Plasma lensing near the eclipses of the Black Widow pulsar B1957+20

Recently, several eclipsing millisecond pulsars have been shown to experience strong and apparent weak lensing from the outflow of their ionized companions. Lensing can be a powerful probe of the ionized plasma, with the strongest lenses potentially resolving emission regions of pulsars. Understanding lensing in the `laboratory-like' conditions of an eclipsing pulsar may be analogously applied to fast radio bursts, many of which reside in dense, magnetized environments. We examined variable dispersion measure (DM), absorption, scattering, and flux density in the original Black Widow pulsar PSR B1957+20 through an eclipse at the Arecibo Observatory at 327 MHz. We discovered clear evidence of the two regimes of lensing, strong and apparent weak. We show that the flux density variations in the apparently weak lensing regime can be modeled directly from variations of DM, using geometric optics. The mean effective velocities in the ingress, $954\pm 99$ km/s, and egress $604\pm 47$ km/s cannot be explained by orbital motions alone, but are consistent with significant outflow velocity of material from the companion. We also show that geometric optics can predict when and where the lensing regime-change between weak and strong occurs, and argue that the apparent weak lensing is due to averaging many images. Our framework can be applied in any source with variable electron columns, measuring their relative velocities and distances. In other eclipsing pulsars, this provides a unique opportunity to measure companion outflow velocity, predict regions of weak and strong lensing, and in principle independently constrain orbital inclinations.

==> figures/dmPS_58261.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.000000in}{5.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{5.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.923810in}}%
\pgfpathlineto{\pgfqpoint{4.234146in}{2.923810in}}%
\pgfpathlineto{\pgfqpoint{4.234146in}{4.900000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.900000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{2.923810in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.923810in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.900000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.923810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.728406in}{2.923810in}}%
\pgfpathlineto{\pgfqpoint{1.728406in}{4.900000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.728406in}{2.923810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.656812in}{2.923810in}}%
\pgfpathlineto{\pgfqpoint{2.656812in}{4.900000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.656812in}{2.923810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.585218in}{2.923810in}}%
\pgfpathlineto{\pgfqpoint{3.585218in}{4.900000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.585218in}{2.923810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.079478in}{2.923810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.242962in}{2.923810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.358956in}{2.923810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448928in}{2.923810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.522440in}{2.923810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.584594in}{2.923810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.638434in}{2.923810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.685925in}{2.923810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.007884in}{2.923810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.171368in}{2.923810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.287362in}{2.923810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.377334in}{2.923810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.450846in}{2.923810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.513000in}{2.923810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.566840in}{2.923810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.614331in}{2.923810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.936290in}{2.923810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.099775in}{2.923810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.215768in}{2.923810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.305740in}{2.923810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.379253in}{2.923810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.441406in}{2.923810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.495246in}{2.923810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.542737in}{2.923810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.864696in}{2.923810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.028181in}{2.923810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.144174in}{2.923810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.234146in}{2.923810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.923810in}}%
\pgfpathlineto{\pgfqpoint{4.234146in}{2.923810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.923810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.359413in, y=2.875584in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-13}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{3.319048in}}%
\pgfpathlineto{\pgfqpoint{4.234146in}{3.319048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.319048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.359413in, y=3.270822in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-11}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{3.714286in}}%
\pgfpathlineto{\pgfqpoint{4.234146in}{3.714286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.714286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.414775in, y=3.666060in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-9}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.109524in}}%
\pgfpathlineto{\pgfqpoint{4.234146in}{4.109524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{4.109524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.414775in, y=4.061299in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-7}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.504762in}}%
\pgfpathlineto{\pgfqpoint{4.234146in}{4.504762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{4.504762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.414775in, y=4.456537in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.900000in}}%
\pgfpathlineto{\pgfqpoint{4.234146in}{4.900000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{4.900000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.414775in, y=4.851775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303857in,y=3.911905in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Power (pc\(\displaystyle ^2\) cm\(\displaystyle ^{-6}\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.564778in}{4.438071in}}%
\pgfpathlineto{\pgfqpoint{1.564778in}{4.438699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844256in}{4.145388in}}%
\pgfpathlineto{\pgfqpoint{1.844256in}{4.150216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.007740in}{3.879751in}}%
\pgfpathlineto{\pgfqpoint{2.007740in}{3.905984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.123734in}{4.089350in}}%
\pgfpathlineto{\pgfqpoint{2.123734in}{4.098695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.319123in}{3.994959in}}%
\pgfpathlineto{\pgfqpoint{2.319123in}{4.043019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.529955in}{3.850802in}}%
\pgfpathlineto{\pgfqpoint{2.529955in}{3.955857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.740788in}{3.751658in}}%
\pgfpathlineto{\pgfqpoint{2.740788in}{3.805356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951621in}{3.718100in}}%
\pgfpathlineto{\pgfqpoint{2.951621in}{3.778332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.162454in}{3.560431in}}%
\pgfpathlineto{\pgfqpoint{3.162454in}{3.706729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.373287in}{3.576385in}}%
\pgfpathlineto{\pgfqpoint{3.373287in}{3.736394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584119in}{2.917143in}}%
\pgfpathlineto{\pgfqpoint{3.584119in}{3.640324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.794952in}{3.592329in}}%
\pgfpathlineto{\pgfqpoint{3.794952in}{3.752001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.216618in}{2.917143in}}%
\pgfpathlineto{\pgfqpoint{4.216618in}{3.758825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-226.698240in}{-43.995700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.564778in}{4.438071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.844256in}{4.145388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.007740in}{3.879751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.123734in}{4.089350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.319123in}{3.994959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.529955in}{3.850802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.740788in}{3.751658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.951621in}{3.718100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.162454in}{3.560431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.373287in}{3.576385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.584119in}{-192.126190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.794952in}{3.592329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005785in}{-192.126190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216618in}{-192.126190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-226.698240in}{-43.995227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.564778in}{4.438699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.844256in}{4.150216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.007740in}{3.905984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.123734in}{4.098695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.319123in}{4.043019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.529955in}{3.955857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.740788in}{3.805356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.951621in}{3.778332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.162454in}{3.706729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.373287in}{3.736394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.584119in}{3.640324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.794952in}{3.752001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005785in}{-192.126190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216618in}{3.758825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.564778in}{4.438385in}}%
\pgfpathlineto{\pgfqpoint{1.844256in}{4.147836in}}%
\pgfpathlineto{\pgfqpoint{2.007740in}{3.893866in}}%
\pgfpathlineto{\pgfqpoint{2.123734in}{4.094150in}}%
\pgfpathlineto{\pgfqpoint{2.319123in}{4.022310in}}%
\pgfpathlineto{\pgfqpoint{2.529955in}{3.918490in}}%
\pgfpathlineto{\pgfqpoint{2.740788in}{3.782640in}}%
\pgfpathlineto{\pgfqpoint{2.951621in}{3.753395in}}%
\pgfpathlineto{\pgfqpoint{3.162454in}{3.661579in}}%
\pgfpathlineto{\pgfqpoint{3.373287in}{3.689272in}}%
\pgfpathmoveto{\pgfqpoint{3.794952in}{3.704924in}}%
\pgfpathmoveto{\pgfqpoint{4.216618in}{3.662957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.793333in}{4.274697in}}%
\pgfpathlineto{\pgfqpoint{1.564778in}{4.438386in}}%
\pgfpathlineto{\pgfqpoint{1.844256in}{4.147870in}}%
\pgfpathlineto{\pgfqpoint{2.007740in}{3.894842in}}%
\pgfpathlineto{\pgfqpoint{2.123734in}{4.094277in}}%
\pgfpathlineto{\pgfqpoint{2.319123in}{4.022784in}}%
\pgfpathlineto{\pgfqpoint{2.529955in}{3.921138in}}%
\pgfpathlineto{\pgfqpoint{2.740788in}{3.802297in}}%
\pgfpathlineto{\pgfqpoint{2.951621in}{3.794293in}}%
\pgfpathlineto{\pgfqpoint{3.162454in}{3.780595in}}%
\pgfpathlineto{\pgfqpoint{3.373287in}{3.821490in}}%
\pgfpathlineto{\pgfqpoint{3.584119in}{3.845207in}}%
\pgfpathlineto{\pgfqpoint{3.794952in}{3.899892in}}%
\pgfpathlineto{\pgfqpoint{4.005785in}{3.925489in}}%
\pgfpathlineto{\pgfqpoint{4.216618in}{3.982406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.564994in}{4.560235in}}%
\pgfpathlineto{\pgfqpoint{1.564994in}{4.561778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844472in}{4.179005in}}%
\pgfpathlineto{\pgfqpoint{1.844472in}{4.198162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.007956in}{4.155096in}}%
\pgfpathlineto{\pgfqpoint{2.007956in}{4.181557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.123950in}{4.107169in}}%
\pgfpathlineto{\pgfqpoint{2.123950in}{4.146316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.319339in}{3.987203in}}%
\pgfpathlineto{\pgfqpoint{2.319339in}{4.063826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.530171in}{3.774250in}}%
\pgfpathlineto{\pgfqpoint{2.530171in}{3.973771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.741004in}{3.996166in}}%
\pgfpathlineto{\pgfqpoint{2.741004in}{4.040700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951837in}{3.842187in}}%
\pgfpathlineto{\pgfqpoint{2.951837in}{3.984871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.162670in}{2.917143in}}%
\pgfpathlineto{\pgfqpoint{3.162670in}{3.958059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.373503in}{3.846393in}}%
\pgfpathlineto{\pgfqpoint{3.373503in}{3.991413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584335in}{2.917143in}}%
\pgfpathlineto{\pgfqpoint{3.584335in}{3.833274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.795168in}{3.961853in}}%
\pgfpathlineto{\pgfqpoint{3.795168in}{4.065602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.006001in}{3.916411in}}%
\pgfpathlineto{\pgfqpoint{4.006001in}{4.062123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-226.698240in}{-43.903672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.564994in}{4.560235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.844472in}{4.179005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.007956in}{4.155096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.123950in}{4.107169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.319339in}{3.987203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.530171in}{3.774250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.741004in}{3.996166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.951837in}{3.842187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.162670in}{-192.126190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.373503in}{3.846393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.584335in}{-192.126190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.795168in}{3.961853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.006001in}{3.916411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216834in}{-192.126190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-226.698240in}{-43.902509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.564994in}{4.561778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.844472in}{4.198162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.007956in}{4.181557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.123950in}{4.146316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.319339in}{4.063826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.530171in}{3.973771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.741004in}{4.040700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.951837in}{3.984871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.162670in}{3.958059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.373503in}{3.991413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.584335in}{3.833274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.795168in}{4.065602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.006001in}{4.062123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216834in}{-192.126190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.564994in}{4.561010in}}%
\pgfpathlineto{\pgfqpoint{1.844472in}{4.189117in}}%
\pgfpathlineto{\pgfqpoint{2.007956in}{4.169342in}}%
\pgfpathlineto{\pgfqpoint{2.123950in}{4.128956in}}%
\pgfpathlineto{\pgfqpoint{2.319339in}{4.033795in}}%
\pgfpathlineto{\pgfqpoint{2.530171in}{3.922291in}}%
\pgfpathlineto{\pgfqpoint{2.741004in}{4.021290in}}%
\pgfpathlineto{\pgfqpoint{2.951837in}{3.940287in}}%
\pgfpathlineto{\pgfqpoint{3.162670in}{3.898276in}}%
\pgfpathlineto{\pgfqpoint{3.373503in}{3.946461in}}%
\pgfpathmoveto{\pgfqpoint{3.795168in}{4.028534in}}%
\pgfpathlineto{\pgfqpoint{4.006001in}{4.017064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.793333in}{4.397177in}}%
\pgfpathlineto{\pgfqpoint{1.564994in}{4.561013in}}%
\pgfpathlineto{\pgfqpoint{1.844472in}{4.189644in}}%
\pgfpathlineto{\pgfqpoint{2.007956in}{4.170334in}}%
\pgfpathlineto{\pgfqpoint{2.123950in}{4.131060in}}%
\pgfpathlineto{\pgfqpoint{2.319339in}{4.043685in}}%
\pgfpathlineto{\pgfqpoint{2.530171in}{3.970584in}}%
\pgfpathlineto{\pgfqpoint{2.741004in}{4.050295in}}%
\pgfpathlineto{\pgfqpoint{2.951837in}{4.026888in}}%
\pgfpathlineto{\pgfqpoint{3.162670in}{4.049100in}}%
\pgfpathlineto{\pgfqpoint{3.373503in}{4.094557in}}%
\pgfpathlineto{\pgfqpoint{3.584335in}{4.116989in}}%
\pgfpathlineto{\pgfqpoint{3.795168in}{4.182993in}}%
\pgfpathlineto{\pgfqpoint{4.006001in}{4.220753in}}%
\pgfpathlineto{\pgfqpoint{4.216834in}{4.245241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-226.698240in}{-43.995463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.564778in}{4.438385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.844256in}{4.147836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.007740in}{3.893866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.123734in}{4.094150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.319123in}{4.022310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.529955in}{3.918490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.740788in}{3.782640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.951621in}{3.753395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.162454in}{3.661579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.373287in}{3.689272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.584119in}{-192.126190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.794952in}{3.704924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005785in}{-192.126190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216618in}{3.662957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-226.698240in}{-43.903088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.564994in}{4.561010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.844472in}{4.189117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.007956in}{4.169342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.123950in}{4.128956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.319339in}{4.033795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.530171in}{3.922291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.741004in}{4.021290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.951837in}{3.940287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.162670in}{3.898276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.373503in}{3.946461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.584335in}{-192.126190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.795168in}{4.028534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.006001in}{4.017064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216834in}{-192.126190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.923810in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.900000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.234146in}{2.923810in}}%
\pgfpathlineto{\pgfqpoint{4.234146in}{4.900000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.923810in}}%
\pgfpathlineto{\pgfqpoint{4.234146in}{2.923810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.900000in}}%
\pgfpathlineto{\pgfqpoint{4.234146in}{4.900000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.517073in,y=4.741905in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Weak, ingress}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858333in}{4.600926in}}%
\pgfpathlineto{\pgfqpoint{1.175925in}{4.600926in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.192592in}{4.600926in}}{\pgfqpoint{1.192592in}{4.617592in}}%
\pgfpathlineto{\pgfqpoint{1.192592in}{4.841667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.192592in}{4.858333in}}{\pgfqpoint{1.175925in}{4.858333in}}%
\pgfpathlineto{\pgfqpoint{0.858333in}{4.858333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.841667in}{4.858333in}}{\pgfqpoint{0.841667in}{4.841667in}}%
\pgfpathlineto{\pgfqpoint{0.841667in}{4.617592in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.841667in}{4.600926in}}{\pgfqpoint{0.858333in}{4.600926in}}%
\pgfpathlineto{\pgfqpoint{0.858333in}{4.600926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.958333in}{4.754167in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{4.837500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.958333in}{4.754167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.958333in}{4.837500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.958333in}{4.795833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.108333in,y=4.766667in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.958333in}{4.637963in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{4.721296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.958333in}{4.637963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.958333in}{4.721296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.958333in}{4.679630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.108333in,y=4.650463in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.405854in}{2.923810in}}%
\pgfpathlineto{\pgfqpoint{7.840000in}{2.923810in}}%
\pgfpathlineto{\pgfqpoint{7.840000in}{4.900000in}}%
\pgfpathlineto{\pgfqpoint{4.405854in}{4.900000in}}%
\pgfpathlineto{\pgfqpoint{4.405854in}{2.923810in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.405854in}{2.923810in}}%
\pgfpathlineto{\pgfqpoint{4.405854in}{4.900000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.405854in}{2.923810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.334260in}{2.923810in}}%
\pgfpathlineto{\pgfqpoint{5.334260in}{4.900000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.334260in}{2.923810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.262666in}{2.923810in}}%
\pgfpathlineto{\pgfqpoint{6.262666in}{4.900000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.262666in}{2.923810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.191072in}{2.923810in}}%
\pgfpathlineto{\pgfqpoint{7.191072in}{4.900000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.191072in}{2.923810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.685332in}{2.923810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.848816in}{2.923810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.964810in}{2.923810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.054782in}{2.923810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.128294in}{2.923810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.190448in}{2.923810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.244288in}{2.923810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.291778in}{2.923810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.613738in}{2.923810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.777222in}{2.923810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.893216in}{2.923810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.983188in}{2.923810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.056700in}{2.923810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.118854in}{2.923810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.172694in}{2.923810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.220184in}{2.923810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.542144in}{2.923810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.705628in}{2.923810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.821622in}{2.923810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.911594in}{2.923810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.985106in}{2.923810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.047260in}{2.923810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.101100in}{2.923810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.148590in}{2.923810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.470550in}{2.923810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.634034in}{2.923810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.750028in}{2.923810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.840000in}{2.923810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.405854in}{2.923810in}}%
\pgfpathlineto{\pgfqpoint{7.840000in}{2.923810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.405854in}{2.923810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.405854in}{3.319048in}}%
\pgfpathlineto{\pgfqpoint{7.840000in}{3.319048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.405854in}{3.319048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.405854in}{3.714286in}}%
\pgfpathlineto{\pgfqpoint{7.840000in}{3.714286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.405854in}{3.714286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.405854in}{4.109524in}}%
\pgfpathlineto{\pgfqpoint{7.840000in}{4.109524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.405854in}{4.109524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.405854in}{4.504762in}}%
\pgfpathlineto{\pgfqpoint{7.840000in}{4.504762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.405854in}{4.504762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.405854in}{4.900000in}}%
\pgfpathlineto{\pgfqpoint{7.840000in}{4.900000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.405854in}{4.900000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.587727in}{4.734368in}}%
\pgfpathlineto{\pgfqpoint{4.587727in}{4.734447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.867205in}{4.191792in}}%
\pgfpathlineto{\pgfqpoint{4.867205in}{4.194404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.030690in}{4.411427in}}%
\pgfpathlineto{\pgfqpoint{5.030690in}{4.412321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.146684in}{4.300988in}}%
\pgfpathlineto{\pgfqpoint{5.146684in}{4.302946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.371225in}{4.121564in}}%
\pgfpathlineto{\pgfqpoint{5.371225in}{4.176864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.640365in}{3.977037in}}%
\pgfpathlineto{\pgfqpoint{5.640365in}{4.043751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.909505in}{3.870237in}}%
\pgfpathlineto{\pgfqpoint{5.909505in}{3.916018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.178645in}{3.808466in}}%
\pgfpathlineto{\pgfqpoint{6.178645in}{3.839949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.447784in}{3.711890in}}%
\pgfpathlineto{\pgfqpoint{6.447784in}{3.760005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.716924in}{3.567137in}}%
\pgfpathlineto{\pgfqpoint{6.716924in}{3.692439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.986064in}{3.668538in}}%
\pgfpathlineto{\pgfqpoint{6.986064in}{3.742737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.255204in}{3.732111in}}%
\pgfpathlineto{\pgfqpoint{7.255204in}{3.785941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.524343in}{2.917143in}}%
\pgfpathlineto{\pgfqpoint{7.524343in}{3.712584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-226.698240in}{-44.445745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.587727in}{4.734368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.867205in}{4.191792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.030690in}{4.411427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.146684in}{4.300988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.371225in}{4.121564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.640365in}{3.977037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.909505in}{3.870237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.178645in}{3.808466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.447784in}{3.711890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.716924in}{3.567137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.986064in}{3.668538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.255204in}{3.732111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.524343in}{-192.126190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.793483in}{-192.126190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-226.698240in}{-44.445686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.587727in}{4.734447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.867205in}{4.194404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.030690in}{4.412321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.146684in}{4.302946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.371225in}{4.176864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.640365in}{4.043751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.909505in}{3.916018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.178645in}{3.839949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.447784in}{3.760005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.716924in}{3.692439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.986064in}{3.742737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.255204in}{3.785941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.524343in}{3.712584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.793483in}{-192.126190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.587727in}{4.734407in}}%
\pgfpathlineto{\pgfqpoint{4.867205in}{4.193108in}}%
\pgfpathlineto{\pgfqpoint{5.030690in}{4.411875in}}%
\pgfpathlineto{\pgfqpoint{5.146684in}{4.301972in}}%
\pgfpathlineto{\pgfqpoint{5.371225in}{4.153593in}}%
\pgfpathlineto{\pgfqpoint{5.640365in}{4.016719in}}%
\pgfpathlineto{\pgfqpoint{5.909505in}{3.896144in}}%
\pgfpathlineto{\pgfqpoint{6.178645in}{3.825643in}}%
\pgfpathlineto{\pgfqpoint{6.447784in}{3.739276in}}%
\pgfpathlineto{\pgfqpoint{6.716924in}{3.650873in}}%
\pgfpathlineto{\pgfqpoint{6.986064in}{3.713418in}}%
\pgfpathlineto{\pgfqpoint{7.255204in}{3.763179in}}%
\pgfpathlineto{\pgfqpoint{7.524343in}{3.617065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.399187in}{4.694317in}}%
\pgfpathlineto{\pgfqpoint{4.587727in}{4.734407in}}%
\pgfpathlineto{\pgfqpoint{4.867205in}{4.193118in}}%
\pgfpathlineto{\pgfqpoint{5.030690in}{4.411876in}}%
\pgfpathlineto{\pgfqpoint{5.146684in}{4.301978in}}%
\pgfpathlineto{\pgfqpoint{5.371225in}{4.153648in}}%
\pgfpathlineto{\pgfqpoint{5.640365in}{4.017245in}}%
\pgfpathlineto{\pgfqpoint{5.909505in}{3.900237in}}%
\pgfpathlineto{\pgfqpoint{6.178645in}{3.842463in}}%
\pgfpathlineto{\pgfqpoint{6.447784in}{3.805151in}}%
\pgfpathlineto{\pgfqpoint{6.716924in}{3.821530in}}%
\pgfpathlineto{\pgfqpoint{6.986064in}{3.879557in}}%
\pgfpathlineto{\pgfqpoint{7.255204in}{3.935800in}}%
\pgfpathlineto{\pgfqpoint{7.524343in}{3.981990in}}%
\pgfpathlineto{\pgfqpoint{7.793483in}{4.033820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.587676in}{4.419947in}}%
\pgfpathlineto{\pgfqpoint{4.587676in}{4.420161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.867155in}{4.120145in}}%
\pgfpathlineto{\pgfqpoint{4.867155in}{4.121872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.030639in}{4.018330in}}%
\pgfpathlineto{\pgfqpoint{5.030639in}{4.022136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.146633in}{3.982740in}}%
\pgfpathlineto{\pgfqpoint{5.146633in}{3.988123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.371179in}{3.954185in}}%
\pgfpathlineto{\pgfqpoint{5.371179in}{4.022095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.640329in}{3.930317in}}%
\pgfpathlineto{\pgfqpoint{5.640329in}{3.970746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.909479in}{3.793208in}}%
\pgfpathlineto{\pgfqpoint{5.909479in}{3.829246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.178629in}{3.689379in}}%
\pgfpathlineto{\pgfqpoint{6.178629in}{3.718088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.447779in}{3.436270in}}%
\pgfpathlineto{\pgfqpoint{6.447779in}{3.555085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.716929in}{3.509480in}}%
\pgfpathlineto{\pgfqpoint{6.716929in}{3.581021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.986079in}{3.457332in}}%
\pgfpathlineto{\pgfqpoint{6.986079in}{3.577824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.255229in}{3.466782in}}%
\pgfpathlineto{\pgfqpoint{7.255229in}{3.596639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.524379in}{2.917143in}}%
\pgfpathlineto{\pgfqpoint{7.524379in}{3.514468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.793529in}{2.917143in}}%
\pgfpathlineto{\pgfqpoint{7.793529in}{3.477712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-226.698240in}{-44.681609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.587676in}{4.419947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.867155in}{4.120145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.030639in}{4.018330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.146633in}{3.982740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.371179in}{3.954185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.640329in}{3.930317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.909479in}{3.793208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.178629in}{3.689379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.447779in}{3.436270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.716929in}{3.509480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.986079in}{3.457332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.255229in}{3.466782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.524379in}{-192.126190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.793529in}{-192.126190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-226.698240in}{-44.681448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.587676in}{4.420161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.867155in}{4.121872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.030639in}{4.022136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.146633in}{3.988123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.371179in}{4.022095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.640329in}{3.970746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.909479in}{3.829246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.178629in}{3.718088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.447779in}{3.555085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.716929in}{3.581021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.986079in}{3.577824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.255229in}{3.596639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.524379in}{3.514468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.793529in}{3.477712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.587676in}{4.420054in}}%
\pgfpathlineto{\pgfqpoint{4.867155in}{4.121013in}}%
\pgfpathlineto{\pgfqpoint{5.030639in}{4.020254in}}%
\pgfpathlineto{\pgfqpoint{5.146633in}{3.985473in}}%
\pgfpathlineto{\pgfqpoint{5.371179in}{3.994689in}}%
\pgfpathlineto{\pgfqpoint{5.640329in}{3.952890in}}%
\pgfpathlineto{\pgfqpoint{5.909479in}{3.813105in}}%
\pgfpathlineto{\pgfqpoint{6.178629in}{3.704929in}}%
\pgfpathlineto{\pgfqpoint{6.447779in}{3.514780in}}%
\pgfpathlineto{\pgfqpoint{6.716929in}{3.552499in}}%
\pgfpathlineto{\pgfqpoint{6.986079in}{3.537186in}}%
\pgfpathlineto{\pgfqpoint{7.255229in}{3.554232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.399187in}{4.380039in}}%
\pgfpathlineto{\pgfqpoint{4.587676in}{4.420055in}}%
\pgfpathlineto{\pgfqpoint{4.867155in}{4.121017in}}%
\pgfpathlineto{\pgfqpoint{5.030639in}{4.020275in}}%
\pgfpathlineto{\pgfqpoint{5.146633in}{3.985516in}}%
\pgfpathlineto{\pgfqpoint{5.371179in}{3.994755in}}%
\pgfpathlineto{\pgfqpoint{5.640329in}{3.953100in}}%
\pgfpathlineto{\pgfqpoint{5.909479in}{3.815164in}}%
\pgfpathlineto{\pgfqpoint{6.178629in}{3.718180in}}%
\pgfpathlineto{\pgfqpoint{6.447779in}{3.633399in}}%
\pgfpathlineto{\pgfqpoint{6.716929in}{3.686180in}}%
\pgfpathlineto{\pgfqpoint{6.986079in}{3.732476in}}%
\pgfpathlineto{\pgfqpoint{7.255229in}{3.786401in}}%
\pgfpathlineto{\pgfqpoint{7.524379in}{3.837020in}}%
\pgfpathlineto{\pgfqpoint{7.793529in}{3.893791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-226.698240in}{-44.445716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.587727in}{4.734407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.867205in}{4.193108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.030690in}{4.411875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.146684in}{4.301972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.371225in}{4.153593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.640365in}{4.016719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.909505in}{3.896144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.178645in}{3.825643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.447784in}{3.739276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.716924in}{3.650873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.986064in}{3.713418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.255204in}{3.763179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.524343in}{3.617065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.793483in}{-192.126190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-226.698240in}{-44.681528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.587676in}{4.420054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.867155in}{4.121013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.030639in}{4.020254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.146633in}{3.985473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.371179in}{3.994689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.640329in}{3.952890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.909479in}{3.813105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.178629in}{3.704929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.447779in}{3.514780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.716929in}{3.552499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.986079in}{3.537186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.255229in}{3.554232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.524379in}{-192.126190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.793529in}{-192.126190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.405854in}{2.923810in}}%
\pgfpathlineto{\pgfqpoint{4.405854in}{4.900000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.840000in}{2.923810in}}%
\pgfpathlineto{\pgfqpoint{7.840000in}{4.900000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.405854in}{2.923810in}}%
\pgfpathlineto{\pgfqpoint{7.840000in}{2.923810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.405854in}{4.900000in}}%
\pgfpathlineto{\pgfqpoint{7.840000in}{4.900000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.122927in,y=4.741905in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Weak, egress}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.464187in}{4.600926in}}%
\pgfpathlineto{\pgfqpoint{5.065725in}{4.600926in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.082392in}{4.600926in}}{\pgfqpoint{5.082392in}{4.617592in}}%
\pgfpathlineto{\pgfqpoint{5.082392in}{4.841667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.082392in}{4.858333in}}{\pgfqpoint{5.065725in}{4.858333in}}%
\pgfpathlineto{\pgfqpoint{4.464187in}{4.858333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.447520in}{4.858333in}}{\pgfqpoint{4.447520in}{4.841667in}}%
\pgfpathlineto{\pgfqpoint{4.447520in}{4.617592in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.447520in}{4.600926in}}{\pgfqpoint{4.464187in}{4.600926in}}%
\pgfpathlineto{\pgfqpoint{4.464187in}{4.600926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.564187in}{4.754167in}}%
\pgfpathlineto{\pgfqpoint{4.564187in}{4.837500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.564187in}{4.754167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.564187in}{4.837500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.564187in}{4.795833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.714187in,y=4.766667in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 5 and 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.564187in}{4.637963in}}%
\pgfpathlineto{\pgfqpoint{4.564187in}{4.721296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.564187in}{4.637963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.564187in}{4.721296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.564187in}{4.679630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.714187in,y=4.650463in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 7 and 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{4.234146in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{4.234146in}{2.726190in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{2.726190in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.750000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.750000in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{2.726190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.800000in,y=0.652778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.750000in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.728406in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{1.728406in}{2.726190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.728406in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.728406in,y=0.652778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.750000in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.656812in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{2.656812in}{2.726190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.656812in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.656812in,y=0.652778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.750000in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.585218in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{3.585218in}{2.726190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.585218in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.585218in,y=0.652778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.079478in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.242962in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.358956in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448928in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.522440in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.584594in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.638434in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.685925in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.007884in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.171368in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.287362in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.377334in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.450846in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.513000in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.566840in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.614331in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.936290in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.099775in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.215768in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.305740in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.379253in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.441406in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.495246in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.542737in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.864696in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.028181in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.144174in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.234146in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.517073in,y=0.473766in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Freq (s\(\displaystyle ^{-1}\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.750000in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{4.234146in}{0.750000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.359413in, y=0.701775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-13}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.750000in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.145238in}}%
\pgfpathlineto{\pgfqpoint{4.234146in}{1.145238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.145238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.359413in, y=1.097013in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-11}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.750000in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.540476in}}%
\pgfpathlineto{\pgfqpoint{4.234146in}{1.540476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.540476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.414775in, y=1.492251in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-9}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.750000in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.935714in}}%
\pgfpathlineto{\pgfqpoint{4.234146in}{1.935714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.935714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.414775in, y=1.887489in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-7}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.750000in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.330952in}}%
\pgfpathlineto{\pgfqpoint{4.234146in}{2.330952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.330952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.414775in, y=2.282727in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.750000in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.726190in}}%
\pgfpathlineto{\pgfqpoint{4.234146in}{2.726190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.726190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.414775in, y=2.677965in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303857in,y=1.738095in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Power (pc\(\displaystyle ^2\) cm\(\displaystyle ^{-6}\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.750000in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.750000in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.539053in}{1.639789in}}%
\pgfpathlineto{\pgfqpoint{1.539053in}{1.651136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.750000in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.818531in}{1.301256in}}%
\pgfpathlineto{\pgfqpoint{1.818531in}{1.396314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.750000in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.982015in}{0.743333in}}%
\pgfpathlineto{\pgfqpoint{1.982015in}{1.270039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.750000in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.098009in}{1.368083in}}%
\pgfpathlineto{\pgfqpoint{2.098009in}{1.459789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.750000in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.294695in}{0.743333in}}%
\pgfpathlineto{\pgfqpoint{2.294695in}{1.207795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.750000in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.508122in}{0.743333in}}%
\pgfpathlineto{\pgfqpoint{2.508122in}{1.175760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.750000in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.721548in}{0.743333in}}%
\pgfpathlineto{\pgfqpoint{2.721548in}{1.333592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.750000in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.750000in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.148402in}{0.743333in}}%
\pgfpathlineto{\pgfqpoint{3.148402in}{1.308663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.750000in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361829in}{0.743333in}}%
\pgfpathlineto{\pgfqpoint{3.361829in}{1.325057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.750000in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.575256in}{0.743333in}}%
\pgfpathlineto{\pgfqpoint{3.575256in}{1.177723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.750000in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.788683in}{0.743333in}}%
\pgfpathlineto{\pgfqpoint{3.788683in}{1.392274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.750000in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.002110in}{0.743333in}}%
\pgfpathlineto{\pgfqpoint{4.002110in}{1.404530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.750000in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.215537in}{0.743333in}}%
\pgfpathlineto{\pgfqpoint{4.215537in}{1.437575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.750000in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-226.698240in}{-46.636011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.539053in}{1.639789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.818531in}{1.301256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.982015in}{-194.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.098009in}{1.368083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.294695in}{-194.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.508122in}{-194.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.721548in}{-194.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.934975in}{-194.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.148402in}{-194.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.361829in}{-194.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.575256in}{-194.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.788683in}{-194.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.002110in}{-194.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.215537in}{-194.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.750000in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-226.698240in}{-46.627459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.539053in}{1.651136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.818531in}{1.396314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.982015in}{1.270039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.098009in}{1.459789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.294695in}{1.207795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.508122in}{1.175760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.721548in}{1.333592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.934975in}{-194.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.148402in}{1.308663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.361829in}{1.325057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.575256in}{1.177723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.788683in}{1.392274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.002110in}{1.404530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.215537in}{1.437575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.750000in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.539053in}{1.645650in}}%
\pgfpathlineto{\pgfqpoint{1.818531in}{1.361323in}}%
\pgfpathlineto{\pgfqpoint{1.982015in}{1.155431in}}%
\pgfpathlineto{\pgfqpoint{2.098009in}{1.425642in}}%
\pgfpathmoveto{\pgfqpoint{2.721548in}{1.259679in}}%
\pgfpathmoveto{\pgfqpoint{3.148402in}{1.086507in}}%
\pgfpathmoveto{\pgfqpoint{3.788683in}{1.205086in}}%
\pgfpathmoveto{\pgfqpoint{4.215537in}{1.167511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.750000in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.793333in}{1.488100in}}%
\pgfpathlineto{\pgfqpoint{1.539053in}{1.645837in}}%
\pgfpathlineto{\pgfqpoint{1.818531in}{1.371014in}}%
\pgfpathlineto{\pgfqpoint{1.982015in}{1.248987in}}%
\pgfpathlineto{\pgfqpoint{2.098009in}{1.434830in}}%
\pgfpathlineto{\pgfqpoint{2.294695in}{1.272702in}}%
\pgfpathlineto{\pgfqpoint{2.508122in}{1.318881in}}%
\pgfpathlineto{\pgfqpoint{2.721548in}{1.391924in}}%
\pgfpathlineto{\pgfqpoint{2.934975in}{1.395146in}}%
\pgfpathlineto{\pgfqpoint{3.148402in}{1.463167in}}%
\pgfpathlineto{\pgfqpoint{3.361829in}{1.507130in}}%
\pgfpathlineto{\pgfqpoint{3.575256in}{1.541911in}}%
\pgfpathlineto{\pgfqpoint{3.788683in}{1.599258in}}%
\pgfpathlineto{\pgfqpoint{4.002110in}{1.642959in}}%
\pgfpathlineto{\pgfqpoint{4.215537in}{1.689440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.750000in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-226.698240in}{-46.631594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.539053in}{1.645650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.818531in}{1.361323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.982015in}{1.155431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.098009in}{1.425642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.294695in}{-194.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.508122in}{-194.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.721548in}{1.259679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.934975in}{-194.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.148402in}{1.086507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.361829in}{-194.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.575256in}{-194.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.788683in}{1.205086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.002110in}{-194.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.215537in}{1.167511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{2.726190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.234146in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{4.234146in}{2.726190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{4.234146in}{0.750000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.726190in}}%
\pgfpathlineto{\pgfqpoint{4.234146in}{2.726190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.517073in,y=2.568095in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Strong, ingress}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858333in}{2.543320in}}%
\pgfpathlineto{\pgfqpoint{1.459872in}{2.543320in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.476538in}{2.543320in}}{\pgfqpoint{1.476538in}{2.559987in}}%
\pgfpathlineto{\pgfqpoint{1.476538in}{2.667857in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.476538in}{2.684524in}}{\pgfqpoint{1.459872in}{2.684524in}}%
\pgfpathlineto{\pgfqpoint{0.858333in}{2.684524in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.841667in}{2.684524in}}{\pgfqpoint{0.841667in}{2.667857in}}%
\pgfpathlineto{\pgfqpoint{0.841667in}{2.559987in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.841667in}{2.543320in}}{\pgfqpoint{0.858333in}{2.543320in}}%
\pgfpathlineto{\pgfqpoint{0.858333in}{2.543320in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.958333in}{2.580357in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{2.663690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.958333in}{2.580357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.958333in}{2.663690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.958333in}{2.622024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.108333in,y=2.592857in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 1 and 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.405854in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{7.840000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{7.840000in}{2.726190in}}%
\pgfpathlineto{\pgfqpoint{4.405854in}{2.726190in}}%
\pgfpathlineto{\pgfqpoint{4.405854in}{0.750000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{0.750000in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.405854in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{4.405854in}{2.726190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.405854in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.405854in,y=0.652778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{0.750000in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.334260in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{5.334260in}{2.726190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.334260in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.334260in,y=0.652778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{0.750000in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.262666in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{6.262666in}{2.726190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.262666in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.262666in,y=0.652778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{0.750000in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.191072in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{7.191072in}{2.726190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.191072in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.191072in,y=0.652778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.685332in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.848816in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.964810in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.054782in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.128294in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.190448in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.244288in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.291778in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.613738in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.777222in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.893216in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.983188in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.056700in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.118854in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.172694in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.220184in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.542144in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.705628in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.821622in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.911594in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.985106in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.047260in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.101100in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.148590in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.470550in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.634034in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.750028in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.840000in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.122927in,y=0.473766in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Freq (s\(\displaystyle ^{-1}\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{0.750000in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.405854in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{7.840000in}{0.750000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.405854in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{0.750000in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.405854in}{1.145238in}}%
\pgfpathlineto{\pgfqpoint{7.840000in}{1.145238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.405854in}{1.145238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{0.750000in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.405854in}{1.540476in}}%
\pgfpathlineto{\pgfqpoint{7.840000in}{1.540476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.405854in}{1.540476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{0.750000in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.405854in}{1.935714in}}%
\pgfpathlineto{\pgfqpoint{7.840000in}{1.935714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.405854in}{1.935714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{0.750000in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.405854in}{2.330952in}}%
\pgfpathlineto{\pgfqpoint{7.840000in}{2.330952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.405854in}{2.330952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{0.750000in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.405854in}{2.726190in}}%
\pgfpathlineto{\pgfqpoint{7.840000in}{2.726190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.405854in}{2.726190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{0.750000in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{0.750000in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.757932in}{1.771152in}}%
\pgfpathlineto{\pgfqpoint{4.757932in}{1.774366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{0.750000in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.037410in}{1.573487in}}%
\pgfpathlineto{\pgfqpoint{5.037410in}{1.587440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{0.750000in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.200894in}{1.158569in}}%
\pgfpathlineto{\pgfqpoint{5.200894in}{1.302562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{0.750000in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.316888in}{1.358804in}}%
\pgfpathlineto{\pgfqpoint{5.316888in}{1.420214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{0.750000in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.532922in}{1.291681in}}%
\pgfpathlineto{\pgfqpoint{5.532922in}{1.375382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{0.750000in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.785047in}{1.330100in}}%
\pgfpathlineto{\pgfqpoint{5.785047in}{1.416228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{0.750000in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.037171in}{1.152555in}}%
\pgfpathlineto{\pgfqpoint{6.037171in}{1.293826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{0.750000in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.289296in}{1.238772in}}%
\pgfpathlineto{\pgfqpoint{6.289296in}{1.355816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{0.750000in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.541420in}{1.264767in}}%
\pgfpathlineto{\pgfqpoint{6.541420in}{1.370789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{0.750000in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.793544in}{1.302218in}}%
\pgfpathlineto{\pgfqpoint{6.793544in}{1.387338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{0.750000in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.045669in}{1.289343in}}%
\pgfpathlineto{\pgfqpoint{7.045669in}{1.385616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{0.750000in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.297793in}{0.743333in}}%
\pgfpathlineto{\pgfqpoint{7.297793in}{1.272547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{0.750000in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.549917in}{0.743333in}}%
\pgfpathlineto{\pgfqpoint{7.549917in}{1.400160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{0.750000in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.802042in}{0.743333in}}%
\pgfpathlineto{\pgfqpoint{7.802042in}{1.336780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{0.750000in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-226.698240in}{-47.238786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.757932in}{1.771152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.037410in}{1.573487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.200894in}{1.158569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.316888in}{1.358804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.532922in}{1.291681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.785047in}{1.330100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.037171in}{1.152555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.289296in}{1.238772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.541420in}{1.264767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.793544in}{1.302218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.045669in}{1.289343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.297793in}{-194.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.549917in}{-194.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802042in}{-194.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{0.750000in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-226.698240in}{-47.236376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.757932in}{1.774366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.037410in}{1.587440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.200894in}{1.302562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.316888in}{1.420214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.532922in}{1.375382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.785047in}{1.416228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.037171in}{1.293826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.289296in}{1.355816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.541420in}{1.370789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.793544in}{1.387338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.045669in}{1.385616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.297793in}{1.272547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.549917in}{1.400160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802042in}{1.336780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{0.750000in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.757932in}{1.772774in}}%
\pgfpathlineto{\pgfqpoint{5.037410in}{1.580747in}}%
\pgfpathlineto{\pgfqpoint{5.200894in}{1.257770in}}%
\pgfpathlineto{\pgfqpoint{5.316888in}{1.394888in}}%
\pgfpathlineto{\pgfqpoint{5.532922in}{1.343355in}}%
\pgfpathlineto{\pgfqpoint{5.785047in}{1.383543in}}%
\pgfpathlineto{\pgfqpoint{6.037171in}{1.249469in}}%
\pgfpathlineto{\pgfqpoint{6.289296in}{1.315868in}}%
\pgfpathlineto{\pgfqpoint{6.541420in}{1.333204in}}%
\pgfpathlineto{\pgfqpoint{6.793544in}{1.354924in}}%
\pgfpathlineto{\pgfqpoint{7.045669in}{1.350325in}}%
\pgfpathmoveto{\pgfqpoint{7.549917in}{1.324542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{0.750000in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.399187in}{1.696826in}}%
\pgfpathlineto{\pgfqpoint{4.757932in}{1.772789in}}%
\pgfpathlineto{\pgfqpoint{5.037410in}{1.581028in}}%
\pgfpathlineto{\pgfqpoint{5.200894in}{1.274289in}}%
\pgfpathlineto{\pgfqpoint{5.316888in}{1.399667in}}%
\pgfpathlineto{\pgfqpoint{5.532922in}{1.357443in}}%
\pgfpathlineto{\pgfqpoint{5.785047in}{1.399812in}}%
\pgfpathlineto{\pgfqpoint{6.037171in}{1.339666in}}%
\pgfpathlineto{\pgfqpoint{6.289296in}{1.398002in}}%
\pgfpathlineto{\pgfqpoint{6.541420in}{1.439465in}}%
\pgfpathlineto{\pgfqpoint{6.793544in}{1.485027in}}%
\pgfpathlineto{\pgfqpoint{7.045669in}{1.528863in}}%
\pgfpathlineto{\pgfqpoint{7.297793in}{1.569268in}}%
\pgfpathlineto{\pgfqpoint{7.549917in}{1.627305in}}%
\pgfpathlineto{\pgfqpoint{7.802042in}{1.677530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{0.750000in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-226.698240in}{-47.237570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.757932in}{1.772774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.037410in}{1.580747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.200894in}{1.257770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.316888in}{1.394888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.532922in}{1.343355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.785047in}{1.383543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.037171in}{1.249469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.289296in}{1.315868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.541420in}{1.333204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.793544in}{1.354924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.045669in}{1.350325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.297793in}{-194.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.549917in}{1.324542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802042in}{-194.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.405854in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{4.405854in}{2.726190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.840000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{7.840000in}{2.726190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.405854in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{7.840000in}{0.750000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.405854in}{2.726190in}}%
\pgfpathlineto{\pgfqpoint{7.840000in}{2.726190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.122927in,y=2.568095in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Strong, egress}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.464187in}{2.543320in}}%
\pgfpathlineto{\pgfqpoint{5.311864in}{2.543320in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.328530in}{2.543320in}}{\pgfqpoint{5.328530in}{2.559987in}}%
\pgfpathlineto{\pgfqpoint{5.328530in}{2.667857in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.328530in}{2.684524in}}{\pgfqpoint{5.311864in}{2.684524in}}%
\pgfpathlineto{\pgfqpoint{4.464187in}{2.684524in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.447520in}{2.684524in}}{\pgfqpoint{4.447520in}{2.667857in}}%
\pgfpathlineto{\pgfqpoint{4.447520in}{2.559987in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.447520in}{2.543320in}}{\pgfqpoint{4.464187in}{2.543320in}}%
\pgfpathlineto{\pgfqpoint{4.464187in}{2.543320in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.564187in}{2.580357in}}%
\pgfpathlineto{\pgfqpoint{4.564187in}{2.663690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.564187in}{2.580357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.564187in}{2.663690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.564187in}{2.622024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.714187in,y=2.592857in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 9, 10, and 11}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/epsilon_kappa_egress.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.900000in}{2.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.900000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.900000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.585000in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{3.705000in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{3.705000in}{2.075000in}}%
\pgfpathlineto{\pgfqpoint{0.585000in}{2.075000in}}%
\pgfpathlineto{\pgfqpoint{0.585000in}{0.550000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585000in}{0.550000in}}{\pgfqpoint{3.120000in}{1.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.925000in}{0.550000in}}{\pgfqpoint{3.011667in}{2.075000in}}{%
\pgfpathmoveto{\pgfqpoint{2.925000in}{2.075000in}}%
\pgfpathlineto{\pgfqpoint{2.925000in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{3.011667in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{3.011667in}{2.075000in}}%
\pgfpathlineto{\pgfqpoint{3.011667in}{2.075000in}}%
\pgfpathlineto{\pgfqpoint{2.925000in}{2.075000in}}%
\pgfpathlineto{\pgfqpoint{2.925000in}{2.075000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585000in}{0.550000in}}{\pgfqpoint{3.120000in}{1.525000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.585000in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{0.585000in}{2.075000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.585000in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.585000in,y=0.452778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2900}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585000in}{0.550000in}}{\pgfqpoint{3.120000in}{1.525000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.105000in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{1.105000in}{2.075000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.105000in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.105000in,y=0.452778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {3200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585000in}{0.550000in}}{\pgfqpoint{3.120000in}{1.525000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.625000in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{1.625000in}{2.075000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.625000in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.625000in,y=0.452778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {3500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585000in}{0.550000in}}{\pgfqpoint{3.120000in}{1.525000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.145000in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{2.145000in}{2.075000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.145000in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.145000in,y=0.452778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {3800}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585000in}{0.550000in}}{\pgfqpoint{3.120000in}{1.525000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.665000in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{2.665000in}{2.075000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.665000in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.665000in,y=0.452778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585000in}{0.550000in}}{\pgfqpoint{3.120000in}{1.525000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.185000in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{3.185000in}{2.075000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.185000in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.185000in,y=0.452778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585000in}{0.550000in}}{\pgfqpoint{3.120000in}{1.525000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.705000in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{3.705000in}{2.075000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.705000in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.705000in,y=0.452778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4700}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.145000in,y=0.273766in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Time (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585000in}{0.550000in}}{\pgfqpoint{3.120000in}{1.525000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.585000in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{3.705000in}{0.550000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.585000in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.199775in, y=0.501775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585000in}{0.550000in}}{\pgfqpoint{3.120000in}{1.525000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.585000in}{0.804167in}}%
\pgfpathlineto{\pgfqpoint{3.705000in}{0.804167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.585000in}{0.804167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.199775in, y=0.755941in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585000in}{0.550000in}}{\pgfqpoint{3.120000in}{1.525000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.585000in}{1.058333in}}%
\pgfpathlineto{\pgfqpoint{3.705000in}{1.058333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.585000in}{1.058333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.286581in, y=1.010108in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585000in}{0.550000in}}{\pgfqpoint{3.120000in}{1.525000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.585000in}{1.312500in}}%
\pgfpathlineto{\pgfqpoint{3.705000in}{1.312500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.585000in}{1.312500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.286581in, y=1.264275in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585000in}{0.550000in}}{\pgfqpoint{3.120000in}{1.525000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.585000in}{1.566667in}}%
\pgfpathlineto{\pgfqpoint{3.705000in}{1.566667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.585000in}{1.566667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.286581in, y=1.518441in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585000in}{0.550000in}}{\pgfqpoint{3.120000in}{1.525000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.585000in}{1.820833in}}%
\pgfpathlineto{\pgfqpoint{3.705000in}{1.820833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.585000in}{1.820833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.286581in, y=1.772608in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585000in}{0.550000in}}{\pgfqpoint{3.120000in}{1.525000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.585000in}{2.075000in}}%
\pgfpathlineto{\pgfqpoint{3.705000in}{2.075000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.585000in}{2.075000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.286581in, y=2.026775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585000in}{0.550000in}}{\pgfqpoint{3.120000in}{1.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.585000in}{1.058333in}}%
\pgfpathlineto{\pgfqpoint{3.705000in}{1.058333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585000in}{0.550000in}}{\pgfqpoint{3.120000in}{1.525000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.610254in}{1.650638in}}%
\pgfpathlineto{\pgfqpoint{0.671121in}{1.626685in}}%
\pgfpathlineto{\pgfqpoint{0.731987in}{1.794566in}}%
\pgfpathlineto{\pgfqpoint{0.792854in}{1.960348in}}%
\pgfpathlineto{\pgfqpoint{0.853720in}{1.956999in}}%
\pgfpathlineto{\pgfqpoint{0.914587in}{1.826537in}}%
\pgfpathlineto{\pgfqpoint{0.975453in}{1.815373in}}%
\pgfpathlineto{\pgfqpoint{1.036320in}{1.939129in}}%
\pgfpathlineto{\pgfqpoint{1.097186in}{1.914064in}}%
\pgfpathlineto{\pgfqpoint{1.158053in}{1.816416in}}%
\pgfpathlineto{\pgfqpoint{1.218919in}{1.827536in}}%
\pgfpathlineto{\pgfqpoint{1.279786in}{1.829238in}}%
\pgfpathlineto{\pgfqpoint{1.340652in}{1.774344in}}%
\pgfpathlineto{\pgfqpoint{1.401519in}{1.744521in}}%
\pgfpathlineto{\pgfqpoint{1.462385in}{1.759504in}}%
\pgfpathlineto{\pgfqpoint{1.523252in}{1.728282in}}%
\pgfpathlineto{\pgfqpoint{1.584118in}{1.723763in}}%
\pgfpathlineto{\pgfqpoint{1.644985in}{1.681021in}}%
\pgfpathlineto{\pgfqpoint{1.705851in}{1.711163in}}%
\pgfpathlineto{\pgfqpoint{1.766718in}{1.741439in}}%
\pgfpathlineto{\pgfqpoint{1.827584in}{1.738206in}}%
\pgfpathlineto{\pgfqpoint{1.888451in}{1.694560in}}%
\pgfpathlineto{\pgfqpoint{1.949317in}{1.661947in}}%
\pgfpathlineto{\pgfqpoint{2.010184in}{1.676370in}}%
\pgfpathlineto{\pgfqpoint{2.071050in}{1.701231in}}%
\pgfpathlineto{\pgfqpoint{2.131917in}{1.713867in}}%
\pgfpathlineto{\pgfqpoint{2.192783in}{1.713750in}}%
\pgfpathlineto{\pgfqpoint{2.253650in}{1.654229in}}%
\pgfpathlineto{\pgfqpoint{2.314517in}{1.745351in}}%
\pgfpathlineto{\pgfqpoint{2.375383in}{1.699984in}}%
\pgfpathlineto{\pgfqpoint{2.436250in}{1.694762in}}%
\pgfpathlineto{\pgfqpoint{2.497116in}{1.636459in}}%
\pgfpathlineto{\pgfqpoint{2.557983in}{1.634210in}}%
\pgfpathlineto{\pgfqpoint{2.618849in}{1.585236in}}%
\pgfpathlineto{\pgfqpoint{2.679716in}{1.554581in}}%
\pgfpathlineto{\pgfqpoint{2.740582in}{1.539492in}}%
\pgfpathlineto{\pgfqpoint{2.801449in}{1.532353in}}%
\pgfpathlineto{\pgfqpoint{2.862315in}{1.523382in}}%
\pgfpathlineto{\pgfqpoint{2.923182in}{1.286607in}}%
\pgfpathlineto{\pgfqpoint{2.984048in}{1.385360in}}%
\pgfpathlineto{\pgfqpoint{3.044915in}{1.420212in}}%
\pgfpathlineto{\pgfqpoint{3.105781in}{1.428909in}}%
\pgfpathlineto{\pgfqpoint{3.166648in}{1.468839in}}%
\pgfpathlineto{\pgfqpoint{3.227514in}{1.470398in}}%
\pgfpathlineto{\pgfqpoint{3.288381in}{1.449343in}}%
\pgfpathlineto{\pgfqpoint{3.349247in}{1.452375in}}%
\pgfpathlineto{\pgfqpoint{3.410114in}{1.451297in}}%
\pgfpathlineto{\pgfqpoint{3.470980in}{1.447863in}}%
\pgfpathlineto{\pgfqpoint{3.531847in}{1.445954in}}%
\pgfpathlineto{\pgfqpoint{3.592713in}{1.434135in}}%
\pgfpathlineto{\pgfqpoint{3.653580in}{1.365874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585000in}{0.550000in}}{\pgfqpoint{3.120000in}{1.525000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.610254in}{0.959101in}}%
\pgfpathlineto{\pgfqpoint{0.671121in}{0.983055in}}%
\pgfpathlineto{\pgfqpoint{0.731987in}{0.815173in}}%
\pgfpathlineto{\pgfqpoint{0.792854in}{0.649392in}}%
\pgfpathlineto{\pgfqpoint{0.853720in}{0.652741in}}%
\pgfpathlineto{\pgfqpoint{0.914587in}{0.783203in}}%
\pgfpathlineto{\pgfqpoint{0.975453in}{0.794366in}}%
\pgfpathlineto{\pgfqpoint{1.036320in}{0.670610in}}%
\pgfpathlineto{\pgfqpoint{1.097186in}{0.695676in}}%
\pgfpathlineto{\pgfqpoint{1.158053in}{0.793324in}}%
\pgfpathlineto{\pgfqpoint{1.218919in}{0.782204in}}%
\pgfpathlineto{\pgfqpoint{1.279786in}{0.780502in}}%
\pgfpathlineto{\pgfqpoint{1.340652in}{0.835396in}}%
\pgfpathlineto{\pgfqpoint{1.401519in}{0.865219in}}%
\pgfpathlineto{\pgfqpoint{1.462385in}{0.850236in}}%
\pgfpathlineto{\pgfqpoint{1.523252in}{0.881458in}}%
\pgfpathlineto{\pgfqpoint{1.584118in}{0.885977in}}%
\pgfpathlineto{\pgfqpoint{1.644985in}{0.928719in}}%
\pgfpathlineto{\pgfqpoint{1.705851in}{0.898577in}}%
\pgfpathlineto{\pgfqpoint{1.766718in}{0.868300in}}%
\pgfpathlineto{\pgfqpoint{1.827584in}{0.871533in}}%
\pgfpathlineto{\pgfqpoint{1.888451in}{0.915180in}}%
\pgfpathlineto{\pgfqpoint{1.949317in}{0.947793in}}%
\pgfpathlineto{\pgfqpoint{2.010184in}{0.933370in}}%
\pgfpathlineto{\pgfqpoint{2.071050in}{0.908509in}}%
\pgfpathlineto{\pgfqpoint{2.131917in}{0.895872in}}%
\pgfpathlineto{\pgfqpoint{2.192783in}{0.895990in}}%
\pgfpathlineto{\pgfqpoint{2.253650in}{0.955511in}}%
\pgfpathlineto{\pgfqpoint{2.314517in}{0.864389in}}%
\pgfpathlineto{\pgfqpoint{2.375383in}{0.909755in}}%
\pgfpathlineto{\pgfqpoint{2.436250in}{0.914977in}}%
\pgfpathlineto{\pgfqpoint{2.497116in}{0.973281in}}%
\pgfpathlineto{\pgfqpoint{2.557983in}{0.975529in}}%
\pgfpathlineto{\pgfqpoint{2.618849in}{1.024504in}}%
\pgfpathlineto{\pgfqpoint{2.679716in}{1.055159in}}%
\pgfpathlineto{\pgfqpoint{2.740582in}{1.070248in}}%
\pgfpathlineto{\pgfqpoint{2.801449in}{1.077386in}}%
\pgfpathlineto{\pgfqpoint{2.862315in}{1.086358in}}%
\pgfpathlineto{\pgfqpoint{2.923182in}{1.323133in}}%
\pgfpathlineto{\pgfqpoint{2.984048in}{1.224380in}}%
\pgfpathlineto{\pgfqpoint{3.044915in}{1.189527in}}%
\pgfpathlineto{\pgfqpoint{3.105781in}{1.180831in}}%
\pgfpathlineto{\pgfqpoint{3.166648in}{1.140901in}}%
\pgfpathlineto{\pgfqpoint{3.227514in}{1.139342in}}%
\pgfpathlineto{\pgfqpoint{3.288381in}{1.160397in}}%
\pgfpathlineto{\pgfqpoint{3.349247in}{1.157365in}}%
\pgfpathlineto{\pgfqpoint{3.410114in}{1.158442in}}%
\pgfpathlineto{\pgfqpoint{3.470980in}{1.161877in}}%
\pgfpathlineto{\pgfqpoint{3.531847in}{1.163786in}}%
\pgfpathlineto{\pgfqpoint{3.592713in}{1.175605in}}%
\pgfpathlineto{\pgfqpoint{3.653580in}{1.243866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.585000in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{0.585000in}{2.075000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.705000in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{3.705000in}{2.075000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.585000in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{3.705000in}{0.550000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.585000in}{2.075000in}}%
\pgfpathlineto{\pgfqpoint{3.705000in}{2.075000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.953344in}{1.576543in}}%
\pgfpathlineto{\pgfqpoint{3.607778in}{1.576543in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.635556in}{1.576543in}}{\pgfqpoint{3.635556in}{1.604321in}}%
\pgfpathlineto{\pgfqpoint{3.635556in}{1.977778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.635556in}{2.005556in}}{\pgfqpoint{3.607778in}{2.005556in}}%
\pgfpathlineto{\pgfqpoint{2.953344in}{2.005556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.925566in}{2.005556in}}{\pgfqpoint{2.925566in}{1.977778in}}%
\pgfpathlineto{\pgfqpoint{2.925566in}{1.604321in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.925566in}{1.576543in}}{\pgfqpoint{2.953344in}{1.576543in}}%
\pgfpathlineto{\pgfqpoint{2.953344in}{1.576543in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.981121in}{1.901389in}}%
\pgfpathlineto{\pgfqpoint{3.120010in}{1.901389in}}%
\pgfpathlineto{\pgfqpoint{3.258899in}{1.901389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.370010in,y=1.852778in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \epsilon_{\mathrm{eff}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.981121in}{1.707716in}}%
\pgfpathlineto{\pgfqpoint{3.120010in}{1.707716in}}%
\pgfpathlineto{\pgfqpoint{3.258899in}{1.707716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.370010in,y=1.659105in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \kappa_{\mathrm{eff}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880673in}{2.075000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.880673in,y=2.172222in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.29}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.452667in}{2.075000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.452667in,y=2.172222in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.024661in}{2.075000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.024661in,y=2.172222in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.31}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.596655in}{2.075000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.596655in,y=2.172222in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.32}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.168649in}{2.075000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.168649in,y=2.172222in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.33}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.145000in,y=2.351234in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Orbital Phase}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.585000in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{0.585000in}{2.075000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.705000in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{3.705000in}{2.075000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.585000in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{3.705000in}{0.550000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.585000in}{2.075000in}}%
\pgfpathlineto{\pgfqpoint{3.705000in}{2.075000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/fit_all.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.500000in}{8.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.500000in}{8.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{8.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{6.545000in}}%
\pgfpathlineto{\pgfqpoint{2.237324in}{6.545000in}}%
\pgfpathlineto{\pgfqpoint{2.237324in}{7.820000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{7.820000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{6.545000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.115308in}{6.545000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.637176in}{6.545000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.159044in}{6.545000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{6.545000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.583333in, y=6.496775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{6.815000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.444444in, y=6.766775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {360}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{7.085000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.444444in, y=7.036775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {720}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{7.355000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.374999in, y=7.306775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1080}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{7.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.374999in, y=7.576775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1440}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.319444in,y=7.182500in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle v_{\mathrm{scaled}}\) (km s\(\displaystyle ^{-1}\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{6.545000in}}{\pgfqpoint{1.487324in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.533734in}{7.076847in}}%
\pgfpathlineto{\pgfqpoint{1.533734in}{7.255853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{6.545000in}}{\pgfqpoint{1.487324in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639971in}{7.518372in}}%
\pgfpathlineto{\pgfqpoint{1.639971in}{7.595821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{6.545000in}}{\pgfqpoint{1.487324in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.746209in}{7.167805in}}%
\pgfpathlineto{\pgfqpoint{1.746209in}{7.406929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{6.545000in}}{\pgfqpoint{1.487324in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.852446in}{6.884246in}}%
\pgfpathlineto{\pgfqpoint{1.852446in}{6.973418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{6.545000in}}{\pgfqpoint{1.487324in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.958684in}{7.014465in}}%
\pgfpathlineto{\pgfqpoint{1.958684in}{7.303417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{6.545000in}}{\pgfqpoint{1.487324in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.064921in}{7.253756in}}%
\pgfpathlineto{\pgfqpoint{2.064921in}{7.522975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{6.545000in}}{\pgfqpoint{1.487324in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.171159in}{6.939408in}}%
\pgfpathlineto{\pgfqpoint{2.171159in}{7.133910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{6.545000in}}{\pgfqpoint{1.487324in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.533734in}{7.076847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.639971in}{7.518372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.746209in}{7.167805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.852446in}{6.884246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.958684in}{7.014465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.064921in}{7.253756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.171159in}{6.939408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{6.545000in}}{\pgfqpoint{1.487324in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.533734in}{7.255853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.639971in}{7.595821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.746209in}{7.406929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.852446in}{6.973418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.958684in}{7.303417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.064921in}{7.522975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.171159in}{7.133910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{6.545000in}}{\pgfqpoint{1.487324in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.110000pt}{0.480000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{6.815000in}}%
\pgfpathlineto{\pgfqpoint{2.237324in}{6.815000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{6.545000in}}{\pgfqpoint{1.487324in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.003472in}{-0.003472in}}{\pgfqpoint{0.003472in}{0.003472in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.003472in}}%
\pgfpathcurveto{\pgfqpoint{0.000921in}{-0.003472in}}{\pgfqpoint{0.001804in}{-0.003106in}}{\pgfqpoint{0.002455in}{-0.002455in}}%
\pgfpathcurveto{\pgfqpoint{0.003106in}{-0.001804in}}{\pgfqpoint{0.003472in}{-0.000921in}}{\pgfqpoint{0.003472in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.003472in}{0.000921in}}{\pgfqpoint{0.003106in}{0.001804in}}{\pgfqpoint{0.002455in}{0.002455in}}%
\pgfpathcurveto{\pgfqpoint{0.001804in}{0.003106in}}{\pgfqpoint{0.000921in}{0.003472in}}{\pgfqpoint{0.000000in}{0.003472in}}%
\pgfpathcurveto{\pgfqpoint{-0.000921in}{0.003472in}}{\pgfqpoint{-0.001804in}{0.003106in}}{\pgfqpoint{-0.002455in}{0.002455in}}%
\pgfpathcurveto{\pgfqpoint{-0.003106in}{0.001804in}}{\pgfqpoint{-0.003472in}{0.000921in}}{\pgfqpoint{-0.003472in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.003472in}{-0.000921in}}{\pgfqpoint{-0.003106in}{-0.001804in}}{\pgfqpoint{-0.002455in}{-0.002455in}}%
\pgfpathcurveto{\pgfqpoint{-0.001804in}{-0.003106in}}{\pgfqpoint{-0.000921in}{-0.003472in}}{\pgfqpoint{0.000000in}{-0.003472in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.003472in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.533734in}{7.166350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.639971in}{7.557096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.746209in}{7.287367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.852446in}{6.928832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.958684in}{7.158941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.064921in}{7.388365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.171159in}{7.036659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{6.545000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{7.820000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.237324in}{6.545000in}}%
\pgfpathlineto{\pgfqpoint{2.237324in}{7.820000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{6.545000in}}%
\pgfpathlineto{\pgfqpoint{2.237324in}{6.545000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{7.820000in}}%
\pgfpathlineto{\pgfqpoint{2.237324in}{7.820000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283803in}{6.545000in}}%
\pgfpathlineto{\pgfqpoint{7.350000in}{6.545000in}}%
\pgfpathlineto{\pgfqpoint{7.350000in}{7.820000in}}%
\pgfpathlineto{\pgfqpoint{2.283803in}{7.820000in}}%
\pgfpathlineto{\pgfqpoint{2.283803in}{6.545000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.551630in}{6.545000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087283in}{6.545000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.622937in}{6.545000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.158590in}{6.545000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.694244in}{6.545000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.229898in}{6.545000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.765551in}{6.545000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.301205in}{6.545000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.836858in}{6.545000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.283803in}{6.545000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.283803in}{6.920000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.283803in}{7.295000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.283803in}{7.670000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.283803in}{6.545000in}}{\pgfqpoint{5.066197in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.709151in}{6.957512in}}%
\pgfpathlineto{\pgfqpoint{3.709151in}{7.081025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.283803in}{6.545000in}}{\pgfqpoint{5.066197in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.883111in}{7.279683in}}%
\pgfpathlineto{\pgfqpoint{3.883111in}{7.355991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.283803in}{6.545000in}}{\pgfqpoint{5.066197in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.057071in}{6.864743in}}%
\pgfpathlineto{\pgfqpoint{4.057071in}{6.934854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.283803in}{6.545000in}}{\pgfqpoint{5.066197in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.231031in}{7.110646in}}%
\pgfpathlineto{\pgfqpoint{4.231031in}{7.175087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.283803in}{6.545000in}}{\pgfqpoint{5.066197in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.404991in}{6.883874in}}%
\pgfpathlineto{\pgfqpoint{4.404991in}{6.990117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.283803in}{6.545000in}}{\pgfqpoint{5.066197in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.578951in}{7.068949in}}%
\pgfpathlineto{\pgfqpoint{4.578951in}{7.196350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.283803in}{6.545000in}}{\pgfqpoint{5.066197in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.752911in}{6.992684in}}%
\pgfpathlineto{\pgfqpoint{4.752911in}{7.109635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.283803in}{6.545000in}}{\pgfqpoint{5.066197in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.926871in}{6.885428in}}%
\pgfpathlineto{\pgfqpoint{4.926871in}{6.977169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.283803in}{6.545000in}}{\pgfqpoint{5.066197in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.100831in}{6.868358in}}%
\pgfpathlineto{\pgfqpoint{5.100831in}{6.960876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.283803in}{6.545000in}}{\pgfqpoint{5.066197in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.274790in}{7.073469in}}%
\pgfpathlineto{\pgfqpoint{5.274790in}{7.209124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.283803in}{6.545000in}}{\pgfqpoint{5.066197in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.448750in}{6.803628in}}%
\pgfpathlineto{\pgfqpoint{5.448750in}{6.865353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.283803in}{6.545000in}}{\pgfqpoint{5.066197in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.622710in}{6.749111in}}%
\pgfpathlineto{\pgfqpoint{5.622710in}{6.828855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.283803in}{6.545000in}}{\pgfqpoint{5.066197in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.796670in}{7.066074in}}%
\pgfpathlineto{\pgfqpoint{5.796670in}{7.176614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.283803in}{6.545000in}}{\pgfqpoint{5.066197in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.970630in}{7.015891in}}%
\pgfpathlineto{\pgfqpoint{5.970630in}{7.086190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.283803in}{6.545000in}}{\pgfqpoint{5.066197in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.144590in}{6.864828in}}%
\pgfpathlineto{\pgfqpoint{6.144590in}{6.948717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.283803in}{6.545000in}}{\pgfqpoint{5.066197in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.709151in}{6.957512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.883111in}{7.279683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.057071in}{6.864743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.231031in}{7.110646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.404991in}{6.883874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.578951in}{7.068949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.752911in}{6.992684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.926871in}{6.885428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.100831in}{6.868358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.274790in}{7.073469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.448750in}{6.803628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.622710in}{6.749111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.796670in}{7.066074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.970630in}{7.015891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.144590in}{6.864828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.283803in}{6.545000in}}{\pgfqpoint{5.066197in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.709151in}{7.081025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.883111in}{7.355991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.057071in}{6.934854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.231031in}{7.175087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.404991in}{6.990117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.578951in}{7.196350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.752911in}{7.109635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.926871in}{6.977169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.100831in}{6.960876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.274790in}{7.209124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.448750in}{6.865353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.622710in}{6.828855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.796670in}{7.176614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.970630in}{7.086190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.144590in}{6.948717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.283803in}{6.545000in}}{\pgfqpoint{5.066197in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.665392in}{7.012694in}}%
\pgfpathlineto{\pgfqpoint{2.665392in}{7.012694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.283803in}{6.545000in}}{\pgfqpoint{5.066197in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839352in}{7.012694in}}%
\pgfpathlineto{\pgfqpoint{2.839352in}{7.012694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.283803in}{6.545000in}}{\pgfqpoint{5.066197in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.013312in}{7.012694in}}%
\pgfpathlineto{\pgfqpoint{3.013312in}{7.012694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.283803in}{6.545000in}}{\pgfqpoint{5.066197in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.187272in}{7.012694in}}%
\pgfpathlineto{\pgfqpoint{3.187272in}{7.012694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.283803in}{6.545000in}}{\pgfqpoint{5.066197in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361232in}{7.012694in}}%
\pgfpathlineto{\pgfqpoint{3.361232in}{7.012694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.283803in}{6.545000in}}{\pgfqpoint{5.066197in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.535192in}{7.012694in}}%
\pgfpathlineto{\pgfqpoint{3.535192in}{7.012694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.283803in}{6.545000in}}{\pgfqpoint{5.066197in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.110000pt}{0.480000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.283803in}{6.815000in}}%
\pgfpathlineto{\pgfqpoint{7.350000in}{6.815000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.283803in}{6.545000in}}{\pgfqpoint{5.066197in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.003472in}{-0.003472in}}{\pgfqpoint{0.003472in}{0.003472in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.003472in}}%
\pgfpathcurveto{\pgfqpoint{0.000921in}{-0.003472in}}{\pgfqpoint{0.001804in}{-0.003106in}}{\pgfqpoint{0.002455in}{-0.002455in}}%
\pgfpathcurveto{\pgfqpoint{0.003106in}{-0.001804in}}{\pgfqpoint{0.003472in}{-0.000921in}}{\pgfqpoint{0.003472in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.003472in}{0.000921in}}{\pgfqpoint{0.003106in}{0.001804in}}{\pgfqpoint{0.002455in}{0.002455in}}%
\pgfpathcurveto{\pgfqpoint{0.001804in}{0.003106in}}{\pgfqpoint{0.000921in}{0.003472in}}{\pgfqpoint{0.000000in}{0.003472in}}%
\pgfpathcurveto{\pgfqpoint{-0.000921in}{0.003472in}}{\pgfqpoint{-0.001804in}{0.003106in}}{\pgfqpoint{-0.002455in}{0.002455in}}%
\pgfpathcurveto{\pgfqpoint{-0.003106in}{0.001804in}}{\pgfqpoint{-0.003472in}{0.000921in}}{\pgfqpoint{-0.003472in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.003472in}{-0.000921in}}{\pgfqpoint{-0.003106in}{-0.001804in}}{\pgfqpoint{-0.002455in}{-0.002455in}}%
\pgfpathcurveto{\pgfqpoint{-0.001804in}{-0.003106in}}{\pgfqpoint{-0.000921in}{-0.003472in}}{\pgfqpoint{0.000000in}{-0.003472in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.003472in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.709151in}{7.019268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.883111in}{7.317837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.057071in}{6.899798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.231031in}{7.142866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.404991in}{6.936995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.578951in}{7.132649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.752911in}{7.051160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.926871in}{6.931298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.100831in}{6.914617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.274790in}{7.141297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.448750in}{6.834491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.622710in}{6.788983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.796670in}{7.121344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.970630in}{7.051041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.144590in}{6.906772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.283803in}{6.545000in}}{\pgfqpoint{5.066197in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.003472in}{-0.003472in}}{\pgfqpoint{0.003472in}{0.003472in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.003472in}}%
\pgfpathcurveto{\pgfqpoint{0.000921in}{-0.003472in}}{\pgfqpoint{0.001804in}{-0.003106in}}{\pgfqpoint{0.002455in}{-0.002455in}}%
\pgfpathcurveto{\pgfqpoint{0.003106in}{-0.001804in}}{\pgfqpoint{0.003472in}{-0.000921in}}{\pgfqpoint{0.003472in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.003472in}{0.000921in}}{\pgfqpoint{0.003106in}{0.001804in}}{\pgfqpoint{0.002455in}{0.002455in}}%
\pgfpathcurveto{\pgfqpoint{0.001804in}{0.003106in}}{\pgfqpoint{0.000921in}{0.003472in}}{\pgfqpoint{0.000000in}{0.003472in}}%
\pgfpathcurveto{\pgfqpoint{-0.000921in}{0.003472in}}{\pgfqpoint{-0.001804in}{0.003106in}}{\pgfqpoint{-0.002455in}{0.002455in}}%
\pgfpathcurveto{\pgfqpoint{-0.003106in}{0.001804in}}{\pgfqpoint{-0.003472in}{0.000921in}}{\pgfqpoint{-0.003472in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.003472in}{-0.000921in}}{\pgfqpoint{-0.003106in}{-0.001804in}}{\pgfqpoint{-0.002455in}{-0.002455in}}%
\pgfpathcurveto{\pgfqpoint{-0.001804in}{-0.003106in}}{\pgfqpoint{-0.000921in}{-0.003472in}}{\pgfqpoint{0.000000in}{-0.003472in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.003472in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.665392in}{7.012694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.839352in}{7.012694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.013312in}{7.012694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.187272in}{7.012694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.361232in}{7.012694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.535192in}{7.012694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283803in}{6.545000in}}%
\pgfpathlineto{\pgfqpoint{2.283803in}{7.820000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.350000in}{6.545000in}}%
\pgfpathlineto{\pgfqpoint{7.350000in}{7.820000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283803in}{6.545000in}}%
\pgfpathlineto{\pgfqpoint{7.350000in}{6.545000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283803in}{7.820000in}}%
\pgfpathlineto{\pgfqpoint{7.350000in}{7.820000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{4.250000in}}%
\pgfpathlineto{\pgfqpoint{2.237324in}{4.250000in}}%
\pgfpathlineto{\pgfqpoint{2.237324in}{6.375000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{6.375000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{4.250000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.115308in}{4.250000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.115308in,y=4.152778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.637176in}{4.250000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.637176in,y=4.152778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.159044in}{4.250000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.159044in,y=4.152778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {700}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.319127in,y=3.825000in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Time (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{4.318548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475308in, y=4.270323in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{4.661290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475308in, y=4.613065in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{5.004032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475308in, y=4.955807in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{5.346774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475308in, y=5.298549in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{5.689516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475308in, y=5.641291in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{6.032258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475308in, y=5.984033in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{6.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475308in, y=6.326775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {3.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.419753in,y=5.312500in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Magnification}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{4.250000in}}{\pgfqpoint{1.487324in}{2.125000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748196in}{4.977602in}}%
\pgfpathlineto{\pgfqpoint{0.751246in}{4.960474in}}%
\pgfpathlineto{\pgfqpoint{0.754295in}{5.019471in}}%
\pgfpathlineto{\pgfqpoint{0.757344in}{5.027144in}}%
\pgfpathlineto{\pgfqpoint{0.760393in}{4.944092in}}%
\pgfpathlineto{\pgfqpoint{0.763442in}{5.045876in}}%
\pgfpathlineto{\pgfqpoint{0.766492in}{5.012401in}}%
\pgfpathlineto{\pgfqpoint{0.769541in}{4.996153in}}%
\pgfpathlineto{\pgfqpoint{0.772590in}{4.817690in}}%
\pgfpathlineto{\pgfqpoint{0.775639in}{4.360703in}}%
\pgfpathlineto{\pgfqpoint{0.778689in}{4.558194in}}%
\pgfpathlineto{\pgfqpoint{0.781738in}{4.934830in}}%
\pgfpathlineto{\pgfqpoint{0.784787in}{5.028583in}}%
\pgfpathlineto{\pgfqpoint{0.787807in}{4.991307in}}%
\pgfpathlineto{\pgfqpoint{0.791842in}{4.890097in}}%
\pgfpathlineto{\pgfqpoint{0.796921in}{5.018266in}}%
\pgfpathlineto{\pgfqpoint{0.802000in}{5.047652in}}%
\pgfpathlineto{\pgfqpoint{0.807080in}{5.037743in}}%
\pgfpathlineto{\pgfqpoint{0.812159in}{4.971844in}}%
\pgfpathlineto{\pgfqpoint{0.817238in}{5.006056in}}%
\pgfpathlineto{\pgfqpoint{0.822317in}{5.045596in}}%
\pgfpathlineto{\pgfqpoint{0.827397in}{5.012311in}}%
\pgfpathlineto{\pgfqpoint{0.832459in}{5.018066in}}%
\pgfpathlineto{\pgfqpoint{0.837268in}{5.021417in}}%
\pgfpathlineto{\pgfqpoint{0.841839in}{5.021662in}}%
\pgfpathlineto{\pgfqpoint{0.846411in}{5.006370in}}%
\pgfpathlineto{\pgfqpoint{0.850983in}{4.960293in}}%
\pgfpathlineto{\pgfqpoint{0.855555in}{5.008185in}}%
\pgfpathlineto{\pgfqpoint{0.860126in}{5.035721in}}%
\pgfpathlineto{\pgfqpoint{0.864698in}{5.046418in}}%
\pgfpathlineto{\pgfqpoint{0.869270in}{4.986103in}}%
\pgfpathlineto{\pgfqpoint{0.873842in}{5.008007in}}%
\pgfpathlineto{\pgfqpoint{0.878394in}{4.970665in}}%
\pgfpathlineto{\pgfqpoint{0.882006in}{4.975142in}}%
\pgfpathlineto{\pgfqpoint{0.884694in}{4.972874in}}%
\pgfpathlineto{\pgfqpoint{0.887383in}{4.993340in}}%
\pgfpathlineto{\pgfqpoint{0.890071in}{4.985962in}}%
\pgfpathlineto{\pgfqpoint{0.892760in}{4.929207in}}%
\pgfpathlineto{\pgfqpoint{0.895448in}{5.010575in}}%
\pgfpathlineto{\pgfqpoint{0.898137in}{4.995903in}}%
\pgfpathlineto{\pgfqpoint{0.900825in}{5.007719in}}%
\pgfpathlineto{\pgfqpoint{0.903514in}{4.999920in}}%
\pgfpathlineto{\pgfqpoint{0.906202in}{4.970619in}}%
\pgfpathlineto{\pgfqpoint{0.908891in}{5.061655in}}%
\pgfpathlineto{\pgfqpoint{0.911579in}{4.918799in}}%
\pgfpathlineto{\pgfqpoint{0.914268in}{4.976070in}}%
\pgfpathlineto{\pgfqpoint{0.916957in}{4.973124in}}%
\pgfpathlineto{\pgfqpoint{0.919645in}{4.920248in}}%
\pgfpathlineto{\pgfqpoint{0.922334in}{5.023209in}}%
\pgfpathlineto{\pgfqpoint{0.925009in}{5.038143in}}%
\pgfpathlineto{\pgfqpoint{0.927035in}{4.946019in}}%
\pgfpathlineto{\pgfqpoint{0.928424in}{4.928535in}}%
\pgfpathlineto{\pgfqpoint{0.929812in}{5.041675in}}%
\pgfpathlineto{\pgfqpoint{0.931200in}{4.967422in}}%
\pgfpathlineto{\pgfqpoint{0.932589in}{5.001843in}}%
\pgfpathlineto{\pgfqpoint{0.933977in}{4.972128in}}%
\pgfpathlineto{\pgfqpoint{0.935365in}{4.989365in}}%
\pgfpathlineto{\pgfqpoint{0.936753in}{4.961100in}}%
\pgfpathlineto{\pgfqpoint{0.938142in}{5.013773in}}%
\pgfpathlineto{\pgfqpoint{0.939530in}{5.025737in}}%
\pgfpathlineto{\pgfqpoint{0.940918in}{4.924378in}}%
\pgfpathlineto{\pgfqpoint{0.942307in}{4.975037in}}%
\pgfpathlineto{\pgfqpoint{0.943695in}{4.990250in}}%
\pgfpathlineto{\pgfqpoint{0.945083in}{5.025515in}}%
\pgfpathlineto{\pgfqpoint{0.946471in}{4.938303in}}%
\pgfpathlineto{\pgfqpoint{0.947860in}{4.935259in}}%
\pgfpathlineto{\pgfqpoint{0.949248in}{4.939859in}}%
\pgfpathlineto{\pgfqpoint{0.950636in}{5.015372in}}%
\pgfpathlineto{\pgfqpoint{0.952025in}{5.026661in}}%
\pgfpathlineto{\pgfqpoint{0.953413in}{4.966434in}}%
\pgfpathlineto{\pgfqpoint{0.954801in}{4.993056in}}%
\pgfpathlineto{\pgfqpoint{0.956190in}{5.107021in}}%
\pgfpathlineto{\pgfqpoint{0.958966in}{5.035314in}}%
\pgfpathlineto{\pgfqpoint{0.961743in}{4.960307in}}%
\pgfpathlineto{\pgfqpoint{0.963131in}{5.043210in}}%
\pgfpathlineto{\pgfqpoint{0.964519in}{5.049949in}}%
\pgfpathlineto{\pgfqpoint{0.965908in}{4.979114in}}%
\pgfpathlineto{\pgfqpoint{0.967296in}{4.975386in}}%
\pgfpathlineto{\pgfqpoint{0.968684in}{5.017424in}}%
\pgfpathlineto{\pgfqpoint{0.970073in}{4.981647in}}%
\pgfpathlineto{\pgfqpoint{0.971394in}{5.003091in}}%
\pgfpathlineto{\pgfqpoint{0.972358in}{5.003631in}}%
\pgfpathlineto{\pgfqpoint{0.973034in}{5.005487in}}%
\pgfpathlineto{\pgfqpoint{0.973709in}{5.001046in}}%
\pgfpathlineto{\pgfqpoint{0.974384in}{5.075345in}}%
\pgfpathlineto{\pgfqpoint{0.975060in}{5.095841in}}%
\pgfpathlineto{\pgfqpoint{0.975735in}{4.985220in}}%
\pgfpathlineto{\pgfqpoint{0.976410in}{4.994511in}}%
\pgfpathlineto{\pgfqpoint{0.977085in}{4.899727in}}%
\pgfpathlineto{\pgfqpoint{0.978436in}{4.960743in}}%
\pgfpathlineto{\pgfqpoint{0.979111in}{4.918524in}}%
\pgfpathlineto{\pgfqpoint{0.980462in}{5.105306in}}%
\pgfpathlineto{\pgfqpoint{0.981137in}{5.115308in}}%
\pgfpathlineto{\pgfqpoint{0.981812in}{5.032153in}}%
\pgfpathlineto{\pgfqpoint{0.983163in}{4.972868in}}%
\pgfpathlineto{\pgfqpoint{0.983838in}{4.968560in}}%
\pgfpathlineto{\pgfqpoint{0.985189in}{5.130727in}}%
\pgfpathlineto{\pgfqpoint{0.985864in}{5.068057in}}%
\pgfpathlineto{\pgfqpoint{0.986539in}{5.049887in}}%
\pgfpathlineto{\pgfqpoint{0.987215in}{5.084390in}}%
\pgfpathlineto{\pgfqpoint{0.988565in}{4.972144in}}%
\pgfpathlineto{\pgfqpoint{0.989240in}{5.014237in}}%
\pgfpathlineto{\pgfqpoint{0.989916in}{4.957605in}}%
\pgfpathlineto{\pgfqpoint{0.991941in}{5.141921in}}%
\pgfpathlineto{\pgfqpoint{0.992617in}{5.030461in}}%
\pgfpathlineto{\pgfqpoint{0.993292in}{5.138292in}}%
\pgfpathlineto{\pgfqpoint{0.993967in}{5.082002in}}%
\pgfpathlineto{\pgfqpoint{0.994643in}{4.966530in}}%
\pgfpathlineto{\pgfqpoint{0.995993in}{5.026723in}}%
\pgfpathlineto{\pgfqpoint{0.996668in}{5.023813in}}%
\pgfpathlineto{\pgfqpoint{0.997344in}{4.960660in}}%
\pgfpathlineto{\pgfqpoint{0.998019in}{4.995404in}}%
\pgfpathlineto{\pgfqpoint{0.998694in}{4.943053in}}%
\pgfpathlineto{\pgfqpoint{0.999369in}{4.943129in}}%
\pgfpathlineto{\pgfqpoint{1.000045in}{5.021902in}}%
\pgfpathlineto{\pgfqpoint{1.000720in}{4.987580in}}%
\pgfpathlineto{\pgfqpoint{1.001395in}{5.019626in}}%
\pgfpathlineto{\pgfqpoint{1.002071in}{5.018659in}}%
\pgfpathlineto{\pgfqpoint{1.002746in}{5.075293in}}%
\pgfpathlineto{\pgfqpoint{1.003421in}{4.996150in}}%
\pgfpathlineto{\pgfqpoint{1.004096in}{4.971704in}}%
\pgfpathlineto{\pgfqpoint{1.004772in}{5.023113in}}%
\pgfpathlineto{\pgfqpoint{1.005447in}{5.003494in}}%
\pgfpathlineto{\pgfqpoint{1.006122in}{5.059208in}}%
\pgfpathlineto{\pgfqpoint{1.006798in}{5.045641in}}%
\pgfpathlineto{\pgfqpoint{1.007473in}{5.096403in}}%
\pgfpathlineto{\pgfqpoint{1.008148in}{5.004016in}}%
\pgfpathlineto{\pgfqpoint{1.008823in}{4.999121in}}%
\pgfpathlineto{\pgfqpoint{1.009499in}{5.015040in}}%
\pgfpathlineto{\pgfqpoint{1.010174in}{4.961380in}}%
\pgfpathlineto{\pgfqpoint{1.010849in}{5.038296in}}%
\pgfpathlineto{\pgfqpoint{1.011524in}{4.961007in}}%
\pgfpathlineto{\pgfqpoint{1.012200in}{4.957152in}}%
\pgfpathlineto{\pgfqpoint{1.012875in}{4.989304in}}%
\pgfpathlineto{\pgfqpoint{1.013550in}{5.128873in}}%
\pgfpathlineto{\pgfqpoint{1.014226in}{5.098565in}}%
\pgfpathlineto{\pgfqpoint{1.014901in}{4.999487in}}%
\pgfpathlineto{\pgfqpoint{1.015576in}{4.975330in}}%
\pgfpathlineto{\pgfqpoint{1.016251in}{5.014094in}}%
\pgfpathlineto{\pgfqpoint{1.016927in}{4.966164in}}%
\pgfpathlineto{\pgfqpoint{1.017839in}{5.126311in}}%
\pgfpathlineto{\pgfqpoint{1.018116in}{4.964665in}}%
\pgfpathlineto{\pgfqpoint{1.018393in}{5.168638in}}%
\pgfpathlineto{\pgfqpoint{1.018669in}{5.042489in}}%
\pgfpathlineto{\pgfqpoint{1.018946in}{5.123842in}}%
\pgfpathlineto{\pgfqpoint{1.019223in}{4.973780in}}%
\pgfpathlineto{\pgfqpoint{1.019500in}{5.099507in}}%
\pgfpathlineto{\pgfqpoint{1.019777in}{4.937574in}}%
\pgfpathlineto{\pgfqpoint{1.020053in}{4.985150in}}%
\pgfpathlineto{\pgfqpoint{1.020330in}{4.868420in}}%
\pgfpathlineto{\pgfqpoint{1.021161in}{5.148470in}}%
\pgfpathlineto{\pgfqpoint{1.021438in}{5.169670in}}%
\pgfpathlineto{\pgfqpoint{1.021714in}{5.219744in}}%
\pgfpathlineto{\pgfqpoint{1.021991in}{5.072514in}}%
\pgfpathlineto{\pgfqpoint{1.022268in}{5.126670in}}%
\pgfpathlineto{\pgfqpoint{1.022822in}{5.065291in}}%
\pgfpathlineto{\pgfqpoint{1.023098in}{4.975542in}}%
\pgfpathlineto{\pgfqpoint{1.023375in}{5.039941in}}%
\pgfpathlineto{\pgfqpoint{1.023929in}{4.933598in}}%
\pgfpathlineto{\pgfqpoint{1.024206in}{4.968757in}}%
\pgfpathlineto{\pgfqpoint{1.024759in}{5.047074in}}%
\pgfpathlineto{\pgfqpoint{1.025036in}{5.027123in}}%
\pgfpathlineto{\pgfqpoint{1.025313in}{4.977841in}}%
\pgfpathlineto{\pgfqpoint{1.025590in}{5.064165in}}%
\pgfpathlineto{\pgfqpoint{1.025867in}{4.979031in}}%
\pgfpathlineto{\pgfqpoint{1.026420in}{5.068698in}}%
\pgfpathlineto{\pgfqpoint{1.026974in}{4.925070in}}%
\pgfpathlineto{\pgfqpoint{1.027251in}{5.040046in}}%
\pgfpathlineto{\pgfqpoint{1.027528in}{4.937829in}}%
\pgfpathlineto{\pgfqpoint{1.028081in}{5.104718in}}%
\pgfpathlineto{\pgfqpoint{1.028358in}{5.066556in}}%
\pgfpathlineto{\pgfqpoint{1.028635in}{5.097753in}}%
\pgfpathlineto{\pgfqpoint{1.028912in}{4.949049in}}%
\pgfpathlineto{\pgfqpoint{1.029189in}{5.044858in}}%
\pgfpathlineto{\pgfqpoint{1.030019in}{4.916830in}}%
\pgfpathlineto{\pgfqpoint{1.030296in}{5.006178in}}%
\pgfpathlineto{\pgfqpoint{1.030849in}{4.945628in}}%
\pgfpathlineto{\pgfqpoint{1.031403in}{5.064847in}}%
\pgfpathlineto{\pgfqpoint{1.031680in}{5.085132in}}%
\pgfpathlineto{\pgfqpoint{1.031957in}{5.136648in}}%
\pgfpathlineto{\pgfqpoint{1.032510in}{4.989882in}}%
\pgfpathlineto{\pgfqpoint{1.032787in}{5.124946in}}%
\pgfpathlineto{\pgfqpoint{1.033064in}{5.103076in}}%
\pgfpathlineto{\pgfqpoint{1.033341in}{5.081495in}}%
\pgfpathlineto{\pgfqpoint{1.033618in}{4.951743in}}%
\pgfpathlineto{\pgfqpoint{1.033895in}{4.985110in}}%
\pgfpathlineto{\pgfqpoint{1.034448in}{5.134705in}}%
\pgfpathlineto{\pgfqpoint{1.034725in}{5.165270in}}%
\pgfpathlineto{\pgfqpoint{1.035279in}{4.977045in}}%
\pgfpathlineto{\pgfqpoint{1.035832in}{5.004232in}}%
\pgfpathlineto{\pgfqpoint{1.036386in}{5.081679in}}%
\pgfpathlineto{\pgfqpoint{1.036663in}{5.043597in}}%
\pgfpathlineto{\pgfqpoint{1.036940in}{5.152681in}}%
\pgfpathlineto{\pgfqpoint{1.037216in}{4.951002in}}%
\pgfpathlineto{\pgfqpoint{1.037770in}{5.103263in}}%
\pgfpathlineto{\pgfqpoint{1.038047in}{4.996043in}}%
\pgfpathlineto{\pgfqpoint{1.038324in}{5.057723in}}%
\pgfpathlineto{\pgfqpoint{1.038600in}{5.052991in}}%
\pgfpathlineto{\pgfqpoint{1.039154in}{4.976735in}}%
\pgfpathlineto{\pgfqpoint{1.039431in}{5.011615in}}%
\pgfpathlineto{\pgfqpoint{1.039708in}{4.883691in}}%
\pgfpathlineto{\pgfqpoint{1.039985in}{5.053047in}}%
\pgfpathlineto{\pgfqpoint{1.040261in}{4.953949in}}%
\pgfpathlineto{\pgfqpoint{1.040538in}{4.965699in}}%
\pgfpathlineto{\pgfqpoint{1.041092in}{5.037868in}}%
\pgfpathlineto{\pgfqpoint{1.041369in}{4.959129in}}%
\pgfpathlineto{\pgfqpoint{1.041645in}{4.996786in}}%
\pgfpathlineto{\pgfqpoint{1.041922in}{4.923387in}}%
\pgfpathlineto{\pgfqpoint{1.042753in}{5.079159in}}%
\pgfpathlineto{\pgfqpoint{1.043030in}{4.987675in}}%
\pgfpathlineto{\pgfqpoint{1.043860in}{5.137036in}}%
\pgfpathlineto{\pgfqpoint{1.044137in}{5.055028in}}%
\pgfpathlineto{\pgfqpoint{1.044414in}{5.118441in}}%
\pgfpathlineto{\pgfqpoint{1.044691in}{4.900438in}}%
\pgfpathlineto{\pgfqpoint{1.045244in}{5.068946in}}%
\pgfpathlineto{\pgfqpoint{1.045521in}{4.944827in}}%
\pgfpathlineto{\pgfqpoint{1.046075in}{5.094446in}}%
\pgfpathlineto{\pgfqpoint{1.046351in}{5.016189in}}%
\pgfpathlineto{\pgfqpoint{1.046628in}{5.022681in}}%
\pgfpathlineto{\pgfqpoint{1.046905in}{4.980617in}}%
\pgfpathlineto{\pgfqpoint{1.047182in}{5.012341in}}%
\pgfpathlineto{\pgfqpoint{1.047736in}{4.959920in}}%
\pgfpathlineto{\pgfqpoint{1.048012in}{4.960318in}}%
\pgfpathlineto{\pgfqpoint{1.048289in}{5.099502in}}%
\pgfpathlineto{\pgfqpoint{1.048566in}{4.897466in}}%
\pgfpathlineto{\pgfqpoint{1.049120in}{5.032385in}}%
\pgfpathlineto{\pgfqpoint{1.049396in}{4.926121in}}%
\pgfpathlineto{\pgfqpoint{1.049673in}{4.943629in}}%
\pgfpathlineto{\pgfqpoint{1.050227in}{4.987044in}}%
\pgfpathlineto{\pgfqpoint{1.050504in}{5.038031in}}%
\pgfpathlineto{\pgfqpoint{1.050781in}{4.903625in}}%
\pgfpathlineto{\pgfqpoint{1.051334in}{5.198899in}}%
\pgfpathlineto{\pgfqpoint{1.051611in}{5.080701in}}%
\pgfpathlineto{\pgfqpoint{1.051888in}{5.089249in}}%
\pgfpathlineto{\pgfqpoint{1.052165in}{5.013401in}}%
\pgfpathlineto{\pgfqpoint{1.052442in}{5.018142in}}%
\pgfpathlineto{\pgfqpoint{1.052718in}{4.991649in}}%
\pgfpathlineto{\pgfqpoint{1.053272in}{5.062616in}}%
\pgfpathlineto{\pgfqpoint{1.053826in}{4.885027in}}%
\pgfpathlineto{\pgfqpoint{1.054102in}{4.954082in}}%
\pgfpathlineto{\pgfqpoint{1.054379in}{4.993521in}}%
\pgfpathlineto{\pgfqpoint{1.054656in}{4.980275in}}%
\pgfpathlineto{\pgfqpoint{1.055210in}{5.021737in}}%
\pgfpathlineto{\pgfqpoint{1.055487in}{5.041752in}}%
\pgfpathlineto{\pgfqpoint{1.055763in}{4.914242in}}%
\pgfpathlineto{\pgfqpoint{1.056317in}{5.059260in}}%
\pgfpathlineto{\pgfqpoint{1.056594in}{4.971360in}}%
\pgfpathlineto{\pgfqpoint{1.056871in}{4.985234in}}%
\pgfpathlineto{\pgfqpoint{1.057147in}{5.087477in}}%
\pgfpathlineto{\pgfqpoint{1.057424in}{5.085292in}}%
\pgfpathlineto{\pgfqpoint{1.057701in}{5.118510in}}%
\pgfpathlineto{\pgfqpoint{1.057978in}{4.945325in}}%
\pgfpathlineto{\pgfqpoint{1.058255in}{5.074956in}}%
\pgfpathlineto{\pgfqpoint{1.058532in}{4.967365in}}%
\pgfpathlineto{\pgfqpoint{1.058808in}{5.122317in}}%
\pgfpathlineto{\pgfqpoint{1.059085in}{4.944760in}}%
\pgfpathlineto{\pgfqpoint{1.059639in}{5.143483in}}%
\pgfpathlineto{\pgfqpoint{1.059916in}{5.091234in}}%
\pgfpathlineto{\pgfqpoint{1.060193in}{5.115705in}}%
\pgfpathlineto{\pgfqpoint{1.060469in}{5.028312in}}%
\pgfpathlineto{\pgfqpoint{1.060746in}{5.041516in}}%
\pgfpathlineto{\pgfqpoint{1.061853in}{4.863536in}}%
\pgfpathlineto{\pgfqpoint{1.062130in}{5.008319in}}%
\pgfpathlineto{\pgfqpoint{1.062684in}{4.936725in}}%
\pgfpathlineto{\pgfqpoint{1.063238in}{5.134696in}}%
\pgfpathlineto{\pgfqpoint{1.063378in}{5.092649in}}%
\pgfpathlineto{\pgfqpoint{1.063424in}{5.325877in}}%
\pgfpathlineto{\pgfqpoint{1.063512in}{4.956301in}}%
\pgfpathlineto{\pgfqpoint{1.063688in}{4.999646in}}%
\pgfpathlineto{\pgfqpoint{1.063776in}{5.009368in}}%
\pgfpathlineto{\pgfqpoint{1.063865in}{5.142934in}}%
\pgfpathlineto{\pgfqpoint{1.063953in}{4.958922in}}%
\pgfpathlineto{\pgfqpoint{1.064129in}{4.988812in}}%
\pgfpathlineto{\pgfqpoint{1.064305in}{5.153027in}}%
\pgfpathlineto{\pgfqpoint{1.064393in}{5.118882in}}%
\pgfpathlineto{\pgfqpoint{1.064481in}{4.852560in}}%
\pgfpathlineto{\pgfqpoint{1.064657in}{5.154143in}}%
\pgfpathlineto{\pgfqpoint{1.064745in}{5.246255in}}%
\pgfpathlineto{\pgfqpoint{1.064833in}{4.997448in}}%
\pgfpathlineto{\pgfqpoint{1.064922in}{4.881156in}}%
\pgfpathlineto{\pgfqpoint{1.065186in}{4.894352in}}%
\pgfpathlineto{\pgfqpoint{1.065450in}{5.131121in}}%
\pgfpathlineto{\pgfqpoint{1.065626in}{5.068306in}}%
\pgfpathlineto{\pgfqpoint{1.065714in}{4.905354in}}%
\pgfpathlineto{\pgfqpoint{1.065978in}{5.078869in}}%
\pgfpathlineto{\pgfqpoint{1.066067in}{4.925224in}}%
\pgfpathlineto{\pgfqpoint{1.066155in}{4.987928in}}%
\pgfpathlineto{\pgfqpoint{1.066331in}{4.968575in}}%
\pgfpathlineto{\pgfqpoint{1.066419in}{4.874499in}}%
\pgfpathlineto{\pgfqpoint{1.066507in}{5.080862in}}%
\pgfpathlineto{\pgfqpoint{1.066595in}{5.077839in}}%
\pgfpathlineto{\pgfqpoint{1.066683in}{5.045688in}}%
\pgfpathlineto{\pgfqpoint{1.066771in}{4.843719in}}%
\pgfpathlineto{\pgfqpoint{1.066859in}{5.076562in}}%
\pgfpathlineto{\pgfqpoint{1.067035in}{4.940359in}}%
\pgfpathlineto{\pgfqpoint{1.067124in}{4.953410in}}%
\pgfpathlineto{\pgfqpoint{1.067388in}{4.882790in}}%
\pgfpathlineto{\pgfqpoint{1.067564in}{5.174280in}}%
\pgfpathlineto{\pgfqpoint{1.067828in}{4.939146in}}%
\pgfpathlineto{\pgfqpoint{1.068004in}{4.968771in}}%
\pgfpathlineto{\pgfqpoint{1.068269in}{4.903677in}}%
\pgfpathlineto{\pgfqpoint{1.068357in}{4.953474in}}%
\pgfpathlineto{\pgfqpoint{1.068533in}{5.112700in}}%
\pgfpathlineto{\pgfqpoint{1.068621in}{4.977405in}}%
\pgfpathlineto{\pgfqpoint{1.068709in}{4.849744in}}%
\pgfpathlineto{\pgfqpoint{1.068797in}{5.146781in}}%
\pgfpathlineto{\pgfqpoint{1.068973in}{4.861762in}}%
\pgfpathlineto{\pgfqpoint{1.069325in}{5.220955in}}%
\pgfpathlineto{\pgfqpoint{1.069766in}{4.835387in}}%
\pgfpathlineto{\pgfqpoint{1.069854in}{4.841730in}}%
\pgfpathlineto{\pgfqpoint{1.070030in}{4.832449in}}%
\pgfpathlineto{\pgfqpoint{1.070382in}{5.130144in}}%
\pgfpathlineto{\pgfqpoint{1.070647in}{4.841083in}}%
\pgfpathlineto{\pgfqpoint{1.070735in}{4.926752in}}%
\pgfpathlineto{\pgfqpoint{1.070823in}{4.955645in}}%
\pgfpathlineto{\pgfqpoint{1.070911in}{4.918002in}}%
\pgfpathlineto{\pgfqpoint{1.070999in}{4.803284in}}%
\pgfpathlineto{\pgfqpoint{1.071087in}{4.961795in}}%
\pgfpathlineto{\pgfqpoint{1.071263in}{4.829755in}}%
\pgfpathlineto{\pgfqpoint{1.071616in}{5.162016in}}%
\pgfpathlineto{\pgfqpoint{1.071792in}{4.748004in}}%
\pgfpathlineto{\pgfqpoint{1.072056in}{4.843774in}}%
\pgfpathlineto{\pgfqpoint{1.072144in}{4.818253in}}%
\pgfpathlineto{\pgfqpoint{1.072232in}{4.879556in}}%
\pgfpathlineto{\pgfqpoint{1.072320in}{4.867773in}}%
\pgfpathlineto{\pgfqpoint{1.072673in}{5.027114in}}%
\pgfpathlineto{\pgfqpoint{1.072584in}{4.855929in}}%
\pgfpathlineto{\pgfqpoint{1.072761in}{5.026299in}}%
\pgfpathlineto{\pgfqpoint{1.073113in}{4.869673in}}%
\pgfpathlineto{\pgfqpoint{1.073025in}{5.093897in}}%
\pgfpathlineto{\pgfqpoint{1.073201in}{4.931753in}}%
\pgfpathlineto{\pgfqpoint{1.073289in}{5.094926in}}%
\pgfpathlineto{\pgfqpoint{1.073377in}{4.839609in}}%
\pgfpathlineto{\pgfqpoint{1.073465in}{4.941449in}}%
\pgfpathlineto{\pgfqpoint{1.073729in}{4.817709in}}%
\pgfpathlineto{\pgfqpoint{1.073641in}{4.999134in}}%
\pgfpathlineto{\pgfqpoint{1.073818in}{4.955590in}}%
\pgfpathlineto{\pgfqpoint{1.073994in}{4.770395in}}%
\pgfpathlineto{\pgfqpoint{1.074082in}{4.947477in}}%
\pgfpathlineto{\pgfqpoint{1.074170in}{4.979171in}}%
\pgfpathlineto{\pgfqpoint{1.074346in}{4.823913in}}%
\pgfpathlineto{\pgfqpoint{1.074434in}{4.897720in}}%
\pgfpathlineto{\pgfqpoint{1.074522in}{5.175847in}}%
\pgfpathlineto{\pgfqpoint{1.074786in}{4.918910in}}%
\pgfpathlineto{\pgfqpoint{1.074874in}{4.879354in}}%
\pgfpathlineto{\pgfqpoint{1.075051in}{4.905137in}}%
\pgfpathlineto{\pgfqpoint{1.075227in}{5.142825in}}%
\pgfpathlineto{\pgfqpoint{1.075491in}{5.002280in}}%
\pgfpathlineto{\pgfqpoint{1.075579in}{5.061977in}}%
\pgfpathlineto{\pgfqpoint{1.075667in}{4.821083in}}%
\pgfpathlineto{\pgfqpoint{1.075931in}{4.940511in}}%
\pgfpathlineto{\pgfqpoint{1.076020in}{4.916849in}}%
\pgfpathlineto{\pgfqpoint{1.076372in}{5.059009in}}%
\pgfpathlineto{\pgfqpoint{1.076196in}{4.876155in}}%
\pgfpathlineto{\pgfqpoint{1.076460in}{5.040526in}}%
\pgfpathlineto{\pgfqpoint{1.076636in}{4.801782in}}%
\pgfpathlineto{\pgfqpoint{1.076724in}{5.162912in}}%
\pgfpathlineto{\pgfqpoint{1.076988in}{4.994787in}}%
\pgfpathlineto{\pgfqpoint{1.077076in}{4.917548in}}%
\pgfpathlineto{\pgfqpoint{1.077165in}{5.090589in}}%
\pgfpathlineto{\pgfqpoint{1.077253in}{5.019723in}}%
\pgfpathlineto{\pgfqpoint{1.077429in}{5.094270in}}%
\pgfpathlineto{\pgfqpoint{1.077605in}{4.807057in}}%
\pgfpathlineto{\pgfqpoint{1.077781in}{5.043219in}}%
\pgfpathlineto{\pgfqpoint{1.077869in}{5.129629in}}%
\pgfpathlineto{\pgfqpoint{1.077957in}{4.783855in}}%
\pgfpathlineto{\pgfqpoint{1.078045in}{5.196139in}}%
\pgfpathlineto{\pgfqpoint{1.078222in}{4.912496in}}%
\pgfpathlineto{\pgfqpoint{1.078398in}{5.073839in}}%
\pgfpathlineto{\pgfqpoint{1.078486in}{4.998168in}}%
\pgfpathlineto{\pgfqpoint{1.078574in}{4.853102in}}%
\pgfpathlineto{\pgfqpoint{1.078750in}{5.022873in}}%
\pgfpathlineto{\pgfqpoint{1.078838in}{4.894262in}}%
\pgfpathlineto{\pgfqpoint{1.078926in}{4.892948in}}%
\pgfpathlineto{\pgfqpoint{1.079014in}{4.897645in}}%
\pgfpathlineto{\pgfqpoint{1.079102in}{4.872396in}}%
\pgfpathlineto{\pgfqpoint{1.079190in}{4.893194in}}%
\pgfpathlineto{\pgfqpoint{1.079367in}{4.891671in}}%
\pgfpathlineto{\pgfqpoint{1.079543in}{5.102556in}}%
\pgfpathlineto{\pgfqpoint{1.079719in}{4.881283in}}%
\pgfpathlineto{\pgfqpoint{1.079895in}{5.012507in}}%
\pgfpathlineto{\pgfqpoint{1.079983in}{5.005054in}}%
\pgfpathlineto{\pgfqpoint{1.080159in}{4.974593in}}%
\pgfpathlineto{\pgfqpoint{1.080424in}{5.157019in}}%
\pgfpathlineto{\pgfqpoint{1.080512in}{4.979239in}}%
\pgfpathlineto{\pgfqpoint{1.080864in}{5.013072in}}%
\pgfpathlineto{\pgfqpoint{1.081128in}{5.196883in}}%
\pgfpathlineto{\pgfqpoint{1.081216in}{5.006020in}}%
\pgfpathlineto{\pgfqpoint{1.081304in}{5.128474in}}%
\pgfpathlineto{\pgfqpoint{1.081392in}{4.917336in}}%
\pgfpathlineto{\pgfqpoint{1.081480in}{5.117669in}}%
\pgfpathlineto{\pgfqpoint{1.081745in}{4.892807in}}%
\pgfpathlineto{\pgfqpoint{1.081833in}{4.902620in}}%
\pgfpathlineto{\pgfqpoint{1.082097in}{5.119077in}}%
\pgfpathlineto{\pgfqpoint{1.082361in}{5.022334in}}%
\pgfpathlineto{\pgfqpoint{1.082449in}{4.924794in}}%
\pgfpathlineto{\pgfqpoint{1.082714in}{4.979278in}}%
\pgfpathlineto{\pgfqpoint{1.082978in}{4.803602in}}%
\pgfpathlineto{\pgfqpoint{1.082890in}{5.037200in}}%
\pgfpathlineto{\pgfqpoint{1.083066in}{4.874111in}}%
\pgfpathlineto{\pgfqpoint{1.083154in}{5.031650in}}%
\pgfpathlineto{\pgfqpoint{1.083330in}{4.887390in}}%
\pgfpathlineto{\pgfqpoint{1.083418in}{4.796574in}}%
\pgfpathlineto{\pgfqpoint{1.083594in}{4.802071in}}%
\pgfpathlineto{\pgfqpoint{1.083859in}{4.981519in}}%
\pgfpathlineto{\pgfqpoint{1.083771in}{4.737766in}}%
\pgfpathlineto{\pgfqpoint{1.083947in}{4.862850in}}%
\pgfpathlineto{\pgfqpoint{1.084035in}{4.762446in}}%
\pgfpathlineto{\pgfqpoint{1.084123in}{4.965774in}}%
\pgfpathlineto{\pgfqpoint{1.084211in}{5.033452in}}%
\pgfpathlineto{\pgfqpoint{1.084299in}{4.772803in}}%
\pgfpathlineto{\pgfqpoint{1.084563in}{4.961578in}}%
\pgfpathlineto{\pgfqpoint{1.084739in}{4.925190in}}%
\pgfpathlineto{\pgfqpoint{1.084827in}{5.001328in}}%
\pgfpathlineto{\pgfqpoint{1.085004in}{4.912196in}}%
\pgfpathlineto{\pgfqpoint{1.085092in}{4.946692in}}%
\pgfpathlineto{\pgfqpoint{1.085180in}{4.871768in}}%
\pgfpathlineto{\pgfqpoint{1.085268in}{5.144614in}}%
\pgfpathlineto{\pgfqpoint{1.085532in}{5.135072in}}%
\pgfpathlineto{\pgfqpoint{1.085973in}{4.799100in}}%
\pgfpathlineto{\pgfqpoint{1.086061in}{4.978645in}}%
\pgfpathlineto{\pgfqpoint{1.086237in}{4.905249in}}%
\pgfpathlineto{\pgfqpoint{1.086501in}{5.103975in}}%
\pgfpathlineto{\pgfqpoint{1.086765in}{4.900208in}}%
\pgfpathlineto{\pgfqpoint{1.086677in}{5.110410in}}%
\pgfpathlineto{\pgfqpoint{1.086853in}{4.978053in}}%
\pgfpathlineto{\pgfqpoint{1.087029in}{5.142744in}}%
\pgfpathlineto{\pgfqpoint{1.087206in}{5.084202in}}%
\pgfpathlineto{\pgfqpoint{1.087382in}{5.152967in}}%
\pgfpathlineto{\pgfqpoint{1.087734in}{4.878206in}}%
\pgfpathlineto{\pgfqpoint{1.087998in}{5.008731in}}%
\pgfpathlineto{\pgfqpoint{1.088086in}{4.889269in}}%
\pgfpathlineto{\pgfqpoint{1.088263in}{4.905378in}}%
\pgfpathlineto{\pgfqpoint{1.088351in}{4.860591in}}%
\pgfpathlineto{\pgfqpoint{1.088615in}{4.839604in}}%
\pgfpathlineto{\pgfqpoint{1.088791in}{5.071794in}}%
\pgfpathlineto{\pgfqpoint{1.088879in}{4.950060in}}%
\pgfpathlineto{\pgfqpoint{1.088967in}{5.144136in}}%
\pgfpathlineto{\pgfqpoint{1.089143in}{5.080873in}}%
\pgfpathlineto{\pgfqpoint{1.089231in}{5.102083in}}%
\pgfpathlineto{\pgfqpoint{1.089320in}{4.794746in}}%
\pgfpathlineto{\pgfqpoint{1.089496in}{5.116783in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{4.961696in}}%
\pgfpathlineto{\pgfqpoint{1.089760in}{5.047531in}}%
\pgfpathlineto{\pgfqpoint{1.089848in}{4.856464in}}%
\pgfpathlineto{\pgfqpoint{1.090024in}{5.151267in}}%
\pgfpathlineto{\pgfqpoint{1.090112in}{5.071003in}}%
\pgfpathlineto{\pgfqpoint{1.090288in}{5.122595in}}%
\pgfpathlineto{\pgfqpoint{1.090376in}{4.937981in}}%
\pgfpathlineto{\pgfqpoint{1.090465in}{5.162926in}}%
\pgfpathlineto{\pgfqpoint{1.090553in}{5.024198in}}%
\pgfpathlineto{\pgfqpoint{1.090641in}{5.266525in}}%
\pgfpathlineto{\pgfqpoint{1.090729in}{4.926521in}}%
\pgfpathlineto{\pgfqpoint{1.090817in}{5.075402in}}%
\pgfpathlineto{\pgfqpoint{1.090905in}{4.888334in}}%
\pgfpathlineto{\pgfqpoint{1.091169in}{4.934933in}}%
\pgfpathlineto{\pgfqpoint{1.091433in}{5.215835in}}%
\pgfpathlineto{\pgfqpoint{1.091610in}{5.044483in}}%
\pgfpathlineto{\pgfqpoint{1.091698in}{4.976626in}}%
\pgfpathlineto{\pgfqpoint{1.091786in}{5.138974in}}%
\pgfpathlineto{\pgfqpoint{1.091874in}{5.039853in}}%
\pgfpathlineto{\pgfqpoint{1.091962in}{5.205088in}}%
\pgfpathlineto{\pgfqpoint{1.092138in}{4.925226in}}%
\pgfpathlineto{\pgfqpoint{1.092226in}{4.912912in}}%
\pgfpathlineto{\pgfqpoint{1.092314in}{5.107437in}}%
\pgfpathlineto{\pgfqpoint{1.092490in}{4.999143in}}%
\pgfpathlineto{\pgfqpoint{1.092578in}{4.847413in}}%
\pgfpathlineto{\pgfqpoint{1.092667in}{5.175517in}}%
\pgfpathlineto{\pgfqpoint{1.092843in}{4.943332in}}%
\pgfpathlineto{\pgfqpoint{1.092931in}{4.885218in}}%
\pgfpathlineto{\pgfqpoint{1.093283in}{5.212832in}}%
\pgfpathlineto{\pgfqpoint{1.093459in}{4.901777in}}%
\pgfpathlineto{\pgfqpoint{1.093723in}{4.989122in}}%
\pgfpathlineto{\pgfqpoint{1.093812in}{5.059746in}}%
\pgfpathlineto{\pgfqpoint{1.093900in}{4.790633in}}%
\pgfpathlineto{\pgfqpoint{1.094164in}{4.999775in}}%
\pgfpathlineto{\pgfqpoint{1.094340in}{4.952857in}}%
\pgfpathlineto{\pgfqpoint{1.094428in}{5.151043in}}%
\pgfpathlineto{\pgfqpoint{1.094780in}{4.810151in}}%
\pgfpathlineto{\pgfqpoint{1.094869in}{5.019023in}}%
\pgfpathlineto{\pgfqpoint{1.095133in}{4.824237in}}%
\pgfpathlineto{\pgfqpoint{1.095221in}{4.779332in}}%
\pgfpathlineto{\pgfqpoint{1.095309in}{4.876337in}}%
\pgfpathlineto{\pgfqpoint{1.095749in}{5.009178in}}%
\pgfpathlineto{\pgfqpoint{1.096190in}{4.806953in}}%
\pgfpathlineto{\pgfqpoint{1.096366in}{5.042270in}}%
\pgfpathlineto{\pgfqpoint{1.096542in}{5.031843in}}%
\pgfpathlineto{\pgfqpoint{1.096718in}{4.789758in}}%
\pgfpathlineto{\pgfqpoint{1.096806in}{5.104920in}}%
\pgfpathlineto{\pgfqpoint{1.096982in}{4.853329in}}%
\pgfpathlineto{\pgfqpoint{1.097071in}{5.017995in}}%
\pgfpathlineto{\pgfqpoint{1.097335in}{4.975462in}}%
\pgfpathlineto{\pgfqpoint{1.097423in}{4.806861in}}%
\pgfpathlineto{\pgfqpoint{1.097599in}{4.887988in}}%
\pgfpathlineto{\pgfqpoint{1.097863in}{5.091657in}}%
\pgfpathlineto{\pgfqpoint{1.097951in}{4.937924in}}%
\pgfpathlineto{\pgfqpoint{1.098392in}{5.144533in}}%
\pgfpathlineto{\pgfqpoint{1.098744in}{4.882725in}}%
\pgfpathlineto{\pgfqpoint{1.098920in}{4.968926in}}%
\pgfpathlineto{\pgfqpoint{1.099096in}{5.016181in}}%
\pgfpathlineto{\pgfqpoint{1.099449in}{4.816386in}}%
\pgfpathlineto{\pgfqpoint{1.099537in}{4.893950in}}%
\pgfpathlineto{\pgfqpoint{1.099625in}{5.005176in}}%
\pgfpathlineto{\pgfqpoint{1.099889in}{4.945668in}}%
\pgfpathlineto{\pgfqpoint{1.100065in}{4.974106in}}%
\pgfpathlineto{\pgfqpoint{1.100153in}{4.806315in}}%
\pgfpathlineto{\pgfqpoint{1.100418in}{5.133774in}}%
\pgfpathlineto{\pgfqpoint{1.100594in}{5.104226in}}%
\pgfpathlineto{\pgfqpoint{1.100682in}{5.107709in}}%
\pgfpathlineto{\pgfqpoint{1.100770in}{4.884293in}}%
\pgfpathlineto{\pgfqpoint{1.101034in}{4.912362in}}%
\pgfpathlineto{\pgfqpoint{1.101122in}{5.137515in}}%
\pgfpathlineto{\pgfqpoint{1.101386in}{5.058467in}}%
\pgfpathlineto{\pgfqpoint{1.101563in}{4.896368in}}%
\pgfpathlineto{\pgfqpoint{1.101651in}{5.081882in}}%
\pgfpathlineto{\pgfqpoint{1.101739in}{4.975976in}}%
\pgfpathlineto{\pgfqpoint{1.101915in}{5.207471in}}%
\pgfpathlineto{\pgfqpoint{1.102003in}{4.924978in}}%
\pgfpathlineto{\pgfqpoint{1.102179in}{5.137273in}}%
\pgfpathlineto{\pgfqpoint{1.102531in}{4.818667in}}%
\pgfpathlineto{\pgfqpoint{1.102796in}{5.138169in}}%
\pgfpathlineto{\pgfqpoint{1.102884in}{5.075933in}}%
\pgfpathlineto{\pgfqpoint{1.102972in}{4.679658in}}%
\pgfpathlineto{\pgfqpoint{1.103148in}{5.080185in}}%
\pgfpathlineto{\pgfqpoint{1.103236in}{5.077926in}}%
\pgfpathlineto{\pgfqpoint{1.103324in}{4.856001in}}%
\pgfpathlineto{\pgfqpoint{1.103588in}{5.068773in}}%
\pgfpathlineto{\pgfqpoint{1.103676in}{5.118690in}}%
\pgfpathlineto{\pgfqpoint{1.103765in}{5.039477in}}%
\pgfpathlineto{\pgfqpoint{1.104205in}{4.822944in}}%
\pgfpathlineto{\pgfqpoint{1.104293in}{4.992905in}}%
\pgfpathlineto{\pgfqpoint{1.104557in}{4.822629in}}%
\pgfpathlineto{\pgfqpoint{1.104822in}{4.994120in}}%
\pgfpathlineto{\pgfqpoint{1.104998in}{4.928514in}}%
\pgfpathlineto{\pgfqpoint{1.105350in}{5.160728in}}%
\pgfpathlineto{\pgfqpoint{1.105438in}{5.094066in}}%
\pgfpathlineto{\pgfqpoint{1.105526in}{4.903753in}}%
\pgfpathlineto{\pgfqpoint{1.105878in}{4.924095in}}%
\pgfpathlineto{\pgfqpoint{1.106143in}{4.800115in}}%
\pgfpathlineto{\pgfqpoint{1.106583in}{5.021518in}}%
\pgfpathlineto{\pgfqpoint{1.106847in}{4.843207in}}%
\pgfpathlineto{\pgfqpoint{1.106935in}{4.899426in}}%
\pgfpathlineto{\pgfqpoint{1.107023in}{5.092432in}}%
\pgfpathlineto{\pgfqpoint{1.107112in}{4.703953in}}%
\pgfpathlineto{\pgfqpoint{1.107288in}{5.037648in}}%
\pgfpathlineto{\pgfqpoint{1.107728in}{4.782952in}}%
\pgfpathlineto{\pgfqpoint{1.108080in}{5.027487in}}%
\pgfpathlineto{\pgfqpoint{1.108257in}{4.958669in}}%
\pgfpathlineto{\pgfqpoint{1.108345in}{4.818774in}}%
\pgfpathlineto{\pgfqpoint{1.108609in}{4.843570in}}%
\pgfpathlineto{\pgfqpoint{1.108873in}{5.082204in}}%
\pgfpathlineto{\pgfqpoint{1.108961in}{4.915258in}}%
\pgfpathlineto{\pgfqpoint{1.109033in}{4.915414in}}%
\pgfpathlineto{\pgfqpoint{1.109154in}{5.297574in}}%
\pgfpathlineto{\pgfqpoint{1.109322in}{4.759713in}}%
\pgfpathlineto{\pgfqpoint{1.109364in}{4.943113in}}%
\pgfpathlineto{\pgfqpoint{1.109385in}{4.788885in}}%
\pgfpathlineto{\pgfqpoint{1.109657in}{5.468021in}}%
\pgfpathlineto{\pgfqpoint{1.109678in}{5.612640in}}%
\pgfpathlineto{\pgfqpoint{1.109762in}{4.696800in}}%
\pgfpathlineto{\pgfqpoint{1.109951in}{5.197029in}}%
\pgfpathlineto{\pgfqpoint{1.109993in}{4.679432in}}%
\pgfpathlineto{\pgfqpoint{1.110119in}{5.285362in}}%
\pgfpathlineto{\pgfqpoint{1.110308in}{5.015955in}}%
\pgfpathlineto{\pgfqpoint{1.110433in}{5.296185in}}%
\pgfpathlineto{\pgfqpoint{1.110496in}{4.721905in}}%
\pgfpathlineto{\pgfqpoint{1.110643in}{5.126560in}}%
\pgfpathlineto{\pgfqpoint{1.110748in}{4.680678in}}%
\pgfpathlineto{\pgfqpoint{1.110979in}{5.357959in}}%
\pgfpathlineto{\pgfqpoint{1.111000in}{5.681827in}}%
\pgfpathlineto{\pgfqpoint{1.111251in}{4.487867in}}%
\pgfpathlineto{\pgfqpoint{1.111314in}{5.172249in}}%
\pgfpathlineto{\pgfqpoint{1.111650in}{4.479000in}}%
\pgfpathlineto{\pgfqpoint{1.111377in}{5.413768in}}%
\pgfpathlineto{\pgfqpoint{1.111671in}{4.930033in}}%
\pgfpathlineto{\pgfqpoint{1.111734in}{5.323280in}}%
\pgfpathlineto{\pgfqpoint{1.112006in}{4.507787in}}%
\pgfpathlineto{\pgfqpoint{1.112027in}{5.129365in}}%
\pgfpathlineto{\pgfqpoint{1.112069in}{4.575776in}}%
\pgfpathlineto{\pgfqpoint{1.112237in}{5.368046in}}%
\pgfpathlineto{\pgfqpoint{1.112363in}{5.173841in}}%
\pgfpathlineto{\pgfqpoint{1.112510in}{5.627103in}}%
\pgfpathlineto{\pgfqpoint{1.112593in}{4.606311in}}%
\pgfpathlineto{\pgfqpoint{1.112719in}{5.191292in}}%
\pgfpathlineto{\pgfqpoint{1.113097in}{4.482601in}}%
\pgfpathlineto{\pgfqpoint{1.113432in}{5.214566in}}%
\pgfpathlineto{\pgfqpoint{1.113411in}{4.380306in}}%
\pgfpathlineto{\pgfqpoint{1.113474in}{5.129030in}}%
\pgfpathlineto{\pgfqpoint{1.113684in}{5.244405in}}%
\pgfpathlineto{\pgfqpoint{1.113726in}{4.748021in}}%
\pgfpathlineto{\pgfqpoint{1.113768in}{4.935642in}}%
\pgfpathlineto{\pgfqpoint{1.113789in}{4.742521in}}%
\pgfpathlineto{\pgfqpoint{1.114020in}{5.191594in}}%
\pgfpathlineto{\pgfqpoint{1.114103in}{5.087621in}}%
\pgfpathlineto{\pgfqpoint{1.114313in}{4.575212in}}%
\pgfpathlineto{\pgfqpoint{1.114481in}{5.398555in}}%
\pgfpathlineto{\pgfqpoint{1.114712in}{4.760691in}}%
\pgfpathlineto{\pgfqpoint{1.114837in}{4.939712in}}%
\pgfpathlineto{\pgfqpoint{1.114858in}{5.344602in}}%
\pgfpathlineto{\pgfqpoint{1.115089in}{4.442000in}}%
\pgfpathlineto{\pgfqpoint{1.115215in}{5.243265in}}%
\pgfpathlineto{\pgfqpoint{1.115383in}{4.559587in}}%
\pgfpathlineto{\pgfqpoint{1.115299in}{5.408098in}}%
\pgfpathlineto{\pgfqpoint{1.115592in}{5.055484in}}%
\pgfpathlineto{\pgfqpoint{1.115655in}{4.611339in}}%
\pgfpathlineto{\pgfqpoint{1.115676in}{5.144458in}}%
\pgfpathlineto{\pgfqpoint{1.115949in}{5.007910in}}%
\pgfpathlineto{\pgfqpoint{1.115970in}{5.038120in}}%
\pgfpathlineto{\pgfqpoint{1.115991in}{4.688150in}}%
\pgfpathlineto{\pgfqpoint{1.116096in}{4.989193in}}%
\pgfpathlineto{\pgfqpoint{1.116117in}{4.515777in}}%
\pgfpathlineto{\pgfqpoint{1.116159in}{5.200668in}}%
\pgfpathlineto{\pgfqpoint{1.116473in}{4.827502in}}%
\pgfpathlineto{\pgfqpoint{1.116725in}{5.093115in}}%
\pgfpathlineto{\pgfqpoint{1.116809in}{4.498824in}}%
\pgfpathlineto{\pgfqpoint{1.116851in}{5.505961in}}%
\pgfpathlineto{\pgfqpoint{1.117186in}{4.681614in}}%
\pgfpathlineto{\pgfqpoint{1.117522in}{5.308366in}}%
\pgfpathlineto{\pgfqpoint{1.117228in}{4.549208in}}%
\pgfpathlineto{\pgfqpoint{1.117564in}{4.820925in}}%
\pgfpathlineto{\pgfqpoint{1.117899in}{4.616361in}}%
\pgfpathlineto{\pgfqpoint{1.117689in}{4.996346in}}%
\pgfpathlineto{\pgfqpoint{1.117920in}{4.685615in}}%
\pgfpathlineto{\pgfqpoint{1.117941in}{5.154686in}}%
\pgfpathlineto{\pgfqpoint{1.118172in}{4.254405in}}%
\pgfpathlineto{\pgfqpoint{1.118277in}{4.692649in}}%
\pgfpathlineto{\pgfqpoint{1.118507in}{4.272814in}}%
\pgfpathlineto{\pgfqpoint{1.118570in}{4.972267in}}%
\pgfpathlineto{\pgfqpoint{1.118633in}{4.625942in}}%
\pgfpathlineto{\pgfqpoint{1.118801in}{4.903160in}}%
\pgfpathlineto{\pgfqpoint{1.118969in}{4.412392in}}%
\pgfpathlineto{\pgfqpoint{1.118990in}{4.815318in}}%
\pgfpathlineto{\pgfqpoint{1.119304in}{4.901581in}}%
\pgfpathlineto{\pgfqpoint{1.119367in}{4.340671in}}%
\pgfpathlineto{\pgfqpoint{1.119472in}{5.073980in}}%
\pgfpathlineto{\pgfqpoint{1.119656in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{1.119667in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{1.119829in}{4.929977in}}%
\pgfpathlineto{\pgfqpoint{1.120038in}{4.653996in}}%
\pgfpathlineto{\pgfqpoint{1.120059in}{4.293677in}}%
\pgfpathlineto{\pgfqpoint{1.120164in}{4.873666in}}%
\pgfpathlineto{\pgfqpoint{1.120374in}{4.716533in}}%
\pgfpathlineto{\pgfqpoint{1.120646in}{5.151388in}}%
\pgfpathlineto{\pgfqpoint{1.120667in}{4.536881in}}%
\pgfpathlineto{\pgfqpoint{1.120730in}{4.806930in}}%
\pgfpathlineto{\pgfqpoint{1.120940in}{4.464055in}}%
\pgfpathlineto{\pgfqpoint{1.120982in}{5.142011in}}%
\pgfpathlineto{\pgfqpoint{1.121045in}{4.786560in}}%
\pgfpathlineto{\pgfqpoint{1.121213in}{5.252541in}}%
\pgfpathlineto{\pgfqpoint{1.121087in}{4.579523in}}%
\pgfpathlineto{\pgfqpoint{1.121401in}{4.831283in}}%
\pgfpathlineto{\pgfqpoint{1.121443in}{5.200500in}}%
\pgfpathlineto{\pgfqpoint{1.121548in}{4.422536in}}%
\pgfpathlineto{\pgfqpoint{1.121569in}{5.347652in}}%
\pgfpathlineto{\pgfqpoint{1.121926in}{4.869750in}}%
\pgfpathlineto{\pgfqpoint{1.121947in}{4.405310in}}%
\pgfpathlineto{\pgfqpoint{1.122198in}{5.243876in}}%
\pgfpathlineto{\pgfqpoint{1.122282in}{4.988430in}}%
\pgfpathlineto{\pgfqpoint{1.122576in}{4.624951in}}%
\pgfpathlineto{\pgfqpoint{1.122345in}{5.132983in}}%
\pgfpathlineto{\pgfqpoint{1.122660in}{4.946750in}}%
\pgfpathlineto{\pgfqpoint{1.122974in}{5.131300in}}%
\pgfpathlineto{\pgfqpoint{1.122827in}{4.699000in}}%
\pgfpathlineto{\pgfqpoint{1.122995in}{5.007874in}}%
\pgfpathlineto{\pgfqpoint{1.123289in}{5.294302in}}%
\pgfpathlineto{\pgfqpoint{1.123394in}{4.538508in}}%
\pgfpathlineto{\pgfqpoint{1.123771in}{5.377968in}}%
\pgfpathlineto{\pgfqpoint{1.123792in}{5.136690in}}%
\pgfpathlineto{\pgfqpoint{1.124065in}{4.657599in}}%
\pgfpathlineto{\pgfqpoint{1.124023in}{5.224681in}}%
\pgfpathlineto{\pgfqpoint{1.124170in}{4.770442in}}%
\pgfpathlineto{\pgfqpoint{1.124442in}{4.684736in}}%
\pgfpathlineto{\pgfqpoint{1.124547in}{5.210546in}}%
\pgfpathlineto{\pgfqpoint{1.124589in}{4.677490in}}%
\pgfpathlineto{\pgfqpoint{1.124715in}{5.245475in}}%
\pgfpathlineto{\pgfqpoint{1.124925in}{4.958336in}}%
\pgfpathlineto{\pgfqpoint{1.124946in}{5.190807in}}%
\pgfpathlineto{\pgfqpoint{1.125197in}{4.677003in}}%
\pgfpathlineto{\pgfqpoint{1.125281in}{4.941335in}}%
\pgfpathlineto{\pgfqpoint{1.125302in}{4.739636in}}%
\pgfpathlineto{\pgfqpoint{1.125596in}{5.209278in}}%
\pgfpathlineto{\pgfqpoint{1.125638in}{5.021450in}}%
\pgfpathlineto{\pgfqpoint{1.125742in}{5.291922in}}%
\pgfpathlineto{\pgfqpoint{1.125680in}{4.808689in}}%
\pgfpathlineto{\pgfqpoint{1.125784in}{5.205413in}}%
\pgfpathlineto{\pgfqpoint{1.125826in}{4.568019in}}%
\pgfpathlineto{\pgfqpoint{1.125868in}{5.291534in}}%
\pgfpathlineto{\pgfqpoint{1.126162in}{4.796170in}}%
\pgfpathlineto{\pgfqpoint{1.126183in}{4.728192in}}%
\pgfpathlineto{\pgfqpoint{1.126330in}{5.218735in}}%
\pgfpathlineto{\pgfqpoint{1.126393in}{4.974288in}}%
\pgfpathlineto{\pgfqpoint{1.126602in}{5.407640in}}%
\pgfpathlineto{\pgfqpoint{1.126707in}{4.537263in}}%
\pgfpathlineto{\pgfqpoint{1.126749in}{4.790775in}}%
\pgfpathlineto{\pgfqpoint{1.126875in}{5.370897in}}%
\pgfpathlineto{\pgfqpoint{1.126896in}{4.615026in}}%
\pgfpathlineto{\pgfqpoint{1.127106in}{4.978040in}}%
\pgfpathlineto{\pgfqpoint{1.127231in}{5.134332in}}%
\pgfpathlineto{\pgfqpoint{1.127462in}{4.502614in}}%
\pgfpathlineto{\pgfqpoint{1.127483in}{5.300805in}}%
\pgfpathlineto{\pgfqpoint{1.127840in}{4.887942in}}%
\pgfpathlineto{\pgfqpoint{1.127861in}{4.492932in}}%
\pgfpathlineto{\pgfqpoint{1.128112in}{5.214770in}}%
\pgfpathlineto{\pgfqpoint{1.128196in}{5.039096in}}%
\pgfpathlineto{\pgfqpoint{1.128511in}{4.728625in}}%
\pgfpathlineto{\pgfqpoint{1.128406in}{5.065882in}}%
\pgfpathlineto{\pgfqpoint{1.128553in}{4.763673in}}%
\pgfpathlineto{\pgfqpoint{1.128846in}{5.255250in}}%
\pgfpathlineto{\pgfqpoint{1.128909in}{4.674289in}}%
\pgfpathlineto{\pgfqpoint{1.129245in}{5.312124in}}%
\pgfpathlineto{\pgfqpoint{1.129266in}{4.663587in}}%
\pgfpathlineto{\pgfqpoint{1.129350in}{4.897559in}}%
\pgfpathlineto{\pgfqpoint{1.129706in}{4.531752in}}%
\pgfpathlineto{\pgfqpoint{1.129580in}{5.450433in}}%
\pgfpathlineto{\pgfqpoint{1.129748in}{4.573862in}}%
\pgfpathlineto{\pgfqpoint{1.129874in}{5.461819in}}%
\pgfpathlineto{\pgfqpoint{1.130125in}{4.752773in}}%
\pgfpathlineto{\pgfqpoint{1.130146in}{4.737839in}}%
\pgfpathlineto{\pgfqpoint{1.130251in}{5.438721in}}%
\pgfpathlineto{\pgfqpoint{1.130524in}{4.964518in}}%
\pgfpathlineto{\pgfqpoint{1.130734in}{4.528646in}}%
\pgfpathlineto{\pgfqpoint{1.130692in}{5.490220in}}%
\pgfpathlineto{\pgfqpoint{1.130901in}{4.714679in}}%
\pgfpathlineto{\pgfqpoint{1.131132in}{4.546624in}}%
\pgfpathlineto{\pgfqpoint{1.131027in}{5.226561in}}%
\pgfpathlineto{\pgfqpoint{1.131195in}{4.744514in}}%
\pgfpathlineto{\pgfqpoint{1.131489in}{5.305105in}}%
\pgfpathlineto{\pgfqpoint{1.131342in}{4.743169in}}%
\pgfpathlineto{\pgfqpoint{1.131572in}{5.107235in}}%
\pgfpathlineto{\pgfqpoint{1.131740in}{4.698627in}}%
\pgfpathlineto{\pgfqpoint{1.131614in}{5.276520in}}%
\pgfpathlineto{\pgfqpoint{1.131845in}{5.008815in}}%
\pgfpathlineto{\pgfqpoint{1.132013in}{5.428177in}}%
\pgfpathlineto{\pgfqpoint{1.132160in}{4.636389in}}%
\pgfpathlineto{\pgfqpoint{1.132181in}{4.860132in}}%
\pgfpathlineto{\pgfqpoint{1.132369in}{4.634759in}}%
\pgfpathlineto{\pgfqpoint{1.132432in}{5.188032in}}%
\pgfpathlineto{\pgfqpoint{1.132495in}{4.855217in}}%
\pgfpathlineto{\pgfqpoint{1.132705in}{5.427077in}}%
\pgfpathlineto{\pgfqpoint{1.132621in}{4.714529in}}%
\pgfpathlineto{\pgfqpoint{1.132873in}{4.964361in}}%
\pgfpathlineto{\pgfqpoint{1.132894in}{4.539701in}}%
\pgfpathlineto{\pgfqpoint{1.133103in}{5.307615in}}%
\pgfpathlineto{\pgfqpoint{1.133229in}{4.939815in}}%
\pgfpathlineto{\pgfqpoint{1.133313in}{5.147474in}}%
\pgfpathlineto{\pgfqpoint{1.133334in}{4.875304in}}%
\pgfpathlineto{\pgfqpoint{1.133355in}{5.370827in}}%
\pgfpathlineto{\pgfqpoint{1.133649in}{4.523309in}}%
\pgfpathlineto{\pgfqpoint{1.133691in}{4.829784in}}%
\pgfpathlineto{\pgfqpoint{1.133816in}{4.736385in}}%
\pgfpathlineto{\pgfqpoint{1.134068in}{5.313807in}}%
\pgfpathlineto{\pgfqpoint{1.134215in}{4.482409in}}%
\pgfpathlineto{\pgfqpoint{1.134173in}{5.396376in}}%
\pgfpathlineto{\pgfqpoint{1.134446in}{4.637637in}}%
\pgfpathlineto{\pgfqpoint{1.134802in}{5.527704in}}%
\pgfpathlineto{\pgfqpoint{1.134823in}{5.009248in}}%
\pgfpathlineto{\pgfqpoint{1.134844in}{4.990711in}}%
\pgfpathlineto{\pgfqpoint{1.135075in}{5.825277in}}%
\pgfpathlineto{\pgfqpoint{1.134928in}{4.884219in}}%
\pgfpathlineto{\pgfqpoint{1.135201in}{5.006112in}}%
\pgfpathlineto{\pgfqpoint{1.135326in}{4.454686in}}%
\pgfpathlineto{\pgfqpoint{1.135368in}{5.236881in}}%
\pgfpathlineto{\pgfqpoint{1.135578in}{4.730045in}}%
\pgfpathlineto{\pgfqpoint{1.135809in}{5.232277in}}%
\pgfpathlineto{\pgfqpoint{1.135851in}{4.600478in}}%
\pgfpathlineto{\pgfqpoint{1.135976in}{5.109832in}}%
\pgfpathlineto{\pgfqpoint{1.136186in}{4.423385in}}%
\pgfpathlineto{\pgfqpoint{1.136333in}{5.144869in}}%
\pgfpathlineto{\pgfqpoint{1.136438in}{4.580928in}}%
\pgfpathlineto{\pgfqpoint{1.136689in}{4.936594in}}%
\pgfpathlineto{\pgfqpoint{1.136983in}{5.312303in}}%
\pgfpathlineto{\pgfqpoint{1.136878in}{4.530362in}}%
\pgfpathlineto{\pgfqpoint{1.137067in}{5.272709in}}%
\pgfpathlineto{\pgfqpoint{1.137151in}{4.432796in}}%
\pgfpathlineto{\pgfqpoint{1.137109in}{5.329083in}}%
\pgfpathlineto{\pgfqpoint{1.137444in}{4.972849in}}%
\pgfpathlineto{\pgfqpoint{1.137549in}{4.620599in}}%
\pgfpathlineto{\pgfqpoint{1.137780in}{5.177485in}}%
\pgfpathlineto{\pgfqpoint{1.137801in}{5.116569in}}%
\pgfpathlineto{\pgfqpoint{1.138136in}{4.325524in}}%
\pgfpathlineto{\pgfqpoint{1.138032in}{5.209731in}}%
\pgfpathlineto{\pgfqpoint{1.138157in}{4.846938in}}%
\pgfpathlineto{\pgfqpoint{1.138346in}{5.479967in}}%
\pgfpathlineto{\pgfqpoint{1.138472in}{4.435585in}}%
\pgfpathlineto{\pgfqpoint{1.138514in}{5.045331in}}%
\pgfpathlineto{\pgfqpoint{1.138535in}{4.346574in}}%
\pgfpathlineto{\pgfqpoint{1.138808in}{5.281278in}}%
\pgfpathlineto{\pgfqpoint{1.138870in}{4.987875in}}%
\pgfpathlineto{\pgfqpoint{1.139059in}{4.420677in}}%
\pgfpathlineto{\pgfqpoint{1.138975in}{5.252490in}}%
\pgfpathlineto{\pgfqpoint{1.139290in}{4.476068in}}%
\pgfpathlineto{\pgfqpoint{1.139667in}{5.472198in}}%
\pgfpathlineto{\pgfqpoint{1.139856in}{4.482243in}}%
\pgfpathlineto{\pgfqpoint{1.140045in}{4.861472in}}%
\pgfpathlineto{\pgfqpoint{1.140213in}{4.637022in}}%
\pgfpathlineto{\pgfqpoint{1.140255in}{5.371435in}}%
\pgfpathlineto{\pgfqpoint{1.140401in}{4.861598in}}%
\pgfpathlineto{\pgfqpoint{1.140443in}{4.562326in}}%
\pgfpathlineto{\pgfqpoint{1.140506in}{5.112385in}}%
\pgfpathlineto{\pgfqpoint{1.140569in}{4.820955in}}%
\pgfpathlineto{\pgfqpoint{1.140695in}{4.427927in}}%
\pgfpathlineto{\pgfqpoint{1.140968in}{5.353843in}}%
\pgfpathlineto{\pgfqpoint{1.140989in}{5.371727in}}%
\pgfpathlineto{\pgfqpoint{1.141010in}{5.165774in}}%
\pgfpathlineto{\pgfqpoint{1.141031in}{5.292547in}}%
\pgfpathlineto{\pgfqpoint{1.141156in}{5.867479in}}%
\pgfpathlineto{\pgfqpoint{1.141429in}{4.819419in}}%
\pgfpathlineto{\pgfqpoint{1.141513in}{5.477072in}}%
\pgfpathlineto{\pgfqpoint{1.141576in}{4.683523in}}%
\pgfpathlineto{\pgfqpoint{1.141806in}{5.024705in}}%
\pgfpathlineto{\pgfqpoint{1.141890in}{4.383732in}}%
\pgfpathlineto{\pgfqpoint{1.141911in}{5.250496in}}%
\pgfpathlineto{\pgfqpoint{1.142163in}{5.104185in}}%
\pgfpathlineto{\pgfqpoint{1.142226in}{4.673042in}}%
\pgfpathlineto{\pgfqpoint{1.142268in}{5.328009in}}%
\pgfpathlineto{\pgfqpoint{1.142478in}{5.151064in}}%
\pgfpathlineto{\pgfqpoint{1.142582in}{4.693893in}}%
\pgfpathlineto{\pgfqpoint{1.142813in}{5.321511in}}%
\pgfpathlineto{\pgfqpoint{1.143170in}{4.538617in}}%
\pgfpathlineto{\pgfqpoint{1.143191in}{5.096853in}}%
\pgfpathlineto{\pgfqpoint{1.143442in}{4.686339in}}%
\pgfpathlineto{\pgfqpoint{1.143379in}{5.494331in}}%
\pgfpathlineto{\pgfqpoint{1.143463in}{4.867490in}}%
\pgfpathlineto{\pgfqpoint{1.143484in}{5.562938in}}%
\pgfpathlineto{\pgfqpoint{1.143715in}{4.571740in}}%
\pgfpathlineto{\pgfqpoint{1.143820in}{4.924795in}}%
\pgfpathlineto{\pgfqpoint{1.144092in}{4.470876in}}%
\pgfpathlineto{\pgfqpoint{1.143946in}{5.687324in}}%
\pgfpathlineto{\pgfqpoint{1.144197in}{4.801976in}}%
\pgfpathlineto{\pgfqpoint{1.144512in}{5.857591in}}%
\pgfpathlineto{\pgfqpoint{1.144407in}{4.605051in}}%
\pgfpathlineto{\pgfqpoint{1.144575in}{4.937555in}}%
\pgfpathlineto{\pgfqpoint{1.144596in}{4.589717in}}%
\pgfpathlineto{\pgfqpoint{1.144826in}{5.286220in}}%
\pgfpathlineto{\pgfqpoint{1.144910in}{5.051483in}}%
\pgfpathlineto{\pgfqpoint{1.145183in}{4.696832in}}%
\pgfpathlineto{\pgfqpoint{1.145288in}{5.477244in}}%
\pgfpathlineto{\pgfqpoint{1.145644in}{4.691196in}}%
\pgfpathlineto{\pgfqpoint{1.145665in}{4.734818in}}%
\pgfpathlineto{\pgfqpoint{1.145875in}{5.297972in}}%
\pgfpathlineto{\pgfqpoint{1.145959in}{4.520771in}}%
\pgfpathlineto{\pgfqpoint{1.146043in}{4.985807in}}%
\pgfpathlineto{\pgfqpoint{1.146148in}{4.739007in}}%
\pgfpathlineto{\pgfqpoint{1.146210in}{5.458441in}}%
\pgfpathlineto{\pgfqpoint{1.146378in}{4.878770in}}%
\pgfpathlineto{\pgfqpoint{1.146693in}{5.208019in}}%
\pgfpathlineto{\pgfqpoint{1.146504in}{4.563541in}}%
\pgfpathlineto{\pgfqpoint{1.146756in}{5.090672in}}%
\pgfpathlineto{\pgfqpoint{1.147007in}{4.599708in}}%
\pgfpathlineto{\pgfqpoint{1.147070in}{5.319953in}}%
\pgfpathlineto{\pgfqpoint{1.147112in}{4.739253in}}%
\pgfpathlineto{\pgfqpoint{1.147175in}{5.204896in}}%
\pgfpathlineto{\pgfqpoint{1.147322in}{4.627716in}}%
\pgfpathlineto{\pgfqpoint{1.147469in}{4.773966in}}%
\pgfpathlineto{\pgfqpoint{1.147741in}{5.263586in}}%
\pgfpathlineto{\pgfqpoint{1.147720in}{4.553752in}}%
\pgfpathlineto{\pgfqpoint{1.147867in}{5.139908in}}%
\pgfpathlineto{\pgfqpoint{1.148140in}{4.696697in}}%
\pgfpathlineto{\pgfqpoint{1.148161in}{5.225496in}}%
\pgfpathlineto{\pgfqpoint{1.148224in}{4.873216in}}%
\pgfpathlineto{\pgfqpoint{1.148245in}{5.272125in}}%
\pgfpathlineto{\pgfqpoint{1.148454in}{4.426847in}}%
\pgfpathlineto{\pgfqpoint{1.148580in}{5.012918in}}%
\pgfpathlineto{\pgfqpoint{1.148622in}{5.369740in}}%
\pgfpathlineto{\pgfqpoint{1.148958in}{4.787641in}}%
\pgfpathlineto{\pgfqpoint{1.149063in}{5.278316in}}%
\pgfpathlineto{\pgfqpoint{1.149188in}{4.488431in}}%
\pgfpathlineto{\pgfqpoint{1.149356in}{5.156401in}}%
\pgfpathlineto{\pgfqpoint{1.149650in}{5.198020in}}%
\pgfpathlineto{\pgfqpoint{1.149734in}{4.461364in}}%
\pgfpathlineto{\pgfqpoint{1.149817in}{5.296956in}}%
\pgfpathlineto{\pgfqpoint{1.150111in}{4.869818in}}%
\pgfpathlineto{\pgfqpoint{1.150132in}{4.881571in}}%
\pgfpathlineto{\pgfqpoint{1.150342in}{4.573565in}}%
\pgfpathlineto{\pgfqpoint{1.150489in}{5.287633in}}%
\pgfpathlineto{\pgfqpoint{1.150593in}{4.391482in}}%
\pgfpathlineto{\pgfqpoint{1.150740in}{5.458230in}}%
\pgfpathlineto{\pgfqpoint{1.150866in}{4.981248in}}%
\pgfpathlineto{\pgfqpoint{1.151139in}{4.692764in}}%
\pgfpathlineto{\pgfqpoint{1.151013in}{5.590260in}}%
\pgfpathlineto{\pgfqpoint{1.151181in}{4.992511in}}%
\pgfpathlineto{\pgfqpoint{1.151202in}{5.451589in}}%
\pgfpathlineto{\pgfqpoint{1.151265in}{4.747468in}}%
\pgfpathlineto{\pgfqpoint{1.151516in}{5.037283in}}%
\pgfpathlineto{\pgfqpoint{1.151537in}{4.636568in}}%
\pgfpathlineto{\pgfqpoint{1.151579in}{5.364215in}}%
\pgfpathlineto{\pgfqpoint{1.151873in}{4.784257in}}%
\pgfpathlineto{\pgfqpoint{1.151936in}{5.727406in}}%
\pgfpathlineto{\pgfqpoint{1.151999in}{4.695196in}}%
\pgfpathlineto{\pgfqpoint{1.152250in}{4.941273in}}%
\pgfpathlineto{\pgfqpoint{1.152292in}{5.160117in}}%
\pgfpathlineto{\pgfqpoint{1.152334in}{4.684653in}}%
\pgfpathlineto{\pgfqpoint{1.152586in}{5.025509in}}%
\pgfpathlineto{\pgfqpoint{1.152628in}{4.660572in}}%
\pgfpathlineto{\pgfqpoint{1.152691in}{5.572200in}}%
\pgfpathlineto{\pgfqpoint{1.152963in}{4.962376in}}%
\pgfpathlineto{\pgfqpoint{1.153005in}{5.397108in}}%
\pgfpathlineto{\pgfqpoint{1.153215in}{4.695571in}}%
\pgfpathlineto{\pgfqpoint{1.153320in}{4.944817in}}%
\pgfpathlineto{\pgfqpoint{1.153425in}{5.246607in}}%
\pgfpathlineto{\pgfqpoint{1.153550in}{4.802772in}}%
\pgfpathlineto{\pgfqpoint{1.153613in}{4.861981in}}%
\pgfpathlineto{\pgfqpoint{1.153697in}{4.611972in}}%
\pgfpathlineto{\pgfqpoint{1.153928in}{5.326377in}}%
\pgfpathlineto{\pgfqpoint{1.153970in}{4.791960in}}%
\pgfpathlineto{\pgfqpoint{1.154012in}{5.458944in}}%
\pgfpathlineto{\pgfqpoint{1.154138in}{4.617699in}}%
\pgfpathlineto{\pgfqpoint{1.154326in}{4.770739in}}%
\pgfpathlineto{\pgfqpoint{1.154368in}{4.685634in}}%
\pgfpathlineto{\pgfqpoint{1.154473in}{5.094372in}}%
\pgfpathlineto{\pgfqpoint{1.154494in}{5.134770in}}%
\pgfpathlineto{\pgfqpoint{1.154515in}{4.682028in}}%
\pgfpathlineto{\pgfqpoint{1.154641in}{4.880629in}}%
\pgfpathlineto{\pgfqpoint{1.154725in}{4.554585in}}%
\pgfpathlineto{\pgfqpoint{1.154834in}{5.305002in}}%
\pgfpathlineto{\pgfqpoint{1.155002in}{4.947759in}}%
\pgfpathlineto{\pgfqpoint{1.155190in}{4.583723in}}%
\pgfpathlineto{\pgfqpoint{1.155295in}{5.132177in}}%
\pgfpathlineto{\pgfqpoint{1.155316in}{4.743532in}}%
\pgfpathlineto{\pgfqpoint{1.155337in}{5.214379in}}%
\pgfpathlineto{\pgfqpoint{1.155631in}{4.446888in}}%
\pgfpathlineto{\pgfqpoint{1.155673in}{5.021157in}}%
\pgfpathlineto{\pgfqpoint{1.155903in}{4.503556in}}%
\pgfpathlineto{\pgfqpoint{1.155819in}{5.299847in}}%
\pgfpathlineto{\pgfqpoint{1.156050in}{4.909041in}}%
\pgfpathlineto{\pgfqpoint{1.156155in}{4.473550in}}%
\pgfpathlineto{\pgfqpoint{1.156197in}{5.332615in}}%
\pgfpathlineto{\pgfqpoint{1.156407in}{4.738981in}}%
\pgfpathlineto{\pgfqpoint{1.156470in}{5.383370in}}%
\pgfpathlineto{\pgfqpoint{1.156658in}{4.643854in}}%
\pgfpathlineto{\pgfqpoint{1.156784in}{5.184949in}}%
\pgfpathlineto{\pgfqpoint{1.156805in}{4.651864in}}%
\pgfpathlineto{\pgfqpoint{1.157162in}{4.844287in}}%
\pgfpathlineto{\pgfqpoint{1.157371in}{5.146298in}}%
\pgfpathlineto{\pgfqpoint{1.157308in}{4.633377in}}%
\pgfpathlineto{\pgfqpoint{1.157497in}{4.875772in}}%
\pgfpathlineto{\pgfqpoint{1.157560in}{4.529301in}}%
\pgfpathlineto{\pgfqpoint{1.157602in}{5.104930in}}%
\pgfpathlineto{\pgfqpoint{1.157854in}{4.775298in}}%
\pgfpathlineto{\pgfqpoint{1.157980in}{5.076546in}}%
\pgfpathlineto{\pgfqpoint{1.157938in}{4.629631in}}%
\pgfpathlineto{\pgfqpoint{1.158168in}{4.937068in}}%
\pgfpathlineto{\pgfqpoint{1.158189in}{4.456396in}}%
\pgfpathlineto{\pgfqpoint{1.158483in}{5.315102in}}%
\pgfpathlineto{\pgfqpoint{1.158525in}{5.186689in}}%
\pgfpathlineto{\pgfqpoint{1.158693in}{5.287201in}}%
\pgfpathlineto{\pgfqpoint{1.158609in}{4.723362in}}%
\pgfpathlineto{\pgfqpoint{1.158755in}{4.965265in}}%
\pgfpathlineto{\pgfqpoint{1.158797in}{4.616182in}}%
\pgfpathlineto{\pgfqpoint{1.159091in}{5.331885in}}%
\pgfpathlineto{\pgfqpoint{1.159133in}{4.750039in}}%
\pgfpathlineto{\pgfqpoint{1.159468in}{5.396607in}}%
\pgfpathlineto{\pgfqpoint{1.159175in}{4.627741in}}%
\pgfpathlineto{\pgfqpoint{1.159510in}{5.090505in}}%
\pgfpathlineto{\pgfqpoint{1.159573in}{4.586371in}}%
\pgfpathlineto{\pgfqpoint{1.159678in}{5.289889in}}%
\pgfpathlineto{\pgfqpoint{1.159867in}{5.097176in}}%
\pgfpathlineto{\pgfqpoint{1.159888in}{5.236791in}}%
\pgfpathlineto{\pgfqpoint{1.160161in}{4.621413in}}%
\pgfpathlineto{\pgfqpoint{1.160202in}{5.089221in}}%
\pgfpathlineto{\pgfqpoint{1.160475in}{4.475059in}}%
\pgfpathlineto{\pgfqpoint{1.160517in}{5.191789in}}%
\pgfpathlineto{\pgfqpoint{1.160559in}{4.887692in}}%
\pgfpathlineto{\pgfqpoint{1.160664in}{5.321012in}}%
\pgfpathlineto{\pgfqpoint{1.160706in}{4.632620in}}%
\pgfpathlineto{\pgfqpoint{1.160853in}{4.897267in}}%
\pgfpathlineto{\pgfqpoint{1.161062in}{4.458839in}}%
\pgfpathlineto{\pgfqpoint{1.161125in}{5.235244in}}%
\pgfpathlineto{\pgfqpoint{1.161209in}{4.599846in}}%
\pgfpathlineto{\pgfqpoint{1.161356in}{5.282476in}}%
\pgfpathlineto{\pgfqpoint{1.161482in}{4.561257in}}%
\pgfpathlineto{\pgfqpoint{1.161587in}{5.274453in}}%
\pgfpathlineto{\pgfqpoint{1.161859in}{4.461143in}}%
\pgfpathlineto{\pgfqpoint{1.161943in}{5.034790in}}%
\pgfpathlineto{\pgfqpoint{1.161964in}{5.565894in}}%
\pgfpathlineto{\pgfqpoint{1.162215in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{1.162216in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{1.162593in}{5.384215in}}%
\pgfpathlineto{\pgfqpoint{1.162614in}{5.264731in}}%
\pgfpathlineto{\pgfqpoint{1.162971in}{4.433926in}}%
\pgfpathlineto{\pgfqpoint{1.163013in}{4.719129in}}%
\pgfpathlineto{\pgfqpoint{1.163034in}{4.567314in}}%
\pgfpathlineto{\pgfqpoint{1.163159in}{6.137935in}}%
\pgfpathlineto{\pgfqpoint{1.163327in}{4.678233in}}%
\pgfpathlineto{\pgfqpoint{1.163663in}{5.361519in}}%
\pgfpathlineto{\pgfqpoint{1.163684in}{4.887985in}}%
\pgfpathlineto{\pgfqpoint{1.163998in}{4.423291in}}%
\pgfpathlineto{\pgfqpoint{1.163726in}{5.359806in}}%
\pgfpathlineto{\pgfqpoint{1.164040in}{4.820194in}}%
\pgfpathlineto{\pgfqpoint{1.164208in}{5.369427in}}%
\pgfpathlineto{\pgfqpoint{1.164103in}{4.664141in}}%
\pgfpathlineto{\pgfqpoint{1.164271in}{5.053440in}}%
\pgfpathlineto{\pgfqpoint{1.164292in}{4.519963in}}%
\pgfpathlineto{\pgfqpoint{1.164397in}{5.511178in}}%
\pgfpathlineto{\pgfqpoint{1.164648in}{4.858175in}}%
\pgfpathlineto{\pgfqpoint{1.164711in}{4.976409in}}%
\pgfpathlineto{\pgfqpoint{1.164749in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{1.164757in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{1.164858in}{5.453581in}}%
\pgfpathlineto{\pgfqpoint{1.165131in}{4.922752in}}%
\pgfpathlineto{\pgfqpoint{1.165508in}{5.675931in}}%
\pgfpathlineto{\pgfqpoint{1.165257in}{4.573022in}}%
\pgfpathlineto{\pgfqpoint{1.165529in}{5.184641in}}%
\pgfpathlineto{\pgfqpoint{1.165844in}{4.534462in}}%
\pgfpathlineto{\pgfqpoint{1.165613in}{5.413776in}}%
\pgfpathlineto{\pgfqpoint{1.165949in}{4.568737in}}%
\pgfpathlineto{\pgfqpoint{1.166284in}{5.403435in}}%
\pgfpathlineto{\pgfqpoint{1.166326in}{4.860256in}}%
\pgfpathlineto{\pgfqpoint{1.166536in}{5.411405in}}%
\pgfpathlineto{\pgfqpoint{1.166410in}{4.675278in}}%
\pgfpathlineto{\pgfqpoint{1.166683in}{5.167470in}}%
\pgfpathlineto{\pgfqpoint{1.166746in}{4.540632in}}%
\pgfpathlineto{\pgfqpoint{1.166850in}{5.533547in}}%
\pgfpathlineto{\pgfqpoint{1.167060in}{4.541565in}}%
\pgfpathlineto{\pgfqpoint{1.167102in}{5.613071in}}%
\pgfpathlineto{\pgfqpoint{1.167249in}{4.535827in}}%
\pgfpathlineto{\pgfqpoint{1.167417in}{5.555144in}}%
\pgfpathlineto{\pgfqpoint{1.167438in}{4.748504in}}%
\pgfpathlineto{\pgfqpoint{1.167558in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{1.167571in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{1.167899in}{4.801711in}}%
\pgfpathlineto{\pgfqpoint{1.167962in}{5.431526in}}%
\pgfpathlineto{\pgfqpoint{1.168151in}{4.626558in}}%
\pgfpathlineto{\pgfqpoint{1.168360in}{4.945099in}}%
\pgfpathlineto{\pgfqpoint{1.168381in}{5.362120in}}%
\pgfpathlineto{\pgfqpoint{1.168696in}{4.585469in}}%
\pgfpathlineto{\pgfqpoint{1.168717in}{4.773513in}}%
\pgfpathlineto{\pgfqpoint{1.168989in}{4.466082in}}%
\pgfpathlineto{\pgfqpoint{1.168801in}{5.385674in}}%
\pgfpathlineto{\pgfqpoint{1.169094in}{4.523101in}}%
\pgfpathlineto{\pgfqpoint{1.169241in}{5.322920in}}%
\pgfpathlineto{\pgfqpoint{1.169493in}{5.104198in}}%
\pgfpathlineto{\pgfqpoint{1.169619in}{4.578061in}}%
\pgfpathlineto{\pgfqpoint{1.169598in}{5.463248in}}%
\pgfpathlineto{\pgfqpoint{1.169870in}{4.776909in}}%
\pgfpathlineto{\pgfqpoint{1.170248in}{5.320986in}}%
\pgfpathlineto{\pgfqpoint{1.169996in}{4.689796in}}%
\pgfpathlineto{\pgfqpoint{1.170269in}{5.080527in}}%
\pgfpathlineto{\pgfqpoint{1.170457in}{4.522406in}}%
\pgfpathlineto{\pgfqpoint{1.170604in}{5.428895in}}%
\pgfpathlineto{\pgfqpoint{1.170646in}{4.827023in}}%
\pgfpathlineto{\pgfqpoint{1.170856in}{5.407238in}}%
\pgfpathlineto{\pgfqpoint{1.170877in}{4.621673in}}%
\pgfpathlineto{\pgfqpoint{1.170982in}{5.027460in}}%
\pgfpathlineto{\pgfqpoint{1.171129in}{4.700949in}}%
\pgfpathlineto{\pgfqpoint{1.171296in}{5.661182in}}%
\pgfpathlineto{\pgfqpoint{1.171485in}{4.577724in}}%
\pgfpathlineto{\pgfqpoint{1.171800in}{4.699297in}}%
\pgfpathlineto{\pgfqpoint{1.171946in}{5.470228in}}%
\pgfpathlineto{\pgfqpoint{1.171967in}{4.577268in}}%
\pgfpathlineto{\pgfqpoint{1.172156in}{5.135173in}}%
\pgfpathlineto{\pgfqpoint{1.172471in}{4.404637in}}%
\pgfpathlineto{\pgfqpoint{1.172282in}{5.300464in}}%
\pgfpathlineto{\pgfqpoint{1.172513in}{5.052220in}}%
\pgfpathlineto{\pgfqpoint{1.172534in}{5.073082in}}%
\pgfpathlineto{\pgfqpoint{1.172555in}{5.020962in}}%
\pgfpathlineto{\pgfqpoint{1.172911in}{4.619106in}}%
\pgfpathlineto{\pgfqpoint{1.172827in}{5.297893in}}%
\pgfpathlineto{\pgfqpoint{1.172932in}{4.837994in}}%
\pgfpathlineto{\pgfqpoint{1.173184in}{5.125881in}}%
\pgfpathlineto{\pgfqpoint{1.173016in}{4.544378in}}%
\pgfpathlineto{\pgfqpoint{1.173268in}{5.113400in}}%
\pgfpathlineto{\pgfqpoint{1.173289in}{4.606195in}}%
\pgfpathlineto{\pgfqpoint{1.173540in}{5.372170in}}%
\pgfpathlineto{\pgfqpoint{1.173624in}{5.323143in}}%
\pgfpathlineto{\pgfqpoint{1.173750in}{4.347472in}}%
\pgfpathlineto{\pgfqpoint{1.173834in}{5.498754in}}%
\pgfpathlineto{\pgfqpoint{1.173960in}{4.720610in}}%
\pgfpathlineto{\pgfqpoint{1.173981in}{5.635702in}}%
\pgfpathlineto{\pgfqpoint{1.174065in}{4.503368in}}%
\pgfpathlineto{\pgfqpoint{1.174337in}{5.262832in}}%
\pgfpathlineto{\pgfqpoint{1.174694in}{4.507657in}}%
\pgfpathlineto{\pgfqpoint{1.174778in}{4.767919in}}%
\pgfpathlineto{\pgfqpoint{1.174987in}{5.507937in}}%
\pgfpathlineto{\pgfqpoint{1.174840in}{4.439981in}}%
\pgfpathlineto{\pgfqpoint{1.175155in}{4.976320in}}%
\pgfpathlineto{\pgfqpoint{1.175407in}{4.558897in}}%
\pgfpathlineto{\pgfqpoint{1.175302in}{5.404392in}}%
\pgfpathlineto{\pgfqpoint{1.175512in}{4.925338in}}%
\pgfpathlineto{\pgfqpoint{1.175742in}{5.358539in}}%
\pgfpathlineto{\pgfqpoint{1.175616in}{4.692813in}}%
\pgfpathlineto{\pgfqpoint{1.175763in}{4.923227in}}%
\pgfpathlineto{\pgfqpoint{1.175826in}{4.378589in}}%
\pgfpathlineto{\pgfqpoint{1.176078in}{5.250497in}}%
\pgfpathlineto{\pgfqpoint{1.176141in}{4.549166in}}%
\pgfpathlineto{\pgfqpoint{1.176392in}{5.174177in}}%
\pgfpathlineto{\pgfqpoint{1.176518in}{4.997210in}}%
\pgfpathlineto{\pgfqpoint{1.176560in}{4.543641in}}%
\pgfpathlineto{\pgfqpoint{1.176686in}{5.255119in}}%
\pgfpathlineto{\pgfqpoint{1.176875in}{4.958321in}}%
\pgfpathlineto{\pgfqpoint{1.177105in}{5.551614in}}%
\pgfpathlineto{\pgfqpoint{1.176959in}{4.579079in}}%
\pgfpathlineto{\pgfqpoint{1.177231in}{5.133399in}}%
\pgfpathlineto{\pgfqpoint{1.177252in}{4.635202in}}%
\pgfpathlineto{\pgfqpoint{1.177357in}{5.324560in}}%
\pgfpathlineto{\pgfqpoint{1.177588in}{4.867618in}}%
\pgfpathlineto{\pgfqpoint{1.177755in}{5.520326in}}%
\pgfpathlineto{\pgfqpoint{1.177776in}{4.746508in}}%
\pgfpathlineto{\pgfqpoint{1.178007in}{5.353189in}}%
\pgfpathlineto{\pgfqpoint{1.178343in}{4.558147in}}%
\pgfpathlineto{\pgfqpoint{1.178154in}{5.586945in}}%
\pgfpathlineto{\pgfqpoint{1.178385in}{4.968631in}}%
\pgfpathlineto{\pgfqpoint{1.178615in}{4.479976in}}%
\pgfpathlineto{\pgfqpoint{1.178489in}{5.229258in}}%
\pgfpathlineto{\pgfqpoint{1.178762in}{4.746104in}}%
\pgfpathlineto{\pgfqpoint{1.179035in}{5.372868in}}%
\pgfpathlineto{\pgfqpoint{1.179077in}{4.418073in}}%
\pgfpathlineto{\pgfqpoint{1.179098in}{4.901271in}}%
\pgfpathlineto{\pgfqpoint{1.179181in}{4.405044in}}%
\pgfpathlineto{\pgfqpoint{1.179265in}{5.389744in}}%
\pgfpathlineto{\pgfqpoint{1.179454in}{4.663387in}}%
\pgfpathlineto{\pgfqpoint{1.179643in}{5.209365in}}%
\pgfpathlineto{\pgfqpoint{1.179811in}{4.619161in}}%
\pgfpathlineto{\pgfqpoint{1.179874in}{4.975914in}}%
\pgfpathlineto{\pgfqpoint{1.179999in}{4.493622in}}%
\pgfpathlineto{\pgfqpoint{1.180041in}{5.335013in}}%
\pgfpathlineto{\pgfqpoint{1.180230in}{4.880927in}}%
\pgfpathlineto{\pgfqpoint{1.180356in}{5.178333in}}%
\pgfpathlineto{\pgfqpoint{1.180314in}{4.589204in}}%
\pgfpathlineto{\pgfqpoint{1.180503in}{4.945395in}}%
\pgfpathlineto{\pgfqpoint{1.180733in}{4.402164in}}%
\pgfpathlineto{\pgfqpoint{1.180817in}{5.446776in}}%
\pgfpathlineto{\pgfqpoint{1.180859in}{4.888929in}}%
\pgfpathlineto{\pgfqpoint{1.181195in}{5.222084in}}%
\pgfpathlineto{\pgfqpoint{1.180964in}{4.746596in}}%
\pgfpathlineto{\pgfqpoint{1.181258in}{5.107859in}}%
\pgfpathlineto{\pgfqpoint{1.181300in}{4.536795in}}%
\pgfpathlineto{\pgfqpoint{1.181467in}{5.234009in}}%
\pgfpathlineto{\pgfqpoint{1.181614in}{5.168182in}}%
\pgfpathlineto{\pgfqpoint{1.181887in}{5.696303in}}%
\pgfpathlineto{\pgfqpoint{1.181782in}{4.737422in}}%
\pgfpathlineto{\pgfqpoint{1.181908in}{4.996317in}}%
\pgfpathlineto{\pgfqpoint{1.182159in}{4.565788in}}%
\pgfpathlineto{\pgfqpoint{1.182138in}{5.126968in}}%
\pgfpathlineto{\pgfqpoint{1.182264in}{4.872228in}}%
\pgfpathlineto{\pgfqpoint{1.182600in}{5.335786in}}%
\pgfpathlineto{\pgfqpoint{1.182516in}{4.537362in}}%
\pgfpathlineto{\pgfqpoint{1.182621in}{4.953909in}}%
\pgfpathlineto{\pgfqpoint{1.182830in}{4.611716in}}%
\pgfpathlineto{\pgfqpoint{1.182893in}{5.384015in}}%
\pgfpathlineto{\pgfqpoint{1.182956in}{4.996494in}}%
\pgfpathlineto{\pgfqpoint{1.182977in}{5.306631in}}%
\pgfpathlineto{\pgfqpoint{1.183208in}{4.670871in}}%
\pgfpathlineto{\pgfqpoint{1.183313in}{5.044615in}}%
\pgfpathlineto{\pgfqpoint{1.183439in}{4.514273in}}%
\pgfpathlineto{\pgfqpoint{1.183585in}{5.281584in}}%
\pgfpathlineto{\pgfqpoint{1.183711in}{4.682782in}}%
\pgfpathlineto{\pgfqpoint{1.183837in}{5.605463in}}%
\pgfpathlineto{\pgfqpoint{1.184110in}{5.508136in}}%
\pgfpathlineto{\pgfqpoint{1.184298in}{4.534357in}}%
\pgfpathlineto{\pgfqpoint{1.184487in}{4.944981in}}%
\pgfpathlineto{\pgfqpoint{1.184529in}{5.289247in}}%
\pgfpathlineto{\pgfqpoint{1.184718in}{4.608639in}}%
\pgfpathlineto{\pgfqpoint{1.184844in}{5.141384in}}%
\pgfpathlineto{\pgfqpoint{1.185158in}{4.671537in}}%
\pgfpathlineto{\pgfqpoint{1.185012in}{5.336404in}}%
\pgfpathlineto{\pgfqpoint{1.185242in}{4.734347in}}%
\pgfpathlineto{\pgfqpoint{1.185284in}{5.293630in}}%
\pgfpathlineto{\pgfqpoint{1.185431in}{4.527082in}}%
\pgfpathlineto{\pgfqpoint{1.185620in}{5.076242in}}%
\pgfpathlineto{\pgfqpoint{1.185829in}{5.224843in}}%
\pgfpathlineto{\pgfqpoint{1.185808in}{4.784429in}}%
\pgfpathlineto{\pgfqpoint{1.185850in}{5.185916in}}%
\pgfpathlineto{\pgfqpoint{1.186207in}{4.627384in}}%
\pgfpathlineto{\pgfqpoint{1.186123in}{5.347860in}}%
\pgfpathlineto{\pgfqpoint{1.186228in}{4.704325in}}%
\pgfpathlineto{\pgfqpoint{1.186354in}{5.306289in}}%
\pgfpathlineto{\pgfqpoint{1.186333in}{4.610141in}}%
\pgfpathlineto{\pgfqpoint{1.186584in}{5.193983in}}%
\pgfpathlineto{\pgfqpoint{1.186605in}{4.457437in}}%
\pgfpathlineto{\pgfqpoint{1.186794in}{5.249617in}}%
\pgfpathlineto{\pgfqpoint{1.186962in}{4.797763in}}%
\pgfpathlineto{\pgfqpoint{1.187025in}{5.364359in}}%
\pgfpathlineto{\pgfqpoint{1.187318in}{5.036792in}}%
\pgfpathlineto{\pgfqpoint{1.187507in}{4.457567in}}%
\pgfpathlineto{\pgfqpoint{1.187570in}{5.155181in}}%
\pgfpathlineto{\pgfqpoint{1.187696in}{4.893513in}}%
\pgfpathlineto{\pgfqpoint{1.187717in}{4.887669in}}%
\pgfpathlineto{\pgfqpoint{1.188031in}{5.399358in}}%
\pgfpathlineto{\pgfqpoint{1.187927in}{4.623338in}}%
\pgfpathlineto{\pgfqpoint{1.188094in}{5.165511in}}%
\pgfpathlineto{\pgfqpoint{1.188241in}{4.298566in}}%
\pgfpathlineto{\pgfqpoint{1.188136in}{5.370503in}}%
\pgfpathlineto{\pgfqpoint{1.188493in}{4.524983in}}%
\pgfpathlineto{\pgfqpoint{1.188807in}{5.486517in}}%
\pgfpathlineto{\pgfqpoint{1.188870in}{4.904337in}}%
\pgfpathlineto{\pgfqpoint{1.188996in}{4.601934in}}%
\pgfpathlineto{\pgfqpoint{1.189164in}{5.340843in}}%
\pgfpathlineto{\pgfqpoint{1.189206in}{5.233579in}}%
\pgfpathlineto{\pgfqpoint{1.189290in}{5.433157in}}%
\pgfpathlineto{\pgfqpoint{1.189415in}{4.603338in}}%
\pgfpathlineto{\pgfqpoint{1.189562in}{5.169488in}}%
\pgfpathlineto{\pgfqpoint{1.189625in}{4.512306in}}%
\pgfpathlineto{\pgfqpoint{1.189688in}{5.421497in}}%
\pgfpathlineto{\pgfqpoint{1.189940in}{4.937258in}}%
\pgfpathlineto{\pgfqpoint{1.190045in}{4.643439in}}%
\pgfpathlineto{\pgfqpoint{1.190191in}{5.319250in}}%
\pgfpathlineto{\pgfqpoint{1.190233in}{4.899899in}}%
\pgfpathlineto{\pgfqpoint{1.190254in}{5.240725in}}%
\pgfpathlineto{\pgfqpoint{1.190317in}{4.659836in}}%
\pgfpathlineto{\pgfqpoint{1.190590in}{4.860343in}}%
\pgfpathlineto{\pgfqpoint{1.190800in}{4.449027in}}%
\pgfpathlineto{\pgfqpoint{1.190737in}{5.252478in}}%
\pgfpathlineto{\pgfqpoint{1.190925in}{4.493800in}}%
\pgfpathlineto{\pgfqpoint{1.191114in}{5.507170in}}%
\pgfpathlineto{\pgfqpoint{1.191303in}{4.731190in}}%
\pgfpathlineto{\pgfqpoint{1.191513in}{5.217757in}}%
\pgfpathlineto{\pgfqpoint{1.191596in}{4.479483in}}%
\pgfpathlineto{\pgfqpoint{1.191659in}{4.830647in}}%
\pgfpathlineto{\pgfqpoint{1.191701in}{4.298077in}}%
\pgfpathlineto{\pgfqpoint{1.191995in}{5.014183in}}%
\pgfpathlineto{\pgfqpoint{1.192058in}{4.614062in}}%
\pgfpathlineto{\pgfqpoint{1.192247in}{5.041344in}}%
\pgfpathlineto{\pgfqpoint{1.192268in}{5.206626in}}%
\pgfpathlineto{\pgfqpoint{1.192393in}{4.396343in}}%
\pgfpathlineto{\pgfqpoint{1.192603in}{5.026315in}}%
\pgfpathlineto{\pgfqpoint{1.192771in}{4.655507in}}%
\pgfpathlineto{\pgfqpoint{1.192666in}{5.310481in}}%
\pgfpathlineto{\pgfqpoint{1.192981in}{4.907571in}}%
\pgfpathlineto{\pgfqpoint{1.193274in}{4.494340in}}%
\pgfpathlineto{\pgfqpoint{1.193379in}{5.457449in}}%
\pgfpathlineto{\pgfqpoint{1.193589in}{4.620800in}}%
\pgfpathlineto{\pgfqpoint{1.193736in}{5.482883in}}%
\pgfpathlineto{\pgfqpoint{1.193798in}{4.656363in}}%
\pgfpathlineto{\pgfqpoint{1.193819in}{4.658280in}}%
\pgfpathlineto{\pgfqpoint{1.194176in}{5.219641in}}%
\pgfpathlineto{\pgfqpoint{1.193987in}{4.655497in}}%
\pgfpathlineto{\pgfqpoint{1.194218in}{5.035998in}}%
\pgfpathlineto{\pgfqpoint{1.194260in}{4.685814in}}%
\pgfpathlineto{\pgfqpoint{1.194302in}{5.116038in}}%
\pgfpathlineto{\pgfqpoint{1.194553in}{5.093981in}}%
\pgfpathlineto{\pgfqpoint{1.194805in}{4.647674in}}%
\pgfpathlineto{\pgfqpoint{1.194931in}{5.608514in}}%
\pgfpathlineto{\pgfqpoint{1.195225in}{4.593402in}}%
\pgfpathlineto{\pgfqpoint{1.195308in}{5.355675in}}%
\pgfpathlineto{\pgfqpoint{1.195371in}{4.527275in}}%
\pgfpathlineto{\pgfqpoint{1.195686in}{4.923444in}}%
\pgfpathlineto{\pgfqpoint{1.195938in}{4.542673in}}%
\pgfpathlineto{\pgfqpoint{1.195854in}{5.712896in}}%
\pgfpathlineto{\pgfqpoint{1.195979in}{4.958026in}}%
\pgfpathlineto{\pgfqpoint{1.196000in}{5.612685in}}%
\pgfpathlineto{\pgfqpoint{1.196210in}{4.387006in}}%
\pgfpathlineto{\pgfqpoint{1.196336in}{4.898810in}}%
\pgfpathlineto{\pgfqpoint{1.196357in}{4.901011in}}%
\pgfpathlineto{\pgfqpoint{1.196651in}{5.154980in}}%
\pgfpathlineto{\pgfqpoint{1.196462in}{4.502566in}}%
\pgfpathlineto{\pgfqpoint{1.196693in}{5.064586in}}%
\pgfpathlineto{\pgfqpoint{1.196965in}{4.557360in}}%
\pgfpathlineto{\pgfqpoint{1.196923in}{5.242215in}}%
\pgfpathlineto{\pgfqpoint{1.197070in}{4.815188in}}%
\pgfpathlineto{\pgfqpoint{1.197112in}{5.166266in}}%
\pgfpathlineto{\pgfqpoint{1.197280in}{4.678524in}}%
\pgfpathlineto{\pgfqpoint{1.197427in}{4.817868in}}%
\pgfpathlineto{\pgfqpoint{1.197447in}{4.484225in}}%
\pgfpathlineto{\pgfqpoint{1.197615in}{5.371918in}}%
\pgfpathlineto{\pgfqpoint{1.197783in}{4.747478in}}%
\pgfpathlineto{\pgfqpoint{1.197804in}{5.189347in}}%
\pgfpathlineto{\pgfqpoint{1.198119in}{4.465470in}}%
\pgfpathlineto{\pgfqpoint{1.198161in}{5.148137in}}%
\pgfpathlineto{\pgfqpoint{1.198496in}{4.768871in}}%
\pgfpathlineto{\pgfqpoint{1.198328in}{5.467446in}}%
\pgfpathlineto{\pgfqpoint{1.198517in}{4.937042in}}%
\pgfpathlineto{\pgfqpoint{1.198727in}{5.178188in}}%
\pgfpathlineto{\pgfqpoint{1.198622in}{4.534924in}}%
\pgfpathlineto{\pgfqpoint{1.198874in}{4.941869in}}%
\pgfpathlineto{\pgfqpoint{1.198915in}{4.583757in}}%
\pgfpathlineto{\pgfqpoint{1.198957in}{5.373038in}}%
\pgfpathlineto{\pgfqpoint{1.199230in}{4.689850in}}%
\pgfpathlineto{\pgfqpoint{1.199251in}{5.526108in}}%
\pgfpathlineto{\pgfqpoint{1.199482in}{4.568709in}}%
\pgfpathlineto{\pgfqpoint{1.199608in}{5.225472in}}%
\pgfpathlineto{\pgfqpoint{1.199691in}{4.583924in}}%
\pgfpathlineto{\pgfqpoint{1.199985in}{4.856193in}}%
\pgfpathlineto{\pgfqpoint{1.200111in}{5.085550in}}%
\pgfpathlineto{\pgfqpoint{1.200153in}{4.551514in}}%
\pgfpathlineto{\pgfqpoint{1.200342in}{4.820859in}}%
\pgfpathlineto{\pgfqpoint{1.200528in}{5.634325in}}%
\pgfpathlineto{\pgfqpoint{1.200417in}{4.403355in}}%
\pgfpathlineto{\pgfqpoint{1.200595in}{5.076177in}}%
\pgfpathlineto{\pgfqpoint{1.200612in}{4.456335in}}%
\pgfpathlineto{\pgfqpoint{1.200880in}{5.110843in}}%
\pgfpathlineto{\pgfqpoint{1.200948in}{5.103436in}}%
\pgfpathlineto{\pgfqpoint{1.200981in}{5.366661in}}%
\pgfpathlineto{\pgfqpoint{1.201048in}{4.656764in}}%
\pgfpathlineto{\pgfqpoint{1.201182in}{5.064397in}}%
\pgfpathlineto{\pgfqpoint{1.201250in}{4.547417in}}%
\pgfpathlineto{\pgfqpoint{1.201484in}{5.438655in}}%
\pgfpathlineto{\pgfqpoint{1.201535in}{5.265888in}}%
\pgfpathlineto{\pgfqpoint{1.201552in}{5.289280in}}%
\pgfpathlineto{\pgfqpoint{1.201602in}{5.059976in}}%
\pgfpathlineto{\pgfqpoint{1.201619in}{5.242134in}}%
\pgfpathlineto{\pgfqpoint{1.201635in}{4.580636in}}%
\pgfpathlineto{\pgfqpoint{1.201652in}{5.306896in}}%
\pgfpathlineto{\pgfqpoint{1.201988in}{4.629689in}}%
\pgfpathlineto{\pgfqpoint{1.202055in}{5.144455in}}%
\pgfpathlineto{\pgfqpoint{1.202256in}{4.364187in}}%
\pgfpathlineto{\pgfqpoint{1.202390in}{5.021164in}}%
\pgfpathlineto{\pgfqpoint{1.202474in}{4.511302in}}%
\pgfpathlineto{\pgfqpoint{1.202508in}{5.233062in}}%
\pgfpathlineto{\pgfqpoint{1.202760in}{4.663867in}}%
\pgfpathlineto{\pgfqpoint{1.203045in}{5.230824in}}%
\pgfpathlineto{\pgfqpoint{1.202877in}{4.511906in}}%
\pgfpathlineto{\pgfqpoint{1.203129in}{4.818126in}}%
\pgfpathlineto{\pgfqpoint{1.203280in}{4.753559in}}%
\pgfpathlineto{\pgfqpoint{1.203263in}{5.161249in}}%
\pgfpathlineto{\pgfqpoint{1.203296in}{4.795666in}}%
\pgfpathlineto{\pgfqpoint{1.203313in}{5.743964in}}%
\pgfpathlineto{\pgfqpoint{1.203531in}{4.519885in}}%
\pgfpathlineto{\pgfqpoint{1.203665in}{4.984714in}}%
\pgfpathlineto{\pgfqpoint{1.203699in}{4.596156in}}%
\pgfpathlineto{\pgfqpoint{1.203900in}{5.288059in}}%
\pgfpathlineto{\pgfqpoint{1.204001in}{5.018199in}}%
\pgfpathlineto{\pgfqpoint{1.204018in}{5.318897in}}%
\pgfpathlineto{\pgfqpoint{1.204202in}{4.304021in}}%
\pgfpathlineto{\pgfqpoint{1.204353in}{5.069530in}}%
\pgfpathlineto{\pgfqpoint{1.204722in}{4.498397in}}%
\pgfpathlineto{\pgfqpoint{1.204672in}{5.401306in}}%
\pgfpathlineto{\pgfqpoint{1.204739in}{4.536302in}}%
\pgfpathlineto{\pgfqpoint{1.205092in}{5.408775in}}%
\pgfpathlineto{\pgfqpoint{1.205058in}{4.532196in}}%
\pgfpathlineto{\pgfqpoint{1.205142in}{4.882750in}}%
\pgfpathlineto{\pgfqpoint{1.205326in}{4.297648in}}%
\pgfpathlineto{\pgfqpoint{1.205259in}{5.357556in}}%
\pgfpathlineto{\pgfqpoint{1.205427in}{5.054339in}}%
\pgfpathlineto{\pgfqpoint{1.205695in}{4.711525in}}%
\pgfpathlineto{\pgfqpoint{1.205511in}{5.281275in}}%
\pgfpathlineto{\pgfqpoint{1.205746in}{4.968223in}}%
\pgfpathlineto{\pgfqpoint{1.205914in}{5.326258in}}%
\pgfpathlineto{\pgfqpoint{1.205880in}{4.367769in}}%
\pgfpathlineto{\pgfqpoint{1.206115in}{5.031283in}}%
\pgfpathlineto{\pgfqpoint{1.206283in}{5.359627in}}%
\pgfpathlineto{\pgfqpoint{1.206148in}{4.635845in}}%
\pgfpathlineto{\pgfqpoint{1.206434in}{4.887385in}}%
\pgfpathlineto{\pgfqpoint{1.206484in}{4.572796in}}%
\pgfpathlineto{\pgfqpoint{1.206585in}{5.755822in}}%
\pgfpathlineto{\pgfqpoint{1.206803in}{4.666475in}}%
\pgfpathlineto{\pgfqpoint{1.207122in}{5.419843in}}%
\pgfpathlineto{\pgfqpoint{1.206954in}{4.498062in}}%
\pgfpathlineto{\pgfqpoint{1.207189in}{5.229900in}}%
\pgfpathlineto{\pgfqpoint{1.207491in}{4.537544in}}%
\pgfpathlineto{\pgfqpoint{1.207558in}{4.963294in}}%
\pgfpathlineto{\pgfqpoint{1.207675in}{4.517289in}}%
\pgfpathlineto{\pgfqpoint{1.207625in}{5.629379in}}%
\pgfpathlineto{\pgfqpoint{1.207910in}{5.012081in}}%
\pgfpathlineto{\pgfqpoint{1.208128in}{5.230450in}}%
\pgfpathlineto{\pgfqpoint{1.207944in}{4.504455in}}%
\pgfpathlineto{\pgfqpoint{1.208279in}{5.076121in}}%
\pgfpathlineto{\pgfqpoint{1.208497in}{5.391212in}}%
\pgfpathlineto{\pgfqpoint{1.208329in}{4.633180in}}%
\pgfpathlineto{\pgfqpoint{1.208598in}{5.080127in}}%
\pgfpathlineto{\pgfqpoint{1.208749in}{4.623415in}}%
\pgfpathlineto{\pgfqpoint{1.208816in}{5.537608in}}%
\pgfpathlineto{\pgfqpoint{1.208967in}{5.081098in}}%
\pgfpathlineto{\pgfqpoint{1.209001in}{5.301270in}}%
\pgfpathlineto{\pgfqpoint{1.209118in}{4.259067in}}%
\pgfpathlineto{\pgfqpoint{1.209168in}{4.922206in}}%
\pgfpathlineto{\pgfqpoint{1.209185in}{4.315844in}}%
\pgfpathlineto{\pgfqpoint{1.209303in}{5.248079in}}%
\pgfpathlineto{\pgfqpoint{1.209537in}{4.774866in}}%
\pgfpathlineto{\pgfqpoint{1.209856in}{4.598982in}}%
\pgfpathlineto{\pgfqpoint{1.209722in}{5.224026in}}%
\pgfpathlineto{\pgfqpoint{1.209873in}{4.908481in}}%
\pgfpathlineto{\pgfqpoint{1.209890in}{5.260117in}}%
\pgfpathlineto{\pgfqpoint{1.210192in}{4.353401in}}%
\pgfpathlineto{\pgfqpoint{1.210225in}{4.718408in}}%
\pgfpathlineto{\pgfqpoint{1.210376in}{5.477956in}}%
\pgfpathlineto{\pgfqpoint{1.210326in}{4.658836in}}%
\pgfpathlineto{\pgfqpoint{1.210628in}{5.076356in}}%
\pgfpathlineto{\pgfqpoint{1.210880in}{4.518771in}}%
\pgfpathlineto{\pgfqpoint{1.210846in}{5.320221in}}%
\pgfpathlineto{\pgfqpoint{1.210997in}{4.804616in}}%
\pgfpathlineto{\pgfqpoint{1.211333in}{5.298788in}}%
\pgfpathlineto{\pgfqpoint{1.211349in}{4.665571in}}%
\pgfpathlineto{\pgfqpoint{1.211416in}{4.984351in}}%
\pgfpathlineto{\pgfqpoint{1.211433in}{4.650257in}}%
\pgfpathlineto{\pgfqpoint{1.211450in}{4.357214in}}%
\pgfpathlineto{\pgfqpoint{1.211752in}{5.430639in}}%
\pgfpathlineto{\pgfqpoint{1.212054in}{4.441137in}}%
\pgfpathlineto{\pgfqpoint{1.212020in}{5.600485in}}%
\pgfpathlineto{\pgfqpoint{1.212088in}{4.742489in}}%
\pgfpathlineto{\pgfqpoint{1.212104in}{5.569884in}}%
\pgfpathlineto{\pgfqpoint{1.212205in}{4.587153in}}%
\pgfpathlineto{\pgfqpoint{1.212457in}{4.730297in}}%
\pgfpathlineto{\pgfqpoint{1.212759in}{5.327462in}}%
\pgfpathlineto{\pgfqpoint{1.212574in}{4.695570in}}%
\pgfpathlineto{\pgfqpoint{1.212809in}{4.899619in}}%
\pgfpathlineto{\pgfqpoint{1.212826in}{4.474043in}}%
\pgfpathlineto{\pgfqpoint{1.213077in}{5.260520in}}%
\pgfpathlineto{\pgfqpoint{1.213178in}{4.594936in}}%
\pgfpathlineto{\pgfqpoint{1.213329in}{5.389158in}}%
\pgfpathlineto{\pgfqpoint{1.213547in}{5.371981in}}%
\pgfpathlineto{\pgfqpoint{1.213631in}{5.496152in}}%
\pgfpathlineto{\pgfqpoint{1.213916in}{4.521087in}}%
\pgfpathlineto{\pgfqpoint{1.214084in}{5.668431in}}%
\pgfpathlineto{\pgfqpoint{1.214218in}{4.488730in}}%
\pgfpathlineto{\pgfqpoint{1.214302in}{5.091230in}}%
\pgfpathlineto{\pgfqpoint{1.214554in}{5.421560in}}%
\pgfpathlineto{\pgfqpoint{1.214369in}{4.575820in}}%
\pgfpathlineto{\pgfqpoint{1.214638in}{4.977499in}}%
\pgfpathlineto{\pgfqpoint{1.214738in}{5.187720in}}%
\pgfpathlineto{\pgfqpoint{1.214956in}{4.568544in}}%
\pgfpathlineto{\pgfqpoint{1.214973in}{5.249322in}}%
\pgfpathlineto{\pgfqpoint{1.215191in}{4.461403in}}%
\pgfpathlineto{\pgfqpoint{1.215309in}{4.921430in}}%
\pgfpathlineto{\pgfqpoint{1.215326in}{4.359385in}}%
\pgfpathlineto{\pgfqpoint{1.215661in}{5.411745in}}%
\pgfpathlineto{\pgfqpoint{1.215862in}{4.378389in}}%
\pgfpathlineto{\pgfqpoint{1.216047in}{4.820099in}}%
\pgfpathlineto{\pgfqpoint{1.216299in}{5.406705in}}%
\pgfpathlineto{\pgfqpoint{1.216248in}{4.329487in}}%
\pgfpathlineto{\pgfqpoint{1.216416in}{5.241397in}}%
\pgfpathlineto{\pgfqpoint{1.216500in}{4.386967in}}%
\pgfpathlineto{\pgfqpoint{1.216617in}{5.252127in}}%
\pgfpathlineto{\pgfqpoint{1.216785in}{4.508395in}}%
\pgfpathlineto{\pgfqpoint{1.216802in}{5.643712in}}%
\pgfpathlineto{\pgfqpoint{1.216970in}{4.483366in}}%
\pgfpathlineto{\pgfqpoint{1.217154in}{4.779527in}}%
\pgfpathlineto{\pgfqpoint{1.217171in}{4.775035in}}%
\pgfpathlineto{\pgfqpoint{1.217439in}{4.310180in}}%
\pgfpathlineto{\pgfqpoint{1.217255in}{5.343238in}}%
\pgfpathlineto{\pgfqpoint{1.217507in}{4.833690in}}%
\pgfpathlineto{\pgfqpoint{1.217758in}{5.460709in}}%
\pgfpathlineto{\pgfqpoint{1.217708in}{4.322441in}}%
\pgfpathlineto{\pgfqpoint{1.217892in}{5.201542in}}%
\pgfpathlineto{\pgfqpoint{1.218144in}{4.284842in}}%
\pgfpathlineto{\pgfqpoint{1.218060in}{5.412495in}}%
\pgfpathlineto{\pgfqpoint{1.218261in}{4.611433in}}%
\pgfpathlineto{\pgfqpoint{1.218513in}{5.187348in}}%
\pgfpathlineto{\pgfqpoint{1.218580in}{4.392631in}}%
\pgfpathlineto{\pgfqpoint{1.218631in}{5.119072in}}%
\pgfpathlineto{\pgfqpoint{1.218731in}{4.433705in}}%
\pgfpathlineto{\pgfqpoint{1.218698in}{5.537921in}}%
\pgfpathlineto{\pgfqpoint{1.219000in}{4.447835in}}%
\pgfpathlineto{\pgfqpoint{1.219117in}{5.042256in}}%
\pgfpathlineto{\pgfqpoint{1.219369in}{4.758964in}}%
\pgfpathlineto{\pgfqpoint{1.219537in}{4.411526in}}%
\pgfpathlineto{\pgfqpoint{1.219654in}{5.301193in}}%
\pgfpathlineto{\pgfqpoint{1.219738in}{4.758583in}}%
\pgfpathlineto{\pgfqpoint{1.219755in}{5.265992in}}%
\pgfpathlineto{\pgfqpoint{1.219854in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{1.219858in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{1.220174in}{5.153720in}}%
\pgfpathlineto{\pgfqpoint{1.220258in}{4.994941in}}%
\pgfpathlineto{\pgfqpoint{1.220443in}{4.524922in}}%
\pgfpathlineto{\pgfqpoint{1.220292in}{5.218118in}}%
\pgfpathlineto{\pgfqpoint{1.220610in}{4.766741in}}%
\pgfpathlineto{\pgfqpoint{1.220778in}{5.293128in}}%
\pgfpathlineto{\pgfqpoint{1.220728in}{4.457320in}}%
\pgfpathlineto{\pgfqpoint{1.220996in}{5.278729in}}%
\pgfpathlineto{\pgfqpoint{1.221164in}{4.270208in}}%
\pgfpathlineto{\pgfqpoint{1.221030in}{5.335836in}}%
\pgfpathlineto{\pgfqpoint{1.221416in}{5.110154in}}%
\pgfpathlineto{\pgfqpoint{1.221449in}{5.391066in}}%
\pgfpathlineto{\pgfqpoint{1.221466in}{4.953728in}}%
\pgfpathlineto{\pgfqpoint{1.221499in}{4.443241in}}%
\pgfpathlineto{\pgfqpoint{1.221567in}{5.181000in}}%
\pgfpathlineto{\pgfqpoint{1.221835in}{4.535582in}}%
\pgfpathlineto{\pgfqpoint{1.221936in}{5.236621in}}%
\pgfpathlineto{\pgfqpoint{1.221983in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{1.221991in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{1.222372in}{5.543689in}}%
\pgfpathlineto{\pgfqpoint{1.222389in}{5.119604in}}%
\pgfpathlineto{\pgfqpoint{1.222523in}{4.673453in}}%
\pgfpathlineto{\pgfqpoint{1.222657in}{5.334460in}}%
\pgfpathlineto{\pgfqpoint{1.222724in}{5.225996in}}%
\pgfpathlineto{\pgfqpoint{1.222741in}{6.038841in}}%
\pgfpathlineto{\pgfqpoint{1.222775in}{4.563038in}}%
\pgfpathlineto{\pgfqpoint{1.223077in}{5.014862in}}%
\pgfpathlineto{\pgfqpoint{1.223177in}{4.522674in}}%
\pgfpathlineto{\pgfqpoint{1.223227in}{5.458503in}}%
\pgfpathlineto{\pgfqpoint{1.223328in}{5.215166in}}%
\pgfpathlineto{\pgfqpoint{1.223378in}{6.045931in}}%
\pgfpathlineto{\pgfqpoint{1.223613in}{4.646473in}}%
\pgfpathlineto{\pgfqpoint{1.223647in}{4.991938in}}%
\pgfpathlineto{\pgfqpoint{1.223949in}{4.634222in}}%
\pgfpathlineto{\pgfqpoint{1.223748in}{5.584162in}}%
\pgfpathlineto{\pgfqpoint{1.223982in}{5.538397in}}%
\pgfpathlineto{\pgfqpoint{1.224016in}{5.635177in}}%
\pgfpathlineto{\pgfqpoint{1.224033in}{4.502037in}}%
\pgfpathlineto{\pgfqpoint{1.224150in}{4.800775in}}%
\pgfpathlineto{\pgfqpoint{1.224201in}{4.312115in}}%
\pgfpathlineto{\pgfqpoint{1.224385in}{5.617641in}}%
\pgfpathlineto{\pgfqpoint{1.224519in}{4.753362in}}%
\pgfpathlineto{\pgfqpoint{1.224637in}{4.401661in}}%
\pgfpathlineto{\pgfqpoint{1.224553in}{5.286288in}}%
\pgfpathlineto{\pgfqpoint{1.224838in}{4.916761in}}%
\pgfpathlineto{\pgfqpoint{1.225073in}{5.543312in}}%
\pgfpathlineto{\pgfqpoint{1.225090in}{4.305914in}}%
\pgfpathlineto{\pgfqpoint{1.225174in}{4.987217in}}%
\pgfpathlineto{\pgfqpoint{1.225190in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{1.225192in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{1.225610in}{5.813141in}}%
\pgfpathlineto{\pgfqpoint{1.225677in}{4.293531in}}%
\pgfpathlineto{\pgfqpoint{1.225996in}{4.527916in}}%
\pgfpathlineto{\pgfqpoint{1.226113in}{6.210034in}}%
\pgfpathlineto{\pgfqpoint{1.226163in}{4.515683in}}%
\pgfpathlineto{\pgfqpoint{1.226365in}{4.851839in}}%
\pgfpathlineto{\pgfqpoint{1.226382in}{4.382319in}}%
\pgfpathlineto{\pgfqpoint{1.226566in}{6.094563in}}%
\pgfpathlineto{\pgfqpoint{1.226717in}{4.545754in}}%
\pgfpathlineto{\pgfqpoint{1.226885in}{5.618592in}}%
\pgfpathlineto{\pgfqpoint{1.226767in}{4.479161in}}%
\pgfpathlineto{\pgfqpoint{1.227103in}{5.055699in}}%
\pgfpathlineto{\pgfqpoint{1.227338in}{4.410557in}}%
\pgfpathlineto{\pgfqpoint{1.227304in}{5.404256in}}%
\pgfpathlineto{\pgfqpoint{1.227455in}{5.028952in}}%
\pgfpathlineto{\pgfqpoint{1.227673in}{5.383550in}}%
\pgfpathlineto{\pgfqpoint{1.227757in}{4.301571in}}%
\pgfpathlineto{\pgfqpoint{1.227808in}{5.111896in}}%
\pgfpathlineto{\pgfqpoint{1.227992in}{4.390887in}}%
\pgfpathlineto{\pgfqpoint{1.227841in}{5.432544in}}%
\pgfpathlineto{\pgfqpoint{1.228160in}{5.042471in}}%
\pgfpathlineto{\pgfqpoint{1.228176in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{1.228177in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{1.228512in}{4.515502in}}%
\pgfpathlineto{\pgfqpoint{1.228563in}{4.869816in}}%
\pgfpathlineto{\pgfqpoint{1.228814in}{4.259271in}}%
\pgfpathlineto{\pgfqpoint{1.228781in}{5.106803in}}%
\pgfpathlineto{\pgfqpoint{1.228932in}{4.649508in}}%
\pgfpathlineto{\pgfqpoint{1.229133in}{5.444737in}}%
\pgfpathlineto{\pgfqpoint{1.229267in}{4.408797in}}%
\pgfpathlineto{\pgfqpoint{1.229334in}{5.119322in}}%
\pgfpathlineto{\pgfqpoint{1.229384in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{1.229385in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{1.229536in}{5.891223in}}%
\pgfpathlineto{\pgfqpoint{1.229583in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{1.229593in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{1.229720in}{5.421197in}}%
\pgfpathlineto{\pgfqpoint{1.229972in}{4.901236in}}%
\pgfpathlineto{\pgfqpoint{1.230073in}{4.275307in}}%
\pgfpathlineto{\pgfqpoint{1.230106in}{5.598808in}}%
\pgfpathlineto{\pgfqpoint{1.230307in}{4.597943in}}%
\pgfpathlineto{\pgfqpoint{1.230375in}{5.525863in}}%
\pgfpathlineto{\pgfqpoint{1.230509in}{4.368786in}}%
\pgfpathlineto{\pgfqpoint{1.230676in}{5.102034in}}%
\pgfpathlineto{\pgfqpoint{1.230827in}{4.362588in}}%
\pgfpathlineto{\pgfqpoint{1.230962in}{5.311002in}}%
\pgfpathlineto{\pgfqpoint{1.231046in}{4.548458in}}%
\pgfpathlineto{\pgfqpoint{1.231113in}{5.380393in}}%
\pgfpathlineto{\pgfqpoint{1.231348in}{4.400772in}}%
\pgfpathlineto{\pgfqpoint{1.231415in}{4.817588in}}%
\pgfpathlineto{\pgfqpoint{1.231566in}{5.305599in}}%
\pgfpathlineto{\pgfqpoint{1.231465in}{4.644748in}}%
\pgfpathlineto{\pgfqpoint{1.231700in}{5.177159in}}%
\pgfpathlineto{\pgfqpoint{1.231851in}{4.419480in}}%
\pgfpathlineto{\pgfqpoint{1.232069in}{5.046265in}}%
\pgfpathlineto{\pgfqpoint{1.232170in}{5.393272in}}%
\pgfpathlineto{\pgfqpoint{1.232438in}{4.331047in}}%
\pgfpathlineto{\pgfqpoint{1.232455in}{4.933867in}}%
\pgfpathlineto{\pgfqpoint{1.232581in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{1.232593in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{1.232807in}{5.389257in}}%
\pgfpathlineto{\pgfqpoint{1.232975in}{4.682222in}}%
\pgfpathlineto{\pgfqpoint{1.233143in}{4.403469in}}%
\pgfpathlineto{\pgfqpoint{1.233109in}{5.244922in}}%
\pgfpathlineto{\pgfqpoint{1.233176in}{5.146608in}}%
\pgfpathlineto{\pgfqpoint{1.233193in}{5.406513in}}%
\pgfpathlineto{\pgfqpoint{1.233227in}{4.531291in}}%
\pgfpathlineto{\pgfqpoint{1.233512in}{4.851789in}}%
\pgfpathlineto{\pgfqpoint{1.233814in}{4.260230in}}%
\pgfpathlineto{\pgfqpoint{1.233612in}{5.469725in}}%
\pgfpathlineto{\pgfqpoint{1.233831in}{4.703586in}}%
\pgfpathlineto{\pgfqpoint{1.233898in}{5.687806in}}%
\pgfpathlineto{\pgfqpoint{1.233998in}{4.474263in}}%
\pgfpathlineto{\pgfqpoint{1.234183in}{4.817029in}}%
\pgfpathlineto{\pgfqpoint{1.234250in}{4.509087in}}%
\pgfpathlineto{\pgfqpoint{1.234351in}{5.353113in}}%
\pgfpathlineto{\pgfqpoint{1.234552in}{4.712035in}}%
\pgfpathlineto{\pgfqpoint{1.234569in}{4.670624in}}%
\pgfpathlineto{\pgfqpoint{1.234636in}{4.920905in}}%
\pgfpathlineto{\pgfqpoint{1.234653in}{5.542437in}}%
\pgfpathlineto{\pgfqpoint{1.234904in}{4.514173in}}%
\pgfpathlineto{\pgfqpoint{1.234988in}{4.816631in}}%
\pgfpathlineto{\pgfqpoint{1.235089in}{4.437477in}}%
\pgfpathlineto{\pgfqpoint{1.235223in}{5.216118in}}%
\pgfpathlineto{\pgfqpoint{1.235240in}{5.132998in}}%
\pgfpathlineto{\pgfqpoint{1.235257in}{5.618807in}}%
\pgfpathlineto{\pgfqpoint{1.235559in}{4.458359in}}%
\pgfpathlineto{\pgfqpoint{1.235575in}{4.892997in}}%
\pgfpathlineto{\pgfqpoint{1.235743in}{4.299932in}}%
\pgfpathlineto{\pgfqpoint{1.235659in}{5.489932in}}%
\pgfpathlineto{\pgfqpoint{1.235961in}{4.585943in}}%
\pgfpathlineto{\pgfqpoint{1.236012in}{4.711056in}}%
\pgfpathlineto{\pgfqpoint{1.236045in}{4.558075in}}%
\pgfpathlineto{\pgfqpoint{1.236431in}{5.430558in}}%
\pgfpathlineto{\pgfqpoint{1.236599in}{4.385460in}}%
\pgfpathlineto{\pgfqpoint{1.236817in}{4.633811in}}%
\pgfpathlineto{\pgfqpoint{1.236934in}{5.533874in}}%
\pgfpathlineto{\pgfqpoint{1.237052in}{4.289168in}}%
\pgfpathlineto{\pgfqpoint{1.237186in}{5.013936in}}%
\pgfpathlineto{\pgfqpoint{1.237454in}{4.522256in}}%
\pgfpathlineto{\pgfqpoint{1.237354in}{5.301984in}}%
\pgfpathlineto{\pgfqpoint{1.237522in}{4.962272in}}%
\pgfpathlineto{\pgfqpoint{1.237622in}{5.880153in}}%
\pgfpathlineto{\pgfqpoint{1.237673in}{4.421265in}}%
\pgfpathlineto{\pgfqpoint{1.237874in}{4.872125in}}%
\pgfpathlineto{\pgfqpoint{1.237891in}{4.884109in}}%
\pgfpathlineto{\pgfqpoint{1.237907in}{4.658920in}}%
\pgfpathlineto{\pgfqpoint{1.238025in}{4.411084in}}%
\pgfpathlineto{\pgfqpoint{1.238058in}{5.184181in}}%
\pgfpathlineto{\pgfqpoint{1.238243in}{5.073776in}}%
\pgfpathlineto{\pgfqpoint{1.238394in}{5.873281in}}%
\pgfpathlineto{\pgfqpoint{1.238495in}{4.507020in}}%
\pgfpathlineto{\pgfqpoint{1.238612in}{5.190753in}}%
\pgfpathlineto{\pgfqpoint{1.238713in}{4.246909in}}%
\pgfpathlineto{\pgfqpoint{1.238948in}{5.657336in}}%
\pgfpathlineto{\pgfqpoint{1.238981in}{4.904837in}}%
\pgfpathlineto{\pgfqpoint{1.239233in}{5.284449in}}%
\pgfpathlineto{\pgfqpoint{1.239149in}{4.535092in}}%
\pgfpathlineto{\pgfqpoint{1.239283in}{4.971336in}}%
\pgfpathlineto{\pgfqpoint{1.239602in}{4.474158in}}%
\pgfpathlineto{\pgfqpoint{1.239552in}{5.395260in}}%
\pgfpathlineto{\pgfqpoint{1.239652in}{4.978781in}}%
\pgfpathlineto{\pgfqpoint{1.239786in}{5.375361in}}%
\pgfpathlineto{\pgfqpoint{1.239753in}{4.525726in}}%
\pgfpathlineto{\pgfqpoint{1.239971in}{4.641519in}}%
\pgfpathlineto{\pgfqpoint{1.239988in}{4.328532in}}%
\pgfpathlineto{\pgfqpoint{1.240172in}{5.301707in}}%
\pgfpathlineto{\pgfqpoint{1.240340in}{4.559645in}}%
\pgfpathlineto{\pgfqpoint{1.240390in}{5.478763in}}%
\pgfpathlineto{\pgfqpoint{1.240541in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{1.240542in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{1.240827in}{5.953051in}}%
\pgfpathlineto{\pgfqpoint{1.240927in}{4.855007in}}%
\pgfpathlineto{\pgfqpoint{1.241061in}{4.340708in}}%
\pgfpathlineto{\pgfqpoint{1.241179in}{5.500977in}}%
\pgfpathlineto{\pgfqpoint{1.241263in}{4.489018in}}%
\pgfpathlineto{\pgfqpoint{1.241280in}{5.210791in}}%
\pgfpathlineto{\pgfqpoint{1.241447in}{4.283717in}}%
\pgfpathlineto{\pgfqpoint{1.241615in}{4.969785in}}%
\pgfpathlineto{\pgfqpoint{1.241632in}{4.375654in}}%
\pgfpathlineto{\pgfqpoint{1.241917in}{5.424494in}}%
\pgfpathlineto{\pgfqpoint{1.241967in}{5.343765in}}%
\pgfpathlineto{\pgfqpoint{1.242269in}{4.413751in}}%
\pgfpathlineto{\pgfqpoint{1.242152in}{5.463327in}}%
\pgfpathlineto{\pgfqpoint{1.242337in}{4.588845in}}%
\pgfpathlineto{\pgfqpoint{1.242353in}{5.264885in}}%
\pgfpathlineto{\pgfqpoint{1.242538in}{4.386336in}}%
\pgfpathlineto{\pgfqpoint{1.242689in}{5.015569in}}%
\pgfpathlineto{\pgfqpoint{1.242790in}{5.107827in}}%
\pgfpathlineto{\pgfqpoint{1.242839in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{1.242840in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{1.242941in}{5.847981in}}%
\pgfpathlineto{\pgfqpoint{1.243057in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{1.243060in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{1.243410in}{5.357395in}}%
\pgfpathlineto{\pgfqpoint{1.243427in}{4.883334in}}%
\pgfpathlineto{\pgfqpoint{1.243544in}{5.279776in}}%
\pgfpathlineto{\pgfqpoint{1.243644in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{1.243646in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{1.243695in}{4.930473in}}%
\pgfpathlineto{\pgfqpoint{1.243758in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{1.243768in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{1.244132in}{6.345183in}}%
\pgfpathlineto{\pgfqpoint{1.244165in}{5.393882in}}%
\pgfpathlineto{\pgfqpoint{1.244367in}{4.342686in}}%
\pgfpathlineto{\pgfqpoint{1.244467in}{5.672960in}}%
\pgfpathlineto{\pgfqpoint{1.244534in}{5.051634in}}%
\pgfpathlineto{\pgfqpoint{1.244551in}{5.872906in}}%
\pgfpathlineto{\pgfqpoint{1.244585in}{4.343243in}}%
\pgfpathlineto{\pgfqpoint{1.244887in}{5.380042in}}%
\pgfpathlineto{\pgfqpoint{1.245256in}{4.324971in}}%
\pgfpathlineto{\pgfqpoint{1.245273in}{4.330995in}}%
\pgfpathlineto{\pgfqpoint{1.245491in}{5.581973in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{5.058313in}}%
\pgfpathlineto{\pgfqpoint{1.245692in}{5.605103in}}%
\pgfpathlineto{\pgfqpoint{1.245826in}{4.579021in}}%
\pgfpathlineto{\pgfqpoint{1.246011in}{4.859020in}}%
\pgfpathlineto{\pgfqpoint{1.246174in}{4.397112in}}%
\pgfpathlineto{\pgfqpoint{1.246061in}{5.667396in}}%
\pgfpathlineto{\pgfqpoint{1.246359in}{4.816527in}}%
\pgfpathlineto{\pgfqpoint{1.246560in}{5.328497in}}%
\pgfpathlineto{\pgfqpoint{1.246644in}{4.394613in}}%
\pgfpathlineto{\pgfqpoint{1.246728in}{4.957440in}}%
\pgfpathlineto{\pgfqpoint{1.247097in}{4.273080in}}%
\pgfpathlineto{\pgfqpoint{1.246761in}{6.355222in}}%
\pgfpathlineto{\pgfqpoint{1.247114in}{4.408598in}}%
\pgfpathlineto{\pgfqpoint{1.247416in}{5.649011in}}%
\pgfpathlineto{\pgfqpoint{1.247500in}{5.166981in}}%
\pgfpathlineto{\pgfqpoint{1.247516in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{1.247517in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{1.247835in}{5.906643in}}%
\pgfpathlineto{\pgfqpoint{1.247886in}{4.686528in}}%
\pgfpathlineto{\pgfqpoint{1.247902in}{4.666086in}}%
\pgfpathlineto{\pgfqpoint{1.247936in}{4.924508in}}%
\pgfpathlineto{\pgfqpoint{1.248188in}{5.837070in}}%
\pgfpathlineto{\pgfqpoint{1.248037in}{4.477011in}}%
\pgfpathlineto{\pgfqpoint{1.248288in}{5.087592in}}%
\pgfpathlineto{\pgfqpoint{1.248339in}{4.289257in}}%
\pgfpathlineto{\pgfqpoint{1.248422in}{6.137964in}}%
\pgfpathlineto{\pgfqpoint{1.248657in}{5.134291in}}%
\pgfpathlineto{\pgfqpoint{1.248791in}{5.609460in}}%
\pgfpathlineto{\pgfqpoint{1.248825in}{4.401035in}}%
\pgfpathlineto{\pgfqpoint{1.249010in}{5.157859in}}%
\pgfpathlineto{\pgfqpoint{1.249244in}{4.464876in}}%
\pgfpathlineto{\pgfqpoint{1.249261in}{5.741578in}}%
\pgfpathlineto{\pgfqpoint{1.249379in}{4.574694in}}%
\pgfpathlineto{\pgfqpoint{1.249463in}{5.301851in}}%
\pgfpathlineto{\pgfqpoint{1.249544in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{1.249548in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{1.249563in}{5.210156in}}%
\pgfpathlineto{\pgfqpoint{1.249916in}{4.535918in}}%
\pgfpathlineto{\pgfqpoint{1.249932in}{4.369114in}}%
\pgfpathlineto{\pgfqpoint{1.250150in}{5.673793in}}%
\pgfpathlineto{\pgfqpoint{1.250165in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{1.250169in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{1.250486in}{4.452957in}}%
\pgfpathlineto{\pgfqpoint{1.250553in}{4.874431in}}%
\pgfpathlineto{\pgfqpoint{1.250570in}{4.343425in}}%
\pgfpathlineto{\pgfqpoint{1.250682in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{1.250693in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{1.250771in}{4.494947in}}%
\pgfpathlineto{\pgfqpoint{1.251073in}{5.135439in}}%
\pgfpathlineto{\pgfqpoint{1.251090in}{5.724701in}}%
\pgfpathlineto{\pgfqpoint{1.251258in}{4.296311in}}%
\pgfpathlineto{\pgfqpoint{1.251425in}{4.653845in}}%
\pgfpathlineto{\pgfqpoint{1.251543in}{4.342341in}}%
\pgfpathlineto{\pgfqpoint{1.251459in}{5.162489in}}%
\pgfpathlineto{\pgfqpoint{1.251576in}{4.495971in}}%
\pgfpathlineto{\pgfqpoint{1.251795in}{5.635662in}}%
\pgfpathlineto{\pgfqpoint{1.251627in}{4.301941in}}%
\pgfpathlineto{\pgfqpoint{1.251946in}{4.773352in}}%
\pgfpathlineto{\pgfqpoint{1.252191in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{1.252202in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{1.252466in}{4.366639in}}%
\pgfpathlineto{\pgfqpoint{1.252583in}{5.054675in}}%
\pgfpathlineto{\pgfqpoint{1.252701in}{5.235399in}}%
\pgfpathlineto{\pgfqpoint{1.252730in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{1.252741in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{1.252801in}{5.825795in}}%
\pgfpathlineto{\pgfqpoint{1.253120in}{4.964553in}}%
\pgfpathlineto{\pgfqpoint{1.253237in}{5.941569in}}%
\pgfpathlineto{\pgfqpoint{1.253305in}{4.374482in}}%
\pgfpathlineto{\pgfqpoint{1.253338in}{4.566321in}}%
\pgfpathlineto{\pgfqpoint{1.253353in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{1.253356in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{1.253573in}{5.861130in}}%
\pgfpathlineto{\pgfqpoint{1.253724in}{5.153844in}}%
\pgfpathlineto{\pgfqpoint{1.253741in}{4.261917in}}%
\pgfpathlineto{\pgfqpoint{1.253791in}{5.507804in}}%
\pgfpathlineto{\pgfqpoint{1.254093in}{4.814467in}}%
\pgfpathlineto{\pgfqpoint{1.254194in}{4.409631in}}%
\pgfpathlineto{\pgfqpoint{1.254244in}{5.296095in}}%
\pgfpathlineto{\pgfqpoint{1.254261in}{4.824172in}}%
\pgfpathlineto{\pgfqpoint{1.254429in}{5.784890in}}%
\pgfpathlineto{\pgfqpoint{1.254578in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{1.254581in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{1.254949in}{5.923951in}}%
\pgfpathlineto{\pgfqpoint{1.254965in}{5.538539in}}%
\pgfpathlineto{\pgfqpoint{1.255047in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{1.255067in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{1.255244in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{1.255279in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{1.255365in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{1.255372in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{1.255496in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{1.255509in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{1.255804in}{4.430017in}}%
\pgfpathlineto{\pgfqpoint{1.255888in}{4.489738in}}%
\pgfpathlineto{\pgfqpoint{1.255899in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{1.255909in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{1.256056in}{6.317198in}}%
\pgfpathlineto{\pgfqpoint{1.256324in}{5.638606in}}%
\pgfpathlineto{\pgfqpoint{1.256626in}{6.107758in}}%
\pgfpathlineto{\pgfqpoint{1.256710in}{4.325103in}}%
\pgfpathlineto{\pgfqpoint{1.256727in}{4.313171in}}%
\pgfpathlineto{\pgfqpoint{1.256811in}{6.189573in}}%
\pgfpathlineto{\pgfqpoint{1.257130in}{5.143420in}}%
\pgfpathlineto{\pgfqpoint{1.257465in}{4.279896in}}%
\pgfpathlineto{\pgfqpoint{1.257281in}{6.070929in}}%
\pgfpathlineto{\pgfqpoint{1.257499in}{4.673749in}}%
\pgfpathlineto{\pgfqpoint{1.257750in}{5.309273in}}%
\pgfpathlineto{\pgfqpoint{1.257817in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{1.257818in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{1.258187in}{5.488157in}}%
\pgfpathlineto{\pgfqpoint{1.258203in}{4.490436in}}%
\pgfpathlineto{\pgfqpoint{1.258505in}{6.131307in}}%
\pgfpathlineto{\pgfqpoint{1.258556in}{5.534088in}}%
\pgfpathlineto{\pgfqpoint{1.258874in}{4.490069in}}%
\pgfpathlineto{\pgfqpoint{1.258942in}{4.528827in}}%
\pgfpathlineto{\pgfqpoint{1.258958in}{4.461808in}}%
\pgfpathlineto{\pgfqpoint{1.259009in}{5.103862in}}%
\pgfpathlineto{\pgfqpoint{1.259025in}{4.619435in}}%
\pgfpathlineto{\pgfqpoint{1.259042in}{6.013322in}}%
\pgfpathlineto{\pgfqpoint{1.259240in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{1.259247in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{1.259579in}{5.676518in}}%
\pgfpathlineto{\pgfqpoint{1.259613in}{5.043982in}}%
\pgfpathlineto{\pgfqpoint{1.259629in}{4.532491in}}%
\pgfpathlineto{\pgfqpoint{1.259898in}{5.689106in}}%
\pgfpathlineto{\pgfqpoint{1.259965in}{4.965302in}}%
\pgfpathlineto{\pgfqpoint{1.260166in}{5.420158in}}%
\pgfpathlineto{\pgfqpoint{1.260116in}{4.502645in}}%
\pgfpathlineto{\pgfqpoint{1.260301in}{4.776230in}}%
\pgfpathlineto{\pgfqpoint{1.260317in}{4.569332in}}%
\pgfpathlineto{\pgfqpoint{1.260569in}{5.799735in}}%
\pgfpathlineto{\pgfqpoint{1.260586in}{5.526802in}}%
\pgfpathlineto{\pgfqpoint{1.260596in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{1.260614in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{1.260703in}{4.493351in}}%
\pgfpathlineto{\pgfqpoint{1.261005in}{5.053657in}}%
\pgfpathlineto{\pgfqpoint{1.261257in}{4.495873in}}%
\pgfpathlineto{\pgfqpoint{1.261350in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{1.261362in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{1.261425in}{4.305547in}}%
\pgfpathlineto{\pgfqpoint{1.261743in}{4.859377in}}%
\pgfpathlineto{\pgfqpoint{1.262079in}{4.291566in}}%
\pgfpathlineto{\pgfqpoint{1.261928in}{5.838071in}}%
\pgfpathlineto{\pgfqpoint{1.262129in}{4.605997in}}%
\pgfpathlineto{\pgfqpoint{1.262314in}{5.867350in}}%
\pgfpathlineto{\pgfqpoint{1.262230in}{4.499433in}}%
\pgfpathlineto{\pgfqpoint{1.262465in}{4.587766in}}%
\pgfpathlineto{\pgfqpoint{1.262767in}{4.320536in}}%
\pgfpathlineto{\pgfqpoint{1.262599in}{5.409714in}}%
\pgfpathlineto{\pgfqpoint{1.262784in}{4.537362in}}%
\pgfpathlineto{\pgfqpoint{1.263018in}{5.435437in}}%
\pgfpathlineto{\pgfqpoint{1.262867in}{4.389592in}}%
\pgfpathlineto{\pgfqpoint{1.263153in}{5.158668in}}%
\pgfpathlineto{\pgfqpoint{1.263270in}{5.943395in}}%
\pgfpathlineto{\pgfqpoint{1.263539in}{4.274034in}}%
\pgfpathlineto{\pgfqpoint{1.263673in}{6.134402in}}%
\pgfpathlineto{\pgfqpoint{1.263908in}{4.249811in}}%
\pgfpathlineto{\pgfqpoint{1.263924in}{5.162030in}}%
\pgfpathlineto{\pgfqpoint{1.264042in}{4.289706in}}%
\pgfpathlineto{\pgfqpoint{1.263958in}{5.513676in}}%
\pgfpathlineto{\pgfqpoint{1.264310in}{4.629602in}}%
\pgfpathlineto{\pgfqpoint{1.264394in}{5.424721in}}%
\pgfpathlineto{\pgfqpoint{1.264461in}{4.338681in}}%
\pgfpathlineto{\pgfqpoint{1.264696in}{5.240852in}}%
\pgfpathlineto{\pgfqpoint{1.264897in}{4.257032in}}%
\pgfpathlineto{\pgfqpoint{1.264981in}{5.356663in}}%
\pgfpathlineto{\pgfqpoint{1.265048in}{4.591007in}}%
\pgfpathlineto{\pgfqpoint{1.265193in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{1.265212in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{1.265300in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{1.265300in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{1.265401in}{5.802312in}}%
\pgfpathlineto{\pgfqpoint{1.265686in}{5.470991in}}%
\pgfpathlineto{\pgfqpoint{1.265770in}{5.882305in}}%
\pgfpathlineto{\pgfqpoint{1.266066in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{1.266082in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{1.266307in}{5.892647in}}%
\pgfpathlineto{\pgfqpoint{1.266441in}{4.807749in}}%
\pgfpathlineto{\pgfqpoint{1.266458in}{4.266554in}}%
\pgfpathlineto{\pgfqpoint{1.266558in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{1.266560in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{1.266607in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{1.266611in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{1.266774in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{1.266784in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{1.267146in}{4.345803in}}%
\pgfpathlineto{\pgfqpoint{1.267179in}{4.631755in}}%
\pgfpathlineto{\pgfqpoint{1.267246in}{5.676329in}}%
\pgfpathlineto{\pgfqpoint{1.267330in}{4.272697in}}%
\pgfpathlineto{\pgfqpoint{1.267548in}{4.791985in}}%
\pgfpathlineto{\pgfqpoint{1.267565in}{5.264296in}}%
\pgfpathlineto{\pgfqpoint{1.267631in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{1.267632in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{1.267766in}{5.703398in}}%
\pgfpathlineto{\pgfqpoint{1.267878in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{1.267887in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{1.267934in}{5.740459in}}%
\pgfpathlineto{\pgfqpoint{1.267983in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{1.267985in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{1.268048in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{1.268055in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{1.268370in}{4.329608in}}%
\pgfpathlineto{\pgfqpoint{1.268437in}{5.034162in}}%
\pgfpathlineto{\pgfqpoint{1.268488in}{5.015926in}}%
\pgfpathlineto{\pgfqpoint{1.268502in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{1.268508in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{1.268689in}{4.350220in}}%
\pgfpathlineto{\pgfqpoint{1.268890in}{5.101769in}}%
\pgfpathlineto{\pgfqpoint{1.269058in}{4.399005in}}%
\pgfpathlineto{\pgfqpoint{1.268957in}{5.424545in}}%
\pgfpathlineto{\pgfqpoint{1.269226in}{4.772328in}}%
\pgfpathlineto{\pgfqpoint{1.269243in}{5.860772in}}%
\pgfpathlineto{\pgfqpoint{1.269578in}{4.431509in}}%
\pgfpathlineto{\pgfqpoint{1.269595in}{4.954159in}}%
\pgfpathlineto{\pgfqpoint{1.269612in}{4.922739in}}%
\pgfpathlineto{\pgfqpoint{1.269629in}{5.665776in}}%
\pgfpathlineto{\pgfqpoint{1.269914in}{4.363666in}}%
\pgfpathlineto{\pgfqpoint{1.269981in}{5.176382in}}%
\pgfpathlineto{\pgfqpoint{1.270283in}{5.610574in}}%
\pgfpathlineto{\pgfqpoint{1.270065in}{4.469475in}}%
\pgfpathlineto{\pgfqpoint{1.270316in}{4.810445in}}%
\pgfpathlineto{\pgfqpoint{1.270585in}{4.453061in}}%
\pgfpathlineto{\pgfqpoint{1.270551in}{5.326865in}}%
\pgfpathlineto{\pgfqpoint{1.270669in}{5.005153in}}%
\pgfpathlineto{\pgfqpoint{1.270837in}{5.518830in}}%
\pgfpathlineto{\pgfqpoint{1.271000in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{1.271008in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{1.271189in}{5.954300in}}%
\pgfpathlineto{\pgfqpoint{1.271407in}{5.483163in}}%
\pgfpathlineto{\pgfqpoint{1.271630in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{1.271646in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{1.271709in}{5.514272in}}%
\pgfpathlineto{\pgfqpoint{1.272011in}{5.115516in}}%
\pgfpathlineto{\pgfqpoint{1.272179in}{4.261604in}}%
\pgfpathlineto{\pgfqpoint{1.272229in}{5.364881in}}%
\pgfpathlineto{\pgfqpoint{1.272380in}{4.789890in}}%
\pgfpathlineto{\pgfqpoint{1.272665in}{5.803972in}}%
\pgfpathlineto{\pgfqpoint{1.272648in}{4.481623in}}%
\pgfpathlineto{\pgfqpoint{1.272766in}{5.293572in}}%
\pgfpathlineto{\pgfqpoint{1.273068in}{4.337166in}}%
\pgfpathlineto{\pgfqpoint{1.272799in}{5.456889in}}%
\pgfpathlineto{\pgfqpoint{1.273152in}{4.701974in}}%
\pgfpathlineto{\pgfqpoint{1.273185in}{4.352119in}}%
\pgfpathlineto{\pgfqpoint{1.273219in}{5.258220in}}%
\pgfpathlineto{\pgfqpoint{1.273303in}{4.846619in}}%
\pgfpathlineto{\pgfqpoint{1.273538in}{5.747491in}}%
\pgfpathlineto{\pgfqpoint{1.273588in}{4.496399in}}%
\pgfpathlineto{\pgfqpoint{1.273672in}{4.942689in}}%
\pgfpathlineto{\pgfqpoint{1.273705in}{4.250034in}}%
\pgfpathlineto{\pgfqpoint{1.273940in}{5.304587in}}%
\pgfpathlineto{\pgfqpoint{1.274024in}{4.562807in}}%
\pgfpathlineto{\pgfqpoint{1.274091in}{4.394419in}}%
\pgfpathlineto{\pgfqpoint{1.274172in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{1.274183in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{1.274376in}{4.557367in}}%
\pgfpathlineto{\pgfqpoint{1.274595in}{4.836089in}}%
\pgfpathlineto{\pgfqpoint{1.274695in}{6.362898in}}%
\pgfpathlineto{\pgfqpoint{1.274678in}{4.457730in}}%
\pgfpathlineto{\pgfqpoint{1.274930in}{5.083063in}}%
\pgfpathlineto{\pgfqpoint{1.275182in}{4.381099in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{5.617766in}}%
\pgfpathlineto{\pgfqpoint{1.275282in}{4.960311in}}%
\pgfpathlineto{\pgfqpoint{1.275316in}{5.391756in}}%
\pgfpathlineto{\pgfqpoint{1.275414in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{1.275426in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{1.275685in}{5.694355in}}%
\pgfpathlineto{\pgfqpoint{1.275836in}{4.855617in}}%
\pgfpathlineto{\pgfqpoint{1.275851in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{1.275870in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{1.275954in}{5.773993in}}%
\pgfpathlineto{\pgfqpoint{1.276239in}{4.871726in}}%
\pgfpathlineto{\pgfqpoint{1.276272in}{5.272509in}}%
\pgfpathlineto{\pgfqpoint{1.276289in}{4.535991in}}%
\pgfpathlineto{\pgfqpoint{1.276306in}{5.776002in}}%
\pgfpathlineto{\pgfqpoint{1.276390in}{4.435607in}}%
\pgfpathlineto{\pgfqpoint{1.276658in}{4.739174in}}%
\pgfpathlineto{\pgfqpoint{1.276960in}{6.365497in}}%
\pgfpathlineto{\pgfqpoint{1.276893in}{4.550804in}}%
\pgfpathlineto{\pgfqpoint{1.277027in}{4.871001in}}%
\pgfpathlineto{\pgfqpoint{1.277178in}{5.632558in}}%
\pgfpathlineto{\pgfqpoint{1.277396in}{4.373384in}}%
\pgfpathlineto{\pgfqpoint{1.277480in}{5.700336in}}%
\pgfpathlineto{\pgfqpoint{1.277765in}{5.047561in}}%
\pgfpathlineto{\pgfqpoint{1.278101in}{4.450824in}}%
\pgfpathlineto{\pgfqpoint{1.277900in}{5.624801in}}%
\pgfpathlineto{\pgfqpoint{1.278135in}{5.019365in}}%
\pgfpathlineto{\pgfqpoint{1.278269in}{4.468426in}}%
\pgfpathlineto{\pgfqpoint{1.278386in}{5.874369in}}%
\pgfpathlineto{\pgfqpoint{1.278504in}{4.661524in}}%
\pgfpathlineto{\pgfqpoint{1.278705in}{5.621699in}}%
\pgfpathlineto{\pgfqpoint{1.278571in}{4.328830in}}%
\pgfpathlineto{\pgfqpoint{1.278873in}{5.412661in}}%
\pgfpathlineto{\pgfqpoint{1.279242in}{4.421195in}}%
\pgfpathlineto{\pgfqpoint{1.279191in}{5.874545in}}%
\pgfpathlineto{\pgfqpoint{1.279259in}{4.601202in}}%
\pgfpathlineto{\pgfqpoint{1.279410in}{5.797617in}}%
\pgfpathlineto{\pgfqpoint{1.279470in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{1.279483in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{1.279879in}{5.745841in}}%
\pgfpathlineto{\pgfqpoint{1.279913in}{4.775573in}}%
\pgfpathlineto{\pgfqpoint{1.280114in}{6.065330in}}%
\pgfpathlineto{\pgfqpoint{1.280131in}{6.358597in}}%
\pgfpathlineto{\pgfqpoint{1.280282in}{4.366396in}}%
\pgfpathlineto{\pgfqpoint{1.280416in}{5.191406in}}%
\pgfpathlineto{\pgfqpoint{1.280618in}{4.496599in}}%
\pgfpathlineto{\pgfqpoint{1.280685in}{5.908499in}}%
\pgfpathlineto{\pgfqpoint{1.280785in}{5.079151in}}%
\pgfpathlineto{\pgfqpoint{1.280970in}{5.517558in}}%
\pgfpathlineto{\pgfqpoint{1.281104in}{4.480812in}}%
\pgfpathlineto{\pgfqpoint{1.281121in}{5.686594in}}%
\pgfpathlineto{\pgfqpoint{1.281221in}{4.415058in}}%
\pgfpathlineto{\pgfqpoint{1.281473in}{4.601196in}}%
\pgfpathlineto{\pgfqpoint{1.281523in}{5.675675in}}%
\pgfpathlineto{\pgfqpoint{1.281637in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{1.281650in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{1.281658in}{4.387953in}}%
\pgfpathlineto{\pgfqpoint{1.281665in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{1.281681in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{1.281859in}{6.267241in}}%
\pgfpathlineto{\pgfqpoint{1.282060in}{4.623593in}}%
\pgfpathlineto{\pgfqpoint{1.282077in}{4.616235in}}%
\pgfpathlineto{\pgfqpoint{1.282094in}{5.308173in}}%
\pgfpathlineto{\pgfqpoint{1.282168in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{1.282196in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{1.282295in}{5.364985in}}%
\pgfpathlineto{\pgfqpoint{1.282564in}{4.840724in}}%
\pgfpathlineto{\pgfqpoint{1.282579in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{1.282583in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{1.282597in}{4.488453in}}%
\pgfpathlineto{\pgfqpoint{1.282627in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{1.282632in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{1.282849in}{5.615188in}}%
\pgfpathlineto{\pgfqpoint{1.282966in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{1.282989in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{1.283134in}{5.579311in}}%
\pgfpathlineto{\pgfqpoint{1.283352in}{5.264153in}}%
\pgfpathlineto{\pgfqpoint{1.283369in}{4.427465in}}%
\pgfpathlineto{\pgfqpoint{1.283520in}{6.118864in}}%
\pgfpathlineto{\pgfqpoint{1.283721in}{4.694244in}}%
\pgfpathlineto{\pgfqpoint{1.283805in}{4.398939in}}%
\pgfpathlineto{\pgfqpoint{1.283872in}{5.545310in}}%
\pgfpathlineto{\pgfqpoint{1.283889in}{4.722442in}}%
\pgfpathlineto{\pgfqpoint{1.283906in}{5.637197in}}%
\pgfpathlineto{\pgfqpoint{1.284022in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{1.284024in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{1.284359in}{5.731825in}}%
\pgfpathlineto{\pgfqpoint{1.284409in}{4.893891in}}%
\pgfpathlineto{\pgfqpoint{1.284476in}{4.521369in}}%
\pgfpathlineto{\pgfqpoint{1.284459in}{6.132735in}}%
\pgfpathlineto{\pgfqpoint{1.284778in}{4.785542in}}%
\pgfpathlineto{\pgfqpoint{1.284824in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{1.284832in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{1.284929in}{4.477488in}}%
\pgfpathlineto{\pgfqpoint{1.285198in}{4.492551in}}%
\pgfpathlineto{\pgfqpoint{1.285345in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{1.285356in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{1.285634in}{4.426233in}}%
\pgfpathlineto{\pgfqpoint{1.285751in}{4.953904in}}%
\pgfpathlineto{\pgfqpoint{1.286070in}{5.528702in}}%
\pgfpathlineto{\pgfqpoint{1.285802in}{4.463017in}}%
\pgfpathlineto{\pgfqpoint{1.286120in}{5.228790in}}%
\pgfpathlineto{\pgfqpoint{1.286171in}{4.683026in}}%
\pgfpathlineto{\pgfqpoint{1.286237in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{1.286240in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{1.286335in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{1.286341in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{1.286355in}{4.679963in}}%
\pgfpathlineto{\pgfqpoint{1.286368in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{1.286378in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{1.286389in}{4.457172in}}%
\pgfpathlineto{\pgfqpoint{1.286400in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{1.286410in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{1.286456in}{4.522296in}}%
\pgfpathlineto{\pgfqpoint{1.286469in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{1.286476in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{1.286775in}{5.875128in}}%
\pgfpathlineto{\pgfqpoint{1.286859in}{5.186685in}}%
\pgfpathlineto{\pgfqpoint{1.286959in}{5.371667in}}%
\pgfpathlineto{\pgfqpoint{1.287211in}{4.570278in}}%
\pgfpathlineto{\pgfqpoint{1.287463in}{5.437209in}}%
\pgfpathlineto{\pgfqpoint{1.287395in}{4.280927in}}%
\pgfpathlineto{\pgfqpoint{1.287580in}{4.750397in}}%
\pgfpathlineto{\pgfqpoint{1.287614in}{5.192993in}}%
\pgfpathlineto{\pgfqpoint{1.287815in}{4.464347in}}%
\pgfpathlineto{\pgfqpoint{1.287899in}{4.637203in}}%
\pgfpathlineto{\pgfqpoint{1.287916in}{4.346267in}}%
\pgfpathlineto{\pgfqpoint{1.287966in}{5.458174in}}%
\pgfpathlineto{\pgfqpoint{1.288234in}{4.784363in}}%
\pgfpathlineto{\pgfqpoint{1.288268in}{5.302022in}}%
\pgfpathlineto{\pgfqpoint{1.288486in}{4.372831in}}%
\pgfpathlineto{\pgfqpoint{1.288603in}{4.874075in}}%
\pgfpathlineto{\pgfqpoint{1.288654in}{4.411540in}}%
\pgfpathlineto{\pgfqpoint{1.288738in}{5.614466in}}%
\pgfpathlineto{\pgfqpoint{1.288889in}{4.756351in}}%
\pgfpathlineto{\pgfqpoint{1.288972in}{5.697019in}}%
\pgfpathlineto{\pgfqpoint{1.289238in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{1.289242in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{1.289493in}{5.290635in}}%
\pgfpathlineto{\pgfqpoint{1.289627in}{4.947350in}}%
\pgfpathlineto{\pgfqpoint{1.289711in}{4.370796in}}%
\pgfpathlineto{\pgfqpoint{1.289912in}{5.456998in}}%
\pgfpathlineto{\pgfqpoint{1.289996in}{4.567806in}}%
\pgfpathlineto{\pgfqpoint{1.290147in}{5.845207in}}%
\pgfpathlineto{\pgfqpoint{1.290315in}{4.421719in}}%
\pgfpathlineto{\pgfqpoint{1.290365in}{4.945504in}}%
\pgfpathlineto{\pgfqpoint{1.290550in}{4.260103in}}%
\pgfpathlineto{\pgfqpoint{1.290415in}{5.249959in}}%
\pgfpathlineto{\pgfqpoint{1.290734in}{4.543670in}}%
\pgfpathlineto{\pgfqpoint{1.291086in}{4.365147in}}%
\pgfpathlineto{\pgfqpoint{1.291120in}{5.122699in}}%
\pgfpathlineto{\pgfqpoint{1.291170in}{4.478114in}}%
\pgfpathlineto{\pgfqpoint{1.291405in}{5.374484in}}%
\pgfpathlineto{\pgfqpoint{1.291523in}{4.650645in}}%
\pgfpathlineto{\pgfqpoint{1.291789in}{5.240736in}}%
\pgfpathlineto{\pgfqpoint{1.291724in}{4.490526in}}%
\pgfpathlineto{\pgfqpoint{1.291894in}{4.899558in}}%
\pgfpathlineto{\pgfqpoint{1.292020in}{4.530851in}}%
\pgfpathlineto{\pgfqpoint{1.292041in}{5.158334in}}%
\pgfpathlineto{\pgfqpoint{1.292271in}{4.748660in}}%
\pgfpathlineto{\pgfqpoint{1.292628in}{5.322763in}}%
\pgfpathlineto{\pgfqpoint{1.292397in}{4.622670in}}%
\pgfpathlineto{\pgfqpoint{1.292649in}{4.841625in}}%
\pgfpathlineto{\pgfqpoint{1.292733in}{4.645724in}}%
\pgfpathlineto{\pgfqpoint{1.292879in}{5.061770in}}%
\pgfpathlineto{\pgfqpoint{1.292984in}{4.871165in}}%
\pgfpathlineto{\pgfqpoint{1.293047in}{5.360309in}}%
\pgfpathlineto{\pgfqpoint{1.293068in}{4.678655in}}%
\pgfpathlineto{\pgfqpoint{1.293320in}{4.782448in}}%
\pgfpathlineto{\pgfqpoint{1.293571in}{4.391470in}}%
\pgfpathlineto{\pgfqpoint{1.293425in}{5.887007in}}%
\pgfpathlineto{\pgfqpoint{1.293613in}{4.734767in}}%
\pgfpathlineto{\pgfqpoint{1.293823in}{5.258102in}}%
\pgfpathlineto{\pgfqpoint{1.293844in}{4.451597in}}%
\pgfpathlineto{\pgfqpoint{1.293991in}{5.090516in}}%
\pgfpathlineto{\pgfqpoint{1.294326in}{4.360042in}}%
\pgfpathlineto{\pgfqpoint{1.294285in}{5.512856in}}%
\pgfpathlineto{\pgfqpoint{1.294368in}{4.596246in}}%
\pgfpathlineto{\pgfqpoint{1.294704in}{5.355287in}}%
\pgfpathlineto{\pgfqpoint{1.294515in}{4.531407in}}%
\pgfpathlineto{\pgfqpoint{1.294746in}{4.831862in}}%
\pgfpathlineto{\pgfqpoint{1.294767in}{4.830446in}}%
\pgfpathlineto{\pgfqpoint{1.294830in}{4.626834in}}%
\pgfpathlineto{\pgfqpoint{1.294914in}{5.075632in}}%
\pgfpathlineto{\pgfqpoint{1.294956in}{4.643750in}}%
\pgfpathlineto{\pgfqpoint{1.295123in}{5.322791in}}%
\pgfpathlineto{\pgfqpoint{1.295291in}{4.554182in}}%
\pgfpathlineto{\pgfqpoint{1.295312in}{5.010898in}}%
\pgfpathlineto{\pgfqpoint{1.295438in}{4.407448in}}%
\pgfpathlineto{\pgfqpoint{1.295522in}{5.319803in}}%
\pgfpathlineto{\pgfqpoint{1.295669in}{4.791806in}}%
\pgfpathlineto{\pgfqpoint{1.295920in}{5.407096in}}%
\pgfpathlineto{\pgfqpoint{1.295857in}{4.336608in}}%
\pgfpathlineto{\pgfqpoint{1.296046in}{4.882986in}}%
\pgfpathlineto{\pgfqpoint{1.296319in}{4.346985in}}%
\pgfpathlineto{\pgfqpoint{1.296214in}{4.972167in}}%
\pgfpathlineto{\pgfqpoint{1.296382in}{4.618420in}}%
\pgfpathlineto{\pgfqpoint{1.296445in}{5.440314in}}%
\pgfpathlineto{\pgfqpoint{1.296466in}{4.566626in}}%
\pgfpathlineto{\pgfqpoint{1.296759in}{5.114415in}}%
\pgfpathlineto{\pgfqpoint{1.297011in}{4.375904in}}%
\pgfpathlineto{\pgfqpoint{1.297137in}{4.949008in}}%
\pgfpathlineto{\pgfqpoint{1.297430in}{4.588857in}}%
\pgfpathlineto{\pgfqpoint{1.297283in}{5.360650in}}%
\pgfpathlineto{\pgfqpoint{1.297493in}{4.817587in}}%
\pgfpathlineto{\pgfqpoint{1.297703in}{5.210470in}}%
\pgfpathlineto{\pgfqpoint{1.297556in}{4.542234in}}%
\pgfpathlineto{\pgfqpoint{1.297871in}{4.867086in}}%
\pgfpathlineto{\pgfqpoint{1.298038in}{6.000781in}}%
\pgfpathlineto{\pgfqpoint{1.297913in}{4.537848in}}%
\pgfpathlineto{\pgfqpoint{1.298269in}{5.014591in}}%
\pgfpathlineto{\pgfqpoint{1.298395in}{4.629137in}}%
\pgfpathlineto{\pgfqpoint{1.298584in}{5.092911in}}%
\pgfpathlineto{\pgfqpoint{1.298626in}{4.954720in}}%
\pgfpathlineto{\pgfqpoint{1.298709in}{5.242608in}}%
\pgfpathlineto{\pgfqpoint{1.298814in}{4.738964in}}%
\pgfpathlineto{\pgfqpoint{1.298919in}{4.961427in}}%
\pgfpathlineto{\pgfqpoint{1.299234in}{4.452975in}}%
\pgfpathlineto{\pgfqpoint{1.298982in}{5.544913in}}%
\pgfpathlineto{\pgfqpoint{1.299276in}{4.817125in}}%
\pgfpathlineto{\pgfqpoint{1.299297in}{5.135912in}}%
\pgfpathlineto{\pgfqpoint{1.299590in}{4.522578in}}%
\pgfpathlineto{\pgfqpoint{1.299653in}{4.980631in}}%
\pgfpathlineto{\pgfqpoint{1.299821in}{5.380594in}}%
\pgfpathlineto{\pgfqpoint{1.299905in}{4.487580in}}%
\pgfpathlineto{\pgfqpoint{1.299989in}{5.285068in}}%
\pgfpathlineto{\pgfqpoint{1.300282in}{4.461750in}}%
\pgfpathlineto{\pgfqpoint{1.300366in}{4.552845in}}%
\pgfpathlineto{\pgfqpoint{1.300660in}{5.452241in}}%
\pgfpathlineto{\pgfqpoint{1.300471in}{4.259743in}}%
\pgfpathlineto{\pgfqpoint{1.300744in}{4.718683in}}%
\pgfpathlineto{\pgfqpoint{1.300807in}{5.535666in}}%
\pgfpathlineto{\pgfqpoint{1.300932in}{4.600816in}}%
\pgfpathlineto{\pgfqpoint{1.300974in}{4.886800in}}%
\pgfpathlineto{\pgfqpoint{1.300995in}{4.259911in}}%
\pgfpathlineto{\pgfqpoint{1.301163in}{5.369290in}}%
\pgfpathlineto{\pgfqpoint{1.301331in}{4.937042in}}%
\pgfpathlineto{\pgfqpoint{1.301562in}{4.511078in}}%
\pgfpathlineto{\pgfqpoint{1.301499in}{5.181020in}}%
\pgfpathlineto{\pgfqpoint{1.301583in}{4.786037in}}%
\pgfpathlineto{\pgfqpoint{1.301729in}{4.265349in}}%
\pgfpathlineto{\pgfqpoint{1.301939in}{5.524766in}}%
\pgfpathlineto{\pgfqpoint{1.302317in}{4.601549in}}%
\pgfpathlineto{\pgfqpoint{1.302337in}{5.172144in}}%
\pgfpathlineto{\pgfqpoint{1.302463in}{4.552564in}}%
\pgfpathlineto{\pgfqpoint{1.302694in}{4.826972in}}%
\pgfpathlineto{\pgfqpoint{1.302715in}{4.831800in}}%
\pgfpathlineto{\pgfqpoint{1.302736in}{4.802271in}}%
\pgfpathlineto{\pgfqpoint{1.302904in}{5.111400in}}%
\pgfpathlineto{\pgfqpoint{1.302799in}{4.508273in}}%
\pgfpathlineto{\pgfqpoint{1.303113in}{5.041833in}}%
\pgfpathlineto{\pgfqpoint{1.303218in}{4.309572in}}%
\pgfpathlineto{\pgfqpoint{1.303302in}{5.072905in}}%
\pgfpathlineto{\pgfqpoint{1.303449in}{4.814034in}}%
\pgfpathlineto{\pgfqpoint{1.303638in}{5.554539in}}%
\pgfpathlineto{\pgfqpoint{1.303785in}{4.575347in}}%
\pgfpathlineto{\pgfqpoint{1.303805in}{4.876194in}}%
\pgfpathlineto{\pgfqpoint{1.303889in}{4.265053in}}%
\pgfpathlineto{\pgfqpoint{1.303847in}{5.092102in}}%
\pgfpathlineto{\pgfqpoint{1.304141in}{4.584048in}}%
\pgfpathlineto{\pgfqpoint{1.304393in}{5.274591in}}%
\pgfpathlineto{\pgfqpoint{1.304518in}{5.119189in}}%
\pgfpathlineto{\pgfqpoint{1.304770in}{4.466852in}}%
\pgfpathlineto{\pgfqpoint{1.304623in}{5.120670in}}%
\pgfpathlineto{\pgfqpoint{1.304896in}{4.818745in}}%
\pgfpathlineto{\pgfqpoint{1.305106in}{5.438423in}}%
\pgfpathlineto{\pgfqpoint{1.305190in}{4.655963in}}%
\pgfpathlineto{\pgfqpoint{1.305273in}{5.130119in}}%
\pgfpathlineto{\pgfqpoint{1.305378in}{4.545958in}}%
\pgfpathlineto{\pgfqpoint{1.305336in}{5.317048in}}%
\pgfpathlineto{\pgfqpoint{1.305630in}{4.672028in}}%
\pgfpathlineto{\pgfqpoint{1.305756in}{5.376819in}}%
\pgfpathlineto{\pgfqpoint{1.305986in}{4.741535in}}%
\pgfpathlineto{\pgfqpoint{1.306028in}{4.467889in}}%
\pgfpathlineto{\pgfqpoint{1.306070in}{4.971348in}}%
\pgfpathlineto{\pgfqpoint{1.306133in}{4.935957in}}%
\pgfpathlineto{\pgfqpoint{1.306196in}{5.134636in}}%
\pgfpathlineto{\pgfqpoint{1.306175in}{4.654451in}}%
\pgfpathlineto{\pgfqpoint{1.306448in}{5.099943in}}%
\pgfpathlineto{\pgfqpoint{1.306469in}{4.489025in}}%
\pgfpathlineto{\pgfqpoint{1.306616in}{5.333367in}}%
\pgfpathlineto{\pgfqpoint{1.306825in}{4.797090in}}%
\pgfpathlineto{\pgfqpoint{1.306867in}{5.231366in}}%
\pgfpathlineto{\pgfqpoint{1.306888in}{4.388130in}}%
\pgfpathlineto{\pgfqpoint{1.307119in}{4.839669in}}%
\pgfpathlineto{\pgfqpoint{1.307287in}{4.516433in}}%
\pgfpathlineto{\pgfqpoint{1.307308in}{5.321830in}}%
\pgfpathlineto{\pgfqpoint{1.307496in}{4.718656in}}%
\pgfpathlineto{\pgfqpoint{1.307643in}{5.065194in}}%
\pgfpathlineto{\pgfqpoint{1.307601in}{4.428212in}}%
\pgfpathlineto{\pgfqpoint{1.307874in}{4.888721in}}%
\pgfpathlineto{\pgfqpoint{1.308042in}{4.450417in}}%
\pgfpathlineto{\pgfqpoint{1.308147in}{5.043130in}}%
\pgfpathlineto{\pgfqpoint{1.308251in}{4.754910in}}%
\pgfpathlineto{\pgfqpoint{1.308335in}{5.458826in}}%
\pgfpathlineto{\pgfqpoint{1.308566in}{4.477261in}}%
\pgfpathlineto{\pgfqpoint{1.308608in}{4.776776in}}%
\pgfpathlineto{\pgfqpoint{1.308629in}{4.770391in}}%
\pgfpathlineto{\pgfqpoint{1.308650in}{4.783819in}}%
\pgfpathlineto{\pgfqpoint{1.308671in}{4.439741in}}%
\pgfpathlineto{\pgfqpoint{1.308776in}{5.245718in}}%
\pgfpathlineto{\pgfqpoint{1.309006in}{4.657494in}}%
\pgfpathlineto{\pgfqpoint{1.309090in}{5.066376in}}%
\pgfpathlineto{\pgfqpoint{1.309292in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{1.309301in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{1.309384in}{5.108943in}}%
\pgfpathlineto{\pgfqpoint{1.309677in}{4.834476in}}%
\pgfpathlineto{\pgfqpoint{1.309803in}{4.478099in}}%
\pgfpathlineto{\pgfqpoint{1.309971in}{5.239743in}}%
\pgfpathlineto{\pgfqpoint{1.310034in}{4.592759in}}%
\pgfpathlineto{\pgfqpoint{1.310202in}{5.155333in}}%
\pgfpathlineto{\pgfqpoint{1.310139in}{4.434774in}}%
\pgfpathlineto{\pgfqpoint{1.310432in}{4.823119in}}%
\pgfpathlineto{\pgfqpoint{1.310663in}{4.425062in}}%
\pgfpathlineto{\pgfqpoint{1.310600in}{5.129519in}}%
\pgfpathlineto{\pgfqpoint{1.310768in}{4.941047in}}%
\pgfpathlineto{\pgfqpoint{1.311041in}{5.392161in}}%
\pgfpathlineto{\pgfqpoint{1.310894in}{4.538736in}}%
\pgfpathlineto{\pgfqpoint{1.311062in}{5.125985in}}%
\pgfpathlineto{\pgfqpoint{1.311083in}{4.395843in}}%
\pgfpathlineto{\pgfqpoint{1.311250in}{5.336952in}}%
\pgfpathlineto{\pgfqpoint{1.311418in}{4.661057in}}%
\pgfpathlineto{\pgfqpoint{1.311502in}{5.515172in}}%
\pgfpathlineto{\pgfqpoint{1.311628in}{4.447585in}}%
\pgfpathlineto{\pgfqpoint{1.311796in}{5.061370in}}%
\pgfpathlineto{\pgfqpoint{1.311879in}{4.330223in}}%
\pgfpathlineto{\pgfqpoint{1.312110in}{5.484270in}}%
\pgfpathlineto{\pgfqpoint{1.312152in}{4.967074in}}%
\pgfpathlineto{\pgfqpoint{1.312299in}{5.432339in}}%
\pgfpathlineto{\pgfqpoint{1.312278in}{4.567585in}}%
\pgfpathlineto{\pgfqpoint{1.312446in}{4.791350in}}%
\pgfpathlineto{\pgfqpoint{1.312467in}{4.507469in}}%
\pgfpathlineto{\pgfqpoint{1.312592in}{5.265092in}}%
\pgfpathlineto{\pgfqpoint{1.312802in}{4.692298in}}%
\pgfpathlineto{\pgfqpoint{1.312907in}{5.326819in}}%
\pgfpathlineto{\pgfqpoint{1.312928in}{4.565029in}}%
\pgfpathlineto{\pgfqpoint{1.313159in}{5.027451in}}%
\pgfpathlineto{\pgfqpoint{1.313368in}{4.366101in}}%
\pgfpathlineto{\pgfqpoint{1.313410in}{5.480027in}}%
\pgfpathlineto{\pgfqpoint{1.313536in}{4.889076in}}%
\pgfpathlineto{\pgfqpoint{1.313557in}{5.315744in}}%
\pgfpathlineto{\pgfqpoint{1.313851in}{4.544952in}}%
\pgfpathlineto{\pgfqpoint{1.313893in}{4.683325in}}%
\pgfpathlineto{\pgfqpoint{1.314186in}{5.084310in}}%
\pgfpathlineto{\pgfqpoint{1.314207in}{4.366317in}}%
\pgfpathlineto{\pgfqpoint{1.314270in}{5.050619in}}%
\pgfpathlineto{\pgfqpoint{1.314375in}{4.347666in}}%
\pgfpathlineto{\pgfqpoint{1.314417in}{5.219096in}}%
\pgfpathlineto{\pgfqpoint{1.314648in}{4.569508in}}%
\pgfpathlineto{\pgfqpoint{1.314815in}{5.323984in}}%
\pgfpathlineto{\pgfqpoint{1.314711in}{4.550834in}}%
\pgfpathlineto{\pgfqpoint{1.315004in}{4.626547in}}%
\pgfpathlineto{\pgfqpoint{1.315067in}{4.461923in}}%
\pgfpathlineto{\pgfqpoint{1.315130in}{5.268040in}}%
\pgfpathlineto{\pgfqpoint{1.315319in}{4.973206in}}%
\pgfpathlineto{\pgfqpoint{1.315340in}{5.202352in}}%
\pgfpathlineto{\pgfqpoint{1.315361in}{4.485146in}}%
\pgfpathlineto{\pgfqpoint{1.315675in}{4.849124in}}%
\pgfpathlineto{\pgfqpoint{1.315738in}{5.262501in}}%
\pgfpathlineto{\pgfqpoint{1.315801in}{4.461096in}}%
\pgfpathlineto{\pgfqpoint{1.316032in}{5.250951in}}%
\pgfpathlineto{\pgfqpoint{1.316137in}{4.335283in}}%
\pgfpathlineto{\pgfqpoint{1.316262in}{5.525138in}}%
\pgfpathlineto{\pgfqpoint{1.316430in}{4.412398in}}%
\pgfpathlineto{\pgfqpoint{1.316829in}{5.559052in}}%
\pgfpathlineto{\pgfqpoint{1.317101in}{4.526848in}}%
\pgfpathlineto{\pgfqpoint{1.317227in}{4.820618in}}%
\pgfpathlineto{\pgfqpoint{1.317437in}{4.578627in}}%
\pgfpathlineto{\pgfqpoint{1.317269in}{5.099882in}}%
\pgfpathlineto{\pgfqpoint{1.317479in}{4.587011in}}%
\pgfpathlineto{\pgfqpoint{1.317835in}{5.483593in}}%
\pgfpathlineto{\pgfqpoint{1.317542in}{4.423197in}}%
\pgfpathlineto{\pgfqpoint{1.317877in}{5.328893in}}%
\pgfpathlineto{\pgfqpoint{1.318003in}{4.434646in}}%
\pgfpathlineto{\pgfqpoint{1.318150in}{5.508601in}}%
\pgfpathlineto{\pgfqpoint{1.318255in}{4.534602in}}%
\pgfpathlineto{\pgfqpoint{1.318506in}{5.857126in}}%
\pgfpathlineto{\pgfqpoint{1.318360in}{4.342938in}}%
\pgfpathlineto{\pgfqpoint{1.318632in}{4.887222in}}%
\pgfpathlineto{\pgfqpoint{1.318653in}{4.577115in}}%
\pgfpathlineto{\pgfqpoint{1.318758in}{5.703858in}}%
\pgfpathlineto{\pgfqpoint{1.318968in}{4.791875in}}%
\pgfpathlineto{\pgfqpoint{1.318989in}{5.403805in}}%
\pgfpathlineto{\pgfqpoint{1.319130in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{1.319140in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{1.319534in}{5.353087in}}%
\pgfpathlineto{\pgfqpoint{1.319576in}{4.460349in}}%
\pgfpathlineto{\pgfqpoint{1.319660in}{6.360362in}}%
\pgfpathlineto{\pgfqpoint{1.319911in}{4.906113in}}%
\pgfpathlineto{\pgfqpoint{1.319995in}{4.352067in}}%
\pgfpathlineto{\pgfqpoint{1.320142in}{5.202344in}}%
\pgfpathlineto{\pgfqpoint{1.320247in}{4.641402in}}%
\pgfpathlineto{\pgfqpoint{1.320268in}{5.455551in}}%
\pgfpathlineto{\pgfqpoint{1.320289in}{4.492783in}}%
\pgfpathlineto{\pgfqpoint{1.320603in}{4.910410in}}%
\pgfpathlineto{\pgfqpoint{1.320687in}{4.482956in}}%
\pgfpathlineto{\pgfqpoint{1.320750in}{5.029222in}}%
\pgfpathlineto{\pgfqpoint{1.320960in}{4.548066in}}%
\pgfpathlineto{\pgfqpoint{1.321233in}{5.634613in}}%
\pgfpathlineto{\pgfqpoint{1.321002in}{4.491694in}}%
\pgfpathlineto{\pgfqpoint{1.321317in}{4.492683in}}%
\pgfpathlineto{\pgfqpoint{1.321421in}{5.610013in}}%
\pgfpathlineto{\pgfqpoint{1.321610in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{1.321610in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{1.322009in}{5.275406in}}%
\pgfpathlineto{\pgfqpoint{1.322302in}{4.285201in}}%
\pgfpathlineto{\pgfqpoint{1.322239in}{6.101407in}}%
\pgfpathlineto{\pgfqpoint{1.322386in}{4.898522in}}%
\pgfpathlineto{\pgfqpoint{1.322407in}{4.911688in}}%
\pgfpathlineto{\pgfqpoint{1.322428in}{4.711272in}}%
\pgfpathlineto{\pgfqpoint{1.322470in}{4.764630in}}%
\pgfpathlineto{\pgfqpoint{1.322743in}{4.494416in}}%
\pgfpathlineto{\pgfqpoint{1.322575in}{4.892789in}}%
\pgfpathlineto{\pgfqpoint{1.322764in}{4.783889in}}%
\pgfpathlineto{\pgfqpoint{1.322931in}{4.364884in}}%
\pgfpathlineto{\pgfqpoint{1.323120in}{5.416407in}}%
\pgfpathlineto{\pgfqpoint{1.323435in}{4.412472in}}%
\pgfpathlineto{\pgfqpoint{1.323288in}{5.495448in}}%
\pgfpathlineto{\pgfqpoint{1.323498in}{4.858170in}}%
\pgfpathlineto{\pgfqpoint{1.323638in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{1.323648in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{1.323749in}{5.178777in}}%
\pgfpathlineto{\pgfqpoint{1.324022in}{4.894336in}}%
\pgfpathlineto{\pgfqpoint{1.324294in}{4.384794in}}%
\pgfpathlineto{\pgfqpoint{1.324085in}{5.226383in}}%
\pgfpathlineto{\pgfqpoint{1.324378in}{4.901128in}}%
\pgfpathlineto{\pgfqpoint{1.324609in}{5.453577in}}%
\pgfpathlineto{\pgfqpoint{1.324630in}{4.519526in}}%
\pgfpathlineto{\pgfqpoint{1.324693in}{4.986561in}}%
\pgfpathlineto{\pgfqpoint{1.324882in}{4.462738in}}%
\pgfpathlineto{\pgfqpoint{1.324735in}{5.240793in}}%
\pgfpathlineto{\pgfqpoint{1.325070in}{4.695079in}}%
\pgfpathlineto{\pgfqpoint{1.325280in}{4.969178in}}%
\pgfpathlineto{\pgfqpoint{1.325363in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{1.325364in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{1.325469in}{6.147404in}}%
\pgfpathlineto{\pgfqpoint{1.325741in}{4.528527in}}%
\pgfpathlineto{\pgfqpoint{1.325804in}{4.817070in}}%
\pgfpathlineto{\pgfqpoint{1.325825in}{4.684479in}}%
\pgfpathlineto{\pgfqpoint{1.325972in}{5.704686in}}%
\pgfpathlineto{\pgfqpoint{1.326035in}{4.582601in}}%
\pgfpathlineto{\pgfqpoint{1.326182in}{5.372041in}}%
\pgfpathlineto{\pgfqpoint{1.326219in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{1.326232in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{1.326266in}{5.493765in}}%
\pgfpathlineto{\pgfqpoint{1.326643in}{5.114135in}}%
\pgfpathlineto{\pgfqpoint{1.326874in}{5.655372in}}%
\pgfpathlineto{\pgfqpoint{1.327042in}{4.529903in}}%
\pgfpathlineto{\pgfqpoint{1.327440in}{5.569167in}}%
\pgfpathlineto{\pgfqpoint{1.327482in}{4.481974in}}%
\pgfpathlineto{\pgfqpoint{1.327671in}{5.893083in}}%
\pgfpathlineto{\pgfqpoint{1.327818in}{5.097305in}}%
\pgfpathlineto{\pgfqpoint{1.327943in}{4.335558in}}%
\pgfpathlineto{\pgfqpoint{1.327860in}{5.408922in}}%
\pgfpathlineto{\pgfqpoint{1.328216in}{4.716434in}}%
\pgfpathlineto{\pgfqpoint{1.328363in}{5.185099in}}%
\pgfpathlineto{\pgfqpoint{1.328447in}{4.377610in}}%
\pgfpathlineto{\pgfqpoint{1.328573in}{4.763046in}}%
\pgfpathlineto{\pgfqpoint{1.328908in}{4.390411in}}%
\pgfpathlineto{\pgfqpoint{1.328824in}{5.288060in}}%
\pgfpathlineto{\pgfqpoint{1.328929in}{4.754247in}}%
\pgfpathlineto{\pgfqpoint{1.328992in}{5.303714in}}%
\pgfpathlineto{\pgfqpoint{1.329013in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{1.329014in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{1.329244in}{5.155632in}}%
\pgfpathlineto{\pgfqpoint{1.329390in}{4.419388in}}%
\pgfpathlineto{\pgfqpoint{1.329705in}{4.369463in}}%
\pgfpathlineto{\pgfqpoint{1.329810in}{5.892963in}}%
\pgfpathlineto{\pgfqpoint{1.329999in}{4.316262in}}%
\pgfpathlineto{\pgfqpoint{1.330187in}{4.563174in}}%
\pgfpathlineto{\pgfqpoint{1.330208in}{5.230516in}}%
\pgfpathlineto{\pgfqpoint{1.330292in}{4.395025in}}%
\pgfpathlineto{\pgfqpoint{1.330544in}{4.699162in}}%
\pgfpathlineto{\pgfqpoint{1.330565in}{4.331014in}}%
\pgfpathlineto{\pgfqpoint{1.330816in}{5.241677in}}%
\pgfpathlineto{\pgfqpoint{1.330900in}{4.884910in}}%
\pgfpathlineto{\pgfqpoint{1.331005in}{4.964291in}}%
\pgfpathlineto{\pgfqpoint{1.331047in}{4.589203in}}%
\pgfpathlineto{\pgfqpoint{1.331068in}{4.617626in}}%
\pgfpathlineto{\pgfqpoint{1.331089in}{4.362829in}}%
\pgfpathlineto{\pgfqpoint{1.331257in}{5.306262in}}%
\pgfpathlineto{\pgfqpoint{1.331404in}{4.612305in}}%
\pgfpathlineto{\pgfqpoint{1.331697in}{5.597144in}}%
\pgfpathlineto{\pgfqpoint{1.331802in}{5.095865in}}%
\pgfpathlineto{\pgfqpoint{1.331907in}{4.370412in}}%
\pgfpathlineto{\pgfqpoint{1.332096in}{5.364671in}}%
\pgfpathlineto{\pgfqpoint{1.332180in}{4.881436in}}%
\pgfpathlineto{\pgfqpoint{1.332494in}{5.313834in}}%
\pgfpathlineto{\pgfqpoint{1.332389in}{4.424579in}}%
\pgfpathlineto{\pgfqpoint{1.332515in}{4.638362in}}%
\pgfpathlineto{\pgfqpoint{1.332536in}{4.661216in}}%
\pgfpathlineto{\pgfqpoint{1.332872in}{5.347850in}}%
\pgfpathlineto{\pgfqpoint{1.332683in}{4.368805in}}%
\pgfpathlineto{\pgfqpoint{1.332914in}{4.873003in}}%
\pgfpathlineto{\pgfqpoint{1.333060in}{5.383499in}}%
\pgfpathlineto{\pgfqpoint{1.333207in}{4.483778in}}%
\pgfpathlineto{\pgfqpoint{1.333270in}{4.778122in}}%
\pgfpathlineto{\pgfqpoint{1.333354in}{5.258108in}}%
\pgfpathlineto{\pgfqpoint{1.333312in}{4.445795in}}%
\pgfpathlineto{\pgfqpoint{1.333648in}{5.215949in}}%
\pgfpathlineto{\pgfqpoint{1.333941in}{4.379584in}}%
\pgfpathlineto{\pgfqpoint{1.334025in}{4.984762in}}%
\pgfpathlineto{\pgfqpoint{1.334151in}{4.427597in}}%
\pgfpathlineto{\pgfqpoint{1.334298in}{5.204442in}}%
\pgfpathlineto{\pgfqpoint{1.334382in}{4.576095in}}%
\pgfpathlineto{\pgfqpoint{1.334507in}{5.293841in}}%
\pgfpathlineto{\pgfqpoint{1.334633in}{4.525850in}}%
\pgfpathlineto{\pgfqpoint{1.334759in}{4.774617in}}%
\pgfpathlineto{\pgfqpoint{1.335095in}{5.293035in}}%
\pgfpathlineto{\pgfqpoint{1.334969in}{4.402566in}}%
\pgfpathlineto{\pgfqpoint{1.335137in}{4.913646in}}%
\pgfpathlineto{\pgfqpoint{1.335158in}{4.509222in}}%
\pgfpathlineto{\pgfqpoint{1.335472in}{5.324533in}}%
\pgfpathlineto{\pgfqpoint{1.335493in}{4.654945in}}%
\pgfpathlineto{\pgfqpoint{1.335619in}{5.681683in}}%
\pgfpathlineto{\pgfqpoint{1.335682in}{4.418097in}}%
\pgfpathlineto{\pgfqpoint{1.335892in}{5.242229in}}%
\pgfpathlineto{\pgfqpoint{1.336143in}{4.410780in}}%
\pgfpathlineto{\pgfqpoint{1.336101in}{5.269566in}}%
\pgfpathlineto{\pgfqpoint{1.336269in}{4.764079in}}%
\pgfpathlineto{\pgfqpoint{1.336584in}{5.522084in}}%
\pgfpathlineto{\pgfqpoint{1.336395in}{4.454659in}}%
\pgfpathlineto{\pgfqpoint{1.336626in}{4.687131in}}%
\pgfpathlineto{\pgfqpoint{1.336667in}{5.218772in}}%
\pgfpathlineto{\pgfqpoint{1.336793in}{4.475906in}}%
\pgfpathlineto{\pgfqpoint{1.336940in}{4.722533in}}%
\pgfpathlineto{\pgfqpoint{1.336961in}{4.329720in}}%
\pgfpathlineto{\pgfqpoint{1.337003in}{5.514871in}}%
\pgfpathlineto{\pgfqpoint{1.337297in}{4.449684in}}%
\pgfpathlineto{\pgfqpoint{1.337550in}{5.827235in}}%
\pgfpathlineto{\pgfqpoint{1.337339in}{4.416335in}}%
\pgfpathlineto{\pgfqpoint{1.337668in}{5.067615in}}%
\pgfpathlineto{\pgfqpoint{1.337903in}{4.406166in}}%
\pgfpathlineto{\pgfqpoint{1.337936in}{5.599695in}}%
\pgfpathlineto{\pgfqpoint{1.338054in}{4.645596in}}%
\pgfpathlineto{\pgfqpoint{1.338087in}{5.096189in}}%
\pgfpathlineto{\pgfqpoint{1.338138in}{4.325853in}}%
\pgfpathlineto{\pgfqpoint{1.338272in}{4.553102in}}%
\pgfpathlineto{\pgfqpoint{1.338281in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{1.338294in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{1.338356in}{5.542927in}}%
\pgfpathlineto{\pgfqpoint{1.338674in}{4.761154in}}%
\pgfpathlineto{\pgfqpoint{1.338926in}{5.435075in}}%
\pgfpathlineto{\pgfqpoint{1.338775in}{4.286162in}}%
\pgfpathlineto{\pgfqpoint{1.339027in}{4.497229in}}%
\pgfpathlineto{\pgfqpoint{1.339044in}{4.493521in}}%
\pgfpathlineto{\pgfqpoint{1.339362in}{5.352319in}}%
\pgfpathlineto{\pgfqpoint{1.339111in}{4.381554in}}%
\pgfpathlineto{\pgfqpoint{1.339429in}{4.876777in}}%
\pgfpathlineto{\pgfqpoint{1.339698in}{5.272846in}}%
\pgfpathlineto{\pgfqpoint{1.339513in}{4.501030in}}%
\pgfpathlineto{\pgfqpoint{1.339731in}{5.044036in}}%
\pgfpathlineto{\pgfqpoint{1.339866in}{5.517985in}}%
\pgfpathlineto{\pgfqpoint{1.340117in}{4.348502in}}%
\pgfpathlineto{\pgfqpoint{1.340151in}{4.263834in}}%
\pgfpathlineto{\pgfqpoint{1.340184in}{5.091145in}}%
\pgfpathlineto{\pgfqpoint{1.340235in}{4.655005in}}%
\pgfpathlineto{\pgfqpoint{1.340352in}{5.773084in}}%
\pgfpathlineto{\pgfqpoint{1.340302in}{4.364138in}}%
\pgfpathlineto{\pgfqpoint{1.340587in}{4.654937in}}%
\pgfpathlineto{\pgfqpoint{1.340621in}{4.527850in}}%
\pgfpathlineto{\pgfqpoint{1.340738in}{5.666216in}}%
\pgfpathlineto{\pgfqpoint{1.340822in}{5.253515in}}%
\pgfpathlineto{\pgfqpoint{1.340847in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{1.340860in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{1.340889in}{4.411304in}}%
\pgfpathlineto{\pgfqpoint{1.340971in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{1.340975in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{1.341074in}{4.300746in}}%
\pgfpathlineto{\pgfqpoint{1.341342in}{4.859421in}}%
\pgfpathlineto{\pgfqpoint{1.341711in}{5.822747in}}%
\pgfpathlineto{\pgfqpoint{1.341493in}{4.429788in}}%
\pgfpathlineto{\pgfqpoint{1.341728in}{5.281814in}}%
\pgfpathlineto{\pgfqpoint{1.341795in}{4.450250in}}%
\pgfpathlineto{\pgfqpoint{1.342047in}{5.986407in}}%
\pgfpathlineto{\pgfqpoint{1.342114in}{4.840826in}}%
\pgfpathlineto{\pgfqpoint{1.342214in}{4.744979in}}%
\pgfpathlineto{\pgfqpoint{1.342164in}{5.382778in}}%
\pgfpathlineto{\pgfqpoint{1.342399in}{5.029335in}}%
\pgfpathlineto{\pgfqpoint{1.342718in}{4.610703in}}%
\pgfpathlineto{\pgfqpoint{1.342734in}{5.449633in}}%
\pgfpathlineto{\pgfqpoint{1.342953in}{4.531372in}}%
\pgfpathlineto{\pgfqpoint{1.343087in}{5.301107in}}%
\pgfpathlineto{\pgfqpoint{1.343104in}{5.785650in}}%
\pgfpathlineto{\pgfqpoint{1.343288in}{4.502691in}}%
\pgfpathlineto{\pgfqpoint{1.343422in}{4.542672in}}%
\pgfpathlineto{\pgfqpoint{1.343439in}{4.534376in}}%
\pgfpathlineto{\pgfqpoint{1.343573in}{5.295728in}}%
\pgfpathlineto{\pgfqpoint{1.343557in}{4.452840in}}%
\pgfpathlineto{\pgfqpoint{1.343825in}{4.921502in}}%
\pgfpathlineto{\pgfqpoint{1.343859in}{5.474606in}}%
\pgfpathlineto{\pgfqpoint{1.344077in}{4.673740in}}%
\pgfpathlineto{\pgfqpoint{1.344093in}{5.075104in}}%
\pgfpathlineto{\pgfqpoint{1.344211in}{4.474612in}}%
\pgfpathlineto{\pgfqpoint{1.344429in}{5.369967in}}%
\pgfpathlineto{\pgfqpoint{1.344463in}{4.665947in}}%
\pgfpathlineto{\pgfqpoint{1.344664in}{5.371533in}}%
\pgfpathlineto{\pgfqpoint{1.344546in}{4.310315in}}%
\pgfpathlineto{\pgfqpoint{1.344832in}{4.928977in}}%
\pgfpathlineto{\pgfqpoint{1.344865in}{4.313391in}}%
\pgfpathlineto{\pgfqpoint{1.344882in}{5.340993in}}%
\pgfpathlineto{\pgfqpoint{1.345201in}{4.864401in}}%
\pgfpathlineto{\pgfqpoint{1.345268in}{4.684858in}}%
\pgfpathlineto{\pgfqpoint{1.345486in}{4.351505in}}%
\pgfpathlineto{\pgfqpoint{1.345368in}{5.300432in}}%
\pgfpathlineto{\pgfqpoint{1.345587in}{4.430437in}}%
\pgfpathlineto{\pgfqpoint{1.345687in}{5.308022in}}%
\pgfpathlineto{\pgfqpoint{1.345972in}{5.253094in}}%
\pgfpathlineto{\pgfqpoint{1.346090in}{5.592565in}}%
\pgfpathlineto{\pgfqpoint{1.346340in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{1.346342in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{1.346358in}{5.620312in}}%
\pgfpathlineto{\pgfqpoint{1.346711in}{4.551660in}}%
\pgfpathlineto{\pgfqpoint{1.346727in}{4.522764in}}%
\pgfpathlineto{\pgfqpoint{1.346744in}{4.697873in}}%
\pgfpathlineto{\pgfqpoint{1.346912in}{5.377385in}}%
\pgfpathlineto{\pgfqpoint{1.346828in}{4.358864in}}%
\pgfpathlineto{\pgfqpoint{1.347097in}{4.430733in}}%
\pgfpathlineto{\pgfqpoint{1.347147in}{4.937177in}}%
\pgfpathlineto{\pgfqpoint{1.347180in}{5.220869in}}%
\pgfpathlineto{\pgfqpoint{1.347280in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{1.347282in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{1.347516in}{5.183729in}}%
\pgfpathlineto{\pgfqpoint{1.347650in}{4.854128in}}%
\pgfpathlineto{\pgfqpoint{1.347801in}{4.333463in}}%
\pgfpathlineto{\pgfqpoint{1.347969in}{5.167893in}}%
\pgfpathlineto{\pgfqpoint{1.348002in}{4.781635in}}%
\pgfpathlineto{\pgfqpoint{1.348237in}{5.509834in}}%
\pgfpathlineto{\pgfqpoint{1.348086in}{4.630552in}}%
\pgfpathlineto{\pgfqpoint{1.348372in}{4.995401in}}%
\pgfpathlineto{\pgfqpoint{1.348455in}{5.310706in}}%
\pgfpathlineto{\pgfqpoint{1.348422in}{4.620702in}}%
\pgfpathlineto{\pgfqpoint{1.348606in}{5.195666in}}%
\pgfpathlineto{\pgfqpoint{1.348942in}{4.462227in}}%
\pgfpathlineto{\pgfqpoint{1.348757in}{5.404650in}}%
\pgfpathlineto{\pgfqpoint{1.348976in}{4.839870in}}%
\pgfpathlineto{\pgfqpoint{1.349127in}{6.134050in}}%
\pgfpathlineto{\pgfqpoint{1.349026in}{4.259718in}}%
\pgfpathlineto{\pgfqpoint{1.349194in}{4.964829in}}%
\pgfpathlineto{\pgfqpoint{1.349395in}{5.635044in}}%
\pgfpathlineto{\pgfqpoint{1.349477in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{1.349482in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{1.349512in}{5.536931in}}%
\pgfpathlineto{\pgfqpoint{1.349881in}{5.135952in}}%
\pgfpathlineto{\pgfqpoint{1.350032in}{4.466434in}}%
\pgfpathlineto{\pgfqpoint{1.349965in}{5.406275in}}%
\pgfpathlineto{\pgfqpoint{1.350217in}{4.970714in}}%
\pgfpathlineto{\pgfqpoint{1.350234in}{5.871325in}}%
\pgfpathlineto{\pgfqpoint{1.350553in}{4.519645in}}%
\pgfpathlineto{\pgfqpoint{1.350586in}{4.951504in}}%
\pgfpathlineto{\pgfqpoint{1.350603in}{4.957705in}}%
\pgfpathlineto{\pgfqpoint{1.350620in}{5.659172in}}%
\pgfpathlineto{\pgfqpoint{1.350687in}{4.339541in}}%
\pgfpathlineto{\pgfqpoint{1.350972in}{4.998814in}}%
\pgfpathlineto{\pgfqpoint{1.351039in}{4.438714in}}%
\pgfpathlineto{\pgfqpoint{1.351173in}{5.544772in}}%
\pgfpathlineto{\pgfqpoint{1.351341in}{4.779868in}}%
\pgfpathlineto{\pgfqpoint{1.351542in}{5.957419in}}%
\pgfpathlineto{\pgfqpoint{1.351677in}{4.281440in}}%
\pgfpathlineto{\pgfqpoint{1.351693in}{4.948674in}}%
\pgfpathlineto{\pgfqpoint{1.351979in}{4.320922in}}%
\pgfpathlineto{\pgfqpoint{1.351727in}{6.288169in}}%
\pgfpathlineto{\pgfqpoint{1.352063in}{4.682720in}}%
\pgfpathlineto{\pgfqpoint{1.352297in}{5.430764in}}%
\pgfpathlineto{\pgfqpoint{1.352398in}{4.411047in}}%
\pgfpathlineto{\pgfqpoint{1.352409in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{1.352417in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{1.352515in}{5.893017in}}%
\pgfpathlineto{\pgfqpoint{1.352598in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{1.352600in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{1.352717in}{5.863139in}}%
\pgfpathlineto{\pgfqpoint{1.352968in}{4.865249in}}%
\pgfpathlineto{\pgfqpoint{1.352985in}{4.533642in}}%
\pgfpathlineto{\pgfqpoint{1.353203in}{5.245716in}}%
\pgfpathlineto{\pgfqpoint{1.353321in}{4.845298in}}%
\pgfpathlineto{\pgfqpoint{1.353421in}{5.537254in}}%
\pgfpathlineto{\pgfqpoint{1.353522in}{4.262154in}}%
\pgfpathlineto{\pgfqpoint{1.353690in}{5.020327in}}%
\pgfpathlineto{\pgfqpoint{1.353925in}{4.370683in}}%
\pgfpathlineto{\pgfqpoint{1.353891in}{5.448664in}}%
\pgfpathlineto{\pgfqpoint{1.354059in}{4.975864in}}%
\pgfpathlineto{\pgfqpoint{1.354109in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{1.354110in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{1.354176in}{6.207790in}}%
\pgfpathlineto{\pgfqpoint{1.354546in}{4.992272in}}%
\pgfpathlineto{\pgfqpoint{1.354646in}{4.391327in}}%
\pgfpathlineto{\pgfqpoint{1.354797in}{5.246476in}}%
\pgfpathlineto{\pgfqpoint{1.354915in}{4.735368in}}%
\pgfpathlineto{\pgfqpoint{1.355099in}{5.273538in}}%
\pgfpathlineto{\pgfqpoint{1.354998in}{4.482689in}}%
\pgfpathlineto{\pgfqpoint{1.355284in}{4.888318in}}%
\pgfpathlineto{\pgfqpoint{1.355300in}{4.261277in}}%
\pgfpathlineto{\pgfqpoint{1.355435in}{5.853662in}}%
\pgfpathlineto{\pgfqpoint{1.355653in}{4.635500in}}%
\pgfpathlineto{\pgfqpoint{1.355686in}{4.303499in}}%
\pgfpathlineto{\pgfqpoint{1.355952in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{1.355958in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{1.356139in}{4.440286in}}%
\pgfpathlineto{\pgfqpoint{1.356341in}{5.033643in}}%
\pgfpathlineto{\pgfqpoint{1.356357in}{4.266692in}}%
\pgfpathlineto{\pgfqpoint{1.356609in}{6.184163in}}%
\pgfpathlineto{\pgfqpoint{1.356710in}{4.425237in}}%
\pgfpathlineto{\pgfqpoint{1.357079in}{5.378454in}}%
\pgfpathlineto{\pgfqpoint{1.357096in}{5.092998in}}%
\pgfpathlineto{\pgfqpoint{1.357129in}{5.400110in}}%
\pgfpathlineto{\pgfqpoint{1.357314in}{4.650198in}}%
\pgfpathlineto{\pgfqpoint{1.357347in}{4.807962in}}%
\pgfpathlineto{\pgfqpoint{1.357700in}{4.329093in}}%
\pgfpathlineto{\pgfqpoint{1.357465in}{5.417486in}}%
\pgfpathlineto{\pgfqpoint{1.357733in}{4.568170in}}%
\pgfpathlineto{\pgfqpoint{1.358102in}{5.554499in}}%
\pgfpathlineto{\pgfqpoint{1.357934in}{4.279620in}}%
\pgfpathlineto{\pgfqpoint{1.358119in}{5.133248in}}%
\pgfpathlineto{\pgfqpoint{1.358203in}{4.518535in}}%
\pgfpathlineto{\pgfqpoint{1.358371in}{5.342606in}}%
\pgfpathlineto{\pgfqpoint{1.358387in}{4.476138in}}%
\pgfpathlineto{\pgfqpoint{1.358471in}{6.128354in}}%
\pgfpathlineto{\pgfqpoint{1.358740in}{4.983628in}}%
\pgfpathlineto{\pgfqpoint{1.358807in}{5.410423in}}%
\pgfpathlineto{\pgfqpoint{1.359074in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{1.359077in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{1.359210in}{5.915850in}}%
\pgfpathlineto{\pgfqpoint{1.359444in}{4.741065in}}%
\pgfpathlineto{\pgfqpoint{1.359495in}{4.356756in}}%
\pgfpathlineto{\pgfqpoint{1.359713in}{5.766737in}}%
\pgfpathlineto{\pgfqpoint{1.359797in}{4.989960in}}%
\pgfpathlineto{\pgfqpoint{1.359830in}{4.664692in}}%
\pgfpathlineto{\pgfqpoint{1.359881in}{5.157895in}}%
\pgfpathlineto{\pgfqpoint{1.359897in}{5.347352in}}%
\pgfpathlineto{\pgfqpoint{1.359981in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{1.359982in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{1.360099in}{5.444486in}}%
\pgfpathlineto{\pgfqpoint{1.360350in}{4.941486in}}%
\pgfpathlineto{\pgfqpoint{1.360518in}{4.296828in}}%
\pgfpathlineto{\pgfqpoint{1.360384in}{5.090942in}}%
\pgfpathlineto{\pgfqpoint{1.360736in}{4.424337in}}%
\pgfpathlineto{\pgfqpoint{1.360954in}{5.983790in}}%
\pgfpathlineto{\pgfqpoint{1.361005in}{4.290718in}}%
\pgfpathlineto{\pgfqpoint{1.361122in}{5.353556in}}%
\pgfpathlineto{\pgfqpoint{1.361256in}{4.309017in}}%
\pgfpathlineto{\pgfqpoint{1.361340in}{5.474729in}}%
\pgfpathlineto{\pgfqpoint{1.361508in}{4.640291in}}%
\pgfpathlineto{\pgfqpoint{1.361525in}{5.260662in}}%
\pgfpathlineto{\pgfqpoint{1.361844in}{4.428972in}}%
\pgfpathlineto{\pgfqpoint{1.361877in}{5.070434in}}%
\pgfpathlineto{\pgfqpoint{1.362213in}{4.455356in}}%
\pgfpathlineto{\pgfqpoint{1.362162in}{5.412649in}}%
\pgfpathlineto{\pgfqpoint{1.362246in}{4.603285in}}%
\pgfpathlineto{\pgfqpoint{1.362548in}{5.595726in}}%
\pgfpathlineto{\pgfqpoint{1.362347in}{4.291456in}}%
\pgfpathlineto{\pgfqpoint{1.362632in}{5.006424in}}%
\pgfpathlineto{\pgfqpoint{1.362682in}{4.409757in}}%
\pgfpathlineto{\pgfqpoint{1.362766in}{5.458336in}}%
\pgfpathlineto{\pgfqpoint{1.363001in}{4.930830in}}%
\pgfpathlineto{\pgfqpoint{1.363068in}{5.348853in}}%
\pgfpathlineto{\pgfqpoint{1.363219in}{4.593377in}}%
\pgfpathlineto{\pgfqpoint{1.363236in}{4.909734in}}%
\pgfpathlineto{\pgfqpoint{1.363588in}{4.273715in}}%
\pgfpathlineto{\pgfqpoint{1.363538in}{5.793228in}}%
\pgfpathlineto{\pgfqpoint{1.363605in}{4.525745in}}%
\pgfpathlineto{\pgfqpoint{1.363790in}{6.348117in}}%
\pgfpathlineto{\pgfqpoint{1.363739in}{4.476414in}}%
\pgfpathlineto{\pgfqpoint{1.363974in}{4.762142in}}%
\pgfpathlineto{\pgfqpoint{1.364108in}{4.251106in}}%
\pgfpathlineto{\pgfqpoint{1.364243in}{5.893174in}}%
\pgfpathlineto{\pgfqpoint{1.364343in}{4.424439in}}%
\pgfpathlineto{\pgfqpoint{1.364461in}{5.952697in}}%
\pgfpathlineto{\pgfqpoint{1.364545in}{4.400477in}}%
\pgfpathlineto{\pgfqpoint{1.364712in}{5.647938in}}%
\pgfpathlineto{\pgfqpoint{1.364897in}{4.308746in}}%
\pgfpathlineto{\pgfqpoint{1.364763in}{5.690354in}}%
\pgfpathlineto{\pgfqpoint{1.365081in}{5.276491in}}%
\pgfpathlineto{\pgfqpoint{1.365216in}{5.782002in}}%
\pgfpathlineto{\pgfqpoint{1.365266in}{4.647618in}}%
\pgfpathlineto{\pgfqpoint{1.365400in}{5.050583in}}%
\pgfpathlineto{\pgfqpoint{1.365467in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{1.365469in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{1.365501in}{4.887642in}}%
\pgfpathlineto{\pgfqpoint{1.365532in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{1.365535in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{1.365602in}{6.323417in}}%
\pgfpathlineto{\pgfqpoint{1.365904in}{4.664345in}}%
\pgfpathlineto{\pgfqpoint{1.365937in}{4.347569in}}%
\pgfpathlineto{\pgfqpoint{1.366120in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{1.366125in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{1.366172in}{4.523343in}}%
\pgfpathlineto{\pgfqpoint{1.366524in}{4.657668in}}%
\pgfpathlineto{\pgfqpoint{1.366625in}{5.090835in}}%
\pgfpathlineto{\pgfqpoint{1.366642in}{4.434743in}}%
\pgfpathlineto{\pgfqpoint{1.366675in}{5.951371in}}%
\pgfpathlineto{\pgfqpoint{1.366977in}{4.251907in}}%
\pgfpathlineto{\pgfqpoint{1.367011in}{4.795663in}}%
\pgfpathlineto{\pgfqpoint{1.367028in}{4.248848in}}%
\pgfpathlineto{\pgfqpoint{1.367296in}{5.547881in}}%
\pgfpathlineto{\pgfqpoint{1.367363in}{5.036592in}}%
\pgfpathlineto{\pgfqpoint{1.367665in}{4.316735in}}%
\pgfpathlineto{\pgfqpoint{1.367481in}{5.116959in}}%
\pgfpathlineto{\pgfqpoint{1.367732in}{4.635406in}}%
\pgfpathlineto{\pgfqpoint{1.367833in}{5.764370in}}%
\pgfpathlineto{\pgfqpoint{1.367900in}{4.304758in}}%
\pgfpathlineto{\pgfqpoint{1.368118in}{4.963856in}}%
\pgfpathlineto{\pgfqpoint{1.368185in}{5.566572in}}%
\pgfpathlineto{\pgfqpoint{1.368286in}{4.407659in}}%
\pgfpathlineto{\pgfqpoint{1.368470in}{5.169538in}}%
\pgfpathlineto{\pgfqpoint{1.368504in}{4.331714in}}%
\pgfpathlineto{\pgfqpoint{1.368789in}{5.853603in}}%
\pgfpathlineto{\pgfqpoint{1.368856in}{4.775788in}}%
\pgfpathlineto{\pgfqpoint{1.369074in}{6.243924in}}%
\pgfpathlineto{\pgfqpoint{1.368890in}{4.404721in}}%
\pgfpathlineto{\pgfqpoint{1.369209in}{4.624774in}}%
\pgfpathlineto{\pgfqpoint{1.369224in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{1.369226in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{1.369337in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{1.369346in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{1.369595in}{4.451916in}}%
\pgfpathlineto{\pgfqpoint{1.369712in}{4.497990in}}%
\pgfpathlineto{\pgfqpoint{1.369829in}{6.144789in}}%
\pgfpathlineto{\pgfqpoint{1.369913in}{4.471834in}}%
\pgfpathlineto{\pgfqpoint{1.370098in}{5.073351in}}%
\pgfpathlineto{\pgfqpoint{1.370299in}{5.840149in}}%
\pgfpathlineto{\pgfqpoint{1.370131in}{4.306906in}}%
\pgfpathlineto{\pgfqpoint{1.370450in}{5.034315in}}%
\pgfpathlineto{\pgfqpoint{1.370513in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{1.370521in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{1.370668in}{5.884092in}}%
\pgfpathlineto{\pgfqpoint{1.370886in}{5.058281in}}%
\pgfpathlineto{\pgfqpoint{1.370970in}{4.289521in}}%
\pgfpathlineto{\pgfqpoint{1.371102in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{1.371109in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{1.371490in}{4.640175in}}%
\pgfpathlineto{\pgfqpoint{1.371591in}{4.481984in}}%
\pgfpathlineto{\pgfqpoint{1.371698in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{1.371722in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{1.371843in}{4.290919in}}%
\pgfpathlineto{\pgfqpoint{1.372094in}{4.746425in}}%
\pgfpathlineto{\pgfqpoint{1.372329in}{5.523342in}}%
\pgfpathlineto{\pgfqpoint{1.372346in}{4.284176in}}%
\pgfpathlineto{\pgfqpoint{1.372413in}{5.405386in}}%
\pgfpathlineto{\pgfqpoint{1.372614in}{4.369677in}}%
\pgfpathlineto{\pgfqpoint{1.372706in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{1.372723in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{1.373067in}{4.377227in}}%
\pgfpathlineto{\pgfqpoint{1.373101in}{5.256584in}}%
\pgfpathlineto{\pgfqpoint{1.373369in}{4.536105in}}%
\pgfpathlineto{\pgfqpoint{1.373218in}{5.579326in}}%
\pgfpathlineto{\pgfqpoint{1.373470in}{4.987103in}}%
\pgfpathlineto{\pgfqpoint{1.373604in}{5.283628in}}%
\pgfpathlineto{\pgfqpoint{1.373617in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{1.373628in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{1.373671in}{6.111713in}}%
\pgfpathlineto{\pgfqpoint{1.374007in}{4.988270in}}%
\pgfpathlineto{\pgfqpoint{1.374225in}{4.532598in}}%
\pgfpathlineto{\pgfqpoint{1.374040in}{6.022349in}}%
\pgfpathlineto{\pgfqpoint{1.374259in}{4.604307in}}%
\pgfpathlineto{\pgfqpoint{1.374275in}{5.982868in}}%
\pgfpathlineto{\pgfqpoint{1.374380in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{1.374397in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{1.374510in}{6.330673in}}%
\pgfpathlineto{\pgfqpoint{1.374779in}{4.818999in}}%
\pgfpathlineto{\pgfqpoint{1.375064in}{4.274047in}}%
\pgfpathlineto{\pgfqpoint{1.374997in}{5.043539in}}%
\pgfpathlineto{\pgfqpoint{1.375114in}{4.596114in}}%
\pgfpathlineto{\pgfqpoint{1.375131in}{5.260084in}}%
\pgfpathlineto{\pgfqpoint{1.375466in}{4.247782in}}%
\pgfpathlineto{\pgfqpoint{1.375483in}{4.668542in}}%
\pgfpathlineto{\pgfqpoint{1.375517in}{4.999438in}}%
\pgfpathlineto{\pgfqpoint{1.375533in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{1.375536in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{1.375617in}{4.977902in}}%
\pgfpathlineto{\pgfqpoint{1.375732in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{1.375740in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{1.376070in}{6.096102in}}%
\pgfpathlineto{\pgfqpoint{1.376138in}{4.970278in}}%
\pgfpathlineto{\pgfqpoint{1.376356in}{4.301234in}}%
\pgfpathlineto{\pgfqpoint{1.376473in}{5.346793in}}%
\pgfpathlineto{\pgfqpoint{1.376523in}{4.615187in}}%
\pgfpathlineto{\pgfqpoint{1.376859in}{5.245054in}}%
\pgfpathlineto{\pgfqpoint{1.376758in}{4.308460in}}%
\pgfpathlineto{\pgfqpoint{1.376876in}{5.188140in}}%
\pgfpathlineto{\pgfqpoint{1.376976in}{5.274720in}}%
\pgfpathlineto{\pgfqpoint{1.377120in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{1.377134in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{1.377211in}{5.467649in}}%
\pgfpathlineto{\pgfqpoint{1.377224in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{1.377235in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{1.377262in}{4.977703in}}%
\pgfpathlineto{\pgfqpoint{1.377277in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{1.377279in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{1.377345in}{6.152016in}}%
\pgfpathlineto{\pgfqpoint{1.377469in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{1.377484in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{1.377513in}{4.833106in}}%
\pgfpathlineto{\pgfqpoint{1.377539in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{1.377551in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{1.377815in}{6.121138in}}%
\pgfpathlineto{\pgfqpoint{1.377933in}{4.712405in}}%
\pgfpathlineto{\pgfqpoint{1.378033in}{5.792985in}}%
\pgfpathlineto{\pgfqpoint{1.378184in}{4.302859in}}%
\pgfpathlineto{\pgfqpoint{1.378302in}{5.290235in}}%
\pgfpathlineto{\pgfqpoint{1.378436in}{4.252277in}}%
\pgfpathlineto{\pgfqpoint{1.378486in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{1.378487in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{1.378872in}{4.253901in}}%
\pgfpathlineto{\pgfqpoint{1.379275in}{5.624325in}}%
\pgfpathlineto{\pgfqpoint{1.379292in}{4.314152in}}%
\pgfpathlineto{\pgfqpoint{1.379644in}{4.408802in}}%
\pgfpathlineto{\pgfqpoint{1.379678in}{5.143034in}}%
\pgfpathlineto{\pgfqpoint{1.379759in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{1.379765in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{1.380063in}{5.608352in}}%
\pgfpathlineto{\pgfqpoint{1.380164in}{4.735816in}}%
\pgfpathlineto{\pgfqpoint{1.380248in}{5.852747in}}%
\pgfpathlineto{\pgfqpoint{1.380281in}{5.732729in}}%
\pgfpathlineto{\pgfqpoint{1.380295in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{1.380321in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{1.380446in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{1.380451in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{1.380785in}{5.597336in}}%
\pgfpathlineto{\pgfqpoint{1.380835in}{5.099731in}}%
\pgfpathlineto{\pgfqpoint{1.380885in}{4.518302in}}%
\pgfpathlineto{\pgfqpoint{1.381087in}{5.614291in}}%
\pgfpathlineto{\pgfqpoint{1.381120in}{5.282315in}}%
\pgfpathlineto{\pgfqpoint{1.381137in}{5.797496in}}%
\pgfpathlineto{\pgfqpoint{1.381431in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{1.381445in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{1.381590in}{5.893702in}}%
\pgfpathlineto{\pgfqpoint{1.381825in}{5.762024in}}%
\pgfpathlineto{\pgfqpoint{1.381993in}{4.271095in}}%
\pgfpathlineto{\pgfqpoint{1.382194in}{4.887709in}}%
\pgfpathlineto{\pgfqpoint{1.382496in}{6.232161in}}%
\pgfpathlineto{\pgfqpoint{1.382379in}{4.289615in}}%
\pgfpathlineto{\pgfqpoint{1.382530in}{5.008746in}}%
\pgfpathlineto{\pgfqpoint{1.382546in}{4.266111in}}%
\pgfpathlineto{\pgfqpoint{1.382681in}{5.582374in}}%
\pgfpathlineto{\pgfqpoint{1.382899in}{4.567763in}}%
\pgfpathlineto{\pgfqpoint{1.383050in}{5.668798in}}%
\pgfpathlineto{\pgfqpoint{1.383131in}{4.422494in}}%
\pgfpathlineto{\pgfqpoint{1.383274in}{4.785182in}}%
\pgfpathlineto{\pgfqpoint{1.383442in}{5.169401in}}%
\pgfpathlineto{\pgfqpoint{1.383501in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{1.383508in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{1.383735in}{5.417243in}}%
\pgfpathlineto{\pgfqpoint{1.383882in}{4.390168in}}%
\pgfpathlineto{\pgfqpoint{1.383903in}{4.415381in}}%
\pgfpathlineto{\pgfqpoint{1.384176in}{5.819149in}}%
\pgfpathlineto{\pgfqpoint{1.384281in}{4.839600in}}%
\pgfpathlineto{\pgfqpoint{1.384427in}{4.485727in}}%
\pgfpathlineto{\pgfqpoint{1.384530in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{1.384541in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{1.384700in}{4.397627in}}%
\pgfpathlineto{\pgfqpoint{1.384973in}{4.756943in}}%
\pgfpathlineto{\pgfqpoint{1.385015in}{4.407727in}}%
\pgfpathlineto{\pgfqpoint{1.385120in}{5.610437in}}%
\pgfpathlineto{\pgfqpoint{1.385308in}{4.693756in}}%
\pgfpathlineto{\pgfqpoint{1.385602in}{5.725186in}}%
\pgfpathlineto{\pgfqpoint{1.385623in}{4.331313in}}%
\pgfpathlineto{\pgfqpoint{1.385665in}{4.603312in}}%
\pgfpathlineto{\pgfqpoint{1.385686in}{4.598926in}}%
\pgfpathlineto{\pgfqpoint{1.385749in}{5.263393in}}%
\pgfpathlineto{\pgfqpoint{1.385767in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{1.385775in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{1.385958in}{5.459429in}}%
\pgfpathlineto{\pgfqpoint{1.386060in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{1.386065in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{1.386357in}{6.023593in}}%
\pgfpathlineto{\pgfqpoint{1.386462in}{4.961030in}}%
\pgfpathlineto{\pgfqpoint{1.386504in}{4.491814in}}%
\pgfpathlineto{\pgfqpoint{1.386687in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{1.386708in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{1.386923in}{4.280089in}}%
\pgfpathlineto{\pgfqpoint{1.387091in}{4.639460in}}%
\pgfpathlineto{\pgfqpoint{1.387112in}{5.505083in}}%
\pgfpathlineto{\pgfqpoint{1.387363in}{4.403072in}}%
\pgfpathlineto{\pgfqpoint{1.387447in}{4.550575in}}%
\pgfpathlineto{\pgfqpoint{1.387468in}{4.280086in}}%
\pgfpathlineto{\pgfqpoint{1.387678in}{6.174886in}}%
\pgfpathlineto{\pgfqpoint{1.387741in}{5.094163in}}%
\pgfpathlineto{\pgfqpoint{1.387804in}{4.576096in}}%
\pgfpathlineto{\pgfqpoint{1.388097in}{5.643968in}}%
\pgfpathlineto{\pgfqpoint{1.388181in}{4.379650in}}%
\pgfpathlineto{\pgfqpoint{1.388475in}{5.071426in}}%
\pgfpathlineto{\pgfqpoint{1.388580in}{4.345554in}}%
\pgfpathlineto{\pgfqpoint{1.388643in}{5.209538in}}%
\pgfpathlineto{\pgfqpoint{1.388831in}{4.640191in}}%
\pgfpathlineto{\pgfqpoint{1.388863in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{1.388883in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{1.389272in}{4.340011in}}%
\pgfpathlineto{\pgfqpoint{1.389314in}{5.753080in}}%
\pgfpathlineto{\pgfqpoint{1.389649in}{4.913223in}}%
\pgfpathlineto{\pgfqpoint{1.389670in}{4.931267in}}%
\pgfpathlineto{\pgfqpoint{1.389859in}{6.370024in}}%
\pgfpathlineto{\pgfqpoint{1.389817in}{4.376047in}}%
\pgfpathlineto{\pgfqpoint{1.390027in}{4.728223in}}%
\pgfpathlineto{\pgfqpoint{1.390341in}{6.250963in}}%
\pgfpathlineto{\pgfqpoint{1.390195in}{4.341670in}}%
\pgfpathlineto{\pgfqpoint{1.390383in}{4.761933in}}%
\pgfpathlineto{\pgfqpoint{1.390719in}{4.248569in}}%
\pgfpathlineto{\pgfqpoint{1.390551in}{5.344931in}}%
\pgfpathlineto{\pgfqpoint{1.390740in}{4.658806in}}%
\pgfpathlineto{\pgfqpoint{1.390908in}{5.612711in}}%
\pgfpathlineto{\pgfqpoint{1.391075in}{4.293115in}}%
\pgfpathlineto{\pgfqpoint{1.391117in}{5.156178in}}%
\pgfpathlineto{\pgfqpoint{1.391201in}{4.333626in}}%
\pgfpathlineto{\pgfqpoint{1.391474in}{5.481143in}}%
\pgfpathlineto{\pgfqpoint{1.391495in}{4.681730in}}%
\pgfpathlineto{\pgfqpoint{1.391516in}{4.667466in}}%
\pgfpathlineto{\pgfqpoint{1.391537in}{4.380905in}}%
\pgfpathlineto{\pgfqpoint{1.391726in}{5.118580in}}%
\pgfpathlineto{\pgfqpoint{1.391893in}{4.535775in}}%
\pgfpathlineto{\pgfqpoint{1.391956in}{5.130872in}}%
\pgfpathlineto{\pgfqpoint{1.392229in}{4.379133in}}%
\pgfpathlineto{\pgfqpoint{1.392250in}{4.708871in}}%
\pgfpathlineto{\pgfqpoint{1.392292in}{4.365989in}}%
\pgfpathlineto{\pgfqpoint{1.392480in}{5.099180in}}%
\pgfpathlineto{\pgfqpoint{1.392564in}{4.595707in}}%
\pgfpathlineto{\pgfqpoint{1.392795in}{6.329781in}}%
\pgfpathlineto{\pgfqpoint{1.392858in}{4.275201in}}%
\pgfpathlineto{\pgfqpoint{1.392942in}{4.892245in}}%
\pgfpathlineto{\pgfqpoint{1.392963in}{4.344109in}}%
\pgfpathlineto{\pgfqpoint{1.393152in}{5.700414in}}%
\pgfpathlineto{\pgfqpoint{1.393298in}{5.086305in}}%
\pgfpathlineto{\pgfqpoint{1.393319in}{5.093740in}}%
\pgfpathlineto{\pgfqpoint{1.393358in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{1.393364in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{1.393487in}{4.988199in}}%
\pgfpathlineto{\pgfqpoint{1.393576in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{1.393593in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{1.393802in}{5.799862in}}%
\pgfpathlineto{\pgfqpoint{1.393969in}{4.556488in}}%
\pgfpathlineto{\pgfqpoint{1.394053in}{5.636361in}}%
\pgfpathlineto{\pgfqpoint{1.394158in}{4.385276in}}%
\pgfpathlineto{\pgfqpoint{1.394326in}{4.919172in}}%
\pgfpathlineto{\pgfqpoint{1.394578in}{4.268706in}}%
\pgfpathlineto{\pgfqpoint{1.394452in}{5.752744in}}%
\pgfpathlineto{\pgfqpoint{1.394682in}{4.798729in}}%
\pgfpathlineto{\pgfqpoint{1.395018in}{6.287394in}}%
\pgfpathlineto{\pgfqpoint{1.394913in}{4.306401in}}%
\pgfpathlineto{\pgfqpoint{1.395039in}{5.447003in}}%
\pgfpathlineto{\pgfqpoint{1.395059in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{1.395063in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{1.395249in}{5.243318in}}%
\pgfpathlineto{\pgfqpoint{1.395287in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{1.395296in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{1.395626in}{5.555758in}}%
\pgfpathlineto{\pgfqpoint{1.395668in}{4.568075in}}%
\pgfpathlineto{\pgfqpoint{1.395689in}{4.515469in}}%
\pgfpathlineto{\pgfqpoint{1.395752in}{5.137135in}}%
\pgfpathlineto{\pgfqpoint{1.395773in}{6.257139in}}%
\pgfpathlineto{\pgfqpoint{1.395983in}{4.252350in}}%
\pgfpathlineto{\pgfqpoint{1.396109in}{5.007250in}}%
\pgfpathlineto{\pgfqpoint{1.396276in}{5.736110in}}%
\pgfpathlineto{\pgfqpoint{1.396337in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{1.396340in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{1.396612in}{6.155599in}}%
\pgfpathlineto{\pgfqpoint{1.396738in}{5.027000in}}%
\pgfpathlineto{\pgfqpoint{1.396822in}{4.442587in}}%
\pgfpathlineto{\pgfqpoint{1.396925in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{1.396928in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{1.397094in}{4.355092in}}%
\pgfpathlineto{\pgfqpoint{1.397283in}{4.865863in}}%
\pgfpathlineto{\pgfqpoint{1.397304in}{6.203153in}}%
\pgfpathlineto{\pgfqpoint{1.397367in}{4.431924in}}%
\pgfpathlineto{\pgfqpoint{1.397639in}{4.754468in}}%
\pgfpathlineto{\pgfqpoint{1.397681in}{4.604733in}}%
\pgfpathlineto{\pgfqpoint{1.397757in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{1.397770in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{1.398101in}{4.525765in}}%
\pgfpathlineto{\pgfqpoint{1.398143in}{4.955224in}}%
\pgfpathlineto{\pgfqpoint{1.398310in}{4.349534in}}%
\pgfpathlineto{\pgfqpoint{1.398227in}{5.718070in}}%
\pgfpathlineto{\pgfqpoint{1.398478in}{4.448821in}}%
\pgfpathlineto{\pgfqpoint{1.398646in}{6.197553in}}%
\pgfpathlineto{\pgfqpoint{1.398709in}{4.412351in}}%
\pgfpathlineto{\pgfqpoint{1.398856in}{4.833671in}}%
\pgfpathlineto{\pgfqpoint{1.398961in}{5.754451in}}%
\pgfpathlineto{\pgfqpoint{1.399128in}{4.335096in}}%
\pgfpathlineto{\pgfqpoint{1.399212in}{5.217411in}}%
\pgfpathlineto{\pgfqpoint{1.399611in}{4.308842in}}%
\pgfpathlineto{\pgfqpoint{1.399632in}{4.353590in}}%
\pgfpathlineto{\pgfqpoint{1.399737in}{4.291325in}}%
\pgfpathlineto{\pgfqpoint{1.399904in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{1.399905in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{1.400009in}{4.315170in}}%
\pgfpathlineto{\pgfqpoint{1.400324in}{4.965978in}}%
\pgfpathlineto{\pgfqpoint{1.400345in}{5.898221in}}%
\pgfpathlineto{\pgfqpoint{1.400471in}{4.480601in}}%
\pgfpathlineto{\pgfqpoint{1.400680in}{5.009302in}}%
\pgfpathlineto{\pgfqpoint{1.400890in}{4.496847in}}%
\pgfpathlineto{\pgfqpoint{1.400743in}{5.405510in}}%
\pgfpathlineto{\pgfqpoint{1.401037in}{5.004212in}}%
\pgfpathlineto{\pgfqpoint{1.401058in}{5.188439in}}%
\pgfpathlineto{\pgfqpoint{1.401140in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{1.401144in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{1.401351in}{6.105665in}}%
\pgfpathlineto{\pgfqpoint{1.401540in}{5.168225in}}%
\pgfpathlineto{\pgfqpoint{1.401687in}{4.328124in}}%
\pgfpathlineto{\pgfqpoint{1.401813in}{5.283455in}}%
\pgfpathlineto{\pgfqpoint{1.401959in}{5.003102in}}%
\pgfpathlineto{\pgfqpoint{1.402043in}{6.099255in}}%
\pgfpathlineto{\pgfqpoint{1.402085in}{4.436223in}}%
\pgfpathlineto{\pgfqpoint{1.402337in}{5.383285in}}%
\pgfpathlineto{\pgfqpoint{1.402358in}{4.634237in}}%
\pgfpathlineto{\pgfqpoint{1.402585in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{1.402592in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{1.402735in}{4.367596in}}%
\pgfpathlineto{\pgfqpoint{1.402966in}{5.023338in}}%
\pgfpathlineto{\pgfqpoint{1.403239in}{5.662824in}}%
\pgfpathlineto{\pgfqpoint{1.403134in}{4.419376in}}%
\pgfpathlineto{\pgfqpoint{1.403302in}{4.971110in}}%
\pgfpathlineto{\pgfqpoint{1.403427in}{4.478882in}}%
\pgfpathlineto{\pgfqpoint{1.403490in}{5.364968in}}%
\pgfpathlineto{\pgfqpoint{1.403637in}{5.183559in}}%
\pgfpathlineto{\pgfqpoint{1.403658in}{5.595749in}}%
\pgfpathlineto{\pgfqpoint{1.403910in}{4.411213in}}%
\pgfpathlineto{\pgfqpoint{1.403994in}{5.133492in}}%
\pgfpathlineto{\pgfqpoint{1.404015in}{4.851911in}}%
\pgfpathlineto{\pgfqpoint{1.404094in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{1.404107in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{1.404182in}{4.335542in}}%
\pgfpathlineto{\pgfqpoint{1.404413in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{1.404413in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{1.404707in}{4.368582in}}%
\pgfpathlineto{\pgfqpoint{1.404791in}{4.760774in}}%
\pgfpathlineto{\pgfqpoint{1.404937in}{4.291822in}}%
\pgfpathlineto{\pgfqpoint{1.404833in}{5.020732in}}%
\pgfpathlineto{\pgfqpoint{1.405021in}{4.967661in}}%
\pgfpathlineto{\pgfqpoint{1.405063in}{5.920284in}}%
\pgfpathlineto{\pgfqpoint{1.405105in}{4.418176in}}%
\pgfpathlineto{\pgfqpoint{1.405378in}{4.674661in}}%
\pgfpathlineto{\pgfqpoint{1.405462in}{5.628909in}}%
\pgfpathlineto{\pgfqpoint{1.405567in}{4.338428in}}%
\pgfpathlineto{\pgfqpoint{1.405713in}{4.776514in}}%
\pgfpathlineto{\pgfqpoint{1.405733in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{1.405735in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{1.405755in}{4.695185in}}%
\pgfpathlineto{\pgfqpoint{1.405831in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{1.405846in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{1.406049in}{5.610622in}}%
\pgfpathlineto{\pgfqpoint{1.406172in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{1.406177in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{1.406384in}{5.491289in}}%
\pgfpathlineto{\pgfqpoint{1.406552in}{4.746946in}}%
\pgfpathlineto{\pgfqpoint{1.406573in}{4.486637in}}%
\pgfpathlineto{\pgfqpoint{1.406825in}{5.397557in}}%
\pgfpathlineto{\pgfqpoint{1.406909in}{4.879343in}}%
\pgfpathlineto{\pgfqpoint{1.407056in}{4.895164in}}%
\pgfpathlineto{\pgfqpoint{1.407135in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{1.407146in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{1.407307in}{5.571095in}}%
\pgfpathlineto{\pgfqpoint{1.407538in}{4.742020in}}%
\pgfpathlineto{\pgfqpoint{1.407559in}{4.742104in}}%
\pgfpathlineto{\pgfqpoint{1.407727in}{6.239195in}}%
\pgfpathlineto{\pgfqpoint{1.407622in}{4.448739in}}%
\pgfpathlineto{\pgfqpoint{1.407894in}{4.749451in}}%
\pgfpathlineto{\pgfqpoint{1.408251in}{4.477399in}}%
\pgfpathlineto{\pgfqpoint{1.408062in}{5.465281in}}%
\pgfpathlineto{\pgfqpoint{1.408272in}{4.596773in}}%
\pgfpathlineto{\pgfqpoint{1.408440in}{4.500887in}}%
\pgfpathlineto{\pgfqpoint{1.408691in}{5.714611in}}%
\pgfpathlineto{\pgfqpoint{1.408712in}{4.255102in}}%
\pgfpathlineto{\pgfqpoint{1.408817in}{6.066375in}}%
\pgfpathlineto{\pgfqpoint{1.409069in}{4.916591in}}%
\pgfpathlineto{\pgfqpoint{1.409153in}{5.099973in}}%
\pgfpathlineto{\pgfqpoint{1.409191in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{1.409197in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{1.409446in}{5.695160in}}%
\pgfpathlineto{\pgfqpoint{1.409572in}{4.719093in}}%
\pgfpathlineto{\pgfqpoint{1.409614in}{5.190292in}}%
\pgfpathlineto{\pgfqpoint{1.409864in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{1.409866in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{1.410178in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{1.410187in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{1.410264in}{4.724458in}}%
\pgfpathlineto{\pgfqpoint{1.410345in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{1.410351in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{1.410453in}{4.334832in}}%
\pgfpathlineto{\pgfqpoint{1.410746in}{4.805009in}}%
\pgfpathlineto{\pgfqpoint{1.411040in}{5.796794in}}%
\pgfpathlineto{\pgfqpoint{1.411137in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{1.411155in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{1.411480in}{5.565583in}}%
\pgfpathlineto{\pgfqpoint{1.411606in}{4.965794in}}%
\pgfpathlineto{\pgfqpoint{1.411627in}{4.947963in}}%
\pgfpathlineto{\pgfqpoint{1.411648in}{5.244162in}}%
\pgfpathlineto{\pgfqpoint{1.411816in}{4.379287in}}%
\pgfpathlineto{\pgfqpoint{1.411900in}{6.069685in}}%
\pgfpathlineto{\pgfqpoint{1.412026in}{4.863188in}}%
\pgfpathlineto{\pgfqpoint{1.412068in}{5.265649in}}%
\pgfpathlineto{\pgfqpoint{1.412211in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{1.412217in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{1.412600in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{1.412625in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{1.412969in}{4.374505in}}%
\pgfpathlineto{\pgfqpoint{1.412990in}{4.915290in}}%
\pgfpathlineto{\pgfqpoint{1.413074in}{4.517498in}}%
\pgfpathlineto{\pgfqpoint{1.413217in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{1.413223in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{1.413576in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{1.413580in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{1.413934in}{5.546014in}}%
\pgfpathlineto{\pgfqpoint{1.413976in}{4.722494in}}%
\pgfpathlineto{\pgfqpoint{1.414165in}{6.004512in}}%
\pgfpathlineto{\pgfqpoint{1.414081in}{4.400349in}}%
\pgfpathlineto{\pgfqpoint{1.414354in}{4.969738in}}%
\pgfpathlineto{\pgfqpoint{1.414395in}{5.345258in}}%
\pgfpathlineto{\pgfqpoint{1.414605in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{1.414606in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{1.415004in}{6.280192in}}%
\pgfpathlineto{\pgfqpoint{1.415213in}{4.382082in}}%
\pgfpathlineto{\pgfqpoint{1.415381in}{4.577567in}}%
\pgfpathlineto{\pgfqpoint{1.415507in}{5.216906in}}%
\pgfpathlineto{\pgfqpoint{1.415444in}{4.412357in}}%
\pgfpathlineto{\pgfqpoint{1.415696in}{4.790080in}}%
\pgfpathlineto{\pgfqpoint{1.415717in}{6.305541in}}%
\pgfpathlineto{\pgfqpoint{1.415822in}{4.548382in}}%
\pgfpathlineto{\pgfqpoint{1.416073in}{5.826822in}}%
\pgfpathlineto{\pgfqpoint{1.416367in}{4.429474in}}%
\pgfpathlineto{\pgfqpoint{1.416472in}{4.958184in}}%
\pgfpathlineto{\pgfqpoint{1.416660in}{4.534493in}}%
\pgfpathlineto{\pgfqpoint{1.416723in}{5.662826in}}%
\pgfpathlineto{\pgfqpoint{1.416828in}{4.742633in}}%
\pgfpathlineto{\pgfqpoint{1.416891in}{5.622238in}}%
\pgfpathlineto{\pgfqpoint{1.417080in}{4.540568in}}%
\pgfpathlineto{\pgfqpoint{1.417143in}{4.591644in}}%
\pgfpathlineto{\pgfqpoint{1.417159in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{1.417168in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{1.417331in}{5.547284in}}%
\pgfpathlineto{\pgfqpoint{1.417428in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{1.417441in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{1.417814in}{5.631092in}}%
\pgfpathlineto{\pgfqpoint{1.417835in}{5.240253in}}%
\pgfpathlineto{\pgfqpoint{1.417982in}{5.551828in}}%
\pgfpathlineto{\pgfqpoint{1.418270in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{1.418284in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{1.418380in}{5.466727in}}%
\pgfpathlineto{\pgfqpoint{1.418459in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{1.418489in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{1.418506in}{4.563138in}}%
\pgfpathlineto{\pgfqpoint{1.418569in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{1.418569in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{1.418632in}{5.368836in}}%
\pgfpathlineto{\pgfqpoint{1.418946in}{4.637598in}}%
\pgfpathlineto{\pgfqpoint{1.418967in}{4.649179in}}%
\pgfpathlineto{\pgfqpoint{1.418988in}{4.381755in}}%
\pgfpathlineto{\pgfqpoint{1.419009in}{5.722775in}}%
\pgfpathlineto{\pgfqpoint{1.419282in}{4.520480in}}%
\pgfpathlineto{\pgfqpoint{1.419450in}{6.181203in}}%
\pgfpathlineto{\pgfqpoint{1.419659in}{5.022976in}}%
\pgfpathlineto{\pgfqpoint{1.419764in}{5.461220in}}%
\pgfpathlineto{\pgfqpoint{1.419722in}{4.334547in}}%
\pgfpathlineto{\pgfqpoint{1.419995in}{5.043957in}}%
\pgfpathlineto{\pgfqpoint{1.420121in}{5.505008in}}%
\pgfpathlineto{\pgfqpoint{1.420372in}{4.252072in}}%
\pgfpathlineto{\pgfqpoint{1.420582in}{5.363402in}}%
\pgfpathlineto{\pgfqpoint{1.420771in}{4.684260in}}%
\pgfpathlineto{\pgfqpoint{1.420792in}{4.496664in}}%
\pgfpathlineto{\pgfqpoint{1.420980in}{5.640692in}}%
\pgfpathlineto{\pgfqpoint{1.421085in}{4.927351in}}%
\pgfpathlineto{\pgfqpoint{1.421232in}{4.688900in}}%
\pgfpathlineto{\pgfqpoint{1.421484in}{5.765895in}}%
\pgfpathlineto{\pgfqpoint{1.421840in}{4.402886in}}%
\pgfpathlineto{\pgfqpoint{1.421610in}{6.078827in}}%
\pgfpathlineto{\pgfqpoint{1.421861in}{5.306567in}}%
\pgfpathlineto{\pgfqpoint{1.422092in}{4.708019in}}%
\pgfpathlineto{\pgfqpoint{1.422008in}{5.405152in}}%
\pgfpathlineto{\pgfqpoint{1.422239in}{5.046023in}}%
\pgfpathlineto{\pgfqpoint{1.422260in}{5.092759in}}%
\pgfpathlineto{\pgfqpoint{1.422302in}{4.462637in}}%
\pgfpathlineto{\pgfqpoint{1.422365in}{4.589346in}}%
\pgfpathlineto{\pgfqpoint{1.422407in}{4.382547in}}%
\pgfpathlineto{\pgfqpoint{1.422464in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{1.422477in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{1.422511in}{4.715569in}}%
\pgfpathlineto{\pgfqpoint{1.422625in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{1.422651in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{1.422763in}{4.283131in}}%
\pgfpathlineto{\pgfqpoint{1.422930in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{1.422931in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{1.422952in}{4.600150in}}%
\pgfpathlineto{\pgfqpoint{1.422993in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{1.422995in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{1.423182in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{1.423183in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{1.423371in}{5.033728in}}%
\pgfpathlineto{\pgfqpoint{1.423581in}{4.711040in}}%
\pgfpathlineto{\pgfqpoint{1.423833in}{4.938602in}}%
\pgfpathlineto{\pgfqpoint{1.423854in}{4.327863in}}%
\pgfpathlineto{\pgfqpoint{1.423916in}{5.675009in}}%
\pgfpathlineto{\pgfqpoint{1.424231in}{4.890237in}}%
\pgfpathlineto{\pgfqpoint{1.424294in}{5.763925in}}%
\pgfpathlineto{\pgfqpoint{1.424546in}{4.270734in}}%
\pgfpathlineto{\pgfqpoint{1.424567in}{5.817360in}}%
\pgfpathlineto{\pgfqpoint{1.424923in}{5.199025in}}%
\pgfpathlineto{\pgfqpoint{1.424944in}{5.273662in}}%
\pgfpathlineto{\pgfqpoint{1.424965in}{4.504417in}}%
\pgfpathlineto{\pgfqpoint{1.425049in}{4.521696in}}%
\pgfpathlineto{\pgfqpoint{1.425133in}{5.628156in}}%
\pgfpathlineto{\pgfqpoint{1.425358in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{1.425369in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{1.425804in}{6.216921in}}%
\pgfpathlineto{\pgfqpoint{1.426181in}{4.460080in}}%
\pgfpathlineto{\pgfqpoint{1.426433in}{5.576114in}}%
\pgfpathlineto{\pgfqpoint{1.426580in}{5.416819in}}%
\pgfpathlineto{\pgfqpoint{1.426706in}{4.289447in}}%
\pgfpathlineto{\pgfqpoint{1.426748in}{5.511265in}}%
\pgfpathlineto{\pgfqpoint{1.426957in}{4.510807in}}%
\pgfpathlineto{\pgfqpoint{1.426978in}{4.509161in}}%
\pgfpathlineto{\pgfqpoint{1.427062in}{6.068126in}}%
\pgfpathlineto{\pgfqpoint{1.427328in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{1.427342in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{1.427733in}{6.210034in}}%
\pgfpathlineto{\pgfqpoint{1.427754in}{5.410524in}}%
\pgfpathlineto{\pgfqpoint{1.427838in}{4.280154in}}%
\pgfpathlineto{\pgfqpoint{1.427943in}{5.955993in}}%
\pgfpathlineto{\pgfqpoint{1.428153in}{4.456100in}}%
\pgfpathlineto{\pgfqpoint{1.428216in}{5.429649in}}%
\pgfpathlineto{\pgfqpoint{1.428320in}{4.308355in}}%
\pgfpathlineto{\pgfqpoint{1.428530in}{4.921101in}}%
\pgfpathlineto{\pgfqpoint{1.428803in}{4.343722in}}%
\pgfpathlineto{\pgfqpoint{1.428740in}{6.040779in}}%
\pgfpathlineto{\pgfqpoint{1.428861in}{4.679268in}}%
\pgfpathlineto{\pgfqpoint{1.429155in}{4.341523in}}%
\pgfpathlineto{\pgfqpoint{1.429263in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{1.429279in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{1.429507in}{4.408777in}}%
\pgfpathlineto{\pgfqpoint{1.429684in}{4.581485in}}%
\pgfpathlineto{\pgfqpoint{1.429772in}{4.878774in}}%
\pgfpathlineto{\pgfqpoint{1.429819in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{1.429837in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{1.429918in}{4.409744in}}%
\pgfpathlineto{\pgfqpoint{1.430212in}{5.348579in}}%
\pgfpathlineto{\pgfqpoint{1.430416in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{1.430418in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{1.430447in}{4.973448in}}%
\pgfpathlineto{\pgfqpoint{1.430770in}{4.525911in}}%
\pgfpathlineto{\pgfqpoint{1.430887in}{5.885694in}}%
\pgfpathlineto{\pgfqpoint{1.431002in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{1.431006in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{1.431445in}{5.061630in}}%
\pgfpathlineto{\pgfqpoint{1.431680in}{4.352870in}}%
\pgfpathlineto{\pgfqpoint{1.431944in}{4.499909in}}%
\pgfpathlineto{\pgfqpoint{1.432003in}{5.892011in}}%
\pgfpathlineto{\pgfqpoint{1.432297in}{5.305160in}}%
\pgfpathlineto{\pgfqpoint{1.432590in}{4.289295in}}%
\pgfpathlineto{\pgfqpoint{1.432678in}{4.351352in}}%
\pgfpathlineto{\pgfqpoint{1.432796in}{6.033609in}}%
\pgfpathlineto{\pgfqpoint{1.433031in}{4.640995in}}%
\pgfpathlineto{\pgfqpoint{1.433089in}{4.367897in}}%
\pgfpathlineto{\pgfqpoint{1.433177in}{5.055484in}}%
\pgfpathlineto{\pgfqpoint{1.433383in}{4.650043in}}%
\pgfpathlineto{\pgfqpoint{1.433412in}{5.198953in}}%
\pgfpathlineto{\pgfqpoint{1.433559in}{4.511090in}}%
\pgfpathlineto{\pgfqpoint{1.433765in}{5.060455in}}%
\pgfpathlineto{\pgfqpoint{1.433882in}{4.256440in}}%
\pgfpathlineto{\pgfqpoint{1.434176in}{4.739317in}}%
\pgfpathlineto{\pgfqpoint{1.434440in}{5.408571in}}%
\pgfpathlineto{\pgfqpoint{1.434234in}{4.475853in}}%
\pgfpathlineto{\pgfqpoint{1.434528in}{4.692466in}}%
\pgfpathlineto{\pgfqpoint{1.434675in}{4.365737in}}%
\pgfpathlineto{\pgfqpoint{1.434733in}{5.403984in}}%
\pgfpathlineto{\pgfqpoint{1.434792in}{4.518228in}}%
\pgfpathlineto{\pgfqpoint{1.435174in}{5.544995in}}%
\pgfpathlineto{\pgfqpoint{1.435233in}{4.508785in}}%
\pgfpathlineto{\pgfqpoint{1.435526in}{5.762077in}}%
\pgfpathlineto{\pgfqpoint{1.435556in}{5.715796in}}%
\pgfpathlineto{\pgfqpoint{1.435937in}{4.495965in}}%
\pgfpathlineto{\pgfqpoint{1.435644in}{5.837712in}}%
\pgfpathlineto{\pgfqpoint{1.435967in}{4.678873in}}%
\pgfpathlineto{\pgfqpoint{1.435996in}{4.377615in}}%
\pgfpathlineto{\pgfqpoint{1.436084in}{4.928008in}}%
\pgfpathlineto{\pgfqpoint{1.436348in}{4.539299in}}%
\pgfpathlineto{\pgfqpoint{1.436495in}{4.339119in}}%
\pgfpathlineto{\pgfqpoint{1.436436in}{4.665898in}}%
\pgfpathlineto{\pgfqpoint{1.436554in}{4.647998in}}%
\pgfpathlineto{\pgfqpoint{1.436818in}{5.131329in}}%
\pgfpathlineto{\pgfqpoint{1.436730in}{4.336327in}}%
\pgfpathlineto{\pgfqpoint{1.436935in}{5.039009in}}%
\pgfpathlineto{\pgfqpoint{1.437023in}{4.466309in}}%
\pgfpathlineto{\pgfqpoint{1.437258in}{5.487157in}}%
\pgfpathlineto{\pgfqpoint{1.437313in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{1.437319in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{1.437611in}{4.528891in}}%
\pgfpathlineto{\pgfqpoint{1.437728in}{4.928805in}}%
\pgfpathlineto{\pgfqpoint{1.437816in}{4.520737in}}%
\pgfpathlineto{\pgfqpoint{1.437787in}{5.025772in}}%
\pgfpathlineto{\pgfqpoint{1.437846in}{4.629403in}}%
\pgfpathlineto{\pgfqpoint{1.437904in}{4.259600in}}%
\pgfpathlineto{\pgfqpoint{1.438022in}{5.412999in}}%
\pgfpathlineto{\pgfqpoint{1.438198in}{4.781631in}}%
\pgfpathlineto{\pgfqpoint{1.438491in}{5.530080in}}%
\pgfpathlineto{\pgfqpoint{1.438462in}{4.364530in}}%
\pgfpathlineto{\pgfqpoint{1.438521in}{5.389033in}}%
\pgfpathlineto{\pgfqpoint{1.438844in}{4.450808in}}%
\pgfpathlineto{\pgfqpoint{1.438638in}{5.655392in}}%
\pgfpathlineto{\pgfqpoint{1.438903in}{4.704691in}}%
\pgfpathlineto{\pgfqpoint{1.438961in}{4.366036in}}%
\pgfpathlineto{\pgfqpoint{1.439049in}{5.377097in}}%
\pgfpathlineto{\pgfqpoint{1.439079in}{6.105776in}}%
\pgfpathlineto{\pgfqpoint{1.439255in}{4.564737in}}%
\pgfpathlineto{\pgfqpoint{1.439402in}{5.187271in}}%
\pgfpathlineto{\pgfqpoint{1.439578in}{4.314318in}}%
\pgfpathlineto{\pgfqpoint{1.439695in}{5.489750in}}%
\pgfpathlineto{\pgfqpoint{1.439842in}{4.523999in}}%
\pgfpathlineto{\pgfqpoint{1.439871in}{4.413678in}}%
\pgfpathlineto{\pgfqpoint{1.439959in}{4.829816in}}%
\pgfpathlineto{\pgfqpoint{1.439989in}{5.833726in}}%
\pgfpathlineto{\pgfqpoint{1.440253in}{4.427416in}}%
\pgfpathlineto{\pgfqpoint{1.440312in}{4.690620in}}%
\pgfpathlineto{\pgfqpoint{1.440341in}{4.713046in}}%
\pgfpathlineto{\pgfqpoint{1.440400in}{5.449741in}}%
\pgfpathlineto{\pgfqpoint{1.440576in}{4.438896in}}%
\pgfpathlineto{\pgfqpoint{1.440693in}{5.126072in}}%
\pgfpathlineto{\pgfqpoint{1.440984in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{1.440989in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{1.441105in}{5.079080in}}%
\pgfpathlineto{\pgfqpoint{1.441369in}{4.612430in}}%
\pgfpathlineto{\pgfqpoint{1.441457in}{4.475799in}}%
\pgfpathlineto{\pgfqpoint{1.441486in}{4.873579in}}%
\pgfpathlineto{\pgfqpoint{1.441604in}{4.662518in}}%
\pgfpathlineto{\pgfqpoint{1.441692in}{4.550594in}}%
\pgfpathlineto{\pgfqpoint{1.441868in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{1.441901in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{1.442161in}{4.337216in}}%
\pgfpathlineto{\pgfqpoint{1.442308in}{4.880585in}}%
\pgfpathlineto{\pgfqpoint{1.442484in}{5.548190in}}%
\pgfpathlineto{\pgfqpoint{1.442572in}{4.543462in}}%
\pgfpathlineto{\pgfqpoint{1.442631in}{4.830487in}}%
\pgfpathlineto{\pgfqpoint{1.442778in}{5.005326in}}%
\pgfpathlineto{\pgfqpoint{1.443013in}{4.425183in}}%
\pgfpathlineto{\pgfqpoint{1.443277in}{5.608773in}}%
\pgfpathlineto{\pgfqpoint{1.443336in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{1.443336in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{1.443629in}{5.121273in}}%
\pgfpathlineto{\pgfqpoint{1.443718in}{5.009584in}}%
\pgfpathlineto{\pgfqpoint{1.443806in}{4.579783in}}%
\pgfpathlineto{\pgfqpoint{1.443894in}{5.559602in}}%
\pgfpathlineto{\pgfqpoint{1.443982in}{5.130100in}}%
\pgfpathlineto{\pgfqpoint{1.444011in}{5.980974in}}%
\pgfpathlineto{\pgfqpoint{1.444246in}{4.509628in}}%
\pgfpathlineto{\pgfqpoint{1.444334in}{4.790011in}}%
\pgfpathlineto{\pgfqpoint{1.444540in}{4.440526in}}%
\pgfpathlineto{\pgfqpoint{1.444657in}{5.926093in}}%
\pgfpathlineto{\pgfqpoint{1.444951in}{4.548991in}}%
\pgfpathlineto{\pgfqpoint{1.445039in}{4.833490in}}%
\pgfpathlineto{\pgfqpoint{1.445127in}{4.588082in}}%
\pgfpathlineto{\pgfqpoint{1.445186in}{5.627568in}}%
\pgfpathlineto{\pgfqpoint{1.445391in}{4.772264in}}%
\pgfpathlineto{\pgfqpoint{1.445420in}{4.762407in}}%
\pgfpathlineto{\pgfqpoint{1.445450in}{4.911652in}}%
\pgfpathlineto{\pgfqpoint{1.445567in}{4.368915in}}%
\pgfpathlineto{\pgfqpoint{1.445743in}{4.530144in}}%
\pgfpathlineto{\pgfqpoint{1.446066in}{5.342313in}}%
\pgfpathlineto{\pgfqpoint{1.446242in}{5.188960in}}%
\pgfpathlineto{\pgfqpoint{1.446360in}{4.317959in}}%
\pgfpathlineto{\pgfqpoint{1.446507in}{5.891070in}}%
\pgfpathlineto{\pgfqpoint{1.446624in}{4.560766in}}%
\pgfpathlineto{\pgfqpoint{1.446976in}{5.013550in}}%
\pgfpathlineto{\pgfqpoint{1.446947in}{4.429871in}}%
\pgfpathlineto{\pgfqpoint{1.447006in}{4.674700in}}%
\pgfpathlineto{\pgfqpoint{1.447065in}{4.748305in}}%
\pgfpathlineto{\pgfqpoint{1.447388in}{6.000978in}}%
\pgfpathlineto{\pgfqpoint{1.447182in}{4.662848in}}%
\pgfpathlineto{\pgfqpoint{1.447417in}{5.217189in}}%
\pgfpathlineto{\pgfqpoint{1.447505in}{4.478827in}}%
\pgfpathlineto{\pgfqpoint{1.447652in}{5.333167in}}%
\pgfpathlineto{\pgfqpoint{1.447828in}{4.581455in}}%
\pgfpathlineto{\pgfqpoint{1.448151in}{5.246303in}}%
\pgfpathlineto{\pgfqpoint{1.448004in}{4.559703in}}%
\pgfpathlineto{\pgfqpoint{1.448180in}{5.063909in}}%
\pgfpathlineto{\pgfqpoint{1.448503in}{4.381217in}}%
\pgfpathlineto{\pgfqpoint{1.448444in}{5.346448in}}%
\pgfpathlineto{\pgfqpoint{1.448562in}{4.607871in}}%
\pgfpathlineto{\pgfqpoint{1.448855in}{5.749849in}}%
\pgfpathlineto{\pgfqpoint{1.448621in}{4.591338in}}%
\pgfpathlineto{\pgfqpoint{1.448944in}{4.942138in}}%
\pgfpathlineto{\pgfqpoint{1.448973in}{4.396431in}}%
\pgfpathlineto{\pgfqpoint{1.449267in}{5.485274in}}%
\pgfpathlineto{\pgfqpoint{1.449296in}{5.236531in}}%
\pgfpathlineto{\pgfqpoint{1.449560in}{4.393418in}}%
\pgfpathlineto{\pgfqpoint{1.449384in}{5.454648in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{4.720074in}}%
\pgfpathlineto{\pgfqpoint{1.449883in}{5.651123in}}%
\pgfpathlineto{\pgfqpoint{1.449971in}{4.335475in}}%
\pgfpathlineto{\pgfqpoint{1.450030in}{4.539173in}}%
\pgfpathlineto{\pgfqpoint{1.450235in}{6.004539in}}%
\pgfpathlineto{\pgfqpoint{1.450470in}{5.138520in}}%
\pgfpathlineto{\pgfqpoint{1.450646in}{4.557591in}}%
\pgfpathlineto{\pgfqpoint{1.450588in}{5.347893in}}%
\pgfpathlineto{\pgfqpoint{1.450852in}{4.708552in}}%
\pgfpathlineto{\pgfqpoint{1.451087in}{5.356350in}}%
\pgfpathlineto{\pgfqpoint{1.450940in}{4.576537in}}%
\pgfpathlineto{\pgfqpoint{1.451204in}{4.795816in}}%
\pgfpathlineto{\pgfqpoint{1.451234in}{4.797918in}}%
\pgfpathlineto{\pgfqpoint{1.451263in}{4.588797in}}%
\pgfpathlineto{\pgfqpoint{1.451410in}{5.838763in}}%
\pgfpathlineto{\pgfqpoint{1.451439in}{6.171317in}}%
\pgfpathlineto{\pgfqpoint{1.451645in}{4.897686in}}%
\pgfpathlineto{\pgfqpoint{1.451674in}{5.201322in}}%
\pgfpathlineto{\pgfqpoint{1.451821in}{4.553218in}}%
\pgfpathlineto{\pgfqpoint{1.451997in}{5.453758in}}%
\pgfpathlineto{\pgfqpoint{1.452056in}{4.962646in}}%
\pgfpathlineto{\pgfqpoint{1.452114in}{4.772224in}}%
\pgfpathlineto{\pgfqpoint{1.452203in}{5.174713in}}%
\pgfpathlineto{\pgfqpoint{1.452232in}{5.812323in}}%
\pgfpathlineto{\pgfqpoint{1.452408in}{4.804524in}}%
\pgfpathlineto{\pgfqpoint{1.452555in}{5.249772in}}%
\pgfpathlineto{\pgfqpoint{1.452702in}{5.698043in}}%
\pgfpathlineto{\pgfqpoint{1.452790in}{4.946587in}}%
\pgfpathlineto{\pgfqpoint{1.452848in}{4.428149in}}%
\pgfpathlineto{\pgfqpoint{1.452937in}{5.056249in}}%
\pgfpathlineto{\pgfqpoint{1.452966in}{5.364639in}}%
\pgfpathlineto{\pgfqpoint{1.453230in}{4.512147in}}%
\pgfpathlineto{\pgfqpoint{1.453348in}{4.273022in}}%
\pgfpathlineto{\pgfqpoint{1.453436in}{4.742031in}}%
\pgfpathlineto{\pgfqpoint{1.453729in}{5.601820in}}%
\pgfpathlineto{\pgfqpoint{1.453553in}{4.626824in}}%
\pgfpathlineto{\pgfqpoint{1.453788in}{5.123983in}}%
\pgfpathlineto{\pgfqpoint{1.454023in}{4.326724in}}%
\pgfpathlineto{\pgfqpoint{1.454140in}{5.197588in}}%
\pgfpathlineto{\pgfqpoint{1.454176in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{1.454221in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{1.454581in}{4.542531in}}%
\pgfpathlineto{\pgfqpoint{1.454610in}{5.093261in}}%
\pgfpathlineto{\pgfqpoint{1.454786in}{4.700546in}}%
\pgfpathlineto{\pgfqpoint{1.454874in}{5.614152in}}%
\pgfpathlineto{\pgfqpoint{1.454992in}{4.851692in}}%
\pgfpathlineto{\pgfqpoint{1.455021in}{4.806743in}}%
\pgfpathlineto{\pgfqpoint{1.455080in}{5.079920in}}%
\pgfpathlineto{\pgfqpoint{1.455109in}{5.362522in}}%
\pgfpathlineto{\pgfqpoint{1.455256in}{4.543834in}}%
\pgfpathlineto{\pgfqpoint{1.455373in}{4.840913in}}%
\pgfpathlineto{\pgfqpoint{1.455460in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{1.455464in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{1.455550in}{5.373929in}}%
\pgfpathlineto{\pgfqpoint{1.455843in}{4.728003in}}%
\pgfpathlineto{\pgfqpoint{1.455872in}{4.407483in}}%
\pgfpathlineto{\pgfqpoint{1.456166in}{5.058395in}}%
\pgfpathlineto{\pgfqpoint{1.456195in}{4.630239in}}%
\pgfpathlineto{\pgfqpoint{1.456548in}{5.644102in}}%
\pgfpathlineto{\pgfqpoint{1.456460in}{4.451681in}}%
\pgfpathlineto{\pgfqpoint{1.456577in}{5.218929in}}%
\pgfpathlineto{\pgfqpoint{1.456871in}{4.358080in}}%
\pgfpathlineto{\pgfqpoint{1.456959in}{4.816454in}}%
\pgfpathlineto{\pgfqpoint{1.457018in}{4.521055in}}%
\pgfpathlineto{\pgfqpoint{1.457047in}{5.448600in}}%
\pgfpathlineto{\pgfqpoint{1.457223in}{5.137376in}}%
\pgfpathlineto{\pgfqpoint{1.457252in}{5.931516in}}%
\pgfpathlineto{\pgfqpoint{1.457429in}{4.931612in}}%
\pgfpathlineto{\pgfqpoint{1.457605in}{5.648077in}}%
\pgfpathlineto{\pgfqpoint{1.457928in}{4.556187in}}%
\pgfpathlineto{\pgfqpoint{1.458016in}{4.648586in}}%
\pgfpathlineto{\pgfqpoint{1.458192in}{5.089372in}}%
\pgfpathlineto{\pgfqpoint{1.458251in}{4.461982in}}%
\pgfpathlineto{\pgfqpoint{1.458427in}{4.793870in}}%
\pgfpathlineto{\pgfqpoint{1.458632in}{4.496317in}}%
\pgfpathlineto{\pgfqpoint{1.458662in}{4.870799in}}%
\pgfpathlineto{\pgfqpoint{1.458808in}{4.598844in}}%
\pgfpathlineto{\pgfqpoint{1.458897in}{4.932780in}}%
\pgfpathlineto{\pgfqpoint{1.458955in}{4.392398in}}%
\pgfpathlineto{\pgfqpoint{1.459190in}{4.745827in}}%
\pgfpathlineto{\pgfqpoint{1.459425in}{5.150711in}}%
\pgfpathlineto{\pgfqpoint{1.459454in}{4.586025in}}%
\pgfpathlineto{\pgfqpoint{1.459513in}{4.896227in}}%
\pgfpathlineto{\pgfqpoint{1.459601in}{4.573812in}}%
\pgfpathlineto{\pgfqpoint{1.459689in}{5.029965in}}%
\pgfpathlineto{\pgfqpoint{1.459836in}{4.932942in}}%
\pgfpathlineto{\pgfqpoint{1.459865in}{6.066777in}}%
\pgfpathlineto{\pgfqpoint{1.460100in}{4.540280in}}%
\pgfpathlineto{\pgfqpoint{1.460188in}{5.069055in}}%
\pgfpathlineto{\pgfqpoint{1.460218in}{5.182564in}}%
\pgfpathlineto{\pgfqpoint{1.460335in}{4.692209in}}%
\pgfpathlineto{\pgfqpoint{1.460423in}{4.819365in}}%
\pgfpathlineto{\pgfqpoint{1.460541in}{4.579803in}}%
\pgfpathlineto{\pgfqpoint{1.460482in}{5.026365in}}%
\pgfpathlineto{\pgfqpoint{1.460746in}{4.938889in}}%
\pgfpathlineto{\pgfqpoint{1.461069in}{5.603872in}}%
\pgfpathlineto{\pgfqpoint{1.460922in}{4.675187in}}%
\pgfpathlineto{\pgfqpoint{1.461099in}{5.113246in}}%
\pgfpathlineto{\pgfqpoint{1.461128in}{5.096713in}}%
\pgfpathlineto{\pgfqpoint{1.461234in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{1.461254in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{1.461421in}{4.458519in}}%
\pgfpathlineto{\pgfqpoint{1.461627in}{4.893308in}}%
\pgfpathlineto{\pgfqpoint{1.461774in}{4.286403in}}%
\pgfpathlineto{\pgfqpoint{1.461891in}{4.974616in}}%
\pgfpathlineto{\pgfqpoint{1.461921in}{4.795475in}}%
\pgfpathlineto{\pgfqpoint{1.461950in}{6.114876in}}%
\pgfpathlineto{\pgfqpoint{1.462214in}{4.697642in}}%
\pgfpathlineto{\pgfqpoint{1.462273in}{4.856198in}}%
\pgfpathlineto{\pgfqpoint{1.462361in}{4.584229in}}%
\pgfpathlineto{\pgfqpoint{1.462420in}{5.277373in}}%
\pgfpathlineto{\pgfqpoint{1.462449in}{5.600727in}}%
\pgfpathlineto{\pgfqpoint{1.462567in}{4.493104in}}%
\pgfpathlineto{\pgfqpoint{1.462743in}{4.870444in}}%
\pgfpathlineto{\pgfqpoint{1.463066in}{4.552760in}}%
\pgfpathlineto{\pgfqpoint{1.462860in}{5.076584in}}%
\pgfpathlineto{\pgfqpoint{1.463124in}{4.717730in}}%
\pgfpathlineto{\pgfqpoint{1.463154in}{4.741143in}}%
\pgfpathlineto{\pgfqpoint{1.463183in}{4.528126in}}%
\pgfpathlineto{\pgfqpoint{1.463212in}{5.342003in}}%
\pgfpathlineto{\pgfqpoint{1.463565in}{4.962150in}}%
\pgfpathlineto{\pgfqpoint{1.463594in}{4.738340in}}%
\pgfpathlineto{\pgfqpoint{1.463712in}{5.300850in}}%
\pgfpathlineto{\pgfqpoint{1.463800in}{5.113588in}}%
\pgfpathlineto{\pgfqpoint{1.463829in}{5.830896in}}%
\pgfpathlineto{\pgfqpoint{1.463976in}{4.722786in}}%
\pgfpathlineto{\pgfqpoint{1.464152in}{5.145452in}}%
\pgfpathlineto{\pgfqpoint{1.464181in}{5.153514in}}%
\pgfpathlineto{\pgfqpoint{1.464269in}{5.074053in}}%
\pgfpathlineto{\pgfqpoint{1.464563in}{6.150383in}}%
\pgfpathlineto{\pgfqpoint{1.464651in}{4.480658in}}%
\pgfpathlineto{\pgfqpoint{1.464945in}{4.674600in}}%
\pgfpathlineto{\pgfqpoint{1.465268in}{5.115308in}}%
\pgfpathlineto{\pgfqpoint{1.465003in}{4.348634in}}%
\pgfpathlineto{\pgfqpoint{1.465326in}{4.856081in}}%
\pgfpathlineto{\pgfqpoint{1.465473in}{4.751316in}}%
\pgfpathlineto{\pgfqpoint{1.465414in}{5.125411in}}%
\pgfpathlineto{\pgfqpoint{1.465503in}{4.898043in}}%
\pgfpathlineto{\pgfqpoint{1.465649in}{5.877373in}}%
\pgfpathlineto{\pgfqpoint{1.465825in}{4.660878in}}%
\pgfpathlineto{\pgfqpoint{1.465855in}{4.388279in}}%
\pgfpathlineto{\pgfqpoint{1.465914in}{5.336827in}}%
\pgfpathlineto{\pgfqpoint{1.466148in}{4.908982in}}%
\pgfpathlineto{\pgfqpoint{1.466178in}{5.099416in}}%
\pgfpathlineto{\pgfqpoint{1.466236in}{4.387535in}}%
\pgfpathlineto{\pgfqpoint{1.466471in}{4.625753in}}%
\pgfpathlineto{\pgfqpoint{1.466618in}{4.336261in}}%
\pgfpathlineto{\pgfqpoint{1.466559in}{4.814828in}}%
\pgfpathlineto{\pgfqpoint{1.466765in}{4.707383in}}%
\pgfpathlineto{\pgfqpoint{1.466794in}{4.841923in}}%
\pgfpathlineto{\pgfqpoint{1.466822in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{1.466846in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{1.467235in}{5.134221in}}%
\pgfpathlineto{\pgfqpoint{1.467440in}{4.819193in}}%
\pgfpathlineto{\pgfqpoint{1.467528in}{4.378221in}}%
\pgfpathlineto{\pgfqpoint{1.467675in}{5.163931in}}%
\pgfpathlineto{\pgfqpoint{1.467793in}{4.744321in}}%
\pgfpathlineto{\pgfqpoint{1.467822in}{4.714590in}}%
\pgfpathlineto{\pgfqpoint{1.467851in}{5.416152in}}%
\pgfpathlineto{\pgfqpoint{1.467969in}{4.486248in}}%
\pgfpathlineto{\pgfqpoint{1.468204in}{5.268101in}}%
\pgfpathlineto{\pgfqpoint{1.468438in}{4.519937in}}%
\pgfpathlineto{\pgfqpoint{1.468321in}{5.282537in}}%
\pgfpathlineto{\pgfqpoint{1.468615in}{4.762840in}}%
\pgfpathlineto{\pgfqpoint{1.468791in}{5.338243in}}%
\pgfpathlineto{\pgfqpoint{1.468703in}{4.554472in}}%
\pgfpathlineto{\pgfqpoint{1.468996in}{5.107991in}}%
\pgfpathlineto{\pgfqpoint{1.469172in}{4.524770in}}%
\pgfpathlineto{\pgfqpoint{1.469378in}{4.978839in}}%
\pgfpathlineto{\pgfqpoint{1.469584in}{4.516920in}}%
\pgfpathlineto{\pgfqpoint{1.469672in}{5.288211in}}%
\pgfpathlineto{\pgfqpoint{1.469701in}{5.572418in}}%
\pgfpathlineto{\pgfqpoint{1.469877in}{4.266419in}}%
\pgfpathlineto{\pgfqpoint{1.469936in}{4.691220in}}%
\pgfpathlineto{\pgfqpoint{1.469965in}{4.457200in}}%
\pgfpathlineto{\pgfqpoint{1.470112in}{5.346140in}}%
\pgfpathlineto{\pgfqpoint{1.470288in}{4.665718in}}%
\pgfpathlineto{\pgfqpoint{1.470318in}{4.682701in}}%
\pgfpathlineto{\pgfqpoint{1.470406in}{5.364367in}}%
\pgfpathlineto{\pgfqpoint{1.470582in}{4.366837in}}%
\pgfpathlineto{\pgfqpoint{1.470670in}{4.515389in}}%
\pgfpathlineto{\pgfqpoint{1.470729in}{4.324478in}}%
\pgfpathlineto{\pgfqpoint{1.470875in}{5.007641in}}%
\pgfpathlineto{\pgfqpoint{1.470905in}{5.166981in}}%
\pgfpathlineto{\pgfqpoint{1.470993in}{4.366282in}}%
\pgfpathlineto{\pgfqpoint{1.471140in}{4.786935in}}%
\pgfpathlineto{\pgfqpoint{1.471198in}{5.001580in}}%
\pgfpathlineto{\pgfqpoint{1.471371in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{1.471377in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{1.471609in}{5.244128in}}%
\pgfpathlineto{\pgfqpoint{1.471756in}{4.619223in}}%
\pgfpathlineto{\pgfqpoint{1.471903in}{4.787879in}}%
\pgfpathlineto{\pgfqpoint{1.472020in}{4.358003in}}%
\pgfpathlineto{\pgfqpoint{1.472050in}{4.482273in}}%
\pgfpathlineto{\pgfqpoint{1.472065in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{1.472091in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{1.472461in}{4.667309in}}%
\pgfpathlineto{\pgfqpoint{1.472754in}{4.307534in}}%
\pgfpathlineto{\pgfqpoint{1.472666in}{4.796039in}}%
\pgfpathlineto{\pgfqpoint{1.472813in}{4.602791in}}%
\pgfpathlineto{\pgfqpoint{1.472842in}{4.722150in}}%
\pgfpathlineto{\pgfqpoint{1.473077in}{4.285087in}}%
\pgfpathlineto{\pgfqpoint{1.473195in}{4.698533in}}%
\pgfpathlineto{\pgfqpoint{1.473342in}{4.739144in}}%
\pgfpathlineto{\pgfqpoint{1.473574in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{1.473579in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{1.473929in}{4.912948in}}%
\pgfpathlineto{\pgfqpoint{1.473958in}{4.696871in}}%
\pgfpathlineto{\pgfqpoint{1.474252in}{4.300941in}}%
\pgfpathlineto{\pgfqpoint{1.474046in}{4.730130in}}%
\pgfpathlineto{\pgfqpoint{1.474310in}{4.429560in}}%
\pgfpathlineto{\pgfqpoint{1.474369in}{4.838425in}}%
\pgfpathlineto{\pgfqpoint{1.474428in}{4.392500in}}%
\pgfpathlineto{\pgfqpoint{1.474686in}{4.724131in}}%
\pgfpathlineto{\pgfqpoint{1.474761in}{4.417088in}}%
\pgfpathlineto{\pgfqpoint{1.475063in}{4.584841in}}%
\pgfpathlineto{\pgfqpoint{1.475290in}{4.733423in}}%
\pgfpathlineto{\pgfqpoint{1.475365in}{4.547727in}}%
\pgfpathlineto{\pgfqpoint{1.475441in}{4.621683in}}%
\pgfpathlineto{\pgfqpoint{1.475592in}{4.504369in}}%
\pgfpathlineto{\pgfqpoint{1.475667in}{4.588993in}}%
\pgfpathlineto{\pgfqpoint{1.476120in}{5.092395in}}%
\pgfpathlineto{\pgfqpoint{1.476196in}{4.523756in}}%
\pgfpathlineto{\pgfqpoint{1.476498in}{4.657079in}}%
\pgfpathlineto{\pgfqpoint{1.476724in}{4.581927in}}%
\pgfpathlineto{\pgfqpoint{1.476800in}{4.794434in}}%
\pgfpathlineto{\pgfqpoint{1.476951in}{4.878686in}}%
\pgfpathlineto{\pgfqpoint{1.477102in}{4.555579in}}%
\pgfpathlineto{\pgfqpoint{1.477177in}{4.966555in}}%
\pgfpathlineto{\pgfqpoint{1.477404in}{4.706497in}}%
\pgfpathlineto{\pgfqpoint{1.477479in}{4.518879in}}%
\pgfpathlineto{\pgfqpoint{1.477706in}{4.653464in}}%
\pgfpathlineto{\pgfqpoint{1.477781in}{4.776887in}}%
\pgfpathlineto{\pgfqpoint{1.477932in}{4.454484in}}%
\pgfpathlineto{\pgfqpoint{1.478008in}{4.394443in}}%
\pgfpathlineto{\pgfqpoint{1.478083in}{4.485279in}}%
\pgfpathlineto{\pgfqpoint{1.478159in}{4.402436in}}%
\pgfpathlineto{\pgfqpoint{1.478385in}{5.147851in}}%
\pgfpathlineto{\pgfqpoint{1.478612in}{4.736322in}}%
\pgfpathlineto{\pgfqpoint{1.478763in}{4.570845in}}%
\pgfpathlineto{\pgfqpoint{1.478914in}{4.938061in}}%
\pgfpathlineto{\pgfqpoint{1.479291in}{4.568256in}}%
\pgfpathlineto{\pgfqpoint{1.479593in}{5.323605in}}%
\pgfpathlineto{\pgfqpoint{1.479669in}{4.689976in}}%
\pgfpathlineto{\pgfqpoint{1.479744in}{5.035633in}}%
\pgfpathlineto{\pgfqpoint{1.479895in}{4.347616in}}%
\pgfpathlineto{\pgfqpoint{1.480046in}{4.801729in}}%
\pgfpathlineto{\pgfqpoint{1.480197in}{4.850676in}}%
\pgfpathlineto{\pgfqpoint{1.480273in}{5.309727in}}%
\pgfpathlineto{\pgfqpoint{1.480575in}{4.937122in}}%
\pgfpathlineto{\pgfqpoint{1.480650in}{4.938017in}}%
\pgfpathlineto{\pgfqpoint{1.480726in}{5.387292in}}%
\pgfpathlineto{\pgfqpoint{1.480952in}{4.832958in}}%
\pgfpathlineto{\pgfqpoint{1.481481in}{5.179628in}}%
\pgfpathlineto{\pgfqpoint{1.481858in}{4.696134in}}%
\pgfpathlineto{\pgfqpoint{1.481934in}{4.731265in}}%
\pgfpathlineto{\pgfqpoint{1.482084in}{4.792539in}}%
\pgfpathlineto{\pgfqpoint{1.482386in}{4.501907in}}%
\pgfpathlineto{\pgfqpoint{1.482688in}{4.697565in}}%
\pgfpathlineto{\pgfqpoint{1.482839in}{4.640271in}}%
\pgfpathlineto{\pgfqpoint{1.482990in}{4.587026in}}%
\pgfpathlineto{\pgfqpoint{1.483141in}{4.517645in}}%
\pgfpathlineto{\pgfqpoint{1.483217in}{4.734079in}}%
\pgfpathlineto{\pgfqpoint{1.483292in}{4.438904in}}%
\pgfpathlineto{\pgfqpoint{1.483519in}{4.716886in}}%
\pgfpathlineto{\pgfqpoint{1.483594in}{4.721636in}}%
\pgfpathlineto{\pgfqpoint{1.483745in}{4.581229in}}%
\pgfpathlineto{\pgfqpoint{1.483896in}{4.708800in}}%
\pgfpathlineto{\pgfqpoint{1.484198in}{5.167678in}}%
\pgfpathlineto{\pgfqpoint{1.484274in}{4.855478in}}%
\pgfpathlineto{\pgfqpoint{1.484349in}{4.943378in}}%
\pgfpathlineto{\pgfqpoint{1.484500in}{4.762858in}}%
\pgfpathlineto{\pgfqpoint{1.484651in}{4.566387in}}%
\pgfpathlineto{\pgfqpoint{1.484802in}{4.739342in}}%
\pgfpathlineto{\pgfqpoint{1.484878in}{5.039012in}}%
\pgfpathlineto{\pgfqpoint{1.485104in}{4.684637in}}%
\pgfpathlineto{\pgfqpoint{1.485180in}{4.656350in}}%
\pgfpathlineto{\pgfqpoint{1.485255in}{4.730801in}}%
\pgfpathlineto{\pgfqpoint{1.485331in}{4.698079in}}%
\pgfpathlineto{\pgfqpoint{1.485406in}{4.404869in}}%
\pgfpathlineto{\pgfqpoint{1.485633in}{4.956003in}}%
\pgfpathlineto{\pgfqpoint{1.485784in}{5.286026in}}%
\pgfpathlineto{\pgfqpoint{1.485859in}{4.884062in}}%
\pgfpathlineto{\pgfqpoint{1.485935in}{5.014441in}}%
\pgfpathlineto{\pgfqpoint{1.486312in}{4.406739in}}%
\pgfpathlineto{\pgfqpoint{1.486388in}{4.568530in}}%
\pgfpathlineto{\pgfqpoint{1.486614in}{5.169994in}}%
\pgfpathlineto{\pgfqpoint{1.486841in}{4.762916in}}%
\pgfpathlineto{\pgfqpoint{1.486992in}{4.462863in}}%
\pgfpathlineto{\pgfqpoint{1.487218in}{4.668788in}}%
\pgfpathlineto{\pgfqpoint{1.487294in}{4.603075in}}%
\pgfpathlineto{\pgfqpoint{1.487369in}{4.832228in}}%
\pgfpathlineto{\pgfqpoint{1.487520in}{4.639714in}}%
\pgfpathlineto{\pgfqpoint{1.487747in}{5.330549in}}%
\pgfpathlineto{\pgfqpoint{1.487898in}{5.037673in}}%
\pgfpathlineto{\pgfqpoint{1.487973in}{4.824679in}}%
\pgfpathlineto{\pgfqpoint{1.488200in}{5.056547in}}%
\pgfpathlineto{\pgfqpoint{1.488275in}{4.899966in}}%
\pgfpathlineto{\pgfqpoint{1.488351in}{4.829692in}}%
\pgfpathlineto{\pgfqpoint{1.488804in}{5.775046in}}%
\pgfpathlineto{\pgfqpoint{1.489257in}{4.387059in}}%
\pgfpathlineto{\pgfqpoint{1.489408in}{4.537723in}}%
\pgfpathlineto{\pgfqpoint{1.489559in}{5.090785in}}%
\pgfpathlineto{\pgfqpoint{1.489710in}{4.714167in}}%
\pgfpathlineto{\pgfqpoint{1.489785in}{4.450170in}}%
\pgfpathlineto{\pgfqpoint{1.489936in}{4.814937in}}%
\pgfpathlineto{\pgfqpoint{1.490012in}{4.679240in}}%
\pgfpathlineto{\pgfqpoint{1.490163in}{5.101678in}}%
\pgfpathlineto{\pgfqpoint{1.490238in}{4.601316in}}%
\pgfpathlineto{\pgfqpoint{1.490389in}{4.743430in}}%
\pgfpathlineto{\pgfqpoint{1.490465in}{4.773399in}}%
\pgfpathlineto{\pgfqpoint{1.490540in}{4.713840in}}%
\pgfpathlineto{\pgfqpoint{1.490691in}{4.762347in}}%
\pgfpathlineto{\pgfqpoint{1.491069in}{5.381272in}}%
\pgfpathlineto{\pgfqpoint{1.491295in}{4.580026in}}%
\pgfpathlineto{\pgfqpoint{1.491597in}{4.857759in}}%
\pgfpathlineto{\pgfqpoint{1.491748in}{5.189000in}}%
\pgfpathlineto{\pgfqpoint{1.491899in}{4.902897in}}%
\pgfpathlineto{\pgfqpoint{1.491975in}{4.870399in}}%
\pgfpathlineto{\pgfqpoint{1.492050in}{4.951179in}}%
\pgfpathlineto{\pgfqpoint{1.492126in}{4.941835in}}%
\pgfpathlineto{\pgfqpoint{1.492201in}{5.436439in}}%
\pgfpathlineto{\pgfqpoint{1.492428in}{4.642047in}}%
\pgfpathlineto{\pgfqpoint{1.492503in}{4.489508in}}%
\pgfpathlineto{\pgfqpoint{1.492579in}{4.617484in}}%
\pgfpathlineto{\pgfqpoint{1.492654in}{5.247963in}}%
\pgfpathlineto{\pgfqpoint{1.492956in}{4.693974in}}%
\pgfpathlineto{\pgfqpoint{1.493183in}{4.669960in}}%
\pgfpathlineto{\pgfqpoint{1.493333in}{4.980177in}}%
\pgfpathlineto{\pgfqpoint{1.493560in}{4.455353in}}%
\pgfpathlineto{\pgfqpoint{1.493786in}{5.701779in}}%
\pgfpathlineto{\pgfqpoint{1.493937in}{4.823989in}}%
\pgfpathlineto{\pgfqpoint{1.494088in}{4.913466in}}%
\pgfpathlineto{\pgfqpoint{1.494239in}{4.880639in}}%
\pgfpathlineto{\pgfqpoint{1.494315in}{5.141821in}}%
\pgfpathlineto{\pgfqpoint{1.494541in}{4.675905in}}%
\pgfpathlineto{\pgfqpoint{1.494617in}{4.721451in}}%
\pgfpathlineto{\pgfqpoint{1.494692in}{4.692597in}}%
\pgfpathlineto{\pgfqpoint{1.494768in}{5.119372in}}%
\pgfpathlineto{\pgfqpoint{1.495070in}{4.886651in}}%
\pgfpathlineto{\pgfqpoint{1.495145in}{5.018344in}}%
\pgfpathlineto{\pgfqpoint{1.495221in}{4.737625in}}%
\pgfpathlineto{\pgfqpoint{1.495372in}{4.820138in}}%
\pgfpathlineto{\pgfqpoint{1.495447in}{4.700617in}}%
\pgfpathlineto{\pgfqpoint{1.495523in}{4.971825in}}%
\pgfpathlineto{\pgfqpoint{1.495598in}{4.843414in}}%
\pgfpathlineto{\pgfqpoint{1.495674in}{4.956940in}}%
\pgfpathlineto{\pgfqpoint{1.495825in}{4.780933in}}%
\pgfpathlineto{\pgfqpoint{1.496202in}{4.436952in}}%
\pgfpathlineto{\pgfqpoint{1.496580in}{4.848421in}}%
\pgfpathlineto{\pgfqpoint{1.496655in}{4.811728in}}%
\pgfpathlineto{\pgfqpoint{1.496731in}{4.832604in}}%
\pgfpathlineto{\pgfqpoint{1.496806in}{4.673332in}}%
\pgfpathlineto{\pgfqpoint{1.496882in}{5.150395in}}%
\pgfpathlineto{\pgfqpoint{1.497033in}{4.850922in}}%
\pgfpathlineto{\pgfqpoint{1.497108in}{4.845244in}}%
\pgfpathlineto{\pgfqpoint{1.497259in}{4.553876in}}%
\pgfpathlineto{\pgfqpoint{1.497486in}{4.722137in}}%
\pgfpathlineto{\pgfqpoint{1.497712in}{5.206559in}}%
\pgfpathlineto{\pgfqpoint{1.497788in}{4.825273in}}%
\pgfpathlineto{\pgfqpoint{1.497863in}{4.595772in}}%
\pgfpathlineto{\pgfqpoint{1.498165in}{4.666998in}}%
\pgfpathlineto{\pgfqpoint{1.498392in}{4.946340in}}%
\pgfpathlineto{\pgfqpoint{1.498467in}{4.838315in}}%
\pgfpathlineto{\pgfqpoint{1.498543in}{4.549142in}}%
\pgfpathlineto{\pgfqpoint{1.498694in}{5.028597in}}%
\pgfpathlineto{\pgfqpoint{1.498845in}{4.639998in}}%
\pgfpathlineto{\pgfqpoint{1.498920in}{4.770642in}}%
\pgfpathlineto{\pgfqpoint{1.498996in}{5.805350in}}%
\pgfpathlineto{\pgfqpoint{1.499298in}{4.893214in}}%
\pgfpathlineto{\pgfqpoint{1.499449in}{4.400914in}}%
\pgfpathlineto{\pgfqpoint{1.499675in}{4.772352in}}%
\pgfpathlineto{\pgfqpoint{1.499751in}{4.578511in}}%
\pgfpathlineto{\pgfqpoint{1.499902in}{4.881046in}}%
\pgfpathlineto{\pgfqpoint{1.499977in}{4.975177in}}%
\pgfpathlineto{\pgfqpoint{1.500128in}{4.490048in}}%
\pgfpathlineto{\pgfqpoint{1.500279in}{4.985650in}}%
\pgfpathlineto{\pgfqpoint{1.500355in}{4.668044in}}%
\pgfpathlineto{\pgfqpoint{1.500430in}{4.785906in}}%
\pgfpathlineto{\pgfqpoint{1.500581in}{4.516145in}}%
\pgfpathlineto{\pgfqpoint{1.500657in}{4.590527in}}%
\pgfpathlineto{\pgfqpoint{1.501034in}{4.977510in}}%
\pgfpathlineto{\pgfqpoint{1.500808in}{4.526672in}}%
\pgfpathlineto{\pgfqpoint{1.501261in}{4.782658in}}%
\pgfpathlineto{\pgfqpoint{1.501487in}{4.271497in}}%
\pgfpathlineto{\pgfqpoint{1.501638in}{4.685533in}}%
\pgfpathlineto{\pgfqpoint{1.501865in}{6.132161in}}%
\pgfpathlineto{\pgfqpoint{1.502016in}{5.077408in}}%
\pgfpathlineto{\pgfqpoint{1.502469in}{4.595592in}}%
\pgfpathlineto{\pgfqpoint{1.502922in}{5.151729in}}%
\pgfpathlineto{\pgfqpoint{1.502997in}{5.025282in}}%
\pgfpathlineto{\pgfqpoint{1.503148in}{4.666546in}}%
\pgfpathlineto{\pgfqpoint{1.503299in}{5.072890in}}%
\pgfpathlineto{\pgfqpoint{1.503375in}{5.012806in}}%
\pgfpathlineto{\pgfqpoint{1.503450in}{5.917383in}}%
\pgfpathlineto{\pgfqpoint{1.503601in}{4.552305in}}%
\pgfpathlineto{\pgfqpoint{1.503752in}{5.210344in}}%
\pgfpathlineto{\pgfqpoint{1.503828in}{5.380981in}}%
\pgfpathlineto{\pgfqpoint{1.503903in}{5.288981in}}%
\pgfpathlineto{\pgfqpoint{1.504130in}{4.607252in}}%
\pgfpathlineto{\pgfqpoint{1.504205in}{5.712248in}}%
\pgfpathlineto{\pgfqpoint{1.504281in}{5.054665in}}%
\pgfpathlineto{\pgfqpoint{1.504733in}{4.457288in}}%
\pgfpathlineto{\pgfqpoint{1.504809in}{4.460434in}}%
\pgfpathlineto{\pgfqpoint{1.504960in}{5.112050in}}%
\pgfpathlineto{\pgfqpoint{1.505035in}{4.454283in}}%
\pgfpathlineto{\pgfqpoint{1.505262in}{4.697256in}}%
\pgfpathlineto{\pgfqpoint{1.505337in}{4.561888in}}%
\pgfpathlineto{\pgfqpoint{1.505413in}{4.958671in}}%
\pgfpathlineto{\pgfqpoint{1.505488in}{5.267665in}}%
\pgfpathlineto{\pgfqpoint{1.505639in}{4.654893in}}%
\pgfpathlineto{\pgfqpoint{1.505715in}{4.937446in}}%
\pgfpathlineto{\pgfqpoint{1.505790in}{4.546869in}}%
\pgfpathlineto{\pgfqpoint{1.506092in}{4.577959in}}%
\pgfpathlineto{\pgfqpoint{1.506243in}{4.964236in}}%
\pgfpathlineto{\pgfqpoint{1.506394in}{4.681985in}}%
\pgfpathlineto{\pgfqpoint{1.506470in}{4.569522in}}%
\pgfpathlineto{\pgfqpoint{1.506545in}{4.897634in}}%
\pgfpathlineto{\pgfqpoint{1.506696in}{4.653995in}}%
\pgfpathlineto{\pgfqpoint{1.506772in}{4.965909in}}%
\pgfpathlineto{\pgfqpoint{1.506923in}{4.356811in}}%
\pgfpathlineto{\pgfqpoint{1.507074in}{4.853196in}}%
\pgfpathlineto{\pgfqpoint{1.507149in}{4.436774in}}%
\pgfpathlineto{\pgfqpoint{1.507300in}{5.265975in}}%
\pgfpathlineto{\pgfqpoint{1.507376in}{5.179610in}}%
\pgfpathlineto{\pgfqpoint{1.508055in}{4.387260in}}%
\pgfpathlineto{\pgfqpoint{1.508584in}{4.976405in}}%
\pgfpathlineto{\pgfqpoint{1.509037in}{4.440789in}}%
\pgfpathlineto{\pgfqpoint{1.509112in}{4.646725in}}%
\pgfpathlineto{\pgfqpoint{1.509188in}{4.749398in}}%
\pgfpathlineto{\pgfqpoint{1.509339in}{4.607909in}}%
\pgfpathlineto{\pgfqpoint{1.509414in}{4.676477in}}%
\pgfpathlineto{\pgfqpoint{1.509641in}{4.756572in}}%
\pgfpathlineto{\pgfqpoint{1.509792in}{4.323510in}}%
\pgfpathlineto{\pgfqpoint{1.510396in}{5.137147in}}%
\pgfpathlineto{\pgfqpoint{1.510547in}{4.462556in}}%
\pgfpathlineto{\pgfqpoint{1.510773in}{4.662958in}}%
\pgfpathlineto{\pgfqpoint{1.510849in}{4.866785in}}%
\pgfpathlineto{\pgfqpoint{1.511075in}{4.600841in}}%
\pgfpathlineto{\pgfqpoint{1.511151in}{4.586082in}}%
\pgfpathlineto{\pgfqpoint{1.511377in}{4.892417in}}%
\pgfpathlineto{\pgfqpoint{1.511528in}{4.776442in}}%
\pgfpathlineto{\pgfqpoint{1.511604in}{4.624346in}}%
\pgfpathlineto{\pgfqpoint{1.511755in}{4.835023in}}%
\pgfpathlineto{\pgfqpoint{1.511830in}{5.641158in}}%
\pgfpathlineto{\pgfqpoint{1.511981in}{4.680376in}}%
\pgfpathlineto{\pgfqpoint{1.512057in}{4.742014in}}%
\pgfpathlineto{\pgfqpoint{1.512132in}{4.580036in}}%
\pgfpathlineto{\pgfqpoint{1.512359in}{4.875054in}}%
\pgfpathlineto{\pgfqpoint{1.512510in}{4.697380in}}%
\pgfpathlineto{\pgfqpoint{1.512887in}{5.801796in}}%
\pgfpathlineto{\pgfqpoint{1.512963in}{5.450595in}}%
\pgfpathlineto{\pgfqpoint{1.513265in}{4.525587in}}%
\pgfpathlineto{\pgfqpoint{1.513416in}{4.787667in}}%
\pgfpathlineto{\pgfqpoint{1.513567in}{4.565966in}}%
\pgfpathlineto{\pgfqpoint{1.513718in}{5.103111in}}%
\pgfpathlineto{\pgfqpoint{1.514020in}{4.925855in}}%
\pgfpathlineto{\pgfqpoint{1.514171in}{4.556293in}}%
\pgfpathlineto{\pgfqpoint{1.514322in}{4.613125in}}%
\pgfpathlineto{\pgfqpoint{1.514548in}{5.072922in}}%
\pgfpathlineto{\pgfqpoint{1.514624in}{5.026274in}}%
\pgfpathlineto{\pgfqpoint{1.514699in}{4.493141in}}%
\pgfpathlineto{\pgfqpoint{1.515001in}{4.748498in}}%
\pgfpathlineto{\pgfqpoint{1.515077in}{5.135426in}}%
\pgfpathlineto{\pgfqpoint{1.515303in}{4.759492in}}%
\pgfpathlineto{\pgfqpoint{1.515530in}{4.831403in}}%
\pgfpathlineto{\pgfqpoint{1.515681in}{4.580330in}}%
\pgfpathlineto{\pgfqpoint{1.515831in}{4.523050in}}%
\pgfpathlineto{\pgfqpoint{1.515982in}{4.677932in}}%
\pgfpathlineto{\pgfqpoint{1.516133in}{5.138722in}}%
\pgfpathlineto{\pgfqpoint{1.516360in}{4.887131in}}%
\pgfpathlineto{\pgfqpoint{1.516511in}{4.964069in}}%
\pgfpathlineto{\pgfqpoint{1.516662in}{4.944222in}}%
\pgfpathlineto{\pgfqpoint{1.516737in}{4.841729in}}%
\pgfpathlineto{\pgfqpoint{1.516813in}{5.028883in}}%
\pgfpathlineto{\pgfqpoint{1.516888in}{5.624153in}}%
\pgfpathlineto{\pgfqpoint{1.517115in}{4.914683in}}%
\pgfpathlineto{\pgfqpoint{1.517190in}{4.916934in}}%
\pgfpathlineto{\pgfqpoint{1.517266in}{5.080103in}}%
\pgfpathlineto{\pgfqpoint{1.517417in}{4.774604in}}%
\pgfpathlineto{\pgfqpoint{1.517492in}{4.699800in}}%
\pgfpathlineto{\pgfqpoint{1.517568in}{5.431827in}}%
\pgfpathlineto{\pgfqpoint{1.517870in}{5.044308in}}%
\pgfpathlineto{\pgfqpoint{1.518096in}{4.822444in}}%
\pgfpathlineto{\pgfqpoint{1.518323in}{5.491118in}}%
\pgfpathlineto{\pgfqpoint{1.518398in}{5.103099in}}%
\pgfpathlineto{\pgfqpoint{1.518549in}{4.657755in}}%
\pgfpathlineto{\pgfqpoint{1.518700in}{5.023157in}}%
\pgfpathlineto{\pgfqpoint{1.518776in}{5.227108in}}%
\pgfpathlineto{\pgfqpoint{1.518851in}{4.782801in}}%
\pgfpathlineto{\pgfqpoint{1.518927in}{5.031817in}}%
\pgfpathlineto{\pgfqpoint{1.519078in}{4.755876in}}%
\pgfpathlineto{\pgfqpoint{1.519304in}{4.818832in}}%
\pgfpathlineto{\pgfqpoint{1.519606in}{4.652536in}}%
\pgfpathlineto{\pgfqpoint{1.519757in}{5.328626in}}%
\pgfpathlineto{\pgfqpoint{1.520059in}{4.748748in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{5.002325in}}%
\pgfpathlineto{\pgfqpoint{1.520175in}{5.702936in}}%
\pgfpathlineto{\pgfqpoint{1.520510in}{5.096854in}}%
\pgfpathlineto{\pgfqpoint{1.520732in}{5.217139in}}%
\pgfpathlineto{\pgfqpoint{1.521399in}{4.890840in}}%
\pgfpathlineto{\pgfqpoint{1.521622in}{4.956211in}}%
\pgfpathlineto{\pgfqpoint{1.522289in}{4.664977in}}%
\pgfpathlineto{\pgfqpoint{1.522511in}{4.533538in}}%
\pgfpathlineto{\pgfqpoint{1.522955in}{4.846718in}}%
\pgfpathlineto{\pgfqpoint{1.523178in}{4.817043in}}%
\pgfpathlineto{\pgfqpoint{1.523622in}{4.499884in}}%
\pgfpathlineto{\pgfqpoint{1.524289in}{4.837804in}}%
\pgfpathlineto{\pgfqpoint{1.524734in}{4.544946in}}%
\pgfpathlineto{\pgfqpoint{1.524956in}{4.822302in}}%
\pgfpathlineto{\pgfqpoint{1.525178in}{4.676317in}}%
\pgfpathlineto{\pgfqpoint{1.525623in}{4.512839in}}%
\pgfpathlineto{\pgfqpoint{1.526290in}{4.800902in}}%
\pgfpathlineto{\pgfqpoint{1.526734in}{4.644514in}}%
\pgfpathlineto{\pgfqpoint{1.527179in}{4.782464in}}%
\pgfpathlineto{\pgfqpoint{1.527401in}{4.767913in}}%
\pgfpathlineto{\pgfqpoint{1.527624in}{4.510857in}}%
\pgfpathlineto{\pgfqpoint{1.527846in}{4.612178in}}%
\pgfpathlineto{\pgfqpoint{1.528291in}{4.883533in}}%
\pgfpathlineto{\pgfqpoint{1.528513in}{4.881879in}}%
\pgfpathlineto{\pgfqpoint{1.528957in}{4.718699in}}%
\pgfpathlineto{\pgfqpoint{1.529180in}{4.850634in}}%
\pgfpathlineto{\pgfqpoint{1.529847in}{4.583051in}}%
\pgfpathlineto{\pgfqpoint{1.530069in}{4.945291in}}%
\pgfpathlineto{\pgfqpoint{1.530291in}{4.819769in}}%
\pgfpathlineto{\pgfqpoint{1.530513in}{4.685059in}}%
\pgfpathlineto{\pgfqpoint{1.530736in}{4.712984in}}%
\pgfpathlineto{\pgfqpoint{1.530958in}{4.730202in}}%
\pgfpathlineto{\pgfqpoint{1.531180in}{4.802934in}}%
\pgfpathlineto{\pgfqpoint{1.531403in}{4.694321in}}%
\pgfpathlineto{\pgfqpoint{1.531625in}{4.801948in}}%
\pgfpathlineto{\pgfqpoint{1.532070in}{4.627095in}}%
\pgfpathlineto{\pgfqpoint{1.532292in}{4.819957in}}%
\pgfpathlineto{\pgfqpoint{1.532514in}{4.677983in}}%
\pgfpathlineto{\pgfqpoint{1.533181in}{5.061298in}}%
\pgfpathlineto{\pgfqpoint{1.533403in}{4.566034in}}%
\pgfpathlineto{\pgfqpoint{1.533626in}{4.737914in}}%
\pgfpathlineto{\pgfqpoint{1.533848in}{4.705933in}}%
\pgfpathlineto{\pgfqpoint{1.534293in}{4.875827in}}%
\pgfpathlineto{\pgfqpoint{1.534515in}{4.874110in}}%
\pgfpathlineto{\pgfqpoint{1.534737in}{4.850768in}}%
\pgfpathlineto{\pgfqpoint{1.534959in}{4.882225in}}%
\pgfpathlineto{\pgfqpoint{1.535182in}{5.078415in}}%
\pgfpathlineto{\pgfqpoint{1.535404in}{4.969909in}}%
\pgfpathlineto{\pgfqpoint{1.536071in}{4.407261in}}%
\pgfpathlineto{\pgfqpoint{1.536293in}{4.487720in}}%
\pgfpathlineto{\pgfqpoint{1.536515in}{4.675068in}}%
\pgfpathlineto{\pgfqpoint{1.536738in}{4.669071in}}%
\pgfpathlineto{\pgfqpoint{1.537405in}{4.495372in}}%
\pgfpathlineto{\pgfqpoint{1.537849in}{4.715581in}}%
\pgfpathlineto{\pgfqpoint{1.538072in}{4.463494in}}%
\pgfpathlineto{\pgfqpoint{1.538294in}{4.841680in}}%
\pgfpathlineto{\pgfqpoint{1.538516in}{4.777801in}}%
\pgfpathlineto{\pgfqpoint{1.538961in}{4.896585in}}%
\pgfpathlineto{\pgfqpoint{1.539628in}{4.641849in}}%
\pgfpathlineto{\pgfqpoint{1.539850in}{4.618600in}}%
\pgfpathlineto{\pgfqpoint{1.540072in}{4.676885in}}%
\pgfpathlineto{\pgfqpoint{1.540517in}{4.445641in}}%
\pgfpathlineto{\pgfqpoint{1.540739in}{4.679445in}}%
\pgfpathlineto{\pgfqpoint{1.540961in}{4.626882in}}%
\pgfpathlineto{\pgfqpoint{1.541406in}{4.672393in}}%
\pgfpathlineto{\pgfqpoint{1.541628in}{4.753400in}}%
\pgfpathlineto{\pgfqpoint{1.541851in}{4.688086in}}%
\pgfpathlineto{\pgfqpoint{1.542073in}{4.498543in}}%
\pgfpathlineto{\pgfqpoint{1.542295in}{4.710916in}}%
\pgfpathlineto{\pgfqpoint{1.542517in}{4.594963in}}%
\pgfpathlineto{\pgfqpoint{1.542740in}{4.641771in}}%
\pgfpathlineto{\pgfqpoint{1.543184in}{4.573226in}}%
\pgfpathlineto{\pgfqpoint{1.543407in}{4.674012in}}%
\pgfpathlineto{\pgfqpoint{1.543629in}{4.577196in}}%
\pgfpathlineto{\pgfqpoint{1.544074in}{4.687767in}}%
\pgfpathlineto{\pgfqpoint{1.544296in}{4.661390in}}%
\pgfpathlineto{\pgfqpoint{1.544518in}{4.564796in}}%
\pgfpathlineto{\pgfqpoint{1.545185in}{4.992509in}}%
\pgfpathlineto{\pgfqpoint{1.545407in}{4.876801in}}%
\pgfpathlineto{\pgfqpoint{1.545630in}{4.935339in}}%
\pgfpathlineto{\pgfqpoint{1.546074in}{4.554396in}}%
\pgfpathlineto{\pgfqpoint{1.546741in}{5.185316in}}%
\pgfpathlineto{\pgfqpoint{1.547408in}{4.729077in}}%
\pgfpathlineto{\pgfqpoint{1.547630in}{5.081032in}}%
\pgfpathlineto{\pgfqpoint{1.547853in}{5.079454in}}%
\pgfpathlineto{\pgfqpoint{1.548297in}{4.833826in}}%
\pgfpathlineto{\pgfqpoint{1.548519in}{4.920677in}}%
\pgfpathlineto{\pgfqpoint{1.548742in}{4.628596in}}%
\pgfpathlineto{\pgfqpoint{1.548964in}{4.776876in}}%
\pgfpathlineto{\pgfqpoint{1.549186in}{4.735957in}}%
\pgfpathlineto{\pgfqpoint{1.549409in}{4.512808in}}%
\pgfpathlineto{\pgfqpoint{1.549853in}{5.184996in}}%
\pgfpathlineto{\pgfqpoint{1.550076in}{4.629192in}}%
\pgfpathlineto{\pgfqpoint{1.550298in}{4.704106in}}%
\pgfpathlineto{\pgfqpoint{1.550965in}{5.211496in}}%
\pgfpathlineto{\pgfqpoint{1.551187in}{5.111106in}}%
\pgfpathlineto{\pgfqpoint{1.551409in}{4.738806in}}%
\pgfpathlineto{\pgfqpoint{1.551632in}{4.771875in}}%
\pgfpathlineto{\pgfqpoint{1.552076in}{4.509308in}}%
\pgfpathlineto{\pgfqpoint{1.552965in}{5.364011in}}%
\pgfpathlineto{\pgfqpoint{1.553855in}{4.829849in}}%
\pgfpathlineto{\pgfqpoint{1.554077in}{4.772834in}}%
\pgfpathlineto{\pgfqpoint{1.554299in}{4.814214in}}%
\pgfpathlineto{\pgfqpoint{1.554521in}{4.783300in}}%
\pgfpathlineto{\pgfqpoint{1.554744in}{4.517134in}}%
\pgfpathlineto{\pgfqpoint{1.554966in}{4.568764in}}%
\pgfpathlineto{\pgfqpoint{1.555411in}{4.935494in}}%
\pgfpathlineto{\pgfqpoint{1.555633in}{4.688014in}}%
\pgfpathlineto{\pgfqpoint{1.556077in}{5.064264in}}%
\pgfpathlineto{\pgfqpoint{1.556300in}{4.929921in}}%
\pgfpathlineto{\pgfqpoint{1.556522in}{5.038722in}}%
\pgfpathlineto{\pgfqpoint{1.556744in}{4.842287in}}%
\pgfpathlineto{\pgfqpoint{1.556967in}{4.876291in}}%
\pgfpathlineto{\pgfqpoint{1.558078in}{4.613220in}}%
\pgfpathlineto{\pgfqpoint{1.558300in}{4.709173in}}%
\pgfpathlineto{\pgfqpoint{1.558523in}{4.660736in}}%
\pgfpathlineto{\pgfqpoint{1.558745in}{4.632159in}}%
\pgfpathlineto{\pgfqpoint{1.558967in}{4.681844in}}%
\pgfpathlineto{\pgfqpoint{1.559412in}{4.884064in}}%
\pgfpathlineto{\pgfqpoint{1.559634in}{4.733527in}}%
\pgfpathlineto{\pgfqpoint{1.559857in}{4.985590in}}%
\pgfpathlineto{\pgfqpoint{1.560079in}{4.883687in}}%
\pgfpathlineto{\pgfqpoint{1.560301in}{4.902153in}}%
\pgfpathlineto{\pgfqpoint{1.560523in}{4.882526in}}%
\pgfpathlineto{\pgfqpoint{1.560746in}{4.970888in}}%
\pgfpathlineto{\pgfqpoint{1.560968in}{5.226801in}}%
\pgfpathlineto{\pgfqpoint{1.561190in}{5.198316in}}%
\pgfpathlineto{\pgfqpoint{1.561857in}{5.257765in}}%
\pgfpathlineto{\pgfqpoint{1.562524in}{4.876911in}}%
\pgfpathlineto{\pgfqpoint{1.562746in}{5.072490in}}%
\pgfpathlineto{\pgfqpoint{1.562969in}{4.903819in}}%
\pgfpathlineto{\pgfqpoint{1.563191in}{4.911583in}}%
\pgfpathlineto{\pgfqpoint{1.563413in}{4.929120in}}%
\pgfpathlineto{\pgfqpoint{1.563636in}{4.754528in}}%
\pgfpathlineto{\pgfqpoint{1.563858in}{4.819252in}}%
\pgfpathlineto{\pgfqpoint{1.564080in}{4.763273in}}%
\pgfpathlineto{\pgfqpoint{1.564302in}{4.801274in}}%
\pgfpathlineto{\pgfqpoint{1.564525in}{4.633019in}}%
\pgfpathlineto{\pgfqpoint{1.564747in}{4.671003in}}%
\pgfpathlineto{\pgfqpoint{1.565192in}{4.764722in}}%
\pgfpathlineto{\pgfqpoint{1.565414in}{4.646206in}}%
\pgfpathlineto{\pgfqpoint{1.565802in}{4.839397in}}%
\pgfpathlineto{\pgfqpoint{1.566402in}{4.643484in}}%
\pgfpathlineto{\pgfqpoint{1.567492in}{4.708641in}}%
\pgfpathlineto{\pgfqpoint{1.569673in}{4.669428in}}%
\pgfpathlineto{\pgfqpoint{1.570764in}{4.712162in}}%
\pgfpathlineto{\pgfqpoint{1.571854in}{4.737371in}}%
\pgfpathlineto{\pgfqpoint{1.572945in}{4.915696in}}%
\pgfpathlineto{\pgfqpoint{1.575126in}{4.813487in}}%
\pgfpathlineto{\pgfqpoint{1.576216in}{4.813554in}}%
\pgfpathlineto{\pgfqpoint{1.577307in}{4.923045in}}%
\pgfpathlineto{\pgfqpoint{1.578397in}{4.823806in}}%
\pgfpathlineto{\pgfqpoint{1.579488in}{4.811601in}}%
\pgfpathlineto{\pgfqpoint{1.580578in}{4.747004in}}%
\pgfpathlineto{\pgfqpoint{1.581669in}{4.745578in}}%
\pgfpathlineto{\pgfqpoint{1.582759in}{4.723020in}}%
\pgfpathlineto{\pgfqpoint{1.583850in}{4.776183in}}%
\pgfpathlineto{\pgfqpoint{1.584940in}{4.782033in}}%
\pgfpathlineto{\pgfqpoint{1.586031in}{4.759766in}}%
\pgfpathlineto{\pgfqpoint{1.587121in}{4.712129in}}%
\pgfpathlineto{\pgfqpoint{1.588212in}{4.596089in}}%
\pgfpathlineto{\pgfqpoint{1.589302in}{4.546575in}}%
\pgfpathlineto{\pgfqpoint{1.590393in}{4.607547in}}%
\pgfpathlineto{\pgfqpoint{1.592574in}{4.478594in}}%
\pgfpathlineto{\pgfqpoint{1.593664in}{4.566088in}}%
\pgfpathlineto{\pgfqpoint{1.595845in}{4.654559in}}%
\pgfpathlineto{\pgfqpoint{1.598026in}{4.692117in}}%
\pgfpathlineto{\pgfqpoint{1.599117in}{4.635585in}}%
\pgfpathlineto{\pgfqpoint{1.600207in}{4.669822in}}%
\pgfpathlineto{\pgfqpoint{1.601298in}{4.639137in}}%
\pgfpathlineto{\pgfqpoint{1.602388in}{4.622576in}}%
\pgfpathlineto{\pgfqpoint{1.603479in}{4.584643in}}%
\pgfpathlineto{\pgfqpoint{1.604569in}{4.750731in}}%
\pgfpathlineto{\pgfqpoint{1.605660in}{4.763122in}}%
\pgfpathlineto{\pgfqpoint{1.606750in}{4.631834in}}%
\pgfpathlineto{\pgfqpoint{1.607841in}{4.647977in}}%
\pgfpathlineto{\pgfqpoint{1.608931in}{4.672208in}}%
\pgfpathlineto{\pgfqpoint{1.610022in}{4.676396in}}%
\pgfpathlineto{\pgfqpoint{1.611052in}{4.606421in}}%
\pgfpathlineto{\pgfqpoint{1.612624in}{4.761142in}}%
\pgfpathlineto{\pgfqpoint{1.614801in}{4.762266in}}%
\pgfpathlineto{\pgfqpoint{1.616978in}{4.750743in}}%
\pgfpathlineto{\pgfqpoint{1.619155in}{4.735968in}}%
\pgfpathlineto{\pgfqpoint{1.621332in}{4.919415in}}%
\pgfpathlineto{\pgfqpoint{1.623509in}{4.867511in}}%
\pgfpathlineto{\pgfqpoint{1.625685in}{4.784005in}}%
\pgfpathlineto{\pgfqpoint{1.627862in}{4.676214in}}%
\pgfpathlineto{\pgfqpoint{1.630039in}{4.671383in}}%
\pgfpathlineto{\pgfqpoint{1.632216in}{4.835774in}}%
\pgfpathlineto{\pgfqpoint{1.634393in}{4.812182in}}%
\pgfpathlineto{\pgfqpoint{1.636569in}{4.843293in}}%
\pgfpathlineto{\pgfqpoint{1.640923in}{4.725326in}}%
\pgfpathlineto{\pgfqpoint{1.643100in}{4.730638in}}%
\pgfpathlineto{\pgfqpoint{1.645277in}{4.763380in}}%
\pgfpathlineto{\pgfqpoint{1.647454in}{4.737652in}}%
\pgfpathlineto{\pgfqpoint{1.649630in}{4.736150in}}%
\pgfpathlineto{\pgfqpoint{1.651807in}{4.823434in}}%
\pgfpathlineto{\pgfqpoint{1.653984in}{4.807500in}}%
\pgfpathlineto{\pgfqpoint{1.656144in}{4.693308in}}%
\pgfpathlineto{\pgfqpoint{1.658130in}{4.621102in}}%
\pgfpathlineto{\pgfqpoint{1.659959in}{4.636458in}}%
\pgfpathlineto{\pgfqpoint{1.661787in}{4.673205in}}%
\pgfpathlineto{\pgfqpoint{1.663616in}{4.616228in}}%
\pgfpathlineto{\pgfqpoint{1.665445in}{4.643833in}}%
\pgfpathlineto{\pgfqpoint{1.667274in}{4.659195in}}%
\pgfpathlineto{\pgfqpoint{1.669102in}{4.772731in}}%
\pgfpathlineto{\pgfqpoint{1.670931in}{4.689417in}}%
\pgfpathlineto{\pgfqpoint{1.672760in}{4.649482in}}%
\pgfpathlineto{\pgfqpoint{1.674588in}{4.664241in}}%
\pgfpathlineto{\pgfqpoint{1.676417in}{4.650474in}}%
\pgfpathlineto{\pgfqpoint{1.678246in}{4.698272in}}%
\pgfpathlineto{\pgfqpoint{1.681903in}{4.756698in}}%
\pgfpathlineto{\pgfqpoint{1.683732in}{4.707570in}}%
\pgfpathlineto{\pgfqpoint{1.685561in}{4.767347in}}%
\pgfpathlineto{\pgfqpoint{1.687389in}{4.795023in}}%
\pgfpathlineto{\pgfqpoint{1.689218in}{4.782032in}}%
\pgfpathlineto{\pgfqpoint{1.691047in}{4.686874in}}%
\pgfpathlineto{\pgfqpoint{1.692875in}{4.639930in}}%
\pgfpathlineto{\pgfqpoint{1.694704in}{4.650170in}}%
\pgfpathlineto{\pgfqpoint{1.696533in}{4.637622in}}%
\pgfpathlineto{\pgfqpoint{1.698361in}{4.620102in}}%
\pgfpathlineto{\pgfqpoint{1.700190in}{4.626071in}}%
\pgfpathlineto{\pgfqpoint{1.702000in}{4.621962in}}%
\pgfpathlineto{\pgfqpoint{1.704974in}{4.606601in}}%
\pgfpathlineto{\pgfqpoint{1.709130in}{4.609978in}}%
\pgfpathlineto{\pgfqpoint{1.713287in}{4.593649in}}%
\pgfpathlineto{\pgfqpoint{1.717443in}{4.650257in}}%
\pgfpathlineto{\pgfqpoint{1.721600in}{4.691777in}}%
\pgfpathlineto{\pgfqpoint{1.725756in}{4.705913in}}%
\pgfpathlineto{\pgfqpoint{1.729913in}{4.737065in}}%
\pgfpathlineto{\pgfqpoint{1.734069in}{4.679213in}}%
\pgfpathlineto{\pgfqpoint{1.738226in}{4.683056in}}%
\pgfpathlineto{\pgfqpoint{1.742382in}{4.677033in}}%
\pgfpathlineto{\pgfqpoint{1.746518in}{4.786137in}}%
\pgfpathlineto{\pgfqpoint{1.749527in}{4.627140in}}%
\pgfpathlineto{\pgfqpoint{1.751431in}{4.649715in}}%
\pgfpathlineto{\pgfqpoint{1.753336in}{4.661212in}}%
\pgfpathlineto{\pgfqpoint{1.755240in}{4.621672in}}%
\pgfpathlineto{\pgfqpoint{1.757144in}{4.661985in}}%
\pgfpathlineto{\pgfqpoint{1.759048in}{4.687354in}}%
\pgfpathlineto{\pgfqpoint{1.760952in}{4.691321in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{4.756968in}}%
\pgfpathlineto{\pgfqpoint{1.764761in}{4.793053in}}%
\pgfpathlineto{\pgfqpoint{1.766665in}{4.810408in}}%
\pgfpathlineto{\pgfqpoint{1.768569in}{4.741805in}}%
\pgfpathlineto{\pgfqpoint{1.770473in}{4.705805in}}%
\pgfpathlineto{\pgfqpoint{1.772377in}{4.729215in}}%
\pgfpathlineto{\pgfqpoint{1.774282in}{4.746235in}}%
\pgfpathlineto{\pgfqpoint{1.776186in}{4.737531in}}%
\pgfpathlineto{\pgfqpoint{1.778090in}{4.655333in}}%
\pgfpathlineto{\pgfqpoint{1.779994in}{4.696202in}}%
\pgfpathlineto{\pgfqpoint{1.781898in}{4.669530in}}%
\pgfpathlineto{\pgfqpoint{1.783803in}{4.613438in}}%
\pgfpathlineto{\pgfqpoint{1.787611in}{4.593744in}}%
\pgfpathlineto{\pgfqpoint{1.789515in}{4.595806in}}%
\pgfpathlineto{\pgfqpoint{1.791419in}{4.604450in}}%
\pgfpathlineto{\pgfqpoint{1.793313in}{4.603287in}}%
\pgfpathlineto{\pgfqpoint{1.797111in}{4.609958in}}%
\pgfpathlineto{\pgfqpoint{1.802824in}{4.590749in}}%
\pgfpathlineto{\pgfqpoint{1.808536in}{4.724646in}}%
\pgfpathlineto{\pgfqpoint{1.814249in}{4.784856in}}%
\pgfpathlineto{\pgfqpoint{1.819961in}{5.058825in}}%
\pgfpathlineto{\pgfqpoint{1.825674in}{4.801458in}}%
\pgfpathlineto{\pgfqpoint{1.831386in}{4.690396in}}%
\pgfpathlineto{\pgfqpoint{1.837089in}{4.727234in}}%
\pgfpathlineto{\pgfqpoint{1.842220in}{4.609538in}}%
\pgfpathlineto{\pgfqpoint{1.846792in}{4.490307in}}%
\pgfpathlineto{\pgfqpoint{1.851364in}{4.471585in}}%
\pgfpathlineto{\pgfqpoint{1.855935in}{4.468946in}}%
\pgfpathlineto{\pgfqpoint{1.860507in}{4.451243in}}%
\pgfpathlineto{\pgfqpoint{1.865079in}{4.451376in}}%
\pgfpathlineto{\pgfqpoint{1.869651in}{4.473201in}}%
\pgfpathlineto{\pgfqpoint{1.874222in}{4.427510in}}%
\pgfpathlineto{\pgfqpoint{1.878794in}{4.340787in}}%
\pgfpathlineto{\pgfqpoint{1.883347in}{4.404843in}}%
\pgfpathlineto{\pgfqpoint{1.887900in}{4.404101in}}%
\pgfpathlineto{\pgfqpoint{1.892472in}{4.384315in}}%
\pgfpathlineto{\pgfqpoint{1.897043in}{4.402133in}}%
\pgfpathlineto{\pgfqpoint{1.901615in}{4.406730in}}%
\pgfpathlineto{\pgfqpoint{1.906187in}{4.427468in}}%
\pgfpathlineto{\pgfqpoint{1.910759in}{4.423063in}}%
\pgfpathlineto{\pgfqpoint{1.919902in}{4.408118in}}%
\pgfpathlineto{\pgfqpoint{1.924474in}{4.376635in}}%
\pgfpathlineto{\pgfqpoint{1.929027in}{4.443846in}}%
\pgfpathlineto{\pgfqpoint{1.931948in}{4.416808in}}%
\pgfpathlineto{\pgfqpoint{1.933257in}{4.395899in}}%
\pgfpathlineto{\pgfqpoint{1.934565in}{4.425600in}}%
\pgfpathlineto{\pgfqpoint{1.935874in}{4.414786in}}%
\pgfpathlineto{\pgfqpoint{1.937182in}{4.416708in}}%
\pgfpathlineto{\pgfqpoint{1.938491in}{4.391055in}}%
\pgfpathlineto{\pgfqpoint{1.939800in}{4.411920in}}%
\pgfpathlineto{\pgfqpoint{1.941108in}{4.399443in}}%
\pgfpathlineto{\pgfqpoint{1.942417in}{4.421304in}}%
\pgfpathlineto{\pgfqpoint{1.943725in}{4.428579in}}%
\pgfpathlineto{\pgfqpoint{1.945034in}{4.416291in}}%
\pgfpathlineto{\pgfqpoint{1.946343in}{4.409400in}}%
\pgfpathlineto{\pgfqpoint{1.947651in}{4.440660in}}%
\pgfpathlineto{\pgfqpoint{1.948960in}{4.408298in}}%
\pgfpathlineto{\pgfqpoint{1.950269in}{4.435137in}}%
\pgfpathlineto{\pgfqpoint{1.951577in}{4.443544in}}%
\pgfpathlineto{\pgfqpoint{1.952886in}{4.487019in}}%
\pgfpathlineto{\pgfqpoint{1.954194in}{4.465434in}}%
\pgfpathlineto{\pgfqpoint{1.955503in}{4.471769in}}%
\pgfpathlineto{\pgfqpoint{1.956812in}{4.482388in}}%
\pgfpathlineto{\pgfqpoint{1.958120in}{4.487902in}}%
\pgfpathlineto{\pgfqpoint{1.959429in}{4.478638in}}%
\pgfpathlineto{\pgfqpoint{1.960737in}{4.511388in}}%
\pgfpathlineto{\pgfqpoint{1.962046in}{4.457775in}}%
\pgfpathlineto{\pgfqpoint{1.963355in}{4.433820in}}%
\pgfpathlineto{\pgfqpoint{1.964663in}{4.457137in}}%
\pgfpathlineto{\pgfqpoint{1.965972in}{4.430995in}}%
\pgfpathlineto{\pgfqpoint{1.967280in}{4.415835in}}%
\pgfpathlineto{\pgfqpoint{1.968589in}{4.431943in}}%
\pgfpathlineto{\pgfqpoint{1.969898in}{4.410806in}}%
\pgfpathlineto{\pgfqpoint{1.971206in}{4.378615in}}%
\pgfpathlineto{\pgfqpoint{1.972515in}{4.395863in}}%
\pgfpathlineto{\pgfqpoint{1.973823in}{4.428059in}}%
\pgfpathlineto{\pgfqpoint{1.975132in}{4.370719in}}%
\pgfpathlineto{\pgfqpoint{1.976380in}{4.395725in}}%
\pgfpathlineto{\pgfqpoint{1.977506in}{4.368884in}}%
\pgfpathlineto{\pgfqpoint{1.978571in}{4.391184in}}%
\pgfpathlineto{\pgfqpoint{1.979637in}{4.433473in}}%
\pgfpathlineto{\pgfqpoint{1.980702in}{4.401234in}}%
\pgfpathlineto{\pgfqpoint{1.981767in}{4.457670in}}%
\pgfpathlineto{\pgfqpoint{1.982833in}{4.388929in}}%
\pgfpathlineto{\pgfqpoint{1.983898in}{4.356483in}}%
\pgfpathlineto{\pgfqpoint{1.984963in}{4.393994in}}%
\pgfpathlineto{\pgfqpoint{1.986029in}{4.369801in}}%
\pgfpathlineto{\pgfqpoint{1.987094in}{4.371861in}}%
\pgfpathlineto{\pgfqpoint{1.989225in}{4.431815in}}%
\pgfpathlineto{\pgfqpoint{1.990290in}{4.380237in}}%
\pgfpathlineto{\pgfqpoint{1.991355in}{4.386766in}}%
\pgfpathlineto{\pgfqpoint{1.992421in}{4.379233in}}%
\pgfpathlineto{\pgfqpoint{1.993486in}{4.417169in}}%
\pgfpathlineto{\pgfqpoint{1.994551in}{4.383005in}}%
\pgfpathlineto{\pgfqpoint{1.995617in}{4.403187in}}%
\pgfpathlineto{\pgfqpoint{1.996682in}{4.402094in}}%
\pgfpathlineto{\pgfqpoint{1.998813in}{4.364715in}}%
\pgfpathlineto{\pgfqpoint{2.000944in}{4.400256in}}%
\pgfpathlineto{\pgfqpoint{2.002009in}{4.414076in}}%
\pgfpathlineto{\pgfqpoint{2.003074in}{4.417987in}}%
\pgfpathlineto{\pgfqpoint{2.004140in}{4.420144in}}%
\pgfpathlineto{\pgfqpoint{2.006270in}{4.366832in}}%
\pgfpathlineto{\pgfqpoint{2.007336in}{4.451771in}}%
\pgfpathlineto{\pgfqpoint{2.008401in}{4.433124in}}%
\pgfpathlineto{\pgfqpoint{2.009466in}{4.363818in}}%
\pgfpathlineto{\pgfqpoint{2.010532in}{4.456977in}}%
\pgfpathlineto{\pgfqpoint{2.011597in}{4.447027in}}%
\pgfpathlineto{\pgfqpoint{2.012662in}{4.413839in}}%
\pgfpathlineto{\pgfqpoint{2.013728in}{4.342718in}}%
\pgfpathlineto{\pgfqpoint{2.014793in}{4.343061in}}%
\pgfpathlineto{\pgfqpoint{2.015858in}{4.398257in}}%
\pgfpathlineto{\pgfqpoint{2.016924in}{4.366799in}}%
\pgfpathlineto{\pgfqpoint{2.019054in}{4.411763in}}%
\pgfpathlineto{\pgfqpoint{2.020120in}{4.412499in}}%
\pgfpathlineto{\pgfqpoint{2.021185in}{4.418291in}}%
\pgfpathlineto{\pgfqpoint{2.024182in}{4.481331in}}%
\pgfpathlineto{\pgfqpoint{2.025201in}{4.465460in}}%
\pgfpathlineto{\pgfqpoint{2.026220in}{4.425542in}}%
\pgfpathlineto{\pgfqpoint{2.027239in}{4.469342in}}%
\pgfpathlineto{\pgfqpoint{2.028259in}{4.473788in}}%
\pgfpathlineto{\pgfqpoint{2.029278in}{4.495133in}}%
\pgfpathlineto{\pgfqpoint{2.030297in}{4.483918in}}%
\pgfpathlineto{\pgfqpoint{2.031316in}{4.491981in}}%
\pgfpathlineto{\pgfqpoint{2.032335in}{4.466987in}}%
\pgfpathlineto{\pgfqpoint{2.033355in}{4.411663in}}%
\pgfpathlineto{\pgfqpoint{2.034374in}{4.395096in}}%
\pgfpathlineto{\pgfqpoint{2.035393in}{4.431391in}}%
\pgfpathlineto{\pgfqpoint{2.036412in}{4.441213in}}%
\pgfpathlineto{\pgfqpoint{2.038451in}{4.397923in}}%
\pgfpathlineto{\pgfqpoint{2.039470in}{4.464794in}}%
\pgfpathlineto{\pgfqpoint{2.040489in}{4.447551in}}%
\pgfpathlineto{\pgfqpoint{2.041508in}{4.477024in}}%
\pgfpathlineto{\pgfqpoint{2.042528in}{4.408748in}}%
\pgfpathlineto{\pgfqpoint{2.043547in}{4.392121in}}%
\pgfpathlineto{\pgfqpoint{2.044566in}{4.466857in}}%
\pgfpathlineto{\pgfqpoint{2.045585in}{4.415962in}}%
\pgfpathlineto{\pgfqpoint{2.046604in}{4.442818in}}%
\pgfpathlineto{\pgfqpoint{2.047624in}{4.447959in}}%
\pgfpathlineto{\pgfqpoint{2.048643in}{4.438818in}}%
\pgfpathlineto{\pgfqpoint{2.049662in}{4.481078in}}%
\pgfpathlineto{\pgfqpoint{2.050681in}{4.493223in}}%
\pgfpathlineto{\pgfqpoint{2.051700in}{4.489914in}}%
\pgfpathlineto{\pgfqpoint{2.052720in}{4.479438in}}%
\pgfpathlineto{\pgfqpoint{2.053739in}{4.419018in}}%
\pgfpathlineto{\pgfqpoint{2.054758in}{4.419521in}}%
\pgfpathlineto{\pgfqpoint{2.055777in}{4.411493in}}%
\pgfpathlineto{\pgfqpoint{2.056796in}{4.400015in}}%
\pgfpathlineto{\pgfqpoint{2.058835in}{4.478250in}}%
\pgfpathlineto{\pgfqpoint{2.059854in}{4.459118in}}%
\pgfpathlineto{\pgfqpoint{2.060873in}{4.484864in}}%
\pgfpathlineto{\pgfqpoint{2.061892in}{4.491019in}}%
\pgfpathlineto{\pgfqpoint{2.062912in}{4.482842in}}%
\pgfpathlineto{\pgfqpoint{2.063931in}{4.429222in}}%
\pgfpathlineto{\pgfqpoint{2.064950in}{4.466817in}}%
\pgfpathlineto{\pgfqpoint{2.066988in}{4.393174in}}%
\pgfpathlineto{\pgfqpoint{2.068809in}{4.423265in}}%
\pgfpathlineto{\pgfqpoint{2.069761in}{4.369040in}}%
\pgfpathlineto{\pgfqpoint{2.070713in}{4.422091in}}%
\pgfpathlineto{\pgfqpoint{2.072617in}{4.389545in}}%
\pgfpathlineto{\pgfqpoint{2.073569in}{4.339973in}}%
\pgfpathlineto{\pgfqpoint{2.074521in}{4.491058in}}%
\pgfpathlineto{\pgfqpoint{2.075473in}{4.425418in}}%
\pgfpathlineto{\pgfqpoint{2.076426in}{4.435006in}}%
\pgfpathlineto{\pgfqpoint{2.077378in}{4.460977in}}%
\pgfpathlineto{\pgfqpoint{2.079282in}{4.412953in}}%
\pgfpathlineto{\pgfqpoint{2.080234in}{4.438346in}}%
\pgfpathlineto{\pgfqpoint{2.081186in}{4.451307in}}%
\pgfpathlineto{\pgfqpoint{2.082138in}{4.379308in}}%
\pgfpathlineto{\pgfqpoint{2.083090in}{4.385335in}}%
\pgfpathlineto{\pgfqpoint{2.084042in}{4.344834in}}%
\pgfpathlineto{\pgfqpoint{2.084994in}{4.379264in}}%
\pgfpathlineto{\pgfqpoint{2.085946in}{4.512597in}}%
\pgfpathlineto{\pgfqpoint{2.087851in}{4.399585in}}%
\pgfpathlineto{\pgfqpoint{2.089755in}{4.502673in}}%
\pgfpathlineto{\pgfqpoint{2.090707in}{4.512817in}}%
\pgfpathlineto{\pgfqpoint{2.091659in}{4.516956in}}%
\pgfpathlineto{\pgfqpoint{2.092611in}{4.578447in}}%
\pgfpathlineto{\pgfqpoint{2.093563in}{4.527371in}}%
\pgfpathlineto{\pgfqpoint{2.094515in}{4.568968in}}%
\pgfpathlineto{\pgfqpoint{2.095467in}{4.492792in}}%
\pgfpathlineto{\pgfqpoint{2.096420in}{4.502462in}}%
\pgfpathlineto{\pgfqpoint{2.097372in}{4.485014in}}%
\pgfpathlineto{\pgfqpoint{2.098324in}{4.503632in}}%
\pgfpathlineto{\pgfqpoint{2.099276in}{4.478114in}}%
\pgfpathlineto{\pgfqpoint{2.100228in}{4.434754in}}%
\pgfpathlineto{\pgfqpoint{2.101180in}{4.431882in}}%
\pgfpathlineto{\pgfqpoint{2.102132in}{4.451005in}}%
\pgfpathlineto{\pgfqpoint{2.103084in}{4.438699in}}%
\pgfpathlineto{\pgfqpoint{2.104036in}{4.421489in}}%
\pgfpathlineto{\pgfqpoint{2.104988in}{4.482915in}}%
\pgfpathlineto{\pgfqpoint{2.105940in}{4.400369in}}%
\pgfpathlineto{\pgfqpoint{2.106893in}{4.417624in}}%
\pgfpathlineto{\pgfqpoint{2.107845in}{4.445293in}}%
\pgfpathlineto{\pgfqpoint{2.108797in}{4.522967in}}%
\pgfpathlineto{\pgfqpoint{2.109749in}{4.531585in}}%
\pgfpathlineto{\pgfqpoint{2.111653in}{4.489379in}}%
\pgfpathlineto{\pgfqpoint{2.112605in}{4.472383in}}%
\pgfpathlineto{\pgfqpoint{2.113547in}{4.424300in}}%
\pgfpathlineto{\pgfqpoint{2.114631in}{4.482668in}}%
\pgfpathlineto{\pgfqpoint{2.115868in}{4.445196in}}%
\pgfpathlineto{\pgfqpoint{2.117106in}{4.426379in}}%
\pgfpathlineto{\pgfqpoint{2.118343in}{4.418951in}}%
\pgfpathlineto{\pgfqpoint{2.119580in}{4.437290in}}%
\pgfpathlineto{\pgfqpoint{2.120818in}{4.429761in}}%
\pgfpathlineto{\pgfqpoint{2.122055in}{4.437185in}}%
\pgfpathlineto{\pgfqpoint{2.123292in}{4.463061in}}%
\pgfpathlineto{\pgfqpoint{2.124529in}{4.426191in}}%
\pgfpathlineto{\pgfqpoint{2.125767in}{4.468952in}}%
\pgfpathlineto{\pgfqpoint{2.127004in}{4.436744in}}%
\pgfpathlineto{\pgfqpoint{2.128241in}{4.429164in}}%
\pgfpathlineto{\pgfqpoint{2.129479in}{4.466751in}}%
\pgfpathlineto{\pgfqpoint{2.130716in}{4.420311in}}%
\pgfpathlineto{\pgfqpoint{2.131953in}{4.416970in}}%
\pgfpathlineto{\pgfqpoint{2.133191in}{4.418109in}}%
\pgfpathlineto{\pgfqpoint{2.134428in}{4.444551in}}%
\pgfpathlineto{\pgfqpoint{2.135665in}{4.385718in}}%
\pgfpathlineto{\pgfqpoint{2.136903in}{4.425567in}}%
\pgfpathlineto{\pgfqpoint{2.138140in}{4.442076in}}%
\pgfpathlineto{\pgfqpoint{2.139377in}{4.414094in}}%
\pgfpathlineto{\pgfqpoint{2.140614in}{4.487995in}}%
\pgfpathlineto{\pgfqpoint{2.141852in}{4.440379in}}%
\pgfpathlineto{\pgfqpoint{2.143089in}{4.438602in}}%
\pgfpathlineto{\pgfqpoint{2.144326in}{4.406394in}}%
\pgfpathlineto{\pgfqpoint{2.145564in}{4.389365in}}%
\pgfpathlineto{\pgfqpoint{2.146801in}{4.421709in}}%
\pgfpathlineto{\pgfqpoint{2.148038in}{4.366758in}}%
\pgfpathlineto{\pgfqpoint{2.149276in}{4.434121in}}%
\pgfpathlineto{\pgfqpoint{2.150513in}{4.404649in}}%
\pgfpathlineto{\pgfqpoint{2.151750in}{4.400671in}}%
\pgfpathlineto{\pgfqpoint{2.154225in}{4.482340in}}%
\pgfpathlineto{\pgfqpoint{2.156699in}{4.412477in}}%
\pgfpathlineto{\pgfqpoint{2.157937in}{4.478041in}}%
\pgfpathlineto{\pgfqpoint{2.159124in}{4.438042in}}%
\pgfpathlineto{\pgfqpoint{2.161217in}{4.458915in}}%
\pgfpathlineto{\pgfqpoint{2.164266in}{4.544326in}}%
\pgfpathlineto{\pgfqpoint{2.167315in}{4.492634in}}%
\pgfpathlineto{\pgfqpoint{2.170364in}{4.468215in}}%
\pgfpathlineto{\pgfqpoint{2.173414in}{4.473222in}}%
\pgfpathlineto{\pgfqpoint{2.176463in}{4.468406in}}%
\pgfpathlineto{\pgfqpoint{2.179512in}{4.473340in}}%
\pgfpathlineto{\pgfqpoint{2.182561in}{4.449509in}}%
\pgfpathlineto{\pgfqpoint{2.185610in}{4.451146in}}%
\pgfpathlineto{\pgfqpoint{2.188660in}{4.455252in}}%
\pgfpathlineto{\pgfqpoint{2.191709in}{4.466174in}}%
\pgfpathlineto{\pgfqpoint{2.194758in}{4.425098in}}%
\pgfpathlineto{\pgfqpoint{2.197807in}{4.408206in}}%
\pgfpathlineto{\pgfqpoint{2.200857in}{4.395166in}}%
\pgfpathlineto{\pgfqpoint{2.203876in}{4.342426in}}%
\pgfpathlineto{\pgfqpoint{2.208228in}{4.366150in}}%
\pgfpathlineto{\pgfqpoint{2.213941in}{4.375993in}}%
\pgfpathlineto{\pgfqpoint{2.219653in}{4.338640in}}%
\pgfpathlineto{\pgfqpoint{2.225366in}{4.348655in}}%
\pgfpathlineto{\pgfqpoint{2.231078in}{4.335393in}}%
\pgfpathlineto{\pgfqpoint{2.236791in}{4.352888in}}%
\pgfpathlineto{\pgfqpoint{2.240657in}{4.359511in}}%
\pgfpathlineto{\pgfqpoint{2.240657in}{4.359511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{4.250000in}}{\pgfqpoint{1.487324in}{2.125000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506918in}{4.706072in}}%
\pgfpathlineto{\pgfqpoint{1.507966in}{4.783836in}}%
\pgfpathlineto{\pgfqpoint{1.508386in}{4.773437in}}%
\pgfpathlineto{\pgfqpoint{1.508596in}{4.749591in}}%
\pgfpathlineto{\pgfqpoint{1.508805in}{4.772635in}}%
\pgfpathlineto{\pgfqpoint{1.509434in}{4.685230in}}%
\pgfpathlineto{\pgfqpoint{1.509644in}{4.574471in}}%
\pgfpathlineto{\pgfqpoint{1.510064in}{4.763418in}}%
\pgfpathlineto{\pgfqpoint{1.510273in}{4.761737in}}%
\pgfpathlineto{\pgfqpoint{1.510903in}{4.821951in}}%
\pgfpathlineto{\pgfqpoint{1.511112in}{4.808474in}}%
\pgfpathlineto{\pgfqpoint{1.511322in}{4.813375in}}%
\pgfpathlineto{\pgfqpoint{1.511532in}{4.815890in}}%
\pgfpathlineto{\pgfqpoint{1.512161in}{4.852297in}}%
\pgfpathlineto{\pgfqpoint{1.512580in}{4.836867in}}%
\pgfpathlineto{\pgfqpoint{1.512790in}{4.847289in}}%
\pgfpathlineto{\pgfqpoint{1.513209in}{4.905355in}}%
\pgfpathlineto{\pgfqpoint{1.513839in}{4.813612in}}%
\pgfpathlineto{\pgfqpoint{1.514048in}{4.800285in}}%
\pgfpathlineto{\pgfqpoint{1.514258in}{4.812236in}}%
\pgfpathlineto{\pgfqpoint{1.514468in}{4.797845in}}%
\pgfpathlineto{\pgfqpoint{1.514677in}{4.837130in}}%
\pgfpathlineto{\pgfqpoint{1.515307in}{4.768377in}}%
\pgfpathlineto{\pgfqpoint{1.515516in}{4.780095in}}%
\pgfpathlineto{\pgfqpoint{1.515726in}{4.751239in}}%
\pgfpathlineto{\pgfqpoint{1.516565in}{4.848367in}}%
\pgfpathlineto{\pgfqpoint{1.516984in}{4.836708in}}%
\pgfpathlineto{\pgfqpoint{1.517194in}{4.839098in}}%
\pgfpathlineto{\pgfqpoint{1.518033in}{4.890908in}}%
\pgfpathlineto{\pgfqpoint{1.518243in}{4.888830in}}%
\pgfpathlineto{\pgfqpoint{1.518452in}{4.892254in}}%
\pgfpathlineto{\pgfqpoint{1.519291in}{4.870314in}}%
\pgfpathlineto{\pgfqpoint{1.519501in}{4.884135in}}%
\pgfpathlineto{\pgfqpoint{1.519920in}{4.861673in}}%
\pgfpathlineto{\pgfqpoint{1.520340in}{4.909892in}}%
\pgfpathlineto{\pgfqpoint{1.520549in}{4.902336in}}%
\pgfpathlineto{\pgfqpoint{1.520759in}{4.894669in}}%
\pgfpathlineto{\pgfqpoint{1.521703in}{4.797796in}}%
\pgfpathlineto{\pgfqpoint{1.522122in}{4.798712in}}%
\pgfpathlineto{\pgfqpoint{1.523381in}{4.634765in}}%
\pgfpathlineto{\pgfqpoint{1.524220in}{4.689737in}}%
\pgfpathlineto{\pgfqpoint{1.524639in}{4.638422in}}%
\pgfpathlineto{\pgfqpoint{1.525058in}{4.644980in}}%
\pgfpathlineto{\pgfqpoint{1.525897in}{4.730841in}}%
\pgfpathlineto{\pgfqpoint{1.526317in}{4.720469in}}%
\pgfpathlineto{\pgfqpoint{1.526736in}{4.697526in}}%
\pgfpathlineto{\pgfqpoint{1.527575in}{4.762896in}}%
\pgfpathlineto{\pgfqpoint{1.527994in}{4.769880in}}%
\pgfpathlineto{\pgfqpoint{1.528833in}{4.845413in}}%
\pgfpathlineto{\pgfqpoint{1.529672in}{4.780558in}}%
\pgfpathlineto{\pgfqpoint{1.530511in}{4.855548in}}%
\pgfpathlineto{\pgfqpoint{1.531350in}{4.793123in}}%
\pgfpathlineto{\pgfqpoint{1.532189in}{4.811861in}}%
\pgfpathlineto{\pgfqpoint{1.532608in}{4.831244in}}%
\pgfpathlineto{\pgfqpoint{1.533447in}{4.725015in}}%
\pgfpathlineto{\pgfqpoint{1.533866in}{4.732384in}}%
\pgfpathlineto{\pgfqpoint{1.534286in}{4.732863in}}%
\pgfpathlineto{\pgfqpoint{1.534705in}{4.738499in}}%
\pgfpathlineto{\pgfqpoint{1.535544in}{4.637187in}}%
\pgfpathlineto{\pgfqpoint{1.535964in}{4.538648in}}%
\pgfpathlineto{\pgfqpoint{1.536802in}{4.623055in}}%
\pgfpathlineto{\pgfqpoint{1.537222in}{4.514447in}}%
\pgfpathlineto{\pgfqpoint{1.537641in}{4.556220in}}%
\pgfpathlineto{\pgfqpoint{1.538480in}{4.699480in}}%
\pgfpathlineto{\pgfqpoint{1.539319in}{4.729484in}}%
\pgfpathlineto{\pgfqpoint{1.539739in}{4.700765in}}%
\pgfpathlineto{\pgfqpoint{1.540158in}{4.713013in}}%
\pgfpathlineto{\pgfqpoint{1.540997in}{4.768158in}}%
\pgfpathlineto{\pgfqpoint{1.541416in}{4.755123in}}%
\pgfpathlineto{\pgfqpoint{1.541836in}{4.808347in}}%
\pgfpathlineto{\pgfqpoint{1.542255in}{4.762161in}}%
\pgfpathlineto{\pgfqpoint{1.543094in}{4.907185in}}%
\pgfpathlineto{\pgfqpoint{1.544352in}{4.725918in}}%
\pgfpathlineto{\pgfqpoint{1.545191in}{4.858478in}}%
\pgfpathlineto{\pgfqpoint{1.545611in}{4.859056in}}%
\pgfpathlineto{\pgfqpoint{1.546030in}{4.873017in}}%
\pgfpathlineto{\pgfqpoint{1.546449in}{4.931572in}}%
\pgfpathlineto{\pgfqpoint{1.546869in}{4.936145in}}%
\pgfpathlineto{\pgfqpoint{1.547708in}{4.954500in}}%
\pgfpathlineto{\pgfqpoint{1.548547in}{5.015069in}}%
\pgfpathlineto{\pgfqpoint{1.549385in}{5.127968in}}%
\pgfpathlineto{\pgfqpoint{1.550644in}{5.004552in}}%
\pgfpathlineto{\pgfqpoint{1.551063in}{4.987850in}}%
\pgfpathlineto{\pgfqpoint{1.551483in}{4.955670in}}%
\pgfpathlineto{\pgfqpoint{1.551902in}{4.954654in}}%
\pgfpathlineto{\pgfqpoint{1.552322in}{4.927274in}}%
\pgfpathlineto{\pgfqpoint{1.552741in}{4.939745in}}%
\pgfpathlineto{\pgfqpoint{1.553999in}{5.039540in}}%
\pgfpathlineto{\pgfqpoint{1.554419in}{5.037010in}}%
\pgfpathlineto{\pgfqpoint{1.554838in}{5.008739in}}%
\pgfpathlineto{\pgfqpoint{1.555258in}{5.076238in}}%
\pgfpathlineto{\pgfqpoint{1.555677in}{5.067398in}}%
\pgfpathlineto{\pgfqpoint{1.556096in}{5.047660in}}%
\pgfpathlineto{\pgfqpoint{1.557355in}{5.115049in}}%
\pgfpathlineto{\pgfqpoint{1.558613in}{4.917643in}}%
\pgfpathlineto{\pgfqpoint{1.559032in}{4.929585in}}%
\pgfpathlineto{\pgfqpoint{1.559871in}{4.885827in}}%
\pgfpathlineto{\pgfqpoint{1.560291in}{4.886334in}}%
\pgfpathlineto{\pgfqpoint{1.561968in}{5.071075in}}%
\pgfpathlineto{\pgfqpoint{1.562388in}{5.096839in}}%
\pgfpathlineto{\pgfqpoint{1.563646in}{5.049004in}}%
\pgfpathlineto{\pgfqpoint{1.564905in}{4.751924in}}%
\pgfpathlineto{\pgfqpoint{1.566582in}{4.591447in}}%
\pgfpathlineto{\pgfqpoint{1.567421in}{4.647910in}}%
\pgfpathlineto{\pgfqpoint{1.568679in}{4.635570in}}%
\pgfpathlineto{\pgfqpoint{1.569938in}{4.607833in}}%
\pgfpathlineto{\pgfqpoint{1.571196in}{4.565854in}}%
\pgfpathlineto{\pgfqpoint{1.572454in}{4.636134in}}%
\pgfpathlineto{\pgfqpoint{1.573713in}{4.762570in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{4.826755in}}%
\pgfpathlineto{\pgfqpoint{1.576229in}{4.967320in}}%
\pgfpathlineto{\pgfqpoint{1.577487in}{5.062068in}}%
\pgfpathlineto{\pgfqpoint{1.578746in}{4.965414in}}%
\pgfpathlineto{\pgfqpoint{1.580004in}{4.703843in}}%
\pgfpathlineto{\pgfqpoint{1.581262in}{4.641742in}}%
\pgfpathlineto{\pgfqpoint{1.585013in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{1.586367in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{1.587554in}{4.746075in}}%
\pgfpathlineto{\pgfqpoint{1.588812in}{4.767399in}}%
\pgfpathlineto{\pgfqpoint{1.590070in}{4.699637in}}%
\pgfpathlineto{\pgfqpoint{1.591329in}{4.718305in}}%
\pgfpathlineto{\pgfqpoint{1.592587in}{4.676894in}}%
\pgfpathlineto{\pgfqpoint{1.593845in}{4.669860in}}%
\pgfpathlineto{\pgfqpoint{1.595104in}{4.712725in}}%
\pgfpathlineto{\pgfqpoint{1.597620in}{4.825894in}}%
\pgfpathlineto{\pgfqpoint{1.598879in}{4.812164in}}%
\pgfpathlineto{\pgfqpoint{1.600137in}{4.785408in}}%
\pgfpathlineto{\pgfqpoint{1.601395in}{4.788768in}}%
\pgfpathlineto{\pgfqpoint{1.602653in}{4.806893in}}%
\pgfpathlineto{\pgfqpoint{1.603912in}{4.811528in}}%
\pgfpathlineto{\pgfqpoint{1.605170in}{4.801720in}}%
\pgfpathlineto{\pgfqpoint{1.607687in}{4.607962in}}%
\pgfpathlineto{\pgfqpoint{1.608945in}{4.606835in}}%
\pgfpathlineto{\pgfqpoint{1.610203in}{4.565395in}}%
\pgfpathlineto{\pgfqpoint{1.611462in}{4.602834in}}%
\pgfpathlineto{\pgfqpoint{1.612300in}{4.672182in}}%
\pgfpathlineto{\pgfqpoint{1.613664in}{4.699897in}}%
\pgfpathlineto{\pgfqpoint{1.615970in}{4.723695in}}%
\pgfpathlineto{\pgfqpoint{1.618277in}{4.753814in}}%
\pgfpathlineto{\pgfqpoint{1.620584in}{4.792317in}}%
\pgfpathlineto{\pgfqpoint{1.622891in}{4.797137in}}%
\pgfpathlineto{\pgfqpoint{1.625198in}{4.791513in}}%
\pgfpathlineto{\pgfqpoint{1.627505in}{4.777773in}}%
\pgfpathlineto{\pgfqpoint{1.629812in}{4.760153in}}%
\pgfpathlineto{\pgfqpoint{1.632119in}{4.708985in}}%
\pgfpathlineto{\pgfqpoint{1.634426in}{4.675246in}}%
\pgfpathlineto{\pgfqpoint{1.636732in}{4.699028in}}%
\pgfpathlineto{\pgfqpoint{1.641346in}{4.765862in}}%
\pgfpathlineto{\pgfqpoint{1.643653in}{4.775195in}}%
\pgfpathlineto{\pgfqpoint{1.645960in}{4.878329in}}%
\pgfpathlineto{\pgfqpoint{1.648267in}{4.798609in}}%
\pgfpathlineto{\pgfqpoint{1.650574in}{4.784541in}}%
\pgfpathlineto{\pgfqpoint{1.652881in}{4.927393in}}%
\pgfpathlineto{\pgfqpoint{1.655187in}{4.939429in}}%
\pgfpathlineto{\pgfqpoint{1.659172in}{4.584794in}}%
\pgfpathlineto{\pgfqpoint{1.661060in}{4.565168in}}%
\pgfpathlineto{\pgfqpoint{1.662947in}{4.576854in}}%
\pgfpathlineto{\pgfqpoint{1.664834in}{4.549281in}}%
\pgfpathlineto{\pgfqpoint{1.666722in}{4.584782in}}%
\pgfpathlineto{\pgfqpoint{1.668609in}{4.583178in}}%
\pgfpathlineto{\pgfqpoint{1.670497in}{4.580886in}}%
\pgfpathlineto{\pgfqpoint{1.674272in}{4.550190in}}%
\pgfpathlineto{\pgfqpoint{1.676159in}{4.623060in}}%
\pgfpathlineto{\pgfqpoint{1.678047in}{4.670926in}}%
\pgfpathlineto{\pgfqpoint{1.679934in}{4.739739in}}%
\pgfpathlineto{\pgfqpoint{1.681821in}{4.701905in}}%
\pgfpathlineto{\pgfqpoint{1.683709in}{4.700924in}}%
\pgfpathlineto{\pgfqpoint{1.685596in}{4.709178in}}%
\pgfpathlineto{\pgfqpoint{1.687484in}{4.726119in}}%
\pgfpathlineto{\pgfqpoint{1.689371in}{4.705922in}}%
\pgfpathlineto{\pgfqpoint{1.691259in}{4.777182in}}%
\pgfpathlineto{\pgfqpoint{1.693146in}{4.747889in}}%
\pgfpathlineto{\pgfqpoint{1.695034in}{4.728089in}}%
\pgfpathlineto{\pgfqpoint{1.696921in}{4.731564in}}%
\pgfpathlineto{\pgfqpoint{1.698808in}{4.811346in}}%
\pgfpathlineto{\pgfqpoint{1.700696in}{4.616561in}}%
\pgfpathlineto{\pgfqpoint{1.702583in}{4.562328in}}%
\pgfpathlineto{\pgfqpoint{1.703737in}{4.556527in}}%
\pgfpathlineto{\pgfqpoint{1.710238in}{4.687393in}}%
\pgfpathlineto{\pgfqpoint{1.714432in}{4.746696in}}%
\pgfpathlineto{\pgfqpoint{1.718627in}{4.590058in}}%
\pgfpathlineto{\pgfqpoint{1.722821in}{4.518730in}}%
\pgfpathlineto{\pgfqpoint{1.727015in}{4.676163in}}%
\pgfpathlineto{\pgfqpoint{1.731210in}{4.694132in}}%
\pgfpathlineto{\pgfqpoint{1.735404in}{4.674713in}}%
\pgfpathlineto{\pgfqpoint{1.739598in}{4.646875in}}%
\pgfpathlineto{\pgfqpoint{1.743793in}{4.761704in}}%
\pgfpathlineto{\pgfqpoint{1.747777in}{4.728661in}}%
\pgfpathlineto{\pgfqpoint{1.750713in}{4.661296in}}%
\pgfpathlineto{\pgfqpoint{1.752810in}{4.638220in}}%
\pgfpathlineto{\pgfqpoint{1.754908in}{4.585037in}}%
\pgfpathlineto{\pgfqpoint{1.757005in}{4.599242in}}%
\pgfpathlineto{\pgfqpoint{1.759102in}{4.573508in}}%
\pgfpathlineto{\pgfqpoint{1.761199in}{4.598587in}}%
\pgfpathlineto{\pgfqpoint{1.763296in}{4.693931in}}%
\pgfpathlineto{\pgfqpoint{1.765393in}{4.666905in}}%
\pgfpathlineto{\pgfqpoint{1.767491in}{4.567754in}}%
\pgfpathlineto{\pgfqpoint{1.769588in}{4.531796in}}%
\pgfpathlineto{\pgfqpoint{1.771685in}{4.543173in}}%
\pgfpathlineto{\pgfqpoint{1.773782in}{4.552439in}}%
\pgfpathlineto{\pgfqpoint{1.775879in}{4.576102in}}%
\pgfpathlineto{\pgfqpoint{1.777976in}{4.651274in}}%
\pgfpathlineto{\pgfqpoint{1.780074in}{4.623258in}}%
\pgfpathlineto{\pgfqpoint{1.782171in}{4.573863in}}%
\pgfpathlineto{\pgfqpoint{1.784268in}{4.560740in}}%
\pgfpathlineto{\pgfqpoint{1.786365in}{4.594604in}}%
\pgfpathlineto{\pgfqpoint{1.788462in}{4.686056in}}%
\pgfpathlineto{\pgfqpoint{1.790559in}{4.695104in}}%
\pgfpathlineto{\pgfqpoint{1.792657in}{4.674474in}}%
\pgfpathlineto{\pgfqpoint{1.794544in}{4.641248in}}%
\pgfpathlineto{\pgfqpoint{1.798319in}{4.561376in}}%
\pgfpathlineto{\pgfqpoint{1.804191in}{4.421796in}}%
\pgfpathlineto{\pgfqpoint{1.810063in}{4.496657in}}%
\pgfpathlineto{\pgfqpoint{1.815935in}{4.597085in}}%
\pgfpathlineto{\pgfqpoint{1.821807in}{4.623454in}}%
\pgfpathlineto{\pgfqpoint{1.827679in}{4.567926in}}%
\pgfpathlineto{\pgfqpoint{1.833551in}{4.593173in}}%
\pgfpathlineto{\pgfqpoint{1.838794in}{4.638893in}}%
\pgfpathlineto{\pgfqpoint{1.843408in}{4.686888in}}%
\pgfpathlineto{\pgfqpoint{1.848022in}{4.663006in}}%
\pgfpathlineto{\pgfqpoint{1.852636in}{4.629884in}}%
\pgfpathlineto{\pgfqpoint{1.857249in}{4.699761in}}%
\pgfpathlineto{\pgfqpoint{1.861863in}{4.859968in}}%
\pgfpathlineto{\pgfqpoint{1.866477in}{4.951635in}}%
\pgfpathlineto{\pgfqpoint{1.871091in}{5.025575in}}%
\pgfpathlineto{\pgfqpoint{1.875704in}{4.856922in}}%
\pgfpathlineto{\pgfqpoint{1.880318in}{4.404613in}}%
\pgfpathlineto{\pgfqpoint{1.884722in}{4.395562in}}%
\pgfpathlineto{\pgfqpoint{1.889126in}{4.327800in}}%
\pgfpathlineto{\pgfqpoint{1.893740in}{4.318983in}}%
\pgfpathlineto{\pgfqpoint{1.898354in}{4.319299in}}%
\pgfpathlineto{\pgfqpoint{1.902967in}{4.264873in}}%
\pgfpathlineto{\pgfqpoint{1.907581in}{4.519087in}}%
\pgfpathlineto{\pgfqpoint{1.912195in}{4.509456in}}%
\pgfpathlineto{\pgfqpoint{1.916809in}{4.443536in}}%
\pgfpathlineto{\pgfqpoint{1.921423in}{4.393629in}}%
\pgfpathlineto{\pgfqpoint{1.926036in}{4.413315in}}%
\pgfpathlineto{\pgfqpoint{1.933272in}{4.453081in}}%
\pgfpathlineto{\pgfqpoint{1.934740in}{4.454395in}}%
\pgfpathlineto{\pgfqpoint{1.937676in}{4.408345in}}%
\pgfpathlineto{\pgfqpoint{1.940612in}{4.443676in}}%
\pgfpathlineto{\pgfqpoint{1.942080in}{4.438822in}}%
\pgfpathlineto{\pgfqpoint{1.943548in}{4.430289in}}%
\pgfpathlineto{\pgfqpoint{1.945016in}{4.457655in}}%
\pgfpathlineto{\pgfqpoint{1.946484in}{4.467845in}}%
\pgfpathlineto{\pgfqpoint{1.947952in}{4.468751in}}%
\pgfpathlineto{\pgfqpoint{1.949420in}{4.494420in}}%
\pgfpathlineto{\pgfqpoint{1.950888in}{4.505904in}}%
\pgfpathlineto{\pgfqpoint{1.952356in}{4.500462in}}%
\pgfpathlineto{\pgfqpoint{1.953824in}{4.499058in}}%
\pgfpathlineto{\pgfqpoint{1.955292in}{4.502672in}}%
\pgfpathlineto{\pgfqpoint{1.956760in}{4.517285in}}%
\pgfpathlineto{\pgfqpoint{1.958228in}{4.520611in}}%
\pgfpathlineto{\pgfqpoint{1.959696in}{4.520280in}}%
\pgfpathlineto{\pgfqpoint{1.961164in}{4.519093in}}%
\pgfpathlineto{\pgfqpoint{1.962632in}{4.514806in}}%
\pgfpathlineto{\pgfqpoint{1.965568in}{4.482902in}}%
\pgfpathlineto{\pgfqpoint{1.968504in}{4.424000in}}%
\pgfpathlineto{\pgfqpoint{1.969972in}{4.417573in}}%
\pgfpathlineto{\pgfqpoint{1.971440in}{4.407593in}}%
\pgfpathlineto{\pgfqpoint{1.972908in}{4.409835in}}%
\pgfpathlineto{\pgfqpoint{1.975844in}{4.463538in}}%
\pgfpathlineto{\pgfqpoint{1.977312in}{4.503231in}}%
\pgfpathlineto{\pgfqpoint{1.978151in}{4.511752in}}%
\pgfpathlineto{\pgfqpoint{1.980143in}{4.501675in}}%
\pgfpathlineto{\pgfqpoint{1.981401in}{4.488127in}}%
\pgfpathlineto{\pgfqpoint{1.982660in}{4.470176in}}%
\pgfpathlineto{\pgfqpoint{1.983918in}{4.446285in}}%
\pgfpathlineto{\pgfqpoint{1.985176in}{4.432326in}}%
\pgfpathlineto{\pgfqpoint{1.988951in}{4.356407in}}%
\pgfpathlineto{\pgfqpoint{1.990210in}{4.356912in}}%
\pgfpathlineto{\pgfqpoint{1.991468in}{4.369205in}}%
\pgfpathlineto{\pgfqpoint{1.992726in}{4.367809in}}%
\pgfpathlineto{\pgfqpoint{1.993984in}{4.367197in}}%
\pgfpathlineto{\pgfqpoint{1.995243in}{4.377912in}}%
\pgfpathlineto{\pgfqpoint{1.997759in}{4.438380in}}%
\pgfpathlineto{\pgfqpoint{1.999018in}{4.439632in}}%
\pgfpathlineto{\pgfqpoint{2.000276in}{4.431352in}}%
\pgfpathlineto{\pgfqpoint{2.001534in}{4.444377in}}%
\pgfpathlineto{\pgfqpoint{2.002793in}{4.451335in}}%
\pgfpathlineto{\pgfqpoint{2.004051in}{4.463439in}}%
\pgfpathlineto{\pgfqpoint{2.005309in}{4.463378in}}%
\pgfpathlineto{\pgfqpoint{2.006567in}{4.478605in}}%
\pgfpathlineto{\pgfqpoint{2.007826in}{4.476842in}}%
\pgfpathlineto{\pgfqpoint{2.009084in}{4.484889in}}%
\pgfpathlineto{\pgfqpoint{2.010342in}{4.468295in}}%
\pgfpathlineto{\pgfqpoint{2.011601in}{4.429247in}}%
\pgfpathlineto{\pgfqpoint{2.012859in}{4.412504in}}%
\pgfpathlineto{\pgfqpoint{2.014117in}{4.474011in}}%
\pgfpathlineto{\pgfqpoint{2.015376in}{4.434449in}}%
\pgfpathlineto{\pgfqpoint{2.016634in}{4.465307in}}%
\pgfpathlineto{\pgfqpoint{2.017892in}{4.441882in}}%
\pgfpathlineto{\pgfqpoint{2.019150in}{4.438250in}}%
\pgfpathlineto{\pgfqpoint{2.020409in}{4.372211in}}%
\pgfpathlineto{\pgfqpoint{2.021667in}{4.406477in}}%
\pgfpathlineto{\pgfqpoint{2.022925in}{4.346243in}}%
\pgfpathlineto{\pgfqpoint{2.024498in}{4.457654in}}%
\pgfpathlineto{\pgfqpoint{2.025547in}{4.462612in}}%
\pgfpathlineto{\pgfqpoint{2.026595in}{4.471630in}}%
\pgfpathlineto{\pgfqpoint{2.027644in}{4.492691in}}%
\pgfpathlineto{\pgfqpoint{2.028693in}{4.529296in}}%
\pgfpathlineto{\pgfqpoint{2.029741in}{4.530358in}}%
\pgfpathlineto{\pgfqpoint{2.030790in}{4.543448in}}%
\pgfpathlineto{\pgfqpoint{2.031838in}{4.470014in}}%
\pgfpathlineto{\pgfqpoint{2.032887in}{4.435752in}}%
\pgfpathlineto{\pgfqpoint{2.033935in}{4.369461in}}%
\pgfpathlineto{\pgfqpoint{2.034984in}{4.367801in}}%
\pgfpathlineto{\pgfqpoint{2.037081in}{4.454618in}}%
\pgfpathlineto{\pgfqpoint{2.038130in}{4.448095in}}%
\pgfpathlineto{\pgfqpoint{2.039178in}{4.467357in}}%
\pgfpathlineto{\pgfqpoint{2.040227in}{4.474038in}}%
\pgfpathlineto{\pgfqpoint{2.041276in}{4.470492in}}%
\pgfpathlineto{\pgfqpoint{2.042324in}{4.453386in}}%
\pgfpathlineto{\pgfqpoint{2.043373in}{4.427825in}}%
\pgfpathlineto{\pgfqpoint{2.044421in}{4.420828in}}%
\pgfpathlineto{\pgfqpoint{2.045470in}{4.385053in}}%
\pgfpathlineto{\pgfqpoint{2.046518in}{4.368811in}}%
\pgfpathlineto{\pgfqpoint{2.047567in}{4.386935in}}%
\pgfpathlineto{\pgfqpoint{2.048616in}{4.388433in}}%
\pgfpathlineto{\pgfqpoint{2.049664in}{4.405825in}}%
\pgfpathlineto{\pgfqpoint{2.050713in}{4.437002in}}%
\pgfpathlineto{\pgfqpoint{2.051761in}{4.432549in}}%
\pgfpathlineto{\pgfqpoint{2.052810in}{4.372997in}}%
\pgfpathlineto{\pgfqpoint{2.053858in}{4.388977in}}%
\pgfpathlineto{\pgfqpoint{2.054907in}{4.453867in}}%
\pgfpathlineto{\pgfqpoint{2.055956in}{4.488103in}}%
\pgfpathlineto{\pgfqpoint{2.057004in}{4.480464in}}%
\pgfpathlineto{\pgfqpoint{2.058053in}{4.476773in}}%
\pgfpathlineto{\pgfqpoint{2.059101in}{4.496888in}}%
\pgfpathlineto{\pgfqpoint{2.060150in}{4.481988in}}%
\pgfpathlineto{\pgfqpoint{2.061199in}{4.481635in}}%
\pgfpathlineto{\pgfqpoint{2.062247in}{4.492662in}}%
\pgfpathlineto{\pgfqpoint{2.063296in}{4.496830in}}%
\pgfpathlineto{\pgfqpoint{2.064344in}{4.445272in}}%
\pgfpathlineto{\pgfqpoint{2.065393in}{4.421625in}}%
\pgfpathlineto{\pgfqpoint{2.066441in}{4.409073in}}%
\pgfpathlineto{\pgfqpoint{2.067490in}{4.442363in}}%
\pgfpathlineto{\pgfqpoint{2.069378in}{4.359750in}}%
\pgfpathlineto{\pgfqpoint{2.070216in}{4.377491in}}%
\pgfpathlineto{\pgfqpoint{2.071265in}{4.441876in}}%
\pgfpathlineto{\pgfqpoint{2.072314in}{4.443007in}}%
\pgfpathlineto{\pgfqpoint{2.074411in}{4.477487in}}%
\pgfpathlineto{\pgfqpoint{2.075459in}{4.474500in}}%
\pgfpathlineto{\pgfqpoint{2.076508in}{4.469409in}}%
\pgfpathlineto{\pgfqpoint{2.077556in}{4.476439in}}%
\pgfpathlineto{\pgfqpoint{2.078605in}{4.516795in}}%
\pgfpathlineto{\pgfqpoint{2.079654in}{4.534653in}}%
\pgfpathlineto{\pgfqpoint{2.081751in}{4.317957in}}%
\pgfpathlineto{\pgfqpoint{2.082799in}{4.296112in}}%
\pgfpathlineto{\pgfqpoint{2.083848in}{4.371353in}}%
\pgfpathlineto{\pgfqpoint{2.084897in}{4.357032in}}%
\pgfpathlineto{\pgfqpoint{2.085945in}{4.388321in}}%
\pgfpathlineto{\pgfqpoint{2.088042in}{4.355298in}}%
\pgfpathlineto{\pgfqpoint{2.090139in}{4.405082in}}%
\pgfpathlineto{\pgfqpoint{2.091188in}{4.412670in}}%
\pgfpathlineto{\pgfqpoint{2.092237in}{4.450697in}}%
\pgfpathlineto{\pgfqpoint{2.093285in}{4.459463in}}%
\pgfpathlineto{\pgfqpoint{2.095382in}{4.434824in}}%
\pgfpathlineto{\pgfqpoint{2.096431in}{4.385117in}}%
\pgfpathlineto{\pgfqpoint{2.097480in}{4.390075in}}%
\pgfpathlineto{\pgfqpoint{2.098528in}{4.454313in}}%
\pgfpathlineto{\pgfqpoint{2.099577in}{4.418925in}}%
\pgfpathlineto{\pgfqpoint{2.100625in}{4.404416in}}%
\pgfpathlineto{\pgfqpoint{2.101674in}{4.357603in}}%
\pgfpathlineto{\pgfqpoint{2.102722in}{4.362247in}}%
\pgfpathlineto{\pgfqpoint{2.103771in}{4.364972in}}%
\pgfpathlineto{\pgfqpoint{2.104820in}{4.384920in}}%
\pgfpathlineto{\pgfqpoint{2.105868in}{4.377574in}}%
\pgfpathlineto{\pgfqpoint{2.106917in}{4.352089in}}%
\pgfpathlineto{\pgfqpoint{2.109014in}{4.410508in}}%
\pgfpathlineto{\pgfqpoint{2.110063in}{4.468793in}}%
\pgfpathlineto{\pgfqpoint{2.112160in}{4.494109in}}%
\pgfpathlineto{\pgfqpoint{2.113208in}{4.467869in}}%
\pgfpathlineto{\pgfqpoint{2.114257in}{4.468913in}}%
\pgfpathlineto{\pgfqpoint{2.115096in}{4.474165in}}%
\pgfpathlineto{\pgfqpoint{2.116039in}{4.437669in}}%
\pgfpathlineto{\pgfqpoint{2.117298in}{4.440786in}}%
\pgfpathlineto{\pgfqpoint{2.118556in}{4.401429in}}%
\pgfpathlineto{\pgfqpoint{2.119814in}{4.388103in}}%
\pgfpathlineto{\pgfqpoint{2.121073in}{4.410030in}}%
\pgfpathlineto{\pgfqpoint{2.122331in}{4.414783in}}%
\pgfpathlineto{\pgfqpoint{2.123589in}{4.412893in}}%
\pgfpathlineto{\pgfqpoint{2.126106in}{4.434633in}}%
\pgfpathlineto{\pgfqpoint{2.127364in}{4.414362in}}%
\pgfpathlineto{\pgfqpoint{2.128622in}{4.421698in}}%
\pgfpathlineto{\pgfqpoint{2.129881in}{4.443363in}}%
\pgfpathlineto{\pgfqpoint{2.131139in}{4.446727in}}%
\pgfpathlineto{\pgfqpoint{2.132397in}{4.425737in}}%
\pgfpathlineto{\pgfqpoint{2.133656in}{4.443184in}}%
\pgfpathlineto{\pgfqpoint{2.134914in}{4.447104in}}%
\pgfpathlineto{\pgfqpoint{2.136172in}{4.455503in}}%
\pgfpathlineto{\pgfqpoint{2.138689in}{4.420257in}}%
\pgfpathlineto{\pgfqpoint{2.139947in}{4.433552in}}%
\pgfpathlineto{\pgfqpoint{2.142464in}{4.438895in}}%
\pgfpathlineto{\pgfqpoint{2.143722in}{4.440755in}}%
\pgfpathlineto{\pgfqpoint{2.144980in}{4.438094in}}%
\pgfpathlineto{\pgfqpoint{2.146239in}{4.460729in}}%
\pgfpathlineto{\pgfqpoint{2.147497in}{4.468043in}}%
\pgfpathlineto{\pgfqpoint{2.148755in}{4.469069in}}%
\pgfpathlineto{\pgfqpoint{2.150014in}{4.447026in}}%
\pgfpathlineto{\pgfqpoint{2.151272in}{4.451812in}}%
\pgfpathlineto{\pgfqpoint{2.153788in}{4.417664in}}%
\pgfpathlineto{\pgfqpoint{2.156305in}{4.404207in}}%
\pgfpathlineto{\pgfqpoint{2.157563in}{4.402673in}}%
\pgfpathlineto{\pgfqpoint{2.158822in}{4.404295in}}%
\pgfpathlineto{\pgfqpoint{2.160080in}{4.412839in}}%
\pgfpathlineto{\pgfqpoint{2.160919in}{4.430203in}}%
\pgfpathlineto{\pgfqpoint{2.162701in}{4.435648in}}%
\pgfpathlineto{\pgfqpoint{2.165847in}{4.410521in}}%
\pgfpathlineto{\pgfqpoint{2.168993in}{4.363105in}}%
\pgfpathlineto{\pgfqpoint{2.172139in}{4.304973in}}%
\pgfpathlineto{\pgfqpoint{2.175284in}{4.349589in}}%
\pgfpathlineto{\pgfqpoint{2.178430in}{4.411581in}}%
\pgfpathlineto{\pgfqpoint{2.181576in}{4.430913in}}%
\pgfpathlineto{\pgfqpoint{2.184722in}{4.411130in}}%
\pgfpathlineto{\pgfqpoint{2.187867in}{4.386286in}}%
\pgfpathlineto{\pgfqpoint{2.191013in}{4.417652in}}%
\pgfpathlineto{\pgfqpoint{2.194159in}{4.430657in}}%
\pgfpathlineto{\pgfqpoint{2.197305in}{4.393700in}}%
\pgfpathlineto{\pgfqpoint{2.200450in}{4.399314in}}%
\pgfpathlineto{\pgfqpoint{2.203596in}{4.394239in}}%
\pgfpathlineto{\pgfqpoint{2.206008in}{4.421016in}}%
\pgfpathlineto{\pgfqpoint{2.215655in}{4.401735in}}%
\pgfpathlineto{\pgfqpoint{2.221527in}{4.352810in}}%
\pgfpathlineto{\pgfqpoint{2.221527in}{4.352810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{4.250000in}}{\pgfqpoint{1.487324in}{2.125000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.527583in}{4.250000in}}%
\pgfpathlineto{\pgfqpoint{1.527583in}{6.375000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{4.250000in}}{\pgfqpoint{1.487324in}{2.125000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.598036in}{4.250000in}}%
\pgfpathlineto{\pgfqpoint{1.598036in}{6.375000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{4.250000in}}{\pgfqpoint{1.487324in}{2.125000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.371495in}{4.250000in}}%
\pgfpathlineto{\pgfqpoint{1.371495in}{6.375000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{4.250000in}}{\pgfqpoint{1.487324in}{2.125000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.372799in}{4.250000in}}%
\pgfpathlineto{\pgfqpoint{1.372799in}{6.375000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{4.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{6.375000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.237324in}{4.250000in}}%
\pgfpathlineto{\pgfqpoint{2.237324in}{6.375000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{4.250000in}}%
\pgfpathlineto{\pgfqpoint{2.237324in}{4.250000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{6.375000in}}%
\pgfpathlineto{\pgfqpoint{2.237324in}{6.375000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.241027in,y=6.032258in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.514537in,y=6.032258in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{4.250000in}}{\pgfqpoint{1.487324in}{2.125000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.985457in}{5.217648in}}%
\pgfpathlineto{\pgfqpoint{0.985457in}{4.890316in}}%
\pgfpathlineto{\pgfqpoint{0.992441in}{4.944617in}}%
\pgfpathlineto{\pgfqpoint{0.999424in}{4.841185in}}%
\pgfpathlineto{\pgfqpoint{1.006407in}{4.931803in}}%
\pgfpathlineto{\pgfqpoint{1.013391in}{4.883212in}}%
\pgfpathlineto{\pgfqpoint{1.020374in}{4.888198in}}%
\pgfpathlineto{\pgfqpoint{1.027358in}{4.881133in}}%
\pgfpathlineto{\pgfqpoint{1.034341in}{4.930041in}}%
\pgfpathlineto{\pgfqpoint{1.041325in}{4.827398in}}%
\pgfpathlineto{\pgfqpoint{1.048308in}{4.846291in}}%
\pgfpathlineto{\pgfqpoint{1.055292in}{4.872353in}}%
\pgfpathlineto{\pgfqpoint{1.062275in}{4.879909in}}%
\pgfpathlineto{\pgfqpoint{1.069258in}{4.832158in}}%
\pgfpathlineto{\pgfqpoint{1.076242in}{4.836160in}}%
\pgfpathlineto{\pgfqpoint{1.083225in}{4.901231in}}%
\pgfpathlineto{\pgfqpoint{1.090209in}{4.926222in}}%
\pgfpathlineto{\pgfqpoint{1.097192in}{4.870468in}}%
\pgfpathlineto{\pgfqpoint{1.104176in}{4.867569in}}%
\pgfpathlineto{\pgfqpoint{1.111159in}{4.858143in}}%
\pgfpathlineto{\pgfqpoint{1.118142in}{4.707109in}}%
\pgfpathlineto{\pgfqpoint{1.125126in}{4.921596in}}%
\pgfpathlineto{\pgfqpoint{1.132109in}{4.806615in}}%
\pgfpathlineto{\pgfqpoint{1.139093in}{4.743165in}}%
\pgfpathlineto{\pgfqpoint{1.146076in}{4.799928in}}%
\pgfpathlineto{\pgfqpoint{1.153060in}{4.831349in}}%
\pgfpathlineto{\pgfqpoint{1.160043in}{4.802958in}}%
\pgfpathlineto{\pgfqpoint{1.167027in}{4.746750in}}%
\pgfpathlineto{\pgfqpoint{1.174010in}{4.775359in}}%
\pgfpathlineto{\pgfqpoint{1.180993in}{4.788386in}}%
\pgfpathlineto{\pgfqpoint{1.187977in}{4.784241in}}%
\pgfpathlineto{\pgfqpoint{1.194960in}{4.766962in}}%
\pgfpathlineto{\pgfqpoint{1.201944in}{4.831553in}}%
\pgfpathlineto{\pgfqpoint{1.208927in}{4.856000in}}%
\pgfpathlineto{\pgfqpoint{1.215911in}{4.727838in}}%
\pgfpathlineto{\pgfqpoint{1.222894in}{4.588547in}}%
\pgfpathlineto{\pgfqpoint{1.229877in}{4.617428in}}%
\pgfpathlineto{\pgfqpoint{1.236861in}{4.645670in}}%
\pgfpathlineto{\pgfqpoint{1.243844in}{4.471873in}}%
\pgfpathlineto{\pgfqpoint{1.250828in}{4.484254in}}%
\pgfpathlineto{\pgfqpoint{1.257811in}{4.480391in}}%
\pgfpathlineto{\pgfqpoint{1.264795in}{4.422587in}}%
\pgfpathlineto{\pgfqpoint{1.271778in}{4.555111in}}%
\pgfpathlineto{\pgfqpoint{1.278762in}{4.472361in}}%
\pgfpathlineto{\pgfqpoint{1.285745in}{4.493506in}}%
\pgfpathlineto{\pgfqpoint{1.292728in}{4.672318in}}%
\pgfpathlineto{\pgfqpoint{1.299712in}{4.714785in}}%
\pgfpathlineto{\pgfqpoint{1.306695in}{4.691948in}}%
\pgfpathlineto{\pgfqpoint{1.313679in}{4.665317in}}%
\pgfpathlineto{\pgfqpoint{1.320662in}{4.555533in}}%
\pgfpathlineto{\pgfqpoint{1.327646in}{4.524897in}}%
\pgfpathlineto{\pgfqpoint{1.334629in}{4.655015in}}%
\pgfpathlineto{\pgfqpoint{1.341613in}{4.608925in}}%
\pgfpathlineto{\pgfqpoint{1.348596in}{4.588024in}}%
\pgfpathlineto{\pgfqpoint{1.355579in}{4.586574in}}%
\pgfpathlineto{\pgfqpoint{1.362563in}{4.513973in}}%
\pgfpathlineto{\pgfqpoint{1.369546in}{4.431417in}}%
\pgfpathlineto{\pgfqpoint{1.376530in}{4.440974in}}%
\pgfpathlineto{\pgfqpoint{1.383513in}{4.424675in}}%
\pgfpathlineto{\pgfqpoint{1.390497in}{4.425460in}}%
\pgfpathlineto{\pgfqpoint{1.397480in}{4.409921in}}%
\pgfpathlineto{\pgfqpoint{1.404463in}{4.441342in}}%
\pgfpathlineto{\pgfqpoint{1.411447in}{4.383031in}}%
\pgfpathlineto{\pgfqpoint{1.418430in}{4.486469in}}%
\pgfpathlineto{\pgfqpoint{1.425414in}{4.414659in}}%
\pgfpathlineto{\pgfqpoint{1.432397in}{4.399779in}}%
\pgfpathlineto{\pgfqpoint{1.439381in}{4.448687in}}%
\pgfpathlineto{\pgfqpoint{1.446364in}{4.553828in}}%
\pgfpathlineto{\pgfqpoint{1.453348in}{4.544820in}}%
\pgfpathlineto{\pgfqpoint{1.460331in}{4.577427in}}%
\pgfpathlineto{\pgfqpoint{1.467314in}{4.547236in}}%
\pgfpathlineto{\pgfqpoint{1.474298in}{4.543368in}}%
\pgfpathlineto{\pgfqpoint{1.481281in}{4.597346in}}%
\pgfpathlineto{\pgfqpoint{1.488265in}{4.564078in}}%
\pgfpathlineto{\pgfqpoint{1.495248in}{4.591956in}}%
\pgfpathlineto{\pgfqpoint{1.502232in}{4.469297in}}%
\pgfpathlineto{\pgfqpoint{1.509215in}{4.492357in}}%
\pgfpathlineto{\pgfqpoint{1.516198in}{4.642873in}}%
\pgfpathlineto{\pgfqpoint{1.523182in}{4.557427in}}%
\pgfpathlineto{\pgfqpoint{1.530165in}{4.679686in}}%
\pgfpathlineto{\pgfqpoint{1.537149in}{4.650817in}}%
\pgfpathlineto{\pgfqpoint{1.544132in}{4.679699in}}%
\pgfpathlineto{\pgfqpoint{1.551116in}{4.665302in}}%
\pgfpathlineto{\pgfqpoint{1.558099in}{4.534285in}}%
\pgfpathlineto{\pgfqpoint{1.565083in}{4.633014in}}%
\pgfpathlineto{\pgfqpoint{1.565083in}{4.953941in}}%
\pgfpathlineto{\pgfqpoint{1.565083in}{4.953941in}}%
\pgfpathlineto{\pgfqpoint{1.558099in}{5.161275in}}%
\pgfpathlineto{\pgfqpoint{1.551116in}{5.106453in}}%
\pgfpathlineto{\pgfqpoint{1.544132in}{4.765700in}}%
\pgfpathlineto{\pgfqpoint{1.537149in}{4.762762in}}%
\pgfpathlineto{\pgfqpoint{1.530165in}{4.817099in}}%
\pgfpathlineto{\pgfqpoint{1.523182in}{5.061806in}}%
\pgfpathlineto{\pgfqpoint{1.516198in}{5.196332in}}%
\pgfpathlineto{\pgfqpoint{1.509215in}{4.989016in}}%
\pgfpathlineto{\pgfqpoint{1.502232in}{5.218079in}}%
\pgfpathlineto{\pgfqpoint{1.495248in}{5.071396in}}%
\pgfpathlineto{\pgfqpoint{1.488265in}{5.128768in}}%
\pgfpathlineto{\pgfqpoint{1.481281in}{4.973336in}}%
\pgfpathlineto{\pgfqpoint{1.474298in}{4.704870in}}%
\pgfpathlineto{\pgfqpoint{1.467314in}{5.241299in}}%
\pgfpathlineto{\pgfqpoint{1.460331in}{5.268476in}}%
\pgfpathlineto{\pgfqpoint{1.453348in}{5.343364in}}%
\pgfpathlineto{\pgfqpoint{1.446364in}{5.198411in}}%
\pgfpathlineto{\pgfqpoint{1.439381in}{5.237121in}}%
\pgfpathlineto{\pgfqpoint{1.432397in}{5.228302in}}%
\pgfpathlineto{\pgfqpoint{1.425414in}{5.356210in}}%
\pgfpathlineto{\pgfqpoint{1.418430in}{5.329424in}}%
\pgfpathlineto{\pgfqpoint{1.411447in}{5.417928in}}%
\pgfpathlineto{\pgfqpoint{1.404463in}{5.330908in}}%
\pgfpathlineto{\pgfqpoint{1.397480in}{5.433410in}}%
\pgfpathlineto{\pgfqpoint{1.390497in}{5.269699in}}%
\pgfpathlineto{\pgfqpoint{1.383513in}{5.358963in}}%
\pgfpathlineto{\pgfqpoint{1.376530in}{5.273587in}}%
\pgfpathlineto{\pgfqpoint{1.369546in}{5.429357in}}%
\pgfpathlineto{\pgfqpoint{1.362563in}{5.240574in}}%
\pgfpathlineto{\pgfqpoint{1.355579in}{5.220571in}}%
\pgfpathlineto{\pgfqpoint{1.348596in}{5.182517in}}%
\pgfpathlineto{\pgfqpoint{1.341613in}{5.191267in}}%
\pgfpathlineto{\pgfqpoint{1.334629in}{5.091475in}}%
\pgfpathlineto{\pgfqpoint{1.327646in}{5.159855in}}%
\pgfpathlineto{\pgfqpoint{1.320662in}{5.179424in}}%
\pgfpathlineto{\pgfqpoint{1.313679in}{5.119625in}}%
\pgfpathlineto{\pgfqpoint{1.306695in}{5.000244in}}%
\pgfpathlineto{\pgfqpoint{1.299712in}{5.025615in}}%
\pgfpathlineto{\pgfqpoint{1.292728in}{5.074488in}}%
\pgfpathlineto{\pgfqpoint{1.285745in}{5.317598in}}%
\pgfpathlineto{\pgfqpoint{1.278762in}{5.346975in}}%
\pgfpathlineto{\pgfqpoint{1.271778in}{5.277304in}}%
\pgfpathlineto{\pgfqpoint{1.264795in}{5.365763in}}%
\pgfpathlineto{\pgfqpoint{1.257811in}{5.382999in}}%
\pgfpathlineto{\pgfqpoint{1.250828in}{5.355938in}}%
\pgfpathlineto{\pgfqpoint{1.243844in}{5.222142in}}%
\pgfpathlineto{\pgfqpoint{1.236861in}{5.144422in}}%
\pgfpathlineto{\pgfqpoint{1.229877in}{5.130213in}}%
\pgfpathlineto{\pgfqpoint{1.222894in}{5.253233in}}%
\pgfpathlineto{\pgfqpoint{1.215911in}{5.055051in}}%
\pgfpathlineto{\pgfqpoint{1.208927in}{5.036488in}}%
\pgfpathlineto{\pgfqpoint{1.201944in}{5.003500in}}%
\pgfpathlineto{\pgfqpoint{1.194960in}{5.078928in}}%
\pgfpathlineto{\pgfqpoint{1.187977in}{5.092913in}}%
\pgfpathlineto{\pgfqpoint{1.180993in}{5.093902in}}%
\pgfpathlineto{\pgfqpoint{1.174010in}{5.090559in}}%
\pgfpathlineto{\pgfqpoint{1.167027in}{5.228462in}}%
\pgfpathlineto{\pgfqpoint{1.160043in}{5.065573in}}%
\pgfpathlineto{\pgfqpoint{1.153060in}{5.109790in}}%
\pgfpathlineto{\pgfqpoint{1.146076in}{5.134237in}}%
\pgfpathlineto{\pgfqpoint{1.139093in}{5.075675in}}%
\pgfpathlineto{\pgfqpoint{1.132109in}{5.147716in}}%
\pgfpathlineto{\pgfqpoint{1.125126in}{4.970273in}}%
\pgfpathlineto{\pgfqpoint{1.118142in}{4.892044in}}%
\pgfpathlineto{\pgfqpoint{1.111159in}{5.104858in}}%
\pgfpathlineto{\pgfqpoint{1.104176in}{5.074960in}}%
\pgfpathlineto{\pgfqpoint{1.097192in}{5.041102in}}%
\pgfpathlineto{\pgfqpoint{1.090209in}{5.095696in}}%
\pgfpathlineto{\pgfqpoint{1.083225in}{5.064857in}}%
\pgfpathlineto{\pgfqpoint{1.076242in}{5.093785in}}%
\pgfpathlineto{\pgfqpoint{1.069258in}{5.081009in}}%
\pgfpathlineto{\pgfqpoint{1.062275in}{5.167899in}}%
\pgfpathlineto{\pgfqpoint{1.055292in}{5.148420in}}%
\pgfpathlineto{\pgfqpoint{1.048308in}{5.169624in}}%
\pgfpathlineto{\pgfqpoint{1.041325in}{5.207221in}}%
\pgfpathlineto{\pgfqpoint{1.034341in}{5.179191in}}%
\pgfpathlineto{\pgfqpoint{1.027358in}{5.132056in}}%
\pgfpathlineto{\pgfqpoint{1.020374in}{5.220006in}}%
\pgfpathlineto{\pgfqpoint{1.013391in}{5.139041in}}%
\pgfpathlineto{\pgfqpoint{1.006407in}{5.111274in}}%
\pgfpathlineto{\pgfqpoint{0.999424in}{5.149100in}}%
\pgfpathlineto{\pgfqpoint{0.992441in}{5.146292in}}%
\pgfpathlineto{\pgfqpoint{0.985457in}{5.217648in}}%
\pgfpathlineto{\pgfqpoint{0.985457in}{5.217648in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{4.250000in}}{\pgfqpoint{1.487324in}{2.125000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.600000in}{4.756562in}}%
\pgfpathlineto{\pgfqpoint{1.600000in}{4.540959in}}%
\pgfpathlineto{\pgfqpoint{1.606983in}{4.539483in}}%
\pgfpathlineto{\pgfqpoint{1.606983in}{4.828562in}}%
\pgfpathlineto{\pgfqpoint{1.606983in}{4.828562in}}%
\pgfpathlineto{\pgfqpoint{1.600000in}{4.756562in}}%
\pgfpathlineto{\pgfqpoint{1.600000in}{4.756562in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{4.250000in}}{\pgfqpoint{1.487324in}{2.125000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.620950in}{4.947864in}}%
\pgfpathlineto{\pgfqpoint{1.620950in}{4.700728in}}%
\pgfpathlineto{\pgfqpoint{1.627934in}{4.598605in}}%
\pgfpathlineto{\pgfqpoint{1.634917in}{4.694437in}}%
\pgfpathlineto{\pgfqpoint{1.634917in}{4.955004in}}%
\pgfpathlineto{\pgfqpoint{1.634917in}{4.955004in}}%
\pgfpathlineto{\pgfqpoint{1.627934in}{4.841754in}}%
\pgfpathlineto{\pgfqpoint{1.620950in}{4.947864in}}%
\pgfpathlineto{\pgfqpoint{1.620950in}{4.947864in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{4.250000in}}{\pgfqpoint{1.487324in}{2.125000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.299997in}{4.886220in}}%
\pgfpathlineto{\pgfqpoint{11.299997in}{4.671236in}}%
\pgfpathlineto{\pgfqpoint{11.306980in}{4.673992in}}%
\pgfpathlineto{\pgfqpoint{11.313964in}{4.723679in}}%
\pgfpathlineto{\pgfqpoint{11.320947in}{4.672114in}}%
\pgfpathlineto{\pgfqpoint{11.327930in}{4.741100in}}%
\pgfpathlineto{\pgfqpoint{11.334914in}{4.685791in}}%
\pgfpathlineto{\pgfqpoint{11.341897in}{4.641182in}}%
\pgfpathlineto{\pgfqpoint{11.348881in}{4.706118in}}%
\pgfpathlineto{\pgfqpoint{11.355864in}{4.681993in}}%
\pgfpathlineto{\pgfqpoint{11.362848in}{4.682677in}}%
\pgfpathlineto{\pgfqpoint{11.369831in}{4.695456in}}%
\pgfpathlineto{\pgfqpoint{11.376815in}{4.677966in}}%
\pgfpathlineto{\pgfqpoint{11.376815in}{4.833294in}}%
\pgfpathlineto{\pgfqpoint{11.376815in}{4.833294in}}%
\pgfpathlineto{\pgfqpoint{11.369831in}{4.832030in}}%
\pgfpathlineto{\pgfqpoint{11.362848in}{5.021306in}}%
\pgfpathlineto{\pgfqpoint{11.355864in}{4.981952in}}%
\pgfpathlineto{\pgfqpoint{11.348881in}{4.973071in}}%
\pgfpathlineto{\pgfqpoint{11.341897in}{4.920041in}}%
\pgfpathlineto{\pgfqpoint{11.334914in}{4.987304in}}%
\pgfpathlineto{\pgfqpoint{11.327930in}{4.796426in}}%
\pgfpathlineto{\pgfqpoint{11.320947in}{4.814008in}}%
\pgfpathlineto{\pgfqpoint{11.313964in}{4.871991in}}%
\pgfpathlineto{\pgfqpoint{11.306980in}{5.050885in}}%
\pgfpathlineto{\pgfqpoint{11.299997in}{4.886220in}}%
\pgfpathlineto{\pgfqpoint{11.299997in}{4.886220in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{4.250000in}}{\pgfqpoint{1.487324in}{2.125000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.390781in}{4.950633in}}%
\pgfpathlineto{\pgfqpoint{11.390781in}{4.710127in}}%
\pgfpathlineto{\pgfqpoint{11.397765in}{4.352926in}}%
\pgfpathlineto{\pgfqpoint{11.397765in}{5.099761in}}%
\pgfpathlineto{\pgfqpoint{11.397765in}{5.099761in}}%
\pgfpathlineto{\pgfqpoint{11.390781in}{4.950633in}}%
\pgfpathlineto{\pgfqpoint{11.390781in}{4.950633in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{4.250000in}}{\pgfqpoint{1.487324in}{2.125000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.411732in}{4.812259in}}%
\pgfpathlineto{\pgfqpoint{11.411732in}{4.617726in}}%
\pgfpathlineto{\pgfqpoint{11.418715in}{4.727769in}}%
\pgfpathlineto{\pgfqpoint{11.425699in}{4.655783in}}%
\pgfpathlineto{\pgfqpoint{11.432682in}{4.644067in}}%
\pgfpathlineto{\pgfqpoint{11.439666in}{4.636989in}}%
\pgfpathlineto{\pgfqpoint{11.439666in}{5.042803in}}%
\pgfpathlineto{\pgfqpoint{11.439666in}{5.042803in}}%
\pgfpathlineto{\pgfqpoint{11.432682in}{4.839927in}}%
\pgfpathlineto{\pgfqpoint{11.425699in}{4.826044in}}%
\pgfpathlineto{\pgfqpoint{11.418715in}{5.002066in}}%
\pgfpathlineto{\pgfqpoint{11.411732in}{4.812259in}}%
\pgfpathlineto{\pgfqpoint{11.411732in}{4.812259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{4.250000in}}{\pgfqpoint{1.487324in}{2.125000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.453632in}{4.826560in}}%
\pgfpathlineto{\pgfqpoint{11.453632in}{4.638131in}}%
\pgfpathlineto{\pgfqpoint{11.460616in}{4.613406in}}%
\pgfpathlineto{\pgfqpoint{11.467599in}{4.533762in}}%
\pgfpathlineto{\pgfqpoint{11.474583in}{4.467680in}}%
\pgfpathlineto{\pgfqpoint{11.481566in}{4.518556in}}%
\pgfpathlineto{\pgfqpoint{11.488550in}{4.522648in}}%
\pgfpathlineto{\pgfqpoint{11.495533in}{4.543952in}}%
\pgfpathlineto{\pgfqpoint{11.502516in}{4.537715in}}%
\pgfpathlineto{\pgfqpoint{11.509500in}{4.513236in}}%
\pgfpathlineto{\pgfqpoint{11.516483in}{4.489500in}}%
\pgfpathlineto{\pgfqpoint{11.523467in}{4.504101in}}%
\pgfpathlineto{\pgfqpoint{11.530450in}{4.487369in}}%
\pgfpathlineto{\pgfqpoint{11.537434in}{4.438292in}}%
\pgfpathlineto{\pgfqpoint{11.544417in}{4.444634in}}%
\pgfpathlineto{\pgfqpoint{11.551401in}{4.532670in}}%
\pgfpathlineto{\pgfqpoint{11.558384in}{4.467824in}}%
\pgfpathlineto{\pgfqpoint{11.565367in}{4.489571in}}%
\pgfpathlineto{\pgfqpoint{11.572351in}{4.274253in}}%
\pgfpathlineto{\pgfqpoint{11.579334in}{4.277254in}}%
\pgfpathlineto{\pgfqpoint{11.586318in}{4.331788in}}%
\pgfpathlineto{\pgfqpoint{11.593301in}{4.372414in}}%
\pgfpathlineto{\pgfqpoint{11.600285in}{4.350021in}}%
\pgfpathlineto{\pgfqpoint{11.607268in}{4.253701in}}%
\pgfpathlineto{\pgfqpoint{11.614251in}{4.307679in}}%
\pgfpathlineto{\pgfqpoint{11.621235in}{4.326876in}}%
\pgfpathlineto{\pgfqpoint{11.628218in}{4.288957in}}%
\pgfpathlineto{\pgfqpoint{11.635202in}{4.297039in}}%
\pgfpathlineto{\pgfqpoint{11.642185in}{4.402426in}}%
\pgfpathlineto{\pgfqpoint{11.649169in}{4.444365in}}%
\pgfpathlineto{\pgfqpoint{11.656152in}{4.445035in}}%
\pgfpathlineto{\pgfqpoint{11.663136in}{4.296895in}}%
\pgfpathlineto{\pgfqpoint{11.670119in}{4.303267in}}%
\pgfpathlineto{\pgfqpoint{11.677102in}{4.264613in}}%
\pgfpathlineto{\pgfqpoint{11.684086in}{4.208728in}}%
\pgfpathlineto{\pgfqpoint{11.691069in}{4.293729in}}%
\pgfpathlineto{\pgfqpoint{11.698053in}{4.293275in}}%
\pgfpathlineto{\pgfqpoint{11.705036in}{4.306857in}}%
\pgfpathlineto{\pgfqpoint{11.712020in}{4.392007in}}%
\pgfpathlineto{\pgfqpoint{11.719003in}{4.325478in}}%
\pgfpathlineto{\pgfqpoint{11.725987in}{4.388908in}}%
\pgfpathlineto{\pgfqpoint{11.732970in}{4.361598in}}%
\pgfpathlineto{\pgfqpoint{11.739953in}{4.380883in}}%
\pgfpathlineto{\pgfqpoint{11.746937in}{4.346665in}}%
\pgfpathlineto{\pgfqpoint{11.753920in}{4.292203in}}%
\pgfpathlineto{\pgfqpoint{11.760904in}{4.255909in}}%
\pgfpathlineto{\pgfqpoint{11.767887in}{4.142937in}}%
\pgfpathlineto{\pgfqpoint{11.774871in}{4.275897in}}%
\pgfpathlineto{\pgfqpoint{11.781854in}{4.418538in}}%
\pgfpathlineto{\pgfqpoint{11.788837in}{4.374627in}}%
\pgfpathlineto{\pgfqpoint{11.795821in}{4.365798in}}%
\pgfpathlineto{\pgfqpoint{11.802804in}{4.408312in}}%
\pgfpathlineto{\pgfqpoint{11.809788in}{4.333182in}}%
\pgfpathlineto{\pgfqpoint{11.816771in}{4.354904in}}%
\pgfpathlineto{\pgfqpoint{11.823755in}{4.308680in}}%
\pgfpathlineto{\pgfqpoint{11.830738in}{4.304343in}}%
\pgfpathlineto{\pgfqpoint{11.837722in}{4.272492in}}%
\pgfpathlineto{\pgfqpoint{11.844705in}{4.332387in}}%
\pgfpathlineto{\pgfqpoint{11.851688in}{4.304308in}}%
\pgfpathlineto{\pgfqpoint{11.858672in}{4.281019in}}%
\pgfpathlineto{\pgfqpoint{11.865655in}{4.333250in}}%
\pgfpathlineto{\pgfqpoint{11.872639in}{4.347071in}}%
\pgfpathlineto{\pgfqpoint{11.879622in}{4.314296in}}%
\pgfpathlineto{\pgfqpoint{11.886606in}{4.242173in}}%
\pgfpathlineto{\pgfqpoint{11.893589in}{4.451040in}}%
\pgfpathlineto{\pgfqpoint{11.900572in}{4.359042in}}%
\pgfpathlineto{\pgfqpoint{11.907556in}{4.314185in}}%
\pgfpathlineto{\pgfqpoint{11.914539in}{4.323615in}}%
\pgfpathlineto{\pgfqpoint{11.921523in}{4.352634in}}%
\pgfpathlineto{\pgfqpoint{11.928506in}{4.398986in}}%
\pgfpathlineto{\pgfqpoint{11.935490in}{4.368575in}}%
\pgfpathlineto{\pgfqpoint{11.942473in}{4.362109in}}%
\pgfpathlineto{\pgfqpoint{11.949457in}{4.441579in}}%
\pgfpathlineto{\pgfqpoint{11.956440in}{4.447024in}}%
\pgfpathlineto{\pgfqpoint{11.963423in}{4.467401in}}%
\pgfpathlineto{\pgfqpoint{11.970407in}{4.543847in}}%
\pgfpathlineto{\pgfqpoint{11.977390in}{4.377694in}}%
\pgfpathlineto{\pgfqpoint{11.984374in}{4.480449in}}%
\pgfpathlineto{\pgfqpoint{11.991357in}{4.590746in}}%
\pgfpathlineto{\pgfqpoint{11.998341in}{4.510561in}}%
\pgfpathlineto{\pgfqpoint{12.005324in}{4.453465in}}%
\pgfpathlineto{\pgfqpoint{12.012308in}{4.508769in}}%
\pgfpathlineto{\pgfqpoint{12.019291in}{4.492885in}}%
\pgfpathlineto{\pgfqpoint{12.026274in}{4.452664in}}%
\pgfpathlineto{\pgfqpoint{12.033258in}{4.508697in}}%
\pgfpathlineto{\pgfqpoint{12.040241in}{4.529869in}}%
\pgfpathlineto{\pgfqpoint{12.047225in}{4.527951in}}%
\pgfpathlineto{\pgfqpoint{12.054208in}{4.461738in}}%
\pgfpathlineto{\pgfqpoint{12.061192in}{4.486080in}}%
\pgfpathlineto{\pgfqpoint{12.068175in}{4.546517in}}%
\pgfpathlineto{\pgfqpoint{12.075158in}{4.346071in}}%
\pgfpathlineto{\pgfqpoint{12.082142in}{4.308560in}}%
\pgfpathlineto{\pgfqpoint{12.089125in}{4.413192in}}%
\pgfpathlineto{\pgfqpoint{12.096109in}{4.422627in}}%
\pgfpathlineto{\pgfqpoint{12.103092in}{4.392023in}}%
\pgfpathlineto{\pgfqpoint{12.110076in}{4.366060in}}%
\pgfpathlineto{\pgfqpoint{12.117059in}{4.320165in}}%
\pgfpathlineto{\pgfqpoint{12.124043in}{4.367794in}}%
\pgfpathlineto{\pgfqpoint{12.131026in}{4.332097in}}%
\pgfpathlineto{\pgfqpoint{12.138009in}{4.363379in}}%
\pgfpathlineto{\pgfqpoint{12.144993in}{4.386712in}}%
\pgfpathlineto{\pgfqpoint{12.151976in}{4.444950in}}%
\pgfpathlineto{\pgfqpoint{12.158960in}{4.367259in}}%
\pgfpathlineto{\pgfqpoint{12.165943in}{4.368730in}}%
\pgfpathlineto{\pgfqpoint{12.172927in}{4.305124in}}%
\pgfpathlineto{\pgfqpoint{12.179910in}{4.374724in}}%
\pgfpathlineto{\pgfqpoint{12.186893in}{4.283256in}}%
\pgfpathlineto{\pgfqpoint{12.193877in}{4.306447in}}%
\pgfpathlineto{\pgfqpoint{12.200860in}{4.260998in}}%
\pgfpathlineto{\pgfqpoint{12.207844in}{4.248571in}}%
\pgfpathlineto{\pgfqpoint{12.214827in}{4.349578in}}%
\pgfpathlineto{\pgfqpoint{12.221811in}{4.285107in}}%
\pgfpathlineto{\pgfqpoint{12.228794in}{4.253417in}}%
\pgfpathlineto{\pgfqpoint{12.235778in}{4.238885in}}%
\pgfpathlineto{\pgfqpoint{12.242761in}{4.315085in}}%
\pgfpathlineto{\pgfqpoint{12.249744in}{4.294097in}}%
\pgfpathlineto{\pgfqpoint{12.256728in}{4.411276in}}%
\pgfpathlineto{\pgfqpoint{12.263711in}{4.265081in}}%
\pgfpathlineto{\pgfqpoint{12.270695in}{4.437369in}}%
\pgfpathlineto{\pgfqpoint{12.277678in}{4.601830in}}%
\pgfpathlineto{\pgfqpoint{12.284662in}{4.551183in}}%
\pgfpathlineto{\pgfqpoint{12.291645in}{4.525370in}}%
\pgfpathlineto{\pgfqpoint{12.298629in}{4.487820in}}%
\pgfpathlineto{\pgfqpoint{12.305612in}{4.388456in}}%
\pgfpathlineto{\pgfqpoint{12.312595in}{4.507256in}}%
\pgfpathlineto{\pgfqpoint{12.319579in}{4.435334in}}%
\pgfpathlineto{\pgfqpoint{12.326562in}{4.463571in}}%
\pgfpathlineto{\pgfqpoint{12.333546in}{4.331174in}}%
\pgfpathlineto{\pgfqpoint{12.340529in}{4.228000in}}%
\pgfpathlineto{\pgfqpoint{12.347513in}{4.288817in}}%
\pgfpathlineto{\pgfqpoint{12.354496in}{4.321550in}}%
\pgfpathlineto{\pgfqpoint{12.361479in}{4.289229in}}%
\pgfpathlineto{\pgfqpoint{12.368463in}{4.399526in}}%
\pgfpathlineto{\pgfqpoint{12.375446in}{4.274768in}}%
\pgfpathlineto{\pgfqpoint{12.382430in}{4.379585in}}%
\pgfpathlineto{\pgfqpoint{12.389413in}{4.418759in}}%
\pgfpathlineto{\pgfqpoint{12.396397in}{4.324256in}}%
\pgfpathlineto{\pgfqpoint{12.403380in}{4.369996in}}%
\pgfpathlineto{\pgfqpoint{12.410364in}{4.387088in}}%
\pgfpathlineto{\pgfqpoint{12.417347in}{4.319245in}}%
\pgfpathlineto{\pgfqpoint{12.424330in}{4.278877in}}%
\pgfpathlineto{\pgfqpoint{12.431314in}{4.259095in}}%
\pgfpathlineto{\pgfqpoint{12.438297in}{4.237551in}}%
\pgfpathlineto{\pgfqpoint{12.445281in}{4.259143in}}%
\pgfpathlineto{\pgfqpoint{12.452264in}{4.277050in}}%
\pgfpathlineto{\pgfqpoint{12.459248in}{4.322701in}}%
\pgfpathlineto{\pgfqpoint{12.466231in}{4.292946in}}%
\pgfpathlineto{\pgfqpoint{12.473215in}{4.319215in}}%
\pgfpathlineto{\pgfqpoint{12.480198in}{4.289287in}}%
\pgfpathlineto{\pgfqpoint{12.487181in}{4.356896in}}%
\pgfpathlineto{\pgfqpoint{12.494165in}{4.415734in}}%
\pgfpathlineto{\pgfqpoint{12.501148in}{4.310013in}}%
\pgfpathlineto{\pgfqpoint{12.508132in}{4.371854in}}%
\pgfpathlineto{\pgfqpoint{12.515115in}{4.405821in}}%
\pgfpathlineto{\pgfqpoint{12.522099in}{4.467294in}}%
\pgfpathlineto{\pgfqpoint{12.529082in}{4.442668in}}%
\pgfpathlineto{\pgfqpoint{12.536065in}{4.445660in}}%
\pgfpathlineto{\pgfqpoint{12.543049in}{4.432606in}}%
\pgfpathlineto{\pgfqpoint{12.550032in}{4.401823in}}%
\pgfpathlineto{\pgfqpoint{12.557016in}{4.418615in}}%
\pgfpathlineto{\pgfqpoint{12.563999in}{4.318865in}}%
\pgfpathlineto{\pgfqpoint{12.570983in}{4.332127in}}%
\pgfpathlineto{\pgfqpoint{12.570983in}{5.452550in}}%
\pgfpathlineto{\pgfqpoint{12.570983in}{5.452550in}}%
\pgfpathlineto{\pgfqpoint{12.563999in}{5.461596in}}%
\pgfpathlineto{\pgfqpoint{12.557016in}{5.332807in}}%
\pgfpathlineto{\pgfqpoint{12.550032in}{5.473334in}}%
\pgfpathlineto{\pgfqpoint{12.543049in}{5.484917in}}%
\pgfpathlineto{\pgfqpoint{12.536065in}{5.380704in}}%
\pgfpathlineto{\pgfqpoint{12.529082in}{5.397270in}}%
\pgfpathlineto{\pgfqpoint{12.522099in}{5.350857in}}%
\pgfpathlineto{\pgfqpoint{12.515115in}{5.578224in}}%
\pgfpathlineto{\pgfqpoint{12.508132in}{5.398509in}}%
\pgfpathlineto{\pgfqpoint{12.501148in}{5.501521in}}%
\pgfpathlineto{\pgfqpoint{12.494165in}{5.371260in}}%
\pgfpathlineto{\pgfqpoint{12.487181in}{5.453937in}}%
\pgfpathlineto{\pgfqpoint{12.480198in}{5.428489in}}%
\pgfpathlineto{\pgfqpoint{12.473215in}{5.275439in}}%
\pgfpathlineto{\pgfqpoint{12.466231in}{5.515945in}}%
\pgfpathlineto{\pgfqpoint{12.459248in}{5.461798in}}%
\pgfpathlineto{\pgfqpoint{12.452264in}{5.483755in}}%
\pgfpathlineto{\pgfqpoint{12.445281in}{5.417449in}}%
\pgfpathlineto{\pgfqpoint{12.438297in}{5.542129in}}%
\pgfpathlineto{\pgfqpoint{12.431314in}{5.528423in}}%
\pgfpathlineto{\pgfqpoint{12.424330in}{5.602580in}}%
\pgfpathlineto{\pgfqpoint{12.417347in}{5.480595in}}%
\pgfpathlineto{\pgfqpoint{12.410364in}{5.383961in}}%
\pgfpathlineto{\pgfqpoint{12.403380in}{5.400096in}}%
\pgfpathlineto{\pgfqpoint{12.396397in}{5.549331in}}%
\pgfpathlineto{\pgfqpoint{12.389413in}{5.450335in}}%
\pgfpathlineto{\pgfqpoint{12.382430in}{5.502268in}}%
\pgfpathlineto{\pgfqpoint{12.375446in}{5.627660in}}%
\pgfpathlineto{\pgfqpoint{12.368463in}{5.358798in}}%
\pgfpathlineto{\pgfqpoint{12.361479in}{5.573039in}}%
\pgfpathlineto{\pgfqpoint{12.354496in}{5.581015in}}%
\pgfpathlineto{\pgfqpoint{12.347513in}{5.538778in}}%
\pgfpathlineto{\pgfqpoint{12.340529in}{5.715799in}}%
\pgfpathlineto{\pgfqpoint{12.333546in}{5.465899in}}%
\pgfpathlineto{\pgfqpoint{12.326562in}{5.314573in}}%
\pgfpathlineto{\pgfqpoint{12.319579in}{5.381803in}}%
\pgfpathlineto{\pgfqpoint{12.312595in}{5.406603in}}%
\pgfpathlineto{\pgfqpoint{12.305612in}{5.425154in}}%
\pgfpathlineto{\pgfqpoint{12.298629in}{5.433822in}}%
\pgfpathlineto{\pgfqpoint{12.291645in}{5.311661in}}%
\pgfpathlineto{\pgfqpoint{12.284662in}{5.222160in}}%
\pgfpathlineto{\pgfqpoint{12.277678in}{5.301284in}}%
\pgfpathlineto{\pgfqpoint{12.270695in}{5.610620in}}%
\pgfpathlineto{\pgfqpoint{12.263711in}{5.659587in}}%
\pgfpathlineto{\pgfqpoint{12.256728in}{5.349307in}}%
\pgfpathlineto{\pgfqpoint{12.249744in}{5.529087in}}%
\pgfpathlineto{\pgfqpoint{12.242761in}{5.593339in}}%
\pgfpathlineto{\pgfqpoint{12.235778in}{5.613233in}}%
\pgfpathlineto{\pgfqpoint{12.228794in}{5.815281in}}%
\pgfpathlineto{\pgfqpoint{12.221811in}{5.605038in}}%
\pgfpathlineto{\pgfqpoint{12.214827in}{5.354180in}}%
\pgfpathlineto{\pgfqpoint{12.207844in}{5.569172in}}%
\pgfpathlineto{\pgfqpoint{12.200860in}{5.532638in}}%
\pgfpathlineto{\pgfqpoint{12.193877in}{5.634075in}}%
\pgfpathlineto{\pgfqpoint{12.186893in}{5.584093in}}%
\pgfpathlineto{\pgfqpoint{12.179910in}{5.478985in}}%
\pgfpathlineto{\pgfqpoint{12.172927in}{5.541211in}}%
\pgfpathlineto{\pgfqpoint{12.165943in}{5.493807in}}%
\pgfpathlineto{\pgfqpoint{12.158960in}{5.524658in}}%
\pgfpathlineto{\pgfqpoint{12.151976in}{5.559367in}}%
\pgfpathlineto{\pgfqpoint{12.144993in}{5.504126in}}%
\pgfpathlineto{\pgfqpoint{12.138009in}{5.390659in}}%
\pgfpathlineto{\pgfqpoint{12.131026in}{5.457362in}}%
\pgfpathlineto{\pgfqpoint{12.124043in}{5.448291in}}%
\pgfpathlineto{\pgfqpoint{12.117059in}{5.616502in}}%
\pgfpathlineto{\pgfqpoint{12.110076in}{5.435035in}}%
\pgfpathlineto{\pgfqpoint{12.103092in}{5.482412in}}%
\pgfpathlineto{\pgfqpoint{12.096109in}{5.465786in}}%
\pgfpathlineto{\pgfqpoint{12.089125in}{5.425839in}}%
\pgfpathlineto{\pgfqpoint{12.082142in}{5.619069in}}%
\pgfpathlineto{\pgfqpoint{12.075158in}{5.556095in}}%
\pgfpathlineto{\pgfqpoint{12.068175in}{5.417303in}}%
\pgfpathlineto{\pgfqpoint{12.061192in}{5.308507in}}%
\pgfpathlineto{\pgfqpoint{12.054208in}{5.383409in}}%
\pgfpathlineto{\pgfqpoint{12.047225in}{5.351433in}}%
\pgfpathlineto{\pgfqpoint{12.040241in}{5.305338in}}%
\pgfpathlineto{\pgfqpoint{12.033258in}{5.400620in}}%
\pgfpathlineto{\pgfqpoint{12.026274in}{5.299701in}}%
\pgfpathlineto{\pgfqpoint{12.019291in}{5.255795in}}%
\pgfpathlineto{\pgfqpoint{12.012308in}{5.339786in}}%
\pgfpathlineto{\pgfqpoint{12.005324in}{5.477985in}}%
\pgfpathlineto{\pgfqpoint{11.998341in}{5.346627in}}%
\pgfpathlineto{\pgfqpoint{11.991357in}{5.288008in}}%
\pgfpathlineto{\pgfqpoint{11.984374in}{5.419409in}}%
\pgfpathlineto{\pgfqpoint{11.977390in}{5.483162in}}%
\pgfpathlineto{\pgfqpoint{11.970407in}{5.326933in}}%
\pgfpathlineto{\pgfqpoint{11.963423in}{5.310831in}}%
\pgfpathlineto{\pgfqpoint{11.956440in}{5.413824in}}%
\pgfpathlineto{\pgfqpoint{11.949457in}{5.449179in}}%
\pgfpathlineto{\pgfqpoint{11.942473in}{5.424856in}}%
\pgfpathlineto{\pgfqpoint{11.935490in}{5.542133in}}%
\pgfpathlineto{\pgfqpoint{11.928506in}{5.564484in}}%
\pgfpathlineto{\pgfqpoint{11.921523in}{5.460812in}}%
\pgfpathlineto{\pgfqpoint{11.914539in}{5.501487in}}%
\pgfpathlineto{\pgfqpoint{11.907556in}{5.387203in}}%
\pgfpathlineto{\pgfqpoint{11.900572in}{5.370419in}}%
\pgfpathlineto{\pgfqpoint{11.893589in}{5.350457in}}%
\pgfpathlineto{\pgfqpoint{11.886606in}{5.579832in}}%
\pgfpathlineto{\pgfqpoint{11.879622in}{5.482735in}}%
\pgfpathlineto{\pgfqpoint{11.872639in}{5.319827in}}%
\pgfpathlineto{\pgfqpoint{11.865655in}{5.461204in}}%
\pgfpathlineto{\pgfqpoint{11.858672in}{5.483903in}}%
\pgfpathlineto{\pgfqpoint{11.851688in}{5.341219in}}%
\pgfpathlineto{\pgfqpoint{11.844705in}{5.481470in}}%
\pgfpathlineto{\pgfqpoint{11.837722in}{5.467876in}}%
\pgfpathlineto{\pgfqpoint{11.830738in}{5.548880in}}%
\pgfpathlineto{\pgfqpoint{11.823755in}{5.338596in}}%
\pgfpathlineto{\pgfqpoint{11.816771in}{5.363476in}}%
\pgfpathlineto{\pgfqpoint{11.809788in}{5.536277in}}%
\pgfpathlineto{\pgfqpoint{11.802804in}{5.254759in}}%
\pgfpathlineto{\pgfqpoint{11.795821in}{5.362851in}}%
\pgfpathlineto{\pgfqpoint{11.788837in}{5.259535in}}%
\pgfpathlineto{\pgfqpoint{11.781854in}{5.341700in}}%
\pgfpathlineto{\pgfqpoint{11.774871in}{5.581775in}}%
\pgfpathlineto{\pgfqpoint{11.767887in}{5.728046in}}%
\pgfpathlineto{\pgfqpoint{11.760904in}{5.592494in}}%
\pgfpathlineto{\pgfqpoint{11.753920in}{5.396513in}}%
\pgfpathlineto{\pgfqpoint{11.746937in}{5.342167in}}%
\pgfpathlineto{\pgfqpoint{11.739953in}{5.226157in}}%
\pgfpathlineto{\pgfqpoint{11.732970in}{5.453497in}}%
\pgfpathlineto{\pgfqpoint{11.725987in}{5.303963in}}%
\pgfpathlineto{\pgfqpoint{11.719003in}{5.449085in}}%
\pgfpathlineto{\pgfqpoint{11.712020in}{5.429157in}}%
\pgfpathlineto{\pgfqpoint{11.705036in}{5.413532in}}%
\pgfpathlineto{\pgfqpoint{11.698053in}{5.341273in}}%
\pgfpathlineto{\pgfqpoint{11.691069in}{5.440831in}}%
\pgfpathlineto{\pgfqpoint{11.684086in}{5.545563in}}%
\pgfpathlineto{\pgfqpoint{11.677102in}{5.486324in}}%
\pgfpathlineto{\pgfqpoint{11.670119in}{5.292252in}}%
\pgfpathlineto{\pgfqpoint{11.663136in}{5.475847in}}%
\pgfpathlineto{\pgfqpoint{11.656152in}{5.171008in}}%
\pgfpathlineto{\pgfqpoint{11.649169in}{5.305693in}}%
\pgfpathlineto{\pgfqpoint{11.642185in}{5.214788in}}%
\pgfpathlineto{\pgfqpoint{11.635202in}{5.279098in}}%
\pgfpathlineto{\pgfqpoint{11.628218in}{5.421071in}}%
\pgfpathlineto{\pgfqpoint{11.621235in}{5.368135in}}%
\pgfpathlineto{\pgfqpoint{11.614251in}{5.286811in}}%
\pgfpathlineto{\pgfqpoint{11.607268in}{5.420768in}}%
\pgfpathlineto{\pgfqpoint{11.600285in}{5.264277in}}%
\pgfpathlineto{\pgfqpoint{11.593301in}{5.262919in}}%
\pgfpathlineto{\pgfqpoint{11.586318in}{5.384228in}}%
\pgfpathlineto{\pgfqpoint{11.579334in}{5.389208in}}%
\pgfpathlineto{\pgfqpoint{11.572351in}{5.479284in}}%
\pgfpathlineto{\pgfqpoint{11.565367in}{5.173291in}}%
\pgfpathlineto{\pgfqpoint{11.558384in}{5.249779in}}%
\pgfpathlineto{\pgfqpoint{11.551401in}{5.145279in}}%
\pgfpathlineto{\pgfqpoint{11.544417in}{5.158124in}}%
\pgfpathlineto{\pgfqpoint{11.537434in}{5.163728in}}%
\pgfpathlineto{\pgfqpoint{11.530450in}{5.095734in}}%
\pgfpathlineto{\pgfqpoint{11.523467in}{5.073155in}}%
\pgfpathlineto{\pgfqpoint{11.516483in}{5.126351in}}%
\pgfpathlineto{\pgfqpoint{11.509500in}{5.179250in}}%
\pgfpathlineto{\pgfqpoint{11.502516in}{5.083408in}}%
\pgfpathlineto{\pgfqpoint{11.495533in}{5.124162in}}%
\pgfpathlineto{\pgfqpoint{11.488550in}{5.111780in}}%
\pgfpathlineto{\pgfqpoint{11.481566in}{4.930312in}}%
\pgfpathlineto{\pgfqpoint{11.474583in}{5.056253in}}%
\pgfpathlineto{\pgfqpoint{11.467599in}{4.994684in}}%
\pgfpathlineto{\pgfqpoint{11.460616in}{5.053089in}}%
\pgfpathlineto{\pgfqpoint{11.453632in}{4.826560in}}%
\pgfpathlineto{\pgfqpoint{11.453632in}{4.826560in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{4.250000in}}{\pgfqpoint{1.487324in}{2.125000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.110000pt}{0.480000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{5.002991in}}%
\pgfpathlineto{\pgfqpoint{0.792622in}{4.999310in}}%
\pgfpathlineto{\pgfqpoint{0.829355in}{4.996894in}}%
\pgfpathlineto{\pgfqpoint{0.872694in}{4.994837in}}%
\pgfpathlineto{\pgfqpoint{0.933423in}{4.991934in}}%
\pgfpathlineto{\pgfqpoint{0.959788in}{4.989869in}}%
\pgfpathlineto{\pgfqpoint{0.982039in}{4.987394in}}%
\pgfpathlineto{\pgfqpoint{1.002410in}{4.984390in}}%
\pgfpathlineto{\pgfqpoint{1.021993in}{4.980754in}}%
\pgfpathlineto{\pgfqpoint{1.041455in}{4.976384in}}%
\pgfpathlineto{\pgfqpoint{1.061457in}{4.971126in}}%
\pgfpathlineto{\pgfqpoint{1.082839in}{4.964727in}}%
\pgfpathlineto{\pgfqpoint{1.107082in}{4.956675in}}%
\pgfpathlineto{\pgfqpoint{1.138724in}{4.945325in}}%
\pgfpathlineto{\pgfqpoint{1.216175in}{4.917244in}}%
\pgfpathlineto{\pgfqpoint{1.247359in}{4.906952in}}%
\pgfpathlineto{\pgfqpoint{1.281442in}{4.896519in}}%
\pgfpathlineto{\pgfqpoint{1.352992in}{4.874886in}}%
\pgfpathlineto{\pgfqpoint{1.375460in}{4.867107in}}%
\pgfpathlineto{\pgfqpoint{1.395404in}{4.859425in}}%
\pgfpathlineto{\pgfqpoint{1.414291in}{4.851358in}}%
\pgfpathlineto{\pgfqpoint{1.432909in}{4.842597in}}%
\pgfpathlineto{\pgfqpoint{1.452106in}{4.832735in}}%
\pgfpathlineto{\pgfqpoint{1.472821in}{4.821242in}}%
\pgfpathlineto{\pgfqpoint{1.496855in}{4.807025in}}%
\pgfpathlineto{\pgfqpoint{1.530799in}{4.785993in}}%
\pgfpathlineto{\pgfqpoint{1.589871in}{4.749382in}}%
\pgfpathlineto{\pgfqpoint{1.628294in}{4.726600in}}%
\pgfpathlineto{\pgfqpoint{1.680689in}{4.695540in}}%
\pgfpathlineto{\pgfqpoint{1.702134in}{4.681875in}}%
\pgfpathlineto{\pgfqpoint{1.720270in}{4.669451in}}%
\pgfpathlineto{\pgfqpoint{1.736980in}{4.657109in}}%
\pgfpathlineto{\pgfqpoint{1.753099in}{4.644279in}}%
\pgfpathlineto{\pgfqpoint{1.769267in}{4.630452in}}%
\pgfpathlineto{\pgfqpoint{1.786179in}{4.614999in}}%
\pgfpathlineto{\pgfqpoint{1.805049in}{4.596718in}}%
\pgfpathlineto{\pgfqpoint{1.829753in}{4.571666in}}%
\pgfpathlineto{\pgfqpoint{1.871591in}{4.529187in}}%
\pgfpathlineto{\pgfqpoint{1.889152in}{4.512526in}}%
\pgfpathlineto{\pgfqpoint{1.904046in}{4.499396in}}%
\pgfpathlineto{\pgfqpoint{1.917581in}{4.488435in}}%
\pgfpathlineto{\pgfqpoint{1.930285in}{4.479087in}}%
\pgfpathlineto{\pgfqpoint{1.942503in}{4.471007in}}%
\pgfpathlineto{\pgfqpoint{1.954482in}{4.463968in}}%
\pgfpathlineto{\pgfqpoint{1.966419in}{4.457809in}}%
\pgfpathlineto{\pgfqpoint{1.978532in}{4.452392in}}%
\pgfpathlineto{\pgfqpoint{1.991077in}{4.447598in}}%
\pgfpathlineto{\pgfqpoint{2.004364in}{4.443321in}}%
\pgfpathlineto{\pgfqpoint{2.019019in}{4.439399in}}%
\pgfpathlineto{\pgfqpoint{2.036211in}{4.435591in}}%
\pgfpathlineto{\pgfqpoint{2.061007in}{4.430945in}}%
\pgfpathlineto{\pgfqpoint{2.099041in}{4.423771in}}%
\pgfpathlineto{\pgfqpoint{2.119081in}{4.419179in}}%
\pgfpathlineto{\pgfqpoint{2.137423in}{4.414218in}}%
\pgfpathlineto{\pgfqpoint{2.155605in}{4.408527in}}%
\pgfpathlineto{\pgfqpoint{2.174802in}{4.401728in}}%
\pgfpathlineto{\pgfqpoint{2.196880in}{4.393093in}}%
\pgfpathlineto{\pgfqpoint{2.230229in}{4.379139in}}%
\pgfpathlineto{\pgfqpoint{2.237326in}{4.376142in}}%
\pgfpathlineto{\pgfqpoint{2.237326in}{4.376142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283803in}{4.250000in}}%
\pgfpathlineto{\pgfqpoint{7.350000in}{4.250000in}}%
\pgfpathlineto{\pgfqpoint{7.350000in}{6.375000in}}%
\pgfpathlineto{\pgfqpoint{2.283803in}{6.375000in}}%
\pgfpathlineto{\pgfqpoint{2.283803in}{4.250000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.551630in}{4.250000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.551630in,y=4.152778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2900}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087283in}{4.250000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.087283in,y=4.152778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {3100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.622937in}{4.250000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.622937in,y=4.152778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {3300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.158590in}{4.250000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.158590in,y=4.152778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {3500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.694244in}{4.250000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.694244in,y=4.152778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {3700}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.229898in}{4.250000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.229898in,y=4.152778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {3900}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.765551in}{4.250000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.765551in,y=4.152778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.301205in}{4.250000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.301205in,y=4.152778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.836858in}{4.250000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.836858in,y=4.152778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.283803in}{4.318548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.283803in}{4.661290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.283803in}{5.004032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.283803in}{5.346774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.283803in}{5.689516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.283803in}{6.032258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.283803in}{6.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.283803in}{4.250000in}}{\pgfqpoint{5.066197in}{2.125000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.280469in}{4.319352in}}%
\pgfpathlineto{\pgfqpoint{2.294280in}{4.314861in}}%
\pgfpathlineto{\pgfqpoint{2.309912in}{4.325251in}}%
\pgfpathlineto{\pgfqpoint{2.325539in}{4.321213in}}%
\pgfpathlineto{\pgfqpoint{2.341167in}{4.312609in}}%
\pgfpathlineto{\pgfqpoint{2.356798in}{4.321287in}}%
\pgfpathlineto{\pgfqpoint{2.372426in}{4.316426in}}%
\pgfpathlineto{\pgfqpoint{2.403684in}{4.322895in}}%
\pgfpathlineto{\pgfqpoint{2.419312in}{4.320969in}}%
\pgfpathlineto{\pgfqpoint{2.434939in}{4.324124in}}%
\pgfpathlineto{\pgfqpoint{2.450571in}{4.309278in}}%
\pgfpathlineto{\pgfqpoint{2.466198in}{4.333904in}}%
\pgfpathlineto{\pgfqpoint{2.481825in}{4.310726in}}%
\pgfpathlineto{\pgfqpoint{2.497457in}{4.330108in}}%
\pgfpathlineto{\pgfqpoint{2.513084in}{4.317501in}}%
\pgfpathlineto{\pgfqpoint{2.528712in}{4.325566in}}%
\pgfpathlineto{\pgfqpoint{2.544343in}{4.313589in}}%
\pgfpathlineto{\pgfqpoint{2.559971in}{4.324002in}}%
\pgfpathlineto{\pgfqpoint{2.575598in}{4.336243in}}%
\pgfpathlineto{\pgfqpoint{2.591230in}{4.332248in}}%
\pgfpathlineto{\pgfqpoint{2.606857in}{4.337886in}}%
\pgfpathlineto{\pgfqpoint{2.622484in}{4.339859in}}%
\pgfpathlineto{\pgfqpoint{2.638116in}{4.357318in}}%
\pgfpathlineto{\pgfqpoint{2.653743in}{4.363647in}}%
\pgfpathlineto{\pgfqpoint{2.669371in}{4.386072in}}%
\pgfpathlineto{\pgfqpoint{2.685002in}{4.383681in}}%
\pgfpathlineto{\pgfqpoint{2.700630in}{4.415059in}}%
\pgfpathlineto{\pgfqpoint{2.716257in}{4.415355in}}%
\pgfpathlineto{\pgfqpoint{2.731889in}{4.353831in}}%
\pgfpathlineto{\pgfqpoint{2.747516in}{4.380856in}}%
\pgfpathlineto{\pgfqpoint{2.763143in}{4.371686in}}%
\pgfpathlineto{\pgfqpoint{2.778775in}{4.369653in}}%
\pgfpathlineto{\pgfqpoint{2.794402in}{4.359158in}}%
\pgfpathlineto{\pgfqpoint{2.810030in}{4.364014in}}%
\pgfpathlineto{\pgfqpoint{2.825661in}{4.357484in}}%
\pgfpathlineto{\pgfqpoint{2.856916in}{4.385158in}}%
\pgfpathlineto{\pgfqpoint{2.872548in}{4.436896in}}%
\pgfpathlineto{\pgfqpoint{2.888175in}{4.442584in}}%
\pgfpathlineto{\pgfqpoint{2.903802in}{4.432893in}}%
\pgfpathlineto{\pgfqpoint{2.919434in}{4.454470in}}%
\pgfpathlineto{\pgfqpoint{2.935061in}{4.447106in}}%
\pgfpathlineto{\pgfqpoint{2.950689in}{4.442073in}}%
\pgfpathlineto{\pgfqpoint{2.966320in}{4.487601in}}%
\pgfpathlineto{\pgfqpoint{2.981948in}{4.473361in}}%
\pgfpathlineto{\pgfqpoint{2.997575in}{4.526809in}}%
\pgfpathlineto{\pgfqpoint{3.013207in}{4.547989in}}%
\pgfpathlineto{\pgfqpoint{3.028834in}{4.538329in}}%
\pgfpathlineto{\pgfqpoint{3.042507in}{4.624180in}}%
\pgfpathlineto{\pgfqpoint{3.054230in}{4.574976in}}%
\pgfpathlineto{\pgfqpoint{3.065952in}{4.593326in}}%
\pgfpathlineto{\pgfqpoint{3.077673in}{4.587629in}}%
\pgfpathlineto{\pgfqpoint{3.089393in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{3.101116in}{4.603446in}}%
\pgfpathlineto{\pgfqpoint{3.112839in}{4.550627in}}%
\pgfpathlineto{\pgfqpoint{3.124559in}{4.539727in}}%
\pgfpathlineto{\pgfqpoint{3.136280in}{4.537945in}}%
\pgfpathlineto{\pgfqpoint{3.148002in}{4.525274in}}%
\pgfpathlineto{\pgfqpoint{3.159725in}{4.489437in}}%
\pgfpathlineto{\pgfqpoint{3.171445in}{4.465022in}}%
\pgfpathlineto{\pgfqpoint{3.183166in}{4.471477in}}%
\pgfpathlineto{\pgfqpoint{3.194889in}{4.543366in}}%
\pgfpathlineto{\pgfqpoint{3.206611in}{4.495434in}}%
\pgfpathlineto{\pgfqpoint{3.218332in}{4.490694in}}%
\pgfpathlineto{\pgfqpoint{3.230052in}{4.521268in}}%
\pgfpathlineto{\pgfqpoint{3.241775in}{4.540043in}}%
\pgfpathlineto{\pgfqpoint{3.253497in}{4.494031in}}%
\pgfpathlineto{\pgfqpoint{3.265218in}{4.524887in}}%
\pgfpathlineto{\pgfqpoint{3.276938in}{4.542883in}}%
\pgfpathlineto{\pgfqpoint{3.288661in}{4.574873in}}%
\pgfpathlineto{\pgfqpoint{3.300384in}{4.546646in}}%
\pgfpathlineto{\pgfqpoint{3.312104in}{4.632060in}}%
\pgfpathlineto{\pgfqpoint{3.323825in}{4.683561in}}%
\pgfpathlineto{\pgfqpoint{3.335547in}{4.802033in}}%
\pgfpathlineto{\pgfqpoint{3.347270in}{4.850277in}}%
\pgfpathlineto{\pgfqpoint{3.358991in}{4.798229in}}%
\pgfpathlineto{\pgfqpoint{3.366230in}{4.760556in}}%
\pgfpathlineto{\pgfqpoint{3.368989in}{4.852201in}}%
\pgfpathlineto{\pgfqpoint{3.371749in}{4.869416in}}%
\pgfpathlineto{\pgfqpoint{3.374508in}{4.778309in}}%
\pgfpathlineto{\pgfqpoint{3.377268in}{4.805745in}}%
\pgfpathlineto{\pgfqpoint{3.380027in}{4.720701in}}%
\pgfpathlineto{\pgfqpoint{3.382787in}{4.753005in}}%
\pgfpathlineto{\pgfqpoint{3.388306in}{4.704290in}}%
\pgfpathlineto{\pgfqpoint{3.391065in}{4.723920in}}%
\pgfpathlineto{\pgfqpoint{3.393825in}{4.631757in}}%
\pgfpathlineto{\pgfqpoint{3.404863in}{4.731786in}}%
\pgfpathlineto{\pgfqpoint{3.407623in}{4.671628in}}%
\pgfpathlineto{\pgfqpoint{3.410369in}{4.677567in}}%
\pgfpathlineto{\pgfqpoint{3.413540in}{4.714071in}}%
\pgfpathlineto{\pgfqpoint{3.417148in}{4.697528in}}%
\pgfpathlineto{\pgfqpoint{3.420755in}{4.717446in}}%
\pgfpathlineto{\pgfqpoint{3.424363in}{4.789264in}}%
\pgfpathlineto{\pgfqpoint{3.427970in}{4.809735in}}%
\pgfpathlineto{\pgfqpoint{3.431578in}{4.773081in}}%
\pgfpathlineto{\pgfqpoint{3.438793in}{4.645088in}}%
\pgfpathlineto{\pgfqpoint{3.442401in}{4.650911in}}%
\pgfpathlineto{\pgfqpoint{3.446009in}{4.704048in}}%
\pgfpathlineto{\pgfqpoint{3.449616in}{4.765090in}}%
\pgfpathlineto{\pgfqpoint{3.453224in}{4.681526in}}%
\pgfpathlineto{\pgfqpoint{3.456825in}{4.684119in}}%
\pgfpathlineto{\pgfqpoint{3.463313in}{4.675464in}}%
\pgfpathlineto{\pgfqpoint{3.472694in}{4.817061in}}%
\pgfpathlineto{\pgfqpoint{3.482074in}{4.897357in}}%
\pgfpathlineto{\pgfqpoint{3.491455in}{4.882269in}}%
\pgfpathlineto{\pgfqpoint{3.500827in}{4.784767in}}%
\pgfpathlineto{\pgfqpoint{3.507855in}{4.698928in}}%
\pgfpathlineto{\pgfqpoint{3.512548in}{4.702832in}}%
\pgfpathlineto{\pgfqpoint{3.517240in}{4.789725in}}%
\pgfpathlineto{\pgfqpoint{3.521933in}{4.764185in}}%
\pgfpathlineto{\pgfqpoint{3.526625in}{4.746097in}}%
\pgfpathlineto{\pgfqpoint{3.531318in}{4.686386in}}%
\pgfpathlineto{\pgfqpoint{3.536010in}{4.662193in}}%
\pgfpathlineto{\pgfqpoint{3.540703in}{4.666452in}}%
\pgfpathlineto{\pgfqpoint{3.545395in}{4.690504in}}%
\pgfpathlineto{\pgfqpoint{3.550068in}{4.656533in}}%
\pgfpathlineto{\pgfqpoint{3.556304in}{4.593250in}}%
\pgfpathlineto{\pgfqpoint{3.564122in}{4.689875in}}%
\pgfpathlineto{\pgfqpoint{3.571940in}{4.663151in}}%
\pgfpathlineto{\pgfqpoint{3.579758in}{4.635087in}}%
\pgfpathlineto{\pgfqpoint{3.587576in}{4.599878in}}%
\pgfpathlineto{\pgfqpoint{3.595383in}{4.673689in}}%
\pgfpathlineto{\pgfqpoint{3.603972in}{4.726878in}}%
\pgfpathlineto{\pgfqpoint{3.613352in}{4.852345in}}%
\pgfpathlineto{\pgfqpoint{3.622733in}{4.852879in}}%
\pgfpathlineto{\pgfqpoint{3.632114in}{4.859012in}}%
\pgfpathlineto{\pgfqpoint{3.641486in}{4.877968in}}%
\pgfpathlineto{\pgfqpoint{3.647842in}{4.836966in}}%
\pgfpathlineto{\pgfqpoint{3.651192in}{4.763326in}}%
\pgfpathlineto{\pgfqpoint{3.654541in}{4.761326in}}%
\pgfpathlineto{\pgfqpoint{3.657890in}{4.770190in}}%
\pgfpathlineto{\pgfqpoint{3.661240in}{4.759886in}}%
\pgfpathlineto{\pgfqpoint{3.664589in}{4.746434in}}%
\pgfpathlineto{\pgfqpoint{3.667938in}{4.817581in}}%
\pgfpathlineto{\pgfqpoint{3.671288in}{4.785934in}}%
\pgfpathlineto{\pgfqpoint{3.674637in}{4.777327in}}%
\pgfpathlineto{\pgfqpoint{3.677986in}{4.789114in}}%
\pgfpathlineto{\pgfqpoint{3.681336in}{4.838355in}}%
\pgfpathlineto{\pgfqpoint{3.684685in}{4.744482in}}%
\pgfpathlineto{\pgfqpoint{3.691382in}{4.830878in}}%
\pgfpathlineto{\pgfqpoint{3.694619in}{4.843224in}}%
\pgfpathlineto{\pgfqpoint{3.697749in}{4.897028in}}%
\pgfpathlineto{\pgfqpoint{3.700879in}{4.999432in}}%
\pgfpathlineto{\pgfqpoint{3.704008in}{4.981545in}}%
\pgfpathlineto{\pgfqpoint{3.707138in}{4.878928in}}%
\pgfpathlineto{\pgfqpoint{3.710268in}{4.802648in}}%
\pgfpathlineto{\pgfqpoint{3.716527in}{4.869688in}}%
\pgfpathlineto{\pgfqpoint{3.719657in}{4.915508in}}%
\pgfpathlineto{\pgfqpoint{3.722787in}{4.917384in}}%
\pgfpathlineto{\pgfqpoint{3.725917in}{4.928865in}}%
\pgfpathlineto{\pgfqpoint{3.729046in}{4.928803in}}%
\pgfpathlineto{\pgfqpoint{3.732176in}{4.831975in}}%
\pgfpathlineto{\pgfqpoint{3.735306in}{4.812424in}}%
\pgfpathlineto{\pgfqpoint{3.738406in}{4.780114in}}%
\pgfpathlineto{\pgfqpoint{3.743647in}{4.757846in}}%
\pgfpathlineto{\pgfqpoint{3.746118in}{4.800567in}}%
\pgfpathlineto{\pgfqpoint{3.748589in}{4.789757in}}%
\pgfpathlineto{\pgfqpoint{3.751060in}{4.830257in}}%
\pgfpathlineto{\pgfqpoint{3.753531in}{4.859145in}}%
\pgfpathlineto{\pgfqpoint{3.756003in}{4.986414in}}%
\pgfpathlineto{\pgfqpoint{3.758474in}{4.963464in}}%
\pgfpathlineto{\pgfqpoint{3.760945in}{4.883352in}}%
\pgfpathlineto{\pgfqpoint{3.763416in}{4.891474in}}%
\pgfpathlineto{\pgfqpoint{3.765887in}{4.843880in}}%
\pgfpathlineto{\pgfqpoint{3.768358in}{4.873498in}}%
\pgfpathlineto{\pgfqpoint{3.770829in}{4.922829in}}%
\pgfpathlineto{\pgfqpoint{3.773300in}{4.917957in}}%
\pgfpathlineto{\pgfqpoint{3.775771in}{4.963485in}}%
\pgfpathlineto{\pgfqpoint{3.778242in}{4.961287in}}%
\pgfpathlineto{\pgfqpoint{3.780714in}{4.927540in}}%
\pgfpathlineto{\pgfqpoint{3.783185in}{4.909229in}}%
\pgfpathlineto{\pgfqpoint{3.785623in}{4.872767in}}%
\pgfpathlineto{\pgfqpoint{3.788293in}{4.808039in}}%
\pgfpathlineto{\pgfqpoint{3.791224in}{4.800812in}}%
\pgfpathlineto{\pgfqpoint{3.794156in}{4.769646in}}%
\pgfpathlineto{\pgfqpoint{3.797088in}{4.831659in}}%
\pgfpathlineto{\pgfqpoint{3.800020in}{4.818442in}}%
\pgfpathlineto{\pgfqpoint{3.802951in}{4.789671in}}%
\pgfpathlineto{\pgfqpoint{3.805883in}{4.833644in}}%
\pgfpathlineto{\pgfqpoint{3.808815in}{4.835039in}}%
\pgfpathlineto{\pgfqpoint{3.811747in}{4.875878in}}%
\pgfpathlineto{\pgfqpoint{3.814678in}{4.922571in}}%
\pgfpathlineto{\pgfqpoint{3.817610in}{4.893670in}}%
\pgfpathlineto{\pgfqpoint{3.820542in}{4.860114in}}%
\pgfpathlineto{\pgfqpoint{3.823473in}{4.843805in}}%
\pgfpathlineto{\pgfqpoint{3.826405in}{4.942070in}}%
\pgfpathlineto{\pgfqpoint{3.829337in}{4.860847in}}%
\pgfpathlineto{\pgfqpoint{3.832258in}{4.931186in}}%
\pgfpathlineto{\pgfqpoint{3.836320in}{4.921711in}}%
\pgfpathlineto{\pgfqpoint{3.841533in}{4.850200in}}%
\pgfpathlineto{\pgfqpoint{3.846747in}{4.733220in}}%
\pgfpathlineto{\pgfqpoint{3.851960in}{4.713314in}}%
\pgfpathlineto{\pgfqpoint{3.857173in}{4.763087in}}%
\pgfpathlineto{\pgfqpoint{3.862387in}{4.781967in}}%
\pgfpathlineto{\pgfqpoint{3.867600in}{4.822644in}}%
\pgfpathlineto{\pgfqpoint{3.872814in}{4.835869in}}%
\pgfpathlineto{\pgfqpoint{3.878010in}{4.846645in}}%
\pgfpathlineto{\pgfqpoint{3.882164in}{4.826668in}}%
\pgfpathlineto{\pgfqpoint{3.885294in}{4.770582in}}%
\pgfpathlineto{\pgfqpoint{3.888424in}{4.812190in}}%
\pgfpathlineto{\pgfqpoint{3.891554in}{4.808872in}}%
\pgfpathlineto{\pgfqpoint{3.894683in}{4.839933in}}%
\pgfpathlineto{\pgfqpoint{3.897813in}{4.834866in}}%
\pgfpathlineto{\pgfqpoint{3.900943in}{4.763479in}}%
\pgfpathlineto{\pgfqpoint{3.904073in}{4.748394in}}%
\pgfpathlineto{\pgfqpoint{3.907202in}{4.831210in}}%
\pgfpathlineto{\pgfqpoint{3.910332in}{4.865753in}}%
\pgfpathlineto{\pgfqpoint{3.916592in}{4.983704in}}%
\pgfpathlineto{\pgfqpoint{3.919722in}{4.933254in}}%
\pgfpathlineto{\pgfqpoint{3.922851in}{4.911465in}}%
\pgfpathlineto{\pgfqpoint{3.925951in}{4.875068in}}%
\pgfpathlineto{\pgfqpoint{3.929160in}{4.846348in}}%
\pgfpathlineto{\pgfqpoint{3.932510in}{4.889536in}}%
\pgfpathlineto{\pgfqpoint{3.935859in}{4.898917in}}%
\pgfpathlineto{\pgfqpoint{3.939208in}{4.869040in}}%
\pgfpathlineto{\pgfqpoint{3.942558in}{4.938992in}}%
\pgfpathlineto{\pgfqpoint{3.945907in}{5.031582in}}%
\pgfpathlineto{\pgfqpoint{3.949256in}{4.985404in}}%
\pgfpathlineto{\pgfqpoint{3.952606in}{4.882412in}}%
\pgfpathlineto{\pgfqpoint{3.955955in}{4.893820in}}%
\pgfpathlineto{\pgfqpoint{3.959304in}{4.910920in}}%
\pgfpathlineto{\pgfqpoint{3.962654in}{4.887064in}}%
\pgfpathlineto{\pgfqpoint{3.966003in}{4.921403in}}%
\pgfpathlineto{\pgfqpoint{3.969352in}{4.845679in}}%
\pgfpathlineto{\pgfqpoint{3.972699in}{4.862331in}}%
\pgfpathlineto{\pgfqpoint{3.977721in}{4.818999in}}%
\pgfpathlineto{\pgfqpoint{3.984420in}{4.727829in}}%
\pgfpathlineto{\pgfqpoint{3.991119in}{4.804620in}}%
\pgfpathlineto{\pgfqpoint{4.004516in}{4.764199in}}%
\pgfpathlineto{\pgfqpoint{4.011215in}{4.823407in}}%
\pgfpathlineto{\pgfqpoint{4.017911in}{4.982096in}}%
\pgfpathlineto{\pgfqpoint{4.023605in}{5.017663in}}%
\pgfpathlineto{\pgfqpoint{4.028297in}{4.943492in}}%
\pgfpathlineto{\pgfqpoint{4.032990in}{4.957941in}}%
\pgfpathlineto{\pgfqpoint{4.037682in}{4.914166in}}%
\pgfpathlineto{\pgfqpoint{4.042375in}{4.845176in}}%
\pgfpathlineto{\pgfqpoint{4.047067in}{4.838956in}}%
\pgfpathlineto{\pgfqpoint{4.051760in}{4.961572in}}%
\pgfpathlineto{\pgfqpoint{4.056452in}{4.957466in}}%
\pgfpathlineto{\pgfqpoint{4.061145in}{5.008403in}}%
\pgfpathlineto{\pgfqpoint{4.065818in}{4.913890in}}%
\pgfpathlineto{\pgfqpoint{4.070099in}{4.771599in}}%
\pgfpathlineto{\pgfqpoint{4.074008in}{4.727485in}}%
\pgfpathlineto{\pgfqpoint{4.081826in}{4.832586in}}%
\pgfpathlineto{\pgfqpoint{4.085735in}{4.823668in}}%
\pgfpathlineto{\pgfqpoint{4.093553in}{5.010266in}}%
\pgfpathlineto{\pgfqpoint{4.097462in}{4.879531in}}%
\pgfpathlineto{\pgfqpoint{4.101371in}{4.828154in}}%
\pgfpathlineto{\pgfqpoint{4.105280in}{4.844165in}}%
\pgfpathlineto{\pgfqpoint{4.109189in}{4.893672in}}%
\pgfpathlineto{\pgfqpoint{4.113087in}{4.791189in}}%
\pgfpathlineto{\pgfqpoint{4.120442in}{4.739113in}}%
\pgfpathlineto{\pgfqpoint{4.124050in}{4.751193in}}%
\pgfpathlineto{\pgfqpoint{4.127658in}{4.860359in}}%
\pgfpathlineto{\pgfqpoint{4.131265in}{4.854694in}}%
\pgfpathlineto{\pgfqpoint{4.134873in}{4.890205in}}%
\pgfpathlineto{\pgfqpoint{4.138481in}{4.940980in}}%
\pgfpathlineto{\pgfqpoint{4.142088in}{5.023509in}}%
\pgfpathlineto{\pgfqpoint{4.145696in}{5.018813in}}%
\pgfpathlineto{\pgfqpoint{4.149303in}{4.891088in}}%
\pgfpathlineto{\pgfqpoint{4.152911in}{4.882104in}}%
\pgfpathlineto{\pgfqpoint{4.156519in}{4.877527in}}%
\pgfpathlineto{\pgfqpoint{4.160120in}{4.933311in}}%
\pgfpathlineto{\pgfqpoint{4.162464in}{4.939280in}}%
\pgfpathlineto{\pgfqpoint{4.163558in}{4.967514in}}%
\pgfpathlineto{\pgfqpoint{4.164651in}{4.918356in}}%
\pgfpathlineto{\pgfqpoint{4.165744in}{4.910073in}}%
\pgfpathlineto{\pgfqpoint{4.166838in}{4.999273in}}%
\pgfpathlineto{\pgfqpoint{4.167931in}{4.963897in}}%
\pgfpathlineto{\pgfqpoint{4.169025in}{4.870161in}}%
\pgfpathlineto{\pgfqpoint{4.170118in}{4.955307in}}%
\pgfpathlineto{\pgfqpoint{4.171212in}{4.934002in}}%
\pgfpathlineto{\pgfqpoint{4.172305in}{4.820232in}}%
\pgfpathlineto{\pgfqpoint{4.173399in}{4.808171in}}%
\pgfpathlineto{\pgfqpoint{4.174492in}{4.858790in}}%
\pgfpathlineto{\pgfqpoint{4.175586in}{4.761114in}}%
\pgfpathlineto{\pgfqpoint{4.176679in}{4.810532in}}%
\pgfpathlineto{\pgfqpoint{4.177773in}{4.761801in}}%
\pgfpathlineto{\pgfqpoint{4.178866in}{4.791101in}}%
\pgfpathlineto{\pgfqpoint{4.179960in}{4.784947in}}%
\pgfpathlineto{\pgfqpoint{4.181053in}{4.796754in}}%
\pgfpathlineto{\pgfqpoint{4.182147in}{4.857839in}}%
\pgfpathlineto{\pgfqpoint{4.183240in}{4.854916in}}%
\pgfpathlineto{\pgfqpoint{4.184334in}{4.813211in}}%
\pgfpathlineto{\pgfqpoint{4.186521in}{4.927887in}}%
\pgfpathlineto{\pgfqpoint{4.187614in}{4.935065in}}%
\pgfpathlineto{\pgfqpoint{4.188708in}{4.929641in}}%
\pgfpathlineto{\pgfqpoint{4.189801in}{4.941768in}}%
\pgfpathlineto{\pgfqpoint{4.190895in}{4.877754in}}%
\pgfpathlineto{\pgfqpoint{4.191988in}{4.894029in}}%
\pgfpathlineto{\pgfqpoint{4.194175in}{4.974326in}}%
\pgfpathlineto{\pgfqpoint{4.195269in}{4.935679in}}%
\pgfpathlineto{\pgfqpoint{4.196362in}{4.917604in}}%
\pgfpathlineto{\pgfqpoint{4.197456in}{4.927080in}}%
\pgfpathlineto{\pgfqpoint{4.198549in}{4.932240in}}%
\pgfpathlineto{\pgfqpoint{4.199642in}{4.663854in}}%
\pgfpathlineto{\pgfqpoint{4.200736in}{4.508738in}}%
\pgfpathlineto{\pgfqpoint{4.201829in}{4.868046in}}%
\pgfpathlineto{\pgfqpoint{4.204016in}{5.078935in}}%
\pgfpathlineto{\pgfqpoint{4.205110in}{4.994666in}}%
\pgfpathlineto{\pgfqpoint{4.206203in}{5.004619in}}%
\pgfpathlineto{\pgfqpoint{4.208324in}{4.895106in}}%
\pgfpathlineto{\pgfqpoint{4.209613in}{4.875440in}}%
\pgfpathlineto{\pgfqpoint{4.211232in}{4.966767in}}%
\pgfpathlineto{\pgfqpoint{4.212850in}{4.882374in}}%
\pgfpathlineto{\pgfqpoint{4.214469in}{4.848739in}}%
\pgfpathlineto{\pgfqpoint{4.216088in}{4.847641in}}%
\pgfpathlineto{\pgfqpoint{4.217706in}{4.839584in}}%
\pgfpathlineto{\pgfqpoint{4.219325in}{4.869490in}}%
\pgfpathlineto{\pgfqpoint{4.220944in}{4.841584in}}%
\pgfpathlineto{\pgfqpoint{4.222563in}{4.878012in}}%
\pgfpathlineto{\pgfqpoint{4.224181in}{4.857832in}}%
\pgfpathlineto{\pgfqpoint{4.225800in}{4.960936in}}%
\pgfpathlineto{\pgfqpoint{4.227419in}{4.867393in}}%
\pgfpathlineto{\pgfqpoint{4.229037in}{4.882084in}}%
\pgfpathlineto{\pgfqpoint{4.230656in}{4.886646in}}%
\pgfpathlineto{\pgfqpoint{4.232275in}{4.881528in}}%
\pgfpathlineto{\pgfqpoint{4.233893in}{4.857008in}}%
\pgfpathlineto{\pgfqpoint{4.235512in}{4.874331in}}%
\pgfpathlineto{\pgfqpoint{4.237131in}{4.819861in}}%
\pgfpathlineto{\pgfqpoint{4.238750in}{4.829418in}}%
\pgfpathlineto{\pgfqpoint{4.240368in}{4.876630in}}%
\pgfpathlineto{\pgfqpoint{4.241987in}{4.830351in}}%
\pgfpathlineto{\pgfqpoint{4.243606in}{4.852914in}}%
\pgfpathlineto{\pgfqpoint{4.246843in}{4.975925in}}%
\pgfpathlineto{\pgfqpoint{4.248462in}{4.945932in}}%
\pgfpathlineto{\pgfqpoint{4.250080in}{4.960285in}}%
\pgfpathlineto{\pgfqpoint{4.253318in}{5.002564in}}%
\pgfpathlineto{\pgfqpoint{4.254909in}{4.908885in}}%
\pgfpathlineto{\pgfqpoint{4.257070in}{4.830471in}}%
\pgfpathlineto{\pgfqpoint{4.259829in}{4.772477in}}%
\pgfpathlineto{\pgfqpoint{4.262589in}{4.904393in}}%
\pgfpathlineto{\pgfqpoint{4.265348in}{4.973314in}}%
\pgfpathlineto{\pgfqpoint{4.268108in}{4.995597in}}%
\pgfpathlineto{\pgfqpoint{4.270867in}{5.007108in}}%
\pgfpathlineto{\pgfqpoint{4.273627in}{4.965720in}}%
\pgfpathlineto{\pgfqpoint{4.276386in}{4.977081in}}%
\pgfpathlineto{\pgfqpoint{4.279146in}{4.956935in}}%
\pgfpathlineto{\pgfqpoint{4.281906in}{4.949197in}}%
\pgfpathlineto{\pgfqpoint{4.284665in}{5.079898in}}%
\pgfpathlineto{\pgfqpoint{4.287425in}{5.100430in}}%
\pgfpathlineto{\pgfqpoint{4.290184in}{5.063215in}}%
\pgfpathlineto{\pgfqpoint{4.295703in}{4.860532in}}%
\pgfpathlineto{\pgfqpoint{4.298463in}{4.916469in}}%
\pgfpathlineto{\pgfqpoint{4.301209in}{4.864107in}}%
\pgfpathlineto{\pgfqpoint{4.303881in}{4.998328in}}%
\pgfpathlineto{\pgfqpoint{4.306490in}{5.062368in}}%
\pgfpathlineto{\pgfqpoint{4.309098in}{5.156908in}}%
\pgfpathlineto{\pgfqpoint{4.311707in}{5.065177in}}%
\pgfpathlineto{\pgfqpoint{4.314316in}{4.928221in}}%
\pgfpathlineto{\pgfqpoint{4.316925in}{4.889969in}}%
\pgfpathlineto{\pgfqpoint{4.319534in}{4.890854in}}%
\pgfpathlineto{\pgfqpoint{4.322143in}{4.900967in}}%
\pgfpathlineto{\pgfqpoint{4.324752in}{4.969836in}}%
\pgfpathlineto{\pgfqpoint{4.327360in}{5.001096in}}%
\pgfpathlineto{\pgfqpoint{4.329969in}{4.986554in}}%
\pgfpathlineto{\pgfqpoint{4.332578in}{5.040242in}}%
\pgfpathlineto{\pgfqpoint{4.335187in}{4.977095in}}%
\pgfpathlineto{\pgfqpoint{4.337796in}{5.052603in}}%
\pgfpathlineto{\pgfqpoint{4.340405in}{5.112305in}}%
\pgfpathlineto{\pgfqpoint{4.343014in}{4.995161in}}%
\pgfpathlineto{\pgfqpoint{4.345622in}{4.846295in}}%
\pgfpathlineto{\pgfqpoint{4.348195in}{4.922387in}}%
\pgfpathlineto{\pgfqpoint{4.351809in}{4.904934in}}%
\pgfpathlineto{\pgfqpoint{4.356501in}{4.855462in}}%
\pgfpathlineto{\pgfqpoint{4.365886in}{4.955675in}}%
\pgfpathlineto{\pgfqpoint{4.370579in}{4.848909in}}%
\pgfpathlineto{\pgfqpoint{4.375271in}{4.909078in}}%
\pgfpathlineto{\pgfqpoint{4.379964in}{4.910513in}}%
\pgfpathlineto{\pgfqpoint{4.384656in}{4.843926in}}%
\pgfpathlineto{\pgfqpoint{4.389349in}{4.894515in}}%
\pgfpathlineto{\pgfqpoint{4.394022in}{4.977847in}}%
\pgfpathlineto{\pgfqpoint{4.398695in}{5.070261in}}%
\pgfpathlineto{\pgfqpoint{4.403388in}{5.219503in}}%
\pgfpathlineto{\pgfqpoint{4.408080in}{5.014283in}}%
\pgfpathlineto{\pgfqpoint{4.417465in}{4.873328in}}%
\pgfpathlineto{\pgfqpoint{4.422158in}{4.728790in}}%
\pgfpathlineto{\pgfqpoint{4.426850in}{4.667434in}}%
\pgfpathlineto{\pgfqpoint{4.431543in}{4.670511in}}%
\pgfpathlineto{\pgfqpoint{4.436235in}{4.685513in}}%
\pgfpathlineto{\pgfqpoint{4.440908in}{4.796577in}}%
\pgfpathlineto{\pgfqpoint{4.445842in}{4.873627in}}%
\pgfpathlineto{\pgfqpoint{4.451055in}{5.037630in}}%
\pgfpathlineto{\pgfqpoint{4.456269in}{5.037796in}}%
\pgfpathlineto{\pgfqpoint{4.461482in}{4.841156in}}%
\pgfpathlineto{\pgfqpoint{4.466696in}{4.724580in}}%
\pgfpathlineto{\pgfqpoint{4.471909in}{4.677713in}}%
\pgfpathlineto{\pgfqpoint{4.477122in}{4.695590in}}%
\pgfpathlineto{\pgfqpoint{4.482336in}{4.863154in}}%
\pgfpathlineto{\pgfqpoint{4.487532in}{4.878095in}}%
\pgfpathlineto{\pgfqpoint{4.491925in}{4.844145in}}%
\pgfpathlineto{\pgfqpoint{4.495533in}{4.906972in}}%
\pgfpathlineto{\pgfqpoint{4.499141in}{4.937575in}}%
\pgfpathlineto{\pgfqpoint{4.502748in}{4.855774in}}%
\pgfpathlineto{\pgfqpoint{4.506356in}{4.790272in}}%
\pgfpathlineto{\pgfqpoint{4.513571in}{5.114063in}}%
\pgfpathlineto{\pgfqpoint{4.517179in}{4.996814in}}%
\pgfpathlineto{\pgfqpoint{4.520786in}{5.000046in}}%
\pgfpathlineto{\pgfqpoint{4.524394in}{5.105888in}}%
\pgfpathlineto{\pgfqpoint{4.528002in}{5.058334in}}%
\pgfpathlineto{\pgfqpoint{4.531609in}{4.968939in}}%
\pgfpathlineto{\pgfqpoint{4.535211in}{4.922859in}}%
\pgfpathlineto{\pgfqpoint{4.538243in}{5.017477in}}%
\pgfpathlineto{\pgfqpoint{4.540715in}{5.030903in}}%
\pgfpathlineto{\pgfqpoint{4.543186in}{5.006183in}}%
\pgfpathlineto{\pgfqpoint{4.545657in}{5.029542in}}%
\pgfpathlineto{\pgfqpoint{4.548128in}{4.939851in}}%
\pgfpathlineto{\pgfqpoint{4.550599in}{4.874586in}}%
\pgfpathlineto{\pgfqpoint{4.553070in}{4.964197in}}%
\pgfpathlineto{\pgfqpoint{4.555541in}{4.993125in}}%
\pgfpathlineto{\pgfqpoint{4.558012in}{4.903636in}}%
\pgfpathlineto{\pgfqpoint{4.560483in}{4.734978in}}%
\pgfpathlineto{\pgfqpoint{4.562954in}{4.711074in}}%
\pgfpathlineto{\pgfqpoint{4.565426in}{5.016858in}}%
\pgfpathlineto{\pgfqpoint{4.567897in}{5.089904in}}%
\pgfpathlineto{\pgfqpoint{4.570368in}{5.056750in}}%
\pgfpathlineto{\pgfqpoint{4.572839in}{5.013928in}}%
\pgfpathlineto{\pgfqpoint{4.577781in}{4.767290in}}%
\pgfpathlineto{\pgfqpoint{4.580252in}{4.806593in}}%
\pgfpathlineto{\pgfqpoint{4.582691in}{4.875223in}}%
\pgfpathlineto{\pgfqpoint{4.585067in}{4.913898in}}%
\pgfpathlineto{\pgfqpoint{4.587414in}{4.939226in}}%
\pgfpathlineto{\pgfqpoint{4.589760in}{4.882675in}}%
\pgfpathlineto{\pgfqpoint{4.592106in}{4.913829in}}%
\pgfpathlineto{\pgfqpoint{4.594452in}{5.182230in}}%
\pgfpathlineto{\pgfqpoint{4.596799in}{5.048560in}}%
\pgfpathlineto{\pgfqpoint{4.599145in}{4.937179in}}%
\pgfpathlineto{\pgfqpoint{4.601491in}{4.975346in}}%
\pgfpathlineto{\pgfqpoint{4.603837in}{4.964357in}}%
\pgfpathlineto{\pgfqpoint{4.606184in}{4.885232in}}%
\pgfpathlineto{\pgfqpoint{4.608530in}{5.044214in}}%
\pgfpathlineto{\pgfqpoint{4.610876in}{4.980542in}}%
\pgfpathlineto{\pgfqpoint{4.613222in}{4.881013in}}%
\pgfpathlineto{\pgfqpoint{4.615569in}{4.859797in}}%
\pgfpathlineto{\pgfqpoint{4.617915in}{4.941774in}}%
\pgfpathlineto{\pgfqpoint{4.620261in}{5.142586in}}%
\pgfpathlineto{\pgfqpoint{4.622607in}{5.078267in}}%
\pgfpathlineto{\pgfqpoint{4.624954in}{5.064660in}}%
\pgfpathlineto{\pgfqpoint{4.627300in}{5.140385in}}%
\pgfpathlineto{\pgfqpoint{4.629627in}{5.180753in}}%
\pgfpathlineto{\pgfqpoint{4.631898in}{5.087743in}}%
\pgfpathlineto{\pgfqpoint{4.634132in}{4.854673in}}%
\pgfpathlineto{\pgfqpoint{4.636366in}{4.813510in}}%
\pgfpathlineto{\pgfqpoint{4.638601in}{4.861301in}}%
\pgfpathlineto{\pgfqpoint{4.640835in}{4.965575in}}%
\pgfpathlineto{\pgfqpoint{4.643069in}{5.030273in}}%
\pgfpathlineto{\pgfqpoint{4.645304in}{5.069103in}}%
\pgfpathlineto{\pgfqpoint{4.647538in}{4.824004in}}%
\pgfpathlineto{\pgfqpoint{4.649772in}{4.857784in}}%
\pgfpathlineto{\pgfqpoint{4.652007in}{4.848983in}}%
\pgfpathlineto{\pgfqpoint{4.654241in}{4.884699in}}%
\pgfpathlineto{\pgfqpoint{4.656475in}{4.880305in}}%
\pgfpathlineto{\pgfqpoint{4.658710in}{4.877325in}}%
\pgfpathlineto{\pgfqpoint{4.660944in}{5.069153in}}%
\pgfpathlineto{\pgfqpoint{4.663178in}{5.143495in}}%
\pgfpathlineto{\pgfqpoint{4.665413in}{5.311285in}}%
\pgfpathlineto{\pgfqpoint{4.667647in}{5.126410in}}%
\pgfpathlineto{\pgfqpoint{4.669881in}{4.994834in}}%
\pgfpathlineto{\pgfqpoint{4.672115in}{4.909925in}}%
\pgfpathlineto{\pgfqpoint{4.674350in}{4.923149in}}%
\pgfpathlineto{\pgfqpoint{4.676567in}{5.017887in}}%
\pgfpathlineto{\pgfqpoint{4.679342in}{5.016881in}}%
\pgfpathlineto{\pgfqpoint{4.682691in}{4.918299in}}%
\pgfpathlineto{\pgfqpoint{4.686040in}{4.997163in}}%
\pgfpathlineto{\pgfqpoint{4.692739in}{4.805269in}}%
\pgfpathlineto{\pgfqpoint{4.696088in}{5.079240in}}%
\pgfpathlineto{\pgfqpoint{4.699438in}{5.113068in}}%
\pgfpathlineto{\pgfqpoint{4.702787in}{5.107042in}}%
\pgfpathlineto{\pgfqpoint{4.706136in}{4.828334in}}%
\pgfpathlineto{\pgfqpoint{4.709485in}{4.957003in}}%
\pgfpathlineto{\pgfqpoint{4.712835in}{5.181339in}}%
\pgfpathlineto{\pgfqpoint{4.716184in}{5.095689in}}%
\pgfpathlineto{\pgfqpoint{4.719533in}{4.844549in}}%
\pgfpathlineto{\pgfqpoint{4.722881in}{4.736939in}}%
\pgfpathlineto{\pgfqpoint{4.725621in}{4.948703in}}%
\pgfpathlineto{\pgfqpoint{4.727756in}{5.378704in}}%
\pgfpathlineto{\pgfqpoint{4.729891in}{5.363890in}}%
\pgfpathlineto{\pgfqpoint{4.732027in}{5.096580in}}%
\pgfpathlineto{\pgfqpoint{4.734162in}{5.063887in}}%
\pgfpathlineto{\pgfqpoint{4.736297in}{4.850799in}}%
\pgfpathlineto{\pgfqpoint{4.738433in}{4.911278in}}%
\pgfpathlineto{\pgfqpoint{4.740568in}{4.907431in}}%
\pgfpathlineto{\pgfqpoint{4.742703in}{4.798865in}}%
\pgfpathlineto{\pgfqpoint{4.744839in}{4.803939in}}%
\pgfpathlineto{\pgfqpoint{4.746974in}{5.039147in}}%
\pgfpathlineto{\pgfqpoint{4.749109in}{4.981490in}}%
\pgfpathlineto{\pgfqpoint{4.751245in}{4.725968in}}%
\pgfpathlineto{\pgfqpoint{4.753380in}{4.663923in}}%
\pgfpathlineto{\pgfqpoint{4.755515in}{4.795512in}}%
\pgfpathlineto{\pgfqpoint{4.757650in}{4.866238in}}%
\pgfpathlineto{\pgfqpoint{4.759786in}{4.917298in}}%
\pgfpathlineto{\pgfqpoint{4.761921in}{5.050285in}}%
\pgfpathlineto{\pgfqpoint{4.764056in}{5.037974in}}%
\pgfpathlineto{\pgfqpoint{4.766192in}{5.034062in}}%
\pgfpathlineto{\pgfqpoint{4.768327in}{4.970342in}}%
\pgfpathlineto{\pgfqpoint{4.770417in}{4.679352in}}%
\pgfpathlineto{\pgfqpoint{4.772613in}{4.608771in}}%
\pgfpathlineto{\pgfqpoint{4.774959in}{4.994891in}}%
\pgfpathlineto{\pgfqpoint{4.777305in}{5.083131in}}%
\pgfpathlineto{\pgfqpoint{4.779651in}{4.797705in}}%
\pgfpathlineto{\pgfqpoint{4.781998in}{4.834994in}}%
\pgfpathlineto{\pgfqpoint{4.784344in}{4.670266in}}%
\pgfpathlineto{\pgfqpoint{4.786690in}{4.804139in}}%
\pgfpathlineto{\pgfqpoint{4.789036in}{4.853052in}}%
\pgfpathlineto{\pgfqpoint{4.791383in}{4.829578in}}%
\pgfpathlineto{\pgfqpoint{4.793729in}{4.852302in}}%
\pgfpathlineto{\pgfqpoint{4.796075in}{5.014482in}}%
\pgfpathlineto{\pgfqpoint{4.798421in}{5.131394in}}%
\pgfpathlineto{\pgfqpoint{4.800768in}{4.997418in}}%
\pgfpathlineto{\pgfqpoint{4.803114in}{4.886755in}}%
\pgfpathlineto{\pgfqpoint{4.805460in}{4.613699in}}%
\pgfpathlineto{\pgfqpoint{4.807806in}{4.695101in}}%
\pgfpathlineto{\pgfqpoint{4.810153in}{5.346560in}}%
\pgfpathlineto{\pgfqpoint{4.812499in}{5.325536in}}%
\pgfpathlineto{\pgfqpoint{4.814845in}{5.208205in}}%
\pgfpathlineto{\pgfqpoint{4.817172in}{5.028690in}}%
\pgfpathlineto{\pgfqpoint{4.820280in}{5.008657in}}%
\pgfpathlineto{\pgfqpoint{4.824189in}{4.904482in}}%
\pgfpathlineto{\pgfqpoint{4.828098in}{5.420343in}}%
\pgfpathlineto{\pgfqpoint{4.832007in}{5.214824in}}%
\pgfpathlineto{\pgfqpoint{4.835916in}{5.066086in}}%
\pgfpathlineto{\pgfqpoint{4.839825in}{4.826511in}}%
\pgfpathlineto{\pgfqpoint{4.843734in}{4.735874in}}%
\pgfpathlineto{\pgfqpoint{4.847643in}{4.785140in}}%
\pgfpathlineto{\pgfqpoint{4.851552in}{4.814038in}}%
\pgfpathlineto{\pgfqpoint{4.855461in}{4.788937in}}%
\pgfpathlineto{\pgfqpoint{4.859370in}{4.861854in}}%
\pgfpathlineto{\pgfqpoint{4.863268in}{4.858949in}}%
\pgfpathlineto{\pgfqpoint{4.865996in}{4.924655in}}%
\pgfpathlineto{\pgfqpoint{4.867563in}{5.063557in}}%
\pgfpathlineto{\pgfqpoint{4.869130in}{5.071394in}}%
\pgfpathlineto{\pgfqpoint{4.870697in}{5.071932in}}%
\pgfpathlineto{\pgfqpoint{4.873831in}{4.811524in}}%
\pgfpathlineto{\pgfqpoint{4.875398in}{4.882303in}}%
\pgfpathlineto{\pgfqpoint{4.876965in}{4.719974in}}%
\pgfpathlineto{\pgfqpoint{4.878532in}{4.615567in}}%
\pgfpathlineto{\pgfqpoint{4.880099in}{4.844433in}}%
\pgfpathlineto{\pgfqpoint{4.881666in}{4.731704in}}%
\pgfpathlineto{\pgfqpoint{4.884800in}{4.926936in}}%
\pgfpathlineto{\pgfqpoint{4.886367in}{4.907265in}}%
\pgfpathlineto{\pgfqpoint{4.887934in}{4.853030in}}%
\pgfpathlineto{\pgfqpoint{4.889501in}{4.762498in}}%
\pgfpathlineto{\pgfqpoint{4.891068in}{4.765372in}}%
\pgfpathlineto{\pgfqpoint{4.894202in}{4.926368in}}%
\pgfpathlineto{\pgfqpoint{4.897336in}{4.839876in}}%
\pgfpathlineto{\pgfqpoint{4.898903in}{4.924986in}}%
\pgfpathlineto{\pgfqpoint{4.900471in}{4.855975in}}%
\pgfpathlineto{\pgfqpoint{4.902038in}{4.807742in}}%
\pgfpathlineto{\pgfqpoint{4.903605in}{4.697872in}}%
\pgfpathlineto{\pgfqpoint{4.905172in}{4.777659in}}%
\pgfpathlineto{\pgfqpoint{4.906739in}{4.696947in}}%
\pgfpathlineto{\pgfqpoint{4.909873in}{4.912606in}}%
\pgfpathlineto{\pgfqpoint{4.911377in}{4.967895in}}%
\pgfpathlineto{\pgfqpoint{4.913773in}{4.945614in}}%
\pgfpathlineto{\pgfqpoint{4.917122in}{4.967025in}}%
\pgfpathlineto{\pgfqpoint{4.920472in}{4.872062in}}%
\pgfpathlineto{\pgfqpoint{4.923821in}{5.150735in}}%
\pgfpathlineto{\pgfqpoint{4.927170in}{4.915587in}}%
\pgfpathlineto{\pgfqpoint{4.930520in}{4.875836in}}%
\pgfpathlineto{\pgfqpoint{4.933869in}{4.955857in}}%
\pgfpathlineto{\pgfqpoint{4.937218in}{4.955555in}}%
\pgfpathlineto{\pgfqpoint{4.940568in}{4.842210in}}%
\pgfpathlineto{\pgfqpoint{4.943917in}{4.573707in}}%
\pgfpathlineto{\pgfqpoint{4.947266in}{4.625738in}}%
\pgfpathlineto{\pgfqpoint{4.950616in}{4.577722in}}%
\pgfpathlineto{\pgfqpoint{4.953965in}{4.850773in}}%
\pgfpathlineto{\pgfqpoint{4.957312in}{5.076759in}}%
\pgfpathlineto{\pgfqpoint{4.960365in}{5.402346in}}%
\pgfpathlineto{\pgfqpoint{4.963124in}{4.855062in}}%
\pgfpathlineto{\pgfqpoint{4.965884in}{4.716862in}}%
\pgfpathlineto{\pgfqpoint{4.968643in}{4.698549in}}%
\pgfpathlineto{\pgfqpoint{4.971403in}{4.610379in}}%
\pgfpathlineto{\pgfqpoint{4.974162in}{4.663802in}}%
\pgfpathlineto{\pgfqpoint{4.976922in}{4.793179in}}%
\pgfpathlineto{\pgfqpoint{4.979681in}{4.660746in}}%
\pgfpathlineto{\pgfqpoint{4.982441in}{4.682197in}}%
\pgfpathlineto{\pgfqpoint{4.985200in}{4.900915in}}%
\pgfpathlineto{\pgfqpoint{4.987960in}{5.076296in}}%
\pgfpathlineto{\pgfqpoint{4.990719in}{5.087424in}}%
\pgfpathlineto{\pgfqpoint{4.993479in}{5.015481in}}%
\pgfpathlineto{\pgfqpoint{4.996239in}{4.977811in}}%
\pgfpathlineto{\pgfqpoint{5.001758in}{4.843715in}}%
\pgfpathlineto{\pgfqpoint{5.004504in}{4.809461in}}%
\pgfpathlineto{\pgfqpoint{5.007044in}{4.751638in}}%
\pgfpathlineto{\pgfqpoint{5.009390in}{4.670885in}}%
\pgfpathlineto{\pgfqpoint{5.011737in}{4.695801in}}%
\pgfpathlineto{\pgfqpoint{5.014083in}{4.787078in}}%
\pgfpathlineto{\pgfqpoint{5.016429in}{4.763757in}}%
\pgfpathlineto{\pgfqpoint{5.018776in}{4.710541in}}%
\pgfpathlineto{\pgfqpoint{5.021122in}{4.877190in}}%
\pgfpathlineto{\pgfqpoint{5.023468in}{5.012322in}}%
\pgfpathlineto{\pgfqpoint{5.028161in}{4.717851in}}%
\pgfpathlineto{\pgfqpoint{5.030507in}{4.638371in}}%
\pgfpathlineto{\pgfqpoint{5.032853in}{4.733666in}}%
\pgfpathlineto{\pgfqpoint{5.035199in}{4.778035in}}%
\pgfpathlineto{\pgfqpoint{5.037546in}{4.849249in}}%
\pgfpathlineto{\pgfqpoint{5.039892in}{4.890050in}}%
\pgfpathlineto{\pgfqpoint{5.042238in}{4.838268in}}%
\pgfpathlineto{\pgfqpoint{5.044584in}{4.797370in}}%
\pgfpathlineto{\pgfqpoint{5.046931in}{5.022167in}}%
\pgfpathlineto{\pgfqpoint{5.049277in}{4.728611in}}%
\pgfpathlineto{\pgfqpoint{5.051604in}{4.576847in}}%
\pgfpathlineto{\pgfqpoint{5.053778in}{5.040550in}}%
\pgfpathlineto{\pgfqpoint{5.055818in}{5.102494in}}%
\pgfpathlineto{\pgfqpoint{5.057859in}{4.932076in}}%
\pgfpathlineto{\pgfqpoint{5.059900in}{4.812543in}}%
\pgfpathlineto{\pgfqpoint{5.061940in}{4.745535in}}%
\pgfpathlineto{\pgfqpoint{5.063981in}{4.737188in}}%
\pgfpathlineto{\pgfqpoint{5.068062in}{4.872797in}}%
\pgfpathlineto{\pgfqpoint{5.070102in}{4.737507in}}%
\pgfpathlineto{\pgfqpoint{5.072143in}{4.644802in}}%
\pgfpathlineto{\pgfqpoint{5.074184in}{4.802682in}}%
\pgfpathlineto{\pgfqpoint{5.076224in}{4.805395in}}%
\pgfpathlineto{\pgfqpoint{5.080305in}{4.840434in}}%
\pgfpathlineto{\pgfqpoint{5.082346in}{4.770734in}}%
\pgfpathlineto{\pgfqpoint{5.084387in}{4.820305in}}%
\pgfpathlineto{\pgfqpoint{5.086427in}{4.906489in}}%
\pgfpathlineto{\pgfqpoint{5.088468in}{4.893230in}}%
\pgfpathlineto{\pgfqpoint{5.090508in}{5.079260in}}%
\pgfpathlineto{\pgfqpoint{5.092549in}{5.131399in}}%
\pgfpathlineto{\pgfqpoint{5.094590in}{5.006434in}}%
\pgfpathlineto{\pgfqpoint{5.096630in}{5.016756in}}%
\pgfpathlineto{\pgfqpoint{5.098647in}{4.885414in}}%
\pgfpathlineto{\pgfqpoint{5.100879in}{4.897440in}}%
\pgfpathlineto{\pgfqpoint{5.103350in}{4.913408in}}%
\pgfpathlineto{\pgfqpoint{5.105822in}{4.906528in}}%
\pgfpathlineto{\pgfqpoint{5.108293in}{4.752220in}}%
\pgfpathlineto{\pgfqpoint{5.110764in}{4.623640in}}%
\pgfpathlineto{\pgfqpoint{5.115706in}{4.788065in}}%
\pgfpathlineto{\pgfqpoint{5.118177in}{4.966175in}}%
\pgfpathlineto{\pgfqpoint{5.120648in}{4.890947in}}%
\pgfpathlineto{\pgfqpoint{5.123119in}{4.862573in}}%
\pgfpathlineto{\pgfqpoint{5.125590in}{4.934658in}}%
\pgfpathlineto{\pgfqpoint{5.128061in}{5.102892in}}%
\pgfpathlineto{\pgfqpoint{5.130533in}{4.894284in}}%
\pgfpathlineto{\pgfqpoint{5.133004in}{4.994845in}}%
\pgfpathlineto{\pgfqpoint{5.135475in}{4.864786in}}%
\pgfpathlineto{\pgfqpoint{5.137946in}{4.851867in}}%
\pgfpathlineto{\pgfqpoint{5.140417in}{4.832949in}}%
\pgfpathlineto{\pgfqpoint{5.142888in}{4.806656in}}%
\pgfpathlineto{\pgfqpoint{5.145327in}{4.816548in}}%
\pgfpathlineto{\pgfqpoint{5.147766in}{4.869843in}}%
\pgfpathlineto{\pgfqpoint{5.150237in}{4.756971in}}%
\pgfpathlineto{\pgfqpoint{5.152708in}{4.792741in}}%
\pgfpathlineto{\pgfqpoint{5.155179in}{4.899244in}}%
\pgfpathlineto{\pgfqpoint{5.157650in}{4.761596in}}%
\pgfpathlineto{\pgfqpoint{5.160121in}{4.706723in}}%
\pgfpathlineto{\pgfqpoint{5.165063in}{5.167801in}}%
\pgfpathlineto{\pgfqpoint{5.167534in}{4.848630in}}%
\pgfpathlineto{\pgfqpoint{5.170006in}{4.685060in}}%
\pgfpathlineto{\pgfqpoint{5.172477in}{4.802105in}}%
\pgfpathlineto{\pgfqpoint{5.174948in}{4.816212in}}%
\pgfpathlineto{\pgfqpoint{5.177419in}{4.821485in}}%
\pgfpathlineto{\pgfqpoint{5.179890in}{4.825748in}}%
\pgfpathlineto{\pgfqpoint{5.182361in}{4.736709in}}%
\pgfpathlineto{\pgfqpoint{5.184832in}{4.739840in}}%
\pgfpathlineto{\pgfqpoint{5.187303in}{4.745141in}}%
\pgfpathlineto{\pgfqpoint{5.189774in}{4.680981in}}%
\pgfpathlineto{\pgfqpoint{5.192213in}{4.694473in}}%
\pgfpathlineto{\pgfqpoint{5.194534in}{4.793213in}}%
\pgfpathlineto{\pgfqpoint{5.196768in}{4.802127in}}%
\pgfpathlineto{\pgfqpoint{5.199002in}{4.805785in}}%
\pgfpathlineto{\pgfqpoint{5.203471in}{4.702096in}}%
\pgfpathlineto{\pgfqpoint{5.205705in}{4.673942in}}%
\pgfpathlineto{\pgfqpoint{5.210174in}{4.950314in}}%
\pgfpathlineto{\pgfqpoint{5.212408in}{5.005197in}}%
\pgfpathlineto{\pgfqpoint{5.216877in}{4.689566in}}%
\pgfpathlineto{\pgfqpoint{5.219111in}{4.605013in}}%
\pgfpathlineto{\pgfqpoint{5.221345in}{4.638622in}}%
\pgfpathlineto{\pgfqpoint{5.223580in}{4.589246in}}%
\pgfpathlineto{\pgfqpoint{5.225814in}{4.726773in}}%
\pgfpathlineto{\pgfqpoint{5.228048in}{4.774570in}}%
\pgfpathlineto{\pgfqpoint{5.230283in}{4.840519in}}%
\pgfpathlineto{\pgfqpoint{5.232517in}{4.620186in}}%
\pgfpathlineto{\pgfqpoint{5.234751in}{4.776276in}}%
\pgfpathlineto{\pgfqpoint{5.236986in}{4.759248in}}%
\pgfpathlineto{\pgfqpoint{5.239203in}{4.814491in}}%
\pgfpathlineto{\pgfqpoint{5.241241in}{4.694888in}}%
\pgfpathlineto{\pgfqpoint{5.243118in}{4.713194in}}%
\pgfpathlineto{\pgfqpoint{5.244995in}{4.848207in}}%
\pgfpathlineto{\pgfqpoint{5.246872in}{4.796534in}}%
\pgfpathlineto{\pgfqpoint{5.248749in}{4.903179in}}%
\pgfpathlineto{\pgfqpoint{5.250626in}{4.871040in}}%
\pgfpathlineto{\pgfqpoint{5.252503in}{4.797241in}}%
\pgfpathlineto{\pgfqpoint{5.254380in}{5.067948in}}%
\pgfpathlineto{\pgfqpoint{5.256257in}{5.105946in}}%
\pgfpathlineto{\pgfqpoint{5.258134in}{5.090675in}}%
\pgfpathlineto{\pgfqpoint{5.261888in}{4.642508in}}%
\pgfpathlineto{\pgfqpoint{5.263765in}{4.645461in}}%
\pgfpathlineto{\pgfqpoint{5.267519in}{4.991465in}}%
\pgfpathlineto{\pgfqpoint{5.269396in}{4.918558in}}%
\pgfpathlineto{\pgfqpoint{5.271273in}{4.726271in}}%
\pgfpathlineto{\pgfqpoint{5.273150in}{4.693192in}}%
\pgfpathlineto{\pgfqpoint{5.275027in}{4.669932in}}%
\pgfpathlineto{\pgfqpoint{5.276904in}{4.697365in}}%
\pgfpathlineto{\pgfqpoint{5.280658in}{5.117373in}}%
\pgfpathlineto{\pgfqpoint{5.282535in}{5.087859in}}%
\pgfpathlineto{\pgfqpoint{5.284412in}{4.858399in}}%
\pgfpathlineto{\pgfqpoint{5.286270in}{4.937075in}}%
\pgfpathlineto{\pgfqpoint{5.287861in}{4.948745in}}%
\pgfpathlineto{\pgfqpoint{5.289204in}{4.762573in}}%
\pgfpathlineto{\pgfqpoint{5.290547in}{4.747164in}}%
\pgfpathlineto{\pgfqpoint{5.291890in}{4.823905in}}%
\pgfpathlineto{\pgfqpoint{5.293233in}{4.732560in}}%
\pgfpathlineto{\pgfqpoint{5.294577in}{4.794150in}}%
\pgfpathlineto{\pgfqpoint{5.295920in}{4.818430in}}%
\pgfpathlineto{\pgfqpoint{5.297263in}{4.891333in}}%
\pgfpathlineto{\pgfqpoint{5.299949in}{4.927812in}}%
\pgfpathlineto{\pgfqpoint{5.301292in}{4.713181in}}%
\pgfpathlineto{\pgfqpoint{5.302636in}{4.711708in}}%
\pgfpathlineto{\pgfqpoint{5.303979in}{4.758231in}}%
\pgfpathlineto{\pgfqpoint{5.305322in}{4.908160in}}%
\pgfpathlineto{\pgfqpoint{5.306665in}{4.977938in}}%
\pgfpathlineto{\pgfqpoint{5.308008in}{4.841305in}}%
\pgfpathlineto{\pgfqpoint{5.309351in}{4.833443in}}%
\pgfpathlineto{\pgfqpoint{5.310695in}{4.834870in}}%
\pgfpathlineto{\pgfqpoint{5.312038in}{4.612151in}}%
\pgfpathlineto{\pgfqpoint{5.316067in}{5.076050in}}%
\pgfpathlineto{\pgfqpoint{5.317411in}{4.821074in}}%
\pgfpathlineto{\pgfqpoint{5.318754in}{4.762297in}}%
\pgfpathlineto{\pgfqpoint{5.320097in}{4.789172in}}%
\pgfpathlineto{\pgfqpoint{5.321440in}{4.736147in}}%
\pgfpathlineto{\pgfqpoint{5.322783in}{4.764768in}}%
\pgfpathlineto{\pgfqpoint{5.324126in}{4.725010in}}%
\pgfpathlineto{\pgfqpoint{5.325470in}{4.790628in}}%
\pgfpathlineto{\pgfqpoint{5.326813in}{4.900939in}}%
\pgfpathlineto{\pgfqpoint{5.328156in}{4.898894in}}%
\pgfpathlineto{\pgfqpoint{5.329499in}{4.828151in}}%
\pgfpathlineto{\pgfqpoint{5.330842in}{4.867474in}}%
\pgfpathlineto{\pgfqpoint{5.332185in}{4.939782in}}%
\pgfpathlineto{\pgfqpoint{5.333466in}{4.828518in}}%
\pgfpathlineto{\pgfqpoint{5.336030in}{4.843087in}}%
\pgfpathlineto{\pgfqpoint{5.339939in}{4.626883in}}%
\pgfpathlineto{\pgfqpoint{5.343848in}{4.750430in}}%
\pgfpathlineto{\pgfqpoint{5.347757in}{4.751053in}}%
\pgfpathlineto{\pgfqpoint{5.351666in}{4.945505in}}%
\pgfpathlineto{\pgfqpoint{5.355575in}{5.066605in}}%
\pgfpathlineto{\pgfqpoint{5.359484in}{5.016020in}}%
\pgfpathlineto{\pgfqpoint{5.363393in}{4.869110in}}%
\pgfpathlineto{\pgfqpoint{5.367302in}{4.872712in}}%
\pgfpathlineto{\pgfqpoint{5.371211in}{4.889677in}}%
\pgfpathlineto{\pgfqpoint{5.375120in}{5.021220in}}%
\pgfpathlineto{\pgfqpoint{5.379018in}{4.738860in}}%
\pgfpathlineto{\pgfqpoint{5.381831in}{4.735795in}}%
\pgfpathlineto{\pgfqpoint{5.383571in}{4.898574in}}%
\pgfpathlineto{\pgfqpoint{5.385310in}{4.711012in}}%
\pgfpathlineto{\pgfqpoint{5.387049in}{4.737465in}}%
\pgfpathlineto{\pgfqpoint{5.390528in}{4.566600in}}%
\pgfpathlineto{\pgfqpoint{5.392267in}{4.615744in}}%
\pgfpathlineto{\pgfqpoint{5.394006in}{4.677079in}}%
\pgfpathlineto{\pgfqpoint{5.395745in}{4.759282in}}%
\pgfpathlineto{\pgfqpoint{5.397484in}{4.793584in}}%
\pgfpathlineto{\pgfqpoint{5.399224in}{4.735811in}}%
\pgfpathlineto{\pgfqpoint{5.400963in}{4.927896in}}%
\pgfpathlineto{\pgfqpoint{5.402702in}{4.771446in}}%
\pgfpathlineto{\pgfqpoint{5.404441in}{4.751488in}}%
\pgfpathlineto{\pgfqpoint{5.406181in}{4.784541in}}%
\pgfpathlineto{\pgfqpoint{5.407920in}{4.761000in}}%
\pgfpathlineto{\pgfqpoint{5.409659in}{4.773281in}}%
\pgfpathlineto{\pgfqpoint{5.411398in}{4.806991in}}%
\pgfpathlineto{\pgfqpoint{5.413138in}{4.829686in}}%
\pgfpathlineto{\pgfqpoint{5.414877in}{4.715238in}}%
\pgfpathlineto{\pgfqpoint{5.416616in}{4.758031in}}%
\pgfpathlineto{\pgfqpoint{5.418355in}{4.869262in}}%
\pgfpathlineto{\pgfqpoint{5.420095in}{4.891964in}}%
\pgfpathlineto{\pgfqpoint{5.421834in}{4.786956in}}%
\pgfpathlineto{\pgfqpoint{5.425312in}{4.626296in}}%
\pgfpathlineto{\pgfqpoint{5.428965in}{4.738937in}}%
\pgfpathlineto{\pgfqpoint{5.431200in}{4.669591in}}%
\pgfpathlineto{\pgfqpoint{5.433434in}{4.802462in}}%
\pgfpathlineto{\pgfqpoint{5.437902in}{4.567975in}}%
\pgfpathlineto{\pgfqpoint{5.442371in}{5.001184in}}%
\pgfpathlineto{\pgfqpoint{5.444605in}{4.779896in}}%
\pgfpathlineto{\pgfqpoint{5.446840in}{4.629519in}}%
\pgfpathlineto{\pgfqpoint{5.449074in}{4.541365in}}%
\pgfpathlineto{\pgfqpoint{5.451308in}{4.778203in}}%
\pgfpathlineto{\pgfqpoint{5.453543in}{4.799837in}}%
\pgfpathlineto{\pgfqpoint{5.455777in}{4.652882in}}%
\pgfpathlineto{\pgfqpoint{5.458011in}{4.709172in}}%
\pgfpathlineto{\pgfqpoint{5.460246in}{4.819420in}}%
\pgfpathlineto{\pgfqpoint{5.462480in}{4.863064in}}%
\pgfpathlineto{\pgfqpoint{5.464714in}{4.846522in}}%
\pgfpathlineto{\pgfqpoint{5.466949in}{5.146098in}}%
\pgfpathlineto{\pgfqpoint{5.469183in}{5.132860in}}%
\pgfpathlineto{\pgfqpoint{5.471417in}{5.073994in}}%
\pgfpathlineto{\pgfqpoint{5.473634in}{4.829420in}}%
\pgfpathlineto{\pgfqpoint{5.477341in}{4.678495in}}%
\pgfpathlineto{\pgfqpoint{5.482554in}{4.837080in}}%
\pgfpathlineto{\pgfqpoint{5.487768in}{4.761449in}}%
\pgfpathlineto{\pgfqpoint{5.492981in}{4.770688in}}%
\pgfpathlineto{\pgfqpoint{5.498195in}{4.822954in}}%
\pgfpathlineto{\pgfqpoint{5.503408in}{4.765959in}}%
\pgfpathlineto{\pgfqpoint{5.508622in}{4.629319in}}%
\pgfpathlineto{\pgfqpoint{5.513835in}{4.716995in}}%
\pgfpathlineto{\pgfqpoint{5.519031in}{4.730045in}}%
\pgfpathlineto{\pgfqpoint{5.522523in}{4.766860in}}%
\pgfpathlineto{\pgfqpoint{5.524326in}{4.697312in}}%
\pgfpathlineto{\pgfqpoint{5.526130in}{4.759632in}}%
\pgfpathlineto{\pgfqpoint{5.527934in}{4.691095in}}%
\pgfpathlineto{\pgfqpoint{5.529738in}{4.798958in}}%
\pgfpathlineto{\pgfqpoint{5.531542in}{4.682996in}}%
\pgfpathlineto{\pgfqpoint{5.533345in}{4.693423in}}%
\pgfpathlineto{\pgfqpoint{5.535149in}{4.673352in}}%
\pgfpathlineto{\pgfqpoint{5.536953in}{4.634455in}}%
\pgfpathlineto{\pgfqpoint{5.538757in}{4.683333in}}%
\pgfpathlineto{\pgfqpoint{5.540561in}{4.853781in}}%
\pgfpathlineto{\pgfqpoint{5.542365in}{4.720980in}}%
\pgfpathlineto{\pgfqpoint{5.544168in}{4.776311in}}%
\pgfpathlineto{\pgfqpoint{5.545972in}{4.972111in}}%
\pgfpathlineto{\pgfqpoint{5.547776in}{4.870256in}}%
\pgfpathlineto{\pgfqpoint{5.549580in}{4.891455in}}%
\pgfpathlineto{\pgfqpoint{5.551384in}{4.729182in}}%
\pgfpathlineto{\pgfqpoint{5.553187in}{4.880157in}}%
\pgfpathlineto{\pgfqpoint{5.554991in}{4.829059in}}%
\pgfpathlineto{\pgfqpoint{5.556795in}{4.841763in}}%
\pgfpathlineto{\pgfqpoint{5.558599in}{4.761299in}}%
\pgfpathlineto{\pgfqpoint{5.560403in}{4.631410in}}%
\pgfpathlineto{\pgfqpoint{5.564010in}{4.844842in}}%
\pgfpathlineto{\pgfqpoint{5.565814in}{5.218453in}}%
\pgfpathlineto{\pgfqpoint{5.567612in}{4.826771in}}%
\pgfpathlineto{\pgfqpoint{5.569484in}{4.688507in}}%
\pgfpathlineto{\pgfqpoint{5.571439in}{4.786365in}}%
\pgfpathlineto{\pgfqpoint{5.573393in}{4.822009in}}%
\pgfpathlineto{\pgfqpoint{5.575348in}{5.085401in}}%
\pgfpathlineto{\pgfqpoint{5.577302in}{4.821140in}}%
\pgfpathlineto{\pgfqpoint{5.579257in}{4.693437in}}%
\pgfpathlineto{\pgfqpoint{5.581211in}{4.772568in}}%
\pgfpathlineto{\pgfqpoint{5.583166in}{4.705775in}}%
\pgfpathlineto{\pgfqpoint{5.585120in}{4.816925in}}%
\pgfpathlineto{\pgfqpoint{5.587075in}{4.759830in}}%
\pgfpathlineto{\pgfqpoint{5.589029in}{4.785081in}}%
\pgfpathlineto{\pgfqpoint{5.590984in}{4.825536in}}%
\pgfpathlineto{\pgfqpoint{5.592938in}{4.794497in}}%
\pgfpathlineto{\pgfqpoint{5.594893in}{4.661533in}}%
\pgfpathlineto{\pgfqpoint{5.596847in}{4.647814in}}%
\pgfpathlineto{\pgfqpoint{5.598802in}{4.647115in}}%
\pgfpathlineto{\pgfqpoint{5.600756in}{4.617473in}}%
\pgfpathlineto{\pgfqpoint{5.604665in}{4.803923in}}%
\pgfpathlineto{\pgfqpoint{5.606620in}{4.673718in}}%
\pgfpathlineto{\pgfqpoint{5.608574in}{4.788973in}}%
\pgfpathlineto{\pgfqpoint{5.610529in}{4.670279in}}%
\pgfpathlineto{\pgfqpoint{5.612483in}{4.664819in}}%
\pgfpathlineto{\pgfqpoint{5.614427in}{4.701015in}}%
\pgfpathlineto{\pgfqpoint{5.615940in}{4.754905in}}%
\pgfpathlineto{\pgfqpoint{5.617034in}{4.848365in}}%
\pgfpathlineto{\pgfqpoint{5.618127in}{4.741515in}}%
\pgfpathlineto{\pgfqpoint{5.619221in}{4.772795in}}%
\pgfpathlineto{\pgfqpoint{5.620314in}{4.738684in}}%
\pgfpathlineto{\pgfqpoint{5.621407in}{4.806280in}}%
\pgfpathlineto{\pgfqpoint{5.622501in}{4.743023in}}%
\pgfpathlineto{\pgfqpoint{5.623594in}{4.703373in}}%
\pgfpathlineto{\pgfqpoint{5.624688in}{4.569956in}}%
\pgfpathlineto{\pgfqpoint{5.625781in}{4.538396in}}%
\pgfpathlineto{\pgfqpoint{5.626875in}{4.572460in}}%
\pgfpathlineto{\pgfqpoint{5.627968in}{4.551357in}}%
\pgfpathlineto{\pgfqpoint{5.629062in}{4.627953in}}%
\pgfpathlineto{\pgfqpoint{5.630155in}{4.625366in}}%
\pgfpathlineto{\pgfqpoint{5.631249in}{4.644719in}}%
\pgfpathlineto{\pgfqpoint{5.632342in}{4.609439in}}%
\pgfpathlineto{\pgfqpoint{5.633436in}{4.619203in}}%
\pgfpathlineto{\pgfqpoint{5.634529in}{4.637872in}}%
\pgfpathlineto{\pgfqpoint{5.635623in}{4.706201in}}%
\pgfpathlineto{\pgfqpoint{5.636716in}{4.721029in}}%
\pgfpathlineto{\pgfqpoint{5.637810in}{4.747518in}}%
\pgfpathlineto{\pgfqpoint{5.638903in}{4.683371in}}%
\pgfpathlineto{\pgfqpoint{5.639997in}{4.678659in}}%
\pgfpathlineto{\pgfqpoint{5.641090in}{4.708934in}}%
\pgfpathlineto{\pgfqpoint{5.642184in}{4.672065in}}%
\pgfpathlineto{\pgfqpoint{5.643277in}{4.766522in}}%
\pgfpathlineto{\pgfqpoint{5.644371in}{4.640605in}}%
\pgfpathlineto{\pgfqpoint{5.645464in}{4.639466in}}%
\pgfpathlineto{\pgfqpoint{5.646558in}{4.677898in}}%
\pgfpathlineto{\pgfqpoint{5.647651in}{4.784306in}}%
\pgfpathlineto{\pgfqpoint{5.648745in}{4.710866in}}%
\pgfpathlineto{\pgfqpoint{5.649838in}{4.760401in}}%
\pgfpathlineto{\pgfqpoint{5.650932in}{4.739573in}}%
\pgfpathlineto{\pgfqpoint{5.652025in}{4.882589in}}%
\pgfpathlineto{\pgfqpoint{5.653118in}{4.971488in}}%
\pgfpathlineto{\pgfqpoint{5.654212in}{4.731630in}}%
\pgfpathlineto{\pgfqpoint{5.655305in}{4.711027in}}%
\pgfpathlineto{\pgfqpoint{5.656399in}{4.658577in}}%
\pgfpathlineto{\pgfqpoint{5.657492in}{4.742464in}}%
\pgfpathlineto{\pgfqpoint{5.658586in}{4.739142in}}%
\pgfpathlineto{\pgfqpoint{5.659679in}{4.671702in}}%
\pgfpathlineto{\pgfqpoint{5.660773in}{4.781923in}}%
\pgfpathlineto{\pgfqpoint{5.662790in}{4.627830in}}%
\pgfpathlineto{\pgfqpoint{5.663810in}{4.627301in}}%
\pgfpathlineto{\pgfqpoint{5.664830in}{4.682930in}}%
\pgfpathlineto{\pgfqpoint{5.665851in}{4.695974in}}%
\pgfpathlineto{\pgfqpoint{5.666871in}{4.693529in}}%
\pgfpathlineto{\pgfqpoint{5.667891in}{4.798281in}}%
\pgfpathlineto{\pgfqpoint{5.668912in}{4.735824in}}%
\pgfpathlineto{\pgfqpoint{5.670952in}{4.667716in}}%
\pgfpathlineto{\pgfqpoint{5.671972in}{4.646176in}}%
\pgfpathlineto{\pgfqpoint{5.672993in}{4.645864in}}%
\pgfpathlineto{\pgfqpoint{5.674013in}{4.575362in}}%
\pgfpathlineto{\pgfqpoint{5.675033in}{4.584274in}}%
\pgfpathlineto{\pgfqpoint{5.676054in}{4.579092in}}%
\pgfpathlineto{\pgfqpoint{5.677074in}{4.723390in}}%
\pgfpathlineto{\pgfqpoint{5.678094in}{4.725644in}}%
\pgfpathlineto{\pgfqpoint{5.679115in}{4.660095in}}%
\pgfpathlineto{\pgfqpoint{5.680135in}{4.679629in}}%
\pgfpathlineto{\pgfqpoint{5.681155in}{4.630952in}}%
\pgfpathlineto{\pgfqpoint{5.682175in}{4.626686in}}%
\pgfpathlineto{\pgfqpoint{5.683196in}{4.585888in}}%
\pgfpathlineto{\pgfqpoint{5.684216in}{4.746796in}}%
\pgfpathlineto{\pgfqpoint{5.685236in}{5.014393in}}%
\pgfpathlineto{\pgfqpoint{5.686257in}{4.865671in}}%
\pgfpathlineto{\pgfqpoint{5.687277in}{4.994802in}}%
\pgfpathlineto{\pgfqpoint{5.688297in}{4.935717in}}%
\pgfpathlineto{\pgfqpoint{5.689318in}{4.834246in}}%
\pgfpathlineto{\pgfqpoint{5.690338in}{4.910117in}}%
\pgfpathlineto{\pgfqpoint{5.691358in}{4.663290in}}%
\pgfpathlineto{\pgfqpoint{5.692378in}{4.561576in}}%
\pgfpathlineto{\pgfqpoint{5.693399in}{4.604107in}}%
\pgfpathlineto{\pgfqpoint{5.694419in}{4.702684in}}%
\pgfpathlineto{\pgfqpoint{5.695439in}{4.731029in}}%
\pgfpathlineto{\pgfqpoint{5.696460in}{4.713079in}}%
\pgfpathlineto{\pgfqpoint{5.697480in}{4.857641in}}%
\pgfpathlineto{\pgfqpoint{5.698500in}{4.838821in}}%
\pgfpathlineto{\pgfqpoint{5.699520in}{4.746997in}}%
\pgfpathlineto{\pgfqpoint{5.700541in}{4.710036in}}%
\pgfpathlineto{\pgfqpoint{5.701561in}{4.866226in}}%
\pgfpathlineto{\pgfqpoint{5.702581in}{4.715268in}}%
\pgfpathlineto{\pgfqpoint{5.703602in}{4.658741in}}%
\pgfpathlineto{\pgfqpoint{5.704622in}{4.740762in}}%
\pgfpathlineto{\pgfqpoint{5.705642in}{4.641282in}}%
\pgfpathlineto{\pgfqpoint{5.706663in}{4.642596in}}%
\pgfpathlineto{\pgfqpoint{5.707683in}{4.671771in}}%
\pgfpathlineto{\pgfqpoint{5.708679in}{4.717412in}}%
\pgfpathlineto{\pgfqpoint{5.709754in}{4.784832in}}%
\pgfpathlineto{\pgfqpoint{5.712104in}{4.553100in}}%
\pgfpathlineto{\pgfqpoint{5.713279in}{4.670617in}}%
\pgfpathlineto{\pgfqpoint{5.714455in}{4.667317in}}%
\pgfpathlineto{\pgfqpoint{5.715630in}{4.662823in}}%
\pgfpathlineto{\pgfqpoint{5.716805in}{4.816964in}}%
\pgfpathlineto{\pgfqpoint{5.717981in}{4.684462in}}%
\pgfpathlineto{\pgfqpoint{5.719156in}{4.880192in}}%
\pgfpathlineto{\pgfqpoint{5.720331in}{4.975673in}}%
\pgfpathlineto{\pgfqpoint{5.721506in}{4.749922in}}%
\pgfpathlineto{\pgfqpoint{5.722682in}{4.712499in}}%
\pgfpathlineto{\pgfqpoint{5.723857in}{4.657603in}}%
\pgfpathlineto{\pgfqpoint{5.725032in}{4.720152in}}%
\pgfpathlineto{\pgfqpoint{5.726208in}{4.844268in}}%
\pgfpathlineto{\pgfqpoint{5.727383in}{4.767610in}}%
\pgfpathlineto{\pgfqpoint{5.728558in}{4.808380in}}%
\pgfpathlineto{\pgfqpoint{5.729733in}{4.697388in}}%
\pgfpathlineto{\pgfqpoint{5.730909in}{4.853799in}}%
\pgfpathlineto{\pgfqpoint{5.732084in}{4.837865in}}%
\pgfpathlineto{\pgfqpoint{5.733259in}{4.735185in}}%
\pgfpathlineto{\pgfqpoint{5.734434in}{4.689117in}}%
\pgfpathlineto{\pgfqpoint{5.735610in}{4.696537in}}%
\pgfpathlineto{\pgfqpoint{5.736785in}{4.709152in}}%
\pgfpathlineto{\pgfqpoint{5.737960in}{4.603826in}}%
\pgfpathlineto{\pgfqpoint{5.739136in}{4.684132in}}%
\pgfpathlineto{\pgfqpoint{5.740311in}{4.977726in}}%
\pgfpathlineto{\pgfqpoint{5.742661in}{4.683537in}}%
\pgfpathlineto{\pgfqpoint{5.743837in}{4.899833in}}%
\pgfpathlineto{\pgfqpoint{5.746187in}{4.812462in}}%
\pgfpathlineto{\pgfqpoint{5.747363in}{4.725622in}}%
\pgfpathlineto{\pgfqpoint{5.748538in}{4.739374in}}%
\pgfpathlineto{\pgfqpoint{5.749713in}{4.789359in}}%
\pgfpathlineto{\pgfqpoint{5.750888in}{4.613111in}}%
\pgfpathlineto{\pgfqpoint{5.752064in}{4.589467in}}%
\pgfpathlineto{\pgfqpoint{5.753239in}{4.675452in}}%
\pgfpathlineto{\pgfqpoint{5.754414in}{4.699023in}}%
\pgfpathlineto{\pgfqpoint{5.755527in}{4.651677in}}%
\pgfpathlineto{\pgfqpoint{5.756457in}{4.735400in}}%
\pgfpathlineto{\pgfqpoint{5.757266in}{4.698738in}}%
\pgfpathlineto{\pgfqpoint{5.758076in}{4.811750in}}%
\pgfpathlineto{\pgfqpoint{5.759694in}{4.693211in}}%
\pgfpathlineto{\pgfqpoint{5.760504in}{4.527418in}}%
\pgfpathlineto{\pgfqpoint{5.761313in}{4.550368in}}%
\pgfpathlineto{\pgfqpoint{5.762122in}{4.685328in}}%
\pgfpathlineto{\pgfqpoint{5.762932in}{4.676811in}}%
\pgfpathlineto{\pgfqpoint{5.763741in}{4.634597in}}%
\pgfpathlineto{\pgfqpoint{5.764550in}{4.676840in}}%
\pgfpathlineto{\pgfqpoint{5.765360in}{4.816598in}}%
\pgfpathlineto{\pgfqpoint{5.766169in}{4.866044in}}%
\pgfpathlineto{\pgfqpoint{5.766979in}{4.746871in}}%
\pgfpathlineto{\pgfqpoint{5.768597in}{4.933689in}}%
\pgfpathlineto{\pgfqpoint{5.769407in}{4.955730in}}%
\pgfpathlineto{\pgfqpoint{5.770216in}{4.765545in}}%
\pgfpathlineto{\pgfqpoint{5.771025in}{4.802582in}}%
\pgfpathlineto{\pgfqpoint{5.772644in}{4.998068in}}%
\pgfpathlineto{\pgfqpoint{5.773453in}{5.033061in}}%
\pgfpathlineto{\pgfqpoint{5.774263in}{4.884403in}}%
\pgfpathlineto{\pgfqpoint{5.775072in}{4.663865in}}%
\pgfpathlineto{\pgfqpoint{5.775881in}{4.667106in}}%
\pgfpathlineto{\pgfqpoint{5.776691in}{4.672820in}}%
\pgfpathlineto{\pgfqpoint{5.777500in}{4.880193in}}%
\pgfpathlineto{\pgfqpoint{5.778309in}{4.838179in}}%
\pgfpathlineto{\pgfqpoint{5.779119in}{4.712133in}}%
\pgfpathlineto{\pgfqpoint{5.779928in}{4.799877in}}%
\pgfpathlineto{\pgfqpoint{5.780737in}{4.765462in}}%
\pgfpathlineto{\pgfqpoint{5.781547in}{4.835057in}}%
\pgfpathlineto{\pgfqpoint{5.782356in}{4.768663in}}%
\pgfpathlineto{\pgfqpoint{5.783166in}{4.829337in}}%
\pgfpathlineto{\pgfqpoint{5.783975in}{4.819536in}}%
\pgfpathlineto{\pgfqpoint{5.784784in}{4.873067in}}%
\pgfpathlineto{\pgfqpoint{5.785594in}{4.846249in}}%
\pgfpathlineto{\pgfqpoint{5.786403in}{4.692700in}}%
\pgfpathlineto{\pgfqpoint{5.788022in}{4.898904in}}%
\pgfpathlineto{\pgfqpoint{5.788831in}{4.925421in}}%
\pgfpathlineto{\pgfqpoint{5.790450in}{4.696989in}}%
\pgfpathlineto{\pgfqpoint{5.791259in}{4.780642in}}%
\pgfpathlineto{\pgfqpoint{5.792068in}{4.740768in}}%
\pgfpathlineto{\pgfqpoint{5.792878in}{4.740478in}}%
\pgfpathlineto{\pgfqpoint{5.794496in}{4.719741in}}%
\pgfpathlineto{\pgfqpoint{5.795306in}{4.780099in}}%
\pgfpathlineto{\pgfqpoint{5.796115in}{4.641049in}}%
\pgfpathlineto{\pgfqpoint{5.796924in}{4.658330in}}%
\pgfpathlineto{\pgfqpoint{5.798543in}{4.623322in}}%
\pgfpathlineto{\pgfqpoint{5.799352in}{4.540606in}}%
\pgfpathlineto{\pgfqpoint{5.800162in}{4.632622in}}%
\pgfpathlineto{\pgfqpoint{5.801781in}{5.099390in}}%
\pgfpathlineto{\pgfqpoint{5.802562in}{4.898676in}}%
\pgfpathlineto{\pgfqpoint{5.803367in}{4.821656in}}%
\pgfpathlineto{\pgfqpoint{5.804224in}{4.823960in}}%
\pgfpathlineto{\pgfqpoint{5.805080in}{4.948058in}}%
\pgfpathlineto{\pgfqpoint{5.805937in}{4.687708in}}%
\pgfpathlineto{\pgfqpoint{5.806794in}{4.628828in}}%
\pgfpathlineto{\pgfqpoint{5.807650in}{4.596173in}}%
\pgfpathlineto{\pgfqpoint{5.808507in}{4.685358in}}%
\pgfpathlineto{\pgfqpoint{5.809364in}{4.871559in}}%
\pgfpathlineto{\pgfqpoint{5.811077in}{4.783581in}}%
\pgfpathlineto{\pgfqpoint{5.812791in}{5.084280in}}%
\pgfpathlineto{\pgfqpoint{5.813647in}{4.740117in}}%
\pgfpathlineto{\pgfqpoint{5.814504in}{4.846502in}}%
\pgfpathlineto{\pgfqpoint{5.815361in}{4.613377in}}%
\pgfpathlineto{\pgfqpoint{5.816218in}{4.614092in}}%
\pgfpathlineto{\pgfqpoint{5.817074in}{4.918036in}}%
\pgfpathlineto{\pgfqpoint{5.817931in}{4.840790in}}%
\pgfpathlineto{\pgfqpoint{5.818788in}{4.628625in}}%
\pgfpathlineto{\pgfqpoint{5.820501in}{4.859488in}}%
\pgfpathlineto{\pgfqpoint{5.821358in}{4.783975in}}%
\pgfpathlineto{\pgfqpoint{5.822214in}{4.593990in}}%
\pgfpathlineto{\pgfqpoint{5.823071in}{4.772275in}}%
\pgfpathlineto{\pgfqpoint{5.823928in}{4.761945in}}%
\pgfpathlineto{\pgfqpoint{5.824785in}{4.815462in}}%
\pgfpathlineto{\pgfqpoint{5.826498in}{4.622374in}}%
\pgfpathlineto{\pgfqpoint{5.827355in}{4.667657in}}%
\pgfpathlineto{\pgfqpoint{5.828211in}{4.771837in}}%
\pgfpathlineto{\pgfqpoint{5.829068in}{4.806487in}}%
\pgfpathlineto{\pgfqpoint{5.829925in}{4.761429in}}%
\pgfpathlineto{\pgfqpoint{5.830782in}{4.670792in}}%
\pgfpathlineto{\pgfqpoint{5.831638in}{4.622413in}}%
\pgfpathlineto{\pgfqpoint{5.832495in}{4.648978in}}%
\pgfpathlineto{\pgfqpoint{5.833352in}{4.742253in}}%
\pgfpathlineto{\pgfqpoint{5.834208in}{4.882791in}}%
\pgfpathlineto{\pgfqpoint{5.836778in}{4.654927in}}%
\pgfpathlineto{\pgfqpoint{5.837635in}{4.645957in}}%
\pgfpathlineto{\pgfqpoint{5.838492in}{4.871471in}}%
\pgfpathlineto{\pgfqpoint{5.839349in}{4.822633in}}%
\pgfpathlineto{\pgfqpoint{5.840205in}{4.873145in}}%
\pgfpathlineto{\pgfqpoint{5.841062in}{5.057599in}}%
\pgfpathlineto{\pgfqpoint{5.841919in}{4.985207in}}%
\pgfpathlineto{\pgfqpoint{5.842775in}{4.817348in}}%
\pgfpathlineto{\pgfqpoint{5.843632in}{4.770068in}}%
\pgfpathlineto{\pgfqpoint{5.844489in}{4.612394in}}%
\pgfpathlineto{\pgfqpoint{5.845346in}{4.882305in}}%
\pgfpathlineto{\pgfqpoint{5.846202in}{4.944406in}}%
\pgfpathlineto{\pgfqpoint{5.847059in}{4.737009in}}%
\pgfpathlineto{\pgfqpoint{5.847916in}{4.733685in}}%
\pgfpathlineto{\pgfqpoint{5.848772in}{4.903203in}}%
\pgfpathlineto{\pgfqpoint{5.849513in}{4.939750in}}%
\pgfpathlineto{\pgfqpoint{5.850217in}{4.742838in}}%
\pgfpathlineto{\pgfqpoint{5.851784in}{4.620281in}}%
\pgfpathlineto{\pgfqpoint{5.853351in}{4.837593in}}%
\pgfpathlineto{\pgfqpoint{5.854134in}{5.012496in}}%
\pgfpathlineto{\pgfqpoint{5.854918in}{4.777709in}}%
\pgfpathlineto{\pgfqpoint{5.855701in}{4.888505in}}%
\pgfpathlineto{\pgfqpoint{5.856485in}{4.795667in}}%
\pgfpathlineto{\pgfqpoint{5.857268in}{4.628143in}}%
\pgfpathlineto{\pgfqpoint{5.858052in}{4.583204in}}%
\pgfpathlineto{\pgfqpoint{5.859619in}{4.891237in}}%
\pgfpathlineto{\pgfqpoint{5.860402in}{4.922300in}}%
\pgfpathlineto{\pgfqpoint{5.861186in}{4.682390in}}%
\pgfpathlineto{\pgfqpoint{5.861969in}{4.726076in}}%
\pgfpathlineto{\pgfqpoint{5.862753in}{4.734717in}}%
\pgfpathlineto{\pgfqpoint{5.863537in}{4.486637in}}%
\pgfpathlineto{\pgfqpoint{5.865104in}{4.560145in}}%
\pgfpathlineto{\pgfqpoint{5.867454in}{4.936466in}}%
\pgfpathlineto{\pgfqpoint{5.868238in}{4.805094in}}%
\pgfpathlineto{\pgfqpoint{5.869021in}{4.821355in}}%
\pgfpathlineto{\pgfqpoint{5.869805in}{4.678721in}}%
\pgfpathlineto{\pgfqpoint{5.870588in}{4.733960in}}%
\pgfpathlineto{\pgfqpoint{5.871372in}{4.833491in}}%
\pgfpathlineto{\pgfqpoint{5.872155in}{4.806002in}}%
\pgfpathlineto{\pgfqpoint{5.872939in}{4.853102in}}%
\pgfpathlineto{\pgfqpoint{5.873722in}{4.682420in}}%
\pgfpathlineto{\pgfqpoint{5.874506in}{4.652778in}}%
\pgfpathlineto{\pgfqpoint{5.875289in}{4.668131in}}%
\pgfpathlineto{\pgfqpoint{5.876073in}{4.834657in}}%
\pgfpathlineto{\pgfqpoint{5.876856in}{4.794096in}}%
\pgfpathlineto{\pgfqpoint{5.877640in}{4.729858in}}%
\pgfpathlineto{\pgfqpoint{5.878423in}{4.885368in}}%
\pgfpathlineto{\pgfqpoint{5.879207in}{4.869436in}}%
\pgfpathlineto{\pgfqpoint{5.879990in}{4.633339in}}%
\pgfpathlineto{\pgfqpoint{5.881557in}{4.948002in}}%
\pgfpathlineto{\pgfqpoint{5.882341in}{4.829939in}}%
\pgfpathlineto{\pgfqpoint{5.883125in}{4.844174in}}%
\pgfpathlineto{\pgfqpoint{5.883908in}{4.786695in}}%
\pgfpathlineto{\pgfqpoint{5.885475in}{4.997660in}}%
\pgfpathlineto{\pgfqpoint{5.886259in}{4.941825in}}%
\pgfpathlineto{\pgfqpoint{5.887042in}{4.817880in}}%
\pgfpathlineto{\pgfqpoint{5.887826in}{5.000903in}}%
\pgfpathlineto{\pgfqpoint{5.888609in}{5.038560in}}%
\pgfpathlineto{\pgfqpoint{5.889393in}{4.828188in}}%
\pgfpathlineto{\pgfqpoint{5.890176in}{4.726679in}}%
\pgfpathlineto{\pgfqpoint{5.891743in}{4.829050in}}%
\pgfpathlineto{\pgfqpoint{5.892527in}{4.646146in}}%
\pgfpathlineto{\pgfqpoint{5.893310in}{4.680124in}}%
\pgfpathlineto{\pgfqpoint{5.894877in}{4.877218in}}%
\pgfpathlineto{\pgfqpoint{5.895661in}{4.649895in}}%
\pgfpathlineto{\pgfqpoint{5.896382in}{4.784846in}}%
\pgfpathlineto{\pgfqpoint{5.897103in}{4.718742in}}%
\pgfpathlineto{\pgfqpoint{5.897887in}{4.697219in}}%
\pgfpathlineto{\pgfqpoint{5.898670in}{4.729074in}}%
\pgfpathlineto{\pgfqpoint{5.899454in}{4.979442in}}%
\pgfpathlineto{\pgfqpoint{5.900237in}{4.743609in}}%
\pgfpathlineto{\pgfqpoint{5.901021in}{4.633586in}}%
\pgfpathlineto{\pgfqpoint{5.901804in}{4.590644in}}%
\pgfpathlineto{\pgfqpoint{5.903371in}{4.560059in}}%
\pgfpathlineto{\pgfqpoint{5.904155in}{4.737518in}}%
\pgfpathlineto{\pgfqpoint{5.904938in}{4.805863in}}%
\pgfpathlineto{\pgfqpoint{5.905722in}{4.771330in}}%
\pgfpathlineto{\pgfqpoint{5.906505in}{5.024406in}}%
\pgfpathlineto{\pgfqpoint{5.907289in}{5.039630in}}%
\pgfpathlineto{\pgfqpoint{5.908072in}{4.844564in}}%
\pgfpathlineto{\pgfqpoint{5.908856in}{4.885388in}}%
\pgfpathlineto{\pgfqpoint{5.909639in}{4.898067in}}%
\pgfpathlineto{\pgfqpoint{5.910423in}{4.841800in}}%
\pgfpathlineto{\pgfqpoint{5.911206in}{4.933363in}}%
\pgfpathlineto{\pgfqpoint{5.911990in}{4.728068in}}%
\pgfpathlineto{\pgfqpoint{5.912773in}{4.710846in}}%
\pgfpathlineto{\pgfqpoint{5.913557in}{4.846274in}}%
\pgfpathlineto{\pgfqpoint{5.914340in}{4.781501in}}%
\pgfpathlineto{\pgfqpoint{5.915907in}{4.757194in}}%
\pgfpathlineto{\pgfqpoint{5.916691in}{4.694560in}}%
\pgfpathlineto{\pgfqpoint{5.917475in}{4.679984in}}%
\pgfpathlineto{\pgfqpoint{5.918258in}{4.896007in}}%
\pgfpathlineto{\pgfqpoint{5.919042in}{4.825237in}}%
\pgfpathlineto{\pgfqpoint{5.919825in}{4.692965in}}%
\pgfpathlineto{\pgfqpoint{5.920609in}{4.927261in}}%
\pgfpathlineto{\pgfqpoint{5.921392in}{4.780997in}}%
\pgfpathlineto{\pgfqpoint{5.922176in}{4.800507in}}%
\pgfpathlineto{\pgfqpoint{5.922959in}{4.636133in}}%
\pgfpathlineto{\pgfqpoint{5.923743in}{4.589524in}}%
\pgfpathlineto{\pgfqpoint{5.924526in}{4.697096in}}%
\pgfpathlineto{\pgfqpoint{5.925310in}{4.623245in}}%
\pgfpathlineto{\pgfqpoint{5.926093in}{4.768402in}}%
\pgfpathlineto{\pgfqpoint{5.926877in}{4.567968in}}%
\pgfpathlineto{\pgfqpoint{5.927660in}{4.709657in}}%
\pgfpathlineto{\pgfqpoint{5.928444in}{4.690434in}}%
\pgfpathlineto{\pgfqpoint{5.929227in}{4.618163in}}%
\pgfpathlineto{\pgfqpoint{5.930011in}{4.742251in}}%
\pgfpathlineto{\pgfqpoint{5.931578in}{4.818345in}}%
\pgfpathlineto{\pgfqpoint{5.932361in}{4.747219in}}%
\pgfpathlineto{\pgfqpoint{5.933145in}{4.720521in}}%
\pgfpathlineto{\pgfqpoint{5.933928in}{4.787546in}}%
\pgfpathlineto{\pgfqpoint{5.934712in}{4.924333in}}%
\pgfpathlineto{\pgfqpoint{5.936279in}{4.780921in}}%
\pgfpathlineto{\pgfqpoint{5.937846in}{5.002505in}}%
\pgfpathlineto{\pgfqpoint{5.938630in}{5.054265in}}%
\pgfpathlineto{\pgfqpoint{5.939413in}{4.980300in}}%
\pgfpathlineto{\pgfqpoint{5.940197in}{4.644280in}}%
\pgfpathlineto{\pgfqpoint{5.940980in}{4.798383in}}%
\pgfpathlineto{\pgfqpoint{5.941764in}{4.806876in}}%
\pgfpathlineto{\pgfqpoint{5.942547in}{4.791325in}}%
\pgfpathlineto{\pgfqpoint{5.943884in}{4.745325in}}%
\pgfpathlineto{\pgfqpoint{5.944456in}{4.791792in}}%
\pgfpathlineto{\pgfqpoint{5.945029in}{4.904728in}}%
\pgfpathlineto{\pgfqpoint{5.945602in}{4.793747in}}%
\pgfpathlineto{\pgfqpoint{5.946174in}{4.853586in}}%
\pgfpathlineto{\pgfqpoint{5.946747in}{5.028124in}}%
\pgfpathlineto{\pgfqpoint{5.947892in}{4.902793in}}%
\pgfpathlineto{\pgfqpoint{5.948464in}{4.948749in}}%
\pgfpathlineto{\pgfqpoint{5.949037in}{4.740397in}}%
\pgfpathlineto{\pgfqpoint{5.949610in}{4.690367in}}%
\pgfpathlineto{\pgfqpoint{5.950182in}{4.739977in}}%
\pgfpathlineto{\pgfqpoint{5.951327in}{4.600306in}}%
\pgfpathlineto{\pgfqpoint{5.951900in}{4.774197in}}%
\pgfpathlineto{\pgfqpoint{5.952472in}{4.711971in}}%
\pgfpathlineto{\pgfqpoint{5.953045in}{4.820861in}}%
\pgfpathlineto{\pgfqpoint{5.953618in}{4.746415in}}%
\pgfpathlineto{\pgfqpoint{5.954190in}{4.943126in}}%
\pgfpathlineto{\pgfqpoint{5.954763in}{4.779217in}}%
\pgfpathlineto{\pgfqpoint{5.955335in}{4.960989in}}%
\pgfpathlineto{\pgfqpoint{5.955908in}{4.932513in}}%
\pgfpathlineto{\pgfqpoint{5.956480in}{4.705435in}}%
\pgfpathlineto{\pgfqpoint{5.957053in}{4.760875in}}%
\pgfpathlineto{\pgfqpoint{5.957626in}{4.738376in}}%
\pgfpathlineto{\pgfqpoint{5.958198in}{4.691665in}}%
\pgfpathlineto{\pgfqpoint{5.958771in}{4.939582in}}%
\pgfpathlineto{\pgfqpoint{5.959343in}{4.917959in}}%
\pgfpathlineto{\pgfqpoint{5.959916in}{5.005045in}}%
\pgfpathlineto{\pgfqpoint{5.960488in}{4.825983in}}%
\pgfpathlineto{\pgfqpoint{5.961061in}{4.895615in}}%
\pgfpathlineto{\pgfqpoint{5.961634in}{4.847800in}}%
\pgfpathlineto{\pgfqpoint{5.962206in}{4.932262in}}%
\pgfpathlineto{\pgfqpoint{5.963351in}{4.786390in}}%
\pgfpathlineto{\pgfqpoint{5.963924in}{4.546340in}}%
\pgfpathlineto{\pgfqpoint{5.966787in}{4.787720in}}%
\pgfpathlineto{\pgfqpoint{5.967359in}{5.058701in}}%
\pgfpathlineto{\pgfqpoint{5.968504in}{4.832501in}}%
\pgfpathlineto{\pgfqpoint{5.969077in}{4.933320in}}%
\pgfpathlineto{\pgfqpoint{5.970222in}{4.714103in}}%
\pgfpathlineto{\pgfqpoint{5.970795in}{4.831873in}}%
\pgfpathlineto{\pgfqpoint{5.971367in}{4.825183in}}%
\pgfpathlineto{\pgfqpoint{5.971940in}{4.766697in}}%
\pgfpathlineto{\pgfqpoint{5.972512in}{4.564058in}}%
\pgfpathlineto{\pgfqpoint{5.973085in}{4.559878in}}%
\pgfpathlineto{\pgfqpoint{5.973658in}{4.620970in}}%
\pgfpathlineto{\pgfqpoint{5.974230in}{4.985260in}}%
\pgfpathlineto{\pgfqpoint{5.975948in}{4.759812in}}%
\pgfpathlineto{\pgfqpoint{5.977093in}{4.981997in}}%
\pgfpathlineto{\pgfqpoint{5.977666in}{4.800335in}}%
\pgfpathlineto{\pgfqpoint{5.978238in}{4.774827in}}%
\pgfpathlineto{\pgfqpoint{5.978811in}{4.926702in}}%
\pgfpathlineto{\pgfqpoint{5.979383in}{4.891212in}}%
\pgfpathlineto{\pgfqpoint{5.980528in}{4.613027in}}%
\pgfpathlineto{\pgfqpoint{5.981101in}{4.633527in}}%
\pgfpathlineto{\pgfqpoint{5.981674in}{4.570741in}}%
\pgfpathlineto{\pgfqpoint{5.982819in}{4.890769in}}%
\pgfpathlineto{\pgfqpoint{5.983391in}{5.022873in}}%
\pgfpathlineto{\pgfqpoint{5.984536in}{4.833309in}}%
\pgfpathlineto{\pgfqpoint{5.985109in}{4.845462in}}%
\pgfpathlineto{\pgfqpoint{5.985682in}{4.726538in}}%
\pgfpathlineto{\pgfqpoint{5.986254in}{4.685174in}}%
\pgfpathlineto{\pgfqpoint{5.986827in}{4.788367in}}%
\pgfpathlineto{\pgfqpoint{5.987399in}{4.706884in}}%
\pgfpathlineto{\pgfqpoint{5.987972in}{4.824763in}}%
\pgfpathlineto{\pgfqpoint{5.988544in}{4.782881in}}%
\pgfpathlineto{\pgfqpoint{5.989117in}{4.801589in}}%
\pgfpathlineto{\pgfqpoint{5.989690in}{4.696732in}}%
\pgfpathlineto{\pgfqpoint{5.990230in}{4.772478in}}%
\pgfpathlineto{\pgfqpoint{5.990852in}{4.796386in}}%
\pgfpathlineto{\pgfqpoint{5.991588in}{4.675113in}}%
\pgfpathlineto{\pgfqpoint{5.992324in}{4.649272in}}%
\pgfpathlineto{\pgfqpoint{5.993060in}{4.686347in}}%
\pgfpathlineto{\pgfqpoint{5.993797in}{4.778506in}}%
\pgfpathlineto{\pgfqpoint{5.994533in}{4.642544in}}%
\pgfpathlineto{\pgfqpoint{5.995269in}{4.647386in}}%
\pgfpathlineto{\pgfqpoint{5.996005in}{4.679313in}}%
\pgfpathlineto{\pgfqpoint{5.996741in}{4.841746in}}%
\pgfpathlineto{\pgfqpoint{5.997477in}{4.744872in}}%
\pgfpathlineto{\pgfqpoint{5.998214in}{4.734526in}}%
\pgfpathlineto{\pgfqpoint{5.998950in}{4.622683in}}%
\pgfpathlineto{\pgfqpoint{5.999686in}{4.712500in}}%
\pgfpathlineto{\pgfqpoint{6.000422in}{5.009201in}}%
\pgfpathlineto{\pgfqpoint{6.001158in}{4.868376in}}%
\pgfpathlineto{\pgfqpoint{6.001894in}{4.826204in}}%
\pgfpathlineto{\pgfqpoint{6.002631in}{4.842886in}}%
\pgfpathlineto{\pgfqpoint{6.003367in}{4.753930in}}%
\pgfpathlineto{\pgfqpoint{6.004103in}{4.714682in}}%
\pgfpathlineto{\pgfqpoint{6.004839in}{4.873766in}}%
\pgfpathlineto{\pgfqpoint{6.005575in}{4.936222in}}%
\pgfpathlineto{\pgfqpoint{6.006311in}{5.081304in}}%
\pgfpathlineto{\pgfqpoint{6.007048in}{4.795797in}}%
\pgfpathlineto{\pgfqpoint{6.007784in}{4.794484in}}%
\pgfpathlineto{\pgfqpoint{6.008520in}{4.760224in}}%
\pgfpathlineto{\pgfqpoint{6.009256in}{4.744616in}}%
\pgfpathlineto{\pgfqpoint{6.009992in}{4.873858in}}%
\pgfpathlineto{\pgfqpoint{6.010728in}{4.841927in}}%
\pgfpathlineto{\pgfqpoint{6.011465in}{4.959488in}}%
\pgfpathlineto{\pgfqpoint{6.012201in}{4.742187in}}%
\pgfpathlineto{\pgfqpoint{6.012937in}{4.752766in}}%
\pgfpathlineto{\pgfqpoint{6.013673in}{4.825933in}}%
\pgfpathlineto{\pgfqpoint{6.014409in}{4.751559in}}%
\pgfpathlineto{\pgfqpoint{6.015145in}{4.752147in}}%
\pgfpathlineto{\pgfqpoint{6.017354in}{5.130641in}}%
\pgfpathlineto{\pgfqpoint{6.018090in}{4.995725in}}%
\pgfpathlineto{\pgfqpoint{6.019562in}{4.685599in}}%
\pgfpathlineto{\pgfqpoint{6.020299in}{4.551254in}}%
\pgfpathlineto{\pgfqpoint{6.021035in}{4.709684in}}%
\pgfpathlineto{\pgfqpoint{6.021771in}{4.709619in}}%
\pgfpathlineto{\pgfqpoint{6.022507in}{4.645937in}}%
\pgfpathlineto{\pgfqpoint{6.023243in}{4.766121in}}%
\pgfpathlineto{\pgfqpoint{6.023979in}{4.673048in}}%
\pgfpathlineto{\pgfqpoint{6.024716in}{4.658963in}}%
\pgfpathlineto{\pgfqpoint{6.025452in}{4.705470in}}%
\pgfpathlineto{\pgfqpoint{6.026188in}{4.829450in}}%
\pgfpathlineto{\pgfqpoint{6.026924in}{4.833477in}}%
\pgfpathlineto{\pgfqpoint{6.027660in}{4.781899in}}%
\pgfpathlineto{\pgfqpoint{6.029133in}{4.566775in}}%
\pgfpathlineto{\pgfqpoint{6.029869in}{4.568639in}}%
\pgfpathlineto{\pgfqpoint{6.031341in}{5.018510in}}%
\pgfpathlineto{\pgfqpoint{6.032077in}{5.087785in}}%
\pgfpathlineto{\pgfqpoint{6.032813in}{4.925903in}}%
\pgfpathlineto{\pgfqpoint{6.033549in}{4.670837in}}%
\pgfpathlineto{\pgfqpoint{6.035022in}{4.817017in}}%
\pgfpathlineto{\pgfqpoint{6.036494in}{4.725303in}}%
\pgfpathlineto{\pgfqpoint{6.037116in}{4.822083in}}%
\pgfpathlineto{\pgfqpoint{6.037657in}{4.847147in}}%
\pgfpathlineto{\pgfqpoint{6.038229in}{4.839261in}}%
\pgfpathlineto{\pgfqpoint{6.038802in}{4.883542in}}%
\pgfpathlineto{\pgfqpoint{6.039374in}{4.716192in}}%
\pgfpathlineto{\pgfqpoint{6.039947in}{4.827127in}}%
\pgfpathlineto{\pgfqpoint{6.040519in}{4.674558in}}%
\pgfpathlineto{\pgfqpoint{6.041092in}{4.672946in}}%
\pgfpathlineto{\pgfqpoint{6.041665in}{4.752923in}}%
\pgfpathlineto{\pgfqpoint{6.042237in}{4.895655in}}%
\pgfpathlineto{\pgfqpoint{6.042810in}{4.748804in}}%
\pgfpathlineto{\pgfqpoint{6.043382in}{4.730775in}}%
\pgfpathlineto{\pgfqpoint{6.043955in}{4.762943in}}%
\pgfpathlineto{\pgfqpoint{6.044527in}{4.758013in}}%
\pgfpathlineto{\pgfqpoint{6.045100in}{4.898783in}}%
\pgfpathlineto{\pgfqpoint{6.045673in}{4.805051in}}%
\pgfpathlineto{\pgfqpoint{6.046245in}{4.832508in}}%
\pgfpathlineto{\pgfqpoint{6.046818in}{4.757834in}}%
\pgfpathlineto{\pgfqpoint{6.047390in}{4.738315in}}%
\pgfpathlineto{\pgfqpoint{6.047963in}{4.854428in}}%
\pgfpathlineto{\pgfqpoint{6.048535in}{5.232889in}}%
\pgfpathlineto{\pgfqpoint{6.049681in}{4.590428in}}%
\pgfpathlineto{\pgfqpoint{6.050826in}{4.869164in}}%
\pgfpathlineto{\pgfqpoint{6.051398in}{4.983922in}}%
\pgfpathlineto{\pgfqpoint{6.052543in}{4.900662in}}%
\pgfpathlineto{\pgfqpoint{6.053116in}{4.734398in}}%
\pgfpathlineto{\pgfqpoint{6.053689in}{4.732303in}}%
\pgfpathlineto{\pgfqpoint{6.054261in}{4.605997in}}%
\pgfpathlineto{\pgfqpoint{6.055406in}{4.858467in}}%
\pgfpathlineto{\pgfqpoint{6.055979in}{4.842971in}}%
\pgfpathlineto{\pgfqpoint{6.056551in}{4.756225in}}%
\pgfpathlineto{\pgfqpoint{6.057124in}{4.917266in}}%
\pgfpathlineto{\pgfqpoint{6.057697in}{4.920503in}}%
\pgfpathlineto{\pgfqpoint{6.058269in}{4.802211in}}%
\pgfpathlineto{\pgfqpoint{6.058842in}{4.846556in}}%
\pgfpathlineto{\pgfqpoint{6.059987in}{4.736531in}}%
\pgfpathlineto{\pgfqpoint{6.060559in}{4.898012in}}%
\pgfpathlineto{\pgfqpoint{6.061132in}{4.676376in}}%
\pgfpathlineto{\pgfqpoint{6.061705in}{4.660352in}}%
\pgfpathlineto{\pgfqpoint{6.062277in}{4.722086in}}%
\pgfpathlineto{\pgfqpoint{6.063422in}{4.603278in}}%
\pgfpathlineto{\pgfqpoint{6.063995in}{4.506528in}}%
\pgfpathlineto{\pgfqpoint{6.064567in}{4.737378in}}%
\pgfpathlineto{\pgfqpoint{6.065140in}{4.733483in}}%
\pgfpathlineto{\pgfqpoint{6.065713in}{4.788827in}}%
\pgfpathlineto{\pgfqpoint{6.066285in}{5.061997in}}%
\pgfpathlineto{\pgfqpoint{6.066858in}{4.872926in}}%
\pgfpathlineto{\pgfqpoint{6.067430in}{4.875637in}}%
\pgfpathlineto{\pgfqpoint{6.068003in}{4.902879in}}%
\pgfpathlineto{\pgfqpoint{6.068575in}{4.746425in}}%
\pgfpathlineto{\pgfqpoint{6.069721in}{4.823775in}}%
\pgfpathlineto{\pgfqpoint{6.070293in}{4.602187in}}%
\pgfpathlineto{\pgfqpoint{6.072011in}{4.779882in}}%
\pgfpathlineto{\pgfqpoint{6.072583in}{4.847548in}}%
\pgfpathlineto{\pgfqpoint{6.073156in}{4.807814in}}%
\pgfpathlineto{\pgfqpoint{6.073729in}{4.665532in}}%
\pgfpathlineto{\pgfqpoint{6.074301in}{4.677821in}}%
\pgfpathlineto{\pgfqpoint{6.075446in}{4.996266in}}%
\pgfpathlineto{\pgfqpoint{6.076019in}{4.821796in}}%
\pgfpathlineto{\pgfqpoint{6.076591in}{4.846624in}}%
\pgfpathlineto{\pgfqpoint{6.077164in}{4.854561in}}%
\pgfpathlineto{\pgfqpoint{6.077737in}{4.870393in}}%
\pgfpathlineto{\pgfqpoint{6.078309in}{4.969815in}}%
\pgfpathlineto{\pgfqpoint{6.079454in}{4.610677in}}%
\pgfpathlineto{\pgfqpoint{6.080599in}{4.872246in}}%
\pgfpathlineto{\pgfqpoint{6.081172in}{4.950144in}}%
\pgfpathlineto{\pgfqpoint{6.081745in}{4.873785in}}%
\pgfpathlineto{\pgfqpoint{6.082317in}{4.698278in}}%
\pgfpathlineto{\pgfqpoint{6.082890in}{4.646098in}}%
\pgfpathlineto{\pgfqpoint{6.083462in}{4.643004in}}%
\pgfpathlineto{\pgfqpoint{6.084003in}{4.787899in}}%
\pgfpathlineto{\pgfqpoint{6.085897in}{4.693796in}}%
\pgfpathlineto{\pgfqpoint{6.086990in}{4.754839in}}%
\pgfpathlineto{\pgfqpoint{6.088084in}{5.056302in}}%
\pgfpathlineto{\pgfqpoint{6.089177in}{4.783233in}}%
\pgfpathlineto{\pgfqpoint{6.090271in}{5.085501in}}%
\pgfpathlineto{\pgfqpoint{6.091364in}{4.931503in}}%
\pgfpathlineto{\pgfqpoint{6.092458in}{4.889314in}}%
\pgfpathlineto{\pgfqpoint{6.093551in}{4.713291in}}%
\pgfpathlineto{\pgfqpoint{6.094645in}{4.662369in}}%
\pgfpathlineto{\pgfqpoint{6.095738in}{4.805056in}}%
\pgfpathlineto{\pgfqpoint{6.096832in}{5.072417in}}%
\pgfpathlineto{\pgfqpoint{6.097925in}{4.813492in}}%
\pgfpathlineto{\pgfqpoint{6.099019in}{4.851306in}}%
\pgfpathlineto{\pgfqpoint{6.100112in}{4.726742in}}%
\pgfpathlineto{\pgfqpoint{6.101206in}{4.826041in}}%
\pgfpathlineto{\pgfqpoint{6.102299in}{4.672520in}}%
\pgfpathlineto{\pgfqpoint{6.103393in}{4.793101in}}%
\pgfpathlineto{\pgfqpoint{6.104486in}{4.960508in}}%
\pgfpathlineto{\pgfqpoint{6.105579in}{4.785589in}}%
\pgfpathlineto{\pgfqpoint{6.106673in}{4.809824in}}%
\pgfpathlineto{\pgfqpoint{6.107766in}{4.680757in}}%
\pgfpathlineto{\pgfqpoint{6.108860in}{4.932472in}}%
\pgfpathlineto{\pgfqpoint{6.109953in}{5.077795in}}%
\pgfpathlineto{\pgfqpoint{6.112140in}{4.784481in}}%
\pgfpathlineto{\pgfqpoint{6.113234in}{4.775010in}}%
\pgfpathlineto{\pgfqpoint{6.114327in}{4.712108in}}%
\pgfpathlineto{\pgfqpoint{6.115421in}{4.580944in}}%
\pgfpathlineto{\pgfqpoint{6.117608in}{4.836597in}}%
\pgfpathlineto{\pgfqpoint{6.118701in}{4.692466in}}%
\pgfpathlineto{\pgfqpoint{6.119795in}{4.673999in}}%
\pgfpathlineto{\pgfqpoint{6.120888in}{4.789266in}}%
\pgfpathlineto{\pgfqpoint{6.121982in}{4.847693in}}%
\pgfpathlineto{\pgfqpoint{6.123075in}{4.711270in}}%
\pgfpathlineto{\pgfqpoint{6.124169in}{4.677511in}}%
\pgfpathlineto{\pgfqpoint{6.125262in}{4.624593in}}%
\pgfpathlineto{\pgfqpoint{6.126356in}{4.870596in}}%
\pgfpathlineto{\pgfqpoint{6.127449in}{4.868521in}}%
\pgfpathlineto{\pgfqpoint{6.128543in}{4.763951in}}%
\pgfpathlineto{\pgfqpoint{6.129636in}{4.724949in}}%
\pgfpathlineto{\pgfqpoint{6.130663in}{4.665842in}}%
\pgfpathlineto{\pgfqpoint{6.131500in}{4.814716in}}%
\pgfpathlineto{\pgfqpoint{6.132929in}{4.681910in}}%
\pgfpathlineto{\pgfqpoint{6.133644in}{4.808763in}}%
\pgfpathlineto{\pgfqpoint{6.134359in}{4.739350in}}%
\pgfpathlineto{\pgfqpoint{6.135788in}{4.899443in}}%
\pgfpathlineto{\pgfqpoint{6.136503in}{4.918637in}}%
\pgfpathlineto{\pgfqpoint{6.137217in}{4.961082in}}%
\pgfpathlineto{\pgfqpoint{6.137932in}{4.880752in}}%
\pgfpathlineto{\pgfqpoint{6.138647in}{4.867546in}}%
\pgfpathlineto{\pgfqpoint{6.140076in}{4.724824in}}%
\pgfpathlineto{\pgfqpoint{6.140790in}{4.773053in}}%
\pgfpathlineto{\pgfqpoint{6.141505in}{4.696943in}}%
\pgfpathlineto{\pgfqpoint{6.142220in}{4.554305in}}%
\pgfpathlineto{\pgfqpoint{6.142934in}{4.570788in}}%
\pgfpathlineto{\pgfqpoint{6.145078in}{4.894281in}}%
\pgfpathlineto{\pgfqpoint{6.146508in}{4.648730in}}%
\pgfpathlineto{\pgfqpoint{6.147937in}{4.856230in}}%
\pgfpathlineto{\pgfqpoint{6.149366in}{4.544105in}}%
\pgfpathlineto{\pgfqpoint{6.150081in}{4.630351in}}%
\pgfpathlineto{\pgfqpoint{6.150795in}{4.640894in}}%
\pgfpathlineto{\pgfqpoint{6.151510in}{4.785142in}}%
\pgfpathlineto{\pgfqpoint{6.152225in}{4.679702in}}%
\pgfpathlineto{\pgfqpoint{6.152939in}{4.938825in}}%
\pgfpathlineto{\pgfqpoint{6.154369in}{4.655366in}}%
\pgfpathlineto{\pgfqpoint{6.155083in}{4.755473in}}%
\pgfpathlineto{\pgfqpoint{6.155798in}{4.689182in}}%
\pgfpathlineto{\pgfqpoint{6.156513in}{4.664899in}}%
\pgfpathlineto{\pgfqpoint{6.157227in}{4.535681in}}%
\pgfpathlineto{\pgfqpoint{6.157942in}{4.629921in}}%
\pgfpathlineto{\pgfqpoint{6.158656in}{4.663870in}}%
\pgfpathlineto{\pgfqpoint{6.159371in}{4.872821in}}%
\pgfpathlineto{\pgfqpoint{6.160086in}{4.897277in}}%
\pgfpathlineto{\pgfqpoint{6.161515in}{4.797974in}}%
\pgfpathlineto{\pgfqpoint{6.162230in}{4.931405in}}%
\pgfpathlineto{\pgfqpoint{6.163659in}{4.641663in}}%
\pgfpathlineto{\pgfqpoint{6.165803in}{5.076812in}}%
\pgfpathlineto{\pgfqpoint{6.166517in}{5.025694in}}%
\pgfpathlineto{\pgfqpoint{6.167232in}{4.736424in}}%
\pgfpathlineto{\pgfqpoint{6.167947in}{4.786842in}}%
\pgfpathlineto{\pgfqpoint{6.168661in}{4.897273in}}%
\pgfpathlineto{\pgfqpoint{6.169376in}{4.834127in}}%
\pgfpathlineto{\pgfqpoint{6.170091in}{4.691692in}}%
\pgfpathlineto{\pgfqpoint{6.170805in}{4.644884in}}%
\pgfpathlineto{\pgfqpoint{6.171520in}{4.745386in}}%
\pgfpathlineto{\pgfqpoint{6.172235in}{4.748086in}}%
\pgfpathlineto{\pgfqpoint{6.172949in}{4.585062in}}%
\pgfpathlineto{\pgfqpoint{6.173664in}{4.734409in}}%
\pgfpathlineto{\pgfqpoint{6.174379in}{4.696615in}}%
\pgfpathlineto{\pgfqpoint{6.175093in}{4.726945in}}%
\pgfpathlineto{\pgfqpoint{6.175808in}{4.648598in}}%
\pgfpathlineto{\pgfqpoint{6.176522in}{4.613709in}}%
\pgfpathlineto{\pgfqpoint{6.177237in}{4.647748in}}%
\pgfpathlineto{\pgfqpoint{6.177812in}{4.777824in}}%
\pgfpathlineto{\pgfqpoint{6.178270in}{5.224973in}}%
\pgfpathlineto{\pgfqpoint{6.178339in}{5.083705in}}%
\pgfpathlineto{\pgfqpoint{6.178890in}{4.521759in}}%
\pgfpathlineto{\pgfqpoint{6.178546in}{5.183853in}}%
\pgfpathlineto{\pgfqpoint{6.178959in}{4.753717in}}%
\pgfpathlineto{\pgfqpoint{6.179028in}{4.719746in}}%
\pgfpathlineto{\pgfqpoint{6.179097in}{4.823142in}}%
\pgfpathlineto{\pgfqpoint{6.179166in}{4.838266in}}%
\pgfpathlineto{\pgfqpoint{6.179303in}{4.621319in}}%
\pgfpathlineto{\pgfqpoint{6.179510in}{4.704396in}}%
\pgfpathlineto{\pgfqpoint{6.179923in}{4.850429in}}%
\pgfpathlineto{\pgfqpoint{6.180199in}{4.550890in}}%
\pgfpathlineto{\pgfqpoint{6.180061in}{4.858731in}}%
\pgfpathlineto{\pgfqpoint{6.180337in}{4.745661in}}%
\pgfpathlineto{\pgfqpoint{6.180406in}{4.714406in}}%
\pgfpathlineto{\pgfqpoint{6.180474in}{4.761731in}}%
\pgfpathlineto{\pgfqpoint{6.180543in}{4.990413in}}%
\pgfpathlineto{\pgfqpoint{6.180750in}{4.557576in}}%
\pgfpathlineto{\pgfqpoint{6.180819in}{4.756472in}}%
\pgfpathlineto{\pgfqpoint{6.180888in}{4.683733in}}%
\pgfpathlineto{\pgfqpoint{6.181026in}{4.860399in}}%
\pgfpathlineto{\pgfqpoint{6.181094in}{4.855887in}}%
\pgfpathlineto{\pgfqpoint{6.181370in}{4.982441in}}%
\pgfpathlineto{\pgfqpoint{6.181232in}{4.795942in}}%
\pgfpathlineto{\pgfqpoint{6.181439in}{4.916028in}}%
\pgfpathlineto{\pgfqpoint{6.181508in}{4.822484in}}%
\pgfpathlineto{\pgfqpoint{6.181577in}{4.896111in}}%
\pgfpathlineto{\pgfqpoint{6.181783in}{5.181436in}}%
\pgfpathlineto{\pgfqpoint{6.181921in}{4.957320in}}%
\pgfpathlineto{\pgfqpoint{6.182196in}{4.981710in}}%
\pgfpathlineto{\pgfqpoint{6.182265in}{4.631350in}}%
\pgfpathlineto{\pgfqpoint{6.182403in}{5.080628in}}%
\pgfpathlineto{\pgfqpoint{6.182610in}{5.020075in}}%
\pgfpathlineto{\pgfqpoint{6.182679in}{4.571388in}}%
\pgfpathlineto{\pgfqpoint{6.182954in}{4.783878in}}%
\pgfpathlineto{\pgfqpoint{6.183161in}{5.220197in}}%
\pgfpathlineto{\pgfqpoint{6.183367in}{4.922829in}}%
\pgfpathlineto{\pgfqpoint{6.183712in}{4.826735in}}%
\pgfpathlineto{\pgfqpoint{6.183781in}{4.925554in}}%
\pgfpathlineto{\pgfqpoint{6.183850in}{4.655884in}}%
\pgfpathlineto{\pgfqpoint{6.183919in}{4.711890in}}%
\pgfpathlineto{\pgfqpoint{6.183987in}{4.579036in}}%
\pgfpathlineto{\pgfqpoint{6.184125in}{4.950101in}}%
\pgfpathlineto{\pgfqpoint{6.184814in}{4.545576in}}%
\pgfpathlineto{\pgfqpoint{6.185227in}{4.872710in}}%
\pgfpathlineto{\pgfqpoint{6.185365in}{4.564976in}}%
\pgfpathlineto{\pgfqpoint{6.185503in}{4.890391in}}%
\pgfpathlineto{\pgfqpoint{6.185641in}{4.621502in}}%
\pgfpathlineto{\pgfqpoint{6.185709in}{4.877440in}}%
\pgfpathlineto{\pgfqpoint{6.185778in}{4.562006in}}%
\pgfpathlineto{\pgfqpoint{6.185985in}{4.704736in}}%
\pgfpathlineto{\pgfqpoint{6.186054in}{4.652140in}}%
\pgfpathlineto{\pgfqpoint{6.186192in}{4.822831in}}%
\pgfpathlineto{\pgfqpoint{6.186605in}{5.141630in}}%
\pgfpathlineto{\pgfqpoint{6.186674in}{4.951476in}}%
\pgfpathlineto{\pgfqpoint{6.186811in}{5.321707in}}%
\pgfpathlineto{\pgfqpoint{6.186949in}{5.057072in}}%
\pgfpathlineto{\pgfqpoint{6.187018in}{5.060299in}}%
\pgfpathlineto{\pgfqpoint{6.187087in}{5.155127in}}%
\pgfpathlineto{\pgfqpoint{6.187225in}{5.089119in}}%
\pgfpathlineto{\pgfqpoint{6.187294in}{4.854284in}}%
\pgfpathlineto{\pgfqpoint{6.187569in}{5.157000in}}%
\pgfpathlineto{\pgfqpoint{6.187982in}{4.556314in}}%
\pgfpathlineto{\pgfqpoint{6.188051in}{4.692890in}}%
\pgfpathlineto{\pgfqpoint{6.188120in}{4.754739in}}%
\pgfpathlineto{\pgfqpoint{6.188189in}{4.627491in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{4.472181in}}%
\pgfpathlineto{\pgfqpoint{6.188465in}{4.654936in}}%
\pgfpathlineto{\pgfqpoint{6.188534in}{4.630762in}}%
\pgfpathlineto{\pgfqpoint{6.188809in}{4.434139in}}%
\pgfpathlineto{\pgfqpoint{6.188878in}{4.576569in}}%
\pgfpathlineto{\pgfqpoint{6.189016in}{4.521730in}}%
\pgfpathlineto{\pgfqpoint{6.189153in}{4.718419in}}%
\pgfpathlineto{\pgfqpoint{6.189222in}{4.474911in}}%
\pgfpathlineto{\pgfqpoint{6.189429in}{4.772811in}}%
\pgfpathlineto{\pgfqpoint{6.189498in}{4.753559in}}%
\pgfpathlineto{\pgfqpoint{6.189773in}{5.111533in}}%
\pgfpathlineto{\pgfqpoint{6.189842in}{4.948975in}}%
\pgfpathlineto{\pgfqpoint{6.190118in}{4.543111in}}%
\pgfpathlineto{\pgfqpoint{6.190187in}{4.802462in}}%
\pgfpathlineto{\pgfqpoint{6.190256in}{4.996665in}}%
\pgfpathlineto{\pgfqpoint{6.190393in}{4.488568in}}%
\pgfpathlineto{\pgfqpoint{6.190462in}{4.758596in}}%
\pgfpathlineto{\pgfqpoint{6.190875in}{4.402980in}}%
\pgfpathlineto{\pgfqpoint{6.190738in}{4.795423in}}%
\pgfpathlineto{\pgfqpoint{6.190944in}{4.533813in}}%
\pgfpathlineto{\pgfqpoint{6.191289in}{4.521631in}}%
\pgfpathlineto{\pgfqpoint{6.191358in}{4.823495in}}%
\pgfpathlineto{\pgfqpoint{6.191564in}{4.574553in}}%
\pgfpathlineto{\pgfqpoint{6.191771in}{4.646224in}}%
\pgfpathlineto{\pgfqpoint{6.191840in}{4.643654in}}%
\pgfpathlineto{\pgfqpoint{6.191909in}{4.651379in}}%
\pgfpathlineto{\pgfqpoint{6.191978in}{4.681623in}}%
\pgfpathlineto{\pgfqpoint{6.192046in}{4.962032in}}%
\pgfpathlineto{\pgfqpoint{6.192253in}{4.480940in}}%
\pgfpathlineto{\pgfqpoint{6.192322in}{4.754634in}}%
\pgfpathlineto{\pgfqpoint{6.192460in}{4.836896in}}%
\pgfpathlineto{\pgfqpoint{6.192529in}{4.614590in}}%
\pgfpathlineto{\pgfqpoint{6.192735in}{4.714001in}}%
\pgfpathlineto{\pgfqpoint{6.193011in}{4.408636in}}%
\pgfpathlineto{\pgfqpoint{6.193493in}{4.847248in}}%
\pgfpathlineto{\pgfqpoint{6.193631in}{4.421194in}}%
\pgfpathlineto{\pgfqpoint{6.193906in}{4.586380in}}%
\pgfpathlineto{\pgfqpoint{6.194320in}{4.772379in}}%
\pgfpathlineto{\pgfqpoint{6.194457in}{4.683069in}}%
\pgfpathlineto{\pgfqpoint{6.194526in}{4.802296in}}%
\pgfpathlineto{\pgfqpoint{6.194664in}{4.675257in}}%
\pgfpathlineto{\pgfqpoint{6.195077in}{5.228499in}}%
\pgfpathlineto{\pgfqpoint{6.195559in}{4.654658in}}%
\pgfpathlineto{\pgfqpoint{6.195628in}{4.920649in}}%
\pgfpathlineto{\pgfqpoint{6.195904in}{4.736574in}}%
\pgfpathlineto{\pgfqpoint{6.195973in}{4.817934in}}%
\pgfpathlineto{\pgfqpoint{6.196110in}{4.590755in}}%
\pgfpathlineto{\pgfqpoint{6.196248in}{4.795324in}}%
\pgfpathlineto{\pgfqpoint{6.196730in}{4.592543in}}%
\pgfpathlineto{\pgfqpoint{6.197213in}{5.017018in}}%
\pgfpathlineto{\pgfqpoint{6.197557in}{4.591101in}}%
\pgfpathlineto{\pgfqpoint{6.197626in}{4.815334in}}%
\pgfpathlineto{\pgfqpoint{6.197764in}{4.778769in}}%
\pgfpathlineto{\pgfqpoint{6.197970in}{4.994977in}}%
\pgfpathlineto{\pgfqpoint{6.198108in}{4.714274in}}%
\pgfpathlineto{\pgfqpoint{6.198177in}{4.681438in}}%
\pgfpathlineto{\pgfqpoint{6.198246in}{4.815237in}}%
\pgfpathlineto{\pgfqpoint{6.198383in}{4.866890in}}%
\pgfpathlineto{\pgfqpoint{6.198452in}{5.276756in}}%
\pgfpathlineto{\pgfqpoint{6.198728in}{5.182839in}}%
\pgfpathlineto{\pgfqpoint{6.198866in}{4.781810in}}%
\pgfpathlineto{\pgfqpoint{6.199141in}{4.899499in}}%
\pgfpathlineto{\pgfqpoint{6.199554in}{4.516017in}}%
\pgfpathlineto{\pgfqpoint{6.199623in}{4.706511in}}%
\pgfpathlineto{\pgfqpoint{6.199761in}{4.941156in}}%
\pgfpathlineto{\pgfqpoint{6.199899in}{4.678298in}}%
\pgfpathlineto{\pgfqpoint{6.199968in}{4.821098in}}%
\pgfpathlineto{\pgfqpoint{6.200174in}{4.426310in}}%
\pgfpathlineto{\pgfqpoint{6.200381in}{4.573003in}}%
\pgfpathlineto{\pgfqpoint{6.200588in}{4.562208in}}%
\pgfpathlineto{\pgfqpoint{6.200725in}{4.763633in}}%
\pgfpathlineto{\pgfqpoint{6.200794in}{4.495416in}}%
\pgfpathlineto{\pgfqpoint{6.201070in}{4.521162in}}%
\pgfpathlineto{\pgfqpoint{6.201208in}{4.734017in}}%
\pgfpathlineto{\pgfqpoint{6.201483in}{4.697247in}}%
\pgfpathlineto{\pgfqpoint{6.201621in}{4.481711in}}%
\pgfpathlineto{\pgfqpoint{6.201690in}{4.722084in}}%
\pgfpathlineto{\pgfqpoint{6.201828in}{4.655452in}}%
\pgfpathlineto{\pgfqpoint{6.202103in}{4.591983in}}%
\pgfpathlineto{\pgfqpoint{6.202310in}{4.942930in}}%
\pgfpathlineto{\pgfqpoint{6.202723in}{4.527837in}}%
\pgfpathlineto{\pgfqpoint{6.202792in}{4.564375in}}%
\pgfpathlineto{\pgfqpoint{6.202930in}{4.717146in}}%
\pgfpathlineto{\pgfqpoint{6.203067in}{4.618229in}}%
\pgfpathlineto{\pgfqpoint{6.203412in}{4.448196in}}%
\pgfpathlineto{\pgfqpoint{6.203550in}{4.457013in}}%
\pgfpathlineto{\pgfqpoint{6.203825in}{4.661635in}}%
\pgfpathlineto{\pgfqpoint{6.203963in}{4.645735in}}%
\pgfpathlineto{\pgfqpoint{6.204101in}{4.671402in}}%
\pgfpathlineto{\pgfqpoint{6.204376in}{4.915826in}}%
\pgfpathlineto{\pgfqpoint{6.204514in}{4.816890in}}%
\pgfpathlineto{\pgfqpoint{6.204789in}{4.552974in}}%
\pgfpathlineto{\pgfqpoint{6.204927in}{4.726167in}}%
\pgfpathlineto{\pgfqpoint{6.205065in}{4.517903in}}%
\pgfpathlineto{\pgfqpoint{6.205203in}{4.721618in}}%
\pgfpathlineto{\pgfqpoint{6.205272in}{4.879291in}}%
\pgfpathlineto{\pgfqpoint{6.205409in}{4.700889in}}%
\pgfpathlineto{\pgfqpoint{6.205547in}{4.711666in}}%
\pgfpathlineto{\pgfqpoint{6.205616in}{4.677218in}}%
\pgfpathlineto{\pgfqpoint{6.205685in}{4.929929in}}%
\pgfpathlineto{\pgfqpoint{6.205960in}{4.849553in}}%
\pgfpathlineto{\pgfqpoint{6.206029in}{4.801013in}}%
\pgfpathlineto{\pgfqpoint{6.206098in}{4.893825in}}%
\pgfpathlineto{\pgfqpoint{6.206305in}{5.399957in}}%
\pgfpathlineto{\pgfqpoint{6.206718in}{5.198074in}}%
\pgfpathlineto{\pgfqpoint{6.206856in}{5.244485in}}%
\pgfpathlineto{\pgfqpoint{6.206994in}{5.169941in}}%
\pgfpathlineto{\pgfqpoint{6.207062in}{5.509085in}}%
\pgfpathlineto{\pgfqpoint{6.207338in}{4.705922in}}%
\pgfpathlineto{\pgfqpoint{6.207476in}{5.005253in}}%
\pgfpathlineto{\pgfqpoint{6.207545in}{4.656796in}}%
\pgfpathlineto{\pgfqpoint{6.207820in}{5.076664in}}%
\pgfpathlineto{\pgfqpoint{6.208027in}{4.671106in}}%
\pgfpathlineto{\pgfqpoint{6.207958in}{5.207182in}}%
\pgfpathlineto{\pgfqpoint{6.208233in}{4.928643in}}%
\pgfpathlineto{\pgfqpoint{6.208440in}{4.606790in}}%
\pgfpathlineto{\pgfqpoint{6.208371in}{4.982450in}}%
\pgfpathlineto{\pgfqpoint{6.208647in}{4.751610in}}%
\pgfpathlineto{\pgfqpoint{6.208716in}{5.229489in}}%
\pgfpathlineto{\pgfqpoint{6.208922in}{4.743435in}}%
\pgfpathlineto{\pgfqpoint{6.208991in}{4.385331in}}%
\pgfpathlineto{\pgfqpoint{6.209129in}{4.774287in}}%
\pgfpathlineto{\pgfqpoint{6.209267in}{4.740637in}}%
\pgfpathlineto{\pgfqpoint{6.209542in}{5.245779in}}%
\pgfpathlineto{\pgfqpoint{6.209680in}{4.881350in}}%
\pgfpathlineto{\pgfqpoint{6.210162in}{4.546605in}}%
\pgfpathlineto{\pgfqpoint{6.210231in}{4.640531in}}%
\pgfpathlineto{\pgfqpoint{6.210507in}{5.137136in}}%
\pgfpathlineto{\pgfqpoint{6.210851in}{4.452671in}}%
\pgfpathlineto{\pgfqpoint{6.210920in}{4.703971in}}%
\pgfpathlineto{\pgfqpoint{6.211402in}{5.346468in}}%
\pgfpathlineto{\pgfqpoint{6.211884in}{4.400705in}}%
\pgfpathlineto{\pgfqpoint{6.212160in}{4.664732in}}%
\pgfpathlineto{\pgfqpoint{6.212297in}{4.638727in}}%
\pgfpathlineto{\pgfqpoint{6.212366in}{4.638429in}}%
\pgfpathlineto{\pgfqpoint{6.212642in}{4.884961in}}%
\pgfpathlineto{\pgfqpoint{6.212711in}{4.840241in}}%
\pgfpathlineto{\pgfqpoint{6.212780in}{4.473797in}}%
\pgfpathlineto{\pgfqpoint{6.212986in}{4.939229in}}%
\pgfpathlineto{\pgfqpoint{6.213055in}{4.656119in}}%
\pgfpathlineto{\pgfqpoint{6.213124in}{4.686783in}}%
\pgfpathlineto{\pgfqpoint{6.213193in}{4.500989in}}%
\pgfpathlineto{\pgfqpoint{6.213400in}{4.826896in}}%
\pgfpathlineto{\pgfqpoint{6.213537in}{5.231545in}}%
\pgfpathlineto{\pgfqpoint{6.213675in}{4.775850in}}%
\pgfpathlineto{\pgfqpoint{6.213744in}{4.601607in}}%
\pgfpathlineto{\pgfqpoint{6.213882in}{4.960900in}}%
\pgfpathlineto{\pgfqpoint{6.213951in}{4.849602in}}%
\pgfpathlineto{\pgfqpoint{6.214019in}{5.224195in}}%
\pgfpathlineto{\pgfqpoint{6.214226in}{4.727966in}}%
\pgfpathlineto{\pgfqpoint{6.214295in}{4.796216in}}%
\pgfpathlineto{\pgfqpoint{6.214708in}{4.380846in}}%
\pgfpathlineto{\pgfqpoint{6.214433in}{4.850496in}}%
\pgfpathlineto{\pgfqpoint{6.214777in}{4.577009in}}%
\pgfpathlineto{\pgfqpoint{6.214984in}{5.496373in}}%
\pgfpathlineto{\pgfqpoint{6.215190in}{4.841919in}}%
\pgfpathlineto{\pgfqpoint{6.215397in}{4.564163in}}%
\pgfpathlineto{\pgfqpoint{6.215466in}{4.869173in}}%
\pgfpathlineto{\pgfqpoint{6.215604in}{4.576082in}}%
\pgfpathlineto{\pgfqpoint{6.215741in}{4.889906in}}%
\pgfpathlineto{\pgfqpoint{6.215948in}{4.504112in}}%
\pgfpathlineto{\pgfqpoint{6.216017in}{4.503776in}}%
\pgfpathlineto{\pgfqpoint{6.216224in}{5.232472in}}%
\pgfpathlineto{\pgfqpoint{6.216430in}{5.004790in}}%
\pgfpathlineto{\pgfqpoint{6.216637in}{4.535026in}}%
\pgfpathlineto{\pgfqpoint{6.216775in}{4.884671in}}%
\pgfpathlineto{\pgfqpoint{6.216844in}{5.035195in}}%
\pgfpathlineto{\pgfqpoint{6.216981in}{4.724538in}}%
\pgfpathlineto{\pgfqpoint{6.217326in}{4.424856in}}%
\pgfpathlineto{\pgfqpoint{6.217395in}{4.662073in}}%
\pgfpathlineto{\pgfqpoint{6.217463in}{4.710717in}}%
\pgfpathlineto{\pgfqpoint{6.217808in}{5.376496in}}%
\pgfpathlineto{\pgfqpoint{6.217946in}{4.408622in}}%
\pgfpathlineto{\pgfqpoint{6.218152in}{4.736096in}}%
\pgfpathlineto{\pgfqpoint{6.218221in}{5.102211in}}%
\pgfpathlineto{\pgfqpoint{6.218359in}{4.475564in}}%
\pgfpathlineto{\pgfqpoint{6.218497in}{4.873081in}}%
\pgfpathlineto{\pgfqpoint{6.218772in}{4.479883in}}%
\pgfpathlineto{\pgfqpoint{6.218634in}{4.907705in}}%
\pgfpathlineto{\pgfqpoint{6.218979in}{4.676423in}}%
\pgfpathlineto{\pgfqpoint{6.219117in}{5.674813in}}%
\pgfpathlineto{\pgfqpoint{6.219254in}{4.633232in}}%
\pgfpathlineto{\pgfqpoint{6.219323in}{4.850208in}}%
\pgfpathlineto{\pgfqpoint{6.219530in}{5.060149in}}%
\pgfpathlineto{\pgfqpoint{6.219805in}{4.587455in}}%
\pgfpathlineto{\pgfqpoint{6.219874in}{4.591833in}}%
\pgfpathlineto{\pgfqpoint{6.220081in}{4.704707in}}%
\pgfpathlineto{\pgfqpoint{6.220150in}{4.417138in}}%
\pgfpathlineto{\pgfqpoint{6.220219in}{4.999592in}}%
\pgfpathlineto{\pgfqpoint{6.220494in}{4.536981in}}%
\pgfpathlineto{\pgfqpoint{6.220563in}{4.352175in}}%
\pgfpathlineto{\pgfqpoint{6.220701in}{4.894032in}}%
\pgfpathlineto{\pgfqpoint{6.220839in}{4.527012in}}%
\pgfpathlineto{\pgfqpoint{6.220908in}{4.526699in}}%
\pgfpathlineto{\pgfqpoint{6.220976in}{4.301976in}}%
\pgfpathlineto{\pgfqpoint{6.221114in}{4.684995in}}%
\pgfpathlineto{\pgfqpoint{6.221183in}{4.660500in}}%
\pgfpathlineto{\pgfqpoint{6.221527in}{4.954734in}}%
\pgfpathlineto{\pgfqpoint{6.221459in}{4.612098in}}%
\pgfpathlineto{\pgfqpoint{6.221596in}{4.887407in}}%
\pgfpathlineto{\pgfqpoint{6.221734in}{4.659332in}}%
\pgfpathlineto{\pgfqpoint{6.221941in}{4.875395in}}%
\pgfpathlineto{\pgfqpoint{6.222010in}{4.854208in}}%
\pgfpathlineto{\pgfqpoint{6.222285in}{4.469774in}}%
\pgfpathlineto{\pgfqpoint{6.222423in}{4.587732in}}%
\pgfpathlineto{\pgfqpoint{6.222767in}{5.023875in}}%
\pgfpathlineto{\pgfqpoint{6.222698in}{4.458252in}}%
\pgfpathlineto{\pgfqpoint{6.222836in}{4.832451in}}%
\pgfpathlineto{\pgfqpoint{6.223112in}{4.515119in}}%
\pgfpathlineto{\pgfqpoint{6.223181in}{4.758369in}}%
\pgfpathlineto{\pgfqpoint{6.223387in}{4.672013in}}%
\pgfpathlineto{\pgfqpoint{6.223663in}{5.328527in}}%
\pgfpathlineto{\pgfqpoint{6.224007in}{4.397574in}}%
\pgfpathlineto{\pgfqpoint{6.224076in}{4.813360in}}%
\pgfpathlineto{\pgfqpoint{6.224145in}{4.689172in}}%
\pgfpathlineto{\pgfqpoint{6.224214in}{4.781845in}}%
\pgfpathlineto{\pgfqpoint{6.224283in}{5.201187in}}%
\pgfpathlineto{\pgfqpoint{6.224489in}{4.818312in}}%
\pgfpathlineto{\pgfqpoint{6.224558in}{4.584309in}}%
\pgfpathlineto{\pgfqpoint{6.224765in}{4.941058in}}%
\pgfpathlineto{\pgfqpoint{6.224834in}{4.754164in}}%
\pgfpathlineto{\pgfqpoint{6.224892in}{5.151293in}}%
\pgfpathlineto{\pgfqpoint{6.225122in}{4.460808in}}%
\pgfpathlineto{\pgfqpoint{6.225535in}{4.938698in}}%
\pgfpathlineto{\pgfqpoint{6.225811in}{4.853335in}}%
\pgfpathlineto{\pgfqpoint{6.225949in}{4.806789in}}%
\pgfpathlineto{\pgfqpoint{6.226086in}{4.592337in}}%
\pgfpathlineto{\pgfqpoint{6.226224in}{4.764749in}}%
\pgfpathlineto{\pgfqpoint{6.226362in}{4.795429in}}%
\pgfpathlineto{\pgfqpoint{6.226500in}{5.047993in}}%
\pgfpathlineto{\pgfqpoint{6.226638in}{4.675361in}}%
\pgfpathlineto{\pgfqpoint{6.226775in}{4.672674in}}%
\pgfpathlineto{\pgfqpoint{6.226913in}{4.638515in}}%
\pgfpathlineto{\pgfqpoint{6.227051in}{4.764929in}}%
\pgfpathlineto{\pgfqpoint{6.227189in}{4.699168in}}%
\pgfpathlineto{\pgfqpoint{6.227602in}{4.469907in}}%
\pgfpathlineto{\pgfqpoint{6.228015in}{4.837706in}}%
\pgfpathlineto{\pgfqpoint{6.228291in}{4.865146in}}%
\pgfpathlineto{\pgfqpoint{6.228428in}{4.615524in}}%
\pgfpathlineto{\pgfqpoint{6.228566in}{4.594775in}}%
\pgfpathlineto{\pgfqpoint{6.228704in}{4.859245in}}%
\pgfpathlineto{\pgfqpoint{6.228979in}{4.689576in}}%
\pgfpathlineto{\pgfqpoint{6.229531in}{4.948874in}}%
\pgfpathlineto{\pgfqpoint{6.229806in}{4.539963in}}%
\pgfpathlineto{\pgfqpoint{6.229944in}{4.567530in}}%
\pgfpathlineto{\pgfqpoint{6.230082in}{4.822575in}}%
\pgfpathlineto{\pgfqpoint{6.230357in}{4.693088in}}%
\pgfpathlineto{\pgfqpoint{6.230495in}{4.614715in}}%
\pgfpathlineto{\pgfqpoint{6.230770in}{4.950422in}}%
\pgfpathlineto{\pgfqpoint{6.231184in}{4.666622in}}%
\pgfpathlineto{\pgfqpoint{6.231321in}{4.779142in}}%
\pgfpathlineto{\pgfqpoint{6.231459in}{4.682962in}}%
\pgfpathlineto{\pgfqpoint{6.231597in}{4.564508in}}%
\pgfpathlineto{\pgfqpoint{6.231735in}{4.666457in}}%
\pgfpathlineto{\pgfqpoint{6.231872in}{5.092996in}}%
\pgfpathlineto{\pgfqpoint{6.232010in}{4.552061in}}%
\pgfpathlineto{\pgfqpoint{6.232148in}{4.555889in}}%
\pgfpathlineto{\pgfqpoint{6.232424in}{4.782810in}}%
\pgfpathlineto{\pgfqpoint{6.232837in}{5.071488in}}%
\pgfpathlineto{\pgfqpoint{6.232975in}{5.027577in}}%
\pgfpathlineto{\pgfqpoint{6.233112in}{5.340317in}}%
\pgfpathlineto{\pgfqpoint{6.233388in}{4.740123in}}%
\pgfpathlineto{\pgfqpoint{6.233526in}{5.040284in}}%
\pgfpathlineto{\pgfqpoint{6.233801in}{4.585635in}}%
\pgfpathlineto{\pgfqpoint{6.233939in}{4.822700in}}%
\pgfpathlineto{\pgfqpoint{6.234077in}{5.022058in}}%
\pgfpathlineto{\pgfqpoint{6.234214in}{4.602661in}}%
\pgfpathlineto{\pgfqpoint{6.234352in}{4.837483in}}%
\pgfpathlineto{\pgfqpoint{6.234490in}{5.039015in}}%
\pgfpathlineto{\pgfqpoint{6.234628in}{4.954958in}}%
\pgfpathlineto{\pgfqpoint{6.234903in}{4.524129in}}%
\pgfpathlineto{\pgfqpoint{6.235041in}{4.583326in}}%
\pgfpathlineto{\pgfqpoint{6.235592in}{5.196273in}}%
\pgfpathlineto{\pgfqpoint{6.235730in}{4.975650in}}%
\pgfpathlineto{\pgfqpoint{6.236143in}{4.618993in}}%
\pgfpathlineto{\pgfqpoint{6.236281in}{5.002029in}}%
\pgfpathlineto{\pgfqpoint{6.236419in}{4.604851in}}%
\pgfpathlineto{\pgfqpoint{6.236694in}{4.738365in}}%
\pgfpathlineto{\pgfqpoint{6.236832in}{4.607310in}}%
\pgfpathlineto{\pgfqpoint{6.236970in}{4.796248in}}%
\pgfpathlineto{\pgfqpoint{6.237107in}{4.728220in}}%
\pgfpathlineto{\pgfqpoint{6.237245in}{4.731017in}}%
\pgfpathlineto{\pgfqpoint{6.237383in}{4.916659in}}%
\pgfpathlineto{\pgfqpoint{6.237521in}{4.724132in}}%
\pgfpathlineto{\pgfqpoint{6.237658in}{4.800531in}}%
\pgfpathlineto{\pgfqpoint{6.237796in}{4.626742in}}%
\pgfpathlineto{\pgfqpoint{6.237934in}{4.830134in}}%
\pgfpathlineto{\pgfqpoint{6.238072in}{5.095857in}}%
\pgfpathlineto{\pgfqpoint{6.238210in}{4.828692in}}%
\pgfpathlineto{\pgfqpoint{6.238347in}{4.992972in}}%
\pgfpathlineto{\pgfqpoint{6.238623in}{4.619279in}}%
\pgfpathlineto{\pgfqpoint{6.238761in}{4.833639in}}%
\pgfpathlineto{\pgfqpoint{6.238898in}{4.814248in}}%
\pgfpathlineto{\pgfqpoint{6.239036in}{5.179901in}}%
\pgfpathlineto{\pgfqpoint{6.239174in}{4.775524in}}%
\pgfpathlineto{\pgfqpoint{6.239312in}{4.802134in}}%
\pgfpathlineto{\pgfqpoint{6.239587in}{4.544891in}}%
\pgfpathlineto{\pgfqpoint{6.239725in}{4.673639in}}%
\pgfpathlineto{\pgfqpoint{6.240138in}{5.540289in}}%
\pgfpathlineto{\pgfqpoint{6.240276in}{5.192816in}}%
\pgfpathlineto{\pgfqpoint{6.240965in}{4.418046in}}%
\pgfpathlineto{\pgfqpoint{6.241516in}{5.275505in}}%
\pgfpathlineto{\pgfqpoint{6.241654in}{4.857429in}}%
\pgfpathlineto{\pgfqpoint{6.241929in}{5.144383in}}%
\pgfpathlineto{\pgfqpoint{6.242067in}{5.129163in}}%
\pgfpathlineto{\pgfqpoint{6.242342in}{4.632891in}}%
\pgfpathlineto{\pgfqpoint{6.242480in}{4.652032in}}%
\pgfpathlineto{\pgfqpoint{6.242756in}{4.852776in}}%
\pgfpathlineto{\pgfqpoint{6.242893in}{4.581040in}}%
\pgfpathlineto{\pgfqpoint{6.243031in}{4.790510in}}%
\pgfpathlineto{\pgfqpoint{6.243307in}{4.926901in}}%
\pgfpathlineto{\pgfqpoint{6.243720in}{4.766619in}}%
\pgfpathlineto{\pgfqpoint{6.243858in}{5.236101in}}%
\pgfpathlineto{\pgfqpoint{6.243996in}{5.165427in}}%
\pgfpathlineto{\pgfqpoint{6.244547in}{4.577177in}}%
\pgfpathlineto{\pgfqpoint{6.244960in}{4.921766in}}%
\pgfpathlineto{\pgfqpoint{6.245373in}{4.501817in}}%
\pgfpathlineto{\pgfqpoint{6.245786in}{4.737591in}}%
\pgfpathlineto{\pgfqpoint{6.245924in}{4.492218in}}%
\pgfpathlineto{\pgfqpoint{6.246062in}{4.554111in}}%
\pgfpathlineto{\pgfqpoint{6.246475in}{4.819104in}}%
\pgfpathlineto{\pgfqpoint{6.246613in}{4.802324in}}%
\pgfpathlineto{\pgfqpoint{6.247026in}{4.487681in}}%
\pgfpathlineto{\pgfqpoint{6.247164in}{4.697630in}}%
\pgfpathlineto{\pgfqpoint{6.247440in}{4.618891in}}%
\pgfpathlineto{\pgfqpoint{6.247577in}{4.754475in}}%
\pgfpathlineto{\pgfqpoint{6.247715in}{4.726621in}}%
\pgfpathlineto{\pgfqpoint{6.247853in}{4.547419in}}%
\pgfpathlineto{\pgfqpoint{6.247991in}{4.627756in}}%
\pgfpathlineto{\pgfqpoint{6.248266in}{5.394878in}}%
\pgfpathlineto{\pgfqpoint{6.248404in}{5.017808in}}%
\pgfpathlineto{\pgfqpoint{6.248542in}{5.064047in}}%
\pgfpathlineto{\pgfqpoint{6.248679in}{4.891990in}}%
\pgfpathlineto{\pgfqpoint{6.248955in}{4.906192in}}%
\pgfpathlineto{\pgfqpoint{6.249093in}{4.903227in}}%
\pgfpathlineto{\pgfqpoint{6.249230in}{5.092544in}}%
\pgfpathlineto{\pgfqpoint{6.249506in}{4.522082in}}%
\pgfpathlineto{\pgfqpoint{6.249781in}{4.635963in}}%
\pgfpathlineto{\pgfqpoint{6.249919in}{4.629028in}}%
\pgfpathlineto{\pgfqpoint{6.250057in}{4.951408in}}%
\pgfpathlineto{\pgfqpoint{6.250195in}{4.603571in}}%
\pgfpathlineto{\pgfqpoint{6.250333in}{4.752671in}}%
\pgfpathlineto{\pgfqpoint{6.250608in}{4.857583in}}%
\pgfpathlineto{\pgfqpoint{6.250884in}{4.551547in}}%
\pgfpathlineto{\pgfqpoint{6.251159in}{4.624797in}}%
\pgfpathlineto{\pgfqpoint{6.251848in}{4.877254in}}%
\pgfpathlineto{\pgfqpoint{6.251986in}{4.835497in}}%
\pgfpathlineto{\pgfqpoint{6.252123in}{4.969302in}}%
\pgfpathlineto{\pgfqpoint{6.252261in}{4.827044in}}%
\pgfpathlineto{\pgfqpoint{6.252399in}{4.835139in}}%
\pgfpathlineto{\pgfqpoint{6.252537in}{4.983808in}}%
\pgfpathlineto{\pgfqpoint{6.252674in}{5.619347in}}%
\pgfpathlineto{\pgfqpoint{6.252812in}{5.003241in}}%
\pgfpathlineto{\pgfqpoint{6.253226in}{4.700821in}}%
\pgfpathlineto{\pgfqpoint{6.253501in}{5.103153in}}%
\pgfpathlineto{\pgfqpoint{6.253639in}{4.988076in}}%
\pgfpathlineto{\pgfqpoint{6.253777in}{4.559495in}}%
\pgfpathlineto{\pgfqpoint{6.254052in}{4.816536in}}%
\pgfpathlineto{\pgfqpoint{6.254328in}{5.124997in}}%
\pgfpathlineto{\pgfqpoint{6.254465in}{4.606453in}}%
\pgfpathlineto{\pgfqpoint{6.254741in}{4.843137in}}%
\pgfpathlineto{\pgfqpoint{6.255016in}{4.972894in}}%
\pgfpathlineto{\pgfqpoint{6.255154in}{4.541850in}}%
\pgfpathlineto{\pgfqpoint{6.255430in}{5.158842in}}%
\pgfpathlineto{\pgfqpoint{6.255567in}{5.128478in}}%
\pgfpathlineto{\pgfqpoint{6.255705in}{4.625868in}}%
\pgfpathlineto{\pgfqpoint{6.255843in}{5.187153in}}%
\pgfpathlineto{\pgfqpoint{6.255981in}{4.850942in}}%
\pgfpathlineto{\pgfqpoint{6.256119in}{4.825099in}}%
\pgfpathlineto{\pgfqpoint{6.256256in}{5.065265in}}%
\pgfpathlineto{\pgfqpoint{6.256394in}{4.764561in}}%
\pgfpathlineto{\pgfqpoint{6.256532in}{4.655273in}}%
\pgfpathlineto{\pgfqpoint{6.256670in}{4.715259in}}%
\pgfpathlineto{\pgfqpoint{6.256807in}{4.860723in}}%
\pgfpathlineto{\pgfqpoint{6.256945in}{4.770039in}}%
\pgfpathlineto{\pgfqpoint{6.257083in}{4.575999in}}%
\pgfpathlineto{\pgfqpoint{6.257221in}{4.621478in}}%
\pgfpathlineto{\pgfqpoint{6.257358in}{5.192626in}}%
\pgfpathlineto{\pgfqpoint{6.257634in}{4.858657in}}%
\pgfpathlineto{\pgfqpoint{6.257909in}{4.507498in}}%
\pgfpathlineto{\pgfqpoint{6.258047in}{4.882004in}}%
\pgfpathlineto{\pgfqpoint{6.258323in}{4.817071in}}%
\pgfpathlineto{\pgfqpoint{6.258736in}{5.071071in}}%
\pgfpathlineto{\pgfqpoint{6.259012in}{4.929091in}}%
\pgfpathlineto{\pgfqpoint{6.259149in}{4.874983in}}%
\pgfpathlineto{\pgfqpoint{6.259287in}{4.641251in}}%
\pgfpathlineto{\pgfqpoint{6.259425in}{4.852260in}}%
\pgfpathlineto{\pgfqpoint{6.259563in}{4.874544in}}%
\pgfpathlineto{\pgfqpoint{6.259700in}{5.011112in}}%
\pgfpathlineto{\pgfqpoint{6.259838in}{4.967494in}}%
\pgfpathlineto{\pgfqpoint{6.260389in}{4.672710in}}%
\pgfpathlineto{\pgfqpoint{6.260665in}{5.412020in}}%
\pgfpathlineto{\pgfqpoint{6.260802in}{5.102996in}}%
\pgfpathlineto{\pgfqpoint{6.261216in}{4.680494in}}%
\pgfpathlineto{\pgfqpoint{6.261353in}{4.749099in}}%
\pgfpathlineto{\pgfqpoint{6.261767in}{4.929605in}}%
\pgfpathlineto{\pgfqpoint{6.262042in}{4.646843in}}%
\pgfpathlineto{\pgfqpoint{6.262180in}{4.674494in}}%
\pgfpathlineto{\pgfqpoint{6.262456in}{4.981502in}}%
\pgfpathlineto{\pgfqpoint{6.262731in}{4.606618in}}%
\pgfpathlineto{\pgfqpoint{6.262869in}{4.769605in}}%
\pgfpathlineto{\pgfqpoint{6.263282in}{5.246394in}}%
\pgfpathlineto{\pgfqpoint{6.263420in}{4.810108in}}%
\pgfpathlineto{\pgfqpoint{6.263558in}{5.166990in}}%
\pgfpathlineto{\pgfqpoint{6.263695in}{5.272654in}}%
\pgfpathlineto{\pgfqpoint{6.263833in}{4.498453in}}%
\pgfpathlineto{\pgfqpoint{6.264109in}{4.636834in}}%
\pgfpathlineto{\pgfqpoint{6.264246in}{4.548374in}}%
\pgfpathlineto{\pgfqpoint{6.264384in}{4.599998in}}%
\pgfpathlineto{\pgfqpoint{6.264522in}{4.697983in}}%
\pgfpathlineto{\pgfqpoint{6.264660in}{5.080322in}}%
\pgfpathlineto{\pgfqpoint{6.264798in}{4.810366in}}%
\pgfpathlineto{\pgfqpoint{6.265073in}{4.517296in}}%
\pgfpathlineto{\pgfqpoint{6.265211in}{4.626405in}}%
\pgfpathlineto{\pgfqpoint{6.265486in}{4.567164in}}%
\pgfpathlineto{\pgfqpoint{6.265762in}{5.299140in}}%
\pgfpathlineto{\pgfqpoint{6.266037in}{4.710119in}}%
\pgfpathlineto{\pgfqpoint{6.266175in}{4.969686in}}%
\pgfpathlineto{\pgfqpoint{6.266313in}{4.963154in}}%
\pgfpathlineto{\pgfqpoint{6.266726in}{4.419175in}}%
\pgfpathlineto{\pgfqpoint{6.266864in}{4.608927in}}%
\pgfpathlineto{\pgfqpoint{6.267139in}{4.884012in}}%
\pgfpathlineto{\pgfqpoint{6.267277in}{4.729756in}}%
\pgfpathlineto{\pgfqpoint{6.267415in}{4.590263in}}%
\pgfpathlineto{\pgfqpoint{6.267553in}{4.686826in}}%
\pgfpathlineto{\pgfqpoint{6.268104in}{4.923097in}}%
\pgfpathlineto{\pgfqpoint{6.268242in}{4.455924in}}%
\pgfpathlineto{\pgfqpoint{6.268517in}{4.641836in}}%
\pgfpathlineto{\pgfqpoint{6.268655in}{4.443948in}}%
\pgfpathlineto{\pgfqpoint{6.268793in}{4.697988in}}%
\pgfpathlineto{\pgfqpoint{6.268930in}{4.761136in}}%
\pgfpathlineto{\pgfqpoint{6.269481in}{4.483297in}}%
\pgfpathlineto{\pgfqpoint{6.269895in}{5.108938in}}%
\pgfpathlineto{\pgfqpoint{6.270032in}{5.014975in}}%
\pgfpathlineto{\pgfqpoint{6.270308in}{4.675111in}}%
\pgfpathlineto{\pgfqpoint{6.270446in}{4.728108in}}%
\pgfpathlineto{\pgfqpoint{6.270721in}{4.481073in}}%
\pgfpathlineto{\pgfqpoint{6.271272in}{4.835750in}}%
\pgfpathlineto{\pgfqpoint{6.271778in}{4.923448in}}%
\pgfpathlineto{\pgfqpoint{6.271821in}{5.726170in}}%
\pgfpathlineto{\pgfqpoint{6.271860in}{4.728398in}}%
\pgfpathlineto{\pgfqpoint{6.272092in}{4.774980in}}%
\pgfpathlineto{\pgfqpoint{6.272131in}{4.450591in}}%
\pgfpathlineto{\pgfqpoint{6.272402in}{5.131838in}}%
\pgfpathlineto{\pgfqpoint{6.272596in}{5.353232in}}%
\pgfpathlineto{\pgfqpoint{6.272557in}{4.690845in}}%
\pgfpathlineto{\pgfqpoint{6.272635in}{4.796168in}}%
\pgfpathlineto{\pgfqpoint{6.272829in}{4.425852in}}%
\pgfpathlineto{\pgfqpoint{6.272790in}{4.867003in}}%
\pgfpathlineto{\pgfqpoint{6.272945in}{4.544668in}}%
\pgfpathlineto{\pgfqpoint{6.273139in}{4.409689in}}%
\pgfpathlineto{\pgfqpoint{6.273410in}{5.581538in}}%
\pgfpathlineto{\pgfqpoint{6.273797in}{4.706467in}}%
\pgfpathlineto{\pgfqpoint{6.274146in}{5.536444in}}%
\pgfpathlineto{\pgfqpoint{6.273952in}{4.570380in}}%
\pgfpathlineto{\pgfqpoint{6.274185in}{4.880483in}}%
\pgfpathlineto{\pgfqpoint{6.274417in}{4.351148in}}%
\pgfpathlineto{\pgfqpoint{6.274340in}{4.923675in}}%
\pgfpathlineto{\pgfqpoint{6.274533in}{4.686836in}}%
\pgfpathlineto{\pgfqpoint{6.274611in}{5.215500in}}%
\pgfpathlineto{\pgfqpoint{6.274805in}{4.628269in}}%
\pgfpathlineto{\pgfqpoint{6.274882in}{4.740854in}}%
\pgfpathlineto{\pgfqpoint{6.274921in}{4.623264in}}%
\pgfpathlineto{\pgfqpoint{6.274998in}{5.424051in}}%
\pgfpathlineto{\pgfqpoint{6.275153in}{4.870085in}}%
\pgfpathlineto{\pgfqpoint{6.275192in}{5.061682in}}%
\pgfpathlineto{\pgfqpoint{6.275308in}{4.549539in}}%
\pgfpathlineto{\pgfqpoint{6.275463in}{4.682422in}}%
\pgfpathlineto{\pgfqpoint{6.275773in}{4.900310in}}%
\pgfpathlineto{\pgfqpoint{6.275657in}{4.473216in}}%
\pgfpathlineto{\pgfqpoint{6.275812in}{4.670248in}}%
\pgfpathlineto{\pgfqpoint{6.275851in}{4.658846in}}%
\pgfpathlineto{\pgfqpoint{6.275928in}{4.661536in}}%
\pgfpathlineto{\pgfqpoint{6.276033in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.276061in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.276393in}{4.858362in}}%
\pgfpathlineto{\pgfqpoint{6.276432in}{4.584260in}}%
\pgfpathlineto{\pgfqpoint{6.276626in}{4.285540in}}%
\pgfpathlineto{\pgfqpoint{6.276703in}{4.706690in}}%
\pgfpathlineto{\pgfqpoint{6.276742in}{4.784473in}}%
\pgfpathlineto{\pgfqpoint{6.276781in}{4.452133in}}%
\pgfpathlineto{\pgfqpoint{6.276974in}{4.515592in}}%
\pgfpathlineto{\pgfqpoint{6.277013in}{4.496870in}}%
\pgfpathlineto{\pgfqpoint{6.277439in}{5.444397in}}%
\pgfpathlineto{\pgfqpoint{6.277711in}{4.583078in}}%
\pgfpathlineto{\pgfqpoint{6.277827in}{4.911451in}}%
\pgfpathlineto{\pgfqpoint{6.277866in}{4.914325in}}%
\pgfpathlineto{\pgfqpoint{6.278214in}{5.780269in}}%
\pgfpathlineto{\pgfqpoint{6.278020in}{4.681903in}}%
\pgfpathlineto{\pgfqpoint{6.278253in}{5.380346in}}%
\pgfpathlineto{\pgfqpoint{6.278330in}{5.356554in}}%
\pgfpathlineto{\pgfqpoint{6.278563in}{4.654415in}}%
\pgfpathlineto{\pgfqpoint{6.278679in}{5.104921in}}%
\pgfpathlineto{\pgfqpoint{6.278718in}{5.553797in}}%
\pgfpathlineto{\pgfqpoint{6.278989in}{4.508925in}}%
\pgfpathlineto{\pgfqpoint{6.279028in}{4.859925in}}%
\pgfpathlineto{\pgfqpoint{6.279105in}{4.444973in}}%
\pgfpathlineto{\pgfqpoint{6.279415in}{4.445374in}}%
\pgfpathlineto{\pgfqpoint{6.279725in}{5.251006in}}%
\pgfpathlineto{\pgfqpoint{6.279493in}{4.431710in}}%
\pgfpathlineto{\pgfqpoint{6.279803in}{4.741773in}}%
\pgfpathlineto{\pgfqpoint{6.279919in}{4.608824in}}%
\pgfpathlineto{\pgfqpoint{6.279958in}{4.688590in}}%
\pgfpathlineto{\pgfqpoint{6.280229in}{5.616827in}}%
\pgfpathlineto{\pgfqpoint{6.280113in}{4.523615in}}%
\pgfpathlineto{\pgfqpoint{6.280306in}{4.682603in}}%
\pgfpathlineto{\pgfqpoint{6.280384in}{4.351246in}}%
\pgfpathlineto{\pgfqpoint{6.280500in}{4.854990in}}%
\pgfpathlineto{\pgfqpoint{6.280655in}{5.356411in}}%
\pgfpathlineto{\pgfqpoint{6.280694in}{4.845876in}}%
\pgfpathlineto{\pgfqpoint{6.280810in}{5.059017in}}%
\pgfpathlineto{\pgfqpoint{6.280849in}{4.462167in}}%
\pgfpathlineto{\pgfqpoint{6.281159in}{4.688550in}}%
\pgfpathlineto{\pgfqpoint{6.281469in}{5.389397in}}%
\pgfpathlineto{\pgfqpoint{6.281275in}{4.649014in}}%
\pgfpathlineto{\pgfqpoint{6.281508in}{5.065833in}}%
\pgfpathlineto{\pgfqpoint{6.281546in}{4.435415in}}%
\pgfpathlineto{\pgfqpoint{6.281663in}{5.080936in}}%
\pgfpathlineto{\pgfqpoint{6.281856in}{4.850276in}}%
\pgfpathlineto{\pgfqpoint{6.282089in}{4.658820in}}%
\pgfpathlineto{\pgfqpoint{6.282205in}{5.916836in}}%
\pgfpathlineto{\pgfqpoint{6.282592in}{4.285469in}}%
\pgfpathlineto{\pgfqpoint{6.282709in}{5.344734in}}%
\pgfpathlineto{\pgfqpoint{6.283019in}{4.649303in}}%
\pgfpathlineto{\pgfqpoint{6.283057in}{4.670739in}}%
\pgfpathlineto{\pgfqpoint{6.283212in}{4.362687in}}%
\pgfpathlineto{\pgfqpoint{6.283329in}{5.178593in}}%
\pgfpathlineto{\pgfqpoint{6.283406in}{4.528228in}}%
\pgfpathlineto{\pgfqpoint{6.283910in}{5.679851in}}%
\pgfpathlineto{\pgfqpoint{6.283755in}{4.522709in}}%
\pgfpathlineto{\pgfqpoint{6.283949in}{5.341157in}}%
\pgfpathlineto{\pgfqpoint{6.283987in}{5.380725in}}%
\pgfpathlineto{\pgfqpoint{6.284065in}{5.162484in}}%
\pgfpathlineto{\pgfqpoint{6.284181in}{4.357250in}}%
\pgfpathlineto{\pgfqpoint{6.284568in}{4.511465in}}%
\pgfpathlineto{\pgfqpoint{6.284685in}{5.280219in}}%
\pgfpathlineto{\pgfqpoint{6.284801in}{4.358750in}}%
\pgfpathlineto{\pgfqpoint{6.285111in}{5.030346in}}%
\pgfpathlineto{\pgfqpoint{6.285227in}{4.522151in}}%
\pgfpathlineto{\pgfqpoint{6.285382in}{5.249360in}}%
\pgfpathlineto{\pgfqpoint{6.285460in}{4.877746in}}%
\pgfpathlineto{\pgfqpoint{6.285498in}{5.081390in}}%
\pgfpathlineto{\pgfqpoint{6.285731in}{4.517391in}}%
\pgfpathlineto{\pgfqpoint{6.285808in}{4.330470in}}%
\pgfpathlineto{\pgfqpoint{6.285886in}{4.739593in}}%
\pgfpathlineto{\pgfqpoint{6.285963in}{4.582644in}}%
\pgfpathlineto{\pgfqpoint{6.286080in}{5.293166in}}%
\pgfpathlineto{\pgfqpoint{6.286157in}{4.521051in}}%
\pgfpathlineto{\pgfqpoint{6.286312in}{4.605490in}}%
\pgfpathlineto{\pgfqpoint{6.286351in}{4.615693in}}%
\pgfpathlineto{\pgfqpoint{6.286467in}{4.303252in}}%
\pgfpathlineto{\pgfqpoint{6.286428in}{5.308085in}}%
\pgfpathlineto{\pgfqpoint{6.286738in}{4.476663in}}%
\pgfpathlineto{\pgfqpoint{6.286816in}{4.429974in}}%
\pgfpathlineto{\pgfqpoint{6.286854in}{4.598886in}}%
\pgfpathlineto{\pgfqpoint{6.287164in}{5.619032in}}%
\pgfpathlineto{\pgfqpoint{6.286971in}{4.385163in}}%
\pgfpathlineto{\pgfqpoint{6.287203in}{4.978038in}}%
\pgfpathlineto{\pgfqpoint{6.287281in}{4.524173in}}%
\pgfpathlineto{\pgfqpoint{6.287474in}{5.133406in}}%
\pgfpathlineto{\pgfqpoint{6.287552in}{4.702155in}}%
\pgfpathlineto{\pgfqpoint{6.287746in}{6.104436in}}%
\pgfpathlineto{\pgfqpoint{6.287668in}{4.626567in}}%
\pgfpathlineto{\pgfqpoint{6.287901in}{4.742676in}}%
\pgfpathlineto{\pgfqpoint{6.287939in}{4.775945in}}%
\pgfpathlineto{\pgfqpoint{6.287978in}{4.594385in}}%
\pgfpathlineto{\pgfqpoint{6.288211in}{5.303678in}}%
\pgfpathlineto{\pgfqpoint{6.288133in}{4.538204in}}%
\pgfpathlineto{\pgfqpoint{6.288366in}{5.044424in}}%
\pgfpathlineto{\pgfqpoint{6.288404in}{5.119217in}}%
\pgfpathlineto{\pgfqpoint{6.288443in}{4.426605in}}%
\pgfpathlineto{\pgfqpoint{6.288675in}{5.225343in}}%
\pgfpathlineto{\pgfqpoint{6.288753in}{5.066278in}}%
\pgfpathlineto{\pgfqpoint{6.288947in}{4.574235in}}%
\pgfpathlineto{\pgfqpoint{6.289063in}{4.723180in}}%
\pgfpathlineto{\pgfqpoint{6.289102in}{5.159872in}}%
\pgfpathlineto{\pgfqpoint{6.289179in}{4.531815in}}%
\pgfpathlineto{\pgfqpoint{6.289412in}{4.605924in}}%
\pgfpathlineto{\pgfqpoint{6.289644in}{4.863719in}}%
\pgfpathlineto{\pgfqpoint{6.289680in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.289687in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.289877in}{5.327378in}}%
\pgfpathlineto{\pgfqpoint{6.290070in}{5.181766in}}%
\pgfpathlineto{\pgfqpoint{6.290458in}{4.596949in}}%
\pgfpathlineto{\pgfqpoint{6.290535in}{5.280411in}}%
\pgfpathlineto{\pgfqpoint{6.290729in}{4.461154in}}%
\pgfpathlineto{\pgfqpoint{6.290806in}{5.015360in}}%
\pgfpathlineto{\pgfqpoint{6.290961in}{4.332305in}}%
\pgfpathlineto{\pgfqpoint{6.291039in}{5.029314in}}%
\pgfpathlineto{\pgfqpoint{6.291194in}{4.509773in}}%
\pgfpathlineto{\pgfqpoint{6.291504in}{6.038873in}}%
\pgfpathlineto{\pgfqpoint{6.291620in}{4.692921in}}%
\pgfpathlineto{\pgfqpoint{6.291659in}{4.635902in}}%
\pgfpathlineto{\pgfqpoint{6.291775in}{4.958992in}}%
\pgfpathlineto{\pgfqpoint{6.291814in}{4.820579in}}%
\pgfpathlineto{\pgfqpoint{6.291891in}{5.818192in}}%
\pgfpathlineto{\pgfqpoint{6.292046in}{4.463693in}}%
\pgfpathlineto{\pgfqpoint{6.292163in}{4.756441in}}%
\pgfpathlineto{\pgfqpoint{6.292201in}{4.819362in}}%
\pgfpathlineto{\pgfqpoint{6.292279in}{4.421158in}}%
\pgfpathlineto{\pgfqpoint{6.292318in}{4.377021in}}%
\pgfpathlineto{\pgfqpoint{6.292395in}{5.232954in}}%
\pgfpathlineto{\pgfqpoint{6.292705in}{4.728096in}}%
\pgfpathlineto{\pgfqpoint{6.292744in}{4.447799in}}%
\pgfpathlineto{\pgfqpoint{6.292976in}{5.135452in}}%
\pgfpathlineto{\pgfqpoint{6.293015in}{6.068997in}}%
\pgfpathlineto{\pgfqpoint{6.293054in}{4.353641in}}%
\pgfpathlineto{\pgfqpoint{6.293325in}{4.721790in}}%
\pgfpathlineto{\pgfqpoint{6.293364in}{4.651843in}}%
\pgfpathlineto{\pgfqpoint{6.293402in}{4.849377in}}%
\pgfpathlineto{\pgfqpoint{6.293441in}{4.814808in}}%
\pgfpathlineto{\pgfqpoint{6.293635in}{5.527314in}}%
\pgfpathlineto{\pgfqpoint{6.293674in}{4.702559in}}%
\pgfpathlineto{\pgfqpoint{6.293829in}{5.221688in}}%
\pgfpathlineto{\pgfqpoint{6.293984in}{4.390557in}}%
\pgfpathlineto{\pgfqpoint{6.294216in}{4.924436in}}%
\pgfpathlineto{\pgfqpoint{6.294255in}{4.950755in}}%
\pgfpathlineto{\pgfqpoint{6.294449in}{4.467243in}}%
\pgfpathlineto{\pgfqpoint{6.294332in}{5.015412in}}%
\pgfpathlineto{\pgfqpoint{6.294604in}{4.823099in}}%
\pgfpathlineto{\pgfqpoint{6.294720in}{4.402394in}}%
\pgfpathlineto{\pgfqpoint{6.294759in}{4.613690in}}%
\pgfpathlineto{\pgfqpoint{6.295030in}{5.683234in}}%
\pgfpathlineto{\pgfqpoint{6.294875in}{4.476043in}}%
\pgfpathlineto{\pgfqpoint{6.295107in}{4.863789in}}%
\pgfpathlineto{\pgfqpoint{6.295301in}{4.277589in}}%
\pgfpathlineto{\pgfqpoint{6.295223in}{4.870395in}}%
\pgfpathlineto{\pgfqpoint{6.295417in}{4.642613in}}%
\pgfpathlineto{\pgfqpoint{6.295533in}{4.394398in}}%
\pgfpathlineto{\pgfqpoint{6.295805in}{5.112277in}}%
\pgfpathlineto{\pgfqpoint{6.296192in}{4.607148in}}%
\pgfpathlineto{\pgfqpoint{6.295882in}{5.353983in}}%
\pgfpathlineto{\pgfqpoint{6.296270in}{4.660437in}}%
\pgfpathlineto{\pgfqpoint{6.296386in}{5.770542in}}%
\pgfpathlineto{\pgfqpoint{6.296735in}{5.049160in}}%
\pgfpathlineto{\pgfqpoint{6.297006in}{4.313145in}}%
\pgfpathlineto{\pgfqpoint{6.296812in}{5.132705in}}%
\pgfpathlineto{\pgfqpoint{6.297161in}{4.366723in}}%
\pgfpathlineto{\pgfqpoint{6.297277in}{5.248487in}}%
\pgfpathlineto{\pgfqpoint{6.297548in}{4.716032in}}%
\pgfpathlineto{\pgfqpoint{6.297703in}{5.232581in}}%
\pgfpathlineto{\pgfqpoint{6.297819in}{4.609856in}}%
\pgfpathlineto{\pgfqpoint{6.297897in}{4.632234in}}%
\pgfpathlineto{\pgfqpoint{6.298052in}{5.729811in}}%
\pgfpathlineto{\pgfqpoint{6.298168in}{4.726958in}}%
\pgfpathlineto{\pgfqpoint{6.298207in}{4.382611in}}%
\pgfpathlineto{\pgfqpoint{6.298478in}{4.887172in}}%
\pgfpathlineto{\pgfqpoint{6.298517in}{4.543073in}}%
\pgfpathlineto{\pgfqpoint{6.298749in}{5.133224in}}%
\pgfpathlineto{\pgfqpoint{6.298827in}{4.333505in}}%
\pgfpathlineto{\pgfqpoint{6.299330in}{5.229840in}}%
\pgfpathlineto{\pgfqpoint{6.299485in}{5.178166in}}%
\pgfpathlineto{\pgfqpoint{6.299912in}{4.329295in}}%
\pgfpathlineto{\pgfqpoint{6.300338in}{5.250951in}}%
\pgfpathlineto{\pgfqpoint{6.300725in}{4.494764in}}%
\pgfpathlineto{\pgfqpoint{6.300764in}{4.625070in}}%
\pgfpathlineto{\pgfqpoint{6.301074in}{4.440649in}}%
\pgfpathlineto{\pgfqpoint{6.300880in}{4.848392in}}%
\pgfpathlineto{\pgfqpoint{6.301113in}{4.544682in}}%
\pgfpathlineto{\pgfqpoint{6.301423in}{5.039490in}}%
\pgfpathlineto{\pgfqpoint{6.301268in}{4.512667in}}%
\pgfpathlineto{\pgfqpoint{6.301500in}{4.885383in}}%
\pgfpathlineto{\pgfqpoint{6.301539in}{4.540550in}}%
\pgfpathlineto{\pgfqpoint{6.301694in}{5.477621in}}%
\pgfpathlineto{\pgfqpoint{6.301849in}{4.715888in}}%
\pgfpathlineto{\pgfqpoint{6.302275in}{5.952183in}}%
\pgfpathlineto{\pgfqpoint{6.302353in}{5.445713in}}%
\pgfpathlineto{\pgfqpoint{6.302701in}{4.566202in}}%
\pgfpathlineto{\pgfqpoint{6.302740in}{4.762809in}}%
\pgfpathlineto{\pgfqpoint{6.302779in}{4.515669in}}%
\pgfpathlineto{\pgfqpoint{6.303011in}{5.054176in}}%
\pgfpathlineto{\pgfqpoint{6.303050in}{4.631051in}}%
\pgfpathlineto{\pgfqpoint{6.303089in}{5.284886in}}%
\pgfpathlineto{\pgfqpoint{6.303321in}{4.521784in}}%
\pgfpathlineto{\pgfqpoint{6.303399in}{4.794430in}}%
\pgfpathlineto{\pgfqpoint{6.303438in}{4.513749in}}%
\pgfpathlineto{\pgfqpoint{6.303631in}{5.550677in}}%
\pgfpathlineto{\pgfqpoint{6.303747in}{4.731490in}}%
\pgfpathlineto{\pgfqpoint{6.303941in}{4.974198in}}%
\pgfpathlineto{\pgfqpoint{6.303980in}{4.709958in}}%
\pgfpathlineto{\pgfqpoint{6.304019in}{4.536109in}}%
\pgfpathlineto{\pgfqpoint{6.304135in}{4.871061in}}%
\pgfpathlineto{\pgfqpoint{6.304329in}{4.647825in}}%
\pgfpathlineto{\pgfqpoint{6.304561in}{5.434110in}}%
\pgfpathlineto{\pgfqpoint{6.304677in}{4.667564in}}%
\pgfpathlineto{\pgfqpoint{6.304832in}{4.367432in}}%
\pgfpathlineto{\pgfqpoint{6.304755in}{4.825826in}}%
\pgfpathlineto{\pgfqpoint{6.304987in}{4.555323in}}%
\pgfpathlineto{\pgfqpoint{6.305375in}{5.324691in}}%
\pgfpathlineto{\pgfqpoint{6.305491in}{4.508985in}}%
\pgfpathlineto{\pgfqpoint{6.305723in}{5.221592in}}%
\pgfpathlineto{\pgfqpoint{6.305762in}{5.695742in}}%
\pgfpathlineto{\pgfqpoint{6.306033in}{4.612633in}}%
\pgfpathlineto{\pgfqpoint{6.306111in}{4.581491in}}%
\pgfpathlineto{\pgfqpoint{6.306537in}{5.873423in}}%
\pgfpathlineto{\pgfqpoint{6.306343in}{4.516993in}}%
\pgfpathlineto{\pgfqpoint{6.306576in}{5.467439in}}%
\pgfpathlineto{\pgfqpoint{6.307002in}{4.526058in}}%
\pgfpathlineto{\pgfqpoint{6.307235in}{5.155098in}}%
\pgfpathlineto{\pgfqpoint{6.307390in}{4.712826in}}%
\pgfpathlineto{\pgfqpoint{6.307545in}{4.444907in}}%
\pgfpathlineto{\pgfqpoint{6.307506in}{4.927947in}}%
\pgfpathlineto{\pgfqpoint{6.307622in}{4.718165in}}%
\pgfpathlineto{\pgfqpoint{6.307816in}{5.261879in}}%
\pgfpathlineto{\pgfqpoint{6.307932in}{4.639689in}}%
\pgfpathlineto{\pgfqpoint{6.308126in}{4.377104in}}%
\pgfpathlineto{\pgfqpoint{6.308203in}{5.185156in}}%
\pgfpathlineto{\pgfqpoint{6.308242in}{5.154272in}}%
\pgfpathlineto{\pgfqpoint{6.308281in}{5.709653in}}%
\pgfpathlineto{\pgfqpoint{6.308358in}{4.448532in}}%
\pgfpathlineto{\pgfqpoint{6.308552in}{4.698230in}}%
\pgfpathlineto{\pgfqpoint{6.308591in}{4.483270in}}%
\pgfpathlineto{\pgfqpoint{6.308823in}{4.727327in}}%
\pgfpathlineto{\pgfqpoint{6.308978in}{5.780207in}}%
\pgfpathlineto{\pgfqpoint{6.309172in}{4.591422in}}%
\pgfpathlineto{\pgfqpoint{6.309404in}{6.199516in}}%
\pgfpathlineto{\pgfqpoint{6.309559in}{4.832187in}}%
\pgfpathlineto{\pgfqpoint{6.309753in}{4.404412in}}%
\pgfpathlineto{\pgfqpoint{6.309676in}{4.956825in}}%
\pgfpathlineto{\pgfqpoint{6.309831in}{4.760565in}}%
\pgfpathlineto{\pgfqpoint{6.310102in}{5.445213in}}%
\pgfpathlineto{\pgfqpoint{6.309985in}{4.605732in}}%
\pgfpathlineto{\pgfqpoint{6.310218in}{5.174591in}}%
\pgfpathlineto{\pgfqpoint{6.310528in}{5.327227in}}%
\pgfpathlineto{\pgfqpoint{6.310683in}{4.573160in}}%
\pgfpathlineto{\pgfqpoint{6.310915in}{5.154916in}}%
\pgfpathlineto{\pgfqpoint{6.311070in}{4.864107in}}%
\pgfpathlineto{\pgfqpoint{6.311264in}{4.963103in}}%
\pgfpathlineto{\pgfqpoint{6.311458in}{4.375380in}}%
\pgfpathlineto{\pgfqpoint{6.311535in}{5.097857in}}%
\pgfpathlineto{\pgfqpoint{6.311573in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.311580in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.311768in}{5.447581in}}%
\pgfpathlineto{\pgfqpoint{6.312000in}{4.799611in}}%
\pgfpathlineto{\pgfqpoint{6.312155in}{4.453891in}}%
\pgfpathlineto{\pgfqpoint{6.312271in}{5.011156in}}%
\pgfpathlineto{\pgfqpoint{6.312349in}{5.545352in}}%
\pgfpathlineto{\pgfqpoint{6.312543in}{4.509838in}}%
\pgfpathlineto{\pgfqpoint{6.312581in}{4.306243in}}%
\pgfpathlineto{\pgfqpoint{6.312775in}{4.891161in}}%
\pgfpathlineto{\pgfqpoint{6.313046in}{6.040355in}}%
\pgfpathlineto{\pgfqpoint{6.312891in}{4.531019in}}%
\pgfpathlineto{\pgfqpoint{6.313085in}{4.908535in}}%
\pgfpathlineto{\pgfqpoint{6.313124in}{4.802972in}}%
\pgfpathlineto{\pgfqpoint{6.313201in}{5.082693in}}%
\pgfpathlineto{\pgfqpoint{6.313240in}{5.509829in}}%
\pgfpathlineto{\pgfqpoint{6.313511in}{4.707771in}}%
\pgfpathlineto{\pgfqpoint{6.313550in}{4.689499in}}%
\pgfpathlineto{\pgfqpoint{6.313783in}{5.461362in}}%
\pgfpathlineto{\pgfqpoint{6.313860in}{4.447840in}}%
\pgfpathlineto{\pgfqpoint{6.313938in}{4.858424in}}%
\pgfpathlineto{\pgfqpoint{6.314015in}{5.205470in}}%
\pgfpathlineto{\pgfqpoint{6.314205in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.314213in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.314286in}{4.758877in}}%
\pgfpathlineto{\pgfqpoint{6.314596in}{4.540051in}}%
\pgfpathlineto{\pgfqpoint{6.314945in}{5.021128in}}%
\pgfpathlineto{\pgfqpoint{6.314829in}{4.333159in}}%
\pgfpathlineto{\pgfqpoint{6.315139in}{4.836406in}}%
\pgfpathlineto{\pgfqpoint{6.315565in}{4.352830in}}%
\pgfpathlineto{\pgfqpoint{6.315216in}{5.359155in}}%
\pgfpathlineto{\pgfqpoint{6.315604in}{4.465470in}}%
\pgfpathlineto{\pgfqpoint{6.315720in}{4.857864in}}%
\pgfpathlineto{\pgfqpoint{6.315836in}{5.692310in}}%
\pgfpathlineto{\pgfqpoint{6.316069in}{4.987419in}}%
\pgfpathlineto{\pgfqpoint{6.316107in}{4.533230in}}%
\pgfpathlineto{\pgfqpoint{6.316379in}{5.121035in}}%
\pgfpathlineto{\pgfqpoint{6.316417in}{4.904639in}}%
\pgfpathlineto{\pgfqpoint{6.316456in}{5.005747in}}%
\pgfpathlineto{\pgfqpoint{6.316495in}{4.553760in}}%
\pgfpathlineto{\pgfqpoint{6.316611in}{4.840640in}}%
\pgfpathlineto{\pgfqpoint{6.316805in}{4.494472in}}%
\pgfpathlineto{\pgfqpoint{6.316766in}{5.342770in}}%
\pgfpathlineto{\pgfqpoint{6.316998in}{4.680406in}}%
\pgfpathlineto{\pgfqpoint{6.317347in}{5.417636in}}%
\pgfpathlineto{\pgfqpoint{6.317386in}{4.873500in}}%
\pgfpathlineto{\pgfqpoint{6.317463in}{4.615998in}}%
\pgfpathlineto{\pgfqpoint{6.317696in}{4.962210in}}%
\pgfpathlineto{\pgfqpoint{6.317735in}{4.976189in}}%
\pgfpathlineto{\pgfqpoint{6.317812in}{4.491219in}}%
\pgfpathlineto{\pgfqpoint{6.318127in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.318181in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.318238in}{4.561979in}}%
\pgfpathlineto{\pgfqpoint{6.318548in}{5.915329in}}%
\pgfpathlineto{\pgfqpoint{6.318823in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.318827in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.319125in}{5.240057in}}%
\pgfpathlineto{\pgfqpoint{6.319155in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.319155in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.319577in}{5.136485in}}%
\pgfpathlineto{\pgfqpoint{6.319698in}{4.417958in}}%
\pgfpathlineto{\pgfqpoint{6.319909in}{5.206097in}}%
\pgfpathlineto{\pgfqpoint{6.319939in}{5.042302in}}%
\pgfpathlineto{\pgfqpoint{6.319999in}{4.441718in}}%
\pgfpathlineto{\pgfqpoint{6.320268in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.320272in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.320361in}{4.458519in}}%
\pgfpathlineto{\pgfqpoint{6.320662in}{4.779030in}}%
\pgfpathlineto{\pgfqpoint{6.320752in}{4.491982in}}%
\pgfpathlineto{\pgfqpoint{6.320825in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.320858in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.321114in}{4.571186in}}%
\pgfpathlineto{\pgfqpoint{6.321235in}{4.921113in}}%
\pgfpathlineto{\pgfqpoint{6.321506in}{4.321910in}}%
\pgfpathlineto{\pgfqpoint{6.321476in}{5.131958in}}%
\pgfpathlineto{\pgfqpoint{6.321656in}{4.596992in}}%
\pgfpathlineto{\pgfqpoint{6.321837in}{4.302576in}}%
\pgfpathlineto{\pgfqpoint{6.321988in}{4.840741in}}%
\pgfpathlineto{\pgfqpoint{6.322018in}{4.450518in}}%
\pgfpathlineto{\pgfqpoint{6.322229in}{5.289122in}}%
\pgfpathlineto{\pgfqpoint{6.322350in}{4.927950in}}%
\pgfpathlineto{\pgfqpoint{6.322410in}{4.407878in}}%
\pgfpathlineto{\pgfqpoint{6.322470in}{5.360697in}}%
\pgfpathlineto{\pgfqpoint{6.322561in}{4.660482in}}%
\pgfpathlineto{\pgfqpoint{6.322591in}{5.444664in}}%
\pgfpathlineto{\pgfqpoint{6.322651in}{4.390645in}}%
\pgfpathlineto{\pgfqpoint{6.322922in}{5.208100in}}%
\pgfpathlineto{\pgfqpoint{6.323193in}{4.411511in}}%
\pgfpathlineto{\pgfqpoint{6.323133in}{5.420358in}}%
\pgfpathlineto{\pgfqpoint{6.323344in}{4.494462in}}%
\pgfpathlineto{\pgfqpoint{6.323411in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.323442in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.323887in}{5.773060in}}%
\pgfpathlineto{\pgfqpoint{6.324037in}{4.423452in}}%
\pgfpathlineto{\pgfqpoint{6.324278in}{4.853733in}}%
\pgfpathlineto{\pgfqpoint{6.324339in}{4.697233in}}%
\pgfpathlineto{\pgfqpoint{6.324369in}{4.725185in}}%
\pgfpathlineto{\pgfqpoint{6.324640in}{4.394136in}}%
\pgfpathlineto{\pgfqpoint{6.324700in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.324702in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.324911in}{4.367550in}}%
\pgfpathlineto{\pgfqpoint{6.325152in}{4.592546in}}%
\pgfpathlineto{\pgfqpoint{6.325363in}{4.932538in}}%
\pgfpathlineto{\pgfqpoint{6.325454in}{4.388702in}}%
\pgfpathlineto{\pgfqpoint{6.325514in}{4.715505in}}%
\pgfpathlineto{\pgfqpoint{6.325604in}{5.553260in}}%
\pgfpathlineto{\pgfqpoint{6.325749in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.325767in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.325966in}{5.292049in}}%
\pgfpathlineto{\pgfqpoint{6.326207in}{4.951526in}}%
\pgfpathlineto{\pgfqpoint{6.326388in}{5.260424in}}%
\pgfpathlineto{\pgfqpoint{6.326478in}{4.397408in}}%
\pgfpathlineto{\pgfqpoint{6.326508in}{4.518302in}}%
\pgfpathlineto{\pgfqpoint{6.326569in}{4.333599in}}%
\pgfpathlineto{\pgfqpoint{6.326960in}{5.771963in}}%
\pgfpathlineto{\pgfqpoint{6.327018in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.327023in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.327292in}{6.078316in}}%
\pgfpathlineto{\pgfqpoint{6.327412in}{4.890293in}}%
\pgfpathlineto{\pgfqpoint{6.327460in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.327498in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.327653in}{4.454436in}}%
\pgfpathlineto{\pgfqpoint{6.327925in}{4.487818in}}%
\pgfpathlineto{\pgfqpoint{6.327985in}{5.377744in}}%
\pgfpathlineto{\pgfqpoint{6.328045in}{4.353223in}}%
\pgfpathlineto{\pgfqpoint{6.328286in}{4.938800in}}%
\pgfpathlineto{\pgfqpoint{6.328437in}{4.299779in}}%
\pgfpathlineto{\pgfqpoint{6.328347in}{5.747409in}}%
\pgfpathlineto{\pgfqpoint{6.328648in}{4.554163in}}%
\pgfpathlineto{\pgfqpoint{6.328889in}{5.012902in}}%
\pgfpathlineto{\pgfqpoint{6.328919in}{4.304401in}}%
\pgfpathlineto{\pgfqpoint{6.329010in}{4.780098in}}%
\pgfpathlineto{\pgfqpoint{6.329281in}{4.400152in}}%
\pgfpathlineto{\pgfqpoint{6.329130in}{5.152205in}}%
\pgfpathlineto{\pgfqpoint{6.329401in}{4.571971in}}%
\pgfpathlineto{\pgfqpoint{6.329582in}{5.410809in}}%
\pgfpathlineto{\pgfqpoint{6.329612in}{4.425293in}}%
\pgfpathlineto{\pgfqpoint{6.329793in}{4.922844in}}%
\pgfpathlineto{\pgfqpoint{6.329823in}{4.471388in}}%
\pgfpathlineto{\pgfqpoint{6.329900in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.329934in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.329944in}{6.052972in}}%
\pgfpathlineto{\pgfqpoint{6.329952in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.329985in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.330057in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.330070in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.330275in}{5.734176in}}%
\pgfpathlineto{\pgfqpoint{6.330456in}{4.644099in}}%
\pgfpathlineto{\pgfqpoint{6.330486in}{4.523145in}}%
\pgfpathlineto{\pgfqpoint{6.330667in}{4.899672in}}%
\pgfpathlineto{\pgfqpoint{6.330757in}{4.553815in}}%
\pgfpathlineto{\pgfqpoint{6.330938in}{5.229647in}}%
\pgfpathlineto{\pgfqpoint{6.331029in}{4.397866in}}%
\pgfpathlineto{\pgfqpoint{6.331149in}{4.908405in}}%
\pgfpathlineto{\pgfqpoint{6.331179in}{4.281357in}}%
\pgfpathlineto{\pgfqpoint{6.331390in}{6.017523in}}%
\pgfpathlineto{\pgfqpoint{6.331511in}{4.961195in}}%
\pgfpathlineto{\pgfqpoint{6.331541in}{5.146959in}}%
\pgfpathlineto{\pgfqpoint{6.331631in}{4.320460in}}%
\pgfpathlineto{\pgfqpoint{6.331842in}{5.119382in}}%
\pgfpathlineto{\pgfqpoint{6.331872in}{4.539882in}}%
\pgfpathlineto{\pgfqpoint{6.332022in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.332053in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.332174in}{4.346293in}}%
\pgfpathlineto{\pgfqpoint{6.332415in}{5.745158in}}%
\pgfpathlineto{\pgfqpoint{6.332475in}{6.173412in}}%
\pgfpathlineto{\pgfqpoint{6.332746in}{4.365840in}}%
\pgfpathlineto{\pgfqpoint{6.332867in}{4.385726in}}%
\pgfpathlineto{\pgfqpoint{6.332957in}{5.616576in}}%
\pgfpathlineto{\pgfqpoint{6.333228in}{4.450526in}}%
\pgfpathlineto{\pgfqpoint{6.333319in}{4.343195in}}%
\pgfpathlineto{\pgfqpoint{6.333402in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.333417in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.333470in}{4.598137in}}%
\pgfpathlineto{\pgfqpoint{6.333657in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.333693in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.334038in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.334046in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.334283in}{5.274425in}}%
\pgfpathlineto{\pgfqpoint{6.334404in}{4.518999in}}%
\pgfpathlineto{\pgfqpoint{6.334524in}{5.682613in}}%
\pgfpathlineto{\pgfqpoint{6.334642in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.334649in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.334735in}{4.909583in}}%
\pgfpathlineto{\pgfqpoint{6.334805in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.334831in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.335097in}{5.010305in}}%
\pgfpathlineto{\pgfqpoint{6.335217in}{4.631911in}}%
\pgfpathlineto{\pgfqpoint{6.335278in}{5.076696in}}%
\pgfpathlineto{\pgfqpoint{6.335549in}{4.453591in}}%
\pgfpathlineto{\pgfqpoint{6.335579in}{4.693120in}}%
\pgfpathlineto{\pgfqpoint{6.335820in}{4.366537in}}%
\pgfpathlineto{\pgfqpoint{6.335790in}{5.266308in}}%
\pgfpathlineto{\pgfqpoint{6.335911in}{4.674171in}}%
\pgfpathlineto{\pgfqpoint{6.336001in}{5.414970in}}%
\pgfpathlineto{\pgfqpoint{6.336242in}{4.489474in}}%
\pgfpathlineto{\pgfqpoint{6.336272in}{4.982975in}}%
\pgfpathlineto{\pgfqpoint{6.336302in}{4.511131in}}%
\pgfpathlineto{\pgfqpoint{6.336393in}{6.249197in}}%
\pgfpathlineto{\pgfqpoint{6.336634in}{4.861188in}}%
\pgfpathlineto{\pgfqpoint{6.336875in}{5.081378in}}%
\pgfpathlineto{\pgfqpoint{6.336694in}{4.435767in}}%
\pgfpathlineto{\pgfqpoint{6.336965in}{4.786982in}}%
\pgfpathlineto{\pgfqpoint{6.337086in}{5.136300in}}%
\pgfpathlineto{\pgfqpoint{6.337116in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.337116in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.337206in}{5.696560in}}%
\pgfpathlineto{\pgfqpoint{6.337538in}{5.052362in}}%
\pgfpathlineto{\pgfqpoint{6.337689in}{4.322741in}}%
\pgfpathlineto{\pgfqpoint{6.337628in}{5.800369in}}%
\pgfpathlineto{\pgfqpoint{6.337899in}{5.052513in}}%
\pgfpathlineto{\pgfqpoint{6.337960in}{6.362062in}}%
\pgfpathlineto{\pgfqpoint{6.338171in}{4.377687in}}%
\pgfpathlineto{\pgfqpoint{6.338231in}{4.504547in}}%
\pgfpathlineto{\pgfqpoint{6.338532in}{5.320825in}}%
\pgfpathlineto{\pgfqpoint{6.338291in}{4.314747in}}%
\pgfpathlineto{\pgfqpoint{6.338623in}{4.843419in}}%
\pgfpathlineto{\pgfqpoint{6.338683in}{4.489711in}}%
\pgfpathlineto{\pgfqpoint{6.338743in}{5.317382in}}%
\pgfpathlineto{\pgfqpoint{6.338924in}{4.772859in}}%
\pgfpathlineto{\pgfqpoint{6.339045in}{5.428586in}}%
\pgfpathlineto{\pgfqpoint{6.339075in}{4.395966in}}%
\pgfpathlineto{\pgfqpoint{6.339256in}{4.629430in}}%
\pgfpathlineto{\pgfqpoint{6.339286in}{4.465290in}}%
\pgfpathlineto{\pgfqpoint{6.339406in}{5.064102in}}%
\pgfpathlineto{\pgfqpoint{6.339557in}{4.833691in}}%
\pgfpathlineto{\pgfqpoint{6.339587in}{6.025725in}}%
\pgfpathlineto{\pgfqpoint{6.339647in}{4.474238in}}%
\pgfpathlineto{\pgfqpoint{6.339888in}{4.642772in}}%
\pgfpathlineto{\pgfqpoint{6.339919in}{4.330824in}}%
\pgfpathlineto{\pgfqpoint{6.340069in}{4.998312in}}%
\pgfpathlineto{\pgfqpoint{6.340250in}{4.603086in}}%
\pgfpathlineto{\pgfqpoint{6.340340in}{4.350601in}}%
\pgfpathlineto{\pgfqpoint{6.340612in}{5.075365in}}%
\pgfpathlineto{\pgfqpoint{6.340792in}{4.349394in}}%
\pgfpathlineto{\pgfqpoint{6.340823in}{5.101943in}}%
\pgfpathlineto{\pgfqpoint{6.340973in}{4.933172in}}%
\pgfpathlineto{\pgfqpoint{6.341034in}{5.149293in}}%
\pgfpathlineto{\pgfqpoint{6.341275in}{5.487860in}}%
\pgfpathlineto{\pgfqpoint{6.341425in}{4.309076in}}%
\pgfpathlineto{\pgfqpoint{6.341697in}{5.343127in}}%
\pgfpathlineto{\pgfqpoint{6.341817in}{4.852217in}}%
\pgfpathlineto{\pgfqpoint{6.341968in}{5.636337in}}%
\pgfpathlineto{\pgfqpoint{6.342239in}{4.350293in}}%
\pgfpathlineto{\pgfqpoint{6.342390in}{5.030474in}}%
\pgfpathlineto{\pgfqpoint{6.342601in}{4.646323in}}%
\pgfpathlineto{\pgfqpoint{6.342751in}{4.886449in}}%
\pgfpathlineto{\pgfqpoint{6.342939in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.342968in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.343294in}{5.568188in}}%
\pgfpathlineto{\pgfqpoint{6.343384in}{4.851527in}}%
\pgfpathlineto{\pgfqpoint{6.343474in}{5.571381in}}%
\pgfpathlineto{\pgfqpoint{6.343609in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.343636in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.343776in}{5.849919in}}%
\pgfpathlineto{\pgfqpoint{6.344017in}{4.568446in}}%
\pgfpathlineto{\pgfqpoint{6.344137in}{4.375389in}}%
\pgfpathlineto{\pgfqpoint{6.344107in}{5.001401in}}%
\pgfpathlineto{\pgfqpoint{6.344228in}{4.578554in}}%
\pgfpathlineto{\pgfqpoint{6.344529in}{4.492841in}}%
\pgfpathlineto{\pgfqpoint{6.344650in}{5.706847in}}%
\pgfpathlineto{\pgfqpoint{6.344710in}{4.442894in}}%
\pgfpathlineto{\pgfqpoint{6.344861in}{6.173823in}}%
\pgfpathlineto{\pgfqpoint{6.345042in}{5.070257in}}%
\pgfpathlineto{\pgfqpoint{6.345192in}{6.050686in}}%
\pgfpathlineto{\pgfqpoint{6.345102in}{4.807857in}}%
\pgfpathlineto{\pgfqpoint{6.345373in}{5.965096in}}%
\pgfpathlineto{\pgfqpoint{6.345433in}{4.288570in}}%
\pgfpathlineto{\pgfqpoint{6.345765in}{4.590004in}}%
\pgfpathlineto{\pgfqpoint{6.346006in}{4.983536in}}%
\pgfpathlineto{\pgfqpoint{6.345976in}{4.356175in}}%
\pgfpathlineto{\pgfqpoint{6.346096in}{4.443779in}}%
\pgfpathlineto{\pgfqpoint{6.346115in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.346138in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.346337in}{5.377026in}}%
\pgfpathlineto{\pgfqpoint{6.346518in}{4.695601in}}%
\pgfpathlineto{\pgfqpoint{6.346729in}{4.293408in}}%
\pgfpathlineto{\pgfqpoint{6.346759in}{5.084267in}}%
\pgfpathlineto{\pgfqpoint{6.346880in}{4.666836in}}%
\pgfpathlineto{\pgfqpoint{6.346940in}{4.384937in}}%
\pgfpathlineto{\pgfqpoint{6.346970in}{4.696085in}}%
\pgfpathlineto{\pgfqpoint{6.347000in}{4.537999in}}%
\pgfpathlineto{\pgfqpoint{6.347030in}{5.083940in}}%
\pgfpathlineto{\pgfqpoint{6.347091in}{4.391627in}}%
\pgfpathlineto{\pgfqpoint{6.347362in}{4.858287in}}%
\pgfpathlineto{\pgfqpoint{6.347483in}{4.350041in}}%
\pgfpathlineto{\pgfqpoint{6.347663in}{5.029307in}}%
\pgfpathlineto{\pgfqpoint{6.347693in}{5.729551in}}%
\pgfpathlineto{\pgfqpoint{6.347784in}{4.566838in}}%
\pgfpathlineto{\pgfqpoint{6.348025in}{5.194095in}}%
\pgfpathlineto{\pgfqpoint{6.348475in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.348479in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.348778in}{5.332420in}}%
\pgfpathlineto{\pgfqpoint{6.348869in}{4.643239in}}%
\pgfpathlineto{\pgfqpoint{6.349019in}{5.161675in}}%
\pgfpathlineto{\pgfqpoint{6.349080in}{4.420919in}}%
\pgfpathlineto{\pgfqpoint{6.349200in}{4.652590in}}%
\pgfpathlineto{\pgfqpoint{6.349230in}{4.340508in}}%
\pgfpathlineto{\pgfqpoint{6.349291in}{5.196331in}}%
\pgfpathlineto{\pgfqpoint{6.349502in}{4.883459in}}%
\pgfpathlineto{\pgfqpoint{6.349552in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.349573in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.349682in}{4.428145in}}%
\pgfpathlineto{\pgfqpoint{6.350014in}{4.549176in}}%
\pgfpathlineto{\pgfqpoint{6.350044in}{4.309420in}}%
\pgfpathlineto{\pgfqpoint{6.350134in}{4.681056in}}%
\pgfpathlineto{\pgfqpoint{6.350225in}{4.573320in}}%
\pgfpathlineto{\pgfqpoint{6.350255in}{6.197372in}}%
\pgfpathlineto{\pgfqpoint{6.350556in}{4.345414in}}%
\pgfpathlineto{\pgfqpoint{6.350586in}{4.455777in}}%
\pgfpathlineto{\pgfqpoint{6.350858in}{4.443352in}}%
\pgfpathlineto{\pgfqpoint{6.351069in}{5.390352in}}%
\pgfpathlineto{\pgfqpoint{6.351219in}{4.398169in}}%
\pgfpathlineto{\pgfqpoint{6.351460in}{4.910699in}}%
\pgfpathlineto{\pgfqpoint{6.351641in}{4.288079in}}%
\pgfpathlineto{\pgfqpoint{6.351882in}{5.902594in}}%
\pgfpathlineto{\pgfqpoint{6.352063in}{4.583995in}}%
\pgfpathlineto{\pgfqpoint{6.352274in}{4.897265in}}%
\pgfpathlineto{\pgfqpoint{6.352304in}{5.748857in}}%
\pgfpathlineto{\pgfqpoint{6.352545in}{4.516856in}}%
\pgfpathlineto{\pgfqpoint{6.352636in}{5.186491in}}%
\pgfpathlineto{\pgfqpoint{6.352726in}{4.435216in}}%
\pgfpathlineto{\pgfqpoint{6.352786in}{6.045786in}}%
\pgfpathlineto{\pgfqpoint{6.353027in}{4.606873in}}%
\pgfpathlineto{\pgfqpoint{6.353329in}{5.928284in}}%
\pgfpathlineto{\pgfqpoint{6.353357in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.353368in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.353570in}{5.384124in}}%
\pgfpathlineto{\pgfqpoint{6.353751in}{4.861573in}}%
\pgfpathlineto{\pgfqpoint{6.353901in}{5.412212in}}%
\pgfpathlineto{\pgfqpoint{6.354018in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.354027in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.354082in}{5.634786in}}%
\pgfpathlineto{\pgfqpoint{6.354414in}{4.439585in}}%
\pgfpathlineto{\pgfqpoint{6.354561in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.354568in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.354745in}{4.417100in}}%
\pgfpathlineto{\pgfqpoint{6.354956in}{4.609235in}}%
\pgfpathlineto{\pgfqpoint{6.355227in}{6.184314in}}%
\pgfpathlineto{\pgfqpoint{6.355016in}{4.339523in}}%
\pgfpathlineto{\pgfqpoint{6.355318in}{4.781004in}}%
\pgfpathlineto{\pgfqpoint{6.355649in}{4.539276in}}%
\pgfpathlineto{\pgfqpoint{6.355589in}{5.004438in}}%
\pgfpathlineto{\pgfqpoint{6.355679in}{4.723069in}}%
\pgfpathlineto{\pgfqpoint{6.355740in}{5.101316in}}%
\pgfpathlineto{\pgfqpoint{6.355920in}{4.513096in}}%
\pgfpathlineto{\pgfqpoint{6.356011in}{4.869010in}}%
\pgfpathlineto{\pgfqpoint{6.356282in}{5.195273in}}%
\pgfpathlineto{\pgfqpoint{6.356341in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.356343in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.356493in}{5.702308in}}%
\pgfpathlineto{\pgfqpoint{6.356703in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.356706in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.357096in}{5.443629in}}%
\pgfpathlineto{\pgfqpoint{6.357126in}{4.906317in}}%
\pgfpathlineto{\pgfqpoint{6.357337in}{4.408933in}}%
\pgfpathlineto{\pgfqpoint{6.357397in}{4.985656in}}%
\pgfpathlineto{\pgfqpoint{6.357419in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.357438in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.357548in}{4.868554in}}%
\pgfpathlineto{\pgfqpoint{6.357597in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.357623in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.357849in}{4.344091in}}%
\pgfpathlineto{\pgfqpoint{6.358030in}{4.529673in}}%
\pgfpathlineto{\pgfqpoint{6.358120in}{5.435303in}}%
\pgfpathlineto{\pgfqpoint{6.358271in}{4.329946in}}%
\pgfpathlineto{\pgfqpoint{6.358452in}{5.283636in}}%
\pgfpathlineto{\pgfqpoint{6.358572in}{4.348127in}}%
\pgfpathlineto{\pgfqpoint{6.358663in}{5.495213in}}%
\pgfpathlineto{\pgfqpoint{6.358844in}{4.568363in}}%
\pgfpathlineto{\pgfqpoint{6.358874in}{4.928476in}}%
\pgfpathlineto{\pgfqpoint{6.359081in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.359090in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.359296in}{5.400103in}}%
\pgfpathlineto{\pgfqpoint{6.359507in}{4.962767in}}%
\pgfpathlineto{\pgfqpoint{6.359537in}{4.549172in}}%
\pgfpathlineto{\pgfqpoint{6.359657in}{6.348924in}}%
\pgfpathlineto{\pgfqpoint{6.359808in}{5.264762in}}%
\pgfpathlineto{\pgfqpoint{6.359822in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.359853in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.360049in}{4.330435in}}%
\pgfpathlineto{\pgfqpoint{6.360230in}{4.705712in}}%
\pgfpathlineto{\pgfqpoint{6.360380in}{4.305287in}}%
\pgfpathlineto{\pgfqpoint{6.360320in}{4.930057in}}%
\pgfpathlineto{\pgfqpoint{6.360561in}{4.654360in}}%
\pgfpathlineto{\pgfqpoint{6.360772in}{5.424117in}}%
\pgfpathlineto{\pgfqpoint{6.360652in}{4.298011in}}%
\pgfpathlineto{\pgfqpoint{6.360923in}{4.817185in}}%
\pgfpathlineto{\pgfqpoint{6.361043in}{4.963026in}}%
\pgfpathlineto{\pgfqpoint{6.361134in}{4.373551in}}%
\pgfpathlineto{\pgfqpoint{6.361164in}{4.743530in}}%
\pgfpathlineto{\pgfqpoint{6.361254in}{4.464034in}}%
\pgfpathlineto{\pgfqpoint{6.361465in}{5.284614in}}%
\pgfpathlineto{\pgfqpoint{6.361495in}{5.299652in}}%
\pgfpathlineto{\pgfqpoint{6.361526in}{4.358463in}}%
\pgfpathlineto{\pgfqpoint{6.361637in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.361662in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.362068in}{4.459954in}}%
\pgfpathlineto{\pgfqpoint{6.362430in}{5.662864in}}%
\pgfpathlineto{\pgfqpoint{6.362249in}{4.354823in}}%
\pgfpathlineto{\pgfqpoint{6.362460in}{4.804830in}}%
\pgfpathlineto{\pgfqpoint{6.362641in}{4.282171in}}%
\pgfpathlineto{\pgfqpoint{6.362610in}{5.274687in}}%
\pgfpathlineto{\pgfqpoint{6.362821in}{4.482536in}}%
\pgfpathlineto{\pgfqpoint{6.363002in}{4.972912in}}%
\pgfpathlineto{\pgfqpoint{6.362912in}{4.314316in}}%
\pgfpathlineto{\pgfqpoint{6.363213in}{4.634587in}}%
\pgfpathlineto{\pgfqpoint{6.363243in}{4.309261in}}%
\pgfpathlineto{\pgfqpoint{6.363454in}{5.052072in}}%
\pgfpathlineto{\pgfqpoint{6.363575in}{4.693461in}}%
\pgfpathlineto{\pgfqpoint{6.363846in}{5.348121in}}%
\pgfpathlineto{\pgfqpoint{6.363756in}{4.358749in}}%
\pgfpathlineto{\pgfqpoint{6.363906in}{4.548659in}}%
\pgfpathlineto{\pgfqpoint{6.364147in}{4.877816in}}%
\pgfpathlineto{\pgfqpoint{6.364268in}{4.278826in}}%
\pgfpathlineto{\pgfqpoint{6.364328in}{4.838667in}}%
\pgfpathlineto{\pgfqpoint{6.364386in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.364392in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.364419in}{4.424231in}}%
\pgfpathlineto{\pgfqpoint{6.364442in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.364482in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.364599in}{5.085160in}}%
\pgfpathlineto{\pgfqpoint{6.364871in}{4.657763in}}%
\pgfpathlineto{\pgfqpoint{6.364901in}{4.659018in}}%
\pgfpathlineto{\pgfqpoint{6.364961in}{4.349578in}}%
\pgfpathlineto{\pgfqpoint{6.365142in}{5.410314in}}%
\pgfpathlineto{\pgfqpoint{6.365202in}{5.047883in}}%
\pgfpathlineto{\pgfqpoint{6.365232in}{4.967271in}}%
\pgfpathlineto{\pgfqpoint{6.365293in}{5.175435in}}%
\pgfpathlineto{\pgfqpoint{6.365312in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.365335in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.365503in}{4.443791in}}%
\pgfpathlineto{\pgfqpoint{6.365717in}{4.939880in}}%
\pgfpathlineto{\pgfqpoint{6.365820in}{4.303335in}}%
\pgfpathlineto{\pgfqpoint{6.365872in}{5.050935in}}%
\pgfpathlineto{\pgfqpoint{6.366078in}{4.915452in}}%
\pgfpathlineto{\pgfqpoint{6.366130in}{4.805617in}}%
\pgfpathlineto{\pgfqpoint{6.366156in}{5.434832in}}%
\pgfpathlineto{\pgfqpoint{6.366466in}{4.368863in}}%
\pgfpathlineto{\pgfqpoint{6.366491in}{4.793219in}}%
\pgfpathlineto{\pgfqpoint{6.366698in}{5.922889in}}%
\pgfpathlineto{\pgfqpoint{6.366595in}{4.633677in}}%
\pgfpathlineto{\pgfqpoint{6.366853in}{4.660796in}}%
\pgfpathlineto{\pgfqpoint{6.366879in}{4.672493in}}%
\pgfpathlineto{\pgfqpoint{6.366982in}{5.463182in}}%
\pgfpathlineto{\pgfqpoint{6.367163in}{4.277996in}}%
\pgfpathlineto{\pgfqpoint{6.367241in}{4.737950in}}%
\pgfpathlineto{\pgfqpoint{6.367396in}{4.345273in}}%
\pgfpathlineto{\pgfqpoint{6.367292in}{5.989534in}}%
\pgfpathlineto{\pgfqpoint{6.367525in}{4.963604in}}%
\pgfpathlineto{\pgfqpoint{6.367602in}{4.294577in}}%
\pgfpathlineto{\pgfqpoint{6.367886in}{6.143410in}}%
\pgfpathlineto{\pgfqpoint{6.368248in}{4.450922in}}%
\pgfpathlineto{\pgfqpoint{6.368274in}{4.824103in}}%
\pgfpathlineto{\pgfqpoint{6.368300in}{4.830949in}}%
\pgfpathlineto{\pgfqpoint{6.368455in}{5.608623in}}%
\pgfpathlineto{\pgfqpoint{6.368558in}{4.353711in}}%
\pgfpathlineto{\pgfqpoint{6.368635in}{4.536028in}}%
\pgfpathlineto{\pgfqpoint{6.368687in}{4.470395in}}%
\pgfpathlineto{\pgfqpoint{6.368713in}{4.694068in}}%
\pgfpathlineto{\pgfqpoint{6.368790in}{4.672878in}}%
\pgfpathlineto{\pgfqpoint{6.369049in}{5.175791in}}%
\pgfpathlineto{\pgfqpoint{6.368894in}{4.392630in}}%
\pgfpathlineto{\pgfqpoint{6.369152in}{4.580839in}}%
\pgfpathlineto{\pgfqpoint{6.369333in}{5.624773in}}%
\pgfpathlineto{\pgfqpoint{6.369204in}{4.348421in}}%
\pgfpathlineto{\pgfqpoint{6.369539in}{4.776304in}}%
\pgfpathlineto{\pgfqpoint{6.369669in}{4.461995in}}%
\pgfpathlineto{\pgfqpoint{6.369617in}{5.076827in}}%
\pgfpathlineto{\pgfqpoint{6.369746in}{4.629140in}}%
\pgfpathlineto{\pgfqpoint{6.369772in}{5.424426in}}%
\pgfpathlineto{\pgfqpoint{6.369871in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.369881in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.370263in}{5.427138in}}%
\pgfpathlineto{\pgfqpoint{6.370289in}{4.929879in}}%
\pgfpathlineto{\pgfqpoint{6.370418in}{4.351733in}}%
\pgfpathlineto{\pgfqpoint{6.370521in}{5.046177in}}%
\pgfpathlineto{\pgfqpoint{6.370547in}{6.139712in}}%
\pgfpathlineto{\pgfqpoint{6.370676in}{4.502629in}}%
\pgfpathlineto{\pgfqpoint{6.370857in}{4.534228in}}%
\pgfpathlineto{\pgfqpoint{6.370883in}{4.505824in}}%
\pgfpathlineto{\pgfqpoint{6.370908in}{4.510495in}}%
\pgfpathlineto{\pgfqpoint{6.371012in}{4.290506in}}%
\pgfpathlineto{\pgfqpoint{6.371161in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.371173in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.371425in}{4.326841in}}%
\pgfpathlineto{\pgfqpoint{6.371554in}{4.668937in}}%
\pgfpathlineto{\pgfqpoint{6.371632in}{5.416858in}}%
\pgfpathlineto{\pgfqpoint{6.371708in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.371710in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.371993in}{5.891386in}}%
\pgfpathlineto{\pgfqpoint{6.372174in}{5.530624in}}%
\pgfpathlineto{\pgfqpoint{6.372432in}{4.518480in}}%
\pgfpathlineto{\pgfqpoint{6.372562in}{4.745890in}}%
\pgfpathlineto{\pgfqpoint{6.372613in}{4.347974in}}%
\pgfpathlineto{\pgfqpoint{6.372659in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.372668in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.372872in}{4.450496in}}%
\pgfpathlineto{\pgfqpoint{6.373078in}{4.538216in}}%
\pgfpathlineto{\pgfqpoint{6.373130in}{4.998096in}}%
\pgfpathlineto{\pgfqpoint{6.373259in}{4.260045in}}%
\pgfpathlineto{\pgfqpoint{6.373440in}{4.805358in}}%
\pgfpathlineto{\pgfqpoint{6.373595in}{4.333526in}}%
\pgfpathlineto{\pgfqpoint{6.373517in}{5.171521in}}%
\pgfpathlineto{\pgfqpoint{6.373801in}{4.468449in}}%
\pgfpathlineto{\pgfqpoint{6.373827in}{4.808199in}}%
\pgfpathlineto{\pgfqpoint{6.373851in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.373856in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.374034in}{6.146300in}}%
\pgfpathlineto{\pgfqpoint{6.374241in}{5.089410in}}%
\pgfpathlineto{\pgfqpoint{6.374266in}{4.499110in}}%
\pgfpathlineto{\pgfqpoint{6.374344in}{5.947413in}}%
\pgfpathlineto{\pgfqpoint{6.374602in}{4.568540in}}%
\pgfpathlineto{\pgfqpoint{6.374680in}{5.730456in}}%
\pgfpathlineto{\pgfqpoint{6.374757in}{4.365853in}}%
\pgfpathlineto{\pgfqpoint{6.374990in}{4.976705in}}%
\pgfpathlineto{\pgfqpoint{6.375196in}{4.255268in}}%
\pgfpathlineto{\pgfqpoint{6.375145in}{5.447377in}}%
\pgfpathlineto{\pgfqpoint{6.375300in}{4.540284in}}%
\pgfpathlineto{\pgfqpoint{6.375393in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.375427in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.375487in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.375512in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.375790in}{6.223695in}}%
\pgfpathlineto{\pgfqpoint{6.375894in}{5.269472in}}%
\pgfpathlineto{\pgfqpoint{6.376075in}{4.485900in}}%
\pgfpathlineto{\pgfqpoint{6.376091in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.376112in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.376281in}{4.442531in}}%
\pgfpathlineto{\pgfqpoint{6.376488in}{4.514416in}}%
\pgfpathlineto{\pgfqpoint{6.376565in}{4.270929in}}%
\pgfpathlineto{\pgfqpoint{6.376768in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.376801in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.377082in}{4.374247in}}%
\pgfpathlineto{\pgfqpoint{6.377185in}{4.988255in}}%
\pgfpathlineto{\pgfqpoint{6.377444in}{6.207284in}}%
\pgfpathlineto{\pgfqpoint{6.377495in}{4.314152in}}%
\pgfpathlineto{\pgfqpoint{6.377521in}{4.681956in}}%
\pgfpathlineto{\pgfqpoint{6.377547in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.377547in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.377598in}{6.149239in}}%
\pgfpathlineto{\pgfqpoint{6.377934in}{4.801870in}}%
\pgfpathlineto{\pgfqpoint{6.377960in}{4.807824in}}%
\pgfpathlineto{\pgfqpoint{6.377986in}{5.313798in}}%
\pgfpathlineto{\pgfqpoint{6.378038in}{4.284441in}}%
\pgfpathlineto{\pgfqpoint{6.378322in}{4.849611in}}%
\pgfpathlineto{\pgfqpoint{6.378399in}{4.324269in}}%
\pgfpathlineto{\pgfqpoint{6.378761in}{6.084727in}}%
\pgfpathlineto{\pgfqpoint{6.379071in}{4.262053in}}%
\pgfpathlineto{\pgfqpoint{6.379174in}{4.695045in}}%
\pgfpathlineto{\pgfqpoint{6.379200in}{4.315000in}}%
\pgfpathlineto{\pgfqpoint{6.379510in}{4.858082in}}%
\pgfpathlineto{\pgfqpoint{6.379536in}{4.585255in}}%
\pgfpathlineto{\pgfqpoint{6.379587in}{4.312016in}}%
\pgfpathlineto{\pgfqpoint{6.379794in}{5.405692in}}%
\pgfpathlineto{\pgfqpoint{6.379975in}{4.787419in}}%
\pgfpathlineto{\pgfqpoint{6.379993in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.380016in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.380130in}{5.078992in}}%
\pgfpathlineto{\pgfqpoint{6.380176in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.380186in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.380564in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.380574in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.380853in}{4.494006in}}%
\pgfpathlineto{\pgfqpoint{6.380956in}{4.757148in}}%
\pgfpathlineto{\pgfqpoint{6.381370in}{6.125541in}}%
\pgfpathlineto{\pgfqpoint{6.381111in}{4.347909in}}%
\pgfpathlineto{\pgfqpoint{6.381396in}{5.495594in}}%
\pgfpathlineto{\pgfqpoint{6.381680in}{4.625760in}}%
\pgfpathlineto{\pgfqpoint{6.381757in}{5.602089in}}%
\pgfpathlineto{\pgfqpoint{6.382170in}{4.393305in}}%
\pgfpathlineto{\pgfqpoint{6.382015in}{5.839283in}}%
\pgfpathlineto{\pgfqpoint{6.382300in}{4.729108in}}%
\pgfpathlineto{\pgfqpoint{6.382610in}{5.044546in}}%
\pgfpathlineto{\pgfqpoint{6.382429in}{4.360667in}}%
\pgfpathlineto{\pgfqpoint{6.382687in}{4.901526in}}%
\pgfpathlineto{\pgfqpoint{6.382920in}{4.440091in}}%
\pgfpathlineto{\pgfqpoint{6.383023in}{5.195105in}}%
\pgfpathlineto{\pgfqpoint{6.383049in}{5.136739in}}%
\pgfpathlineto{\pgfqpoint{6.383062in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.383086in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.383249in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.383264in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.383333in}{5.074078in}}%
\pgfpathlineto{\pgfqpoint{6.383429in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.383451in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.383488in}{5.726339in}}%
\pgfpathlineto{\pgfqpoint{6.383824in}{4.495458in}}%
\pgfpathlineto{\pgfqpoint{6.383849in}{4.358575in}}%
\pgfpathlineto{\pgfqpoint{6.383875in}{5.953181in}}%
\pgfpathlineto{\pgfqpoint{6.384108in}{4.496374in}}%
\pgfpathlineto{\pgfqpoint{6.384185in}{5.795728in}}%
\pgfpathlineto{\pgfqpoint{6.384314in}{4.438383in}}%
\pgfpathlineto{\pgfqpoint{6.384469in}{4.757802in}}%
\pgfpathlineto{\pgfqpoint{6.384728in}{4.377340in}}%
\pgfpathlineto{\pgfqpoint{6.384573in}{5.908698in}}%
\pgfpathlineto{\pgfqpoint{6.384831in}{4.445741in}}%
\pgfpathlineto{\pgfqpoint{6.384934in}{5.109692in}}%
\pgfpathlineto{\pgfqpoint{6.385111in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.385120in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.385270in}{6.201673in}}%
\pgfpathlineto{\pgfqpoint{6.385503in}{4.574989in}}%
\pgfpathlineto{\pgfqpoint{6.385709in}{5.490320in}}%
\pgfpathlineto{\pgfqpoint{6.385580in}{4.248155in}}%
\pgfpathlineto{\pgfqpoint{6.385864in}{4.651855in}}%
\pgfpathlineto{\pgfqpoint{6.385890in}{4.408205in}}%
\pgfpathlineto{\pgfqpoint{6.386097in}{5.687620in}}%
\pgfpathlineto{\pgfqpoint{6.386174in}{4.852409in}}%
\pgfpathlineto{\pgfqpoint{6.386329in}{5.358086in}}%
\pgfpathlineto{\pgfqpoint{6.386484in}{4.359285in}}%
\pgfpathlineto{\pgfqpoint{6.386510in}{4.685995in}}%
\pgfpathlineto{\pgfqpoint{6.386768in}{4.861654in}}%
\pgfpathlineto{\pgfqpoint{6.386923in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.386924in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.387311in}{5.507356in}}%
\pgfpathlineto{\pgfqpoint{6.387569in}{4.432400in}}%
\pgfpathlineto{\pgfqpoint{6.387672in}{4.718514in}}%
\pgfpathlineto{\pgfqpoint{6.387795in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.387805in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.387853in}{4.439676in}}%
\pgfpathlineto{\pgfqpoint{6.388189in}{4.717851in}}%
\pgfpathlineto{\pgfqpoint{6.388241in}{5.196619in}}%
\pgfpathlineto{\pgfqpoint{6.388421in}{4.248953in}}%
\pgfpathlineto{\pgfqpoint{6.388525in}{4.946516in}}%
\pgfpathlineto{\pgfqpoint{6.388783in}{4.538211in}}%
\pgfpathlineto{\pgfqpoint{6.388757in}{5.146815in}}%
\pgfpathlineto{\pgfqpoint{6.388886in}{4.614767in}}%
\pgfpathlineto{\pgfqpoint{6.388912in}{4.813666in}}%
\pgfpathlineto{\pgfqpoint{6.388958in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.388969in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.389351in}{5.011456in}}%
\pgfpathlineto{\pgfqpoint{6.389455in}{4.410782in}}%
\pgfpathlineto{\pgfqpoint{6.389480in}{5.254855in}}%
\pgfpathlineto{\pgfqpoint{6.389532in}{5.230678in}}%
\pgfpathlineto{\pgfqpoint{6.389558in}{5.805491in}}%
\pgfpathlineto{\pgfqpoint{6.389633in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.389640in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.389894in}{5.775956in}}%
\pgfpathlineto{\pgfqpoint{6.390023in}{4.654073in}}%
\pgfpathlineto{\pgfqpoint{6.390230in}{4.331010in}}%
\pgfpathlineto{\pgfqpoint{6.390333in}{5.000912in}}%
\pgfpathlineto{\pgfqpoint{6.390385in}{4.527425in}}%
\pgfpathlineto{\pgfqpoint{6.390410in}{5.409085in}}%
\pgfpathlineto{\pgfqpoint{6.390462in}{4.331514in}}%
\pgfpathlineto{\pgfqpoint{6.390772in}{5.402083in}}%
\pgfpathlineto{\pgfqpoint{6.390821in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.390825in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.390941in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.390963in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.391211in}{5.443760in}}%
\pgfpathlineto{\pgfqpoint{6.391340in}{4.767066in}}%
\pgfpathlineto{\pgfqpoint{6.391469in}{5.103546in}}%
\pgfpathlineto{\pgfqpoint{6.391444in}{4.631506in}}%
\pgfpathlineto{\pgfqpoint{6.391521in}{4.693911in}}%
\pgfpathlineto{\pgfqpoint{6.391547in}{4.502050in}}%
\pgfpathlineto{\pgfqpoint{6.391676in}{5.248460in}}%
\pgfpathlineto{\pgfqpoint{6.391697in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.391705in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.392038in}{4.457466in}}%
\pgfpathlineto{\pgfqpoint{6.392089in}{4.787149in}}%
\pgfpathlineto{\pgfqpoint{6.392115in}{4.411246in}}%
\pgfpathlineto{\pgfqpoint{6.392373in}{5.148887in}}%
\pgfpathlineto{\pgfqpoint{6.392451in}{4.848201in}}%
\pgfpathlineto{\pgfqpoint{6.392787in}{5.315470in}}%
\pgfpathlineto{\pgfqpoint{6.392735in}{4.454809in}}%
\pgfpathlineto{\pgfqpoint{6.392813in}{5.159227in}}%
\pgfpathlineto{\pgfqpoint{6.392836in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.392842in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.393097in}{5.163603in}}%
\pgfpathlineto{\pgfqpoint{6.393226in}{4.598308in}}%
\pgfpathlineto{\pgfqpoint{6.393432in}{5.012564in}}%
\pgfpathlineto{\pgfqpoint{6.393381in}{4.380308in}}%
\pgfpathlineto{\pgfqpoint{6.393510in}{4.701261in}}%
\pgfpathlineto{\pgfqpoint{6.393536in}{4.425838in}}%
\pgfpathlineto{\pgfqpoint{6.393665in}{5.320592in}}%
\pgfpathlineto{\pgfqpoint{6.393872in}{4.788259in}}%
\pgfpathlineto{\pgfqpoint{6.393975in}{4.487513in}}%
\pgfpathlineto{\pgfqpoint{6.394052in}{4.860423in}}%
\pgfpathlineto{\pgfqpoint{6.394156in}{4.650890in}}%
\pgfpathlineto{\pgfqpoint{6.394362in}{5.499320in}}%
\pgfpathlineto{\pgfqpoint{6.394492in}{4.483307in}}%
\pgfpathlineto{\pgfqpoint{6.394543in}{5.005396in}}%
\pgfpathlineto{\pgfqpoint{6.394672in}{4.631608in}}%
\pgfpathlineto{\pgfqpoint{6.394724in}{5.435379in}}%
\pgfpathlineto{\pgfqpoint{6.394975in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.394999in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.395421in}{5.155116in}}%
\pgfpathlineto{\pgfqpoint{6.395731in}{4.319157in}}%
\pgfpathlineto{\pgfqpoint{6.395602in}{5.249341in}}%
\pgfpathlineto{\pgfqpoint{6.395783in}{4.624574in}}%
\pgfpathlineto{\pgfqpoint{6.395809in}{5.485005in}}%
\pgfpathlineto{\pgfqpoint{6.395938in}{4.324670in}}%
\pgfpathlineto{\pgfqpoint{6.396145in}{4.758265in}}%
\pgfpathlineto{\pgfqpoint{6.396351in}{4.269443in}}%
\pgfpathlineto{\pgfqpoint{6.396377in}{5.362399in}}%
\pgfpathlineto{\pgfqpoint{6.396506in}{4.747608in}}%
\pgfpathlineto{\pgfqpoint{6.396584in}{6.350407in}}%
\pgfpathlineto{\pgfqpoint{6.396765in}{4.352011in}}%
\pgfpathlineto{\pgfqpoint{6.396894in}{5.096224in}}%
\pgfpathlineto{\pgfqpoint{6.397178in}{4.422720in}}%
\pgfpathlineto{\pgfqpoint{6.396971in}{5.344940in}}%
\pgfpathlineto{\pgfqpoint{6.397230in}{5.292497in}}%
\pgfpathlineto{\pgfqpoint{6.397255in}{6.261715in}}%
\pgfpathlineto{\pgfqpoint{6.397307in}{4.499375in}}%
\pgfpathlineto{\pgfqpoint{6.397565in}{5.040768in}}%
\pgfpathlineto{\pgfqpoint{6.397693in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.397697in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.397901in}{5.119207in}}%
\pgfpathlineto{\pgfqpoint{6.398082in}{4.565438in}}%
\pgfpathlineto{\pgfqpoint{6.398289in}{5.353852in}}%
\pgfpathlineto{\pgfqpoint{6.398211in}{4.291047in}}%
\pgfpathlineto{\pgfqpoint{6.398418in}{5.179618in}}%
\pgfpathlineto{\pgfqpoint{6.398754in}{4.511407in}}%
\pgfpathlineto{\pgfqpoint{6.398599in}{5.259271in}}%
\pgfpathlineto{\pgfqpoint{6.398805in}{4.514281in}}%
\pgfpathlineto{\pgfqpoint{6.399141in}{5.989261in}}%
\pgfpathlineto{\pgfqpoint{6.399167in}{5.252048in}}%
\pgfpathlineto{\pgfqpoint{6.399315in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.399335in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.399658in}{5.263349in}}%
\pgfpathlineto{\pgfqpoint{6.399735in}{4.699205in}}%
\pgfpathlineto{\pgfqpoint{6.399890in}{4.391315in}}%
\pgfpathlineto{\pgfqpoint{6.399864in}{5.679174in}}%
\pgfpathlineto{\pgfqpoint{6.399993in}{4.477003in}}%
\pgfpathlineto{\pgfqpoint{6.400355in}{5.536000in}}%
\pgfpathlineto{\pgfqpoint{6.400381in}{5.168677in}}%
\pgfpathlineto{\pgfqpoint{6.400613in}{4.626676in}}%
\pgfpathlineto{\pgfqpoint{6.400536in}{5.565394in}}%
\pgfpathlineto{\pgfqpoint{6.400717in}{4.711254in}}%
\pgfpathlineto{\pgfqpoint{6.400740in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.400746in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.400820in}{4.583279in}}%
\pgfpathlineto{\pgfqpoint{6.401156in}{4.674896in}}%
\pgfpathlineto{\pgfqpoint{6.401207in}{5.359739in}}%
\pgfpathlineto{\pgfqpoint{6.401381in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.401391in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.401672in}{5.657995in}}%
\pgfpathlineto{\pgfqpoint{6.401750in}{4.509612in}}%
\pgfpathlineto{\pgfqpoint{6.401788in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.401814in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.401905in}{5.254146in}}%
\pgfpathlineto{\pgfqpoint{6.402215in}{4.951868in}}%
\pgfpathlineto{\pgfqpoint{6.402525in}{4.406613in}}%
\pgfpathlineto{\pgfqpoint{6.402266in}{5.565438in}}%
\pgfpathlineto{\pgfqpoint{6.402576in}{4.688648in}}%
\pgfpathlineto{\pgfqpoint{6.402628in}{6.090197in}}%
\pgfpathlineto{\pgfqpoint{6.402680in}{4.667318in}}%
\pgfpathlineto{\pgfqpoint{6.402938in}{4.798051in}}%
\pgfpathlineto{\pgfqpoint{6.403016in}{5.494556in}}%
\pgfpathlineto{\pgfqpoint{6.403196in}{4.381089in}}%
\pgfpathlineto{\pgfqpoint{6.403274in}{4.706365in}}%
\pgfpathlineto{\pgfqpoint{6.403300in}{4.686491in}}%
\pgfpathlineto{\pgfqpoint{6.403429in}{5.979294in}}%
\pgfpathlineto{\pgfqpoint{6.403661in}{5.092383in}}%
\pgfpathlineto{\pgfqpoint{6.403687in}{5.132366in}}%
\pgfpathlineto{\pgfqpoint{6.403713in}{5.039309in}}%
\pgfpathlineto{\pgfqpoint{6.403894in}{4.319516in}}%
\pgfpathlineto{\pgfqpoint{6.404049in}{5.489121in}}%
\pgfpathlineto{\pgfqpoint{6.404075in}{5.121896in}}%
\pgfpathlineto{\pgfqpoint{6.404333in}{5.351241in}}%
\pgfpathlineto{\pgfqpoint{6.404410in}{4.451256in}}%
\pgfpathlineto{\pgfqpoint{6.404436in}{5.455377in}}%
\pgfpathlineto{\pgfqpoint{6.404772in}{4.866552in}}%
\pgfpathlineto{\pgfqpoint{6.405185in}{4.327207in}}%
\pgfpathlineto{\pgfqpoint{6.405211in}{4.713445in}}%
\pgfpathlineto{\pgfqpoint{6.405573in}{5.673791in}}%
\pgfpathlineto{\pgfqpoint{6.405469in}{4.372020in}}%
\pgfpathlineto{\pgfqpoint{6.405599in}{4.872918in}}%
\pgfpathlineto{\pgfqpoint{6.405754in}{4.316998in}}%
\pgfpathlineto{\pgfqpoint{6.405650in}{4.959776in}}%
\pgfpathlineto{\pgfqpoint{6.406012in}{4.608684in}}%
\pgfpathlineto{\pgfqpoint{6.406193in}{5.069811in}}%
\pgfpathlineto{\pgfqpoint{6.406244in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.406244in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.406451in}{5.522214in}}%
\pgfpathlineto{\pgfqpoint{6.406632in}{4.980919in}}%
\pgfpathlineto{\pgfqpoint{6.406658in}{4.962658in}}%
\pgfpathlineto{\pgfqpoint{6.406890in}{4.342029in}}%
\pgfpathlineto{\pgfqpoint{6.406968in}{5.732257in}}%
\pgfpathlineto{\pgfqpoint{6.407045in}{4.601237in}}%
\pgfpathlineto{\pgfqpoint{6.407329in}{5.536951in}}%
\pgfpathlineto{\pgfqpoint{6.407123in}{4.279277in}}%
\pgfpathlineto{\pgfqpoint{6.407407in}{5.373926in}}%
\pgfpathlineto{\pgfqpoint{6.407664in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.407666in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.407768in}{5.468640in}}%
\pgfpathlineto{\pgfqpoint{6.408027in}{4.473317in}}%
\pgfpathlineto{\pgfqpoint{6.408052in}{4.473736in}}%
\pgfpathlineto{\pgfqpoint{6.408362in}{5.736731in}}%
\pgfpathlineto{\pgfqpoint{6.408440in}{4.884924in}}%
\pgfpathlineto{\pgfqpoint{6.408466in}{4.912133in}}%
\pgfpathlineto{\pgfqpoint{6.408517in}{5.551163in}}%
\pgfpathlineto{\pgfqpoint{6.408647in}{4.502738in}}%
\pgfpathlineto{\pgfqpoint{6.408853in}{5.386610in}}%
\pgfpathlineto{\pgfqpoint{6.408931in}{4.426611in}}%
\pgfpathlineto{\pgfqpoint{6.409215in}{4.599671in}}%
\pgfpathlineto{\pgfqpoint{6.409241in}{5.543061in}}%
\pgfpathlineto{\pgfqpoint{6.409396in}{4.299859in}}%
\pgfpathlineto{\pgfqpoint{6.409576in}{4.555793in}}%
\pgfpathlineto{\pgfqpoint{6.409628in}{4.320706in}}%
\pgfpathlineto{\pgfqpoint{6.409757in}{5.563261in}}%
\pgfpathlineto{\pgfqpoint{6.409861in}{4.634014in}}%
\pgfpathlineto{\pgfqpoint{6.410248in}{5.846528in}}%
\pgfpathlineto{\pgfqpoint{6.410067in}{4.384201in}}%
\pgfpathlineto{\pgfqpoint{6.410274in}{5.712647in}}%
\pgfpathlineto{\pgfqpoint{6.410326in}{4.383061in}}%
\pgfpathlineto{\pgfqpoint{6.410661in}{4.986272in}}%
\pgfpathlineto{\pgfqpoint{6.410739in}{4.354812in}}%
\pgfpathlineto{\pgfqpoint{6.410945in}{5.201852in}}%
\pgfpathlineto{\pgfqpoint{6.411075in}{4.415099in}}%
\pgfpathlineto{\pgfqpoint{6.411255in}{5.721048in}}%
\pgfpathlineto{\pgfqpoint{6.411410in}{4.292371in}}%
\pgfpathlineto{\pgfqpoint{6.411436in}{4.463847in}}%
\pgfpathlineto{\pgfqpoint{6.411540in}{4.253617in}}%
\pgfpathlineto{\pgfqpoint{6.411617in}{4.737673in}}%
\pgfpathlineto{\pgfqpoint{6.411798in}{4.402071in}}%
\pgfpathlineto{\pgfqpoint{6.411875in}{6.285680in}}%
\pgfpathlineto{\pgfqpoint{6.412159in}{4.408328in}}%
\pgfpathlineto{\pgfqpoint{6.412459in}{5.526101in}}%
\pgfpathlineto{\pgfqpoint{6.412263in}{4.371825in}}%
\pgfpathlineto{\pgfqpoint{6.412644in}{5.044002in}}%
\pgfpathlineto{\pgfqpoint{6.412730in}{5.514144in}}%
\pgfpathlineto{\pgfqpoint{6.412770in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.412774in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.412924in}{5.879634in}}%
\pgfpathlineto{\pgfqpoint{6.413139in}{5.177696in}}%
\pgfpathlineto{\pgfqpoint{6.413160in}{4.416496in}}%
\pgfpathlineto{\pgfqpoint{6.413354in}{6.045271in}}%
\pgfpathlineto{\pgfqpoint{6.413526in}{4.531531in}}%
\pgfpathlineto{\pgfqpoint{6.413699in}{5.770777in}}%
\pgfpathlineto{\pgfqpoint{6.413591in}{4.311578in}}%
\pgfpathlineto{\pgfqpoint{6.413935in}{4.710034in}}%
\pgfpathlineto{\pgfqpoint{6.413957in}{4.321028in}}%
\pgfpathlineto{\pgfqpoint{6.414086in}{5.987382in}}%
\pgfpathlineto{\pgfqpoint{6.414215in}{5.161989in}}%
\pgfpathlineto{\pgfqpoint{6.414301in}{4.452184in}}%
\pgfpathlineto{\pgfqpoint{6.414427in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.414455in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.414495in}{4.720224in}}%
\pgfpathlineto{\pgfqpoint{6.414535in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.414539in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.414730in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.414733in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.414839in}{6.166253in}}%
\pgfpathlineto{\pgfqpoint{6.415119in}{4.495456in}}%
\pgfpathlineto{\pgfqpoint{6.415184in}{4.602351in}}%
\pgfpathlineto{\pgfqpoint{6.415204in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.415206in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.415636in}{5.449236in}}%
\pgfpathlineto{\pgfqpoint{6.415657in}{4.720827in}}%
\pgfpathlineto{\pgfqpoint{6.415741in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.415745in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.416045in}{4.474301in}}%
\pgfpathlineto{\pgfqpoint{6.416109in}{5.894795in}}%
\pgfpathlineto{\pgfqpoint{6.416125in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.416135in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.416389in}{4.300239in}}%
\pgfpathlineto{\pgfqpoint{6.416518in}{4.875653in}}%
\pgfpathlineto{\pgfqpoint{6.416540in}{5.666814in}}%
\pgfpathlineto{\pgfqpoint{6.416755in}{4.258985in}}%
\pgfpathlineto{\pgfqpoint{6.416863in}{4.641559in}}%
\pgfpathlineto{\pgfqpoint{6.417013in}{4.827366in}}%
\pgfpathlineto{\pgfqpoint{6.417075in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.417079in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.417508in}{5.479764in}}%
\pgfpathlineto{\pgfqpoint{6.417659in}{4.336920in}}%
\pgfpathlineto{\pgfqpoint{6.417804in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.417833in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.417874in}{4.440828in}}%
\pgfpathlineto{\pgfqpoint{6.417925in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.417941in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.418262in}{4.373250in}}%
\pgfpathlineto{\pgfqpoint{6.418326in}{4.394628in}}%
\pgfpathlineto{\pgfqpoint{6.418477in}{6.051703in}}%
\pgfpathlineto{\pgfqpoint{6.418649in}{4.320425in}}%
\pgfpathlineto{\pgfqpoint{6.418735in}{5.441937in}}%
\pgfpathlineto{\pgfqpoint{6.418972in}{4.546101in}}%
\pgfpathlineto{\pgfqpoint{6.418778in}{5.607609in}}%
\pgfpathlineto{\pgfqpoint{6.419101in}{4.865890in}}%
\pgfpathlineto{\pgfqpoint{6.419166in}{5.586440in}}%
\pgfpathlineto{\pgfqpoint{6.419209in}{4.432542in}}%
\pgfpathlineto{\pgfqpoint{6.419424in}{5.464773in}}%
\pgfpathlineto{\pgfqpoint{6.419569in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.419584in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.419618in}{4.934349in}}%
\pgfpathlineto{\pgfqpoint{6.419718in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.419731in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.419919in}{5.639983in}}%
\pgfpathlineto{\pgfqpoint{6.420064in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.420081in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.420092in}{4.426706in}}%
\pgfpathlineto{\pgfqpoint{6.420111in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.420114in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.420221in}{5.275673in}}%
\pgfpathlineto{\pgfqpoint{6.420302in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.420313in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.420670in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.420684in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.420882in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.420892in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.421103in}{5.561913in}}%
\pgfpathlineto{\pgfqpoint{6.421254in}{5.402239in}}%
\pgfpathlineto{\pgfqpoint{6.421512in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.421518in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.421534in}{4.258122in}}%
\pgfpathlineto{\pgfqpoint{6.421555in}{4.702074in}}%
\pgfpathlineto{\pgfqpoint{6.421573in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.421581in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.421792in}{6.215284in}}%
\pgfpathlineto{\pgfqpoint{6.422007in}{5.926315in}}%
\pgfpathlineto{\pgfqpoint{6.422072in}{5.203089in}}%
\pgfpathlineto{\pgfqpoint{6.422114in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.422115in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.422459in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.422460in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.422502in}{5.054123in}}%
\pgfpathlineto{\pgfqpoint{6.422530in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.422557in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.422761in}{5.958281in}}%
\pgfpathlineto{\pgfqpoint{6.422933in}{4.519193in}}%
\pgfpathlineto{\pgfqpoint{6.422954in}{4.520270in}}%
\pgfpathlineto{\pgfqpoint{6.423127in}{5.264443in}}%
\pgfpathlineto{\pgfqpoint{6.423189in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.423195in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.423406in}{5.878870in}}%
\pgfpathlineto{\pgfqpoint{6.423579in}{5.104917in}}%
\pgfpathlineto{\pgfqpoint{6.423665in}{4.317043in}}%
\pgfpathlineto{\pgfqpoint{6.423815in}{5.493027in}}%
\pgfpathlineto{\pgfqpoint{6.423966in}{4.410860in}}%
\pgfpathlineto{\pgfqpoint{6.423988in}{4.802293in}}%
\pgfpathlineto{\pgfqpoint{6.424021in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.424040in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.424332in}{5.529616in}}%
\pgfpathlineto{\pgfqpoint{6.424374in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.424383in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.424698in}{5.541993in}}%
\pgfpathlineto{\pgfqpoint{6.424806in}{4.812101in}}%
\pgfpathlineto{\pgfqpoint{6.425021in}{5.056947in}}%
\pgfpathlineto{\pgfqpoint{6.425171in}{4.302169in}}%
\pgfpathlineto{\pgfqpoint{6.425215in}{5.193262in}}%
\pgfpathlineto{\pgfqpoint{6.425536in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.425540in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.425903in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.425903in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.426269in}{4.316093in}}%
\pgfpathlineto{\pgfqpoint{6.426291in}{4.476538in}}%
\pgfpathlineto{\pgfqpoint{6.426312in}{4.727580in}}%
\pgfpathlineto{\pgfqpoint{6.426369in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.426384in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.426502in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.426510in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.426549in}{4.470629in}}%
\pgfpathlineto{\pgfqpoint{6.426585in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.426613in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.426807in}{4.292665in}}%
\pgfpathlineto{\pgfqpoint{6.427044in}{4.889615in}}%
\pgfpathlineto{\pgfqpoint{6.427066in}{4.473565in}}%
\pgfpathlineto{\pgfqpoint{6.427302in}{5.574171in}}%
\pgfpathlineto{\pgfqpoint{6.427389in}{4.615922in}}%
\pgfpathlineto{\pgfqpoint{6.427432in}{6.119267in}}%
\pgfpathlineto{\pgfqpoint{6.427647in}{4.451772in}}%
\pgfpathlineto{\pgfqpoint{6.427755in}{4.777273in}}%
\pgfpathlineto{\pgfqpoint{6.427776in}{5.658893in}}%
\pgfpathlineto{\pgfqpoint{6.427990in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.427992in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.428400in}{5.786691in}}%
\pgfpathlineto{\pgfqpoint{6.428572in}{4.378607in}}%
\pgfpathlineto{\pgfqpoint{6.428788in}{4.808757in}}%
\pgfpathlineto{\pgfqpoint{6.428809in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.428810in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.429132in}{5.880492in}}%
\pgfpathlineto{\pgfqpoint{6.429197in}{4.773314in}}%
\pgfpathlineto{\pgfqpoint{6.429455in}{4.509225in}}%
\pgfpathlineto{\pgfqpoint{6.429433in}{5.505060in}}%
\pgfpathlineto{\pgfqpoint{6.429563in}{4.707167in}}%
\pgfpathlineto{\pgfqpoint{6.429649in}{6.108864in}}%
\pgfpathlineto{\pgfqpoint{6.429627in}{4.420452in}}%
\pgfpathlineto{\pgfqpoint{6.429929in}{4.733719in}}%
\pgfpathlineto{\pgfqpoint{6.429950in}{4.427176in}}%
\pgfpathlineto{\pgfqpoint{6.430014in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.430016in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.430294in}{4.348896in}}%
\pgfpathlineto{\pgfqpoint{6.430424in}{4.478793in}}%
\pgfpathlineto{\pgfqpoint{6.430682in}{4.411952in}}%
\pgfpathlineto{\pgfqpoint{6.430735in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.430756in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.431069in}{4.387689in}}%
\pgfpathlineto{\pgfqpoint{6.431134in}{4.448694in}}%
\pgfpathlineto{\pgfqpoint{6.431470in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.431507in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.431672in}{4.416454in}}%
\pgfpathlineto{\pgfqpoint{6.431887in}{4.468165in}}%
\pgfpathlineto{\pgfqpoint{6.432017in}{5.175267in}}%
\pgfpathlineto{\pgfqpoint{6.432055in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.432067in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.432339in}{5.366356in}}%
\pgfpathlineto{\pgfqpoint{6.432377in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.432387in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.432404in}{4.689982in}}%
\pgfpathlineto{\pgfqpoint{6.432463in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.432492in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.432512in}{5.025113in}}%
\pgfpathlineto{\pgfqpoint{6.432743in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.432759in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.432834in}{5.113677in}}%
\pgfpathlineto{\pgfqpoint{6.432894in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.432922in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.433136in}{5.681900in}}%
\pgfpathlineto{\pgfqpoint{6.433199in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.433202in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.433327in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.433333in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.433383in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.433399in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.433782in}{6.066576in}}%
\pgfpathlineto{\pgfqpoint{6.433803in}{4.885427in}}%
\pgfpathlineto{\pgfqpoint{6.433827in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.433865in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.433940in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.433961in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.434320in}{5.433124in}}%
\pgfpathlineto{\pgfqpoint{6.434492in}{4.271086in}}%
\pgfpathlineto{\pgfqpoint{6.434686in}{4.485008in}}%
\pgfpathlineto{\pgfqpoint{6.434965in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.434966in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.435116in}{4.254831in}}%
\pgfpathlineto{\pgfqpoint{6.435353in}{4.550225in}}%
\pgfpathlineto{\pgfqpoint{6.435439in}{4.358317in}}%
\pgfpathlineto{\pgfqpoint{6.435461in}{5.499140in}}%
\pgfpathlineto{\pgfqpoint{6.435482in}{4.902933in}}%
\pgfpathlineto{\pgfqpoint{6.435611in}{4.477213in}}%
\pgfpathlineto{\pgfqpoint{6.435629in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.435641in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.436042in}{4.447901in}}%
\pgfpathlineto{\pgfqpoint{6.436106in}{5.097910in}}%
\pgfpathlineto{\pgfqpoint{6.436127in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.436129in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.436362in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.436368in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.436537in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.436537in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.436709in}{4.921946in}}%
\pgfpathlineto{\pgfqpoint{6.436768in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.436777in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.436989in}{5.304058in}}%
\pgfpathlineto{\pgfqpoint{6.437070in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.437084in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.437204in}{5.258644in}}%
\pgfpathlineto{\pgfqpoint{6.437462in}{5.204208in}}%
\pgfpathlineto{\pgfqpoint{6.437656in}{4.255137in}}%
\pgfpathlineto{\pgfqpoint{6.437570in}{5.749494in}}%
\pgfpathlineto{\pgfqpoint{6.437850in}{4.567113in}}%
\pgfpathlineto{\pgfqpoint{6.438022in}{5.450533in}}%
\pgfpathlineto{\pgfqpoint{6.438149in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.438154in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.438410in}{5.054218in}}%
\pgfpathlineto{\pgfqpoint{6.438539in}{5.048818in}}%
\pgfpathlineto{\pgfqpoint{6.438603in}{4.582240in}}%
\pgfpathlineto{\pgfqpoint{6.438646in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.438670in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.438775in}{4.327239in}}%
\pgfpathlineto{\pgfqpoint{6.439055in}{4.417844in}}%
\pgfpathlineto{\pgfqpoint{6.439357in}{5.992660in}}%
\pgfpathlineto{\pgfqpoint{6.439400in}{4.397130in}}%
\pgfpathlineto{\pgfqpoint{6.439443in}{5.278054in}}%
\pgfpathlineto{\pgfqpoint{6.439486in}{5.659994in}}%
\pgfpathlineto{\pgfqpoint{6.439783in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.439789in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.440002in}{5.072513in}}%
\pgfpathlineto{\pgfqpoint{6.440056in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.440070in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.440153in}{5.723951in}}%
\pgfpathlineto{\pgfqpoint{6.440364in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.440391in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.440648in}{5.457114in}}%
\pgfpathlineto{\pgfqpoint{6.440777in}{4.741867in}}%
\pgfpathlineto{\pgfqpoint{6.440820in}{4.400106in}}%
\pgfpathlineto{\pgfqpoint{6.440863in}{4.929706in}}%
\pgfpathlineto{\pgfqpoint{6.441165in}{4.561063in}}%
\pgfpathlineto{\pgfqpoint{6.441531in}{5.091375in}}%
\pgfpathlineto{\pgfqpoint{6.441208in}{4.281522in}}%
\pgfpathlineto{\pgfqpoint{6.441552in}{5.033146in}}%
\pgfpathlineto{\pgfqpoint{6.441574in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.441574in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.441658in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.441662in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.441940in}{4.329986in}}%
\pgfpathlineto{\pgfqpoint{6.442047in}{4.783978in}}%
\pgfpathlineto{\pgfqpoint{6.442069in}{4.443313in}}%
\pgfpathlineto{\pgfqpoint{6.442212in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.442229in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.442521in}{4.303796in}}%
\pgfpathlineto{\pgfqpoint{6.442607in}{4.336019in}}%
\pgfpathlineto{\pgfqpoint{6.442940in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.442958in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.443080in}{4.324384in}}%
\pgfpathlineto{\pgfqpoint{6.443317in}{4.625090in}}%
\pgfpathlineto{\pgfqpoint{6.443425in}{5.868988in}}%
\pgfpathlineto{\pgfqpoint{6.443619in}{4.374574in}}%
\pgfpathlineto{\pgfqpoint{6.443662in}{4.489789in}}%
\pgfpathlineto{\pgfqpoint{6.443748in}{4.374248in}}%
\pgfpathlineto{\pgfqpoint{6.443812in}{4.812649in}}%
\pgfpathlineto{\pgfqpoint{6.443834in}{5.897002in}}%
\pgfpathlineto{\pgfqpoint{6.444135in}{4.421945in}}%
\pgfpathlineto{\pgfqpoint{6.444178in}{4.900792in}}%
\pgfpathlineto{\pgfqpoint{6.444200in}{4.723865in}}%
\pgfpathlineto{\pgfqpoint{6.444215in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.444231in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.444480in}{4.419492in}}%
\pgfpathlineto{\pgfqpoint{6.444564in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.444570in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.444652in}{4.377981in}}%
\pgfpathlineto{\pgfqpoint{6.444736in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.444739in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.444907in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.444916in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.444932in}{4.426627in}}%
\pgfpathlineto{\pgfqpoint{6.444941in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.444964in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.445082in}{5.748260in}}%
\pgfpathlineto{\pgfqpoint{6.445362in}{5.222051in}}%
\pgfpathlineto{\pgfqpoint{6.445405in}{4.401470in}}%
\pgfpathlineto{\pgfqpoint{6.445577in}{5.862873in}}%
\pgfpathlineto{\pgfqpoint{6.445728in}{4.952854in}}%
\pgfpathlineto{\pgfqpoint{6.445836in}{4.812130in}}%
\pgfpathlineto{\pgfqpoint{6.445771in}{5.478114in}}%
\pgfpathlineto{\pgfqpoint{6.445879in}{5.063399in}}%
\pgfpathlineto{\pgfqpoint{6.445897in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.445904in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.446223in}{4.300756in}}%
\pgfpathlineto{\pgfqpoint{6.446288in}{5.104313in}}%
\pgfpathlineto{\pgfqpoint{6.446391in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.446402in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.446783in}{5.194216in}}%
\pgfpathlineto{\pgfqpoint{6.446868in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.446876in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.447211in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.447234in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.447386in}{4.587436in}}%
\pgfpathlineto{\pgfqpoint{6.447708in}{4.940993in}}%
\pgfpathlineto{\pgfqpoint{6.447766in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.447779in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.447924in}{4.397195in}}%
\pgfpathlineto{\pgfqpoint{6.448160in}{5.487917in}}%
\pgfpathlineto{\pgfqpoint{6.448247in}{4.400738in}}%
\pgfpathlineto{\pgfqpoint{6.448462in}{5.569148in}}%
\pgfpathlineto{\pgfqpoint{6.448548in}{4.408229in}}%
\pgfpathlineto{\pgfqpoint{6.448591in}{5.083416in}}%
\pgfpathlineto{\pgfqpoint{6.448720in}{4.288335in}}%
\pgfpathlineto{\pgfqpoint{6.448957in}{5.045957in}}%
\pgfpathlineto{\pgfqpoint{6.449151in}{4.257414in}}%
\pgfpathlineto{\pgfqpoint{6.449108in}{5.374268in}}%
\pgfpathlineto{\pgfqpoint{6.449344in}{4.629350in}}%
\pgfpathlineto{\pgfqpoint{6.449387in}{5.357376in}}%
\pgfpathlineto{\pgfqpoint{6.449560in}{4.473598in}}%
\pgfpathlineto{\pgfqpoint{6.449646in}{4.766113in}}%
\pgfpathlineto{\pgfqpoint{6.449737in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.449779in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.449796in}{4.891351in}}%
\pgfpathlineto{\pgfqpoint{6.449838in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.449840in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.450076in}{5.095299in}}%
\pgfpathlineto{\pgfqpoint{6.450205in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.450206in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.450421in}{6.044680in}}%
\pgfpathlineto{\pgfqpoint{6.450593in}{6.027009in}}%
\pgfpathlineto{\pgfqpoint{6.450636in}{4.249784in}}%
\pgfpathlineto{\pgfqpoint{6.450830in}{6.047114in}}%
\pgfpathlineto{\pgfqpoint{6.450980in}{5.017741in}}%
\pgfpathlineto{\pgfqpoint{6.451088in}{4.344784in}}%
\pgfpathlineto{\pgfqpoint{6.451282in}{5.580233in}}%
\pgfpathlineto{\pgfqpoint{6.451346in}{4.484242in}}%
\pgfpathlineto{\pgfqpoint{6.451368in}{5.771117in}}%
\pgfpathlineto{\pgfqpoint{6.451579in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.451588in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.451669in}{4.760792in}}%
\pgfpathlineto{\pgfqpoint{6.451817in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.451824in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.451863in}{4.651390in}}%
\pgfpathlineto{\pgfqpoint{6.451893in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.451907in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.452013in}{6.181903in}}%
\pgfpathlineto{\pgfqpoint{6.452293in}{5.675913in}}%
\pgfpathlineto{\pgfqpoint{6.452439in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.452450in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.452552in}{5.653532in}}%
\pgfpathlineto{\pgfqpoint{6.452741in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.452773in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.452961in}{5.082220in}}%
\pgfpathlineto{\pgfqpoint{6.453176in}{4.760228in}}%
\pgfpathlineto{\pgfqpoint{6.453283in}{4.965113in}}%
\pgfpathlineto{\pgfqpoint{6.453427in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.453442in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.453766in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.453787in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.454166in}{4.403298in}}%
\pgfpathlineto{\pgfqpoint{6.454231in}{4.915143in}}%
\pgfpathlineto{\pgfqpoint{6.454270in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.454280in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.454532in}{6.203306in}}%
\pgfpathlineto{\pgfqpoint{6.454683in}{5.439891in}}%
\pgfpathlineto{\pgfqpoint{6.454919in}{6.215873in}}%
\pgfpathlineto{\pgfqpoint{6.454941in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.454942in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.455209in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.455244in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.455435in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.455443in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.455544in}{5.706739in}}%
\pgfpathlineto{\pgfqpoint{6.455778in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.455785in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.456168in}{5.747874in}}%
\pgfpathlineto{\pgfqpoint{6.456189in}{5.298477in}}%
\pgfpathlineto{\pgfqpoint{6.456211in}{5.023205in}}%
\pgfpathlineto{\pgfqpoint{6.456248in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.456276in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.456463in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.456470in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.456491in}{4.852175in}}%
\pgfpathlineto{\pgfqpoint{6.456509in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.456517in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.456706in}{4.987478in}}%
\pgfpathlineto{\pgfqpoint{6.456900in}{4.613576in}}%
\pgfpathlineto{\pgfqpoint{6.457223in}{5.139407in}}%
\pgfpathlineto{\pgfqpoint{6.457093in}{4.371312in}}%
\pgfpathlineto{\pgfqpoint{6.457266in}{4.682769in}}%
\pgfpathlineto{\pgfqpoint{6.457287in}{4.584148in}}%
\pgfpathlineto{\pgfqpoint{6.457309in}{5.173716in}}%
\pgfpathlineto{\pgfqpoint{6.457328in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.457332in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.457545in}{4.366275in}}%
\pgfpathlineto{\pgfqpoint{6.457718in}{4.624207in}}%
\pgfpathlineto{\pgfqpoint{6.457997in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.457998in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.458277in}{4.331047in}}%
\pgfpathlineto{\pgfqpoint{6.458385in}{4.503970in}}%
\pgfpathlineto{\pgfqpoint{6.458471in}{5.262640in}}%
\pgfpathlineto{\pgfqpoint{6.458572in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.458583in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.458622in}{5.494761in}}%
\pgfpathlineto{\pgfqpoint{6.458945in}{4.835779in}}%
\pgfpathlineto{\pgfqpoint{6.459289in}{4.305087in}}%
\pgfpathlineto{\pgfqpoint{6.459052in}{5.484534in}}%
\pgfpathlineto{\pgfqpoint{6.459345in}{4.306053in}}%
\pgfpathlineto{\pgfqpoint{6.459422in}{5.908091in}}%
\pgfpathlineto{\pgfqpoint{6.459702in}{4.553804in}}%
\pgfpathlineto{\pgfqpoint{6.459853in}{5.165445in}}%
\pgfpathlineto{\pgfqpoint{6.459874in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.459876in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.459961in}{5.951514in}}%
\pgfpathlineto{\pgfqpoint{6.460262in}{4.838055in}}%
\pgfpathlineto{\pgfqpoint{6.460477in}{4.247464in}}%
\pgfpathlineto{\pgfqpoint{6.460327in}{5.136666in}}%
\pgfpathlineto{\pgfqpoint{6.460649in}{4.586133in}}%
\pgfpathlineto{\pgfqpoint{6.460736in}{5.038562in}}%
\pgfpathlineto{\pgfqpoint{6.460800in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.460800in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.460822in}{4.787114in}}%
\pgfpathlineto{\pgfqpoint{6.460842in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.460844in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.460886in}{5.674126in}}%
\pgfpathlineto{\pgfqpoint{6.461209in}{5.119186in}}%
\pgfpathlineto{\pgfqpoint{6.461274in}{4.330636in}}%
\pgfpathlineto{\pgfqpoint{6.461489in}{5.507256in}}%
\pgfpathlineto{\pgfqpoint{6.461575in}{4.760309in}}%
\pgfpathlineto{\pgfqpoint{6.461898in}{5.831011in}}%
\pgfpathlineto{\pgfqpoint{6.461704in}{4.365231in}}%
\pgfpathlineto{\pgfqpoint{6.461941in}{4.942590in}}%
\pgfpathlineto{\pgfqpoint{6.462027in}{4.638874in}}%
\pgfpathlineto{\pgfqpoint{6.462156in}{5.255447in}}%
\pgfpathlineto{\pgfqpoint{6.462221in}{4.908666in}}%
\pgfpathlineto{\pgfqpoint{6.462436in}{6.198361in}}%
\pgfpathlineto{\pgfqpoint{6.462544in}{4.515312in}}%
\pgfpathlineto{\pgfqpoint{6.462565in}{4.562635in}}%
\pgfpathlineto{\pgfqpoint{6.462630in}{4.688158in}}%
\pgfpathlineto{\pgfqpoint{6.462888in}{6.230506in}}%
\pgfpathlineto{\pgfqpoint{6.462931in}{4.442759in}}%
\pgfpathlineto{\pgfqpoint{6.462996in}{5.461021in}}%
\pgfpathlineto{\pgfqpoint{6.463125in}{4.472399in}}%
\pgfpathlineto{\pgfqpoint{6.463039in}{5.660002in}}%
\pgfpathlineto{\pgfqpoint{6.463383in}{4.754394in}}%
\pgfpathlineto{\pgfqpoint{6.463577in}{4.322194in}}%
\pgfpathlineto{\pgfqpoint{6.463512in}{5.097621in}}%
\pgfpathlineto{\pgfqpoint{6.463620in}{4.555997in}}%
\pgfpathlineto{\pgfqpoint{6.463752in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.463782in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.464158in}{4.440349in}}%
\pgfpathlineto{\pgfqpoint{6.464352in}{4.247178in}}%
\pgfpathlineto{\pgfqpoint{6.464610in}{5.623997in}}%
\pgfpathlineto{\pgfqpoint{6.464780in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.464783in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.464825in}{5.335813in}}%
\pgfpathlineto{\pgfqpoint{6.465148in}{4.562033in}}%
\pgfpathlineto{\pgfqpoint{6.465186in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.465194in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.465363in}{5.984766in}}%
\pgfpathlineto{\pgfqpoint{6.465579in}{4.505695in}}%
\pgfpathlineto{\pgfqpoint{6.465902in}{6.008612in}}%
\pgfpathlineto{\pgfqpoint{6.465966in}{5.233630in}}%
\pgfpathlineto{\pgfqpoint{6.466354in}{4.502801in}}%
\pgfpathlineto{\pgfqpoint{6.466633in}{6.052435in}}%
\pgfpathlineto{\pgfqpoint{6.466440in}{4.395250in}}%
\pgfpathlineto{\pgfqpoint{6.466720in}{4.941423in}}%
\pgfpathlineto{\pgfqpoint{6.466741in}{4.528408in}}%
\pgfpathlineto{\pgfqpoint{6.466838in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.466876in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.467193in}{4.431665in}}%
\pgfpathlineto{\pgfqpoint{6.467258in}{4.760230in}}%
\pgfpathlineto{\pgfqpoint{6.467279in}{4.327282in}}%
\pgfpathlineto{\pgfqpoint{6.467516in}{5.789372in}}%
\pgfpathlineto{\pgfqpoint{6.467624in}{4.846173in}}%
\pgfpathlineto{\pgfqpoint{6.467667in}{5.805745in}}%
\pgfpathlineto{\pgfqpoint{6.467877in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.467885in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.467946in}{5.343649in}}%
\pgfpathlineto{\pgfqpoint{6.468072in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.468077in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.468226in}{5.538725in}}%
\pgfpathlineto{\pgfqpoint{6.468420in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.468421in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.468592in}{5.911142in}}%
\pgfpathlineto{\pgfqpoint{6.468807in}{4.872121in}}%
\pgfpathlineto{\pgfqpoint{6.468915in}{5.176763in}}%
\pgfpathlineto{\pgfqpoint{6.469064in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.469067in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.469109in}{5.059621in}}%
\pgfpathlineto{\pgfqpoint{6.469268in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.469286in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.469518in}{6.198205in}}%
\pgfpathlineto{\pgfqpoint{6.469668in}{4.969289in}}%
\pgfpathlineto{\pgfqpoint{6.469905in}{4.343318in}}%
\pgfpathlineto{\pgfqpoint{6.469798in}{5.415590in}}%
\pgfpathlineto{\pgfqpoint{6.469970in}{5.135695in}}%
\pgfpathlineto{\pgfqpoint{6.469991in}{5.948612in}}%
\pgfpathlineto{\pgfqpoint{6.470293in}{4.380265in}}%
\pgfpathlineto{\pgfqpoint{6.470314in}{5.170777in}}%
\pgfpathlineto{\pgfqpoint{6.470616in}{4.391035in}}%
\pgfpathlineto{\pgfqpoint{6.470422in}{5.578772in}}%
\pgfpathlineto{\pgfqpoint{6.470702in}{4.395959in}}%
\pgfpathlineto{\pgfqpoint{6.470938in}{5.583496in}}%
\pgfpathlineto{\pgfqpoint{6.471068in}{4.350649in}}%
\pgfpathlineto{\pgfqpoint{6.471412in}{5.051329in}}%
\pgfpathlineto{\pgfqpoint{6.471304in}{4.296828in}}%
\pgfpathlineto{\pgfqpoint{6.471455in}{5.047142in}}%
\pgfpathlineto{\pgfqpoint{6.471606in}{5.136514in}}%
\pgfpathlineto{\pgfqpoint{6.471666in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.471673in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.471886in}{6.329180in}}%
\pgfpathlineto{\pgfqpoint{6.472036in}{5.452450in}}%
\pgfpathlineto{\pgfqpoint{6.472368in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.472389in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.472531in}{5.700893in}}%
\pgfpathlineto{\pgfqpoint{6.472790in}{5.315890in}}%
\pgfpathlineto{\pgfqpoint{6.473113in}{4.255861in}}%
\pgfpathlineto{\pgfqpoint{6.472940in}{5.390263in}}%
\pgfpathlineto{\pgfqpoint{6.473177in}{4.736277in}}%
\pgfpathlineto{\pgfqpoint{6.473199in}{4.730166in}}%
\pgfpathlineto{\pgfqpoint{6.473263in}{4.268175in}}%
\pgfpathlineto{\pgfqpoint{6.473392in}{5.083517in}}%
\pgfpathlineto{\pgfqpoint{6.473457in}{4.764342in}}%
\pgfpathlineto{\pgfqpoint{6.473493in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.473505in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.473651in}{4.554173in}}%
\pgfpathlineto{\pgfqpoint{6.473679in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.473709in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.473758in}{4.514608in}}%
\pgfpathlineto{\pgfqpoint{6.474081in}{5.583162in}}%
\pgfpathlineto{\pgfqpoint{6.474361in}{4.316010in}}%
\pgfpathlineto{\pgfqpoint{6.474469in}{4.891505in}}%
\pgfpathlineto{\pgfqpoint{6.474555in}{4.675454in}}%
\pgfpathlineto{\pgfqpoint{6.474593in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.474604in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.474792in}{4.342260in}}%
\pgfpathlineto{\pgfqpoint{6.474985in}{4.922414in}}%
\pgfpathlineto{\pgfqpoint{6.475114in}{5.567864in}}%
\pgfpathlineto{\pgfqpoint{6.475330in}{4.426501in}}%
\pgfpathlineto{\pgfqpoint{6.475394in}{5.833695in}}%
\pgfpathlineto{\pgfqpoint{6.475674in}{4.394407in}}%
\pgfpathlineto{\pgfqpoint{6.475696in}{4.648614in}}%
\pgfpathlineto{\pgfqpoint{6.475803in}{4.434434in}}%
\pgfpathlineto{\pgfqpoint{6.475846in}{5.479369in}}%
\pgfpathlineto{\pgfqpoint{6.475975in}{4.872661in}}%
\pgfpathlineto{\pgfqpoint{6.476255in}{5.741994in}}%
\pgfpathlineto{\pgfqpoint{6.476083in}{4.459363in}}%
\pgfpathlineto{\pgfqpoint{6.476341in}{4.989970in}}%
\pgfpathlineto{\pgfqpoint{6.476557in}{4.436869in}}%
\pgfpathlineto{\pgfqpoint{6.476514in}{5.417128in}}%
\pgfpathlineto{\pgfqpoint{6.476578in}{5.024474in}}%
\pgfpathlineto{\pgfqpoint{6.476600in}{6.102689in}}%
\pgfpathlineto{\pgfqpoint{6.476686in}{4.407557in}}%
\pgfpathlineto{\pgfqpoint{6.476923in}{4.431540in}}%
\pgfpathlineto{\pgfqpoint{6.476966in}{5.837988in}}%
\pgfpathlineto{\pgfqpoint{6.477067in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.477076in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.477159in}{5.120744in}}%
\pgfpathlineto{\pgfqpoint{6.477283in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.477291in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.477310in}{5.433307in}}%
\pgfpathlineto{\pgfqpoint{6.477654in}{4.641314in}}%
\pgfpathlineto{\pgfqpoint{6.477740in}{5.403766in}}%
\pgfpathlineto{\pgfqpoint{6.477891in}{4.382657in}}%
\pgfpathlineto{\pgfqpoint{6.477934in}{4.939866in}}%
\pgfpathlineto{\pgfqpoint{6.477955in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.477960in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.477999in}{5.246063in}}%
\pgfpathlineto{\pgfqpoint{6.478020in}{5.862136in}}%
\pgfpathlineto{\pgfqpoint{6.478149in}{4.435578in}}%
\pgfpathlineto{\pgfqpoint{6.478343in}{4.687181in}}%
\pgfpathlineto{\pgfqpoint{6.478515in}{4.337248in}}%
\pgfpathlineto{\pgfqpoint{6.478580in}{5.332158in}}%
\pgfpathlineto{\pgfqpoint{6.478709in}{4.354598in}}%
\pgfpathlineto{\pgfqpoint{6.478946in}{5.735903in}}%
\pgfpathlineto{\pgfqpoint{6.479075in}{4.324122in}}%
\pgfpathlineto{\pgfqpoint{6.479097in}{4.729775in}}%
\pgfpathlineto{\pgfqpoint{6.479118in}{4.711928in}}%
\pgfpathlineto{\pgfqpoint{6.479312in}{5.874450in}}%
\pgfpathlineto{\pgfqpoint{6.479387in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.479410in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.479764in}{5.641126in}}%
\pgfpathlineto{\pgfqpoint{6.479785in}{5.032470in}}%
\pgfpathlineto{\pgfqpoint{6.480130in}{4.389790in}}%
\pgfpathlineto{\pgfqpoint{6.479893in}{6.106892in}}%
\pgfpathlineto{\pgfqpoint{6.480151in}{4.653231in}}%
\pgfpathlineto{\pgfqpoint{6.480259in}{4.638358in}}%
\pgfpathlineto{\pgfqpoint{6.480358in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.480378in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.480646in}{4.321640in}}%
\pgfpathlineto{\pgfqpoint{6.480776in}{5.208913in}}%
\pgfpathlineto{\pgfqpoint{6.481077in}{4.261333in}}%
\pgfpathlineto{\pgfqpoint{6.481163in}{4.821098in}}%
\pgfpathlineto{\pgfqpoint{6.481529in}{4.289752in}}%
\pgfpathlineto{\pgfqpoint{6.481378in}{5.675197in}}%
\pgfpathlineto{\pgfqpoint{6.481550in}{4.339943in}}%
\pgfpathlineto{\pgfqpoint{6.481959in}{5.280228in}}%
\pgfpathlineto{\pgfqpoint{6.481787in}{4.321375in}}%
\pgfpathlineto{\pgfqpoint{6.482002in}{4.930719in}}%
\pgfpathlineto{\pgfqpoint{6.482304in}{4.254213in}}%
\pgfpathlineto{\pgfqpoint{6.482196in}{6.028783in}}%
\pgfpathlineto{\pgfqpoint{6.482390in}{4.418686in}}%
\pgfpathlineto{\pgfqpoint{6.482454in}{5.580260in}}%
\pgfpathlineto{\pgfqpoint{6.482756in}{4.552176in}}%
\pgfpathlineto{\pgfqpoint{6.482777in}{4.531011in}}%
\pgfpathlineto{\pgfqpoint{6.482971in}{5.997206in}}%
\pgfpathlineto{\pgfqpoint{6.482842in}{4.333273in}}%
\pgfpathlineto{\pgfqpoint{6.483143in}{4.739101in}}%
\pgfpathlineto{\pgfqpoint{6.483402in}{5.929315in}}%
\pgfpathlineto{\pgfqpoint{6.483251in}{4.447096in}}%
\pgfpathlineto{\pgfqpoint{6.483488in}{4.750192in}}%
\pgfpathlineto{\pgfqpoint{6.483509in}{4.702780in}}%
\pgfpathlineto{\pgfqpoint{6.483531in}{5.014216in}}%
\pgfpathlineto{\pgfqpoint{6.483552in}{5.866440in}}%
\pgfpathlineto{\pgfqpoint{6.483768in}{4.267296in}}%
\pgfpathlineto{\pgfqpoint{6.483875in}{4.581742in}}%
\pgfpathlineto{\pgfqpoint{6.484220in}{5.937077in}}%
\pgfpathlineto{\pgfqpoint{6.484177in}{4.451778in}}%
\pgfpathlineto{\pgfqpoint{6.484306in}{4.811863in}}%
\pgfpathlineto{\pgfqpoint{6.484607in}{4.359734in}}%
\pgfpathlineto{\pgfqpoint{6.484478in}{5.590638in}}%
\pgfpathlineto{\pgfqpoint{6.484672in}{4.672992in}}%
\pgfpathlineto{\pgfqpoint{6.484715in}{5.621896in}}%
\pgfpathlineto{\pgfqpoint{6.484774in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.484780in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.484951in}{6.049659in}}%
\pgfpathlineto{\pgfqpoint{6.485145in}{5.318673in}}%
\pgfpathlineto{\pgfqpoint{6.485490in}{4.371679in}}%
\pgfpathlineto{\pgfqpoint{6.485425in}{5.967885in}}%
\pgfpathlineto{\pgfqpoint{6.485533in}{4.801818in}}%
\pgfpathlineto{\pgfqpoint{6.485554in}{4.787204in}}%
\pgfpathlineto{\pgfqpoint{6.485572in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.485578in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.485732in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.485762in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.485833in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.485836in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.485891in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.485918in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.486264in}{4.367385in}}%
\pgfpathlineto{\pgfqpoint{6.486308in}{4.826307in}}%
\pgfpathlineto{\pgfqpoint{6.486351in}{5.776746in}}%
\pgfpathlineto{\pgfqpoint{6.486498in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.486505in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.486846in}{5.037584in}}%
\pgfpathlineto{\pgfqpoint{6.486889in}{4.736677in}}%
\pgfpathlineto{\pgfqpoint{6.486910in}{4.718567in}}%
\pgfpathlineto{\pgfqpoint{6.487233in}{5.290016in}}%
\pgfpathlineto{\pgfqpoint{6.486975in}{4.366895in}}%
\pgfpathlineto{\pgfqpoint{6.487255in}{5.110358in}}%
\pgfpathlineto{\pgfqpoint{6.487362in}{4.362431in}}%
\pgfpathlineto{\pgfqpoint{6.487491in}{5.449293in}}%
\pgfpathlineto{\pgfqpoint{6.487642in}{4.489008in}}%
\pgfpathlineto{\pgfqpoint{6.487900in}{5.731696in}}%
\pgfpathlineto{\pgfqpoint{6.487943in}{4.309203in}}%
\pgfpathlineto{\pgfqpoint{6.488030in}{4.972267in}}%
\pgfpathlineto{\pgfqpoint{6.488137in}{4.330611in}}%
\pgfpathlineto{\pgfqpoint{6.488288in}{4.798579in}}%
\pgfpathlineto{\pgfqpoint{6.488503in}{5.589928in}}%
\pgfpathlineto{\pgfqpoint{6.488546in}{4.450984in}}%
\pgfpathlineto{\pgfqpoint{6.488632in}{5.242638in}}%
\pgfpathlineto{\pgfqpoint{6.488761in}{5.792733in}}%
\pgfpathlineto{\pgfqpoint{6.488954in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.488956in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.489106in}{6.244275in}}%
\pgfpathlineto{\pgfqpoint{6.489343in}{4.696837in}}%
\pgfpathlineto{\pgfqpoint{6.489429in}{4.285305in}}%
\pgfpathlineto{\pgfqpoint{6.489493in}{4.787164in}}%
\pgfpathlineto{\pgfqpoint{6.489536in}{4.390485in}}%
\pgfpathlineto{\pgfqpoint{6.489644in}{5.689892in}}%
\pgfpathlineto{\pgfqpoint{6.489881in}{4.261836in}}%
\pgfpathlineto{\pgfqpoint{6.489902in}{4.511020in}}%
\pgfpathlineto{\pgfqpoint{6.489924in}{4.374490in}}%
\pgfpathlineto{\pgfqpoint{6.490053in}{5.860026in}}%
\pgfpathlineto{\pgfqpoint{6.490161in}{4.814045in}}%
\pgfpathlineto{\pgfqpoint{6.490182in}{5.172960in}}%
\pgfpathlineto{\pgfqpoint{6.490203in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.490205in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.490268in}{4.802291in}}%
\pgfpathlineto{\pgfqpoint{6.490395in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.490402in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.490613in}{5.236458in}}%
\pgfpathlineto{\pgfqpoint{6.490762in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.490765in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.491086in}{5.585210in}}%
\pgfpathlineto{\pgfqpoint{6.491151in}{4.766304in}}%
\pgfpathlineto{\pgfqpoint{6.491301in}{5.411467in}}%
\pgfpathlineto{\pgfqpoint{6.491443in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.491454in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.491517in}{5.882441in}}%
\pgfpathlineto{\pgfqpoint{6.491840in}{5.647511in}}%
\pgfpathlineto{\pgfqpoint{6.491883in}{4.270340in}}%
\pgfpathlineto{\pgfqpoint{6.492205in}{5.465145in}}%
\pgfpathlineto{\pgfqpoint{6.492399in}{5.948190in}}%
\pgfpathlineto{\pgfqpoint{6.492485in}{4.497756in}}%
\pgfpathlineto{\pgfqpoint{6.492550in}{5.147501in}}%
\pgfpathlineto{\pgfqpoint{6.492636in}{5.347455in}}%
\pgfpathlineto{\pgfqpoint{6.492851in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.492852in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.493002in}{5.499848in}}%
\pgfpathlineto{\pgfqpoint{6.493239in}{4.645452in}}%
\pgfpathlineto{\pgfqpoint{6.493324in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.493325in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.493475in}{5.044786in}}%
\pgfpathlineto{\pgfqpoint{6.493560in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.493565in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.493949in}{6.235657in}}%
\pgfpathlineto{\pgfqpoint{6.493992in}{5.556420in}}%
\pgfpathlineto{\pgfqpoint{6.494186in}{4.598752in}}%
\pgfpathlineto{\pgfqpoint{6.494100in}{5.624004in}}%
\pgfpathlineto{\pgfqpoint{6.494358in}{5.311875in}}%
\pgfpathlineto{\pgfqpoint{6.494401in}{5.135193in}}%
\pgfpathlineto{\pgfqpoint{6.494573in}{5.761149in}}%
\pgfpathlineto{\pgfqpoint{6.494806in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.494812in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.494832in}{4.785091in}}%
\pgfpathlineto{\pgfqpoint{6.494867in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.494878in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.495047in}{5.404632in}}%
\pgfpathlineto{\pgfqpoint{6.495241in}{4.709979in}}%
\pgfpathlineto{\pgfqpoint{6.495348in}{4.392411in}}%
\pgfpathlineto{\pgfqpoint{6.495370in}{5.009651in}}%
\pgfpathlineto{\pgfqpoint{6.495585in}{4.659983in}}%
\pgfpathlineto{\pgfqpoint{6.495908in}{6.054553in}}%
\pgfpathlineto{\pgfqpoint{6.495822in}{4.286084in}}%
\pgfpathlineto{\pgfqpoint{6.495972in}{5.704581in}}%
\pgfpathlineto{\pgfqpoint{6.496015in}{5.374531in}}%
\pgfpathlineto{\pgfqpoint{6.496037in}{4.370270in}}%
\pgfpathlineto{\pgfqpoint{6.496381in}{4.928776in}}%
\pgfpathlineto{\pgfqpoint{6.496403in}{4.958441in}}%
\pgfpathlineto{\pgfqpoint{6.496424in}{5.629390in}}%
\pgfpathlineto{\pgfqpoint{6.496747in}{4.320735in}}%
\pgfpathlineto{\pgfqpoint{6.497070in}{5.229809in}}%
\pgfpathlineto{\pgfqpoint{6.497113in}{4.632485in}}%
\pgfpathlineto{\pgfqpoint{6.497135in}{4.440346in}}%
\pgfpathlineto{\pgfqpoint{6.497178in}{6.035375in}}%
\pgfpathlineto{\pgfqpoint{6.497436in}{4.804538in}}%
\pgfpathlineto{\pgfqpoint{6.497522in}{4.308377in}}%
\pgfpathlineto{\pgfqpoint{6.497581in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.497592in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.497801in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.497812in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.498254in}{5.823866in}}%
\pgfpathlineto{\pgfqpoint{6.498361in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.498363in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.498469in}{5.122657in}}%
\pgfpathlineto{\pgfqpoint{6.498510in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.498514in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.498641in}{5.338524in}}%
\pgfpathlineto{\pgfqpoint{6.498785in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.498825in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.499072in}{5.319258in}}%
\pgfpathlineto{\pgfqpoint{6.499287in}{4.761648in}}%
\pgfpathlineto{\pgfqpoint{6.499323in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.499332in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.499718in}{5.286326in}}%
\pgfpathlineto{\pgfqpoint{6.499782in}{4.333119in}}%
\pgfpathlineto{\pgfqpoint{6.500105in}{4.776982in}}%
\pgfpathlineto{\pgfqpoint{6.500299in}{5.896666in}}%
\pgfpathlineto{\pgfqpoint{6.500256in}{4.484384in}}%
\pgfpathlineto{\pgfqpoint{6.500536in}{5.064629in}}%
\pgfpathlineto{\pgfqpoint{6.500665in}{5.704894in}}%
\pgfpathlineto{\pgfqpoint{6.500769in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.500774in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.501052in}{5.715703in}}%
\pgfpathlineto{\pgfqpoint{6.501138in}{4.660862in}}%
\pgfpathlineto{\pgfqpoint{6.501181in}{4.332562in}}%
\pgfpathlineto{\pgfqpoint{6.501246in}{6.054980in}}%
\pgfpathlineto{\pgfqpoint{6.501418in}{5.204525in}}%
\pgfpathlineto{\pgfqpoint{6.501433in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.501445in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.501526in}{4.402801in}}%
\pgfpathlineto{\pgfqpoint{6.501583in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.501592in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.501696in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.501721in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.502021in}{5.195288in}}%
\pgfpathlineto{\pgfqpoint{6.502086in}{4.453897in}}%
\pgfpathlineto{\pgfqpoint{6.502258in}{5.065889in}}%
\pgfpathlineto{\pgfqpoint{6.502293in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.502309in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.502408in}{6.143055in}}%
\pgfpathlineto{\pgfqpoint{6.502688in}{6.057453in}}%
\pgfpathlineto{\pgfqpoint{6.502731in}{4.365412in}}%
\pgfpathlineto{\pgfqpoint{6.502940in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.502956in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.503287in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.503314in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.503420in}{5.975511in}}%
\pgfpathlineto{\pgfqpoint{6.503656in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.503659in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.503743in}{5.228022in}}%
\pgfpathlineto{\pgfqpoint{6.503953in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.503964in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.504023in}{4.805255in}}%
\pgfpathlineto{\pgfqpoint{6.504108in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.504110in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.504475in}{5.846704in}}%
\pgfpathlineto{\pgfqpoint{6.504496in}{5.123475in}}%
\pgfpathlineto{\pgfqpoint{6.504841in}{4.367196in}}%
\pgfpathlineto{\pgfqpoint{6.504561in}{5.682657in}}%
\pgfpathlineto{\pgfqpoint{6.504862in}{4.471036in}}%
\pgfpathlineto{\pgfqpoint{6.505121in}{5.332903in}}%
\pgfpathlineto{\pgfqpoint{6.505034in}{4.256601in}}%
\pgfpathlineto{\pgfqpoint{6.505250in}{5.287876in}}%
\pgfpathlineto{\pgfqpoint{6.505271in}{5.290881in}}%
\pgfpathlineto{\pgfqpoint{6.505334in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.505339in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.505357in}{4.439778in}}%
\pgfpathlineto{\pgfqpoint{6.505378in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.505379in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.505400in}{5.048509in}}%
\pgfpathlineto{\pgfqpoint{6.505542in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.505564in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.505702in}{5.135448in}}%
\pgfpathlineto{\pgfqpoint{6.505764in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.505791in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.506193in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.506200in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.506376in}{4.290335in}}%
\pgfpathlineto{\pgfqpoint{6.506582in}{4.897410in}}%
\pgfpathlineto{\pgfqpoint{6.506789in}{4.414507in}}%
\pgfpathlineto{\pgfqpoint{6.506866in}{5.261972in}}%
\pgfpathlineto{\pgfqpoint{6.506892in}{5.964877in}}%
\pgfpathlineto{\pgfqpoint{6.506995in}{4.352265in}}%
\pgfpathlineto{\pgfqpoint{6.507202in}{4.869430in}}%
\pgfpathlineto{\pgfqpoint{6.507460in}{4.270771in}}%
\pgfpathlineto{\pgfqpoint{6.507409in}{5.481516in}}%
\pgfpathlineto{\pgfqpoint{6.507564in}{4.768436in}}%
\pgfpathlineto{\pgfqpoint{6.507641in}{4.684641in}}%
\pgfpathlineto{\pgfqpoint{6.507764in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.507778in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.508054in}{4.510440in}}%
\pgfpathlineto{\pgfqpoint{6.508158in}{5.197519in}}%
\pgfpathlineto{\pgfqpoint{6.508442in}{4.307105in}}%
\pgfpathlineto{\pgfqpoint{6.508287in}{6.270576in}}%
\pgfpathlineto{\pgfqpoint{6.508545in}{4.363349in}}%
\pgfpathlineto{\pgfqpoint{6.508571in}{6.035446in}}%
\pgfpathlineto{\pgfqpoint{6.508778in}{4.320736in}}%
\pgfpathlineto{\pgfqpoint{6.508907in}{4.414102in}}%
\pgfpathlineto{\pgfqpoint{6.509114in}{5.370785in}}%
\pgfpathlineto{\pgfqpoint{6.509137in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.509144in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.509217in}{4.876768in}}%
\pgfpathlineto{\pgfqpoint{6.509334in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.509352in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.509733in}{6.189711in}}%
\pgfpathlineto{\pgfqpoint{6.509759in}{4.903307in}}%
\pgfpathlineto{\pgfqpoint{6.509914in}{4.782057in}}%
\pgfpathlineto{\pgfqpoint{6.509811in}{5.159539in}}%
\pgfpathlineto{\pgfqpoint{6.509966in}{5.100469in}}%
\pgfpathlineto{\pgfqpoint{6.509992in}{5.785619in}}%
\pgfpathlineto{\pgfqpoint{6.510121in}{4.358328in}}%
\pgfpathlineto{\pgfqpoint{6.510302in}{4.618260in}}%
\pgfpathlineto{\pgfqpoint{6.510379in}{4.277410in}}%
\pgfpathlineto{\pgfqpoint{6.510476in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.510522in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.510741in}{4.306901in}}%
\pgfpathlineto{\pgfqpoint{6.510896in}{4.398774in}}%
\pgfpathlineto{\pgfqpoint{6.510947in}{5.110432in}}%
\pgfpathlineto{\pgfqpoint{6.511077in}{4.394056in}}%
\pgfpathlineto{\pgfqpoint{6.511283in}{4.883306in}}%
\pgfpathlineto{\pgfqpoint{6.511438in}{5.842109in}}%
\pgfpathlineto{\pgfqpoint{6.511387in}{4.654830in}}%
\pgfpathlineto{\pgfqpoint{6.511567in}{4.902823in}}%
\pgfpathlineto{\pgfqpoint{6.511593in}{4.306347in}}%
\pgfpathlineto{\pgfqpoint{6.511877in}{5.955921in}}%
\pgfpathlineto{\pgfqpoint{6.511929in}{4.454965in}}%
\pgfpathlineto{\pgfqpoint{6.512239in}{5.183998in}}%
\pgfpathlineto{\pgfqpoint{6.512213in}{4.363780in}}%
\pgfpathlineto{\pgfqpoint{6.512291in}{5.011700in}}%
\pgfpathlineto{\pgfqpoint{6.512342in}{4.557186in}}%
\pgfpathlineto{\pgfqpoint{6.512357in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.512380in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.512445in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.512447in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.512807in}{5.594588in}}%
\pgfpathlineto{\pgfqpoint{6.512859in}{4.931330in}}%
\pgfpathlineto{\pgfqpoint{6.512988in}{4.289572in}}%
\pgfpathlineto{\pgfqpoint{6.513143in}{5.320818in}}%
\pgfpathlineto{\pgfqpoint{6.513166in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.513177in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.513401in}{4.317561in}}%
\pgfpathlineto{\pgfqpoint{6.513660in}{4.510044in}}%
\pgfpathlineto{\pgfqpoint{6.513711in}{4.354283in}}%
\pgfpathlineto{\pgfqpoint{6.514047in}{5.925880in}}%
\pgfpathlineto{\pgfqpoint{6.514354in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.514359in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.514435in}{5.362580in}}%
\pgfpathlineto{\pgfqpoint{6.514719in}{4.884535in}}%
\pgfpathlineto{\pgfqpoint{6.514848in}{4.532644in}}%
\pgfpathlineto{\pgfqpoint{6.514951in}{5.336064in}}%
\pgfpathlineto{\pgfqpoint{6.515080in}{4.599570in}}%
\pgfpathlineto{\pgfqpoint{6.515463in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.515474in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.515597in}{4.364736in}}%
\pgfpathlineto{\pgfqpoint{6.515829in}{4.767908in}}%
\pgfpathlineto{\pgfqpoint{6.515855in}{5.873675in}}%
\pgfpathlineto{\pgfqpoint{6.516139in}{4.330111in}}%
\pgfpathlineto{\pgfqpoint{6.516191in}{4.677056in}}%
\pgfpathlineto{\pgfqpoint{6.516346in}{4.462525in}}%
\pgfpathlineto{\pgfqpoint{6.516676in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.516684in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.516733in}{4.818322in}}%
\pgfpathlineto{\pgfqpoint{6.516784in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.516789in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.516837in}{5.545125in}}%
\pgfpathlineto{\pgfqpoint{6.516859in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.516864in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.517018in}{4.249952in}}%
\pgfpathlineto{\pgfqpoint{6.517210in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.517234in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.517379in}{4.580565in}}%
\pgfpathlineto{\pgfqpoint{6.517449in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.517466in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.517869in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.517873in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.518102in}{5.944362in}}%
\pgfpathlineto{\pgfqpoint{6.518257in}{4.636358in}}%
\pgfpathlineto{\pgfqpoint{6.518490in}{4.316073in}}%
\pgfpathlineto{\pgfqpoint{6.518438in}{5.880851in}}%
\pgfpathlineto{\pgfqpoint{6.518567in}{4.803024in}}%
\pgfpathlineto{\pgfqpoint{6.518677in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.518722in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.518774in}{4.410328in}}%
\pgfpathlineto{\pgfqpoint{6.519084in}{4.520501in}}%
\pgfpathlineto{\pgfqpoint{6.519291in}{4.406138in}}%
\pgfpathlineto{\pgfqpoint{6.519478in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.519564in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.519601in}{4.713599in}}%
\pgfpathlineto{\pgfqpoint{6.519623in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.519635in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.519962in}{4.341441in}}%
\pgfpathlineto{\pgfqpoint{6.520066in}{4.551990in}}%
\pgfpathlineto{\pgfqpoint{6.520246in}{5.499663in}}%
\pgfpathlineto{\pgfqpoint{6.520324in}{4.261370in}}%
\pgfpathlineto{\pgfqpoint{6.520427in}{4.724277in}}%
\pgfpathlineto{\pgfqpoint{6.520737in}{4.366607in}}%
\pgfpathlineto{\pgfqpoint{6.520531in}{6.117042in}}%
\pgfpathlineto{\pgfqpoint{6.520763in}{4.902446in}}%
\pgfpathlineto{\pgfqpoint{6.520789in}{4.908949in}}%
\pgfpathlineto{\pgfqpoint{6.520815in}{4.886200in}}%
\pgfpathlineto{\pgfqpoint{6.521073in}{5.819102in}}%
\pgfpathlineto{\pgfqpoint{6.521021in}{4.402598in}}%
\pgfpathlineto{\pgfqpoint{6.521150in}{4.464735in}}%
\pgfpathlineto{\pgfqpoint{6.521176in}{4.274894in}}%
\pgfpathlineto{\pgfqpoint{6.521409in}{4.894372in}}%
\pgfpathlineto{\pgfqpoint{6.521538in}{4.513703in}}%
\pgfpathlineto{\pgfqpoint{6.521785in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.521810in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.522029in}{4.515406in}}%
\pgfpathlineto{\pgfqpoint{6.522184in}{4.839727in}}%
\pgfpathlineto{\pgfqpoint{6.522494in}{5.798225in}}%
\pgfpathlineto{\pgfqpoint{6.522416in}{4.270040in}}%
\pgfpathlineto{\pgfqpoint{6.522545in}{5.097145in}}%
\pgfpathlineto{\pgfqpoint{6.522723in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.522735in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.522881in}{5.798843in}}%
\pgfpathlineto{\pgfqpoint{6.523165in}{5.454198in}}%
\pgfpathlineto{\pgfqpoint{6.523243in}{4.283106in}}%
\pgfpathlineto{\pgfqpoint{6.523527in}{4.436122in}}%
\pgfpathlineto{\pgfqpoint{6.523630in}{4.361933in}}%
\pgfpathlineto{\pgfqpoint{6.523888in}{5.679712in}}%
\pgfpathlineto{\pgfqpoint{6.524147in}{4.343833in}}%
\pgfpathlineto{\pgfqpoint{6.523966in}{6.010166in}}%
\pgfpathlineto{\pgfqpoint{6.524276in}{4.622635in}}%
\pgfpathlineto{\pgfqpoint{6.524328in}{4.413149in}}%
\pgfpathlineto{\pgfqpoint{6.524353in}{4.607408in}}%
\pgfpathlineto{\pgfqpoint{6.524405in}{6.355003in}}%
\pgfpathlineto{\pgfqpoint{6.524715in}{4.367941in}}%
\pgfpathlineto{\pgfqpoint{6.524870in}{5.008823in}}%
\pgfpathlineto{\pgfqpoint{6.524999in}{4.272867in}}%
\pgfpathlineto{\pgfqpoint{6.525077in}{4.398685in}}%
\pgfpathlineto{\pgfqpoint{6.525102in}{4.429891in}}%
\pgfpathlineto{\pgfqpoint{6.525283in}{5.423253in}}%
\pgfpathlineto{\pgfqpoint{6.525411in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.525414in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.525511in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.525519in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.525719in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.525724in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.525925in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.525938in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.526032in}{4.284379in}}%
\pgfpathlineto{\pgfqpoint{6.526342in}{4.581824in}}%
\pgfpathlineto{\pgfqpoint{6.526368in}{4.387230in}}%
\pgfpathlineto{\pgfqpoint{6.526472in}{5.718419in}}%
\pgfpathlineto{\pgfqpoint{6.526601in}{4.571504in}}%
\pgfpathlineto{\pgfqpoint{6.526623in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.526636in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.526911in}{4.348982in}}%
\pgfpathlineto{\pgfqpoint{6.527040in}{4.511351in}}%
\pgfpathlineto{\pgfqpoint{6.527117in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.527118in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.527169in}{4.422996in}}%
\pgfpathlineto{\pgfqpoint{6.527505in}{5.008954in}}%
\pgfpathlineto{\pgfqpoint{6.527556in}{4.959586in}}%
\pgfpathlineto{\pgfqpoint{6.527608in}{4.923197in}}%
\pgfpathlineto{\pgfqpoint{6.527626in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.527677in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.528073in}{4.423366in}}%
\pgfpathlineto{\pgfqpoint{6.528125in}{4.513741in}}%
\pgfpathlineto{\pgfqpoint{6.528176in}{5.000654in}}%
\pgfpathlineto{\pgfqpoint{6.528216in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.528241in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.528615in}{6.312277in}}%
\pgfpathlineto{\pgfqpoint{6.528641in}{5.340866in}}%
\pgfpathlineto{\pgfqpoint{6.528900in}{5.851175in}}%
\pgfpathlineto{\pgfqpoint{6.529072in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.529083in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.529442in}{6.304480in}}%
\pgfpathlineto{\pgfqpoint{6.529674in}{4.487341in}}%
\pgfpathlineto{\pgfqpoint{6.529829in}{4.717298in}}%
\pgfpathlineto{\pgfqpoint{6.529984in}{5.423851in}}%
\pgfpathlineto{\pgfqpoint{6.530088in}{4.331514in}}%
\pgfpathlineto{\pgfqpoint{6.530165in}{4.981281in}}%
\pgfpathlineto{\pgfqpoint{6.530236in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.530247in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.530475in}{5.535201in}}%
\pgfpathlineto{\pgfqpoint{6.530656in}{5.002184in}}%
\pgfpathlineto{\pgfqpoint{6.530888in}{4.322309in}}%
\pgfpathlineto{\pgfqpoint{6.530708in}{5.950273in}}%
\pgfpathlineto{\pgfqpoint{6.531043in}{4.625186in}}%
\pgfpathlineto{\pgfqpoint{6.531095in}{4.479653in}}%
\pgfpathlineto{\pgfqpoint{6.531353in}{5.172957in}}%
\pgfpathlineto{\pgfqpoint{6.531379in}{4.359375in}}%
\pgfpathlineto{\pgfqpoint{6.531689in}{6.088018in}}%
\pgfpathlineto{\pgfqpoint{6.531698in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.531761in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.531843in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.531846in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.532025in}{5.891913in}}%
\pgfpathlineto{\pgfqpoint{6.532232in}{4.944479in}}%
\pgfpathlineto{\pgfqpoint{6.532283in}{4.521410in}}%
\pgfpathlineto{\pgfqpoint{6.532542in}{5.152157in}}%
\pgfpathlineto{\pgfqpoint{6.532567in}{5.020152in}}%
\pgfpathlineto{\pgfqpoint{6.532577in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.532608in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.532697in}{4.496410in}}%
\pgfpathlineto{\pgfqpoint{6.532981in}{5.039908in}}%
\pgfpathlineto{\pgfqpoint{6.533317in}{4.386866in}}%
\pgfpathlineto{\pgfqpoint{6.533136in}{5.340807in}}%
\pgfpathlineto{\pgfqpoint{6.533368in}{4.629967in}}%
\pgfpathlineto{\pgfqpoint{6.533472in}{4.355866in}}%
\pgfpathlineto{\pgfqpoint{6.533420in}{4.813288in}}%
\pgfpathlineto{\pgfqpoint{6.533497in}{4.715648in}}%
\pgfpathlineto{\pgfqpoint{6.533523in}{6.065242in}}%
\pgfpathlineto{\pgfqpoint{6.533781in}{4.494425in}}%
\pgfpathlineto{\pgfqpoint{6.533859in}{4.652040in}}%
\pgfpathlineto{\pgfqpoint{6.533885in}{4.281481in}}%
\pgfpathlineto{\pgfqpoint{6.533936in}{5.726884in}}%
\pgfpathlineto{\pgfqpoint{6.534221in}{4.666834in}}%
\pgfpathlineto{\pgfqpoint{6.534427in}{4.660871in}}%
\pgfpathlineto{\pgfqpoint{6.534556in}{5.508946in}}%
\pgfpathlineto{\pgfqpoint{6.534753in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.534766in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.534944in}{5.842441in}}%
\pgfpathlineto{\pgfqpoint{6.535150in}{4.687104in}}%
\pgfpathlineto{\pgfqpoint{6.535486in}{5.820675in}}%
\pgfpathlineto{\pgfqpoint{6.535409in}{4.480567in}}%
\pgfpathlineto{\pgfqpoint{6.535512in}{4.860590in}}%
\pgfpathlineto{\pgfqpoint{6.535615in}{4.450990in}}%
\pgfpathlineto{\pgfqpoint{6.535641in}{5.362180in}}%
\pgfpathlineto{\pgfqpoint{6.535745in}{4.829531in}}%
\pgfpathlineto{\pgfqpoint{6.536003in}{4.447619in}}%
\pgfpathlineto{\pgfqpoint{6.536106in}{5.878783in}}%
\pgfpathlineto{\pgfqpoint{6.536158in}{4.480677in}}%
\pgfpathlineto{\pgfqpoint{6.536468in}{4.526345in}}%
\pgfpathlineto{\pgfqpoint{6.536519in}{5.508990in}}%
\pgfpathlineto{\pgfqpoint{6.536571in}{4.276420in}}%
\pgfpathlineto{\pgfqpoint{6.536855in}{4.961902in}}%
\pgfpathlineto{\pgfqpoint{6.536907in}{4.655002in}}%
\pgfpathlineto{\pgfqpoint{6.536984in}{5.631269in}}%
\pgfpathlineto{\pgfqpoint{6.537088in}{5.072781in}}%
\pgfpathlineto{\pgfqpoint{6.537114in}{6.037725in}}%
\pgfpathlineto{\pgfqpoint{6.537424in}{4.482034in}}%
\pgfpathlineto{\pgfqpoint{6.537449in}{4.786169in}}%
\pgfpathlineto{\pgfqpoint{6.537682in}{4.430019in}}%
\pgfpathlineto{\pgfqpoint{6.537579in}{5.659280in}}%
\pgfpathlineto{\pgfqpoint{6.537811in}{4.853005in}}%
\pgfpathlineto{\pgfqpoint{6.538069in}{5.664428in}}%
\pgfpathlineto{\pgfqpoint{6.537940in}{4.698989in}}%
\pgfpathlineto{\pgfqpoint{6.538147in}{5.030530in}}%
\pgfpathlineto{\pgfqpoint{6.538275in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.538279in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.538379in}{5.150543in}}%
\pgfpathlineto{\pgfqpoint{6.538663in}{4.592201in}}%
\pgfpathlineto{\pgfqpoint{6.538689in}{4.280591in}}%
\pgfpathlineto{\pgfqpoint{6.538767in}{5.280982in}}%
\pgfpathlineto{\pgfqpoint{6.538999in}{4.725488in}}%
\pgfpathlineto{\pgfqpoint{6.539025in}{4.739419in}}%
\pgfpathlineto{\pgfqpoint{6.539077in}{5.983903in}}%
\pgfpathlineto{\pgfqpoint{6.539335in}{4.292482in}}%
\pgfpathlineto{\pgfqpoint{6.539412in}{5.179146in}}%
\pgfpathlineto{\pgfqpoint{6.539826in}{4.395217in}}%
\pgfpathlineto{\pgfqpoint{6.539953in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.539957in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.540058in}{4.835964in}}%
\pgfpathlineto{\pgfqpoint{6.540130in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.540138in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.540265in}{4.380931in}}%
\pgfpathlineto{\pgfqpoint{6.540497in}{4.690024in}}%
\pgfpathlineto{\pgfqpoint{6.540704in}{5.959686in}}%
\pgfpathlineto{\pgfqpoint{6.540781in}{4.644938in}}%
\pgfpathlineto{\pgfqpoint{6.540833in}{5.067007in}}%
\pgfpathlineto{\pgfqpoint{6.540857in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.540866in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.541117in}{5.250407in}}%
\pgfpathlineto{\pgfqpoint{6.541246in}{4.495514in}}%
\pgfpathlineto{\pgfqpoint{6.541298in}{4.467697in}}%
\pgfpathlineto{\pgfqpoint{6.541350in}{5.206347in}}%
\pgfpathlineto{\pgfqpoint{6.541376in}{6.055628in}}%
\pgfpathlineto{\pgfqpoint{6.541660in}{4.468881in}}%
\pgfpathlineto{\pgfqpoint{6.541686in}{4.606933in}}%
\pgfpathlineto{\pgfqpoint{6.541841in}{5.483682in}}%
\pgfpathlineto{\pgfqpoint{6.541763in}{4.543053in}}%
\pgfpathlineto{\pgfqpoint{6.542073in}{4.801762in}}%
\pgfpathlineto{\pgfqpoint{6.542357in}{5.891778in}}%
\pgfpathlineto{\pgfqpoint{6.542125in}{4.290316in}}%
\pgfpathlineto{\pgfqpoint{6.542435in}{4.901227in}}%
\pgfpathlineto{\pgfqpoint{6.542667in}{5.514214in}}%
\pgfpathlineto{\pgfqpoint{6.542874in}{4.424080in}}%
\pgfpathlineto{\pgfqpoint{6.543132in}{5.427436in}}%
\pgfpathlineto{\pgfqpoint{6.542951in}{4.317296in}}%
\pgfpathlineto{\pgfqpoint{6.543210in}{4.632928in}}%
\pgfpathlineto{\pgfqpoint{6.543231in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.543242in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.543520in}{5.445431in}}%
\pgfpathlineto{\pgfqpoint{6.543597in}{4.755156in}}%
\pgfpathlineto{\pgfqpoint{6.543623in}{4.328006in}}%
\pgfpathlineto{\pgfqpoint{6.543674in}{5.184649in}}%
\pgfpathlineto{\pgfqpoint{6.543933in}{4.755378in}}%
\pgfpathlineto{\pgfqpoint{6.543959in}{5.467514in}}%
\pgfpathlineto{\pgfqpoint{6.544217in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.544217in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.544398in}{5.897229in}}%
\pgfpathlineto{\pgfqpoint{6.544579in}{4.494908in}}%
\pgfpathlineto{\pgfqpoint{6.544889in}{5.926935in}}%
\pgfpathlineto{\pgfqpoint{6.544656in}{4.341168in}}%
\pgfpathlineto{\pgfqpoint{6.544940in}{4.607354in}}%
\pgfpathlineto{\pgfqpoint{6.545018in}{5.237569in}}%
\pgfpathlineto{\pgfqpoint{6.545066in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.545075in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.545483in}{5.495235in}}%
\pgfpathlineto{\pgfqpoint{6.545688in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.545691in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.546103in}{5.855103in}}%
\pgfpathlineto{\pgfqpoint{6.546154in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.546154in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.546438in}{5.322309in}}%
\pgfpathlineto{\pgfqpoint{6.546516in}{4.738441in}}%
\pgfpathlineto{\pgfqpoint{6.546671in}{4.286585in}}%
\pgfpathlineto{\pgfqpoint{6.546593in}{4.902588in}}%
\pgfpathlineto{\pgfqpoint{6.546903in}{4.431633in}}%
\pgfpathlineto{\pgfqpoint{6.546981in}{5.049021in}}%
\pgfpathlineto{\pgfqpoint{6.547239in}{4.431413in}}%
\pgfpathlineto{\pgfqpoint{6.547291in}{4.557745in}}%
\pgfpathlineto{\pgfqpoint{6.547342in}{4.475661in}}%
\pgfpathlineto{\pgfqpoint{6.547377in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.547405in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.547497in}{4.629347in}}%
\pgfpathlineto{\pgfqpoint{6.547782in}{4.815094in}}%
\pgfpathlineto{\pgfqpoint{6.547807in}{5.076951in}}%
\pgfpathlineto{\pgfqpoint{6.547859in}{4.415908in}}%
\pgfpathlineto{\pgfqpoint{6.548117in}{4.869686in}}%
\pgfpathlineto{\pgfqpoint{6.548246in}{4.308930in}}%
\pgfpathlineto{\pgfqpoint{6.548453in}{5.190205in}}%
\pgfpathlineto{\pgfqpoint{6.548479in}{4.938064in}}%
\pgfpathlineto{\pgfqpoint{6.548556in}{6.111108in}}%
\pgfpathlineto{\pgfqpoint{6.548914in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.548920in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.549073in}{5.169404in}}%
\pgfpathlineto{\pgfqpoint{6.549331in}{4.805024in}}%
\pgfpathlineto{\pgfqpoint{6.549512in}{5.246304in}}%
\pgfpathlineto{\pgfqpoint{6.549638in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.549644in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.549977in}{5.099996in}}%
\pgfpathlineto{\pgfqpoint{6.550029in}{4.734005in}}%
\pgfpathlineto{\pgfqpoint{6.550055in}{4.320616in}}%
\pgfpathlineto{\pgfqpoint{6.550313in}{5.411697in}}%
\pgfpathlineto{\pgfqpoint{6.550365in}{5.189803in}}%
\pgfpathlineto{\pgfqpoint{6.550545in}{4.655924in}}%
\pgfpathlineto{\pgfqpoint{6.550416in}{5.652415in}}%
\pgfpathlineto{\pgfqpoint{6.550726in}{5.256651in}}%
\pgfpathlineto{\pgfqpoint{6.551010in}{4.305827in}}%
\pgfpathlineto{\pgfqpoint{6.550804in}{5.779097in}}%
\pgfpathlineto{\pgfqpoint{6.551062in}{5.242358in}}%
\pgfpathlineto{\pgfqpoint{6.551294in}{6.224839in}}%
\pgfpathlineto{\pgfqpoint{6.551372in}{4.586551in}}%
\pgfpathlineto{\pgfqpoint{6.551398in}{4.705029in}}%
\pgfpathlineto{\pgfqpoint{6.551501in}{5.594631in}}%
\pgfpathlineto{\pgfqpoint{6.551553in}{4.323363in}}%
\pgfpathlineto{\pgfqpoint{6.551630in}{4.564365in}}%
\pgfpathlineto{\pgfqpoint{6.551656in}{4.404124in}}%
\pgfpathlineto{\pgfqpoint{6.551785in}{5.543136in}}%
\pgfpathlineto{\pgfqpoint{6.551889in}{5.204879in}}%
\pgfpathlineto{\pgfqpoint{6.551914in}{5.575815in}}%
\pgfpathlineto{\pgfqpoint{6.552095in}{4.416916in}}%
\pgfpathlineto{\pgfqpoint{6.552198in}{4.453088in}}%
\pgfpathlineto{\pgfqpoint{6.552224in}{4.303207in}}%
\pgfpathlineto{\pgfqpoint{6.552483in}{4.830796in}}%
\pgfpathlineto{\pgfqpoint{6.552638in}{5.556814in}}%
\pgfpathlineto{\pgfqpoint{6.552586in}{4.554279in}}%
\pgfpathlineto{\pgfqpoint{6.552844in}{5.213042in}}%
\pgfpathlineto{\pgfqpoint{6.552870in}{4.845477in}}%
\pgfpathlineto{\pgfqpoint{6.552963in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.552986in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.553214in}{4.519752in}}%
\pgfpathlineto{\pgfqpoint{6.553369in}{4.834948in}}%
\pgfpathlineto{\pgfqpoint{6.553576in}{4.418724in}}%
\pgfpathlineto{\pgfqpoint{6.553421in}{5.288205in}}%
\pgfpathlineto{\pgfqpoint{6.553628in}{4.624004in}}%
\pgfpathlineto{\pgfqpoint{6.553645in}{5.786701in}}%
\pgfpathlineto{\pgfqpoint{6.553731in}{4.256220in}}%
\pgfpathlineto{\pgfqpoint{6.553989in}{5.283730in}}%
\pgfpathlineto{\pgfqpoint{6.554196in}{4.325023in}}%
\pgfpathlineto{\pgfqpoint{6.554213in}{5.595871in}}%
\pgfpathlineto{\pgfqpoint{6.554385in}{4.704647in}}%
\pgfpathlineto{\pgfqpoint{6.554437in}{4.259567in}}%
\pgfpathlineto{\pgfqpoint{6.554678in}{5.379880in}}%
\pgfpathlineto{\pgfqpoint{6.554695in}{5.553990in}}%
\pgfpathlineto{\pgfqpoint{6.554745in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.554752in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.554816in}{5.286679in}}%
\pgfpathlineto{\pgfqpoint{6.554847in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.554854in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.554919in}{6.293313in}}%
\pgfpathlineto{\pgfqpoint{6.555229in}{4.853374in}}%
\pgfpathlineto{\pgfqpoint{6.555281in}{5.378213in}}%
\pgfpathlineto{\pgfqpoint{6.555332in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.555336in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.555746in}{5.819334in}}%
\pgfpathlineto{\pgfqpoint{6.556000in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.556011in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.556331in}{5.117167in}}%
\pgfpathlineto{\pgfqpoint{6.556400in}{4.631374in}}%
\pgfpathlineto{\pgfqpoint{6.556538in}{4.338638in}}%
\pgfpathlineto{\pgfqpoint{6.556656in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.556661in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.556928in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.556937in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.557227in}{5.144636in}}%
\pgfpathlineto{\pgfqpoint{6.557296in}{5.055781in}}%
\pgfpathlineto{\pgfqpoint{6.557640in}{5.594449in}}%
\pgfpathlineto{\pgfqpoint{6.557675in}{4.404082in}}%
\pgfpathlineto{\pgfqpoint{6.558019in}{5.443424in}}%
\pgfpathlineto{\pgfqpoint{6.557847in}{4.318816in}}%
\pgfpathlineto{\pgfqpoint{6.558053in}{4.847265in}}%
\pgfpathlineto{\pgfqpoint{6.558122in}{4.962351in}}%
\pgfpathlineto{\pgfqpoint{6.558168in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.558177in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.558346in}{5.785062in}}%
\pgfpathlineto{\pgfqpoint{6.558570in}{5.625708in}}%
\pgfpathlineto{\pgfqpoint{6.558863in}{4.464620in}}%
\pgfpathlineto{\pgfqpoint{6.558725in}{5.732032in}}%
\pgfpathlineto{\pgfqpoint{6.558966in}{5.005182in}}%
\pgfpathlineto{\pgfqpoint{6.559069in}{5.225734in}}%
\pgfpathlineto{\pgfqpoint{6.559206in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.559209in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.559293in}{4.682781in}}%
\pgfpathlineto{\pgfqpoint{6.559308in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.559313in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.559552in}{6.058362in}}%
\pgfpathlineto{\pgfqpoint{6.559689in}{5.302521in}}%
\pgfpathlineto{\pgfqpoint{6.559756in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.559761in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.560154in}{6.025330in}}%
\pgfpathlineto{\pgfqpoint{6.560206in}{4.489689in}}%
\pgfpathlineto{\pgfqpoint{6.560550in}{4.503998in}}%
\pgfpathlineto{\pgfqpoint{6.560774in}{4.300562in}}%
\pgfpathlineto{\pgfqpoint{6.560585in}{5.344514in}}%
\pgfpathlineto{\pgfqpoint{6.560809in}{4.846571in}}%
\pgfpathlineto{\pgfqpoint{6.560826in}{4.847961in}}%
\pgfpathlineto{\pgfqpoint{6.560912in}{4.492976in}}%
\pgfpathlineto{\pgfqpoint{6.561084in}{5.530531in}}%
\pgfpathlineto{\pgfqpoint{6.561093in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.561108in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.561222in}{4.455785in}}%
\pgfpathlineto{\pgfqpoint{6.561480in}{6.018120in}}%
\pgfpathlineto{\pgfqpoint{6.561497in}{4.758316in}}%
\pgfpathlineto{\pgfqpoint{6.561532in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.561532in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.561893in}{4.285507in}}%
\pgfpathlineto{\pgfqpoint{6.561945in}{4.515202in}}%
\pgfpathlineto{\pgfqpoint{6.561997in}{4.890781in}}%
\pgfpathlineto{\pgfqpoint{6.562031in}{4.513877in}}%
\pgfpathlineto{\pgfqpoint{6.562088in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.562112in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.562303in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.562312in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.562686in}{6.254753in}}%
\pgfpathlineto{\pgfqpoint{6.562703in}{5.580689in}}%
\pgfpathlineto{\pgfqpoint{6.562720in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.562720in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.562823in}{5.202640in}}%
\pgfpathlineto{\pgfqpoint{6.562871in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.562881in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.563013in}{4.755145in}}%
\pgfpathlineto{\pgfqpoint{6.563027in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.563032in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.563340in}{5.649135in}}%
\pgfpathlineto{\pgfqpoint{6.563409in}{5.209433in}}%
\pgfpathlineto{\pgfqpoint{6.563426in}{5.208499in}}%
\pgfpathlineto{\pgfqpoint{6.563443in}{5.424849in}}%
\pgfpathlineto{\pgfqpoint{6.563557in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.563571in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.563925in}{5.679083in}}%
\pgfpathlineto{\pgfqpoint{6.563943in}{4.939500in}}%
\pgfpathlineto{\pgfqpoint{6.564115in}{5.699096in}}%
\pgfpathlineto{\pgfqpoint{6.564233in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.564239in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.564425in}{5.716800in}}%
\pgfpathlineto{\pgfqpoint{6.564595in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.564598in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.564700in}{5.151258in}}%
\pgfpathlineto{\pgfqpoint{6.564786in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.564787in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.565096in}{5.622186in}}%
\pgfpathlineto{\pgfqpoint{6.565165in}{5.029309in}}%
\pgfpathlineto{\pgfqpoint{6.565338in}{4.377937in}}%
\pgfpathlineto{\pgfqpoint{6.565475in}{5.858057in}}%
\pgfpathlineto{\pgfqpoint{6.565527in}{4.554656in}}%
\pgfpathlineto{\pgfqpoint{6.565820in}{5.735565in}}%
\pgfpathlineto{\pgfqpoint{6.565665in}{4.418227in}}%
\pgfpathlineto{\pgfqpoint{6.565889in}{5.232908in}}%
\pgfpathlineto{\pgfqpoint{6.565940in}{4.422759in}}%
\pgfpathlineto{\pgfqpoint{6.566024in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.566031in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.566061in}{4.748601in}}%
\pgfpathlineto{\pgfqpoint{6.566099in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.566124in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.566199in}{4.482410in}}%
\pgfpathlineto{\pgfqpoint{6.566448in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.566466in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.566625in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.566635in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.566646in}{4.387611in}}%
\pgfpathlineto{\pgfqpoint{6.566660in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.566665in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.566767in}{5.933488in}}%
\pgfpathlineto{\pgfqpoint{6.566885in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.566888in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.567145in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.567147in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.567365in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.567374in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.567607in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.567631in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.567714in}{4.685831in}}%
\pgfpathlineto{\pgfqpoint{6.567747in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.567750in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.567852in}{4.665862in}}%
\pgfpathlineto{\pgfqpoint{6.567899in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.567910in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.568282in}{4.380648in}}%
\pgfpathlineto{\pgfqpoint{6.568299in}{4.844480in}}%
\pgfpathlineto{\pgfqpoint{6.568437in}{6.314711in}}%
\pgfpathlineto{\pgfqpoint{6.568609in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.568610in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.568845in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.568854in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.568954in}{4.491635in}}%
\pgfpathlineto{\pgfqpoint{6.568983in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.568994in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.569159in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.569161in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.569212in}{4.824979in}}%
\pgfpathlineto{\pgfqpoint{6.569263in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.569268in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.569401in}{5.815959in}}%
\pgfpathlineto{\pgfqpoint{6.569763in}{5.225754in}}%
\pgfpathlineto{\pgfqpoint{6.570073in}{4.256046in}}%
\pgfpathlineto{\pgfqpoint{6.570021in}{5.562488in}}%
\pgfpathlineto{\pgfqpoint{6.570142in}{4.602312in}}%
\pgfpathlineto{\pgfqpoint{6.570349in}{5.567442in}}%
\pgfpathlineto{\pgfqpoint{6.570448in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.570453in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.570538in}{5.059939in}}%
\pgfpathlineto{\pgfqpoint{6.570581in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.570601in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.570659in}{5.538327in}}%
\pgfpathlineto{\pgfqpoint{6.570759in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.570764in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.571141in}{5.413768in}}%
\pgfpathlineto{\pgfqpoint{6.571158in}{5.399845in}}%
\pgfpathlineto{\pgfqpoint{6.571244in}{4.391282in}}%
\pgfpathlineto{\pgfqpoint{6.571313in}{5.663736in}}%
\pgfpathlineto{\pgfqpoint{6.571520in}{4.996526in}}%
\pgfpathlineto{\pgfqpoint{6.571795in}{6.285179in}}%
\pgfpathlineto{\pgfqpoint{6.571743in}{4.411151in}}%
\pgfpathlineto{\pgfqpoint{6.571898in}{5.565744in}}%
\pgfpathlineto{\pgfqpoint{6.571985in}{4.259740in}}%
\pgfpathlineto{\pgfqpoint{6.572172in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.572175in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.572415in}{4.362841in}}%
\pgfpathlineto{\pgfqpoint{6.572553in}{4.801653in}}%
\pgfpathlineto{\pgfqpoint{6.572570in}{5.477701in}}%
\pgfpathlineto{\pgfqpoint{6.572691in}{4.292796in}}%
\pgfpathlineto{\pgfqpoint{6.572914in}{4.649075in}}%
\pgfpathlineto{\pgfqpoint{6.573104in}{4.249785in}}%
\pgfpathlineto{\pgfqpoint{6.573153in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.573173in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.573397in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.573397in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.573431in}{4.840155in}}%
\pgfpathlineto{\pgfqpoint{6.573476in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.573486in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.573500in}{4.572469in}}%
\pgfpathlineto{\pgfqpoint{6.573532in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.573554in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.573724in}{5.973206in}}%
\pgfpathlineto{\pgfqpoint{6.573823in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.573829in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.574085in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.574086in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.574135in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.574140in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.574292in}{5.279776in}}%
\pgfpathlineto{\pgfqpoint{6.574361in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.574361in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.574512in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.574519in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.574769in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.574781in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.575153in}{5.464281in}}%
\pgfpathlineto{\pgfqpoint{6.575170in}{4.423039in}}%
\pgfpathlineto{\pgfqpoint{6.575252in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.575260in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.575514in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.575517in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.575549in}{4.942503in}}%
\pgfpathlineto{\pgfqpoint{6.575582in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.575602in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.575704in}{5.243093in}}%
\pgfpathlineto{\pgfqpoint{6.575738in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.575740in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.576152in}{5.627887in}}%
\pgfpathlineto{\pgfqpoint{6.576169in}{4.784304in}}%
\pgfpathlineto{\pgfqpoint{6.576179in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.576194in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.576290in}{4.295761in}}%
\pgfpathlineto{\pgfqpoint{6.576565in}{4.918990in}}%
\pgfpathlineto{\pgfqpoint{6.576617in}{5.628180in}}%
\pgfpathlineto{\pgfqpoint{6.576869in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.576878in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.577202in}{6.012587in}}%
\pgfpathlineto{\pgfqpoint{6.577254in}{4.866928in}}%
\pgfpathlineto{\pgfqpoint{6.577409in}{5.456880in}}%
\pgfpathlineto{\pgfqpoint{6.577554in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.577571in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.577581in}{4.485758in}}%
\pgfpathlineto{\pgfqpoint{6.577595in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.577601in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.577805in}{5.314712in}}%
\pgfpathlineto{\pgfqpoint{6.577853in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.577863in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.578012in}{5.624650in}}%
\pgfpathlineto{\pgfqpoint{6.578253in}{5.365663in}}%
\pgfpathlineto{\pgfqpoint{6.578459in}{4.412628in}}%
\pgfpathlineto{\pgfqpoint{6.578322in}{6.142683in}}%
\pgfpathlineto{\pgfqpoint{6.578632in}{4.868161in}}%
\pgfpathlineto{\pgfqpoint{6.578666in}{5.572895in}}%
\pgfpathlineto{\pgfqpoint{6.578802in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.578806in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.578838in}{5.193502in}}%
\pgfpathlineto{\pgfqpoint{6.578889in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.578916in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.579165in}{6.272764in}}%
\pgfpathlineto{\pgfqpoint{6.579303in}{5.014949in}}%
\pgfpathlineto{\pgfqpoint{6.579320in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.579320in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.579338in}{5.504426in}}%
\pgfpathlineto{\pgfqpoint{6.579682in}{4.753958in}}%
\pgfpathlineto{\pgfqpoint{6.579785in}{4.435062in}}%
\pgfpathlineto{\pgfqpoint{6.579837in}{5.053011in}}%
\pgfpathlineto{\pgfqpoint{6.579871in}{5.441535in}}%
\pgfpathlineto{\pgfqpoint{6.580078in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.580079in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.580216in}{6.232788in}}%
\pgfpathlineto{\pgfqpoint{6.580474in}{4.792313in}}%
\pgfpathlineto{\pgfqpoint{6.580526in}{5.352191in}}%
\pgfpathlineto{\pgfqpoint{6.580594in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.580600in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.580629in}{4.801099in}}%
\pgfpathlineto{\pgfqpoint{6.580663in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.580664in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.580681in}{4.878827in}}%
\pgfpathlineto{\pgfqpoint{6.580714in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.580718in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.581005in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.581012in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.581403in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.581410in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.581475in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.581511in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.581800in}{4.307467in}}%
\pgfpathlineto{\pgfqpoint{6.581886in}{4.971912in}}%
\pgfpathlineto{\pgfqpoint{6.581903in}{5.219588in}}%
\pgfpathlineto{\pgfqpoint{6.581981in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.581995in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.582058in}{5.434513in}}%
\pgfpathlineto{\pgfqpoint{6.582195in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.582197in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.582254in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.582280in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.582489in}{4.251500in}}%
\pgfpathlineto{\pgfqpoint{6.582661in}{5.151269in}}%
\pgfpathlineto{\pgfqpoint{6.582954in}{4.334422in}}%
\pgfpathlineto{\pgfqpoint{6.582782in}{5.458216in}}%
\pgfpathlineto{\pgfqpoint{6.583023in}{4.694480in}}%
\pgfpathlineto{\pgfqpoint{6.583057in}{5.746493in}}%
\pgfpathlineto{\pgfqpoint{6.583245in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.583247in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.583278in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.583302in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.583553in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.583567in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.583763in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.583764in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.583929in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.583953in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.583969in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.583972in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.584103in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.584114in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.584395in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.584423in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.584676in}{4.382733in}}%
\pgfpathlineto{\pgfqpoint{6.584814in}{5.037870in}}%
\pgfpathlineto{\pgfqpoint{6.584824in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.584852in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.585020in}{4.480984in}}%
\pgfpathlineto{\pgfqpoint{6.585049in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.585059in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.585279in}{4.264694in}}%
\pgfpathlineto{\pgfqpoint{6.585433in}{5.106659in}}%
\pgfpathlineto{\pgfqpoint{6.585451in}{4.625434in}}%
\pgfpathlineto{\pgfqpoint{6.585464in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.585503in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.585847in}{4.325238in}}%
\pgfpathlineto{\pgfqpoint{6.585881in}{4.588155in}}%
\pgfpathlineto{\pgfqpoint{6.586071in}{5.098073in}}%
\pgfpathlineto{\pgfqpoint{6.586019in}{4.329170in}}%
\pgfpathlineto{\pgfqpoint{6.586243in}{4.776094in}}%
\pgfpathlineto{\pgfqpoint{6.586346in}{4.788213in}}%
\pgfpathlineto{\pgfqpoint{6.586370in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.586387in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.586619in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.586625in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.586949in}{4.252425in}}%
\pgfpathlineto{\pgfqpoint{6.587018in}{4.496906in}}%
\pgfpathlineto{\pgfqpoint{6.587156in}{6.027474in}}%
\pgfpathlineto{\pgfqpoint{6.587242in}{4.486156in}}%
\pgfpathlineto{\pgfqpoint{6.587379in}{4.580143in}}%
\pgfpathlineto{\pgfqpoint{6.587483in}{5.776853in}}%
\pgfpathlineto{\pgfqpoint{6.587650in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.587691in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.587844in}{6.155510in}}%
\pgfpathlineto{\pgfqpoint{6.587943in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.587956in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.588085in}{5.638661in}}%
\pgfpathlineto{\pgfqpoint{6.588275in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.588275in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.588499in}{5.921032in}}%
\pgfpathlineto{\pgfqpoint{6.588671in}{4.946690in}}%
\pgfpathlineto{\pgfqpoint{6.588688in}{5.114971in}}%
\pgfpathlineto{\pgfqpoint{6.588855in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.588869in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.589153in}{5.856461in}}%
\pgfpathlineto{\pgfqpoint{6.589239in}{4.752042in}}%
\pgfpathlineto{\pgfqpoint{6.589274in}{4.399526in}}%
\pgfpathlineto{\pgfqpoint{6.589454in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.589471in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.589703in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.589709in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.589773in}{4.770350in}}%
\pgfpathlineto{\pgfqpoint{6.589805in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.589828in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.590132in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.590155in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.590255in}{4.473019in}}%
\pgfpathlineto{\pgfqpoint{6.590565in}{4.666222in}}%
\pgfpathlineto{\pgfqpoint{6.590581in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.590584in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.590617in}{4.807082in}}%
\pgfpathlineto{\pgfqpoint{6.590633in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.590636in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.591030in}{5.214089in}}%
\pgfpathlineto{\pgfqpoint{6.591065in}{4.455390in}}%
\pgfpathlineto{\pgfqpoint{6.591303in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.591308in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.591340in}{4.507559in}}%
\pgfpathlineto{\pgfqpoint{6.591403in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.591415in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.591443in}{4.295497in}}%
\pgfpathlineto{\pgfqpoint{6.591609in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.591621in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.591783in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.591795in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.591822in}{4.572795in}}%
\pgfpathlineto{\pgfqpoint{6.591834in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.591844in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.591887in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.591898in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.592063in}{4.341277in}}%
\pgfpathlineto{\pgfqpoint{6.592287in}{4.459591in}}%
\pgfpathlineto{\pgfqpoint{6.592303in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.592306in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.592373in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.592373in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.592550in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.592572in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.592649in}{4.374506in}}%
\pgfpathlineto{\pgfqpoint{6.592942in}{5.117386in}}%
\pgfpathlineto{\pgfqpoint{6.592959in}{4.446346in}}%
\pgfpathlineto{\pgfqpoint{6.593060in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.593068in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.593112in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.593123in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.593285in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.593287in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.593543in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.593546in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.593682in}{5.617348in}}%
\pgfpathlineto{\pgfqpoint{6.593887in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.593892in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.593906in}{4.569026in}}%
\pgfpathlineto{\pgfqpoint{6.593923in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.593923in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.594136in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.594154in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.594354in}{4.548995in}}%
\pgfpathlineto{\pgfqpoint{6.594526in}{5.138575in}}%
\pgfpathlineto{\pgfqpoint{6.594657in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.594670in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.594853in}{6.233556in}}%
\pgfpathlineto{\pgfqpoint{6.594921in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.594923in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.594956in}{5.236244in}}%
\pgfpathlineto{\pgfqpoint{6.595035in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.595051in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.595077in}{4.893544in}}%
\pgfpathlineto{\pgfqpoint{6.595179in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.595182in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.595283in}{5.561509in}}%
\pgfpathlineto{\pgfqpoint{6.595452in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.595460in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.595835in}{5.896631in}}%
\pgfpathlineto{\pgfqpoint{6.595852in}{5.887531in}}%
\pgfpathlineto{\pgfqpoint{6.595951in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.595958in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.596024in}{5.558262in}}%
\pgfpathlineto{\pgfqpoint{6.596121in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.596131in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.596368in}{6.194763in}}%
\pgfpathlineto{\pgfqpoint{6.596485in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.596489in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.596592in}{6.196332in}}%
\pgfpathlineto{\pgfqpoint{6.596868in}{5.625898in}}%
\pgfpathlineto{\pgfqpoint{6.596899in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.596905in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.597057in}{5.179378in}}%
\pgfpathlineto{\pgfqpoint{6.597177in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.597180in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.597264in}{6.312437in}}%
\pgfpathlineto{\pgfqpoint{6.597347in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.597356in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.597505in}{5.291727in}}%
\pgfpathlineto{\pgfqpoint{6.597590in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.597592in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.597643in}{5.721803in}}%
\pgfpathlineto{\pgfqpoint{6.597814in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.597816in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.597987in}{5.493425in}}%
\pgfpathlineto{\pgfqpoint{6.598017in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.598028in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.598331in}{5.455738in}}%
\pgfpathlineto{\pgfqpoint{6.598400in}{4.426645in}}%
\pgfpathlineto{\pgfqpoint{6.598568in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.598582in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.598659in}{4.712971in}}%
\pgfpathlineto{\pgfqpoint{6.598685in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.598702in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.599003in}{4.341840in}}%
\pgfpathlineto{\pgfqpoint{6.599072in}{4.603815in}}%
\pgfpathlineto{\pgfqpoint{6.599330in}{6.296322in}}%
\pgfpathlineto{\pgfqpoint{6.599261in}{4.452930in}}%
\pgfpathlineto{\pgfqpoint{6.599468in}{5.312071in}}%
\pgfpathlineto{\pgfqpoint{6.599537in}{5.836643in}}%
\pgfpathlineto{\pgfqpoint{6.599672in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.599675in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.599692in}{6.182968in}}%
\pgfpathlineto{\pgfqpoint{6.599791in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.599798in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.599864in}{5.845268in}}%
\pgfpathlineto{\pgfqpoint{6.600187in}{4.873516in}}%
\pgfpathlineto{\pgfqpoint{6.600239in}{5.414097in}}%
\pgfpathlineto{\pgfqpoint{6.600272in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.600274in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.600497in}{5.810963in}}%
\pgfpathlineto{\pgfqpoint{6.600635in}{5.412112in}}%
\pgfpathlineto{\pgfqpoint{6.600841in}{4.300932in}}%
\pgfpathlineto{\pgfqpoint{6.601013in}{4.471773in}}%
\pgfpathlineto{\pgfqpoint{6.601048in}{4.725057in}}%
\pgfpathlineto{\pgfqpoint{6.601100in}{5.985696in}}%
\pgfpathlineto{\pgfqpoint{6.601340in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.601341in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.601444in}{4.916513in}}%
\pgfpathlineto{\pgfqpoint{6.601512in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.601514in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.601788in}{5.545655in}}%
\pgfpathlineto{\pgfqpoint{6.601892in}{4.631837in}}%
\pgfpathlineto{\pgfqpoint{6.602012in}{4.282945in}}%
\pgfpathlineto{\pgfqpoint{6.602029in}{5.611605in}}%
\pgfpathlineto{\pgfqpoint{6.602043in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.602050in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.602288in}{4.283499in}}%
\pgfpathlineto{\pgfqpoint{6.602300in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.602312in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.602632in}{4.337568in}}%
\pgfpathlineto{\pgfqpoint{6.602684in}{5.324777in}}%
\pgfpathlineto{\pgfqpoint{6.602718in}{5.119589in}}%
\pgfpathlineto{\pgfqpoint{6.602752in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.602753in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.602839in}{4.262212in}}%
\pgfpathlineto{\pgfqpoint{6.602957in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.602960in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.603200in}{4.359186in}}%
\pgfpathlineto{\pgfqpoint{6.603338in}{4.763422in}}%
\pgfpathlineto{\pgfqpoint{6.603510in}{6.273185in}}%
\pgfpathlineto{\pgfqpoint{6.603424in}{4.382371in}}%
\pgfpathlineto{\pgfqpoint{6.603717in}{4.929043in}}%
\pgfpathlineto{\pgfqpoint{6.603734in}{4.462260in}}%
\pgfpathlineto{\pgfqpoint{6.603784in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.603787in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.604027in}{4.303302in}}%
\pgfpathlineto{\pgfqpoint{6.604148in}{5.590193in}}%
\pgfpathlineto{\pgfqpoint{6.604216in}{6.261521in}}%
\pgfpathlineto{\pgfqpoint{6.604320in}{4.341498in}}%
\pgfpathlineto{\pgfqpoint{6.604492in}{5.176788in}}%
\pgfpathlineto{\pgfqpoint{6.604647in}{5.853529in}}%
\pgfpathlineto{\pgfqpoint{6.604732in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.604734in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.604854in}{6.314495in}}%
\pgfpathlineto{\pgfqpoint{6.605112in}{4.574438in}}%
\pgfpathlineto{\pgfqpoint{6.605215in}{4.959690in}}%
\pgfpathlineto{\pgfqpoint{6.605250in}{4.346926in}}%
\pgfpathlineto{\pgfqpoint{6.605319in}{4.456076in}}%
\pgfpathlineto{\pgfqpoint{6.605336in}{4.292527in}}%
\pgfpathlineto{\pgfqpoint{6.605491in}{5.314956in}}%
\pgfpathlineto{\pgfqpoint{6.605611in}{4.605026in}}%
\pgfpathlineto{\pgfqpoint{6.605628in}{5.156984in}}%
\pgfpathlineto{\pgfqpoint{6.605799in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.605802in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.605904in}{6.151937in}}%
\pgfpathlineto{\pgfqpoint{6.605971in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.605986in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.605990in}{4.264261in}}%
\pgfpathlineto{\pgfqpoint{6.605993in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.606010in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.606093in}{5.372424in}}%
\pgfpathlineto{\pgfqpoint{6.606110in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.606112in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.606369in}{6.003623in}}%
\pgfpathlineto{\pgfqpoint{6.606490in}{5.093835in}}%
\pgfpathlineto{\pgfqpoint{6.606610in}{4.441828in}}%
\pgfpathlineto{\pgfqpoint{6.606696in}{5.688834in}}%
\pgfpathlineto{\pgfqpoint{6.606868in}{4.552432in}}%
\pgfpathlineto{\pgfqpoint{6.606920in}{5.216835in}}%
\pgfpathlineto{\pgfqpoint{6.607092in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.607092in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.607316in}{6.338984in}}%
\pgfpathlineto{\pgfqpoint{6.607506in}{5.361981in}}%
\pgfpathlineto{\pgfqpoint{6.607540in}{4.340149in}}%
\pgfpathlineto{\pgfqpoint{6.607557in}{5.743645in}}%
\pgfpathlineto{\pgfqpoint{6.607884in}{4.804701in}}%
\pgfpathlineto{\pgfqpoint{6.607919in}{4.931510in}}%
\pgfpathlineto{\pgfqpoint{6.608003in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.608007in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.608226in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.608231in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.608487in}{4.427766in}}%
\pgfpathlineto{\pgfqpoint{6.608608in}{4.867995in}}%
\pgfpathlineto{\pgfqpoint{6.608625in}{4.824616in}}%
\pgfpathlineto{\pgfqpoint{6.608642in}{5.411376in}}%
\pgfpathlineto{\pgfqpoint{6.608659in}{5.136155in}}%
\pgfpathlineto{\pgfqpoint{6.608728in}{6.373367in}}%
\pgfpathlineto{\pgfqpoint{6.608779in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.608782in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.608900in}{5.487688in}}%
\pgfpathlineto{\pgfqpoint{6.609210in}{5.000369in}}%
\pgfpathlineto{\pgfqpoint{6.609331in}{4.258729in}}%
\pgfpathlineto{\pgfqpoint{6.609520in}{5.839467in}}%
\pgfpathlineto{\pgfqpoint{6.609589in}{4.774433in}}%
\pgfpathlineto{\pgfqpoint{6.609606in}{5.259133in}}%
\pgfpathlineto{\pgfqpoint{6.609674in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.609693in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.609727in}{5.716594in}}%
\pgfpathlineto{\pgfqpoint{6.609907in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.609921in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.610071in}{5.700530in}}%
\pgfpathlineto{\pgfqpoint{6.610087in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.610092in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.610192in}{5.572544in}}%
\pgfpathlineto{\pgfqpoint{6.610395in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.610406in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.610433in}{4.968051in}}%
\pgfpathlineto{\pgfqpoint{6.610449in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.610452in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.610622in}{5.296967in}}%
\pgfpathlineto{\pgfqpoint{6.610829in}{4.530786in}}%
\pgfpathlineto{\pgfqpoint{6.610881in}{5.681833in}}%
\pgfpathlineto{\pgfqpoint{6.611135in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.611148in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.611260in}{6.125364in}}%
\pgfpathlineto{\pgfqpoint{6.611535in}{4.946164in}}%
\pgfpathlineto{\pgfqpoint{6.611552in}{4.347039in}}%
\pgfpathlineto{\pgfqpoint{6.611655in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.611656in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.611776in}{4.355963in}}%
\pgfpathlineto{\pgfqpoint{6.611825in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.611831in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.611963in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.611967in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.612067in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.612071in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.612342in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.612350in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.612578in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.612613in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.612704in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.612707in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.612792in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.612793in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.612964in}{4.320057in}}%
\pgfpathlineto{\pgfqpoint{6.613188in}{4.422934in}}%
\pgfpathlineto{\pgfqpoint{6.613205in}{5.511415in}}%
\pgfpathlineto{\pgfqpoint{6.613408in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.613415in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.613481in}{5.206754in}}%
\pgfpathlineto{\pgfqpoint{6.613613in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.613624in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.613700in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.613710in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.613739in}{5.078500in}}%
\pgfpathlineto{\pgfqpoint{6.613755in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.613774in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.614133in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.614145in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.614359in}{5.370267in}}%
\pgfpathlineto{\pgfqpoint{6.614410in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.614415in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.614480in}{5.130091in}}%
\pgfpathlineto{\pgfqpoint{6.614610in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.614619in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.614635in}{4.942962in}}%
\pgfpathlineto{\pgfqpoint{6.614692in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.614708in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.614721in}{4.790768in}}%
\pgfpathlineto{\pgfqpoint{6.614736in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.614740in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.614996in}{5.630986in}}%
\pgfpathlineto{\pgfqpoint{6.615134in}{5.096111in}}%
\pgfpathlineto{\pgfqpoint{6.615255in}{6.204275in}}%
\pgfpathlineto{\pgfqpoint{6.615270in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.615280in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.615444in}{5.711258in}}%
\pgfpathlineto{\pgfqpoint{6.615668in}{4.875266in}}%
\pgfpathlineto{\pgfqpoint{6.615806in}{4.261328in}}%
\pgfpathlineto{\pgfqpoint{6.615871in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.615878in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.615941in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.615945in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.616253in}{5.990786in}}%
\pgfpathlineto{\pgfqpoint{6.616339in}{5.155123in}}%
\pgfpathlineto{\pgfqpoint{6.616460in}{5.655714in}}%
\pgfpathlineto{\pgfqpoint{6.616625in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.616634in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.616856in}{5.413176in}}%
\pgfpathlineto{\pgfqpoint{6.616887in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.616892in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.616908in}{4.977189in}}%
\pgfpathlineto{\pgfqpoint{6.616937in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.616955in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.617025in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.617049in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.617063in}{5.261780in}}%
\pgfpathlineto{\pgfqpoint{6.617077in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.617082in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.617235in}{4.554853in}}%
\pgfpathlineto{\pgfqpoint{6.617459in}{5.061804in}}%
\pgfpathlineto{\pgfqpoint{6.617648in}{4.336003in}}%
\pgfpathlineto{\pgfqpoint{6.617493in}{5.684076in}}%
\pgfpathlineto{\pgfqpoint{6.617838in}{4.482623in}}%
\pgfpathlineto{\pgfqpoint{6.618027in}{5.873825in}}%
\pgfpathlineto{\pgfqpoint{6.617993in}{4.337016in}}%
\pgfpathlineto{\pgfqpoint{6.618199in}{4.681763in}}%
\pgfpathlineto{\pgfqpoint{6.618303in}{5.346142in}}%
\pgfpathlineto{\pgfqpoint{6.618543in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.618544in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.618750in}{6.059087in}}%
\pgfpathlineto{\pgfqpoint{6.618905in}{4.931885in}}%
\pgfpathlineto{\pgfqpoint{6.618921in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.618927in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.618974in}{4.790027in}}%
\pgfpathlineto{\pgfqpoint{6.619001in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.619010in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.619026in}{5.245253in}}%
\pgfpathlineto{\pgfqpoint{6.619058in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.619065in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.619405in}{5.992271in}}%
\pgfpathlineto{\pgfqpoint{6.619439in}{4.870859in}}%
\pgfpathlineto{\pgfqpoint{6.619474in}{4.377912in}}%
\pgfpathlineto{\pgfqpoint{6.619680in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.619680in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.619745in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.619752in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.619852in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.619853in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.620059in}{4.410210in}}%
\pgfpathlineto{\pgfqpoint{6.620231in}{5.235868in}}%
\pgfpathlineto{\pgfqpoint{6.620369in}{4.473946in}}%
\pgfpathlineto{\pgfqpoint{6.620524in}{5.354037in}}%
\pgfpathlineto{\pgfqpoint{6.620558in}{4.679401in}}%
\pgfpathlineto{\pgfqpoint{6.620748in}{6.093728in}}%
\pgfpathlineto{\pgfqpoint{6.620645in}{4.343960in}}%
\pgfpathlineto{\pgfqpoint{6.620920in}{5.429240in}}%
\pgfpathlineto{\pgfqpoint{6.621092in}{4.317195in}}%
\pgfpathlineto{\pgfqpoint{6.621299in}{4.725715in}}%
\pgfpathlineto{\pgfqpoint{6.621437in}{5.602245in}}%
\pgfpathlineto{\pgfqpoint{6.621488in}{4.403402in}}%
\pgfpathlineto{\pgfqpoint{6.621661in}{5.213403in}}%
\pgfpathlineto{\pgfqpoint{6.621695in}{5.554211in}}%
\pgfpathlineto{\pgfqpoint{6.621761in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.621769in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.621828in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.621835in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.621985in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.621988in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.622108in}{5.915467in}}%
\pgfpathlineto{\pgfqpoint{6.622228in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.622229in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.622246in}{5.476261in}}%
\pgfpathlineto{\pgfqpoint{6.622314in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.622317in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.622382in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.622386in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.622590in}{4.271471in}}%
\pgfpathlineto{\pgfqpoint{6.622710in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.622712in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.623021in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.623021in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.623159in}{5.915055in}}%
\pgfpathlineto{\pgfqpoint{6.623400in}{4.528934in}}%
\pgfpathlineto{\pgfqpoint{6.623417in}{4.366094in}}%
\pgfpathlineto{\pgfqpoint{6.623538in}{5.757781in}}%
\pgfpathlineto{\pgfqpoint{6.623710in}{4.859987in}}%
\pgfpathlineto{\pgfqpoint{6.623865in}{5.635148in}}%
\pgfpathlineto{\pgfqpoint{6.623830in}{4.388447in}}%
\pgfpathlineto{\pgfqpoint{6.624054in}{4.914270in}}%
\pgfpathlineto{\pgfqpoint{6.624106in}{5.233355in}}%
\pgfpathlineto{\pgfqpoint{6.624172in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.624176in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.624244in}{5.715028in}}%
\pgfpathlineto{\pgfqpoint{6.624327in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.624350in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.624467in}{5.969638in}}%
\pgfpathlineto{\pgfqpoint{6.624726in}{4.897224in}}%
\pgfpathlineto{\pgfqpoint{6.625036in}{4.253399in}}%
\pgfpathlineto{\pgfqpoint{6.624812in}{5.406305in}}%
\pgfpathlineto{\pgfqpoint{6.625105in}{4.579298in}}%
\pgfpathlineto{\pgfqpoint{6.625122in}{5.032442in}}%
\pgfpathlineto{\pgfqpoint{6.625171in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.625175in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.625466in}{6.194316in}}%
\pgfpathlineto{\pgfqpoint{6.625552in}{5.050775in}}%
\pgfpathlineto{\pgfqpoint{6.625793in}{4.287699in}}%
\pgfpathlineto{\pgfqpoint{6.625897in}{5.794262in}}%
\pgfpathlineto{\pgfqpoint{6.625914in}{5.014610in}}%
\pgfpathlineto{\pgfqpoint{6.625983in}{5.191643in}}%
\pgfpathlineto{\pgfqpoint{6.626048in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.626057in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.626276in}{5.711925in}}%
\pgfpathlineto{\pgfqpoint{6.626413in}{4.860014in}}%
\pgfpathlineto{\pgfqpoint{6.626637in}{5.906853in}}%
\pgfpathlineto{\pgfqpoint{6.626715in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.626724in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.626758in}{5.829728in}}%
\pgfpathlineto{\pgfqpoint{6.627085in}{5.587026in}}%
\pgfpathlineto{\pgfqpoint{6.627171in}{5.637976in}}%
\pgfpathlineto{\pgfqpoint{6.627342in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.627345in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.627464in}{5.722804in}}%
\pgfpathlineto{\pgfqpoint{6.627722in}{4.673963in}}%
\pgfpathlineto{\pgfqpoint{6.627860in}{5.175070in}}%
\pgfpathlineto{\pgfqpoint{6.628061in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.628074in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.628204in}{6.026654in}}%
\pgfpathlineto{\pgfqpoint{6.628445in}{4.411415in}}%
\pgfpathlineto{\pgfqpoint{6.628600in}{5.783828in}}%
\pgfpathlineto{\pgfqpoint{6.628859in}{4.684633in}}%
\pgfpathlineto{\pgfqpoint{6.629065in}{6.263792in}}%
\pgfpathlineto{\pgfqpoint{6.629179in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.629195in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.629375in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.629376in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.629711in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.629724in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.629806in}{5.253218in}}%
\pgfpathlineto{\pgfqpoint{6.629874in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.629875in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.629943in}{4.914554in}}%
\pgfpathlineto{\pgfqpoint{6.629975in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.629978in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.630271in}{6.143710in}}%
\pgfpathlineto{\pgfqpoint{6.630339in}{4.608931in}}%
\pgfpathlineto{\pgfqpoint{6.630391in}{4.467951in}}%
\pgfpathlineto{\pgfqpoint{6.630460in}{5.176824in}}%
\pgfpathlineto{\pgfqpoint{6.630494in}{5.528950in}}%
\pgfpathlineto{\pgfqpoint{6.630649in}{4.452855in}}%
\pgfpathlineto{\pgfqpoint{6.630804in}{4.996858in}}%
\pgfpathlineto{\pgfqpoint{6.631028in}{4.328516in}}%
\pgfpathlineto{\pgfqpoint{6.630925in}{5.843290in}}%
\pgfpathlineto{\pgfqpoint{6.631201in}{4.399706in}}%
\pgfpathlineto{\pgfqpoint{6.631338in}{5.174914in}}%
\pgfpathlineto{\pgfqpoint{6.631516in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.631532in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.631590in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.631612in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.631700in}{4.275931in}}%
\pgfpathlineto{\pgfqpoint{6.631993in}{4.735148in}}%
\pgfpathlineto{\pgfqpoint{6.632044in}{4.337751in}}%
\pgfpathlineto{\pgfqpoint{6.632079in}{4.946892in}}%
\pgfpathlineto{\pgfqpoint{6.632096in}{6.114579in}}%
\pgfpathlineto{\pgfqpoint{6.632165in}{4.384387in}}%
\pgfpathlineto{\pgfqpoint{6.632440in}{4.507540in}}%
\pgfpathlineto{\pgfqpoint{6.632647in}{6.039086in}}%
\pgfpathlineto{\pgfqpoint{6.632696in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.632705in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.632836in}{5.688136in}}%
\pgfpathlineto{\pgfqpoint{6.633095in}{4.746859in}}%
\pgfpathlineto{\pgfqpoint{6.633267in}{5.549321in}}%
\pgfpathlineto{\pgfqpoint{6.633370in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.633370in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.633732in}{5.496951in}}%
\pgfpathlineto{\pgfqpoint{6.633749in}{4.924141in}}%
\pgfpathlineto{\pgfqpoint{6.633801in}{5.644254in}}%
\pgfpathlineto{\pgfqpoint{6.633835in}{4.504685in}}%
\pgfpathlineto{\pgfqpoint{6.634007in}{4.851064in}}%
\pgfpathlineto{\pgfqpoint{6.634073in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.634077in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.634369in}{5.641540in}}%
\pgfpathlineto{\pgfqpoint{6.634438in}{4.997833in}}%
\pgfpathlineto{\pgfqpoint{6.634696in}{4.256569in}}%
\pgfpathlineto{\pgfqpoint{6.634627in}{5.251178in}}%
\pgfpathlineto{\pgfqpoint{6.634817in}{4.716875in}}%
\pgfpathlineto{\pgfqpoint{6.634886in}{5.497770in}}%
\pgfpathlineto{\pgfqpoint{6.634903in}{4.576807in}}%
\pgfpathlineto{\pgfqpoint{6.634919in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.634921in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.634937in}{4.692012in}}%
\pgfpathlineto{\pgfqpoint{6.634968in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.634980in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.635264in}{4.399945in}}%
\pgfpathlineto{\pgfqpoint{6.635368in}{4.764984in}}%
\pgfpathlineto{\pgfqpoint{6.635643in}{4.388645in}}%
\pgfpathlineto{\pgfqpoint{6.635506in}{5.628035in}}%
\pgfpathlineto{\pgfqpoint{6.635712in}{4.725830in}}%
\pgfpathlineto{\pgfqpoint{6.635764in}{4.468160in}}%
\pgfpathlineto{\pgfqpoint{6.635987in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.635988in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.636054in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.636059in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.636332in}{5.722321in}}%
\pgfpathlineto{\pgfqpoint{6.636453in}{5.446203in}}%
\pgfpathlineto{\pgfqpoint{6.636711in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.636711in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.636797in}{5.306598in}}%
\pgfpathlineto{\pgfqpoint{6.636951in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.636953in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.637168in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.637181in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.637305in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.637320in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.637365in}{5.065237in}}%
\pgfpathlineto{\pgfqpoint{6.637414in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.637420in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.637451in}{5.769771in}}%
\pgfpathlineto{\pgfqpoint{6.637655in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.637667in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.637675in}{4.517045in}}%
\pgfpathlineto{\pgfqpoint{6.637723in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.637727in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.637882in}{5.869697in}}%
\pgfpathlineto{\pgfqpoint{6.638106in}{5.064875in}}%
\pgfpathlineto{\pgfqpoint{6.638209in}{4.312291in}}%
\pgfpathlineto{\pgfqpoint{6.638140in}{5.509089in}}%
\pgfpathlineto{\pgfqpoint{6.638467in}{4.754659in}}%
\pgfpathlineto{\pgfqpoint{6.638657in}{6.339311in}}%
\pgfpathlineto{\pgfqpoint{6.638812in}{4.282957in}}%
\pgfpathlineto{\pgfqpoint{6.638829in}{4.675467in}}%
\pgfpathlineto{\pgfqpoint{6.639053in}{6.054021in}}%
\pgfpathlineto{\pgfqpoint{6.639070in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.639071in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.639206in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.639209in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.639260in}{4.388925in}}%
\pgfpathlineto{\pgfqpoint{6.639587in}{4.978512in}}%
\pgfpathlineto{\pgfqpoint{6.639707in}{4.307549in}}%
\pgfpathlineto{\pgfqpoint{6.639862in}{5.376786in}}%
\pgfpathlineto{\pgfqpoint{6.639966in}{4.630718in}}%
\pgfpathlineto{\pgfqpoint{6.640121in}{6.237613in}}%
\pgfpathlineto{\pgfqpoint{6.640310in}{4.362950in}}%
\pgfpathlineto{\pgfqpoint{6.640327in}{4.706050in}}%
\pgfpathlineto{\pgfqpoint{6.640374in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.640382in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.640599in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.640607in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.640636in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.640638in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.640913in}{5.467901in}}%
\pgfpathlineto{\pgfqpoint{6.641016in}{4.857402in}}%
\pgfpathlineto{\pgfqpoint{6.641031in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.641036in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.641137in}{4.997086in}}%
\pgfpathlineto{\pgfqpoint{6.641152in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.641156in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.641447in}{5.207642in}}%
\pgfpathlineto{\pgfqpoint{6.641533in}{4.823657in}}%
\pgfpathlineto{\pgfqpoint{6.641567in}{5.900517in}}%
\pgfpathlineto{\pgfqpoint{6.641669in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.641687in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.641739in}{5.525132in}}%
\pgfpathlineto{\pgfqpoint{6.641875in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.641879in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.642239in}{5.225885in}}%
\pgfpathlineto{\pgfqpoint{6.642273in}{4.833171in}}%
\pgfpathlineto{\pgfqpoint{6.642394in}{4.272062in}}%
\pgfpathlineto{\pgfqpoint{6.642456in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.642473in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.642531in}{4.626358in}}%
\pgfpathlineto{\pgfqpoint{6.642597in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.642602in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.642618in}{4.363430in}}%
\pgfpathlineto{\pgfqpoint{6.642662in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.642672in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.642853in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.642864in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.643132in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.643137in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.643169in}{4.329660in}}%
\pgfpathlineto{\pgfqpoint{6.643513in}{4.994600in}}%
\pgfpathlineto{\pgfqpoint{6.643562in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.643569in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.643751in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.643763in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.643856in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.643859in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.643909in}{5.264481in}}%
\pgfpathlineto{\pgfqpoint{6.643924in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.643930in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.644236in}{6.144474in}}%
\pgfpathlineto{\pgfqpoint{6.644340in}{5.899006in}}%
\pgfpathlineto{\pgfqpoint{6.644357in}{5.605655in}}%
\pgfpathlineto{\pgfqpoint{6.644379in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.644398in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.644408in}{4.384951in}}%
\pgfpathlineto{\pgfqpoint{6.644770in}{5.282051in}}%
\pgfpathlineto{\pgfqpoint{6.644787in}{4.376478in}}%
\pgfpathlineto{\pgfqpoint{6.644891in}{5.728790in}}%
\pgfpathlineto{\pgfqpoint{6.645149in}{4.642624in}}%
\pgfpathlineto{\pgfqpoint{6.645166in}{4.352490in}}%
\pgfpathlineto{\pgfqpoint{6.645321in}{5.472680in}}%
\pgfpathlineto{\pgfqpoint{6.645528in}{4.471234in}}%
\pgfpathlineto{\pgfqpoint{6.645838in}{6.216046in}}%
\pgfpathlineto{\pgfqpoint{6.645769in}{4.303254in}}%
\pgfpathlineto{\pgfqpoint{6.645975in}{5.610939in}}%
\pgfpathlineto{\pgfqpoint{6.646056in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.646068in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.646440in}{6.078998in}}%
\pgfpathlineto{\pgfqpoint{6.646638in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.646659in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.646768in}{5.615676in}}%
\pgfpathlineto{\pgfqpoint{6.647039in}{4.702144in}}%
\pgfpathlineto{\pgfqpoint{6.647211in}{6.347895in}}%
\pgfpathlineto{\pgfqpoint{6.647159in}{4.384418in}}%
\pgfpathlineto{\pgfqpoint{6.647418in}{5.149214in}}%
\pgfpathlineto{\pgfqpoint{6.647452in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.647452in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.647745in}{5.943923in}}%
\pgfpathlineto{\pgfqpoint{6.647848in}{5.577347in}}%
\pgfpathlineto{\pgfqpoint{6.647900in}{4.401298in}}%
\pgfpathlineto{\pgfqpoint{6.648227in}{4.990462in}}%
\pgfpathlineto{\pgfqpoint{6.648279in}{5.299836in}}%
\pgfpathlineto{\pgfqpoint{6.648359in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.648368in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.648744in}{5.523401in}}%
\pgfpathlineto{\pgfqpoint{6.648795in}{6.004032in}}%
\pgfpathlineto{\pgfqpoint{6.648842in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.648856in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.649157in}{5.817405in}}%
\pgfpathlineto{\pgfqpoint{6.649226in}{4.949274in}}%
\pgfpathlineto{\pgfqpoint{6.649243in}{4.331898in}}%
\pgfpathlineto{\pgfqpoint{6.649346in}{6.269539in}}%
\pgfpathlineto{\pgfqpoint{6.649570in}{5.768601in}}%
\pgfpathlineto{\pgfqpoint{6.649587in}{6.335207in}}%
\pgfpathlineto{\pgfqpoint{6.649777in}{4.451615in}}%
\pgfpathlineto{\pgfqpoint{6.649897in}{4.909060in}}%
\pgfpathlineto{\pgfqpoint{6.650104in}{4.467660in}}%
\pgfpathlineto{\pgfqpoint{6.650035in}{5.490957in}}%
\pgfpathlineto{\pgfqpoint{6.650242in}{4.809597in}}%
\pgfpathlineto{\pgfqpoint{6.650293in}{5.984020in}}%
\pgfpathlineto{\pgfqpoint{6.650483in}{4.453576in}}%
\pgfpathlineto{\pgfqpoint{6.650603in}{4.913122in}}%
\pgfpathlineto{\pgfqpoint{6.650948in}{4.415203in}}%
\pgfpathlineto{\pgfqpoint{6.650707in}{5.474465in}}%
\pgfpathlineto{\pgfqpoint{6.650965in}{4.843625in}}%
\pgfpathlineto{\pgfqpoint{6.651017in}{4.375316in}}%
\pgfpathlineto{\pgfqpoint{6.651361in}{5.570765in}}%
\pgfpathlineto{\pgfqpoint{6.651482in}{4.418672in}}%
\pgfpathlineto{\pgfqpoint{6.651637in}{5.817353in}}%
\pgfpathlineto{\pgfqpoint{6.651740in}{4.905051in}}%
\pgfpathlineto{\pgfqpoint{6.651947in}{4.406838in}}%
\pgfpathlineto{\pgfqpoint{6.651826in}{5.473519in}}%
\pgfpathlineto{\pgfqpoint{6.651981in}{5.242582in}}%
\pgfpathlineto{\pgfqpoint{6.651998in}{5.950288in}}%
\pgfpathlineto{\pgfqpoint{6.652239in}{4.655894in}}%
\pgfpathlineto{\pgfqpoint{6.652343in}{5.150114in}}%
\pgfpathlineto{\pgfqpoint{6.652377in}{5.240934in}}%
\pgfpathlineto{\pgfqpoint{6.652650in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.652654in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.652790in}{5.786287in}}%
\pgfpathlineto{\pgfqpoint{6.653031in}{5.381648in}}%
\pgfpathlineto{\pgfqpoint{6.653251in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.653257in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.653307in}{4.711171in}}%
\pgfpathlineto{\pgfqpoint{6.653321in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.653332in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.653514in}{5.352354in}}%
\pgfpathlineto{\pgfqpoint{6.653547in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.653549in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.653789in}{5.640914in}}%
\pgfpathlineto{\pgfqpoint{6.653961in}{5.378121in}}%
\pgfpathlineto{\pgfqpoint{6.654220in}{5.452176in}}%
\pgfpathlineto{\pgfqpoint{6.654270in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.654272in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.654426in}{5.923813in}}%
\pgfpathlineto{\pgfqpoint{6.654557in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.654567in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.654788in}{5.897411in}}%
\pgfpathlineto{\pgfqpoint{6.654926in}{4.808842in}}%
\pgfpathlineto{\pgfqpoint{6.654960in}{4.380675in}}%
\pgfpathlineto{\pgfqpoint{6.655150in}{5.665143in}}%
\pgfpathlineto{\pgfqpoint{6.655270in}{4.827839in}}%
\pgfpathlineto{\pgfqpoint{6.655287in}{5.295656in}}%
\pgfpathlineto{\pgfqpoint{6.655304in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.655305in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.655356in}{5.856522in}}%
\pgfpathlineto{\pgfqpoint{6.655701in}{5.036079in}}%
\pgfpathlineto{\pgfqpoint{6.655752in}{5.205897in}}%
\pgfpathlineto{\pgfqpoint{6.655787in}{4.500512in}}%
\pgfpathlineto{\pgfqpoint{6.655890in}{4.727629in}}%
\pgfpathlineto{\pgfqpoint{6.655959in}{5.494558in}}%
\pgfpathlineto{\pgfqpoint{6.655974in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.655989in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.656114in}{6.039954in}}%
\pgfpathlineto{\pgfqpoint{6.656355in}{4.995846in}}%
\pgfpathlineto{\pgfqpoint{6.656371in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.656375in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.656407in}{5.716035in}}%
\pgfpathlineto{\pgfqpoint{6.656751in}{4.828137in}}%
\pgfpathlineto{\pgfqpoint{6.656768in}{4.573776in}}%
\pgfpathlineto{\pgfqpoint{6.656818in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.656821in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.656854in}{4.332794in}}%
\pgfpathlineto{\pgfqpoint{6.657199in}{4.477526in}}%
\pgfpathlineto{\pgfqpoint{6.657474in}{5.121838in}}%
\pgfpathlineto{\pgfqpoint{6.657336in}{4.269263in}}%
\pgfpathlineto{\pgfqpoint{6.657578in}{4.926436in}}%
\pgfpathlineto{\pgfqpoint{6.657801in}{4.284861in}}%
\pgfpathlineto{\pgfqpoint{6.657681in}{5.409929in}}%
\pgfpathlineto{\pgfqpoint{6.657922in}{4.665422in}}%
\pgfpathlineto{\pgfqpoint{6.658008in}{6.200896in}}%
\pgfpathlineto{\pgfqpoint{6.658232in}{4.250469in}}%
\pgfpathlineto{\pgfqpoint{6.658284in}{5.192913in}}%
\pgfpathlineto{\pgfqpoint{6.658352in}{6.314582in}}%
\pgfpathlineto{\pgfqpoint{6.658402in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.658408in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.658749in}{5.661045in}}%
\pgfpathlineto{\pgfqpoint{6.658817in}{4.695728in}}%
\pgfpathlineto{\pgfqpoint{6.658835in}{4.332997in}}%
\pgfpathlineto{\pgfqpoint{6.659023in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.659025in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.659282in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.659300in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.659368in}{6.191228in}}%
\pgfpathlineto{\pgfqpoint{6.659385in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.659387in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.659678in}{5.659136in}}%
\pgfpathlineto{\pgfqpoint{6.659765in}{4.565030in}}%
\pgfpathlineto{\pgfqpoint{6.659816in}{4.306072in}}%
\pgfpathlineto{\pgfqpoint{6.659920in}{5.287331in}}%
\pgfpathlineto{\pgfqpoint{6.659988in}{4.945260in}}%
\pgfpathlineto{\pgfqpoint{6.660005in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.660010in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.660109in}{4.286361in}}%
\pgfpathlineto{\pgfqpoint{6.660471in}{4.721389in}}%
\pgfpathlineto{\pgfqpoint{6.660505in}{6.377019in}}%
\pgfpathlineto{\pgfqpoint{6.660694in}{4.353430in}}%
\pgfpathlineto{\pgfqpoint{6.660832in}{4.960643in}}%
\pgfpathlineto{\pgfqpoint{6.660949in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.660971in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.661263in}{6.108739in}}%
\pgfpathlineto{\pgfqpoint{6.661349in}{4.893191in}}%
\pgfpathlineto{\pgfqpoint{6.661642in}{4.527610in}}%
\pgfpathlineto{\pgfqpoint{6.661487in}{5.819958in}}%
\pgfpathlineto{\pgfqpoint{6.661710in}{4.706243in}}%
\pgfpathlineto{\pgfqpoint{6.661728in}{5.897608in}}%
\pgfpathlineto{\pgfqpoint{6.662072in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.662086in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.662089in}{4.246937in}}%
\pgfpathlineto{\pgfqpoint{6.662451in}{5.510561in}}%
\pgfpathlineto{\pgfqpoint{6.662517in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.662531in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.662726in}{6.085621in}}%
\pgfpathlineto{\pgfqpoint{6.662950in}{4.841048in}}%
\pgfpathlineto{\pgfqpoint{6.663019in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.663019in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.663036in}{5.977095in}}%
\pgfpathlineto{\pgfqpoint{6.663167in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.663178in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.663484in}{6.293883in}}%
\pgfpathlineto{\pgfqpoint{6.663553in}{5.152540in}}%
\pgfpathlineto{\pgfqpoint{6.663691in}{4.439456in}}%
\pgfpathlineto{\pgfqpoint{6.663674in}{6.010777in}}%
\pgfpathlineto{\pgfqpoint{6.663915in}{4.885462in}}%
\pgfpathlineto{\pgfqpoint{6.664018in}{4.312372in}}%
\pgfpathlineto{\pgfqpoint{6.664171in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.664174in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.664517in}{4.298178in}}%
\pgfpathlineto{\pgfqpoint{6.664552in}{4.903799in}}%
\pgfpathlineto{\pgfqpoint{6.664603in}{4.343687in}}%
\pgfpathlineto{\pgfqpoint{6.664638in}{5.612695in}}%
\pgfpathlineto{\pgfqpoint{6.664913in}{4.898051in}}%
\pgfpathlineto{\pgfqpoint{6.664931in}{5.578714in}}%
\pgfpathlineto{\pgfqpoint{6.665223in}{4.246726in}}%
\pgfpathlineto{\pgfqpoint{6.665258in}{4.626483in}}%
\pgfpathlineto{\pgfqpoint{6.665275in}{4.383011in}}%
\pgfpathlineto{\pgfqpoint{6.665360in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.665362in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.665428in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.665434in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.665499in}{5.763188in}}%
\pgfpathlineto{\pgfqpoint{6.665809in}{5.456484in}}%
\pgfpathlineto{\pgfqpoint{6.665947in}{4.387804in}}%
\pgfpathlineto{\pgfqpoint{6.665895in}{5.990451in}}%
\pgfpathlineto{\pgfqpoint{6.666188in}{4.640527in}}%
\pgfpathlineto{\pgfqpoint{6.666205in}{4.667707in}}%
\pgfpathlineto{\pgfqpoint{6.666222in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.666223in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.666408in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.666413in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.666701in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.666712in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.666721in}{4.416501in}}%
\pgfpathlineto{\pgfqpoint{6.666735in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.666740in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.666887in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.666900in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.667013in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.667016in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.667083in}{5.069947in}}%
\pgfpathlineto{\pgfqpoint{6.667127in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.667151in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.667221in}{5.981566in}}%
\pgfpathlineto{\pgfqpoint{6.667306in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.667308in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.667600in}{5.531048in}}%
\pgfpathlineto{\pgfqpoint{6.667686in}{4.698588in}}%
\pgfpathlineto{\pgfqpoint{6.667720in}{4.994890in}}%
\pgfpathlineto{\pgfqpoint{6.667736in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.667739in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.667789in}{5.974772in}}%
\pgfpathlineto{\pgfqpoint{6.667992in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.667999in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.668047in}{5.395812in}}%
\pgfpathlineto{\pgfqpoint{6.668099in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.668100in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.668306in}{5.982066in}}%
\pgfpathlineto{\pgfqpoint{6.668512in}{5.305657in}}%
\pgfpathlineto{\pgfqpoint{6.668616in}{4.363012in}}%
\pgfpathlineto{\pgfqpoint{6.668661in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.668678in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.668715in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.668720in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.668736in}{4.527566in}}%
\pgfpathlineto{\pgfqpoint{6.668748in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.668756in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.669063in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.669064in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.669251in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.669254in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.669339in}{5.086930in}}%
\pgfpathlineto{\pgfqpoint{6.669372in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.669375in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.669580in}{6.281939in}}%
\pgfpathlineto{\pgfqpoint{6.669752in}{5.284971in}}%
\pgfpathlineto{\pgfqpoint{6.669800in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.669809in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.670028in}{5.731184in}}%
\pgfpathlineto{\pgfqpoint{6.670200in}{5.026955in}}%
\pgfpathlineto{\pgfqpoint{6.670252in}{6.361359in}}%
\pgfpathlineto{\pgfqpoint{6.670337in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.670338in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.670606in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.670621in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.670682in}{4.464347in}}%
\pgfpathlineto{\pgfqpoint{6.670861in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.670881in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.671164in}{4.467941in}}%
\pgfpathlineto{\pgfqpoint{6.671250in}{5.039917in}}%
\pgfpathlineto{\pgfqpoint{6.671337in}{5.777932in}}%
\pgfpathlineto{\pgfqpoint{6.671491in}{4.432248in}}%
\pgfpathlineto{\pgfqpoint{6.671543in}{5.716567in}}%
\pgfpathlineto{\pgfqpoint{6.671559in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.671568in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.671664in}{5.455888in}}%
\pgfpathlineto{\pgfqpoint{6.671680in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.671682in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.671715in}{5.902374in}}%
\pgfpathlineto{\pgfqpoint{6.671732in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.671736in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.671853in}{5.273737in}}%
\pgfpathlineto{\pgfqpoint{6.671970in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.671977in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.672230in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.672234in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.672507in}{4.267667in}}%
\pgfpathlineto{\pgfqpoint{6.672611in}{4.588957in}}%
\pgfpathlineto{\pgfqpoint{6.672835in}{4.386964in}}%
\pgfpathlineto{\pgfqpoint{6.672714in}{5.987155in}}%
\pgfpathlineto{\pgfqpoint{6.672904in}{5.036761in}}%
\pgfpathlineto{\pgfqpoint{6.673145in}{6.103183in}}%
\pgfpathlineto{\pgfqpoint{6.673007in}{4.260853in}}%
\pgfpathlineto{\pgfqpoint{6.673265in}{4.772206in}}%
\pgfpathlineto{\pgfqpoint{6.673420in}{5.438498in}}%
\pgfpathlineto{\pgfqpoint{6.673558in}{4.246911in}}%
\pgfpathlineto{\pgfqpoint{6.673610in}{4.766490in}}%
\pgfpathlineto{\pgfqpoint{6.673644in}{4.317579in}}%
\pgfpathlineto{\pgfqpoint{6.673713in}{5.500263in}}%
\pgfpathlineto{\pgfqpoint{6.673971in}{4.676931in}}%
\pgfpathlineto{\pgfqpoint{6.674281in}{5.913354in}}%
\pgfpathlineto{\pgfqpoint{6.674040in}{4.428377in}}%
\pgfpathlineto{\pgfqpoint{6.674333in}{5.148705in}}%
\pgfpathlineto{\pgfqpoint{6.674557in}{4.361999in}}%
\pgfpathlineto{\pgfqpoint{6.674384in}{6.005669in}}%
\pgfpathlineto{\pgfqpoint{6.674694in}{4.804815in}}%
\pgfpathlineto{\pgfqpoint{6.674712in}{6.235687in}}%
\pgfpathlineto{\pgfqpoint{6.674846in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.674853in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.675055in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.675077in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.675157in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.675160in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.675521in}{5.789807in}}%
\pgfpathlineto{\pgfqpoint{6.675538in}{5.671885in}}%
\pgfpathlineto{\pgfqpoint{6.675710in}{4.387888in}}%
\pgfpathlineto{\pgfqpoint{6.675831in}{6.231685in}}%
\pgfpathlineto{\pgfqpoint{6.675917in}{4.437735in}}%
\pgfpathlineto{\pgfqpoint{6.676038in}{5.949914in}}%
\pgfpathlineto{\pgfqpoint{6.676072in}{4.423377in}}%
\pgfpathlineto{\pgfqpoint{6.676296in}{4.584342in}}%
\pgfpathlineto{\pgfqpoint{6.676313in}{4.329132in}}%
\pgfpathlineto{\pgfqpoint{6.676554in}{5.756364in}}%
\pgfpathlineto{\pgfqpoint{6.676571in}{4.841750in}}%
\pgfpathlineto{\pgfqpoint{6.676589in}{6.211724in}}%
\pgfpathlineto{\pgfqpoint{6.676916in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.676916in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.676933in}{4.720421in}}%
\pgfpathlineto{\pgfqpoint{6.676959in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.676969in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.676985in}{5.062618in}}%
\pgfpathlineto{\pgfqpoint{6.677016in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.677053in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.677122in}{5.576908in}}%
\pgfpathlineto{\pgfqpoint{6.677450in}{5.011415in}}%
\pgfpathlineto{\pgfqpoint{6.677708in}{4.443483in}}%
\pgfpathlineto{\pgfqpoint{6.677691in}{5.784871in}}%
\pgfpathlineto{\pgfqpoint{6.677742in}{5.309952in}}%
\pgfpathlineto{\pgfqpoint{6.677750in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.677768in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.677946in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.677966in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.678130in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.678149in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.678517in}{4.260800in}}%
\pgfpathlineto{\pgfqpoint{6.678535in}{5.028959in}}%
\pgfpathlineto{\pgfqpoint{6.678621in}{5.490299in}}%
\pgfpathlineto{\pgfqpoint{6.678655in}{4.529833in}}%
\pgfpathlineto{\pgfqpoint{6.678672in}{6.020477in}}%
\pgfpathlineto{\pgfqpoint{6.678707in}{4.420276in}}%
\pgfpathlineto{\pgfqpoint{6.679034in}{5.998226in}}%
\pgfpathlineto{\pgfqpoint{6.679309in}{4.326230in}}%
\pgfpathlineto{\pgfqpoint{6.679396in}{5.307967in}}%
\pgfpathlineto{\pgfqpoint{6.679551in}{5.784964in}}%
\pgfpathlineto{\pgfqpoint{6.679582in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.679589in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.679878in}{6.221359in}}%
\pgfpathlineto{\pgfqpoint{6.679964in}{6.115306in}}%
\pgfpathlineto{\pgfqpoint{6.680136in}{4.250809in}}%
\pgfpathlineto{\pgfqpoint{6.680222in}{6.327428in}}%
\pgfpathlineto{\pgfqpoint{6.680343in}{4.797422in}}%
\pgfpathlineto{\pgfqpoint{6.680394in}{5.760083in}}%
\pgfpathlineto{\pgfqpoint{6.680480in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.680484in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.680515in}{4.490431in}}%
\pgfpathlineto{\pgfqpoint{6.680527in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.680537in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.680853in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.680864in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.680928in}{4.563812in}}%
\pgfpathlineto{\pgfqpoint{6.680962in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.680964in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.681030in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.681032in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.681066in}{5.598960in}}%
\pgfpathlineto{\pgfqpoint{6.681134in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.681136in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.681290in}{5.319314in}}%
\pgfpathlineto{\pgfqpoint{6.681393in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.681393in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.681651in}{6.293760in}}%
\pgfpathlineto{\pgfqpoint{6.681772in}{5.027647in}}%
\pgfpathlineto{\pgfqpoint{6.682047in}{4.316321in}}%
\pgfpathlineto{\pgfqpoint{6.681910in}{5.745732in}}%
\pgfpathlineto{\pgfqpoint{6.682099in}{4.954278in}}%
\pgfpathlineto{\pgfqpoint{6.682409in}{6.120955in}}%
\pgfpathlineto{\pgfqpoint{6.682444in}{4.263855in}}%
\pgfpathlineto{\pgfqpoint{6.682461in}{4.611337in}}%
\pgfpathlineto{\pgfqpoint{6.682478in}{4.737559in}}%
\pgfpathlineto{\pgfqpoint{6.682510in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.682519in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.682685in}{5.822678in}}%
\pgfpathlineto{\pgfqpoint{6.682787in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.682791in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.683184in}{6.250215in}}%
\pgfpathlineto{\pgfqpoint{6.683528in}{4.358632in}}%
\pgfpathlineto{\pgfqpoint{6.683546in}{6.014082in}}%
\pgfpathlineto{\pgfqpoint{6.683597in}{6.157694in}}%
\pgfpathlineto{\pgfqpoint{6.683632in}{5.350657in}}%
\pgfpathlineto{\pgfqpoint{6.683701in}{6.062189in}}%
\pgfpathlineto{\pgfqpoint{6.683856in}{4.446676in}}%
\pgfpathlineto{\pgfqpoint{6.683974in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.683977in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.684127in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.684134in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.684252in}{5.187076in}}%
\pgfpathlineto{\pgfqpoint{6.684313in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.684324in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.684372in}{6.241381in}}%
\pgfpathlineto{\pgfqpoint{6.684699in}{5.954401in}}%
\pgfpathlineto{\pgfqpoint{6.684717in}{4.382089in}}%
\pgfpathlineto{\pgfqpoint{6.685078in}{4.991665in}}%
\pgfpathlineto{\pgfqpoint{6.685147in}{6.175478in}}%
\pgfpathlineto{\pgfqpoint{6.685268in}{4.328487in}}%
\pgfpathlineto{\pgfqpoint{6.685440in}{4.740300in}}%
\pgfpathlineto{\pgfqpoint{6.685492in}{4.337228in}}%
\pgfpathlineto{\pgfqpoint{6.685526in}{5.419069in}}%
\pgfpathlineto{\pgfqpoint{6.685715in}{4.650579in}}%
\pgfpathlineto{\pgfqpoint{6.685801in}{6.336526in}}%
\pgfpathlineto{\pgfqpoint{6.685870in}{4.257986in}}%
\pgfpathlineto{\pgfqpoint{6.686077in}{4.520670in}}%
\pgfpathlineto{\pgfqpoint{6.686163in}{5.524409in}}%
\pgfpathlineto{\pgfqpoint{6.686146in}{4.507249in}}%
\pgfpathlineto{\pgfqpoint{6.686473in}{4.971163in}}%
\pgfpathlineto{\pgfqpoint{6.686490in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.686490in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.686731in}{5.767239in}}%
\pgfpathlineto{\pgfqpoint{6.686869in}{5.680470in}}%
\pgfpathlineto{\pgfqpoint{6.686915in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.686928in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.687003in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.687009in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.687110in}{4.300214in}}%
\pgfpathlineto{\pgfqpoint{6.687241in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.687254in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.687317in}{4.319464in}}%
\pgfpathlineto{\pgfqpoint{6.687627in}{5.355250in}}%
\pgfpathlineto{\pgfqpoint{6.687640in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.687691in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.687765in}{4.441603in}}%
\pgfpathlineto{\pgfqpoint{6.688075in}{4.744905in}}%
\pgfpathlineto{\pgfqpoint{6.688385in}{4.348111in}}%
\pgfpathlineto{\pgfqpoint{6.688126in}{6.124955in}}%
\pgfpathlineto{\pgfqpoint{6.688436in}{4.703828in}}%
\pgfpathlineto{\pgfqpoint{6.688488in}{4.500850in}}%
\pgfpathlineto{\pgfqpoint{6.688811in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.688818in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.689056in}{4.273207in}}%
\pgfpathlineto{\pgfqpoint{6.689194in}{5.512222in}}%
\pgfpathlineto{\pgfqpoint{6.689332in}{4.723619in}}%
\pgfpathlineto{\pgfqpoint{6.689346in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.689352in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.689378in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.689389in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.689710in}{5.464298in}}%
\pgfpathlineto{\pgfqpoint{6.689762in}{4.652769in}}%
\pgfpathlineto{\pgfqpoint{6.689779in}{4.654653in}}%
\pgfpathlineto{\pgfqpoint{6.689814in}{5.376311in}}%
\pgfpathlineto{\pgfqpoint{6.689966in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.689972in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.690348in}{5.924818in}}%
\pgfpathlineto{\pgfqpoint{6.690468in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.690468in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.690606in}{6.371853in}}%
\pgfpathlineto{\pgfqpoint{6.690847in}{4.716064in}}%
\pgfpathlineto{\pgfqpoint{6.691071in}{4.512220in}}%
\pgfpathlineto{\pgfqpoint{6.691002in}{5.308353in}}%
\pgfpathlineto{\pgfqpoint{6.691088in}{5.095371in}}%
\pgfpathlineto{\pgfqpoint{6.691104in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.691107in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.691295in}{4.314650in}}%
\pgfpathlineto{\pgfqpoint{6.691337in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.691375in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.691518in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.691519in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.691639in}{5.876845in}}%
\pgfpathlineto{\pgfqpoint{6.691706in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.691711in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.691966in}{6.284245in}}%
\pgfpathlineto{\pgfqpoint{6.692087in}{4.471506in}}%
\pgfpathlineto{\pgfqpoint{6.692190in}{5.979876in}}%
\pgfpathlineto{\pgfqpoint{6.692225in}{4.408686in}}%
\pgfpathlineto{\pgfqpoint{6.692466in}{4.754893in}}%
\pgfpathlineto{\pgfqpoint{6.692483in}{4.341846in}}%
\pgfpathlineto{\pgfqpoint{6.692517in}{6.215076in}}%
\pgfpathlineto{\pgfqpoint{6.692776in}{5.453664in}}%
\pgfpathlineto{\pgfqpoint{6.692793in}{6.315100in}}%
\pgfpathlineto{\pgfqpoint{6.692879in}{4.441432in}}%
\pgfpathlineto{\pgfqpoint{6.693137in}{5.036049in}}%
\pgfpathlineto{\pgfqpoint{6.693258in}{4.278802in}}%
\pgfpathlineto{\pgfqpoint{6.693292in}{5.814093in}}%
\pgfpathlineto{\pgfqpoint{6.693464in}{5.318602in}}%
\pgfpathlineto{\pgfqpoint{6.693479in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.693508in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.693533in}{4.937641in}}%
\pgfpathlineto{\pgfqpoint{6.693560in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.693586in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.693651in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.693661in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.693723in}{5.966946in}}%
\pgfpathlineto{\pgfqpoint{6.694069in}{4.722816in}}%
\pgfpathlineto{\pgfqpoint{6.694263in}{4.282840in}}%
\pgfpathlineto{\pgfqpoint{6.694306in}{5.824563in}}%
\pgfpathlineto{\pgfqpoint{6.694371in}{4.596883in}}%
\pgfpathlineto{\pgfqpoint{6.694564in}{5.792721in}}%
\pgfpathlineto{\pgfqpoint{6.694651in}{4.395500in}}%
\pgfpathlineto{\pgfqpoint{6.694715in}{4.737699in}}%
\pgfpathlineto{\pgfqpoint{6.694952in}{4.317530in}}%
\pgfpathlineto{\pgfqpoint{6.694995in}{5.441817in}}%
\pgfpathlineto{\pgfqpoint{6.695038in}{4.897352in}}%
\pgfpathlineto{\pgfqpoint{6.695052in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.695071in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.695188in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.695189in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.695555in}{5.438253in}}%
\pgfpathlineto{\pgfqpoint{6.695576in}{5.047224in}}%
\pgfpathlineto{\pgfqpoint{6.695613in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.695624in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.695964in}{4.985965in}}%
\pgfpathlineto{\pgfqpoint{6.696007in}{4.834988in}}%
\pgfpathlineto{\pgfqpoint{6.696093in}{4.435076in}}%
\pgfpathlineto{\pgfqpoint{6.696265in}{5.252493in}}%
\pgfpathlineto{\pgfqpoint{6.696329in}{4.852644in}}%
\pgfpathlineto{\pgfqpoint{6.696394in}{4.428595in}}%
\pgfpathlineto{\pgfqpoint{6.696738in}{5.521030in}}%
\pgfpathlineto{\pgfqpoint{6.696760in}{5.658193in}}%
\pgfpathlineto{\pgfqpoint{6.696846in}{4.442382in}}%
\pgfpathlineto{\pgfqpoint{6.696975in}{4.672871in}}%
\pgfpathlineto{\pgfqpoint{6.697126in}{4.417488in}}%
\pgfpathlineto{\pgfqpoint{6.697291in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.697309in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.697445in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.697451in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.697513in}{5.560599in}}%
\pgfpathlineto{\pgfqpoint{6.697811in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.697838in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.698196in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.698211in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.698417in}{4.398800in}}%
\pgfpathlineto{\pgfqpoint{6.698611in}{4.903684in}}%
\pgfpathlineto{\pgfqpoint{6.698762in}{4.516764in}}%
\pgfpathlineto{\pgfqpoint{6.698934in}{5.262499in}}%
\pgfpathlineto{\pgfqpoint{6.698956in}{4.820550in}}%
\pgfpathlineto{\pgfqpoint{6.699322in}{6.277250in}}%
\pgfpathlineto{\pgfqpoint{6.699020in}{4.457346in}}%
\pgfpathlineto{\pgfqpoint{6.699343in}{5.743119in}}%
\pgfpathlineto{\pgfqpoint{6.699451in}{4.331471in}}%
\pgfpathlineto{\pgfqpoint{6.699709in}{4.808407in}}%
\pgfpathlineto{\pgfqpoint{6.699838in}{5.289875in}}%
\pgfpathlineto{\pgfqpoint{6.699989in}{4.255846in}}%
\pgfpathlineto{\pgfqpoint{6.700032in}{5.841389in}}%
\pgfpathlineto{\pgfqpoint{6.700092in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.700101in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.700161in}{6.155212in}}%
\pgfpathlineto{\pgfqpoint{6.700484in}{4.949201in}}%
\pgfpathlineto{\pgfqpoint{6.700527in}{4.309818in}}%
\pgfpathlineto{\pgfqpoint{6.700764in}{5.740949in}}%
\pgfpathlineto{\pgfqpoint{6.700781in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.700787in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.700936in}{4.426884in}}%
\pgfpathlineto{\pgfqpoint{6.701173in}{5.070562in}}%
\pgfpathlineto{\pgfqpoint{6.701216in}{5.111990in}}%
\pgfpathlineto{\pgfqpoint{6.701280in}{4.837757in}}%
\pgfpathlineto{\pgfqpoint{6.701329in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.701347in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.701496in}{5.788192in}}%
\pgfpathlineto{\pgfqpoint{6.701711in}{4.604335in}}%
\pgfpathlineto{\pgfqpoint{6.701732in}{4.353268in}}%
\pgfpathlineto{\pgfqpoint{6.701775in}{5.618816in}}%
\pgfpathlineto{\pgfqpoint{6.702012in}{4.397530in}}%
\pgfpathlineto{\pgfqpoint{6.702141in}{4.287523in}}%
\pgfpathlineto{\pgfqpoint{6.702288in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.702302in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.702631in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.702642in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.702722in}{5.066472in}}%
\pgfpathlineto{\pgfqpoint{6.702826in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.702836in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.703014in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.703034in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.703067in}{4.387430in}}%
\pgfpathlineto{\pgfqpoint{6.703343in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.703355in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.703540in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.703541in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.703627in}{4.966730in}}%
\pgfpathlineto{\pgfqpoint{6.703666in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.703678in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.704122in}{5.882308in}}%
\pgfpathlineto{\pgfqpoint{6.704143in}{5.083106in}}%
\pgfpathlineto{\pgfqpoint{6.704294in}{4.417825in}}%
\pgfpathlineto{\pgfqpoint{6.704380in}{6.161421in}}%
\pgfpathlineto{\pgfqpoint{6.704423in}{5.019980in}}%
\pgfpathlineto{\pgfqpoint{6.704445in}{6.074000in}}%
\pgfpathlineto{\pgfqpoint{6.704724in}{4.364628in}}%
\pgfpathlineto{\pgfqpoint{6.704767in}{4.576869in}}%
\pgfpathlineto{\pgfqpoint{6.704875in}{4.376400in}}%
\pgfpathlineto{\pgfqpoint{6.704940in}{5.359937in}}%
\pgfpathlineto{\pgfqpoint{6.705004in}{5.058626in}}%
\pgfpathlineto{\pgfqpoint{6.705219in}{4.267037in}}%
\pgfpathlineto{\pgfqpoint{6.705370in}{6.013571in}}%
\pgfpathlineto{\pgfqpoint{6.705521in}{4.410858in}}%
\pgfpathlineto{\pgfqpoint{6.705624in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.705639in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.705930in}{4.502097in}}%
\pgfpathlineto{\pgfqpoint{6.706037in}{4.526258in}}%
\pgfpathlineto{\pgfqpoint{6.706294in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.706298in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.706358in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.706365in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.706425in}{5.437076in}}%
\pgfpathlineto{\pgfqpoint{6.706446in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.706448in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.706812in}{5.508548in}}%
\pgfpathlineto{\pgfqpoint{6.706834in}{5.431315in}}%
\pgfpathlineto{\pgfqpoint{6.707178in}{4.403107in}}%
\pgfpathlineto{\pgfqpoint{6.706984in}{5.591087in}}%
\pgfpathlineto{\pgfqpoint{6.707221in}{5.017894in}}%
\pgfpathlineto{\pgfqpoint{6.707301in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.707320in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.707372in}{5.422501in}}%
\pgfpathlineto{\pgfqpoint{6.707457in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.707459in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.707579in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.707594in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.707676in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.707699in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.707867in}{6.195478in}}%
\pgfpathlineto{\pgfqpoint{6.708082in}{4.876619in}}%
\pgfpathlineto{\pgfqpoint{6.708233in}{4.593717in}}%
\pgfpathlineto{\pgfqpoint{6.708147in}{5.931362in}}%
\pgfpathlineto{\pgfqpoint{6.708427in}{4.969826in}}%
\pgfpathlineto{\pgfqpoint{6.708491in}{4.352862in}}%
\pgfpathlineto{\pgfqpoint{6.708620in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.708621in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.708986in}{4.394812in}}%
\pgfpathlineto{\pgfqpoint{6.709029in}{4.748889in}}%
\pgfpathlineto{\pgfqpoint{6.709115in}{4.601885in}}%
\pgfpathlineto{\pgfqpoint{6.709284in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.709290in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.709670in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.709679in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.709775in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.709794in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.709955in}{4.426755in}}%
\pgfpathlineto{\pgfqpoint{6.710170in}{4.984826in}}%
\pgfpathlineto{\pgfqpoint{6.710385in}{4.264797in}}%
\pgfpathlineto{\pgfqpoint{6.710278in}{5.516088in}}%
\pgfpathlineto{\pgfqpoint{6.710493in}{4.903687in}}%
\pgfpathlineto{\pgfqpoint{6.710558in}{6.058129in}}%
\pgfpathlineto{\pgfqpoint{6.710597in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.710604in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.710986in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.710989in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.711242in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.711253in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.711569in}{5.177616in}}%
\pgfpathlineto{\pgfqpoint{6.711634in}{4.826579in}}%
\pgfpathlineto{\pgfqpoint{6.711677in}{4.668798in}}%
\pgfpathlineto{\pgfqpoint{6.711785in}{5.285773in}}%
\pgfpathlineto{\pgfqpoint{6.711806in}{5.718313in}}%
\pgfpathlineto{\pgfqpoint{6.711975in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.711982in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.712403in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.712415in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.712667in}{4.350663in}}%
\pgfpathlineto{\pgfqpoint{6.712796in}{4.915440in}}%
\pgfpathlineto{\pgfqpoint{6.713098in}{4.314100in}}%
\pgfpathlineto{\pgfqpoint{6.712882in}{5.834742in}}%
\pgfpathlineto{\pgfqpoint{6.713141in}{4.883123in}}%
\pgfpathlineto{\pgfqpoint{6.713248in}{4.788218in}}%
\pgfpathlineto{\pgfqpoint{6.713289in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.713296in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.713399in}{4.330760in}}%
\pgfpathlineto{\pgfqpoint{6.713700in}{4.839376in}}%
\pgfpathlineto{\pgfqpoint{6.713937in}{4.368934in}}%
\pgfpathlineto{\pgfqpoint{6.713916in}{5.271827in}}%
\pgfpathlineto{\pgfqpoint{6.713959in}{4.573533in}}%
\pgfpathlineto{\pgfqpoint{6.714066in}{5.656796in}}%
\pgfpathlineto{\pgfqpoint{6.714239in}{4.416602in}}%
\pgfpathlineto{\pgfqpoint{6.714325in}{4.612015in}}%
\pgfpathlineto{\pgfqpoint{6.714583in}{5.527092in}}%
\pgfpathlineto{\pgfqpoint{6.714389in}{4.256375in}}%
\pgfpathlineto{\pgfqpoint{6.714691in}{4.633546in}}%
\pgfpathlineto{\pgfqpoint{6.714712in}{4.660628in}}%
\pgfpathlineto{\pgfqpoint{6.714820in}{6.311164in}}%
\pgfpathlineto{\pgfqpoint{6.714927in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.714927in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.715164in}{5.881787in}}%
\pgfpathlineto{\pgfqpoint{6.715206in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.715218in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.715422in}{5.532232in}}%
\pgfpathlineto{\pgfqpoint{6.715595in}{5.226491in}}%
\pgfpathlineto{\pgfqpoint{6.715616in}{4.430880in}}%
\pgfpathlineto{\pgfqpoint{6.715858in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.715884in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.716020in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.716042in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.716305in}{6.093866in}}%
\pgfpathlineto{\pgfqpoint{6.716413in}{4.699212in}}%
\pgfpathlineto{\pgfqpoint{6.716499in}{4.327395in}}%
\pgfpathlineto{\pgfqpoint{6.716563in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.716564in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.716735in}{4.569473in}}%
\pgfpathlineto{\pgfqpoint{6.716994in}{4.974324in}}%
\pgfpathlineto{\pgfqpoint{6.717101in}{5.435030in}}%
\pgfpathlineto{\pgfqpoint{6.717037in}{4.372833in}}%
\pgfpathlineto{\pgfqpoint{6.717274in}{5.165780in}}%
\pgfpathlineto{\pgfqpoint{6.717424in}{4.367839in}}%
\pgfpathlineto{\pgfqpoint{6.717467in}{5.554273in}}%
\pgfpathlineto{\pgfqpoint{6.717618in}{4.936742in}}%
\pgfpathlineto{\pgfqpoint{6.717833in}{6.178871in}}%
\pgfpathlineto{\pgfqpoint{6.717683in}{4.284846in}}%
\pgfpathlineto{\pgfqpoint{6.717962in}{5.103985in}}%
\pgfpathlineto{\pgfqpoint{6.718135in}{5.911941in}}%
\pgfpathlineto{\pgfqpoint{6.718350in}{4.353036in}}%
\pgfpathlineto{\pgfqpoint{6.718371in}{4.313445in}}%
\pgfpathlineto{\pgfqpoint{6.718393in}{4.452500in}}%
\pgfpathlineto{\pgfqpoint{6.718414in}{4.322741in}}%
\pgfpathlineto{\pgfqpoint{6.718565in}{5.583432in}}%
\pgfpathlineto{\pgfqpoint{6.718780in}{4.924977in}}%
\pgfpathlineto{\pgfqpoint{6.719017in}{4.287924in}}%
\pgfpathlineto{\pgfqpoint{6.718823in}{5.482864in}}%
\pgfpathlineto{\pgfqpoint{6.719146in}{4.696547in}}%
\pgfpathlineto{\pgfqpoint{6.719254in}{5.773992in}}%
\pgfpathlineto{\pgfqpoint{6.719318in}{4.506431in}}%
\pgfpathlineto{\pgfqpoint{6.719426in}{5.095093in}}%
\pgfpathlineto{\pgfqpoint{6.719448in}{4.403384in}}%
\pgfpathlineto{\pgfqpoint{6.719663in}{5.244958in}}%
\pgfpathlineto{\pgfqpoint{6.719792in}{5.145496in}}%
\pgfpathlineto{\pgfqpoint{6.719943in}{5.517696in}}%
\pgfpathlineto{\pgfqpoint{6.720065in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.720075in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.720352in}{5.345640in}}%
\pgfpathlineto{\pgfqpoint{6.720459in}{4.821064in}}%
\pgfpathlineto{\pgfqpoint{6.720502in}{4.319181in}}%
\pgfpathlineto{\pgfqpoint{6.720718in}{5.397906in}}%
\pgfpathlineto{\pgfqpoint{6.720804in}{4.991561in}}%
\pgfpathlineto{\pgfqpoint{6.720976in}{4.348805in}}%
\pgfpathlineto{\pgfqpoint{6.721038in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.721046in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.721320in}{4.377019in}}%
\pgfpathlineto{\pgfqpoint{6.721428in}{4.953714in}}%
\pgfpathlineto{\pgfqpoint{6.721514in}{4.257772in}}%
\pgfpathlineto{\pgfqpoint{6.721643in}{5.004143in}}%
\pgfpathlineto{\pgfqpoint{6.721794in}{4.726105in}}%
\pgfpathlineto{\pgfqpoint{6.721858in}{5.377501in}}%
\pgfpathlineto{\pgfqpoint{6.722095in}{4.450330in}}%
\pgfpathlineto{\pgfqpoint{6.722160in}{4.838515in}}%
\pgfpathlineto{\pgfqpoint{6.722203in}{4.981672in}}%
\pgfpathlineto{\pgfqpoint{6.722224in}{4.821315in}}%
\pgfpathlineto{\pgfqpoint{6.722375in}{4.364398in}}%
\pgfpathlineto{\pgfqpoint{6.722504in}{5.361984in}}%
\pgfpathlineto{\pgfqpoint{6.722526in}{6.367189in}}%
\pgfpathlineto{\pgfqpoint{6.722569in}{4.259400in}}%
\pgfpathlineto{\pgfqpoint{6.722870in}{5.167191in}}%
\pgfpathlineto{\pgfqpoint{6.722978in}{5.789665in}}%
\pgfpathlineto{\pgfqpoint{6.723258in}{4.399962in}}%
\pgfpathlineto{\pgfqpoint{6.723473in}{5.958765in}}%
\pgfpathlineto{\pgfqpoint{6.723537in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.723538in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.723903in}{5.535508in}}%
\pgfpathlineto{\pgfqpoint{6.723925in}{5.115470in}}%
\pgfpathlineto{\pgfqpoint{6.724140in}{4.385048in}}%
\pgfpathlineto{\pgfqpoint{6.723989in}{5.532087in}}%
\pgfpathlineto{\pgfqpoint{6.724291in}{4.385087in}}%
\pgfpathlineto{\pgfqpoint{6.724506in}{4.347605in}}%
\pgfpathlineto{\pgfqpoint{6.724647in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.724662in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.725044in}{4.417931in}}%
\pgfpathlineto{\pgfqpoint{6.725367in}{5.961564in}}%
\pgfpathlineto{\pgfqpoint{6.725410in}{4.430565in}}%
\pgfpathlineto{\pgfqpoint{6.725733in}{5.875829in}}%
\pgfpathlineto{\pgfqpoint{6.725453in}{4.276179in}}%
\pgfpathlineto{\pgfqpoint{6.725819in}{4.973891in}}%
\pgfpathlineto{\pgfqpoint{6.725841in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.725841in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.726207in}{5.859626in}}%
\pgfpathlineto{\pgfqpoint{6.726271in}{4.911043in}}%
\pgfpathlineto{\pgfqpoint{6.726314in}{5.350750in}}%
\pgfpathlineto{\pgfqpoint{6.726357in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.726357in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.726465in}{5.716051in}}%
\pgfpathlineto{\pgfqpoint{6.726723in}{4.618100in}}%
\pgfpathlineto{\pgfqpoint{6.726745in}{4.469813in}}%
\pgfpathlineto{\pgfqpoint{6.726852in}{5.268310in}}%
\pgfpathlineto{\pgfqpoint{6.727003in}{5.223353in}}%
\pgfpathlineto{\pgfqpoint{6.727025in}{6.203618in}}%
\pgfpathlineto{\pgfqpoint{6.727347in}{4.399343in}}%
\pgfpathlineto{\pgfqpoint{6.727369in}{4.407322in}}%
\pgfpathlineto{\pgfqpoint{6.727627in}{5.843653in}}%
\pgfpathlineto{\pgfqpoint{6.727778in}{5.120104in}}%
\pgfpathlineto{\pgfqpoint{6.727950in}{4.454503in}}%
\pgfpathlineto{\pgfqpoint{6.728011in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.728018in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.728359in}{4.317617in}}%
\pgfpathlineto{\pgfqpoint{6.728402in}{4.965542in}}%
\pgfpathlineto{\pgfqpoint{6.728488in}{5.419651in}}%
\pgfpathlineto{\pgfqpoint{6.728531in}{4.405914in}}%
\pgfpathlineto{\pgfqpoint{6.728660in}{4.578923in}}%
\pgfpathlineto{\pgfqpoint{6.728919in}{4.321824in}}%
\pgfpathlineto{\pgfqpoint{6.728854in}{6.005129in}}%
\pgfpathlineto{\pgfqpoint{6.729026in}{4.519651in}}%
\pgfpathlineto{\pgfqpoint{6.729112in}{5.853549in}}%
\pgfpathlineto{\pgfqpoint{6.729156in}{4.284462in}}%
\pgfpathlineto{\pgfqpoint{6.729392in}{5.093464in}}%
\pgfpathlineto{\pgfqpoint{6.729586in}{5.968513in}}%
\pgfpathlineto{\pgfqpoint{6.729709in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.729717in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.729930in}{5.887361in}}%
\pgfpathlineto{\pgfqpoint{6.730124in}{5.488931in}}%
\pgfpathlineto{\pgfqpoint{6.730404in}{4.298882in}}%
\pgfpathlineto{\pgfqpoint{6.730318in}{5.653521in}}%
\pgfpathlineto{\pgfqpoint{6.730512in}{4.504433in}}%
\pgfpathlineto{\pgfqpoint{6.730662in}{5.382542in}}%
\pgfpathlineto{\pgfqpoint{6.730770in}{4.404509in}}%
\pgfpathlineto{\pgfqpoint{6.730878in}{4.725020in}}%
\pgfpathlineto{\pgfqpoint{6.731114in}{4.569345in}}%
\pgfpathlineto{\pgfqpoint{6.731007in}{5.566968in}}%
\pgfpathlineto{\pgfqpoint{6.731200in}{4.746456in}}%
\pgfpathlineto{\pgfqpoint{6.731265in}{5.086790in}}%
\pgfpathlineto{\pgfqpoint{6.731308in}{4.455453in}}%
\pgfpathlineto{\pgfqpoint{6.731545in}{4.802743in}}%
\pgfpathlineto{\pgfqpoint{6.731739in}{5.539997in}}%
\pgfpathlineto{\pgfqpoint{6.731911in}{4.360873in}}%
\pgfpathlineto{\pgfqpoint{6.732212in}{6.362556in}}%
\pgfpathlineto{\pgfqpoint{6.732254in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.732262in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.732341in}{5.422462in}}%
\pgfpathlineto{\pgfqpoint{6.732686in}{4.880428in}}%
\pgfpathlineto{\pgfqpoint{6.732965in}{4.248533in}}%
\pgfpathlineto{\pgfqpoint{6.732793in}{6.108691in}}%
\pgfpathlineto{\pgfqpoint{6.733095in}{4.601533in}}%
\pgfpathlineto{\pgfqpoint{6.733396in}{5.752274in}}%
\pgfpathlineto{\pgfqpoint{6.733310in}{4.348667in}}%
\pgfpathlineto{\pgfqpoint{6.733461in}{4.798433in}}%
\pgfpathlineto{\pgfqpoint{6.733478in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.733485in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.733504in}{5.070982in}}%
\pgfpathlineto{\pgfqpoint{6.733563in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.733583in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.733644in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.733663in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.733847in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.733851in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.733913in}{5.998221in}}%
\pgfpathlineto{\pgfqpoint{6.734214in}{4.425132in}}%
\pgfpathlineto{\pgfqpoint{6.734226in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.734238in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.734580in}{5.791728in}}%
\pgfpathlineto{\pgfqpoint{6.734601in}{5.637027in}}%
\pgfpathlineto{\pgfqpoint{6.734752in}{4.424909in}}%
\pgfpathlineto{\pgfqpoint{6.734920in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.734929in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.735032in}{4.350059in}}%
\pgfpathlineto{\pgfqpoint{6.735312in}{4.884327in}}%
\pgfpathlineto{\pgfqpoint{6.735484in}{4.272102in}}%
\pgfpathlineto{\pgfqpoint{6.735592in}{5.743537in}}%
\pgfpathlineto{\pgfqpoint{6.735656in}{4.874515in}}%
\pgfpathlineto{\pgfqpoint{6.735850in}{5.841904in}}%
\pgfpathlineto{\pgfqpoint{6.735936in}{4.405592in}}%
\pgfpathlineto{\pgfqpoint{6.735957in}{4.583477in}}%
\pgfpathlineto{\pgfqpoint{6.736065in}{4.323236in}}%
\pgfpathlineto{\pgfqpoint{6.736259in}{5.209733in}}%
\pgfpathlineto{\pgfqpoint{6.736323in}{4.515731in}}%
\pgfpathlineto{\pgfqpoint{6.736345in}{4.481901in}}%
\pgfpathlineto{\pgfqpoint{6.736366in}{5.002632in}}%
\pgfpathlineto{\pgfqpoint{6.736410in}{5.666216in}}%
\pgfpathlineto{\pgfqpoint{6.736496in}{4.363505in}}%
\pgfpathlineto{\pgfqpoint{6.736732in}{5.323376in}}%
\pgfpathlineto{\pgfqpoint{6.736837in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.736841in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.736948in}{5.686672in}}%
\pgfpathlineto{\pgfqpoint{6.737206in}{4.689130in}}%
\pgfpathlineto{\pgfqpoint{6.737271in}{5.152645in}}%
\pgfpathlineto{\pgfqpoint{6.737441in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.737445in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.737570in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.737573in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.737615in}{4.490743in}}%
\pgfpathlineto{\pgfqpoint{6.737675in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.737683in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.737809in}{4.500516in}}%
\pgfpathlineto{\pgfqpoint{6.738067in}{4.942643in}}%
\pgfpathlineto{\pgfqpoint{6.738132in}{5.294174in}}%
\pgfpathlineto{\pgfqpoint{6.738193in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.738199in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.738277in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.738292in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.738304in}{5.658507in}}%
\pgfpathlineto{\pgfqpoint{6.738319in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.738336in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.738390in}{4.326235in}}%
\pgfpathlineto{\pgfqpoint{6.738756in}{4.353092in}}%
\pgfpathlineto{\pgfqpoint{6.738799in}{4.345872in}}%
\pgfpathlineto{\pgfqpoint{6.738884in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.738914in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.739292in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.739295in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.739358in}{6.342891in}}%
\pgfpathlineto{\pgfqpoint{6.739660in}{4.712802in}}%
\pgfpathlineto{\pgfqpoint{6.739746in}{5.426550in}}%
\pgfpathlineto{\pgfqpoint{6.739788in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.739837in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.740176in}{5.645221in}}%
\pgfpathlineto{\pgfqpoint{6.740219in}{5.015355in}}%
\pgfpathlineto{\pgfqpoint{6.740413in}{4.363578in}}%
\pgfpathlineto{\pgfqpoint{6.740284in}{5.710179in}}%
\pgfpathlineto{\pgfqpoint{6.740542in}{5.027119in}}%
\pgfpathlineto{\pgfqpoint{6.740564in}{5.615047in}}%
\pgfpathlineto{\pgfqpoint{6.740675in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.740693in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.740794in}{5.436385in}}%
\pgfpathlineto{\pgfqpoint{6.740828in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.740830in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.740932in}{5.522812in}}%
\pgfpathlineto{\pgfqpoint{6.740966in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.740971in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.741001in}{4.658373in}}%
\pgfpathlineto{\pgfqpoint{6.741031in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.741038in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.741355in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.741366in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.741535in}{4.367294in}}%
\pgfpathlineto{\pgfqpoint{6.741741in}{4.553908in}}%
\pgfpathlineto{\pgfqpoint{6.741845in}{4.458087in}}%
\pgfpathlineto{\pgfqpoint{6.742120in}{5.125615in}}%
\pgfpathlineto{\pgfqpoint{6.742155in}{4.557800in}}%
\pgfpathlineto{\pgfqpoint{6.742221in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.742225in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.742430in}{4.403965in}}%
\pgfpathlineto{\pgfqpoint{6.742620in}{4.585240in}}%
\pgfpathlineto{\pgfqpoint{6.742981in}{6.310106in}}%
\pgfpathlineto{\pgfqpoint{6.742723in}{4.335276in}}%
\pgfpathlineto{\pgfqpoint{6.742998in}{6.295378in}}%
\pgfpathlineto{\pgfqpoint{6.743322in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.743329in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.743360in}{4.795680in}}%
\pgfpathlineto{\pgfqpoint{6.743392in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.743396in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.743618in}{5.386413in}}%
\pgfpathlineto{\pgfqpoint{6.743667in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.743675in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.743963in}{5.470935in}}%
\pgfpathlineto{\pgfqpoint{6.744032in}{4.835197in}}%
\pgfpathlineto{\pgfqpoint{6.744049in}{4.267016in}}%
\pgfpathlineto{\pgfqpoint{6.744302in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.744310in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.744375in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.744376in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.744531in}{6.171705in}}%
\pgfpathlineto{\pgfqpoint{6.744734in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.744742in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.744807in}{5.646503in}}%
\pgfpathlineto{\pgfqpoint{6.745116in}{5.083615in}}%
\pgfpathlineto{\pgfqpoint{6.745168in}{4.353960in}}%
\pgfpathlineto{\pgfqpoint{6.745323in}{5.575181in}}%
\pgfpathlineto{\pgfqpoint{6.745340in}{4.980541in}}%
\pgfpathlineto{\pgfqpoint{6.745368in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.745379in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.745423in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.745429in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.745595in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.745602in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.745668in}{4.418047in}}%
\pgfpathlineto{\pgfqpoint{6.745978in}{5.003458in}}%
\pgfpathlineto{\pgfqpoint{6.745995in}{4.842749in}}%
\pgfpathlineto{\pgfqpoint{6.746025in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.746031in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.746230in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.746239in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.746339in}{5.928032in}}%
\pgfpathlineto{\pgfqpoint{6.746615in}{5.639780in}}%
\pgfpathlineto{\pgfqpoint{6.746839in}{5.937190in}}%
\pgfpathlineto{\pgfqpoint{6.746993in}{4.418568in}}%
\pgfpathlineto{\pgfqpoint{6.747080in}{6.067103in}}%
\pgfpathlineto{\pgfqpoint{6.747131in}{4.362785in}}%
\pgfpathlineto{\pgfqpoint{6.747372in}{5.200318in}}%
\pgfpathlineto{\pgfqpoint{6.747596in}{4.293997in}}%
\pgfpathlineto{\pgfqpoint{6.747493in}{5.630840in}}%
\pgfpathlineto{\pgfqpoint{6.747751in}{4.518795in}}%
\pgfpathlineto{\pgfqpoint{6.747906in}{5.741752in}}%
\pgfpathlineto{\pgfqpoint{6.748130in}{4.921867in}}%
\pgfpathlineto{\pgfqpoint{6.748147in}{4.912999in}}%
\pgfpathlineto{\pgfqpoint{6.748388in}{5.486803in}}%
\pgfpathlineto{\pgfqpoint{6.748302in}{4.271833in}}%
\pgfpathlineto{\pgfqpoint{6.748509in}{4.883405in}}%
\pgfpathlineto{\pgfqpoint{6.748543in}{4.437512in}}%
\pgfpathlineto{\pgfqpoint{6.748629in}{4.950262in}}%
\pgfpathlineto{\pgfqpoint{6.748664in}{4.888781in}}%
\pgfpathlineto{\pgfqpoint{6.748681in}{6.051422in}}%
\pgfpathlineto{\pgfqpoint{6.748733in}{4.484278in}}%
\pgfpathlineto{\pgfqpoint{6.749025in}{5.380928in}}%
\pgfpathlineto{\pgfqpoint{6.749267in}{4.505574in}}%
\pgfpathlineto{\pgfqpoint{6.749404in}{4.861808in}}%
\pgfpathlineto{\pgfqpoint{6.749471in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.749475in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.749749in}{4.365698in}}%
\pgfpathlineto{\pgfqpoint{6.749852in}{5.101626in}}%
\pgfpathlineto{\pgfqpoint{6.749938in}{4.432951in}}%
\pgfpathlineto{\pgfqpoint{6.749886in}{5.258108in}}%
\pgfpathlineto{\pgfqpoint{6.750231in}{4.615919in}}%
\pgfpathlineto{\pgfqpoint{6.750489in}{6.072168in}}%
\pgfpathlineto{\pgfqpoint{6.750455in}{4.398532in}}%
\pgfpathlineto{\pgfqpoint{6.750593in}{4.735832in}}%
\pgfpathlineto{\pgfqpoint{6.750679in}{4.484950in}}%
\pgfpathlineto{\pgfqpoint{6.750661in}{5.402842in}}%
\pgfpathlineto{\pgfqpoint{6.750696in}{4.735645in}}%
\pgfpathlineto{\pgfqpoint{6.750730in}{6.324006in}}%
\pgfpathlineto{\pgfqpoint{6.750799in}{4.325135in}}%
\pgfpathlineto{\pgfqpoint{6.751057in}{5.223291in}}%
\pgfpathlineto{\pgfqpoint{6.751144in}{4.255611in}}%
\pgfpathlineto{\pgfqpoint{6.751281in}{5.438335in}}%
\pgfpathlineto{\pgfqpoint{6.751436in}{4.787821in}}%
\pgfpathlineto{\pgfqpoint{6.751557in}{5.610090in}}%
\pgfpathlineto{\pgfqpoint{6.751677in}{4.469943in}}%
\pgfpathlineto{\pgfqpoint{6.751815in}{4.984029in}}%
\pgfpathlineto{\pgfqpoint{6.752125in}{4.317887in}}%
\pgfpathlineto{\pgfqpoint{6.752056in}{5.965096in}}%
\pgfpathlineto{\pgfqpoint{6.752160in}{5.055139in}}%
\pgfpathlineto{\pgfqpoint{6.752383in}{6.115025in}}%
\pgfpathlineto{\pgfqpoint{6.752332in}{4.494231in}}%
\pgfpathlineto{\pgfqpoint{6.752521in}{4.982613in}}%
\pgfpathlineto{\pgfqpoint{6.752762in}{4.352240in}}%
\pgfpathlineto{\pgfqpoint{6.752556in}{5.959844in}}%
\pgfpathlineto{\pgfqpoint{6.752883in}{4.799688in}}%
\pgfpathlineto{\pgfqpoint{6.752928in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.752941in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.753193in}{4.333398in}}%
\pgfpathlineto{\pgfqpoint{6.753313in}{5.823055in}}%
\pgfpathlineto{\pgfqpoint{6.753655in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.753659in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.753864in}{5.890116in}}%
\pgfpathlineto{\pgfqpoint{6.754037in}{4.473783in}}%
\pgfpathlineto{\pgfqpoint{6.754054in}{4.481671in}}%
\pgfpathlineto{\pgfqpoint{6.754071in}{4.376438in}}%
\pgfpathlineto{\pgfqpoint{6.754192in}{5.320247in}}%
\pgfpathlineto{\pgfqpoint{6.754409in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.754417in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.754674in}{5.697039in}}%
\pgfpathlineto{\pgfqpoint{6.754725in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.754726in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.754863in}{5.583318in}}%
\pgfpathlineto{\pgfqpoint{6.755104in}{4.898841in}}%
\pgfpathlineto{\pgfqpoint{6.755121in}{4.392707in}}%
\pgfpathlineto{\pgfqpoint{6.755225in}{6.180220in}}%
\pgfpathlineto{\pgfqpoint{6.755449in}{4.679210in}}%
\pgfpathlineto{\pgfqpoint{6.755466in}{5.461865in}}%
\pgfpathlineto{\pgfqpoint{6.755655in}{4.450773in}}%
\pgfpathlineto{\pgfqpoint{6.755810in}{4.799398in}}%
\pgfpathlineto{\pgfqpoint{6.755965in}{6.025590in}}%
\pgfpathlineto{\pgfqpoint{6.755981in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.755992in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.756000in}{4.408175in}}%
\pgfpathlineto{\pgfqpoint{6.756011in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.756022in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.756069in}{6.167384in}}%
\pgfpathlineto{\pgfqpoint{6.756171in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.756173in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.756292in}{6.064723in}}%
\pgfpathlineto{\pgfqpoint{6.756551in}{4.619129in}}%
\pgfpathlineto{\pgfqpoint{6.756568in}{4.661002in}}%
\pgfpathlineto{\pgfqpoint{6.756585in}{4.547866in}}%
\pgfpathlineto{\pgfqpoint{6.756602in}{5.851123in}}%
\pgfpathlineto{\pgfqpoint{6.756804in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.756816in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.757016in}{5.524200in}}%
\pgfpathlineto{\pgfqpoint{6.757050in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.757051in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.757102in}{5.251278in}}%
\pgfpathlineto{\pgfqpoint{6.757446in}{5.086387in}}%
\pgfpathlineto{\pgfqpoint{6.757601in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.757601in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.757859in}{5.883033in}}%
\pgfpathlineto{\pgfqpoint{6.757963in}{4.430857in}}%
\pgfpathlineto{\pgfqpoint{6.758118in}{5.585783in}}%
\pgfpathlineto{\pgfqpoint{6.758169in}{4.954719in}}%
\pgfpathlineto{\pgfqpoint{6.758185in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.758188in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.758410in}{4.363100in}}%
\pgfpathlineto{\pgfqpoint{6.758565in}{5.031848in}}%
\pgfpathlineto{\pgfqpoint{6.758824in}{5.902635in}}%
\pgfpathlineto{\pgfqpoint{6.758772in}{4.398258in}}%
\pgfpathlineto{\pgfqpoint{6.758910in}{5.152257in}}%
\pgfpathlineto{\pgfqpoint{6.759185in}{4.366160in}}%
\pgfpathlineto{\pgfqpoint{6.759134in}{5.993457in}}%
\pgfpathlineto{\pgfqpoint{6.759289in}{4.646650in}}%
\pgfpathlineto{\pgfqpoint{6.759650in}{5.697896in}}%
\pgfpathlineto{\pgfqpoint{6.759547in}{4.352332in}}%
\pgfpathlineto{\pgfqpoint{6.759702in}{5.277784in}}%
\pgfpathlineto{\pgfqpoint{6.759960in}{4.281830in}}%
\pgfpathlineto{\pgfqpoint{6.760115in}{4.420053in}}%
\pgfpathlineto{\pgfqpoint{6.760494in}{6.185798in}}%
\pgfpathlineto{\pgfqpoint{6.760561in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.760591in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.760940in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.760943in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.761269in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.761270in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.761372in}{5.838900in}}%
\pgfpathlineto{\pgfqpoint{6.761406in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.761407in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.761441in}{6.066520in}}%
\pgfpathlineto{\pgfqpoint{6.761786in}{4.818569in}}%
\pgfpathlineto{\pgfqpoint{6.761820in}{5.298523in}}%
\pgfpathlineto{\pgfqpoint{6.762027in}{4.469045in}}%
\pgfpathlineto{\pgfqpoint{6.762147in}{4.955681in}}%
\pgfpathlineto{\pgfqpoint{6.762251in}{4.255162in}}%
\pgfpathlineto{\pgfqpoint{6.762285in}{5.905001in}}%
\pgfpathlineto{\pgfqpoint{6.762492in}{5.134705in}}%
\pgfpathlineto{\pgfqpoint{6.762509in}{5.385622in}}%
\pgfpathlineto{\pgfqpoint{6.762750in}{4.366403in}}%
\pgfpathlineto{\pgfqpoint{6.762836in}{5.063441in}}%
\pgfpathlineto{\pgfqpoint{6.762881in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.762889in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.762905in}{5.903841in}}%
\pgfpathlineto{\pgfqpoint{6.763249in}{4.845147in}}%
\pgfpathlineto{\pgfqpoint{6.763370in}{4.540452in}}%
\pgfpathlineto{\pgfqpoint{6.763301in}{5.591039in}}%
\pgfpathlineto{\pgfqpoint{6.763422in}{5.389110in}}%
\pgfpathlineto{\pgfqpoint{6.763439in}{5.406075in}}%
\pgfpathlineto{\pgfqpoint{6.763508in}{4.597303in}}%
\pgfpathlineto{\pgfqpoint{6.763558in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.763578in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.763852in}{4.457884in}}%
\pgfpathlineto{\pgfqpoint{6.763898in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.763905in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.763938in}{4.279745in}}%
\pgfpathlineto{\pgfqpoint{6.764283in}{4.861630in}}%
\pgfpathlineto{\pgfqpoint{6.764300in}{4.801474in}}%
\pgfpathlineto{\pgfqpoint{6.764317in}{5.394340in}}%
\pgfpathlineto{\pgfqpoint{6.764328in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.764356in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.764573in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.764579in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.764896in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.764912in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.765075in}{4.337783in}}%
\pgfpathlineto{\pgfqpoint{6.765299in}{4.373278in}}%
\pgfpathlineto{\pgfqpoint{6.765313in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.765319in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.765488in}{6.231901in}}%
\pgfpathlineto{\pgfqpoint{6.765712in}{4.608260in}}%
\pgfpathlineto{\pgfqpoint{6.765729in}{4.521481in}}%
\pgfpathlineto{\pgfqpoint{6.765746in}{4.857021in}}%
\pgfpathlineto{\pgfqpoint{6.765764in}{4.821079in}}%
\pgfpathlineto{\pgfqpoint{6.765781in}{6.242959in}}%
\pgfpathlineto{\pgfqpoint{6.765832in}{4.517925in}}%
\pgfpathlineto{\pgfqpoint{6.766125in}{4.696967in}}%
\pgfpathlineto{\pgfqpoint{6.766160in}{4.889709in}}%
\pgfpathlineto{\pgfqpoint{6.766225in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.766230in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.766381in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.766385in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.766432in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.766437in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.766538in}{5.605419in}}%
\pgfpathlineto{\pgfqpoint{6.766723in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.766729in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.766880in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.766887in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.767242in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.767245in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.767296in}{5.255576in}}%
\pgfpathlineto{\pgfqpoint{6.767433in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.767434in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.767606in}{5.594808in}}%
\pgfpathlineto{\pgfqpoint{6.767796in}{4.454578in}}%
\pgfpathlineto{\pgfqpoint{6.767864in}{5.436564in}}%
\pgfpathlineto{\pgfqpoint{6.767915in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.767917in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.767968in}{6.135849in}}%
\pgfpathlineto{\pgfqpoint{6.768278in}{4.563221in}}%
\pgfpathlineto{\pgfqpoint{6.768450in}{5.765676in}}%
\pgfpathlineto{\pgfqpoint{6.768501in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.768503in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.768708in}{6.249501in}}%
\pgfpathlineto{\pgfqpoint{6.768932in}{5.046838in}}%
\pgfpathlineto{\pgfqpoint{6.769070in}{4.425981in}}%
\pgfpathlineto{\pgfqpoint{6.769156in}{5.615344in}}%
\pgfpathlineto{\pgfqpoint{6.769208in}{5.139767in}}%
\pgfpathlineto{\pgfqpoint{6.769311in}{6.368063in}}%
\pgfpathlineto{\pgfqpoint{6.769276in}{4.321882in}}%
\pgfpathlineto{\pgfqpoint{6.769535in}{4.417287in}}%
\pgfpathlineto{\pgfqpoint{6.769604in}{5.761255in}}%
\pgfpathlineto{\pgfqpoint{6.769706in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.769707in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.769759in}{5.536762in}}%
\pgfpathlineto{\pgfqpoint{6.769808in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.769814in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.769914in}{5.939392in}}%
\pgfpathlineto{\pgfqpoint{6.769963in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.769967in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.770086in}{5.152322in}}%
\pgfpathlineto{\pgfqpoint{6.770119in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.770121in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.770172in}{5.859741in}}%
\pgfpathlineto{\pgfqpoint{6.770516in}{5.855303in}}%
\pgfpathlineto{\pgfqpoint{6.770788in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.770797in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.771205in}{6.204989in}}%
\pgfpathlineto{\pgfqpoint{6.771377in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.771399in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.771704in}{6.316233in}}%
\pgfpathlineto{\pgfqpoint{6.771773in}{4.524079in}}%
\pgfpathlineto{\pgfqpoint{6.771911in}{5.853240in}}%
\pgfpathlineto{\pgfqpoint{6.771958in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.771965in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.772014in}{5.860816in}}%
\pgfpathlineto{\pgfqpoint{6.772342in}{4.714812in}}%
\pgfpathlineto{\pgfqpoint{6.772531in}{6.209214in}}%
\pgfpathlineto{\pgfqpoint{6.772566in}{4.378216in}}%
\pgfpathlineto{\pgfqpoint{6.772738in}{4.980998in}}%
\pgfpathlineto{\pgfqpoint{6.772772in}{4.288784in}}%
\pgfpathlineto{\pgfqpoint{6.772979in}{5.418794in}}%
\pgfpathlineto{\pgfqpoint{6.773082in}{5.142788in}}%
\pgfpathlineto{\pgfqpoint{6.773099in}{5.047207in}}%
\pgfpathlineto{\pgfqpoint{6.773129in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.773147in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.773364in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.773393in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.773444in}{6.072118in}}%
\pgfpathlineto{\pgfqpoint{6.773771in}{4.639687in}}%
\pgfpathlineto{\pgfqpoint{6.773857in}{5.523712in}}%
\pgfpathlineto{\pgfqpoint{6.774005in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.774015in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.774270in}{5.479710in}}%
\pgfpathlineto{\pgfqpoint{6.774408in}{4.873706in}}%
\pgfpathlineto{\pgfqpoint{6.774563in}{4.647179in}}%
\pgfpathlineto{\pgfqpoint{6.774460in}{6.091167in}}%
\pgfpathlineto{\pgfqpoint{6.774580in}{5.021394in}}%
\pgfpathlineto{\pgfqpoint{6.774597in}{6.235124in}}%
\pgfpathlineto{\pgfqpoint{6.774787in}{4.541203in}}%
\pgfpathlineto{\pgfqpoint{6.774942in}{4.888848in}}%
\pgfpathlineto{\pgfqpoint{6.775062in}{5.843372in}}%
\pgfpathlineto{\pgfqpoint{6.775200in}{4.345474in}}%
\pgfpathlineto{\pgfqpoint{6.775321in}{5.415249in}}%
\pgfpathlineto{\pgfqpoint{6.775648in}{4.433929in}}%
\pgfpathlineto{\pgfqpoint{6.775700in}{4.688996in}}%
\pgfpathlineto{\pgfqpoint{6.775889in}{5.540625in}}%
\pgfpathlineto{\pgfqpoint{6.775855in}{4.355483in}}%
\pgfpathlineto{\pgfqpoint{6.776061in}{4.882620in}}%
\pgfpathlineto{\pgfqpoint{6.776216in}{5.402187in}}%
\pgfpathlineto{\pgfqpoint{6.776336in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.776337in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.776716in}{5.840469in}}%
\pgfpathlineto{\pgfqpoint{6.776733in}{5.099516in}}%
\pgfpathlineto{\pgfqpoint{6.776750in}{5.092270in}}%
\pgfpathlineto{\pgfqpoint{6.776784in}{5.169688in}}%
\pgfpathlineto{\pgfqpoint{6.776850in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.776856in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.776957in}{6.101083in}}%
\pgfpathlineto{\pgfqpoint{6.777232in}{5.755637in}}%
\pgfpathlineto{\pgfqpoint{6.777439in}{4.341071in}}%
\pgfpathlineto{\pgfqpoint{6.777611in}{4.698124in}}%
\pgfpathlineto{\pgfqpoint{6.777645in}{4.411363in}}%
\pgfpathlineto{\pgfqpoint{6.777680in}{4.586602in}}%
\pgfpathlineto{\pgfqpoint{6.777904in}{5.932588in}}%
\pgfpathlineto{\pgfqpoint{6.777749in}{4.341601in}}%
\pgfpathlineto{\pgfqpoint{6.778042in}{4.937758in}}%
\pgfpathlineto{\pgfqpoint{6.778162in}{4.589254in}}%
\pgfpathlineto{\pgfqpoint{6.778145in}{5.176899in}}%
\pgfpathlineto{\pgfqpoint{6.778179in}{4.797217in}}%
\pgfpathlineto{\pgfqpoint{6.778214in}{5.422160in}}%
\pgfpathlineto{\pgfqpoint{6.778472in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.778472in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.778557in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.778560in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.778868in}{4.360460in}}%
\pgfpathlineto{\pgfqpoint{6.778954in}{4.976356in}}%
\pgfpathlineto{\pgfqpoint{6.779006in}{5.975743in}}%
\pgfpathlineto{\pgfqpoint{6.779109in}{4.323381in}}%
\pgfpathlineto{\pgfqpoint{6.779247in}{4.931051in}}%
\pgfpathlineto{\pgfqpoint{6.779316in}{4.375540in}}%
\pgfpathlineto{\pgfqpoint{6.779385in}{5.406933in}}%
\pgfpathlineto{\pgfqpoint{6.779609in}{4.678684in}}%
\pgfpathlineto{\pgfqpoint{6.779867in}{5.699765in}}%
\pgfpathlineto{\pgfqpoint{6.779815in}{4.548466in}}%
\pgfpathlineto{\pgfqpoint{6.779919in}{4.554291in}}%
\pgfpathlineto{\pgfqpoint{6.779926in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.779943in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.780125in}{5.552055in}}%
\pgfpathlineto{\pgfqpoint{6.780315in}{4.842631in}}%
\pgfpathlineto{\pgfqpoint{6.780452in}{5.525701in}}%
\pgfpathlineto{\pgfqpoint{6.780469in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.780479in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.780831in}{6.147780in}}%
\pgfpathlineto{\pgfqpoint{6.781003in}{4.965251in}}%
\pgfpathlineto{\pgfqpoint{6.781021in}{4.683214in}}%
\pgfpathlineto{\pgfqpoint{6.781089in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.781090in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.781124in}{4.376477in}}%
\pgfpathlineto{\pgfqpoint{6.781242in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.781249in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.781486in}{4.351403in}}%
\pgfpathlineto{\pgfqpoint{6.781658in}{4.673285in}}%
\pgfpathlineto{\pgfqpoint{6.781830in}{4.404370in}}%
\pgfpathlineto{\pgfqpoint{6.781761in}{5.122954in}}%
\pgfpathlineto{\pgfqpoint{6.781864in}{4.690955in}}%
\pgfpathlineto{\pgfqpoint{6.782088in}{5.998178in}}%
\pgfpathlineto{\pgfqpoint{6.782157in}{4.341812in}}%
\pgfpathlineto{\pgfqpoint{6.782243in}{5.283006in}}%
\pgfpathlineto{\pgfqpoint{6.782502in}{5.431560in}}%
\pgfpathlineto{\pgfqpoint{6.782566in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.782579in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.782622in}{5.234200in}}%
\pgfpathlineto{\pgfqpoint{6.782949in}{4.583630in}}%
\pgfpathlineto{\pgfqpoint{6.783173in}{5.207745in}}%
\pgfpathlineto{\pgfqpoint{6.783256in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.783263in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.783294in}{4.996742in}}%
\pgfpathlineto{\pgfqpoint{6.783327in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.783330in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.783345in}{4.505226in}}%
\pgfpathlineto{\pgfqpoint{6.783358in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.783371in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.783380in}{4.342376in}}%
\pgfpathlineto{\pgfqpoint{6.783390in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.783399in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.783466in}{5.362869in}}%
\pgfpathlineto{\pgfqpoint{6.783497in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.783504in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.783552in}{5.857751in}}%
\pgfpathlineto{\pgfqpoint{6.783879in}{4.552116in}}%
\pgfpathlineto{\pgfqpoint{6.784017in}{4.375379in}}%
\pgfpathlineto{\pgfqpoint{6.784292in}{5.749896in}}%
\pgfpathlineto{\pgfqpoint{6.784585in}{4.308100in}}%
\pgfpathlineto{\pgfqpoint{6.784654in}{4.977549in}}%
\pgfpathlineto{\pgfqpoint{6.784792in}{5.874209in}}%
\pgfpathlineto{\pgfqpoint{6.784723in}{4.308165in}}%
\pgfpathlineto{\pgfqpoint{6.784998in}{5.001662in}}%
\pgfpathlineto{\pgfqpoint{6.785326in}{5.666973in}}%
\pgfpathlineto{\pgfqpoint{6.785374in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.785385in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.785705in}{5.595868in}}%
\pgfpathlineto{\pgfqpoint{6.785773in}{5.030373in}}%
\pgfpathlineto{\pgfqpoint{6.786032in}{4.353306in}}%
\pgfpathlineto{\pgfqpoint{6.785894in}{6.297600in}}%
\pgfpathlineto{\pgfqpoint{6.786083in}{5.481898in}}%
\pgfpathlineto{\pgfqpoint{6.786101in}{5.995664in}}%
\pgfpathlineto{\pgfqpoint{6.786167in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.786199in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.786566in}{6.178698in}}%
\pgfpathlineto{\pgfqpoint{6.786652in}{4.864006in}}%
\pgfpathlineto{\pgfqpoint{6.786772in}{4.328922in}}%
\pgfpathlineto{\pgfqpoint{6.786841in}{6.079594in}}%
\pgfpathlineto{\pgfqpoint{6.786910in}{4.499203in}}%
\pgfpathlineto{\pgfqpoint{6.786926in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.786929in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.787235in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.787239in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.787375in}{5.250739in}}%
\pgfpathlineto{\pgfqpoint{6.787440in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.787470in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.787545in}{5.453379in}}%
\pgfpathlineto{\pgfqpoint{6.787820in}{4.996866in}}%
\pgfpathlineto{\pgfqpoint{6.787841in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.787847in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.787907in}{5.835019in}}%
\pgfpathlineto{\pgfqpoint{6.787988in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.788008in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.788251in}{5.242725in}}%
\pgfpathlineto{\pgfqpoint{6.788380in}{4.696288in}}%
\pgfpathlineto{\pgfqpoint{6.788617in}{4.341297in}}%
\pgfpathlineto{\pgfqpoint{6.788488in}{5.543168in}}%
\pgfpathlineto{\pgfqpoint{6.788638in}{4.345673in}}%
\pgfpathlineto{\pgfqpoint{6.788660in}{5.785780in}}%
\pgfpathlineto{\pgfqpoint{6.788895in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.788898in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.789004in}{5.794540in}}%
\pgfpathlineto{\pgfqpoint{6.789263in}{4.738695in}}%
\pgfpathlineto{\pgfqpoint{6.789478in}{4.265850in}}%
\pgfpathlineto{\pgfqpoint{6.789327in}{5.706608in}}%
\pgfpathlineto{\pgfqpoint{6.789607in}{5.011806in}}%
\pgfpathlineto{\pgfqpoint{6.789758in}{4.498745in}}%
\pgfpathlineto{\pgfqpoint{6.789650in}{5.556938in}}%
\pgfpathlineto{\pgfqpoint{6.789887in}{5.327040in}}%
\pgfpathlineto{\pgfqpoint{6.789908in}{6.211659in}}%
\pgfpathlineto{\pgfqpoint{6.790089in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.790105in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.790360in}{6.185514in}}%
\pgfpathlineto{\pgfqpoint{6.790490in}{5.495508in}}%
\pgfpathlineto{\pgfqpoint{6.790765in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.790776in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.790899in}{5.653997in}}%
\pgfpathlineto{\pgfqpoint{6.791178in}{4.829399in}}%
\pgfpathlineto{\pgfqpoint{6.791523in}{4.399104in}}%
\pgfpathlineto{\pgfqpoint{6.791329in}{5.741606in}}%
\pgfpathlineto{\pgfqpoint{6.791544in}{4.789573in}}%
\pgfpathlineto{\pgfqpoint{6.791609in}{5.279969in}}%
\pgfpathlineto{\pgfqpoint{6.791716in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.791722in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.791738in}{4.267358in}}%
\pgfpathlineto{\pgfqpoint{6.792018in}{5.786368in}}%
\pgfpathlineto{\pgfqpoint{6.792104in}{4.359155in}}%
\pgfpathlineto{\pgfqpoint{6.792362in}{5.790322in}}%
\pgfpathlineto{\pgfqpoint{6.792169in}{4.318605in}}%
\pgfpathlineto{\pgfqpoint{6.792470in}{4.879237in}}%
\pgfpathlineto{\pgfqpoint{6.792707in}{4.307332in}}%
\pgfpathlineto{\pgfqpoint{6.792621in}{5.824245in}}%
\pgfpathlineto{\pgfqpoint{6.792814in}{5.006045in}}%
\pgfpathlineto{\pgfqpoint{6.792836in}{5.611644in}}%
\pgfpathlineto{\pgfqpoint{6.793047in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.793057in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.793309in}{5.855813in}}%
\pgfpathlineto{\pgfqpoint{6.793392in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.793399in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.793523in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.793526in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.793891in}{4.428699in}}%
\pgfpathlineto{\pgfqpoint{6.793912in}{5.364531in}}%
\pgfpathlineto{\pgfqpoint{6.793955in}{4.512298in}}%
\pgfpathlineto{\pgfqpoint{6.794186in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.794205in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.794407in}{4.339714in}}%
\pgfpathlineto{\pgfqpoint{6.794601in}{5.155382in}}%
\pgfpathlineto{\pgfqpoint{6.794752in}{5.465289in}}%
\pgfpathlineto{\pgfqpoint{6.794945in}{4.314735in}}%
\pgfpathlineto{\pgfqpoint{6.794988in}{5.941625in}}%
\pgfpathlineto{\pgfqpoint{6.795333in}{5.774570in}}%
\pgfpathlineto{\pgfqpoint{6.795632in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.795635in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.796000in}{5.645276in}}%
\pgfpathlineto{\pgfqpoint{6.796043in}{4.410714in}}%
\pgfpathlineto{\pgfqpoint{6.796344in}{4.696178in}}%
\pgfpathlineto{\pgfqpoint{6.796366in}{6.033833in}}%
\pgfpathlineto{\pgfqpoint{6.796452in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.796452in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.796667in}{5.847042in}}%
\pgfpathlineto{\pgfqpoint{6.796709in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.796712in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.797012in}{5.834324in}}%
\pgfpathlineto{\pgfqpoint{6.797098in}{5.296453in}}%
\pgfpathlineto{\pgfqpoint{6.797119in}{5.341245in}}%
\pgfpathlineto{\pgfqpoint{6.797184in}{5.389608in}}%
\pgfpathlineto{\pgfqpoint{6.797374in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.797380in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.797787in}{5.586338in}}%
\pgfpathlineto{\pgfqpoint{6.797830in}{4.291413in}}%
\pgfpathlineto{\pgfqpoint{6.798196in}{4.767847in}}%
\pgfpathlineto{\pgfqpoint{6.798282in}{4.452779in}}%
\pgfpathlineto{\pgfqpoint{6.798325in}{5.394886in}}%
\pgfpathlineto{\pgfqpoint{6.798475in}{4.764996in}}%
\pgfpathlineto{\pgfqpoint{6.798497in}{5.793992in}}%
\pgfpathlineto{\pgfqpoint{6.798583in}{4.516524in}}%
\pgfpathlineto{\pgfqpoint{6.798841in}{4.739207in}}%
\pgfpathlineto{\pgfqpoint{6.799121in}{5.802124in}}%
\pgfpathlineto{\pgfqpoint{6.798927in}{4.424161in}}%
\pgfpathlineto{\pgfqpoint{6.799207in}{4.696009in}}%
\pgfpathlineto{\pgfqpoint{6.799293in}{5.502812in}}%
\pgfpathlineto{\pgfqpoint{6.799272in}{4.403623in}}%
\pgfpathlineto{\pgfqpoint{6.799552in}{4.691356in}}%
\pgfpathlineto{\pgfqpoint{6.799616in}{4.399731in}}%
\pgfpathlineto{\pgfqpoint{6.799702in}{5.137947in}}%
\pgfpathlineto{\pgfqpoint{6.799853in}{4.576442in}}%
\pgfpathlineto{\pgfqpoint{6.800154in}{4.262158in}}%
\pgfpathlineto{\pgfqpoint{6.800219in}{6.086253in}}%
\pgfpathlineto{\pgfqpoint{6.800391in}{4.720354in}}%
\pgfpathlineto{\pgfqpoint{6.800585in}{4.898438in}}%
\pgfpathlineto{\pgfqpoint{6.800800in}{5.669169in}}%
\pgfpathlineto{\pgfqpoint{6.800843in}{4.522722in}}%
\pgfpathlineto{\pgfqpoint{6.800972in}{5.175503in}}%
\pgfpathlineto{\pgfqpoint{6.801052in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.801061in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.801295in}{5.469653in}}%
\pgfpathlineto{\pgfqpoint{6.801446in}{5.360262in}}%
\pgfpathlineto{\pgfqpoint{6.801510in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.801511in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.801575in}{6.215397in}}%
\pgfpathlineto{\pgfqpoint{6.801920in}{5.489432in}}%
\pgfpathlineto{\pgfqpoint{6.802221in}{4.427737in}}%
\pgfpathlineto{\pgfqpoint{6.802006in}{5.948124in}}%
\pgfpathlineto{\pgfqpoint{6.802307in}{4.528959in}}%
\pgfpathlineto{\pgfqpoint{6.802501in}{4.402565in}}%
\pgfpathlineto{\pgfqpoint{6.802716in}{6.371460in}}%
\pgfpathlineto{\pgfqpoint{6.802931in}{4.246977in}}%
\pgfpathlineto{\pgfqpoint{6.803079in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.803085in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.803319in}{4.358157in}}%
\pgfpathlineto{\pgfqpoint{6.803469in}{4.722467in}}%
\pgfpathlineto{\pgfqpoint{6.803792in}{5.819127in}}%
\pgfpathlineto{\pgfqpoint{6.803749in}{4.553045in}}%
\pgfpathlineto{\pgfqpoint{6.803814in}{4.745087in}}%
\pgfpathlineto{\pgfqpoint{6.803943in}{4.457004in}}%
\pgfpathlineto{\pgfqpoint{6.803986in}{5.519745in}}%
\pgfpathlineto{\pgfqpoint{6.804158in}{4.663086in}}%
\pgfpathlineto{\pgfqpoint{6.804330in}{5.357827in}}%
\pgfpathlineto{\pgfqpoint{6.804459in}{4.285055in}}%
\pgfpathlineto{\pgfqpoint{6.804524in}{4.598329in}}%
\pgfpathlineto{\pgfqpoint{6.804718in}{5.760757in}}%
\pgfpathlineto{\pgfqpoint{6.804567in}{4.396699in}}%
\pgfpathlineto{\pgfqpoint{6.804868in}{5.095106in}}%
\pgfpathlineto{\pgfqpoint{6.804890in}{4.432868in}}%
\pgfpathlineto{\pgfqpoint{6.805127in}{5.856975in}}%
\pgfpathlineto{\pgfqpoint{6.805234in}{4.972825in}}%
\pgfpathlineto{\pgfqpoint{6.805277in}{5.460066in}}%
\pgfpathlineto{\pgfqpoint{6.805320in}{4.424004in}}%
\pgfpathlineto{\pgfqpoint{6.805600in}{5.059001in}}%
\pgfpathlineto{\pgfqpoint{6.805686in}{5.889620in}}%
\pgfpathlineto{\pgfqpoint{6.805848in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.805859in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.806182in}{5.710214in}}%
\pgfpathlineto{\pgfqpoint{6.806246in}{5.547240in}}%
\pgfpathlineto{\pgfqpoint{6.806375in}{5.569017in}}%
\pgfpathlineto{\pgfqpoint{6.806418in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.806418in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.806547in}{5.627813in}}%
\pgfpathlineto{\pgfqpoint{6.806784in}{4.832952in}}%
\pgfpathlineto{\pgfqpoint{6.806913in}{5.472502in}}%
\pgfpathlineto{\pgfqpoint{6.806956in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.806959in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.807021in}{5.999845in}}%
\pgfpathlineto{\pgfqpoint{6.807365in}{4.986502in}}%
\pgfpathlineto{\pgfqpoint{6.807430in}{5.192129in}}%
\pgfpathlineto{\pgfqpoint{6.807575in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.807585in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.807667in}{6.062727in}}%
\pgfpathlineto{\pgfqpoint{6.807968in}{5.075813in}}%
\pgfpathlineto{\pgfqpoint{6.808205in}{5.460285in}}%
\pgfpathlineto{\pgfqpoint{6.808264in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.808270in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.808399in}{5.613868in}}%
\pgfpathlineto{\pgfqpoint{6.808635in}{5.370810in}}%
\pgfpathlineto{\pgfqpoint{6.808829in}{4.380666in}}%
\pgfpathlineto{\pgfqpoint{6.808894in}{5.496747in}}%
\pgfpathlineto{\pgfqpoint{6.809023in}{4.583185in}}%
\pgfpathlineto{\pgfqpoint{6.809281in}{5.877661in}}%
\pgfpathlineto{\pgfqpoint{6.809217in}{4.335637in}}%
\pgfpathlineto{\pgfqpoint{6.809389in}{5.325849in}}%
\pgfpathlineto{\pgfqpoint{6.809561in}{4.510002in}}%
\pgfpathlineto{\pgfqpoint{6.809755in}{5.147430in}}%
\pgfpathlineto{\pgfqpoint{6.809905in}{5.803852in}}%
\pgfpathlineto{\pgfqpoint{6.809884in}{4.389162in}}%
\pgfpathlineto{\pgfqpoint{6.810078in}{4.397916in}}%
\pgfpathlineto{\pgfqpoint{6.810228in}{5.751389in}}%
\pgfpathlineto{\pgfqpoint{6.810487in}{4.836689in}}%
\pgfpathlineto{\pgfqpoint{6.810573in}{4.473371in}}%
\pgfpathlineto{\pgfqpoint{6.810659in}{5.338009in}}%
\pgfpathlineto{\pgfqpoint{6.810831in}{4.531464in}}%
\pgfpathlineto{\pgfqpoint{6.810917in}{5.827490in}}%
\pgfpathlineto{\pgfqpoint{6.811025in}{4.429363in}}%
\pgfpathlineto{\pgfqpoint{6.811218in}{5.011964in}}%
\pgfpathlineto{\pgfqpoint{6.811477in}{6.049380in}}%
\pgfpathlineto{\pgfqpoint{6.811606in}{4.306972in}}%
\pgfpathlineto{\pgfqpoint{6.811821in}{5.498626in}}%
\pgfpathlineto{\pgfqpoint{6.812015in}{5.388118in}}%
\pgfpathlineto{\pgfqpoint{6.812273in}{4.541930in}}%
\pgfpathlineto{\pgfqpoint{6.812166in}{6.042217in}}%
\pgfpathlineto{\pgfqpoint{6.812424in}{4.654841in}}%
\pgfpathlineto{\pgfqpoint{6.812467in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.812467in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.812510in}{4.426875in}}%
\pgfpathlineto{\pgfqpoint{6.812854in}{4.947070in}}%
\pgfpathlineto{\pgfqpoint{6.812897in}{4.286169in}}%
\pgfpathlineto{\pgfqpoint{6.813005in}{5.750359in}}%
\pgfpathlineto{\pgfqpoint{6.813199in}{4.738873in}}%
\pgfpathlineto{\pgfqpoint{6.813349in}{5.540815in}}%
\pgfpathlineto{\pgfqpoint{6.813285in}{4.473511in}}%
\pgfpathlineto{\pgfqpoint{6.813543in}{4.736254in}}%
\pgfpathlineto{\pgfqpoint{6.813780in}{4.452701in}}%
\pgfpathlineto{\pgfqpoint{6.813672in}{5.058737in}}%
\pgfpathlineto{\pgfqpoint{6.813801in}{4.885190in}}%
\pgfpathlineto{\pgfqpoint{6.814081in}{6.178995in}}%
\pgfpathlineto{\pgfqpoint{6.813909in}{4.587187in}}%
\pgfpathlineto{\pgfqpoint{6.814167in}{5.416728in}}%
\pgfpathlineto{\pgfqpoint{6.814208in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.814211in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.814275in}{5.353116in}}%
\pgfpathlineto{\pgfqpoint{6.814315in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.814324in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.814469in}{5.947561in}}%
\pgfpathlineto{\pgfqpoint{6.814706in}{4.718717in}}%
\pgfpathlineto{\pgfqpoint{6.814985in}{5.810439in}}%
\pgfpathlineto{\pgfqpoint{6.814899in}{4.605985in}}%
\pgfpathlineto{\pgfqpoint{6.815071in}{5.169494in}}%
\pgfpathlineto{\pgfqpoint{6.815308in}{4.351834in}}%
\pgfpathlineto{\pgfqpoint{6.815158in}{5.477526in}}%
\pgfpathlineto{\pgfqpoint{6.815459in}{4.373308in}}%
\pgfpathlineto{\pgfqpoint{6.815480in}{5.507289in}}%
\pgfpathlineto{\pgfqpoint{6.815518in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.815526in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.815545in}{5.157185in}}%
\pgfpathlineto{\pgfqpoint{6.815801in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.815806in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.815911in}{5.973050in}}%
\pgfpathlineto{\pgfqpoint{6.815974in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.815981in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.816320in}{5.146405in}}%
\pgfpathlineto{\pgfqpoint{6.816341in}{5.606385in}}%
\pgfpathlineto{\pgfqpoint{6.816514in}{4.312898in}}%
\pgfpathlineto{\pgfqpoint{6.816686in}{5.339731in}}%
\pgfpathlineto{\pgfqpoint{6.816772in}{4.355847in}}%
\pgfpathlineto{\pgfqpoint{6.817052in}{5.275543in}}%
\pgfpathlineto{\pgfqpoint{6.817138in}{4.338177in}}%
\pgfpathlineto{\pgfqpoint{6.817482in}{4.374722in}}%
\pgfpathlineto{\pgfqpoint{6.817676in}{5.785643in}}%
\pgfpathlineto{\pgfqpoint{6.817848in}{5.081544in}}%
\pgfpathlineto{\pgfqpoint{6.817934in}{4.389322in}}%
\pgfpathlineto{\pgfqpoint{6.818121in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.818133in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.818515in}{4.308326in}}%
\pgfpathlineto{\pgfqpoint{6.818731in}{5.087044in}}%
\pgfpathlineto{\pgfqpoint{6.818835in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.818839in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.819032in}{5.867394in}}%
\pgfpathlineto{\pgfqpoint{6.819247in}{4.870557in}}%
\pgfpathlineto{\pgfqpoint{6.819269in}{4.882136in}}%
\pgfpathlineto{\pgfqpoint{6.819306in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.819320in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.819333in}{5.609753in}}%
\pgfpathlineto{\pgfqpoint{6.819374in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.819378in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.819592in}{4.394330in}}%
\pgfpathlineto{\pgfqpoint{6.819764in}{4.810620in}}%
\pgfpathlineto{\pgfqpoint{6.819872in}{5.965843in}}%
\pgfpathlineto{\pgfqpoint{6.819934in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.819939in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.820194in}{6.172862in}}%
\pgfpathlineto{\pgfqpoint{6.820367in}{5.545017in}}%
\pgfpathlineto{\pgfqpoint{6.820646in}{4.438183in}}%
\pgfpathlineto{\pgfqpoint{6.820754in}{4.794540in}}%
\pgfpathlineto{\pgfqpoint{6.820840in}{4.659016in}}%
\pgfpathlineto{\pgfqpoint{6.820862in}{5.322915in}}%
\pgfpathlineto{\pgfqpoint{6.820883in}{6.157402in}}%
\pgfpathlineto{\pgfqpoint{6.820991in}{4.431451in}}%
\pgfpathlineto{\pgfqpoint{6.821206in}{5.944480in}}%
\pgfpathlineto{\pgfqpoint{6.821505in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.821508in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.821551in}{5.505545in}}%
\pgfpathlineto{\pgfqpoint{6.821895in}{5.328568in}}%
\pgfpathlineto{\pgfqpoint{6.822175in}{5.402793in}}%
\pgfpathlineto{\pgfqpoint{6.822218in}{4.295291in}}%
\pgfpathlineto{\pgfqpoint{6.822239in}{5.492794in}}%
\pgfpathlineto{\pgfqpoint{6.822347in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.822347in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.822562in}{5.868276in}}%
\pgfpathlineto{\pgfqpoint{6.822734in}{4.861649in}}%
\pgfpathlineto{\pgfqpoint{6.822950in}{4.356459in}}%
\pgfpathlineto{\pgfqpoint{6.822885in}{5.302942in}}%
\pgfpathlineto{\pgfqpoint{6.823079in}{4.836622in}}%
\pgfpathlineto{\pgfqpoint{6.823273in}{5.672639in}}%
\pgfpathlineto{\pgfqpoint{6.823165in}{4.381290in}}%
\pgfpathlineto{\pgfqpoint{6.823402in}{5.104000in}}%
\pgfpathlineto{\pgfqpoint{6.823445in}{4.328590in}}%
\pgfpathlineto{\pgfqpoint{6.823638in}{5.860362in}}%
\pgfpathlineto{\pgfqpoint{6.823768in}{5.209931in}}%
\pgfpathlineto{\pgfqpoint{6.823940in}{4.496189in}}%
\pgfpathlineto{\pgfqpoint{6.823983in}{5.548800in}}%
\pgfpathlineto{\pgfqpoint{6.824069in}{5.016467in}}%
\pgfpathlineto{\pgfqpoint{6.824091in}{5.851424in}}%
\pgfpathlineto{\pgfqpoint{6.824303in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.824309in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.824521in}{5.576955in}}%
\pgfpathlineto{\pgfqpoint{6.824672in}{5.369013in}}%
\pgfpathlineto{\pgfqpoint{6.825057in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.825061in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.825361in}{6.005638in}}%
\pgfpathlineto{\pgfqpoint{6.825447in}{5.168920in}}%
\pgfpathlineto{\pgfqpoint{6.825619in}{4.452287in}}%
\pgfpathlineto{\pgfqpoint{6.825576in}{6.200096in}}%
\pgfpathlineto{\pgfqpoint{6.825813in}{4.664906in}}%
\pgfpathlineto{\pgfqpoint{6.825942in}{5.491266in}}%
\pgfpathlineto{\pgfqpoint{6.825856in}{4.538671in}}%
\pgfpathlineto{\pgfqpoint{6.826157in}{4.801441in}}%
\pgfpathlineto{\pgfqpoint{6.826286in}{4.257722in}}%
\pgfpathlineto{\pgfqpoint{6.826308in}{5.293413in}}%
\pgfpathlineto{\pgfqpoint{6.826480in}{4.981514in}}%
\pgfpathlineto{\pgfqpoint{6.826631in}{5.397122in}}%
\pgfpathlineto{\pgfqpoint{6.826674in}{4.605609in}}%
\pgfpathlineto{\pgfqpoint{6.826738in}{5.285907in}}%
\pgfpathlineto{\pgfqpoint{6.826760in}{4.400423in}}%
\pgfpathlineto{\pgfqpoint{6.827104in}{5.379304in}}%
\pgfpathlineto{\pgfqpoint{6.827255in}{4.421075in}}%
\pgfpathlineto{\pgfqpoint{6.827362in}{5.734479in}}%
\pgfpathlineto{\pgfqpoint{6.827448in}{5.437268in}}%
\pgfpathlineto{\pgfqpoint{6.827470in}{5.550107in}}%
\pgfpathlineto{\pgfqpoint{6.827599in}{4.641326in}}%
\pgfpathlineto{\pgfqpoint{6.827664in}{5.104546in}}%
\pgfpathlineto{\pgfqpoint{6.827685in}{4.326555in}}%
\pgfpathlineto{\pgfqpoint{6.827857in}{5.663548in}}%
\pgfpathlineto{\pgfqpoint{6.828008in}{4.443775in}}%
\pgfpathlineto{\pgfqpoint{6.828116in}{5.900644in}}%
\pgfpathlineto{\pgfqpoint{6.828288in}{4.382738in}}%
\pgfpathlineto{\pgfqpoint{6.828374in}{4.939219in}}%
\pgfpathlineto{\pgfqpoint{6.828503in}{4.434164in}}%
\pgfpathlineto{\pgfqpoint{6.828460in}{5.742764in}}%
\pgfpathlineto{\pgfqpoint{6.828654in}{4.572188in}}%
\pgfpathlineto{\pgfqpoint{6.828762in}{5.731643in}}%
\pgfpathlineto{\pgfqpoint{6.828848in}{4.499237in}}%
\pgfpathlineto{\pgfqpoint{6.829020in}{4.631622in}}%
\pgfpathlineto{\pgfqpoint{6.829063in}{4.595208in}}%
\pgfpathlineto{\pgfqpoint{6.829407in}{5.529414in}}%
\pgfpathlineto{\pgfqpoint{6.829558in}{4.436557in}}%
\pgfpathlineto{\pgfqpoint{6.829472in}{6.089202in}}%
\pgfpathlineto{\pgfqpoint{6.829752in}{5.022915in}}%
\pgfpathlineto{\pgfqpoint{6.829816in}{6.012438in}}%
\pgfpathlineto{\pgfqpoint{6.829859in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.829859in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.829988in}{6.329896in}}%
\pgfpathlineto{\pgfqpoint{6.830247in}{5.193423in}}%
\pgfpathlineto{\pgfqpoint{6.830440in}{4.355181in}}%
\pgfpathlineto{\pgfqpoint{6.830397in}{5.818930in}}%
\pgfpathlineto{\pgfqpoint{6.830634in}{4.718081in}}%
\pgfpathlineto{\pgfqpoint{6.830806in}{5.617419in}}%
\pgfpathlineto{\pgfqpoint{6.830763in}{4.609699in}}%
\pgfpathlineto{\pgfqpoint{6.831043in}{5.082516in}}%
\pgfpathlineto{\pgfqpoint{6.831258in}{6.061393in}}%
\pgfpathlineto{\pgfqpoint{6.831301in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.831302in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.831624in}{5.438381in}}%
\pgfpathlineto{\pgfqpoint{6.831667in}{4.903383in}}%
\pgfpathlineto{\pgfqpoint{6.831775in}{4.270839in}}%
\pgfpathlineto{\pgfqpoint{6.831840in}{5.494100in}}%
\pgfpathlineto{\pgfqpoint{6.831926in}{5.077653in}}%
\pgfpathlineto{\pgfqpoint{6.831969in}{4.523430in}}%
\pgfpathlineto{\pgfqpoint{6.832270in}{5.381146in}}%
\pgfpathlineto{\pgfqpoint{6.832550in}{4.536497in}}%
\pgfpathlineto{\pgfqpoint{6.832313in}{5.754964in}}%
\pgfpathlineto{\pgfqpoint{6.832658in}{4.656847in}}%
\pgfpathlineto{\pgfqpoint{6.833002in}{5.918342in}}%
\pgfpathlineto{\pgfqpoint{6.832787in}{4.326275in}}%
\pgfpathlineto{\pgfqpoint{6.833024in}{5.153396in}}%
\pgfpathlineto{\pgfqpoint{6.833045in}{4.403205in}}%
\pgfpathlineto{\pgfqpoint{6.833260in}{5.669058in}}%
\pgfpathlineto{\pgfqpoint{6.833389in}{4.954474in}}%
\pgfpathlineto{\pgfqpoint{6.833432in}{5.024678in}}%
\pgfpathlineto{\pgfqpoint{6.833454in}{4.798636in}}%
\pgfpathlineto{\pgfqpoint{6.833474in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.833477in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.833755in}{5.611336in}}%
\pgfpathlineto{\pgfqpoint{6.833777in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.833778in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.833858in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.833877in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.833885in}{6.185725in}}%
\pgfpathlineto{\pgfqpoint{6.833888in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.833921in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.834206in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.834219in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.834250in}{4.639810in}}%
\pgfpathlineto{\pgfqpoint{6.834284in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.834317in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.834337in}{5.555188in}}%
\pgfpathlineto{\pgfqpoint{6.834685in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.834685in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.835073in}{5.506516in}}%
\pgfpathlineto{\pgfqpoint{6.835094in}{5.750120in}}%
\pgfpathlineto{\pgfqpoint{6.835309in}{4.471025in}}%
\pgfpathlineto{\pgfqpoint{6.835374in}{4.816275in}}%
\pgfpathlineto{\pgfqpoint{6.835417in}{5.052634in}}%
\pgfpathlineto{\pgfqpoint{6.835465in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.835500in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.835589in}{5.070553in}}%
\pgfpathlineto{\pgfqpoint{6.835869in}{4.372186in}}%
\pgfpathlineto{\pgfqpoint{6.835890in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.835891in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.835977in}{5.449746in}}%
\pgfpathlineto{\pgfqpoint{6.836257in}{4.469269in}}%
\pgfpathlineto{\pgfqpoint{6.836277in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.836279in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.836493in}{5.590396in}}%
\pgfpathlineto{\pgfqpoint{6.836666in}{4.681624in}}%
\pgfpathlineto{\pgfqpoint{6.836687in}{4.328943in}}%
\pgfpathlineto{\pgfqpoint{6.836838in}{5.605314in}}%
\pgfpathlineto{\pgfqpoint{6.836988in}{4.842511in}}%
\pgfpathlineto{\pgfqpoint{6.837204in}{5.787260in}}%
\pgfpathlineto{\pgfqpoint{6.837053in}{4.260997in}}%
\pgfpathlineto{\pgfqpoint{6.837354in}{5.434196in}}%
\pgfpathlineto{\pgfqpoint{6.837395in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.837401in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.837475in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.837511in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.837806in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.837807in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.838043in}{6.090929in}}%
\pgfpathlineto{\pgfqpoint{6.838169in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.838176in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.838194in}{4.771369in}}%
\pgfpathlineto{\pgfqpoint{6.838235in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.838238in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.838624in}{6.354516in}}%
\pgfpathlineto{\pgfqpoint{6.838646in}{5.643863in}}%
\pgfpathlineto{\pgfqpoint{6.838861in}{5.685900in}}%
\pgfpathlineto{\pgfqpoint{6.838923in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.838929in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.838990in}{5.757898in}}%
\pgfpathlineto{\pgfqpoint{6.839116in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.839129in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.839515in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.839562in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.839679in}{4.316793in}}%
\pgfpathlineto{\pgfqpoint{6.839916in}{5.759434in}}%
\pgfpathlineto{\pgfqpoint{6.839959in}{4.919603in}}%
\pgfpathlineto{\pgfqpoint{6.839990in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.840013in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.840174in}{4.331328in}}%
\pgfpathlineto{\pgfqpoint{6.840226in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.840255in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.840464in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.840482in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.840497in}{4.738945in}}%
\pgfpathlineto{\pgfqpoint{6.840517in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.840519in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.840691in}{6.018969in}}%
\pgfpathlineto{\pgfqpoint{6.840882in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.840886in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.841111in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.841133in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.841294in}{4.294045in}}%
\pgfpathlineto{\pgfqpoint{6.841487in}{4.992877in}}%
\pgfpathlineto{\pgfqpoint{6.841505in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.841518in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.841552in}{4.789748in}}%
\pgfpathlineto{\pgfqpoint{6.841638in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.841664in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.841720in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.841727in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.841767in}{5.460047in}}%
\pgfpathlineto{\pgfqpoint{6.841809in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.841811in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.842195in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.842227in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.842408in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.842422in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.842434in}{4.355584in}}%
\pgfpathlineto{\pgfqpoint{6.842446in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.842460in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.842650in}{6.166339in}}%
\pgfpathlineto{\pgfqpoint{6.842735in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.842736in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.843080in}{6.133679in}}%
\pgfpathlineto{\pgfqpoint{6.843102in}{4.766597in}}%
\pgfpathlineto{\pgfqpoint{6.843231in}{5.336216in}}%
\pgfpathlineto{\pgfqpoint{6.843489in}{4.310061in}}%
\pgfpathlineto{\pgfqpoint{6.843704in}{5.667754in}}%
\pgfpathlineto{\pgfqpoint{6.843640in}{4.281215in}}%
\pgfpathlineto{\pgfqpoint{6.843877in}{4.977888in}}%
\pgfpathlineto{\pgfqpoint{6.843963in}{4.337907in}}%
\pgfpathlineto{\pgfqpoint{6.843920in}{5.196409in}}%
\pgfpathlineto{\pgfqpoint{6.843984in}{4.483701in}}%
\pgfpathlineto{\pgfqpoint{6.844006in}{5.788010in}}%
\pgfpathlineto{\pgfqpoint{6.844047in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.844052in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.844286in}{5.796611in}}%
\pgfpathlineto{\pgfqpoint{6.844458in}{5.296545in}}%
\pgfpathlineto{\pgfqpoint{6.844608in}{4.426955in}}%
\pgfpathlineto{\pgfqpoint{6.844736in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.844738in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.844953in}{4.456062in}}%
\pgfpathlineto{\pgfqpoint{6.845125in}{4.655036in}}%
\pgfpathlineto{\pgfqpoint{6.845185in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.845200in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.845491in}{4.325662in}}%
\pgfpathlineto{\pgfqpoint{6.845599in}{4.625755in}}%
\pgfpathlineto{\pgfqpoint{6.845792in}{5.145087in}}%
\pgfpathlineto{\pgfqpoint{6.845749in}{4.390396in}}%
\pgfpathlineto{\pgfqpoint{6.845814in}{4.524934in}}%
\pgfpathlineto{\pgfqpoint{6.845835in}{4.356934in}}%
\pgfpathlineto{\pgfqpoint{6.846029in}{5.377508in}}%
\pgfpathlineto{\pgfqpoint{6.846180in}{5.811579in}}%
\pgfpathlineto{\pgfqpoint{6.846094in}{4.278887in}}%
\pgfpathlineto{\pgfqpoint{6.846352in}{4.600493in}}%
\pgfpathlineto{\pgfqpoint{6.846372in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.846374in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.846487in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.846519in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.846610in}{4.460928in}}%
\pgfpathlineto{\pgfqpoint{6.846750in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.846772in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.846826in}{4.288223in}}%
\pgfpathlineto{\pgfqpoint{6.847170in}{5.073237in}}%
\pgfpathlineto{\pgfqpoint{6.847278in}{5.627560in}}%
\pgfpathlineto{\pgfqpoint{6.847509in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.847520in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.847662in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.847668in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.847985in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.847992in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.848024in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.848039in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.848052in}{5.175204in}}%
\pgfpathlineto{\pgfqpoint{6.848088in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.848096in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.848267in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.848269in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.848354in}{6.348471in}}%
\pgfpathlineto{\pgfqpoint{6.848561in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.848578in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.848634in}{6.009572in}}%
\pgfpathlineto{\pgfqpoint{6.849021in}{5.442916in}}%
\pgfpathlineto{\pgfqpoint{6.849064in}{4.957202in}}%
\pgfpathlineto{\pgfqpoint{6.849105in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.849110in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.849208in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.849223in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.849365in}{5.492819in}}%
\pgfpathlineto{\pgfqpoint{6.849602in}{4.627214in}}%
\pgfpathlineto{\pgfqpoint{6.849667in}{5.611572in}}%
\pgfpathlineto{\pgfqpoint{6.849939in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.849955in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.850006in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.850020in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.850270in}{4.383807in}}%
\pgfpathlineto{\pgfqpoint{6.850399in}{4.402482in}}%
\pgfpathlineto{\pgfqpoint{6.850657in}{5.985755in}}%
\pgfpathlineto{\pgfqpoint{6.850506in}{4.396392in}}%
\pgfpathlineto{\pgfqpoint{6.850765in}{5.292909in}}%
\pgfpathlineto{\pgfqpoint{6.850808in}{5.349000in}}%
\pgfpathlineto{\pgfqpoint{6.850871in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.850875in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.851174in}{5.865424in}}%
\pgfpathlineto{\pgfqpoint{6.851324in}{5.742039in}}%
\pgfpathlineto{\pgfqpoint{6.851432in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.851432in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.851475in}{5.144988in}}%
\pgfpathlineto{\pgfqpoint{6.851512in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.851522in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.851798in}{5.125251in}}%
\pgfpathlineto{\pgfqpoint{6.851927in}{4.885305in}}%
\pgfpathlineto{\pgfqpoint{6.852078in}{5.607270in}}%
\pgfpathlineto{\pgfqpoint{6.852164in}{4.401943in}}%
\pgfpathlineto{\pgfqpoint{6.852336in}{4.344200in}}%
\pgfpathlineto{\pgfqpoint{6.852503in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.852513in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.852551in}{4.942257in}}%
\pgfpathlineto{\pgfqpoint{6.852569in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.852577in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.852745in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.852745in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.853025in}{6.357162in}}%
\pgfpathlineto{\pgfqpoint{6.853132in}{5.089131in}}%
\pgfpathlineto{\pgfqpoint{6.853240in}{4.271470in}}%
\pgfpathlineto{\pgfqpoint{6.853219in}{5.115840in}}%
\pgfpathlineto{\pgfqpoint{6.853455in}{4.686160in}}%
\pgfpathlineto{\pgfqpoint{6.853692in}{5.998977in}}%
\pgfpathlineto{\pgfqpoint{6.853778in}{4.330805in}}%
\pgfpathlineto{\pgfqpoint{6.853821in}{5.020391in}}%
\pgfpathlineto{\pgfqpoint{6.854101in}{4.441147in}}%
\pgfpathlineto{\pgfqpoint{6.853993in}{5.559495in}}%
\pgfpathlineto{\pgfqpoint{6.854144in}{5.428068in}}%
\pgfpathlineto{\pgfqpoint{6.854273in}{5.989312in}}%
\pgfpathlineto{\pgfqpoint{6.854402in}{4.348853in}}%
\pgfpathlineto{\pgfqpoint{6.854467in}{4.772856in}}%
\pgfpathlineto{\pgfqpoint{6.854575in}{4.544750in}}%
\pgfpathlineto{\pgfqpoint{6.854618in}{5.901132in}}%
\pgfpathlineto{\pgfqpoint{6.854704in}{4.993300in}}%
\pgfpathlineto{\pgfqpoint{6.854725in}{6.229893in}}%
\pgfpathlineto{\pgfqpoint{6.855024in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.855033in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.855350in}{5.758687in}}%
\pgfpathlineto{\pgfqpoint{6.855436in}{5.484291in}}%
\pgfpathlineto{\pgfqpoint{6.855651in}{4.433517in}}%
\pgfpathlineto{\pgfqpoint{6.855729in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.855761in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.855845in}{4.312980in}}%
\pgfpathlineto{\pgfqpoint{6.856211in}{4.329647in}}%
\pgfpathlineto{\pgfqpoint{6.856288in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.856305in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.856706in}{4.476261in}}%
\pgfpathlineto{\pgfqpoint{6.856727in}{4.900732in}}%
\pgfpathlineto{\pgfqpoint{6.856785in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.856792in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.856921in}{4.933507in}}%
\pgfpathlineto{\pgfqpoint{6.856981in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.856989in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.857114in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.857115in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.857307in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.857309in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.857437in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.857438in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.857696in}{4.432448in}}%
\pgfpathlineto{\pgfqpoint{6.857825in}{5.359965in}}%
\pgfpathlineto{\pgfqpoint{6.857846in}{5.532083in}}%
\pgfpathlineto{\pgfqpoint{6.857997in}{4.420537in}}%
\pgfpathlineto{\pgfqpoint{6.858062in}{5.018980in}}%
\pgfpathlineto{\pgfqpoint{6.858191in}{5.400662in}}%
\pgfpathlineto{\pgfqpoint{6.858266in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.858281in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.858578in}{5.522509in}}%
\pgfpathlineto{\pgfqpoint{6.858664in}{4.575346in}}%
\pgfpathlineto{\pgfqpoint{6.858772in}{4.287731in}}%
\pgfpathlineto{\pgfqpoint{6.858815in}{5.368702in}}%
\pgfpathlineto{\pgfqpoint{6.858880in}{5.297065in}}%
\pgfpathlineto{\pgfqpoint{6.858901in}{5.822831in}}%
\pgfpathlineto{\pgfqpoint{6.858993in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.859012in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.859073in}{5.173061in}}%
\pgfpathlineto{\pgfqpoint{6.859092in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.859100in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.859375in}{5.665462in}}%
\pgfpathlineto{\pgfqpoint{6.859482in}{4.636961in}}%
\pgfpathlineto{\pgfqpoint{6.859525in}{5.139716in}}%
\pgfpathlineto{\pgfqpoint{6.859762in}{5.894074in}}%
\pgfpathlineto{\pgfqpoint{6.859861in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.859885in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.859956in}{5.640802in}}%
\pgfpathlineto{\pgfqpoint{6.860279in}{5.226315in}}%
\pgfpathlineto{\pgfqpoint{6.860343in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.860344in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.860553in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.860565in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.860602in}{4.326007in}}%
\pgfpathlineto{\pgfqpoint{6.860871in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.860884in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.860925in}{4.508111in}}%
\pgfpathlineto{\pgfqpoint{6.861001in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.861015in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.861398in}{4.296434in}}%
\pgfpathlineto{\pgfqpoint{6.861699in}{5.920442in}}%
\pgfpathlineto{\pgfqpoint{6.861807in}{4.765350in}}%
\pgfpathlineto{\pgfqpoint{6.861829in}{4.356646in}}%
\pgfpathlineto{\pgfqpoint{6.861979in}{6.181199in}}%
\pgfpathlineto{\pgfqpoint{6.862130in}{5.359978in}}%
\pgfpathlineto{\pgfqpoint{6.862259in}{6.062995in}}%
\pgfpathlineto{\pgfqpoint{6.862216in}{4.661072in}}%
\pgfpathlineto{\pgfqpoint{6.862345in}{4.738884in}}%
\pgfpathlineto{\pgfqpoint{6.862604in}{4.340440in}}%
\pgfpathlineto{\pgfqpoint{6.862496in}{5.237620in}}%
\pgfpathlineto{\pgfqpoint{6.862690in}{4.917705in}}%
\pgfpathlineto{\pgfqpoint{6.862711in}{5.749583in}}%
\pgfpathlineto{\pgfqpoint{6.862948in}{4.439206in}}%
\pgfpathlineto{\pgfqpoint{6.863034in}{4.958360in}}%
\pgfpathlineto{\pgfqpoint{6.863056in}{4.427991in}}%
\pgfpathlineto{\pgfqpoint{6.863099in}{5.956959in}}%
\pgfpathlineto{\pgfqpoint{6.863378in}{4.723125in}}%
\pgfpathlineto{\pgfqpoint{6.863412in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.863428in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.863572in}{4.419275in}}%
\pgfpathlineto{\pgfqpoint{6.863809in}{4.531225in}}%
\pgfpathlineto{\pgfqpoint{6.863874in}{4.463056in}}%
\pgfpathlineto{\pgfqpoint{6.863903in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.863929in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.864046in}{4.609760in}}%
\pgfpathlineto{\pgfqpoint{6.864129in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.864179in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.864304in}{4.325604in}}%
\pgfpathlineto{\pgfqpoint{6.864492in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.864503in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.864627in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.864627in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.864940in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.864974in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.864998in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.865016in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.865378in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.865383in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.865639in}{4.481345in}}%
\pgfpathlineto{\pgfqpoint{6.865768in}{4.599068in}}%
\pgfpathlineto{\pgfqpoint{6.865789in}{4.872376in}}%
\pgfpathlineto{\pgfqpoint{6.865940in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.865940in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.866155in}{5.702216in}}%
\pgfpathlineto{\pgfqpoint{6.866306in}{4.754397in}}%
\pgfpathlineto{\pgfqpoint{6.866327in}{4.779036in}}%
\pgfpathlineto{\pgfqpoint{6.866349in}{5.768559in}}%
\pgfpathlineto{\pgfqpoint{6.866650in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.866650in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.866672in}{5.250297in}}%
\pgfpathlineto{\pgfqpoint{6.866949in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.866953in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.867210in}{5.706796in}}%
\pgfpathlineto{\pgfqpoint{6.867339in}{5.053668in}}%
\pgfpathlineto{\pgfqpoint{6.867447in}{4.434002in}}%
\pgfpathlineto{\pgfqpoint{6.867468in}{5.390233in}}%
\pgfpathlineto{\pgfqpoint{6.867705in}{4.957244in}}%
\pgfpathlineto{\pgfqpoint{6.867942in}{5.900170in}}%
\pgfpathlineto{\pgfqpoint{6.867834in}{4.519987in}}%
\pgfpathlineto{\pgfqpoint{6.868028in}{4.735167in}}%
\pgfpathlineto{\pgfqpoint{6.868179in}{4.361153in}}%
\pgfpathlineto{\pgfqpoint{6.868222in}{5.727637in}}%
\pgfpathlineto{\pgfqpoint{6.868308in}{4.995096in}}%
\pgfpathlineto{\pgfqpoint{6.868329in}{5.969583in}}%
\pgfpathlineto{\pgfqpoint{6.868437in}{4.250024in}}%
\pgfpathlineto{\pgfqpoint{6.868652in}{4.872948in}}%
\pgfpathlineto{\pgfqpoint{6.868997in}{4.275056in}}%
\pgfpathlineto{\pgfqpoint{6.868803in}{5.378891in}}%
\pgfpathlineto{\pgfqpoint{6.869061in}{4.277057in}}%
\pgfpathlineto{\pgfqpoint{6.869083in}{5.656590in}}%
\pgfpathlineto{\pgfqpoint{6.869427in}{4.604894in}}%
\pgfpathlineto{\pgfqpoint{6.869556in}{5.193464in}}%
\pgfpathlineto{\pgfqpoint{6.869769in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.869772in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.869963in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.869968in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.870245in}{4.399871in}}%
\pgfpathlineto{\pgfqpoint{6.870353in}{4.744108in}}%
\pgfpathlineto{\pgfqpoint{6.870697in}{5.439280in}}%
\pgfpathlineto{\pgfqpoint{6.870439in}{4.402220in}}%
\pgfpathlineto{\pgfqpoint{6.870719in}{4.780421in}}%
\pgfpathlineto{\pgfqpoint{6.870740in}{4.681778in}}%
\pgfpathlineto{\pgfqpoint{6.870762in}{5.643067in}}%
\pgfpathlineto{\pgfqpoint{6.870805in}{5.123247in}}%
\pgfpathlineto{\pgfqpoint{6.870820in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.870831in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.870998in}{4.264008in}}%
\pgfpathlineto{\pgfqpoint{6.871214in}{4.813103in}}%
\pgfpathlineto{\pgfqpoint{6.871407in}{4.308077in}}%
\pgfpathlineto{\pgfqpoint{6.871300in}{5.756554in}}%
\pgfpathlineto{\pgfqpoint{6.871515in}{5.285759in}}%
\pgfpathlineto{\pgfqpoint{6.871537in}{5.862894in}}%
\pgfpathlineto{\pgfqpoint{6.871640in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.871648in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.871790in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.871801in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.872096in}{4.634471in}}%
\pgfpathlineto{\pgfqpoint{6.872182in}{4.713834in}}%
\pgfpathlineto{\pgfqpoint{6.872311in}{5.307862in}}%
\pgfpathlineto{\pgfqpoint{6.872504in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.872509in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.872613in}{6.346813in}}%
\pgfpathlineto{\pgfqpoint{6.872914in}{5.125551in}}%
\pgfpathlineto{\pgfqpoint{6.873172in}{4.260335in}}%
\pgfpathlineto{\pgfqpoint{6.873022in}{5.826984in}}%
\pgfpathlineto{\pgfqpoint{6.873280in}{5.095600in}}%
\pgfpathlineto{\pgfqpoint{6.873295in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.873323in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.873576in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.873586in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.873926in}{5.311590in}}%
\pgfpathlineto{\pgfqpoint{6.873990in}{4.653947in}}%
\pgfpathlineto{\pgfqpoint{6.874055in}{4.804207in}}%
\pgfpathlineto{\pgfqpoint{6.874076in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.874079in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.874141in}{6.367743in}}%
\pgfpathlineto{\pgfqpoint{6.874162in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.874165in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.874507in}{5.845938in}}%
\pgfpathlineto{\pgfqpoint{6.874550in}{4.511966in}}%
\pgfpathlineto{\pgfqpoint{6.874658in}{4.257318in}}%
\pgfpathlineto{\pgfqpoint{6.874636in}{5.138352in}}%
\pgfpathlineto{\pgfqpoint{6.874808in}{4.476340in}}%
\pgfpathlineto{\pgfqpoint{6.874827in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.874839in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.875260in}{4.329960in}}%
\pgfpathlineto{\pgfqpoint{6.875669in}{5.691279in}}%
\pgfpathlineto{\pgfqpoint{6.875755in}{4.291206in}}%
\pgfpathlineto{\pgfqpoint{6.875799in}{6.297975in}}%
\pgfpathlineto{\pgfqpoint{6.876057in}{4.736845in}}%
\pgfpathlineto{\pgfqpoint{6.876151in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.876174in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.876294in}{4.451956in}}%
\pgfpathlineto{\pgfqpoint{6.876353in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.876360in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.876503in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.876516in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.876853in}{5.321752in}}%
\pgfpathlineto{\pgfqpoint{6.876896in}{4.573865in}}%
\pgfpathlineto{\pgfqpoint{6.876961in}{5.453076in}}%
\pgfpathlineto{\pgfqpoint{6.877047in}{4.437418in}}%
\pgfpathlineto{\pgfqpoint{6.877107in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.877117in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.877198in}{4.413279in}}%
\pgfpathlineto{\pgfqpoint{6.877409in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.877419in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.877477in}{4.282970in}}%
\pgfpathlineto{\pgfqpoint{6.877822in}{4.850251in}}%
\pgfpathlineto{\pgfqpoint{6.877843in}{4.842161in}}%
\pgfpathlineto{\pgfqpoint{6.878102in}{4.401452in}}%
\pgfpathlineto{\pgfqpoint{6.878059in}{5.342040in}}%
\pgfpathlineto{\pgfqpoint{6.878166in}{4.613971in}}%
\pgfpathlineto{\pgfqpoint{6.878186in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.878190in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.878489in}{4.421540in}}%
\pgfpathlineto{\pgfqpoint{6.878575in}{4.699121in}}%
\pgfpathlineto{\pgfqpoint{6.878726in}{4.276125in}}%
\pgfpathlineto{\pgfqpoint{6.878661in}{5.323712in}}%
\pgfpathlineto{\pgfqpoint{6.878941in}{4.364127in}}%
\pgfpathlineto{\pgfqpoint{6.879156in}{6.202369in}}%
\pgfpathlineto{\pgfqpoint{6.879307in}{4.339495in}}%
\pgfpathlineto{\pgfqpoint{6.879415in}{6.363824in}}%
\pgfpathlineto{\pgfqpoint{6.879522in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.879523in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.879652in}{5.113775in}}%
\pgfpathlineto{\pgfqpoint{6.879676in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.879711in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.879802in}{5.644882in}}%
\pgfpathlineto{\pgfqpoint{6.879888in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.879889in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.879953in}{5.928075in}}%
\pgfpathlineto{\pgfqpoint{6.880254in}{4.410782in}}%
\pgfpathlineto{\pgfqpoint{6.880620in}{6.312971in}}%
\pgfpathlineto{\pgfqpoint{6.880469in}{4.266243in}}%
\pgfpathlineto{\pgfqpoint{6.880642in}{5.692445in}}%
\pgfpathlineto{\pgfqpoint{6.880748in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.880750in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.880951in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.880974in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.881008in}{4.264952in}}%
\pgfpathlineto{\pgfqpoint{6.881315in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.881335in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.881615in}{4.305375in}}%
\pgfpathlineto{\pgfqpoint{6.881722in}{4.924537in}}%
\pgfpathlineto{\pgfqpoint{6.881744in}{4.905067in}}%
\pgfpathlineto{\pgfqpoint{6.881765in}{4.355822in}}%
\pgfpathlineto{\pgfqpoint{6.881816in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.881851in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.881981in}{4.411430in}}%
\pgfpathlineto{\pgfqpoint{6.882087in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.882090in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.882454in}{4.473026in}}%
\pgfpathlineto{\pgfqpoint{6.882476in}{4.818281in}}%
\pgfpathlineto{\pgfqpoint{6.882562in}{5.743330in}}%
\pgfpathlineto{\pgfqpoint{6.882885in}{4.248441in}}%
\pgfpathlineto{\pgfqpoint{6.883133in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.883164in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.883251in}{4.471576in}}%
\pgfpathlineto{\pgfqpoint{6.883499in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.883521in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.883810in}{4.687012in}}%
\pgfpathlineto{\pgfqpoint{6.883896in}{4.949717in}}%
\pgfpathlineto{\pgfqpoint{6.883961in}{4.373002in}}%
\pgfpathlineto{\pgfqpoint{6.884046in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.884050in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.884176in}{4.599244in}}%
\pgfpathlineto{\pgfqpoint{6.884205in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.884228in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.884391in}{4.429910in}}%
\pgfpathlineto{\pgfqpoint{6.884607in}{4.943926in}}%
\pgfpathlineto{\pgfqpoint{6.884628in}{4.348292in}}%
\pgfpathlineto{\pgfqpoint{6.884714in}{6.122536in}}%
\pgfpathlineto{\pgfqpoint{6.884973in}{4.820792in}}%
\pgfpathlineto{\pgfqpoint{6.885231in}{4.545467in}}%
\pgfpathlineto{\pgfqpoint{6.885166in}{5.381615in}}%
\pgfpathlineto{\pgfqpoint{6.885317in}{4.961314in}}%
\pgfpathlineto{\pgfqpoint{6.885446in}{5.849862in}}%
\pgfpathlineto{\pgfqpoint{6.885511in}{4.596396in}}%
\pgfpathlineto{\pgfqpoint{6.885683in}{5.002963in}}%
\pgfpathlineto{\pgfqpoint{6.885700in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.885710in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.885855in}{5.528845in}}%
\pgfpathlineto{\pgfqpoint{6.886000in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.886010in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.886372in}{5.728809in}}%
\pgfpathlineto{\pgfqpoint{6.886393in}{5.004550in}}%
\pgfpathlineto{\pgfqpoint{6.886415in}{4.444024in}}%
\pgfpathlineto{\pgfqpoint{6.886630in}{5.219660in}}%
\pgfpathlineto{\pgfqpoint{6.886716in}{5.111152in}}%
\pgfpathlineto{\pgfqpoint{6.886731in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.886743in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.887039in}{4.325746in}}%
\pgfpathlineto{\pgfqpoint{6.887125in}{4.402665in}}%
\pgfpathlineto{\pgfqpoint{6.887227in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.887238in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.887380in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.887389in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.887448in}{6.007146in}}%
\pgfpathlineto{\pgfqpoint{6.887771in}{4.595804in}}%
\pgfpathlineto{\pgfqpoint{6.887814in}{4.479185in}}%
\pgfpathlineto{\pgfqpoint{6.887835in}{5.288929in}}%
\pgfpathlineto{\pgfqpoint{6.887857in}{5.669987in}}%
\pgfpathlineto{\pgfqpoint{6.888093in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.888095in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.888352in}{5.901717in}}%
\pgfpathlineto{\pgfqpoint{6.888503in}{5.355702in}}%
\pgfpathlineto{\pgfqpoint{6.888537in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.888570in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.888695in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.888699in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.888739in}{4.514319in}}%
\pgfpathlineto{\pgfqpoint{6.889105in}{4.599798in}}%
\pgfpathlineto{\pgfqpoint{6.889213in}{5.176396in}}%
\pgfpathlineto{\pgfqpoint{6.889265in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.889289in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.889342in}{5.461078in}}%
\pgfpathlineto{\pgfqpoint{6.889637in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.889645in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.889816in}{5.345850in}}%
\pgfpathlineto{\pgfqpoint{6.890009in}{4.582918in}}%
\pgfpathlineto{\pgfqpoint{6.890031in}{4.283699in}}%
\pgfpathlineto{\pgfqpoint{6.890096in}{6.112857in}}%
\pgfpathlineto{\pgfqpoint{6.890375in}{4.459382in}}%
\pgfpathlineto{\pgfqpoint{6.890397in}{6.047319in}}%
\pgfpathlineto{\pgfqpoint{6.890612in}{4.315363in}}%
\pgfpathlineto{\pgfqpoint{6.890763in}{5.797071in}}%
\pgfpathlineto{\pgfqpoint{6.891000in}{6.275860in}}%
\pgfpathlineto{\pgfqpoint{6.891063in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.891065in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.891086in}{5.398034in}}%
\pgfpathlineto{\pgfqpoint{6.891213in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.891217in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.891387in}{5.911530in}}%
\pgfpathlineto{\pgfqpoint{6.891602in}{5.170786in}}%
\pgfpathlineto{\pgfqpoint{6.891753in}{4.492179in}}%
\pgfpathlineto{\pgfqpoint{6.891788in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.891818in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.892177in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.892185in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.892205in}{5.201897in}}%
\pgfpathlineto{\pgfqpoint{6.892505in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.892515in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.892749in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.892769in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.893129in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.893134in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.893174in}{5.123552in}}%
\pgfpathlineto{\pgfqpoint{6.893214in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.893219in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.893518in}{6.003991in}}%
\pgfpathlineto{\pgfqpoint{6.893604in}{5.197640in}}%
\pgfpathlineto{\pgfqpoint{6.893819in}{4.273250in}}%
\pgfpathlineto{\pgfqpoint{6.893920in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.893937in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.894035in}{4.262708in}}%
\pgfpathlineto{\pgfqpoint{6.894315in}{5.388176in}}%
\pgfpathlineto{\pgfqpoint{6.894425in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.894450in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.894767in}{6.373442in}}%
\pgfpathlineto{\pgfqpoint{6.894831in}{4.439887in}}%
\pgfpathlineto{\pgfqpoint{6.894896in}{4.352294in}}%
\pgfpathlineto{\pgfqpoint{6.895197in}{5.471644in}}%
\pgfpathlineto{\pgfqpoint{6.895218in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.895221in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.895584in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.895585in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.895649in}{4.716942in}}%
\pgfpathlineto{\pgfqpoint{6.895688in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.895696in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.896058in}{4.317623in}}%
\pgfpathlineto{\pgfqpoint{6.896080in}{4.566777in}}%
\pgfpathlineto{\pgfqpoint{6.896316in}{6.320713in}}%
\pgfpathlineto{\pgfqpoint{6.896230in}{4.288735in}}%
\pgfpathlineto{\pgfqpoint{6.896467in}{5.693054in}}%
\pgfpathlineto{\pgfqpoint{6.896725in}{4.465512in}}%
\pgfpathlineto{\pgfqpoint{6.896833in}{4.466501in}}%
\pgfpathlineto{\pgfqpoint{6.896919in}{5.553337in}}%
\pgfpathlineto{\pgfqpoint{6.897199in}{5.441945in}}%
\pgfpathlineto{\pgfqpoint{6.897281in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.897285in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.897457in}{6.055495in}}%
\pgfpathlineto{\pgfqpoint{6.897597in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.897614in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.897780in}{5.925557in}}%
\pgfpathlineto{\pgfqpoint{6.897995in}{4.837369in}}%
\pgfpathlineto{\pgfqpoint{6.898081in}{5.222275in}}%
\pgfpathlineto{\pgfqpoint{6.898380in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.898385in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.898555in}{6.226630in}}%
\pgfpathlineto{\pgfqpoint{6.898770in}{4.606536in}}%
\pgfpathlineto{\pgfqpoint{6.898878in}{5.077394in}}%
\pgfpathlineto{\pgfqpoint{6.898896in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.898905in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.899254in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.899282in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.899330in}{4.488121in}}%
\pgfpathlineto{\pgfqpoint{6.899369in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.899406in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.899502in}{4.779388in}}%
\pgfpathlineto{\pgfqpoint{6.899540in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.899549in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.899674in}{4.320063in}}%
\pgfpathlineto{\pgfqpoint{6.899933in}{4.339458in}}%
\pgfpathlineto{\pgfqpoint{6.899997in}{5.170975in}}%
\pgfpathlineto{\pgfqpoint{6.900141in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.900150in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.900277in}{5.045740in}}%
\pgfpathlineto{\pgfqpoint{6.900297in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.900300in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.900686in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.900686in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.900708in}{4.487562in}}%
\pgfpathlineto{\pgfqpoint{6.901052in}{4.564377in}}%
\pgfpathlineto{\pgfqpoint{6.901160in}{5.133553in}}%
\pgfpathlineto{\pgfqpoint{6.901200in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.901203in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.901246in}{6.233712in}}%
\pgfpathlineto{\pgfqpoint{6.901481in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.901484in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.901805in}{5.917534in}}%
\pgfpathlineto{\pgfqpoint{6.901870in}{5.036097in}}%
\pgfpathlineto{\pgfqpoint{6.902085in}{4.348682in}}%
\pgfpathlineto{\pgfqpoint{6.902064in}{5.059744in}}%
\pgfpathlineto{\pgfqpoint{6.902214in}{4.836240in}}%
\pgfpathlineto{\pgfqpoint{6.902236in}{6.255005in}}%
\pgfpathlineto{\pgfqpoint{6.902278in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.902283in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.902451in}{5.064874in}}%
\pgfpathlineto{\pgfqpoint{6.902598in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.902604in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.902925in}{6.058779in}}%
\pgfpathlineto{\pgfqpoint{6.902968in}{4.617913in}}%
\pgfpathlineto{\pgfqpoint{6.903075in}{5.268148in}}%
\pgfpathlineto{\pgfqpoint{6.903107in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.903119in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.903291in}{5.869830in}}%
\pgfpathlineto{\pgfqpoint{6.903506in}{4.797949in}}%
\pgfpathlineto{\pgfqpoint{6.903549in}{6.180770in}}%
\pgfpathlineto{\pgfqpoint{6.903786in}{4.453871in}}%
\pgfpathlineto{\pgfqpoint{6.903829in}{4.865273in}}%
\pgfpathlineto{\pgfqpoint{6.904109in}{4.276345in}}%
\pgfpathlineto{\pgfqpoint{6.904152in}{5.580047in}}%
\pgfpathlineto{\pgfqpoint{6.904195in}{4.925278in}}%
\pgfpathlineto{\pgfqpoint{6.904216in}{4.970516in}}%
\pgfpathlineto{\pgfqpoint{6.904238in}{4.787739in}}%
\pgfpathlineto{\pgfqpoint{6.904257in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.904265in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.904582in}{5.758244in}}%
\pgfpathlineto{\pgfqpoint{6.904668in}{4.886929in}}%
\pgfpathlineto{\pgfqpoint{6.904840in}{4.261117in}}%
\pgfpathlineto{\pgfqpoint{6.904797in}{6.232824in}}%
\pgfpathlineto{\pgfqpoint{6.905034in}{4.629126in}}%
\pgfpathlineto{\pgfqpoint{6.905185in}{4.248374in}}%
\pgfpathlineto{\pgfqpoint{6.905443in}{5.790222in}}%
\pgfpathlineto{\pgfqpoint{6.905508in}{4.396801in}}%
\pgfpathlineto{\pgfqpoint{6.905809in}{4.458068in}}%
\pgfpathlineto{\pgfqpoint{6.906110in}{5.722740in}}%
\pgfpathlineto{\pgfqpoint{6.905981in}{4.426948in}}%
\pgfpathlineto{\pgfqpoint{6.906196in}{5.039956in}}%
\pgfpathlineto{\pgfqpoint{6.906455in}{5.882089in}}%
\pgfpathlineto{\pgfqpoint{6.906495in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.906500in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.906539in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.906543in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.906864in}{4.314111in}}%
\pgfpathlineto{\pgfqpoint{6.906928in}{4.940788in}}%
\pgfpathlineto{\pgfqpoint{6.906950in}{4.932422in}}%
\pgfpathlineto{\pgfqpoint{6.907144in}{4.434743in}}%
\pgfpathlineto{\pgfqpoint{6.907208in}{5.904295in}}%
\pgfpathlineto{\pgfqpoint{6.907294in}{4.639499in}}%
\pgfpathlineto{\pgfqpoint{6.907531in}{5.703561in}}%
\pgfpathlineto{\pgfqpoint{6.907402in}{4.302887in}}%
\pgfpathlineto{\pgfqpoint{6.907660in}{5.121780in}}%
\pgfpathlineto{\pgfqpoint{6.907682in}{4.432714in}}%
\pgfpathlineto{\pgfqpoint{6.907811in}{5.319184in}}%
\pgfpathlineto{\pgfqpoint{6.908026in}{4.750912in}}%
\pgfpathlineto{\pgfqpoint{6.908198in}{4.406112in}}%
\pgfpathlineto{\pgfqpoint{6.908238in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.908243in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.908504in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.908529in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.908629in}{5.625972in}}%
\pgfpathlineto{\pgfqpoint{6.908930in}{4.508894in}}%
\pgfpathlineto{\pgfqpoint{6.908952in}{4.357641in}}%
\pgfpathlineto{\pgfqpoint{6.908992in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.909002in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.909145in}{4.368626in}}%
\pgfpathlineto{\pgfqpoint{6.909382in}{5.210598in}}%
\pgfpathlineto{\pgfqpoint{6.909490in}{5.743948in}}%
\pgfpathlineto{\pgfqpoint{6.909554in}{4.415135in}}%
\pgfpathlineto{\pgfqpoint{6.909705in}{4.704914in}}%
\pgfpathlineto{\pgfqpoint{6.909877in}{5.489357in}}%
\pgfpathlineto{\pgfqpoint{6.909813in}{4.325520in}}%
\pgfpathlineto{\pgfqpoint{6.909985in}{4.638395in}}%
\pgfpathlineto{\pgfqpoint{6.910004in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.910007in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.910028in}{5.497513in}}%
\pgfpathlineto{\pgfqpoint{6.910372in}{4.501909in}}%
\pgfpathlineto{\pgfqpoint{6.910431in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.910459in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.910515in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.910529in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.910907in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.910915in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.911268in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.911279in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.911406in}{6.157243in}}%
\pgfpathlineto{\pgfqpoint{6.911642in}{4.724088in}}%
\pgfpathlineto{\pgfqpoint{6.911662in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.911665in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.911707in}{6.327159in}}%
\pgfpathlineto{\pgfqpoint{6.912030in}{4.533795in}}%
\pgfpathlineto{\pgfqpoint{6.912073in}{4.492171in}}%
\pgfpathlineto{\pgfqpoint{6.912252in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.912280in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.912653in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.912655in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.912881in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.912893in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.913214in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.913214in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.913257in}{5.383290in}}%
\pgfpathlineto{\pgfqpoint{6.913580in}{4.757225in}}%
\pgfpathlineto{\pgfqpoint{6.913644in}{4.329491in}}%
\pgfpathlineto{\pgfqpoint{6.913752in}{5.046013in}}%
\pgfpathlineto{\pgfqpoint{6.913773in}{6.114139in}}%
\pgfpathlineto{\pgfqpoint{6.913941in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.913971in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.914290in}{5.764940in}}%
\pgfpathlineto{\pgfqpoint{6.914355in}{4.989951in}}%
\pgfpathlineto{\pgfqpoint{6.914634in}{4.463595in}}%
\pgfpathlineto{\pgfqpoint{6.914484in}{6.286511in}}%
\pgfpathlineto{\pgfqpoint{6.914677in}{4.570062in}}%
\pgfpathlineto{\pgfqpoint{6.914764in}{5.949628in}}%
\pgfpathlineto{\pgfqpoint{6.914957in}{4.344072in}}%
\pgfpathlineto{\pgfqpoint{6.915043in}{4.596822in}}%
\pgfpathlineto{\pgfqpoint{6.915108in}{4.374384in}}%
\pgfpathlineto{\pgfqpoint{6.915173in}{5.352050in}}%
\pgfpathlineto{\pgfqpoint{6.915216in}{5.119282in}}%
\pgfpathlineto{\pgfqpoint{6.915237in}{6.258120in}}%
\pgfpathlineto{\pgfqpoint{6.915560in}{4.396131in}}%
\pgfpathlineto{\pgfqpoint{6.915965in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.916003in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.916184in}{4.538595in}}%
\pgfpathlineto{\pgfqpoint{6.916227in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.916228in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.916456in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.916469in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.916500in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.916514in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.916550in}{4.382891in}}%
\pgfpathlineto{\pgfqpoint{6.916895in}{4.959215in}}%
\pgfpathlineto{\pgfqpoint{6.916959in}{5.241732in}}%
\pgfpathlineto{\pgfqpoint{6.916981in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.916981in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.917153in}{5.612702in}}%
\pgfpathlineto{\pgfqpoint{6.917390in}{5.346582in}}%
\pgfpathlineto{\pgfqpoint{6.917411in}{4.577627in}}%
\pgfpathlineto{\pgfqpoint{6.917583in}{5.544532in}}%
\pgfpathlineto{\pgfqpoint{6.917756in}{4.619801in}}%
\pgfpathlineto{\pgfqpoint{6.917992in}{4.302089in}}%
\pgfpathlineto{\pgfqpoint{6.918093in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.918107in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.918423in}{4.346951in}}%
\pgfpathlineto{\pgfqpoint{6.918487in}{4.554978in}}%
\pgfpathlineto{\pgfqpoint{6.918595in}{4.981486in}}%
\pgfpathlineto{\pgfqpoint{6.918703in}{4.439117in}}%
\pgfpathlineto{\pgfqpoint{6.918832in}{4.602969in}}%
\pgfpathlineto{\pgfqpoint{6.918853in}{4.496434in}}%
\pgfpathlineto{\pgfqpoint{6.918939in}{5.633021in}}%
\pgfpathlineto{\pgfqpoint{6.918961in}{6.294658in}}%
\pgfpathlineto{\pgfqpoint{6.919112in}{4.372466in}}%
\pgfpathlineto{\pgfqpoint{6.919305in}{5.566234in}}%
\pgfpathlineto{\pgfqpoint{6.919413in}{4.635761in}}%
\pgfpathlineto{\pgfqpoint{6.919478in}{5.734114in}}%
\pgfpathlineto{\pgfqpoint{6.919585in}{5.092159in}}%
\pgfpathlineto{\pgfqpoint{6.919671in}{4.521974in}}%
\pgfpathlineto{\pgfqpoint{6.919764in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.919789in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.920163in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.920171in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.920511in}{6.210017in}}%
\pgfpathlineto{\pgfqpoint{6.920597in}{5.142385in}}%
\pgfpathlineto{\pgfqpoint{6.920630in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.920642in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.920941in}{5.446449in}}%
\pgfpathlineto{\pgfqpoint{6.921006in}{4.972183in}}%
\pgfpathlineto{\pgfqpoint{6.921027in}{4.947638in}}%
\pgfpathlineto{\pgfqpoint{6.921092in}{5.012148in}}%
\pgfpathlineto{\pgfqpoint{6.921154in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.921161in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.921285in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.921286in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.921329in}{4.562248in}}%
\pgfpathlineto{\pgfqpoint{6.921432in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.921439in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.921501in}{4.735622in}}%
\pgfpathlineto{\pgfqpoint{6.921544in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.921544in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.921845in}{4.320129in}}%
\pgfpathlineto{\pgfqpoint{6.921904in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.921928in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.922039in}{4.439114in}}%
\pgfpathlineto{\pgfqpoint{6.922340in}{4.615999in}}%
\pgfpathlineto{\pgfqpoint{6.922405in}{6.167118in}}%
\pgfpathlineto{\pgfqpoint{6.922661in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.922666in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.922943in}{5.530663in}}%
\pgfpathlineto{\pgfqpoint{6.923029in}{5.195280in}}%
\pgfpathlineto{\pgfqpoint{6.923051in}{4.531419in}}%
\pgfpathlineto{\pgfqpoint{6.923157in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.923159in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.923223in}{4.371377in}}%
\pgfpathlineto{\pgfqpoint{6.923546in}{4.755316in}}%
\pgfpathlineto{\pgfqpoint{6.923589in}{4.863589in}}%
\pgfpathlineto{\pgfqpoint{6.923616in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.923640in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.923675in}{6.269081in}}%
\pgfpathlineto{\pgfqpoint{6.923998in}{4.958383in}}%
\pgfpathlineto{\pgfqpoint{6.924019in}{4.566094in}}%
\pgfpathlineto{\pgfqpoint{6.924112in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.924147in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.924493in}{4.374598in}}%
\pgfpathlineto{\pgfqpoint{6.924514in}{6.358545in}}%
\pgfpathlineto{\pgfqpoint{6.924730in}{4.343280in}}%
\pgfpathlineto{\pgfqpoint{6.924945in}{4.468499in}}%
\pgfpathlineto{\pgfqpoint{6.925031in}{5.879967in}}%
\pgfpathlineto{\pgfqpoint{6.925311in}{4.931304in}}%
\pgfpathlineto{\pgfqpoint{6.925397in}{4.473368in}}%
\pgfpathlineto{\pgfqpoint{6.925547in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.925549in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.925677in}{4.429243in}}%
\pgfpathlineto{\pgfqpoint{6.926000in}{4.697220in}}%
\pgfpathlineto{\pgfqpoint{6.926043in}{4.422432in}}%
\pgfpathlineto{\pgfqpoint{6.926129in}{5.870506in}}%
\pgfpathlineto{\pgfqpoint{6.926154in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.926181in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.926430in}{4.292571in}}%
\pgfpathlineto{\pgfqpoint{6.926559in}{4.720404in}}%
\pgfpathlineto{\pgfqpoint{6.926925in}{6.041188in}}%
\pgfpathlineto{\pgfqpoint{6.926839in}{4.337751in}}%
\pgfpathlineto{\pgfqpoint{6.926947in}{5.141058in}}%
\pgfpathlineto{\pgfqpoint{6.927227in}{5.209369in}}%
\pgfpathlineto{\pgfqpoint{6.927313in}{4.431959in}}%
\pgfpathlineto{\pgfqpoint{6.927356in}{5.747280in}}%
\pgfpathlineto{\pgfqpoint{6.927657in}{4.325509in}}%
\pgfpathlineto{\pgfqpoint{6.927700in}{5.416358in}}%
\pgfpathlineto{\pgfqpoint{6.927872in}{4.293206in}}%
\pgfpathlineto{\pgfqpoint{6.927829in}{5.420243in}}%
\pgfpathlineto{\pgfqpoint{6.928066in}{4.467890in}}%
\pgfpathlineto{\pgfqpoint{6.928208in}{6.008623in}}%
\pgfpathlineto{\pgfqpoint{6.928372in}{4.340710in}}%
\pgfpathlineto{\pgfqpoint{6.928415in}{4.580210in}}%
\pgfpathlineto{\pgfqpoint{6.928434in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.928440in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.928726in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.928766in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.928950in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.928960in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.929082in}{5.773417in}}%
\pgfpathlineto{\pgfqpoint{6.929340in}{4.709273in}}%
\pgfpathlineto{\pgfqpoint{6.929362in}{4.335250in}}%
\pgfpathlineto{\pgfqpoint{6.929405in}{5.403148in}}%
\pgfpathlineto{\pgfqpoint{6.929642in}{4.792936in}}%
\pgfpathlineto{\pgfqpoint{6.929728in}{4.660178in}}%
\pgfpathlineto{\pgfqpoint{6.929872in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.929885in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.930094in}{4.655575in}}%
\pgfpathlineto{\pgfqpoint{6.930218in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.930229in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.930438in}{4.412148in}}%
\pgfpathlineto{\pgfqpoint{6.930610in}{4.628460in}}%
\pgfpathlineto{\pgfqpoint{6.930632in}{4.974091in}}%
\pgfpathlineto{\pgfqpoint{6.930673in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.930676in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.931041in}{5.223565in}}%
\pgfpathlineto{\pgfqpoint{6.931062in}{5.133704in}}%
\pgfpathlineto{\pgfqpoint{6.931084in}{5.188047in}}%
\pgfpathlineto{\pgfqpoint{6.931149in}{4.680963in}}%
\pgfpathlineto{\pgfqpoint{6.931235in}{4.762155in}}%
\pgfpathlineto{\pgfqpoint{6.931428in}{4.400331in}}%
\pgfpathlineto{\pgfqpoint{6.931407in}{5.508777in}}%
\pgfpathlineto{\pgfqpoint{6.931471in}{5.378363in}}%
\pgfpathlineto{\pgfqpoint{6.931730in}{4.494777in}}%
\pgfpathlineto{\pgfqpoint{6.931773in}{6.014964in}}%
\pgfpathlineto{\pgfqpoint{6.931794in}{4.372814in}}%
\pgfpathlineto{\pgfqpoint{6.932031in}{6.303483in}}%
\pgfpathlineto{\pgfqpoint{6.932139in}{4.869861in}}%
\pgfpathlineto{\pgfqpoint{6.932182in}{5.591482in}}%
\pgfpathlineto{\pgfqpoint{6.932246in}{4.422628in}}%
\pgfpathlineto{\pgfqpoint{6.932505in}{4.886958in}}%
\pgfpathlineto{\pgfqpoint{6.932569in}{5.952324in}}%
\pgfpathlineto{\pgfqpoint{6.932778in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.932807in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.932849in}{5.480355in}}%
\pgfpathlineto{\pgfqpoint{6.932931in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.932942in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.933172in}{6.251933in}}%
\pgfpathlineto{\pgfqpoint{6.933344in}{5.034944in}}%
\pgfpathlineto{\pgfqpoint{6.933495in}{4.390938in}}%
\pgfpathlineto{\pgfqpoint{6.933559in}{6.171644in}}%
\pgfpathlineto{\pgfqpoint{6.933624in}{4.991399in}}%
\pgfpathlineto{\pgfqpoint{6.933645in}{6.351542in}}%
\pgfpathlineto{\pgfqpoint{6.933773in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.933777in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.934209in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.934234in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.934483in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.934488in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.934730in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.934753in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.935109in}{4.502261in}}%
\pgfpathlineto{\pgfqpoint{6.935131in}{4.833969in}}%
\pgfpathlineto{\pgfqpoint{6.935260in}{5.559704in}}%
\pgfpathlineto{\pgfqpoint{6.935299in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.935309in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.935346in}{4.914641in}}%
\pgfpathlineto{\pgfqpoint{6.935391in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.935412in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.935453in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.935455in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.935604in}{4.291725in}}%
\pgfpathlineto{\pgfqpoint{6.935841in}{4.386784in}}%
\pgfpathlineto{\pgfqpoint{6.935992in}{6.048096in}}%
\pgfpathlineto{\pgfqpoint{6.936072in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.936080in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.936207in}{6.120152in}}%
\pgfpathlineto{\pgfqpoint{6.936249in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.936251in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.936465in}{5.295756in}}%
\pgfpathlineto{\pgfqpoint{6.936616in}{5.014884in}}%
\pgfpathlineto{\pgfqpoint{6.936831in}{4.328239in}}%
\pgfpathlineto{\pgfqpoint{6.936853in}{6.260023in}}%
\pgfpathlineto{\pgfqpoint{6.936960in}{5.201572in}}%
\pgfpathlineto{\pgfqpoint{6.937090in}{5.600642in}}%
\pgfpathlineto{\pgfqpoint{6.937025in}{4.526837in}}%
\pgfpathlineto{\pgfqpoint{6.937133in}{4.896063in}}%
\pgfpathlineto{\pgfqpoint{6.937240in}{4.304684in}}%
\pgfpathlineto{\pgfqpoint{6.937391in}{6.262848in}}%
\pgfpathlineto{\pgfqpoint{6.937499in}{4.536045in}}%
\pgfpathlineto{\pgfqpoint{6.937778in}{5.970114in}}%
\pgfpathlineto{\pgfqpoint{6.937628in}{4.410551in}}%
\pgfpathlineto{\pgfqpoint{6.937843in}{4.793337in}}%
\pgfpathlineto{\pgfqpoint{6.937972in}{4.280202in}}%
\pgfpathlineto{\pgfqpoint{6.938058in}{5.501922in}}%
\pgfpathlineto{\pgfqpoint{6.938187in}{5.112105in}}%
\pgfpathlineto{\pgfqpoint{6.938403in}{4.257563in}}%
\pgfpathlineto{\pgfqpoint{6.938360in}{5.656581in}}%
\pgfpathlineto{\pgfqpoint{6.938575in}{4.901464in}}%
\pgfpathlineto{\pgfqpoint{6.938596in}{4.901902in}}%
\pgfpathlineto{\pgfqpoint{6.938639in}{5.102186in}}%
\pgfpathlineto{\pgfqpoint{6.938806in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.938815in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.938898in}{5.915852in}}%
\pgfpathlineto{\pgfqpoint{6.939199in}{5.225647in}}%
\pgfpathlineto{\pgfqpoint{6.939264in}{4.255295in}}%
\pgfpathlineto{\pgfqpoint{6.939323in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.939331in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.939565in}{4.447339in}}%
\pgfpathlineto{\pgfqpoint{6.939602in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.939617in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.939797in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.939806in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.940168in}{5.920941in}}%
\pgfpathlineto{\pgfqpoint{6.940189in}{5.723261in}}%
\pgfpathlineto{\pgfqpoint{6.940254in}{4.282349in}}%
\pgfpathlineto{\pgfqpoint{6.940263in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.940293in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.940577in}{4.311537in}}%
\pgfpathlineto{\pgfqpoint{6.940663in}{4.458375in}}%
\pgfpathlineto{\pgfqpoint{6.941007in}{5.804428in}}%
\pgfpathlineto{\pgfqpoint{6.940727in}{4.373037in}}%
\pgfpathlineto{\pgfqpoint{6.941050in}{5.214900in}}%
\pgfpathlineto{\pgfqpoint{6.941201in}{5.330169in}}%
\pgfpathlineto{\pgfqpoint{6.941222in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.941233in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.941352in}{5.659308in}}%
\pgfpathlineto{\pgfqpoint{6.941583in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.941590in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.941847in}{5.756728in}}%
\pgfpathlineto{\pgfqpoint{6.941976in}{5.654749in}}%
\pgfpathlineto{\pgfqpoint{6.942256in}{4.315363in}}%
\pgfpathlineto{\pgfqpoint{6.942363in}{4.610939in}}%
\pgfpathlineto{\pgfqpoint{6.942600in}{5.368810in}}%
\pgfpathlineto{\pgfqpoint{6.942665in}{4.271710in}}%
\pgfpathlineto{\pgfqpoint{6.942708in}{4.491236in}}%
\pgfpathlineto{\pgfqpoint{6.942729in}{4.378511in}}%
\pgfpathlineto{\pgfqpoint{6.942901in}{5.003991in}}%
\pgfpathlineto{\pgfqpoint{6.942944in}{4.945648in}}%
\pgfpathlineto{\pgfqpoint{6.943117in}{5.396370in}}%
\pgfpathlineto{\pgfqpoint{6.943180in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.943184in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.943267in}{5.157023in}}%
\pgfpathlineto{\pgfqpoint{6.943330in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.943333in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.943419in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.943451in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.943504in}{4.368069in}}%
\pgfpathlineto{\pgfqpoint{6.943827in}{4.804889in}}%
\pgfpathlineto{\pgfqpoint{6.943848in}{4.791288in}}%
\pgfpathlineto{\pgfqpoint{6.943978in}{4.722154in}}%
\pgfpathlineto{\pgfqpoint{6.944016in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.944023in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.944179in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.944195in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.944300in}{6.282894in}}%
\pgfpathlineto{\pgfqpoint{6.944559in}{5.499591in}}%
\pgfpathlineto{\pgfqpoint{6.944688in}{4.383404in}}%
\pgfpathlineto{\pgfqpoint{6.944747in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.944758in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.944796in}{4.603139in}}%
\pgfpathlineto{\pgfqpoint{6.944866in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.944893in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.945183in}{4.497152in}}%
\pgfpathlineto{\pgfqpoint{6.945269in}{4.914875in}}%
\pgfpathlineto{\pgfqpoint{6.945377in}{5.761986in}}%
\pgfpathlineto{\pgfqpoint{6.945418in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.945425in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.945484in}{5.148637in}}%
\pgfpathlineto{\pgfqpoint{6.945564in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.945581in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.945592in}{4.421008in}}%
\pgfpathlineto{\pgfqpoint{6.945605in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.945619in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.945807in}{5.327600in}}%
\pgfpathlineto{\pgfqpoint{6.946023in}{5.085308in}}%
\pgfpathlineto{\pgfqpoint{6.946109in}{6.182368in}}%
\pgfpathlineto{\pgfqpoint{6.946173in}{4.624434in}}%
\pgfpathlineto{\pgfqpoint{6.946193in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.946196in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.946475in}{5.481921in}}%
\pgfpathlineto{\pgfqpoint{6.946582in}{4.764813in}}%
\pgfpathlineto{\pgfqpoint{6.946840in}{4.401956in}}%
\pgfpathlineto{\pgfqpoint{6.946861in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.946866in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.946948in}{5.054494in}}%
\pgfpathlineto{\pgfqpoint{6.946963in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.946978in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.947165in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.947193in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.947400in}{5.221856in}}%
\pgfpathlineto{\pgfqpoint{6.947572in}{4.539515in}}%
\pgfpathlineto{\pgfqpoint{6.947680in}{5.141181in}}%
\pgfpathlineto{\pgfqpoint{6.947783in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.947791in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.948154in}{6.127315in}}%
\pgfpathlineto{\pgfqpoint{6.948175in}{5.264841in}}%
\pgfpathlineto{\pgfqpoint{6.948433in}{4.496637in}}%
\pgfpathlineto{\pgfqpoint{6.948369in}{5.809278in}}%
\pgfpathlineto{\pgfqpoint{6.948541in}{4.682387in}}%
\pgfpathlineto{\pgfqpoint{6.948778in}{4.304132in}}%
\pgfpathlineto{\pgfqpoint{6.948923in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.948953in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.949015in}{4.344265in}}%
\pgfpathlineto{\pgfqpoint{6.949071in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.949084in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.949117in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.949127in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.949230in}{5.557232in}}%
\pgfpathlineto{\pgfqpoint{6.949510in}{4.930368in}}%
\pgfpathlineto{\pgfqpoint{6.949703in}{4.455837in}}%
\pgfpathlineto{\pgfqpoint{6.949574in}{5.293866in}}%
\pgfpathlineto{\pgfqpoint{6.949897in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{6.949919in}{4.883052in}}%
\pgfpathlineto{\pgfqpoint{6.949938in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.949950in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.950198in}{5.507003in}}%
\pgfpathlineto{\pgfqpoint{6.950371in}{4.759303in}}%
\pgfpathlineto{\pgfqpoint{6.950428in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.950444in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.950780in}{5.840555in}}%
\pgfpathlineto{\pgfqpoint{6.950823in}{4.998181in}}%
\pgfpathlineto{\pgfqpoint{6.950844in}{4.573036in}}%
\pgfpathlineto{\pgfqpoint{6.950959in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.950979in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.951247in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.951262in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.951275in}{4.382030in}}%
\pgfpathlineto{\pgfqpoint{6.951295in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.951297in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.951381in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.951384in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.951425in}{4.480967in}}%
\pgfpathlineto{\pgfqpoint{6.951596in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.951604in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.951619in}{6.063425in}}%
\pgfpathlineto{\pgfqpoint{6.951638in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.951644in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.951662in}{6.148279in}}%
\pgfpathlineto{\pgfqpoint{6.951670in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.951688in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.951705in}{4.817883in}}%
\pgfpathlineto{\pgfqpoint{6.951728in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.951756in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.951917in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.951937in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.952200in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.952201in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.952416in}{4.259611in}}%
\pgfpathlineto{\pgfqpoint{6.952631in}{4.960951in}}%
\pgfpathlineto{\pgfqpoint{6.952668in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.952696in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.952717in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.952717in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.952932in}{5.535326in}}%
\pgfpathlineto{\pgfqpoint{6.953104in}{4.798249in}}%
\pgfpathlineto{\pgfqpoint{6.953320in}{4.576844in}}%
\pgfpathlineto{\pgfqpoint{6.953255in}{5.910983in}}%
\pgfpathlineto{\pgfqpoint{6.953341in}{5.314153in}}%
\pgfpathlineto{\pgfqpoint{6.953363in}{6.099557in}}%
\pgfpathlineto{\pgfqpoint{6.953449in}{4.325977in}}%
\pgfpathlineto{\pgfqpoint{6.953707in}{5.164418in}}%
\pgfpathlineto{\pgfqpoint{6.953836in}{6.280934in}}%
\pgfpathlineto{\pgfqpoint{6.953920in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.953945in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.954195in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.954205in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.954301in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.954324in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.954396in}{5.742557in}}%
\pgfpathlineto{\pgfqpoint{6.954434in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.954444in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.954482in}{4.641658in}}%
\pgfpathlineto{\pgfqpoint{6.954500in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.954505in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.954633in}{5.890551in}}%
\pgfpathlineto{\pgfqpoint{6.954891in}{5.379759in}}%
\pgfpathlineto{\pgfqpoint{6.955128in}{6.031973in}}%
\pgfpathlineto{\pgfqpoint{6.955229in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.955236in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.955278in}{5.270198in}}%
\pgfpathlineto{\pgfqpoint{6.955320in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.955323in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.955466in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.955475in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.955725in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.955734in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.955899in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.955906in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.955989in}{4.423588in}}%
\pgfpathlineto{\pgfqpoint{6.956290in}{5.316488in}}%
\pgfpathlineto{\pgfqpoint{6.956462in}{5.965348in}}%
\pgfpathlineto{\pgfqpoint{6.956419in}{4.399407in}}%
\pgfpathlineto{\pgfqpoint{6.956613in}{4.790273in}}%
\pgfpathlineto{\pgfqpoint{6.956634in}{4.422572in}}%
\pgfpathlineto{\pgfqpoint{6.956731in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.956747in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.956967in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.956982in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.957000in}{4.892822in}}%
\pgfpathlineto{\pgfqpoint{6.957038in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.957045in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.957423in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.957436in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.957596in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.957609in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.957660in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.957672in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.957711in}{4.300720in}}%
\pgfpathlineto{\pgfqpoint{6.958055in}{5.060590in}}%
\pgfpathlineto{\pgfqpoint{6.958098in}{5.234705in}}%
\pgfpathlineto{\pgfqpoint{6.958120in}{5.063282in}}%
\pgfpathlineto{\pgfqpoint{6.958400in}{4.338098in}}%
\pgfpathlineto{\pgfqpoint{6.958335in}{5.226464in}}%
\pgfpathlineto{\pgfqpoint{6.958464in}{4.695320in}}%
\pgfpathlineto{\pgfqpoint{6.958507in}{4.457869in}}%
\pgfpathlineto{\pgfqpoint{6.958580in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.958655in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.958658in}{6.095997in}}%
\pgfpathlineto{\pgfqpoint{6.958686in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.958707in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.958743in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.958745in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.958938in}{5.922230in}}%
\pgfpathlineto{\pgfqpoint{6.959110in}{4.854382in}}%
\pgfpathlineto{\pgfqpoint{6.959282in}{4.615032in}}%
\pgfpathlineto{\pgfqpoint{6.959368in}{5.499224in}}%
\pgfpathlineto{\pgfqpoint{6.959476in}{4.815371in}}%
\pgfpathlineto{\pgfqpoint{6.959670in}{4.432567in}}%
\pgfpathlineto{\pgfqpoint{6.959583in}{5.501003in}}%
\pgfpathlineto{\pgfqpoint{6.959691in}{5.315436in}}%
\pgfpathlineto{\pgfqpoint{6.959756in}{4.372242in}}%
\pgfpathlineto{\pgfqpoint{6.959796in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.959806in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.959863in}{4.286654in}}%
\pgfpathlineto{\pgfqpoint{6.960208in}{4.780143in}}%
\pgfpathlineto{\pgfqpoint{6.960294in}{6.107584in}}%
\pgfpathlineto{\pgfqpoint{6.960358in}{4.269932in}}%
\pgfpathlineto{\pgfqpoint{6.960552in}{5.534973in}}%
\pgfpathlineto{\pgfqpoint{6.960828in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.960834in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.961024in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.961028in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.961198in}{4.461982in}}%
\pgfpathlineto{\pgfqpoint{6.961413in}{4.702648in}}%
\pgfpathlineto{\pgfqpoint{6.961435in}{4.631058in}}%
\pgfpathlineto{\pgfqpoint{6.961456in}{5.022363in}}%
\pgfpathlineto{\pgfqpoint{6.961499in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.961518in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.961521in}{6.378039in}}%
\pgfpathlineto{\pgfqpoint{6.961671in}{4.805592in}}%
\pgfpathlineto{\pgfqpoint{6.961754in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.961760in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.961813in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.961832in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.961844in}{4.442674in}}%
\pgfpathlineto{\pgfqpoint{6.961861in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.961868in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.962080in}{6.116265in}}%
\pgfpathlineto{\pgfqpoint{6.962274in}{4.783125in}}%
\pgfpathlineto{\pgfqpoint{6.962575in}{4.361175in}}%
\pgfpathlineto{\pgfqpoint{6.962339in}{6.051300in}}%
\pgfpathlineto{\pgfqpoint{6.962640in}{4.416515in}}%
\pgfpathlineto{\pgfqpoint{6.962726in}{5.677391in}}%
\pgfpathlineto{\pgfqpoint{6.962982in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.962986in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.963027in}{4.980513in}}%
\pgfpathlineto{\pgfqpoint{6.963109in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.963116in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.963221in}{5.469711in}}%
\pgfpathlineto{\pgfqpoint{6.963480in}{5.018227in}}%
\pgfpathlineto{\pgfqpoint{6.963541in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.963549in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.963652in}{5.981635in}}%
\pgfpathlineto{\pgfqpoint{6.963839in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.963855in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.964205in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.964220in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.964341in}{4.398937in}}%
\pgfpathlineto{\pgfqpoint{6.964374in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.964392in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.964440in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.964462in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.964491in}{4.938316in}}%
\pgfpathlineto{\pgfqpoint{6.964511in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.964515in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.964534in}{4.736877in}}%
\pgfpathlineto{\pgfqpoint{6.964556in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.964556in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.964599in}{5.026431in}}%
\pgfpathlineto{\pgfqpoint{6.964617in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.964624in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.964728in}{6.091004in}}%
\pgfpathlineto{\pgfqpoint{6.965008in}{5.001948in}}%
\pgfpathlineto{\pgfqpoint{6.965158in}{5.373877in}}%
\pgfpathlineto{\pgfqpoint{6.965388in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.965406in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.965438in}{4.769149in}}%
\pgfpathlineto{\pgfqpoint{6.965500in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.965503in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.965521in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.965551in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.965611in}{4.343686in}}%
\pgfpathlineto{\pgfqpoint{6.965955in}{4.451185in}}%
\pgfpathlineto{\pgfqpoint{6.966170in}{4.400361in}}%
\pgfpathlineto{\pgfqpoint{6.966297in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.966323in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.966470in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.966478in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.966665in}{6.042668in}}%
\pgfpathlineto{\pgfqpoint{6.966773in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.966773in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.966945in}{6.194781in}}%
\pgfpathlineto{\pgfqpoint{6.967160in}{4.652031in}}%
\pgfpathlineto{\pgfqpoint{6.967397in}{5.664475in}}%
\pgfpathlineto{\pgfqpoint{6.967333in}{4.348376in}}%
\pgfpathlineto{\pgfqpoint{6.967483in}{4.613219in}}%
\pgfpathlineto{\pgfqpoint{6.967496in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.967514in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.967620in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.967661in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.967740in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.967742in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.967763in}{5.108867in}}%
\pgfpathlineto{\pgfqpoint{6.967804in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.967813in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.967978in}{5.572161in}}%
\pgfpathlineto{\pgfqpoint{6.968091in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.968109in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.968150in}{5.593397in}}%
\pgfpathlineto{\pgfqpoint{6.968300in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.968302in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.968581in}{5.883955in}}%
\pgfpathlineto{\pgfqpoint{6.968667in}{4.418473in}}%
\pgfpathlineto{\pgfqpoint{6.968681in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.968696in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.969007in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.969018in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.969270in}{4.353792in}}%
\pgfpathlineto{\pgfqpoint{6.969420in}{4.543464in}}%
\pgfpathlineto{\pgfqpoint{6.969507in}{4.906826in}}%
\pgfpathlineto{\pgfqpoint{6.969544in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.969561in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.969679in}{6.152887in}}%
\pgfpathlineto{\pgfqpoint{6.969937in}{4.652138in}}%
\pgfpathlineto{\pgfqpoint{6.970023in}{5.781685in}}%
\pgfpathlineto{\pgfqpoint{6.970167in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.970180in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.970260in}{6.313933in}}%
\pgfpathlineto{\pgfqpoint{6.970366in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.970369in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.970409in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.970412in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.970515in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.970529in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.970820in}{6.204050in}}%
\pgfpathlineto{\pgfqpoint{6.970949in}{5.775395in}}%
\pgfpathlineto{\pgfqpoint{6.971207in}{4.304189in}}%
\pgfpathlineto{\pgfqpoint{6.971013in}{6.214994in}}%
\pgfpathlineto{\pgfqpoint{6.971315in}{5.319440in}}%
\pgfpathlineto{\pgfqpoint{6.971336in}{5.373984in}}%
\pgfpathlineto{\pgfqpoint{6.971401in}{4.641420in}}%
\pgfpathlineto{\pgfqpoint{6.971422in}{4.902404in}}%
\pgfpathlineto{\pgfqpoint{6.971595in}{5.728669in}}%
\pgfpathlineto{\pgfqpoint{6.971791in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.971816in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.972047in}{6.269532in}}%
\pgfpathlineto{\pgfqpoint{6.972219in}{5.114674in}}%
\pgfpathlineto{\pgfqpoint{6.972262in}{5.346335in}}%
\pgfpathlineto{\pgfqpoint{6.972585in}{6.130196in}}%
\pgfpathlineto{\pgfqpoint{6.972649in}{4.285203in}}%
\pgfpathlineto{\pgfqpoint{6.973058in}{5.550239in}}%
\pgfpathlineto{\pgfqpoint{6.973101in}{5.345904in}}%
\pgfpathlineto{\pgfqpoint{6.973200in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.973219in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.973505in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.973539in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.973661in}{4.436111in}}%
\pgfpathlineto{\pgfqpoint{6.973919in}{4.931885in}}%
\pgfpathlineto{\pgfqpoint{6.973962in}{4.267945in}}%
\pgfpathlineto{\pgfqpoint{6.974027in}{5.911261in}}%
\pgfpathlineto{\pgfqpoint{6.974178in}{4.667389in}}%
\pgfpathlineto{\pgfqpoint{6.974199in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.974199in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.974565in}{4.357515in}}%
\pgfpathlineto{\pgfqpoint{6.974587in}{4.601002in}}%
\pgfpathlineto{\pgfqpoint{6.974630in}{4.797371in}}%
\pgfpathlineto{\pgfqpoint{6.974651in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.974651in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.974673in}{5.047383in}}%
\pgfpathlineto{\pgfqpoint{6.974715in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.974718in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.974780in}{4.485431in}}%
\pgfpathlineto{\pgfqpoint{6.974888in}{5.818338in}}%
\pgfpathlineto{\pgfqpoint{6.975107in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.975110in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.975265in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.975294in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.975624in}{4.310127in}}%
\pgfpathlineto{\pgfqpoint{6.975646in}{4.610452in}}%
\pgfpathlineto{\pgfqpoint{6.975667in}{6.042396in}}%
\pgfpathlineto{\pgfqpoint{6.976012in}{4.325069in}}%
\pgfpathlineto{\pgfqpoint{6.976033in}{4.277576in}}%
\pgfpathlineto{\pgfqpoint{6.976055in}{4.738570in}}%
\pgfpathlineto{\pgfqpoint{6.976119in}{4.425940in}}%
\pgfpathlineto{\pgfqpoint{6.976141in}{4.878010in}}%
\pgfpathlineto{\pgfqpoint{6.976205in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.976205in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.976377in}{6.167335in}}%
\pgfpathlineto{\pgfqpoint{6.976593in}{5.625654in}}%
\pgfpathlineto{\pgfqpoint{6.976763in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.976770in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.976908in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.976923in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.977303in}{4.258304in}}%
\pgfpathlineto{\pgfqpoint{6.977583in}{5.902289in}}%
\pgfpathlineto{\pgfqpoint{6.977669in}{4.375285in}}%
\pgfpathlineto{\pgfqpoint{6.977690in}{4.303452in}}%
\pgfpathlineto{\pgfqpoint{6.977777in}{4.861952in}}%
\pgfpathlineto{\pgfqpoint{6.977827in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.977843in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.978056in}{4.299825in}}%
\pgfpathlineto{\pgfqpoint{6.978207in}{4.645747in}}%
\pgfpathlineto{\pgfqpoint{6.978293in}{5.934414in}}%
\pgfpathlineto{\pgfqpoint{6.978480in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.978498in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.978853in}{5.469438in}}%
\pgfpathlineto{\pgfqpoint{6.978896in}{4.961834in}}%
\pgfpathlineto{\pgfqpoint{6.978957in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.978962in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.979068in}{5.316828in}}%
\pgfpathlineto{\pgfqpoint{6.979127in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.979135in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.979471in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.979483in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.979762in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.979786in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.979865in}{5.790455in}}%
\pgfpathlineto{\pgfqpoint{6.980166in}{4.666680in}}%
\pgfpathlineto{\pgfqpoint{6.980446in}{4.297966in}}%
\pgfpathlineto{\pgfqpoint{6.980317in}{5.522428in}}%
\pgfpathlineto{\pgfqpoint{6.980467in}{4.643265in}}%
\pgfpathlineto{\pgfqpoint{6.980489in}{5.711371in}}%
\pgfpathlineto{\pgfqpoint{6.980682in}{4.605188in}}%
\pgfpathlineto{\pgfqpoint{6.980833in}{4.938736in}}%
\pgfpathlineto{\pgfqpoint{6.981070in}{4.297545in}}%
\pgfpathlineto{\pgfqpoint{6.981027in}{4.951990in}}%
\pgfpathlineto{\pgfqpoint{6.981113in}{4.677545in}}%
\pgfpathlineto{\pgfqpoint{6.981135in}{5.339374in}}%
\pgfpathlineto{\pgfqpoint{6.981261in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.981276in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.981285in}{4.298337in}}%
\pgfpathlineto{\pgfqpoint{6.981299in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.981310in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.981711in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.981728in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.981866in}{4.291886in}}%
\pgfpathlineto{\pgfqpoint{6.982146in}{4.304211in}}%
\pgfpathlineto{\pgfqpoint{6.982534in}{5.946958in}}%
\pgfpathlineto{\pgfqpoint{6.982275in}{4.274753in}}%
\pgfpathlineto{\pgfqpoint{6.982555in}{5.725307in}}%
\pgfpathlineto{\pgfqpoint{6.982641in}{4.289360in}}%
\pgfpathlineto{\pgfqpoint{6.982911in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.982928in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.983115in}{4.303541in}}%
\pgfpathlineto{\pgfqpoint{6.983309in}{5.087093in}}%
\pgfpathlineto{\pgfqpoint{6.983502in}{4.421293in}}%
\pgfpathlineto{\pgfqpoint{6.983567in}{5.564805in}}%
\pgfpathlineto{\pgfqpoint{6.983675in}{4.608621in}}%
\pgfpathlineto{\pgfqpoint{6.983739in}{6.097768in}}%
\pgfpathlineto{\pgfqpoint{6.983887in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.983895in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.984299in}{5.955887in}}%
\pgfpathlineto{\pgfqpoint{6.984406in}{6.046922in}}%
\pgfpathlineto{\pgfqpoint{6.984598in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.984601in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.984622in}{5.301689in}}%
\pgfpathlineto{\pgfqpoint{6.984642in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.984649in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.984681in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.984694in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.984879in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.984881in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.985246in}{6.222929in}}%
\pgfpathlineto{\pgfqpoint{6.985289in}{5.055906in}}%
\pgfpathlineto{\pgfqpoint{6.985440in}{4.259843in}}%
\pgfpathlineto{\pgfqpoint{6.985478in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.985492in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.985682in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.985705in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.985870in}{5.779919in}}%
\pgfpathlineto{\pgfqpoint{6.986014in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.986023in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.986141in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.986187in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.986193in}{5.289612in}}%
\pgfpathlineto{\pgfqpoint{6.986212in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.986218in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.986344in}{4.688291in}}%
\pgfpathlineto{\pgfqpoint{6.986421in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.986444in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.986451in}{5.897711in}}%
\pgfpathlineto{\pgfqpoint{6.986461in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.986478in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.986817in}{4.274722in}}%
\pgfpathlineto{\pgfqpoint{6.986860in}{4.635210in}}%
\pgfpathlineto{\pgfqpoint{6.986882in}{4.676346in}}%
\pgfpathlineto{\pgfqpoint{6.986912in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.986932in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.987032in}{5.916747in}}%
\pgfpathlineto{\pgfqpoint{6.987204in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.987206in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.987398in}{5.399755in}}%
\pgfpathlineto{\pgfqpoint{6.987571in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.987571in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.987614in}{6.029899in}}%
\pgfpathlineto{\pgfqpoint{6.987738in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.987747in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.988152in}{5.648861in}}%
\pgfpathlineto{\pgfqpoint{6.988518in}{4.338420in}}%
\pgfpathlineto{\pgfqpoint{6.988302in}{6.279936in}}%
\pgfpathlineto{\pgfqpoint{6.988539in}{4.516077in}}%
\pgfpathlineto{\pgfqpoint{6.988668in}{5.446042in}}%
\pgfpathlineto{\pgfqpoint{6.988690in}{4.260740in}}%
\pgfpathlineto{\pgfqpoint{6.988927in}{5.189303in}}%
\pgfpathlineto{\pgfqpoint{6.989034in}{4.504657in}}%
\pgfpathlineto{\pgfqpoint{6.989077in}{5.726227in}}%
\pgfpathlineto{\pgfqpoint{6.989271in}{5.558748in}}%
\pgfpathlineto{\pgfqpoint{6.989293in}{5.781096in}}%
\pgfpathlineto{\pgfqpoint{6.989336in}{4.532271in}}%
\pgfpathlineto{\pgfqpoint{6.989551in}{4.881790in}}%
\pgfpathlineto{\pgfqpoint{6.989615in}{4.446678in}}%
\pgfpathlineto{\pgfqpoint{6.989852in}{5.996813in}}%
\pgfpathlineto{\pgfqpoint{6.989917in}{4.673027in}}%
\pgfpathlineto{\pgfqpoint{6.990003in}{5.975885in}}%
\pgfpathlineto{\pgfqpoint{6.990128in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.990135in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.990326in}{5.363507in}}%
\pgfpathlineto{\pgfqpoint{6.990498in}{4.414392in}}%
\pgfpathlineto{\pgfqpoint{6.990520in}{4.416001in}}%
\pgfpathlineto{\pgfqpoint{6.990799in}{5.360774in}}%
\pgfpathlineto{\pgfqpoint{6.990885in}{4.841917in}}%
\pgfpathlineto{\pgfqpoint{6.991122in}{4.315392in}}%
\pgfpathlineto{\pgfqpoint{6.991015in}{5.674003in}}%
\pgfpathlineto{\pgfqpoint{6.991187in}{5.271914in}}%
\pgfpathlineto{\pgfqpoint{6.991203in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.991213in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.991251in}{4.972226in}}%
\pgfpathlineto{\pgfqpoint{6.991272in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.991274in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.991359in}{4.727930in}}%
\pgfpathlineto{\pgfqpoint{6.991419in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.991432in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.991488in}{4.264734in}}%
\pgfpathlineto{\pgfqpoint{6.991811in}{5.581369in}}%
\pgfpathlineto{\pgfqpoint{6.991854in}{5.094819in}}%
\pgfpathlineto{\pgfqpoint{6.991932in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.991949in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.991983in}{4.627269in}}%
\pgfpathlineto{\pgfqpoint{6.992010in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.992051in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.992263in}{4.493380in}}%
\pgfpathlineto{\pgfqpoint{6.992397in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.992429in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.992672in}{4.737951in}}%
\pgfpathlineto{\pgfqpoint{6.992708in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.992723in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.992849in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.992872in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.993081in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.993081in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.993361in}{4.351810in}}%
\pgfpathlineto{\pgfqpoint{6.993468in}{4.452400in}}%
\pgfpathlineto{\pgfqpoint{6.993759in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.993784in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.993985in}{4.267529in}}%
\pgfpathlineto{\pgfqpoint{6.994087in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.994099in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.994392in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.994394in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.994652in}{6.078007in}}%
\pgfpathlineto{\pgfqpoint{6.994760in}{4.579449in}}%
\pgfpathlineto{\pgfqpoint{6.994811in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.994835in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.995147in}{4.405331in}}%
\pgfpathlineto{\pgfqpoint{6.995212in}{4.557682in}}%
\pgfpathlineto{\pgfqpoint{6.995231in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.995235in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.995298in}{4.878181in}}%
\pgfpathlineto{\pgfqpoint{6.995378in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.995388in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.995556in}{6.366694in}}%
\pgfpathlineto{\pgfqpoint{6.995750in}{4.380775in}}%
\pgfpathlineto{\pgfqpoint{6.995772in}{4.383929in}}%
\pgfpathlineto{\pgfqpoint{6.996159in}{6.125787in}}%
\pgfpathlineto{\pgfqpoint{6.996288in}{4.288011in}}%
\pgfpathlineto{\pgfqpoint{6.996330in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.996334in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.996504in}{4.611188in}}%
\pgfpathlineto{\pgfqpoint{6.996719in}{4.929608in}}%
\pgfpathlineto{\pgfqpoint{6.996740in}{6.305302in}}%
\pgfpathlineto{\pgfqpoint{6.996913in}{4.275787in}}%
\pgfpathlineto{\pgfqpoint{6.997085in}{4.693532in}}%
\pgfpathlineto{\pgfqpoint{6.997128in}{5.346786in}}%
\pgfpathlineto{\pgfqpoint{6.997149in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.997150in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.997192in}{6.073794in}}%
\pgfpathlineto{\pgfqpoint{6.997297in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.997328in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.997506in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.997569in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.997687in}{4.290948in}}%
\pgfpathlineto{\pgfqpoint{6.997946in}{4.687709in}}%
\pgfpathlineto{\pgfqpoint{6.997967in}{4.408621in}}%
\pgfpathlineto{\pgfqpoint{6.998053in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.998054in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.998075in}{5.131087in}}%
\pgfpathlineto{\pgfqpoint{6.998157in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.998162in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.998397in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.998400in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.998462in}{5.044431in}}%
\pgfpathlineto{\pgfqpoint{6.998515in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.998533in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.998893in}{6.262231in}}%
\pgfpathlineto{\pgfqpoint{6.998914in}{5.999797in}}%
\pgfpathlineto{\pgfqpoint{6.999022in}{4.302413in}}%
\pgfpathlineto{\pgfqpoint{6.999278in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.999282in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.999582in}{4.388483in}}%
\pgfpathlineto{\pgfqpoint{6.999668in}{4.497392in}}%
\pgfpathlineto{\pgfqpoint{6.999726in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{6.999738in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{6.999985in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.999994in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.000306in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{7.000317in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{7.000486in}{4.276904in}}%
\pgfpathlineto{\pgfqpoint{7.000679in}{5.121003in}}%
\pgfpathlineto{\pgfqpoint{7.000766in}{4.388446in}}%
\pgfpathlineto{\pgfqpoint{7.000948in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{7.000969in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{7.001153in}{4.403742in}}%
\pgfpathlineto{\pgfqpoint{7.001207in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{7.001228in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{7.001297in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.001307in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.001347in}{5.664205in}}%
\pgfpathlineto{\pgfqpoint{7.001691in}{4.924943in}}%
\pgfpathlineto{\pgfqpoint{7.001885in}{4.346393in}}%
\pgfpathlineto{\pgfqpoint{7.001756in}{5.083773in}}%
\pgfpathlineto{\pgfqpoint{7.001928in}{4.591428in}}%
\pgfpathlineto{\pgfqpoint{7.001971in}{4.503154in}}%
\pgfpathlineto{\pgfqpoint{7.002028in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{7.002037in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{7.002294in}{4.351764in}}%
\pgfpathlineto{\pgfqpoint{7.002423in}{4.415587in}}%
\pgfpathlineto{\pgfqpoint{7.002466in}{5.708240in}}%
\pgfpathlineto{\pgfqpoint{7.002551in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.002558in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.002810in}{5.855396in}}%
\pgfpathlineto{\pgfqpoint{7.002940in}{5.031109in}}%
\pgfpathlineto{\pgfqpoint{7.002956in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.002977in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.003150in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{7.003161in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{7.003241in}{4.339859in}}%
\pgfpathlineto{\pgfqpoint{7.003521in}{6.057847in}}%
\pgfpathlineto{\pgfqpoint{7.003538in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{7.003543in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{7.003908in}{4.421802in}}%
\pgfpathlineto{\pgfqpoint{7.003930in}{4.581913in}}%
\pgfpathlineto{\pgfqpoint{7.003951in}{4.581410in}}%
\pgfpathlineto{\pgfqpoint{7.004006in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.004020in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.004068in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{7.004096in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{7.004317in}{4.446429in}}%
\pgfpathlineto{\pgfqpoint{7.004358in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{7.004363in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{7.004576in}{4.431838in}}%
\pgfpathlineto{\pgfqpoint{7.004726in}{5.205300in}}%
\pgfpathlineto{\pgfqpoint{7.004941in}{6.161841in}}%
\pgfpathlineto{\pgfqpoint{7.004834in}{4.338948in}}%
\pgfpathlineto{\pgfqpoint{7.005071in}{4.939112in}}%
\pgfpathlineto{\pgfqpoint{7.005200in}{5.463137in}}%
\pgfpathlineto{\pgfqpoint{7.005345in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.005371in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.005523in}{5.567573in}}%
\pgfpathlineto{\pgfqpoint{7.005759in}{4.521923in}}%
\pgfpathlineto{\pgfqpoint{7.005953in}{4.320402in}}%
\pgfpathlineto{\pgfqpoint{7.005889in}{4.886579in}}%
\pgfpathlineto{\pgfqpoint{7.005996in}{4.688058in}}%
\pgfpathlineto{\pgfqpoint{7.006061in}{5.700740in}}%
\pgfpathlineto{\pgfqpoint{7.006147in}{4.275533in}}%
\pgfpathlineto{\pgfqpoint{7.006362in}{4.842413in}}%
\pgfpathlineto{\pgfqpoint{7.006556in}{4.440502in}}%
\pgfpathlineto{\pgfqpoint{7.006405in}{5.448653in}}%
\pgfpathlineto{\pgfqpoint{7.006599in}{4.479248in}}%
\pgfpathlineto{\pgfqpoint{7.006626in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{7.006672in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{7.006857in}{4.262193in}}%
\pgfpathlineto{\pgfqpoint{7.007072in}{4.677408in}}%
\pgfpathlineto{\pgfqpoint{7.007132in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.007141in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.007524in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{7.007525in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{7.007564in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.007571in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.007697in}{6.342108in}}%
\pgfpathlineto{\pgfqpoint{7.007955in}{5.457380in}}%
\pgfpathlineto{\pgfqpoint{7.008278in}{4.423992in}}%
\pgfpathlineto{\pgfqpoint{7.008364in}{4.739064in}}%
\pgfpathlineto{\pgfqpoint{7.008429in}{4.902055in}}%
\pgfpathlineto{\pgfqpoint{7.008450in}{4.272037in}}%
\pgfpathlineto{\pgfqpoint{7.008558in}{5.648716in}}%
\pgfpathlineto{\pgfqpoint{7.008794in}{4.466494in}}%
\pgfpathlineto{\pgfqpoint{7.008902in}{4.360614in}}%
\pgfpathlineto{\pgfqpoint{7.009134in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{7.009145in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{7.009268in}{4.455983in}}%
\pgfpathlineto{\pgfqpoint{7.009456in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{7.009474in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{7.009505in}{5.107092in}}%
\pgfpathlineto{\pgfqpoint{7.009523in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{7.009531in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{7.009785in}{4.322782in}}%
\pgfpathlineto{\pgfqpoint{7.009892in}{4.552485in}}%
\pgfpathlineto{\pgfqpoint{7.009914in}{5.862891in}}%
\pgfpathlineto{\pgfqpoint{7.009998in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.010001in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.010301in}{6.199232in}}%
\pgfpathlineto{\pgfqpoint{7.010387in}{5.338612in}}%
\pgfpathlineto{\pgfqpoint{7.010495in}{4.471827in}}%
\pgfpathlineto{\pgfqpoint{7.010646in}{5.619862in}}%
\pgfpathlineto{\pgfqpoint{7.010775in}{4.647437in}}%
\pgfpathlineto{\pgfqpoint{7.010882in}{4.446738in}}%
\pgfpathlineto{\pgfqpoint{7.010839in}{5.465661in}}%
\pgfpathlineto{\pgfqpoint{7.011055in}{4.577396in}}%
\pgfpathlineto{\pgfqpoint{7.011270in}{5.721745in}}%
\pgfpathlineto{\pgfqpoint{7.011205in}{4.330870in}}%
\pgfpathlineto{\pgfqpoint{7.011421in}{4.981229in}}%
\pgfpathlineto{\pgfqpoint{7.011765in}{4.303240in}}%
\pgfpathlineto{\pgfqpoint{7.011464in}{5.351139in}}%
\pgfpathlineto{\pgfqpoint{7.011808in}{4.685782in}}%
\pgfpathlineto{\pgfqpoint{7.011830in}{6.187354in}}%
\pgfpathlineto{\pgfqpoint{7.012109in}{4.463518in}}%
\pgfpathlineto{\pgfqpoint{7.012174in}{4.770935in}}%
\pgfpathlineto{\pgfqpoint{7.012282in}{4.280571in}}%
\pgfpathlineto{\pgfqpoint{7.012421in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{7.012477in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{7.012798in}{4.412276in}}%
\pgfpathlineto{\pgfqpoint{7.012841in}{5.041897in}}%
\pgfpathlineto{\pgfqpoint{7.012992in}{4.557955in}}%
\pgfpathlineto{\pgfqpoint{7.012927in}{5.570954in}}%
\pgfpathlineto{\pgfqpoint{7.013100in}{4.892391in}}%
\pgfpathlineto{\pgfqpoint{7.013118in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{7.013124in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{7.013487in}{4.270361in}}%
\pgfpathlineto{\pgfqpoint{7.013509in}{4.428172in}}%
\pgfpathlineto{\pgfqpoint{7.013530in}{4.282562in}}%
\pgfpathlineto{\pgfqpoint{7.013573in}{4.971830in}}%
\pgfpathlineto{\pgfqpoint{7.013593in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{7.013596in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{7.013724in}{4.541305in}}%
\pgfpathlineto{\pgfqpoint{7.013889in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{7.013902in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{7.013956in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.013983in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.014062in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{7.014075in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{7.014191in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.014210in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.014563in}{5.564999in}}%
\pgfpathlineto{\pgfqpoint{7.014606in}{4.648238in}}%
\pgfpathlineto{\pgfqpoint{7.014671in}{5.236787in}}%
\pgfpathlineto{\pgfqpoint{7.014757in}{4.364638in}}%
\pgfpathlineto{\pgfqpoint{7.014908in}{4.497823in}}%
\pgfpathlineto{\pgfqpoint{7.014928in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.014934in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.014972in}{4.682536in}}%
\pgfpathlineto{\pgfqpoint{7.014993in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{7.014996in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{7.015119in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.015125in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.015144in}{4.692082in}}%
\pgfpathlineto{\pgfqpoint{7.015164in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.015169in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.015231in}{5.236241in}}%
\pgfpathlineto{\pgfqpoint{7.015532in}{4.575516in}}%
\pgfpathlineto{\pgfqpoint{7.015747in}{4.361254in}}%
\pgfpathlineto{\pgfqpoint{7.015726in}{5.184378in}}%
\pgfpathlineto{\pgfqpoint{7.015812in}{4.785486in}}%
\pgfpathlineto{\pgfqpoint{7.015889in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{7.015919in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{7.016307in}{4.359145in}}%
\pgfpathlineto{\pgfqpoint{7.016560in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{7.016571in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{7.016673in}{4.369263in}}%
\pgfpathlineto{\pgfqpoint{7.016881in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{7.016896in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{7.017039in}{4.484932in}}%
\pgfpathlineto{\pgfqpoint{7.017275in}{4.578074in}}%
\pgfpathlineto{\pgfqpoint{7.017383in}{4.268051in}}%
\pgfpathlineto{\pgfqpoint{7.017545in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{7.017567in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{7.017749in}{4.435095in}}%
\pgfpathlineto{\pgfqpoint{7.017809in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{7.017821in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{7.018029in}{4.388076in}}%
\pgfpathlineto{\pgfqpoint{7.018201in}{5.667993in}}%
\pgfpathlineto{\pgfqpoint{7.018223in}{6.276269in}}%
\pgfpathlineto{\pgfqpoint{7.018438in}{4.458164in}}%
\pgfpathlineto{\pgfqpoint{7.018545in}{5.461416in}}%
\pgfpathlineto{\pgfqpoint{7.018847in}{4.431199in}}%
\pgfpathlineto{\pgfqpoint{7.018933in}{4.560221in}}%
\pgfpathlineto{\pgfqpoint{7.019191in}{5.515702in}}%
\pgfpathlineto{\pgfqpoint{7.019256in}{4.282869in}}%
\pgfpathlineto{\pgfqpoint{7.019277in}{4.935937in}}%
\pgfpathlineto{\pgfqpoint{7.019299in}{4.401827in}}%
\pgfpathlineto{\pgfqpoint{7.019449in}{5.580323in}}%
\pgfpathlineto{\pgfqpoint{7.019600in}{5.153159in}}%
\pgfpathlineto{\pgfqpoint{7.019622in}{5.598279in}}%
\pgfpathlineto{\pgfqpoint{7.019766in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.019779in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.020138in}{5.689410in}}%
\pgfpathlineto{\pgfqpoint{7.020181in}{4.893099in}}%
\pgfpathlineto{\pgfqpoint{7.020310in}{4.265450in}}%
\pgfpathlineto{\pgfqpoint{7.020461in}{5.280204in}}%
\pgfpathlineto{\pgfqpoint{7.020526in}{4.486004in}}%
\pgfpathlineto{\pgfqpoint{7.020763in}{5.795970in}}%
\pgfpathlineto{\pgfqpoint{7.020892in}{4.782382in}}%
\pgfpathlineto{\pgfqpoint{7.021193in}{5.836703in}}%
\pgfpathlineto{\pgfqpoint{7.021128in}{4.373665in}}%
\pgfpathlineto{\pgfqpoint{7.021301in}{5.128678in}}%
\pgfpathlineto{\pgfqpoint{7.021537in}{4.277269in}}%
\pgfpathlineto{\pgfqpoint{7.021387in}{5.937068in}}%
\pgfpathlineto{\pgfqpoint{7.021667in}{4.749451in}}%
\pgfpathlineto{\pgfqpoint{7.021710in}{5.745613in}}%
\pgfpathlineto{\pgfqpoint{7.021839in}{4.318301in}}%
\pgfpathlineto{\pgfqpoint{7.021998in}{5.090962in}}%
\pgfpathlineto{\pgfqpoint{7.022028in}{4.377052in}}%
\pgfpathlineto{\pgfqpoint{7.022360in}{4.785725in}}%
\pgfpathlineto{\pgfqpoint{7.022390in}{4.779015in}}%
\pgfpathlineto{\pgfqpoint{7.022420in}{4.590256in}}%
\pgfpathlineto{\pgfqpoint{7.022510in}{5.809568in}}%
\pgfpathlineto{\pgfqpoint{7.022751in}{4.771007in}}%
\pgfpathlineto{\pgfqpoint{7.023203in}{5.782675in}}%
\pgfpathlineto{\pgfqpoint{7.022812in}{4.735403in}}%
\pgfpathlineto{\pgfqpoint{7.023234in}{5.530341in}}%
\pgfpathlineto{\pgfqpoint{7.023475in}{4.451648in}}%
\pgfpathlineto{\pgfqpoint{7.023625in}{4.876367in}}%
\pgfpathlineto{\pgfqpoint{7.023776in}{5.039967in}}%
\pgfpathlineto{\pgfqpoint{7.023686in}{4.464269in}}%
\pgfpathlineto{\pgfqpoint{7.023806in}{4.602461in}}%
\pgfpathlineto{\pgfqpoint{7.023836in}{4.511569in}}%
\pgfpathlineto{\pgfqpoint{7.023957in}{5.192522in}}%
\pgfpathlineto{\pgfqpoint{7.023987in}{4.777043in}}%
\pgfpathlineto{\pgfqpoint{7.024228in}{5.134021in}}%
\pgfpathlineto{\pgfqpoint{7.024258in}{4.412315in}}%
\pgfpathlineto{\pgfqpoint{7.024379in}{5.041237in}}%
\pgfpathlineto{\pgfqpoint{7.024710in}{5.075975in}}%
\pgfpathlineto{\pgfqpoint{7.024771in}{4.402182in}}%
\pgfpathlineto{\pgfqpoint{7.025192in}{5.385231in}}%
\pgfpathlineto{\pgfqpoint{7.025494in}{4.335049in}}%
\pgfpathlineto{\pgfqpoint{7.025343in}{5.694525in}}%
\pgfpathlineto{\pgfqpoint{7.025584in}{4.831049in}}%
\pgfpathlineto{\pgfqpoint{7.025765in}{4.303787in}}%
\pgfpathlineto{\pgfqpoint{7.025735in}{5.312970in}}%
\pgfpathlineto{\pgfqpoint{7.025886in}{4.970454in}}%
\pgfpathlineto{\pgfqpoint{7.025916in}{5.354749in}}%
\pgfpathlineto{\pgfqpoint{7.026154in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.026159in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.026586in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{7.026626in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{7.026940in}{4.441925in}}%
\pgfpathlineto{\pgfqpoint{7.027001in}{4.785699in}}%
\pgfpathlineto{\pgfqpoint{7.027031in}{4.425797in}}%
\pgfpathlineto{\pgfqpoint{7.027242in}{5.555478in}}%
\pgfpathlineto{\pgfqpoint{7.027392in}{4.448605in}}%
\pgfpathlineto{\pgfqpoint{7.027573in}{5.433933in}}%
\pgfpathlineto{\pgfqpoint{7.027664in}{4.297987in}}%
\pgfpathlineto{\pgfqpoint{7.027814in}{4.853733in}}%
\pgfpathlineto{\pgfqpoint{7.027935in}{4.491196in}}%
\pgfpathlineto{\pgfqpoint{7.027905in}{5.707158in}}%
\pgfpathlineto{\pgfqpoint{7.028085in}{5.305047in}}%
\pgfpathlineto{\pgfqpoint{7.028091in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{7.028140in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{7.028357in}{4.404955in}}%
\pgfpathlineto{\pgfqpoint{7.028507in}{4.659491in}}%
\pgfpathlineto{\pgfqpoint{7.028658in}{5.361465in}}%
\pgfpathlineto{\pgfqpoint{7.028839in}{4.359908in}}%
\pgfpathlineto{\pgfqpoint{7.028869in}{4.849619in}}%
\pgfpathlineto{\pgfqpoint{7.029170in}{5.127408in}}%
\pgfpathlineto{\pgfqpoint{7.029261in}{4.253146in}}%
\pgfpathlineto{\pgfqpoint{7.029291in}{5.954432in}}%
\pgfpathlineto{\pgfqpoint{7.029622in}{4.724493in}}%
\pgfpathlineto{\pgfqpoint{7.029652in}{4.503365in}}%
\pgfpathlineto{\pgfqpoint{7.029722in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{7.029758in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{7.029924in}{4.478023in}}%
\pgfpathlineto{\pgfqpoint{7.030135in}{4.978646in}}%
\pgfpathlineto{\pgfqpoint{7.030466in}{4.512400in}}%
\pgfpathlineto{\pgfqpoint{7.030255in}{6.054451in}}%
\pgfpathlineto{\pgfqpoint{7.030526in}{4.584141in}}%
\pgfpathlineto{\pgfqpoint{7.030581in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{7.030591in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{7.030737in}{4.396263in}}%
\pgfpathlineto{\pgfqpoint{7.030978in}{5.071008in}}%
\pgfpathlineto{\pgfqpoint{7.031069in}{4.895588in}}%
\pgfpathlineto{\pgfqpoint{7.031129in}{5.627155in}}%
\pgfpathlineto{\pgfqpoint{7.031337in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.031343in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.031762in}{5.203881in}}%
\pgfpathlineto{\pgfqpoint{7.032093in}{4.525831in}}%
\pgfpathlineto{\pgfqpoint{7.032184in}{4.664381in}}%
\pgfpathlineto{\pgfqpoint{7.032545in}{5.424772in}}%
\pgfpathlineto{\pgfqpoint{7.032576in}{5.095999in}}%
\pgfpathlineto{\pgfqpoint{7.032787in}{4.272920in}}%
\pgfpathlineto{\pgfqpoint{7.032636in}{5.227252in}}%
\pgfpathlineto{\pgfqpoint{7.032937in}{4.600816in}}%
\pgfpathlineto{\pgfqpoint{7.033148in}{5.566451in}}%
\pgfpathlineto{\pgfqpoint{7.033269in}{4.407184in}}%
\pgfpathlineto{\pgfqpoint{7.033299in}{5.083593in}}%
\pgfpathlineto{\pgfqpoint{7.033600in}{4.286663in}}%
\pgfpathlineto{\pgfqpoint{7.033480in}{5.475471in}}%
\pgfpathlineto{\pgfqpoint{7.033691in}{4.456535in}}%
\pgfpathlineto{\pgfqpoint{7.033932in}{5.938572in}}%
\pgfpathlineto{\pgfqpoint{7.034052in}{4.908419in}}%
\pgfpathlineto{\pgfqpoint{7.034173in}{5.748869in}}%
\pgfpathlineto{\pgfqpoint{7.034384in}{4.479348in}}%
\pgfpathlineto{\pgfqpoint{7.034595in}{5.806644in}}%
\pgfpathlineto{\pgfqpoint{7.034775in}{5.246367in}}%
\pgfpathlineto{\pgfqpoint{7.034806in}{5.332465in}}%
\pgfpathlineto{\pgfqpoint{7.034836in}{4.677606in}}%
\pgfpathlineto{\pgfqpoint{7.034896in}{5.082441in}}%
\pgfpathlineto{\pgfqpoint{7.035077in}{4.412596in}}%
\pgfpathlineto{\pgfqpoint{7.035228in}{4.976565in}}%
\pgfpathlineto{\pgfqpoint{7.035529in}{5.785090in}}%
\pgfpathlineto{\pgfqpoint{7.035408in}{4.888802in}}%
\pgfpathlineto{\pgfqpoint{7.035559in}{5.586107in}}%
\pgfpathlineto{\pgfqpoint{7.035770in}{4.396962in}}%
\pgfpathlineto{\pgfqpoint{7.035851in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{7.035868in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{7.035951in}{4.723085in}}%
\pgfpathlineto{\pgfqpoint{7.036252in}{5.365392in}}%
\pgfpathlineto{\pgfqpoint{7.036644in}{4.254055in}}%
\pgfpathlineto{\pgfqpoint{7.036674in}{4.518120in}}%
\pgfpathlineto{\pgfqpoint{7.036704in}{6.188796in}}%
\pgfpathlineto{\pgfqpoint{7.037036in}{4.414867in}}%
\pgfpathlineto{\pgfqpoint{7.037427in}{6.197605in}}%
\pgfpathlineto{\pgfqpoint{7.037458in}{4.965030in}}%
\pgfpathlineto{\pgfqpoint{7.037488in}{4.504382in}}%
\pgfpathlineto{\pgfqpoint{7.037603in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{7.037615in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{7.037699in}{4.558561in}}%
\pgfpathlineto{\pgfqpoint{7.038000in}{4.726439in}}%
\pgfpathlineto{\pgfqpoint{7.038030in}{4.531243in}}%
\pgfpathlineto{\pgfqpoint{7.038241in}{5.212353in}}%
\pgfpathlineto{\pgfqpoint{7.038271in}{5.174694in}}%
\pgfpathlineto{\pgfqpoint{7.038362in}{5.438439in}}%
\pgfpathlineto{\pgfqpoint{7.038392in}{5.088321in}}%
\pgfpathlineto{\pgfqpoint{7.038422in}{4.914793in}}%
\pgfpathlineto{\pgfqpoint{7.038481in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{7.038483in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{7.038603in}{4.688030in}}%
\pgfpathlineto{\pgfqpoint{7.038874in}{4.737992in}}%
\pgfpathlineto{\pgfqpoint{7.039083in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{7.039087in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{7.039356in}{4.305836in}}%
\pgfpathlineto{\pgfqpoint{7.039477in}{4.924252in}}%
\pgfpathlineto{\pgfqpoint{7.039718in}{4.402388in}}%
\pgfpathlineto{\pgfqpoint{7.039868in}{5.708415in}}%
\pgfpathlineto{\pgfqpoint{7.040140in}{4.678234in}}%
\pgfpathlineto{\pgfqpoint{7.040260in}{4.954391in}}%
\pgfpathlineto{\pgfqpoint{7.040561in}{5.753604in}}%
\pgfpathlineto{\pgfqpoint{7.040411in}{4.563435in}}%
\pgfpathlineto{\pgfqpoint{7.040622in}{5.163436in}}%
\pgfpathlineto{\pgfqpoint{7.040893in}{5.226510in}}%
\pgfpathlineto{\pgfqpoint{7.041044in}{4.571815in}}%
\pgfpathlineto{\pgfqpoint{7.041345in}{5.295581in}}%
\pgfpathlineto{\pgfqpoint{7.041405in}{5.131184in}}%
\pgfpathlineto{\pgfqpoint{7.041435in}{4.642368in}}%
\pgfpathlineto{\pgfqpoint{7.041707in}{5.465456in}}%
\pgfpathlineto{\pgfqpoint{7.041767in}{4.936333in}}%
\pgfpathlineto{\pgfqpoint{7.041978in}{4.299354in}}%
\pgfpathlineto{\pgfqpoint{7.042038in}{4.948519in}}%
\pgfpathlineto{\pgfqpoint{7.042128in}{5.609491in}}%
\pgfpathlineto{\pgfqpoint{7.042159in}{4.640392in}}%
\pgfpathlineto{\pgfqpoint{7.042400in}{5.372881in}}%
\pgfpathlineto{\pgfqpoint{7.042550in}{4.435816in}}%
\pgfpathlineto{\pgfqpoint{7.042822in}{4.654562in}}%
\pgfpathlineto{\pgfqpoint{7.042852in}{5.198810in}}%
\pgfpathlineto{\pgfqpoint{7.042912in}{4.559765in}}%
\pgfpathlineto{\pgfqpoint{7.043183in}{4.675201in}}%
\pgfpathlineto{\pgfqpoint{7.043304in}{5.664516in}}%
\pgfpathlineto{\pgfqpoint{7.043485in}{4.437981in}}%
\pgfpathlineto{\pgfqpoint{7.043605in}{5.330546in}}%
\pgfpathlineto{\pgfqpoint{7.043906in}{4.504437in}}%
\pgfpathlineto{\pgfqpoint{7.043665in}{5.669980in}}%
\pgfpathlineto{\pgfqpoint{7.043997in}{4.858152in}}%
\pgfpathlineto{\pgfqpoint{7.044027in}{5.378063in}}%
\pgfpathlineto{\pgfqpoint{7.044268in}{4.562664in}}%
\pgfpathlineto{\pgfqpoint{7.044328in}{4.815218in}}%
\pgfpathlineto{\pgfqpoint{7.044359in}{4.695433in}}%
\pgfpathlineto{\pgfqpoint{7.044419in}{5.436952in}}%
\pgfpathlineto{\pgfqpoint{7.044509in}{5.283295in}}%
\pgfpathlineto{\pgfqpoint{7.044539in}{5.985550in}}%
\pgfpathlineto{\pgfqpoint{7.044690in}{4.771561in}}%
\pgfpathlineto{\pgfqpoint{7.044871in}{5.339426in}}%
\pgfpathlineto{\pgfqpoint{7.044901in}{5.360433in}}%
\pgfpathlineto{\pgfqpoint{7.044991in}{5.926784in}}%
\pgfpathlineto{\pgfqpoint{7.045172in}{4.906856in}}%
\pgfpathlineto{\pgfqpoint{7.045232in}{5.177870in}}%
\pgfpathlineto{\pgfqpoint{7.045534in}{5.305157in}}%
\pgfpathlineto{\pgfqpoint{7.045654in}{4.573905in}}%
\pgfpathlineto{\pgfqpoint{7.045684in}{4.483193in}}%
\pgfpathlineto{\pgfqpoint{7.045745in}{4.835257in}}%
\pgfpathlineto{\pgfqpoint{7.045926in}{4.760623in}}%
\pgfpathlineto{\pgfqpoint{7.045986in}{4.985077in}}%
\pgfpathlineto{\pgfqpoint{7.046076in}{4.387134in}}%
\pgfpathlineto{\pgfqpoint{7.046287in}{4.873792in}}%
\pgfpathlineto{\pgfqpoint{7.046438in}{5.473359in}}%
\pgfpathlineto{\pgfqpoint{7.046679in}{4.380739in}}%
\pgfpathlineto{\pgfqpoint{7.046860in}{5.534045in}}%
\pgfpathlineto{\pgfqpoint{7.047071in}{4.905333in}}%
\pgfpathlineto{\pgfqpoint{7.047131in}{4.938773in}}%
\pgfpathlineto{\pgfqpoint{7.047161in}{4.875156in}}%
\pgfpathlineto{\pgfqpoint{7.047191in}{4.857033in}}%
\pgfpathlineto{\pgfqpoint{7.047252in}{5.780009in}}%
\pgfpathlineto{\pgfqpoint{7.047553in}{4.880643in}}%
\pgfpathlineto{\pgfqpoint{7.047643in}{5.518927in}}%
\pgfpathlineto{\pgfqpoint{7.047884in}{4.649180in}}%
\pgfpathlineto{\pgfqpoint{7.047914in}{4.865987in}}%
\pgfpathlineto{\pgfqpoint{7.047975in}{4.968111in}}%
\pgfpathlineto{\pgfqpoint{7.048186in}{4.608701in}}%
\pgfpathlineto{\pgfqpoint{7.048427in}{5.634888in}}%
\pgfpathlineto{\pgfqpoint{7.048577in}{5.072527in}}%
\pgfpathlineto{\pgfqpoint{7.048638in}{4.419451in}}%
\pgfpathlineto{\pgfqpoint{7.048969in}{4.866339in}}%
\pgfpathlineto{\pgfqpoint{7.049301in}{5.123094in}}%
\pgfpathlineto{\pgfqpoint{7.049060in}{4.528502in}}%
\pgfpathlineto{\pgfqpoint{7.049331in}{4.858834in}}%
\pgfpathlineto{\pgfqpoint{7.049361in}{4.569123in}}%
\pgfpathlineto{\pgfqpoint{7.049482in}{5.492709in}}%
\pgfpathlineto{\pgfqpoint{7.049602in}{5.113780in}}%
\pgfpathlineto{\pgfqpoint{7.049632in}{5.926453in}}%
\pgfpathlineto{\pgfqpoint{7.049873in}{4.376582in}}%
\pgfpathlineto{\pgfqpoint{7.049934in}{4.584406in}}%
\pgfpathlineto{\pgfqpoint{7.050355in}{5.692250in}}%
\pgfpathlineto{\pgfqpoint{7.050265in}{4.534019in}}%
\pgfpathlineto{\pgfqpoint{7.050386in}{5.456785in}}%
\pgfpathlineto{\pgfqpoint{7.050777in}{4.757016in}}%
\pgfpathlineto{\pgfqpoint{7.050807in}{5.651579in}}%
\pgfpathlineto{\pgfqpoint{7.051079in}{4.415264in}}%
\pgfpathlineto{\pgfqpoint{7.051109in}{4.705994in}}%
\pgfpathlineto{\pgfqpoint{7.051135in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.051143in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.051531in}{4.939063in}}%
\pgfpathlineto{\pgfqpoint{7.051832in}{4.611163in}}%
\pgfpathlineto{\pgfqpoint{7.051621in}{5.137876in}}%
\pgfpathlineto{\pgfqpoint{7.051922in}{4.664506in}}%
\pgfpathlineto{\pgfqpoint{7.052164in}{5.055362in}}%
\pgfpathlineto{\pgfqpoint{7.052073in}{4.468239in}}%
\pgfpathlineto{\pgfqpoint{7.052194in}{4.699366in}}%
\pgfpathlineto{\pgfqpoint{7.052224in}{4.429378in}}%
\pgfpathlineto{\pgfqpoint{7.052405in}{5.289457in}}%
\pgfpathlineto{\pgfqpoint{7.052525in}{4.932204in}}%
\pgfpathlineto{\pgfqpoint{7.052585in}{5.342947in}}%
\pgfpathlineto{\pgfqpoint{7.052676in}{4.716237in}}%
\pgfpathlineto{\pgfqpoint{7.052736in}{4.747693in}}%
\pgfpathlineto{\pgfqpoint{7.052947in}{5.036698in}}%
\pgfpathlineto{\pgfqpoint{7.053007in}{4.285746in}}%
\pgfpathlineto{\pgfqpoint{7.053218in}{5.276114in}}%
\pgfpathlineto{\pgfqpoint{7.053369in}{4.681985in}}%
\pgfpathlineto{\pgfqpoint{7.053399in}{4.434631in}}%
\pgfpathlineto{\pgfqpoint{7.053490in}{5.474151in}}%
\pgfpathlineto{\pgfqpoint{7.053670in}{4.857877in}}%
\pgfpathlineto{\pgfqpoint{7.053791in}{5.528861in}}%
\pgfpathlineto{\pgfqpoint{7.053972in}{4.775851in}}%
\pgfpathlineto{\pgfqpoint{7.054002in}{5.199098in}}%
\pgfpathlineto{\pgfqpoint{7.054122in}{4.450160in}}%
\pgfpathlineto{\pgfqpoint{7.054303in}{5.713539in}}%
\pgfpathlineto{\pgfqpoint{7.054363in}{4.982420in}}%
\pgfpathlineto{\pgfqpoint{7.054454in}{4.693015in}}%
\pgfpathlineto{\pgfqpoint{7.054725in}{5.692629in}}%
\pgfpathlineto{\pgfqpoint{7.054846in}{4.685392in}}%
\pgfpathlineto{\pgfqpoint{7.055087in}{5.164224in}}%
\pgfpathlineto{\pgfqpoint{7.055147in}{5.281635in}}%
\pgfpathlineto{\pgfqpoint{7.055298in}{5.316087in}}%
\pgfpathlineto{\pgfqpoint{7.055539in}{4.511315in}}%
\pgfpathlineto{\pgfqpoint{7.055720in}{5.276315in}}%
\pgfpathlineto{\pgfqpoint{7.055629in}{4.459552in}}%
\pgfpathlineto{\pgfqpoint{7.055930in}{4.630734in}}%
\pgfpathlineto{\pgfqpoint{7.056021in}{4.550300in}}%
\pgfpathlineto{\pgfqpoint{7.055991in}{4.795867in}}%
\pgfpathlineto{\pgfqpoint{7.056081in}{4.649059in}}%
\pgfpathlineto{\pgfqpoint{7.056202in}{5.619809in}}%
\pgfpathlineto{\pgfqpoint{7.056473in}{5.005667in}}%
\pgfpathlineto{\pgfqpoint{7.056563in}{4.507424in}}%
\pgfpathlineto{\pgfqpoint{7.056593in}{4.305931in}}%
\pgfpathlineto{\pgfqpoint{7.056744in}{4.787238in}}%
\pgfpathlineto{\pgfqpoint{7.056865in}{4.696534in}}%
\pgfpathlineto{\pgfqpoint{7.056955in}{4.678171in}}%
\pgfpathlineto{\pgfqpoint{7.057287in}{5.400363in}}%
\pgfpathlineto{\pgfqpoint{7.057467in}{4.592160in}}%
\pgfpathlineto{\pgfqpoint{7.057678in}{5.121555in}}%
\pgfpathlineto{\pgfqpoint{7.057708in}{5.334129in}}%
\pgfpathlineto{\pgfqpoint{7.057769in}{4.863245in}}%
\pgfpathlineto{\pgfqpoint{7.058040in}{5.325603in}}%
\pgfpathlineto{\pgfqpoint{7.058251in}{5.384557in}}%
\pgfpathlineto{\pgfqpoint{7.058462in}{4.657191in}}%
\pgfpathlineto{\pgfqpoint{7.058793in}{4.575339in}}%
\pgfpathlineto{\pgfqpoint{7.058854in}{5.177897in}}%
\pgfpathlineto{\pgfqpoint{7.058914in}{4.810114in}}%
\pgfpathlineto{\pgfqpoint{7.058974in}{5.405119in}}%
\pgfpathlineto{\pgfqpoint{7.059004in}{6.222764in}}%
\pgfpathlineto{\pgfqpoint{7.059276in}{4.550904in}}%
\pgfpathlineto{\pgfqpoint{7.059306in}{4.985356in}}%
\pgfpathlineto{\pgfqpoint{7.059396in}{5.208758in}}%
\pgfpathlineto{\pgfqpoint{7.059366in}{4.469716in}}%
\pgfpathlineto{\pgfqpoint{7.059667in}{5.121184in}}%
\pgfpathlineto{\pgfqpoint{7.059969in}{4.504865in}}%
\pgfpathlineto{\pgfqpoint{7.059728in}{5.122364in}}%
\pgfpathlineto{\pgfqpoint{7.060029in}{4.901370in}}%
\pgfpathlineto{\pgfqpoint{7.060330in}{5.498942in}}%
\pgfpathlineto{\pgfqpoint{7.060240in}{4.461523in}}%
\pgfpathlineto{\pgfqpoint{7.060391in}{4.911577in}}%
\pgfpathlineto{\pgfqpoint{7.060451in}{4.782075in}}%
\pgfpathlineto{\pgfqpoint{7.060481in}{4.632058in}}%
\pgfpathlineto{\pgfqpoint{7.060571in}{5.239781in}}%
\pgfpathlineto{\pgfqpoint{7.060782in}{4.682782in}}%
\pgfpathlineto{\pgfqpoint{7.060812in}{5.997334in}}%
\pgfpathlineto{\pgfqpoint{7.061054in}{4.472530in}}%
\pgfpathlineto{\pgfqpoint{7.061144in}{4.733749in}}%
\pgfpathlineto{\pgfqpoint{7.061415in}{5.743155in}}%
\pgfpathlineto{\pgfqpoint{7.061234in}{4.358324in}}%
\pgfpathlineto{\pgfqpoint{7.061506in}{4.654008in}}%
\pgfpathlineto{\pgfqpoint{7.061716in}{5.266571in}}%
\pgfpathlineto{\pgfqpoint{7.061596in}{4.455640in}}%
\pgfpathlineto{\pgfqpoint{7.061927in}{4.986245in}}%
\pgfpathlineto{\pgfqpoint{7.061988in}{5.451279in}}%
\pgfpathlineto{\pgfqpoint{7.062289in}{4.443925in}}%
\pgfpathlineto{\pgfqpoint{7.062319in}{5.495559in}}%
\pgfpathlineto{\pgfqpoint{7.062651in}{4.552221in}}%
\pgfpathlineto{\pgfqpoint{7.062711in}{4.930897in}}%
\pgfpathlineto{\pgfqpoint{7.062862in}{4.384242in}}%
\pgfpathlineto{\pgfqpoint{7.063012in}{4.527270in}}%
\pgfpathlineto{\pgfqpoint{7.063133in}{4.810009in}}%
\pgfpathlineto{\pgfqpoint{7.063193in}{4.451539in}}%
\pgfpathlineto{\pgfqpoint{7.063314in}{4.626630in}}%
\pgfpathlineto{\pgfqpoint{7.063344in}{4.401243in}}%
\pgfpathlineto{\pgfqpoint{7.063494in}{5.491815in}}%
\pgfpathlineto{\pgfqpoint{7.063645in}{4.595921in}}%
\pgfpathlineto{\pgfqpoint{7.063766in}{5.719674in}}%
\pgfpathlineto{\pgfqpoint{7.063856in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.063856in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.064188in}{6.047602in}}%
\pgfpathlineto{\pgfqpoint{7.064248in}{5.923087in}}%
\pgfpathlineto{\pgfqpoint{7.064459in}{4.263414in}}%
\pgfpathlineto{\pgfqpoint{7.064640in}{5.162740in}}%
\pgfpathlineto{\pgfqpoint{7.064760in}{4.706614in}}%
\pgfpathlineto{\pgfqpoint{7.064911in}{6.213356in}}%
\pgfpathlineto{\pgfqpoint{7.064941in}{6.328973in}}%
\pgfpathlineto{\pgfqpoint{7.065122in}{4.452147in}}%
\pgfpathlineto{\pgfqpoint{7.065333in}{4.621997in}}%
\pgfpathlineto{\pgfqpoint{7.065393in}{5.369388in}}%
\pgfpathlineto{\pgfqpoint{7.065574in}{4.527341in}}%
\pgfpathlineto{\pgfqpoint{7.065694in}{4.870747in}}%
\pgfpathlineto{\pgfqpoint{7.065815in}{4.331098in}}%
\pgfpathlineto{\pgfqpoint{7.065905in}{4.849306in}}%
\pgfpathlineto{\pgfqpoint{7.065932in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{7.065940in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{7.066207in}{4.431530in}}%
\pgfpathlineto{\pgfqpoint{7.066357in}{4.620251in}}%
\pgfpathlineto{\pgfqpoint{7.066749in}{6.225511in}}%
\pgfpathlineto{\pgfqpoint{7.066568in}{4.521658in}}%
\pgfpathlineto{\pgfqpoint{7.066779in}{5.773419in}}%
\pgfpathlineto{\pgfqpoint{7.067081in}{4.558221in}}%
\pgfpathlineto{\pgfqpoint{7.067322in}{5.012260in}}%
\pgfpathlineto{\pgfqpoint{7.067352in}{5.572592in}}%
\pgfpathlineto{\pgfqpoint{7.067533in}{4.541165in}}%
\pgfpathlineto{\pgfqpoint{7.067653in}{4.840316in}}%
\pgfpathlineto{\pgfqpoint{7.067864in}{4.423116in}}%
\pgfpathlineto{\pgfqpoint{7.067955in}{4.820957in}}%
\pgfpathlineto{\pgfqpoint{7.068105in}{4.425732in}}%
\pgfpathlineto{\pgfqpoint{7.068437in}{5.671020in}}%
\pgfpathlineto{\pgfqpoint{7.068856in}{4.739256in}}%
\pgfpathlineto{\pgfqpoint{7.069188in}{5.993067in}}%
\pgfpathlineto{\pgfqpoint{7.068930in}{4.423862in}}%
\pgfpathlineto{\pgfqpoint{7.069222in}{5.112278in}}%
\pgfpathlineto{\pgfqpoint{7.069567in}{4.616664in}}%
\pgfpathlineto{\pgfqpoint{7.069412in}{5.559286in}}%
\pgfpathlineto{\pgfqpoint{7.069584in}{4.675705in}}%
\pgfpathlineto{\pgfqpoint{7.069705in}{5.421371in}}%
\pgfpathlineto{\pgfqpoint{7.069894in}{4.250693in}}%
\pgfpathlineto{\pgfqpoint{7.069963in}{4.996067in}}%
\pgfpathlineto{\pgfqpoint{7.070238in}{4.444097in}}%
\pgfpathlineto{\pgfqpoint{7.070066in}{5.583492in}}%
\pgfpathlineto{\pgfqpoint{7.070290in}{4.789101in}}%
\pgfpathlineto{\pgfqpoint{7.070582in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{7.070584in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{7.070600in}{5.281595in}}%
\pgfpathlineto{\pgfqpoint{7.070648in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{7.070655in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{7.071043in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.071055in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.071306in}{5.640585in}}%
\pgfpathlineto{\pgfqpoint{7.071461in}{5.006938in}}%
\pgfpathlineto{\pgfqpoint{7.071513in}{5.626150in}}%
\pgfpathlineto{\pgfqpoint{7.071803in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.071806in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.071943in}{5.407986in}}%
\pgfpathlineto{\pgfqpoint{7.071993in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.072000in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.072179in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{7.072192in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{7.072387in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.072400in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.072511in}{6.334021in}}%
\pgfpathlineto{\pgfqpoint{7.072664in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.072672in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.072907in}{5.363999in}}%
\pgfpathlineto{\pgfqpoint{7.073045in}{4.413052in}}%
\pgfpathlineto{\pgfqpoint{7.073235in}{5.806133in}}%
\pgfpathlineto{\pgfqpoint{7.073321in}{4.388104in}}%
\pgfpathlineto{\pgfqpoint{7.073476in}{5.088921in}}%
\pgfpathlineto{\pgfqpoint{7.073510in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.073510in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.073631in}{5.964606in}}%
\pgfpathlineto{\pgfqpoint{7.073889in}{5.025451in}}%
\pgfpathlineto{\pgfqpoint{7.074078in}{4.270941in}}%
\pgfpathlineto{\pgfqpoint{7.074096in}{5.327731in}}%
\pgfpathlineto{\pgfqpoint{7.074268in}{4.672566in}}%
\pgfpathlineto{\pgfqpoint{7.074285in}{4.379682in}}%
\pgfpathlineto{\pgfqpoint{7.074406in}{5.782221in}}%
\pgfpathlineto{\pgfqpoint{7.074578in}{4.909580in}}%
\pgfpathlineto{\pgfqpoint{7.074664in}{4.470592in}}%
\pgfpathlineto{\pgfqpoint{7.074809in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{7.074824in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{7.075103in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.075126in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.075215in}{5.061666in}}%
\pgfpathlineto{\pgfqpoint{7.075404in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.075405in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.075473in}{6.004077in}}%
\pgfpathlineto{\pgfqpoint{7.075766in}{4.460448in}}%
\pgfpathlineto{\pgfqpoint{7.075783in}{4.430372in}}%
\pgfpathlineto{\pgfqpoint{7.076059in}{5.553648in}}%
\pgfpathlineto{\pgfqpoint{7.075955in}{4.254555in}}%
\pgfpathlineto{\pgfqpoint{7.076162in}{5.084105in}}%
\pgfpathlineto{\pgfqpoint{7.076179in}{4.584741in}}%
\pgfpathlineto{\pgfqpoint{7.076364in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{7.076372in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{7.076403in}{4.310416in}}%
\pgfpathlineto{\pgfqpoint{7.076748in}{4.354073in}}%
\pgfpathlineto{\pgfqpoint{7.076765in}{5.892553in}}%
\pgfpathlineto{\pgfqpoint{7.076814in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.076818in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.076971in}{6.096162in}}%
\pgfpathlineto{\pgfqpoint{7.077213in}{5.537702in}}%
\pgfpathlineto{\pgfqpoint{7.077316in}{5.775219in}}%
\pgfpathlineto{\pgfqpoint{7.077606in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.077611in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.077643in}{5.063199in}}%
\pgfpathlineto{\pgfqpoint{7.077660in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.077661in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.077798in}{5.834810in}}%
\pgfpathlineto{\pgfqpoint{7.078039in}{4.942473in}}%
\pgfpathlineto{\pgfqpoint{7.078297in}{4.338146in}}%
\pgfpathlineto{\pgfqpoint{7.078125in}{5.584581in}}%
\pgfpathlineto{\pgfqpoint{7.078349in}{4.692218in}}%
\pgfpathlineto{\pgfqpoint{7.078607in}{5.818063in}}%
\pgfpathlineto{\pgfqpoint{7.078383in}{4.353308in}}%
\pgfpathlineto{\pgfqpoint{7.078711in}{5.107173in}}%
\pgfpathlineto{\pgfqpoint{7.078847in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.078849in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.079227in}{5.960875in}}%
\pgfpathlineto{\pgfqpoint{7.079245in}{5.098972in}}%
\pgfpathlineto{\pgfqpoint{7.079279in}{5.918025in}}%
\pgfpathlineto{\pgfqpoint{7.079503in}{4.500606in}}%
\pgfpathlineto{\pgfqpoint{7.079606in}{5.075186in}}%
\pgfpathlineto{\pgfqpoint{7.079623in}{4.412643in}}%
\pgfpathlineto{\pgfqpoint{7.079806in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{7.079820in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{7.079951in}{4.309658in}}%
\pgfpathlineto{\pgfqpoint{7.080192in}{5.174384in}}%
\pgfpathlineto{\pgfqpoint{7.080295in}{5.522561in}}%
\pgfpathlineto{\pgfqpoint{7.080381in}{4.377815in}}%
\pgfpathlineto{\pgfqpoint{7.080398in}{4.351679in}}%
\pgfpathlineto{\pgfqpoint{7.080794in}{5.663670in}}%
\pgfpathlineto{\pgfqpoint{7.081087in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.081087in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.081345in}{5.365916in}}%
\pgfpathlineto{\pgfqpoint{7.081449in}{4.298732in}}%
\pgfpathlineto{\pgfqpoint{7.081759in}{6.260873in}}%
\pgfpathlineto{\pgfqpoint{7.081862in}{5.006799in}}%
\pgfpathlineto{\pgfqpoint{7.081931in}{4.402941in}}%
\pgfpathlineto{\pgfqpoint{7.082120in}{5.245831in}}%
\pgfpathlineto{\pgfqpoint{7.082206in}{4.915655in}}%
\pgfpathlineto{\pgfqpoint{7.082224in}{5.413744in}}%
\pgfpathlineto{\pgfqpoint{7.082413in}{4.305640in}}%
\pgfpathlineto{\pgfqpoint{7.082585in}{5.295838in}}%
\pgfpathlineto{\pgfqpoint{7.082706in}{4.863941in}}%
\pgfpathlineto{\pgfqpoint{7.082766in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{7.082782in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{7.082919in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.082935in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.082998in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{7.082999in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{7.083119in}{4.405882in}}%
\pgfpathlineto{\pgfqpoint{7.083322in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{7.083333in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{7.083498in}{4.351869in}}%
\pgfpathlineto{\pgfqpoint{7.083722in}{5.132199in}}%
\pgfpathlineto{\pgfqpoint{7.083877in}{5.217308in}}%
\pgfpathlineto{\pgfqpoint{7.084083in}{4.411143in}}%
\pgfpathlineto{\pgfqpoint{7.084118in}{5.872319in}}%
\pgfpathlineto{\pgfqpoint{7.084428in}{4.361428in}}%
\pgfpathlineto{\pgfqpoint{7.084445in}{4.884139in}}%
\pgfpathlineto{\pgfqpoint{7.084600in}{4.281419in}}%
\pgfpathlineto{\pgfqpoint{7.084755in}{5.382873in}}%
\pgfpathlineto{\pgfqpoint{7.084789in}{5.193088in}}%
\pgfpathlineto{\pgfqpoint{7.084807in}{5.209462in}}%
\pgfpathlineto{\pgfqpoint{7.084858in}{4.540159in}}%
\pgfpathlineto{\pgfqpoint{7.084909in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{7.084910in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{7.085099in}{4.462869in}}%
\pgfpathlineto{\pgfqpoint{7.085289in}{4.630189in}}%
\pgfpathlineto{\pgfqpoint{7.085375in}{4.304738in}}%
\pgfpathlineto{\pgfqpoint{7.085358in}{5.172668in}}%
\pgfpathlineto{\pgfqpoint{7.085392in}{4.743581in}}%
\pgfpathlineto{\pgfqpoint{7.085582in}{5.919631in}}%
\pgfpathlineto{\pgfqpoint{7.085700in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.085708in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.085737in}{4.857940in}}%
\pgfpathlineto{\pgfqpoint{7.085805in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.085807in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.085857in}{4.958755in}}%
\pgfpathlineto{\pgfqpoint{7.085872in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.085878in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.085960in}{6.371134in}}%
\pgfpathlineto{\pgfqpoint{7.086270in}{5.828547in}}%
\pgfpathlineto{\pgfqpoint{7.086305in}{6.044778in}}%
\pgfpathlineto{\pgfqpoint{7.086398in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.086412in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.086632in}{5.580717in}}%
\pgfpathlineto{\pgfqpoint{7.086676in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.086689in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.086942in}{5.423219in}}%
\pgfpathlineto{\pgfqpoint{7.087080in}{5.126359in}}%
\pgfpathlineto{\pgfqpoint{7.087235in}{5.594242in}}%
\pgfpathlineto{\pgfqpoint{7.087470in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.087483in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.087545in}{5.460406in}}%
\pgfpathlineto{\pgfqpoint{7.087889in}{4.983553in}}%
\pgfpathlineto{\pgfqpoint{7.087906in}{4.992388in}}%
\pgfpathlineto{\pgfqpoint{7.087975in}{4.461014in}}%
\pgfpathlineto{\pgfqpoint{7.088096in}{6.147574in}}%
\pgfpathlineto{\pgfqpoint{7.088268in}{4.835900in}}%
\pgfpathlineto{\pgfqpoint{7.088612in}{6.116549in}}%
\pgfpathlineto{\pgfqpoint{7.088406in}{4.382174in}}%
\pgfpathlineto{\pgfqpoint{7.088647in}{5.064745in}}%
\pgfpathlineto{\pgfqpoint{7.088974in}{4.252106in}}%
\pgfpathlineto{\pgfqpoint{7.088819in}{5.871506in}}%
\pgfpathlineto{\pgfqpoint{7.089008in}{4.896637in}}%
\pgfpathlineto{\pgfqpoint{7.089146in}{5.553868in}}%
\pgfpathlineto{\pgfqpoint{7.089249in}{4.561632in}}%
\pgfpathlineto{\pgfqpoint{7.089387in}{5.133521in}}%
\pgfpathlineto{\pgfqpoint{7.089439in}{4.308677in}}%
\pgfpathlineto{\pgfqpoint{7.089594in}{6.104636in}}%
\pgfpathlineto{\pgfqpoint{7.089749in}{4.718557in}}%
\pgfpathlineto{\pgfqpoint{7.089863in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{7.089876in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{7.089921in}{4.365387in}}%
\pgfpathlineto{\pgfqpoint{7.089968in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{7.089977in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{7.090042in}{4.324517in}}%
\pgfpathlineto{\pgfqpoint{7.090144in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{7.090146in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{7.090265in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.090266in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.090300in}{4.902560in}}%
\pgfpathlineto{\pgfqpoint{7.090313in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.090323in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.090658in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{7.090665in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{7.091046in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.091083in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.091402in}{5.226640in}}%
\pgfpathlineto{\pgfqpoint{7.091505in}{5.195648in}}%
\pgfpathlineto{\pgfqpoint{7.091591in}{5.422445in}}%
\pgfpathlineto{\pgfqpoint{7.091728in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.091730in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.092039in}{5.896205in}}%
\pgfpathlineto{\pgfqpoint{7.092125in}{5.207537in}}%
\pgfpathlineto{\pgfqpoint{7.092142in}{5.305494in}}%
\pgfpathlineto{\pgfqpoint{7.092290in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.092309in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.092625in}{5.429937in}}%
\pgfpathlineto{\pgfqpoint{7.092693in}{4.863341in}}%
\pgfpathlineto{\pgfqpoint{7.092711in}{4.846855in}}%
\pgfpathlineto{\pgfqpoint{7.092728in}{5.071941in}}%
\pgfpathlineto{\pgfqpoint{7.092795in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{7.092798in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{7.093107in}{4.279400in}}%
\pgfpathlineto{\pgfqpoint{7.093176in}{4.728327in}}%
\pgfpathlineto{\pgfqpoint{7.093468in}{5.469326in}}%
\pgfpathlineto{\pgfqpoint{7.093348in}{4.337407in}}%
\pgfpathlineto{\pgfqpoint{7.093555in}{4.984828in}}%
\pgfpathlineto{\pgfqpoint{7.093744in}{5.853669in}}%
\pgfpathlineto{\pgfqpoint{7.093794in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.093801in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.094106in}{5.826607in}}%
\pgfpathlineto{\pgfqpoint{7.094192in}{4.623244in}}%
\pgfpathlineto{\pgfqpoint{7.094295in}{5.902043in}}%
\pgfpathlineto{\pgfqpoint{7.094381in}{4.431394in}}%
\pgfpathlineto{\pgfqpoint{7.094519in}{4.519311in}}%
\pgfpathlineto{\pgfqpoint{7.094536in}{4.278317in}}%
\pgfpathlineto{\pgfqpoint{7.094725in}{5.677636in}}%
\pgfpathlineto{\pgfqpoint{7.094829in}{4.414422in}}%
\pgfpathlineto{\pgfqpoint{7.094932in}{5.769705in}}%
\pgfpathlineto{\pgfqpoint{7.095190in}{5.291053in}}%
\pgfpathlineto{\pgfqpoint{7.095380in}{5.975680in}}%
\pgfpathlineto{\pgfqpoint{7.095448in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.095449in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.095655in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{7.095656in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{7.095931in}{4.360336in}}%
\pgfpathlineto{\pgfqpoint{7.096034in}{5.142579in}}%
\pgfpathlineto{\pgfqpoint{7.096051in}{6.068387in}}%
\pgfpathlineto{\pgfqpoint{7.096204in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.096208in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.096413in}{5.665059in}}%
\pgfpathlineto{\pgfqpoint{7.096585in}{4.921641in}}%
\pgfpathlineto{\pgfqpoint{7.096631in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.096642in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.096689in}{5.407352in}}%
\pgfpathlineto{\pgfqpoint{7.096825in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.096827in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.096930in}{5.532749in}}%
\pgfpathlineto{\pgfqpoint{7.097222in}{4.808837in}}%
\pgfpathlineto{\pgfqpoint{7.097412in}{6.310007in}}%
\pgfpathlineto{\pgfqpoint{7.097515in}{4.482476in}}%
\pgfpathlineto{\pgfqpoint{7.097601in}{5.396505in}}%
\pgfpathlineto{\pgfqpoint{7.097756in}{5.758485in}}%
\pgfpathlineto{\pgfqpoint{7.097823in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.097827in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.098152in}{5.195676in}}%
\pgfpathlineto{\pgfqpoint{7.098187in}{4.948965in}}%
\pgfpathlineto{\pgfqpoint{7.098324in}{5.573174in}}%
\pgfpathlineto{\pgfqpoint{7.098528in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.098533in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.098548in}{4.784590in}}%
\pgfpathlineto{\pgfqpoint{7.098564in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.098566in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.098755in}{6.192728in}}%
\pgfpathlineto{\pgfqpoint{7.098927in}{4.650592in}}%
\pgfpathlineto{\pgfqpoint{7.099099in}{5.265838in}}%
\pgfpathlineto{\pgfqpoint{7.099149in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.099152in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.099444in}{5.445632in}}%
\pgfpathlineto{\pgfqpoint{7.099530in}{5.287279in}}%
\pgfpathlineto{\pgfqpoint{7.099840in}{4.333217in}}%
\pgfpathlineto{\pgfqpoint{7.099754in}{5.905185in}}%
\pgfpathlineto{\pgfqpoint{7.099978in}{4.746298in}}%
\pgfpathlineto{\pgfqpoint{7.100064in}{6.298499in}}%
\pgfpathlineto{\pgfqpoint{7.100219in}{4.557418in}}%
\pgfpathlineto{\pgfqpoint{7.100356in}{5.078205in}}%
\pgfpathlineto{\pgfqpoint{7.100494in}{4.278743in}}%
\pgfpathlineto{\pgfqpoint{7.100598in}{5.442681in}}%
\pgfpathlineto{\pgfqpoint{7.100770in}{4.899198in}}%
\pgfpathlineto{\pgfqpoint{7.100873in}{4.419012in}}%
\pgfpathlineto{\pgfqpoint{7.100890in}{5.422945in}}%
\pgfpathlineto{\pgfqpoint{7.101183in}{4.399582in}}%
\pgfpathlineto{\pgfqpoint{7.101235in}{5.343437in}}%
\pgfpathlineto{\pgfqpoint{7.101424in}{4.277685in}}%
\pgfpathlineto{\pgfqpoint{7.101562in}{5.501539in}}%
\pgfpathlineto{\pgfqpoint{7.101631in}{4.306870in}}%
\pgfpathlineto{\pgfqpoint{7.101747in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{7.101759in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{7.101958in}{4.272720in}}%
\pgfpathlineto{\pgfqpoint{7.102130in}{5.403698in}}%
\pgfpathlineto{\pgfqpoint{7.102147in}{5.974166in}}%
\pgfpathlineto{\pgfqpoint{7.102354in}{4.509641in}}%
\pgfpathlineto{\pgfqpoint{7.102475in}{5.045217in}}%
\pgfpathlineto{\pgfqpoint{7.102489in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.102496in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.102626in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{7.102634in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{7.102816in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.102837in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.102922in}{5.273882in}}%
\pgfpathlineto{\pgfqpoint{7.102939in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.102940in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.103353in}{5.826983in}}%
\pgfpathlineto{\pgfqpoint{7.103491in}{4.294119in}}%
\pgfpathlineto{\pgfqpoint{7.103539in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{7.103543in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{7.103727in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.103742in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.103818in}{5.047754in}}%
\pgfpathlineto{\pgfqpoint{7.103897in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.103906in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.104088in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{7.104121in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{7.104176in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.104184in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.104317in}{5.074961in}}%
\pgfpathlineto{\pgfqpoint{7.104489in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.104491in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.104575in}{6.368541in}}%
\pgfpathlineto{\pgfqpoint{7.104833in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.104836in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.105228in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{7.105234in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{7.105247in}{5.668334in}}%
\pgfpathlineto{\pgfqpoint{7.105262in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{7.105266in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{7.105557in}{4.249946in}}%
\pgfpathlineto{\pgfqpoint{7.105643in}{4.617046in}}%
\pgfpathlineto{\pgfqpoint{7.105953in}{4.340312in}}%
\pgfpathlineto{\pgfqpoint{7.106052in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{7.106062in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{7.106154in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.106161in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.106297in}{6.055494in}}%
\pgfpathlineto{\pgfqpoint{7.106556in}{5.079613in}}%
\pgfpathlineto{\pgfqpoint{7.106607in}{5.273362in}}%
\pgfpathlineto{\pgfqpoint{7.106659in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.106659in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.106676in}{4.844026in}}%
\pgfpathlineto{\pgfqpoint{7.106700in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.106720in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.106745in}{4.428908in}}%
\pgfpathlineto{\pgfqpoint{7.106760in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.106764in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.106780in}{4.453718in}}%
\pgfpathlineto{\pgfqpoint{7.106789in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.106798in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.106968in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{7.107000in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{7.107262in}{4.250341in}}%
\pgfpathlineto{\pgfqpoint{7.107365in}{4.637187in}}%
\pgfpathlineto{\pgfqpoint{7.107434in}{6.320345in}}%
\pgfpathlineto{\pgfqpoint{7.107588in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.107612in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.107896in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{7.107904in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{7.108171in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.108186in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.108499in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{7.108505in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{7.108794in}{4.390281in}}%
\pgfpathlineto{\pgfqpoint{7.108880in}{4.529758in}}%
\pgfpathlineto{\pgfqpoint{7.108898in}{4.576705in}}%
\pgfpathlineto{\pgfqpoint{7.108915in}{5.801016in}}%
\pgfpathlineto{\pgfqpoint{7.109156in}{4.322490in}}%
\pgfpathlineto{\pgfqpoint{7.109259in}{4.700850in}}%
\pgfpathlineto{\pgfqpoint{7.109277in}{4.682398in}}%
\pgfpathlineto{\pgfqpoint{7.109288in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.109297in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.109389in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{7.109401in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{7.109432in}{4.760331in}}%
\pgfpathlineto{\pgfqpoint{7.109551in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{7.109553in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{7.109673in}{4.475909in}}%
\pgfpathlineto{\pgfqpoint{7.109931in}{4.651281in}}%
\pgfpathlineto{\pgfqpoint{7.109947in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.109949in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.110051in}{5.926945in}}%
\pgfpathlineto{\pgfqpoint{7.110327in}{4.609275in}}%
\pgfpathlineto{\pgfqpoint{7.110344in}{4.653376in}}%
\pgfpathlineto{\pgfqpoint{7.110357in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.110365in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.110430in}{5.550157in}}%
\pgfpathlineto{\pgfqpoint{7.110499in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.110499in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.110706in}{5.913206in}}%
\pgfpathlineto{\pgfqpoint{7.110819in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.110828in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.110844in}{4.897466in}}%
\pgfpathlineto{\pgfqpoint{7.110912in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.110914in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.110930in}{4.688018in}}%
\pgfpathlineto{\pgfqpoint{7.110942in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.110952in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.111221in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{7.111224in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{7.111257in}{4.310288in}}%
\pgfpathlineto{\pgfqpoint{7.111601in}{4.863840in}}%
\pgfpathlineto{\pgfqpoint{7.111756in}{4.320619in}}%
\pgfpathlineto{\pgfqpoint{7.111798in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{7.111818in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{7.111945in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.111946in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.112023in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{7.112068in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{7.112083in}{4.725476in}}%
\pgfpathlineto{\pgfqpoint{7.112116in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{7.112119in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{7.112187in}{4.267376in}}%
\pgfpathlineto{\pgfqpoint{7.112423in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{7.112435in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{7.112497in}{4.399205in}}%
\pgfpathlineto{\pgfqpoint{7.112578in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{7.112587in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{7.112669in}{4.488688in}}%
\pgfpathlineto{\pgfqpoint{7.112718in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{7.112724in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{7.112772in}{4.541828in}}%
\pgfpathlineto{\pgfqpoint{7.112799in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{7.112811in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{7.112858in}{4.262419in}}%
\pgfpathlineto{\pgfqpoint{7.112961in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{7.112962in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{7.113254in}{4.282321in}}%
\pgfpathlineto{\pgfqpoint{7.113323in}{4.770113in}}%
\pgfpathlineto{\pgfqpoint{7.113341in}{5.746818in}}%
\pgfpathlineto{\pgfqpoint{7.113563in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.113566in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.113650in}{5.519387in}}%
\pgfpathlineto{\pgfqpoint{7.113943in}{4.895736in}}%
\pgfpathlineto{\pgfqpoint{7.113978in}{5.182277in}}%
\pgfpathlineto{\pgfqpoint{7.114095in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.114105in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.114374in}{5.570260in}}%
\pgfpathlineto{\pgfqpoint{7.114529in}{4.726441in}}%
\pgfpathlineto{\pgfqpoint{7.114563in}{5.332102in}}%
\pgfpathlineto{\pgfqpoint{7.114664in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.114672in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.115002in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{7.115021in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{7.115283in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.115289in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.115338in}{6.282217in}}%
\pgfpathlineto{\pgfqpoint{7.115406in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.115416in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.115562in}{5.483070in}}%
\pgfpathlineto{\pgfqpoint{7.115717in}{4.996215in}}%
\pgfpathlineto{\pgfqpoint{7.115727in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{7.115742in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{7.116111in}{4.348822in}}%
\pgfpathlineto{\pgfqpoint{7.116261in}{6.259128in}}%
\pgfpathlineto{\pgfqpoint{7.116390in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.116391in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.116457in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{7.116487in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{7.116864in}{4.314699in}}%
\pgfpathlineto{\pgfqpoint{7.117079in}{5.776548in}}%
\pgfpathlineto{\pgfqpoint{7.117252in}{4.767915in}}%
\pgfpathlineto{\pgfqpoint{7.117316in}{4.396611in}}%
\pgfpathlineto{\pgfqpoint{7.117485in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{7.117491in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{7.117790in}{4.422582in}}%
\pgfpathlineto{\pgfqpoint{7.117876in}{4.825706in}}%
\pgfpathlineto{\pgfqpoint{7.117940in}{4.314733in}}%
\pgfpathlineto{\pgfqpoint{7.117919in}{5.712974in}}%
\pgfpathlineto{\pgfqpoint{7.118091in}{5.412244in}}%
\pgfpathlineto{\pgfqpoint{7.118113in}{5.718697in}}%
\pgfpathlineto{\pgfqpoint{7.118285in}{4.495503in}}%
\pgfpathlineto{\pgfqpoint{7.118414in}{5.252512in}}%
\pgfpathlineto{\pgfqpoint{7.118479in}{4.371115in}}%
\pgfpathlineto{\pgfqpoint{7.118801in}{4.802975in}}%
\pgfpathlineto{\pgfqpoint{7.119146in}{4.354174in}}%
\pgfpathlineto{\pgfqpoint{7.118952in}{5.334556in}}%
\pgfpathlineto{\pgfqpoint{7.119167in}{4.521206in}}%
\pgfpathlineto{\pgfqpoint{7.119232in}{4.341042in}}%
\pgfpathlineto{\pgfqpoint{7.119376in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{7.119388in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{7.119525in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.119536in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.119899in}{5.754768in}}%
\pgfpathlineto{\pgfqpoint{7.119921in}{5.586034in}}%
\pgfpathlineto{\pgfqpoint{7.119957in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.119967in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.120222in}{6.135450in}}%
\pgfpathlineto{\pgfqpoint{7.120351in}{5.195021in}}%
\pgfpathlineto{\pgfqpoint{7.120674in}{5.728244in}}%
\pgfpathlineto{\pgfqpoint{7.120760in}{4.367459in}}%
\pgfpathlineto{\pgfqpoint{7.120825in}{4.666193in}}%
\pgfpathlineto{\pgfqpoint{7.120848in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.120873in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.120997in}{5.393988in}}%
\pgfpathlineto{\pgfqpoint{7.121018in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.121019in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.121277in}{6.175933in}}%
\pgfpathlineto{\pgfqpoint{7.121385in}{4.477781in}}%
\pgfpathlineto{\pgfqpoint{7.121428in}{4.295134in}}%
\pgfpathlineto{\pgfqpoint{7.121449in}{4.528821in}}%
\pgfpathlineto{\pgfqpoint{7.121578in}{6.262293in}}%
\pgfpathlineto{\pgfqpoint{7.121514in}{4.387342in}}%
\pgfpathlineto{\pgfqpoint{7.121815in}{5.032695in}}%
\pgfpathlineto{\pgfqpoint{7.121901in}{4.300375in}}%
\pgfpathlineto{\pgfqpoint{7.122052in}{6.265895in}}%
\pgfpathlineto{\pgfqpoint{7.122138in}{5.249193in}}%
\pgfpathlineto{\pgfqpoint{7.122159in}{6.136177in}}%
\pgfpathlineto{\pgfqpoint{7.122439in}{4.355186in}}%
\pgfpathlineto{\pgfqpoint{7.122482in}{4.779119in}}%
\pgfpathlineto{\pgfqpoint{7.122525in}{4.720805in}}%
\pgfpathlineto{\pgfqpoint{7.122827in}{6.336459in}}%
\pgfpathlineto{\pgfqpoint{7.122698in}{4.547264in}}%
\pgfpathlineto{\pgfqpoint{7.122913in}{5.127854in}}%
\pgfpathlineto{\pgfqpoint{7.123020in}{4.255615in}}%
\pgfpathlineto{\pgfqpoint{7.123139in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{7.123160in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{7.123193in}{4.445329in}}%
\pgfpathlineto{\pgfqpoint{7.123516in}{4.637873in}}%
\pgfpathlineto{\pgfqpoint{7.123645in}{6.082285in}}%
\pgfpathlineto{\pgfqpoint{7.123838in}{4.598939in}}%
\pgfpathlineto{\pgfqpoint{7.123881in}{5.616620in}}%
\pgfpathlineto{\pgfqpoint{7.124204in}{4.380394in}}%
\pgfpathlineto{\pgfqpoint{7.124118in}{6.018847in}}%
\pgfpathlineto{\pgfqpoint{7.124269in}{4.685489in}}%
\pgfpathlineto{\pgfqpoint{7.124484in}{4.402923in}}%
\pgfpathlineto{\pgfqpoint{7.124398in}{5.615362in}}%
\pgfpathlineto{\pgfqpoint{7.124527in}{4.683282in}}%
\pgfpathlineto{\pgfqpoint{7.124872in}{5.841900in}}%
\pgfpathlineto{\pgfqpoint{7.124764in}{4.454229in}}%
\pgfpathlineto{\pgfqpoint{7.124893in}{4.990573in}}%
\pgfpathlineto{\pgfqpoint{7.125151in}{5.585950in}}%
\pgfpathlineto{\pgfqpoint{7.125108in}{4.376092in}}%
\pgfpathlineto{\pgfqpoint{7.125194in}{4.708992in}}%
\pgfpathlineto{\pgfqpoint{7.125496in}{4.268329in}}%
\pgfpathlineto{\pgfqpoint{7.125474in}{5.061316in}}%
\pgfpathlineto{\pgfqpoint{7.125539in}{4.963240in}}%
\pgfpathlineto{\pgfqpoint{7.125625in}{4.463148in}}%
\pgfpathlineto{\pgfqpoint{7.125655in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{7.125683in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{7.125836in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.125843in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.126077in}{6.372233in}}%
\pgfpathlineto{\pgfqpoint{7.126228in}{5.152137in}}%
\pgfpathlineto{\pgfqpoint{7.126551in}{4.258778in}}%
\pgfpathlineto{\pgfqpoint{7.126357in}{5.745872in}}%
\pgfpathlineto{\pgfqpoint{7.126615in}{4.623439in}}%
\pgfpathlineto{\pgfqpoint{7.126658in}{4.532581in}}%
\pgfpathlineto{\pgfqpoint{7.126680in}{6.030321in}}%
\pgfpathlineto{\pgfqpoint{7.126852in}{4.345498in}}%
\pgfpathlineto{\pgfqpoint{7.127024in}{5.366360in}}%
\pgfpathlineto{\pgfqpoint{7.127304in}{4.260629in}}%
\pgfpathlineto{\pgfqpoint{7.127239in}{6.102689in}}%
\pgfpathlineto{\pgfqpoint{7.127390in}{5.121772in}}%
\pgfpathlineto{\pgfqpoint{7.127519in}{4.350781in}}%
\pgfpathlineto{\pgfqpoint{7.127433in}{5.586374in}}%
\pgfpathlineto{\pgfqpoint{7.127756in}{4.370855in}}%
\pgfpathlineto{\pgfqpoint{7.128126in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{7.128156in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{7.128186in}{4.664821in}}%
\pgfpathlineto{\pgfqpoint{7.128531in}{5.208236in}}%
\pgfpathlineto{\pgfqpoint{7.128574in}{4.370456in}}%
\pgfpathlineto{\pgfqpoint{7.128784in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{7.128794in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{7.128896in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.128897in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.128940in}{5.572746in}}%
\pgfpathlineto{\pgfqpoint{7.129047in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.129048in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.129089in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{7.129091in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{7.129173in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.129183in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.129521in}{5.675251in}}%
\pgfpathlineto{\pgfqpoint{7.129629in}{5.143051in}}%
\pgfpathlineto{\pgfqpoint{7.129822in}{4.590607in}}%
\pgfpathlineto{\pgfqpoint{7.129930in}{5.521429in}}%
\pgfpathlineto{\pgfqpoint{7.129952in}{6.318792in}}%
\pgfpathlineto{\pgfqpoint{7.130124in}{4.677621in}}%
\pgfpathlineto{\pgfqpoint{7.130274in}{4.794669in}}%
\pgfpathlineto{\pgfqpoint{7.130382in}{5.965498in}}%
\pgfpathlineto{\pgfqpoint{7.130425in}{4.389377in}}%
\pgfpathlineto{\pgfqpoint{7.130597in}{4.862322in}}%
\pgfpathlineto{\pgfqpoint{7.130726in}{6.199210in}}%
\pgfpathlineto{\pgfqpoint{7.130963in}{4.527597in}}%
\pgfpathlineto{\pgfqpoint{7.131222in}{5.814249in}}%
\pgfpathlineto{\pgfqpoint{7.131329in}{4.923922in}}%
\pgfpathlineto{\pgfqpoint{7.131544in}{4.329341in}}%
\pgfpathlineto{\pgfqpoint{7.131458in}{5.701104in}}%
\pgfpathlineto{\pgfqpoint{7.131717in}{4.577340in}}%
\pgfpathlineto{\pgfqpoint{7.131738in}{4.565222in}}%
\pgfpathlineto{\pgfqpoint{7.131760in}{4.601332in}}%
\pgfpathlineto{\pgfqpoint{7.131803in}{4.336444in}}%
\pgfpathlineto{\pgfqpoint{7.131917in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{7.131947in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{7.132126in}{4.332255in}}%
\pgfpathlineto{\pgfqpoint{7.132177in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{7.132207in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{7.132254in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.132274in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.132427in}{5.315541in}}%
\pgfpathlineto{\pgfqpoint{7.132445in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.132457in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.132535in}{6.149833in}}%
\pgfpathlineto{\pgfqpoint{7.132577in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.132578in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.132765in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{7.132778in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{7.133159in}{4.322002in}}%
\pgfpathlineto{\pgfqpoint{7.133310in}{5.477498in}}%
\pgfpathlineto{\pgfqpoint{7.133429in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.133442in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.133654in}{6.138092in}}%
\pgfpathlineto{\pgfqpoint{7.133805in}{4.675659in}}%
\pgfpathlineto{\pgfqpoint{7.133955in}{4.742050in}}%
\pgfpathlineto{\pgfqpoint{7.133977in}{4.476966in}}%
\pgfpathlineto{\pgfqpoint{7.133998in}{5.548386in}}%
\pgfpathlineto{\pgfqpoint{7.134106in}{4.415960in}}%
\pgfpathlineto{\pgfqpoint{7.134343in}{4.620331in}}%
\pgfpathlineto{\pgfqpoint{7.134359in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.134367in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.134407in}{5.373969in}}%
\pgfpathlineto{\pgfqpoint{7.134730in}{4.527616in}}%
\pgfpathlineto{\pgfqpoint{7.135053in}{6.071918in}}%
\pgfpathlineto{\pgfqpoint{7.134902in}{4.336062in}}%
\pgfpathlineto{\pgfqpoint{7.135118in}{4.976285in}}%
\pgfpathlineto{\pgfqpoint{7.135139in}{4.457829in}}%
\pgfpathlineto{\pgfqpoint{7.135199in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{7.135207in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{7.135325in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.135343in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.135441in}{5.631048in}}%
\pgfpathlineto{\pgfqpoint{7.135720in}{4.678430in}}%
\pgfpathlineto{\pgfqpoint{7.135871in}{4.359901in}}%
\pgfpathlineto{\pgfqpoint{7.135957in}{5.036559in}}%
\pgfpathlineto{\pgfqpoint{7.135979in}{4.744112in}}%
\pgfpathlineto{\pgfqpoint{7.136000in}{5.587002in}}%
\pgfpathlineto{\pgfqpoint{7.136280in}{4.352388in}}%
\pgfpathlineto{\pgfqpoint{7.136345in}{5.563985in}}%
\pgfpathlineto{\pgfqpoint{7.136409in}{4.710290in}}%
\pgfpathlineto{\pgfqpoint{7.136471in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{7.136477in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{7.136710in}{4.362942in}}%
\pgfpathlineto{\pgfqpoint{7.136861in}{4.548142in}}%
\pgfpathlineto{\pgfqpoint{7.137270in}{5.639431in}}%
\pgfpathlineto{\pgfqpoint{7.136904in}{4.282812in}}%
\pgfpathlineto{\pgfqpoint{7.137292in}{5.435907in}}%
\pgfpathlineto{\pgfqpoint{7.137550in}{4.249939in}}%
\pgfpathlineto{\pgfqpoint{7.137658in}{5.506206in}}%
\pgfpathlineto{\pgfqpoint{7.137903in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.137930in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.138067in}{5.312282in}}%
\pgfpathlineto{\pgfqpoint{7.138087in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.138095in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.138403in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{7.138413in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{7.138540in}{4.350101in}}%
\pgfpathlineto{\pgfqpoint{7.138798in}{5.011980in}}%
\pgfpathlineto{\pgfqpoint{7.139057in}{4.285085in}}%
\pgfpathlineto{\pgfqpoint{7.138885in}{5.678051in}}%
\pgfpathlineto{\pgfqpoint{7.139143in}{5.160544in}}%
\pgfpathlineto{\pgfqpoint{7.139164in}{5.169611in}}%
\pgfpathlineto{\pgfqpoint{7.139509in}{5.624276in}}%
\pgfpathlineto{\pgfqpoint{7.139552in}{4.296220in}}%
\pgfpathlineto{\pgfqpoint{7.139939in}{5.322249in}}%
\pgfpathlineto{\pgfqpoint{7.139961in}{4.427604in}}%
\pgfpathlineto{\pgfqpoint{7.140198in}{5.596313in}}%
\pgfpathlineto{\pgfqpoint{7.140305in}{4.519278in}}%
\pgfpathlineto{\pgfqpoint{7.140520in}{5.755407in}}%
\pgfpathlineto{\pgfqpoint{7.140628in}{4.359364in}}%
\pgfpathlineto{\pgfqpoint{7.140671in}{4.804468in}}%
\pgfpathlineto{\pgfqpoint{7.140723in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.140738in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.140779in}{6.018993in}}%
\pgfpathlineto{\pgfqpoint{7.140858in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.140872in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.140929in}{4.885707in}}%
\pgfpathlineto{\pgfqpoint{7.140951in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.140951in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.141247in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{7.141256in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{7.141481in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.141495in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.141812in}{5.178440in}}%
\pgfpathlineto{\pgfqpoint{7.141855in}{4.481447in}}%
\pgfpathlineto{\pgfqpoint{7.141877in}{4.327793in}}%
\pgfpathlineto{\pgfqpoint{7.142006in}{5.361246in}}%
\pgfpathlineto{\pgfqpoint{7.142027in}{6.344201in}}%
\pgfpathlineto{\pgfqpoint{7.142177in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.142179in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.142220in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{7.142222in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{7.142242in}{5.295408in}}%
\pgfpathlineto{\pgfqpoint{7.142293in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{7.142321in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{7.142630in}{4.379230in}}%
\pgfpathlineto{\pgfqpoint{7.142695in}{5.808670in}}%
\pgfpathlineto{\pgfqpoint{7.142716in}{4.263388in}}%
\pgfpathlineto{\pgfqpoint{7.142954in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{7.143004in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{7.143276in}{4.340444in}}%
\pgfpathlineto{\pgfqpoint{7.143383in}{5.161516in}}%
\pgfpathlineto{\pgfqpoint{7.143426in}{5.834439in}}%
\pgfpathlineto{\pgfqpoint{7.143702in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.143714in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.143878in}{5.740147in}}%
\pgfpathlineto{\pgfqpoint{7.144137in}{4.848747in}}%
\pgfpathlineto{\pgfqpoint{7.144180in}{6.208516in}}%
\pgfpathlineto{\pgfqpoint{7.144373in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.144399in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.144671in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{7.144679in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{7.144933in}{4.463237in}}%
\pgfpathlineto{\pgfqpoint{7.145062in}{4.793034in}}%
\pgfpathlineto{\pgfqpoint{7.145407in}{5.871430in}}%
\pgfpathlineto{\pgfqpoint{7.145191in}{4.613468in}}%
\pgfpathlineto{\pgfqpoint{7.145428in}{5.610139in}}%
\pgfpathlineto{\pgfqpoint{7.145557in}{4.523461in}}%
\pgfpathlineto{\pgfqpoint{7.145773in}{4.617394in}}%
\pgfpathlineto{\pgfqpoint{7.145794in}{5.883429in}}%
\pgfpathlineto{\pgfqpoint{7.145978in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.145995in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.146096in}{5.669413in}}%
\pgfpathlineto{\pgfqpoint{7.146308in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.146318in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.146354in}{5.053369in}}%
\pgfpathlineto{\pgfqpoint{7.146482in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.146484in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.146599in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{7.146614in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{7.146826in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.146830in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.147045in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{7.147080in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{7.147299in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.147303in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.147516in}{5.366828in}}%
\pgfpathlineto{\pgfqpoint{7.147666in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.147667in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.147962in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{7.147971in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{7.148135in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.148152in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.148442in}{5.877149in}}%
\pgfpathlineto{\pgfqpoint{7.148482in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.148487in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.148614in}{6.242286in}}%
\pgfpathlineto{\pgfqpoint{7.148894in}{5.587709in}}%
\pgfpathlineto{\pgfqpoint{7.149066in}{4.275497in}}%
\pgfpathlineto{\pgfqpoint{7.149001in}{6.194845in}}%
\pgfpathlineto{\pgfqpoint{7.149238in}{5.217015in}}%
\pgfpathlineto{\pgfqpoint{7.149260in}{6.177260in}}%
\pgfpathlineto{\pgfqpoint{7.149324in}{4.405303in}}%
\pgfpathlineto{\pgfqpoint{7.149583in}{4.435886in}}%
\pgfpathlineto{\pgfqpoint{7.149905in}{6.170024in}}%
\pgfpathlineto{\pgfqpoint{7.149669in}{4.388109in}}%
\pgfpathlineto{\pgfqpoint{7.150013in}{5.146372in}}%
\pgfpathlineto{\pgfqpoint{7.150185in}{5.565247in}}%
\pgfpathlineto{\pgfqpoint{7.150206in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.150207in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.150228in}{5.411238in}}%
\pgfpathlineto{\pgfqpoint{7.150573in}{4.427669in}}%
\pgfpathlineto{\pgfqpoint{7.150766in}{5.248507in}}%
\pgfpathlineto{\pgfqpoint{7.150851in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.150855in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.151219in}{5.692721in}}%
\pgfpathlineto{\pgfqpoint{7.151240in}{5.139170in}}%
\pgfpathlineto{\pgfqpoint{7.151391in}{4.560743in}}%
\pgfpathlineto{\pgfqpoint{7.151498in}{5.805115in}}%
\pgfpathlineto{\pgfqpoint{7.151584in}{4.666185in}}%
\pgfpathlineto{\pgfqpoint{7.151597in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{7.151617in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{7.151671in}{5.099360in}}%
\pgfpathlineto{\pgfqpoint{7.151701in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{7.151728in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{7.151907in}{4.476148in}}%
\pgfpathlineto{\pgfqpoint{7.152123in}{4.819450in}}%
\pgfpathlineto{\pgfqpoint{7.152402in}{4.285421in}}%
\pgfpathlineto{\pgfqpoint{7.152230in}{6.193568in}}%
\pgfpathlineto{\pgfqpoint{7.152489in}{4.641432in}}%
\pgfpathlineto{\pgfqpoint{7.152532in}{5.474343in}}%
\pgfpathlineto{\pgfqpoint{7.152811in}{4.252458in}}%
\pgfpathlineto{\pgfqpoint{7.152854in}{4.998285in}}%
\pgfpathlineto{\pgfqpoint{7.152897in}{5.963801in}}%
\pgfpathlineto{\pgfqpoint{7.153068in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.153070in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.153091in}{5.411734in}}%
\pgfpathlineto{\pgfqpoint{7.153436in}{4.769339in}}%
\pgfpathlineto{\pgfqpoint{7.153543in}{5.162823in}}%
\pgfpathlineto{\pgfqpoint{7.153608in}{4.378529in}}%
\pgfpathlineto{\pgfqpoint{7.153737in}{5.029782in}}%
\pgfpathlineto{\pgfqpoint{7.153802in}{4.363278in}}%
\pgfpathlineto{\pgfqpoint{7.153866in}{6.348416in}}%
\pgfpathlineto{\pgfqpoint{7.154103in}{4.515181in}}%
\pgfpathlineto{\pgfqpoint{7.154193in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{7.154234in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{7.154254in}{4.963297in}}%
\pgfpathlineto{\pgfqpoint{7.154274in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{7.154304in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{7.154361in}{4.248788in}}%
\pgfpathlineto{\pgfqpoint{7.154684in}{5.058272in}}%
\pgfpathlineto{\pgfqpoint{7.154706in}{5.075702in}}%
\pgfpathlineto{\pgfqpoint{7.154726in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.154728in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.154835in}{5.946580in}}%
\pgfpathlineto{\pgfqpoint{7.154939in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.154944in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.154985in}{5.976733in}}%
\pgfpathlineto{\pgfqpoint{7.155330in}{5.692676in}}%
\pgfpathlineto{\pgfqpoint{7.155394in}{4.595940in}}%
\pgfpathlineto{\pgfqpoint{7.155653in}{6.038372in}}%
\pgfpathlineto{\pgfqpoint{7.155696in}{4.954161in}}%
\pgfpathlineto{\pgfqpoint{7.155868in}{4.310608in}}%
\pgfpathlineto{\pgfqpoint{7.156040in}{5.825464in}}%
\pgfpathlineto{\pgfqpoint{7.156255in}{4.370530in}}%
\pgfpathlineto{\pgfqpoint{7.156363in}{6.307875in}}%
\pgfpathlineto{\pgfqpoint{7.156428in}{4.762624in}}%
\pgfpathlineto{\pgfqpoint{7.156449in}{4.668974in}}%
\pgfpathlineto{\pgfqpoint{7.156557in}{5.614209in}}%
\pgfpathlineto{\pgfqpoint{7.156578in}{5.579044in}}%
\pgfpathlineto{\pgfqpoint{7.156837in}{6.081304in}}%
\pgfpathlineto{\pgfqpoint{7.156686in}{4.675348in}}%
\pgfpathlineto{\pgfqpoint{7.156901in}{5.018869in}}%
\pgfpathlineto{\pgfqpoint{7.156986in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.156989in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.157030in}{5.599208in}}%
\pgfpathlineto{\pgfqpoint{7.157216in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.157238in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.157246in}{4.362280in}}%
\pgfpathlineto{\pgfqpoint{7.157260in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.157268in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.157289in}{5.426039in}}%
\pgfpathlineto{\pgfqpoint{7.157633in}{4.643644in}}%
\pgfpathlineto{\pgfqpoint{7.157784in}{5.677513in}}%
\pgfpathlineto{\pgfqpoint{7.157847in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.157852in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.158107in}{5.754455in}}%
\pgfpathlineto{\pgfqpoint{7.158257in}{5.266679in}}%
\pgfpathlineto{\pgfqpoint{7.158408in}{4.324698in}}%
\pgfpathlineto{\pgfqpoint{7.158473in}{5.518213in}}%
\pgfpathlineto{\pgfqpoint{7.158602in}{5.110504in}}%
\pgfpathlineto{\pgfqpoint{7.158817in}{5.821309in}}%
\pgfpathlineto{\pgfqpoint{7.158903in}{4.604703in}}%
\pgfpathlineto{\pgfqpoint{7.158989in}{4.724839in}}%
\pgfpathlineto{\pgfqpoint{7.159031in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.159032in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.159051in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{7.159077in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{7.159269in}{4.504968in}}%
\pgfpathlineto{\pgfqpoint{7.159441in}{5.470338in}}%
\pgfpathlineto{\pgfqpoint{7.159463in}{5.489863in}}%
\pgfpathlineto{\pgfqpoint{7.159592in}{6.087918in}}%
\pgfpathlineto{\pgfqpoint{7.159721in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.159721in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.159829in}{5.005709in}}%
\pgfpathlineto{\pgfqpoint{7.159893in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.159894in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.159915in}{4.364201in}}%
\pgfpathlineto{\pgfqpoint{7.159926in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.159946in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.159992in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{7.160021in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{7.160431in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.160432in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.160711in}{5.626365in}}%
\pgfpathlineto{\pgfqpoint{7.160819in}{5.338249in}}%
\pgfpathlineto{\pgfqpoint{7.160840in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.160841in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.161034in}{5.643322in}}%
\pgfpathlineto{\pgfqpoint{7.161228in}{4.563928in}}%
\pgfpathlineto{\pgfqpoint{7.161357in}{4.995725in}}%
\pgfpathlineto{\pgfqpoint{7.161486in}{4.399581in}}%
\pgfpathlineto{\pgfqpoint{7.161508in}{4.859818in}}%
\pgfpathlineto{\pgfqpoint{7.161572in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.161572in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.161787in}{5.552030in}}%
\pgfpathlineto{\pgfqpoint{7.161938in}{4.428994in}}%
\pgfpathlineto{\pgfqpoint{7.161960in}{4.413811in}}%
\pgfpathlineto{\pgfqpoint{7.162196in}{5.932495in}}%
\pgfpathlineto{\pgfqpoint{7.162003in}{4.358484in}}%
\pgfpathlineto{\pgfqpoint{7.162326in}{4.749805in}}%
\pgfpathlineto{\pgfqpoint{7.162455in}{4.503922in}}%
\pgfpathlineto{\pgfqpoint{7.162476in}{5.191114in}}%
\pgfpathlineto{\pgfqpoint{7.162584in}{4.684138in}}%
\pgfpathlineto{\pgfqpoint{7.162627in}{5.841014in}}%
\pgfpathlineto{\pgfqpoint{7.162754in}{4.417583in}}%
\pgfpathlineto{\pgfqpoint{7.162943in}{4.978343in}}%
\pgfpathlineto{\pgfqpoint{7.163202in}{4.278530in}}%
\pgfpathlineto{\pgfqpoint{7.163167in}{6.332659in}}%
\pgfpathlineto{\pgfqpoint{7.163271in}{4.894530in}}%
\pgfpathlineto{\pgfqpoint{7.163284in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{7.163291in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{7.163339in}{4.460837in}}%
\pgfpathlineto{\pgfqpoint{7.163608in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{7.163649in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{7.163838in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.163839in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.163856in}{5.712522in}}%
\pgfpathlineto{\pgfqpoint{7.164073in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.164104in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.164114in}{4.358610in}}%
\pgfpathlineto{\pgfqpoint{7.164124in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.164134in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.164223in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{7.164257in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{7.164596in}{4.260580in}}%
\pgfpathlineto{\pgfqpoint{7.164614in}{5.346431in}}%
\pgfpathlineto{\pgfqpoint{7.164665in}{4.664121in}}%
\pgfpathlineto{\pgfqpoint{7.164680in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{7.164691in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{7.164993in}{4.407559in}}%
\pgfpathlineto{\pgfqpoint{7.165079in}{4.860474in}}%
\pgfpathlineto{\pgfqpoint{7.165113in}{5.839765in}}%
\pgfpathlineto{\pgfqpoint{7.165142in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.165151in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.165320in}{5.425706in}}%
\pgfpathlineto{\pgfqpoint{7.165365in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.165378in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.165500in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{7.165514in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{7.165802in}{4.248598in}}%
\pgfpathlineto{\pgfqpoint{7.165862in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{7.165877in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{7.165888in}{4.688201in}}%
\pgfpathlineto{\pgfqpoint{7.165905in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{7.165908in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{7.165991in}{4.337869in}}%
\pgfpathlineto{\pgfqpoint{7.166284in}{4.403299in}}%
\pgfpathlineto{\pgfqpoint{7.166301in}{6.346662in}}%
\pgfpathlineto{\pgfqpoint{7.166405in}{4.260847in}}%
\pgfpathlineto{\pgfqpoint{7.166646in}{4.729825in}}%
\pgfpathlineto{\pgfqpoint{7.166887in}{5.664321in}}%
\pgfpathlineto{\pgfqpoint{7.166835in}{4.368421in}}%
\pgfpathlineto{\pgfqpoint{7.166990in}{4.638838in}}%
\pgfpathlineto{\pgfqpoint{7.167025in}{4.372719in}}%
\pgfpathlineto{\pgfqpoint{7.167059in}{4.953378in}}%
\pgfpathlineto{\pgfqpoint{7.167093in}{4.935087in}}%
\pgfpathlineto{\pgfqpoint{7.167214in}{6.094891in}}%
\pgfpathlineto{\pgfqpoint{7.167128in}{4.382105in}}%
\pgfpathlineto{\pgfqpoint{7.167455in}{5.106488in}}%
\pgfpathlineto{\pgfqpoint{7.167610in}{4.250262in}}%
\pgfpathlineto{\pgfqpoint{7.167644in}{6.121692in}}%
\pgfpathlineto{\pgfqpoint{7.167834in}{4.588036in}}%
\pgfpathlineto{\pgfqpoint{7.167851in}{4.864854in}}%
\pgfpathlineto{\pgfqpoint{7.167870in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.167893in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.168333in}{6.315623in}}%
\pgfpathlineto{\pgfqpoint{7.168436in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.168440in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.168488in}{5.113565in}}%
\pgfpathlineto{\pgfqpoint{7.168503in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.168513in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.168747in}{5.341940in}}%
\pgfpathlineto{\pgfqpoint{7.168902in}{4.651912in}}%
\pgfpathlineto{\pgfqpoint{7.168970in}{5.527510in}}%
\pgfpathlineto{\pgfqpoint{7.169090in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.169093in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.169125in}{5.898061in}}%
\pgfpathlineto{\pgfqpoint{7.169253in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.169268in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.169470in}{5.937209in}}%
\pgfpathlineto{\pgfqpoint{7.169642in}{4.480378in}}%
\pgfpathlineto{\pgfqpoint{7.169745in}{4.401848in}}%
\pgfpathlineto{\pgfqpoint{7.169763in}{5.078176in}}%
\pgfpathlineto{\pgfqpoint{7.169780in}{5.572359in}}%
\pgfpathlineto{\pgfqpoint{7.169814in}{4.343145in}}%
\pgfpathlineto{\pgfqpoint{7.170107in}{4.489665in}}%
\pgfpathlineto{\pgfqpoint{7.170127in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.170150in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.170210in}{5.585630in}}%
\pgfpathlineto{\pgfqpoint{7.170360in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.170369in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.170518in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{7.170523in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{7.170572in}{4.308109in}}%
\pgfpathlineto{\pgfqpoint{7.170892in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{7.170907in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{7.171037in}{4.694592in}}%
\pgfpathlineto{\pgfqpoint{7.171139in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{7.171141in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{7.171398in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.171399in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.171536in}{6.109997in}}%
\pgfpathlineto{\pgfqpoint{7.171573in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.171589in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.171620in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{7.171624in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{7.171777in}{4.469718in}}%
\pgfpathlineto{\pgfqpoint{7.172001in}{4.816589in}}%
\pgfpathlineto{\pgfqpoint{7.172036in}{6.364230in}}%
\pgfpathlineto{\pgfqpoint{7.172156in}{4.294023in}}%
\pgfpathlineto{\pgfqpoint{7.172346in}{4.883979in}}%
\pgfpathlineto{\pgfqpoint{7.172363in}{4.308200in}}%
\pgfpathlineto{\pgfqpoint{7.172397in}{6.267142in}}%
\pgfpathlineto{\pgfqpoint{7.172707in}{4.852509in}}%
\pgfpathlineto{\pgfqpoint{7.172897in}{4.280774in}}%
\pgfpathlineto{\pgfqpoint{7.172862in}{5.964444in}}%
\pgfpathlineto{\pgfqpoint{7.173086in}{4.572055in}}%
\pgfpathlineto{\pgfqpoint{7.173103in}{4.533388in}}%
\pgfpathlineto{\pgfqpoint{7.173120in}{5.043123in}}%
\pgfpathlineto{\pgfqpoint{7.173293in}{5.844850in}}%
\pgfpathlineto{\pgfqpoint{7.173241in}{4.339509in}}%
\pgfpathlineto{\pgfqpoint{7.173465in}{4.652379in}}%
\pgfpathlineto{\pgfqpoint{7.173482in}{4.759053in}}%
\pgfpathlineto{\pgfqpoint{7.173510in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.173519in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.173637in}{5.682256in}}%
\pgfpathlineto{\pgfqpoint{7.173878in}{5.369279in}}%
\pgfpathlineto{\pgfqpoint{7.173963in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.173967in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.174016in}{4.855687in}}%
\pgfpathlineto{\pgfqpoint{7.174080in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.174088in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.174240in}{5.120440in}}%
\pgfpathlineto{\pgfqpoint{7.174306in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.174313in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.174412in}{5.492603in}}%
\pgfpathlineto{\pgfqpoint{7.174494in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.174500in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.174688in}{5.667166in}}%
\pgfpathlineto{\pgfqpoint{7.174877in}{4.939582in}}%
\pgfpathlineto{\pgfqpoint{7.174963in}{4.418178in}}%
\pgfpathlineto{\pgfqpoint{7.175064in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{7.175070in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{7.175420in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.175434in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.175497in}{5.816571in}}%
\pgfpathlineto{\pgfqpoint{7.175651in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.175652in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.175841in}{5.695895in}}%
\pgfpathlineto{\pgfqpoint{7.175925in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.175933in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.175962in}{4.852455in}}%
\pgfpathlineto{\pgfqpoint{7.175978in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.175981in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.176113in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{7.176122in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{7.176306in}{4.273577in}}%
\pgfpathlineto{\pgfqpoint{7.176513in}{4.796939in}}%
\pgfpathlineto{\pgfqpoint{7.176702in}{5.694643in}}%
\pgfpathlineto{\pgfqpoint{7.176840in}{4.452450in}}%
\pgfpathlineto{\pgfqpoint{7.176857in}{5.592892in}}%
\pgfpathlineto{\pgfqpoint{7.177029in}{4.273342in}}%
\pgfpathlineto{\pgfqpoint{7.177116in}{5.647593in}}%
\pgfpathlineto{\pgfqpoint{7.177236in}{4.649267in}}%
\pgfpathlineto{\pgfqpoint{7.177253in}{4.372859in}}%
\pgfpathlineto{\pgfqpoint{7.177322in}{5.115354in}}%
\pgfpathlineto{\pgfqpoint{7.177563in}{4.927361in}}%
\pgfpathlineto{\pgfqpoint{7.177581in}{5.399234in}}%
\pgfpathlineto{\pgfqpoint{7.177682in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.177685in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.177890in}{5.570287in}}%
\pgfpathlineto{\pgfqpoint{7.178045in}{4.391449in}}%
\pgfpathlineto{\pgfqpoint{7.178166in}{4.277898in}}%
\pgfpathlineto{\pgfqpoint{7.178252in}{5.078798in}}%
\pgfpathlineto{\pgfqpoint{7.178321in}{4.846226in}}%
\pgfpathlineto{\pgfqpoint{7.178407in}{5.368548in}}%
\pgfpathlineto{\pgfqpoint{7.178579in}{4.453358in}}%
\pgfpathlineto{\pgfqpoint{7.178665in}{4.988712in}}%
\pgfpathlineto{\pgfqpoint{7.178872in}{6.238942in}}%
\pgfpathlineto{\pgfqpoint{7.178990in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.178995in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.179113in}{6.247516in}}%
\pgfpathlineto{\pgfqpoint{7.179371in}{4.829160in}}%
\pgfpathlineto{\pgfqpoint{7.179386in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.179392in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.179647in}{5.759309in}}%
\pgfpathlineto{\pgfqpoint{7.179662in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.179668in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.179888in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{7.179889in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{7.179957in}{4.340888in}}%
\pgfpathlineto{\pgfqpoint{7.180250in}{5.292232in}}%
\pgfpathlineto{\pgfqpoint{7.180263in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{7.180270in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{7.180422in}{4.370044in}}%
\pgfpathlineto{\pgfqpoint{7.180502in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{7.180511in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{7.180660in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.180668in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.180984in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{7.181000in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{7.181090in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.181104in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.181209in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{7.181220in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{7.181248in}{4.858825in}}%
\pgfpathlineto{\pgfqpoint{7.181263in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{7.181285in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{7.181335in}{4.373543in}}%
\pgfpathlineto{\pgfqpoint{7.181662in}{4.544722in}}%
\pgfpathlineto{\pgfqpoint{7.181705in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{7.181725in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{7.181848in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.181860in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.181937in}{5.597510in}}%
\pgfpathlineto{\pgfqpoint{7.182092in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.182093in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.182178in}{5.727812in}}%
\pgfpathlineto{\pgfqpoint{7.182211in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.182215in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.182247in}{5.604375in}}%
\pgfpathlineto{\pgfqpoint{7.182430in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.182441in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.182471in}{4.755456in}}%
\pgfpathlineto{\pgfqpoint{7.182500in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.182509in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.182902in}{5.744094in}}%
\pgfpathlineto{\pgfqpoint{7.183297in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.183301in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.183332in}{4.845313in}}%
\pgfpathlineto{\pgfqpoint{7.183346in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.183354in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.183620in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{7.183634in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{7.183849in}{4.365007in}}%
\pgfpathlineto{\pgfqpoint{7.184021in}{4.716571in}}%
\pgfpathlineto{\pgfqpoint{7.184107in}{5.397883in}}%
\pgfpathlineto{\pgfqpoint{7.184279in}{4.332540in}}%
\pgfpathlineto{\pgfqpoint{7.184365in}{4.534281in}}%
\pgfpathlineto{\pgfqpoint{7.184382in}{4.362895in}}%
\pgfpathlineto{\pgfqpoint{7.184434in}{5.691698in}}%
\pgfpathlineto{\pgfqpoint{7.184710in}{4.376620in}}%
\pgfpathlineto{\pgfqpoint{7.184796in}{5.913084in}}%
\pgfpathlineto{\pgfqpoint{7.184951in}{4.331821in}}%
\pgfpathlineto{\pgfqpoint{7.185089in}{5.097439in}}%
\pgfpathlineto{\pgfqpoint{7.185209in}{5.822827in}}%
\pgfpathlineto{\pgfqpoint{7.185240in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.185244in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.185261in}{6.354056in}}%
\pgfpathlineto{\pgfqpoint{7.185308in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.185317in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.185416in}{5.250728in}}%
\pgfpathlineto{\pgfqpoint{7.185483in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.185489in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.185640in}{5.847598in}}%
\pgfpathlineto{\pgfqpoint{7.185863in}{5.488089in}}%
\pgfpathlineto{\pgfqpoint{7.185881in}{4.251366in}}%
\pgfpathlineto{\pgfqpoint{7.186225in}{5.968273in}}%
\pgfpathlineto{\pgfqpoint{7.186242in}{4.721202in}}%
\pgfpathlineto{\pgfqpoint{7.186277in}{5.430626in}}%
\pgfpathlineto{\pgfqpoint{7.186532in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.186539in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.186875in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{7.186884in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{7.186913in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.186915in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.187000in}{6.020385in}}%
\pgfpathlineto{\pgfqpoint{7.187239in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.187244in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.187441in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{7.187456in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{7.187718in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.187726in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.188135in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{7.188137in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{7.188394in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.188400in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.188533in}{5.465970in}}%
\pgfpathlineto{\pgfqpoint{7.188808in}{4.741217in}}%
\pgfpathlineto{\pgfqpoint{7.188929in}{4.306721in}}%
\pgfpathlineto{\pgfqpoint{7.189032in}{6.161705in}}%
\pgfpathlineto{\pgfqpoint{7.189084in}{5.225799in}}%
\pgfpathlineto{\pgfqpoint{7.189152in}{5.995732in}}%
\pgfpathlineto{\pgfqpoint{7.189256in}{4.352048in}}%
\pgfpathlineto{\pgfqpoint{7.189428in}{4.795213in}}%
\pgfpathlineto{\pgfqpoint{7.189738in}{4.323790in}}%
\pgfpathlineto{\pgfqpoint{7.189617in}{6.046200in}}%
\pgfpathlineto{\pgfqpoint{7.189772in}{4.645706in}}%
\pgfpathlineto{\pgfqpoint{7.189859in}{4.297157in}}%
\pgfpathlineto{\pgfqpoint{7.189991in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{7.189999in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{7.190065in}{4.391886in}}%
\pgfpathlineto{\pgfqpoint{7.190375in}{4.836491in}}%
\pgfpathlineto{\pgfqpoint{7.190427in}{4.260218in}}%
\pgfpathlineto{\pgfqpoint{7.190478in}{6.176309in}}%
\pgfpathlineto{\pgfqpoint{7.190633in}{4.570910in}}%
\pgfpathlineto{\pgfqpoint{7.190648in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{7.190655in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{7.190784in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.190803in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.191242in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{7.191266in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{7.191632in}{4.252252in}}%
\pgfpathlineto{\pgfqpoint{7.191873in}{5.484962in}}%
\pgfpathlineto{\pgfqpoint{7.191941in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.191944in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.192080in}{6.137095in}}%
\pgfpathlineto{\pgfqpoint{7.192105in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.192128in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.192285in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{7.192288in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{7.192452in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.192460in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.192612in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{7.192617in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{7.192989in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.193010in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.193096in}{5.647659in}}%
\pgfpathlineto{\pgfqpoint{7.193215in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.193217in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.193245in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{7.193256in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{7.193268in}{5.267681in}}%
\pgfpathlineto{\pgfqpoint{7.193282in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{7.193288in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{7.193423in}{4.397675in}}%
\pgfpathlineto{\pgfqpoint{7.193594in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{7.193596in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{7.193802in}{4.278338in}}%
\pgfpathlineto{\pgfqpoint{7.193974in}{5.510932in}}%
\pgfpathlineto{\pgfqpoint{7.193993in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{7.194016in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{7.194060in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.194061in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.194112in}{5.954621in}}%
\pgfpathlineto{\pgfqpoint{7.194224in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.194238in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.194301in}{4.886458in}}%
\pgfpathlineto{\pgfqpoint{7.194317in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.194319in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.194370in}{5.660824in}}%
\pgfpathlineto{\pgfqpoint{7.194540in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.194565in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.194611in}{6.201196in}}%
\pgfpathlineto{\pgfqpoint{7.194938in}{5.665236in}}%
\pgfpathlineto{\pgfqpoint{7.195137in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.195146in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.195231in}{5.214491in}}%
\pgfpathlineto{\pgfqpoint{7.195261in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.195270in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.195430in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{7.195443in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{7.195759in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.195773in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.195851in}{5.450343in}}%
\pgfpathlineto{\pgfqpoint{7.195900in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.195905in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.195971in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{7.195976in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{7.196203in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.196215in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.196597in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{7.196628in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{7.196867in}{4.304864in}}%
\pgfpathlineto{\pgfqpoint{7.197022in}{5.103825in}}%
\pgfpathlineto{\pgfqpoint{7.197074in}{4.350885in}}%
\pgfpathlineto{\pgfqpoint{7.197298in}{5.805055in}}%
\pgfpathlineto{\pgfqpoint{7.197401in}{4.681421in}}%
\pgfpathlineto{\pgfqpoint{7.197470in}{4.396588in}}%
\pgfpathlineto{\pgfqpoint{7.197515in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{7.197534in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{7.197814in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.197814in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.197935in}{6.164393in}}%
\pgfpathlineto{\pgfqpoint{7.198016in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.198026in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.198038in}{4.499210in}}%
\pgfpathlineto{\pgfqpoint{7.198083in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.198103in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.198262in}{6.128664in}}%
\pgfpathlineto{\pgfqpoint{7.198520in}{4.947876in}}%
\pgfpathlineto{\pgfqpoint{7.198555in}{5.019852in}}%
\pgfpathlineto{\pgfqpoint{7.198690in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.198694in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.198710in}{4.686723in}}%
\pgfpathlineto{\pgfqpoint{7.198760in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.198762in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.198813in}{5.494869in}}%
\pgfpathlineto{\pgfqpoint{7.198845in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.198851in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.199226in}{5.872974in}}%
\pgfpathlineto{\pgfqpoint{7.199244in}{5.403661in}}%
\pgfpathlineto{\pgfqpoint{7.199295in}{6.194337in}}%
\pgfpathlineto{\pgfqpoint{7.199411in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.199420in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.199663in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{7.199692in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{7.199829in}{4.274467in}}%
\pgfpathlineto{\pgfqpoint{7.200070in}{4.535715in}}%
\pgfpathlineto{\pgfqpoint{7.200173in}{5.323483in}}%
\pgfpathlineto{\pgfqpoint{7.200235in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.200249in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.200415in}{6.027063in}}%
\pgfpathlineto{\pgfqpoint{7.200621in}{5.942078in}}%
\pgfpathlineto{\pgfqpoint{7.200930in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.200931in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.201069in}{6.340876in}}%
\pgfpathlineto{\pgfqpoint{7.201116in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.201121in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.201169in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{7.201177in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{7.201224in}{4.301551in}}%
\pgfpathlineto{\pgfqpoint{7.201568in}{4.335904in}}%
\pgfpathlineto{\pgfqpoint{7.201827in}{5.470459in}}%
\pgfpathlineto{\pgfqpoint{7.201689in}{4.260365in}}%
\pgfpathlineto{\pgfqpoint{7.201930in}{4.517742in}}%
\pgfpathlineto{\pgfqpoint{7.201964in}{4.258784in}}%
\pgfpathlineto{\pgfqpoint{7.202137in}{5.286816in}}%
\pgfpathlineto{\pgfqpoint{7.202274in}{4.389581in}}%
\pgfpathlineto{\pgfqpoint{7.202309in}{6.363162in}}%
\pgfpathlineto{\pgfqpoint{7.202532in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.202534in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.202619in}{6.042198in}}%
\pgfpathlineto{\pgfqpoint{7.202911in}{4.503002in}}%
\pgfpathlineto{\pgfqpoint{7.202942in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.202946in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.202963in}{4.397957in}}%
\pgfpathlineto{\pgfqpoint{7.202991in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.203000in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.203160in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{7.203183in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{7.203445in}{4.464607in}}%
\pgfpathlineto{\pgfqpoint{7.203549in}{4.827314in}}%
\pgfpathlineto{\pgfqpoint{7.203738in}{4.274777in}}%
\pgfpathlineto{\pgfqpoint{7.203910in}{5.736779in}}%
\pgfpathlineto{\pgfqpoint{7.204255in}{4.509791in}}%
\pgfpathlineto{\pgfqpoint{7.204082in}{5.915565in}}%
\pgfpathlineto{\pgfqpoint{7.204289in}{4.829547in}}%
\pgfpathlineto{\pgfqpoint{7.204306in}{5.478206in}}%
\pgfpathlineto{\pgfqpoint{7.204513in}{4.269672in}}%
\pgfpathlineto{\pgfqpoint{7.204668in}{5.273474in}}%
\pgfpathlineto{\pgfqpoint{7.204735in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.204738in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.204879in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{7.204905in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{7.204961in}{4.838812in}}%
\pgfpathlineto{\pgfqpoint{7.204981in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{7.205011in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{7.205029in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.205032in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.205081in}{4.862665in}}%
\pgfpathlineto{\pgfqpoint{7.205181in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.205187in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.205529in}{5.380068in}}%
\pgfpathlineto{\pgfqpoint{7.205581in}{4.964772in}}%
\pgfpathlineto{\pgfqpoint{7.205632in}{4.401920in}}%
\pgfpathlineto{\pgfqpoint{7.205787in}{6.268032in}}%
\pgfpathlineto{\pgfqpoint{7.205925in}{4.997117in}}%
\pgfpathlineto{\pgfqpoint{7.205942in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{7.205942in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{7.206189in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.206210in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.206252in}{5.512006in}}%
\pgfpathlineto{\pgfqpoint{7.206320in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.206323in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.206698in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{7.206701in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{7.206924in}{4.296602in}}%
\pgfpathlineto{\pgfqpoint{7.207079in}{4.866673in}}%
\pgfpathlineto{\pgfqpoint{7.207182in}{4.325598in}}%
\pgfpathlineto{\pgfqpoint{7.207212in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{7.207222in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{7.207336in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.207338in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.207694in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{7.207727in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{7.207991in}{4.292490in}}%
\pgfpathlineto{\pgfqpoint{7.208095in}{4.919122in}}%
\pgfpathlineto{\pgfqpoint{7.208250in}{4.351541in}}%
\pgfpathlineto{\pgfqpoint{7.208267in}{5.069355in}}%
\pgfpathlineto{\pgfqpoint{7.208284in}{4.732642in}}%
\pgfpathlineto{\pgfqpoint{7.208346in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{7.208358in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{7.208405in}{4.506775in}}%
\pgfpathlineto{\pgfqpoint{7.208470in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{7.208478in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{7.208525in}{4.672322in}}%
\pgfpathlineto{\pgfqpoint{7.208571in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{7.208584in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{7.208904in}{4.256831in}}%
\pgfpathlineto{\pgfqpoint{7.208956in}{4.758967in}}%
\pgfpathlineto{\pgfqpoint{7.209025in}{4.798807in}}%
\pgfpathlineto{\pgfqpoint{7.209090in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.209094in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.209211in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{7.209217in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{7.209315in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.209325in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.209335in}{4.360433in}}%
\pgfpathlineto{\pgfqpoint{7.209349in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.209360in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.209386in}{4.487088in}}%
\pgfpathlineto{\pgfqpoint{7.209400in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.209405in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.209582in}{6.165960in}}%
\pgfpathlineto{\pgfqpoint{7.209776in}{5.384813in}}%
\pgfpathlineto{\pgfqpoint{7.210013in}{4.283220in}}%
\pgfpathlineto{\pgfqpoint{7.210119in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{7.210121in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{7.210335in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.210364in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.210658in}{5.707100in}}%
\pgfpathlineto{\pgfqpoint{7.210744in}{4.753351in}}%
\pgfpathlineto{\pgfqpoint{7.210760in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.210785in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.210831in}{5.799976in}}%
\pgfpathlineto{\pgfqpoint{7.210999in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.211008in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.211261in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{7.211287in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{7.211447in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.211480in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.211708in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{7.211719in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{7.211885in}{4.310821in}}%
\pgfpathlineto{\pgfqpoint{7.212101in}{4.740066in}}%
\pgfpathlineto{\pgfqpoint{7.212337in}{4.349389in}}%
\pgfpathlineto{\pgfqpoint{7.212208in}{5.153983in}}%
\pgfpathlineto{\pgfqpoint{7.212359in}{4.790048in}}%
\pgfpathlineto{\pgfqpoint{7.212380in}{6.368002in}}%
\pgfpathlineto{\pgfqpoint{7.212510in}{4.308624in}}%
\pgfpathlineto{\pgfqpoint{7.212725in}{5.030614in}}%
\pgfpathlineto{\pgfqpoint{7.212983in}{4.388946in}}%
\pgfpathlineto{\pgfqpoint{7.212919in}{5.365973in}}%
\pgfpathlineto{\pgfqpoint{7.213026in}{4.800544in}}%
\pgfpathlineto{\pgfqpoint{7.213048in}{5.298577in}}%
\pgfpathlineto{\pgfqpoint{7.213177in}{4.275217in}}%
\pgfpathlineto{\pgfqpoint{7.213392in}{4.879778in}}%
\pgfpathlineto{\pgfqpoint{7.213414in}{4.418064in}}%
\pgfpathlineto{\pgfqpoint{7.213469in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{7.213503in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{7.213693in}{4.322050in}}%
\pgfpathlineto{\pgfqpoint{7.213909in}{4.353828in}}%
\pgfpathlineto{\pgfqpoint{7.214081in}{4.962534in}}%
\pgfpathlineto{\pgfqpoint{7.214120in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.214125in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.214145in}{6.282012in}}%
\pgfpathlineto{\pgfqpoint{7.214357in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.214369in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.214769in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{7.214770in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{7.215006in}{4.389675in}}%
\pgfpathlineto{\pgfqpoint{7.215136in}{5.285412in}}%
\pgfpathlineto{\pgfqpoint{7.215179in}{4.262169in}}%
\pgfpathlineto{\pgfqpoint{7.215351in}{5.733000in}}%
\pgfpathlineto{\pgfqpoint{7.215502in}{5.063277in}}%
\pgfpathlineto{\pgfqpoint{7.215515in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{7.215541in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{7.215695in}{4.311721in}}%
\pgfpathlineto{\pgfqpoint{7.215932in}{4.715344in}}%
\pgfpathlineto{\pgfqpoint{7.215954in}{4.701731in}}%
\pgfpathlineto{\pgfqpoint{7.215975in}{5.146081in}}%
\pgfpathlineto{\pgfqpoint{7.216102in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.216107in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.216363in}{5.855032in}}%
\pgfpathlineto{\pgfqpoint{7.216405in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.216407in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.216466in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{7.216474in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{7.216507in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.216517in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.216750in}{5.729044in}}%
\pgfpathlineto{\pgfqpoint{7.216879in}{4.877334in}}%
\pgfpathlineto{\pgfqpoint{7.217180in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.217181in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.217439in}{6.193370in}}%
\pgfpathlineto{\pgfqpoint{7.217590in}{5.026162in}}%
\pgfpathlineto{\pgfqpoint{7.217891in}{5.881620in}}%
\pgfpathlineto{\pgfqpoint{7.217975in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.217979in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.218020in}{4.686894in}}%
\pgfpathlineto{\pgfqpoint{7.218038in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.218048in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.218085in}{4.989077in}}%
\pgfpathlineto{\pgfqpoint{7.218274in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.218283in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.218601in}{5.733453in}}%
\pgfpathlineto{\pgfqpoint{7.218644in}{5.041364in}}%
\pgfpathlineto{\pgfqpoint{7.218730in}{4.258284in}}%
\pgfpathlineto{\pgfqpoint{7.218772in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{7.218774in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{7.219161in}{4.290159in}}%
\pgfpathlineto{\pgfqpoint{7.219204in}{5.270013in}}%
\pgfpathlineto{\pgfqpoint{7.219296in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.219321in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.219419in}{6.323175in}}%
\pgfpathlineto{\pgfqpoint{7.219677in}{4.739216in}}%
\pgfpathlineto{\pgfqpoint{7.219828in}{4.374051in}}%
\pgfpathlineto{\pgfqpoint{7.219893in}{5.615636in}}%
\pgfpathlineto{\pgfqpoint{7.220043in}{4.618180in}}%
\pgfpathlineto{\pgfqpoint{7.220065in}{4.794511in}}%
\pgfpathlineto{\pgfqpoint{7.220193in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.220196in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.220517in}{6.106544in}}%
\pgfpathlineto{\pgfqpoint{7.220582in}{4.703725in}}%
\pgfpathlineto{\pgfqpoint{7.220603in}{4.702178in}}%
\pgfpathlineto{\pgfqpoint{7.220668in}{5.525877in}}%
\pgfpathlineto{\pgfqpoint{7.220706in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.220713in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.220732in}{5.317964in}}%
\pgfpathlineto{\pgfqpoint{7.221033in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.221044in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.221378in}{5.446240in}}%
\pgfpathlineto{\pgfqpoint{7.221507in}{4.898580in}}%
\pgfpathlineto{\pgfqpoint{7.221634in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.221638in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.221981in}{5.527516in}}%
\pgfpathlineto{\pgfqpoint{7.222045in}{4.785086in}}%
\pgfpathlineto{\pgfqpoint{7.222239in}{5.711817in}}%
\pgfpathlineto{\pgfqpoint{7.222342in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.222359in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.222820in}{5.329169in}}%
\pgfpathlineto{\pgfqpoint{7.222881in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.222890in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.223004in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{7.223046in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{7.223122in}{4.337829in}}%
\pgfpathlineto{\pgfqpoint{7.223423in}{4.716128in}}%
\pgfpathlineto{\pgfqpoint{7.223444in}{4.484347in}}%
\pgfpathlineto{\pgfqpoint{7.223518in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{7.223536in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{7.223875in}{4.438718in}}%
\pgfpathlineto{\pgfqpoint{7.223918in}{4.556093in}}%
\pgfpathlineto{\pgfqpoint{7.224219in}{5.265752in}}%
\pgfpathlineto{\pgfqpoint{7.224004in}{4.389168in}}%
\pgfpathlineto{\pgfqpoint{7.224284in}{4.716834in}}%
\pgfpathlineto{\pgfqpoint{7.224348in}{4.514764in}}%
\pgfpathlineto{\pgfqpoint{7.224511in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{7.224531in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{7.224908in}{4.276361in}}%
\pgfpathlineto{\pgfqpoint{7.224930in}{4.248544in}}%
\pgfpathlineto{\pgfqpoint{7.224951in}{4.374817in}}%
\pgfpathlineto{\pgfqpoint{7.225317in}{5.913974in}}%
\pgfpathlineto{\pgfqpoint{7.225016in}{4.312228in}}%
\pgfpathlineto{\pgfqpoint{7.225339in}{5.904181in}}%
\pgfpathlineto{\pgfqpoint{7.225532in}{4.292854in}}%
\pgfpathlineto{\pgfqpoint{7.225661in}{6.052777in}}%
\pgfpathlineto{\pgfqpoint{7.225726in}{4.790845in}}%
\pgfpathlineto{\pgfqpoint{7.225769in}{5.657800in}}%
\pgfpathlineto{\pgfqpoint{7.225874in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.225879in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.226114in}{5.914416in}}%
\pgfpathlineto{\pgfqpoint{7.226264in}{5.168289in}}%
\pgfpathlineto{\pgfqpoint{7.226307in}{5.402604in}}%
\pgfpathlineto{\pgfqpoint{7.226348in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.226356in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.226436in}{4.745289in}}%
\pgfpathlineto{\pgfqpoint{7.226469in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.226503in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.226587in}{5.238775in}}%
\pgfpathlineto{\pgfqpoint{7.226888in}{4.843738in}}%
\pgfpathlineto{\pgfqpoint{7.226975in}{4.549670in}}%
\pgfpathlineto{\pgfqpoint{7.226996in}{4.950460in}}%
\pgfpathlineto{\pgfqpoint{7.227082in}{4.672893in}}%
\pgfpathlineto{\pgfqpoint{7.227100in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{7.227135in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{7.227427in}{4.382767in}}%
\pgfpathlineto{\pgfqpoint{7.227513in}{4.886643in}}%
\pgfpathlineto{\pgfqpoint{7.227575in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.227585in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.227706in}{6.134855in}}%
\pgfpathlineto{\pgfqpoint{7.227857in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.227886in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.228072in}{6.046991in}}%
\pgfpathlineto{\pgfqpoint{7.228266in}{4.607369in}}%
\pgfpathlineto{\pgfqpoint{7.228370in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{7.228377in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{7.228567in}{4.345444in}}%
\pgfpathlineto{\pgfqpoint{7.228740in}{4.590988in}}%
\pgfpathlineto{\pgfqpoint{7.228761in}{6.107924in}}%
\pgfpathlineto{\pgfqpoint{7.229019in}{4.304342in}}%
\pgfpathlineto{\pgfqpoint{7.229106in}{5.352274in}}%
\pgfpathlineto{\pgfqpoint{7.229213in}{4.342542in}}%
\pgfpathlineto{\pgfqpoint{7.229450in}{5.635984in}}%
\pgfpathlineto{\pgfqpoint{7.229471in}{4.471365in}}%
\pgfpathlineto{\pgfqpoint{7.229601in}{4.282369in}}%
\pgfpathlineto{\pgfqpoint{7.229834in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{7.229842in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{7.230160in}{4.251992in}}%
\pgfpathlineto{\pgfqpoint{7.230225in}{4.451625in}}%
\pgfpathlineto{\pgfqpoint{7.230376in}{5.265379in}}%
\pgfpathlineto{\pgfqpoint{7.230289in}{4.422719in}}%
\pgfpathlineto{\pgfqpoint{7.230612in}{4.626188in}}%
\pgfpathlineto{\pgfqpoint{7.230634in}{4.584443in}}%
\pgfpathlineto{\pgfqpoint{7.230655in}{4.699653in}}%
\pgfpathlineto{\pgfqpoint{7.230720in}{4.406709in}}%
\pgfpathlineto{\pgfqpoint{7.230906in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{7.230920in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{7.230978in}{4.412112in}}%
\pgfpathlineto{\pgfqpoint{7.231301in}{5.283244in}}%
\pgfpathlineto{\pgfqpoint{7.231344in}{4.696292in}}%
\pgfpathlineto{\pgfqpoint{7.231384in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{7.231393in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{7.231602in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.231603in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.231824in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{7.231846in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{7.231861in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.231862in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.232227in}{5.910936in}}%
\pgfpathlineto{\pgfqpoint{7.232270in}{4.691616in}}%
\pgfpathlineto{\pgfqpoint{7.232313in}{5.735136in}}%
\pgfpathlineto{\pgfqpoint{7.232485in}{4.372867in}}%
\pgfpathlineto{\pgfqpoint{7.232679in}{5.460014in}}%
\pgfpathlineto{\pgfqpoint{7.232959in}{4.388911in}}%
\pgfpathlineto{\pgfqpoint{7.232894in}{5.983301in}}%
\pgfpathlineto{\pgfqpoint{7.233066in}{4.470408in}}%
\pgfpathlineto{\pgfqpoint{7.233109in}{4.723233in}}%
\pgfpathlineto{\pgfqpoint{7.233138in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.233162in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.233281in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{7.233282in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{7.233346in}{4.436089in}}%
\pgfpathlineto{\pgfqpoint{7.233669in}{4.963932in}}%
\pgfpathlineto{\pgfqpoint{7.233841in}{5.276550in}}%
\pgfpathlineto{\pgfqpoint{7.233949in}{4.440537in}}%
\pgfpathlineto{\pgfqpoint{7.233970in}{5.178591in}}%
\pgfpathlineto{\pgfqpoint{7.234013in}{5.816943in}}%
\pgfpathlineto{\pgfqpoint{7.234182in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.234191in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.234401in}{5.488021in}}%
\pgfpathlineto{\pgfqpoint{7.234573in}{4.722744in}}%
\pgfpathlineto{\pgfqpoint{7.234638in}{5.516754in}}%
\pgfpathlineto{\pgfqpoint{7.234745in}{4.303492in}}%
\pgfpathlineto{\pgfqpoint{7.234788in}{6.181509in}}%
\pgfpathlineto{\pgfqpoint{7.235111in}{4.780092in}}%
\pgfpathlineto{\pgfqpoint{7.235133in}{4.781561in}}%
\pgfpathlineto{\pgfqpoint{7.235348in}{4.299836in}}%
\pgfpathlineto{\pgfqpoint{7.235240in}{6.142638in}}%
\pgfpathlineto{\pgfqpoint{7.235434in}{5.348788in}}%
\pgfpathlineto{\pgfqpoint{7.235500in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{7.235530in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{7.235735in}{4.259006in}}%
\pgfpathlineto{\pgfqpoint{7.235908in}{4.748304in}}%
\pgfpathlineto{\pgfqpoint{7.235929in}{5.388102in}}%
\pgfpathlineto{\pgfqpoint{7.236015in}{4.278812in}}%
\pgfpathlineto{\pgfqpoint{7.236273in}{5.013718in}}%
\pgfpathlineto{\pgfqpoint{7.236489in}{6.246791in}}%
\pgfpathlineto{\pgfqpoint{7.236338in}{4.351805in}}%
\pgfpathlineto{\pgfqpoint{7.236575in}{4.715262in}}%
\pgfpathlineto{\pgfqpoint{7.236639in}{5.694072in}}%
\pgfpathlineto{\pgfqpoint{7.236747in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.236747in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.236790in}{5.422630in}}%
\pgfpathlineto{\pgfqpoint{7.236858in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.236879in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.236919in}{6.008486in}}%
\pgfpathlineto{\pgfqpoint{7.237240in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.237245in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.237608in}{5.999528in}}%
\pgfpathlineto{\pgfqpoint{7.237673in}{5.636201in}}%
\pgfpathlineto{\pgfqpoint{7.237737in}{4.358229in}}%
\pgfpathlineto{\pgfqpoint{7.237933in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{7.237972in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{7.238010in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.238018in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.238231in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{7.238233in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{7.238469in}{4.321326in}}%
\pgfpathlineto{\pgfqpoint{7.238620in}{4.788826in}}%
\pgfpathlineto{\pgfqpoint{7.238684in}{6.303513in}}%
\pgfpathlineto{\pgfqpoint{7.238878in}{4.304088in}}%
\pgfpathlineto{\pgfqpoint{7.238986in}{4.713035in}}%
\pgfpathlineto{\pgfqpoint{7.239136in}{5.321323in}}%
\pgfpathlineto{\pgfqpoint{7.239198in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.239203in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.239395in}{5.449725in}}%
\pgfpathlineto{\pgfqpoint{7.239567in}{4.583819in}}%
\pgfpathlineto{\pgfqpoint{7.239868in}{5.464592in}}%
\pgfpathlineto{\pgfqpoint{7.239782in}{4.531720in}}%
\pgfpathlineto{\pgfqpoint{7.239933in}{5.147366in}}%
\pgfpathlineto{\pgfqpoint{7.240213in}{4.402416in}}%
\pgfpathlineto{\pgfqpoint{7.240277in}{5.046782in}}%
\pgfpathlineto{\pgfqpoint{7.240299in}{6.273497in}}%
\pgfpathlineto{\pgfqpoint{7.240578in}{4.340001in}}%
\pgfpathlineto{\pgfqpoint{7.240643in}{5.506058in}}%
\pgfpathlineto{\pgfqpoint{7.240880in}{4.415834in}}%
\pgfpathlineto{\pgfqpoint{7.240980in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{7.240994in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{7.241332in}{4.332931in}}%
\pgfpathlineto{\pgfqpoint{7.241375in}{4.639102in}}%
\pgfpathlineto{\pgfqpoint{7.241396in}{4.961735in}}%
\pgfpathlineto{\pgfqpoint{7.241417in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.241420in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.241633in}{6.122960in}}%
\pgfpathlineto{\pgfqpoint{7.241805in}{4.487546in}}%
\pgfpathlineto{\pgfqpoint{7.241827in}{4.414859in}}%
\pgfpathlineto{\pgfqpoint{7.241848in}{4.574424in}}%
\pgfpathlineto{\pgfqpoint{7.241870in}{5.623159in}}%
\pgfpathlineto{\pgfqpoint{7.241935in}{4.402812in}}%
\pgfpathlineto{\pgfqpoint{7.242214in}{4.800285in}}%
\pgfpathlineto{\pgfqpoint{7.242473in}{5.356506in}}%
\pgfpathlineto{\pgfqpoint{7.242602in}{4.256632in}}%
\pgfpathlineto{\pgfqpoint{7.242839in}{5.387335in}}%
\pgfpathlineto{\pgfqpoint{7.242968in}{4.402174in}}%
\pgfpathlineto{\pgfqpoint{7.243334in}{5.452884in}}%
\pgfpathlineto{\pgfqpoint{7.243355in}{4.710659in}}%
\pgfpathlineto{\pgfqpoint{7.243678in}{5.621562in}}%
\pgfpathlineto{\pgfqpoint{7.243441in}{4.252836in}}%
\pgfpathlineto{\pgfqpoint{7.243700in}{4.935055in}}%
\pgfpathlineto{\pgfqpoint{7.243761in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.243770in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.243829in}{5.863175in}}%
\pgfpathlineto{\pgfqpoint{7.243996in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.244006in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.244432in}{5.355626in}}%
\pgfpathlineto{\pgfqpoint{7.244533in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.244550in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.244582in}{4.832051in}}%
\pgfpathlineto{\pgfqpoint{7.244622in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.244627in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.244948in}{5.160628in}}%
\pgfpathlineto{\pgfqpoint{7.244991in}{4.812230in}}%
\pgfpathlineto{\pgfqpoint{7.245142in}{4.458886in}}%
\pgfpathlineto{\pgfqpoint{7.245293in}{5.305639in}}%
\pgfpathlineto{\pgfqpoint{7.245336in}{4.563394in}}%
\pgfpathlineto{\pgfqpoint{7.245680in}{5.544294in}}%
\pgfpathlineto{\pgfqpoint{7.245529in}{4.371056in}}%
\pgfpathlineto{\pgfqpoint{7.245723in}{5.216040in}}%
\pgfpathlineto{\pgfqpoint{7.245745in}{5.419019in}}%
\pgfpathlineto{\pgfqpoint{7.245840in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.245865in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.246197in}{5.418892in}}%
\pgfpathlineto{\pgfqpoint{7.246283in}{4.643040in}}%
\pgfpathlineto{\pgfqpoint{7.246369in}{4.724432in}}%
\pgfpathlineto{\pgfqpoint{7.246454in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.246456in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.246510in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{7.246528in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{7.246751in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.246789in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.246842in}{5.184843in}}%
\pgfpathlineto{\pgfqpoint{7.247144in}{4.482202in}}%
\pgfpathlineto{\pgfqpoint{7.247165in}{4.310336in}}%
\pgfpathlineto{\pgfqpoint{7.247316in}{5.527612in}}%
\pgfpathlineto{\pgfqpoint{7.247488in}{4.356786in}}%
\pgfpathlineto{\pgfqpoint{7.247510in}{4.637528in}}%
\pgfpathlineto{\pgfqpoint{7.247527in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.247534in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.247553in}{4.835408in}}%
\pgfpathlineto{\pgfqpoint{7.247596in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.247596in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.247694in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{7.247728in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{7.247929in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.247952in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.248164in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{7.248182in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{7.248198in}{4.805019in}}%
\pgfpathlineto{\pgfqpoint{7.248226in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{7.248255in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{7.248457in}{4.367529in}}%
\pgfpathlineto{\pgfqpoint{7.248629in}{4.912185in}}%
\pgfpathlineto{\pgfqpoint{7.248672in}{5.485740in}}%
\pgfpathlineto{\pgfqpoint{7.248952in}{4.281384in}}%
\pgfpathlineto{\pgfqpoint{7.248995in}{4.853859in}}%
\pgfpathlineto{\pgfqpoint{7.249102in}{5.434369in}}%
\pgfpathlineto{\pgfqpoint{7.249203in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.249213in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.249404in}{5.191087in}}%
\pgfpathlineto{\pgfqpoint{7.249576in}{5.013365in}}%
\pgfpathlineto{\pgfqpoint{7.249748in}{4.274711in}}%
\pgfpathlineto{\pgfqpoint{7.249684in}{5.703498in}}%
\pgfpathlineto{\pgfqpoint{7.249942in}{4.284874in}}%
\pgfpathlineto{\pgfqpoint{7.250028in}{5.400614in}}%
\pgfpathlineto{\pgfqpoint{7.250200in}{4.267705in}}%
\pgfpathlineto{\pgfqpoint{7.250351in}{5.302104in}}%
\pgfpathlineto{\pgfqpoint{7.250416in}{4.417561in}}%
\pgfpathlineto{\pgfqpoint{7.250523in}{5.516866in}}%
\pgfpathlineto{\pgfqpoint{7.250717in}{5.022341in}}%
\pgfpathlineto{\pgfqpoint{7.250932in}{4.311059in}}%
\pgfpathlineto{\pgfqpoint{7.251091in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{7.251121in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{7.251147in}{4.352593in}}%
\pgfpathlineto{\pgfqpoint{7.251480in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{7.251499in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{7.251556in}{4.417153in}}%
\pgfpathlineto{\pgfqpoint{7.251595in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{7.251603in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{7.251809in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.251820in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.251858in}{5.645613in}}%
\pgfpathlineto{\pgfqpoint{7.251985in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.252014in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.252073in}{5.717106in}}%
\pgfpathlineto{\pgfqpoint{7.252243in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.252247in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.252310in}{6.287096in}}%
\pgfpathlineto{\pgfqpoint{7.252371in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.252379in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.252496in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{7.252508in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{7.252801in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.252808in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.253171in}{5.371616in}}%
\pgfpathlineto{\pgfqpoint{7.253192in}{4.794808in}}%
\pgfpathlineto{\pgfqpoint{7.253257in}{4.468821in}}%
\pgfpathlineto{\pgfqpoint{7.253300in}{5.007304in}}%
\pgfpathlineto{\pgfqpoint{7.253558in}{5.818342in}}%
\pgfpathlineto{\pgfqpoint{7.253472in}{4.480306in}}%
\pgfpathlineto{\pgfqpoint{7.253644in}{4.723326in}}%
\pgfpathlineto{\pgfqpoint{7.253709in}{4.421781in}}%
\pgfpathlineto{\pgfqpoint{7.253687in}{4.906023in}}%
\pgfpathlineto{\pgfqpoint{7.253752in}{4.897601in}}%
\pgfpathlineto{\pgfqpoint{7.253773in}{6.088750in}}%
\pgfpathlineto{\pgfqpoint{7.253903in}{4.267612in}}%
\pgfpathlineto{\pgfqpoint{7.254118in}{5.140840in}}%
\pgfpathlineto{\pgfqpoint{7.254139in}{5.143911in}}%
\pgfpathlineto{\pgfqpoint{7.254312in}{4.346500in}}%
\pgfpathlineto{\pgfqpoint{7.254247in}{5.225761in}}%
\pgfpathlineto{\pgfqpoint{7.254505in}{4.903030in}}%
\pgfpathlineto{\pgfqpoint{7.254563in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{7.254578in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{7.255000in}{4.362627in}}%
\pgfpathlineto{\pgfqpoint{7.255022in}{4.382921in}}%
\pgfpathlineto{\pgfqpoint{7.255388in}{6.317236in}}%
\pgfpathlineto{\pgfqpoint{7.255173in}{4.303791in}}%
\pgfpathlineto{\pgfqpoint{7.255409in}{5.111143in}}%
\pgfpathlineto{\pgfqpoint{7.255643in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.255649in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.255700in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{7.255725in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{7.255991in}{4.370192in}}%
\pgfpathlineto{\pgfqpoint{7.256098in}{4.582401in}}%
\pgfpathlineto{\pgfqpoint{7.256335in}{5.719300in}}%
\pgfpathlineto{\pgfqpoint{7.256249in}{4.386011in}}%
\pgfpathlineto{\pgfqpoint{7.256505in}{5.252964in}}%
\pgfpathlineto{\pgfqpoint{7.256810in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.256822in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.256970in}{5.792368in}}%
\pgfpathlineto{\pgfqpoint{7.257228in}{5.209790in}}%
\pgfpathlineto{\pgfqpoint{7.257461in}{4.291721in}}%
\pgfpathlineto{\pgfqpoint{7.257383in}{5.691429in}}%
\pgfpathlineto{\pgfqpoint{7.257564in}{5.362844in}}%
\pgfpathlineto{\pgfqpoint{7.257616in}{6.083583in}}%
\pgfpathlineto{\pgfqpoint{7.257693in}{4.652856in}}%
\pgfpathlineto{\pgfqpoint{7.257797in}{4.867650in}}%
\pgfpathlineto{\pgfqpoint{7.258132in}{4.290728in}}%
\pgfpathlineto{\pgfqpoint{7.257926in}{5.820170in}}%
\pgfpathlineto{\pgfqpoint{7.258184in}{4.602831in}}%
\pgfpathlineto{\pgfqpoint{7.258416in}{6.131944in}}%
\pgfpathlineto{\pgfqpoint{7.258571in}{5.728488in}}%
\pgfpathlineto{\pgfqpoint{7.258597in}{4.437434in}}%
\pgfpathlineto{\pgfqpoint{7.258959in}{4.718312in}}%
\pgfpathlineto{\pgfqpoint{7.258982in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.258986in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.259088in}{5.067146in}}%
\pgfpathlineto{\pgfqpoint{7.259133in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.259170in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.259295in}{6.024881in}}%
\pgfpathlineto{\pgfqpoint{7.259553in}{4.845717in}}%
\pgfpathlineto{\pgfqpoint{7.259579in}{4.276959in}}%
\pgfpathlineto{\pgfqpoint{7.259785in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{7.259786in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{7.260173in}{4.383302in}}%
\pgfpathlineto{\pgfqpoint{7.260199in}{4.627654in}}%
\pgfpathlineto{\pgfqpoint{7.260225in}{4.649185in}}%
\pgfpathlineto{\pgfqpoint{7.260250in}{4.593428in}}%
\pgfpathlineto{\pgfqpoint{7.260560in}{5.561413in}}%
\pgfpathlineto{\pgfqpoint{7.260405in}{4.247170in}}%
\pgfpathlineto{\pgfqpoint{7.260612in}{4.979098in}}%
\pgfpathlineto{\pgfqpoint{7.260664in}{4.340792in}}%
\pgfpathlineto{\pgfqpoint{7.260690in}{5.344429in}}%
\pgfpathlineto{\pgfqpoint{7.260948in}{5.132358in}}%
\pgfpathlineto{\pgfqpoint{7.261000in}{5.400997in}}%
\pgfpathlineto{\pgfqpoint{7.261103in}{4.890300in}}%
\pgfpathlineto{\pgfqpoint{7.261180in}{4.246914in}}%
\pgfpathlineto{\pgfqpoint{7.261258in}{5.537878in}}%
\pgfpathlineto{\pgfqpoint{7.261464in}{4.528570in}}%
\pgfpathlineto{\pgfqpoint{7.261542in}{5.472615in}}%
\pgfpathlineto{\pgfqpoint{7.261568in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.261568in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.261826in}{6.071827in}}%
\pgfpathlineto{\pgfqpoint{7.261955in}{5.039202in}}%
\pgfpathlineto{\pgfqpoint{7.262239in}{4.322338in}}%
\pgfpathlineto{\pgfqpoint{7.262291in}{5.373546in}}%
\pgfpathlineto{\pgfqpoint{7.262343in}{4.631237in}}%
\pgfpathlineto{\pgfqpoint{7.262498in}{4.275307in}}%
\pgfpathlineto{\pgfqpoint{7.262633in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{7.262696in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{7.263014in}{4.345443in}}%
\pgfpathlineto{\pgfqpoint{7.263066in}{5.759387in}}%
\pgfpathlineto{\pgfqpoint{7.263273in}{4.545932in}}%
\pgfpathlineto{\pgfqpoint{7.263453in}{5.002721in}}%
\pgfpathlineto{\pgfqpoint{7.263479in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.263479in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.263789in}{5.010454in}}%
\pgfpathlineto{\pgfqpoint{7.263841in}{4.619310in}}%
\pgfpathlineto{\pgfqpoint{7.263867in}{4.267195in}}%
\pgfpathlineto{\pgfqpoint{7.263944in}{5.347475in}}%
\pgfpathlineto{\pgfqpoint{7.264202in}{4.577969in}}%
\pgfpathlineto{\pgfqpoint{7.264409in}{4.350749in}}%
\pgfpathlineto{\pgfqpoint{7.264512in}{5.486850in}}%
\pgfpathlineto{\pgfqpoint{7.264538in}{6.355895in}}%
\pgfpathlineto{\pgfqpoint{7.264615in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.264617in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.264771in}{5.558318in}}%
\pgfpathlineto{\pgfqpoint{7.265003in}{4.855416in}}%
\pgfpathlineto{\pgfqpoint{7.265158in}{4.432691in}}%
\pgfpathlineto{\pgfqpoint{7.265236in}{5.072925in}}%
\pgfpathlineto{\pgfqpoint{7.265313in}{4.965564in}}%
\pgfpathlineto{\pgfqpoint{7.265339in}{5.670230in}}%
\pgfpathlineto{\pgfqpoint{7.265520in}{4.342748in}}%
\pgfpathlineto{\pgfqpoint{7.265675in}{5.083075in}}%
\pgfpathlineto{\pgfqpoint{7.265959in}{4.280202in}}%
\pgfpathlineto{\pgfqpoint{7.265856in}{5.687450in}}%
\pgfpathlineto{\pgfqpoint{7.266011in}{5.072934in}}%
\pgfpathlineto{\pgfqpoint{7.266346in}{5.948460in}}%
\pgfpathlineto{\pgfqpoint{7.266191in}{4.462439in}}%
\pgfpathlineto{\pgfqpoint{7.266398in}{5.680151in}}%
\pgfpathlineto{\pgfqpoint{7.266450in}{5.742000in}}%
\pgfpathlineto{\pgfqpoint{7.266522in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.266530in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.266553in}{5.195002in}}%
\pgfpathlineto{\pgfqpoint{7.266650in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.266662in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.267044in}{5.267967in}}%
\pgfpathlineto{\pgfqpoint{7.267173in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.267176in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.267509in}{5.567100in}}%
\pgfpathlineto{\pgfqpoint{7.267612in}{4.714089in}}%
\pgfpathlineto{\pgfqpoint{7.267638in}{4.344555in}}%
\pgfpathlineto{\pgfqpoint{7.267870in}{5.870253in}}%
\pgfpathlineto{\pgfqpoint{7.267974in}{4.788862in}}%
\pgfpathlineto{\pgfqpoint{7.268025in}{4.595343in}}%
\pgfpathlineto{\pgfqpoint{7.268073in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{7.268084in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{7.268129in}{5.528376in}}%
\pgfpathlineto{\pgfqpoint{7.268138in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{7.268175in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{7.268206in}{4.966462in}}%
\pgfpathlineto{\pgfqpoint{7.268249in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{7.268269in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{7.268413in}{4.368298in}}%
\pgfpathlineto{\pgfqpoint{7.268671in}{4.399828in}}%
\pgfpathlineto{\pgfqpoint{7.268929in}{5.915150in}}%
\pgfpathlineto{\pgfqpoint{7.269084in}{5.722083in}}%
\pgfpathlineto{\pgfqpoint{7.269343in}{5.744182in}}%
\pgfpathlineto{\pgfqpoint{7.269437in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.269449in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.269549in}{5.511866in}}%
\pgfpathlineto{\pgfqpoint{7.269833in}{4.884374in}}%
\pgfpathlineto{\pgfqpoint{7.269885in}{4.353674in}}%
\pgfpathlineto{\pgfqpoint{7.269988in}{4.949111in}}%
\pgfpathlineto{\pgfqpoint{7.270040in}{4.745603in}}%
\pgfpathlineto{\pgfqpoint{7.270350in}{6.321783in}}%
\pgfpathlineto{\pgfqpoint{7.270402in}{4.730013in}}%
\pgfpathlineto{\pgfqpoint{7.270428in}{4.396473in}}%
\pgfpathlineto{\pgfqpoint{7.270479in}{5.437357in}}%
\pgfpathlineto{\pgfqpoint{7.270686in}{5.099511in}}%
\pgfpathlineto{\pgfqpoint{7.270712in}{5.551315in}}%
\pgfpathlineto{\pgfqpoint{7.270841in}{4.430229in}}%
\pgfpathlineto{\pgfqpoint{7.270996in}{4.591148in}}%
\pgfpathlineto{\pgfqpoint{7.271073in}{4.429974in}}%
\pgfpathlineto{\pgfqpoint{7.271202in}{5.174431in}}%
\pgfpathlineto{\pgfqpoint{7.271228in}{5.804562in}}%
\pgfpathlineto{\pgfqpoint{7.271435in}{4.492365in}}%
\pgfpathlineto{\pgfqpoint{7.271564in}{5.226769in}}%
\pgfpathlineto{\pgfqpoint{7.271693in}{5.798663in}}%
\pgfpathlineto{\pgfqpoint{7.271833in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.271854in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.271977in}{5.246582in}}%
\pgfpathlineto{\pgfqpoint{7.272210in}{4.887314in}}%
\pgfpathlineto{\pgfqpoint{7.272236in}{4.337890in}}%
\pgfpathlineto{\pgfqpoint{7.272494in}{5.612716in}}%
\pgfpathlineto{\pgfqpoint{7.272546in}{5.580807in}}%
\pgfpathlineto{\pgfqpoint{7.272649in}{4.410181in}}%
\pgfpathlineto{\pgfqpoint{7.272933in}{4.799483in}}%
\pgfpathlineto{\pgfqpoint{7.273217in}{5.734390in}}%
\pgfpathlineto{\pgfqpoint{7.273062in}{4.276358in}}%
\pgfpathlineto{\pgfqpoint{7.273321in}{5.308906in}}%
\pgfpathlineto{\pgfqpoint{7.273372in}{4.344567in}}%
\pgfpathlineto{\pgfqpoint{7.273708in}{4.920193in}}%
\pgfpathlineto{\pgfqpoint{7.273760in}{4.985754in}}%
\pgfpathlineto{\pgfqpoint{7.273889in}{4.728971in}}%
\pgfpathlineto{\pgfqpoint{7.273915in}{5.487205in}}%
\pgfpathlineto{\pgfqpoint{7.273992in}{4.332231in}}%
\pgfpathlineto{\pgfqpoint{7.274225in}{4.901562in}}%
\pgfpathlineto{\pgfqpoint{7.274250in}{4.389946in}}%
\pgfpathlineto{\pgfqpoint{7.274328in}{5.529843in}}%
\pgfpathlineto{\pgfqpoint{7.274560in}{5.283831in}}%
\pgfpathlineto{\pgfqpoint{7.274670in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.274706in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.274937in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{7.274951in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{7.275129in}{4.392346in}}%
\pgfpathlineto{\pgfqpoint{7.275335in}{4.577186in}}%
\pgfpathlineto{\pgfqpoint{7.275361in}{4.589064in}}%
\pgfpathlineto{\pgfqpoint{7.275619in}{5.920797in}}%
\pgfpathlineto{\pgfqpoint{7.275490in}{4.306208in}}%
\pgfpathlineto{\pgfqpoint{7.275723in}{5.135026in}}%
\pgfpathlineto{\pgfqpoint{7.276007in}{4.436689in}}%
\pgfpathlineto{\pgfqpoint{7.275929in}{5.839635in}}%
\pgfpathlineto{\pgfqpoint{7.276084in}{4.661278in}}%
\pgfpathlineto{\pgfqpoint{7.276119in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{7.276153in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{7.276369in}{4.321021in}}%
\pgfpathlineto{\pgfqpoint{7.276524in}{4.527691in}}%
\pgfpathlineto{\pgfqpoint{7.276549in}{4.514622in}}%
\pgfpathlineto{\pgfqpoint{7.276704in}{5.162696in}}%
\pgfpathlineto{\pgfqpoint{7.276859in}{4.421942in}}%
\pgfpathlineto{\pgfqpoint{7.276911in}{4.503723in}}%
\pgfpathlineto{\pgfqpoint{7.276937in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.276937in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.277156in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{7.277184in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{7.277350in}{4.350435in}}%
\pgfpathlineto{\pgfqpoint{7.277557in}{4.593395in}}%
\pgfpathlineto{\pgfqpoint{7.277583in}{4.616837in}}%
\pgfpathlineto{\pgfqpoint{7.277738in}{4.321155in}}%
\pgfpathlineto{\pgfqpoint{7.277944in}{5.950484in}}%
\pgfpathlineto{\pgfqpoint{7.277970in}{4.838863in}}%
\pgfpathlineto{\pgfqpoint{7.278005in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{7.278039in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{7.278168in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.278186in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.278590in}{5.903992in}}%
\pgfpathlineto{\pgfqpoint{7.278848in}{4.299708in}}%
\pgfpathlineto{\pgfqpoint{7.278977in}{4.321163in}}%
\pgfpathlineto{\pgfqpoint{7.279081in}{5.040445in}}%
\pgfpathlineto{\pgfqpoint{7.279339in}{4.875751in}}%
\pgfpathlineto{\pgfqpoint{7.279442in}{4.299589in}}%
\pgfpathlineto{\pgfqpoint{7.279525in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{7.279551in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{7.279649in}{4.307170in}}%
\pgfpathlineto{\pgfqpoint{7.279933in}{4.967870in}}%
\pgfpathlineto{\pgfqpoint{7.280166in}{4.371784in}}%
\pgfpathlineto{\pgfqpoint{7.280011in}{5.969625in}}%
\pgfpathlineto{\pgfqpoint{7.280243in}{4.567541in}}%
\pgfpathlineto{\pgfqpoint{7.280579in}{6.365726in}}%
\pgfpathlineto{\pgfqpoint{7.280501in}{4.385858in}}%
\pgfpathlineto{\pgfqpoint{7.280631in}{6.127014in}}%
\pgfpathlineto{\pgfqpoint{7.280656in}{4.391994in}}%
\pgfpathlineto{\pgfqpoint{7.280981in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{7.281008in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{7.281398in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.281412in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.281586in}{6.052981in}}%
\pgfpathlineto{\pgfqpoint{7.281793in}{4.693418in}}%
\pgfpathlineto{\pgfqpoint{7.281815in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.281826in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.282025in}{5.951289in}}%
\pgfpathlineto{\pgfqpoint{7.282258in}{4.868636in}}%
\pgfpathlineto{\pgfqpoint{7.282490in}{4.377416in}}%
\pgfpathlineto{\pgfqpoint{7.282413in}{5.131826in}}%
\pgfpathlineto{\pgfqpoint{7.282619in}{4.438623in}}%
\pgfpathlineto{\pgfqpoint{7.283084in}{5.974457in}}%
\pgfpathlineto{\pgfqpoint{7.283369in}{4.376048in}}%
\pgfpathlineto{\pgfqpoint{7.283446in}{4.748919in}}%
\pgfpathlineto{\pgfqpoint{7.283472in}{5.239786in}}%
\pgfpathlineto{\pgfqpoint{7.283574in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.283576in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.283988in}{5.822978in}}%
\pgfpathlineto{\pgfqpoint{7.284066in}{4.405720in}}%
\pgfpathlineto{\pgfqpoint{7.284402in}{4.542456in}}%
\pgfpathlineto{\pgfqpoint{7.284712in}{4.342241in}}%
\pgfpathlineto{\pgfqpoint{7.284761in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{7.284766in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{7.284815in}{4.253420in}}%
\pgfpathlineto{\pgfqpoint{7.285151in}{4.759053in}}%
\pgfpathlineto{\pgfqpoint{7.285177in}{4.310169in}}%
\pgfpathlineto{\pgfqpoint{7.285435in}{5.274640in}}%
\pgfpathlineto{\pgfqpoint{7.285487in}{5.000305in}}%
\pgfpathlineto{\pgfqpoint{7.285642in}{5.884781in}}%
\pgfpathlineto{\pgfqpoint{7.285590in}{4.566814in}}%
\pgfpathlineto{\pgfqpoint{7.285822in}{5.275669in}}%
\pgfpathlineto{\pgfqpoint{7.285977in}{4.263570in}}%
\pgfpathlineto{\pgfqpoint{7.286184in}{4.651541in}}%
\pgfpathlineto{\pgfqpoint{7.286210in}{5.314974in}}%
\pgfpathlineto{\pgfqpoint{7.286492in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.286496in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.286545in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{7.286546in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{7.286571in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.286574in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.286752in}{6.099914in}}%
\pgfpathlineto{\pgfqpoint{7.286985in}{5.767024in}}%
\pgfpathlineto{\pgfqpoint{7.287191in}{4.285105in}}%
\pgfpathlineto{\pgfqpoint{7.287114in}{5.891262in}}%
\pgfpathlineto{\pgfqpoint{7.287346in}{4.647933in}}%
\pgfpathlineto{\pgfqpoint{7.287553in}{6.052354in}}%
\pgfpathlineto{\pgfqpoint{7.287627in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.287665in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.287941in}{6.165300in}}%
\pgfpathlineto{\pgfqpoint{7.288011in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.288023in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.288354in}{5.690630in}}%
\pgfpathlineto{\pgfqpoint{7.288431in}{5.418861in}}%
\pgfpathlineto{\pgfqpoint{7.288457in}{5.231479in}}%
\pgfpathlineto{\pgfqpoint{7.288482in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{7.288484in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{7.288636in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.288648in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.288948in}{6.177128in}}%
\pgfpathlineto{\pgfqpoint{7.289051in}{5.088071in}}%
\pgfpathlineto{\pgfqpoint{7.289387in}{4.251770in}}%
\pgfpathlineto{\pgfqpoint{7.289284in}{5.907304in}}%
\pgfpathlineto{\pgfqpoint{7.289413in}{4.662323in}}%
\pgfpathlineto{\pgfqpoint{7.289561in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{7.289575in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{7.289645in}{5.042274in}}%
\pgfpathlineto{\pgfqpoint{7.289726in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{7.289756in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{7.289774in}{5.689183in}}%
\pgfpathlineto{\pgfqpoint{7.289818in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{7.289832in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{7.289904in}{4.481067in}}%
\pgfpathlineto{\pgfqpoint{7.290214in}{5.144284in}}%
\pgfpathlineto{\pgfqpoint{7.290420in}{4.393946in}}%
\pgfpathlineto{\pgfqpoint{7.290472in}{5.659275in}}%
\pgfpathlineto{\pgfqpoint{7.290601in}{4.470700in}}%
\pgfpathlineto{\pgfqpoint{7.290935in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{7.290940in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{7.291092in}{4.387482in}}%
\pgfpathlineto{\pgfqpoint{7.291324in}{4.435900in}}%
\pgfpathlineto{\pgfqpoint{7.291350in}{4.457929in}}%
\pgfpathlineto{\pgfqpoint{7.291453in}{5.830887in}}%
\pgfpathlineto{\pgfqpoint{7.291608in}{4.375628in}}%
\pgfpathlineto{\pgfqpoint{7.291738in}{5.351824in}}%
\pgfpathlineto{\pgfqpoint{7.291841in}{5.718461in}}%
\pgfpathlineto{\pgfqpoint{7.291917in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.291919in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.292022in}{5.631211in}}%
\pgfpathlineto{\pgfqpoint{7.292094in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.292102in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.292423in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{7.292448in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{7.292693in}{4.347775in}}%
\pgfpathlineto{\pgfqpoint{7.292822in}{5.633414in}}%
\pgfpathlineto{\pgfqpoint{7.293003in}{4.307550in}}%
\pgfpathlineto{\pgfqpoint{7.293210in}{4.587180in}}%
\pgfpathlineto{\pgfqpoint{7.293287in}{5.679652in}}%
\pgfpathlineto{\pgfqpoint{7.293541in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.293553in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.293623in}{5.585797in}}%
\pgfpathlineto{\pgfqpoint{7.293933in}{5.340899in}}%
\pgfpathlineto{\pgfqpoint{7.294008in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.294013in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.294321in}{5.575066in}}%
\pgfpathlineto{\pgfqpoint{7.294450in}{4.900929in}}%
\pgfpathlineto{\pgfqpoint{7.294476in}{4.288331in}}%
\pgfpathlineto{\pgfqpoint{7.294722in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{7.294747in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{7.294941in}{4.429983in}}%
\pgfpathlineto{\pgfqpoint{7.295093in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{7.295098in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{7.295380in}{4.386764in}}%
\pgfpathlineto{\pgfqpoint{7.295483in}{5.119634in}}%
\pgfpathlineto{\pgfqpoint{7.295586in}{4.354587in}}%
\pgfpathlineto{\pgfqpoint{7.295690in}{5.619262in}}%
\pgfpathlineto{\pgfqpoint{7.295896in}{4.674925in}}%
\pgfpathlineto{\pgfqpoint{7.296155in}{5.474884in}}%
\pgfpathlineto{\pgfqpoint{7.296077in}{4.545919in}}%
\pgfpathlineto{\pgfqpoint{7.296258in}{4.616821in}}%
\pgfpathlineto{\pgfqpoint{7.296465in}{5.196594in}}%
\pgfpathlineto{\pgfqpoint{7.296387in}{4.274010in}}%
\pgfpathlineto{\pgfqpoint{7.296542in}{4.686147in}}%
\pgfpathlineto{\pgfqpoint{7.296568in}{4.304900in}}%
\pgfpathlineto{\pgfqpoint{7.296645in}{5.952485in}}%
\pgfpathlineto{\pgfqpoint{7.296878in}{4.506211in}}%
\pgfpathlineto{\pgfqpoint{7.296929in}{5.940313in}}%
\pgfpathlineto{\pgfqpoint{7.297265in}{5.352637in}}%
\pgfpathlineto{\pgfqpoint{7.297343in}{5.478271in}}%
\pgfpathlineto{\pgfqpoint{7.297419in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.297422in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.297498in}{5.502131in}}%
\pgfpathlineto{\pgfqpoint{7.297782in}{4.344429in}}%
\pgfpathlineto{\pgfqpoint{7.298092in}{4.280998in}}%
\pgfpathlineto{\pgfqpoint{7.298217in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{7.298224in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{7.298294in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.298304in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.298428in}{5.425547in}}%
\pgfpathlineto{\pgfqpoint{7.298686in}{5.211335in}}%
\pgfpathlineto{\pgfqpoint{7.298738in}{4.332788in}}%
\pgfpathlineto{\pgfqpoint{7.299022in}{5.233778in}}%
\pgfpathlineto{\pgfqpoint{7.299048in}{5.070232in}}%
\pgfpathlineto{\pgfqpoint{7.299254in}{4.454525in}}%
\pgfpathlineto{\pgfqpoint{7.299177in}{5.550394in}}%
\pgfpathlineto{\pgfqpoint{7.299332in}{4.579805in}}%
\pgfpathlineto{\pgfqpoint{7.299435in}{6.009341in}}%
\pgfpathlineto{\pgfqpoint{7.299532in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.299545in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.299822in}{5.953325in}}%
\pgfpathlineto{\pgfqpoint{7.299926in}{5.283441in}}%
\pgfpathlineto{\pgfqpoint{7.299976in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.299981in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.300287in}{5.963742in}}%
\pgfpathlineto{\pgfqpoint{7.300417in}{5.418129in}}%
\pgfpathlineto{\pgfqpoint{7.300778in}{4.418085in}}%
\pgfpathlineto{\pgfqpoint{7.300856in}{6.221384in}}%
\pgfpathlineto{\pgfqpoint{7.301088in}{4.285803in}}%
\pgfpathlineto{\pgfqpoint{7.301140in}{4.477613in}}%
\pgfpathlineto{\pgfqpoint{7.301295in}{5.444180in}}%
\pgfpathlineto{\pgfqpoint{7.301372in}{4.270143in}}%
\pgfpathlineto{\pgfqpoint{7.301527in}{4.774446in}}%
\pgfpathlineto{\pgfqpoint{7.301605in}{5.884295in}}%
\pgfpathlineto{\pgfqpoint{7.301706in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.301712in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.301863in}{5.668748in}}%
\pgfpathlineto{\pgfqpoint{7.302070in}{4.790344in}}%
\pgfpathlineto{\pgfqpoint{7.302147in}{4.350198in}}%
\pgfpathlineto{\pgfqpoint{7.302276in}{4.895408in}}%
\pgfpathlineto{\pgfqpoint{7.302431in}{4.624896in}}%
\pgfpathlineto{\pgfqpoint{7.302612in}{4.447179in}}%
\pgfpathlineto{\pgfqpoint{7.302845in}{5.649655in}}%
\pgfpathlineto{\pgfqpoint{7.302870in}{4.848454in}}%
\pgfpathlineto{\pgfqpoint{7.302921in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{7.302926in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{7.303125in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.303157in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.303482in}{6.058351in}}%
\pgfpathlineto{\pgfqpoint{7.303533in}{5.588000in}}%
\pgfpathlineto{\pgfqpoint{7.303843in}{4.504836in}}%
\pgfpathlineto{\pgfqpoint{7.303947in}{4.790248in}}%
\pgfpathlineto{\pgfqpoint{7.303998in}{6.055089in}}%
\pgfpathlineto{\pgfqpoint{7.304205in}{4.665240in}}%
\pgfpathlineto{\pgfqpoint{7.304308in}{5.010585in}}%
\pgfpathlineto{\pgfqpoint{7.304463in}{4.401762in}}%
\pgfpathlineto{\pgfqpoint{7.304618in}{4.828547in}}%
\pgfpathlineto{\pgfqpoint{7.304670in}{5.808501in}}%
\pgfpathlineto{\pgfqpoint{7.304825in}{4.470898in}}%
\pgfpathlineto{\pgfqpoint{7.304980in}{5.034871in}}%
\pgfpathlineto{\pgfqpoint{7.305083in}{4.640703in}}%
\pgfpathlineto{\pgfqpoint{7.305187in}{5.121258in}}%
\pgfpathlineto{\pgfqpoint{7.305238in}{4.694272in}}%
\pgfpathlineto{\pgfqpoint{7.305290in}{5.834368in}}%
\pgfpathlineto{\pgfqpoint{7.305548in}{4.470953in}}%
\pgfpathlineto{\pgfqpoint{7.305600in}{4.293991in}}%
\pgfpathlineto{\pgfqpoint{7.305703in}{4.948680in}}%
\pgfpathlineto{\pgfqpoint{7.305755in}{5.206924in}}%
\pgfpathlineto{\pgfqpoint{7.305806in}{4.509685in}}%
\pgfpathlineto{\pgfqpoint{7.305961in}{5.151722in}}%
\pgfpathlineto{\pgfqpoint{7.306168in}{5.354406in}}%
\pgfpathlineto{\pgfqpoint{7.306323in}{4.396316in}}%
\pgfpathlineto{\pgfqpoint{7.306685in}{5.299411in}}%
\pgfpathlineto{\pgfqpoint{7.306736in}{4.903286in}}%
\pgfpathlineto{\pgfqpoint{7.306840in}{4.462829in}}%
\pgfpathlineto{\pgfqpoint{7.306891in}{4.993115in}}%
\pgfpathlineto{\pgfqpoint{7.307098in}{4.947054in}}%
\pgfpathlineto{\pgfqpoint{7.307305in}{4.349842in}}%
\pgfpathlineto{\pgfqpoint{7.307460in}{5.698791in}}%
\pgfpathlineto{\pgfqpoint{7.307615in}{4.581431in}}%
\pgfpathlineto{\pgfqpoint{7.307873in}{4.678640in}}%
\pgfpathlineto{\pgfqpoint{7.307925in}{5.605876in}}%
\pgfpathlineto{\pgfqpoint{7.308131in}{4.510359in}}%
\pgfpathlineto{\pgfqpoint{7.308235in}{4.769558in}}%
\pgfpathlineto{\pgfqpoint{7.308286in}{4.747874in}}%
\pgfpathlineto{\pgfqpoint{7.308338in}{5.301994in}}%
\pgfpathlineto{\pgfqpoint{7.308596in}{4.494504in}}%
\pgfpathlineto{\pgfqpoint{7.308648in}{4.494620in}}%
\pgfpathlineto{\pgfqpoint{7.309009in}{5.398725in}}%
\pgfpathlineto{\pgfqpoint{7.309113in}{5.271839in}}%
\pgfpathlineto{\pgfqpoint{7.309216in}{4.365906in}}%
\pgfpathlineto{\pgfqpoint{7.309474in}{5.097516in}}%
\pgfpathlineto{\pgfqpoint{7.309526in}{5.401424in}}%
\pgfpathlineto{\pgfqpoint{7.309629in}{4.648523in}}%
\pgfpathlineto{\pgfqpoint{7.309784in}{4.967617in}}%
\pgfpathlineto{\pgfqpoint{7.309888in}{4.440324in}}%
\pgfpathlineto{\pgfqpoint{7.310094in}{4.992833in}}%
\pgfpathlineto{\pgfqpoint{7.310146in}{5.261441in}}%
\pgfpathlineto{\pgfqpoint{7.310249in}{4.639610in}}%
\pgfpathlineto{\pgfqpoint{7.310353in}{4.660833in}}%
\pgfpathlineto{\pgfqpoint{7.310404in}{4.378493in}}%
\pgfpathlineto{\pgfqpoint{7.310559in}{5.248152in}}%
\pgfpathlineto{\pgfqpoint{7.310663in}{5.433208in}}%
\pgfpathlineto{\pgfqpoint{7.310714in}{4.755888in}}%
\pgfpathlineto{\pgfqpoint{7.310766in}{4.640500in}}%
\pgfpathlineto{\pgfqpoint{7.310818in}{4.734257in}}%
\pgfpathlineto{\pgfqpoint{7.311024in}{5.571280in}}%
\pgfpathlineto{\pgfqpoint{7.311076in}{4.292839in}}%
\pgfpathlineto{\pgfqpoint{7.311179in}{4.923613in}}%
\pgfpathlineto{\pgfqpoint{7.311283in}{4.421420in}}%
\pgfpathlineto{\pgfqpoint{7.311334in}{4.865293in}}%
\pgfpathlineto{\pgfqpoint{7.311437in}{5.663631in}}%
\pgfpathlineto{\pgfqpoint{7.311747in}{5.123015in}}%
\pgfpathlineto{\pgfqpoint{7.311954in}{4.526683in}}%
\pgfpathlineto{\pgfqpoint{7.312109in}{4.680080in}}%
\pgfpathlineto{\pgfqpoint{7.312316in}{6.015325in}}%
\pgfpathlineto{\pgfqpoint{7.312419in}{4.633657in}}%
\pgfpathlineto{\pgfqpoint{7.312471in}{4.693648in}}%
\pgfpathlineto{\pgfqpoint{7.312522in}{4.464688in}}%
\pgfpathlineto{\pgfqpoint{7.312677in}{5.307219in}}%
\pgfpathlineto{\pgfqpoint{7.312781in}{4.653682in}}%
\pgfpathlineto{\pgfqpoint{7.312987in}{5.663881in}}%
\pgfpathlineto{\pgfqpoint{7.312936in}{4.455944in}}%
\pgfpathlineto{\pgfqpoint{7.313246in}{5.387618in}}%
\pgfpathlineto{\pgfqpoint{7.313504in}{4.276284in}}%
\pgfpathlineto{\pgfqpoint{7.313711in}{4.554817in}}%
\pgfpathlineto{\pgfqpoint{7.313762in}{5.652123in}}%
\pgfpathlineto{\pgfqpoint{7.314021in}{4.504990in}}%
\pgfpathlineto{\pgfqpoint{7.314124in}{5.646364in}}%
\pgfpathlineto{\pgfqpoint{7.314485in}{4.629001in}}%
\pgfpathlineto{\pgfqpoint{7.314279in}{5.810349in}}%
\pgfpathlineto{\pgfqpoint{7.314537in}{4.822293in}}%
\pgfpathlineto{\pgfqpoint{7.314589in}{5.472434in}}%
\pgfpathlineto{\pgfqpoint{7.314640in}{4.400584in}}%
\pgfpathlineto{\pgfqpoint{7.314899in}{5.136300in}}%
\pgfpathlineto{\pgfqpoint{7.315054in}{5.052771in}}%
\pgfpathlineto{\pgfqpoint{7.315415in}{4.393854in}}%
\pgfpathlineto{\pgfqpoint{7.315157in}{5.216534in}}%
\pgfpathlineto{\pgfqpoint{7.315467in}{4.567668in}}%
\pgfpathlineto{\pgfqpoint{7.315823in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{7.315833in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{7.315932in}{4.613252in}}%
\pgfpathlineto{\pgfqpoint{7.316138in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{7.316139in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{7.316500in}{4.434427in}}%
\pgfpathlineto{\pgfqpoint{7.316598in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{7.316607in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{7.316862in}{4.692411in}}%
\pgfpathlineto{\pgfqpoint{7.317017in}{4.890508in}}%
\pgfpathlineto{\pgfqpoint{7.317069in}{4.924943in}}%
\pgfpathlineto{\pgfqpoint{7.317120in}{4.582032in}}%
\pgfpathlineto{\pgfqpoint{7.317223in}{4.973868in}}%
\pgfpathlineto{\pgfqpoint{7.317269in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{7.317280in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{7.317533in}{4.526213in}}%
\pgfpathlineto{\pgfqpoint{7.317688in}{4.557205in}}%
\pgfpathlineto{\pgfqpoint{7.317792in}{4.711652in}}%
\pgfpathlineto{\pgfqpoint{7.317947in}{4.496784in}}%
\pgfpathlineto{\pgfqpoint{7.318205in}{6.137643in}}%
\pgfpathlineto{\pgfqpoint{7.318567in}{4.449658in}}%
\pgfpathlineto{\pgfqpoint{7.318618in}{4.930950in}}%
\pgfpathlineto{\pgfqpoint{7.318670in}{5.454004in}}%
\pgfpathlineto{\pgfqpoint{7.318928in}{4.501313in}}%
\pgfpathlineto{\pgfqpoint{7.319290in}{5.327032in}}%
\pgfpathlineto{\pgfqpoint{7.319445in}{5.044438in}}%
\pgfpathlineto{\pgfqpoint{7.319652in}{4.563079in}}%
\pgfpathlineto{\pgfqpoint{7.319910in}{4.572542in}}%
\pgfpathlineto{\pgfqpoint{7.320168in}{5.671763in}}%
\pgfpathlineto{\pgfqpoint{7.320013in}{4.522994in}}%
\pgfpathlineto{\pgfqpoint{7.320220in}{5.472525in}}%
\pgfpathlineto{\pgfqpoint{7.320271in}{4.454119in}}%
\pgfpathlineto{\pgfqpoint{7.320581in}{5.024470in}}%
\pgfpathlineto{\pgfqpoint{7.320788in}{5.550165in}}%
\pgfpathlineto{\pgfqpoint{7.320995in}{4.642494in}}%
\pgfpathlineto{\pgfqpoint{7.321046in}{5.927902in}}%
\pgfpathlineto{\pgfqpoint{7.321253in}{4.332228in}}%
\pgfpathlineto{\pgfqpoint{7.321356in}{5.029632in}}%
\pgfpathlineto{\pgfqpoint{7.321563in}{4.448102in}}%
\pgfpathlineto{\pgfqpoint{7.321666in}{5.369939in}}%
\pgfpathlineto{\pgfqpoint{7.321718in}{5.451251in}}%
\pgfpathlineto{\pgfqpoint{7.321770in}{5.034681in}}%
\pgfpathlineto{\pgfqpoint{7.322028in}{4.777221in}}%
\pgfpathlineto{\pgfqpoint{7.322286in}{4.702022in}}%
\pgfpathlineto{\pgfqpoint{7.322338in}{5.738463in}}%
\pgfpathlineto{\pgfqpoint{7.322390in}{4.487144in}}%
\pgfpathlineto{\pgfqpoint{7.322648in}{5.193845in}}%
\pgfpathlineto{\pgfqpoint{7.322700in}{6.246230in}}%
\pgfpathlineto{\pgfqpoint{7.322958in}{4.658608in}}%
\pgfpathlineto{\pgfqpoint{7.323113in}{5.153356in}}%
\pgfpathlineto{\pgfqpoint{7.323216in}{4.528537in}}%
\pgfpathlineto{\pgfqpoint{7.323268in}{4.834516in}}%
\pgfpathlineto{\pgfqpoint{7.323319in}{4.564802in}}%
\pgfpathlineto{\pgfqpoint{7.323362in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{7.323383in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{7.323629in}{4.580103in}}%
\pgfpathlineto{\pgfqpoint{7.323733in}{4.644632in}}%
\pgfpathlineto{\pgfqpoint{7.323939in}{5.895220in}}%
\pgfpathlineto{\pgfqpoint{7.324043in}{4.269198in}}%
\pgfpathlineto{\pgfqpoint{7.324094in}{4.520488in}}%
\pgfpathlineto{\pgfqpoint{7.324508in}{5.447036in}}%
\pgfpathlineto{\pgfqpoint{7.324869in}{4.396484in}}%
\pgfpathlineto{\pgfqpoint{7.324818in}{5.555099in}}%
\pgfpathlineto{\pgfqpoint{7.324973in}{4.974364in}}%
\pgfpathlineto{\pgfqpoint{7.325024in}{5.860766in}}%
\pgfpathlineto{\pgfqpoint{7.325179in}{4.431398in}}%
\pgfpathlineto{\pgfqpoint{7.325334in}{5.202512in}}%
\pgfpathlineto{\pgfqpoint{7.325644in}{4.421497in}}%
\pgfpathlineto{\pgfqpoint{7.325696in}{4.640647in}}%
\pgfpathlineto{\pgfqpoint{7.325799in}{5.384849in}}%
\pgfpathlineto{\pgfqpoint{7.325954in}{4.483148in}}%
\pgfpathlineto{\pgfqpoint{7.326006in}{4.455422in}}%
\pgfpathlineto{\pgfqpoint{7.326367in}{5.279320in}}%
\pgfpathlineto{\pgfqpoint{7.326572in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.326576in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.326729in}{5.777056in}}%
\pgfpathlineto{\pgfqpoint{7.326936in}{4.442789in}}%
\pgfpathlineto{\pgfqpoint{7.327194in}{5.651803in}}%
\pgfpathlineto{\pgfqpoint{7.327349in}{5.330684in}}%
\pgfpathlineto{\pgfqpoint{7.327711in}{4.499169in}}%
\pgfpathlineto{\pgfqpoint{7.328072in}{5.432825in}}%
\pgfpathlineto{\pgfqpoint{7.328124in}{5.220881in}}%
\pgfpathlineto{\pgfqpoint{7.328227in}{5.339058in}}%
\pgfpathlineto{\pgfqpoint{7.328486in}{4.508552in}}%
\pgfpathlineto{\pgfqpoint{7.328640in}{5.777360in}}%
\pgfpathlineto{\pgfqpoint{7.328847in}{4.799636in}}%
\pgfpathlineto{\pgfqpoint{7.328950in}{4.538066in}}%
\pgfpathlineto{\pgfqpoint{7.329002in}{5.602433in}}%
\pgfpathlineto{\pgfqpoint{7.329260in}{4.524451in}}%
\pgfpathlineto{\pgfqpoint{7.329312in}{4.571158in}}%
\pgfpathlineto{\pgfqpoint{7.329364in}{5.078908in}}%
\pgfpathlineto{\pgfqpoint{7.329674in}{4.690915in}}%
\pgfpathlineto{\pgfqpoint{7.329777in}{5.248682in}}%
\pgfpathlineto{\pgfqpoint{7.329932in}{5.093488in}}%
\pgfpathlineto{\pgfqpoint{7.329984in}{4.382663in}}%
\pgfpathlineto{\pgfqpoint{7.330190in}{5.436080in}}%
\pgfpathlineto{\pgfqpoint{7.330294in}{5.123145in}}%
\pgfpathlineto{\pgfqpoint{7.330552in}{5.299842in}}%
\pgfpathlineto{\pgfqpoint{7.330707in}{4.339396in}}%
\pgfpathlineto{\pgfqpoint{7.331224in}{5.835331in}}%
\pgfpathlineto{\pgfqpoint{7.331482in}{4.586838in}}%
\pgfpathlineto{\pgfqpoint{7.331533in}{4.693588in}}%
\pgfpathlineto{\pgfqpoint{7.331584in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{7.331586in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{7.331688in}{4.488458in}}%
\pgfpathlineto{\pgfqpoint{7.331998in}{4.909162in}}%
\pgfpathlineto{\pgfqpoint{7.332050in}{5.453999in}}%
\pgfpathlineto{\pgfqpoint{7.332205in}{4.705492in}}%
\pgfpathlineto{\pgfqpoint{7.332308in}{5.024820in}}%
\pgfpathlineto{\pgfqpoint{7.332618in}{4.310268in}}%
\pgfpathlineto{\pgfqpoint{7.332515in}{5.293302in}}%
\pgfpathlineto{\pgfqpoint{7.332670in}{4.685056in}}%
\pgfpathlineto{\pgfqpoint{7.332722in}{5.727516in}}%
\pgfpathlineto{\pgfqpoint{7.332980in}{4.516832in}}%
\pgfpathlineto{\pgfqpoint{7.333032in}{4.715486in}}%
\pgfpathlineto{\pgfqpoint{7.333238in}{4.551003in}}%
\pgfpathlineto{\pgfqpoint{7.333342in}{6.243695in}}%
\pgfpathlineto{\pgfqpoint{7.333652in}{4.407875in}}%
\pgfpathlineto{\pgfqpoint{7.333703in}{4.845286in}}%
\pgfpathlineto{\pgfqpoint{7.333755in}{4.804575in}}%
\pgfpathlineto{\pgfqpoint{7.334065in}{4.724335in}}%
\pgfpathlineto{\pgfqpoint{7.334168in}{5.417412in}}%
\pgfpathlineto{\pgfqpoint{7.334271in}{4.513770in}}%
\pgfpathlineto{\pgfqpoint{7.334530in}{5.200565in}}%
\pgfpathlineto{\pgfqpoint{7.334840in}{4.447661in}}%
\pgfpathlineto{\pgfqpoint{7.334891in}{5.757277in}}%
\pgfpathlineto{\pgfqpoint{7.334995in}{4.361878in}}%
\pgfpathlineto{\pgfqpoint{7.335201in}{5.040621in}}%
\pgfpathlineto{\pgfqpoint{7.335305in}{4.287646in}}%
\pgfpathlineto{\pgfqpoint{7.335408in}{5.222004in}}%
\pgfpathlineto{\pgfqpoint{7.335615in}{4.393404in}}%
\pgfpathlineto{\pgfqpoint{7.335770in}{5.232210in}}%
\pgfpathlineto{\pgfqpoint{7.336028in}{4.854786in}}%
\pgfpathlineto{\pgfqpoint{7.336080in}{4.893145in}}%
\pgfpathlineto{\pgfqpoint{7.336131in}{4.526298in}}%
\pgfpathlineto{\pgfqpoint{7.336441in}{4.821999in}}%
\pgfpathlineto{\pgfqpoint{7.336545in}{4.527791in}}%
\pgfpathlineto{\pgfqpoint{7.336751in}{5.284398in}}%
\pgfpathlineto{\pgfqpoint{7.336906in}{4.550698in}}%
\pgfpathlineto{\pgfqpoint{7.336958in}{5.286827in}}%
\pgfpathlineto{\pgfqpoint{7.337061in}{4.817185in}}%
\pgfpathlineto{\pgfqpoint{7.337371in}{5.745716in}}%
\pgfpathlineto{\pgfqpoint{7.337268in}{4.298149in}}%
\pgfpathlineto{\pgfqpoint{7.337423in}{4.988505in}}%
\pgfpathlineto{\pgfqpoint{7.337474in}{5.034100in}}%
\pgfpathlineto{\pgfqpoint{7.337526in}{5.014411in}}%
\pgfpathlineto{\pgfqpoint{7.337888in}{4.471656in}}%
\pgfpathlineto{\pgfqpoint{7.338198in}{5.899671in}}%
\pgfpathlineto{\pgfqpoint{7.338249in}{4.668887in}}%
\pgfpathlineto{\pgfqpoint{7.338559in}{4.372542in}}%
\pgfpathlineto{\pgfqpoint{7.338353in}{4.885183in}}%
\pgfpathlineto{\pgfqpoint{7.338611in}{4.541987in}}%
\pgfpathlineto{\pgfqpoint{7.338663in}{5.252213in}}%
\pgfpathlineto{\pgfqpoint{7.338973in}{4.854075in}}%
\pgfpathlineto{\pgfqpoint{7.339231in}{4.542085in}}%
\pgfpathlineto{\pgfqpoint{7.339630in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{7.339653in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{7.339748in}{4.340682in}}%
\pgfpathlineto{\pgfqpoint{7.340057in}{4.761648in}}%
\pgfpathlineto{\pgfqpoint{7.340109in}{4.481975in}}%
\pgfpathlineto{\pgfqpoint{7.340316in}{5.367317in}}%
\pgfpathlineto{\pgfqpoint{7.340367in}{5.370424in}}%
\pgfpathlineto{\pgfqpoint{7.340419in}{5.545416in}}%
\pgfpathlineto{\pgfqpoint{7.340522in}{4.983753in}}%
\pgfpathlineto{\pgfqpoint{7.340574in}{4.542258in}}%
\pgfpathlineto{\pgfqpoint{7.340729in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{7.340729in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{7.340832in}{4.427019in}}%
\pgfpathlineto{\pgfqpoint{7.341142in}{4.472947in}}%
\pgfpathlineto{\pgfqpoint{7.341349in}{4.383766in}}%
\pgfpathlineto{\pgfqpoint{7.341659in}{5.886971in}}%
\pgfpathlineto{\pgfqpoint{7.341711in}{4.894578in}}%
\pgfpathlineto{\pgfqpoint{7.341783in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{7.341861in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{7.342227in}{4.422544in}}%
\pgfpathlineto{\pgfqpoint{7.342382in}{4.802789in}}%
\pgfpathlineto{\pgfqpoint{7.342589in}{4.525791in}}%
\pgfpathlineto{\pgfqpoint{7.342692in}{4.340515in}}%
\pgfpathlineto{\pgfqpoint{7.342744in}{4.844506in}}%
\pgfpathlineto{\pgfqpoint{7.342847in}{4.519250in}}%
\pgfpathlineto{\pgfqpoint{7.342950in}{4.269271in}}%
\pgfpathlineto{\pgfqpoint{7.343312in}{5.846231in}}%
\pgfpathlineto{\pgfqpoint{7.343519in}{4.507188in}}%
\pgfpathlineto{\pgfqpoint{7.343725in}{4.663954in}}%
\pgfpathlineto{\pgfqpoint{7.343777in}{5.678710in}}%
\pgfpathlineto{\pgfqpoint{7.344087in}{5.414525in}}%
\pgfpathlineto{\pgfqpoint{7.344397in}{4.411484in}}%
\pgfpathlineto{\pgfqpoint{7.344500in}{4.676115in}}%
\pgfpathlineto{\pgfqpoint{7.344604in}{4.437146in}}%
\pgfpathlineto{\pgfqpoint{7.344759in}{4.479093in}}%
\pgfpathlineto{\pgfqpoint{7.345115in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{7.345127in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{7.345275in}{4.584740in}}%
\pgfpathlineto{\pgfqpoint{7.345534in}{4.996777in}}%
\pgfpathlineto{\pgfqpoint{7.345740in}{5.716552in}}%
\pgfpathlineto{\pgfqpoint{7.345688in}{4.749743in}}%
\pgfpathlineto{\pgfqpoint{7.345792in}{4.867199in}}%
\pgfpathlineto{\pgfqpoint{7.345837in}{6.378333in}}%
\pgfpathmoveto{\pgfqpoint{7.345851in}{6.378333in}}%
\pgfpathlineto{\pgfqpoint{7.346096in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{7.346104in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{7.346412in}{5.454817in}}%
\pgfpathlineto{\pgfqpoint{7.346463in}{4.545369in}}%
\pgfpathlineto{\pgfqpoint{7.346567in}{4.362290in}}%
\pgfpathlineto{\pgfqpoint{7.346618in}{4.627887in}}%
\pgfpathlineto{\pgfqpoint{7.346722in}{5.272800in}}%
\pgfpathlineto{\pgfqpoint{7.346928in}{4.468645in}}%
\pgfpathlineto{\pgfqpoint{7.347083in}{4.445918in}}%
\pgfpathlineto{\pgfqpoint{7.347342in}{5.386283in}}%
\pgfpathlineto{\pgfqpoint{7.347393in}{6.164950in}}%
\pgfpathlineto{\pgfqpoint{7.347497in}{4.361728in}}%
\pgfpathlineto{\pgfqpoint{7.347652in}{5.721126in}}%
\pgfpathlineto{\pgfqpoint{7.348065in}{4.730141in}}%
\pgfpathlineto{\pgfqpoint{7.348323in}{5.671115in}}%
\pgfpathlineto{\pgfqpoint{7.348272in}{4.405136in}}%
\pgfpathlineto{\pgfqpoint{7.348375in}{4.592016in}}%
\pgfpathlineto{\pgfqpoint{7.348530in}{4.751421in}}%
\pgfpathlineto{\pgfqpoint{7.348478in}{4.496121in}}%
\pgfpathlineto{\pgfqpoint{7.348581in}{4.705075in}}%
\pgfpathlineto{\pgfqpoint{7.348633in}{5.067466in}}%
\pgfpathlineto{\pgfqpoint{7.348891in}{4.514225in}}%
\pgfpathlineto{\pgfqpoint{7.348995in}{4.697442in}}%
\pgfpathlineto{\pgfqpoint{7.349046in}{5.394140in}}%
\pgfpathlineto{\pgfqpoint{7.349201in}{4.666399in}}%
\pgfpathlineto{\pgfqpoint{7.349356in}{5.238148in}}%
\pgfpathlineto{\pgfqpoint{7.349460in}{4.727053in}}%
\pgfpathlineto{\pgfqpoint{7.349770in}{4.752249in}}%
\pgfpathlineto{\pgfqpoint{7.349976in}{5.267621in}}%
\pgfpathlineto{\pgfqpoint{7.349925in}{4.586662in}}%
\pgfpathlineto{\pgfqpoint{7.349976in}{5.267621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.283803in}{4.250000in}}{\pgfqpoint{5.066197in}{2.125000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.582097in}{4.337523in}}%
\pgfpathlineto{\pgfqpoint{2.597811in}{4.353668in}}%
\pgfpathlineto{\pgfqpoint{2.613417in}{4.358902in}}%
\pgfpathlineto{\pgfqpoint{2.629023in}{4.357051in}}%
\pgfpathlineto{\pgfqpoint{2.644737in}{4.365936in}}%
\pgfpathlineto{\pgfqpoint{2.675949in}{4.367134in}}%
\pgfpathlineto{\pgfqpoint{2.691663in}{4.366306in}}%
\pgfpathlineto{\pgfqpoint{2.707269in}{4.374638in}}%
\pgfpathlineto{\pgfqpoint{2.722875in}{4.379799in}}%
\pgfpathlineto{\pgfqpoint{2.738588in}{4.373398in}}%
\pgfpathlineto{\pgfqpoint{2.754194in}{4.382625in}}%
\pgfpathlineto{\pgfqpoint{2.769801in}{4.384889in}}%
\pgfpathlineto{\pgfqpoint{2.785514in}{4.388466in}}%
\pgfpathlineto{\pgfqpoint{2.801120in}{4.376975in}}%
\pgfpathlineto{\pgfqpoint{2.816726in}{4.380750in}}%
\pgfpathlineto{\pgfqpoint{2.832440in}{4.410262in}}%
\pgfpathlineto{\pgfqpoint{2.848046in}{4.411646in}}%
\pgfpathlineto{\pgfqpoint{2.863652in}{4.439325in}}%
\pgfpathlineto{\pgfqpoint{2.879366in}{4.441226in}}%
\pgfpathlineto{\pgfqpoint{2.894972in}{4.430254in}}%
\pgfpathlineto{\pgfqpoint{2.910578in}{4.449030in}}%
\pgfpathlineto{\pgfqpoint{2.926292in}{4.463769in}}%
\pgfpathlineto{\pgfqpoint{2.941898in}{4.346484in}}%
\pgfpathlineto{\pgfqpoint{2.957504in}{4.438888in}}%
\pgfpathlineto{\pgfqpoint{2.973218in}{4.546245in}}%
\pgfpathlineto{\pgfqpoint{2.988824in}{4.478523in}}%
\pgfpathlineto{\pgfqpoint{3.004430in}{4.498361in}}%
\pgfpathlineto{\pgfqpoint{3.020144in}{4.493962in}}%
\pgfpathlineto{\pgfqpoint{3.035750in}{4.520092in}}%
\pgfpathlineto{\pgfqpoint{3.051356in}{4.529831in}}%
\pgfpathlineto{\pgfqpoint{3.067070in}{4.634988in}}%
\pgfpathlineto{\pgfqpoint{3.082676in}{4.582093in}}%
\pgfpathlineto{\pgfqpoint{3.096344in}{4.457596in}}%
\pgfpathlineto{\pgfqpoint{3.108183in}{4.550715in}}%
\pgfpathlineto{\pgfqpoint{3.120023in}{4.580585in}}%
\pgfpathlineto{\pgfqpoint{3.131646in}{4.557621in}}%
\pgfpathlineto{\pgfqpoint{3.143270in}{4.556252in}}%
\pgfpathlineto{\pgfqpoint{3.155109in}{4.538904in}}%
\pgfpathlineto{\pgfqpoint{3.166948in}{4.485494in}}%
\pgfpathlineto{\pgfqpoint{3.178572in}{4.460124in}}%
\pgfpathlineto{\pgfqpoint{3.190196in}{4.530044in}}%
\pgfpathlineto{\pgfqpoint{3.202035in}{4.598844in}}%
\pgfpathlineto{\pgfqpoint{3.213874in}{4.609298in}}%
\pgfpathlineto{\pgfqpoint{3.225498in}{4.602364in}}%
\pgfpathlineto{\pgfqpoint{3.237122in}{4.594396in}}%
\pgfpathlineto{\pgfqpoint{3.248961in}{4.602919in}}%
\pgfpathlineto{\pgfqpoint{3.260800in}{4.585494in}}%
\pgfpathlineto{\pgfqpoint{3.272424in}{4.633418in}}%
\pgfpathlineto{\pgfqpoint{3.284048in}{4.514092in}}%
\pgfpathlineto{\pgfqpoint{3.295887in}{4.595335in}}%
\pgfpathlineto{\pgfqpoint{3.307726in}{4.734792in}}%
\pgfpathlineto{\pgfqpoint{3.319350in}{4.586793in}}%
\pgfpathlineto{\pgfqpoint{3.330974in}{4.663902in}}%
\pgfpathlineto{\pgfqpoint{3.342813in}{4.826320in}}%
\pgfpathlineto{\pgfqpoint{3.354652in}{4.628511in}}%
\pgfpathlineto{\pgfqpoint{3.366276in}{4.590719in}}%
\pgfpathlineto{\pgfqpoint{3.373379in}{4.682710in}}%
\pgfpathlineto{\pgfqpoint{3.376178in}{4.668733in}}%
\pgfpathlineto{\pgfqpoint{3.378976in}{4.689249in}}%
\pgfpathlineto{\pgfqpoint{3.384573in}{4.707633in}}%
\pgfpathlineto{\pgfqpoint{3.387371in}{4.684986in}}%
\pgfpathlineto{\pgfqpoint{3.390169in}{4.733887in}}%
\pgfpathlineto{\pgfqpoint{3.392968in}{4.744081in}}%
\pgfpathlineto{\pgfqpoint{3.395766in}{4.745645in}}%
\pgfpathlineto{\pgfqpoint{3.398564in}{4.740362in}}%
\pgfpathlineto{\pgfqpoint{3.401363in}{4.728095in}}%
\pgfpathlineto{\pgfqpoint{3.404161in}{4.723559in}}%
\pgfpathlineto{\pgfqpoint{3.406959in}{4.569268in}}%
\pgfpathlineto{\pgfqpoint{3.409758in}{4.491613in}}%
\pgfpathlineto{\pgfqpoint{3.412556in}{4.476302in}}%
\pgfpathlineto{\pgfqpoint{3.415354in}{4.506533in}}%
\pgfpathlineto{\pgfqpoint{3.417830in}{4.521645in}}%
\pgfpathlineto{\pgfqpoint{3.424395in}{4.654607in}}%
\pgfpathlineto{\pgfqpoint{3.428054in}{4.665241in}}%
\pgfpathlineto{\pgfqpoint{3.431714in}{4.634728in}}%
\pgfpathlineto{\pgfqpoint{3.435373in}{4.611479in}}%
\pgfpathlineto{\pgfqpoint{3.439032in}{4.728937in}}%
\pgfpathlineto{\pgfqpoint{3.442692in}{4.915022in}}%
\pgfpathlineto{\pgfqpoint{3.446351in}{5.001634in}}%
\pgfpathlineto{\pgfqpoint{3.450010in}{4.625264in}}%
\pgfpathlineto{\pgfqpoint{3.453670in}{4.590020in}}%
\pgfpathlineto{\pgfqpoint{3.457329in}{4.570862in}}%
\pgfpathlineto{\pgfqpoint{3.460989in}{4.549453in}}%
\pgfpathlineto{\pgfqpoint{3.464325in}{4.626126in}}%
\pgfpathlineto{\pgfqpoint{3.470567in}{4.867016in}}%
\pgfpathlineto{\pgfqpoint{3.480039in}{4.849859in}}%
\pgfpathlineto{\pgfqpoint{3.489510in}{4.893925in}}%
\pgfpathlineto{\pgfqpoint{3.498981in}{4.712626in}}%
\pgfpathlineto{\pgfqpoint{3.508237in}{4.495787in}}%
\pgfpathlineto{\pgfqpoint{3.515126in}{4.631037in}}%
\pgfpathlineto{\pgfqpoint{3.524597in}{4.966641in}}%
\pgfpathlineto{\pgfqpoint{3.529332in}{4.934055in}}%
\pgfpathlineto{\pgfqpoint{3.534068in}{4.871940in}}%
\pgfpathlineto{\pgfqpoint{3.538804in}{4.776217in}}%
\pgfpathlineto{\pgfqpoint{3.543539in}{4.799003in}}%
\pgfpathlineto{\pgfqpoint{3.548275in}{4.669809in}}%
\pgfpathlineto{\pgfqpoint{3.553011in}{4.437066in}}%
\pgfpathlineto{\pgfqpoint{3.557531in}{4.464811in}}%
\pgfpathlineto{\pgfqpoint{3.563666in}{4.774747in}}%
\pgfpathlineto{\pgfqpoint{3.571630in}{4.732714in}}%
\pgfpathlineto{\pgfqpoint{3.579595in}{4.863597in}}%
\pgfpathlineto{\pgfqpoint{3.587559in}{4.844257in}}%
\pgfpathlineto{\pgfqpoint{3.595524in}{4.950508in}}%
\pgfpathlineto{\pgfqpoint{3.603058in}{4.783513in}}%
\pgfpathlineto{\pgfqpoint{3.611345in}{4.728339in}}%
\pgfpathlineto{\pgfqpoint{3.620816in}{4.729703in}}%
\pgfpathlineto{\pgfqpoint{3.630288in}{4.802183in}}%
\pgfpathlineto{\pgfqpoint{3.639759in}{4.811317in}}%
\pgfpathlineto{\pgfqpoint{3.649015in}{4.701151in}}%
\pgfpathlineto{\pgfqpoint{3.655257in}{4.651310in}}%
\pgfpathlineto{\pgfqpoint{3.658701in}{4.666473in}}%
\pgfpathlineto{\pgfqpoint{3.662146in}{4.677535in}}%
\pgfpathlineto{\pgfqpoint{3.665590in}{4.758420in}}%
\pgfpathlineto{\pgfqpoint{3.669034in}{4.790610in}}%
\pgfpathlineto{\pgfqpoint{3.672478in}{4.815446in}}%
\pgfpathlineto{\pgfqpoint{3.675922in}{4.849747in}}%
\pgfpathlineto{\pgfqpoint{3.679366in}{4.894522in}}%
\pgfpathlineto{\pgfqpoint{3.682810in}{4.847477in}}%
\pgfpathlineto{\pgfqpoint{3.686254in}{4.760971in}}%
\pgfpathlineto{\pgfqpoint{3.689698in}{4.727386in}}%
\pgfpathlineto{\pgfqpoint{3.693142in}{4.841913in}}%
\pgfpathlineto{\pgfqpoint{3.696587in}{4.990569in}}%
\pgfpathlineto{\pgfqpoint{3.699385in}{5.049613in}}%
\pgfpathlineto{\pgfqpoint{3.702076in}{5.074038in}}%
\pgfpathlineto{\pgfqpoint{3.705304in}{5.032161in}}%
\pgfpathlineto{\pgfqpoint{3.708533in}{4.902612in}}%
\pgfpathlineto{\pgfqpoint{3.711762in}{4.797346in}}%
\pgfpathlineto{\pgfqpoint{3.714991in}{4.773239in}}%
\pgfpathlineto{\pgfqpoint{3.718220in}{4.850559in}}%
\pgfpathlineto{\pgfqpoint{3.721449in}{4.886823in}}%
\pgfpathlineto{\pgfqpoint{3.724678in}{4.955817in}}%
\pgfpathlineto{\pgfqpoint{3.727906in}{5.063793in}}%
\pgfpathlineto{\pgfqpoint{3.731135in}{5.030970in}}%
\pgfpathlineto{\pgfqpoint{3.734364in}{4.881161in}}%
\pgfpathlineto{\pgfqpoint{3.737593in}{4.778047in}}%
\pgfpathlineto{\pgfqpoint{3.740822in}{4.725224in}}%
\pgfpathlineto{\pgfqpoint{3.744051in}{4.698514in}}%
\pgfpathlineto{\pgfqpoint{3.746526in}{4.704287in}}%
\pgfpathlineto{\pgfqpoint{3.748679in}{4.737556in}}%
\pgfpathlineto{\pgfqpoint{3.751262in}{4.783726in}}%
\pgfpathlineto{\pgfqpoint{3.753845in}{4.863128in}}%
\pgfpathlineto{\pgfqpoint{3.759011in}{4.902861in}}%
\pgfpathlineto{\pgfqpoint{3.761594in}{4.837264in}}%
\pgfpathlineto{\pgfqpoint{3.764177in}{4.814778in}}%
\pgfpathlineto{\pgfqpoint{3.766760in}{4.804764in}}%
\pgfpathlineto{\pgfqpoint{3.769343in}{4.849608in}}%
\pgfpathlineto{\pgfqpoint{3.771926in}{4.881573in}}%
\pgfpathlineto{\pgfqpoint{3.774509in}{4.878229in}}%
\pgfpathlineto{\pgfqpoint{3.777092in}{4.878335in}}%
\pgfpathlineto{\pgfqpoint{3.779676in}{4.842884in}}%
\pgfpathlineto{\pgfqpoint{3.782259in}{4.786849in}}%
\pgfpathlineto{\pgfqpoint{3.784842in}{4.765322in}}%
\pgfpathlineto{\pgfqpoint{3.787425in}{4.750358in}}%
\pgfpathlineto{\pgfqpoint{3.790008in}{4.768902in}}%
\pgfpathlineto{\pgfqpoint{3.794098in}{4.706858in}}%
\pgfpathlineto{\pgfqpoint{3.795820in}{4.820051in}}%
\pgfpathlineto{\pgfqpoint{3.798833in}{4.983987in}}%
\pgfpathlineto{\pgfqpoint{3.801847in}{4.865864in}}%
\pgfpathlineto{\pgfqpoint{3.804861in}{4.808923in}}%
\pgfpathlineto{\pgfqpoint{3.807874in}{4.905526in}}%
\pgfpathlineto{\pgfqpoint{3.810888in}{4.901111in}}%
\pgfpathlineto{\pgfqpoint{3.813901in}{4.836985in}}%
\pgfpathlineto{\pgfqpoint{3.816915in}{4.764367in}}%
\pgfpathlineto{\pgfqpoint{3.819928in}{4.715984in}}%
\pgfpathlineto{\pgfqpoint{3.822942in}{4.754796in}}%
\pgfpathlineto{\pgfqpoint{3.825956in}{4.903158in}}%
\pgfpathlineto{\pgfqpoint{3.828969in}{4.943619in}}%
\pgfpathlineto{\pgfqpoint{3.831983in}{4.998966in}}%
\pgfpathlineto{\pgfqpoint{3.834996in}{4.852077in}}%
\pgfpathlineto{\pgfqpoint{3.838010in}{4.843765in}}%
\pgfpathlineto{\pgfqpoint{3.840378in}{4.835133in}}%
\pgfpathlineto{\pgfqpoint{3.843930in}{4.815313in}}%
\pgfpathlineto{\pgfqpoint{3.849311in}{4.772808in}}%
\pgfpathlineto{\pgfqpoint{3.854692in}{4.757904in}}%
\pgfpathlineto{\pgfqpoint{3.860074in}{4.839696in}}%
\pgfpathlineto{\pgfqpoint{3.865455in}{4.835948in}}%
\pgfpathlineto{\pgfqpoint{3.870837in}{4.849619in}}%
\pgfpathlineto{\pgfqpoint{3.876218in}{4.875511in}}%
\pgfpathlineto{\pgfqpoint{3.881599in}{4.821395in}}%
\pgfpathlineto{\pgfqpoint{3.886227in}{4.733569in}}%
\pgfpathlineto{\pgfqpoint{3.889779in}{4.715840in}}%
\pgfpathlineto{\pgfqpoint{3.893008in}{4.847844in}}%
\pgfpathlineto{\pgfqpoint{3.896237in}{4.904639in}}%
\pgfpathlineto{\pgfqpoint{3.899466in}{4.803908in}}%
\pgfpathlineto{\pgfqpoint{3.902694in}{4.734713in}}%
\pgfpathlineto{\pgfqpoint{3.905923in}{4.774180in}}%
\pgfpathlineto{\pgfqpoint{3.909152in}{4.864476in}}%
\pgfpathlineto{\pgfqpoint{3.912381in}{4.829007in}}%
\pgfpathlineto{\pgfqpoint{3.915610in}{4.843866in}}%
\pgfpathlineto{\pgfqpoint{3.918839in}{4.987868in}}%
\pgfpathlineto{\pgfqpoint{3.922068in}{5.063084in}}%
\pgfpathlineto{\pgfqpoint{3.925296in}{4.967651in}}%
\pgfpathlineto{\pgfqpoint{3.928525in}{4.920610in}}%
\pgfpathlineto{\pgfqpoint{3.931754in}{4.815747in}}%
\pgfpathlineto{\pgfqpoint{3.934230in}{4.747719in}}%
\pgfpathlineto{\pgfqpoint{3.936813in}{4.738231in}}%
\pgfpathlineto{\pgfqpoint{3.940257in}{4.755878in}}%
\pgfpathlineto{\pgfqpoint{3.943701in}{4.925306in}}%
\pgfpathlineto{\pgfqpoint{3.947145in}{4.956627in}}%
\pgfpathlineto{\pgfqpoint{3.950589in}{4.849175in}}%
\pgfpathlineto{\pgfqpoint{3.957477in}{4.875150in}}%
\pgfpathlineto{\pgfqpoint{3.960921in}{4.861354in}}%
\pgfpathlineto{\pgfqpoint{3.964365in}{4.882668in}}%
\pgfpathlineto{\pgfqpoint{3.967810in}{4.990520in}}%
\pgfpathlineto{\pgfqpoint{3.974698in}{4.713719in}}%
\pgfpathlineto{\pgfqpoint{3.980940in}{4.572696in}}%
\pgfpathlineto{\pgfqpoint{3.985461in}{4.642632in}}%
\pgfpathlineto{\pgfqpoint{3.992349in}{4.720371in}}%
\pgfpathlineto{\pgfqpoint{3.999237in}{4.563449in}}%
\pgfpathlineto{\pgfqpoint{4.006125in}{4.710832in}}%
\pgfpathlineto{\pgfqpoint{4.013013in}{5.012644in}}%
\pgfpathlineto{\pgfqpoint{4.019902in}{5.020447in}}%
\pgfpathlineto{\pgfqpoint{4.026144in}{5.032679in}}%
\pgfpathlineto{\pgfqpoint{4.031310in}{5.006990in}}%
\pgfpathlineto{\pgfqpoint{4.036046in}{4.967611in}}%
\pgfpathlineto{\pgfqpoint{4.045517in}{4.942610in}}%
\pgfpathlineto{\pgfqpoint{4.050253in}{5.014883in}}%
\pgfpathlineto{\pgfqpoint{4.054988in}{5.032161in}}%
\pgfpathlineto{\pgfqpoint{4.059724in}{5.079294in}}%
\pgfpathlineto{\pgfqpoint{4.064460in}{5.088669in}}%
\pgfpathlineto{\pgfqpoint{4.069195in}{4.954052in}}%
\pgfpathlineto{\pgfqpoint{4.073716in}{4.931389in}}%
\pgfpathlineto{\pgfqpoint{4.077913in}{4.931428in}}%
\pgfpathlineto{\pgfqpoint{4.082003in}{4.884256in}}%
\pgfpathlineto{\pgfqpoint{4.086093in}{4.920227in}}%
\pgfpathlineto{\pgfqpoint{4.090183in}{4.947003in}}%
\pgfpathlineto{\pgfqpoint{4.094273in}{4.960146in}}%
\pgfpathlineto{\pgfqpoint{4.098362in}{4.911085in}}%
\pgfpathlineto{\pgfqpoint{4.102452in}{4.840447in}}%
\pgfpathlineto{\pgfqpoint{4.106542in}{4.848019in}}%
\pgfpathlineto{\pgfqpoint{4.110632in}{4.863636in}}%
\pgfpathlineto{\pgfqpoint{4.114722in}{4.832384in}}%
\pgfpathlineto{\pgfqpoint{4.118812in}{4.845671in}}%
\pgfpathlineto{\pgfqpoint{4.121825in}{4.883417in}}%
\pgfpathlineto{\pgfqpoint{4.124624in}{4.906232in}}%
\pgfpathlineto{\pgfqpoint{4.128283in}{4.872847in}}%
\pgfpathlineto{\pgfqpoint{4.131942in}{4.804437in}}%
\pgfpathlineto{\pgfqpoint{4.135602in}{4.828424in}}%
\pgfpathlineto{\pgfqpoint{4.139261in}{4.825916in}}%
\pgfpathlineto{\pgfqpoint{4.142921in}{4.785148in}}%
\pgfpathlineto{\pgfqpoint{4.146580in}{4.869786in}}%
\pgfpathlineto{\pgfqpoint{4.150239in}{4.858807in}}%
\pgfpathlineto{\pgfqpoint{4.153899in}{4.907699in}}%
\pgfpathlineto{\pgfqpoint{4.157558in}{4.994694in}}%
\pgfpathlineto{\pgfqpoint{4.161217in}{4.998857in}}%
\pgfpathlineto{\pgfqpoint{4.164877in}{4.901424in}}%
\pgfpathlineto{\pgfqpoint{4.168213in}{4.882499in}}%
\pgfpathlineto{\pgfqpoint{4.170366in}{4.829590in}}%
\pgfpathlineto{\pgfqpoint{4.171657in}{4.850743in}}%
\pgfpathlineto{\pgfqpoint{4.172949in}{4.830499in}}%
\pgfpathlineto{\pgfqpoint{4.174240in}{4.822395in}}%
\pgfpathlineto{\pgfqpoint{4.175532in}{4.773161in}}%
\pgfpathlineto{\pgfqpoint{4.176823in}{4.779472in}}%
\pgfpathlineto{\pgfqpoint{4.178115in}{4.700446in}}%
\pgfpathlineto{\pgfqpoint{4.179406in}{4.725407in}}%
\pgfpathlineto{\pgfqpoint{4.180698in}{4.817683in}}%
\pgfpathlineto{\pgfqpoint{4.185864in}{4.968353in}}%
\pgfpathlineto{\pgfqpoint{4.187156in}{4.955335in}}%
\pgfpathlineto{\pgfqpoint{4.188447in}{4.952456in}}%
\pgfpathlineto{\pgfqpoint{4.191030in}{4.899527in}}%
\pgfpathlineto{\pgfqpoint{4.192322in}{4.942695in}}%
\pgfpathlineto{\pgfqpoint{4.193613in}{5.026029in}}%
\pgfpathlineto{\pgfqpoint{4.194905in}{4.995345in}}%
\pgfpathlineto{\pgfqpoint{4.196196in}{4.951757in}}%
\pgfpathlineto{\pgfqpoint{4.197488in}{4.922636in}}%
\pgfpathlineto{\pgfqpoint{4.198780in}{4.976309in}}%
\pgfpathlineto{\pgfqpoint{4.200071in}{4.940447in}}%
\pgfpathlineto{\pgfqpoint{4.201363in}{4.841439in}}%
\pgfpathlineto{\pgfqpoint{4.202654in}{4.867867in}}%
\pgfpathlineto{\pgfqpoint{4.203946in}{4.856794in}}%
\pgfpathlineto{\pgfqpoint{4.205237in}{4.856025in}}%
\pgfpathlineto{\pgfqpoint{4.206529in}{4.860030in}}%
\pgfpathlineto{\pgfqpoint{4.207820in}{4.905015in}}%
\pgfpathlineto{\pgfqpoint{4.209112in}{4.970579in}}%
\pgfpathlineto{\pgfqpoint{4.210403in}{4.953268in}}%
\pgfpathlineto{\pgfqpoint{4.211695in}{4.868515in}}%
\pgfpathlineto{\pgfqpoint{4.214278in}{4.775355in}}%
\pgfpathlineto{\pgfqpoint{4.215570in}{4.788522in}}%
\pgfpathlineto{\pgfqpoint{4.217507in}{4.885524in}}%
\pgfpathlineto{\pgfqpoint{4.219229in}{4.913571in}}%
\pgfpathlineto{\pgfqpoint{4.220951in}{4.872737in}}%
\pgfpathlineto{\pgfqpoint{4.222673in}{4.894607in}}%
\pgfpathlineto{\pgfqpoint{4.224395in}{4.926892in}}%
\pgfpathlineto{\pgfqpoint{4.226117in}{4.927417in}}%
\pgfpathlineto{\pgfqpoint{4.229561in}{4.890755in}}%
\pgfpathlineto{\pgfqpoint{4.231283in}{4.815657in}}%
\pgfpathlineto{\pgfqpoint{4.233005in}{4.902467in}}%
\pgfpathlineto{\pgfqpoint{4.234727in}{4.936833in}}%
\pgfpathlineto{\pgfqpoint{4.236449in}{4.917462in}}%
\pgfpathlineto{\pgfqpoint{4.238171in}{4.907277in}}%
\pgfpathlineto{\pgfqpoint{4.239893in}{4.853559in}}%
\pgfpathlineto{\pgfqpoint{4.241616in}{4.858566in}}%
\pgfpathlineto{\pgfqpoint{4.243338in}{4.948044in}}%
\pgfpathlineto{\pgfqpoint{4.245060in}{4.905404in}}%
\pgfpathlineto{\pgfqpoint{4.246782in}{4.788753in}}%
\pgfpathlineto{\pgfqpoint{4.248504in}{4.772459in}}%
\pgfpathlineto{\pgfqpoint{4.250226in}{4.849823in}}%
\pgfpathlineto{\pgfqpoint{4.251948in}{4.975763in}}%
\pgfpathlineto{\pgfqpoint{4.253670in}{4.984546in}}%
\pgfpathlineto{\pgfqpoint{4.257114in}{4.757111in}}%
\pgfpathlineto{\pgfqpoint{4.258836in}{4.680049in}}%
\pgfpathlineto{\pgfqpoint{4.260558in}{4.726740in}}%
\pgfpathlineto{\pgfqpoint{4.262280in}{4.880689in}}%
\pgfpathlineto{\pgfqpoint{4.263356in}{4.938837in}}%
\pgfpathlineto{\pgfqpoint{4.264971in}{4.987340in}}%
\pgfpathlineto{\pgfqpoint{4.267769in}{4.960491in}}%
\pgfpathlineto{\pgfqpoint{4.270568in}{4.948718in}}%
\pgfpathlineto{\pgfqpoint{4.273366in}{4.982534in}}%
\pgfpathlineto{\pgfqpoint{4.278963in}{4.961287in}}%
\pgfpathlineto{\pgfqpoint{4.281761in}{4.976041in}}%
\pgfpathlineto{\pgfqpoint{4.284559in}{5.050436in}}%
\pgfpathlineto{\pgfqpoint{4.287358in}{5.094132in}}%
\pgfpathlineto{\pgfqpoint{4.290156in}{4.953656in}}%
\pgfpathlineto{\pgfqpoint{4.292954in}{4.887871in}}%
\pgfpathlineto{\pgfqpoint{4.295753in}{4.832539in}}%
\pgfpathlineto{\pgfqpoint{4.298551in}{4.749580in}}%
\pgfpathlineto{\pgfqpoint{4.301349in}{4.789499in}}%
\pgfpathlineto{\pgfqpoint{4.304148in}{4.952105in}}%
\pgfpathlineto{\pgfqpoint{4.306946in}{5.040121in}}%
\pgfpathlineto{\pgfqpoint{4.309421in}{5.017419in}}%
\pgfpathlineto{\pgfqpoint{4.311897in}{4.926501in}}%
\pgfpathlineto{\pgfqpoint{4.314695in}{4.959158in}}%
\pgfpathlineto{\pgfqpoint{4.317493in}{4.911068in}}%
\pgfpathlineto{\pgfqpoint{4.320292in}{4.681157in}}%
\pgfpathlineto{\pgfqpoint{4.323090in}{4.770982in}}%
\pgfpathlineto{\pgfqpoint{4.325888in}{4.778936in}}%
\pgfpathlineto{\pgfqpoint{4.328687in}{4.793657in}}%
\pgfpathlineto{\pgfqpoint{4.331485in}{4.839503in}}%
\pgfpathlineto{\pgfqpoint{4.334283in}{4.897606in}}%
\pgfpathlineto{\pgfqpoint{4.337082in}{5.050262in}}%
\pgfpathlineto{\pgfqpoint{4.339880in}{5.077404in}}%
\pgfpathlineto{\pgfqpoint{4.342678in}{4.917370in}}%
\pgfpathlineto{\pgfqpoint{4.345477in}{4.833336in}}%
\pgfpathlineto{\pgfqpoint{4.348275in}{4.937293in}}%
\pgfpathlineto{\pgfqpoint{4.351073in}{4.969497in}}%
\pgfpathlineto{\pgfqpoint{4.353872in}{4.926471in}}%
\pgfpathlineto{\pgfqpoint{4.356347in}{4.980886in}}%
\pgfpathlineto{\pgfqpoint{4.359791in}{4.995711in}}%
\pgfpathlineto{\pgfqpoint{4.364527in}{5.054043in}}%
\pgfpathlineto{\pgfqpoint{4.369263in}{5.049449in}}%
\pgfpathlineto{\pgfqpoint{4.373998in}{5.051208in}}%
\pgfpathlineto{\pgfqpoint{4.378734in}{5.000112in}}%
\pgfpathlineto{\pgfqpoint{4.383469in}{4.869574in}}%
\pgfpathlineto{\pgfqpoint{4.388205in}{4.858998in}}%
\pgfpathlineto{\pgfqpoint{4.392941in}{4.879066in}}%
\pgfpathlineto{\pgfqpoint{4.397676in}{5.037906in}}%
\pgfpathlineto{\pgfqpoint{4.402197in}{5.174549in}}%
\pgfpathlineto{\pgfqpoint{4.406717in}{5.089494in}}%
\pgfpathlineto{\pgfqpoint{4.411453in}{4.981070in}}%
\pgfpathlineto{\pgfqpoint{4.416188in}{4.811165in}}%
\pgfpathlineto{\pgfqpoint{4.420924in}{4.799473in}}%
\pgfpathlineto{\pgfqpoint{4.425660in}{4.702953in}}%
\pgfpathlineto{\pgfqpoint{4.430395in}{4.622582in}}%
\pgfpathlineto{\pgfqpoint{4.435131in}{4.717039in}}%
\pgfpathlineto{\pgfqpoint{4.439867in}{4.842255in}}%
\pgfpathlineto{\pgfqpoint{4.444602in}{4.885343in}}%
\pgfpathlineto{\pgfqpoint{4.449123in}{5.087562in}}%
\pgfpathlineto{\pgfqpoint{4.453966in}{5.109970in}}%
\pgfpathlineto{\pgfqpoint{4.459347in}{4.980036in}}%
\pgfpathlineto{\pgfqpoint{4.464729in}{4.874079in}}%
\pgfpathlineto{\pgfqpoint{4.470110in}{4.696034in}}%
\pgfpathlineto{\pgfqpoint{4.475492in}{4.779149in}}%
\pgfpathlineto{\pgfqpoint{4.486254in}{4.979544in}}%
\pgfpathlineto{\pgfqpoint{4.491636in}{4.926757in}}%
\pgfpathlineto{\pgfqpoint{4.496264in}{4.873103in}}%
\pgfpathlineto{\pgfqpoint{4.500031in}{4.986842in}}%
\pgfpathlineto{\pgfqpoint{4.503690in}{4.877718in}}%
\pgfpathlineto{\pgfqpoint{4.507349in}{4.826482in}}%
\pgfpathlineto{\pgfqpoint{4.511009in}{5.016993in}}%
\pgfpathlineto{\pgfqpoint{4.514668in}{4.876696in}}%
\pgfpathlineto{\pgfqpoint{4.518328in}{4.797878in}}%
\pgfpathlineto{\pgfqpoint{4.521987in}{4.970901in}}%
\pgfpathlineto{\pgfqpoint{4.525646in}{5.066532in}}%
\pgfpathlineto{\pgfqpoint{4.529306in}{5.034800in}}%
\pgfpathlineto{\pgfqpoint{4.532965in}{4.786452in}}%
\pgfpathlineto{\pgfqpoint{4.536624in}{4.876121in}}%
\pgfpathlineto{\pgfqpoint{4.540284in}{4.912294in}}%
\pgfpathlineto{\pgfqpoint{4.543620in}{4.902506in}}%
\pgfpathlineto{\pgfqpoint{4.546418in}{4.908812in}}%
\pgfpathlineto{\pgfqpoint{4.549002in}{4.826475in}}%
\pgfpathlineto{\pgfqpoint{4.551585in}{4.828509in}}%
\pgfpathlineto{\pgfqpoint{4.554168in}{4.935094in}}%
\pgfpathlineto{\pgfqpoint{4.556751in}{5.021651in}}%
\pgfpathlineto{\pgfqpoint{4.559334in}{4.973354in}}%
\pgfpathlineto{\pgfqpoint{4.561917in}{5.089672in}}%
\pgfpathlineto{\pgfqpoint{4.564500in}{5.169865in}}%
\pgfpathlineto{\pgfqpoint{4.567083in}{5.103127in}}%
\pgfpathlineto{\pgfqpoint{4.572249in}{4.914158in}}%
\pgfpathlineto{\pgfqpoint{4.574832in}{4.772526in}}%
\pgfpathlineto{\pgfqpoint{4.577415in}{4.756234in}}%
\pgfpathlineto{\pgfqpoint{4.579998in}{4.828860in}}%
\pgfpathlineto{\pgfqpoint{4.582582in}{4.813097in}}%
\pgfpathlineto{\pgfqpoint{4.587748in}{4.955834in}}%
\pgfpathlineto{\pgfqpoint{4.590331in}{4.972149in}}%
\pgfpathlineto{\pgfqpoint{4.591838in}{5.043659in}}%
\pgfpathlineto{\pgfqpoint{4.593237in}{4.990876in}}%
\pgfpathlineto{\pgfqpoint{4.597972in}{4.775664in}}%
\pgfpathlineto{\pgfqpoint{4.600340in}{4.843272in}}%
\pgfpathlineto{\pgfqpoint{4.605076in}{5.082696in}}%
\pgfpathlineto{\pgfqpoint{4.607444in}{5.021616in}}%
\pgfpathlineto{\pgfqpoint{4.609811in}{5.061381in}}%
\pgfpathlineto{\pgfqpoint{4.612179in}{4.964337in}}%
\pgfpathlineto{\pgfqpoint{4.614547in}{4.840688in}}%
\pgfpathlineto{\pgfqpoint{4.616915in}{4.959006in}}%
\pgfpathlineto{\pgfqpoint{4.619283in}{4.944799in}}%
\pgfpathlineto{\pgfqpoint{4.621651in}{4.940810in}}%
\pgfpathlineto{\pgfqpoint{4.626386in}{5.178339in}}%
\pgfpathlineto{\pgfqpoint{4.628754in}{5.181327in}}%
\pgfpathlineto{\pgfqpoint{4.631122in}{5.127729in}}%
\pgfpathlineto{\pgfqpoint{4.633490in}{4.951587in}}%
\pgfpathlineto{\pgfqpoint{4.635857in}{4.917752in}}%
\pgfpathlineto{\pgfqpoint{4.638010in}{5.063802in}}%
\pgfpathlineto{\pgfqpoint{4.640163in}{5.078027in}}%
\pgfpathlineto{\pgfqpoint{4.642530in}{5.028545in}}%
\pgfpathlineto{\pgfqpoint{4.647266in}{4.871409in}}%
\pgfpathlineto{\pgfqpoint{4.649634in}{4.734125in}}%
\pgfpathlineto{\pgfqpoint{4.652002in}{4.770423in}}%
\pgfpathlineto{\pgfqpoint{4.654370in}{4.724411in}}%
\pgfpathlineto{\pgfqpoint{4.656737in}{4.758784in}}%
\pgfpathlineto{\pgfqpoint{4.659105in}{4.858761in}}%
\pgfpathlineto{\pgfqpoint{4.661473in}{5.015063in}}%
\pgfpathlineto{\pgfqpoint{4.663841in}{5.093536in}}%
\pgfpathlineto{\pgfqpoint{4.666209in}{4.983220in}}%
\pgfpathlineto{\pgfqpoint{4.668576in}{4.948858in}}%
\pgfpathlineto{\pgfqpoint{4.670944in}{4.927380in}}%
\pgfpathlineto{\pgfqpoint{4.673312in}{4.967246in}}%
\pgfpathlineto{\pgfqpoint{4.675680in}{5.102761in}}%
\pgfpathlineto{\pgfqpoint{4.678048in}{5.110706in}}%
\pgfpathlineto{\pgfqpoint{4.680416in}{5.033817in}}%
\pgfpathlineto{\pgfqpoint{4.682783in}{4.930942in}}%
\pgfpathlineto{\pgfqpoint{4.684936in}{4.969496in}}%
\pgfpathlineto{\pgfqpoint{4.687627in}{4.894615in}}%
\pgfpathlineto{\pgfqpoint{4.691071in}{4.915873in}}%
\pgfpathlineto{\pgfqpoint{4.694515in}{4.945082in}}%
\pgfpathlineto{\pgfqpoint{4.697959in}{4.817476in}}%
\pgfpathlineto{\pgfqpoint{4.701403in}{4.779532in}}%
\pgfpathlineto{\pgfqpoint{4.704847in}{4.777264in}}%
\pgfpathlineto{\pgfqpoint{4.708291in}{4.876879in}}%
\pgfpathlineto{\pgfqpoint{4.711735in}{5.045466in}}%
\pgfpathlineto{\pgfqpoint{4.715179in}{5.088353in}}%
\pgfpathlineto{\pgfqpoint{4.722068in}{4.949510in}}%
\pgfpathlineto{\pgfqpoint{4.725512in}{5.055108in}}%
\pgfpathlineto{\pgfqpoint{4.728956in}{5.139109in}}%
\pgfpathlineto{\pgfqpoint{4.733907in}{4.955318in}}%
\pgfpathlineto{\pgfqpoint{4.736059in}{4.910609in}}%
\pgfpathlineto{\pgfqpoint{4.738212in}{4.974671in}}%
\pgfpathlineto{\pgfqpoint{4.740364in}{4.976155in}}%
\pgfpathlineto{\pgfqpoint{4.742517in}{4.966454in}}%
\pgfpathlineto{\pgfqpoint{4.744670in}{5.006108in}}%
\pgfpathlineto{\pgfqpoint{4.746822in}{5.110074in}}%
\pgfpathlineto{\pgfqpoint{4.748975in}{5.073872in}}%
\pgfpathlineto{\pgfqpoint{4.751127in}{4.871208in}}%
\pgfpathlineto{\pgfqpoint{4.753280in}{4.755624in}}%
\pgfpathlineto{\pgfqpoint{4.755432in}{4.796914in}}%
\pgfpathlineto{\pgfqpoint{4.757585in}{4.925954in}}%
\pgfpathlineto{\pgfqpoint{4.759737in}{5.014580in}}%
\pgfpathlineto{\pgfqpoint{4.761890in}{5.120874in}}%
\pgfpathlineto{\pgfqpoint{4.764043in}{5.039438in}}%
\pgfpathlineto{\pgfqpoint{4.766195in}{4.975283in}}%
\pgfpathlineto{\pgfqpoint{4.772653in}{4.415449in}}%
\pgfpathlineto{\pgfqpoint{4.774805in}{4.654815in}}%
\pgfpathlineto{\pgfqpoint{4.776958in}{4.759828in}}%
\pgfpathlineto{\pgfqpoint{4.778895in}{4.775360in}}%
\pgfpathlineto{\pgfqpoint{4.780940in}{4.819121in}}%
\pgfpathlineto{\pgfqpoint{4.783308in}{4.780178in}}%
\pgfpathlineto{\pgfqpoint{4.785676in}{4.849057in}}%
\pgfpathlineto{\pgfqpoint{4.788044in}{4.854289in}}%
\pgfpathlineto{\pgfqpoint{4.790411in}{4.907169in}}%
\pgfpathlineto{\pgfqpoint{4.792779in}{4.907481in}}%
\pgfpathlineto{\pgfqpoint{4.795147in}{4.882563in}}%
\pgfpathlineto{\pgfqpoint{4.797515in}{4.899649in}}%
\pgfpathlineto{\pgfqpoint{4.799883in}{4.849190in}}%
\pgfpathlineto{\pgfqpoint{4.802251in}{4.714897in}}%
\pgfpathlineto{\pgfqpoint{4.804618in}{4.521949in}}%
\pgfpathlineto{\pgfqpoint{4.806986in}{4.703522in}}%
\pgfpathlineto{\pgfqpoint{4.809354in}{4.924558in}}%
\pgfpathlineto{\pgfqpoint{4.811722in}{4.947098in}}%
\pgfpathlineto{\pgfqpoint{4.814090in}{4.994071in}}%
\pgfpathlineto{\pgfqpoint{4.816458in}{4.991104in}}%
\pgfpathlineto{\pgfqpoint{4.818825in}{4.994625in}}%
\pgfpathlineto{\pgfqpoint{4.821193in}{4.901941in}}%
\pgfpathlineto{\pgfqpoint{4.823561in}{4.838836in}}%
\pgfpathlineto{\pgfqpoint{4.825714in}{4.853659in}}%
\pgfpathlineto{\pgfqpoint{4.828727in}{5.057740in}}%
\pgfpathlineto{\pgfqpoint{4.832817in}{5.228360in}}%
\pgfpathlineto{\pgfqpoint{4.836907in}{5.092200in}}%
\pgfpathlineto{\pgfqpoint{4.840997in}{4.865646in}}%
\pgfpathlineto{\pgfqpoint{4.845087in}{4.797141in}}%
\pgfpathlineto{\pgfqpoint{4.849176in}{4.827116in}}%
\pgfpathlineto{\pgfqpoint{4.853266in}{4.737419in}}%
\pgfpathlineto{\pgfqpoint{4.857356in}{4.685264in}}%
\pgfpathlineto{\pgfqpoint{4.861446in}{4.662552in}}%
\pgfpathlineto{\pgfqpoint{4.865536in}{4.724789in}}%
\pgfpathlineto{\pgfqpoint{4.869626in}{5.071373in}}%
\pgfpathlineto{\pgfqpoint{4.872639in}{5.280554in}}%
\pgfpathlineto{\pgfqpoint{4.874469in}{5.247388in}}%
\pgfpathlineto{\pgfqpoint{4.876191in}{5.197786in}}%
\pgfpathlineto{\pgfqpoint{4.877913in}{5.186576in}}%
\pgfpathlineto{\pgfqpoint{4.881357in}{5.038478in}}%
\pgfpathlineto{\pgfqpoint{4.883079in}{4.997227in}}%
\pgfpathlineto{\pgfqpoint{4.884801in}{4.974980in}}%
\pgfpathlineto{\pgfqpoint{4.886523in}{5.014282in}}%
\pgfpathlineto{\pgfqpoint{4.888245in}{4.911124in}}%
\pgfpathlineto{\pgfqpoint{4.889968in}{4.867616in}}%
\pgfpathlineto{\pgfqpoint{4.891690in}{4.742686in}}%
\pgfpathlineto{\pgfqpoint{4.893412in}{4.728699in}}%
\pgfpathlineto{\pgfqpoint{4.895134in}{4.726564in}}%
\pgfpathlineto{\pgfqpoint{4.896856in}{4.703846in}}%
\pgfpathlineto{\pgfqpoint{4.898578in}{4.716118in}}%
\pgfpathlineto{\pgfqpoint{4.900300in}{4.679881in}}%
\pgfpathlineto{\pgfqpoint{4.902022in}{4.696882in}}%
\pgfpathlineto{\pgfqpoint{4.903744in}{4.784118in}}%
\pgfpathlineto{\pgfqpoint{4.905466in}{4.780684in}}%
\pgfpathlineto{\pgfqpoint{4.907188in}{4.839757in}}%
\pgfpathlineto{\pgfqpoint{4.908910in}{4.997229in}}%
\pgfpathlineto{\pgfqpoint{4.910632in}{5.094524in}}%
\pgfpathlineto{\pgfqpoint{4.912354in}{5.068504in}}%
\pgfpathlineto{\pgfqpoint{4.914076in}{4.962806in}}%
\pgfpathlineto{\pgfqpoint{4.915798in}{4.940377in}}%
\pgfpathlineto{\pgfqpoint{4.917520in}{4.864386in}}%
\pgfpathlineto{\pgfqpoint{4.919242in}{4.736014in}}%
\pgfpathlineto{\pgfqpoint{4.920319in}{4.594377in}}%
\pgfpathlineto{\pgfqpoint{4.922256in}{4.711067in}}%
\pgfpathlineto{\pgfqpoint{4.925700in}{4.964251in}}%
\pgfpathlineto{\pgfqpoint{4.932588in}{4.971674in}}%
\pgfpathlineto{\pgfqpoint{4.936032in}{4.841052in}}%
\pgfpathlineto{\pgfqpoint{4.939476in}{4.845571in}}%
\pgfpathlineto{\pgfqpoint{4.942921in}{4.846463in}}%
\pgfpathlineto{\pgfqpoint{4.946365in}{4.964222in}}%
\pgfpathlineto{\pgfqpoint{4.949809in}{5.047803in}}%
\pgfpathlineto{\pgfqpoint{4.953253in}{4.995203in}}%
\pgfpathlineto{\pgfqpoint{4.956697in}{5.107039in}}%
\pgfpathlineto{\pgfqpoint{4.960141in}{5.070460in}}%
\pgfpathlineto{\pgfqpoint{4.963585in}{4.938686in}}%
\pgfpathlineto{\pgfqpoint{4.966384in}{4.582251in}}%
\pgfpathlineto{\pgfqpoint{4.968859in}{4.490976in}}%
\pgfpathlineto{\pgfqpoint{4.971657in}{4.857630in}}%
\pgfpathlineto{\pgfqpoint{4.974456in}{4.719969in}}%
\pgfpathlineto{\pgfqpoint{4.977254in}{4.549544in}}%
\pgfpathlineto{\pgfqpoint{4.980052in}{4.497339in}}%
\pgfpathlineto{\pgfqpoint{4.982851in}{4.813441in}}%
\pgfpathlineto{\pgfqpoint{4.985649in}{4.959904in}}%
\pgfpathlineto{\pgfqpoint{4.988447in}{5.048375in}}%
\pgfpathlineto{\pgfqpoint{4.991246in}{5.007764in}}%
\pgfpathlineto{\pgfqpoint{4.994044in}{4.953181in}}%
\pgfpathlineto{\pgfqpoint{4.996842in}{4.861608in}}%
\pgfpathlineto{\pgfqpoint{5.002439in}{4.796355in}}%
\pgfpathlineto{\pgfqpoint{5.005237in}{4.798973in}}%
\pgfpathlineto{\pgfqpoint{5.008036in}{4.768426in}}%
\pgfpathlineto{\pgfqpoint{5.010834in}{4.713943in}}%
\pgfpathlineto{\pgfqpoint{5.013309in}{4.809279in}}%
\pgfpathlineto{\pgfqpoint{5.015570in}{5.151076in}}%
\pgfpathlineto{\pgfqpoint{5.017937in}{4.988882in}}%
\pgfpathlineto{\pgfqpoint{5.020305in}{4.876697in}}%
\pgfpathlineto{\pgfqpoint{5.022673in}{4.888753in}}%
\pgfpathlineto{\pgfqpoint{5.025041in}{4.685662in}}%
\pgfpathlineto{\pgfqpoint{5.027409in}{4.537438in}}%
\pgfpathlineto{\pgfqpoint{5.029777in}{4.518329in}}%
\pgfpathlineto{\pgfqpoint{5.032144in}{4.433409in}}%
\pgfpathlineto{\pgfqpoint{5.034512in}{4.334212in}}%
\pgfpathlineto{\pgfqpoint{5.036880in}{4.448186in}}%
\pgfpathlineto{\pgfqpoint{5.039248in}{4.509427in}}%
\pgfpathlineto{\pgfqpoint{5.041616in}{4.694139in}}%
\pgfpathlineto{\pgfqpoint{5.043983in}{4.907965in}}%
\pgfpathlineto{\pgfqpoint{5.046351in}{4.939250in}}%
\pgfpathlineto{\pgfqpoint{5.048719in}{4.900903in}}%
\pgfpathlineto{\pgfqpoint{5.051087in}{5.028440in}}%
\pgfpathlineto{\pgfqpoint{5.053455in}{5.069856in}}%
\pgfpathlineto{\pgfqpoint{5.055823in}{5.068323in}}%
\pgfpathlineto{\pgfqpoint{5.058190in}{5.107370in}}%
\pgfpathlineto{\pgfqpoint{5.060343in}{5.038059in}}%
\pgfpathlineto{\pgfqpoint{5.062388in}{4.959004in}}%
\pgfpathlineto{\pgfqpoint{5.064540in}{4.791209in}}%
\pgfpathlineto{\pgfqpoint{5.066693in}{4.744887in}}%
\pgfpathlineto{\pgfqpoint{5.068846in}{4.616642in}}%
\pgfpathlineto{\pgfqpoint{5.070998in}{4.593184in}}%
\pgfpathlineto{\pgfqpoint{5.073151in}{4.746861in}}%
\pgfpathlineto{\pgfqpoint{5.075303in}{4.694305in}}%
\pgfpathlineto{\pgfqpoint{5.077456in}{4.788405in}}%
\pgfpathlineto{\pgfqpoint{5.079608in}{4.901592in}}%
\pgfpathlineto{\pgfqpoint{5.081761in}{4.828742in}}%
\pgfpathlineto{\pgfqpoint{5.083913in}{4.660395in}}%
\pgfpathlineto{\pgfqpoint{5.086066in}{4.691486in}}%
\pgfpathlineto{\pgfqpoint{5.088219in}{4.827858in}}%
\pgfpathlineto{\pgfqpoint{5.092524in}{5.009391in}}%
\pgfpathlineto{\pgfqpoint{5.094676in}{4.977405in}}%
\pgfpathlineto{\pgfqpoint{5.096829in}{4.926046in}}%
\pgfpathlineto{\pgfqpoint{5.098981in}{4.936561in}}%
\pgfpathlineto{\pgfqpoint{5.101134in}{4.975097in}}%
\pgfpathlineto{\pgfqpoint{5.103287in}{4.916397in}}%
\pgfpathlineto{\pgfqpoint{5.105439in}{5.023805in}}%
\pgfpathlineto{\pgfqpoint{5.107376in}{5.017123in}}%
\pgfpathlineto{\pgfqpoint{5.109529in}{5.005681in}}%
\pgfpathlineto{\pgfqpoint{5.112112in}{4.759127in}}%
\pgfpathlineto{\pgfqpoint{5.114695in}{4.790098in}}%
\pgfpathlineto{\pgfqpoint{5.117278in}{4.853176in}}%
\pgfpathlineto{\pgfqpoint{5.119861in}{4.819755in}}%
\pgfpathlineto{\pgfqpoint{5.122444in}{4.864034in}}%
\pgfpathlineto{\pgfqpoint{5.127610in}{5.035859in}}%
\pgfpathlineto{\pgfqpoint{5.130194in}{5.026006in}}%
\pgfpathlineto{\pgfqpoint{5.132777in}{4.853807in}}%
\pgfpathlineto{\pgfqpoint{5.135360in}{4.726799in}}%
\pgfpathlineto{\pgfqpoint{5.137943in}{4.762751in}}%
\pgfpathlineto{\pgfqpoint{5.140526in}{4.750023in}}%
\pgfpathlineto{\pgfqpoint{5.143109in}{4.813388in}}%
\pgfpathlineto{\pgfqpoint{5.145692in}{4.853759in}}%
\pgfpathlineto{\pgfqpoint{5.148275in}{4.703030in}}%
\pgfpathlineto{\pgfqpoint{5.150858in}{4.634769in}}%
\pgfpathlineto{\pgfqpoint{5.154948in}{4.791052in}}%
\pgfpathlineto{\pgfqpoint{5.156455in}{4.779618in}}%
\pgfpathlineto{\pgfqpoint{5.159038in}{4.853854in}}%
\pgfpathlineto{\pgfqpoint{5.161621in}{4.827847in}}%
\pgfpathlineto{\pgfqpoint{5.164204in}{4.775248in}}%
\pgfpathlineto{\pgfqpoint{5.166787in}{4.812686in}}%
\pgfpathlineto{\pgfqpoint{5.169370in}{4.860297in}}%
\pgfpathlineto{\pgfqpoint{5.171953in}{4.883146in}}%
\pgfpathlineto{\pgfqpoint{5.174536in}{4.963996in}}%
\pgfpathlineto{\pgfqpoint{5.177119in}{4.986825in}}%
\pgfpathlineto{\pgfqpoint{5.179703in}{4.936259in}}%
\pgfpathlineto{\pgfqpoint{5.182286in}{4.839618in}}%
\pgfpathlineto{\pgfqpoint{5.184869in}{4.661229in}}%
\pgfpathlineto{\pgfqpoint{5.187452in}{4.645723in}}%
\pgfpathlineto{\pgfqpoint{5.190035in}{4.766559in}}%
\pgfpathlineto{\pgfqpoint{5.192618in}{4.965673in}}%
\pgfpathlineto{\pgfqpoint{5.195201in}{4.859074in}}%
\pgfpathlineto{\pgfqpoint{5.197784in}{4.819650in}}%
\pgfpathlineto{\pgfqpoint{5.200367in}{4.868027in}}%
\pgfpathlineto{\pgfqpoint{5.201874in}{4.728086in}}%
\pgfpathlineto{\pgfqpoint{5.203273in}{4.539252in}}%
\pgfpathlineto{\pgfqpoint{5.205641in}{4.739534in}}%
\pgfpathlineto{\pgfqpoint{5.208009in}{4.900868in}}%
\pgfpathlineto{\pgfqpoint{5.210377in}{4.940079in}}%
\pgfpathlineto{\pgfqpoint{5.212744in}{4.858607in}}%
\pgfpathlineto{\pgfqpoint{5.215112in}{4.751145in}}%
\pgfpathlineto{\pgfqpoint{5.217480in}{4.735031in}}%
\pgfpathlineto{\pgfqpoint{5.219848in}{4.757217in}}%
\pgfpathlineto{\pgfqpoint{5.222216in}{4.629384in}}%
\pgfpathlineto{\pgfqpoint{5.224583in}{4.757370in}}%
\pgfpathlineto{\pgfqpoint{5.226951in}{4.752954in}}%
\pgfpathlineto{\pgfqpoint{5.229319in}{4.802367in}}%
\pgfpathlineto{\pgfqpoint{5.231687in}{4.829465in}}%
\pgfpathlineto{\pgfqpoint{5.234055in}{4.851461in}}%
\pgfpathlineto{\pgfqpoint{5.236423in}{4.842650in}}%
\pgfpathlineto{\pgfqpoint{5.238790in}{4.770978in}}%
\pgfpathlineto{\pgfqpoint{5.241158in}{4.629864in}}%
\pgfpathlineto{\pgfqpoint{5.243526in}{4.592690in}}%
\pgfpathlineto{\pgfqpoint{5.245894in}{4.820086in}}%
\pgfpathlineto{\pgfqpoint{5.248046in}{4.965227in}}%
\pgfpathlineto{\pgfqpoint{5.249984in}{5.028611in}}%
\pgfpathlineto{\pgfqpoint{5.251921in}{4.899207in}}%
\pgfpathlineto{\pgfqpoint{5.253858in}{4.927441in}}%
\pgfpathlineto{\pgfqpoint{5.255796in}{4.922842in}}%
\pgfpathlineto{\pgfqpoint{5.257733in}{4.963252in}}%
\pgfpathlineto{\pgfqpoint{5.259670in}{4.951325in}}%
\pgfpathlineto{\pgfqpoint{5.261608in}{4.855661in}}%
\pgfpathlineto{\pgfqpoint{5.263545in}{4.574092in}}%
\pgfpathlineto{\pgfqpoint{5.265482in}{4.838426in}}%
\pgfpathlineto{\pgfqpoint{5.267419in}{4.912965in}}%
\pgfpathlineto{\pgfqpoint{5.269357in}{4.965111in}}%
\pgfpathlineto{\pgfqpoint{5.271294in}{4.940952in}}%
\pgfpathlineto{\pgfqpoint{5.273231in}{4.824174in}}%
\pgfpathlineto{\pgfqpoint{5.275169in}{4.746761in}}%
\pgfpathlineto{\pgfqpoint{5.277106in}{5.039413in}}%
\pgfpathlineto{\pgfqpoint{5.279043in}{5.023527in}}%
\pgfpathlineto{\pgfqpoint{5.280981in}{4.944409in}}%
\pgfpathlineto{\pgfqpoint{5.286793in}{4.603255in}}%
\pgfpathlineto{\pgfqpoint{5.288730in}{4.585669in}}%
\pgfpathlineto{\pgfqpoint{5.290667in}{4.651898in}}%
\pgfpathlineto{\pgfqpoint{5.292604in}{4.811116in}}%
\pgfpathlineto{\pgfqpoint{5.294542in}{4.748294in}}%
\pgfpathlineto{\pgfqpoint{5.295726in}{4.745424in}}%
\pgfpathlineto{\pgfqpoint{5.296694in}{4.644061in}}%
\pgfpathlineto{\pgfqpoint{5.301215in}{4.841215in}}%
\pgfpathlineto{\pgfqpoint{5.302721in}{4.975379in}}%
\pgfpathlineto{\pgfqpoint{5.304228in}{4.960636in}}%
\pgfpathlineto{\pgfqpoint{5.305735in}{4.955151in}}%
\pgfpathlineto{\pgfqpoint{5.307242in}{4.998118in}}%
\pgfpathlineto{\pgfqpoint{5.308749in}{4.890261in}}%
\pgfpathlineto{\pgfqpoint{5.310255in}{4.869908in}}%
\pgfpathlineto{\pgfqpoint{5.311762in}{4.805134in}}%
\pgfpathlineto{\pgfqpoint{5.313269in}{4.856136in}}%
\pgfpathlineto{\pgfqpoint{5.314776in}{4.791665in}}%
\pgfpathlineto{\pgfqpoint{5.316283in}{4.794438in}}%
\pgfpathlineto{\pgfqpoint{5.317789in}{4.730980in}}%
\pgfpathlineto{\pgfqpoint{5.319296in}{4.702525in}}%
\pgfpathlineto{\pgfqpoint{5.320803in}{4.630413in}}%
\pgfpathlineto{\pgfqpoint{5.322310in}{4.593855in}}%
\pgfpathlineto{\pgfqpoint{5.323817in}{4.764286in}}%
\pgfpathlineto{\pgfqpoint{5.325323in}{4.830133in}}%
\pgfpathlineto{\pgfqpoint{5.326830in}{4.915818in}}%
\pgfpathlineto{\pgfqpoint{5.328337in}{4.912272in}}%
\pgfpathlineto{\pgfqpoint{5.329844in}{4.912733in}}%
\pgfpathlineto{\pgfqpoint{5.331351in}{4.905004in}}%
\pgfpathlineto{\pgfqpoint{5.332857in}{4.857742in}}%
\pgfpathlineto{\pgfqpoint{5.334364in}{4.775701in}}%
\pgfpathlineto{\pgfqpoint{5.338885in}{4.644735in}}%
\pgfpathlineto{\pgfqpoint{5.340391in}{4.398907in}}%
\pgfpathlineto{\pgfqpoint{5.341898in}{4.517103in}}%
\pgfpathlineto{\pgfqpoint{5.342759in}{4.655396in}}%
\pgfpathlineto{\pgfqpoint{5.344912in}{4.656015in}}%
\pgfpathlineto{\pgfqpoint{5.349002in}{4.771539in}}%
\pgfpathlineto{\pgfqpoint{5.353091in}{4.907652in}}%
\pgfpathlineto{\pgfqpoint{5.361271in}{4.991887in}}%
\pgfpathlineto{\pgfqpoint{5.365361in}{4.847207in}}%
\pgfpathlineto{\pgfqpoint{5.369451in}{4.865038in}}%
\pgfpathlineto{\pgfqpoint{5.373541in}{4.833213in}}%
\pgfpathlineto{\pgfqpoint{5.377631in}{4.870027in}}%
\pgfpathlineto{\pgfqpoint{5.381721in}{4.748942in}}%
\pgfpathlineto{\pgfqpoint{5.385810in}{4.802574in}}%
\pgfpathlineto{\pgfqpoint{5.388824in}{4.668525in}}%
\pgfpathlineto{\pgfqpoint{5.390761in}{4.535917in}}%
\pgfpathlineto{\pgfqpoint{5.392699in}{4.594858in}}%
\pgfpathlineto{\pgfqpoint{5.394636in}{4.545561in}}%
\pgfpathlineto{\pgfqpoint{5.396573in}{4.644292in}}%
\pgfpathlineto{\pgfqpoint{5.400448in}{5.137390in}}%
\pgfpathlineto{\pgfqpoint{5.402385in}{5.120795in}}%
\pgfpathlineto{\pgfqpoint{5.404322in}{5.329161in}}%
\pgfpathlineto{\pgfqpoint{5.406260in}{5.219857in}}%
\pgfpathlineto{\pgfqpoint{5.408197in}{5.358434in}}%
\pgfpathlineto{\pgfqpoint{5.410134in}{5.267293in}}%
\pgfpathlineto{\pgfqpoint{5.412072in}{5.032518in}}%
\pgfpathlineto{\pgfqpoint{5.415946in}{4.737128in}}%
\pgfpathlineto{\pgfqpoint{5.417884in}{4.825288in}}%
\pgfpathlineto{\pgfqpoint{5.419821in}{4.749306in}}%
\pgfpathlineto{\pgfqpoint{5.421758in}{4.704361in}}%
\pgfpathlineto{\pgfqpoint{5.423696in}{4.588633in}}%
\pgfpathlineto{\pgfqpoint{5.425633in}{4.423353in}}%
\pgfpathlineto{\pgfqpoint{5.427570in}{4.546482in}}%
\pgfpathlineto{\pgfqpoint{5.429507in}{4.602280in}}%
\pgfpathlineto{\pgfqpoint{5.431445in}{4.645794in}}%
\pgfpathlineto{\pgfqpoint{5.433382in}{4.698195in}}%
\pgfpathlineto{\pgfqpoint{5.435319in}{4.509715in}}%
\pgfpathlineto{\pgfqpoint{5.436503in}{4.559074in}}%
\pgfpathlineto{\pgfqpoint{5.437902in}{4.373571in}}%
\pgfpathlineto{\pgfqpoint{5.442638in}{4.456501in}}%
\pgfpathlineto{\pgfqpoint{5.445006in}{4.346273in}}%
\pgfpathlineto{\pgfqpoint{5.448323in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{5.450220in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{5.452109in}{4.396228in}}%
\pgfpathlineto{\pgfqpoint{5.454477in}{4.470416in}}%
\pgfpathlineto{\pgfqpoint{5.456845in}{4.568181in}}%
\pgfpathlineto{\pgfqpoint{5.459213in}{4.799905in}}%
\pgfpathlineto{\pgfqpoint{5.461581in}{4.877413in}}%
\pgfpathlineto{\pgfqpoint{5.463948in}{4.884075in}}%
\pgfpathlineto{\pgfqpoint{5.466316in}{5.069991in}}%
\pgfpathlineto{\pgfqpoint{5.468684in}{5.364968in}}%
\pgfpathlineto{\pgfqpoint{5.471052in}{5.355185in}}%
\pgfpathlineto{\pgfqpoint{5.473420in}{5.055609in}}%
\pgfpathlineto{\pgfqpoint{5.475788in}{4.888922in}}%
\pgfpathlineto{\pgfqpoint{5.478155in}{4.789703in}}%
\pgfpathlineto{\pgfqpoint{5.480523in}{4.644426in}}%
\pgfpathlineto{\pgfqpoint{5.482676in}{4.545940in}}%
\pgfpathlineto{\pgfqpoint{5.491717in}{4.825122in}}%
\pgfpathlineto{\pgfqpoint{5.497098in}{4.833353in}}%
\pgfpathlineto{\pgfqpoint{5.502479in}{4.884459in}}%
\pgfpathlineto{\pgfqpoint{5.507861in}{4.475023in}}%
\pgfpathlineto{\pgfqpoint{5.513242in}{4.528536in}}%
\pgfpathlineto{\pgfqpoint{5.518624in}{4.910853in}}%
\pgfpathlineto{\pgfqpoint{5.524005in}{5.053132in}}%
\pgfpathlineto{\pgfqpoint{5.528633in}{5.147679in}}%
\pgfpathlineto{\pgfqpoint{5.531539in}{4.897736in}}%
\pgfpathlineto{\pgfqpoint{5.533476in}{4.891706in}}%
\pgfpathlineto{\pgfqpoint{5.537351in}{4.727383in}}%
\pgfpathlineto{\pgfqpoint{5.539288in}{4.533581in}}%
\pgfpathlineto{\pgfqpoint{5.541225in}{4.581015in}}%
\pgfpathlineto{\pgfqpoint{5.543163in}{4.749423in}}%
\pgfpathlineto{\pgfqpoint{5.545100in}{4.807276in}}%
\pgfpathlineto{\pgfqpoint{5.547037in}{4.887408in}}%
\pgfpathlineto{\pgfqpoint{5.548975in}{4.848126in}}%
\pgfpathlineto{\pgfqpoint{5.550912in}{4.741611in}}%
\pgfpathlineto{\pgfqpoint{5.552849in}{4.738401in}}%
\pgfpathlineto{\pgfqpoint{5.554787in}{4.757522in}}%
\pgfpathlineto{\pgfqpoint{5.556724in}{4.825693in}}%
\pgfpathlineto{\pgfqpoint{5.558661in}{4.738365in}}%
\pgfpathlineto{\pgfqpoint{5.560599in}{4.691448in}}%
\pgfpathlineto{\pgfqpoint{5.564473in}{4.618393in}}%
\pgfpathlineto{\pgfqpoint{5.566410in}{4.553335in}}%
\pgfpathlineto{\pgfqpoint{5.568348in}{4.593718in}}%
\pgfpathlineto{\pgfqpoint{5.570285in}{4.660671in}}%
\pgfpathlineto{\pgfqpoint{5.572222in}{4.607703in}}%
\pgfpathlineto{\pgfqpoint{5.574160in}{4.829518in}}%
\pgfpathlineto{\pgfqpoint{5.576097in}{4.969189in}}%
\pgfpathlineto{\pgfqpoint{5.577281in}{4.913740in}}%
\pgfpathlineto{\pgfqpoint{5.578572in}{4.925500in}}%
\pgfpathlineto{\pgfqpoint{5.580725in}{4.926562in}}%
\pgfpathlineto{\pgfqpoint{5.582878in}{4.961725in}}%
\pgfpathlineto{\pgfqpoint{5.585030in}{5.037074in}}%
\pgfpathlineto{\pgfqpoint{5.587183in}{5.041332in}}%
\pgfpathlineto{\pgfqpoint{5.589335in}{5.150346in}}%
\pgfpathlineto{\pgfqpoint{5.591488in}{5.107631in}}%
\pgfpathlineto{\pgfqpoint{5.597946in}{4.700030in}}%
\pgfpathlineto{\pgfqpoint{5.600098in}{4.773155in}}%
\pgfpathlineto{\pgfqpoint{5.602251in}{4.824106in}}%
\pgfpathlineto{\pgfqpoint{5.604403in}{4.785399in}}%
\pgfpathlineto{\pgfqpoint{5.606556in}{4.678185in}}%
\pgfpathlineto{\pgfqpoint{5.608708in}{4.627621in}}%
\pgfpathlineto{\pgfqpoint{5.610861in}{4.602728in}}%
\pgfpathlineto{\pgfqpoint{5.613013in}{4.638939in}}%
\pgfpathlineto{\pgfqpoint{5.615166in}{4.594073in}}%
\pgfpathlineto{\pgfqpoint{5.617319in}{4.661251in}}%
\pgfpathlineto{\pgfqpoint{5.619471in}{4.698688in}}%
\pgfpathlineto{\pgfqpoint{5.621624in}{4.700133in}}%
\pgfpathlineto{\pgfqpoint{5.623561in}{4.583290in}}%
\pgfpathlineto{\pgfqpoint{5.625068in}{4.399095in}}%
\pgfpathlineto{\pgfqpoint{5.626359in}{4.479165in}}%
\pgfpathlineto{\pgfqpoint{5.627651in}{4.508913in}}%
\pgfpathlineto{\pgfqpoint{5.628942in}{4.640515in}}%
\pgfpathlineto{\pgfqpoint{5.630234in}{4.581727in}}%
\pgfpathlineto{\pgfqpoint{5.631526in}{4.757502in}}%
\pgfpathlineto{\pgfqpoint{5.632817in}{4.782351in}}%
\pgfpathlineto{\pgfqpoint{5.634109in}{4.911164in}}%
\pgfpathlineto{\pgfqpoint{5.635400in}{4.911423in}}%
\pgfpathlineto{\pgfqpoint{5.636692in}{4.937408in}}%
\pgfpathlineto{\pgfqpoint{5.637983in}{5.004683in}}%
\pgfpathlineto{\pgfqpoint{5.639275in}{5.021892in}}%
\pgfpathlineto{\pgfqpoint{5.640566in}{5.012998in}}%
\pgfpathlineto{\pgfqpoint{5.641858in}{4.974104in}}%
\pgfpathlineto{\pgfqpoint{5.643149in}{4.911221in}}%
\pgfpathlineto{\pgfqpoint{5.644441in}{4.901714in}}%
\pgfpathlineto{\pgfqpoint{5.645732in}{4.835081in}}%
\pgfpathlineto{\pgfqpoint{5.647024in}{4.891923in}}%
\pgfpathlineto{\pgfqpoint{5.648315in}{4.719122in}}%
\pgfpathlineto{\pgfqpoint{5.649607in}{4.718303in}}%
\pgfpathlineto{\pgfqpoint{5.650899in}{4.729059in}}%
\pgfpathlineto{\pgfqpoint{5.652190in}{4.688151in}}%
\pgfpathlineto{\pgfqpoint{5.653482in}{4.677121in}}%
\pgfpathlineto{\pgfqpoint{5.654773in}{4.764824in}}%
\pgfpathlineto{\pgfqpoint{5.656065in}{4.921785in}}%
\pgfpathlineto{\pgfqpoint{5.657356in}{4.945302in}}%
\pgfpathlineto{\pgfqpoint{5.658648in}{4.914631in}}%
\pgfpathlineto{\pgfqpoint{5.659939in}{4.940984in}}%
\pgfpathlineto{\pgfqpoint{5.661231in}{4.856857in}}%
\pgfpathlineto{\pgfqpoint{5.662522in}{4.804153in}}%
\pgfpathlineto{\pgfqpoint{5.663814in}{4.709349in}}%
\pgfpathlineto{\pgfqpoint{5.665105in}{4.646975in}}%
\pgfpathlineto{\pgfqpoint{5.666397in}{4.654848in}}%
\pgfpathlineto{\pgfqpoint{5.667689in}{4.495063in}}%
\pgfpathlineto{\pgfqpoint{5.668980in}{4.423142in}}%
\pgfpathlineto{\pgfqpoint{5.670272in}{4.379140in}}%
\pgfpathlineto{\pgfqpoint{5.671838in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{5.671930in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{5.672962in}{4.360356in}}%
\pgfpathlineto{\pgfqpoint{5.674039in}{4.594989in}}%
\pgfpathlineto{\pgfqpoint{5.675115in}{4.610311in}}%
\pgfpathlineto{\pgfqpoint{5.676191in}{4.633699in}}%
\pgfpathlineto{\pgfqpoint{5.677267in}{4.634166in}}%
\pgfpathlineto{\pgfqpoint{5.678344in}{4.626412in}}%
\pgfpathlineto{\pgfqpoint{5.679420in}{4.593702in}}%
\pgfpathlineto{\pgfqpoint{5.680496in}{4.588011in}}%
\pgfpathlineto{\pgfqpoint{5.681573in}{4.646674in}}%
\pgfpathlineto{\pgfqpoint{5.682649in}{4.597992in}}%
\pgfpathlineto{\pgfqpoint{5.683725in}{4.613813in}}%
\pgfpathlineto{\pgfqpoint{5.684801in}{4.713863in}}%
\pgfpathlineto{\pgfqpoint{5.685878in}{4.742205in}}%
\pgfpathlineto{\pgfqpoint{5.688030in}{4.931689in}}%
\pgfpathlineto{\pgfqpoint{5.689107in}{4.984551in}}%
\pgfpathlineto{\pgfqpoint{5.690183in}{5.014864in}}%
\pgfpathlineto{\pgfqpoint{5.691259in}{5.075443in}}%
\pgfpathlineto{\pgfqpoint{5.692335in}{4.994955in}}%
\pgfpathlineto{\pgfqpoint{5.693412in}{4.860098in}}%
\pgfpathlineto{\pgfqpoint{5.694488in}{4.838702in}}%
\pgfpathlineto{\pgfqpoint{5.695564in}{4.809270in}}%
\pgfpathlineto{\pgfqpoint{5.697717in}{4.630173in}}%
\pgfpathlineto{\pgfqpoint{5.698793in}{4.572700in}}%
\pgfpathlineto{\pgfqpoint{5.700946in}{4.693806in}}%
\pgfpathlineto{\pgfqpoint{5.702022in}{4.695582in}}%
\pgfpathlineto{\pgfqpoint{5.703098in}{4.751937in}}%
\pgfpathlineto{\pgfqpoint{5.704175in}{4.774005in}}%
\pgfpathlineto{\pgfqpoint{5.705251in}{4.755277in}}%
\pgfpathlineto{\pgfqpoint{5.706327in}{4.664745in}}%
\pgfpathlineto{\pgfqpoint{5.707403in}{4.650543in}}%
\pgfpathlineto{\pgfqpoint{5.708480in}{4.750430in}}%
\pgfpathlineto{\pgfqpoint{5.709556in}{4.801212in}}%
\pgfpathlineto{\pgfqpoint{5.711708in}{5.542331in}}%
\pgfpathlineto{\pgfqpoint{5.713861in}{4.744003in}}%
\pgfpathlineto{\pgfqpoint{5.714937in}{4.607627in}}%
\pgfpathlineto{\pgfqpoint{5.717090in}{4.761347in}}%
\pgfpathlineto{\pgfqpoint{5.718920in}{4.839009in}}%
\pgfpathlineto{\pgfqpoint{5.720211in}{4.711714in}}%
\pgfpathlineto{\pgfqpoint{5.721503in}{4.697467in}}%
\pgfpathlineto{\pgfqpoint{5.722794in}{4.532151in}}%
\pgfpathlineto{\pgfqpoint{5.724086in}{4.442121in}}%
\pgfpathlineto{\pgfqpoint{5.725377in}{4.484659in}}%
\pgfpathlineto{\pgfqpoint{5.726669in}{4.608505in}}%
\pgfpathlineto{\pgfqpoint{5.727960in}{4.649998in}}%
\pgfpathlineto{\pgfqpoint{5.729252in}{4.553415in}}%
\pgfpathlineto{\pgfqpoint{5.731835in}{4.750520in}}%
\pgfpathlineto{\pgfqpoint{5.733126in}{4.724396in}}%
\pgfpathlineto{\pgfqpoint{5.734418in}{4.711283in}}%
\pgfpathlineto{\pgfqpoint{5.735710in}{4.764468in}}%
\pgfpathlineto{\pgfqpoint{5.737001in}{4.885426in}}%
\pgfpathlineto{\pgfqpoint{5.738293in}{4.937166in}}%
\pgfpathlineto{\pgfqpoint{5.739584in}{4.907033in}}%
\pgfpathlineto{\pgfqpoint{5.742167in}{4.515773in}}%
\pgfpathlineto{\pgfqpoint{5.743459in}{4.668325in}}%
\pgfpathlineto{\pgfqpoint{5.744750in}{4.691434in}}%
\pgfpathlineto{\pgfqpoint{5.746042in}{4.781954in}}%
\pgfpathlineto{\pgfqpoint{5.747333in}{4.784759in}}%
\pgfpathlineto{\pgfqpoint{5.748625in}{4.924099in}}%
\pgfpathlineto{\pgfqpoint{5.752500in}{4.790917in}}%
\pgfpathlineto{\pgfqpoint{5.753791in}{4.613188in}}%
\pgfpathlineto{\pgfqpoint{5.755083in}{4.535818in}}%
\pgfpathlineto{\pgfqpoint{5.756374in}{4.639197in}}%
\pgfpathlineto{\pgfqpoint{5.757666in}{4.697730in}}%
\pgfpathlineto{\pgfqpoint{5.758957in}{4.672843in}}%
\pgfpathlineto{\pgfqpoint{5.760249in}{4.822792in}}%
\pgfpathlineto{\pgfqpoint{5.761540in}{4.800902in}}%
\pgfpathlineto{\pgfqpoint{5.762832in}{4.764790in}}%
\pgfpathlineto{\pgfqpoint{5.764984in}{4.820836in}}%
\pgfpathlineto{\pgfqpoint{5.765630in}{4.823659in}}%
\pgfpathlineto{\pgfqpoint{5.766491in}{4.821031in}}%
\pgfpathlineto{\pgfqpoint{5.767352in}{4.839144in}}%
\pgfpathlineto{\pgfqpoint{5.768213in}{4.819982in}}%
\pgfpathlineto{\pgfqpoint{5.769074in}{4.851385in}}%
\pgfpathlineto{\pgfqpoint{5.770796in}{4.651154in}}%
\pgfpathlineto{\pgfqpoint{5.773379in}{4.839103in}}%
\pgfpathlineto{\pgfqpoint{5.774240in}{4.780853in}}%
\pgfpathlineto{\pgfqpoint{5.775101in}{4.779072in}}%
\pgfpathlineto{\pgfqpoint{5.775962in}{4.772352in}}%
\pgfpathlineto{\pgfqpoint{5.776824in}{4.570127in}}%
\pgfpathlineto{\pgfqpoint{5.777685in}{4.645037in}}%
\pgfpathlineto{\pgfqpoint{5.778546in}{4.787428in}}%
\pgfpathlineto{\pgfqpoint{5.779407in}{4.846871in}}%
\pgfpathlineto{\pgfqpoint{5.780268in}{4.841755in}}%
\pgfpathlineto{\pgfqpoint{5.781129in}{4.905970in}}%
\pgfpathlineto{\pgfqpoint{5.781990in}{4.876782in}}%
\pgfpathlineto{\pgfqpoint{5.782851in}{4.802165in}}%
\pgfpathlineto{\pgfqpoint{5.783712in}{4.927515in}}%
\pgfpathlineto{\pgfqpoint{5.784573in}{4.922420in}}%
\pgfpathlineto{\pgfqpoint{5.785434in}{4.905698in}}%
\pgfpathlineto{\pgfqpoint{5.786295in}{4.900082in}}%
\pgfpathlineto{\pgfqpoint{5.787156in}{4.828978in}}%
\pgfpathlineto{\pgfqpoint{5.788017in}{4.858741in}}%
\pgfpathlineto{\pgfqpoint{5.790600in}{4.574971in}}%
\pgfpathlineto{\pgfqpoint{5.791461in}{4.666346in}}%
\pgfpathlineto{\pgfqpoint{5.792322in}{4.606397in}}%
\pgfpathlineto{\pgfqpoint{5.793183in}{4.589969in}}%
\pgfpathlineto{\pgfqpoint{5.794044in}{4.515294in}}%
\pgfpathlineto{\pgfqpoint{5.794905in}{4.350135in}}%
\pgfpathlineto{\pgfqpoint{5.795766in}{4.624433in}}%
\pgfpathlineto{\pgfqpoint{5.796627in}{4.622721in}}%
\pgfpathlineto{\pgfqpoint{5.798349in}{4.705660in}}%
\pgfpathlineto{\pgfqpoint{5.800071in}{4.792207in}}%
\pgfpathlineto{\pgfqpoint{5.800932in}{4.728660in}}%
\pgfpathlineto{\pgfqpoint{5.801793in}{4.749536in}}%
\pgfpathlineto{\pgfqpoint{5.803515in}{4.679096in}}%
\pgfpathlineto{\pgfqpoint{5.804376in}{4.873506in}}%
\pgfpathlineto{\pgfqpoint{5.805237in}{4.932286in}}%
\pgfpathlineto{\pgfqpoint{5.806098in}{4.919555in}}%
\pgfpathlineto{\pgfqpoint{5.806959in}{4.741148in}}%
\pgfpathlineto{\pgfqpoint{5.807820in}{4.832368in}}%
\pgfpathlineto{\pgfqpoint{5.808681in}{4.833392in}}%
\pgfpathlineto{\pgfqpoint{5.809542in}{4.812849in}}%
\pgfpathlineto{\pgfqpoint{5.811265in}{4.931366in}}%
\pgfpathlineto{\pgfqpoint{5.811910in}{4.876312in}}%
\pgfpathlineto{\pgfqpoint{5.812556in}{4.855461in}}%
\pgfpathlineto{\pgfqpoint{5.813417in}{4.883550in}}%
\pgfpathlineto{\pgfqpoint{5.815139in}{4.652146in}}%
\pgfpathlineto{\pgfqpoint{5.816000in}{4.491082in}}%
\pgfpathlineto{\pgfqpoint{5.816861in}{4.706854in}}%
\pgfpathlineto{\pgfqpoint{5.817722in}{4.786369in}}%
\pgfpathlineto{\pgfqpoint{5.818583in}{4.971681in}}%
\pgfpathlineto{\pgfqpoint{5.819444in}{4.822811in}}%
\pgfpathlineto{\pgfqpoint{5.820305in}{4.879912in}}%
\pgfpathlineto{\pgfqpoint{5.822027in}{5.122358in}}%
\pgfpathlineto{\pgfqpoint{5.823749in}{4.671251in}}%
\pgfpathlineto{\pgfqpoint{5.824610in}{4.642983in}}%
\pgfpathlineto{\pgfqpoint{5.825471in}{4.706038in}}%
\pgfpathlineto{\pgfqpoint{5.826332in}{4.660275in}}%
\pgfpathlineto{\pgfqpoint{5.827193in}{4.834673in}}%
\pgfpathlineto{\pgfqpoint{5.828055in}{4.874257in}}%
\pgfpathlineto{\pgfqpoint{5.828916in}{4.803505in}}%
\pgfpathlineto{\pgfqpoint{5.829777in}{4.690939in}}%
\pgfpathlineto{\pgfqpoint{5.830638in}{4.705523in}}%
\pgfpathlineto{\pgfqpoint{5.831499in}{4.684765in}}%
\pgfpathlineto{\pgfqpoint{5.832360in}{4.811705in}}%
\pgfpathlineto{\pgfqpoint{5.833221in}{4.865582in}}%
\pgfpathlineto{\pgfqpoint{5.834943in}{4.712838in}}%
\pgfpathlineto{\pgfqpoint{5.835804in}{4.678708in}}%
\pgfpathlineto{\pgfqpoint{5.836665in}{4.715902in}}%
\pgfpathlineto{\pgfqpoint{5.837526in}{4.919399in}}%
\pgfpathlineto{\pgfqpoint{5.838387in}{4.663643in}}%
\pgfpathlineto{\pgfqpoint{5.839248in}{4.715390in}}%
\pgfpathlineto{\pgfqpoint{5.840109in}{4.641218in}}%
\pgfpathlineto{\pgfqpoint{5.840970in}{4.623437in}}%
\pgfpathlineto{\pgfqpoint{5.842692in}{4.707352in}}%
\pgfpathlineto{\pgfqpoint{5.843553in}{4.672720in}}%
\pgfpathlineto{\pgfqpoint{5.844414in}{4.686043in}}%
\pgfpathlineto{\pgfqpoint{5.845275in}{4.657308in}}%
\pgfpathlineto{\pgfqpoint{5.846136in}{4.743070in}}%
\pgfpathlineto{\pgfqpoint{5.846997in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{5.847858in}{4.787833in}}%
\pgfpathlineto{\pgfqpoint{5.848719in}{4.757963in}}%
\pgfpathlineto{\pgfqpoint{5.849580in}{4.642510in}}%
\pgfpathlineto{\pgfqpoint{5.850441in}{4.644680in}}%
\pgfpathlineto{\pgfqpoint{5.852163in}{4.730699in}}%
\pgfpathlineto{\pgfqpoint{5.853024in}{4.767439in}}%
\pgfpathlineto{\pgfqpoint{5.853885in}{4.776840in}}%
\pgfpathlineto{\pgfqpoint{5.854746in}{4.843976in}}%
\pgfpathlineto{\pgfqpoint{5.855607in}{4.830527in}}%
\pgfpathlineto{\pgfqpoint{5.856468in}{4.798048in}}%
\pgfpathlineto{\pgfqpoint{5.857329in}{4.707562in}}%
\pgfpathlineto{\pgfqpoint{5.858190in}{4.684244in}}%
\pgfpathlineto{\pgfqpoint{5.858836in}{4.706264in}}%
\pgfpathlineto{\pgfqpoint{5.859482in}{4.714642in}}%
\pgfpathlineto{\pgfqpoint{5.860343in}{4.766469in}}%
\pgfpathlineto{\pgfqpoint{5.861204in}{4.774062in}}%
\pgfpathlineto{\pgfqpoint{5.862065in}{4.772645in}}%
\pgfpathlineto{\pgfqpoint{5.862926in}{4.853231in}}%
\pgfpathlineto{\pgfqpoint{5.863787in}{4.867555in}}%
\pgfpathlineto{\pgfqpoint{5.864648in}{5.215577in}}%
\pgfpathlineto{\pgfqpoint{5.865509in}{5.065681in}}%
\pgfpathlineto{\pgfqpoint{5.866370in}{4.829060in}}%
\pgfpathlineto{\pgfqpoint{5.867231in}{4.800245in}}%
\pgfpathlineto{\pgfqpoint{5.868092in}{4.891101in}}%
\pgfpathlineto{\pgfqpoint{5.868953in}{4.834492in}}%
\pgfpathlineto{\pgfqpoint{5.869814in}{4.819371in}}%
\pgfpathlineto{\pgfqpoint{5.870675in}{4.823270in}}%
\pgfpathlineto{\pgfqpoint{5.871536in}{4.792116in}}%
\pgfpathlineto{\pgfqpoint{5.873258in}{4.639671in}}%
\pgfpathlineto{\pgfqpoint{5.874119in}{4.450859in}}%
\pgfpathlineto{\pgfqpoint{5.874980in}{4.647421in}}%
\pgfpathlineto{\pgfqpoint{5.875841in}{4.742302in}}%
\pgfpathlineto{\pgfqpoint{5.876702in}{4.777633in}}%
\pgfpathlineto{\pgfqpoint{5.877563in}{4.699878in}}%
\pgfpathlineto{\pgfqpoint{5.878424in}{4.809996in}}%
\pgfpathlineto{\pgfqpoint{5.879286in}{4.810057in}}%
\pgfpathlineto{\pgfqpoint{5.880147in}{4.903523in}}%
\pgfpathlineto{\pgfqpoint{5.881008in}{4.807112in}}%
\pgfpathlineto{\pgfqpoint{5.881869in}{4.772028in}}%
\pgfpathlineto{\pgfqpoint{5.882730in}{4.777354in}}%
\pgfpathlineto{\pgfqpoint{5.883591in}{4.705236in}}%
\pgfpathlineto{\pgfqpoint{5.884452in}{4.705163in}}%
\pgfpathlineto{\pgfqpoint{5.885313in}{4.783144in}}%
\pgfpathlineto{\pgfqpoint{5.886174in}{4.917060in}}%
\pgfpathlineto{\pgfqpoint{5.887035in}{4.883656in}}%
\pgfpathlineto{\pgfqpoint{5.887896in}{4.795290in}}%
\pgfpathlineto{\pgfqpoint{5.888757in}{4.886134in}}%
\pgfpathlineto{\pgfqpoint{5.889618in}{4.917997in}}%
\pgfpathlineto{\pgfqpoint{5.890479in}{4.998789in}}%
\pgfpathlineto{\pgfqpoint{5.891340in}{4.942542in}}%
\pgfpathlineto{\pgfqpoint{5.892201in}{4.827153in}}%
\pgfpathlineto{\pgfqpoint{5.893062in}{4.615556in}}%
\pgfpathlineto{\pgfqpoint{5.893923in}{4.589117in}}%
\pgfpathlineto{\pgfqpoint{5.894784in}{4.600256in}}%
\pgfpathlineto{\pgfqpoint{5.895645in}{4.555617in}}%
\pgfpathlineto{\pgfqpoint{5.896506in}{4.602234in}}%
\pgfpathlineto{\pgfqpoint{5.897367in}{4.570873in}}%
\pgfpathlineto{\pgfqpoint{5.898228in}{4.488310in}}%
\pgfpathlineto{\pgfqpoint{5.900811in}{5.065454in}}%
\pgfpathlineto{\pgfqpoint{5.901672in}{5.095706in}}%
\pgfpathlineto{\pgfqpoint{5.902533in}{4.972360in}}%
\pgfpathlineto{\pgfqpoint{5.903394in}{4.372240in}}%
\pgfpathlineto{\pgfqpoint{5.905762in}{4.708460in}}%
\pgfpathlineto{\pgfqpoint{5.906408in}{4.761979in}}%
\pgfpathlineto{\pgfqpoint{5.907269in}{4.781955in}}%
\pgfpathlineto{\pgfqpoint{5.908130in}{4.812567in}}%
\pgfpathlineto{\pgfqpoint{5.908991in}{4.826800in}}%
\pgfpathlineto{\pgfqpoint{5.909852in}{4.659319in}}%
\pgfpathlineto{\pgfqpoint{5.910713in}{4.714690in}}%
\pgfpathlineto{\pgfqpoint{5.911574in}{4.708973in}}%
\pgfpathlineto{\pgfqpoint{5.912435in}{4.783251in}}%
\pgfpathlineto{\pgfqpoint{5.913296in}{4.942739in}}%
\pgfpathlineto{\pgfqpoint{5.914157in}{4.866790in}}%
\pgfpathlineto{\pgfqpoint{5.915018in}{4.693261in}}%
\pgfpathlineto{\pgfqpoint{5.915879in}{4.649134in}}%
\pgfpathlineto{\pgfqpoint{5.916740in}{4.744750in}}%
\pgfpathlineto{\pgfqpoint{5.917601in}{5.165268in}}%
\pgfpathlineto{\pgfqpoint{5.918462in}{5.051999in}}%
\pgfpathlineto{\pgfqpoint{5.919323in}{5.129740in}}%
\pgfpathlineto{\pgfqpoint{5.920184in}{4.968477in}}%
\pgfpathlineto{\pgfqpoint{5.921045in}{4.954053in}}%
\pgfpathlineto{\pgfqpoint{5.922767in}{4.874581in}}%
\pgfpathlineto{\pgfqpoint{5.923628in}{4.603909in}}%
\pgfpathlineto{\pgfqpoint{5.924489in}{4.544042in}}%
\pgfpathlineto{\pgfqpoint{5.925350in}{4.358073in}}%
\pgfpathlineto{\pgfqpoint{5.926211in}{4.665274in}}%
\pgfpathlineto{\pgfqpoint{5.927933in}{4.985307in}}%
\pgfpathlineto{\pgfqpoint{5.928794in}{4.802854in}}%
\pgfpathlineto{\pgfqpoint{5.929655in}{4.826849in}}%
\pgfpathlineto{\pgfqpoint{5.930517in}{4.881632in}}%
\pgfpathlineto{\pgfqpoint{5.931378in}{4.827196in}}%
\pgfpathlineto{\pgfqpoint{5.933100in}{4.524328in}}%
\pgfpathlineto{\pgfqpoint{5.933961in}{4.484772in}}%
\pgfpathlineto{\pgfqpoint{5.935683in}{4.625707in}}%
\pgfpathlineto{\pgfqpoint{5.938266in}{4.966329in}}%
\pgfpathlineto{\pgfqpoint{5.939127in}{4.951358in}}%
\pgfpathlineto{\pgfqpoint{5.939988in}{5.115867in}}%
\pgfpathlineto{\pgfqpoint{5.940849in}{4.974470in}}%
\pgfpathlineto{\pgfqpoint{5.941710in}{5.020932in}}%
\pgfpathlineto{\pgfqpoint{5.942571in}{4.921439in}}%
\pgfpathlineto{\pgfqpoint{5.944293in}{5.176365in}}%
\pgfpathlineto{\pgfqpoint{5.946876in}{4.862681in}}%
\pgfpathlineto{\pgfqpoint{5.947737in}{4.562673in}}%
\pgfpathlineto{\pgfqpoint{5.948598in}{4.435918in}}%
\pgfpathlineto{\pgfqpoint{5.949459in}{4.367934in}}%
\pgfpathlineto{\pgfqpoint{5.950320in}{4.481139in}}%
\pgfpathlineto{\pgfqpoint{5.951181in}{4.540321in}}%
\pgfpathlineto{\pgfqpoint{5.952042in}{4.675641in}}%
\pgfpathlineto{\pgfqpoint{5.952688in}{4.879218in}}%
\pgfpathlineto{\pgfqpoint{5.953872in}{4.776758in}}%
\pgfpathlineto{\pgfqpoint{5.955163in}{4.548063in}}%
\pgfpathlineto{\pgfqpoint{5.955809in}{4.573083in}}%
\pgfpathlineto{\pgfqpoint{5.956455in}{4.664485in}}%
\pgfpathlineto{\pgfqpoint{5.957101in}{4.608545in}}%
\pgfpathlineto{\pgfqpoint{5.957746in}{4.598520in}}%
\pgfpathlineto{\pgfqpoint{5.958392in}{4.970459in}}%
\pgfpathlineto{\pgfqpoint{5.959038in}{4.881394in}}%
\pgfpathlineto{\pgfqpoint{5.959684in}{4.857588in}}%
\pgfpathlineto{\pgfqpoint{5.960330in}{4.912310in}}%
\pgfpathlineto{\pgfqpoint{5.960975in}{5.004643in}}%
\pgfpathlineto{\pgfqpoint{5.961621in}{5.021617in}}%
\pgfpathlineto{\pgfqpoint{5.962267in}{4.871423in}}%
\pgfpathlineto{\pgfqpoint{5.962913in}{4.863148in}}%
\pgfpathlineto{\pgfqpoint{5.963558in}{4.662985in}}%
\pgfpathlineto{\pgfqpoint{5.964204in}{4.344656in}}%
\pgfpathlineto{\pgfqpoint{5.964850in}{4.325956in}}%
\pgfpathlineto{\pgfqpoint{5.966787in}{4.838314in}}%
\pgfpathlineto{\pgfqpoint{5.967433in}{4.956694in}}%
\pgfpathlineto{\pgfqpoint{5.968079in}{4.999273in}}%
\pgfpathlineto{\pgfqpoint{5.968725in}{4.993469in}}%
\pgfpathlineto{\pgfqpoint{5.969370in}{4.773940in}}%
\pgfpathlineto{\pgfqpoint{5.970016in}{4.769628in}}%
\pgfpathlineto{\pgfqpoint{5.970662in}{4.768876in}}%
\pgfpathlineto{\pgfqpoint{5.971308in}{4.614444in}}%
\pgfpathlineto{\pgfqpoint{5.971953in}{4.619918in}}%
\pgfpathlineto{\pgfqpoint{5.972599in}{4.641221in}}%
\pgfpathlineto{\pgfqpoint{5.973245in}{4.632941in}}%
\pgfpathlineto{\pgfqpoint{5.973891in}{4.666993in}}%
\pgfpathlineto{\pgfqpoint{5.975182in}{4.571178in}}%
\pgfpathlineto{\pgfqpoint{5.975828in}{4.590124in}}%
\pgfpathlineto{\pgfqpoint{5.976474in}{4.788615in}}%
\pgfpathlineto{\pgfqpoint{5.977119in}{4.814160in}}%
\pgfpathlineto{\pgfqpoint{5.977765in}{4.895945in}}%
\pgfpathlineto{\pgfqpoint{5.978411in}{4.871584in}}%
\pgfpathlineto{\pgfqpoint{5.979057in}{4.864579in}}%
\pgfpathlineto{\pgfqpoint{5.979703in}{4.867111in}}%
\pgfpathlineto{\pgfqpoint{5.980994in}{4.551673in}}%
\pgfpathlineto{\pgfqpoint{5.981640in}{4.663625in}}%
\pgfpathlineto{\pgfqpoint{5.982286in}{4.695728in}}%
\pgfpathlineto{\pgfqpoint{5.982931in}{4.794880in}}%
\pgfpathlineto{\pgfqpoint{5.984223in}{5.109841in}}%
\pgfpathlineto{\pgfqpoint{5.984869in}{5.202667in}}%
\pgfpathlineto{\pgfqpoint{5.985514in}{5.143708in}}%
\pgfpathlineto{\pgfqpoint{5.986806in}{4.899130in}}%
\pgfpathlineto{\pgfqpoint{5.987452in}{5.026413in}}%
\pgfpathlineto{\pgfqpoint{5.988098in}{4.961828in}}%
\pgfpathlineto{\pgfqpoint{5.988743in}{4.935473in}}%
\pgfpathlineto{\pgfqpoint{5.989389in}{4.787962in}}%
\pgfpathlineto{\pgfqpoint{5.990035in}{4.891701in}}%
\pgfpathlineto{\pgfqpoint{5.990681in}{4.918751in}}%
\pgfpathlineto{\pgfqpoint{5.991326in}{4.800829in}}%
\pgfpathlineto{\pgfqpoint{5.991972in}{4.428736in}}%
\pgfpathlineto{\pgfqpoint{5.993264in}{4.694198in}}%
\pgfpathlineto{\pgfqpoint{5.993909in}{4.668939in}}%
\pgfpathlineto{\pgfqpoint{5.994555in}{4.659643in}}%
\pgfpathlineto{\pgfqpoint{5.995201in}{4.632764in}}%
\pgfpathlineto{\pgfqpoint{5.995847in}{4.589846in}}%
\pgfpathlineto{\pgfqpoint{5.997138in}{4.794058in}}%
\pgfpathlineto{\pgfqpoint{5.997784in}{4.726004in}}%
\pgfpathlineto{\pgfqpoint{5.998430in}{4.853383in}}%
\pgfpathlineto{\pgfqpoint{5.999614in}{4.676135in}}%
\pgfpathlineto{\pgfqpoint{6.000260in}{4.718616in}}%
\pgfpathlineto{\pgfqpoint{6.001121in}{4.869806in}}%
\pgfpathlineto{\pgfqpoint{6.001982in}{4.928921in}}%
\pgfpathlineto{\pgfqpoint{6.002843in}{4.868606in}}%
\pgfpathlineto{\pgfqpoint{6.004565in}{4.486028in}}%
\pgfpathlineto{\pgfqpoint{6.005426in}{4.583684in}}%
\pgfpathlineto{\pgfqpoint{6.006287in}{4.765487in}}%
\pgfpathlineto{\pgfqpoint{6.007148in}{4.865008in}}%
\pgfpathlineto{\pgfqpoint{6.008009in}{4.807212in}}%
\pgfpathlineto{\pgfqpoint{6.009731in}{4.889334in}}%
\pgfpathlineto{\pgfqpoint{6.010592in}{5.051974in}}%
\pgfpathlineto{\pgfqpoint{6.011453in}{5.069463in}}%
\pgfpathlineto{\pgfqpoint{6.012314in}{5.045661in}}%
\pgfpathlineto{\pgfqpoint{6.013175in}{4.857274in}}%
\pgfpathlineto{\pgfqpoint{6.014036in}{4.786035in}}%
\pgfpathlineto{\pgfqpoint{6.014897in}{4.810257in}}%
\pgfpathlineto{\pgfqpoint{6.015758in}{4.626885in}}%
\pgfpathlineto{\pgfqpoint{6.016619in}{4.681396in}}%
\pgfpathlineto{\pgfqpoint{6.017480in}{4.765920in}}%
\pgfpathlineto{\pgfqpoint{6.018341in}{4.792221in}}%
\pgfpathlineto{\pgfqpoint{6.019202in}{4.677595in}}%
\pgfpathlineto{\pgfqpoint{6.020063in}{4.732255in}}%
\pgfpathlineto{\pgfqpoint{6.021785in}{4.907765in}}%
\pgfpathlineto{\pgfqpoint{6.022646in}{4.880686in}}%
\pgfpathlineto{\pgfqpoint{6.023507in}{5.107434in}}%
\pgfpathlineto{\pgfqpoint{6.024368in}{5.193659in}}%
\pgfpathlineto{\pgfqpoint{6.025229in}{4.752269in}}%
\pgfpathlineto{\pgfqpoint{6.026090in}{4.786671in}}%
\pgfpathlineto{\pgfqpoint{6.026951in}{4.584279in}}%
\pgfpathlineto{\pgfqpoint{6.028673in}{4.753865in}}%
\pgfpathlineto{\pgfqpoint{6.029534in}{4.961034in}}%
\pgfpathlineto{\pgfqpoint{6.030395in}{4.761720in}}%
\pgfpathlineto{\pgfqpoint{6.031256in}{4.681039in}}%
\pgfpathlineto{\pgfqpoint{6.032117in}{4.764228in}}%
\pgfpathlineto{\pgfqpoint{6.032979in}{4.886097in}}%
\pgfpathlineto{\pgfqpoint{6.033840in}{5.124072in}}%
\pgfpathlineto{\pgfqpoint{6.035562in}{4.607778in}}%
\pgfpathlineto{\pgfqpoint{6.036423in}{4.718038in}}%
\pgfpathlineto{\pgfqpoint{6.037284in}{4.724809in}}%
\pgfpathlineto{\pgfqpoint{6.038145in}{4.738553in}}%
\pgfpathlineto{\pgfqpoint{6.039867in}{4.816207in}}%
\pgfpathlineto{\pgfqpoint{6.040728in}{4.574828in}}%
\pgfpathlineto{\pgfqpoint{6.041589in}{4.771671in}}%
\pgfpathlineto{\pgfqpoint{6.042450in}{4.842952in}}%
\pgfpathlineto{\pgfqpoint{6.043311in}{5.011375in}}%
\pgfpathlineto{\pgfqpoint{6.044172in}{4.853637in}}%
\pgfpathlineto{\pgfqpoint{6.045033in}{4.774746in}}%
\pgfpathlineto{\pgfqpoint{6.046540in}{4.458771in}}%
\pgfpathlineto{\pgfqpoint{6.047078in}{4.763500in}}%
\pgfpathlineto{\pgfqpoint{6.048369in}{4.662898in}}%
\pgfpathlineto{\pgfqpoint{6.050307in}{4.979473in}}%
\pgfpathlineto{\pgfqpoint{6.050952in}{4.864097in}}%
\pgfpathlineto{\pgfqpoint{6.051598in}{4.825658in}}%
\pgfpathlineto{\pgfqpoint{6.052244in}{4.711339in}}%
\pgfpathlineto{\pgfqpoint{6.052890in}{4.711284in}}%
\pgfpathlineto{\pgfqpoint{6.054181in}{4.840735in}}%
\pgfpathlineto{\pgfqpoint{6.054827in}{4.678996in}}%
\pgfpathlineto{\pgfqpoint{6.055473in}{4.677335in}}%
\pgfpathlineto{\pgfqpoint{6.056119in}{4.669050in}}%
\pgfpathlineto{\pgfqpoint{6.057410in}{4.814892in}}%
\pgfpathlineto{\pgfqpoint{6.058056in}{4.958595in}}%
\pgfpathlineto{\pgfqpoint{6.058702in}{4.868580in}}%
\pgfpathlineto{\pgfqpoint{6.059347in}{4.895957in}}%
\pgfpathlineto{\pgfqpoint{6.059993in}{4.895046in}}%
\pgfpathlineto{\pgfqpoint{6.060639in}{4.752145in}}%
\pgfpathlineto{\pgfqpoint{6.061285in}{4.510491in}}%
\pgfpathlineto{\pgfqpoint{6.061930in}{4.468835in}}%
\pgfpathlineto{\pgfqpoint{6.062576in}{4.660509in}}%
\pgfpathlineto{\pgfqpoint{6.063222in}{4.644221in}}%
\pgfpathlineto{\pgfqpoint{6.063868in}{4.855635in}}%
\pgfpathlineto{\pgfqpoint{6.064514in}{4.776970in}}%
\pgfpathlineto{\pgfqpoint{6.065159in}{4.833485in}}%
\pgfpathlineto{\pgfqpoint{6.065805in}{4.971296in}}%
\pgfpathlineto{\pgfqpoint{6.066451in}{5.004543in}}%
\pgfpathlineto{\pgfqpoint{6.067742in}{4.885956in}}%
\pgfpathlineto{\pgfqpoint{6.068388in}{4.933830in}}%
\pgfpathlineto{\pgfqpoint{6.069034in}{4.865354in}}%
\pgfpathlineto{\pgfqpoint{6.070325in}{4.655843in}}%
\pgfpathlineto{\pgfqpoint{6.070971in}{4.560073in}}%
\pgfpathlineto{\pgfqpoint{6.071617in}{4.561359in}}%
\pgfpathlineto{\pgfqpoint{6.072263in}{4.592672in}}%
\pgfpathlineto{\pgfqpoint{6.072909in}{4.676853in}}%
\pgfpathlineto{\pgfqpoint{6.073554in}{4.550226in}}%
\pgfpathlineto{\pgfqpoint{6.074200in}{4.552088in}}%
\pgfpathlineto{\pgfqpoint{6.074846in}{4.670022in}}%
\pgfpathlineto{\pgfqpoint{6.075492in}{4.878804in}}%
\pgfpathlineto{\pgfqpoint{6.076783in}{4.835590in}}%
\pgfpathlineto{\pgfqpoint{6.077429in}{4.712322in}}%
\pgfpathlineto{\pgfqpoint{6.078075in}{4.736898in}}%
\pgfpathlineto{\pgfqpoint{6.079366in}{4.937820in}}%
\pgfpathlineto{\pgfqpoint{6.080658in}{4.829159in}}%
\pgfpathlineto{\pgfqpoint{6.081304in}{4.809513in}}%
\pgfpathlineto{\pgfqpoint{6.081949in}{4.832200in}}%
\pgfpathlineto{\pgfqpoint{6.082595in}{4.837528in}}%
\pgfpathlineto{\pgfqpoint{6.083241in}{4.922209in}}%
\pgfpathlineto{\pgfqpoint{6.084532in}{4.604243in}}%
\pgfpathlineto{\pgfqpoint{6.085178in}{4.680273in}}%
\pgfpathlineto{\pgfqpoint{6.085824in}{4.571223in}}%
\pgfpathlineto{\pgfqpoint{6.086470in}{4.614834in}}%
\pgfpathlineto{\pgfqpoint{6.087115in}{4.698242in}}%
\pgfpathlineto{\pgfqpoint{6.087761in}{4.729534in}}%
\pgfpathlineto{\pgfqpoint{6.089053in}{4.641212in}}%
\pgfpathlineto{\pgfqpoint{6.089699in}{4.651732in}}%
\pgfpathlineto{\pgfqpoint{6.090344in}{4.733827in}}%
\pgfpathlineto{\pgfqpoint{6.090990in}{4.678284in}}%
\pgfpathlineto{\pgfqpoint{6.091636in}{4.675960in}}%
\pgfpathlineto{\pgfqpoint{6.092282in}{4.743617in}}%
\pgfpathlineto{\pgfqpoint{6.092927in}{4.770190in}}%
\pgfpathlineto{\pgfqpoint{6.093466in}{4.926808in}}%
\pgfpathlineto{\pgfqpoint{6.094327in}{4.946200in}}%
\pgfpathlineto{\pgfqpoint{6.095618in}{4.819867in}}%
\pgfpathlineto{\pgfqpoint{6.096910in}{4.826113in}}%
\pgfpathlineto{\pgfqpoint{6.098201in}{4.903152in}}%
\pgfpathlineto{\pgfqpoint{6.100784in}{4.807760in}}%
\pgfpathlineto{\pgfqpoint{6.102076in}{4.860323in}}%
\pgfpathlineto{\pgfqpoint{6.103367in}{4.933257in}}%
\pgfpathlineto{\pgfqpoint{6.104659in}{4.844881in}}%
\pgfpathlineto{\pgfqpoint{6.105950in}{4.832662in}}%
\pgfpathlineto{\pgfqpoint{6.108533in}{4.969159in}}%
\pgfpathlineto{\pgfqpoint{6.109825in}{4.813947in}}%
\pgfpathlineto{\pgfqpoint{6.112408in}{4.678200in}}%
\pgfpathlineto{\pgfqpoint{6.113700in}{4.656136in}}%
\pgfpathlineto{\pgfqpoint{6.114991in}{4.519061in}}%
\pgfpathlineto{\pgfqpoint{6.116283in}{4.433629in}}%
\pgfpathlineto{\pgfqpoint{6.117574in}{4.514438in}}%
\pgfpathlineto{\pgfqpoint{6.118866in}{4.681993in}}%
\pgfpathlineto{\pgfqpoint{6.120157in}{4.800231in}}%
\pgfpathlineto{\pgfqpoint{6.121449in}{4.879573in}}%
\pgfpathlineto{\pgfqpoint{6.124032in}{5.113736in}}%
\pgfpathlineto{\pgfqpoint{6.125323in}{5.325596in}}%
\pgfpathlineto{\pgfqpoint{6.126615in}{4.944831in}}%
\pgfpathlineto{\pgfqpoint{6.127907in}{4.863592in}}%
\pgfpathlineto{\pgfqpoint{6.129198in}{4.917952in}}%
\pgfpathlineto{\pgfqpoint{6.130490in}{4.665423in}}%
\pgfpathlineto{\pgfqpoint{6.131781in}{4.778101in}}%
\pgfpathlineto{\pgfqpoint{6.134364in}{4.569381in}}%
\pgfpathlineto{\pgfqpoint{6.135656in}{4.601617in}}%
\pgfpathlineto{\pgfqpoint{6.136947in}{4.782401in}}%
\pgfpathlineto{\pgfqpoint{6.138239in}{4.851941in}}%
\pgfpathlineto{\pgfqpoint{6.139530in}{4.724842in}}%
\pgfpathlineto{\pgfqpoint{6.140391in}{4.742470in}}%
\pgfpathlineto{\pgfqpoint{6.141037in}{4.648851in}}%
\pgfpathlineto{\pgfqpoint{6.141898in}{4.749385in}}%
\pgfpathlineto{\pgfqpoint{6.142759in}{4.589978in}}%
\pgfpathlineto{\pgfqpoint{6.143620in}{4.668908in}}%
\pgfpathlineto{\pgfqpoint{6.144481in}{4.620938in}}%
\pgfpathlineto{\pgfqpoint{6.145342in}{4.508172in}}%
\pgfpathlineto{\pgfqpoint{6.146203in}{4.466506in}}%
\pgfpathlineto{\pgfqpoint{6.147925in}{4.777579in}}%
\pgfpathlineto{\pgfqpoint{6.148786in}{5.007686in}}%
\pgfpathlineto{\pgfqpoint{6.149647in}{5.027974in}}%
\pgfpathlineto{\pgfqpoint{6.151369in}{5.173647in}}%
\pgfpathlineto{\pgfqpoint{6.152231in}{5.199094in}}%
\pgfpathlineto{\pgfqpoint{6.153953in}{4.819712in}}%
\pgfpathlineto{\pgfqpoint{6.154814in}{4.904171in}}%
\pgfpathlineto{\pgfqpoint{6.156536in}{4.477371in}}%
\pgfpathlineto{\pgfqpoint{6.157397in}{4.740850in}}%
\pgfpathlineto{\pgfqpoint{6.158258in}{4.761814in}}%
\pgfpathlineto{\pgfqpoint{6.159119in}{4.752421in}}%
\pgfpathlineto{\pgfqpoint{6.159980in}{4.757680in}}%
\pgfpathlineto{\pgfqpoint{6.160841in}{4.783913in}}%
\pgfpathlineto{\pgfqpoint{6.161702in}{4.716621in}}%
\pgfpathlineto{\pgfqpoint{6.162563in}{4.595264in}}%
\pgfpathlineto{\pgfqpoint{6.163424in}{4.537545in}}%
\pgfpathlineto{\pgfqpoint{6.164285in}{4.522727in}}%
\pgfpathlineto{\pgfqpoint{6.165146in}{4.496240in}}%
\pgfpathlineto{\pgfqpoint{6.166868in}{4.714324in}}%
\pgfpathlineto{\pgfqpoint{6.167729in}{4.943070in}}%
\pgfpathlineto{\pgfqpoint{6.168590in}{4.975287in}}%
\pgfpathlineto{\pgfqpoint{6.170312in}{4.914182in}}%
\pgfpathlineto{\pgfqpoint{6.171173in}{4.834439in}}%
\pgfpathlineto{\pgfqpoint{6.172895in}{4.500275in}}%
\pgfpathlineto{\pgfqpoint{6.173756in}{4.510061in}}%
\pgfpathlineto{\pgfqpoint{6.174617in}{4.502436in}}%
\pgfpathlineto{\pgfqpoint{6.175478in}{4.687472in}}%
\pgfpathlineto{\pgfqpoint{6.176339in}{4.747403in}}%
\pgfpathlineto{\pgfqpoint{6.177200in}{4.857725in}}%
\pgfpathlineto{\pgfqpoint{6.178061in}{4.909983in}}%
\pgfpathlineto{\pgfqpoint{6.178922in}{5.026020in}}%
\pgfpathlineto{\pgfqpoint{6.179783in}{5.057459in}}%
\pgfpathlineto{\pgfqpoint{6.180644in}{5.127196in}}%
\pgfpathlineto{\pgfqpoint{6.181505in}{5.078264in}}%
\pgfpathlineto{\pgfqpoint{6.182366in}{5.119878in}}%
\pgfpathlineto{\pgfqpoint{6.183227in}{5.082130in}}%
\pgfpathlineto{\pgfqpoint{6.184088in}{5.101301in}}%
\pgfpathlineto{\pgfqpoint{6.184949in}{5.187622in}}%
\pgfpathlineto{\pgfqpoint{6.185810in}{5.133864in}}%
\pgfpathlineto{\pgfqpoint{6.186672in}{4.832015in}}%
\pgfpathlineto{\pgfqpoint{6.187317in}{4.780793in}}%
\pgfpathlineto{\pgfqpoint{6.188665in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.188775in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.189147in}{4.440124in}}%
\pgfpathlineto{\pgfqpoint{6.189362in}{4.413024in}}%
\pgfpathlineto{\pgfqpoint{6.190438in}{4.700638in}}%
\pgfpathlineto{\pgfqpoint{6.190654in}{4.697517in}}%
\pgfpathlineto{\pgfqpoint{6.190869in}{4.615919in}}%
\pgfpathlineto{\pgfqpoint{6.191300in}{4.856685in}}%
\pgfpathlineto{\pgfqpoint{6.192376in}{4.716921in}}%
\pgfpathlineto{\pgfqpoint{6.192591in}{4.739154in}}%
\pgfpathlineto{\pgfqpoint{6.192806in}{4.640098in}}%
\pgfpathlineto{\pgfqpoint{6.193022in}{4.815620in}}%
\pgfpathlineto{\pgfqpoint{6.193237in}{4.701754in}}%
\pgfpathlineto{\pgfqpoint{6.193452in}{4.723445in}}%
\pgfpathlineto{\pgfqpoint{6.193883in}{4.791223in}}%
\pgfpathlineto{\pgfqpoint{6.194098in}{4.715853in}}%
\pgfpathlineto{\pgfqpoint{6.194313in}{4.853431in}}%
\pgfpathlineto{\pgfqpoint{6.194528in}{4.801058in}}%
\pgfpathlineto{\pgfqpoint{6.194959in}{4.770101in}}%
\pgfpathlineto{\pgfqpoint{6.195174in}{4.776971in}}%
\pgfpathlineto{\pgfqpoint{6.195605in}{4.918590in}}%
\pgfpathlineto{\pgfqpoint{6.195820in}{4.867598in}}%
\pgfpathlineto{\pgfqpoint{6.196250in}{4.806740in}}%
\pgfpathlineto{\pgfqpoint{6.196681in}{4.961845in}}%
\pgfpathlineto{\pgfqpoint{6.196896in}{4.940415in}}%
\pgfpathlineto{\pgfqpoint{6.197111in}{4.924916in}}%
\pgfpathlineto{\pgfqpoint{6.197542in}{5.055132in}}%
\pgfpathlineto{\pgfqpoint{6.197757in}{5.015228in}}%
\pgfpathlineto{\pgfqpoint{6.197972in}{4.978460in}}%
\pgfpathlineto{\pgfqpoint{6.198403in}{5.036039in}}%
\pgfpathlineto{\pgfqpoint{6.199264in}{4.804545in}}%
\pgfpathlineto{\pgfqpoint{6.199695in}{4.916624in}}%
\pgfpathlineto{\pgfqpoint{6.199910in}{4.733316in}}%
\pgfpathlineto{\pgfqpoint{6.200125in}{4.782499in}}%
\pgfpathlineto{\pgfqpoint{6.200556in}{4.832895in}}%
\pgfpathlineto{\pgfqpoint{6.201417in}{4.452542in}}%
\pgfpathlineto{\pgfqpoint{6.201632in}{4.501235in}}%
\pgfpathlineto{\pgfqpoint{6.202509in}{4.246667in}}%
\pgfpathmoveto{\pgfqpoint{6.203926in}{4.246667in}}%
\pgfpathlineto{\pgfqpoint{6.204430in}{4.359511in}}%
\pgfpathlineto{\pgfqpoint{6.204645in}{4.373671in}}%
\pgfpathlineto{\pgfqpoint{6.204861in}{4.270811in}}%
\pgfpathlineto{\pgfqpoint{6.205076in}{4.335160in}}%
\pgfpathlineto{\pgfqpoint{6.205506in}{4.525670in}}%
\pgfpathlineto{\pgfqpoint{6.206152in}{4.854592in}}%
\pgfpathlineto{\pgfqpoint{6.206583in}{4.961092in}}%
\pgfpathlineto{\pgfqpoint{6.206798in}{4.960551in}}%
\pgfpathlineto{\pgfqpoint{6.207659in}{5.120740in}}%
\pgfpathlineto{\pgfqpoint{6.207874in}{5.079729in}}%
\pgfpathlineto{\pgfqpoint{6.208090in}{5.102049in}}%
\pgfpathlineto{\pgfqpoint{6.208735in}{5.327632in}}%
\pgfpathlineto{\pgfqpoint{6.208951in}{5.274447in}}%
\pgfpathlineto{\pgfqpoint{6.209381in}{5.198476in}}%
\pgfpathlineto{\pgfqpoint{6.209596in}{5.189112in}}%
\pgfpathlineto{\pgfqpoint{6.210027in}{5.200700in}}%
\pgfpathlineto{\pgfqpoint{6.210673in}{4.991053in}}%
\pgfpathlineto{\pgfqpoint{6.210888in}{4.703963in}}%
\pgfpathlineto{\pgfqpoint{6.211103in}{4.897616in}}%
\pgfpathlineto{\pgfqpoint{6.211318in}{4.974437in}}%
\pgfpathlineto{\pgfqpoint{6.211534in}{4.940625in}}%
\pgfpathlineto{\pgfqpoint{6.211749in}{4.941129in}}%
\pgfpathlineto{\pgfqpoint{6.211964in}{4.940917in}}%
\pgfpathlineto{\pgfqpoint{6.212825in}{4.572524in}}%
\pgfpathlineto{\pgfqpoint{6.213040in}{4.605431in}}%
\pgfpathlineto{\pgfqpoint{6.213471in}{4.517291in}}%
\pgfpathlineto{\pgfqpoint{6.213901in}{4.612261in}}%
\pgfpathlineto{\pgfqpoint{6.214332in}{4.575490in}}%
\pgfpathlineto{\pgfqpoint{6.214762in}{4.748863in}}%
\pgfpathlineto{\pgfqpoint{6.214978in}{4.715690in}}%
\pgfpathlineto{\pgfqpoint{6.215193in}{4.696038in}}%
\pgfpathlineto{\pgfqpoint{6.215408in}{4.724614in}}%
\pgfpathlineto{\pgfqpoint{6.215839in}{4.894995in}}%
\pgfpathlineto{\pgfqpoint{6.216054in}{4.833656in}}%
\pgfpathlineto{\pgfqpoint{6.217130in}{5.079860in}}%
\pgfpathlineto{\pgfqpoint{6.217346in}{5.051263in}}%
\pgfpathlineto{\pgfqpoint{6.217561in}{4.917349in}}%
\pgfpathlineto{\pgfqpoint{6.217776in}{4.917852in}}%
\pgfpathlineto{\pgfqpoint{6.217991in}{4.894998in}}%
\pgfpathlineto{\pgfqpoint{6.218207in}{4.907996in}}%
\pgfpathlineto{\pgfqpoint{6.218637in}{4.925701in}}%
\pgfpathlineto{\pgfqpoint{6.219068in}{4.837186in}}%
\pgfpathlineto{\pgfqpoint{6.219283in}{4.849683in}}%
\pgfpathlineto{\pgfqpoint{6.219498in}{4.943475in}}%
\pgfpathlineto{\pgfqpoint{6.219713in}{4.933958in}}%
\pgfpathlineto{\pgfqpoint{6.219929in}{4.919349in}}%
\pgfpathlineto{\pgfqpoint{6.220574in}{5.108880in}}%
\pgfpathlineto{\pgfqpoint{6.220790in}{5.057693in}}%
\pgfpathlineto{\pgfqpoint{6.221005in}{5.233778in}}%
\pgfpathlineto{\pgfqpoint{6.221651in}{4.902230in}}%
\pgfpathlineto{\pgfqpoint{6.221866in}{4.837607in}}%
\pgfpathlineto{\pgfqpoint{6.222081in}{4.880006in}}%
\pgfpathlineto{\pgfqpoint{6.222512in}{4.937813in}}%
\pgfpathlineto{\pgfqpoint{6.222727in}{4.931713in}}%
\pgfpathlineto{\pgfqpoint{6.222942in}{4.977591in}}%
\pgfpathlineto{\pgfqpoint{6.223803in}{4.755866in}}%
\pgfpathlineto{\pgfqpoint{6.224018in}{4.741254in}}%
\pgfpathlineto{\pgfqpoint{6.224449in}{4.801529in}}%
\pgfpathlineto{\pgfqpoint{6.224664in}{4.795574in}}%
\pgfpathlineto{\pgfqpoint{6.224880in}{4.820251in}}%
\pgfpathlineto{\pgfqpoint{6.225310in}{4.731467in}}%
\pgfpathlineto{\pgfqpoint{6.225525in}{4.761150in}}%
\pgfpathlineto{\pgfqpoint{6.227032in}{4.527834in}}%
\pgfpathlineto{\pgfqpoint{6.227678in}{4.747315in}}%
\pgfpathlineto{\pgfqpoint{6.228324in}{4.585827in}}%
\pgfpathlineto{\pgfqpoint{6.228969in}{4.817093in}}%
\pgfpathlineto{\pgfqpoint{6.229185in}{4.745991in}}%
\pgfpathlineto{\pgfqpoint{6.229400in}{4.762252in}}%
\pgfpathlineto{\pgfqpoint{6.229830in}{4.839004in}}%
\pgfpathlineto{\pgfqpoint{6.230046in}{4.743786in}}%
\pgfpathlineto{\pgfqpoint{6.230476in}{4.917156in}}%
\pgfpathlineto{\pgfqpoint{6.230691in}{4.922893in}}%
\pgfpathlineto{\pgfqpoint{6.230907in}{4.840608in}}%
\pgfpathlineto{\pgfqpoint{6.231122in}{4.851464in}}%
\pgfpathlineto{\pgfqpoint{6.231337in}{4.847288in}}%
\pgfpathlineto{\pgfqpoint{6.231552in}{4.882646in}}%
\pgfpathlineto{\pgfqpoint{6.231552in}{4.882646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.283803in}{4.250000in}}{\pgfqpoint{5.066197in}{2.125000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.158590in}{4.250000in}}%
\pgfpathlineto{\pgfqpoint{4.158590in}{6.375000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.283803in}{4.250000in}}{\pgfqpoint{5.066197in}{2.125000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.881723in}{4.250000in}}%
\pgfpathlineto{\pgfqpoint{4.881723in}{6.375000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.283803in}{4.250000in}}{\pgfqpoint{5.066197in}{2.125000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.899464in}{4.250000in}}%
\pgfpathlineto{\pgfqpoint{5.899464in}{6.375000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.283803in}{4.250000in}}{\pgfqpoint{5.066197in}{2.125000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.086943in}{4.250000in}}%
\pgfpathlineto{\pgfqpoint{6.086943in}{6.375000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.283803in}{4.250000in}}{\pgfqpoint{5.066197in}{2.125000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.839268in}{4.250000in}}%
\pgfpathlineto{\pgfqpoint{6.839268in}{6.375000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.283803in}{4.250000in}}{\pgfqpoint{5.066197in}{2.125000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.840555in}{4.250000in}}%
\pgfpathlineto{\pgfqpoint{6.840555in}{6.375000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.283803in}{4.250000in}}{\pgfqpoint{5.066197in}{2.125000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.015767in}{4.250000in}}%
\pgfpathlineto{\pgfqpoint{7.015767in}{6.375000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.283803in}{4.250000in}}{\pgfqpoint{5.066197in}{2.125000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.017321in}{4.250000in}}%
\pgfpathlineto{\pgfqpoint{7.017321in}{6.375000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283803in}{4.250000in}}%
\pgfpathlineto{\pgfqpoint{2.283803in}{6.375000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.350000in}{4.250000in}}%
\pgfpathlineto{\pgfqpoint{7.350000in}{6.375000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283803in}{4.250000in}}%
\pgfpathlineto{\pgfqpoint{7.350000in}{4.250000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283803in}{6.375000in}}%
\pgfpathlineto{\pgfqpoint{7.350000in}{6.375000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.131808in,y=6.032258in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont C (`optimal')}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.926247in,y=6.032258in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont D}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.705355in,y=6.032258in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.042549in,y=6.032258in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont F}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.283803in}{4.250000in}}{\pgfqpoint{5.066197in}{2.125000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-4.545148in}{5.217648in}}%
\pgfpathlineto{\pgfqpoint{-4.545148in}{4.890316in}}%
\pgfpathlineto{\pgfqpoint{-4.537980in}{4.944617in}}%
\pgfpathlineto{\pgfqpoint{-4.530812in}{4.841185in}}%
\pgfpathlineto{\pgfqpoint{-4.523644in}{4.931803in}}%
\pgfpathlineto{\pgfqpoint{-4.516476in}{4.883212in}}%
\pgfpathlineto{\pgfqpoint{-4.509308in}{4.888198in}}%
\pgfpathlineto{\pgfqpoint{-4.502140in}{4.881133in}}%
\pgfpathlineto{\pgfqpoint{-4.494972in}{4.930041in}}%
\pgfpathlineto{\pgfqpoint{-4.487804in}{4.827398in}}%
\pgfpathlineto{\pgfqpoint{-4.480636in}{4.846291in}}%
\pgfpathlineto{\pgfqpoint{-4.473468in}{4.872353in}}%
\pgfpathlineto{\pgfqpoint{-4.466301in}{4.879909in}}%
\pgfpathlineto{\pgfqpoint{-4.459133in}{4.832158in}}%
\pgfpathlineto{\pgfqpoint{-4.451965in}{4.836160in}}%
\pgfpathlineto{\pgfqpoint{-4.444797in}{4.901231in}}%
\pgfpathlineto{\pgfqpoint{-4.437629in}{4.926222in}}%
\pgfpathlineto{\pgfqpoint{-4.430461in}{4.870468in}}%
\pgfpathlineto{\pgfqpoint{-4.423293in}{4.867569in}}%
\pgfpathlineto{\pgfqpoint{-4.416125in}{4.858143in}}%
\pgfpathlineto{\pgfqpoint{-4.408957in}{4.707109in}}%
\pgfpathlineto{\pgfqpoint{-4.401789in}{4.921596in}}%
\pgfpathlineto{\pgfqpoint{-4.394621in}{4.806615in}}%
\pgfpathlineto{\pgfqpoint{-4.387453in}{4.743165in}}%
\pgfpathlineto{\pgfqpoint{-4.380286in}{4.799928in}}%
\pgfpathlineto{\pgfqpoint{-4.373118in}{4.831349in}}%
\pgfpathlineto{\pgfqpoint{-4.365950in}{4.802958in}}%
\pgfpathlineto{\pgfqpoint{-4.358782in}{4.746750in}}%
\pgfpathlineto{\pgfqpoint{-4.351614in}{4.775359in}}%
\pgfpathlineto{\pgfqpoint{-4.344446in}{4.788386in}}%
\pgfpathlineto{\pgfqpoint{-4.337278in}{4.784241in}}%
\pgfpathlineto{\pgfqpoint{-4.330110in}{4.766962in}}%
\pgfpathlineto{\pgfqpoint{-4.322942in}{4.831553in}}%
\pgfpathlineto{\pgfqpoint{-4.315774in}{4.856000in}}%
\pgfpathlineto{\pgfqpoint{-4.308606in}{4.727838in}}%
\pgfpathlineto{\pgfqpoint{-4.301439in}{4.588547in}}%
\pgfpathlineto{\pgfqpoint{-4.294271in}{4.617428in}}%
\pgfpathlineto{\pgfqpoint{-4.287103in}{4.645670in}}%
\pgfpathlineto{\pgfqpoint{-4.279935in}{4.471873in}}%
\pgfpathlineto{\pgfqpoint{-4.272767in}{4.484254in}}%
\pgfpathlineto{\pgfqpoint{-4.265599in}{4.480391in}}%
\pgfpathlineto{\pgfqpoint{-4.258431in}{4.422587in}}%
\pgfpathlineto{\pgfqpoint{-4.251263in}{4.555111in}}%
\pgfpathlineto{\pgfqpoint{-4.244095in}{4.472361in}}%
\pgfpathlineto{\pgfqpoint{-4.236927in}{4.493506in}}%
\pgfpathlineto{\pgfqpoint{-4.229759in}{4.672318in}}%
\pgfpathlineto{\pgfqpoint{-4.222592in}{4.714785in}}%
\pgfpathlineto{\pgfqpoint{-4.215424in}{4.691948in}}%
\pgfpathlineto{\pgfqpoint{-4.208256in}{4.665317in}}%
\pgfpathlineto{\pgfqpoint{-4.201088in}{4.555533in}}%
\pgfpathlineto{\pgfqpoint{-4.193920in}{4.524897in}}%
\pgfpathlineto{\pgfqpoint{-4.186752in}{4.655015in}}%
\pgfpathlineto{\pgfqpoint{-4.179584in}{4.608925in}}%
\pgfpathlineto{\pgfqpoint{-4.172416in}{4.588024in}}%
\pgfpathlineto{\pgfqpoint{-4.165248in}{4.586574in}}%
\pgfpathlineto{\pgfqpoint{-4.158080in}{4.513973in}}%
\pgfpathlineto{\pgfqpoint{-4.150912in}{4.431417in}}%
\pgfpathlineto{\pgfqpoint{-4.143744in}{4.440974in}}%
\pgfpathlineto{\pgfqpoint{-4.136577in}{4.424675in}}%
\pgfpathlineto{\pgfqpoint{-4.129409in}{4.425460in}}%
\pgfpathlineto{\pgfqpoint{-4.122241in}{4.409921in}}%
\pgfpathlineto{\pgfqpoint{-4.115073in}{4.441342in}}%
\pgfpathlineto{\pgfqpoint{-4.107905in}{4.383031in}}%
\pgfpathlineto{\pgfqpoint{-4.100737in}{4.486469in}}%
\pgfpathlineto{\pgfqpoint{-4.093569in}{4.414659in}}%
\pgfpathlineto{\pgfqpoint{-4.086401in}{4.399779in}}%
\pgfpathlineto{\pgfqpoint{-4.079233in}{4.448687in}}%
\pgfpathlineto{\pgfqpoint{-4.072065in}{4.553828in}}%
\pgfpathlineto{\pgfqpoint{-4.064897in}{4.544820in}}%
\pgfpathlineto{\pgfqpoint{-4.057730in}{4.577427in}}%
\pgfpathlineto{\pgfqpoint{-4.050562in}{4.547236in}}%
\pgfpathlineto{\pgfqpoint{-4.043394in}{4.543368in}}%
\pgfpathlineto{\pgfqpoint{-4.036226in}{4.597346in}}%
\pgfpathlineto{\pgfqpoint{-4.029058in}{4.564078in}}%
\pgfpathlineto{\pgfqpoint{-4.021890in}{4.591956in}}%
\pgfpathlineto{\pgfqpoint{-4.014722in}{4.469297in}}%
\pgfpathlineto{\pgfqpoint{-4.007554in}{4.492357in}}%
\pgfpathlineto{\pgfqpoint{-4.000386in}{4.642873in}}%
\pgfpathlineto{\pgfqpoint{-3.993218in}{4.557427in}}%
\pgfpathlineto{\pgfqpoint{-3.986050in}{4.679686in}}%
\pgfpathlineto{\pgfqpoint{-3.978883in}{4.650817in}}%
\pgfpathlineto{\pgfqpoint{-3.971715in}{4.679699in}}%
\pgfpathlineto{\pgfqpoint{-3.964547in}{4.665302in}}%
\pgfpathlineto{\pgfqpoint{-3.957379in}{4.534285in}}%
\pgfpathlineto{\pgfqpoint{-3.950211in}{4.633014in}}%
\pgfpathlineto{\pgfqpoint{-3.950211in}{4.953941in}}%
\pgfpathlineto{\pgfqpoint{-3.950211in}{4.953941in}}%
\pgfpathlineto{\pgfqpoint{-3.957379in}{5.161275in}}%
\pgfpathlineto{\pgfqpoint{-3.964547in}{5.106453in}}%
\pgfpathlineto{\pgfqpoint{-3.971715in}{4.765700in}}%
\pgfpathlineto{\pgfqpoint{-3.978883in}{4.762762in}}%
\pgfpathlineto{\pgfqpoint{-3.986050in}{4.817099in}}%
\pgfpathlineto{\pgfqpoint{-3.993218in}{5.061806in}}%
\pgfpathlineto{\pgfqpoint{-4.000386in}{5.196332in}}%
\pgfpathlineto{\pgfqpoint{-4.007554in}{4.989016in}}%
\pgfpathlineto{\pgfqpoint{-4.014722in}{5.218079in}}%
\pgfpathlineto{\pgfqpoint{-4.021890in}{5.071396in}}%
\pgfpathlineto{\pgfqpoint{-4.029058in}{5.128768in}}%
\pgfpathlineto{\pgfqpoint{-4.036226in}{4.973336in}}%
\pgfpathlineto{\pgfqpoint{-4.043394in}{4.704870in}}%
\pgfpathlineto{\pgfqpoint{-4.050562in}{5.241299in}}%
\pgfpathlineto{\pgfqpoint{-4.057730in}{5.268476in}}%
\pgfpathlineto{\pgfqpoint{-4.064897in}{5.343364in}}%
\pgfpathlineto{\pgfqpoint{-4.072065in}{5.198411in}}%
\pgfpathlineto{\pgfqpoint{-4.079233in}{5.237121in}}%
\pgfpathlineto{\pgfqpoint{-4.086401in}{5.228302in}}%
\pgfpathlineto{\pgfqpoint{-4.093569in}{5.356210in}}%
\pgfpathlineto{\pgfqpoint{-4.100737in}{5.329424in}}%
\pgfpathlineto{\pgfqpoint{-4.107905in}{5.417928in}}%
\pgfpathlineto{\pgfqpoint{-4.115073in}{5.330908in}}%
\pgfpathlineto{\pgfqpoint{-4.122241in}{5.433410in}}%
\pgfpathlineto{\pgfqpoint{-4.129409in}{5.269699in}}%
\pgfpathlineto{\pgfqpoint{-4.136577in}{5.358963in}}%
\pgfpathlineto{\pgfqpoint{-4.143744in}{5.273587in}}%
\pgfpathlineto{\pgfqpoint{-4.150912in}{5.429357in}}%
\pgfpathlineto{\pgfqpoint{-4.158080in}{5.240574in}}%
\pgfpathlineto{\pgfqpoint{-4.165248in}{5.220571in}}%
\pgfpathlineto{\pgfqpoint{-4.172416in}{5.182517in}}%
\pgfpathlineto{\pgfqpoint{-4.179584in}{5.191267in}}%
\pgfpathlineto{\pgfqpoint{-4.186752in}{5.091475in}}%
\pgfpathlineto{\pgfqpoint{-4.193920in}{5.159855in}}%
\pgfpathlineto{\pgfqpoint{-4.201088in}{5.179424in}}%
\pgfpathlineto{\pgfqpoint{-4.208256in}{5.119625in}}%
\pgfpathlineto{\pgfqpoint{-4.215424in}{5.000244in}}%
\pgfpathlineto{\pgfqpoint{-4.222592in}{5.025615in}}%
\pgfpathlineto{\pgfqpoint{-4.229759in}{5.074488in}}%
\pgfpathlineto{\pgfqpoint{-4.236927in}{5.317598in}}%
\pgfpathlineto{\pgfqpoint{-4.244095in}{5.346975in}}%
\pgfpathlineto{\pgfqpoint{-4.251263in}{5.277304in}}%
\pgfpathlineto{\pgfqpoint{-4.258431in}{5.365763in}}%
\pgfpathlineto{\pgfqpoint{-4.265599in}{5.382999in}}%
\pgfpathlineto{\pgfqpoint{-4.272767in}{5.355938in}}%
\pgfpathlineto{\pgfqpoint{-4.279935in}{5.222142in}}%
\pgfpathlineto{\pgfqpoint{-4.287103in}{5.144422in}}%
\pgfpathlineto{\pgfqpoint{-4.294271in}{5.130213in}}%
\pgfpathlineto{\pgfqpoint{-4.301439in}{5.253233in}}%
\pgfpathlineto{\pgfqpoint{-4.308606in}{5.055051in}}%
\pgfpathlineto{\pgfqpoint{-4.315774in}{5.036488in}}%
\pgfpathlineto{\pgfqpoint{-4.322942in}{5.003500in}}%
\pgfpathlineto{\pgfqpoint{-4.330110in}{5.078928in}}%
\pgfpathlineto{\pgfqpoint{-4.337278in}{5.092913in}}%
\pgfpathlineto{\pgfqpoint{-4.344446in}{5.093902in}}%
\pgfpathlineto{\pgfqpoint{-4.351614in}{5.090559in}}%
\pgfpathlineto{\pgfqpoint{-4.358782in}{5.228462in}}%
\pgfpathlineto{\pgfqpoint{-4.365950in}{5.065573in}}%
\pgfpathlineto{\pgfqpoint{-4.373118in}{5.109790in}}%
\pgfpathlineto{\pgfqpoint{-4.380286in}{5.134237in}}%
\pgfpathlineto{\pgfqpoint{-4.387453in}{5.075675in}}%
\pgfpathlineto{\pgfqpoint{-4.394621in}{5.147716in}}%
\pgfpathlineto{\pgfqpoint{-4.401789in}{4.970273in}}%
\pgfpathlineto{\pgfqpoint{-4.408957in}{4.892044in}}%
\pgfpathlineto{\pgfqpoint{-4.416125in}{5.104858in}}%
\pgfpathlineto{\pgfqpoint{-4.423293in}{5.074960in}}%
\pgfpathlineto{\pgfqpoint{-4.430461in}{5.041102in}}%
\pgfpathlineto{\pgfqpoint{-4.437629in}{5.095696in}}%
\pgfpathlineto{\pgfqpoint{-4.444797in}{5.064857in}}%
\pgfpathlineto{\pgfqpoint{-4.451965in}{5.093785in}}%
\pgfpathlineto{\pgfqpoint{-4.459133in}{5.081009in}}%
\pgfpathlineto{\pgfqpoint{-4.466301in}{5.167899in}}%
\pgfpathlineto{\pgfqpoint{-4.473468in}{5.148420in}}%
\pgfpathlineto{\pgfqpoint{-4.480636in}{5.169624in}}%
\pgfpathlineto{\pgfqpoint{-4.487804in}{5.207221in}}%
\pgfpathlineto{\pgfqpoint{-4.494972in}{5.179191in}}%
\pgfpathlineto{\pgfqpoint{-4.502140in}{5.132056in}}%
\pgfpathlineto{\pgfqpoint{-4.509308in}{5.220006in}}%
\pgfpathlineto{\pgfqpoint{-4.516476in}{5.139041in}}%
\pgfpathlineto{\pgfqpoint{-4.523644in}{5.111274in}}%
\pgfpathlineto{\pgfqpoint{-4.530812in}{5.149100in}}%
\pgfpathlineto{\pgfqpoint{-4.537980in}{5.146292in}}%
\pgfpathlineto{\pgfqpoint{-4.545148in}{5.217648in}}%
\pgfpathlineto{\pgfqpoint{-4.545148in}{5.217648in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.283803in}{4.250000in}}{\pgfqpoint{5.066197in}{2.125000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-3.914371in}{4.756562in}}%
\pgfpathlineto{\pgfqpoint{-3.914371in}{4.540959in}}%
\pgfpathlineto{\pgfqpoint{-3.907203in}{4.539483in}}%
\pgfpathlineto{\pgfqpoint{-3.907203in}{4.828562in}}%
\pgfpathlineto{\pgfqpoint{-3.907203in}{4.828562in}}%
\pgfpathlineto{\pgfqpoint{-3.914371in}{4.756562in}}%
\pgfpathlineto{\pgfqpoint{-3.914371in}{4.756562in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.283803in}{4.250000in}}{\pgfqpoint{5.066197in}{2.125000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-3.892868in}{4.947864in}}%
\pgfpathlineto{\pgfqpoint{-3.892868in}{4.700728in}}%
\pgfpathlineto{\pgfqpoint{-3.885700in}{4.598605in}}%
\pgfpathlineto{\pgfqpoint{-3.878532in}{4.694437in}}%
\pgfpathlineto{\pgfqpoint{-3.878532in}{4.955004in}}%
\pgfpathlineto{\pgfqpoint{-3.878532in}{4.955004in}}%
\pgfpathlineto{\pgfqpoint{-3.885700in}{4.841754in}}%
\pgfpathlineto{\pgfqpoint{-3.892868in}{4.947864in}}%
\pgfpathlineto{\pgfqpoint{-3.892868in}{4.947864in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.283803in}{4.250000in}}{\pgfqpoint{5.066197in}{2.125000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.041858in}{4.886220in}}%
\pgfpathlineto{\pgfqpoint{6.041858in}{4.671236in}}%
\pgfpathlineto{\pgfqpoint{6.049026in}{4.673992in}}%
\pgfpathlineto{\pgfqpoint{6.056194in}{4.723679in}}%
\pgfpathlineto{\pgfqpoint{6.063362in}{4.672114in}}%
\pgfpathlineto{\pgfqpoint{6.070530in}{4.741100in}}%
\pgfpathlineto{\pgfqpoint{6.077698in}{4.685791in}}%
\pgfpathlineto{\pgfqpoint{6.084866in}{4.641182in}}%
\pgfpathlineto{\pgfqpoint{6.092034in}{4.706118in}}%
\pgfpathlineto{\pgfqpoint{6.099202in}{4.681993in}}%
\pgfpathlineto{\pgfqpoint{6.106369in}{4.682677in}}%
\pgfpathlineto{\pgfqpoint{6.113537in}{4.695456in}}%
\pgfpathlineto{\pgfqpoint{6.120705in}{4.677966in}}%
\pgfpathlineto{\pgfqpoint{6.120705in}{4.833294in}}%
\pgfpathlineto{\pgfqpoint{6.120705in}{4.833294in}}%
\pgfpathlineto{\pgfqpoint{6.113537in}{4.832030in}}%
\pgfpathlineto{\pgfqpoint{6.106369in}{5.021306in}}%
\pgfpathlineto{\pgfqpoint{6.099202in}{4.981952in}}%
\pgfpathlineto{\pgfqpoint{6.092034in}{4.973071in}}%
\pgfpathlineto{\pgfqpoint{6.084866in}{4.920041in}}%
\pgfpathlineto{\pgfqpoint{6.077698in}{4.987304in}}%
\pgfpathlineto{\pgfqpoint{6.070530in}{4.796426in}}%
\pgfpathlineto{\pgfqpoint{6.063362in}{4.814008in}}%
\pgfpathlineto{\pgfqpoint{6.056194in}{4.871991in}}%
\pgfpathlineto{\pgfqpoint{6.049026in}{5.050885in}}%
\pgfpathlineto{\pgfqpoint{6.041858in}{4.886220in}}%
\pgfpathlineto{\pgfqpoint{6.041858in}{4.886220in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.283803in}{4.250000in}}{\pgfqpoint{5.066197in}{2.125000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.135041in}{4.950633in}}%
\pgfpathlineto{\pgfqpoint{6.135041in}{4.710127in}}%
\pgfpathlineto{\pgfqpoint{6.142209in}{4.352926in}}%
\pgfpathlineto{\pgfqpoint{6.142209in}{5.099761in}}%
\pgfpathlineto{\pgfqpoint{6.142209in}{5.099761in}}%
\pgfpathlineto{\pgfqpoint{6.135041in}{4.950633in}}%
\pgfpathlineto{\pgfqpoint{6.135041in}{4.950633in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.283803in}{4.250000in}}{\pgfqpoint{5.066197in}{2.125000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.156545in}{4.812259in}}%
\pgfpathlineto{\pgfqpoint{6.156545in}{4.617726in}}%
\pgfpathlineto{\pgfqpoint{6.163713in}{4.727769in}}%
\pgfpathlineto{\pgfqpoint{6.170881in}{4.655783in}}%
\pgfpathlineto{\pgfqpoint{6.178049in}{4.644067in}}%
\pgfpathlineto{\pgfqpoint{6.185216in}{4.636989in}}%
\pgfpathlineto{\pgfqpoint{6.185216in}{5.042803in}}%
\pgfpathlineto{\pgfqpoint{6.185216in}{5.042803in}}%
\pgfpathlineto{\pgfqpoint{6.178049in}{4.839927in}}%
\pgfpathlineto{\pgfqpoint{6.170881in}{4.826044in}}%
\pgfpathlineto{\pgfqpoint{6.163713in}{5.002066in}}%
\pgfpathlineto{\pgfqpoint{6.156545in}{4.812259in}}%
\pgfpathlineto{\pgfqpoint{6.156545in}{4.812259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.283803in}{4.250000in}}{\pgfqpoint{5.066197in}{2.125000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.199552in}{4.826560in}}%
\pgfpathlineto{\pgfqpoint{6.199552in}{4.638131in}}%
\pgfpathlineto{\pgfqpoint{6.206720in}{4.613406in}}%
\pgfpathlineto{\pgfqpoint{6.213888in}{4.533762in}}%
\pgfpathlineto{\pgfqpoint{6.221056in}{4.467680in}}%
\pgfpathlineto{\pgfqpoint{6.228224in}{4.518556in}}%
\pgfpathlineto{\pgfqpoint{6.235392in}{4.522648in}}%
\pgfpathlineto{\pgfqpoint{6.242560in}{4.543952in}}%
\pgfpathlineto{\pgfqpoint{6.249728in}{4.537715in}}%
\pgfpathlineto{\pgfqpoint{6.256896in}{4.513236in}}%
\pgfpathlineto{\pgfqpoint{6.264064in}{4.489500in}}%
\pgfpathlineto{\pgfqpoint{6.271231in}{4.504101in}}%
\pgfpathlineto{\pgfqpoint{6.278399in}{4.487369in}}%
\pgfpathlineto{\pgfqpoint{6.285567in}{4.438292in}}%
\pgfpathlineto{\pgfqpoint{6.292735in}{4.444634in}}%
\pgfpathlineto{\pgfqpoint{6.299903in}{4.532670in}}%
\pgfpathlineto{\pgfqpoint{6.307071in}{4.467824in}}%
\pgfpathlineto{\pgfqpoint{6.314239in}{4.489571in}}%
\pgfpathlineto{\pgfqpoint{6.321407in}{4.274253in}}%
\pgfpathlineto{\pgfqpoint{6.328575in}{4.277254in}}%
\pgfpathlineto{\pgfqpoint{6.335743in}{4.331788in}}%
\pgfpathlineto{\pgfqpoint{6.342911in}{4.372414in}}%
\pgfpathlineto{\pgfqpoint{6.350078in}{4.350021in}}%
\pgfpathlineto{\pgfqpoint{6.357246in}{4.253701in}}%
\pgfpathlineto{\pgfqpoint{6.364414in}{4.307679in}}%
\pgfpathlineto{\pgfqpoint{6.371582in}{4.326876in}}%
\pgfpathlineto{\pgfqpoint{6.378750in}{4.288957in}}%
\pgfpathlineto{\pgfqpoint{6.385918in}{4.297039in}}%
\pgfpathlineto{\pgfqpoint{6.393086in}{4.402426in}}%
\pgfpathlineto{\pgfqpoint{6.400254in}{4.444365in}}%
\pgfpathlineto{\pgfqpoint{6.407422in}{4.445035in}}%
\pgfpathlineto{\pgfqpoint{6.414590in}{4.296895in}}%
\pgfpathlineto{\pgfqpoint{6.421758in}{4.303267in}}%
\pgfpathlineto{\pgfqpoint{6.428925in}{4.264613in}}%
\pgfpathlineto{\pgfqpoint{6.436093in}{4.208728in}}%
\pgfpathlineto{\pgfqpoint{6.443261in}{4.293729in}}%
\pgfpathlineto{\pgfqpoint{6.450429in}{4.293275in}}%
\pgfpathlineto{\pgfqpoint{6.457597in}{4.306857in}}%
\pgfpathlineto{\pgfqpoint{6.464765in}{4.392007in}}%
\pgfpathlineto{\pgfqpoint{6.471933in}{4.325478in}}%
\pgfpathlineto{\pgfqpoint{6.479101in}{4.388908in}}%
\pgfpathlineto{\pgfqpoint{6.486269in}{4.361598in}}%
\pgfpathlineto{\pgfqpoint{6.493437in}{4.380883in}}%
\pgfpathlineto{\pgfqpoint{6.500605in}{4.346665in}}%
\pgfpathlineto{\pgfqpoint{6.507773in}{4.292203in}}%
\pgfpathlineto{\pgfqpoint{6.514940in}{4.255909in}}%
\pgfpathlineto{\pgfqpoint{6.522108in}{4.142937in}}%
\pgfpathlineto{\pgfqpoint{6.529276in}{4.275897in}}%
\pgfpathlineto{\pgfqpoint{6.536444in}{4.418538in}}%
\pgfpathlineto{\pgfqpoint{6.543612in}{4.374627in}}%
\pgfpathlineto{\pgfqpoint{6.550780in}{4.365798in}}%
\pgfpathlineto{\pgfqpoint{6.557948in}{4.408312in}}%
\pgfpathlineto{\pgfqpoint{6.565116in}{4.333182in}}%
\pgfpathlineto{\pgfqpoint{6.572284in}{4.354904in}}%
\pgfpathlineto{\pgfqpoint{6.579452in}{4.308680in}}%
\pgfpathlineto{\pgfqpoint{6.586620in}{4.304343in}}%
\pgfpathlineto{\pgfqpoint{6.593787in}{4.272492in}}%
\pgfpathlineto{\pgfqpoint{6.600955in}{4.332387in}}%
\pgfpathlineto{\pgfqpoint{6.608123in}{4.304308in}}%
\pgfpathlineto{\pgfqpoint{6.615291in}{4.281019in}}%
\pgfpathlineto{\pgfqpoint{6.622459in}{4.333250in}}%
\pgfpathlineto{\pgfqpoint{6.629627in}{4.347071in}}%
\pgfpathlineto{\pgfqpoint{6.636795in}{4.314296in}}%
\pgfpathlineto{\pgfqpoint{6.643963in}{4.242173in}}%
\pgfpathlineto{\pgfqpoint{6.651131in}{4.451040in}}%
\pgfpathlineto{\pgfqpoint{6.658299in}{4.359042in}}%
\pgfpathlineto{\pgfqpoint{6.665467in}{4.314185in}}%
\pgfpathlineto{\pgfqpoint{6.672634in}{4.323615in}}%
\pgfpathlineto{\pgfqpoint{6.679802in}{4.352634in}}%
\pgfpathlineto{\pgfqpoint{6.686970in}{4.398986in}}%
\pgfpathlineto{\pgfqpoint{6.694138in}{4.368575in}}%
\pgfpathlineto{\pgfqpoint{6.701306in}{4.362109in}}%
\pgfpathlineto{\pgfqpoint{6.708474in}{4.441579in}}%
\pgfpathlineto{\pgfqpoint{6.715642in}{4.447024in}}%
\pgfpathlineto{\pgfqpoint{6.722810in}{4.467401in}}%
\pgfpathlineto{\pgfqpoint{6.729978in}{4.543847in}}%
\pgfpathlineto{\pgfqpoint{6.737146in}{4.377694in}}%
\pgfpathlineto{\pgfqpoint{6.744314in}{4.480449in}}%
\pgfpathlineto{\pgfqpoint{6.751482in}{4.590746in}}%
\pgfpathlineto{\pgfqpoint{6.758649in}{4.510561in}}%
\pgfpathlineto{\pgfqpoint{6.765817in}{4.453465in}}%
\pgfpathlineto{\pgfqpoint{6.772985in}{4.508769in}}%
\pgfpathlineto{\pgfqpoint{6.780153in}{4.492885in}}%
\pgfpathlineto{\pgfqpoint{6.787321in}{4.452664in}}%
\pgfpathlineto{\pgfqpoint{6.794489in}{4.508697in}}%
\pgfpathlineto{\pgfqpoint{6.801657in}{4.529869in}}%
\pgfpathlineto{\pgfqpoint{6.808825in}{4.527951in}}%
\pgfpathlineto{\pgfqpoint{6.815993in}{4.461738in}}%
\pgfpathlineto{\pgfqpoint{6.823161in}{4.486080in}}%
\pgfpathlineto{\pgfqpoint{6.830329in}{4.546517in}}%
\pgfpathlineto{\pgfqpoint{6.837496in}{4.346071in}}%
\pgfpathlineto{\pgfqpoint{6.844664in}{4.308560in}}%
\pgfpathlineto{\pgfqpoint{6.851832in}{4.413192in}}%
\pgfpathlineto{\pgfqpoint{6.859000in}{4.422627in}}%
\pgfpathlineto{\pgfqpoint{6.866168in}{4.392023in}}%
\pgfpathlineto{\pgfqpoint{6.873336in}{4.366060in}}%
\pgfpathlineto{\pgfqpoint{6.880504in}{4.320165in}}%
\pgfpathlineto{\pgfqpoint{6.887672in}{4.367794in}}%
\pgfpathlineto{\pgfqpoint{6.894840in}{4.332097in}}%
\pgfpathlineto{\pgfqpoint{6.902008in}{4.363379in}}%
\pgfpathlineto{\pgfqpoint{6.909176in}{4.386712in}}%
\pgfpathlineto{\pgfqpoint{6.916343in}{4.444950in}}%
\pgfpathlineto{\pgfqpoint{6.923511in}{4.367259in}}%
\pgfpathlineto{\pgfqpoint{6.930679in}{4.368730in}}%
\pgfpathlineto{\pgfqpoint{6.937847in}{4.305124in}}%
\pgfpathlineto{\pgfqpoint{6.945015in}{4.374724in}}%
\pgfpathlineto{\pgfqpoint{6.952183in}{4.283256in}}%
\pgfpathlineto{\pgfqpoint{6.959351in}{4.306447in}}%
\pgfpathlineto{\pgfqpoint{6.966519in}{4.260998in}}%
\pgfpathlineto{\pgfqpoint{6.973687in}{4.248571in}}%
\pgfpathlineto{\pgfqpoint{6.980855in}{4.349578in}}%
\pgfpathlineto{\pgfqpoint{6.988023in}{4.285107in}}%
\pgfpathlineto{\pgfqpoint{6.995191in}{4.253417in}}%
\pgfpathlineto{\pgfqpoint{7.002358in}{4.238885in}}%
\pgfpathlineto{\pgfqpoint{7.009526in}{4.315085in}}%
\pgfpathlineto{\pgfqpoint{7.016694in}{4.294097in}}%
\pgfpathlineto{\pgfqpoint{7.023862in}{4.411276in}}%
\pgfpathlineto{\pgfqpoint{7.031030in}{4.265081in}}%
\pgfpathlineto{\pgfqpoint{7.038198in}{4.437369in}}%
\pgfpathlineto{\pgfqpoint{7.045366in}{4.601830in}}%
\pgfpathlineto{\pgfqpoint{7.052534in}{4.551183in}}%
\pgfpathlineto{\pgfqpoint{7.059702in}{4.525370in}}%
\pgfpathlineto{\pgfqpoint{7.066870in}{4.487820in}}%
\pgfpathlineto{\pgfqpoint{7.074038in}{4.388456in}}%
\pgfpathlineto{\pgfqpoint{7.081205in}{4.507256in}}%
\pgfpathlineto{\pgfqpoint{7.088373in}{4.435334in}}%
\pgfpathlineto{\pgfqpoint{7.095541in}{4.463571in}}%
\pgfpathlineto{\pgfqpoint{7.102709in}{4.331174in}}%
\pgfpathlineto{\pgfqpoint{7.109877in}{4.228000in}}%
\pgfpathlineto{\pgfqpoint{7.117045in}{4.288817in}}%
\pgfpathlineto{\pgfqpoint{7.124213in}{4.321550in}}%
\pgfpathlineto{\pgfqpoint{7.131381in}{4.289229in}}%
\pgfpathlineto{\pgfqpoint{7.138549in}{4.399526in}}%
\pgfpathlineto{\pgfqpoint{7.145717in}{4.274768in}}%
\pgfpathlineto{\pgfqpoint{7.152885in}{4.379585in}}%
\pgfpathlineto{\pgfqpoint{7.160052in}{4.418759in}}%
\pgfpathlineto{\pgfqpoint{7.167220in}{4.324256in}}%
\pgfpathlineto{\pgfqpoint{7.174388in}{4.369996in}}%
\pgfpathlineto{\pgfqpoint{7.181556in}{4.387088in}}%
\pgfpathlineto{\pgfqpoint{7.188724in}{4.319245in}}%
\pgfpathlineto{\pgfqpoint{7.195892in}{4.278877in}}%
\pgfpathlineto{\pgfqpoint{7.203060in}{4.259095in}}%
\pgfpathlineto{\pgfqpoint{7.210228in}{4.237551in}}%
\pgfpathlineto{\pgfqpoint{7.217396in}{4.259143in}}%
\pgfpathlineto{\pgfqpoint{7.224564in}{4.277050in}}%
\pgfpathlineto{\pgfqpoint{7.231732in}{4.322701in}}%
\pgfpathlineto{\pgfqpoint{7.238900in}{4.292946in}}%
\pgfpathlineto{\pgfqpoint{7.246067in}{4.319215in}}%
\pgfpathlineto{\pgfqpoint{7.253235in}{4.289287in}}%
\pgfpathlineto{\pgfqpoint{7.260403in}{4.356896in}}%
\pgfpathlineto{\pgfqpoint{7.267571in}{4.415734in}}%
\pgfpathlineto{\pgfqpoint{7.274739in}{4.310013in}}%
\pgfpathlineto{\pgfqpoint{7.281907in}{4.371854in}}%
\pgfpathlineto{\pgfqpoint{7.289075in}{4.405821in}}%
\pgfpathlineto{\pgfqpoint{7.296243in}{4.467294in}}%
\pgfpathlineto{\pgfqpoint{7.303411in}{4.442668in}}%
\pgfpathlineto{\pgfqpoint{7.310579in}{4.445660in}}%
\pgfpathlineto{\pgfqpoint{7.317747in}{4.432606in}}%
\pgfpathlineto{\pgfqpoint{7.324914in}{4.401823in}}%
\pgfpathlineto{\pgfqpoint{7.332082in}{4.418615in}}%
\pgfpathlineto{\pgfqpoint{7.339250in}{4.318865in}}%
\pgfpathlineto{\pgfqpoint{7.346418in}{4.332127in}}%
\pgfpathlineto{\pgfqpoint{7.346418in}{5.452550in}}%
\pgfpathlineto{\pgfqpoint{7.346418in}{5.452550in}}%
\pgfpathlineto{\pgfqpoint{7.339250in}{5.461596in}}%
\pgfpathlineto{\pgfqpoint{7.332082in}{5.332807in}}%
\pgfpathlineto{\pgfqpoint{7.324914in}{5.473334in}}%
\pgfpathlineto{\pgfqpoint{7.317747in}{5.484917in}}%
\pgfpathlineto{\pgfqpoint{7.310579in}{5.380704in}}%
\pgfpathlineto{\pgfqpoint{7.303411in}{5.397270in}}%
\pgfpathlineto{\pgfqpoint{7.296243in}{5.350857in}}%
\pgfpathlineto{\pgfqpoint{7.289075in}{5.578224in}}%
\pgfpathlineto{\pgfqpoint{7.281907in}{5.398509in}}%
\pgfpathlineto{\pgfqpoint{7.274739in}{5.501521in}}%
\pgfpathlineto{\pgfqpoint{7.267571in}{5.371260in}}%
\pgfpathlineto{\pgfqpoint{7.260403in}{5.453937in}}%
\pgfpathlineto{\pgfqpoint{7.253235in}{5.428489in}}%
\pgfpathlineto{\pgfqpoint{7.246067in}{5.275439in}}%
\pgfpathlineto{\pgfqpoint{7.238900in}{5.515945in}}%
\pgfpathlineto{\pgfqpoint{7.231732in}{5.461798in}}%
\pgfpathlineto{\pgfqpoint{7.224564in}{5.483755in}}%
\pgfpathlineto{\pgfqpoint{7.217396in}{5.417449in}}%
\pgfpathlineto{\pgfqpoint{7.210228in}{5.542129in}}%
\pgfpathlineto{\pgfqpoint{7.203060in}{5.528423in}}%
\pgfpathlineto{\pgfqpoint{7.195892in}{5.602580in}}%
\pgfpathlineto{\pgfqpoint{7.188724in}{5.480595in}}%
\pgfpathlineto{\pgfqpoint{7.181556in}{5.383961in}}%
\pgfpathlineto{\pgfqpoint{7.174388in}{5.400096in}}%
\pgfpathlineto{\pgfqpoint{7.167220in}{5.549331in}}%
\pgfpathlineto{\pgfqpoint{7.160052in}{5.450335in}}%
\pgfpathlineto{\pgfqpoint{7.152885in}{5.502268in}}%
\pgfpathlineto{\pgfqpoint{7.145717in}{5.627660in}}%
\pgfpathlineto{\pgfqpoint{7.138549in}{5.358798in}}%
\pgfpathlineto{\pgfqpoint{7.131381in}{5.573039in}}%
\pgfpathlineto{\pgfqpoint{7.124213in}{5.581015in}}%
\pgfpathlineto{\pgfqpoint{7.117045in}{5.538778in}}%
\pgfpathlineto{\pgfqpoint{7.109877in}{5.715799in}}%
\pgfpathlineto{\pgfqpoint{7.102709in}{5.465899in}}%
\pgfpathlineto{\pgfqpoint{7.095541in}{5.314573in}}%
\pgfpathlineto{\pgfqpoint{7.088373in}{5.381803in}}%
\pgfpathlineto{\pgfqpoint{7.081205in}{5.406603in}}%
\pgfpathlineto{\pgfqpoint{7.074038in}{5.425154in}}%
\pgfpathlineto{\pgfqpoint{7.066870in}{5.433822in}}%
\pgfpathlineto{\pgfqpoint{7.059702in}{5.311661in}}%
\pgfpathlineto{\pgfqpoint{7.052534in}{5.222160in}}%
\pgfpathlineto{\pgfqpoint{7.045366in}{5.301284in}}%
\pgfpathlineto{\pgfqpoint{7.038198in}{5.610620in}}%
\pgfpathlineto{\pgfqpoint{7.031030in}{5.659587in}}%
\pgfpathlineto{\pgfqpoint{7.023862in}{5.349307in}}%
\pgfpathlineto{\pgfqpoint{7.016694in}{5.529087in}}%
\pgfpathlineto{\pgfqpoint{7.009526in}{5.593339in}}%
\pgfpathlineto{\pgfqpoint{7.002358in}{5.613233in}}%
\pgfpathlineto{\pgfqpoint{6.995191in}{5.815281in}}%
\pgfpathlineto{\pgfqpoint{6.988023in}{5.605038in}}%
\pgfpathlineto{\pgfqpoint{6.980855in}{5.354180in}}%
\pgfpathlineto{\pgfqpoint{6.973687in}{5.569172in}}%
\pgfpathlineto{\pgfqpoint{6.966519in}{5.532638in}}%
\pgfpathlineto{\pgfqpoint{6.959351in}{5.634075in}}%
\pgfpathlineto{\pgfqpoint{6.952183in}{5.584093in}}%
\pgfpathlineto{\pgfqpoint{6.945015in}{5.478985in}}%
\pgfpathlineto{\pgfqpoint{6.937847in}{5.541211in}}%
\pgfpathlineto{\pgfqpoint{6.930679in}{5.493807in}}%
\pgfpathlineto{\pgfqpoint{6.923511in}{5.524658in}}%
\pgfpathlineto{\pgfqpoint{6.916343in}{5.559367in}}%
\pgfpathlineto{\pgfqpoint{6.909176in}{5.504126in}}%
\pgfpathlineto{\pgfqpoint{6.902008in}{5.390659in}}%
\pgfpathlineto{\pgfqpoint{6.894840in}{5.457362in}}%
\pgfpathlineto{\pgfqpoint{6.887672in}{5.448291in}}%
\pgfpathlineto{\pgfqpoint{6.880504in}{5.616502in}}%
\pgfpathlineto{\pgfqpoint{6.873336in}{5.435035in}}%
\pgfpathlineto{\pgfqpoint{6.866168in}{5.482412in}}%
\pgfpathlineto{\pgfqpoint{6.859000in}{5.465786in}}%
\pgfpathlineto{\pgfqpoint{6.851832in}{5.425839in}}%
\pgfpathlineto{\pgfqpoint{6.844664in}{5.619069in}}%
\pgfpathlineto{\pgfqpoint{6.837496in}{5.556095in}}%
\pgfpathlineto{\pgfqpoint{6.830329in}{5.417303in}}%
\pgfpathlineto{\pgfqpoint{6.823161in}{5.308507in}}%
\pgfpathlineto{\pgfqpoint{6.815993in}{5.383409in}}%
\pgfpathlineto{\pgfqpoint{6.808825in}{5.351433in}}%
\pgfpathlineto{\pgfqpoint{6.801657in}{5.305338in}}%
\pgfpathlineto{\pgfqpoint{6.794489in}{5.400620in}}%
\pgfpathlineto{\pgfqpoint{6.787321in}{5.299701in}}%
\pgfpathlineto{\pgfqpoint{6.780153in}{5.255795in}}%
\pgfpathlineto{\pgfqpoint{6.772985in}{5.339786in}}%
\pgfpathlineto{\pgfqpoint{6.765817in}{5.477985in}}%
\pgfpathlineto{\pgfqpoint{6.758649in}{5.346627in}}%
\pgfpathlineto{\pgfqpoint{6.751482in}{5.288008in}}%
\pgfpathlineto{\pgfqpoint{6.744314in}{5.419409in}}%
\pgfpathlineto{\pgfqpoint{6.737146in}{5.483162in}}%
\pgfpathlineto{\pgfqpoint{6.729978in}{5.326933in}}%
\pgfpathlineto{\pgfqpoint{6.722810in}{5.310831in}}%
\pgfpathlineto{\pgfqpoint{6.715642in}{5.413824in}}%
\pgfpathlineto{\pgfqpoint{6.708474in}{5.449179in}}%
\pgfpathlineto{\pgfqpoint{6.701306in}{5.424856in}}%
\pgfpathlineto{\pgfqpoint{6.694138in}{5.542133in}}%
\pgfpathlineto{\pgfqpoint{6.686970in}{5.564484in}}%
\pgfpathlineto{\pgfqpoint{6.679802in}{5.460812in}}%
\pgfpathlineto{\pgfqpoint{6.672634in}{5.501487in}}%
\pgfpathlineto{\pgfqpoint{6.665467in}{5.387203in}}%
\pgfpathlineto{\pgfqpoint{6.658299in}{5.370419in}}%
\pgfpathlineto{\pgfqpoint{6.651131in}{5.350457in}}%
\pgfpathlineto{\pgfqpoint{6.643963in}{5.579832in}}%
\pgfpathlineto{\pgfqpoint{6.636795in}{5.482735in}}%
\pgfpathlineto{\pgfqpoint{6.629627in}{5.319827in}}%
\pgfpathlineto{\pgfqpoint{6.622459in}{5.461204in}}%
\pgfpathlineto{\pgfqpoint{6.615291in}{5.483903in}}%
\pgfpathlineto{\pgfqpoint{6.608123in}{5.341219in}}%
\pgfpathlineto{\pgfqpoint{6.600955in}{5.481470in}}%
\pgfpathlineto{\pgfqpoint{6.593787in}{5.467876in}}%
\pgfpathlineto{\pgfqpoint{6.586620in}{5.548880in}}%
\pgfpathlineto{\pgfqpoint{6.579452in}{5.338596in}}%
\pgfpathlineto{\pgfqpoint{6.572284in}{5.363476in}}%
\pgfpathlineto{\pgfqpoint{6.565116in}{5.536277in}}%
\pgfpathlineto{\pgfqpoint{6.557948in}{5.254759in}}%
\pgfpathlineto{\pgfqpoint{6.550780in}{5.362851in}}%
\pgfpathlineto{\pgfqpoint{6.543612in}{5.259535in}}%
\pgfpathlineto{\pgfqpoint{6.536444in}{5.341700in}}%
\pgfpathlineto{\pgfqpoint{6.529276in}{5.581775in}}%
\pgfpathlineto{\pgfqpoint{6.522108in}{5.728046in}}%
\pgfpathlineto{\pgfqpoint{6.514940in}{5.592494in}}%
\pgfpathlineto{\pgfqpoint{6.507773in}{5.396513in}}%
\pgfpathlineto{\pgfqpoint{6.500605in}{5.342167in}}%
\pgfpathlineto{\pgfqpoint{6.493437in}{5.226157in}}%
\pgfpathlineto{\pgfqpoint{6.486269in}{5.453497in}}%
\pgfpathlineto{\pgfqpoint{6.479101in}{5.303963in}}%
\pgfpathlineto{\pgfqpoint{6.471933in}{5.449085in}}%
\pgfpathlineto{\pgfqpoint{6.464765in}{5.429157in}}%
\pgfpathlineto{\pgfqpoint{6.457597in}{5.413532in}}%
\pgfpathlineto{\pgfqpoint{6.450429in}{5.341273in}}%
\pgfpathlineto{\pgfqpoint{6.443261in}{5.440831in}}%
\pgfpathlineto{\pgfqpoint{6.436093in}{5.545563in}}%
\pgfpathlineto{\pgfqpoint{6.428925in}{5.486324in}}%
\pgfpathlineto{\pgfqpoint{6.421758in}{5.292252in}}%
\pgfpathlineto{\pgfqpoint{6.414590in}{5.475847in}}%
\pgfpathlineto{\pgfqpoint{6.407422in}{5.171008in}}%
\pgfpathlineto{\pgfqpoint{6.400254in}{5.305693in}}%
\pgfpathlineto{\pgfqpoint{6.393086in}{5.214788in}}%
\pgfpathlineto{\pgfqpoint{6.385918in}{5.279098in}}%
\pgfpathlineto{\pgfqpoint{6.378750in}{5.421071in}}%
\pgfpathlineto{\pgfqpoint{6.371582in}{5.368135in}}%
\pgfpathlineto{\pgfqpoint{6.364414in}{5.286811in}}%
\pgfpathlineto{\pgfqpoint{6.357246in}{5.420768in}}%
\pgfpathlineto{\pgfqpoint{6.350078in}{5.264277in}}%
\pgfpathlineto{\pgfqpoint{6.342911in}{5.262919in}}%
\pgfpathlineto{\pgfqpoint{6.335743in}{5.384228in}}%
\pgfpathlineto{\pgfqpoint{6.328575in}{5.389208in}}%
\pgfpathlineto{\pgfqpoint{6.321407in}{5.479284in}}%
\pgfpathlineto{\pgfqpoint{6.314239in}{5.173291in}}%
\pgfpathlineto{\pgfqpoint{6.307071in}{5.249779in}}%
\pgfpathlineto{\pgfqpoint{6.299903in}{5.145279in}}%
\pgfpathlineto{\pgfqpoint{6.292735in}{5.158124in}}%
\pgfpathlineto{\pgfqpoint{6.285567in}{5.163728in}}%
\pgfpathlineto{\pgfqpoint{6.278399in}{5.095734in}}%
\pgfpathlineto{\pgfqpoint{6.271231in}{5.073155in}}%
\pgfpathlineto{\pgfqpoint{6.264064in}{5.126351in}}%
\pgfpathlineto{\pgfqpoint{6.256896in}{5.179250in}}%
\pgfpathlineto{\pgfqpoint{6.249728in}{5.083408in}}%
\pgfpathlineto{\pgfqpoint{6.242560in}{5.124162in}}%
\pgfpathlineto{\pgfqpoint{6.235392in}{5.111780in}}%
\pgfpathlineto{\pgfqpoint{6.228224in}{4.930312in}}%
\pgfpathlineto{\pgfqpoint{6.221056in}{5.056253in}}%
\pgfpathlineto{\pgfqpoint{6.213888in}{4.994684in}}%
\pgfpathlineto{\pgfqpoint{6.206720in}{5.053089in}}%
\pgfpathlineto{\pgfqpoint{6.199552in}{4.826560in}}%
\pgfpathlineto{\pgfqpoint{6.199552in}{4.826560in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.283803in}{4.250000in}}{\pgfqpoint{5.066197in}{2.125000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.110000pt}{0.480000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.283802in}{4.317375in}}%
\pgfpathlineto{\pgfqpoint{2.346298in}{4.318672in}}%
\pgfpathlineto{\pgfqpoint{2.393998in}{4.320372in}}%
\pgfpathlineto{\pgfqpoint{2.431280in}{4.322416in}}%
\pgfpathlineto{\pgfqpoint{2.462414in}{4.324849in}}%
\pgfpathlineto{\pgfqpoint{2.490246in}{4.327759in}}%
\pgfpathlineto{\pgfqpoint{2.516576in}{4.331253in}}%
\pgfpathlineto{\pgfqpoint{2.542854in}{4.335494in}}%
\pgfpathlineto{\pgfqpoint{2.570888in}{4.340783in}}%
\pgfpathlineto{\pgfqpoint{2.604584in}{4.347934in}}%
\pgfpathlineto{\pgfqpoint{2.672346in}{4.363301in}}%
\pgfpathlineto{\pgfqpoint{2.740322in}{4.379117in}}%
\pgfpathlineto{\pgfqpoint{2.766140in}{4.385945in}}%
\pgfpathlineto{\pgfqpoint{2.787359in}{4.392312in}}%
\pgfpathlineto{\pgfqpoint{2.806551in}{4.398840in}}%
\pgfpathlineto{\pgfqpoint{2.824796in}{4.405826in}}%
\pgfpathlineto{\pgfqpoint{2.842851in}{4.413537in}}%
\pgfpathlineto{\pgfqpoint{2.861372in}{4.422261in}}%
\pgfpathlineto{\pgfqpoint{2.881248in}{4.432460in}}%
\pgfpathlineto{\pgfqpoint{2.904491in}{4.445256in}}%
\pgfpathlineto{\pgfqpoint{2.945828in}{4.469067in}}%
\pgfpathlineto{\pgfqpoint{2.973880in}{4.484751in}}%
\pgfpathlineto{\pgfqpoint{2.993967in}{4.495147in}}%
\pgfpathlineto{\pgfqpoint{3.011562in}{4.503431in}}%
\pgfpathlineto{\pgfqpoint{3.028098in}{4.510404in}}%
\pgfpathlineto{\pgfqpoint{3.044349in}{4.516454in}}%
\pgfpathlineto{\pgfqpoint{3.061019in}{4.521863in}}%
\pgfpathlineto{\pgfqpoint{3.079229in}{4.526978in}}%
\pgfpathlineto{\pgfqpoint{3.102493in}{4.532684in}}%
\pgfpathlineto{\pgfqpoint{3.145014in}{4.543007in}}%
\pgfpathlineto{\pgfqpoint{3.161813in}{4.547967in}}%
\pgfpathlineto{\pgfqpoint{3.176407in}{4.553043in}}%
\pgfpathlineto{\pgfqpoint{3.189951in}{4.558535in}}%
\pgfpathlineto{\pgfqpoint{3.203051in}{4.564647in}}%
\pgfpathlineto{\pgfqpoint{3.216065in}{4.571543in}}%
\pgfpathlineto{\pgfqpoint{3.229333in}{4.579419in}}%
\pgfpathlineto{\pgfqpoint{3.243256in}{4.588561in}}%
\pgfpathlineto{\pgfqpoint{3.258371in}{4.599392in}}%
\pgfpathlineto{\pgfqpoint{3.275897in}{4.612896in}}%
\pgfpathlineto{\pgfqpoint{3.300702in}{4.633046in}}%
\pgfpathlineto{\pgfqpoint{3.336327in}{4.661886in}}%
\pgfpathlineto{\pgfqpoint{3.354201in}{4.675355in}}%
\pgfpathlineto{\pgfqpoint{3.369661in}{4.686093in}}%
\pgfpathlineto{\pgfqpoint{3.383941in}{4.695121in}}%
\pgfpathlineto{\pgfqpoint{3.397652in}{4.702921in}}%
\pgfpathlineto{\pgfqpoint{3.411187in}{4.709772in}}%
\pgfpathlineto{\pgfqpoint{3.424920in}{4.715890in}}%
\pgfpathlineto{\pgfqpoint{3.439226in}{4.721447in}}%
\pgfpathlineto{\pgfqpoint{3.454772in}{4.726678in}}%
\pgfpathlineto{\pgfqpoint{3.472917in}{4.731973in}}%
\pgfpathlineto{\pgfqpoint{3.499217in}{4.738786in}}%
\pgfpathlineto{\pgfqpoint{3.535405in}{4.748274in}}%
\pgfpathlineto{\pgfqpoint{3.555768in}{4.754425in}}%
\pgfpathlineto{\pgfqpoint{3.574443in}{4.760840in}}%
\pgfpathlineto{\pgfqpoint{3.593244in}{4.768090in}}%
\pgfpathlineto{\pgfqpoint{3.613873in}{4.776863in}}%
\pgfpathlineto{\pgfqpoint{3.640845in}{4.789207in}}%
\pgfpathlineto{\pgfqpoint{3.688075in}{4.810891in}}%
\pgfpathlineto{\pgfqpoint{3.708628in}{4.819412in}}%
\pgfpathlineto{\pgfqpoint{3.726735in}{4.826126in}}%
\pgfpathlineto{\pgfqpoint{3.743864in}{4.831692in}}%
\pgfpathlineto{\pgfqpoint{3.760805in}{4.836418in}}%
\pgfpathlineto{\pgfqpoint{3.778146in}{4.840482in}}%
\pgfpathlineto{\pgfqpoint{3.796576in}{4.844031in}}%
\pgfpathlineto{\pgfqpoint{3.817149in}{4.847220in}}%
\pgfpathlineto{\pgfqpoint{3.841990in}{4.850288in}}%
\pgfpathlineto{\pgfqpoint{3.878970in}{4.854021in}}%
\pgfpathlineto{\pgfqpoint{3.968545in}{4.862914in}}%
\pgfpathlineto{\pgfqpoint{4.028790in}{4.869748in}}%
\pgfpathlineto{\pgfqpoint{4.069404in}{4.875050in}}%
\pgfpathlineto{\pgfqpoint{4.101563in}{4.879986in}}%
\pgfpathlineto{\pgfqpoint{4.132477in}{4.885489in}}%
\pgfpathlineto{\pgfqpoint{4.169509in}{4.892888in}}%
\pgfpathlineto{\pgfqpoint{4.220421in}{4.903019in}}%
\pgfpathlineto{\pgfqpoint{4.243164in}{4.906731in}}%
\pgfpathlineto{\pgfqpoint{4.262671in}{4.909174in}}%
\pgfpathlineto{\pgfqpoint{4.280877in}{4.910712in}}%
\pgfpathlineto{\pgfqpoint{4.298833in}{4.911484in}}%
\pgfpathlineto{\pgfqpoint{4.317599in}{4.911538in}}%
\pgfpathlineto{\pgfqpoint{4.339154in}{4.910831in}}%
\pgfpathlineto{\pgfqpoint{4.414445in}{4.907646in}}%
\pgfpathlineto{\pgfqpoint{4.431394in}{4.908150in}}%
\pgfpathlineto{\pgfqpoint{4.447280in}{4.909361in}}%
\pgfpathlineto{\pgfqpoint{4.462924in}{4.911299in}}%
\pgfpathlineto{\pgfqpoint{4.479008in}{4.914045in}}%
\pgfpathlineto{\pgfqpoint{4.496435in}{4.917788in}}%
\pgfpathlineto{\pgfqpoint{4.517250in}{4.923052in}}%
\pgfpathlineto{\pgfqpoint{4.585915in}{4.941044in}}%
\pgfpathlineto{\pgfqpoint{4.602615in}{4.944251in}}%
\pgfpathlineto{\pgfqpoint{4.617764in}{4.946413in}}%
\pgfpathlineto{\pgfqpoint{4.632061in}{4.947711in}}%
\pgfpathlineto{\pgfqpoint{4.645906in}{4.948227in}}%
\pgfpathlineto{\pgfqpoint{4.659562in}{4.947995in}}%
\pgfpathlineto{\pgfqpoint{4.673261in}{4.947019in}}%
\pgfpathlineto{\pgfqpoint{4.687166in}{4.945283in}}%
\pgfpathlineto{\pgfqpoint{4.701480in}{4.942742in}}%
\pgfpathlineto{\pgfqpoint{4.716466in}{4.939322in}}%
\pgfpathlineto{\pgfqpoint{4.732386in}{4.934917in}}%
\pgfpathlineto{\pgfqpoint{4.749680in}{4.929351in}}%
\pgfpathlineto{\pgfqpoint{4.769134in}{4.922289in}}%
\pgfpathlineto{\pgfqpoint{4.792269in}{4.913071in}}%
\pgfpathlineto{\pgfqpoint{4.825255in}{4.899047in}}%
\pgfpathlineto{\pgfqpoint{4.877695in}{4.876775in}}%
\pgfpathlineto{\pgfqpoint{4.902892in}{4.866939in}}%
\pgfpathlineto{\pgfqpoint{4.924525in}{4.859277in}}%
\pgfpathlineto{\pgfqpoint{4.944587in}{4.852951in}}%
\pgfpathlineto{\pgfqpoint{4.963981in}{4.847610in}}%
\pgfpathlineto{\pgfqpoint{4.983366in}{4.843042in}}%
\pgfpathlineto{\pgfqpoint{5.003510in}{4.839064in}}%
\pgfpathlineto{\pgfqpoint{5.025513in}{4.835487in}}%
\pgfpathlineto{\pgfqpoint{5.051356in}{4.832066in}}%
\pgfpathlineto{\pgfqpoint{5.087114in}{4.828147in}}%
\pgfpathlineto{\pgfqpoint{5.153954in}{4.821684in}}%
\pgfpathlineto{\pgfqpoint{5.202257in}{4.817663in}}%
\pgfpathlineto{\pgfqpoint{5.306835in}{4.809474in}}%
\pgfpathlineto{\pgfqpoint{5.330948in}{4.806419in}}%
\pgfpathlineto{\pgfqpoint{5.354139in}{4.802732in}}%
\pgfpathlineto{\pgfqpoint{5.378411in}{4.798110in}}%
\pgfpathlineto{\pgfqpoint{5.406519in}{4.791974in}}%
\pgfpathlineto{\pgfqpoint{5.447447in}{4.782182in}}%
\pgfpathlineto{\pgfqpoint{5.515467in}{4.765938in}}%
\pgfpathlineto{\pgfqpoint{5.550165in}{4.758452in}}%
\pgfpathlineto{\pgfqpoint{5.577705in}{4.753245in}}%
\pgfpathlineto{\pgfqpoint{5.600943in}{4.749588in}}%
\pgfpathlineto{\pgfqpoint{5.621621in}{4.747072in}}%
\pgfpathlineto{\pgfqpoint{5.640718in}{4.745488in}}%
\pgfpathlineto{\pgfqpoint{5.658945in}{4.744716in}}%
\pgfpathlineto{\pgfqpoint{5.676833in}{4.744700in}}%
\pgfpathlineto{\pgfqpoint{5.694867in}{4.745427in}}%
\pgfpathlineto{\pgfqpoint{5.713542in}{4.746927in}}%
\pgfpathlineto{\pgfqpoint{5.733612in}{4.749295in}}%
\pgfpathlineto{\pgfqpoint{5.756283in}{4.752738in}}%
\pgfpathlineto{\pgfqpoint{5.784885in}{4.757877in}}%
\pgfpathlineto{\pgfqpoint{5.881728in}{4.775884in}}%
\pgfpathlineto{\pgfqpoint{5.908854in}{4.779809in}}%
\pgfpathlineto{\pgfqpoint{5.933991in}{4.782703in}}%
\pgfpathlineto{\pgfqpoint{5.958237in}{4.784750in}}%
\pgfpathlineto{\pgfqpoint{5.982474in}{4.786051in}}%
\pgfpathlineto{\pgfqpoint{6.007939in}{4.786665in}}%
\pgfpathlineto{\pgfqpoint{6.037136in}{4.786598in}}%
\pgfpathlineto{\pgfqpoint{6.130551in}{4.785763in}}%
\pgfpathlineto{\pgfqpoint{6.152072in}{4.786738in}}%
\pgfpathlineto{\pgfqpoint{6.171927in}{4.788376in}}%
\pgfpathlineto{\pgfqpoint{6.191213in}{4.790711in}}%
\pgfpathlineto{\pgfqpoint{6.210668in}{4.793817in}}%
\pgfpathlineto{\pgfqpoint{6.231039in}{4.797829in}}%
\pgfpathlineto{\pgfqpoint{6.253357in}{4.802997in}}%
\pgfpathlineto{\pgfqpoint{6.279682in}{4.809882in}}%
\pgfpathlineto{\pgfqpoint{6.317554in}{4.820635in}}%
\pgfpathlineto{\pgfqpoint{6.385927in}{4.840071in}}%
\pgfpathlineto{\pgfqpoint{6.422352in}{4.849565in}}%
\pgfpathlineto{\pgfqpoint{6.457830in}{4.858040in}}%
\pgfpathlineto{\pgfqpoint{6.497832in}{4.866801in}}%
\pgfpathlineto{\pgfqpoint{6.706877in}{4.910539in}}%
\pgfpathlineto{\pgfqpoint{6.736952in}{4.915904in}}%
\pgfpathlineto{\pgfqpoint{6.764203in}{4.920016in}}%
\pgfpathlineto{\pgfqpoint{6.790877in}{4.923290in}}%
\pgfpathlineto{\pgfqpoint{6.818365in}{4.925909in}}%
\pgfpathlineto{\pgfqpoint{6.847936in}{4.927969in}}%
\pgfpathlineto{\pgfqpoint{6.880715in}{4.929495in}}%
\pgfpathlineto{\pgfqpoint{6.916481in}{4.930413in}}%
\pgfpathlineto{\pgfqpoint{6.952226in}{4.930599in}}%
\pgfpathlineto{\pgfqpoint{6.985190in}{4.930043in}}%
\pgfpathlineto{\pgfqpoint{7.015549in}{4.928798in}}%
\pgfpathlineto{\pgfqpoint{7.044901in}{4.926851in}}%
\pgfpathlineto{\pgfqpoint{7.075437in}{4.924071in}}%
\pgfpathlineto{\pgfqpoint{7.112374in}{4.919919in}}%
\pgfpathlineto{\pgfqpoint{7.189460in}{4.911047in}}%
\pgfpathlineto{\pgfqpoint{7.219079in}{4.908558in}}%
\pgfpathlineto{\pgfqpoint{7.247561in}{4.906914in}}%
\pgfpathlineto{\pgfqpoint{7.278446in}{4.905893in}}%
\pgfpathlineto{\pgfqpoint{7.317798in}{4.905386in}}%
\pgfpathlineto{\pgfqpoint{7.350000in}{4.905306in}}%
\pgfpathlineto{\pgfqpoint{7.350000in}{4.905306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{2.529268in}}%
\pgfpathlineto{\pgfqpoint{2.838608in}{2.529268in}}%
\pgfpathlineto{\pgfqpoint{2.838608in}{3.400000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{3.400000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{2.529268in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.291491in}{2.529268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.291491in,y=2.432046in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {465}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.910338in}{2.529268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.910338in,y=2.432046in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {473}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.529184in}{2.529268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.529184in,y=2.432046in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {481}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.529268in}}{\pgfqpoint{2.088608in}{0.870732in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{2.734146in}}%
\pgfpathlineto{\pgfqpoint{2.838608in}{2.734146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.734146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475308in, y=2.685921in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.529268in}}{\pgfqpoint{2.088608in}{0.870732in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{2.990244in}}%
\pgfpathlineto{\pgfqpoint{2.838608in}{2.990244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.990244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475308in, y=2.942019in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.529268in}}{\pgfqpoint{2.088608in}{0.870732in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{3.246341in}}%
\pgfpathlineto{\pgfqpoint{2.838608in}{3.246341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{3.246341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475308in, y=3.198116in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.419753in,y=2.964634in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Mag.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.529268in}}{\pgfqpoint{2.088608in}{0.870732in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746667in}{2.753677in}}%
\pgfpathlineto{\pgfqpoint{0.751193in}{2.621742in}}%
\pgfpathlineto{\pgfqpoint{0.757784in}{2.697449in}}%
\pgfpathlineto{\pgfqpoint{0.764374in}{2.825703in}}%
\pgfpathlineto{\pgfqpoint{0.770964in}{2.900206in}}%
\pgfpathlineto{\pgfqpoint{0.777554in}{2.898971in}}%
\pgfpathlineto{\pgfqpoint{0.784144in}{2.811088in}}%
\pgfpathlineto{\pgfqpoint{0.790734in}{2.777042in}}%
\pgfpathlineto{\pgfqpoint{0.797324in}{2.875624in}}%
\pgfpathlineto{\pgfqpoint{0.803914in}{2.764281in}}%
\pgfpathlineto{\pgfqpoint{0.810505in}{2.683238in}}%
\pgfpathlineto{\pgfqpoint{0.817095in}{2.675685in}}%
\pgfpathlineto{\pgfqpoint{0.823685in}{2.946352in}}%
\pgfpathlineto{\pgfqpoint{0.830275in}{2.852562in}}%
\pgfpathlineto{\pgfqpoint{0.836865in}{2.751907in}}%
\pgfpathlineto{\pgfqpoint{0.843455in}{2.772772in}}%
\pgfpathlineto{\pgfqpoint{0.850045in}{2.785637in}}%
\pgfpathlineto{\pgfqpoint{0.856635in}{2.839983in}}%
\pgfpathlineto{\pgfqpoint{0.863225in}{2.758827in}}%
\pgfpathlineto{\pgfqpoint{0.869816in}{2.839246in}}%
\pgfpathlineto{\pgfqpoint{0.876406in}{2.780762in}}%
\pgfpathlineto{\pgfqpoint{0.882996in}{2.708595in}}%
\pgfpathlineto{\pgfqpoint{0.889586in}{2.852703in}}%
\pgfpathlineto{\pgfqpoint{0.896176in}{2.746619in}}%
\pgfpathlineto{\pgfqpoint{0.902766in}{2.858731in}}%
\pgfpathlineto{\pgfqpoint{0.909356in}{2.889439in}}%
\pgfpathlineto{\pgfqpoint{0.915946in}{3.033033in}}%
\pgfpathlineto{\pgfqpoint{0.922537in}{2.662971in}}%
\pgfpathlineto{\pgfqpoint{0.929127in}{2.791400in}}%
\pgfpathlineto{\pgfqpoint{0.935717in}{2.767503in}}%
\pgfpathlineto{\pgfqpoint{0.942307in}{2.856479in}}%
\pgfpathlineto{\pgfqpoint{0.948897in}{2.894449in}}%
\pgfpathlineto{\pgfqpoint{0.955487in}{2.893166in}}%
\pgfpathlineto{\pgfqpoint{0.962077in}{2.875725in}}%
\pgfpathlineto{\pgfqpoint{0.968667in}{2.899230in}}%
\pgfpathlineto{\pgfqpoint{0.975258in}{3.045823in}}%
\pgfpathlineto{\pgfqpoint{0.981848in}{2.964747in}}%
\pgfpathlineto{\pgfqpoint{0.988438in}{2.841105in}}%
\pgfpathlineto{\pgfqpoint{0.995028in}{2.595606in}}%
\pgfpathlineto{\pgfqpoint{1.001618in}{2.544335in}}%
\pgfpathlineto{\pgfqpoint{1.008208in}{2.604454in}}%
\pgfpathlineto{\pgfqpoint{1.014798in}{2.744441in}}%
\pgfpathlineto{\pgfqpoint{1.021388in}{2.739960in}}%
\pgfpathlineto{\pgfqpoint{1.027979in}{2.684771in}}%
\pgfpathlineto{\pgfqpoint{1.034569in}{2.676871in}}%
\pgfpathlineto{\pgfqpoint{1.041159in}{2.610172in}}%
\pgfpathlineto{\pgfqpoint{1.047749in}{2.716381in}}%
\pgfpathlineto{\pgfqpoint{1.054339in}{2.774713in}}%
\pgfpathlineto{\pgfqpoint{1.060929in}{2.586352in}}%
\pgfpathlineto{\pgfqpoint{1.067519in}{2.868934in}}%
\pgfpathlineto{\pgfqpoint{1.074109in}{2.821203in}}%
\pgfpathlineto{\pgfqpoint{1.080699in}{2.895059in}}%
\pgfpathlineto{\pgfqpoint{1.087290in}{2.909959in}}%
\pgfpathlineto{\pgfqpoint{1.093880in}{2.809239in}}%
\pgfpathlineto{\pgfqpoint{1.100470in}{2.816206in}}%
\pgfpathlineto{\pgfqpoint{1.107060in}{2.719620in}}%
\pgfpathlineto{\pgfqpoint{1.113650in}{2.702248in}}%
\pgfpathlineto{\pgfqpoint{1.120240in}{2.745799in}}%
\pgfpathlineto{\pgfqpoint{1.126830in}{2.647728in}}%
\pgfpathlineto{\pgfqpoint{1.133420in}{2.573012in}}%
\pgfpathlineto{\pgfqpoint{1.140011in}{2.747712in}}%
\pgfpathlineto{\pgfqpoint{1.146601in}{2.708437in}}%
\pgfpathlineto{\pgfqpoint{1.153191in}{2.728564in}}%
\pgfpathlineto{\pgfqpoint{1.159781in}{2.742442in}}%
\pgfpathlineto{\pgfqpoint{1.166371in}{2.802971in}}%
\pgfpathlineto{\pgfqpoint{1.172961in}{2.754168in}}%
\pgfpathlineto{\pgfqpoint{1.179551in}{2.612542in}}%
\pgfpathlineto{\pgfqpoint{1.186141in}{2.771227in}}%
\pgfpathlineto{\pgfqpoint{1.192732in}{2.684586in}}%
\pgfpathlineto{\pgfqpoint{1.199322in}{2.719562in}}%
\pgfpathlineto{\pgfqpoint{1.205912in}{2.683703in}}%
\pgfpathlineto{\pgfqpoint{1.212502in}{2.668345in}}%
\pgfpathlineto{\pgfqpoint{1.219092in}{2.743652in}}%
\pgfpathlineto{\pgfqpoint{1.225682in}{2.671311in}}%
\pgfpathlineto{\pgfqpoint{1.232272in}{2.746415in}}%
\pgfpathlineto{\pgfqpoint{1.238862in}{2.753930in}}%
\pgfpathlineto{\pgfqpoint{1.245452in}{2.734221in}}%
\pgfpathlineto{\pgfqpoint{1.252043in}{2.662046in}}%
\pgfpathlineto{\pgfqpoint{1.265223in}{2.837755in}}%
\pgfpathlineto{\pgfqpoint{1.271813in}{2.981633in}}%
\pgfpathlineto{\pgfqpoint{1.278403in}{2.895176in}}%
\pgfpathlineto{\pgfqpoint{1.284993in}{2.938916in}}%
\pgfpathlineto{\pgfqpoint{1.291583in}{2.785833in}}%
\pgfpathlineto{\pgfqpoint{1.298173in}{2.654275in}}%
\pgfpathlineto{\pgfqpoint{1.304764in}{2.822601in}}%
\pgfpathlineto{\pgfqpoint{1.311354in}{2.757722in}}%
\pgfpathlineto{\pgfqpoint{1.317944in}{3.125700in}}%
\pgfpathlineto{\pgfqpoint{1.324534in}{2.984825in}}%
\pgfpathlineto{\pgfqpoint{1.337714in}{2.784797in}}%
\pgfpathlineto{\pgfqpoint{1.344304in}{3.047779in}}%
\pgfpathlineto{\pgfqpoint{1.350894in}{3.046599in}}%
\pgfpathlineto{\pgfqpoint{1.357485in}{2.878246in}}%
\pgfpathlineto{\pgfqpoint{1.364075in}{2.863066in}}%
\pgfpathlineto{\pgfqpoint{1.370665in}{2.927961in}}%
\pgfpathlineto{\pgfqpoint{1.377255in}{2.709717in}}%
\pgfpathlineto{\pgfqpoint{1.383845in}{2.820512in}}%
\pgfpathlineto{\pgfqpoint{1.390435in}{2.789938in}}%
\pgfpathlineto{\pgfqpoint{1.397025in}{2.623200in}}%
\pgfpathlineto{\pgfqpoint{1.403615in}{2.821038in}}%
\pgfpathlineto{\pgfqpoint{1.410205in}{3.125461in}}%
\pgfpathlineto{\pgfqpoint{1.416796in}{2.710162in}}%
\pgfpathlineto{\pgfqpoint{1.423386in}{2.766138in}}%
\pgfpathlineto{\pgfqpoint{1.429976in}{2.970970in}}%
\pgfpathlineto{\pgfqpoint{1.436566in}{3.012932in}}%
\pgfpathlineto{\pgfqpoint{1.443156in}{3.145261in}}%
\pgfpathlineto{\pgfqpoint{1.449746in}{3.070250in}}%
\pgfpathlineto{\pgfqpoint{1.456336in}{2.792066in}}%
\pgfpathlineto{\pgfqpoint{1.462926in}{2.816775in}}%
\pgfpathlineto{\pgfqpoint{1.469517in}{2.727684in}}%
\pgfpathlineto{\pgfqpoint{1.476107in}{2.620585in}}%
\pgfpathlineto{\pgfqpoint{1.482697in}{2.878072in}}%
\pgfpathlineto{\pgfqpoint{1.489287in}{2.927434in}}%
\pgfpathlineto{\pgfqpoint{1.495877in}{3.138067in}}%
\pgfpathlineto{\pgfqpoint{1.502467in}{3.259221in}}%
\pgfpathlineto{\pgfqpoint{1.515647in}{2.971540in}}%
\pgfpathlineto{\pgfqpoint{1.522238in}{2.900532in}}%
\pgfpathlineto{\pgfqpoint{1.535418in}{2.817492in}}%
\pgfpathlineto{\pgfqpoint{1.542008in}{2.848411in}}%
\pgfpathlineto{\pgfqpoint{1.548598in}{2.825312in}}%
\pgfpathlineto{\pgfqpoint{1.555188in}{2.626433in}}%
\pgfpathlineto{\pgfqpoint{1.561778in}{2.665010in}}%
\pgfpathlineto{\pgfqpoint{1.568368in}{2.877282in}}%
\pgfpathlineto{\pgfqpoint{1.574959in}{2.939032in}}%
\pgfpathlineto{\pgfqpoint{1.581549in}{2.754114in}}%
\pgfpathlineto{\pgfqpoint{1.588139in}{2.908452in}}%
\pgfpathlineto{\pgfqpoint{1.594729in}{3.035249in}}%
\pgfpathlineto{\pgfqpoint{1.601319in}{2.934868in}}%
\pgfpathlineto{\pgfqpoint{1.607909in}{3.016164in}}%
\pgfpathlineto{\pgfqpoint{1.614499in}{2.869387in}}%
\pgfpathlineto{\pgfqpoint{1.621089in}{2.894795in}}%
\pgfpathlineto{\pgfqpoint{1.627679in}{2.851286in}}%
\pgfpathlineto{\pgfqpoint{1.634270in}{2.783532in}}%
\pgfpathlineto{\pgfqpoint{1.640860in}{2.780864in}}%
\pgfpathlineto{\pgfqpoint{1.647450in}{2.713708in}}%
\pgfpathlineto{\pgfqpoint{1.654040in}{2.698228in}}%
\pgfpathlineto{\pgfqpoint{1.660630in}{2.769925in}}%
\pgfpathlineto{\pgfqpoint{1.667220in}{2.733732in}}%
\pgfpathlineto{\pgfqpoint{1.673810in}{2.712379in}}%
\pgfpathlineto{\pgfqpoint{1.680400in}{2.749504in}}%
\pgfpathlineto{\pgfqpoint{1.686991in}{2.872499in}}%
\pgfpathlineto{\pgfqpoint{1.693581in}{2.900603in}}%
\pgfpathlineto{\pgfqpoint{1.700171in}{2.788122in}}%
\pgfpathlineto{\pgfqpoint{1.706761in}{2.976464in}}%
\pgfpathlineto{\pgfqpoint{1.713351in}{2.900321in}}%
\pgfpathlineto{\pgfqpoint{1.719941in}{2.914119in}}%
\pgfpathlineto{\pgfqpoint{1.726531in}{2.899454in}}%
\pgfpathlineto{\pgfqpoint{1.733121in}{2.965479in}}%
\pgfpathlineto{\pgfqpoint{1.739712in}{3.156697in}}%
\pgfpathlineto{\pgfqpoint{1.746302in}{3.135413in}}%
\pgfpathlineto{\pgfqpoint{1.752892in}{3.163231in}}%
\pgfpathlineto{\pgfqpoint{1.759482in}{3.153132in}}%
\pgfpathlineto{\pgfqpoint{1.766072in}{3.179834in}}%
\pgfpathlineto{\pgfqpoint{1.772662in}{3.077714in}}%
\pgfpathlineto{\pgfqpoint{1.779252in}{2.951319in}}%
\pgfpathlineto{\pgfqpoint{1.785842in}{2.895259in}}%
\pgfpathlineto{\pgfqpoint{1.792432in}{3.041396in}}%
\pgfpathlineto{\pgfqpoint{1.799023in}{2.915364in}}%
\pgfpathlineto{\pgfqpoint{1.805613in}{2.921166in}}%
\pgfpathlineto{\pgfqpoint{1.812203in}{2.934269in}}%
\pgfpathlineto{\pgfqpoint{1.818793in}{2.803814in}}%
\pgfpathlineto{\pgfqpoint{1.825383in}{2.852176in}}%
\pgfpathlineto{\pgfqpoint{1.831973in}{2.810348in}}%
\pgfpathlineto{\pgfqpoint{1.838563in}{2.838743in}}%
\pgfpathlineto{\pgfqpoint{1.845153in}{2.713022in}}%
\pgfpathlineto{\pgfqpoint{1.851744in}{2.741404in}}%
\pgfpathlineto{\pgfqpoint{1.858334in}{2.807540in}}%
\pgfpathlineto{\pgfqpoint{1.864924in}{2.811431in}}%
\pgfpathlineto{\pgfqpoint{1.871514in}{2.722876in}}%
\pgfpathlineto{\pgfqpoint{1.878104in}{2.799137in}}%
\pgfpathlineto{\pgfqpoint{1.883016in}{2.867228in}}%
\pgfpathlineto{\pgfqpoint{1.900796in}{2.720842in}}%
\pgfpathlineto{\pgfqpoint{1.933125in}{2.769527in}}%
\pgfpathlineto{\pgfqpoint{1.997783in}{2.740227in}}%
\pgfpathlineto{\pgfqpoint{2.030112in}{2.772158in}}%
\pgfpathlineto{\pgfqpoint{2.062441in}{2.790994in}}%
\pgfpathlineto{\pgfqpoint{2.094770in}{2.924239in}}%
\pgfpathlineto{\pgfqpoint{2.127099in}{2.878406in}}%
\pgfpathlineto{\pgfqpoint{2.159428in}{2.847868in}}%
\pgfpathlineto{\pgfqpoint{2.191756in}{2.847918in}}%
\pgfpathlineto{\pgfqpoint{2.224085in}{2.929730in}}%
\pgfpathlineto{\pgfqpoint{2.256414in}{2.855578in}}%
\pgfpathlineto{\pgfqpoint{2.288743in}{2.846459in}}%
\pgfpathlineto{\pgfqpoint{2.321072in}{2.798192in}}%
\pgfpathlineto{\pgfqpoint{2.353401in}{2.797127in}}%
\pgfpathlineto{\pgfqpoint{2.385730in}{2.780271in}}%
\pgfpathlineto{\pgfqpoint{2.418059in}{2.819994in}}%
\pgfpathlineto{\pgfqpoint{2.450388in}{2.824366in}}%
\pgfpathlineto{\pgfqpoint{2.482717in}{2.807728in}}%
\pgfpathlineto{\pgfqpoint{2.515045in}{2.772133in}}%
\pgfpathlineto{\pgfqpoint{2.547374in}{2.685428in}}%
\pgfpathlineto{\pgfqpoint{2.579703in}{2.648431in}}%
\pgfpathlineto{\pgfqpoint{2.612032in}{2.693989in}}%
\pgfpathlineto{\pgfqpoint{2.644361in}{2.642098in}}%
\pgfpathlineto{\pgfqpoint{2.676690in}{2.597635in}}%
\pgfpathlineto{\pgfqpoint{2.709019in}{2.663011in}}%
\pgfpathlineto{\pgfqpoint{2.741348in}{2.700686in}}%
\pgfpathlineto{\pgfqpoint{2.773677in}{2.729117in}}%
\pgfpathlineto{\pgfqpoint{2.806005in}{2.742208in}}%
\pgfpathlineto{\pgfqpoint{2.838334in}{2.757180in}}%
\pgfpathlineto{\pgfqpoint{2.841941in}{2.752468in}}%
\pgfpathlineto{\pgfqpoint{2.841941in}{2.752468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.529268in}}{\pgfqpoint{2.088608in}{0.870732in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.749750in}{2.810066in}}%
\pgfpathlineto{\pgfqpoint{0.762185in}{2.815285in}}%
\pgfpathlineto{\pgfqpoint{0.774619in}{2.836413in}}%
\pgfpathlineto{\pgfqpoint{0.787053in}{2.871723in}}%
\pgfpathlineto{\pgfqpoint{0.799488in}{2.848046in}}%
\pgfpathlineto{\pgfqpoint{0.811922in}{2.823263in}}%
\pgfpathlineto{\pgfqpoint{0.824357in}{2.870563in}}%
\pgfpathlineto{\pgfqpoint{0.836791in}{2.879296in}}%
\pgfpathlineto{\pgfqpoint{0.849225in}{2.848809in}}%
\pgfpathlineto{\pgfqpoint{0.861660in}{2.832652in}}%
\pgfpathlineto{\pgfqpoint{0.874094in}{2.838495in}}%
\pgfpathlineto{\pgfqpoint{0.886529in}{2.846653in}}%
\pgfpathlineto{\pgfqpoint{0.898963in}{2.861136in}}%
\pgfpathlineto{\pgfqpoint{0.911397in}{2.829384in}}%
\pgfpathlineto{\pgfqpoint{0.923832in}{2.781762in}}%
\pgfpathlineto{\pgfqpoint{0.936266in}{2.787268in}}%
\pgfpathlineto{\pgfqpoint{0.948701in}{2.787626in}}%
\pgfpathlineto{\pgfqpoint{0.961135in}{2.791837in}}%
\pgfpathlineto{\pgfqpoint{0.973569in}{2.762197in}}%
\pgfpathlineto{\pgfqpoint{0.986004in}{2.716136in}}%
\pgfpathlineto{\pgfqpoint{0.998438in}{2.642508in}}%
\pgfpathlineto{\pgfqpoint{1.010873in}{2.694303in}}%
\pgfpathlineto{\pgfqpoint{1.023307in}{2.705577in}}%
\pgfpathlineto{\pgfqpoint{1.035741in}{2.624425in}}%
\pgfpathlineto{\pgfqpoint{1.048176in}{2.655638in}}%
\pgfpathlineto{\pgfqpoint{1.060610in}{2.741069in}}%
\pgfpathlineto{\pgfqpoint{1.073045in}{2.762682in}}%
\pgfpathlineto{\pgfqpoint{1.085479in}{2.773027in}}%
\pgfpathlineto{\pgfqpoint{1.097914in}{2.785101in}}%
\pgfpathlineto{\pgfqpoint{1.110348in}{2.763642in}}%
\pgfpathlineto{\pgfqpoint{1.122782in}{2.772794in}}%
\pgfpathlineto{\pgfqpoint{1.135217in}{2.808730in}}%
\pgfpathlineto{\pgfqpoint{1.147651in}{2.813998in}}%
\pgfpathlineto{\pgfqpoint{1.160086in}{2.804258in}}%
\pgfpathlineto{\pgfqpoint{1.172520in}{2.844027in}}%
\pgfpathlineto{\pgfqpoint{1.184954in}{2.809517in}}%
\pgfpathlineto{\pgfqpoint{1.197389in}{2.848674in}}%
\pgfpathlineto{\pgfqpoint{1.209823in}{2.917880in}}%
\pgfpathlineto{\pgfqpoint{1.222258in}{2.876992in}}%
\pgfpathlineto{\pgfqpoint{1.234692in}{2.819304in}}%
\pgfpathlineto{\pgfqpoint{1.247126in}{2.782436in}}%
\pgfpathlineto{\pgfqpoint{1.259561in}{2.847431in}}%
\pgfpathlineto{\pgfqpoint{1.271995in}{2.881485in}}%
\pgfpathlineto{\pgfqpoint{1.284430in}{2.881918in}}%
\pgfpathlineto{\pgfqpoint{1.296864in}{2.892349in}}%
\pgfpathlineto{\pgfqpoint{1.309298in}{2.936101in}}%
\pgfpathlineto{\pgfqpoint{1.321733in}{2.939519in}}%
\pgfpathlineto{\pgfqpoint{1.334167in}{2.947233in}}%
\pgfpathlineto{\pgfqpoint{1.346602in}{2.953233in}}%
\pgfpathlineto{\pgfqpoint{1.359036in}{2.975435in}}%
\pgfpathlineto{\pgfqpoint{1.371470in}{2.998490in}}%
\pgfpathlineto{\pgfqpoint{1.383905in}{3.047534in}}%
\pgfpathlineto{\pgfqpoint{1.396339in}{3.082849in}}%
\pgfpathlineto{\pgfqpoint{1.408774in}{3.041343in}}%
\pgfpathlineto{\pgfqpoint{1.421208in}{3.007015in}}%
\pgfpathlineto{\pgfqpoint{1.433642in}{2.990633in}}%
\pgfpathlineto{\pgfqpoint{1.446077in}{2.978153in}}%
\pgfpathlineto{\pgfqpoint{1.458511in}{2.954108in}}%
\pgfpathlineto{\pgfqpoint{1.470946in}{2.953348in}}%
\pgfpathlineto{\pgfqpoint{1.483380in}{2.932890in}}%
\pgfpathlineto{\pgfqpoint{1.495814in}{2.942208in}}%
\pgfpathlineto{\pgfqpoint{1.508249in}{2.971534in}}%
\pgfpathlineto{\pgfqpoint{1.520683in}{3.007274in}}%
\pgfpathlineto{\pgfqpoint{1.533118in}{3.016775in}}%
\pgfpathlineto{\pgfqpoint{1.545552in}{3.014885in}}%
\pgfpathlineto{\pgfqpoint{1.557986in}{2.993761in}}%
\pgfpathlineto{\pgfqpoint{1.570421in}{3.044196in}}%
\pgfpathlineto{\pgfqpoint{1.582855in}{3.037591in}}%
\pgfpathlineto{\pgfqpoint{1.595290in}{3.022843in}}%
\pgfpathlineto{\pgfqpoint{1.607724in}{3.038458in}}%
\pgfpathlineto{\pgfqpoint{1.620158in}{3.045548in}}%
\pgfpathlineto{\pgfqpoint{1.632593in}{3.073196in}}%
\pgfpathlineto{\pgfqpoint{1.645027in}{3.027877in}}%
\pgfpathlineto{\pgfqpoint{1.657462in}{2.988130in}}%
\pgfpathlineto{\pgfqpoint{1.669896in}{2.925693in}}%
\pgfpathlineto{\pgfqpoint{1.682330in}{2.934616in}}%
\pgfpathlineto{\pgfqpoint{1.694765in}{2.916039in}}%
\pgfpathlineto{\pgfqpoint{1.707199in}{2.901921in}}%
\pgfpathlineto{\pgfqpoint{1.719634in}{2.902300in}}%
\pgfpathlineto{\pgfqpoint{1.732068in}{2.940532in}}%
\pgfpathlineto{\pgfqpoint{1.744502in}{2.970686in}}%
\pgfpathlineto{\pgfqpoint{1.756937in}{3.008149in}}%
\pgfpathlineto{\pgfqpoint{1.769371in}{3.040338in}}%
\pgfpathlineto{\pgfqpoint{1.781806in}{3.059589in}}%
\pgfpathlineto{\pgfqpoint{1.794240in}{3.044325in}}%
\pgfpathlineto{\pgfqpoint{1.806674in}{3.026231in}}%
\pgfpathlineto{\pgfqpoint{1.819109in}{3.023847in}}%
\pgfpathlineto{\pgfqpoint{1.831543in}{2.933685in}}%
\pgfpathlineto{\pgfqpoint{1.843978in}{2.880928in}}%
\pgfpathlineto{\pgfqpoint{1.856412in}{2.801868in}}%
\pgfpathlineto{\pgfqpoint{1.868847in}{2.772976in}}%
\pgfpathlineto{\pgfqpoint{1.881281in}{2.766210in}}%
\pgfpathlineto{\pgfqpoint{1.893715in}{2.716589in}}%
\pgfpathlineto{\pgfqpoint{1.906150in}{2.681959in}}%
\pgfpathlineto{\pgfqpoint{1.931019in}{2.724148in}}%
\pgfpathlineto{\pgfqpoint{1.968322in}{2.714928in}}%
\pgfpathlineto{\pgfqpoint{2.005625in}{2.694203in}}%
\pgfpathlineto{\pgfqpoint{2.042928in}{2.662836in}}%
\pgfpathlineto{\pgfqpoint{2.080231in}{2.715349in}}%
\pgfpathlineto{\pgfqpoint{2.117535in}{2.809823in}}%
\pgfpathlineto{\pgfqpoint{2.154838in}{2.857782in}}%
\pgfpathlineto{\pgfqpoint{2.192141in}{2.962813in}}%
\pgfpathlineto{\pgfqpoint{2.229444in}{3.033608in}}%
\pgfpathlineto{\pgfqpoint{2.266747in}{2.961388in}}%
\pgfpathlineto{\pgfqpoint{2.304051in}{2.765942in}}%
\pgfpathlineto{\pgfqpoint{2.341354in}{2.719540in}}%
\pgfpathlineto{\pgfqpoint{2.378657in}{2.628138in}}%
\pgfpathlineto{\pgfqpoint{2.411248in}{2.525935in}}%
\pgfpathmoveto{\pgfqpoint{2.502255in}{2.525935in}}%
\pgfpathlineto{\pgfqpoint{2.527870in}{2.797498in}}%
\pgfpathlineto{\pgfqpoint{2.565173in}{2.813431in}}%
\pgfpathlineto{\pgfqpoint{2.602476in}{2.762799in}}%
\pgfpathlineto{\pgfqpoint{2.639780in}{2.776747in}}%
\pgfpathlineto{\pgfqpoint{2.677083in}{2.745805in}}%
\pgfpathlineto{\pgfqpoint{2.714386in}{2.740549in}}%
\pgfpathlineto{\pgfqpoint{2.751689in}{2.772579in}}%
\pgfpathlineto{\pgfqpoint{2.788992in}{2.815074in}}%
\pgfpathlineto{\pgfqpoint{2.826296in}{2.857139in}}%
\pgfpathlineto{\pgfqpoint{2.841941in}{2.852836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{2.529268in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{3.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.838608in}{2.529268in}}%
\pgfpathlineto{\pgfqpoint{2.838608in}{3.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{2.529268in}}%
\pgfpathlineto{\pgfqpoint{2.838608in}{2.529268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{3.400000in}}%
\pgfpathlineto{\pgfqpoint{2.838608in}{3.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.794304in,y=3.243268in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.005696in}{2.529268in}}%
\pgfpathlineto{\pgfqpoint{5.094304in}{2.529268in}}%
\pgfpathlineto{\pgfqpoint{5.094304in}{3.400000in}}%
\pgfpathlineto{\pgfqpoint{3.005696in}{3.400000in}}%
\pgfpathlineto{\pgfqpoint{3.005696in}{2.529268in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.199086in}{2.529268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.199086in,y=2.432046in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 3525}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.972644in}{2.529268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.972644in,y=2.432046in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 3625}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.746203in}{2.529268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.746203in,y=2.432046in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 3725}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.005696in}{2.529268in}}{\pgfqpoint{2.088608in}{0.870732in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.005696in}{2.734146in}}%
\pgfpathlineto{\pgfqpoint{5.094304in}{2.734146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005696in}{2.734146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.005696in}{2.529268in}}{\pgfqpoint{2.088608in}{0.870732in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.005696in}{2.990244in}}%
\pgfpathlineto{\pgfqpoint{5.094304in}{2.990244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005696in}{2.990244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.005696in}{2.529268in}}{\pgfqpoint{2.088608in}{0.870732in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.005696in}{3.246341in}}%
\pgfpathlineto{\pgfqpoint{5.094304in}{3.246341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005696in}{3.246341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.005696in}{2.529268in}}{\pgfqpoint{2.088608in}{0.870732in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.002363in}{2.906338in}}%
\pgfpathlineto{\pgfqpoint{3.010114in}{2.937401in}}%
\pgfpathlineto{\pgfqpoint{3.016885in}{2.941861in}}%
\pgfpathlineto{\pgfqpoint{3.020043in}{2.962958in}}%
\pgfpathlineto{\pgfqpoint{3.023201in}{2.926227in}}%
\pgfpathlineto{\pgfqpoint{3.026359in}{2.920038in}}%
\pgfpathlineto{\pgfqpoint{3.029518in}{2.986688in}}%
\pgfpathlineto{\pgfqpoint{3.032676in}{2.960255in}}%
\pgfpathlineto{\pgfqpoint{3.035834in}{2.890215in}}%
\pgfpathlineto{\pgfqpoint{3.038992in}{2.953836in}}%
\pgfpathlineto{\pgfqpoint{3.042151in}{2.937917in}}%
\pgfpathlineto{\pgfqpoint{3.045309in}{2.852908in}}%
\pgfpathlineto{\pgfqpoint{3.048467in}{2.843896in}}%
\pgfpathlineto{\pgfqpoint{3.051626in}{2.881719in}}%
\pgfpathlineto{\pgfqpoint{3.054784in}{2.808735in}}%
\pgfpathlineto{\pgfqpoint{3.057942in}{2.845660in}}%
\pgfpathlineto{\pgfqpoint{3.061100in}{2.809248in}}%
\pgfpathlineto{\pgfqpoint{3.064259in}{2.831142in}}%
\pgfpathlineto{\pgfqpoint{3.067417in}{2.826543in}}%
\pgfpathlineto{\pgfqpoint{3.070575in}{2.835365in}}%
\pgfpathlineto{\pgfqpoint{3.073734in}{2.881008in}}%
\pgfpathlineto{\pgfqpoint{3.076892in}{2.878824in}}%
\pgfpathlineto{\pgfqpoint{3.080050in}{2.847662in}}%
\pgfpathlineto{\pgfqpoint{3.086367in}{2.933348in}}%
\pgfpathlineto{\pgfqpoint{3.089525in}{2.938712in}}%
\pgfpathlineto{\pgfqpoint{3.092683in}{2.934658in}}%
\pgfpathlineto{\pgfqpoint{3.095842in}{2.943720in}}%
\pgfpathlineto{\pgfqpoint{3.099000in}{2.895888in}}%
\pgfpathlineto{\pgfqpoint{3.102158in}{2.908049in}}%
\pgfpathlineto{\pgfqpoint{3.108475in}{2.968047in}}%
\pgfpathlineto{\pgfqpoint{3.111633in}{2.939170in}}%
\pgfpathlineto{\pgfqpoint{3.114791in}{2.925664in}}%
\pgfpathlineto{\pgfqpoint{3.117950in}{2.932745in}}%
\pgfpathlineto{\pgfqpoint{3.121108in}{2.936601in}}%
\pgfpathlineto{\pgfqpoint{3.124266in}{2.736062in}}%
\pgfpathlineto{\pgfqpoint{3.127424in}{2.620159in}}%
\pgfpathlineto{\pgfqpoint{3.130583in}{2.888634in}}%
\pgfpathlineto{\pgfqpoint{3.133741in}{2.974053in}}%
\pgfpathlineto{\pgfqpoint{3.136899in}{3.046211in}}%
\pgfpathlineto{\pgfqpoint{3.140058in}{2.983245in}}%
\pgfpathlineto{\pgfqpoint{3.143216in}{2.990682in}}%
\pgfpathlineto{\pgfqpoint{3.146374in}{2.951313in}}%
\pgfpathlineto{\pgfqpoint{3.149340in}{2.908854in}}%
\pgfpathlineto{\pgfqpoint{3.153064in}{2.894159in}}%
\pgfpathlineto{\pgfqpoint{3.157739in}{2.962399in}}%
\pgfpathlineto{\pgfqpoint{3.162414in}{2.899341in}}%
\pgfpathlineto{\pgfqpoint{3.167090in}{2.874209in}}%
\pgfpathlineto{\pgfqpoint{3.171765in}{2.873388in}}%
\pgfpathlineto{\pgfqpoint{3.176440in}{2.867368in}}%
\pgfpathlineto{\pgfqpoint{3.181115in}{2.889714in}}%
\pgfpathlineto{\pgfqpoint{3.185791in}{2.868862in}}%
\pgfpathlineto{\pgfqpoint{3.190466in}{2.896081in}}%
\pgfpathlineto{\pgfqpoint{3.195141in}{2.881003in}}%
\pgfpathlineto{\pgfqpoint{3.199816in}{2.958043in}}%
\pgfpathlineto{\pgfqpoint{3.204492in}{2.888147in}}%
\pgfpathlineto{\pgfqpoint{3.209167in}{2.899124in}}%
\pgfpathlineto{\pgfqpoint{3.213842in}{2.902532in}}%
\pgfpathlineto{\pgfqpoint{3.218517in}{2.898708in}}%
\pgfpathlineto{\pgfqpoint{3.223193in}{2.880387in}}%
\pgfpathlineto{\pgfqpoint{3.227868in}{2.893331in}}%
\pgfpathlineto{\pgfqpoint{3.232543in}{2.852631in}}%
\pgfpathlineto{\pgfqpoint{3.237218in}{2.859772in}}%
\pgfpathlineto{\pgfqpoint{3.241894in}{2.895048in}}%
\pgfpathlineto{\pgfqpoint{3.246569in}{2.860469in}}%
\pgfpathlineto{\pgfqpoint{3.251244in}{2.877328in}}%
\pgfpathlineto{\pgfqpoint{3.260595in}{2.969242in}}%
\pgfpathlineto{\pgfqpoint{3.265270in}{2.946831in}}%
\pgfpathlineto{\pgfqpoint{3.269945in}{2.957556in}}%
\pgfpathlineto{\pgfqpoint{3.274620in}{2.975064in}}%
\pgfpathlineto{\pgfqpoint{3.279296in}{2.989147in}}%
\pgfpathlineto{\pgfqpoint{3.283890in}{2.919150in}}%
\pgfpathlineto{\pgfqpoint{3.290132in}{2.860558in}}%
\pgfpathlineto{\pgfqpoint{3.298102in}{2.817225in}}%
\pgfpathlineto{\pgfqpoint{3.306073in}{2.915793in}}%
\pgfpathlineto{\pgfqpoint{3.314043in}{2.967291in}}%
\pgfpathlineto{\pgfqpoint{3.322013in}{2.983941in}}%
\pgfpathlineto{\pgfqpoint{3.329984in}{2.992542in}}%
\pgfpathlineto{\pgfqpoint{3.337954in}{2.961617in}}%
\pgfpathlineto{\pgfqpoint{3.345924in}{2.970106in}}%
\pgfpathlineto{\pgfqpoint{3.353895in}{2.955053in}}%
\pgfpathlineto{\pgfqpoint{3.361865in}{2.949271in}}%
\pgfpathlineto{\pgfqpoint{3.369835in}{3.046931in}}%
\pgfpathlineto{\pgfqpoint{3.377806in}{3.062273in}}%
\pgfpathlineto{\pgfqpoint{3.385776in}{3.034465in}}%
\pgfpathlineto{\pgfqpoint{3.393746in}{2.961953in}}%
\pgfpathlineto{\pgfqpoint{3.401716in}{2.883020in}}%
\pgfpathlineto{\pgfqpoint{3.409687in}{2.924816in}}%
\pgfpathlineto{\pgfqpoint{3.417620in}{2.885692in}}%
\pgfpathlineto{\pgfqpoint{3.425335in}{2.985981in}}%
\pgfpathlineto{\pgfqpoint{3.432870in}{3.033833in}}%
\pgfpathlineto{\pgfqpoint{3.440405in}{3.104473in}}%
\pgfpathlineto{\pgfqpoint{3.447941in}{3.035932in}}%
\pgfpathlineto{\pgfqpoint{3.455476in}{2.933597in}}%
\pgfpathlineto{\pgfqpoint{3.463011in}{2.905016in}}%
\pgfpathlineto{\pgfqpoint{3.470546in}{2.905677in}}%
\pgfpathlineto{\pgfqpoint{3.478081in}{2.913233in}}%
\pgfpathlineto{\pgfqpoint{3.485616in}{2.964693in}}%
\pgfpathlineto{\pgfqpoint{3.493151in}{2.988050in}}%
\pgfpathlineto{\pgfqpoint{3.500686in}{2.977184in}}%
\pgfpathlineto{\pgfqpoint{3.508222in}{3.017300in}}%
\pgfpathlineto{\pgfqpoint{3.515757in}{2.970116in}}%
\pgfpathlineto{\pgfqpoint{3.523292in}{3.026536in}}%
\pgfpathlineto{\pgfqpoint{3.530827in}{3.071146in}}%
\pgfpathlineto{\pgfqpoint{3.538362in}{2.983615in}}%
\pgfpathlineto{\pgfqpoint{3.545897in}{2.872382in}}%
\pgfpathlineto{\pgfqpoint{3.553327in}{2.929239in}}%
\pgfpathlineto{\pgfqpoint{3.563765in}{2.916197in}}%
\pgfpathlineto{\pgfqpoint{3.577318in}{2.879232in}}%
\pgfpathlineto{\pgfqpoint{3.590872in}{2.917515in}}%
\pgfpathlineto{\pgfqpoint{3.604425in}{2.954111in}}%
\pgfpathlineto{\pgfqpoint{3.617978in}{2.874335in}}%
\pgfpathlineto{\pgfqpoint{3.631531in}{2.919294in}}%
\pgfpathlineto{\pgfqpoint{3.645085in}{2.920366in}}%
\pgfpathlineto{\pgfqpoint{3.658638in}{2.870612in}}%
\pgfpathlineto{\pgfqpoint{3.672191in}{2.908412in}}%
\pgfpathlineto{\pgfqpoint{3.685688in}{2.970678in}}%
\pgfpathlineto{\pgfqpoint{3.699186in}{3.039730in}}%
\pgfpathlineto{\pgfqpoint{3.712739in}{3.151244in}}%
\pgfpathlineto{\pgfqpoint{3.726292in}{2.997903in}}%
\pgfpathlineto{\pgfqpoint{3.753399in}{2.892581in}}%
\pgfpathlineto{\pgfqpoint{3.766952in}{2.784582in}}%
\pgfpathlineto{\pgfqpoint{3.780505in}{2.738737in}}%
\pgfpathlineto{\pgfqpoint{3.794059in}{2.741036in}}%
\pgfpathlineto{\pgfqpoint{3.807612in}{2.752246in}}%
\pgfpathlineto{\pgfqpoint{3.821109in}{2.835233in}}%
\pgfpathlineto{\pgfqpoint{3.835359in}{2.892805in}}%
\pgfpathlineto{\pgfqpoint{3.850417in}{3.015348in}}%
\pgfpathlineto{\pgfqpoint{3.865474in}{3.015472in}}%
\pgfpathlineto{\pgfqpoint{3.880532in}{2.868542in}}%
\pgfpathlineto{\pgfqpoint{3.895590in}{2.781436in}}%
\pgfpathlineto{\pgfqpoint{3.910648in}{2.746417in}}%
\pgfpathlineto{\pgfqpoint{3.925706in}{2.759775in}}%
\pgfpathlineto{\pgfqpoint{3.940763in}{2.884979in}}%
\pgfpathlineto{\pgfqpoint{3.955772in}{2.896144in}}%
\pgfpathlineto{\pgfqpoint{3.968461in}{2.870775in}}%
\pgfpathlineto{\pgfqpoint{3.978880in}{2.917721in}}%
\pgfpathlineto{\pgfqpoint{3.989300in}{2.940587in}}%
\pgfpathlineto{\pgfqpoint{3.999720in}{2.879465in}}%
\pgfpathlineto{\pgfqpoint{4.010140in}{2.830522in}}%
\pgfpathlineto{\pgfqpoint{4.020560in}{2.954549in}}%
\pgfpathlineto{\pgfqpoint{4.030980in}{3.072459in}}%
\pgfpathlineto{\pgfqpoint{4.041400in}{2.984850in}}%
\pgfpathlineto{\pgfqpoint{4.051819in}{2.987266in}}%
\pgfpathlineto{\pgfqpoint{4.062239in}{3.066351in}}%
\pgfpathlineto{\pgfqpoint{4.072659in}{3.030818in}}%
\pgfpathlineto{\pgfqpoint{4.083079in}{2.964022in}}%
\pgfpathlineto{\pgfqpoint{4.093480in}{2.929591in}}%
\pgfpathlineto{\pgfqpoint{4.102240in}{3.000290in}}%
\pgfpathlineto{\pgfqpoint{4.109377in}{3.010322in}}%
\pgfpathlineto{\pgfqpoint{4.116515in}{2.991851in}}%
\pgfpathlineto{\pgfqpoint{4.123652in}{3.009305in}}%
\pgfpathlineto{\pgfqpoint{4.130789in}{2.942288in}}%
\pgfpathlineto{\pgfqpoint{4.137926in}{2.893522in}}%
\pgfpathlineto{\pgfqpoint{4.145063in}{2.960479in}}%
\pgfpathlineto{\pgfqpoint{4.152201in}{2.982094in}}%
\pgfpathlineto{\pgfqpoint{4.159338in}{2.915227in}}%
\pgfpathlineto{\pgfqpoint{4.166475in}{2.789206in}}%
\pgfpathlineto{\pgfqpoint{4.173612in}{2.771345in}}%
\pgfpathlineto{\pgfqpoint{4.180750in}{2.999827in}}%
\pgfpathlineto{\pgfqpoint{4.187887in}{3.054407in}}%
\pgfpathlineto{\pgfqpoint{4.195024in}{3.029635in}}%
\pgfpathlineto{\pgfqpoint{4.202161in}{2.997638in}}%
\pgfpathlineto{\pgfqpoint{4.209298in}{2.900895in}}%
\pgfpathlineto{\pgfqpoint{4.216436in}{2.813350in}}%
\pgfpathlineto{\pgfqpoint{4.223573in}{2.842717in}}%
\pgfpathlineto{\pgfqpoint{4.230617in}{2.893997in}}%
\pgfpathlineto{\pgfqpoint{4.237481in}{2.922896in}}%
\pgfpathlineto{\pgfqpoint{4.244257in}{2.941820in}}%
\pgfpathlineto{\pgfqpoint{4.251034in}{2.899566in}}%
\pgfpathlineto{\pgfqpoint{4.257810in}{2.922844in}}%
\pgfpathlineto{\pgfqpoint{4.264587in}{3.123394in}}%
\pgfpathlineto{\pgfqpoint{4.271364in}{3.023515in}}%
\pgfpathlineto{\pgfqpoint{4.278140in}{2.940291in}}%
\pgfpathlineto{\pgfqpoint{4.284917in}{2.968810in}}%
\pgfpathlineto{\pgfqpoint{4.291694in}{2.960598in}}%
\pgfpathlineto{\pgfqpoint{4.298470in}{2.901476in}}%
\pgfpathlineto{\pgfqpoint{4.305247in}{3.020268in}}%
\pgfpathlineto{\pgfqpoint{4.312023in}{2.972692in}}%
\pgfpathlineto{\pgfqpoint{4.318800in}{2.898324in}}%
\pgfpathlineto{\pgfqpoint{4.325577in}{2.882471in}}%
\pgfpathlineto{\pgfqpoint{4.332353in}{2.943724in}}%
\pgfpathlineto{\pgfqpoint{4.339130in}{3.093772in}}%
\pgfpathlineto{\pgfqpoint{4.345907in}{3.045713in}}%
\pgfpathlineto{\pgfqpoint{4.352683in}{3.035545in}}%
\pgfpathlineto{\pgfqpoint{4.359460in}{3.092127in}}%
\pgfpathlineto{\pgfqpoint{4.366181in}{3.122290in}}%
\pgfpathlineto{\pgfqpoint{4.372740in}{3.052793in}}%
\pgfpathlineto{\pgfqpoint{4.379193in}{2.878642in}}%
\pgfpathlineto{\pgfqpoint{4.385646in}{2.847886in}}%
\pgfpathlineto{\pgfqpoint{4.392100in}{2.883595in}}%
\pgfpathlineto{\pgfqpoint{4.398553in}{2.961509in}}%
\pgfpathlineto{\pgfqpoint{4.405006in}{3.009851in}}%
\pgfpathlineto{\pgfqpoint{4.411460in}{3.038865in}}%
\pgfpathlineto{\pgfqpoint{4.417913in}{2.855726in}}%
\pgfpathlineto{\pgfqpoint{4.424366in}{2.880967in}}%
\pgfpathlineto{\pgfqpoint{4.430820in}{2.874391in}}%
\pgfpathlineto{\pgfqpoint{4.437273in}{2.901078in}}%
\pgfpathlineto{\pgfqpoint{4.443726in}{2.897795in}}%
\pgfpathlineto{\pgfqpoint{4.450180in}{2.895568in}}%
\pgfpathlineto{\pgfqpoint{4.456633in}{3.038902in}}%
\pgfpathlineto{\pgfqpoint{4.463086in}{3.094450in}}%
\pgfpathlineto{\pgfqpoint{4.469540in}{3.219824in}}%
\pgfpathlineto{\pgfqpoint{4.475993in}{3.081685in}}%
\pgfpathlineto{\pgfqpoint{4.482446in}{2.983371in}}%
\pgfpathlineto{\pgfqpoint{4.488900in}{2.919926in}}%
\pgfpathlineto{\pgfqpoint{4.495353in}{2.929808in}}%
\pgfpathlineto{\pgfqpoint{4.501757in}{3.000596in}}%
\pgfpathlineto{\pgfqpoint{4.509771in}{2.999845in}}%
\pgfpathlineto{\pgfqpoint{4.519444in}{2.926184in}}%
\pgfpathlineto{\pgfqpoint{4.529118in}{2.985111in}}%
\pgfpathlineto{\pgfqpoint{4.548466in}{2.841728in}}%
\pgfpathlineto{\pgfqpoint{4.558140in}{3.046439in}}%
\pgfpathlineto{\pgfqpoint{4.567813in}{3.071716in}}%
\pgfpathlineto{\pgfqpoint{4.577487in}{3.067213in}}%
\pgfpathlineto{\pgfqpoint{4.587161in}{2.858962in}}%
\pgfpathlineto{\pgfqpoint{4.596835in}{2.955103in}}%
\pgfpathlineto{\pgfqpoint{4.606509in}{3.122728in}}%
\pgfpathlineto{\pgfqpoint{4.616182in}{3.058730in}}%
\pgfpathlineto{\pgfqpoint{4.625856in}{2.871078in}}%
\pgfpathlineto{\pgfqpoint{4.635524in}{2.790671in}}%
\pgfpathlineto{\pgfqpoint{4.643438in}{2.948902in}}%
\pgfpathlineto{\pgfqpoint{4.649606in}{3.270200in}}%
\pgfpathlineto{\pgfqpoint{4.655773in}{3.259130in}}%
\pgfpathlineto{\pgfqpoint{4.661940in}{3.059396in}}%
\pgfpathlineto{\pgfqpoint{4.668108in}{3.034968in}}%
\pgfpathlineto{\pgfqpoint{4.674275in}{2.875747in}}%
\pgfpathlineto{\pgfqpoint{4.680442in}{2.920937in}}%
\pgfpathlineto{\pgfqpoint{4.686610in}{2.918063in}}%
\pgfpathlineto{\pgfqpoint{4.692777in}{2.836942in}}%
\pgfpathlineto{\pgfqpoint{4.698944in}{2.840734in}}%
\pgfpathlineto{\pgfqpoint{4.705112in}{3.016482in}}%
\pgfpathlineto{\pgfqpoint{4.711279in}{2.973400in}}%
\pgfpathlineto{\pgfqpoint{4.717446in}{2.782474in}}%
\pgfpathlineto{\pgfqpoint{4.723614in}{2.736114in}}%
\pgfpathlineto{\pgfqpoint{4.729781in}{2.834437in}}%
\pgfpathlineto{\pgfqpoint{4.735949in}{2.887283in}}%
\pgfpathlineto{\pgfqpoint{4.742116in}{2.925436in}}%
\pgfpathlineto{\pgfqpoint{4.748283in}{3.024804in}}%
\pgfpathlineto{\pgfqpoint{4.754451in}{3.015605in}}%
\pgfpathlineto{\pgfqpoint{4.760618in}{3.012682in}}%
\pgfpathlineto{\pgfqpoint{4.766785in}{2.965070in}}%
\pgfpathlineto{\pgfqpoint{4.772822in}{2.747642in}}%
\pgfpathlineto{\pgfqpoint{4.779164in}{2.694904in}}%
\pgfpathlineto{\pgfqpoint{4.785940in}{2.983414in}}%
\pgfpathlineto{\pgfqpoint{4.792717in}{3.049347in}}%
\pgfpathlineto{\pgfqpoint{4.799493in}{2.836076in}}%
\pgfpathlineto{\pgfqpoint{4.806270in}{2.863938in}}%
\pgfpathlineto{\pgfqpoint{4.813047in}{2.740853in}}%
\pgfpathlineto{\pgfqpoint{4.819823in}{2.840883in}}%
\pgfpathlineto{\pgfqpoint{4.826600in}{2.877431in}}%
\pgfpathlineto{\pgfqpoint{4.833377in}{2.859891in}}%
\pgfpathlineto{\pgfqpoint{4.840153in}{2.876871in}}%
\pgfpathlineto{\pgfqpoint{4.846930in}{2.998052in}}%
\pgfpathlineto{\pgfqpoint{4.853707in}{3.085409in}}%
\pgfpathlineto{\pgfqpoint{4.860483in}{2.985301in}}%
\pgfpathlineto{\pgfqpoint{4.867260in}{2.902614in}}%
\pgfpathlineto{\pgfqpoint{4.874036in}{2.698586in}}%
\pgfpathlineto{\pgfqpoint{4.880813in}{2.759410in}}%
\pgfpathlineto{\pgfqpoint{4.887590in}{3.246181in}}%
\pgfpathlineto{\pgfqpoint{4.894366in}{3.230473in}}%
\pgfpathlineto{\pgfqpoint{4.901143in}{3.142802in}}%
\pgfpathlineto{\pgfqpoint{4.907864in}{3.008668in}}%
\pgfpathlineto{\pgfqpoint{4.916841in}{2.993699in}}%
\pgfpathlineto{\pgfqpoint{4.928131in}{2.915860in}}%
\pgfpathlineto{\pgfqpoint{4.939422in}{3.301312in}}%
\pgfpathlineto{\pgfqpoint{4.950712in}{3.147748in}}%
\pgfpathlineto{\pgfqpoint{4.962002in}{3.036610in}}%
\pgfpathlineto{\pgfqpoint{4.973292in}{2.857600in}}%
\pgfpathlineto{\pgfqpoint{4.984583in}{2.789875in}}%
\pgfpathlineto{\pgfqpoint{4.995873in}{2.826687in}}%
\pgfpathlineto{\pgfqpoint{5.007163in}{2.848280in}}%
\pgfpathlineto{\pgfqpoint{5.018453in}{2.829524in}}%
\pgfpathlineto{\pgfqpoint{5.029744in}{2.884008in}}%
\pgfpathlineto{\pgfqpoint{5.041003in}{2.881838in}}%
\pgfpathlineto{\pgfqpoint{5.048880in}{2.930933in}}%
\pgfpathlineto{\pgfqpoint{5.053406in}{3.034721in}}%
\pgfpathlineto{\pgfqpoint{5.057932in}{3.040577in}}%
\pgfpathlineto{\pgfqpoint{5.062458in}{3.040979in}}%
\pgfpathlineto{\pgfqpoint{5.066984in}{2.930723in}}%
\pgfpathlineto{\pgfqpoint{5.071510in}{2.846401in}}%
\pgfpathlineto{\pgfqpoint{5.076036in}{2.899288in}}%
\pgfpathlineto{\pgfqpoint{5.080562in}{2.777995in}}%
\pgfpathlineto{\pgfqpoint{5.085088in}{2.699982in}}%
\pgfpathlineto{\pgfqpoint{5.089614in}{2.870991in}}%
\pgfpathlineto{\pgfqpoint{5.094140in}{2.786760in}}%
\pgfpathlineto{\pgfqpoint{5.097637in}{2.847491in}}%
\pgfpathlineto{\pgfqpoint{5.097637in}{2.847491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.005696in}{2.529268in}}{\pgfqpoint{2.088608in}{0.870732in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.002714in}{2.983267in}}%
\pgfpathlineto{\pgfqpoint{3.013284in}{2.986377in}}%
\pgfpathlineto{\pgfqpoint{3.023853in}{2.913575in}}%
\pgfpathlineto{\pgfqpoint{3.033490in}{2.899434in}}%
\pgfpathlineto{\pgfqpoint{3.039707in}{2.859901in}}%
\pgfpathlineto{\pgfqpoint{3.043437in}{2.875706in}}%
\pgfpathlineto{\pgfqpoint{3.047167in}{2.860580in}}%
\pgfpathlineto{\pgfqpoint{3.050898in}{2.854524in}}%
\pgfpathlineto{\pgfqpoint{3.054628in}{2.817736in}}%
\pgfpathlineto{\pgfqpoint{3.058358in}{2.822452in}}%
\pgfpathlineto{\pgfqpoint{3.062089in}{2.763403in}}%
\pgfpathlineto{\pgfqpoint{3.065819in}{2.782054in}}%
\pgfpathlineto{\pgfqpoint{3.069549in}{2.851003in}}%
\pgfpathlineto{\pgfqpoint{3.073280in}{2.877749in}}%
\pgfpathlineto{\pgfqpoint{3.077010in}{2.909869in}}%
\pgfpathlineto{\pgfqpoint{3.080740in}{2.930995in}}%
\pgfpathlineto{\pgfqpoint{3.084471in}{2.963584in}}%
\pgfpathlineto{\pgfqpoint{3.088201in}{2.953857in}}%
\pgfpathlineto{\pgfqpoint{3.091931in}{2.951706in}}%
\pgfpathlineto{\pgfqpoint{3.095662in}{2.933910in}}%
\pgfpathlineto{\pgfqpoint{3.099392in}{2.912158in}}%
\pgfpathlineto{\pgfqpoint{3.103122in}{2.944413in}}%
\pgfpathlineto{\pgfqpoint{3.106852in}{3.006680in}}%
\pgfpathlineto{\pgfqpoint{3.110583in}{2.983752in}}%
\pgfpathlineto{\pgfqpoint{3.114313in}{2.951184in}}%
\pgfpathlineto{\pgfqpoint{3.118043in}{2.929424in}}%
\pgfpathlineto{\pgfqpoint{3.121774in}{2.969529in}}%
\pgfpathlineto{\pgfqpoint{3.125504in}{2.942733in}}%
\pgfpathlineto{\pgfqpoint{3.129234in}{2.868754in}}%
\pgfpathlineto{\pgfqpoint{3.132965in}{2.888501in}}%
\pgfpathlineto{\pgfqpoint{3.136695in}{2.880227in}}%
\pgfpathlineto{\pgfqpoint{3.140425in}{2.879652in}}%
\pgfpathlineto{\pgfqpoint{3.144156in}{2.882645in}}%
\pgfpathlineto{\pgfqpoint{3.147886in}{2.916258in}}%
\pgfpathlineto{\pgfqpoint{3.151616in}{2.965247in}}%
\pgfpathlineto{\pgfqpoint{3.155347in}{2.952312in}}%
\pgfpathlineto{\pgfqpoint{3.159077in}{2.888985in}}%
\pgfpathlineto{\pgfqpoint{3.162807in}{2.856341in}}%
\pgfpathlineto{\pgfqpoint{3.166538in}{2.819376in}}%
\pgfpathlineto{\pgfqpoint{3.170268in}{2.829214in}}%
\pgfpathlineto{\pgfqpoint{3.172755in}{2.858146in}}%
\pgfpathlineto{\pgfqpoint{3.175863in}{2.901695in}}%
\pgfpathlineto{\pgfqpoint{3.180837in}{2.922651in}}%
\pgfpathlineto{\pgfqpoint{3.185811in}{2.892140in}}%
\pgfpathlineto{\pgfqpoint{3.190785in}{2.908481in}}%
\pgfpathlineto{\pgfqpoint{3.195758in}{2.932605in}}%
\pgfpathlineto{\pgfqpoint{3.200732in}{2.932997in}}%
\pgfpathlineto{\pgfqpoint{3.210680in}{2.905603in}}%
\pgfpathlineto{\pgfqpoint{3.215654in}{2.849490in}}%
\pgfpathlineto{\pgfqpoint{3.220627in}{2.914354in}}%
\pgfpathlineto{\pgfqpoint{3.225601in}{2.940033in}}%
\pgfpathlineto{\pgfqpoint{3.230575in}{2.925558in}}%
\pgfpathlineto{\pgfqpoint{3.235549in}{2.917948in}}%
\pgfpathlineto{\pgfqpoint{3.240522in}{2.877810in}}%
\pgfpathlineto{\pgfqpoint{3.245496in}{2.881551in}}%
\pgfpathlineto{\pgfqpoint{3.250470in}{2.948409in}}%
\pgfpathlineto{\pgfqpoint{3.255444in}{2.916549in}}%
\pgfpathlineto{\pgfqpoint{3.260417in}{2.829387in}}%
\pgfpathlineto{\pgfqpoint{3.265391in}{2.817212in}}%
\pgfpathlineto{\pgfqpoint{3.270365in}{2.875019in}}%
\pgfpathlineto{\pgfqpoint{3.275339in}{2.969121in}}%
\pgfpathlineto{\pgfqpoint{3.280312in}{2.975684in}}%
\pgfpathlineto{\pgfqpoint{3.285286in}{2.883274in}}%
\pgfpathlineto{\pgfqpoint{3.290260in}{2.805744in}}%
\pgfpathlineto{\pgfqpoint{3.295234in}{2.748163in}}%
\pgfpathlineto{\pgfqpoint{3.300207in}{2.783050in}}%
\pgfpathlineto{\pgfqpoint{3.305181in}{2.898081in}}%
\pgfpathlineto{\pgfqpoint{3.308290in}{2.941530in}}%
\pgfpathlineto{\pgfqpoint{3.312953in}{2.977771in}}%
\pgfpathlineto{\pgfqpoint{3.321035in}{2.957710in}}%
\pgfpathlineto{\pgfqpoint{3.329117in}{2.948913in}}%
\pgfpathlineto{\pgfqpoint{3.337200in}{2.974180in}}%
\pgfpathlineto{\pgfqpoint{3.353365in}{2.958305in}}%
\pgfpathlineto{\pgfqpoint{3.361447in}{2.969328in}}%
\pgfpathlineto{\pgfqpoint{3.369529in}{3.024917in}}%
\pgfpathlineto{\pgfqpoint{3.377612in}{3.057567in}}%
\pgfpathlineto{\pgfqpoint{3.385694in}{2.952603in}}%
\pgfpathlineto{\pgfqpoint{3.393776in}{2.903448in}}%
\pgfpathlineto{\pgfqpoint{3.401859in}{2.862104in}}%
\pgfpathlineto{\pgfqpoint{3.409941in}{2.800116in}}%
\pgfpathlineto{\pgfqpoint{3.418023in}{2.829944in}}%
\pgfpathlineto{\pgfqpoint{3.426106in}{2.951444in}}%
\pgfpathlineto{\pgfqpoint{3.434188in}{3.017210in}}%
\pgfpathlineto{\pgfqpoint{3.441338in}{3.000247in}}%
\pgfpathlineto{\pgfqpoint{3.448488in}{2.932312in}}%
\pgfpathlineto{\pgfqpoint{3.456570in}{2.956713in}}%
\pgfpathlineto{\pgfqpoint{3.464652in}{2.920781in}}%
\pgfpathlineto{\pgfqpoint{3.472735in}{2.748991in}}%
\pgfpathlineto{\pgfqpoint{3.480817in}{2.816108in}}%
\pgfpathlineto{\pgfqpoint{3.488900in}{2.822052in}}%
\pgfpathlineto{\pgfqpoint{3.496982in}{2.833051in}}%
\pgfpathlineto{\pgfqpoint{3.505064in}{2.867307in}}%
\pgfpathlineto{\pgfqpoint{3.513147in}{2.910722in}}%
\pgfpathlineto{\pgfqpoint{3.521229in}{3.024787in}}%
\pgfpathlineto{\pgfqpoint{3.529311in}{3.045068in}}%
\pgfpathlineto{\pgfqpoint{3.537394in}{2.925490in}}%
\pgfpathlineto{\pgfqpoint{3.545476in}{2.862699in}}%
\pgfpathlineto{\pgfqpoint{3.553558in}{2.940376in}}%
\pgfpathlineto{\pgfqpoint{3.561641in}{2.964439in}}%
\pgfpathlineto{\pgfqpoint{3.569723in}{2.932290in}}%
\pgfpathlineto{\pgfqpoint{3.576873in}{2.972949in}}%
\pgfpathlineto{\pgfqpoint{3.586820in}{2.984026in}}%
\pgfpathlineto{\pgfqpoint{3.600498in}{3.027612in}}%
\pgfpathlineto{\pgfqpoint{3.614176in}{3.024179in}}%
\pgfpathlineto{\pgfqpoint{3.627854in}{3.025494in}}%
\pgfpathlineto{\pgfqpoint{3.641532in}{2.987315in}}%
\pgfpathlineto{\pgfqpoint{3.655210in}{2.889777in}}%
\pgfpathlineto{\pgfqpoint{3.668888in}{2.881874in}}%
\pgfpathlineto{\pgfqpoint{3.682565in}{2.896869in}}%
\pgfpathlineto{\pgfqpoint{3.696243in}{3.015554in}}%
\pgfpathlineto{\pgfqpoint{3.709299in}{3.117654in}}%
\pgfpathlineto{\pgfqpoint{3.722355in}{3.054101in}}%
\pgfpathlineto{\pgfqpoint{3.736033in}{2.973086in}}%
\pgfpathlineto{\pgfqpoint{3.749711in}{2.846133in}}%
\pgfpathlineto{\pgfqpoint{3.763389in}{2.837397in}}%
\pgfpathlineto{\pgfqpoint{3.777067in}{2.765277in}}%
\pgfpathlineto{\pgfqpoint{3.790745in}{2.705224in}}%
\pgfpathlineto{\pgfqpoint{3.804423in}{2.775802in}}%
\pgfpathlineto{\pgfqpoint{3.818100in}{2.869364in}}%
\pgfpathlineto{\pgfqpoint{3.831778in}{2.901559in}}%
\pgfpathlineto{\pgfqpoint{3.844834in}{3.052657in}}%
\pgfpathlineto{\pgfqpoint{3.858823in}{3.069401in}}%
\pgfpathlineto{\pgfqpoint{3.874366in}{2.972314in}}%
\pgfpathlineto{\pgfqpoint{3.889909in}{2.893143in}}%
\pgfpathlineto{\pgfqpoint{3.905452in}{2.760107in}}%
\pgfpathlineto{\pgfqpoint{3.920995in}{2.822211in}}%
\pgfpathlineto{\pgfqpoint{3.936538in}{2.898478in}}%
\pgfpathlineto{\pgfqpoint{3.952081in}{2.971947in}}%
\pgfpathlineto{\pgfqpoint{3.967624in}{2.932503in}}%
\pgfpathlineto{\pgfqpoint{3.980991in}{2.892414in}}%
\pgfpathlineto{\pgfqpoint{3.991871in}{2.977399in}}%
\pgfpathlineto{\pgfqpoint{4.002440in}{2.895862in}}%
\pgfpathlineto{\pgfqpoint{4.013010in}{2.857578in}}%
\pgfpathlineto{\pgfqpoint{4.023579in}{2.999928in}}%
\pgfpathlineto{\pgfqpoint{4.034148in}{2.895098in}}%
\pgfpathlineto{\pgfqpoint{4.044717in}{2.836205in}}%
\pgfpathlineto{\pgfqpoint{4.055287in}{2.965488in}}%
\pgfpathlineto{\pgfqpoint{4.065856in}{3.036944in}}%
\pgfpathlineto{\pgfqpoint{4.076425in}{3.013233in}}%
\pgfpathlineto{\pgfqpoint{4.086994in}{2.827668in}}%
\pgfpathlineto{\pgfqpoint{4.097564in}{2.894669in}}%
\pgfpathlineto{\pgfqpoint{4.108133in}{2.921697in}}%
\pgfpathlineto{\pgfqpoint{4.117769in}{2.914383in}}%
\pgfpathlineto{\pgfqpoint{4.125852in}{2.919095in}}%
\pgfpathlineto{\pgfqpoint{4.133312in}{2.857573in}}%
\pgfpathlineto{\pgfqpoint{4.140773in}{2.859093in}}%
\pgfpathlineto{\pgfqpoint{4.148234in}{2.938733in}}%
\pgfpathlineto{\pgfqpoint{4.155694in}{3.003409in}}%
\pgfpathlineto{\pgfqpoint{4.163155in}{2.967321in}}%
\pgfpathlineto{\pgfqpoint{4.170616in}{3.054234in}}%
\pgfpathlineto{\pgfqpoint{4.178076in}{3.114155in}}%
\pgfpathlineto{\pgfqpoint{4.185537in}{3.064288in}}%
\pgfpathlineto{\pgfqpoint{4.200458in}{2.923089in}}%
\pgfpathlineto{\pgfqpoint{4.207919in}{2.817262in}}%
\pgfpathlineto{\pgfqpoint{4.215380in}{2.805088in}}%
\pgfpathlineto{\pgfqpoint{4.222840in}{2.859355in}}%
\pgfpathlineto{\pgfqpoint{4.230301in}{2.847577in}}%
\pgfpathlineto{\pgfqpoint{4.245222in}{2.954230in}}%
\pgfpathlineto{\pgfqpoint{4.252683in}{2.966421in}}%
\pgfpathlineto{\pgfqpoint{4.257035in}{3.019853in}}%
\pgfpathlineto{\pgfqpoint{4.261076in}{2.980414in}}%
\pgfpathlineto{\pgfqpoint{4.274754in}{2.819607in}}%
\pgfpathlineto{\pgfqpoint{4.281593in}{2.870124in}}%
\pgfpathlineto{\pgfqpoint{4.288432in}{2.955582in}}%
\pgfpathlineto{\pgfqpoint{4.295271in}{3.049021in}}%
\pgfpathlineto{\pgfqpoint{4.302110in}{3.003383in}}%
\pgfpathlineto{\pgfqpoint{4.308948in}{3.033095in}}%
\pgfpathlineto{\pgfqpoint{4.315787in}{2.960584in}}%
\pgfpathlineto{\pgfqpoint{4.322626in}{2.868193in}}%
\pgfpathlineto{\pgfqpoint{4.329465in}{2.956600in}}%
\pgfpathlineto{\pgfqpoint{4.336304in}{2.945985in}}%
\pgfpathlineto{\pgfqpoint{4.343143in}{2.943004in}}%
\pgfpathlineto{\pgfqpoint{4.349982in}{3.037653in}}%
\pgfpathlineto{\pgfqpoint{4.356821in}{3.120486in}}%
\pgfpathlineto{\pgfqpoint{4.363660in}{3.122719in}}%
\pgfpathlineto{\pgfqpoint{4.370499in}{3.082671in}}%
\pgfpathlineto{\pgfqpoint{4.377338in}{2.951057in}}%
\pgfpathlineto{\pgfqpoint{4.384177in}{2.925775in}}%
\pgfpathlineto{\pgfqpoint{4.390394in}{3.034904in}}%
\pgfpathlineto{\pgfqpoint{4.396611in}{3.045533in}}%
\pgfpathlineto{\pgfqpoint{4.403450in}{3.008560in}}%
\pgfpathlineto{\pgfqpoint{4.417128in}{2.891147in}}%
\pgfpathlineto{\pgfqpoint{4.423967in}{2.788569in}}%
\pgfpathlineto{\pgfqpoint{4.430806in}{2.815691in}}%
\pgfpathlineto{\pgfqpoint{4.437645in}{2.781310in}}%
\pgfpathlineto{\pgfqpoint{4.444483in}{2.806994in}}%
\pgfpathlineto{\pgfqpoint{4.451322in}{2.881697in}}%
\pgfpathlineto{\pgfqpoint{4.458161in}{2.998486in}}%
\pgfpathlineto{\pgfqpoint{4.465000in}{3.057121in}}%
\pgfpathlineto{\pgfqpoint{4.471839in}{2.974693in}}%
\pgfpathlineto{\pgfqpoint{4.478678in}{2.949017in}}%
\pgfpathlineto{\pgfqpoint{4.485517in}{2.932969in}}%
\pgfpathlineto{\pgfqpoint{4.492356in}{2.962757in}}%
\pgfpathlineto{\pgfqpoint{4.499195in}{3.064014in}}%
\pgfpathlineto{\pgfqpoint{4.506034in}{3.069951in}}%
\pgfpathlineto{\pgfqpoint{4.512873in}{3.012499in}}%
\pgfpathlineto{\pgfqpoint{4.519712in}{2.935631in}}%
\pgfpathlineto{\pgfqpoint{4.525929in}{2.964438in}}%
\pgfpathlineto{\pgfqpoint{4.533700in}{2.908487in}}%
\pgfpathlineto{\pgfqpoint{4.543648in}{2.924371in}}%
\pgfpathlineto{\pgfqpoint{4.553595in}{2.946196in}}%
\pgfpathlineto{\pgfqpoint{4.563543in}{2.850849in}}%
\pgfpathlineto{\pgfqpoint{4.573490in}{2.822496in}}%
\pgfpathlineto{\pgfqpoint{4.583438in}{2.820802in}}%
\pgfpathlineto{\pgfqpoint{4.593385in}{2.895235in}}%
\pgfpathlineto{\pgfqpoint{4.603333in}{3.021203in}}%
\pgfpathlineto{\pgfqpoint{4.613280in}{3.053248in}}%
\pgfpathlineto{\pgfqpoint{4.623228in}{3.002766in}}%
\pgfpathlineto{\pgfqpoint{4.633175in}{2.949505in}}%
\pgfpathlineto{\pgfqpoint{4.643123in}{3.028408in}}%
\pgfpathlineto{\pgfqpoint{4.653071in}{3.091174in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{3.011111in}}%
\pgfpathlineto{\pgfqpoint{4.667370in}{2.953845in}}%
\pgfpathlineto{\pgfqpoint{4.673587in}{2.920438in}}%
\pgfpathlineto{\pgfqpoint{4.679805in}{2.968305in}}%
\pgfpathlineto{\pgfqpoint{4.686022in}{2.969414in}}%
\pgfpathlineto{\pgfqpoint{4.692239in}{2.962166in}}%
\pgfpathlineto{\pgfqpoint{4.698456in}{2.991795in}}%
\pgfpathlineto{\pgfqpoint{4.704673in}{3.069479in}}%
\pgfpathlineto{\pgfqpoint{4.710891in}{3.042428in}}%
\pgfpathlineto{\pgfqpoint{4.717108in}{2.890997in}}%
\pgfpathlineto{\pgfqpoint{4.723325in}{2.804633in}}%
\pgfpathlineto{\pgfqpoint{4.729542in}{2.835485in}}%
\pgfpathlineto{\pgfqpoint{4.735759in}{2.931903in}}%
\pgfpathlineto{\pgfqpoint{4.741977in}{2.998125in}}%
\pgfpathlineto{\pgfqpoint{4.748194in}{3.077548in}}%
\pgfpathlineto{\pgfqpoint{4.754411in}{3.016699in}}%
\pgfpathlineto{\pgfqpoint{4.760628in}{2.968762in}}%
\pgfpathlineto{\pgfqpoint{4.766845in}{2.835104in}}%
\pgfpathlineto{\pgfqpoint{4.773063in}{2.713973in}}%
\pgfpathlineto{\pgfqpoint{4.779280in}{2.550453in}}%
\pgfpathlineto{\pgfqpoint{4.785497in}{2.729308in}}%
\pgfpathlineto{\pgfqpoint{4.791714in}{2.807774in}}%
\pgfpathlineto{\pgfqpoint{4.797310in}{2.819379in}}%
\pgfpathlineto{\pgfqpoint{4.803216in}{2.852078in}}%
\pgfpathlineto{\pgfqpoint{4.810055in}{2.822980in}}%
\pgfpathlineto{\pgfqpoint{4.816894in}{2.874446in}}%
\pgfpathlineto{\pgfqpoint{4.823733in}{2.878356in}}%
\pgfpathlineto{\pgfqpoint{4.830572in}{2.917867in}}%
\pgfpathlineto{\pgfqpoint{4.837411in}{2.918100in}}%
\pgfpathlineto{\pgfqpoint{4.844249in}{2.899482in}}%
\pgfpathlineto{\pgfqpoint{4.851088in}{2.912249in}}%
\pgfpathlineto{\pgfqpoint{4.857927in}{2.874545in}}%
\pgfpathlineto{\pgfqpoint{4.864766in}{2.774201in}}%
\pgfpathlineto{\pgfqpoint{4.871605in}{2.630030in}}%
\pgfpathlineto{\pgfqpoint{4.878444in}{2.765702in}}%
\pgfpathlineto{\pgfqpoint{4.885283in}{2.930861in}}%
\pgfpathlineto{\pgfqpoint{4.892122in}{2.947702in}}%
\pgfpathlineto{\pgfqpoint{4.898961in}{2.982800in}}%
\pgfpathlineto{\pgfqpoint{4.905800in}{2.980584in}}%
\pgfpathlineto{\pgfqpoint{4.912639in}{2.983215in}}%
\pgfpathlineto{\pgfqpoint{4.919478in}{2.913961in}}%
\pgfpathlineto{\pgfqpoint{4.926317in}{2.866809in}}%
\pgfpathlineto{\pgfqpoint{4.932534in}{2.877885in}}%
\pgfpathlineto{\pgfqpoint{4.941238in}{3.030374in}}%
\pgfpathlineto{\pgfqpoint{4.953051in}{3.157862in}}%
\pgfpathlineto{\pgfqpoint{4.964863in}{3.056123in}}%
\pgfpathlineto{\pgfqpoint{4.976676in}{2.886842in}}%
\pgfpathlineto{\pgfqpoint{4.988489in}{2.835654in}}%
\pgfpathlineto{\pgfqpoint{5.000301in}{2.858052in}}%
\pgfpathlineto{\pgfqpoint{5.012114in}{2.791030in}}%
\pgfpathlineto{\pgfqpoint{5.023927in}{2.752059in}}%
\pgfpathlineto{\pgfqpoint{5.035739in}{2.735089in}}%
\pgfpathlineto{\pgfqpoint{5.047552in}{2.781593in}}%
\pgfpathlineto{\pgfqpoint{5.059365in}{3.040561in}}%
\pgfpathlineto{\pgfqpoint{5.068069in}{3.196861in}}%
\pgfpathlineto{\pgfqpoint{5.073353in}{3.172080in}}%
\pgfpathlineto{\pgfqpoint{5.078327in}{3.135017in}}%
\pgfpathlineto{\pgfqpoint{5.083301in}{3.126641in}}%
\pgfpathlineto{\pgfqpoint{5.088275in}{3.066043in}}%
\pgfpathlineto{\pgfqpoint{5.093248in}{3.015981in}}%
\pgfpathlineto{\pgfqpoint{5.097637in}{2.988784in}}%
\pgfpathlineto{\pgfqpoint{5.097637in}{2.988784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.005696in}{2.529268in}}%
\pgfpathlineto{\pgfqpoint{3.005696in}{3.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094304in}{2.529268in}}%
\pgfpathlineto{\pgfqpoint{5.094304in}{3.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.005696in}{2.529268in}}%
\pgfpathlineto{\pgfqpoint{5.094304in}{2.529268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.005696in}{3.400000in}}%
\pgfpathlineto{\pgfqpoint{5.094304in}{3.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.050000in,y=3.243268in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont C (`optimal')}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.261392in}{2.529268in}}%
\pgfpathlineto{\pgfqpoint{7.350000in}{2.529268in}}%
\pgfpathlineto{\pgfqpoint{7.350000in}{3.400000in}}%
\pgfpathlineto{\pgfqpoint{5.261392in}{3.400000in}}%
\pgfpathlineto{\pgfqpoint{5.261392in}{2.529268in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.559765in}{2.529268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.559765in,y=2.432046in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 4160}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.007324in}{2.529268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.007324in,y=2.432046in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 4175}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.454882in}{2.529268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.454882in,y=2.432046in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 4190}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.902441in}{2.529268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.902441in,y=2.432046in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 4205}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.261392in}{2.529268in}}{\pgfqpoint{2.088608in}{0.870732in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.261392in}{2.529268in}}%
\pgfpathlineto{\pgfqpoint{7.350000in}{2.529268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.261392in}{2.529268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.261392in}{2.529268in}}{\pgfqpoint{2.088608in}{0.870732in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.261392in}{2.746951in}}%
\pgfpathlineto{\pgfqpoint{7.350000in}{2.746951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.261392in}{2.746951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.261392in}{2.529268in}}{\pgfqpoint{2.088608in}{0.870732in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.261392in}{2.964634in}}%
\pgfpathlineto{\pgfqpoint{7.350000in}{2.964634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.261392in}{2.964634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.261392in}{2.529268in}}{\pgfqpoint{2.088608in}{0.870732in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.261392in}{3.182317in}}%
\pgfpathlineto{\pgfqpoint{7.350000in}{3.182317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.261392in}{3.182317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.261392in}{2.529268in}}{\pgfqpoint{2.088608in}{0.870732in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.261392in}{3.400000in}}%
\pgfpathlineto{\pgfqpoint{7.350000in}{3.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.261392in}{3.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.261392in}{2.529268in}}{\pgfqpoint{2.088608in}{0.870732in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.261271in}{2.949017in}}%
\pgfpathlineto{\pgfqpoint{5.270000in}{2.799234in}}%
\pgfpathlineto{\pgfqpoint{5.278728in}{2.729355in}}%
\pgfpathlineto{\pgfqpoint{5.287457in}{2.702082in}}%
\pgfpathlineto{\pgfqpoint{5.296186in}{2.689438in}}%
\pgfpathlineto{\pgfqpoint{5.304915in}{2.682657in}}%
\pgfpathlineto{\pgfqpoint{5.313644in}{2.795365in}}%
\pgfpathlineto{\pgfqpoint{5.322372in}{2.838773in}}%
\pgfpathlineto{\pgfqpoint{5.331101in}{2.816840in}}%
\pgfpathlineto{\pgfqpoint{5.339830in}{2.977574in}}%
\pgfpathlineto{\pgfqpoint{5.348559in}{2.987243in}}%
\pgfpathlineto{\pgfqpoint{5.357288in}{2.863352in}}%
\pgfpathlineto{\pgfqpoint{5.366016in}{2.889281in}}%
\pgfpathlineto{\pgfqpoint{5.374745in}{2.897333in}}%
\pgfpathlineto{\pgfqpoint{5.383474in}{2.861597in}}%
\pgfpathlineto{\pgfqpoint{5.392203in}{2.919750in}}%
\pgfpathlineto{\pgfqpoint{5.400932in}{2.789363in}}%
\pgfpathlineto{\pgfqpoint{5.409660in}{2.778425in}}%
\pgfpathlineto{\pgfqpoint{5.418389in}{2.864439in}}%
\pgfpathlineto{\pgfqpoint{5.427118in}{2.823300in}}%
\pgfpathlineto{\pgfqpoint{5.444576in}{2.807862in}}%
\pgfpathlineto{\pgfqpoint{5.453304in}{2.768082in}}%
\pgfpathlineto{\pgfqpoint{5.462033in}{2.758824in}}%
\pgfpathlineto{\pgfqpoint{5.470762in}{2.896025in}}%
\pgfpathlineto{\pgfqpoint{5.479491in}{2.851077in}}%
\pgfpathlineto{\pgfqpoint{5.488220in}{2.767069in}}%
\pgfpathlineto{\pgfqpoint{5.496948in}{2.915875in}}%
\pgfpathlineto{\pgfqpoint{5.505677in}{2.822980in}}%
\pgfpathlineto{\pgfqpoint{5.514406in}{2.835371in}}%
\pgfpathlineto{\pgfqpoint{5.523135in}{2.730973in}}%
\pgfpathlineto{\pgfqpoint{5.531864in}{2.701371in}}%
\pgfpathlineto{\pgfqpoint{5.540592in}{2.769692in}}%
\pgfpathlineto{\pgfqpoint{5.549321in}{2.722788in}}%
\pgfpathlineto{\pgfqpoint{5.558050in}{2.814980in}}%
\pgfpathlineto{\pgfqpoint{5.566779in}{2.687680in}}%
\pgfpathlineto{\pgfqpoint{5.575508in}{2.777670in}}%
\pgfpathlineto{\pgfqpoint{5.584236in}{2.765461in}}%
\pgfpathlineto{\pgfqpoint{5.592965in}{2.719560in}}%
\pgfpathlineto{\pgfqpoint{5.601694in}{2.798371in}}%
\pgfpathlineto{\pgfqpoint{5.610423in}{2.818938in}}%
\pgfpathlineto{\pgfqpoint{5.619152in}{2.846700in}}%
\pgfpathlineto{\pgfqpoint{5.627880in}{2.801526in}}%
\pgfpathlineto{\pgfqpoint{5.636609in}{2.784570in}}%
\pgfpathlineto{\pgfqpoint{5.645338in}{2.827139in}}%
\pgfpathlineto{\pgfqpoint{5.654067in}{2.914015in}}%
\pgfpathlineto{\pgfqpoint{5.662796in}{2.874913in}}%
\pgfpathlineto{\pgfqpoint{5.671524in}{2.822931in}}%
\pgfpathlineto{\pgfqpoint{5.680253in}{2.901195in}}%
\pgfpathlineto{\pgfqpoint{5.688982in}{2.963664in}}%
\pgfpathlineto{\pgfqpoint{5.697711in}{2.996538in}}%
\pgfpathlineto{\pgfqpoint{5.706440in}{2.949562in}}%
\pgfpathlineto{\pgfqpoint{5.715168in}{2.736147in}}%
\pgfpathlineto{\pgfqpoint{5.723897in}{2.834022in}}%
\pgfpathlineto{\pgfqpoint{5.732626in}{2.839416in}}%
\pgfpathlineto{\pgfqpoint{5.741355in}{2.829539in}}%
\pgfpathlineto{\pgfqpoint{5.749388in}{2.810108in}}%
\pgfpathlineto{\pgfqpoint{5.756247in}{2.800324in}}%
\pgfpathlineto{\pgfqpoint{5.762625in}{2.829835in}}%
\pgfpathlineto{\pgfqpoint{5.769004in}{2.901564in}}%
\pgfpathlineto{\pgfqpoint{5.775383in}{2.831077in}}%
\pgfpathlineto{\pgfqpoint{5.781762in}{2.869083in}}%
\pgfpathlineto{\pgfqpoint{5.788140in}{2.979935in}}%
\pgfpathlineto{\pgfqpoint{5.794519in}{2.931739in}}%
\pgfpathlineto{\pgfqpoint{5.800898in}{2.900335in}}%
\pgfpathlineto{\pgfqpoint{5.807277in}{2.929523in}}%
\pgfpathlineto{\pgfqpoint{5.813655in}{2.797194in}}%
\pgfpathlineto{\pgfqpoint{5.820034in}{2.765419in}}%
\pgfpathlineto{\pgfqpoint{5.826413in}{2.796927in}}%
\pgfpathlineto{\pgfqpoint{5.832791in}{2.759166in}}%
\pgfpathlineto{\pgfqpoint{5.839170in}{2.708219in}}%
\pgfpathlineto{\pgfqpoint{5.845549in}{2.818661in}}%
\pgfpathlineto{\pgfqpoint{5.851928in}{2.779140in}}%
\pgfpathlineto{\pgfqpoint{5.858306in}{2.848298in}}%
\pgfpathlineto{\pgfqpoint{5.864685in}{2.801016in}}%
\pgfpathlineto{\pgfqpoint{5.871064in}{2.925951in}}%
\pgfpathlineto{\pgfqpoint{5.877443in}{2.821849in}}%
\pgfpathlineto{\pgfqpoint{5.883821in}{2.937297in}}%
\pgfpathlineto{\pgfqpoint{5.890200in}{2.919211in}}%
\pgfpathlineto{\pgfqpoint{5.896579in}{2.774989in}}%
\pgfpathlineto{\pgfqpoint{5.902958in}{2.810199in}}%
\pgfpathlineto{\pgfqpoint{5.909336in}{2.795910in}}%
\pgfpathlineto{\pgfqpoint{5.915715in}{2.766243in}}%
\pgfpathlineto{\pgfqpoint{5.922094in}{2.923700in}}%
\pgfpathlineto{\pgfqpoint{5.928473in}{2.909967in}}%
\pgfpathlineto{\pgfqpoint{5.934851in}{2.965277in}}%
\pgfpathlineto{\pgfqpoint{5.941230in}{2.851551in}}%
\pgfpathlineto{\pgfqpoint{5.947609in}{2.895776in}}%
\pgfpathlineto{\pgfqpoint{5.953988in}{2.865408in}}%
\pgfpathlineto{\pgfqpoint{5.960366in}{2.919052in}}%
\pgfpathlineto{\pgfqpoint{5.966745in}{2.870070in}}%
\pgfpathlineto{\pgfqpoint{5.973124in}{2.826405in}}%
\pgfpathlineto{\pgfqpoint{5.979502in}{2.673944in}}%
\pgfpathlineto{\pgfqpoint{5.985881in}{2.707755in}}%
\pgfpathlineto{\pgfqpoint{5.992260in}{2.758351in}}%
\pgfpathlineto{\pgfqpoint{5.998639in}{2.762259in}}%
\pgfpathlineto{\pgfqpoint{6.005017in}{2.820017in}}%
\pgfpathlineto{\pgfqpoint{6.011396in}{2.827249in}}%
\pgfpathlineto{\pgfqpoint{6.017775in}{2.999356in}}%
\pgfpathlineto{\pgfqpoint{6.024154in}{2.918767in}}%
\pgfpathlineto{\pgfqpoint{6.030532in}{2.855691in}}%
\pgfpathlineto{\pgfqpoint{6.036911in}{2.919723in}}%
\pgfpathlineto{\pgfqpoint{6.049669in}{2.780494in}}%
\pgfpathlineto{\pgfqpoint{6.056047in}{2.855292in}}%
\pgfpathlineto{\pgfqpoint{6.062426in}{2.851043in}}%
\pgfpathlineto{\pgfqpoint{6.068805in}{2.813897in}}%
\pgfpathlineto{\pgfqpoint{6.075184in}{2.685197in}}%
\pgfpathlineto{\pgfqpoint{6.081562in}{2.682542in}}%
\pgfpathlineto{\pgfqpoint{6.087941in}{2.721343in}}%
\pgfpathlineto{\pgfqpoint{6.094320in}{2.952711in}}%
\pgfpathlineto{\pgfqpoint{6.100699in}{2.901217in}}%
\pgfpathlineto{\pgfqpoint{6.107077in}{2.836430in}}%
\pgfpathlineto{\pgfqpoint{6.113456in}{2.809525in}}%
\pgfpathlineto{\pgfqpoint{6.119835in}{2.903629in}}%
\pgfpathlineto{\pgfqpoint{6.126213in}{2.950639in}}%
\pgfpathlineto{\pgfqpoint{6.132592in}{2.835262in}}%
\pgfpathlineto{\pgfqpoint{6.138971in}{2.819061in}}%
\pgfpathlineto{\pgfqpoint{6.145350in}{2.915520in}}%
\pgfpathlineto{\pgfqpoint{6.151728in}{2.892979in}}%
\pgfpathlineto{\pgfqpoint{6.158107in}{2.780411in}}%
\pgfpathlineto{\pgfqpoint{6.164486in}{2.716298in}}%
\pgfpathlineto{\pgfqpoint{6.170865in}{2.729318in}}%
\pgfpathlineto{\pgfqpoint{6.177243in}{2.689442in}}%
\pgfpathlineto{\pgfqpoint{6.183622in}{2.818887in}}%
\pgfpathlineto{\pgfqpoint{6.190001in}{2.892698in}}%
\pgfpathlineto{\pgfqpoint{6.196380in}{2.976600in}}%
\pgfpathlineto{\pgfqpoint{6.202758in}{2.895584in}}%
\pgfpathlineto{\pgfqpoint{6.209137in}{2.856204in}}%
\pgfpathlineto{\pgfqpoint{6.215516in}{2.863923in}}%
\pgfpathlineto{\pgfqpoint{6.221895in}{2.788391in}}%
\pgfpathlineto{\pgfqpoint{6.228273in}{2.762121in}}%
\pgfpathlineto{\pgfqpoint{6.234652in}{2.827660in}}%
\pgfpathlineto{\pgfqpoint{6.241031in}{2.775909in}}%
\pgfpathlineto{\pgfqpoint{6.247410in}{2.850776in}}%
\pgfpathlineto{\pgfqpoint{6.253788in}{2.824176in}}%
\pgfpathlineto{\pgfqpoint{6.260167in}{2.836058in}}%
\pgfpathlineto{\pgfqpoint{6.266546in}{2.769461in}}%
\pgfpathlineto{\pgfqpoint{6.272565in}{2.817569in}}%
\pgfpathlineto{\pgfqpoint{6.279495in}{2.832753in}}%
\pgfpathlineto{\pgfqpoint{6.287696in}{2.755731in}}%
\pgfpathlineto{\pgfqpoint{6.295898in}{2.739318in}}%
\pgfpathlineto{\pgfqpoint{6.304099in}{2.762865in}}%
\pgfpathlineto{\pgfqpoint{6.312300in}{2.821397in}}%
\pgfpathlineto{\pgfqpoint{6.320501in}{2.735045in}}%
\pgfpathlineto{\pgfqpoint{6.328702in}{2.738121in}}%
\pgfpathlineto{\pgfqpoint{6.336904in}{2.758398in}}%
\pgfpathlineto{\pgfqpoint{6.345105in}{2.861563in}}%
\pgfpathlineto{\pgfqpoint{6.353306in}{2.800036in}}%
\pgfpathlineto{\pgfqpoint{6.361507in}{2.793465in}}%
\pgfpathlineto{\pgfqpoint{6.369709in}{2.722431in}}%
\pgfpathlineto{\pgfqpoint{6.377910in}{2.779476in}}%
\pgfpathlineto{\pgfqpoint{6.386111in}{2.967917in}}%
\pgfpathlineto{\pgfqpoint{6.394312in}{2.878476in}}%
\pgfpathlineto{\pgfqpoint{6.402514in}{2.851692in}}%
\pgfpathlineto{\pgfqpoint{6.410715in}{2.862287in}}%
\pgfpathlineto{\pgfqpoint{6.418916in}{2.805789in}}%
\pgfpathlineto{\pgfqpoint{6.427117in}{2.780862in}}%
\pgfpathlineto{\pgfqpoint{6.435319in}{2.881899in}}%
\pgfpathlineto{\pgfqpoint{6.443520in}{2.921566in}}%
\pgfpathlineto{\pgfqpoint{6.451721in}{3.013711in}}%
\pgfpathlineto{\pgfqpoint{6.459922in}{2.832379in}}%
\pgfpathlineto{\pgfqpoint{6.468124in}{2.831545in}}%
\pgfpathlineto{\pgfqpoint{6.476325in}{2.809786in}}%
\pgfpathlineto{\pgfqpoint{6.484526in}{2.799873in}}%
\pgfpathlineto{\pgfqpoint{6.492727in}{2.881958in}}%
\pgfpathlineto{\pgfqpoint{6.500928in}{2.861678in}}%
\pgfpathlineto{\pgfqpoint{6.509130in}{2.936343in}}%
\pgfpathlineto{\pgfqpoint{6.517331in}{2.798330in}}%
\pgfpathlineto{\pgfqpoint{6.525532in}{2.805049in}}%
\pgfpathlineto{\pgfqpoint{6.533733in}{2.851519in}}%
\pgfpathlineto{\pgfqpoint{6.541935in}{2.804283in}}%
\pgfpathlineto{\pgfqpoint{6.550136in}{2.804656in}}%
\pgfpathlineto{\pgfqpoint{6.558337in}{2.882761in}}%
\pgfpathlineto{\pgfqpoint{6.566538in}{2.946576in}}%
\pgfpathlineto{\pgfqpoint{6.574740in}{3.045046in}}%
\pgfpathlineto{\pgfqpoint{6.582941in}{2.959358in}}%
\pgfpathlineto{\pgfqpoint{6.591142in}{2.830549in}}%
\pgfpathlineto{\pgfqpoint{6.599343in}{2.762390in}}%
\pgfpathlineto{\pgfqpoint{6.607545in}{2.677065in}}%
\pgfpathlineto{\pgfqpoint{6.615746in}{2.777687in}}%
\pgfpathlineto{\pgfqpoint{6.623947in}{2.777646in}}%
\pgfpathlineto{\pgfqpoint{6.632148in}{2.737200in}}%
\pgfpathlineto{\pgfqpoint{6.640349in}{2.813531in}}%
\pgfpathlineto{\pgfqpoint{6.648551in}{2.754419in}}%
\pgfpathlineto{\pgfqpoint{6.656752in}{2.745473in}}%
\pgfpathlineto{\pgfqpoint{6.664953in}{2.775011in}}%
\pgfpathlineto{\pgfqpoint{6.673154in}{2.853753in}}%
\pgfpathlineto{\pgfqpoint{6.681356in}{2.856310in}}%
\pgfpathlineto{\pgfqpoint{6.689557in}{2.823553in}}%
\pgfpathlineto{\pgfqpoint{6.697758in}{2.744042in}}%
\pgfpathlineto{\pgfqpoint{6.705959in}{2.686923in}}%
\pgfpathlineto{\pgfqpoint{6.714161in}{2.688106in}}%
\pgfpathlineto{\pgfqpoint{6.730563in}{2.973829in}}%
\pgfpathlineto{\pgfqpoint{6.738764in}{3.017827in}}%
\pgfpathlineto{\pgfqpoint{6.746966in}{2.915012in}}%
\pgfpathlineto{\pgfqpoint{6.755167in}{2.753015in}}%
\pgfpathlineto{\pgfqpoint{6.763368in}{2.797697in}}%
\pgfpathlineto{\pgfqpoint{6.771569in}{2.845857in}}%
\pgfpathlineto{\pgfqpoint{6.779770in}{2.822004in}}%
\pgfpathlineto{\pgfqpoint{6.787972in}{2.787607in}}%
\pgfpathlineto{\pgfqpoint{6.794902in}{2.849074in}}%
\pgfpathlineto{\pgfqpoint{6.800921in}{2.864993in}}%
\pgfpathlineto{\pgfqpoint{6.807300in}{2.859984in}}%
\pgfpathlineto{\pgfqpoint{6.813679in}{2.888108in}}%
\pgfpathlineto{\pgfqpoint{6.820057in}{2.781821in}}%
\pgfpathlineto{\pgfqpoint{6.826436in}{2.852278in}}%
\pgfpathlineto{\pgfqpoint{6.832815in}{2.755378in}}%
\pgfpathlineto{\pgfqpoint{6.839193in}{2.754354in}}%
\pgfpathlineto{\pgfqpoint{6.845572in}{2.805149in}}%
\pgfpathlineto{\pgfqpoint{6.851951in}{2.895801in}}%
\pgfpathlineto{\pgfqpoint{6.858330in}{2.802533in}}%
\pgfpathlineto{\pgfqpoint{6.864708in}{2.791082in}}%
\pgfpathlineto{\pgfqpoint{6.871087in}{2.811513in}}%
\pgfpathlineto{\pgfqpoint{6.877466in}{2.808382in}}%
\pgfpathlineto{\pgfqpoint{6.883845in}{2.897788in}}%
\pgfpathlineto{\pgfqpoint{6.890223in}{2.838257in}}%
\pgfpathlineto{\pgfqpoint{6.896602in}{2.855695in}}%
\pgfpathlineto{\pgfqpoint{6.902981in}{2.808268in}}%
\pgfpathlineto{\pgfqpoint{6.909360in}{2.795871in}}%
\pgfpathlineto{\pgfqpoint{6.915738in}{2.869617in}}%
\pgfpathlineto{\pgfqpoint{6.922117in}{3.109986in}}%
\pgfpathlineto{\pgfqpoint{6.934875in}{2.701945in}}%
\pgfpathlineto{\pgfqpoint{6.941253in}{2.824021in}}%
\pgfpathlineto{\pgfqpoint{6.947632in}{2.878976in}}%
\pgfpathlineto{\pgfqpoint{6.954011in}{2.951862in}}%
\pgfpathlineto{\pgfqpoint{6.960390in}{2.917909in}}%
\pgfpathlineto{\pgfqpoint{6.966768in}{2.898982in}}%
\pgfpathlineto{\pgfqpoint{6.973147in}{2.793383in}}%
\pgfpathlineto{\pgfqpoint{6.979526in}{2.792053in}}%
\pgfpathlineto{\pgfqpoint{6.985904in}{2.711833in}}%
\pgfpathlineto{\pgfqpoint{6.992283in}{2.810105in}}%
\pgfpathlineto{\pgfqpoint{6.998662in}{2.872183in}}%
\pgfpathlineto{\pgfqpoint{7.005041in}{2.862341in}}%
\pgfpathlineto{\pgfqpoint{7.011419in}{2.807246in}}%
\pgfpathlineto{\pgfqpoint{7.017798in}{2.909527in}}%
\pgfpathlineto{\pgfqpoint{7.024177in}{2.911583in}}%
\pgfpathlineto{\pgfqpoint{7.030556in}{2.836453in}}%
\pgfpathlineto{\pgfqpoint{7.036934in}{2.864618in}}%
\pgfpathlineto{\pgfqpoint{7.043313in}{2.815086in}}%
\pgfpathlineto{\pgfqpoint{7.049692in}{2.794738in}}%
\pgfpathlineto{\pgfqpoint{7.056071in}{2.897298in}}%
\pgfpathlineto{\pgfqpoint{7.062449in}{2.756532in}}%
\pgfpathlineto{\pgfqpoint{7.068828in}{2.746355in}}%
\pgfpathlineto{\pgfqpoint{7.075207in}{2.785564in}}%
\pgfpathlineto{\pgfqpoint{7.081586in}{2.752968in}}%
\pgfpathlineto{\pgfqpoint{7.087964in}{2.710106in}}%
\pgfpathlineto{\pgfqpoint{7.094343in}{2.648658in}}%
\pgfpathlineto{\pgfqpoint{7.100722in}{2.795276in}}%
\pgfpathlineto{\pgfqpoint{7.107101in}{2.792803in}}%
\pgfpathlineto{\pgfqpoint{7.113479in}{2.827953in}}%
\pgfpathlineto{\pgfqpoint{7.119858in}{3.001449in}}%
\pgfpathlineto{\pgfqpoint{7.126237in}{2.881366in}}%
\pgfpathlineto{\pgfqpoint{7.132615in}{2.883088in}}%
\pgfpathlineto{\pgfqpoint{7.138994in}{2.900389in}}%
\pgfpathlineto{\pgfqpoint{7.145373in}{2.801022in}}%
\pgfpathlineto{\pgfqpoint{7.151752in}{2.823030in}}%
\pgfpathlineto{\pgfqpoint{7.158130in}{2.850149in}}%
\pgfpathlineto{\pgfqpoint{7.164509in}{2.709414in}}%
\pgfpathlineto{\pgfqpoint{7.170888in}{2.742011in}}%
\pgfpathlineto{\pgfqpoint{7.177267in}{2.789856in}}%
\pgfpathlineto{\pgfqpoint{7.183645in}{2.822271in}}%
\pgfpathlineto{\pgfqpoint{7.190024in}{2.865248in}}%
\pgfpathlineto{\pgfqpoint{7.196403in}{2.840012in}}%
\pgfpathlineto{\pgfqpoint{7.202782in}{2.749645in}}%
\pgfpathlineto{\pgfqpoint{7.209160in}{2.757450in}}%
\pgfpathlineto{\pgfqpoint{7.221918in}{2.959701in}}%
\pgfpathlineto{\pgfqpoint{7.228297in}{2.848892in}}%
\pgfpathlineto{\pgfqpoint{7.234675in}{2.864661in}}%
\pgfpathlineto{\pgfqpoint{7.241054in}{2.869702in}}%
\pgfpathlineto{\pgfqpoint{7.247433in}{2.879757in}}%
\pgfpathlineto{\pgfqpoint{7.253812in}{2.942902in}}%
\pgfpathlineto{\pgfqpoint{7.260190in}{2.823995in}}%
\pgfpathlineto{\pgfqpoint{7.266569in}{2.714805in}}%
\pgfpathlineto{\pgfqpoint{7.272948in}{2.833424in}}%
\pgfpathlineto{\pgfqpoint{7.285705in}{2.930408in}}%
\pgfpathlineto{\pgfqpoint{7.292084in}{2.881911in}}%
\pgfpathlineto{\pgfqpoint{7.298463in}{2.770443in}}%
\pgfpathlineto{\pgfqpoint{7.304841in}{2.737302in}}%
\pgfpathlineto{\pgfqpoint{7.311220in}{2.735337in}}%
\pgfpathlineto{\pgfqpoint{7.317239in}{2.827363in}}%
\pgfpathlineto{\pgfqpoint{7.326160in}{2.806113in}}%
\pgfpathlineto{\pgfqpoint{7.338342in}{2.767596in}}%
\pgfpathlineto{\pgfqpoint{7.350524in}{2.806366in}}%
\pgfpathlineto{\pgfqpoint{7.350524in}{2.806366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.261392in}{2.529268in}}{\pgfqpoint{2.088608in}{0.870732in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.258059in}{2.781043in}}%
\pgfpathlineto{\pgfqpoint{5.276395in}{3.003644in}}%
\pgfpathlineto{\pgfqpoint{5.285987in}{3.022858in}}%
\pgfpathlineto{\pgfqpoint{5.295579in}{2.944519in}}%
\pgfpathlineto{\pgfqpoint{5.305172in}{2.563369in}}%
\pgfpathlineto{\pgfqpoint{5.314764in}{2.654784in}}%
\pgfpathlineto{\pgfqpoint{5.324356in}{2.707314in}}%
\pgfpathlineto{\pgfqpoint{5.331550in}{2.776910in}}%
\pgfpathlineto{\pgfqpoint{5.338744in}{2.810901in}}%
\pgfpathlineto{\pgfqpoint{5.348337in}{2.823588in}}%
\pgfpathlineto{\pgfqpoint{5.357929in}{2.843030in}}%
\pgfpathlineto{\pgfqpoint{5.367521in}{2.852070in}}%
\pgfpathlineto{\pgfqpoint{5.377113in}{2.745699in}}%
\pgfpathlineto{\pgfqpoint{5.386706in}{2.780867in}}%
\pgfpathlineto{\pgfqpoint{5.396298in}{2.777236in}}%
\pgfpathlineto{\pgfqpoint{5.405890in}{2.824411in}}%
\pgfpathlineto{\pgfqpoint{5.415482in}{2.925706in}}%
\pgfpathlineto{\pgfqpoint{5.425075in}{2.877468in}}%
\pgfpathlineto{\pgfqpoint{5.434667in}{2.767256in}}%
\pgfpathlineto{\pgfqpoint{5.444259in}{2.739231in}}%
\pgfpathlineto{\pgfqpoint{5.453851in}{2.799958in}}%
\pgfpathlineto{\pgfqpoint{5.463444in}{3.067038in}}%
\pgfpathlineto{\pgfqpoint{5.473036in}{2.995099in}}%
\pgfpathlineto{\pgfqpoint{5.482628in}{3.044474in}}%
\pgfpathlineto{\pgfqpoint{5.492221in}{2.942052in}}%
\pgfpathlineto{\pgfqpoint{5.501813in}{2.932891in}}%
\pgfpathlineto{\pgfqpoint{5.511405in}{2.911854in}}%
\pgfpathlineto{\pgfqpoint{5.520997in}{2.882417in}}%
\pgfpathlineto{\pgfqpoint{5.530590in}{2.710507in}}%
\pgfpathlineto{\pgfqpoint{5.540182in}{2.672484in}}%
\pgfpathlineto{\pgfqpoint{5.549774in}{2.554371in}}%
\pgfpathlineto{\pgfqpoint{5.559366in}{2.749482in}}%
\pgfpathlineto{\pgfqpoint{5.578551in}{2.952742in}}%
\pgfpathlineto{\pgfqpoint{5.588143in}{2.836861in}}%
\pgfpathlineto{\pgfqpoint{5.597735in}{2.852101in}}%
\pgfpathlineto{\pgfqpoint{5.607328in}{2.886895in}}%
\pgfpathlineto{\pgfqpoint{5.616920in}{2.852322in}}%
\pgfpathlineto{\pgfqpoint{5.626512in}{2.743309in}}%
\pgfpathlineto{\pgfqpoint{5.636104in}{2.659963in}}%
\pgfpathlineto{\pgfqpoint{5.645697in}{2.634841in}}%
\pgfpathlineto{\pgfqpoint{5.664881in}{2.724352in}}%
\pgfpathlineto{\pgfqpoint{5.674473in}{2.799042in}}%
\pgfpathlineto{\pgfqpoint{5.684066in}{2.897611in}}%
\pgfpathlineto{\pgfqpoint{5.693658in}{2.940688in}}%
\pgfpathlineto{\pgfqpoint{5.703250in}{2.931180in}}%
\pgfpathlineto{\pgfqpoint{5.712842in}{3.035663in}}%
\pgfpathlineto{\pgfqpoint{5.722435in}{2.945859in}}%
\pgfpathlineto{\pgfqpoint{5.732027in}{2.975367in}}%
\pgfpathlineto{\pgfqpoint{5.741619in}{2.912177in}}%
\pgfpathlineto{\pgfqpoint{5.751211in}{3.005024in}}%
\pgfpathlineto{\pgfqpoint{5.760804in}{3.074087in}}%
\pgfpathlineto{\pgfqpoint{5.770396in}{3.015634in}}%
\pgfpathlineto{\pgfqpoint{5.789580in}{2.874859in}}%
\pgfpathlineto{\pgfqpoint{5.799173in}{2.684317in}}%
\pgfpathlineto{\pgfqpoint{5.808765in}{2.603813in}}%
\pgfpathlineto{\pgfqpoint{5.818357in}{2.560634in}}%
\pgfpathlineto{\pgfqpoint{5.827949in}{2.632533in}}%
\pgfpathlineto{\pgfqpoint{5.837542in}{2.670121in}}%
\pgfpathlineto{\pgfqpoint{5.847134in}{2.756066in}}%
\pgfpathlineto{\pgfqpoint{5.854328in}{2.885362in}}%
\pgfpathlineto{\pgfqpoint{5.867517in}{2.820287in}}%
\pgfpathlineto{\pgfqpoint{5.874712in}{2.754186in}}%
\pgfpathlineto{\pgfqpoint{5.881906in}{2.675038in}}%
\pgfpathlineto{\pgfqpoint{5.889100in}{2.690929in}}%
\pgfpathlineto{\pgfqpoint{5.896294in}{2.748980in}}%
\pgfpathlineto{\pgfqpoint{5.903488in}{2.713452in}}%
\pgfpathlineto{\pgfqpoint{5.910683in}{2.707084in}}%
\pgfpathlineto{\pgfqpoint{5.917877in}{2.943311in}}%
\pgfpathlineto{\pgfqpoint{5.925071in}{2.886744in}}%
\pgfpathlineto{\pgfqpoint{5.932265in}{2.871624in}}%
\pgfpathlineto{\pgfqpoint{5.939459in}{2.906379in}}%
\pgfpathlineto{\pgfqpoint{5.946654in}{2.965022in}}%
\pgfpathlineto{\pgfqpoint{5.953848in}{2.975802in}}%
\pgfpathlineto{\pgfqpoint{5.961042in}{2.880411in}}%
\pgfpathlineto{\pgfqpoint{5.968236in}{2.875156in}}%
\pgfpathlineto{\pgfqpoint{5.975430in}{2.748027in}}%
\pgfpathlineto{\pgfqpoint{5.982624in}{2.545850in}}%
\pgfpathlineto{\pgfqpoint{5.989819in}{2.533973in}}%
\pgfpathlineto{\pgfqpoint{5.997013in}{2.652524in}}%
\pgfpathlineto{\pgfqpoint{6.004207in}{2.795110in}}%
\pgfpathlineto{\pgfqpoint{6.011401in}{2.859383in}}%
\pgfpathlineto{\pgfqpoint{6.018595in}{2.934569in}}%
\pgfpathlineto{\pgfqpoint{6.025790in}{2.961611in}}%
\pgfpathlineto{\pgfqpoint{6.032984in}{2.957925in}}%
\pgfpathlineto{\pgfqpoint{6.040178in}{2.818497in}}%
\pgfpathlineto{\pgfqpoint{6.047372in}{2.815759in}}%
\pgfpathlineto{\pgfqpoint{6.054566in}{2.815281in}}%
\pgfpathlineto{\pgfqpoint{6.061761in}{2.717198in}}%
\pgfpathlineto{\pgfqpoint{6.068955in}{2.720675in}}%
\pgfpathlineto{\pgfqpoint{6.076149in}{2.734205in}}%
\pgfpathlineto{\pgfqpoint{6.083343in}{2.728946in}}%
\pgfpathlineto{\pgfqpoint{6.090537in}{2.750573in}}%
\pgfpathlineto{\pgfqpoint{6.097732in}{2.718828in}}%
\pgfpathlineto{\pgfqpoint{6.104926in}{2.689719in}}%
\pgfpathlineto{\pgfqpoint{6.112120in}{2.701752in}}%
\pgfpathlineto{\pgfqpoint{6.119314in}{2.827818in}}%
\pgfpathlineto{\pgfqpoint{6.126508in}{2.844042in}}%
\pgfpathlineto{\pgfqpoint{6.133702in}{2.895986in}}%
\pgfpathlineto{\pgfqpoint{6.140897in}{2.880513in}}%
\pgfpathlineto{\pgfqpoint{6.148091in}{2.876064in}}%
\pgfpathlineto{\pgfqpoint{6.155285in}{2.877673in}}%
\pgfpathlineto{\pgfqpoint{6.162479in}{2.788317in}}%
\pgfpathlineto{\pgfqpoint{6.169673in}{2.677331in}}%
\pgfpathlineto{\pgfqpoint{6.176868in}{2.748434in}}%
\pgfpathlineto{\pgfqpoint{6.184062in}{2.768823in}}%
\pgfpathlineto{\pgfqpoint{6.191256in}{2.831797in}}%
\pgfpathlineto{\pgfqpoint{6.198450in}{2.940635in}}%
\pgfpathlineto{\pgfqpoint{6.205644in}{3.031836in}}%
\pgfpathlineto{\pgfqpoint{6.212839in}{3.090792in}}%
\pgfpathlineto{\pgfqpoint{6.220033in}{3.053345in}}%
\pgfpathlineto{\pgfqpoint{6.227227in}{2.989971in}}%
\pgfpathlineto{\pgfqpoint{6.234421in}{2.898008in}}%
\pgfpathlineto{\pgfqpoint{6.241615in}{2.978848in}}%
\pgfpathlineto{\pgfqpoint{6.248810in}{2.937829in}}%
\pgfpathlineto{\pgfqpoint{6.256004in}{2.921091in}}%
\pgfpathlineto{\pgfqpoint{6.263198in}{2.827403in}}%
\pgfpathlineto{\pgfqpoint{6.270392in}{2.893290in}}%
\pgfpathlineto{\pgfqpoint{6.277586in}{2.910470in}}%
\pgfpathlineto{\pgfqpoint{6.284780in}{2.835576in}}%
\pgfpathlineto{\pgfqpoint{6.291975in}{2.599251in}}%
\pgfpathlineto{\pgfqpoint{6.299169in}{2.688606in}}%
\pgfpathlineto{\pgfqpoint{6.306363in}{2.767851in}}%
\pgfpathlineto{\pgfqpoint{6.313557in}{2.751809in}}%
\pgfpathlineto{\pgfqpoint{6.320751in}{2.745905in}}%
\pgfpathlineto{\pgfqpoint{6.327946in}{2.728834in}}%
\pgfpathlineto{\pgfqpoint{6.335140in}{2.701576in}}%
\pgfpathlineto{\pgfqpoint{6.342334in}{2.789977in}}%
\pgfpathlineto{\pgfqpoint{6.349528in}{2.831275in}}%
\pgfpathlineto{\pgfqpoint{6.356722in}{2.788052in}}%
\pgfpathlineto{\pgfqpoint{6.363917in}{2.868953in}}%
\pgfpathlineto{\pgfqpoint{6.371111in}{2.821608in}}%
\pgfpathlineto{\pgfqpoint{6.377106in}{2.756380in}}%
\pgfpathlineto{\pgfqpoint{6.384300in}{2.783360in}}%
\pgfpathlineto{\pgfqpoint{6.393892in}{2.879384in}}%
\pgfpathlineto{\pgfqpoint{6.403485in}{2.916929in}}%
\pgfpathlineto{\pgfqpoint{6.413077in}{2.878622in}}%
\pgfpathlineto{\pgfqpoint{6.422669in}{2.753108in}}%
\pgfpathlineto{\pgfqpoint{6.432261in}{2.635638in}}%
\pgfpathlineto{\pgfqpoint{6.441854in}{2.697662in}}%
\pgfpathlineto{\pgfqpoint{6.451446in}{2.813129in}}%
\pgfpathlineto{\pgfqpoint{6.461038in}{2.876337in}}%
\pgfpathlineto{\pgfqpoint{6.470630in}{2.839629in}}%
\pgfpathlineto{\pgfqpoint{6.480223in}{2.862794in}}%
\pgfpathlineto{\pgfqpoint{6.489815in}{2.891787in}}%
\pgfpathlineto{\pgfqpoint{6.499407in}{2.995083in}}%
\pgfpathlineto{\pgfqpoint{6.508999in}{3.006191in}}%
\pgfpathlineto{\pgfqpoint{6.518592in}{2.991074in}}%
\pgfpathlineto{\pgfqpoint{6.528184in}{2.871424in}}%
\pgfpathlineto{\pgfqpoint{6.537776in}{2.826179in}}%
\pgfpathlineto{\pgfqpoint{6.547368in}{2.841564in}}%
\pgfpathlineto{\pgfqpoint{6.556961in}{2.725100in}}%
\pgfpathlineto{\pgfqpoint{6.566553in}{2.759721in}}%
\pgfpathlineto{\pgfqpoint{6.576145in}{2.813404in}}%
\pgfpathlineto{\pgfqpoint{6.585737in}{2.830108in}}%
\pgfpathlineto{\pgfqpoint{6.595330in}{2.757307in}}%
\pgfpathlineto{\pgfqpoint{6.604922in}{2.792022in}}%
\pgfpathlineto{\pgfqpoint{6.614514in}{2.857895in}}%
\pgfpathlineto{\pgfqpoint{6.624106in}{2.903493in}}%
\pgfpathlineto{\pgfqpoint{6.633699in}{2.886294in}}%
\pgfpathlineto{\pgfqpoint{6.643291in}{3.030307in}}%
\pgfpathlineto{\pgfqpoint{6.652883in}{3.085070in}}%
\pgfpathlineto{\pgfqpoint{6.662475in}{2.804734in}}%
\pgfpathlineto{\pgfqpoint{6.672068in}{2.826583in}}%
\pgfpathlineto{\pgfqpoint{6.681660in}{2.698039in}}%
\pgfpathlineto{\pgfqpoint{6.691252in}{2.756646in}}%
\pgfpathlineto{\pgfqpoint{6.700845in}{2.805747in}}%
\pgfpathlineto{\pgfqpoint{6.710437in}{2.937325in}}%
\pgfpathlineto{\pgfqpoint{6.720029in}{2.810736in}}%
\pgfpathlineto{\pgfqpoint{6.729621in}{2.759494in}}%
\pgfpathlineto{\pgfqpoint{6.739214in}{2.812329in}}%
\pgfpathlineto{\pgfqpoint{6.748806in}{2.889731in}}%
\pgfpathlineto{\pgfqpoint{6.758398in}{3.040874in}}%
\pgfpathlineto{\pgfqpoint{6.777583in}{2.712964in}}%
\pgfpathlineto{\pgfqpoint{6.787175in}{2.782993in}}%
\pgfpathlineto{\pgfqpoint{6.796767in}{2.787293in}}%
\pgfpathlineto{\pgfqpoint{6.806359in}{2.796022in}}%
\pgfpathlineto{\pgfqpoint{6.815952in}{2.823818in}}%
\pgfpathlineto{\pgfqpoint{6.825544in}{2.845343in}}%
\pgfpathlineto{\pgfqpoint{6.835136in}{2.692037in}}%
\pgfpathlineto{\pgfqpoint{6.844728in}{2.817056in}}%
\pgfpathlineto{\pgfqpoint{6.854321in}{2.862328in}}%
\pgfpathlineto{\pgfqpoint{6.863913in}{2.969298in}}%
\pgfpathlineto{\pgfqpoint{6.873505in}{2.869115in}}%
\pgfpathlineto{\pgfqpoint{6.883097in}{2.819009in}}%
\pgfpathlineto{\pgfqpoint{6.892690in}{2.692350in}}%
\pgfpathlineto{\pgfqpoint{6.899884in}{2.618327in}}%
\pgfpathlineto{\pgfqpoint{6.905879in}{2.811867in}}%
\pgfpathlineto{\pgfqpoint{6.913073in}{2.776742in}}%
\pgfpathlineto{\pgfqpoint{6.920267in}{2.747972in}}%
\pgfpathlineto{\pgfqpoint{6.927462in}{2.814938in}}%
\pgfpathlineto{\pgfqpoint{6.934656in}{2.860377in}}%
\pgfpathlineto{\pgfqpoint{6.941850in}{2.949036in}}%
\pgfpathlineto{\pgfqpoint{6.949044in}{2.875758in}}%
\pgfpathlineto{\pgfqpoint{6.956238in}{2.851345in}}%
\pgfpathlineto{\pgfqpoint{6.963432in}{2.778738in}}%
\pgfpathlineto{\pgfqpoint{6.970627in}{2.778703in}}%
\pgfpathlineto{\pgfqpoint{6.977821in}{2.822911in}}%
\pgfpathlineto{\pgfqpoint{6.985015in}{2.860920in}}%
\pgfpathlineto{\pgfqpoint{6.992209in}{2.758197in}}%
\pgfpathlineto{\pgfqpoint{6.999403in}{2.757141in}}%
\pgfpathlineto{\pgfqpoint{7.006598in}{2.751880in}}%
\pgfpathlineto{\pgfqpoint{7.013792in}{2.793985in}}%
\pgfpathlineto{\pgfqpoint{7.020986in}{2.844507in}}%
\pgfpathlineto{\pgfqpoint{7.028180in}{2.935776in}}%
\pgfpathlineto{\pgfqpoint{7.035374in}{2.878605in}}%
\pgfpathlineto{\pgfqpoint{7.042569in}{2.895993in}}%
\pgfpathlineto{\pgfqpoint{7.049763in}{2.895414in}}%
\pgfpathlineto{\pgfqpoint{7.056957in}{2.804655in}}%
\pgfpathlineto{\pgfqpoint{7.064151in}{2.651175in}}%
\pgfpathlineto{\pgfqpoint{7.071345in}{2.624718in}}%
\pgfpathlineto{\pgfqpoint{7.078539in}{2.746455in}}%
\pgfpathlineto{\pgfqpoint{7.085734in}{2.736110in}}%
\pgfpathlineto{\pgfqpoint{7.092928in}{2.870384in}}%
\pgfpathlineto{\pgfqpoint{7.100122in}{2.820422in}}%
\pgfpathlineto{\pgfqpoint{7.107316in}{2.856316in}}%
\pgfpathlineto{\pgfqpoint{7.114510in}{2.943843in}}%
\pgfpathlineto{\pgfqpoint{7.121705in}{2.964959in}}%
\pgfpathlineto{\pgfqpoint{7.128899in}{2.924342in}}%
\pgfpathlineto{\pgfqpoint{7.136093in}{2.889641in}}%
\pgfpathlineto{\pgfqpoint{7.143287in}{2.920047in}}%
\pgfpathlineto{\pgfqpoint{7.150481in}{2.876556in}}%
\pgfpathlineto{\pgfqpoint{7.157676in}{2.795833in}}%
\pgfpathlineto{\pgfqpoint{7.164870in}{2.743492in}}%
\pgfpathlineto{\pgfqpoint{7.172064in}{2.682666in}}%
\pgfpathlineto{\pgfqpoint{7.179258in}{2.683482in}}%
\pgfpathlineto{\pgfqpoint{7.186452in}{2.703370in}}%
\pgfpathlineto{\pgfqpoint{7.193647in}{2.756836in}}%
\pgfpathlineto{\pgfqpoint{7.200841in}{2.676412in}}%
\pgfpathlineto{\pgfqpoint{7.208035in}{2.677594in}}%
\pgfpathlineto{\pgfqpoint{7.215229in}{2.752497in}}%
\pgfpathlineto{\pgfqpoint{7.222423in}{2.885099in}}%
\pgfpathlineto{\pgfqpoint{7.229617in}{2.873678in}}%
\pgfpathlineto{\pgfqpoint{7.236812in}{2.857653in}}%
\pgfpathlineto{\pgfqpoint{7.244006in}{2.779363in}}%
\pgfpathlineto{\pgfqpoint{7.251200in}{2.794971in}}%
\pgfpathlineto{\pgfqpoint{7.258394in}{2.848798in}}%
\pgfpathlineto{\pgfqpoint{7.265588in}{2.922582in}}%
\pgfpathlineto{\pgfqpoint{7.272783in}{2.883949in}}%
\pgfpathlineto{\pgfqpoint{7.279977in}{2.853568in}}%
\pgfpathlineto{\pgfqpoint{7.287171in}{2.841091in}}%
\pgfpathlineto{\pgfqpoint{7.294365in}{2.855500in}}%
\pgfpathlineto{\pgfqpoint{7.301559in}{2.858883in}}%
\pgfpathlineto{\pgfqpoint{7.308754in}{2.912666in}}%
\pgfpathlineto{\pgfqpoint{7.315948in}{2.822076in}}%
\pgfpathlineto{\pgfqpoint{7.323142in}{2.710720in}}%
\pgfpathlineto{\pgfqpoint{7.330336in}{2.759007in}}%
\pgfpathlineto{\pgfqpoint{7.337530in}{2.689748in}}%
\pgfpathlineto{\pgfqpoint{7.344725in}{2.717446in}}%
\pgfpathlineto{\pgfqpoint{7.351919in}{2.770420in}}%
\pgfpathlineto{\pgfqpoint{7.351919in}{2.770420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.261392in}{2.529268in}}%
\pgfpathlineto{\pgfqpoint{5.261392in}{3.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.350000in}{2.529268in}}%
\pgfpathlineto{\pgfqpoint{7.350000in}{3.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.261392in}{2.529268in}}%
\pgfpathlineto{\pgfqpoint{7.350000in}{2.529268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.261392in}{3.400000in}}%
\pgfpathlineto{\pgfqpoint{7.350000in}{3.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.305696in,y=3.243268in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont D}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{1.326829in}}%
\pgfpathlineto{\pgfqpoint{2.838608in}{1.326829in}}%
\pgfpathlineto{\pgfqpoint{2.838608in}{2.280488in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{2.280488in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.326829in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.248413in}{1.326829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.919991in}{1.326829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.591569in}{1.326829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{1.326829in}}{\pgfqpoint{2.088608in}{0.953659in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{1.473546in}}%
\pgfpathlineto{\pgfqpoint{2.838608in}{1.473546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.473546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.588542in, y=1.430143in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{1.326829in}}{\pgfqpoint{2.088608in}{0.953659in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{1.766979in}}%
\pgfpathlineto{\pgfqpoint{2.838608in}{1.766979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.766979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.588542in, y=1.723577in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{1.326829in}}{\pgfqpoint{2.088608in}{0.953659in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{2.133771in}}%
\pgfpathlineto{\pgfqpoint{2.838608in}{2.133771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.133771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.524306in, y=2.090368in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.468751in,y=1.803659in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Mag.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{1.326829in}}{\pgfqpoint{2.088608in}{0.953659in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753358in}{1.432724in}}%
\pgfpathlineto{\pgfqpoint{0.760074in}{1.436097in}}%
\pgfpathlineto{\pgfqpoint{0.766789in}{1.485800in}}%
\pgfpathlineto{\pgfqpoint{0.773505in}{1.512742in}}%
\pgfpathlineto{\pgfqpoint{0.780221in}{1.485319in}}%
\pgfpathlineto{\pgfqpoint{0.786937in}{1.568971in}}%
\pgfpathlineto{\pgfqpoint{0.793653in}{1.507798in}}%
\pgfpathlineto{\pgfqpoint{0.800368in}{1.496391in}}%
\pgfpathlineto{\pgfqpoint{0.807084in}{1.416737in}}%
\pgfpathlineto{\pgfqpoint{0.813800in}{1.490780in}}%
\pgfpathlineto{\pgfqpoint{0.820516in}{1.418936in}}%
\pgfpathlineto{\pgfqpoint{0.827231in}{1.437509in}}%
\pgfpathlineto{\pgfqpoint{0.833947in}{1.497977in}}%
\pgfpathlineto{\pgfqpoint{0.840663in}{1.400569in}}%
\pgfpathlineto{\pgfqpoint{0.847379in}{1.450543in}}%
\pgfpathlineto{\pgfqpoint{0.854095in}{1.363398in}}%
\pgfpathlineto{\pgfqpoint{0.860810in}{1.511624in}}%
\pgfpathlineto{\pgfqpoint{0.867526in}{1.428030in}}%
\pgfpathlineto{\pgfqpoint{0.874242in}{1.465022in}}%
\pgfpathlineto{\pgfqpoint{0.880958in}{1.405123in}}%
\pgfpathlineto{\pgfqpoint{0.887673in}{1.500382in}}%
\pgfpathlineto{\pgfqpoint{0.894389in}{1.468397in}}%
\pgfpathlineto{\pgfqpoint{0.901105in}{1.421961in}}%
\pgfpathlineto{\pgfqpoint{0.907821in}{1.385873in}}%
\pgfpathlineto{\pgfqpoint{0.914537in}{1.394481in}}%
\pgfpathlineto{\pgfqpoint{0.921252in}{1.459853in}}%
\pgfpathlineto{\pgfqpoint{0.927968in}{1.353635in}}%
\pgfpathlineto{\pgfqpoint{0.934684in}{1.517790in}}%
\pgfpathlineto{\pgfqpoint{0.941400in}{1.406349in}}%
\pgfpathlineto{\pgfqpoint{0.948116in}{1.437088in}}%
\pgfpathlineto{\pgfqpoint{0.954831in}{1.427278in}}%
\pgfpathlineto{\pgfqpoint{0.961547in}{1.503618in}}%
\pgfpathlineto{\pgfqpoint{0.968263in}{1.504333in}}%
\pgfpathlineto{\pgfqpoint{0.974979in}{1.483164in}}%
\pgfpathlineto{\pgfqpoint{0.981694in}{1.436022in}}%
\pgfpathlineto{\pgfqpoint{0.988410in}{1.441801in}}%
\pgfpathlineto{\pgfqpoint{0.995126in}{1.455221in}}%
\pgfpathlineto{\pgfqpoint{1.001842in}{1.345757in}}%
\pgfpathlineto{\pgfqpoint{1.008558in}{1.439366in}}%
\pgfpathlineto{\pgfqpoint{1.015273in}{1.468443in}}%
\pgfpathlineto{\pgfqpoint{1.021989in}{1.510706in}}%
\pgfpathlineto{\pgfqpoint{1.028705in}{1.421395in}}%
\pgfpathlineto{\pgfqpoint{1.035421in}{1.521699in}}%
\pgfpathlineto{\pgfqpoint{1.042136in}{1.515634in}}%
\pgfpathlineto{\pgfqpoint{1.048852in}{1.499515in}}%
\pgfpathlineto{\pgfqpoint{1.055568in}{1.523106in}}%
\pgfpathlineto{\pgfqpoint{1.062284in}{1.456707in}}%
\pgfpathlineto{\pgfqpoint{1.069000in}{1.505533in}}%
\pgfpathlineto{\pgfqpoint{1.075715in}{1.558534in}}%
\pgfpathlineto{\pgfqpoint{1.082431in}{1.640227in}}%
\pgfpathlineto{\pgfqpoint{1.089147in}{1.646376in}}%
\pgfpathlineto{\pgfqpoint{1.095863in}{2.107330in}}%
\pgfpathlineto{\pgfqpoint{1.102578in}{1.810287in}}%
\pgfpathlineto{\pgfqpoint{1.109294in}{1.654824in}}%
\pgfpathlineto{\pgfqpoint{1.116010in}{1.568274in}}%
\pgfpathlineto{\pgfqpoint{1.122726in}{1.562492in}}%
\pgfpathlineto{\pgfqpoint{1.129442in}{1.545588in}}%
\pgfpathlineto{\pgfqpoint{1.136157in}{1.455447in}}%
\pgfpathlineto{\pgfqpoint{1.142873in}{1.536724in}}%
\pgfpathlineto{\pgfqpoint{1.149589in}{1.400707in}}%
\pgfpathlineto{\pgfqpoint{1.156305in}{1.502302in}}%
\pgfpathlineto{\pgfqpoint{1.163020in}{1.515547in}}%
\pgfpathlineto{\pgfqpoint{1.169736in}{1.474478in}}%
\pgfpathlineto{\pgfqpoint{1.176452in}{1.449982in}}%
\pgfpathlineto{\pgfqpoint{1.183168in}{1.399587in}}%
\pgfpathlineto{\pgfqpoint{1.189884in}{1.517634in}}%
\pgfpathlineto{\pgfqpoint{1.196599in}{1.481264in}}%
\pgfpathlineto{\pgfqpoint{1.203315in}{1.552416in}}%
\pgfpathlineto{\pgfqpoint{1.210031in}{1.578437in}}%
\pgfpathlineto{\pgfqpoint{1.216747in}{1.418024in}}%
\pgfpathlineto{\pgfqpoint{1.223462in}{1.492374in}}%
\pgfpathlineto{\pgfqpoint{1.230178in}{1.510706in}}%
\pgfpathlineto{\pgfqpoint{1.236894in}{1.501727in}}%
\pgfpathlineto{\pgfqpoint{1.243610in}{1.514331in}}%
\pgfpathlineto{\pgfqpoint{1.250326in}{1.472414in}}%
\pgfpathlineto{\pgfqpoint{1.257041in}{1.466775in}}%
\pgfpathlineto{\pgfqpoint{1.263757in}{1.406429in}}%
\pgfpathlineto{\pgfqpoint{1.270473in}{1.406309in}}%
\pgfpathlineto{\pgfqpoint{1.277189in}{1.478296in}}%
\pgfpathlineto{\pgfqpoint{1.283905in}{1.463448in}}%
\pgfpathlineto{\pgfqpoint{1.290620in}{1.464704in}}%
\pgfpathlineto{\pgfqpoint{1.297336in}{1.370265in}}%
\pgfpathlineto{\pgfqpoint{1.304052in}{1.408135in}}%
\pgfpathlineto{\pgfqpoint{1.310768in}{1.413445in}}%
\pgfpathlineto{\pgfqpoint{1.317483in}{1.397078in}}%
\pgfpathlineto{\pgfqpoint{1.324199in}{1.473411in}}%
\pgfpathlineto{\pgfqpoint{1.330915in}{1.487371in}}%
\pgfpathlineto{\pgfqpoint{1.337631in}{1.484208in}}%
\pgfpathlineto{\pgfqpoint{1.344347in}{1.535802in}}%
\pgfpathlineto{\pgfqpoint{1.351062in}{1.478115in}}%
\pgfpathlineto{\pgfqpoint{1.357778in}{1.510027in}}%
\pgfpathlineto{\pgfqpoint{1.364494in}{1.369915in}}%
\pgfpathlineto{\pgfqpoint{1.371210in}{1.483842in}}%
\pgfpathlineto{\pgfqpoint{1.377925in}{1.471743in}}%
\pgfpathlineto{\pgfqpoint{1.384641in}{1.473254in}}%
\pgfpathlineto{\pgfqpoint{1.391357in}{1.448433in}}%
\pgfpathlineto{\pgfqpoint{1.398073in}{1.374768in}}%
\pgfpathlineto{\pgfqpoint{1.404789in}{1.470638in}}%
\pgfpathlineto{\pgfqpoint{1.411504in}{1.487319in}}%
\pgfpathlineto{\pgfqpoint{1.418220in}{1.400581in}}%
\pgfpathlineto{\pgfqpoint{1.424936in}{1.387080in}}%
\pgfpathlineto{\pgfqpoint{1.431652in}{1.421689in}}%
\pgfpathlineto{\pgfqpoint{1.438367in}{1.480773in}}%
\pgfpathlineto{\pgfqpoint{1.445083in}{1.454297in}}%
\pgfpathlineto{\pgfqpoint{1.451799in}{1.506772in}}%
\pgfpathlineto{\pgfqpoint{1.458515in}{1.492620in}}%
\pgfpathlineto{\pgfqpoint{1.465231in}{1.449142in}}%
\pgfpathlineto{\pgfqpoint{1.471946in}{1.484077in}}%
\pgfpathlineto{\pgfqpoint{1.478662in}{1.478337in}}%
\pgfpathlineto{\pgfqpoint{1.485378in}{1.509832in}}%
\pgfpathlineto{\pgfqpoint{1.498809in}{1.423434in}}%
\pgfpathlineto{\pgfqpoint{1.505525in}{1.405901in}}%
\pgfpathlineto{\pgfqpoint{1.512241in}{1.396940in}}%
\pgfpathlineto{\pgfqpoint{1.518957in}{1.509347in}}%
\pgfpathlineto{\pgfqpoint{1.525673in}{1.375033in}}%
\pgfpathlineto{\pgfqpoint{1.532388in}{1.378403in}}%
\pgfpathlineto{\pgfqpoint{1.539104in}{1.431613in}}%
\pgfpathlineto{\pgfqpoint{1.545820in}{1.384574in}}%
\pgfpathlineto{\pgfqpoint{1.552536in}{1.448527in}}%
\pgfpathlineto{\pgfqpoint{1.559251in}{1.521534in}}%
\pgfpathlineto{\pgfqpoint{1.565967in}{1.428153in}}%
\pgfpathlineto{\pgfqpoint{1.572683in}{1.410521in}}%
\pgfpathlineto{\pgfqpoint{1.579399in}{1.438009in}}%
\pgfpathlineto{\pgfqpoint{1.586115in}{1.440428in}}%
\pgfpathlineto{\pgfqpoint{1.592830in}{1.561575in}}%
\pgfpathlineto{\pgfqpoint{1.599546in}{1.471313in}}%
\pgfpathlineto{\pgfqpoint{1.606262in}{1.507659in}}%
\pgfpathlineto{\pgfqpoint{1.612978in}{1.485550in}}%
\pgfpathlineto{\pgfqpoint{1.619694in}{1.537537in}}%
\pgfpathlineto{\pgfqpoint{1.626409in}{1.580190in}}%
\pgfpathlineto{\pgfqpoint{1.633125in}{1.473848in}}%
\pgfpathlineto{\pgfqpoint{1.639841in}{1.534241in}}%
\pgfpathlineto{\pgfqpoint{1.646557in}{1.433296in}}%
\pgfpathlineto{\pgfqpoint{1.653272in}{1.370234in}}%
\pgfpathlineto{\pgfqpoint{1.659988in}{1.408908in}}%
\pgfpathlineto{\pgfqpoint{1.666704in}{1.522522in}}%
\pgfpathlineto{\pgfqpoint{1.673420in}{1.471900in}}%
\pgfpathlineto{\pgfqpoint{1.680136in}{1.439124in}}%
\pgfpathlineto{\pgfqpoint{1.686851in}{1.445932in}}%
\pgfpathlineto{\pgfqpoint{1.693567in}{1.445557in}}%
\pgfpathlineto{\pgfqpoint{1.700283in}{1.358364in}}%
\pgfpathlineto{\pgfqpoint{1.706999in}{1.499365in}}%
\pgfpathlineto{\pgfqpoint{1.713714in}{1.443666in}}%
\pgfpathlineto{\pgfqpoint{1.720430in}{1.482516in}}%
\pgfpathlineto{\pgfqpoint{1.727146in}{1.395305in}}%
\pgfpathlineto{\pgfqpoint{1.733862in}{1.500560in}}%
\pgfpathlineto{\pgfqpoint{1.740578in}{1.477914in}}%
\pgfpathlineto{\pgfqpoint{1.747293in}{1.450004in}}%
\pgfpathlineto{\pgfqpoint{1.754009in}{1.437650in}}%
\pgfpathlineto{\pgfqpoint{1.760725in}{1.426365in}}%
\pgfpathlineto{\pgfqpoint{1.767441in}{1.459679in}}%
\pgfpathlineto{\pgfqpoint{1.774156in}{1.400743in}}%
\pgfpathlineto{\pgfqpoint{1.780872in}{1.506691in}}%
\pgfpathlineto{\pgfqpoint{1.787588in}{1.400189in}}%
\pgfpathlineto{\pgfqpoint{1.794304in}{1.441190in}}%
\pgfpathlineto{\pgfqpoint{1.801020in}{1.428919in}}%
\pgfpathlineto{\pgfqpoint{1.807735in}{1.445240in}}%
\pgfpathlineto{\pgfqpoint{1.814451in}{1.558141in}}%
\pgfpathlineto{\pgfqpoint{1.821167in}{1.427393in}}%
\pgfpathlineto{\pgfqpoint{1.827883in}{1.426134in}}%
\pgfpathlineto{\pgfqpoint{1.834598in}{1.430997in}}%
\pgfpathlineto{\pgfqpoint{1.841314in}{1.424265in}}%
\pgfpathlineto{\pgfqpoint{1.848030in}{1.543680in}}%
\pgfpathlineto{\pgfqpoint{1.854746in}{1.504138in}}%
\pgfpathlineto{\pgfqpoint{1.861462in}{1.438785in}}%
\pgfpathlineto{\pgfqpoint{1.868177in}{1.586736in}}%
\pgfpathlineto{\pgfqpoint{1.881609in}{1.468644in}}%
\pgfpathlineto{\pgfqpoint{1.888325in}{1.424536in}}%
\pgfpathlineto{\pgfqpoint{1.895040in}{1.489611in}}%
\pgfpathlineto{\pgfqpoint{1.901756in}{1.439471in}}%
\pgfpathlineto{\pgfqpoint{1.908472in}{1.363638in}}%
\pgfpathlineto{\pgfqpoint{1.915188in}{1.412211in}}%
\pgfpathlineto{\pgfqpoint{1.921904in}{1.528158in}}%
\pgfpathlineto{\pgfqpoint{1.928619in}{1.473190in}}%
\pgfpathlineto{\pgfqpoint{1.935335in}{1.461705in}}%
\pgfpathlineto{\pgfqpoint{1.942051in}{1.453236in}}%
\pgfpathlineto{\pgfqpoint{1.948767in}{1.394143in}}%
\pgfpathlineto{\pgfqpoint{1.955483in}{1.492595in}}%
\pgfpathlineto{\pgfqpoint{1.962198in}{1.501375in}}%
\pgfpathlineto{\pgfqpoint{1.968914in}{1.620448in}}%
\pgfpathlineto{\pgfqpoint{1.975630in}{1.447865in}}%
\pgfpathlineto{\pgfqpoint{1.982346in}{1.411326in}}%
\pgfpathlineto{\pgfqpoint{1.989061in}{1.454633in}}%
\pgfpathlineto{\pgfqpoint{1.995777in}{1.483044in}}%
\pgfpathlineto{\pgfqpoint{2.002493in}{1.430829in}}%
\pgfpathlineto{\pgfqpoint{2.009209in}{1.429679in}}%
\pgfpathlineto{\pgfqpoint{2.015925in}{1.465026in}}%
\pgfpathlineto{\pgfqpoint{2.022640in}{1.424404in}}%
\pgfpathlineto{\pgfqpoint{2.029356in}{1.444727in}}%
\pgfpathlineto{\pgfqpoint{2.036072in}{1.505681in}}%
\pgfpathlineto{\pgfqpoint{2.042788in}{1.492440in}}%
\pgfpathlineto{\pgfqpoint{2.049503in}{1.455252in}}%
\pgfpathlineto{\pgfqpoint{2.056219in}{1.436218in}}%
\pgfpathlineto{\pgfqpoint{2.062935in}{1.498937in}}%
\pgfpathlineto{\pgfqpoint{2.069651in}{1.375206in}}%
\pgfpathlineto{\pgfqpoint{2.076367in}{1.444297in}}%
\pgfpathlineto{\pgfqpoint{2.083082in}{1.429976in}}%
\pgfpathlineto{\pgfqpoint{2.089798in}{1.741594in}}%
\pgfpathlineto{\pgfqpoint{2.096514in}{1.500616in}}%
\pgfpathlineto{\pgfqpoint{2.103230in}{1.378822in}}%
\pgfpathlineto{\pgfqpoint{2.109945in}{1.343299in}}%
\pgfpathlineto{\pgfqpoint{2.116661in}{1.492035in}}%
\pgfpathlineto{\pgfqpoint{2.123377in}{1.371881in}}%
\pgfpathlineto{\pgfqpoint{2.130093in}{1.504592in}}%
\pgfpathlineto{\pgfqpoint{2.136809in}{1.475576in}}%
\pgfpathlineto{\pgfqpoint{2.143524in}{1.609920in}}%
\pgfpathlineto{\pgfqpoint{2.150240in}{1.422861in}}%
\pgfpathlineto{\pgfqpoint{2.156956in}{1.461085in}}%
\pgfpathlineto{\pgfqpoint{2.163672in}{1.523774in}}%
\pgfpathlineto{\pgfqpoint{2.170387in}{1.423888in}}%
\pgfpathlineto{\pgfqpoint{2.177103in}{1.457234in}}%
\pgfpathlineto{\pgfqpoint{2.183819in}{1.462112in}}%
\pgfpathlineto{\pgfqpoint{2.190535in}{1.487689in}}%
\pgfpathlineto{\pgfqpoint{2.197251in}{1.548338in}}%
\pgfpathlineto{\pgfqpoint{2.203966in}{1.505127in}}%
\pgfpathlineto{\pgfqpoint{2.210682in}{1.543915in}}%
\pgfpathlineto{\pgfqpoint{2.217398in}{1.430297in}}%
\pgfpathlineto{\pgfqpoint{2.224114in}{1.527688in}}%
\pgfpathlineto{\pgfqpoint{2.230830in}{1.564090in}}%
\pgfpathlineto{\pgfqpoint{2.237545in}{1.400617in}}%
\pgfpathlineto{\pgfqpoint{2.244261in}{1.421023in}}%
\pgfpathlineto{\pgfqpoint{2.250977in}{1.466100in}}%
\pgfpathlineto{\pgfqpoint{2.257693in}{1.395966in}}%
\pgfpathlineto{\pgfqpoint{2.264408in}{1.500973in}}%
\pgfpathlineto{\pgfqpoint{2.271124in}{1.489175in}}%
\pgfpathlineto{\pgfqpoint{2.277840in}{1.474578in}}%
\pgfpathlineto{\pgfqpoint{2.284556in}{1.518341in}}%
\pgfpathlineto{\pgfqpoint{2.291272in}{1.652253in}}%
\pgfpathlineto{\pgfqpoint{2.297987in}{1.510156in}}%
\pgfpathlineto{\pgfqpoint{2.304703in}{1.527883in}}%
\pgfpathlineto{\pgfqpoint{2.311419in}{1.439961in}}%
\pgfpathlineto{\pgfqpoint{2.318135in}{1.491566in}}%
\pgfpathlineto{\pgfqpoint{2.324850in}{1.468211in}}%
\pgfpathlineto{\pgfqpoint{2.331566in}{1.375168in}}%
\pgfpathlineto{\pgfqpoint{2.338282in}{1.480859in}}%
\pgfpathlineto{\pgfqpoint{2.344998in}{1.445452in}}%
\pgfpathlineto{\pgfqpoint{2.351714in}{1.565496in}}%
\pgfpathlineto{\pgfqpoint{2.358429in}{1.473296in}}%
\pgfpathlineto{\pgfqpoint{2.365145in}{1.450126in}}%
\pgfpathlineto{\pgfqpoint{2.371861in}{1.504961in}}%
\pgfpathlineto{\pgfqpoint{2.378577in}{1.458418in}}%
\pgfpathlineto{\pgfqpoint{2.385292in}{1.408145in}}%
\pgfpathlineto{\pgfqpoint{2.392008in}{1.398476in}}%
\pgfpathlineto{\pgfqpoint{2.398724in}{1.470820in}}%
\pgfpathlineto{\pgfqpoint{2.405440in}{1.484323in}}%
\pgfpathlineto{\pgfqpoint{2.412156in}{1.456728in}}%
\pgfpathlineto{\pgfqpoint{2.418871in}{1.477841in}}%
\pgfpathlineto{\pgfqpoint{2.425587in}{1.444467in}}%
\pgfpathlineto{\pgfqpoint{2.432303in}{1.512661in}}%
\pgfpathlineto{\pgfqpoint{2.439019in}{1.446195in}}%
\pgfpathlineto{\pgfqpoint{2.445734in}{1.526959in}}%
\pgfpathlineto{\pgfqpoint{2.452450in}{1.567473in}}%
\pgfpathlineto{\pgfqpoint{2.459166in}{1.483206in}}%
\pgfpathlineto{\pgfqpoint{2.465882in}{1.445493in}}%
\pgfpathlineto{\pgfqpoint{2.472598in}{1.562382in}}%
\pgfpathlineto{\pgfqpoint{2.479313in}{1.442879in}}%
\pgfpathlineto{\pgfqpoint{2.486029in}{1.433927in}}%
\pgfpathlineto{\pgfqpoint{2.492745in}{1.512193in}}%
\pgfpathlineto{\pgfqpoint{2.499461in}{1.402793in}}%
\pgfpathlineto{\pgfqpoint{2.506176in}{1.442588in}}%
\pgfpathlineto{\pgfqpoint{2.512892in}{1.413026in}}%
\pgfpathlineto{\pgfqpoint{2.519608in}{1.411756in}}%
\pgfpathlineto{\pgfqpoint{2.526324in}{1.381110in}}%
\pgfpathlineto{\pgfqpoint{2.533040in}{1.422670in}}%
\pgfpathlineto{\pgfqpoint{2.539755in}{1.384465in}}%
\pgfpathlineto{\pgfqpoint{2.546471in}{1.382596in}}%
\pgfpathlineto{\pgfqpoint{2.553187in}{1.432906in}}%
\pgfpathlineto{\pgfqpoint{2.559903in}{1.429927in}}%
\pgfpathlineto{\pgfqpoint{2.566619in}{1.420251in}}%
\pgfpathlineto{\pgfqpoint{2.573334in}{1.486258in}}%
\pgfpathlineto{\pgfqpoint{2.580050in}{1.509116in}}%
\pgfpathlineto{\pgfqpoint{2.586766in}{1.491518in}}%
\pgfpathlineto{\pgfqpoint{2.593482in}{1.545348in}}%
\pgfpathlineto{\pgfqpoint{2.600197in}{1.482527in}}%
\pgfpathlineto{\pgfqpoint{2.606913in}{1.514713in}}%
\pgfpathlineto{\pgfqpoint{2.613629in}{1.436971in}}%
\pgfpathlineto{\pgfqpoint{2.620345in}{1.469637in}}%
\pgfpathlineto{\pgfqpoint{2.627061in}{1.445019in}}%
\pgfpathlineto{\pgfqpoint{2.633776in}{1.494723in}}%
\pgfpathlineto{\pgfqpoint{2.640492in}{1.367340in}}%
\pgfpathlineto{\pgfqpoint{2.647208in}{1.428790in}}%
\pgfpathlineto{\pgfqpoint{2.653924in}{1.484608in}}%
\pgfpathlineto{\pgfqpoint{2.660639in}{1.426967in}}%
\pgfpathlineto{\pgfqpoint{2.667355in}{1.441161in}}%
\pgfpathlineto{\pgfqpoint{2.674071in}{1.480109in}}%
\pgfpathlineto{\pgfqpoint{2.680787in}{1.622053in}}%
\pgfpathlineto{\pgfqpoint{2.687503in}{1.586396in}}%
\pgfpathlineto{\pgfqpoint{2.694218in}{1.567544in}}%
\pgfpathlineto{\pgfqpoint{2.700934in}{1.867475in}}%
\pgfpathlineto{\pgfqpoint{2.707650in}{1.790667in}}%
\pgfpathlineto{\pgfqpoint{2.714366in}{1.699333in}}%
\pgfpathlineto{\pgfqpoint{2.721081in}{1.510531in}}%
\pgfpathlineto{\pgfqpoint{2.727797in}{1.526330in}}%
\pgfpathlineto{\pgfqpoint{2.734513in}{1.547347in}}%
\pgfpathlineto{\pgfqpoint{2.741229in}{1.444285in}}%
\pgfpathlineto{\pgfqpoint{2.747945in}{1.405610in}}%
\pgfpathlineto{\pgfqpoint{2.754660in}{1.440890in}}%
\pgfpathlineto{\pgfqpoint{2.761376in}{1.458665in}}%
\pgfpathlineto{\pgfqpoint{2.768092in}{1.365721in}}%
\pgfpathlineto{\pgfqpoint{2.774808in}{1.412631in}}%
\pgfpathlineto{\pgfqpoint{2.781523in}{1.372986in}}%
\pgfpathlineto{\pgfqpoint{2.788239in}{1.490010in}}%
\pgfpathlineto{\pgfqpoint{2.794955in}{1.354368in}}%
\pgfpathlineto{\pgfqpoint{2.801671in}{1.467746in}}%
\pgfpathlineto{\pgfqpoint{2.808387in}{1.464063in}}%
\pgfpathlineto{\pgfqpoint{2.815102in}{1.467567in}}%
\pgfpathlineto{\pgfqpoint{2.821818in}{1.494309in}}%
\pgfpathlineto{\pgfqpoint{2.828534in}{1.438974in}}%
\pgfpathlineto{\pgfqpoint{2.835250in}{1.450030in}}%
\pgfpathlineto{\pgfqpoint{2.835250in}{1.450030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{1.326829in}}{\pgfqpoint{2.088608in}{0.953659in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{1.400188in}}%
\pgfpathlineto{\pgfqpoint{2.838608in}{1.400188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{1.326829in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{2.280488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.838608in}{1.326829in}}%
\pgfpathlineto{\pgfqpoint{2.838608in}{2.280488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{1.326829in}}%
\pgfpathlineto{\pgfqpoint{2.838608in}{1.326829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{2.280488in}}%
\pgfpathlineto{\pgfqpoint{2.838608in}{2.280488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.794304in,y=2.108829in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.005696in}{1.326829in}}%
\pgfpathlineto{\pgfqpoint{5.094304in}{1.326829in}}%
\pgfpathlineto{\pgfqpoint{5.094304in}{2.280488in}}%
\pgfpathlineto{\pgfqpoint{3.005696in}{2.280488in}}%
\pgfpathlineto{\pgfqpoint{3.005696in}{1.326829in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.441419in}{1.326829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.139950in}{1.326829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.838481in}{1.326829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.005696in}{1.326829in}}{\pgfqpoint{2.088608in}{0.953659in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.005696in}{1.473546in}}%
\pgfpathlineto{\pgfqpoint{5.094304in}{1.473546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005696in}{1.473546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.005696in}{1.326829in}}{\pgfqpoint{2.088608in}{0.953659in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.005696in}{1.766979in}}%
\pgfpathlineto{\pgfqpoint{5.094304in}{1.766979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005696in}{1.766979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.005696in}{1.326829in}}{\pgfqpoint{2.088608in}{0.953659in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.005696in}{2.133771in}}%
\pgfpathlineto{\pgfqpoint{5.094304in}{2.133771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005696in}{2.133771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.005696in}{1.326829in}}{\pgfqpoint{2.088608in}{0.953659in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.009189in}{1.528069in}}%
\pgfpathlineto{\pgfqpoint{3.016174in}{1.514384in}}%
\pgfpathlineto{\pgfqpoint{3.023159in}{1.547577in}}%
\pgfpathlineto{\pgfqpoint{3.030145in}{1.494686in}}%
\pgfpathlineto{\pgfqpoint{3.037130in}{1.423826in}}%
\pgfpathlineto{\pgfqpoint{3.044115in}{1.513756in}}%
\pgfpathlineto{\pgfqpoint{3.051101in}{1.501991in}}%
\pgfpathlineto{\pgfqpoint{3.058086in}{1.563076in}}%
\pgfpathlineto{\pgfqpoint{3.065071in}{1.598178in}}%
\pgfpathlineto{\pgfqpoint{3.072057in}{1.399037in}}%
\pgfpathlineto{\pgfqpoint{3.079042in}{1.444535in}}%
\pgfpathlineto{\pgfqpoint{3.086027in}{1.388510in}}%
\pgfpathlineto{\pgfqpoint{3.093013in}{1.412679in}}%
\pgfpathlineto{\pgfqpoint{3.099998in}{1.424441in}}%
\pgfpathlineto{\pgfqpoint{3.106983in}{1.445457in}}%
\pgfpathlineto{\pgfqpoint{3.113969in}{1.413485in}}%
\pgfpathlineto{\pgfqpoint{3.120954in}{1.502381in}}%
\pgfpathlineto{\pgfqpoint{3.127939in}{1.459728in}}%
\pgfpathlineto{\pgfqpoint{3.134924in}{1.459801in}}%
\pgfpathlineto{\pgfqpoint{3.141910in}{1.511952in}}%
\pgfpathlineto{\pgfqpoint{3.148895in}{1.413543in}}%
\pgfpathlineto{\pgfqpoint{3.155880in}{1.431602in}}%
\pgfpathlineto{\pgfqpoint{3.162866in}{1.509196in}}%
\pgfpathlineto{\pgfqpoint{3.169851in}{1.535203in}}%
\pgfpathlineto{\pgfqpoint{3.176836in}{1.462221in}}%
\pgfpathlineto{\pgfqpoint{3.183822in}{1.452305in}}%
\pgfpathlineto{\pgfqpoint{3.190807in}{1.482911in}}%
\pgfpathlineto{\pgfqpoint{3.204778in}{1.521874in}}%
\pgfpathlineto{\pgfqpoint{3.211763in}{1.434981in}}%
\pgfpathlineto{\pgfqpoint{3.218748in}{1.642953in}}%
\pgfpathlineto{\pgfqpoint{3.225733in}{1.464025in}}%
\pgfpathlineto{\pgfqpoint{3.232719in}{1.503121in}}%
\pgfpathlineto{\pgfqpoint{3.239704in}{1.446045in}}%
\pgfpathlineto{\pgfqpoint{3.246689in}{1.577104in}}%
\pgfpathlineto{\pgfqpoint{3.253675in}{1.625250in}}%
\pgfpathlineto{\pgfqpoint{3.260660in}{1.523779in}}%
\pgfpathlineto{\pgfqpoint{3.267645in}{1.521226in}}%
\pgfpathlineto{\pgfqpoint{3.274631in}{1.583455in}}%
\pgfpathlineto{\pgfqpoint{3.281616in}{1.524889in}}%
\pgfpathlineto{\pgfqpoint{3.288601in}{1.580691in}}%
\pgfpathlineto{\pgfqpoint{3.295587in}{1.617240in}}%
\pgfpathlineto{\pgfqpoint{3.302572in}{1.548501in}}%
\pgfpathlineto{\pgfqpoint{3.309557in}{1.594107in}}%
\pgfpathlineto{\pgfqpoint{3.316542in}{1.483127in}}%
\pgfpathlineto{\pgfqpoint{3.323528in}{1.551873in}}%
\pgfpathlineto{\pgfqpoint{3.330513in}{1.432147in}}%
\pgfpathlineto{\pgfqpoint{3.337498in}{1.429267in}}%
\pgfpathlineto{\pgfqpoint{3.344484in}{1.460921in}}%
\pgfpathlineto{\pgfqpoint{3.351469in}{1.424231in}}%
\pgfpathlineto{\pgfqpoint{3.358454in}{1.411121in}}%
\pgfpathlineto{\pgfqpoint{3.365440in}{1.405927in}}%
\pgfpathlineto{\pgfqpoint{3.372425in}{1.461054in}}%
\pgfpathlineto{\pgfqpoint{3.379410in}{1.539978in}}%
\pgfpathlineto{\pgfqpoint{3.386396in}{1.509964in}}%
\pgfpathlineto{\pgfqpoint{3.393381in}{1.574250in}}%
\pgfpathlineto{\pgfqpoint{3.400366in}{1.503182in}}%
\pgfpathlineto{\pgfqpoint{3.407352in}{1.589872in}}%
\pgfpathlineto{\pgfqpoint{3.414337in}{1.500390in}}%
\pgfpathlineto{\pgfqpoint{3.421322in}{1.664184in}}%
\pgfpathlineto{\pgfqpoint{3.428307in}{1.649948in}}%
\pgfpathlineto{\pgfqpoint{3.435293in}{1.647793in}}%
\pgfpathlineto{\pgfqpoint{3.442278in}{2.255171in}}%
\pgfpathlineto{\pgfqpoint{3.449263in}{1.638690in}}%
\pgfpathlineto{\pgfqpoint{3.456249in}{1.816716in}}%
\pgfpathlineto{\pgfqpoint{3.463234in}{1.819997in}}%
\pgfpathlineto{\pgfqpoint{3.470219in}{1.843380in}}%
\pgfpathlineto{\pgfqpoint{3.477205in}{1.599280in}}%
\pgfpathlineto{\pgfqpoint{3.484190in}{1.585911in}}%
\pgfpathlineto{\pgfqpoint{3.491175in}{1.479458in}}%
\pgfpathlineto{\pgfqpoint{3.498161in}{1.574116in}}%
\pgfpathlineto{\pgfqpoint{3.505146in}{1.504154in}}%
\pgfpathlineto{\pgfqpoint{3.512131in}{1.507318in}}%
\pgfpathlineto{\pgfqpoint{3.519116in}{1.458969in}}%
\pgfpathlineto{\pgfqpoint{3.526102in}{1.457289in}}%
\pgfpathlineto{\pgfqpoint{3.533087in}{1.368171in}}%
\pgfpathlineto{\pgfqpoint{3.540072in}{1.487149in}}%
\pgfpathlineto{\pgfqpoint{3.547058in}{1.411261in}}%
\pgfpathlineto{\pgfqpoint{3.554043in}{1.444743in}}%
\pgfpathlineto{\pgfqpoint{3.561028in}{1.436646in}}%
\pgfpathlineto{\pgfqpoint{3.568014in}{1.369831in}}%
\pgfpathlineto{\pgfqpoint{3.574999in}{1.481066in}}%
\pgfpathlineto{\pgfqpoint{3.581984in}{1.441087in}}%
\pgfpathlineto{\pgfqpoint{3.588970in}{1.481400in}}%
\pgfpathlineto{\pgfqpoint{3.595955in}{1.529283in}}%
\pgfpathlineto{\pgfqpoint{3.602940in}{1.542668in}}%
\pgfpathlineto{\pgfqpoint{3.609925in}{1.438843in}}%
\pgfpathlineto{\pgfqpoint{3.616911in}{1.434865in}}%
\pgfpathlineto{\pgfqpoint{3.623896in}{1.409881in}}%
\pgfpathlineto{\pgfqpoint{3.630881in}{1.412362in}}%
\pgfpathlineto{\pgfqpoint{3.637867in}{1.418157in}}%
\pgfpathlineto{\pgfqpoint{3.644852in}{1.444746in}}%
\pgfpathlineto{\pgfqpoint{3.651837in}{1.415012in}}%
\pgfpathlineto{\pgfqpoint{3.658823in}{1.414194in}}%
\pgfpathlineto{\pgfqpoint{3.665808in}{1.386729in}}%
\pgfpathlineto{\pgfqpoint{3.672793in}{1.409960in}}%
\pgfpathlineto{\pgfqpoint{3.679779in}{1.408795in}}%
\pgfpathlineto{\pgfqpoint{3.686764in}{1.380321in}}%
\pgfpathlineto{\pgfqpoint{3.693749in}{1.534634in}}%
\pgfpathlineto{\pgfqpoint{3.700735in}{1.381797in}}%
\pgfpathlineto{\pgfqpoint{3.707720in}{1.518740in}}%
\pgfpathlineto{\pgfqpoint{3.714705in}{1.546284in}}%
\pgfpathlineto{\pgfqpoint{3.721690in}{1.512408in}}%
\pgfpathlineto{\pgfqpoint{3.728676in}{1.436752in}}%
\pgfpathlineto{\pgfqpoint{3.735661in}{1.495264in}}%
\pgfpathlineto{\pgfqpoint{3.742646in}{1.520530in}}%
\pgfpathlineto{\pgfqpoint{3.749632in}{1.524762in}}%
\pgfpathlineto{\pgfqpoint{3.756617in}{1.344419in}}%
\pgfpathlineto{\pgfqpoint{3.763602in}{1.427187in}}%
\pgfpathlineto{\pgfqpoint{3.770588in}{1.407521in}}%
\pgfpathlineto{\pgfqpoint{3.777573in}{1.394991in}}%
\pgfpathlineto{\pgfqpoint{3.784558in}{1.492485in}}%
\pgfpathlineto{\pgfqpoint{3.791544in}{1.429853in}}%
\pgfpathlineto{\pgfqpoint{3.798529in}{1.475315in}}%
\pgfpathlineto{\pgfqpoint{3.805514in}{1.426646in}}%
\pgfpathlineto{\pgfqpoint{3.819485in}{1.590502in}}%
\pgfpathlineto{\pgfqpoint{3.826470in}{1.556812in}}%
\pgfpathlineto{\pgfqpoint{3.833455in}{1.505370in}}%
\pgfpathlineto{\pgfqpoint{3.840441in}{1.487718in}}%
\pgfpathlineto{\pgfqpoint{3.847426in}{1.518451in}}%
\pgfpathlineto{\pgfqpoint{3.854411in}{1.539429in}}%
\pgfpathlineto{\pgfqpoint{3.868382in}{1.487446in}}%
\pgfpathlineto{\pgfqpoint{3.875367in}{1.471037in}}%
\pgfpathlineto{\pgfqpoint{3.882353in}{1.441468in}}%
\pgfpathlineto{\pgfqpoint{3.889338in}{1.419942in}}%
\pgfpathlineto{\pgfqpoint{3.896323in}{1.448102in}}%
\pgfpathlineto{\pgfqpoint{3.903308in}{1.352739in}}%
\pgfpathlineto{\pgfqpoint{3.910294in}{1.352303in}}%
\pgfpathlineto{\pgfqpoint{3.917279in}{1.423967in}}%
\pgfpathlineto{\pgfqpoint{3.924264in}{1.472298in}}%
\pgfpathlineto{\pgfqpoint{3.931250in}{1.551094in}}%
\pgfpathlineto{\pgfqpoint{3.945220in}{1.480380in}}%
\pgfpathlineto{\pgfqpoint{3.952206in}{1.443597in}}%
\pgfpathlineto{\pgfqpoint{3.959191in}{1.476135in}}%
\pgfpathlineto{\pgfqpoint{3.966176in}{1.449648in}}%
\pgfpathlineto{\pgfqpoint{3.973162in}{1.463008in}}%
\pgfpathlineto{\pgfqpoint{3.980147in}{1.469518in}}%
\pgfpathlineto{\pgfqpoint{3.987132in}{1.485035in}}%
\pgfpathlineto{\pgfqpoint{3.994118in}{1.468192in}}%
\pgfpathlineto{\pgfqpoint{4.001103in}{1.467667in}}%
\pgfpathlineto{\pgfqpoint{4.008088in}{1.387935in}}%
\pgfpathlineto{\pgfqpoint{4.015073in}{1.484481in}}%
\pgfpathlineto{\pgfqpoint{4.022059in}{1.444301in}}%
\pgfpathlineto{\pgfqpoint{4.029044in}{1.461384in}}%
\pgfpathlineto{\pgfqpoint{4.036029in}{1.473434in}}%
\pgfpathlineto{\pgfqpoint{4.043015in}{1.457706in}}%
\pgfpathlineto{\pgfqpoint{4.050000in}{1.528100in}}%
\pgfpathlineto{\pgfqpoint{4.056985in}{1.567020in}}%
\pgfpathlineto{\pgfqpoint{4.063971in}{1.680163in}}%
\pgfpathlineto{\pgfqpoint{4.070956in}{1.538945in}}%
\pgfpathlineto{\pgfqpoint{4.077941in}{1.539420in}}%
\pgfpathlineto{\pgfqpoint{4.084927in}{1.670371in}}%
\pgfpathlineto{\pgfqpoint{4.091912in}{1.547828in}}%
\pgfpathlineto{\pgfqpoint{4.098897in}{1.583818in}}%
\pgfpathlineto{\pgfqpoint{4.105882in}{1.543538in}}%
\pgfpathlineto{\pgfqpoint{4.112868in}{1.350152in}}%
\pgfpathlineto{\pgfqpoint{4.119853in}{1.545000in}}%
\pgfpathlineto{\pgfqpoint{4.126838in}{1.426118in}}%
\pgfpathlineto{\pgfqpoint{4.133824in}{1.503006in}}%
\pgfpathlineto{\pgfqpoint{4.140809in}{1.498277in}}%
\pgfpathlineto{\pgfqpoint{4.147794in}{1.402531in}}%
\pgfpathlineto{\pgfqpoint{4.154780in}{1.486094in}}%
\pgfpathlineto{\pgfqpoint{4.161765in}{1.603622in}}%
\pgfpathlineto{\pgfqpoint{4.168750in}{1.630286in}}%
\pgfpathlineto{\pgfqpoint{4.175736in}{1.679048in}}%
\pgfpathlineto{\pgfqpoint{4.182721in}{1.587540in}}%
\pgfpathlineto{\pgfqpoint{4.189706in}{1.762227in}}%
\pgfpathlineto{\pgfqpoint{4.196692in}{1.703663in}}%
\pgfpathlineto{\pgfqpoint{4.203677in}{1.697027in}}%
\pgfpathlineto{\pgfqpoint{4.210662in}{1.739674in}}%
\pgfpathlineto{\pgfqpoint{4.217647in}{1.622937in}}%
\pgfpathlineto{\pgfqpoint{4.224633in}{1.532725in}}%
\pgfpathlineto{\pgfqpoint{4.231618in}{1.645520in}}%
\pgfpathlineto{\pgfqpoint{4.238603in}{1.463482in}}%
\pgfpathlineto{\pgfqpoint{4.245589in}{1.497837in}}%
\pgfpathlineto{\pgfqpoint{4.252574in}{1.476405in}}%
\pgfpathlineto{\pgfqpoint{4.259559in}{1.493212in}}%
\pgfpathlineto{\pgfqpoint{4.266545in}{1.407783in}}%
\pgfpathlineto{\pgfqpoint{4.273530in}{1.470827in}}%
\pgfpathlineto{\pgfqpoint{4.280515in}{1.486634in}}%
\pgfpathlineto{\pgfqpoint{4.287501in}{1.537461in}}%
\pgfpathlineto{\pgfqpoint{4.294486in}{1.503072in}}%
\pgfpathlineto{\pgfqpoint{4.301471in}{1.433144in}}%
\pgfpathlineto{\pgfqpoint{4.308456in}{1.461047in}}%
\pgfpathlineto{\pgfqpoint{4.315442in}{1.473531in}}%
\pgfpathlineto{\pgfqpoint{4.322427in}{1.522274in}}%
\pgfpathlineto{\pgfqpoint{4.329412in}{1.531558in}}%
\pgfpathlineto{\pgfqpoint{4.336398in}{1.450240in}}%
\pgfpathlineto{\pgfqpoint{4.343383in}{1.453607in}}%
\pgfpathlineto{\pgfqpoint{4.350368in}{1.410762in}}%
\pgfpathlineto{\pgfqpoint{4.364339in}{1.505057in}}%
\pgfpathlineto{\pgfqpoint{4.371324in}{1.363644in}}%
\pgfpathlineto{\pgfqpoint{4.378310in}{1.459732in}}%
\pgfpathlineto{\pgfqpoint{4.385295in}{1.393913in}}%
\pgfpathlineto{\pgfqpoint{4.392280in}{1.535853in}}%
\pgfpathlineto{\pgfqpoint{4.399265in}{1.467629in}}%
\pgfpathlineto{\pgfqpoint{4.406251in}{1.366486in}}%
\pgfpathlineto{\pgfqpoint{4.413236in}{1.435216in}}%
\pgfpathlineto{\pgfqpoint{4.420221in}{1.431234in}}%
\pgfpathlineto{\pgfqpoint{4.427207in}{1.460156in}}%
\pgfpathlineto{\pgfqpoint{4.434192in}{1.392144in}}%
\pgfpathlineto{\pgfqpoint{4.441177in}{1.469911in}}%
\pgfpathlineto{\pgfqpoint{4.448163in}{1.367503in}}%
\pgfpathlineto{\pgfqpoint{4.455148in}{1.403202in}}%
\pgfpathlineto{\pgfqpoint{4.462133in}{1.424814in}}%
\pgfpathlineto{\pgfqpoint{4.469119in}{1.384601in}}%
\pgfpathlineto{\pgfqpoint{4.476104in}{1.353269in}}%
\pgfpathlineto{\pgfqpoint{4.483089in}{1.416834in}}%
\pgfpathlineto{\pgfqpoint{4.490075in}{1.428258in}}%
\pgfpathlineto{\pgfqpoint{4.497060in}{1.380105in}}%
\pgfpathlineto{\pgfqpoint{4.504045in}{1.401463in}}%
\pgfpathlineto{\pgfqpoint{4.511030in}{1.365078in}}%
\pgfpathlineto{\pgfqpoint{4.518016in}{1.427623in}}%
\pgfpathlineto{\pgfqpoint{4.525001in}{1.452948in}}%
\pgfpathlineto{\pgfqpoint{4.531986in}{1.416654in}}%
\pgfpathlineto{\pgfqpoint{4.538972in}{1.445356in}}%
\pgfpathlineto{\pgfqpoint{4.545957in}{1.537251in}}%
\pgfpathlineto{\pgfqpoint{4.552942in}{1.541294in}}%
\pgfpathlineto{\pgfqpoint{4.559928in}{1.540997in}}%
\pgfpathlineto{\pgfqpoint{4.566913in}{1.865044in}}%
\pgfpathlineto{\pgfqpoint{4.573898in}{1.664015in}}%
\pgfpathlineto{\pgfqpoint{4.580884in}{1.786541in}}%
\pgfpathlineto{\pgfqpoint{4.587869in}{1.995211in}}%
\pgfpathlineto{\pgfqpoint{4.594854in}{1.693646in}}%
\pgfpathlineto{\pgfqpoint{4.601839in}{1.741482in}}%
\pgfpathlineto{\pgfqpoint{4.608825in}{1.554444in}}%
\pgfpathlineto{\pgfqpoint{4.615810in}{1.551900in}}%
\pgfpathlineto{\pgfqpoint{4.622795in}{1.518740in}}%
\pgfpathlineto{\pgfqpoint{4.629781in}{1.433692in}}%
\pgfpathlineto{\pgfqpoint{4.636766in}{1.422385in}}%
\pgfpathlineto{\pgfqpoint{4.643751in}{1.426174in}}%
\pgfpathlineto{\pgfqpoint{4.650737in}{1.382308in}}%
\pgfpathlineto{\pgfqpoint{4.657722in}{1.407640in}}%
\pgfpathlineto{\pgfqpoint{4.664707in}{1.486910in}}%
\pgfpathlineto{\pgfqpoint{4.678678in}{1.390791in}}%
\pgfpathlineto{\pgfqpoint{4.685663in}{1.408116in}}%
\pgfpathlineto{\pgfqpoint{4.692648in}{1.505897in}}%
\pgfpathlineto{\pgfqpoint{4.699634in}{1.338228in}}%
\pgfpathlineto{\pgfqpoint{4.706619in}{1.463175in}}%
\pgfpathlineto{\pgfqpoint{4.713604in}{1.458831in}}%
\pgfpathlineto{\pgfqpoint{4.720590in}{1.453085in}}%
\pgfpathlineto{\pgfqpoint{4.727575in}{1.443457in}}%
\pgfpathlineto{\pgfqpoint{4.734560in}{1.460032in}}%
\pgfpathlineto{\pgfqpoint{4.741546in}{1.467089in}}%
\pgfpathlineto{\pgfqpoint{4.748531in}{1.461825in}}%
\pgfpathlineto{\pgfqpoint{4.755516in}{1.445514in}}%
\pgfpathlineto{\pgfqpoint{4.762502in}{1.442469in}}%
\pgfpathlineto{\pgfqpoint{4.769487in}{1.567193in}}%
\pgfpathlineto{\pgfqpoint{4.776472in}{1.515372in}}%
\pgfpathlineto{\pgfqpoint{4.783458in}{1.608126in}}%
\pgfpathlineto{\pgfqpoint{4.790443in}{1.469306in}}%
\pgfpathlineto{\pgfqpoint{4.797428in}{1.587525in}}%
\pgfpathlineto{\pgfqpoint{4.804413in}{1.510549in}}%
\pgfpathlineto{\pgfqpoint{4.811399in}{1.523201in}}%
\pgfpathlineto{\pgfqpoint{4.818384in}{1.477269in}}%
\pgfpathlineto{\pgfqpoint{4.825369in}{1.561334in}}%
\pgfpathlineto{\pgfqpoint{4.832355in}{1.523919in}}%
\pgfpathlineto{\pgfqpoint{4.839340in}{1.527147in}}%
\pgfpathlineto{\pgfqpoint{4.846325in}{1.422385in}}%
\pgfpathlineto{\pgfqpoint{4.853311in}{1.491696in}}%
\pgfpathlineto{\pgfqpoint{4.860296in}{1.413291in}}%
\pgfpathlineto{\pgfqpoint{4.867281in}{1.410559in}}%
\pgfpathlineto{\pgfqpoint{4.874267in}{1.498913in}}%
\pgfpathlineto{\pgfqpoint{4.881252in}{1.430422in}}%
\pgfpathlineto{\pgfqpoint{4.888237in}{1.454605in}}%
\pgfpathlineto{\pgfqpoint{4.895222in}{1.439552in}}%
\pgfpathlineto{\pgfqpoint{4.902208in}{1.445565in}}%
\pgfpathlineto{\pgfqpoint{4.909193in}{1.429845in}}%
\pgfpathlineto{\pgfqpoint{4.916178in}{1.411289in}}%
\pgfpathlineto{\pgfqpoint{4.923164in}{1.458590in}}%
\pgfpathlineto{\pgfqpoint{4.929807in}{1.323496in}}%
\pgfpathmoveto{\pgfqpoint{4.930518in}{1.323496in}}%
\pgfpathlineto{\pgfqpoint{4.937134in}{1.447913in}}%
\pgfpathlineto{\pgfqpoint{4.944120in}{1.437280in}}%
\pgfpathlineto{\pgfqpoint{4.951105in}{1.354632in}}%
\pgfpathlineto{\pgfqpoint{4.958090in}{1.353636in}}%
\pgfpathlineto{\pgfqpoint{4.965076in}{1.372194in}}%
\pgfpathlineto{\pgfqpoint{4.972061in}{1.399257in}}%
\pgfpathlineto{\pgfqpoint{4.979046in}{1.358135in}}%
\pgfpathlineto{\pgfqpoint{4.986031in}{1.427991in}}%
\pgfpathlineto{\pgfqpoint{4.993017in}{1.397773in}}%
\pgfpathlineto{\pgfqpoint{5.000002in}{1.493913in}}%
\pgfpathlineto{\pgfqpoint{5.006987in}{1.483000in}}%
\pgfpathlineto{\pgfqpoint{5.013973in}{1.423208in}}%
\pgfpathlineto{\pgfqpoint{5.020958in}{1.408141in}}%
\pgfpathlineto{\pgfqpoint{5.027943in}{1.414333in}}%
\pgfpathlineto{\pgfqpoint{5.034929in}{1.368033in}}%
\pgfpathlineto{\pgfqpoint{5.041914in}{1.398779in}}%
\pgfpathlineto{\pgfqpoint{5.048899in}{1.346804in}}%
\pgfpathlineto{\pgfqpoint{5.055885in}{1.510879in}}%
\pgfpathlineto{\pgfqpoint{5.062870in}{1.522014in}}%
\pgfpathlineto{\pgfqpoint{5.069855in}{1.459221in}}%
\pgfpathlineto{\pgfqpoint{5.076841in}{1.648897in}}%
\pgfpathlineto{\pgfqpoint{5.083826in}{1.615311in}}%
\pgfpathlineto{\pgfqpoint{5.090811in}{1.499026in}}%
\pgfpathlineto{\pgfqpoint{5.090811in}{1.499026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.005696in}{1.326829in}}{\pgfqpoint{2.088608in}{0.953659in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.005696in}{1.400188in}}%
\pgfpathlineto{\pgfqpoint{5.094304in}{1.400188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.005696in}{1.326829in}}%
\pgfpathlineto{\pgfqpoint{3.005696in}{2.280488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094304in}{1.326829in}}%
\pgfpathlineto{\pgfqpoint{5.094304in}{2.280488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.005696in}{1.326829in}}%
\pgfpathlineto{\pgfqpoint{5.094304in}{1.326829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.005696in}{2.280488in}}%
\pgfpathlineto{\pgfqpoint{5.094304in}{2.280488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.050000in,y=2.108829in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.261392in}{1.326829in}}%
\pgfpathlineto{\pgfqpoint{7.350000in}{1.326829in}}%
\pgfpathlineto{\pgfqpoint{7.350000in}{2.280488in}}%
\pgfpathlineto{\pgfqpoint{5.261392in}{2.280488in}}%
\pgfpathlineto{\pgfqpoint{5.261392in}{1.326829in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.621377in}{1.326829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.199939in}{1.326829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.778500in}{1.326829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.261392in}{1.326829in}}{\pgfqpoint{2.088608in}{0.953659in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.261392in}{1.473546in}}%
\pgfpathlineto{\pgfqpoint{7.350000in}{1.473546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.261392in}{1.473546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.261392in}{1.326829in}}{\pgfqpoint{2.088608in}{0.953659in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.261392in}{1.766979in}}%
\pgfpathlineto{\pgfqpoint{7.350000in}{1.766979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.261392in}{1.766979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.261392in}{1.326829in}}{\pgfqpoint{2.088608in}{0.953659in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.261392in}{2.133771in}}%
\pgfpathlineto{\pgfqpoint{7.350000in}{2.133771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.261392in}{2.133771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.261392in}{1.326829in}}{\pgfqpoint{2.088608in}{0.953659in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.264285in}{1.479247in}}%
\pgfpathlineto{\pgfqpoint{5.270071in}{1.490369in}}%
\pgfpathlineto{\pgfqpoint{5.275856in}{1.503398in}}%
\pgfpathlineto{\pgfqpoint{5.281642in}{1.449133in}}%
\pgfpathlineto{\pgfqpoint{5.287428in}{1.402060in}}%
\pgfpathlineto{\pgfqpoint{5.293213in}{1.402580in}}%
\pgfpathlineto{\pgfqpoint{5.298999in}{1.594666in}}%
\pgfpathlineto{\pgfqpoint{5.304785in}{1.527512in}}%
\pgfpathlineto{\pgfqpoint{5.310570in}{1.435699in}}%
\pgfpathlineto{\pgfqpoint{5.316356in}{1.420106in}}%
\pgfpathlineto{\pgfqpoint{5.322141in}{1.452822in}}%
\pgfpathlineto{\pgfqpoint{5.327927in}{1.467489in}}%
\pgfpathlineto{\pgfqpoint{5.333713in}{1.474674in}}%
\pgfpathlineto{\pgfqpoint{5.339498in}{1.779586in}}%
\pgfpathlineto{\pgfqpoint{5.345284in}{1.585239in}}%
\pgfpathlineto{\pgfqpoint{5.351069in}{1.589370in}}%
\pgfpathlineto{\pgfqpoint{5.356855in}{1.633121in}}%
\pgfpathlineto{\pgfqpoint{5.362641in}{1.457941in}}%
\pgfpathlineto{\pgfqpoint{5.368426in}{1.448679in}}%
\pgfpathlineto{\pgfqpoint{5.374212in}{1.416517in}}%
\pgfpathlineto{\pgfqpoint{5.379998in}{1.475972in}}%
\pgfpathlineto{\pgfqpoint{5.385783in}{1.455281in}}%
\pgfpathlineto{\pgfqpoint{5.391569in}{1.456837in}}%
\pgfpathlineto{\pgfqpoint{5.397354in}{1.453831in}}%
\pgfpathlineto{\pgfqpoint{5.403140in}{1.444135in}}%
\pgfpathlineto{\pgfqpoint{5.408926in}{1.518827in}}%
\pgfpathlineto{\pgfqpoint{5.414711in}{1.432227in}}%
\pgfpathlineto{\pgfqpoint{5.420497in}{1.447319in}}%
\pgfpathlineto{\pgfqpoint{5.426282in}{1.744026in}}%
\pgfpathlineto{\pgfqpoint{5.432068in}{1.699593in}}%
\pgfpathlineto{\pgfqpoint{5.437854in}{1.547040in}}%
\pgfpathlineto{\pgfqpoint{5.443639in}{1.786287in}}%
\pgfpathlineto{\pgfqpoint{5.449425in}{1.866030in}}%
\pgfpathlineto{\pgfqpoint{5.455211in}{1.632213in}}%
\pgfpathlineto{\pgfqpoint{5.460996in}{1.633593in}}%
\pgfpathlineto{\pgfqpoint{5.466782in}{1.568654in}}%
\pgfpathlineto{\pgfqpoint{5.478353in}{1.656361in}}%
\pgfpathlineto{\pgfqpoint{5.484139in}{1.572309in}}%
\pgfpathlineto{\pgfqpoint{5.489924in}{1.422146in}}%
\pgfpathlineto{\pgfqpoint{5.495710in}{1.541656in}}%
\pgfpathlineto{\pgfqpoint{5.501495in}{1.498508in}}%
\pgfpathlineto{\pgfqpoint{5.507281in}{1.508304in}}%
\pgfpathlineto{\pgfqpoint{5.513067in}{1.803683in}}%
\pgfpathlineto{\pgfqpoint{5.518852in}{1.581739in}}%
\pgfpathlineto{\pgfqpoint{5.524638in}{1.584824in}}%
\pgfpathlineto{\pgfqpoint{5.530424in}{1.464666in}}%
\pgfpathlineto{\pgfqpoint{5.536209in}{1.438309in}}%
\pgfpathlineto{\pgfqpoint{5.541995in}{1.598904in}}%
\pgfpathlineto{\pgfqpoint{5.547780in}{1.544651in}}%
\pgfpathlineto{\pgfqpoint{5.553566in}{1.460892in}}%
\pgfpathlineto{\pgfqpoint{5.559352in}{1.585587in}}%
\pgfpathlineto{\pgfqpoint{5.565137in}{1.522903in}}%
\pgfpathlineto{\pgfqpoint{5.570923in}{1.422461in}}%
\pgfpathlineto{\pgfqpoint{5.576709in}{1.452712in}}%
\pgfpathlineto{\pgfqpoint{5.582494in}{1.409167in}}%
\pgfpathlineto{\pgfqpoint{5.588280in}{1.442093in}}%
\pgfpathlineto{\pgfqpoint{5.594065in}{1.406733in}}%
\pgfpathlineto{\pgfqpoint{5.599851in}{1.424053in}}%
\pgfpathlineto{\pgfqpoint{5.605637in}{1.467256in}}%
\pgfpathlineto{\pgfqpoint{5.611422in}{1.446073in}}%
\pgfpathlineto{\pgfqpoint{5.617208in}{1.579014in}}%
\pgfpathlineto{\pgfqpoint{5.622993in}{1.585320in}}%
\pgfpathlineto{\pgfqpoint{5.628779in}{1.454350in}}%
\pgfpathlineto{\pgfqpoint{5.634565in}{1.456408in}}%
\pgfpathlineto{\pgfqpoint{5.640350in}{1.553821in}}%
\pgfpathlineto{\pgfqpoint{5.646136in}{1.541872in}}%
\pgfpathlineto{\pgfqpoint{5.651922in}{1.483094in}}%
\pgfpathlineto{\pgfqpoint{5.657707in}{1.630903in}}%
\pgfpathlineto{\pgfqpoint{5.663493in}{1.577276in}}%
\pgfpathlineto{\pgfqpoint{5.669278in}{1.477292in}}%
\pgfpathlineto{\pgfqpoint{5.675064in}{1.479600in}}%
\pgfpathlineto{\pgfqpoint{5.680850in}{1.408490in}}%
\pgfpathlineto{\pgfqpoint{5.686635in}{1.484258in}}%
\pgfpathlineto{\pgfqpoint{5.692421in}{1.417803in}}%
\pgfpathlineto{\pgfqpoint{5.698206in}{1.485804in}}%
\pgfpathlineto{\pgfqpoint{5.703992in}{1.492871in}}%
\pgfpathlineto{\pgfqpoint{5.709778in}{1.441700in}}%
\pgfpathlineto{\pgfqpoint{5.715563in}{1.454660in}}%
\pgfpathlineto{\pgfqpoint{5.721349in}{1.488521in}}%
\pgfpathlineto{\pgfqpoint{5.727135in}{1.549896in}}%
\pgfpathlineto{\pgfqpoint{5.732920in}{1.473395in}}%
\pgfpathlineto{\pgfqpoint{5.738706in}{1.403901in}}%
\pgfpathlineto{\pgfqpoint{5.744491in}{1.410489in}}%
\pgfpathlineto{\pgfqpoint{5.750277in}{1.533631in}}%
\pgfpathlineto{\pgfqpoint{5.756063in}{1.451218in}}%
\pgfpathlineto{\pgfqpoint{5.761848in}{1.390561in}}%
\pgfpathlineto{\pgfqpoint{5.773419in}{1.655287in}}%
\pgfpathlineto{\pgfqpoint{5.779205in}{1.433077in}}%
\pgfpathlineto{\pgfqpoint{5.784991in}{1.455877in}}%
\pgfpathlineto{\pgfqpoint{5.790776in}{1.463822in}}%
\pgfpathlineto{\pgfqpoint{5.796562in}{1.475403in}}%
\pgfpathlineto{\pgfqpoint{5.802348in}{1.470748in}}%
\pgfpathlineto{\pgfqpoint{5.808133in}{1.501039in}}%
\pgfpathlineto{\pgfqpoint{5.813919in}{1.473629in}}%
\pgfpathlineto{\pgfqpoint{5.819704in}{1.424420in}}%
\pgfpathlineto{\pgfqpoint{5.825490in}{1.424340in}}%
\pgfpathlineto{\pgfqpoint{5.831276in}{1.424935in}}%
\pgfpathlineto{\pgfqpoint{5.837061in}{1.420892in}}%
\pgfpathlineto{\pgfqpoint{5.842847in}{1.430321in}}%
\pgfpathlineto{\pgfqpoint{5.848632in}{1.401514in}}%
\pgfpathlineto{\pgfqpoint{5.854418in}{1.396027in}}%
\pgfpathlineto{\pgfqpoint{5.860204in}{1.490233in}}%
\pgfpathlineto{\pgfqpoint{5.865989in}{1.428364in}}%
\pgfpathlineto{\pgfqpoint{5.871775in}{1.427814in}}%
\pgfpathlineto{\pgfqpoint{5.877561in}{1.534528in}}%
\pgfpathlineto{\pgfqpoint{5.883346in}{1.397047in}}%
\pgfpathlineto{\pgfqpoint{5.889132in}{1.484477in}}%
\pgfpathlineto{\pgfqpoint{5.894917in}{1.413802in}}%
\pgfpathlineto{\pgfqpoint{5.900703in}{1.484936in}}%
\pgfpathlineto{\pgfqpoint{5.906489in}{1.460193in}}%
\pgfpathlineto{\pgfqpoint{5.912274in}{1.385486in}}%
\pgfpathlineto{\pgfqpoint{5.918060in}{1.501331in}}%
\pgfpathlineto{\pgfqpoint{5.923846in}{1.363388in}}%
\pgfpathlineto{\pgfqpoint{5.929631in}{1.416476in}}%
\pgfpathlineto{\pgfqpoint{5.935417in}{1.406933in}}%
\pgfpathlineto{\pgfqpoint{5.941202in}{1.431750in}}%
\pgfpathlineto{\pgfqpoint{5.946988in}{1.473337in}}%
\pgfpathlineto{\pgfqpoint{5.952774in}{1.415202in}}%
\pgfpathlineto{\pgfqpoint{5.958559in}{1.544195in}}%
\pgfpathlineto{\pgfqpoint{5.964345in}{1.353016in}}%
\pgfpathlineto{\pgfqpoint{5.970130in}{1.482804in}}%
\pgfpathlineto{\pgfqpoint{5.975916in}{1.410210in}}%
\pgfpathlineto{\pgfqpoint{5.981702in}{1.400433in}}%
\pgfpathlineto{\pgfqpoint{5.987487in}{1.432569in}}%
\pgfpathlineto{\pgfqpoint{5.993273in}{1.378383in}}%
\pgfpathlineto{\pgfqpoint{5.999059in}{1.401066in}}%
\pgfpathlineto{\pgfqpoint{6.004844in}{1.384413in}}%
\pgfpathlineto{\pgfqpoint{6.010630in}{1.454465in}}%
\pgfpathlineto{\pgfqpoint{6.016415in}{1.464699in}}%
\pgfpathlineto{\pgfqpoint{6.022201in}{1.423671in}}%
\pgfpathlineto{\pgfqpoint{6.033772in}{1.397884in}}%
\pgfpathlineto{\pgfqpoint{6.039558in}{1.457840in}}%
\pgfpathlineto{\pgfqpoint{6.045343in}{1.464164in}}%
\pgfpathlineto{\pgfqpoint{6.051129in}{1.524782in}}%
\pgfpathlineto{\pgfqpoint{6.056915in}{1.519345in}}%
\pgfpathlineto{\pgfqpoint{6.062700in}{1.407355in}}%
\pgfpathlineto{\pgfqpoint{6.068486in}{1.501061in}}%
\pgfpathlineto{\pgfqpoint{6.074272in}{1.417281in}}%
\pgfpathlineto{\pgfqpoint{6.080057in}{1.524655in}}%
\pgfpathlineto{\pgfqpoint{6.085843in}{1.427083in}}%
\pgfpathlineto{\pgfqpoint{6.091628in}{1.432514in}}%
\pgfpathlineto{\pgfqpoint{6.097414in}{1.520817in}}%
\pgfpathlineto{\pgfqpoint{6.103200in}{1.489450in}}%
\pgfpathlineto{\pgfqpoint{6.108985in}{1.362717in}}%
\pgfpathlineto{\pgfqpoint{6.114771in}{1.337769in}}%
\pgfpathlineto{\pgfqpoint{6.120556in}{1.469134in}}%
\pgfpathlineto{\pgfqpoint{6.126342in}{1.335594in}}%
\pgfpathlineto{\pgfqpoint{6.132128in}{1.446715in}}%
\pgfpathlineto{\pgfqpoint{6.137913in}{1.462125in}}%
\pgfpathlineto{\pgfqpoint{6.143699in}{1.406951in}}%
\pgfpathlineto{\pgfqpoint{6.149485in}{1.434567in}}%
\pgfpathlineto{\pgfqpoint{6.155270in}{1.412317in}}%
\pgfpathlineto{\pgfqpoint{6.161056in}{1.441380in}}%
\pgfpathlineto{\pgfqpoint{6.166841in}{1.429991in}}%
\pgfpathlineto{\pgfqpoint{6.172627in}{1.391732in}}%
\pgfpathlineto{\pgfqpoint{6.178413in}{1.385501in}}%
\pgfpathlineto{\pgfqpoint{6.184198in}{1.465466in}}%
\pgfpathlineto{\pgfqpoint{6.189984in}{1.463264in}}%
\pgfpathlineto{\pgfqpoint{6.195769in}{1.409433in}}%
\pgfpathlineto{\pgfqpoint{6.201555in}{1.446456in}}%
\pgfpathlineto{\pgfqpoint{6.207341in}{1.529944in}}%
\pgfpathlineto{\pgfqpoint{6.213126in}{1.468553in}}%
\pgfpathlineto{\pgfqpoint{6.218912in}{1.452451in}}%
\pgfpathlineto{\pgfqpoint{6.224698in}{1.442680in}}%
\pgfpathlineto{\pgfqpoint{6.230483in}{1.554380in}}%
\pgfpathlineto{\pgfqpoint{6.236269in}{1.462027in}}%
\pgfpathlineto{\pgfqpoint{6.242054in}{1.433177in}}%
\pgfpathlineto{\pgfqpoint{6.247840in}{1.555077in}}%
\pgfpathlineto{\pgfqpoint{6.253626in}{1.440072in}}%
\pgfpathlineto{\pgfqpoint{6.259411in}{1.474577in}}%
\pgfpathlineto{\pgfqpoint{6.265197in}{1.658313in}}%
\pgfpathlineto{\pgfqpoint{6.270983in}{1.565699in}}%
\pgfpathlineto{\pgfqpoint{6.276768in}{1.579665in}}%
\pgfpathlineto{\pgfqpoint{6.282554in}{1.580434in}}%
\pgfpathlineto{\pgfqpoint{6.288339in}{1.395898in}}%
\pgfpathlineto{\pgfqpoint{6.294125in}{1.366363in}}%
\pgfpathlineto{\pgfqpoint{6.299911in}{1.542485in}}%
\pgfpathlineto{\pgfqpoint{6.305696in}{1.544166in}}%
\pgfpathlineto{\pgfqpoint{6.311482in}{1.488122in}}%
\pgfpathlineto{\pgfqpoint{6.317267in}{1.583127in}}%
\pgfpathlineto{\pgfqpoint{6.323053in}{1.580083in}}%
\pgfpathlineto{\pgfqpoint{6.328839in}{1.573537in}}%
\pgfpathlineto{\pgfqpoint{6.334624in}{1.847187in}}%
\pgfpathlineto{\pgfqpoint{6.340410in}{1.696594in}}%
\pgfpathlineto{\pgfqpoint{6.346196in}{1.577082in}}%
\pgfpathlineto{\pgfqpoint{6.351981in}{1.468296in}}%
\pgfpathlineto{\pgfqpoint{6.357767in}{1.578323in}}%
\pgfpathlineto{\pgfqpoint{6.363552in}{1.462906in}}%
\pgfpathlineto{\pgfqpoint{6.369338in}{1.452506in}}%
\pgfpathlineto{\pgfqpoint{6.375124in}{1.678365in}}%
\pgfpathlineto{\pgfqpoint{6.380909in}{1.456966in}}%
\pgfpathlineto{\pgfqpoint{6.386695in}{1.582105in}}%
\pgfpathlineto{\pgfqpoint{6.392480in}{1.367284in}}%
\pgfpathlineto{\pgfqpoint{6.398266in}{1.480345in}}%
\pgfpathlineto{\pgfqpoint{6.404052in}{1.470199in}}%
\pgfpathlineto{\pgfqpoint{6.409837in}{1.444015in}}%
\pgfpathlineto{\pgfqpoint{6.415623in}{1.382788in}}%
\pgfpathlineto{\pgfqpoint{6.421409in}{1.446303in}}%
\pgfpathlineto{\pgfqpoint{6.427194in}{1.467287in}}%
\pgfpathlineto{\pgfqpoint{6.432980in}{1.593330in}}%
\pgfpathlineto{\pgfqpoint{6.438765in}{1.426075in}}%
\pgfpathlineto{\pgfqpoint{6.444551in}{1.529792in}}%
\pgfpathlineto{\pgfqpoint{6.450337in}{1.377040in}}%
\pgfpathlineto{\pgfqpoint{6.456122in}{1.449494in}}%
\pgfpathlineto{\pgfqpoint{6.461908in}{1.376175in}}%
\pgfpathlineto{\pgfqpoint{6.467693in}{1.426233in}}%
\pgfpathlineto{\pgfqpoint{6.473479in}{1.431783in}}%
\pgfpathlineto{\pgfqpoint{6.479265in}{1.370231in}}%
\pgfpathlineto{\pgfqpoint{6.485050in}{1.376062in}}%
\pgfpathlineto{\pgfqpoint{6.490836in}{1.423765in}}%
\pgfpathlineto{\pgfqpoint{6.496622in}{1.378377in}}%
\pgfpathlineto{\pgfqpoint{6.502407in}{1.490969in}}%
\pgfpathlineto{\pgfqpoint{6.508193in}{1.344408in}}%
\pgfpathlineto{\pgfqpoint{6.513978in}{1.380382in}}%
\pgfpathlineto{\pgfqpoint{6.519764in}{1.474137in}}%
\pgfpathlineto{\pgfqpoint{6.525550in}{1.381391in}}%
\pgfpathlineto{\pgfqpoint{6.531335in}{1.379932in}}%
\pgfpathlineto{\pgfqpoint{6.537121in}{1.445402in}}%
\pgfpathlineto{\pgfqpoint{6.542906in}{1.488650in}}%
\pgfpathlineto{\pgfqpoint{6.548692in}{1.432185in}}%
\pgfpathlineto{\pgfqpoint{6.554478in}{1.395425in}}%
\pgfpathlineto{\pgfqpoint{6.560263in}{1.460476in}}%
\pgfpathlineto{\pgfqpoint{6.566049in}{1.405437in}}%
\pgfpathlineto{\pgfqpoint{6.571835in}{1.440913in}}%
\pgfpathlineto{\pgfqpoint{6.577620in}{1.369096in}}%
\pgfpathlineto{\pgfqpoint{6.583406in}{1.410236in}}%
\pgfpathlineto{\pgfqpoint{6.589191in}{1.400981in}}%
\pgfpathlineto{\pgfqpoint{6.594977in}{1.434559in}}%
\pgfpathlineto{\pgfqpoint{6.600763in}{1.477797in}}%
\pgfpathlineto{\pgfqpoint{6.606548in}{1.551448in}}%
\pgfpathlineto{\pgfqpoint{6.612334in}{1.532710in}}%
\pgfpathlineto{\pgfqpoint{6.618119in}{1.557525in}}%
\pgfpathlineto{\pgfqpoint{6.623905in}{1.579675in}}%
\pgfpathlineto{\pgfqpoint{6.629691in}{1.441476in}}%
\pgfpathlineto{\pgfqpoint{6.635476in}{1.427105in}}%
\pgfpathlineto{\pgfqpoint{6.641262in}{1.481724in}}%
\pgfpathlineto{\pgfqpoint{6.647048in}{1.366616in}}%
\pgfpathlineto{\pgfqpoint{6.652833in}{1.462472in}}%
\pgfpathlineto{\pgfqpoint{6.658619in}{1.423600in}}%
\pgfpathlineto{\pgfqpoint{6.664404in}{1.529762in}}%
\pgfpathlineto{\pgfqpoint{6.670190in}{1.374151in}}%
\pgfpathlineto{\pgfqpoint{6.675976in}{1.478854in}}%
\pgfpathlineto{\pgfqpoint{6.681761in}{1.455537in}}%
\pgfpathlineto{\pgfqpoint{6.687547in}{1.426669in}}%
\pgfpathlineto{\pgfqpoint{6.693333in}{1.394377in}}%
\pgfpathlineto{\pgfqpoint{6.699118in}{1.428556in}}%
\pgfpathlineto{\pgfqpoint{6.704904in}{1.508134in}}%
\pgfpathlineto{\pgfqpoint{6.710689in}{1.383364in}}%
\pgfpathlineto{\pgfqpoint{6.716475in}{1.459343in}}%
\pgfpathlineto{\pgfqpoint{6.722261in}{1.385454in}}%
\pgfpathlineto{\pgfqpoint{6.728046in}{1.469808in}}%
\pgfpathlineto{\pgfqpoint{6.733832in}{1.395456in}}%
\pgfpathlineto{\pgfqpoint{6.739617in}{1.531224in}}%
\pgfpathlineto{\pgfqpoint{6.745403in}{1.519524in}}%
\pgfpathlineto{\pgfqpoint{6.751189in}{1.551450in}}%
\pgfpathlineto{\pgfqpoint{6.756974in}{1.899607in}}%
\pgfpathlineto{\pgfqpoint{6.762760in}{1.515885in}}%
\pgfpathlineto{\pgfqpoint{6.768546in}{1.583036in}}%
\pgfpathlineto{\pgfqpoint{6.774331in}{1.564683in}}%
\pgfpathlineto{\pgfqpoint{6.780117in}{1.839347in}}%
\pgfpathlineto{\pgfqpoint{6.785902in}{1.653933in}}%
\pgfpathlineto{\pgfqpoint{6.791688in}{1.568126in}}%
\pgfpathlineto{\pgfqpoint{6.797474in}{1.427919in}}%
\pgfpathlineto{\pgfqpoint{6.803259in}{1.447111in}}%
\pgfpathlineto{\pgfqpoint{6.809045in}{1.457493in}}%
\pgfpathlineto{\pgfqpoint{6.814830in}{1.435808in}}%
\pgfpathlineto{\pgfqpoint{6.820616in}{1.547323in}}%
\pgfpathlineto{\pgfqpoint{6.826402in}{1.448931in}}%
\pgfpathlineto{\pgfqpoint{6.832187in}{1.448496in}}%
\pgfpathlineto{\pgfqpoint{6.837973in}{1.524278in}}%
\pgfpathlineto{\pgfqpoint{6.843759in}{1.570260in}}%
\pgfpathlineto{\pgfqpoint{6.849544in}{1.456989in}}%
\pgfpathlineto{\pgfqpoint{6.855330in}{1.516654in}}%
\pgfpathlineto{\pgfqpoint{6.861115in}{1.568505in}}%
\pgfpathlineto{\pgfqpoint{6.866901in}{1.519501in}}%
\pgfpathlineto{\pgfqpoint{6.872687in}{1.541222in}}%
\pgfpathlineto{\pgfqpoint{6.878472in}{1.511571in}}%
\pgfpathlineto{\pgfqpoint{6.884258in}{1.523156in}}%
\pgfpathlineto{\pgfqpoint{6.890043in}{1.405408in}}%
\pgfpathlineto{\pgfqpoint{6.895829in}{1.430245in}}%
\pgfpathlineto{\pgfqpoint{6.901615in}{1.543598in}}%
\pgfpathlineto{\pgfqpoint{6.907400in}{1.458409in}}%
\pgfpathlineto{\pgfqpoint{6.913186in}{1.394232in}}%
\pgfpathlineto{\pgfqpoint{6.918972in}{1.482830in}}%
\pgfpathlineto{\pgfqpoint{6.924757in}{1.406086in}}%
\pgfpathlineto{\pgfqpoint{6.930543in}{1.470221in}}%
\pgfpathlineto{\pgfqpoint{6.936328in}{1.423945in}}%
\pgfpathlineto{\pgfqpoint{6.942114in}{1.531382in}}%
\pgfpathlineto{\pgfqpoint{6.947900in}{1.481472in}}%
\pgfpathlineto{\pgfqpoint{6.953685in}{1.441618in}}%
\pgfpathlineto{\pgfqpoint{6.959471in}{1.413098in}}%
\pgfpathlineto{\pgfqpoint{6.965256in}{1.435127in}}%
\pgfpathlineto{\pgfqpoint{6.971042in}{1.449973in}}%
\pgfpathlineto{\pgfqpoint{6.976828in}{1.370626in}}%
\pgfpathlineto{\pgfqpoint{6.982613in}{1.421144in}}%
\pgfpathlineto{\pgfqpoint{6.988399in}{1.437237in}}%
\pgfpathlineto{\pgfqpoint{6.994185in}{1.399669in}}%
\pgfpathlineto{\pgfqpoint{6.999970in}{1.485010in}}%
\pgfpathlineto{\pgfqpoint{7.005756in}{1.386906in}}%
\pgfpathlineto{\pgfqpoint{7.011541in}{1.478914in}}%
\pgfpathlineto{\pgfqpoint{7.017327in}{1.542035in}}%
\pgfpathlineto{\pgfqpoint{7.023113in}{1.496009in}}%
\pgfpathlineto{\pgfqpoint{7.028898in}{1.425027in}}%
\pgfpathlineto{\pgfqpoint{7.034684in}{1.509043in}}%
\pgfpathlineto{\pgfqpoint{7.040470in}{1.440343in}}%
\pgfpathlineto{\pgfqpoint{7.046255in}{1.551800in}}%
\pgfpathlineto{\pgfqpoint{7.052041in}{1.826517in}}%
\pgfpathlineto{\pgfqpoint{7.057826in}{1.412502in}}%
\pgfpathlineto{\pgfqpoint{7.063612in}{1.458867in}}%
\pgfpathlineto{\pgfqpoint{7.075183in}{1.666630in}}%
\pgfpathlineto{\pgfqpoint{7.080969in}{1.585410in}}%
\pgfpathlineto{\pgfqpoint{7.086754in}{1.516276in}}%
\pgfpathlineto{\pgfqpoint{7.092540in}{1.511244in}}%
\pgfpathlineto{\pgfqpoint{7.098326in}{1.422920in}}%
\pgfpathlineto{\pgfqpoint{7.104111in}{1.394138in}}%
\pgfpathlineto{\pgfqpoint{7.109897in}{1.472144in}}%
\pgfpathlineto{\pgfqpoint{7.115683in}{1.597211in}}%
\pgfpathlineto{\pgfqpoint{7.121468in}{1.523439in}}%
\pgfpathlineto{\pgfqpoint{7.127254in}{1.485837in}}%
\pgfpathlineto{\pgfqpoint{7.133039in}{1.492613in}}%
\pgfpathlineto{\pgfqpoint{7.138825in}{1.660095in}}%
\pgfpathlineto{\pgfqpoint{7.144611in}{1.683832in}}%
\pgfpathlineto{\pgfqpoint{7.150396in}{1.625812in}}%
\pgfpathlineto{\pgfqpoint{7.156182in}{1.601909in}}%
\pgfpathlineto{\pgfqpoint{7.161967in}{1.481250in}}%
\pgfpathlineto{\pgfqpoint{7.167753in}{1.510367in}}%
\pgfpathlineto{\pgfqpoint{7.173539in}{1.388699in}}%
\pgfpathlineto{\pgfqpoint{7.179324in}{1.519132in}}%
\pgfpathlineto{\pgfqpoint{7.185110in}{1.416173in}}%
\pgfpathlineto{\pgfqpoint{7.190896in}{1.377151in}}%
\pgfpathlineto{\pgfqpoint{7.196681in}{1.445873in}}%
\pgfpathlineto{\pgfqpoint{7.202467in}{1.424503in}}%
\pgfpathlineto{\pgfqpoint{7.208252in}{1.387995in}}%
\pgfpathlineto{\pgfqpoint{7.214038in}{1.457064in}}%
\pgfpathlineto{\pgfqpoint{7.219824in}{1.373812in}}%
\pgfpathlineto{\pgfqpoint{7.225609in}{1.394796in}}%
\pgfpathlineto{\pgfqpoint{7.231395in}{1.442420in}}%
\pgfpathlineto{\pgfqpoint{7.237180in}{1.453860in}}%
\pgfpathlineto{\pgfqpoint{7.242966in}{1.446980in}}%
\pgfpathlineto{\pgfqpoint{7.248752in}{1.408325in}}%
\pgfpathlineto{\pgfqpoint{7.254537in}{1.377555in}}%
\pgfpathlineto{\pgfqpoint{7.260323in}{1.437318in}}%
\pgfpathlineto{\pgfqpoint{7.266109in}{1.469045in}}%
\pgfpathlineto{\pgfqpoint{7.277680in}{1.369953in}}%
\pgfpathlineto{\pgfqpoint{7.283465in}{1.424479in}}%
\pgfpathlineto{\pgfqpoint{7.289251in}{1.412917in}}%
\pgfpathlineto{\pgfqpoint{7.295037in}{1.434212in}}%
\pgfpathlineto{\pgfqpoint{7.300822in}{1.498245in}}%
\pgfpathlineto{\pgfqpoint{7.306608in}{1.754104in}}%
\pgfpathlineto{\pgfqpoint{7.312393in}{1.513593in}}%
\pgfpathlineto{\pgfqpoint{7.318179in}{1.479944in}}%
\pgfpathlineto{\pgfqpoint{7.323965in}{1.439542in}}%
\pgfpathlineto{\pgfqpoint{7.329750in}{1.385606in}}%
\pgfpathlineto{\pgfqpoint{7.335536in}{1.386988in}}%
\pgfpathlineto{\pgfqpoint{7.341322in}{1.399869in}}%
\pgfpathlineto{\pgfqpoint{7.347107in}{1.410127in}}%
\pgfpathlineto{\pgfqpoint{7.347107in}{1.410127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.261392in}{1.326829in}}{\pgfqpoint{2.088608in}{0.953659in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.261392in}{1.400188in}}%
\pgfpathlineto{\pgfqpoint{7.350000in}{1.400188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.261392in}{1.326829in}}%
\pgfpathlineto{\pgfqpoint{5.261392in}{2.280488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.350000in}{1.326829in}}%
\pgfpathlineto{\pgfqpoint{7.350000in}{2.280488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.261392in}{1.326829in}}%
\pgfpathlineto{\pgfqpoint{7.350000in}{1.326829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.261392in}{2.280488in}}%
\pgfpathlineto{\pgfqpoint{7.350000in}{2.280488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.305696in,y=2.108829in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont F}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.850000in}}%
\pgfpathlineto{\pgfqpoint{2.838608in}{0.850000in}}%
\pgfpathlineto{\pgfqpoint{2.838608in}{1.326829in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.326829in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.850000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{0.850000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.090000in,height=0.476667in]{fit_all-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.248413in}{0.850000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.248413in,y=0.752778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 398.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.919991in}{0.850000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.919991in,y=0.752778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont +100 P}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.591569in}{0.850000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.591569in,y=0.752778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont +200 P}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{0.911988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.460071in, y=0.868585in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 300}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.085380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.460071in, y=1.041977in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 325}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.258773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.460071in, y=1.215370in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 350}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.236460in, y=0.946397in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Freq.}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.373265in, y=0.902864in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont (MHz)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.850000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.326829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.838608in}{0.850000in}}%
\pgfpathlineto{\pgfqpoint{2.838608in}{1.326829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.850000in}}%
\pgfpathlineto{\pgfqpoint{2.838608in}{0.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{1.326829in}}%
\pgfpathlineto{\pgfqpoint{2.838608in}{1.326829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.005696in}{0.850000in}}%
\pgfpathlineto{\pgfqpoint{5.094304in}{0.850000in}}%
\pgfpathlineto{\pgfqpoint{5.094304in}{1.326829in}}%
\pgfpathlineto{\pgfqpoint{3.005696in}{1.326829in}}%
\pgfpathlineto{\pgfqpoint{3.005696in}{0.850000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.006667in}{0.850000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.086667in,height=0.476667in]{fit_all-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.441419in}{0.850000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.441419in,y=0.752778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 4501}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.139950in}{0.850000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.139950in,y=0.752778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont +100 P}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.838481in}{0.850000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.838481in,y=0.752778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont +200 P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.050000in,y=0.573766in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Time (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005696in}{0.911988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005696in}{1.085380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005696in}{1.258773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.005696in}{0.850000in}}%
\pgfpathlineto{\pgfqpoint{3.005696in}{1.326829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094304in}{0.850000in}}%
\pgfpathlineto{\pgfqpoint{5.094304in}{1.326829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.005696in}{0.850000in}}%
\pgfpathlineto{\pgfqpoint{5.094304in}{0.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.005696in}{1.326829in}}%
\pgfpathlineto{\pgfqpoint{5.094304in}{1.326829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.261392in}{0.850000in}}%
\pgfpathlineto{\pgfqpoint{7.350000in}{0.850000in}}%
\pgfpathlineto{\pgfqpoint{7.350000in}{1.326829in}}%
\pgfpathlineto{\pgfqpoint{5.261392in}{1.326829in}}%
\pgfpathlineto{\pgfqpoint{5.261392in}{0.850000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.260000in}{0.850000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.090000in,height=0.476667in]{fit_all-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.621377in}{0.850000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.621377in,y=0.752778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 4566.9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.199939in}{0.850000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.199939in,y=0.752778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont +100 P}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.778500in}{0.850000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.778500in,y=0.752778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont +200 P}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.261392in}{0.911988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.261392in}{1.085380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.261392in}{1.258773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.261392in}{0.850000in}}%
\pgfpathlineto{\pgfqpoint{5.261392in}{1.326829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.350000in}{0.850000in}}%
\pgfpathlineto{\pgfqpoint{7.350000in}{1.326829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.261392in}{0.850000in}}%
\pgfpathlineto{\pgfqpoint{7.350000in}{0.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.261392in}{1.326829in}}%
\pgfpathlineto{\pgfqpoint{7.350000in}{1.326829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025571in}{7.820000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.025571in,y=7.917222in,,bottom]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.205}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.456107in}{7.820000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.456107in,y=7.917222in,,bottom]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.210}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.886644in}{7.820000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.886644in,y=7.917222in,,bottom]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.215}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.319127in,y=8.266250in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Orbital Phase}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{6.545000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{7.820000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.237324in}{6.545000in}}%
\pgfpathlineto{\pgfqpoint{2.237324in}{7.820000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{6.545000in}}%
\pgfpathlineto{\pgfqpoint{2.237324in}{6.545000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{7.820000in}}%
\pgfpathlineto{\pgfqpoint{2.237324in}{7.820000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.566580in}{7.820000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.566580in,y=7.917222in,,bottom]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.285}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.008489in}{7.820000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.008489in,y=7.917222in,,bottom]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.290}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.450399in}{7.820000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.450399in,y=7.917222in,,bottom]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.295}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.892309in}{7.820000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.892309in,y=7.917222in,,bottom]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.334219in}{7.820000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.334219in,y=7.917222in,,bottom]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.305}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.776128in}{7.820000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.776128in,y=7.917222in,,bottom]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.310}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.218038in}{7.820000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.218038in,y=7.917222in,,bottom]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.315}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.659948in}{7.820000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.659948in,y=7.917222in,,bottom]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.320}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.101858in}{7.820000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.101858in,y=7.917222in,,bottom]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.325}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.543767in}{7.820000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.543767in,y=7.917222in,,bottom]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.330}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.985677in}{7.820000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.985677in,y=7.917222in,,bottom]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.335}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283803in}{6.545000in}}%
\pgfpathlineto{\pgfqpoint{2.283803in}{7.820000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.350000in}{6.545000in}}%
\pgfpathlineto{\pgfqpoint{7.350000in}{7.820000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283803in}{6.545000in}}%
\pgfpathlineto{\pgfqpoint{7.350000in}{6.545000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283803in}{7.820000in}}%
\pgfpathlineto{\pgfqpoint{7.350000in}{7.820000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819444in}{0.921524in}}%
\pgfpathlineto{\pgfqpoint{0.882103in}{0.921524in}}%
\pgfpathlineto{\pgfqpoint{0.882103in}{1.255305in}}%
\pgfpathlineto{\pgfqpoint{0.819444in}{1.255305in}}%
\pgfpathlineto{\pgfqpoint{0.819444in}{0.921524in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819444in}{0.921524in}}{\pgfqpoint{0.062658in}{0.333780in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.820000in}{0.920000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.063333in,height=0.336667in]{fit_all-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.882103in}{0.921524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.979325in, y=0.897412in, left, base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.882103in}{1.032785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.979325in, y=1.008672in, left, base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.882103in}{1.144045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.979325in, y=1.119932in, left, base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.882103in}{1.255305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.979325in, y=1.231192in, left, base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819444in}{0.921524in}}%
\pgfpathlineto{\pgfqpoint{0.850774in}{0.921524in}}%
\pgfpathlineto{\pgfqpoint{0.882103in}{0.921524in}}%
\pgfpathlineto{\pgfqpoint{0.882103in}{1.255305in}}%
\pgfpathlineto{\pgfqpoint{0.850774in}{1.255305in}}%
\pgfpathlineto{\pgfqpoint{0.819444in}{1.255305in}}%
\pgfpathlineto{\pgfqpoint{0.819444in}{0.921524in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/ingress_spike_58261.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.900000in}{3.400000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.900000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.900000in}{3.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975000in}{2.450125in}}%
\pgfpathlineto{\pgfqpoint{3.822000in}{2.450125in}}%
\pgfpathlineto{\pgfqpoint{3.822000in}{3.332000in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{3.332000in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{2.450125in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316640in}{2.450125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.886040in}{2.450125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.455440in}{2.450125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.024840in}{2.450125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.594240in}{2.450125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.398500in,y=2.297347in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Time (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.975000in}{2.450125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.561419in, y=2.401900in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.001}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.975000in}{2.670594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.561419in, y=2.622368in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.002}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.975000in}{2.891062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.561419in, y=2.842837in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.003}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.975000in}{3.111531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.561419in, y=3.063306in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.004}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.505863in,y=2.891062in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle N_e\) (pc cm\(\displaystyle ^{-3}\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975000in}{2.450125in}}{\pgfqpoint{2.847000in}{0.881875in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974998in}{2.752167in}}%
\pgfpathlineto{\pgfqpoint{1.795995in}{2.751073in}}%
\pgfpathlineto{\pgfqpoint{1.869217in}{2.748579in}}%
\pgfpathlineto{\pgfqpoint{1.921387in}{2.744632in}}%
\pgfpathlineto{\pgfqpoint{1.963490in}{2.739294in}}%
\pgfpathlineto{\pgfqpoint{2.001931in}{2.732185in}}%
\pgfpathlineto{\pgfqpoint{2.037627in}{2.723352in}}%
\pgfpathlineto{\pgfqpoint{2.074237in}{2.711952in}}%
\pgfpathlineto{\pgfqpoint{2.113594in}{2.697300in}}%
\pgfpathlineto{\pgfqpoint{2.169425in}{2.673833in}}%
\pgfpathlineto{\pgfqpoint{2.227087in}{2.650218in}}%
\pgfpathlineto{\pgfqpoint{2.260037in}{2.639158in}}%
\pgfpathlineto{\pgfqpoint{2.287495in}{2.632241in}}%
\pgfpathlineto{\pgfqpoint{2.312208in}{2.628226in}}%
\pgfpathlineto{\pgfqpoint{2.336005in}{2.626564in}}%
\pgfpathlineto{\pgfqpoint{2.359802in}{2.627156in}}%
\pgfpathlineto{\pgfqpoint{2.383599in}{2.629971in}}%
\pgfpathlineto{\pgfqpoint{2.409226in}{2.635312in}}%
\pgfpathlineto{\pgfqpoint{2.436684in}{2.643334in}}%
\pgfpathlineto{\pgfqpoint{2.469634in}{2.655355in}}%
\pgfpathlineto{\pgfqpoint{2.519974in}{2.676438in}}%
\pgfpathlineto{\pgfqpoint{2.584958in}{2.703222in}}%
\pgfpathlineto{\pgfqpoint{2.624315in}{2.716971in}}%
\pgfpathlineto{\pgfqpoint{2.660926in}{2.727391in}}%
\pgfpathlineto{\pgfqpoint{2.697536in}{2.735455in}}%
\pgfpathlineto{\pgfqpoint{2.735978in}{2.741611in}}%
\pgfpathlineto{\pgfqpoint{2.778995in}{2.746197in}}%
\pgfpathlineto{\pgfqpoint{2.831166in}{2.749404in}}%
\pgfpathlineto{\pgfqpoint{2.901642in}{2.751317in}}%
\pgfpathlineto{\pgfqpoint{3.027034in}{2.752097in}}%
\pgfpathlineto{\pgfqpoint{3.799522in}{2.752167in}}%
\pgfpathlineto{\pgfqpoint{3.822403in}{2.752167in}}%
\pgfpathlineto{\pgfqpoint{3.822403in}{2.752167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975000in}{2.450125in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{3.332000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.822000in}{2.450125in}}%
\pgfpathlineto{\pgfqpoint{3.822000in}{3.332000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975000in}{2.450125in}}%
\pgfpathlineto{\pgfqpoint{3.822000in}{2.450125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975000in}{3.332000in}}%
\pgfpathlineto{\pgfqpoint{3.822000in}{3.332000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975000in}{1.480063in}}%
\pgfpathlineto{\pgfqpoint{3.822000in}{1.480063in}}%
\pgfpathlineto{\pgfqpoint{3.822000in}{2.361937in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{2.361937in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{1.480063in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316640in}{1.480063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.886040in}{1.480063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.455440in}{1.480063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.024840in}{1.480063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.594240in}{1.480063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.975000in}{1.480063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.561419in, y=1.431837in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.001}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.975000in}{1.700531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.561419in, y=1.652306in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.002}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.975000in}{1.921000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.561419in, y=1.872775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.003}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.975000in}{2.141469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.561419in, y=2.093243in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.004}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.505863in,y=1.921000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont DM (pc cm\(\displaystyle ^{-3}\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975000in}{1.480063in}}{\pgfqpoint{2.847000in}{0.881875in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.286697in}{1.470063in}}%
\pgfpathlineto{\pgfqpoint{1.292139in}{1.486306in}}%
\pgfpathlineto{\pgfqpoint{1.303122in}{1.510973in}}%
\pgfpathlineto{\pgfqpoint{1.325089in}{1.573599in}}%
\pgfpathlineto{\pgfqpoint{1.336072in}{1.578295in}}%
\pgfpathlineto{\pgfqpoint{1.347055in}{1.578445in}}%
\pgfpathlineto{\pgfqpoint{1.358038in}{1.587485in}}%
\pgfpathlineto{\pgfqpoint{1.369022in}{1.566690in}}%
\pgfpathlineto{\pgfqpoint{1.380005in}{1.576050in}}%
\pgfpathlineto{\pgfqpoint{1.390988in}{1.574244in}}%
\pgfpathlineto{\pgfqpoint{1.401971in}{1.569755in}}%
\pgfpathlineto{\pgfqpoint{1.412955in}{1.589716in}}%
\pgfpathlineto{\pgfqpoint{1.423938in}{1.601489in}}%
\pgfpathlineto{\pgfqpoint{1.445904in}{1.577785in}}%
\pgfpathlineto{\pgfqpoint{1.456888in}{1.572758in}}%
\pgfpathlineto{\pgfqpoint{1.467871in}{1.561020in}}%
\pgfpathlineto{\pgfqpoint{1.478854in}{1.554046in}}%
\pgfpathlineto{\pgfqpoint{1.489837in}{1.556089in}}%
\pgfpathlineto{\pgfqpoint{1.500821in}{1.551595in}}%
\pgfpathlineto{\pgfqpoint{1.511804in}{1.552392in}}%
\pgfpathlineto{\pgfqpoint{1.522787in}{1.562028in}}%
\pgfpathlineto{\pgfqpoint{1.533770in}{1.568390in}}%
\pgfpathlineto{\pgfqpoint{1.544754in}{1.564629in}}%
\pgfpathlineto{\pgfqpoint{1.555737in}{1.563844in}}%
\pgfpathlineto{\pgfqpoint{1.566720in}{1.567726in}}%
\pgfpathlineto{\pgfqpoint{1.577703in}{1.562621in}}%
\pgfpathlineto{\pgfqpoint{1.588687in}{1.567272in}}%
\pgfpathlineto{\pgfqpoint{1.599670in}{1.598469in}}%
\pgfpathlineto{\pgfqpoint{1.610653in}{1.593840in}}%
\pgfpathlineto{\pgfqpoint{1.621636in}{1.610891in}}%
\pgfpathlineto{\pgfqpoint{1.643603in}{1.714125in}}%
\pgfpathlineto{\pgfqpoint{1.654586in}{1.726592in}}%
\pgfpathlineto{\pgfqpoint{1.665569in}{1.755345in}}%
\pgfpathlineto{\pgfqpoint{1.676552in}{1.766990in}}%
\pgfpathlineto{\pgfqpoint{1.687536in}{1.781626in}}%
\pgfpathlineto{\pgfqpoint{1.698519in}{1.784506in}}%
\pgfpathlineto{\pgfqpoint{1.709502in}{1.788624in}}%
\pgfpathlineto{\pgfqpoint{1.720485in}{1.781039in}}%
\pgfpathlineto{\pgfqpoint{1.731469in}{1.759689in}}%
\pgfpathlineto{\pgfqpoint{1.742452in}{1.768507in}}%
\pgfpathlineto{\pgfqpoint{1.753435in}{1.757617in}}%
\pgfpathlineto{\pgfqpoint{1.764418in}{1.748380in}}%
\pgfpathlineto{\pgfqpoint{1.775402in}{1.756686in}}%
\pgfpathlineto{\pgfqpoint{1.786385in}{1.736500in}}%
\pgfpathlineto{\pgfqpoint{1.797368in}{1.734170in}}%
\pgfpathlineto{\pgfqpoint{1.808351in}{1.739422in}}%
\pgfpathlineto{\pgfqpoint{1.819335in}{1.748399in}}%
\pgfpathlineto{\pgfqpoint{1.830318in}{1.764288in}}%
\pgfpathlineto{\pgfqpoint{1.841301in}{1.773162in}}%
\pgfpathlineto{\pgfqpoint{1.852284in}{1.756207in}}%
\pgfpathlineto{\pgfqpoint{1.863268in}{1.758933in}}%
\pgfpathlineto{\pgfqpoint{1.874251in}{1.772172in}}%
\pgfpathlineto{\pgfqpoint{1.885234in}{1.755961in}}%
\pgfpathlineto{\pgfqpoint{1.896217in}{1.774062in}}%
\pgfpathlineto{\pgfqpoint{1.907201in}{1.781592in}}%
\pgfpathlineto{\pgfqpoint{1.918184in}{1.787734in}}%
\pgfpathlineto{\pgfqpoint{1.929167in}{1.774732in}}%
\pgfpathlineto{\pgfqpoint{1.940150in}{1.757851in}}%
\pgfpathlineto{\pgfqpoint{1.951134in}{1.762881in}}%
\pgfpathlineto{\pgfqpoint{1.962117in}{1.759491in}}%
\pgfpathlineto{\pgfqpoint{1.973100in}{1.749109in}}%
\pgfpathlineto{\pgfqpoint{1.984083in}{1.758222in}}%
\pgfpathlineto{\pgfqpoint{1.995066in}{1.751410in}}%
\pgfpathlineto{\pgfqpoint{2.006050in}{1.743167in}}%
\pgfpathlineto{\pgfqpoint{2.017033in}{1.739403in}}%
\pgfpathlineto{\pgfqpoint{2.060966in}{1.770406in}}%
\pgfpathlineto{\pgfqpoint{2.071949in}{1.770271in}}%
\pgfpathlineto{\pgfqpoint{2.082932in}{1.781957in}}%
\pgfpathlineto{\pgfqpoint{2.093916in}{1.765701in}}%
\pgfpathlineto{\pgfqpoint{2.104899in}{1.772164in}}%
\pgfpathlineto{\pgfqpoint{2.115882in}{1.782126in}}%
\pgfpathlineto{\pgfqpoint{2.126865in}{1.785392in}}%
\pgfpathlineto{\pgfqpoint{2.148832in}{1.778267in}}%
\pgfpathlineto{\pgfqpoint{2.159815in}{1.759268in}}%
\pgfpathlineto{\pgfqpoint{2.170798in}{1.761550in}}%
\pgfpathlineto{\pgfqpoint{2.181782in}{1.760868in}}%
\pgfpathlineto{\pgfqpoint{2.192765in}{1.755149in}}%
\pgfpathlineto{\pgfqpoint{2.203748in}{1.734259in}}%
\pgfpathlineto{\pgfqpoint{2.214731in}{1.731194in}}%
\pgfpathlineto{\pgfqpoint{2.225715in}{1.729758in}}%
\pgfpathlineto{\pgfqpoint{2.236698in}{1.732492in}}%
\pgfpathlineto{\pgfqpoint{2.247681in}{1.721759in}}%
\pgfpathlineto{\pgfqpoint{2.258664in}{1.715989in}}%
\pgfpathlineto{\pgfqpoint{2.269648in}{1.720206in}}%
\pgfpathlineto{\pgfqpoint{2.280631in}{1.707439in}}%
\pgfpathlineto{\pgfqpoint{2.291614in}{1.720309in}}%
\pgfpathlineto{\pgfqpoint{2.302597in}{1.720203in}}%
\pgfpathlineto{\pgfqpoint{2.313581in}{1.713908in}}%
\pgfpathlineto{\pgfqpoint{2.324564in}{1.709218in}}%
\pgfpathlineto{\pgfqpoint{2.335547in}{1.700933in}}%
\pgfpathlineto{\pgfqpoint{2.346530in}{1.702280in}}%
\pgfpathlineto{\pgfqpoint{2.357513in}{1.722970in}}%
\pgfpathlineto{\pgfqpoint{2.368497in}{1.734588in}}%
\pgfpathlineto{\pgfqpoint{2.379480in}{1.732834in}}%
\pgfpathlineto{\pgfqpoint{2.401446in}{1.736365in}}%
\pgfpathlineto{\pgfqpoint{2.423413in}{1.738962in}}%
\pgfpathlineto{\pgfqpoint{2.434396in}{1.738982in}}%
\pgfpathlineto{\pgfqpoint{2.445379in}{1.725803in}}%
\pgfpathlineto{\pgfqpoint{2.456363in}{1.750514in}}%
\pgfpathlineto{\pgfqpoint{2.467346in}{1.751038in}}%
\pgfpathlineto{\pgfqpoint{2.478329in}{1.814014in}}%
\pgfpathlineto{\pgfqpoint{2.489312in}{1.785964in}}%
\pgfpathlineto{\pgfqpoint{2.500296in}{1.776015in}}%
\pgfpathlineto{\pgfqpoint{2.511279in}{1.831262in}}%
\pgfpathlineto{\pgfqpoint{2.522262in}{1.820285in}}%
\pgfpathlineto{\pgfqpoint{2.533245in}{1.760425in}}%
\pgfpathlineto{\pgfqpoint{2.544229in}{1.841322in}}%
\pgfpathlineto{\pgfqpoint{2.566195in}{1.834420in}}%
\pgfpathlineto{\pgfqpoint{2.577178in}{1.875165in}}%
\pgfpathlineto{\pgfqpoint{2.588162in}{1.926318in}}%
\pgfpathlineto{\pgfqpoint{2.599145in}{2.113590in}}%
\pgfpathlineto{\pgfqpoint{2.610128in}{2.161341in}}%
\pgfpathlineto{\pgfqpoint{2.621111in}{2.129714in}}%
\pgfpathlineto{\pgfqpoint{2.632095in}{2.177804in}}%
\pgfpathlineto{\pgfqpoint{2.643078in}{2.275523in}}%
\pgfpathlineto{\pgfqpoint{2.654061in}{2.254173in}}%
\pgfpathlineto{\pgfqpoint{2.665044in}{2.315886in}}%
\pgfpathlineto{\pgfqpoint{2.676028in}{2.327351in}}%
\pgfpathlineto{\pgfqpoint{2.683259in}{2.371938in}}%
\pgfpathmoveto{\pgfqpoint{2.691968in}{2.371938in}}%
\pgfpathlineto{\pgfqpoint{2.697994in}{2.343817in}}%
\pgfpathlineto{\pgfqpoint{2.699655in}{2.371938in}}%
\pgfpathmoveto{\pgfqpoint{2.933028in}{2.371938in}}%
\pgfpathlineto{\pgfqpoint{2.939625in}{2.311423in}}%
\pgfpathlineto{\pgfqpoint{2.949956in}{2.371938in}}%
\pgfpathmoveto{\pgfqpoint{2.951203in}{2.371938in}}%
\pgfpathlineto{\pgfqpoint{2.961592in}{2.305063in}}%
\pgfpathlineto{\pgfqpoint{2.980466in}{2.371938in}}%
\pgfpathmoveto{\pgfqpoint{3.018839in}{2.371938in}}%
\pgfpathlineto{\pgfqpoint{3.027491in}{2.244643in}}%
\pgfpathlineto{\pgfqpoint{3.038475in}{2.259530in}}%
\pgfpathlineto{\pgfqpoint{3.049458in}{2.289902in}}%
\pgfpathlineto{\pgfqpoint{3.067682in}{2.371938in}}%
\pgfpathmoveto{\pgfqpoint{3.108244in}{2.371938in}}%
\pgfpathlineto{\pgfqpoint{3.115357in}{2.265646in}}%
\pgfpathlineto{\pgfqpoint{3.126340in}{2.314834in}}%
\pgfpathlineto{\pgfqpoint{3.137324in}{2.257488in}}%
\pgfpathlineto{\pgfqpoint{3.148307in}{2.247045in}}%
\pgfpathlineto{\pgfqpoint{3.159290in}{2.200508in}}%
\pgfpathlineto{\pgfqpoint{3.170273in}{2.176213in}}%
\pgfpathlineto{\pgfqpoint{3.181257in}{2.218971in}}%
\pgfpathlineto{\pgfqpoint{3.192240in}{2.119047in}}%
\pgfpathlineto{\pgfqpoint{3.203223in}{2.118556in}}%
\pgfpathlineto{\pgfqpoint{3.214206in}{2.153178in}}%
\pgfpathlineto{\pgfqpoint{3.225190in}{2.172794in}}%
\pgfpathlineto{\pgfqpoint{3.236173in}{2.099451in}}%
\pgfpathlineto{\pgfqpoint{3.247156in}{2.098257in}}%
\pgfpathlineto{\pgfqpoint{3.258139in}{2.052823in}}%
\pgfpathlineto{\pgfqpoint{3.280106in}{2.191580in}}%
\pgfpathlineto{\pgfqpoint{3.291089in}{2.106086in}}%
\pgfpathlineto{\pgfqpoint{3.302072in}{2.105577in}}%
\pgfpathlineto{\pgfqpoint{3.313056in}{2.141756in}}%
\pgfpathlineto{\pgfqpoint{3.324039in}{2.156501in}}%
\pgfpathlineto{\pgfqpoint{3.335022in}{2.159042in}}%
\pgfpathlineto{\pgfqpoint{3.346005in}{2.151144in}}%
\pgfpathlineto{\pgfqpoint{3.356989in}{2.176079in}}%
\pgfpathlineto{\pgfqpoint{3.367972in}{2.121416in}}%
\pgfpathlineto{\pgfqpoint{3.378955in}{2.143914in}}%
\pgfpathlineto{\pgfqpoint{3.389938in}{2.124308in}}%
\pgfpathlineto{\pgfqpoint{3.400922in}{2.119808in}}%
\pgfpathlineto{\pgfqpoint{3.411905in}{2.181412in}}%
\pgfpathlineto{\pgfqpoint{3.422888in}{2.182572in}}%
\pgfpathlineto{\pgfqpoint{3.433871in}{2.217605in}}%
\pgfpathlineto{\pgfqpoint{3.444854in}{2.193842in}}%
\pgfpathlineto{\pgfqpoint{3.455838in}{2.192278in}}%
\pgfpathlineto{\pgfqpoint{3.466821in}{2.222195in}}%
\pgfpathlineto{\pgfqpoint{3.477804in}{2.199202in}}%
\pgfpathlineto{\pgfqpoint{3.488787in}{2.345334in}}%
\pgfpathlineto{\pgfqpoint{3.499771in}{2.275816in}}%
\pgfpathlineto{\pgfqpoint{3.510754in}{2.330197in}}%
\pgfpathlineto{\pgfqpoint{3.521737in}{2.292808in}}%
\pgfpathlineto{\pgfqpoint{3.532720in}{2.271731in}}%
\pgfpathlineto{\pgfqpoint{3.543704in}{2.296879in}}%
\pgfpathlineto{\pgfqpoint{3.554687in}{2.297176in}}%
\pgfpathlineto{\pgfqpoint{3.565670in}{2.305876in}}%
\pgfpathlineto{\pgfqpoint{3.576653in}{2.344668in}}%
\pgfpathlineto{\pgfqpoint{3.587637in}{2.288010in}}%
\pgfpathlineto{\pgfqpoint{3.598620in}{2.331288in}}%
\pgfpathlineto{\pgfqpoint{3.609603in}{2.225815in}}%
\pgfpathlineto{\pgfqpoint{3.631570in}{2.248405in}}%
\pgfpathlineto{\pgfqpoint{3.642553in}{2.234486in}}%
\pgfpathlineto{\pgfqpoint{3.653536in}{2.276671in}}%
\pgfpathlineto{\pgfqpoint{3.664519in}{2.265251in}}%
\pgfpathlineto{\pgfqpoint{3.675503in}{2.232643in}}%
\pgfpathlineto{\pgfqpoint{3.686486in}{2.303735in}}%
\pgfpathlineto{\pgfqpoint{3.697469in}{2.231246in}}%
\pgfpathlineto{\pgfqpoint{3.708452in}{2.283198in}}%
\pgfpathlineto{\pgfqpoint{3.719436in}{2.239742in}}%
\pgfpathlineto{\pgfqpoint{3.730419in}{2.314467in}}%
\pgfpathlineto{\pgfqpoint{3.741402in}{2.280511in}}%
\pgfpathlineto{\pgfqpoint{3.752385in}{2.291405in}}%
\pgfpathlineto{\pgfqpoint{3.763369in}{2.304117in}}%
\pgfpathlineto{\pgfqpoint{3.774352in}{2.262964in}}%
\pgfpathlineto{\pgfqpoint{3.785335in}{2.315516in}}%
\pgfpathlineto{\pgfqpoint{3.796318in}{2.348240in}}%
\pgfpathlineto{\pgfqpoint{3.807301in}{2.361687in}}%
\pgfpathlineto{\pgfqpoint{3.810485in}{2.371938in}}%
\pgfpathlineto{\pgfqpoint{3.810485in}{2.371938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975000in}{1.480063in}}{\pgfqpoint{2.847000in}{0.881875in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974910in}{1.782105in}}%
\pgfpathlineto{\pgfqpoint{1.801100in}{1.781003in}}%
\pgfpathlineto{\pgfqpoint{1.885792in}{1.778393in}}%
\pgfpathlineto{\pgfqpoint{1.953736in}{1.774127in}}%
\pgfpathlineto{\pgfqpoint{2.016475in}{1.767990in}}%
\pgfpathlineto{\pgfqpoint{2.074361in}{1.760147in}}%
\pgfpathlineto{\pgfqpoint{2.126484in}{1.750884in}}%
\pgfpathlineto{\pgfqpoint{2.170188in}{1.740947in}}%
\pgfpathlineto{\pgfqpoint{2.206903in}{1.730372in}}%
\pgfpathlineto{\pgfqpoint{2.236623in}{1.719568in}}%
\pgfpathlineto{\pgfqpoint{2.261493in}{1.708187in}}%
\pgfpathlineto{\pgfqpoint{2.282622in}{1.696051in}}%
\pgfpathlineto{\pgfqpoint{2.301599in}{1.682563in}}%
\pgfpathlineto{\pgfqpoint{2.335001in}{1.657736in}}%
\pgfpathlineto{\pgfqpoint{2.341472in}{1.656438in}}%
\pgfpathlineto{\pgfqpoint{2.347477in}{1.657500in}}%
\pgfpathlineto{\pgfqpoint{2.354509in}{1.661107in}}%
\pgfpathlineto{\pgfqpoint{2.366270in}{1.670111in}}%
\pgfpathlineto{\pgfqpoint{2.394465in}{1.692050in}}%
\pgfpathlineto{\pgfqpoint{2.413990in}{1.704108in}}%
\pgfpathlineto{\pgfqpoint{2.436194in}{1.715166in}}%
\pgfpathlineto{\pgfqpoint{2.461970in}{1.725502in}}%
\pgfpathlineto{\pgfqpoint{2.493303in}{1.735605in}}%
\pgfpathlineto{\pgfqpoint{2.531404in}{1.745439in}}%
\pgfpathlineto{\pgfqpoint{2.576028in}{1.754612in}}%
\pgfpathlineto{\pgfqpoint{2.628450in}{1.763073in}}%
\pgfpathlineto{\pgfqpoint{2.687063in}{1.770239in}}%
\pgfpathlineto{\pgfqpoint{2.749971in}{1.775663in}}%
\pgfpathlineto{\pgfqpoint{2.818816in}{1.779298in}}%
\pgfpathlineto{\pgfqpoint{2.901525in}{1.781307in}}%
\pgfpathlineto{\pgfqpoint{3.039577in}{1.782052in}}%
\pgfpathlineto{\pgfqpoint{3.822267in}{1.782105in}}%
\pgfpathlineto{\pgfqpoint{3.822267in}{1.782105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975000in}{1.480063in}}{\pgfqpoint{2.847000in}{0.881875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.974910in}{1.782105in}}%
\pgfpathlineto{\pgfqpoint{1.715953in}{1.781002in}}%
\pgfpathlineto{\pgfqpoint{1.815400in}{1.778428in}}%
\pgfpathlineto{\pgfqpoint{1.891819in}{1.774290in}}%
\pgfpathlineto{\pgfqpoint{1.961163in}{1.768334in}}%
\pgfpathlineto{\pgfqpoint{2.026423in}{1.760536in}}%
\pgfpathlineto{\pgfqpoint{2.087763in}{1.751026in}}%
\pgfpathlineto{\pgfqpoint{2.144900in}{1.739951in}}%
\pgfpathlineto{\pgfqpoint{2.197300in}{1.727531in}}%
\pgfpathlineto{\pgfqpoint{2.246615in}{1.713553in}}%
\pgfpathlineto{\pgfqpoint{2.323621in}{1.691102in}}%
\pgfpathlineto{\pgfqpoint{2.339166in}{1.689507in}}%
\pgfpathlineto{\pgfqpoint{2.353561in}{1.690223in}}%
\pgfpathlineto{\pgfqpoint{2.370396in}{1.693401in}}%
\pgfpathlineto{\pgfqpoint{2.396366in}{1.700891in}}%
\pgfpathlineto{\pgfqpoint{2.478706in}{1.725656in}}%
\pgfpathlineto{\pgfqpoint{2.529281in}{1.737997in}}%
\pgfpathlineto{\pgfqpoint{2.583795in}{1.748971in}}%
\pgfpathlineto{\pgfqpoint{2.642946in}{1.758598in}}%
\pgfpathlineto{\pgfqpoint{2.706565in}{1.766695in}}%
\pgfpathlineto{\pgfqpoint{2.773679in}{1.772989in}}%
\pgfpathlineto{\pgfqpoint{2.845207in}{1.777444in}}%
\pgfpathlineto{\pgfqpoint{2.927784in}{1.780273in}}%
\pgfpathlineto{\pgfqpoint{3.040495in}{1.781719in}}%
\pgfpathlineto{\pgfqpoint{3.295080in}{1.782101in}}%
\pgfpathlineto{\pgfqpoint{3.822267in}{1.782105in}}%
\pgfpathlineto{\pgfqpoint{3.822267in}{1.782105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975000in}{1.480063in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{2.361937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.822000in}{1.480063in}}%
\pgfpathlineto{\pgfqpoint{3.822000in}{2.361937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975000in}{1.480063in}}%
\pgfpathlineto{\pgfqpoint{3.822000in}{1.480063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975000in}{2.361937in}}%
\pgfpathlineto{\pgfqpoint{3.822000in}{2.361937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975000in}{0.510000in}}%
\pgfpathlineto{\pgfqpoint{3.822000in}{0.510000in}}%
\pgfpathlineto{\pgfqpoint{3.822000in}{1.391875in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{1.391875in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{0.510000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316640in}{0.510000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.316640in,y=0.412778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {480}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.886040in}{0.510000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.886040in,y=0.412778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {530}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.455440in}{0.510000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.455440in,y=0.412778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {580}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.024840in}{0.510000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.024840in,y=0.412778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {630}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.594240in}{0.510000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.594240in,y=0.412778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {680}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.398500in,y=0.233766in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Time (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.975000in}{0.510000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.700308in, y=0.461775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.975000in}{0.849183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.700308in, y=0.800957in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.975000in}{1.188365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.700308in, y=1.140140in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.458024in, y=0.571500in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Flux density}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.610030in, y=0.624355in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont (arbitrary)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975000in}{0.510000in}}{\pgfqpoint{2.847000in}{0.881875in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965000in}{0.931029in}}%
\pgfpathlineto{\pgfqpoint{0.977185in}{0.861702in}}%
\pgfpathlineto{\pgfqpoint{0.999971in}{1.025641in}}%
\pgfpathlineto{\pgfqpoint{1.022757in}{1.179757in}}%
\pgfpathlineto{\pgfqpoint{1.045542in}{0.895961in}}%
\pgfpathlineto{\pgfqpoint{1.068328in}{0.939012in}}%
\pgfpathlineto{\pgfqpoint{1.091114in}{0.936755in}}%
\pgfpathlineto{\pgfqpoint{1.113900in}{0.855971in}}%
\pgfpathlineto{\pgfqpoint{1.136685in}{0.956963in}}%
\pgfpathlineto{\pgfqpoint{1.159471in}{1.021678in}}%
\pgfpathlineto{\pgfqpoint{1.182257in}{1.026245in}}%
\pgfpathlineto{\pgfqpoint{1.205042in}{1.102769in}}%
\pgfpathlineto{\pgfqpoint{1.227828in}{0.910259in}}%
\pgfpathlineto{\pgfqpoint{1.250614in}{0.953148in}}%
\pgfpathlineto{\pgfqpoint{1.273400in}{1.022831in}}%
\pgfpathlineto{\pgfqpoint{1.296185in}{1.010367in}}%
\pgfpathlineto{\pgfqpoint{1.318971in}{0.824470in}}%
\pgfpathlineto{\pgfqpoint{1.341757in}{0.777318in}}%
\pgfpathlineto{\pgfqpoint{1.364542in}{0.904706in}}%
\pgfpathlineto{\pgfqpoint{1.387328in}{0.817340in}}%
\pgfpathlineto{\pgfqpoint{1.410114in}{0.805147in}}%
\pgfpathlineto{\pgfqpoint{1.432900in}{0.978429in}}%
\pgfpathlineto{\pgfqpoint{1.455685in}{1.031420in}}%
\pgfpathlineto{\pgfqpoint{1.478471in}{0.989304in}}%
\pgfpathlineto{\pgfqpoint{1.501257in}{0.895817in}}%
\pgfpathlineto{\pgfqpoint{1.524042in}{1.075163in}}%
\pgfpathlineto{\pgfqpoint{1.546828in}{0.920342in}}%
\pgfpathlineto{\pgfqpoint{1.569614in}{0.910660in}}%
\pgfpathlineto{\pgfqpoint{1.592400in}{1.094259in}}%
\pgfpathlineto{\pgfqpoint{1.615185in}{0.896766in}}%
\pgfpathlineto{\pgfqpoint{1.637971in}{0.833717in}}%
\pgfpathlineto{\pgfqpoint{1.660757in}{0.910986in}}%
\pgfpathlineto{\pgfqpoint{1.683542in}{0.835535in}}%
\pgfpathlineto{\pgfqpoint{1.706328in}{0.931491in}}%
\pgfpathlineto{\pgfqpoint{1.729114in}{1.011264in}}%
\pgfpathlineto{\pgfqpoint{1.751900in}{1.033818in}}%
\pgfpathlineto{\pgfqpoint{1.774685in}{0.876302in}}%
\pgfpathlineto{\pgfqpoint{1.797471in}{0.842942in}}%
\pgfpathlineto{\pgfqpoint{1.820257in}{0.800039in}}%
\pgfpathlineto{\pgfqpoint{1.843042in}{0.770021in}}%
\pgfpathlineto{\pgfqpoint{1.865828in}{0.795178in}}%
\pgfpathlineto{\pgfqpoint{1.888614in}{0.866351in}}%
\pgfpathlineto{\pgfqpoint{1.911400in}{0.875083in}}%
\pgfpathlineto{\pgfqpoint{1.934185in}{0.921826in}}%
\pgfpathlineto{\pgfqpoint{1.956971in}{0.882844in}}%
\pgfpathlineto{\pgfqpoint{1.979757in}{0.927416in}}%
\pgfpathlineto{\pgfqpoint{2.002542in}{0.920846in}}%
\pgfpathlineto{\pgfqpoint{2.025328in}{0.905793in}}%
\pgfpathlineto{\pgfqpoint{2.048114in}{0.893033in}}%
\pgfpathlineto{\pgfqpoint{2.070900in}{0.885948in}}%
\pgfpathlineto{\pgfqpoint{2.093685in}{0.980178in}}%
\pgfpathlineto{\pgfqpoint{2.116471in}{0.993773in}}%
\pgfpathlineto{\pgfqpoint{2.139257in}{0.945500in}}%
\pgfpathlineto{\pgfqpoint{2.162042in}{0.874093in}}%
\pgfpathlineto{\pgfqpoint{2.184828in}{0.859751in}}%
\pgfpathlineto{\pgfqpoint{2.207614in}{0.844065in}}%
\pgfpathlineto{\pgfqpoint{2.230400in}{0.844834in}}%
\pgfpathlineto{\pgfqpoint{2.253185in}{0.840057in}}%
\pgfpathlineto{\pgfqpoint{2.275971in}{0.885666in}}%
\pgfpathlineto{\pgfqpoint{2.298757in}{0.955086in}}%
\pgfpathlineto{\pgfqpoint{2.321542in}{1.068144in}}%
\pgfpathlineto{\pgfqpoint{2.344328in}{1.199618in}}%
\pgfpathlineto{\pgfqpoint{2.367114in}{1.013977in}}%
\pgfpathlineto{\pgfqpoint{2.389900in}{0.897813in}}%
\pgfpathlineto{\pgfqpoint{2.412685in}{0.961878in}}%
\pgfpathlineto{\pgfqpoint{2.435471in}{0.762334in}}%
\pgfpathlineto{\pgfqpoint{2.458257in}{0.676697in}}%
\pgfpathlineto{\pgfqpoint{2.481042in}{0.630034in}}%
\pgfpathlineto{\pgfqpoint{2.503828in}{0.655830in}}%
\pgfpathlineto{\pgfqpoint{2.526614in}{0.613494in}}%
\pgfpathlineto{\pgfqpoint{2.549399in}{0.657127in}}%
\pgfpathlineto{\pgfqpoint{2.572185in}{0.593394in}}%
\pgfpathlineto{\pgfqpoint{2.594971in}{0.601766in}}%
\pgfpathlineto{\pgfqpoint{2.617757in}{0.614492in}}%
\pgfpathlineto{\pgfqpoint{2.640542in}{0.577348in}}%
\pgfpathlineto{\pgfqpoint{2.663328in}{0.583426in}}%
\pgfpathlineto{\pgfqpoint{2.686114in}{0.674385in}}%
\pgfpathlineto{\pgfqpoint{2.708899in}{0.656285in}}%
\pgfpathlineto{\pgfqpoint{2.731685in}{0.645623in}}%
\pgfpathlineto{\pgfqpoint{2.754471in}{0.617191in}}%
\pgfpathlineto{\pgfqpoint{2.777257in}{0.630317in}}%
\pgfpathlineto{\pgfqpoint{2.800042in}{0.618198in}}%
\pgfpathlineto{\pgfqpoint{2.822828in}{0.608846in}}%
\pgfpathlineto{\pgfqpoint{2.845614in}{0.597848in}}%
\pgfpathlineto{\pgfqpoint{2.868399in}{0.640444in}}%
\pgfpathlineto{\pgfqpoint{2.891185in}{0.644257in}}%
\pgfpathlineto{\pgfqpoint{2.913971in}{0.694116in}}%
\pgfpathlineto{\pgfqpoint{2.936757in}{0.719910in}}%
\pgfpathlineto{\pgfqpoint{2.959542in}{0.672499in}}%
\pgfpathlineto{\pgfqpoint{2.982328in}{0.660911in}}%
\pgfpathlineto{\pgfqpoint{3.005114in}{0.577505in}}%
\pgfpathlineto{\pgfqpoint{3.027899in}{0.595796in}}%
\pgfpathlineto{\pgfqpoint{3.050685in}{0.611000in}}%
\pgfpathlineto{\pgfqpoint{3.073471in}{0.635136in}}%
\pgfpathlineto{\pgfqpoint{3.096257in}{0.610040in}}%
\pgfpathlineto{\pgfqpoint{3.119042in}{0.625697in}}%
\pgfpathlineto{\pgfqpoint{3.141828in}{0.696004in}}%
\pgfpathlineto{\pgfqpoint{3.164614in}{0.620273in}}%
\pgfpathlineto{\pgfqpoint{3.187399in}{0.557749in}}%
\pgfpathlineto{\pgfqpoint{3.210185in}{0.605214in}}%
\pgfpathlineto{\pgfqpoint{3.232971in}{0.639228in}}%
\pgfpathlineto{\pgfqpoint{3.255757in}{0.675922in}}%
\pgfpathlineto{\pgfqpoint{3.278542in}{0.609611in}}%
\pgfpathlineto{\pgfqpoint{3.301328in}{0.666228in}}%
\pgfpathlineto{\pgfqpoint{3.324114in}{0.662221in}}%
\pgfpathlineto{\pgfqpoint{3.346899in}{0.684845in}}%
\pgfpathlineto{\pgfqpoint{3.369685in}{0.599620in}}%
\pgfpathlineto{\pgfqpoint{3.392471in}{0.643586in}}%
\pgfpathlineto{\pgfqpoint{3.415257in}{0.573512in}}%
\pgfpathlineto{\pgfqpoint{3.438042in}{0.583109in}}%
\pgfpathlineto{\pgfqpoint{3.460828in}{0.641843in}}%
\pgfpathlineto{\pgfqpoint{3.483614in}{0.567902in}}%
\pgfpathlineto{\pgfqpoint{3.506399in}{0.647023in}}%
\pgfpathlineto{\pgfqpoint{3.529185in}{0.695038in}}%
\pgfpathlineto{\pgfqpoint{3.551971in}{0.670691in}}%
\pgfpathlineto{\pgfqpoint{3.574757in}{0.653107in}}%
\pgfpathlineto{\pgfqpoint{3.597542in}{0.680858in}}%
\pgfpathlineto{\pgfqpoint{3.620328in}{0.674405in}}%
\pgfpathlineto{\pgfqpoint{3.643114in}{0.644056in}}%
\pgfpathlineto{\pgfqpoint{3.665899in}{0.618022in}}%
\pgfpathlineto{\pgfqpoint{3.688685in}{0.651619in}}%
\pgfpathlineto{\pgfqpoint{3.711471in}{0.632800in}}%
\pgfpathlineto{\pgfqpoint{3.734257in}{0.677083in}}%
\pgfpathlineto{\pgfqpoint{3.757042in}{0.610975in}}%
\pgfpathlineto{\pgfqpoint{3.779828in}{0.606025in}}%
\pgfpathlineto{\pgfqpoint{3.802614in}{0.618112in}}%
\pgfpathlineto{\pgfqpoint{3.825399in}{0.662683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975000in}{0.510000in}}{\pgfqpoint{2.847000in}{0.881875in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965000in}{0.955442in}}%
\pgfpathlineto{\pgfqpoint{0.977185in}{0.896348in}}%
\pgfpathlineto{\pgfqpoint{0.999971in}{1.044355in}}%
\pgfpathlineto{\pgfqpoint{1.022757in}{1.138150in}}%
\pgfpathlineto{\pgfqpoint{1.045542in}{0.923073in}}%
\pgfpathlineto{\pgfqpoint{1.068328in}{0.941876in}}%
\pgfpathlineto{\pgfqpoint{1.091114in}{0.935559in}}%
\pgfpathlineto{\pgfqpoint{1.113900in}{0.867432in}}%
\pgfpathlineto{\pgfqpoint{1.136685in}{0.932169in}}%
\pgfpathlineto{\pgfqpoint{1.159471in}{1.050507in}}%
\pgfpathlineto{\pgfqpoint{1.182257in}{0.974036in}}%
\pgfpathlineto{\pgfqpoint{1.205042in}{1.123651in}}%
\pgfpathlineto{\pgfqpoint{1.227828in}{0.918121in}}%
\pgfpathlineto{\pgfqpoint{1.250614in}{0.915574in}}%
\pgfpathlineto{\pgfqpoint{1.273400in}{0.988524in}}%
\pgfpathlineto{\pgfqpoint{1.296185in}{0.963759in}}%
\pgfpathlineto{\pgfqpoint{1.318971in}{0.813622in}}%
\pgfpathlineto{\pgfqpoint{1.341757in}{0.770573in}}%
\pgfpathlineto{\pgfqpoint{1.364542in}{0.888013in}}%
\pgfpathlineto{\pgfqpoint{1.387328in}{0.790263in}}%
\pgfpathlineto{\pgfqpoint{1.410114in}{0.789443in}}%
\pgfpathlineto{\pgfqpoint{1.432900in}{0.938416in}}%
\pgfpathlineto{\pgfqpoint{1.455685in}{0.982347in}}%
\pgfpathlineto{\pgfqpoint{1.478471in}{0.975444in}}%
\pgfpathlineto{\pgfqpoint{1.501257in}{0.884420in}}%
\pgfpathlineto{\pgfqpoint{1.524042in}{1.012109in}}%
\pgfpathlineto{\pgfqpoint{1.546828in}{0.908183in}}%
\pgfpathlineto{\pgfqpoint{1.569614in}{0.892363in}}%
\pgfpathlineto{\pgfqpoint{1.592400in}{0.984169in}}%
\pgfpathlineto{\pgfqpoint{1.615185in}{0.888590in}}%
\pgfpathlineto{\pgfqpoint{1.637971in}{0.825401in}}%
\pgfpathlineto{\pgfqpoint{1.660757in}{0.871581in}}%
\pgfpathlineto{\pgfqpoint{1.683542in}{0.864119in}}%
\pgfpathlineto{\pgfqpoint{1.706328in}{0.894780in}}%
\pgfpathlineto{\pgfqpoint{1.729114in}{0.975563in}}%
\pgfpathlineto{\pgfqpoint{1.751900in}{1.010408in}}%
\pgfpathlineto{\pgfqpoint{1.774685in}{0.855741in}}%
\pgfpathlineto{\pgfqpoint{1.797471in}{0.844585in}}%
\pgfpathlineto{\pgfqpoint{1.820257in}{0.762542in}}%
\pgfpathlineto{\pgfqpoint{1.843042in}{0.761557in}}%
\pgfpathlineto{\pgfqpoint{1.865828in}{0.782075in}}%
\pgfpathlineto{\pgfqpoint{1.888614in}{0.829527in}}%
\pgfpathlineto{\pgfqpoint{1.911400in}{0.831200in}}%
\pgfpathlineto{\pgfqpoint{1.934185in}{0.902874in}}%
\pgfpathlineto{\pgfqpoint{1.956971in}{0.846687in}}%
\pgfpathlineto{\pgfqpoint{1.979757in}{0.856324in}}%
\pgfpathlineto{\pgfqpoint{2.002542in}{0.890512in}}%
\pgfpathlineto{\pgfqpoint{2.025328in}{0.865953in}}%
\pgfpathlineto{\pgfqpoint{2.048114in}{0.843886in}}%
\pgfpathlineto{\pgfqpoint{2.070900in}{0.813395in}}%
\pgfpathlineto{\pgfqpoint{2.093685in}{0.947522in}}%
\pgfpathlineto{\pgfqpoint{2.116471in}{0.942344in}}%
\pgfpathlineto{\pgfqpoint{2.139257in}{0.883979in}}%
\pgfpathlineto{\pgfqpoint{2.162042in}{0.813997in}}%
\pgfpathlineto{\pgfqpoint{2.184828in}{0.804370in}}%
\pgfpathlineto{\pgfqpoint{2.207614in}{0.815596in}}%
\pgfpathlineto{\pgfqpoint{2.230400in}{0.800298in}}%
\pgfpathlineto{\pgfqpoint{2.253185in}{0.801160in}}%
\pgfpathlineto{\pgfqpoint{2.275971in}{0.844058in}}%
\pgfpathlineto{\pgfqpoint{2.298757in}{0.923190in}}%
\pgfpathlineto{\pgfqpoint{2.321542in}{1.027148in}}%
\pgfpathlineto{\pgfqpoint{2.344328in}{1.117251in}}%
\pgfpathlineto{\pgfqpoint{2.367114in}{0.932184in}}%
\pgfpathlineto{\pgfqpoint{2.389900in}{0.879083in}}%
\pgfpathlineto{\pgfqpoint{2.412685in}{0.914671in}}%
\pgfpathlineto{\pgfqpoint{2.435471in}{0.772992in}}%
\pgfpathlineto{\pgfqpoint{2.458257in}{0.667113in}}%
\pgfpathlineto{\pgfqpoint{2.481042in}{0.647593in}}%
\pgfpathlineto{\pgfqpoint{2.503828in}{0.651094in}}%
\pgfpathlineto{\pgfqpoint{2.526614in}{0.607221in}}%
\pgfpathlineto{\pgfqpoint{2.549399in}{0.652558in}}%
\pgfpathlineto{\pgfqpoint{2.572185in}{0.614532in}}%
\pgfpathlineto{\pgfqpoint{2.594971in}{0.586541in}}%
\pgfpathlineto{\pgfqpoint{2.617757in}{0.627124in}}%
\pgfpathlineto{\pgfqpoint{2.640542in}{0.590627in}}%
\pgfpathlineto{\pgfqpoint{2.663328in}{0.609328in}}%
\pgfpathlineto{\pgfqpoint{2.686114in}{0.668846in}}%
\pgfpathlineto{\pgfqpoint{2.708899in}{0.643194in}}%
\pgfpathlineto{\pgfqpoint{2.731685in}{0.664002in}}%
\pgfpathlineto{\pgfqpoint{2.754471in}{0.662176in}}%
\pgfpathlineto{\pgfqpoint{2.777257in}{0.621084in}}%
\pgfpathlineto{\pgfqpoint{2.800042in}{0.626122in}}%
\pgfpathlineto{\pgfqpoint{2.822828in}{0.634033in}}%
\pgfpathlineto{\pgfqpoint{2.845614in}{0.621072in}}%
\pgfpathlineto{\pgfqpoint{2.868399in}{0.626712in}}%
\pgfpathlineto{\pgfqpoint{2.891185in}{0.636257in}}%
\pgfpathlineto{\pgfqpoint{2.913971in}{0.718809in}}%
\pgfpathlineto{\pgfqpoint{2.936757in}{0.730241in}}%
\pgfpathlineto{\pgfqpoint{2.959542in}{0.688751in}}%
\pgfpathlineto{\pgfqpoint{2.982328in}{0.663670in}}%
\pgfpathlineto{\pgfqpoint{3.005114in}{0.616941in}}%
\pgfpathlineto{\pgfqpoint{3.027899in}{0.635147in}}%
\pgfpathlineto{\pgfqpoint{3.050685in}{0.613275in}}%
\pgfpathlineto{\pgfqpoint{3.073471in}{0.625225in}}%
\pgfpathlineto{\pgfqpoint{3.096257in}{0.601663in}}%
\pgfpathlineto{\pgfqpoint{3.119042in}{0.623422in}}%
\pgfpathlineto{\pgfqpoint{3.141828in}{0.663080in}}%
\pgfpathlineto{\pgfqpoint{3.164614in}{0.621009in}}%
\pgfpathlineto{\pgfqpoint{3.187399in}{0.561539in}}%
\pgfpathlineto{\pgfqpoint{3.210185in}{0.649646in}}%
\pgfpathlineto{\pgfqpoint{3.232971in}{0.669996in}}%
\pgfpathlineto{\pgfqpoint{3.255757in}{0.722433in}}%
\pgfpathlineto{\pgfqpoint{3.278542in}{0.646889in}}%
\pgfpathlineto{\pgfqpoint{3.301328in}{0.722921in}}%
\pgfpathlineto{\pgfqpoint{3.324114in}{0.651924in}}%
\pgfpathlineto{\pgfqpoint{3.346899in}{0.702026in}}%
\pgfpathlineto{\pgfqpoint{3.369685in}{0.624038in}}%
\pgfpathlineto{\pgfqpoint{3.392471in}{0.693713in}}%
\pgfpathlineto{\pgfqpoint{3.415257in}{0.619084in}}%
\pgfpathlineto{\pgfqpoint{3.438042in}{0.616014in}}%
\pgfpathlineto{\pgfqpoint{3.460828in}{0.635921in}}%
\pgfpathlineto{\pgfqpoint{3.483614in}{0.596719in}}%
\pgfpathlineto{\pgfqpoint{3.506399in}{0.679644in}}%
\pgfpathlineto{\pgfqpoint{3.529185in}{0.717249in}}%
\pgfpathlineto{\pgfqpoint{3.551971in}{0.690730in}}%
\pgfpathlineto{\pgfqpoint{3.574757in}{0.673280in}}%
\pgfpathlineto{\pgfqpoint{3.597542in}{0.731969in}}%
\pgfpathlineto{\pgfqpoint{3.620328in}{0.709268in}}%
\pgfpathlineto{\pgfqpoint{3.643114in}{0.657865in}}%
\pgfpathlineto{\pgfqpoint{3.665899in}{0.670213in}}%
\pgfpathlineto{\pgfqpoint{3.688685in}{0.662011in}}%
\pgfpathlineto{\pgfqpoint{3.711471in}{0.636940in}}%
\pgfpathlineto{\pgfqpoint{3.734257in}{0.678546in}}%
\pgfpathlineto{\pgfqpoint{3.757042in}{0.647639in}}%
\pgfpathlineto{\pgfqpoint{3.779828in}{0.625637in}}%
\pgfpathlineto{\pgfqpoint{3.802614in}{0.651217in}}%
\pgfpathlineto{\pgfqpoint{3.825399in}{0.678698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975000in}{0.510000in}}{\pgfqpoint{2.847000in}{0.881875in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974910in}{0.987388in}}%
\pgfpathlineto{\pgfqpoint{1.679041in}{0.887906in}}%
\pgfpathlineto{\pgfqpoint{1.729851in}{0.877481in}}%
\pgfpathlineto{\pgfqpoint{1.772770in}{0.866425in}}%
\pgfpathlineto{\pgfqpoint{1.814444in}{0.853358in}}%
\pgfpathlineto{\pgfqpoint{1.861956in}{0.835999in}}%
\pgfpathlineto{\pgfqpoint{1.991286in}{0.787316in}}%
\pgfpathlineto{\pgfqpoint{2.031967in}{0.775226in}}%
\pgfpathlineto{\pgfqpoint{2.068771in}{0.766511in}}%
\pgfpathlineto{\pgfqpoint{2.103342in}{0.760543in}}%
\pgfpathlineto{\pgfqpoint{2.135193in}{0.757294in}}%
\pgfpathlineto{\pgfqpoint{2.162913in}{0.756673in}}%
\pgfpathlineto{\pgfqpoint{2.186451in}{0.758307in}}%
\pgfpathlineto{\pgfqpoint{2.205954in}{0.761764in}}%
\pgfpathlineto{\pgfqpoint{2.222610in}{0.766871in}}%
\pgfpathlineto{\pgfqpoint{2.236623in}{0.773378in}}%
\pgfpathlineto{\pgfqpoint{2.249041in}{0.781573in}}%
\pgfpathlineto{\pgfqpoint{2.259982in}{0.791510in}}%
\pgfpathlineto{\pgfqpoint{2.269573in}{0.803231in}}%
\pgfpathlineto{\pgfqpoint{2.278623in}{0.818001in}}%
\pgfpathlineto{\pgfqpoint{2.286510in}{0.835085in}}%
\pgfpathlineto{\pgfqpoint{2.293969in}{0.856423in}}%
\pgfpathlineto{\pgfqpoint{2.301028in}{0.883245in}}%
\pgfpathlineto{\pgfqpoint{2.307720in}{0.917117in}}%
\pgfpathlineto{\pgfqpoint{2.314605in}{0.963848in}}%
\pgfpathlineto{\pgfqpoint{2.321661in}{1.027679in}}%
\pgfpathlineto{\pgfqpoint{2.338705in}{1.192889in}}%
\pgfpathlineto{\pgfqpoint{2.341011in}{1.196566in}}%
\pgfpathlineto{\pgfqpoint{2.342394in}{1.194567in}}%
\pgfpathlineto{\pgfqpoint{2.344701in}{1.184342in}}%
\pgfpathlineto{\pgfqpoint{2.347941in}{1.157453in}}%
\pgfpathlineto{\pgfqpoint{2.354509in}{1.078355in}}%
\pgfpathlineto{\pgfqpoint{2.365257in}{0.953804in}}%
\pgfpathlineto{\pgfqpoint{2.373039in}{0.889498in}}%
\pgfpathlineto{\pgfqpoint{2.380736in}{0.843821in}}%
\pgfpathlineto{\pgfqpoint{2.388920in}{0.808673in}}%
\pgfpathlineto{\pgfqpoint{2.397005in}{0.783028in}}%
\pgfpathlineto{\pgfqpoint{2.406276in}{0.760982in}}%
\pgfpathlineto{\pgfqpoint{2.416161in}{0.743273in}}%
\pgfpathlineto{\pgfqpoint{2.426677in}{0.728844in}}%
\pgfpathlineto{\pgfqpoint{2.438646in}{0.716179in}}%
\pgfpathlineto{\pgfqpoint{2.452199in}{0.705133in}}%
\pgfpathlineto{\pgfqpoint{2.467448in}{0.695563in}}%
\pgfpathlineto{\pgfqpoint{2.485448in}{0.686924in}}%
\pgfpathlineto{\pgfqpoint{2.506381in}{0.679341in}}%
\pgfpathlineto{\pgfqpoint{2.531404in}{0.672635in}}%
\pgfpathlineto{\pgfqpoint{2.561693in}{0.666846in}}%
\pgfpathlineto{\pgfqpoint{2.598278in}{0.662151in}}%
\pgfpathlineto{\pgfqpoint{2.642946in}{0.658717in}}%
\pgfpathlineto{\pgfqpoint{2.700093in}{0.656692in}}%
\pgfpathlineto{\pgfqpoint{2.909991in}{0.651566in}}%
\pgfpathlineto{\pgfqpoint{2.996359in}{0.644992in}}%
\pgfpathlineto{\pgfqpoint{3.155036in}{0.632873in}}%
\pgfpathlineto{\pgfqpoint{3.274944in}{0.626314in}}%
\pgfpathlineto{\pgfqpoint{3.509250in}{0.616433in}}%
\pgfpathlineto{\pgfqpoint{3.669419in}{0.608295in}}%
\pgfpathlineto{\pgfqpoint{3.804877in}{0.599170in}}%
\pgfpathlineto{\pgfqpoint{3.822267in}{0.597839in}}%
\pgfpathlineto{\pgfqpoint{3.822267in}{0.597839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975000in}{0.510000in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{1.391875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.822000in}{0.510000in}}%
\pgfpathlineto{\pgfqpoint{3.822000in}{1.391875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975000in}{0.510000in}}%
\pgfpathlineto{\pgfqpoint{3.822000in}{0.510000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975000in}{1.391875in}}%
\pgfpathlineto{\pgfqpoint{3.822000in}{1.391875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789830in}{1.045536in}}%
\pgfpathlineto{\pgfqpoint{3.754528in}{1.045536in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.773806in}{1.045536in}}{\pgfqpoint{3.773806in}{1.064814in}}%
\pgfpathlineto{\pgfqpoint{3.773806in}{1.324403in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.773806in}{1.343681in}}{\pgfqpoint{3.754528in}{1.343681in}}%
\pgfpathlineto{\pgfqpoint{2.789830in}{1.343681in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.770552in}{1.343681in}}{\pgfqpoint{2.770552in}{1.324403in}}%
\pgfpathlineto{\pgfqpoint{2.770552in}{1.064814in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.770552in}{1.045536in}}{\pgfqpoint{2.789830in}{1.045536in}}%
\pgfpathlineto{\pgfqpoint{2.789830in}{1.045536in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.809108in}{1.271346in}}%
\pgfpathlineto{\pgfqpoint{2.905497in}{1.271346in}}%
\pgfpathlineto{\pgfqpoint{3.001886in}{1.271346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.078997in,y=1.237610in,left,base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont 291--325 MHz}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.809108in}{1.136732in}}%
\pgfpathlineto{\pgfqpoint{2.905497in}{1.136732in}}%
\pgfpathlineto{\pgfqpoint{3.001886in}{1.136732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.078997in,y=1.102996in,left,base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont 325--360 MHz}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/magPS_58261.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.000000in}{5.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{5.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.923810in}}%
\pgfpathlineto{\pgfqpoint{4.234146in}{2.923810in}}%
\pgfpathlineto{\pgfqpoint{4.234146in}{4.900000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.900000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{2.923810in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.159128in}{2.923810in}}%
\pgfpathlineto{\pgfqpoint{1.159128in}{4.900000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.159128in}{2.923810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.845958in}{2.923810in}}%
\pgfpathlineto{\pgfqpoint{1.845958in}{4.900000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.845958in}{2.923810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.532787in}{2.923810in}}%
\pgfpathlineto{\pgfqpoint{2.532787in}{4.900000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532787in}{2.923810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.219616in}{2.923810in}}%
\pgfpathlineto{\pgfqpoint{3.219616in}{4.900000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.219616in}{2.923810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.906445in}{2.923810in}}%
\pgfpathlineto{\pgfqpoint{3.906445in}{4.900000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.906445in}{2.923810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.923810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.885812in}{2.923810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.952372in}{2.923810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006756in}{2.923810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.052737in}{2.923810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.092568in}{2.923810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.127701in}{2.923810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.365885in}{2.923810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.486829in}{2.923810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.572641in}{2.923810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.639201in}{2.923810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.693585in}{2.923810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.739566in}{2.923810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.779397in}{2.923810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.814530in}{2.923810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052714in}{2.923810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.173659in}{2.923810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.259470in}{2.923810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.326031in}{2.923810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.380415in}{2.923810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.426396in}{2.923810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.466226in}{2.923810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.501359in}{2.923810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.739543in}{2.923810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.860488in}{2.923810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.946299in}{2.923810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.012860in}{2.923810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.067244in}{2.923810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.113225in}{2.923810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.153056in}{2.923810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.188189in}{2.923810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.426372in}{2.923810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.547317in}{2.923810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.633129in}{2.923810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.699689in}{2.923810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.754073in}{2.923810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.800054in}{2.923810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.839885in}{2.923810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.875018in}{2.923810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.113202in}{2.923810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.234146in}{2.923810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.923810in}}%
\pgfpathlineto{\pgfqpoint{4.234146in}{2.923810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.923810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.414775in, y=2.875584in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{3.319048in}}%
\pgfpathlineto{\pgfqpoint{4.234146in}{3.319048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.319048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.414775in, y=3.270822in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{3.714286in}}%
\pgfpathlineto{\pgfqpoint{4.234146in}{3.714286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.714286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.414775in, y=3.666060in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.109524in}}%
\pgfpathlineto{\pgfqpoint{4.234146in}{4.109524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{4.109524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.414775in, y=4.061299in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.504762in}}%
\pgfpathlineto{\pgfqpoint{4.234146in}{4.504762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{4.504762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.414775in, y=4.456537in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.900000in}}%
\pgfpathlineto{\pgfqpoint{4.234146in}{4.900000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{4.900000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.501581in, y=4.851775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.042788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.112386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.161767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.200069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.231365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.257824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.280745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.300963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.438026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.507624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.557005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.595307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.626603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.653063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.675983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.696201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.833264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.902862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.952243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.990545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{4.021841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{4.048301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{4.071221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{4.091439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{4.228502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{4.298100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{4.347481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{4.385783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{4.417079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{4.443539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{4.466459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{4.486677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{4.623740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{4.693338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{4.742719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{4.781021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{4.812317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{4.838777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{4.861697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{4.881915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.359220in,y=3.911905in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Power (magnification\(\displaystyle ^2\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.038185in}{3.901982in}}%
\pgfpathlineto{\pgfqpoint{1.038185in}{3.938676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.244941in}{3.970294in}}%
\pgfpathlineto{\pgfqpoint{1.244941in}{4.012514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365886in}{3.868010in}}%
\pgfpathlineto{\pgfqpoint{1.365886in}{3.935468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451697in}{4.144268in}}%
\pgfpathlineto{\pgfqpoint{1.451697in}{4.180523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586425in}{4.105935in}}%
\pgfpathlineto{\pgfqpoint{1.586425in}{4.256860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722759in}{4.147045in}}%
\pgfpathlineto{\pgfqpoint{1.722759in}{4.293930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.859094in}{3.931823in}}%
\pgfpathlineto{\pgfqpoint{1.859094in}{4.038620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.995428in}{4.062947in}}%
\pgfpathlineto{\pgfqpoint{1.995428in}{4.164225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.131763in}{3.960016in}}%
\pgfpathlineto{\pgfqpoint{2.131763in}{4.082747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.268097in}{3.831160in}}%
\pgfpathlineto{\pgfqpoint{2.268097in}{3.921410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.404432in}{3.697865in}}%
\pgfpathlineto{\pgfqpoint{2.404432in}{3.821374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.540766in}{3.723507in}}%
\pgfpathlineto{\pgfqpoint{2.540766in}{3.867889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.677100in}{3.579281in}}%
\pgfpathlineto{\pgfqpoint{2.677100in}{3.775408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949769in}{2.917143in}}%
\pgfpathlineto{\pgfqpoint{2.949769in}{3.557086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.222438in}{2.917143in}}%
\pgfpathlineto{\pgfqpoint{3.222438in}{3.774278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.358773in}{2.917143in}}%
\pgfpathlineto{\pgfqpoint{3.358773in}{3.775465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.495107in}{3.715412in}}%
\pgfpathlineto{\pgfqpoint{3.495107in}{3.974849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.631441in}{2.917143in}}%
\pgfpathlineto{\pgfqpoint{3.631441in}{3.604684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.767776in}{3.427757in}}%
\pgfpathlineto{\pgfqpoint{3.767776in}{4.011061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.904110in}{2.917143in}}%
\pgfpathlineto{\pgfqpoint{3.904110in}{4.027961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.176779in}{2.917143in}}%
\pgfpathlineto{\pgfqpoint{4.176779in}{4.099419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-226.698240in}{-127.103832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.038185in}{3.901982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.244941in}{3.970294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.365886in}{3.868010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.451697in}{4.144268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.586425in}{4.105935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.722759in}{4.147045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.859094in}{3.931823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.995428in}{4.062947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.131763in}{3.960016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.268097in}{3.831160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.404432in}{3.697865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.540766in}{3.723507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.677100in}{3.579281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.756799in}{-226.698240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.415389in}{-226.698240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.495107in}{3.715412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574825in}{-226.698240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.688099in}{-226.698240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.767776in}{3.427757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.847453in}{-226.698240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-226.698240in}{-127.079331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.038185in}{3.938676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.244941in}{4.012514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.365886in}{3.935468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.451697in}{4.180523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.586425in}{4.256860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.722759in}{4.293930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.859094in}{4.038620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.995428in}{4.164225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.131763in}{4.082747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.268097in}{3.921410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.404432in}{3.821374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.540766in}{3.867889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.677100in}{3.775408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.756827in}{-226.698240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.870074in}{-226.698240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.949769in}{3.557086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029465in}{-226.698240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.142711in}{-226.698240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.222438in}{3.774278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.358773in}{3.775465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.495107in}{3.974849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.631441in}{3.604684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.767776in}{4.011061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.904110in}{4.027961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.983873in}{-226.698240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.097006in}{-226.698240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.176779in}{4.099419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.038185in}{3.921307in}}%
\pgfpathlineto{\pgfqpoint{1.244941in}{3.992699in}}%
\pgfpathlineto{\pgfqpoint{1.365886in}{3.905031in}}%
\pgfpathlineto{\pgfqpoint{1.451697in}{4.163351in}}%
\pgfpathlineto{\pgfqpoint{1.586425in}{4.197477in}}%
\pgfpathlineto{\pgfqpoint{1.722759in}{4.235742in}}%
\pgfpathlineto{\pgfqpoint{1.859094in}{3.993396in}}%
\pgfpathlineto{\pgfqpoint{1.995428in}{4.120950in}}%
\pgfpathlineto{\pgfqpoint{2.131763in}{4.032125in}}%
\pgfpathlineto{\pgfqpoint{2.268097in}{3.882149in}}%
\pgfpathlineto{\pgfqpoint{2.404432in}{3.770496in}}%
\pgfpathlineto{\pgfqpoint{2.540766in}{3.810452in}}%
\pgfpathlineto{\pgfqpoint{2.677100in}{3.703953in}}%
\pgfpathmoveto{\pgfqpoint{3.222438in}{3.517301in}}%
\pgfpathlineto{\pgfqpoint{3.358773in}{3.237309in}}%
\pgfpathlineto{\pgfqpoint{3.495107in}{3.890087in}}%
\pgfpathmoveto{\pgfqpoint{3.767776in}{3.897727in}}%
\pgfpathlineto{\pgfqpoint{3.904110in}{3.893012in}}%
\pgfpathmoveto{\pgfqpoint{4.176779in}{3.956986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.038182in}{3.971342in}}%
\pgfpathlineto{\pgfqpoint{1.038182in}{4.000039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.244938in}{3.837834in}}%
\pgfpathlineto{\pgfqpoint{1.244938in}{3.895483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365882in}{3.703039in}}%
\pgfpathlineto{\pgfqpoint{1.365882in}{3.802477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451694in}{3.745672in}}%
\pgfpathlineto{\pgfqpoint{1.451694in}{3.846879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586422in}{3.909152in}}%
\pgfpathlineto{\pgfqpoint{1.586422in}{4.032565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722756in}{3.687968in}}%
\pgfpathlineto{\pgfqpoint{1.722756in}{3.824808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.859091in}{3.748953in}}%
\pgfpathlineto{\pgfqpoint{1.859091in}{3.834892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.995425in}{3.877591in}}%
\pgfpathlineto{\pgfqpoint{1.995425in}{3.969244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.131760in}{3.650491in}}%
\pgfpathlineto{\pgfqpoint{2.131760in}{3.768415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.268094in}{3.591251in}}%
\pgfpathlineto{\pgfqpoint{2.268094in}{3.721996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.404428in}{3.678260in}}%
\pgfpathlineto{\pgfqpoint{2.404428in}{3.816221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.540763in}{2.917143in}}%
\pgfpathlineto{\pgfqpoint{2.540763in}{3.632997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.677097in}{2.917143in}}%
\pgfpathlineto{\pgfqpoint{2.677097in}{3.642033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.813432in}{3.063621in}}%
\pgfpathlineto{\pgfqpoint{2.813432in}{3.705730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.222435in}{2.917143in}}%
\pgfpathlineto{\pgfqpoint{3.222435in}{3.789463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.495104in}{2.917143in}}%
\pgfpathlineto{\pgfqpoint{3.495104in}{3.520198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.904107in}{2.917143in}}%
\pgfpathlineto{\pgfqpoint{3.904107in}{3.881748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.040441in}{2.917143in}}%
\pgfpathlineto{\pgfqpoint{4.040441in}{3.932991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.176776in}{2.917143in}}%
\pgfpathlineto{\pgfqpoint{4.176776in}{4.003329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-226.698240in}{-127.057519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.038182in}{3.971342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.244938in}{3.837834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.365882in}{3.703039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.451694in}{3.745672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.586422in}{3.909152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.722756in}{3.687968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.859091in}{3.748953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.995425in}{3.877591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.131760in}{3.650491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.268094in}{3.591251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.404428in}{3.678260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.484141in}{-226.698240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.733807in}{-226.698240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.813432in}{3.063621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.893056in}{-226.698240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-226.698240in}{-127.038358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.038182in}{4.000039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.244938in}{3.895483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.365882in}{3.802477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.451694in}{3.846879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.586422in}{4.032565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.722756in}{3.824808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.859091in}{3.834892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.995425in}{3.969244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.131760in}{3.768415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.268094in}{3.721996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.404428in}{3.816221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.540763in}{3.632997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.677097in}{3.642033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.813432in}{3.705730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.893149in}{-226.698240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.142706in}{-226.698240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.222435in}{3.789463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.302164in}{-226.698240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.415413in}{-226.698240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.495104in}{3.520198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574794in}{-226.698240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.824365in}{-226.698240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.904107in}{3.881748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.040441in}{3.932991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.176776in}{4.003329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.038182in}{3.986289in}}%
\pgfpathlineto{\pgfqpoint{1.244938in}{3.869067in}}%
\pgfpathlineto{\pgfqpoint{1.365882in}{3.759860in}}%
\pgfpathlineto{\pgfqpoint{1.451694in}{3.803629in}}%
\pgfpathlineto{\pgfqpoint{1.586422in}{3.981719in}}%
\pgfpathlineto{\pgfqpoint{1.722756in}{3.769678in}}%
\pgfpathlineto{\pgfqpoint{1.859091in}{3.797245in}}%
\pgfpathlineto{\pgfqpoint{1.995425in}{3.929464in}}%
\pgfpathlineto{\pgfqpoint{2.131760in}{3.719387in}}%
\pgfpathlineto{\pgfqpoint{2.268094in}{3.668782in}}%
\pgfpathlineto{\pgfqpoint{2.404428in}{3.760743in}}%
\pgfpathlineto{\pgfqpoint{2.540763in}{3.436832in}}%
\pgfpathlineto{\pgfqpoint{2.677097in}{3.500242in}}%
\pgfpathlineto{\pgfqpoint{2.813432in}{3.590778in}}%
\pgfpathmoveto{\pgfqpoint{3.222435in}{3.599042in}}%
\pgfpathmoveto{\pgfqpoint{4.176776in}{3.624553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-226.698240in}{-127.090928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.038185in}{3.921307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.244941in}{3.992699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.365886in}{3.905031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.451697in}{4.163351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.586425in}{4.197477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.722759in}{4.235742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.859094in}{3.993396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.995428in}{4.120950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.131763in}{4.032125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.268097in}{3.882149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.404432in}{3.770496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.540766in}{3.810452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.677100in}{3.703953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.756817in}{-226.698240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.142748in}{-226.698240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.222438in}{3.517301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.358773in}{3.237309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.495107in}{3.890087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574850in}{-226.698240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.688031in}{-226.698240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.767776in}{3.897727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.904110in}{3.893012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.983854in}{-226.698240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.097026in}{-226.698240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.176779in}{3.956986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-226.698240in}{-127.047539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.038182in}{3.986289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.244938in}{3.869067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.365882in}{3.759860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.451694in}{3.803629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.586422in}{3.981719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.722756in}{3.769678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.859091in}{3.797245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.995425in}{3.929464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.131760in}{3.719387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.268094in}{3.668782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.404428in}{3.760743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.540763in}{3.436832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.677097in}{3.500242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.813432in}{3.590778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.893132in}{-226.698240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.142733in}{-226.698240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.222435in}{3.599042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.302137in}{-226.698240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.097071in}{-226.698240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.176776in}{3.624553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.923810in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.900000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.234146in}{2.923810in}}%
\pgfpathlineto{\pgfqpoint{4.234146in}{4.900000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.923810in}}%
\pgfpathlineto{\pgfqpoint{4.234146in}{2.923810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.900000in}}%
\pgfpathlineto{\pgfqpoint{4.234146in}{4.900000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.517073in,y=4.741905in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Weak, ingress}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858333in}{4.600926in}}%
\pgfpathlineto{\pgfqpoint{1.175925in}{4.600926in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.192592in}{4.600926in}}{\pgfqpoint{1.192592in}{4.617592in}}%
\pgfpathlineto{\pgfqpoint{1.192592in}{4.841667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.192592in}{4.858333in}}{\pgfqpoint{1.175925in}{4.858333in}}%
\pgfpathlineto{\pgfqpoint{0.858333in}{4.858333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.841667in}{4.858333in}}{\pgfqpoint{0.841667in}{4.841667in}}%
\pgfpathlineto{\pgfqpoint{0.841667in}{4.617592in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.841667in}{4.600926in}}{\pgfqpoint{0.858333in}{4.600926in}}%
\pgfpathlineto{\pgfqpoint{0.858333in}{4.600926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.958333in}{4.754167in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{4.837500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.958333in}{4.754167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.958333in}{4.837500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.958333in}{4.795833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.108333in,y=4.766667in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.958333in}{4.637963in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{4.721296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.958333in}{4.637963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.958333in}{4.721296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.958333in}{4.679630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.108333in,y=4.650463in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.405854in}{2.923810in}}%
\pgfpathlineto{\pgfqpoint{7.840000in}{2.923810in}}%
\pgfpathlineto{\pgfqpoint{7.840000in}{4.900000in}}%
\pgfpathlineto{\pgfqpoint{4.405854in}{4.900000in}}%
\pgfpathlineto{\pgfqpoint{4.405854in}{2.923810in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.764982in}{2.923810in}}%
\pgfpathlineto{\pgfqpoint{4.764982in}{4.900000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.764982in}{2.923810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.451811in}{2.923810in}}%
\pgfpathlineto{\pgfqpoint{5.451811in}{4.900000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.451811in}{2.923810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.138641in}{2.923810in}}%
\pgfpathlineto{\pgfqpoint{6.138641in}{4.900000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.138641in}{2.923810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.825470in}{2.923810in}}%
\pgfpathlineto{\pgfqpoint{6.825470in}{4.900000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.825470in}{2.923810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.512299in}{2.923810in}}%
\pgfpathlineto{\pgfqpoint{7.512299in}{4.900000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.512299in}{2.923810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.405854in}{2.923810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.491665in}{2.923810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.558226in}{2.923810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.612610in}{2.923810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.658591in}{2.923810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.698421in}{2.923810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.733555in}{2.923810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.971738in}{2.923810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.092683in}{2.923810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.178495in}{2.923810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.245055in}{2.923810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.299439in}{2.923810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.345420in}{2.923810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.385251in}{2.923810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.420384in}{2.923810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.658568in}{2.923810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.779512in}{2.923810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865324in}{2.923810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.931884in}{2.923810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.986268in}{2.923810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.032249in}{2.923810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.072080in}{2.923810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.107213in}{2.923810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.345397in}{2.923810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.466341in}{2.923810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.552153in}{2.923810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.618714in}{2.923810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.673098in}{2.923810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.719079in}{2.923810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.758909in}{2.923810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.794042in}{2.923810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.032226in}{2.923810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.153171in}{2.923810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.238982in}{2.923810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.305543in}{2.923810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.359927in}{2.923810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.405908in}{2.923810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.445739in}{2.923810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.480872in}{2.923810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.719055in}{2.923810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.840000in}{2.923810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.405854in}{2.923810in}}%
\pgfpathlineto{\pgfqpoint{7.840000in}{2.923810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.405854in}{2.923810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.405854in}{3.319048in}}%
\pgfpathlineto{\pgfqpoint{7.840000in}{3.319048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.405854in}{3.319048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.405854in}{3.714286in}}%
\pgfpathlineto{\pgfqpoint{7.840000in}{3.714286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.405854in}{3.714286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.405854in}{4.109524in}}%
\pgfpathlineto{\pgfqpoint{7.840000in}{4.109524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.405854in}{4.109524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.405854in}{4.504762in}}%
\pgfpathlineto{\pgfqpoint{7.840000in}{4.504762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.405854in}{4.504762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.405854in}{4.900000in}}%
\pgfpathlineto{\pgfqpoint{7.840000in}{4.900000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.405854in}{4.900000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.405854in}{3.042788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.405854in}{3.112386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.405854in}{3.161767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.405854in}{3.200069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.405854in}{3.231365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.405854in}{3.257824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.405854in}{3.280745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.405854in}{3.300963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.405854in}{3.438026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.405854in}{3.507624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.405854in}{3.557005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.405854in}{3.595307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.405854in}{3.626603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.405854in}{3.653063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.405854in}{3.675983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.405854in}{3.696201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.405854in}{3.833264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.405854in}{3.902862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.405854in}{3.952243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.405854in}{3.990545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.405854in}{4.021841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.405854in}{4.048301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.405854in}{4.071221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.405854in}{4.091439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.405854in}{4.228502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.405854in}{4.298100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.405854in}{4.347481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.405854in}{4.385783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.405854in}{4.417079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.405854in}{4.443539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.405854in}{4.466459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.405854in}{4.486677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.405854in}{4.623740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.405854in}{4.693338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.405854in}{4.742719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.405854in}{4.781021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.405854in}{4.812317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.405854in}{4.838777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.405854in}{4.861697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.405854in}{4.881915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.419432in}{4.291904in}}%
\pgfpathlineto{\pgfqpoint{4.419432in}{4.300244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.626188in}{4.324429in}}%
\pgfpathlineto{\pgfqpoint{4.626188in}{4.335122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.747132in}{4.282705in}}%
\pgfpathlineto{\pgfqpoint{4.747132in}{4.297410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.832944in}{4.079341in}}%
\pgfpathlineto{\pgfqpoint{4.832944in}{4.109403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.973287in}{4.108713in}}%
\pgfpathlineto{\pgfqpoint{4.973287in}{4.194467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.120852in}{3.883373in}}%
\pgfpathlineto{\pgfqpoint{5.120852in}{3.983434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.268417in}{3.862382in}}%
\pgfpathlineto{\pgfqpoint{5.268417in}{3.956875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.415981in}{3.942159in}}%
\pgfpathlineto{\pgfqpoint{5.415981in}{4.034834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.563546in}{3.982385in}}%
\pgfpathlineto{\pgfqpoint{5.563546in}{4.036170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.711111in}{3.904306in}}%
\pgfpathlineto{\pgfqpoint{5.711111in}{3.969380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.858676in}{3.894080in}}%
\pgfpathlineto{\pgfqpoint{5.858676in}{3.949692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.006240in}{3.770685in}}%
\pgfpathlineto{\pgfqpoint{6.006240in}{3.845150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.153805in}{3.829928in}}%
\pgfpathlineto{\pgfqpoint{6.153805in}{3.882039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.301370in}{2.917143in}}%
\pgfpathlineto{\pgfqpoint{6.301370in}{3.439594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.448935in}{2.917143in}}%
\pgfpathlineto{\pgfqpoint{6.448935in}{3.516447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.596499in}{2.917143in}}%
\pgfpathlineto{\pgfqpoint{6.596499in}{3.640128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.744064in}{2.917143in}}%
\pgfpathlineto{\pgfqpoint{6.744064in}{3.733097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.891629in}{2.917143in}}%
\pgfpathlineto{\pgfqpoint{6.891629in}{3.022724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.039194in}{3.508424in}}%
\pgfpathlineto{\pgfqpoint{7.039194in}{3.864541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.186759in}{2.917143in}}%
\pgfpathlineto{\pgfqpoint{7.186759in}{3.350844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.334323in}{2.917143in}}%
\pgfpathlineto{\pgfqpoint{7.334323in}{3.820209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.481888in}{2.917143in}}%
\pgfpathlineto{\pgfqpoint{7.481888in}{3.812564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.629453in}{2.917143in}}%
\pgfpathlineto{\pgfqpoint{7.629453in}{3.884373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.777018in}{2.917143in}}%
\pgfpathlineto{\pgfqpoint{7.777018in}{3.942404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.419432in}{4.291904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.626188in}{4.324429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.747132in}{4.282705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.832944in}{4.079341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.973287in}{4.108713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.120852in}{3.883373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.268417in}{3.862382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.415981in}{3.942159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.563546in}{3.982385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.711111in}{3.904306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.858676in}{3.894080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.006240in}{3.770685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.153805in}{3.829928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.240108in}{-226.698240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.952941in}{-226.698240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.039194in}{3.508424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.125447in}{-226.698240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.419432in}{4.300244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.626188in}{4.335122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.747132in}{4.297410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.832944in}{4.109403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.973287in}{4.194467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.120852in}{3.983434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.268417in}{3.956875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.415981in}{4.034834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.563546in}{4.036170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.711111in}{3.969380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.858676in}{3.949692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.006240in}{3.845150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.153805in}{3.882039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.301370in}{3.439594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.448935in}{3.516447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.596499in}{3.640128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.744064in}{3.733097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.891629in}{3.022724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.039194in}{3.864541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.186759in}{3.350844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.334323in}{3.820209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.481888in}{3.812564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.629453in}{3.884373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.777018in}{3.942404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.419432in}{4.296125in}}%
\pgfpathlineto{\pgfqpoint{4.626188in}{4.329859in}}%
\pgfpathlineto{\pgfqpoint{4.747132in}{4.290215in}}%
\pgfpathlineto{\pgfqpoint{4.832944in}{4.095029in}}%
\pgfpathlineto{\pgfqpoint{4.973287in}{4.156890in}}%
\pgfpathlineto{\pgfqpoint{5.120852in}{3.940594in}}%
\pgfpathlineto{\pgfqpoint{5.268417in}{3.916051in}}%
\pgfpathlineto{\pgfqpoint{5.415981in}{3.994677in}}%
\pgfpathlineto{\pgfqpoint{5.563546in}{4.011375in}}%
\pgfpathlineto{\pgfqpoint{5.711111in}{3.939909in}}%
\pgfpathlineto{\pgfqpoint{5.858676in}{3.924129in}}%
\pgfpathlineto{\pgfqpoint{6.006240in}{3.811924in}}%
\pgfpathlineto{\pgfqpoint{6.153805in}{3.857954in}}%
\pgfpathmoveto{\pgfqpoint{6.596499in}{3.414918in}}%
\pgfpathlineto{\pgfqpoint{6.744064in}{3.595134in}}%
\pgfpathmoveto{\pgfqpoint{7.039194in}{3.765871in}}%
\pgfpathmoveto{\pgfqpoint{7.334323in}{3.460697in}}%
\pgfpathmoveto{\pgfqpoint{7.629453in}{3.061965in}}%
\pgfpathlineto{\pgfqpoint{7.777018in}{3.513311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.419432in}{3.867989in}}%
\pgfpathlineto{\pgfqpoint{4.419432in}{3.897955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.626188in}{3.680633in}}%
\pgfpathlineto{\pgfqpoint{4.626188in}{3.750144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.747132in}{3.895903in}}%
\pgfpathlineto{\pgfqpoint{4.747132in}{3.942699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.832944in}{3.342182in}}%
\pgfpathlineto{\pgfqpoint{4.832944in}{3.565355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.973287in}{4.019226in}}%
\pgfpathlineto{\pgfqpoint{4.973287in}{4.172413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.120852in}{3.997391in}}%
\pgfpathlineto{\pgfqpoint{5.120852in}{4.121726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.268417in}{4.115509in}}%
\pgfpathlineto{\pgfqpoint{5.268417in}{4.194691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.415981in}{4.159794in}}%
\pgfpathlineto{\pgfqpoint{5.415981in}{4.240320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.563546in}{4.108154in}}%
\pgfpathlineto{\pgfqpoint{5.563546in}{4.174190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.711111in}{3.952503in}}%
\pgfpathlineto{\pgfqpoint{5.711111in}{4.024409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.858676in}{3.966825in}}%
\pgfpathlineto{\pgfqpoint{5.858676in}{4.027788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.006240in}{3.939614in}}%
\pgfpathlineto{\pgfqpoint{6.006240in}{3.987057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.153805in}{3.742160in}}%
\pgfpathlineto{\pgfqpoint{6.153805in}{3.841737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.301370in}{3.358875in}}%
\pgfpathlineto{\pgfqpoint{6.301370in}{3.684791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.448935in}{2.917143in}}%
\pgfpathlineto{\pgfqpoint{6.448935in}{3.668722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.744064in}{3.694262in}}%
\pgfpathlineto{\pgfqpoint{6.744064in}{3.870611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.891629in}{3.575686in}}%
\pgfpathlineto{\pgfqpoint{6.891629in}{3.860363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.186759in}{2.917143in}}%
\pgfpathlineto{\pgfqpoint{7.186759in}{3.812705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.334323in}{3.768419in}}%
\pgfpathlineto{\pgfqpoint{7.334323in}{3.997982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.481888in}{2.917143in}}%
\pgfpathlineto{\pgfqpoint{7.481888in}{3.883293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.777018in}{3.863374in}}%
\pgfpathlineto{\pgfqpoint{7.777018in}{4.117262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-226.698240in}{-129.115013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.419432in}{3.867989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.626188in}{3.680633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.747132in}{3.895903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.832944in}{3.342182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.973287in}{4.019226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.120852in}{3.997391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.268417in}{4.115509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.415981in}{4.159794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.563546in}{4.108154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.711111in}{3.952503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.858676in}{3.966825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.006240in}{3.939614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.153805in}{3.742160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.301370in}{3.358875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.387600in}{-226.698240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.657782in}{-226.698240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.744064in}{3.694262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.891629in}{3.575686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.977892in}{-226.698240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.248030in}{-226.698240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.334323in}{3.768419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.420617in}{-226.698240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.690709in}{-226.698240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.777018in}{3.863374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-226.698240in}{-129.095156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.419432in}{3.897955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.626188in}{3.750144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.747132in}{3.942699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.832944in}{3.565355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.973287in}{4.172413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.120852in}{4.121726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.268417in}{4.194691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.415981in}{4.240320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.563546in}{4.174190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.711111in}{4.024409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.858676in}{4.027788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.006240in}{3.987057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.153805in}{3.841737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.301370in}{3.684791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.448935in}{3.668722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.535212in}{-226.698240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.657755in}{-226.698240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.744064in}{3.870611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.891629in}{3.860363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.977937in}{-226.698240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.100458in}{-226.698240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.186759in}{3.812705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.334323in}{3.997982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.481888in}{3.883293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.568199in}{-226.698240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.690670in}{-226.698240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.777018in}{4.117262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.419432in}{3.883625in}}%
\pgfpathlineto{\pgfqpoint{4.626188in}{3.718883in}}%
\pgfpathlineto{\pgfqpoint{4.747132in}{3.920891in}}%
\pgfpathlineto{\pgfqpoint{4.832944in}{3.487740in}}%
\pgfpathlineto{\pgfqpoint{4.973287in}{4.112370in}}%
\pgfpathlineto{\pgfqpoint{5.120852in}{4.070578in}}%
\pgfpathlineto{\pgfqpoint{5.268417in}{4.159626in}}%
\pgfpathlineto{\pgfqpoint{5.415981in}{4.204737in}}%
\pgfpathlineto{\pgfqpoint{5.563546in}{4.144328in}}%
\pgfpathlineto{\pgfqpoint{5.711111in}{3.992194in}}%
\pgfpathlineto{\pgfqpoint{5.858676in}{3.999999in}}%
\pgfpathlineto{\pgfqpoint{6.006240in}{3.964969in}}%
\pgfpathlineto{\pgfqpoint{6.153805in}{3.799070in}}%
\pgfpathlineto{\pgfqpoint{6.301370in}{3.589767in}}%
\pgfpathlineto{\pgfqpoint{6.448935in}{3.527900in}}%
\pgfpathmoveto{\pgfqpoint{6.744064in}{3.804152in}}%
\pgfpathlineto{\pgfqpoint{6.891629in}{3.771305in}}%
\pgfpathmoveto{\pgfqpoint{7.186759in}{3.475517in}}%
\pgfpathlineto{\pgfqpoint{7.334323in}{3.919018in}}%
\pgfpathlineto{\pgfqpoint{7.481888in}{3.465011in}}%
\pgfpathmoveto{\pgfqpoint{7.777018in}{4.033516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.419432in}{4.084209in}}%
\pgfpathlineto{\pgfqpoint{4.419432in}{4.100522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.626188in}{3.937603in}}%
\pgfpathlineto{\pgfqpoint{4.626188in}{3.972097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.747132in}{3.909890in}}%
\pgfpathlineto{\pgfqpoint{4.747132in}{3.955047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.832944in}{3.877655in}}%
\pgfpathlineto{\pgfqpoint{4.832944in}{3.934108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.973287in}{4.062587in}}%
\pgfpathlineto{\pgfqpoint{4.973287in}{4.151323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.120852in}{4.093369in}}%
\pgfpathlineto{\pgfqpoint{5.120852in}{4.242418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.268417in}{4.271575in}}%
\pgfpathlineto{\pgfqpoint{5.268417in}{4.352450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.415981in}{4.394099in}}%
\pgfpathlineto{\pgfqpoint{5.415981in}{4.508006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.563546in}{4.412773in}}%
\pgfpathlineto{\pgfqpoint{5.563546in}{4.483549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.711111in}{4.374397in}}%
\pgfpathlineto{\pgfqpoint{5.711111in}{4.415798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.858676in}{4.316165in}}%
\pgfpathlineto{\pgfqpoint{5.858676in}{4.355323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.006240in}{4.172657in}}%
\pgfpathlineto{\pgfqpoint{6.006240in}{4.205485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.153805in}{3.971534in}}%
\pgfpathlineto{\pgfqpoint{6.153805in}{4.018631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.301370in}{2.917143in}}%
\pgfpathlineto{\pgfqpoint{6.301370in}{3.301714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.448935in}{2.917143in}}%
\pgfpathlineto{\pgfqpoint{6.448935in}{3.660770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.596499in}{2.917143in}}%
\pgfpathlineto{\pgfqpoint{6.596499in}{3.686363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.744064in}{2.917143in}}%
\pgfpathlineto{\pgfqpoint{6.744064in}{3.675077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.891629in}{3.551115in}}%
\pgfpathlineto{\pgfqpoint{6.891629in}{3.858441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.039194in}{3.451867in}}%
\pgfpathlineto{\pgfqpoint{7.039194in}{3.877183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.186759in}{2.917143in}}%
\pgfpathlineto{\pgfqpoint{7.186759in}{3.841213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.777018in}{4.095419in}}%
\pgfpathlineto{\pgfqpoint{7.777018in}{4.204643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-226.698240in}{-128.971734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.419432in}{4.084209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.626188in}{3.937603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.747132in}{3.909890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.832944in}{3.877655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.973287in}{4.062587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.120852in}{4.093369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.268417in}{4.271575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.415981in}{4.394099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.563546in}{4.412773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.711111in}{4.374397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.858676in}{4.316165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.006240in}{4.172657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.153805in}{3.971534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.240130in}{-226.698240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.805369in}{-226.698240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.891629in}{3.551115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.039194in}{3.451867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.125438in}{-226.698240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.690673in}{-226.698240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.777018in}{4.095419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-226.698240in}{-128.960923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.419432in}{4.100522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.626188in}{3.972097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.747132in}{3.955047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.832944in}{3.934108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.973287in}{4.151323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.120852in}{4.242418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.268417in}{4.352450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.415981in}{4.508006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.563546in}{4.483549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.711111in}{4.415798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.858676in}{4.355323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.006240in}{4.205485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.153805in}{4.018631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.301370in}{3.301714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.448935in}{3.660770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.596499in}{3.686363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.744064in}{3.675077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.891629in}{3.858441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.039194in}{3.877183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.186759in}{3.841213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.273063in}{-226.698240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.690657in}{-226.698240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.777018in}{4.204643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.419432in}{4.092559in}}%
\pgfpathlineto{\pgfqpoint{4.626188in}{3.955715in}}%
\pgfpathlineto{\pgfqpoint{4.747132in}{3.933949in}}%
\pgfpathlineto{\pgfqpoint{4.832944in}{3.908192in}}%
\pgfpathlineto{\pgfqpoint{4.973287in}{4.112626in}}%
\pgfpathlineto{\pgfqpoint{5.120852in}{4.183588in}}%
\pgfpathlineto{\pgfqpoint{5.268417in}{4.316732in}}%
\pgfpathlineto{\pgfqpoint{5.415981in}{4.460333in}}%
\pgfpathlineto{\pgfqpoint{5.563546in}{4.451783in}}%
\pgfpathlineto{\pgfqpoint{5.711111in}{4.396343in}}%
\pgfpathlineto{\pgfqpoint{5.858676in}{4.336858in}}%
\pgfpathlineto{\pgfqpoint{6.006240in}{4.189855in}}%
\pgfpathlineto{\pgfqpoint{6.153805in}{3.996693in}}%
\pgfpathmoveto{\pgfqpoint{6.448935in}{3.535426in}}%
\pgfpathlineto{\pgfqpoint{6.596499in}{3.501954in}}%
\pgfpathlineto{\pgfqpoint{6.744064in}{3.235865in}}%
\pgfpathlineto{\pgfqpoint{6.891629in}{3.765955in}}%
\pgfpathlineto{\pgfqpoint{7.039194in}{3.772038in}}%
\pgfpathlineto{\pgfqpoint{7.186759in}{3.620934in}}%
\pgfpathmoveto{\pgfqpoint{7.777018in}{4.158576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.419432in}{3.824222in}}%
\pgfpathlineto{\pgfqpoint{4.419432in}{3.857330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.626188in}{3.858951in}}%
\pgfpathlineto{\pgfqpoint{4.626188in}{3.900781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.747132in}{3.713352in}}%
\pgfpathlineto{\pgfqpoint{4.747132in}{3.788435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.832944in}{3.697093in}}%
\pgfpathlineto{\pgfqpoint{4.832944in}{3.786462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.973287in}{3.717871in}}%
\pgfpathlineto{\pgfqpoint{4.973287in}{3.807726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.120852in}{3.667117in}}%
\pgfpathlineto{\pgfqpoint{5.120852in}{3.837221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.268417in}{4.010017in}}%
\pgfpathlineto{\pgfqpoint{5.268417in}{4.121852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.415981in}{4.116141in}}%
\pgfpathlineto{\pgfqpoint{5.415981in}{4.204032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.563546in}{4.092531in}}%
\pgfpathlineto{\pgfqpoint{5.563546in}{4.165386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.711111in}{4.243664in}}%
\pgfpathlineto{\pgfqpoint{5.711111in}{4.294235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.858676in}{4.266556in}}%
\pgfpathlineto{\pgfqpoint{5.858676in}{4.304634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.006240in}{4.289525in}}%
\pgfpathlineto{\pgfqpoint{6.006240in}{4.324222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.153805in}{4.231279in}}%
\pgfpathlineto{\pgfqpoint{6.153805in}{4.268923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.301370in}{4.134625in}}%
\pgfpathlineto{\pgfqpoint{6.301370in}{4.165963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.448935in}{3.934893in}}%
\pgfpathlineto{\pgfqpoint{6.448935in}{3.990052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.596499in}{3.850687in}}%
\pgfpathlineto{\pgfqpoint{6.596499in}{3.928828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.744064in}{2.917143in}}%
\pgfpathlineto{\pgfqpoint{6.744064in}{3.760202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.891629in}{2.917143in}}%
\pgfpathlineto{\pgfqpoint{6.891629in}{3.681755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.039194in}{2.917143in}}%
\pgfpathlineto{\pgfqpoint{7.039194in}{3.713722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.186759in}{3.953832in}}%
\pgfpathlineto{\pgfqpoint{7.186759in}{4.048057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.334323in}{2.917143in}}%
\pgfpathlineto{\pgfqpoint{7.334323in}{3.726277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.629453in}{2.917143in}}%
\pgfpathlineto{\pgfqpoint{7.629453in}{3.911704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.777018in}{2.917143in}}%
\pgfpathlineto{\pgfqpoint{7.777018in}{4.034510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-226.698240in}{-129.144015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.419432in}{3.824222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.626188in}{3.858951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.747132in}{3.713352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.832944in}{3.697093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.973287in}{3.717871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.120852in}{3.667117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.268417in}{4.010017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.415981in}{4.116141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.563546in}{4.092531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.711111in}{4.243664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.858676in}{4.266556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.006240in}{4.289525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.153805in}{4.231279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.301370in}{4.134625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.448935in}{3.934893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.596499in}{3.850687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.682806in}{-226.698240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.100436in}{-226.698240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.186759in}{3.953832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.273081in}{-226.698240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-226.698240in}{-129.122076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.419432in}{3.857330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.626188in}{3.900781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.747132in}{3.788435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.832944in}{3.786462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.973287in}{3.807726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.120852in}{3.837221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.268417in}{4.121852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.415981in}{4.204032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.563546in}{4.165386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.711111in}{4.294235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.858676in}{4.304634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.006240in}{4.324222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.153805in}{4.268923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.301370in}{4.165963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.448935in}{3.990052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.596499in}{3.928828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.744064in}{3.760202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.891629in}{3.681755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.039194in}{3.713722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.186759in}{4.048057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.334323in}{3.726277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.420610in}{-226.698240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.543137in}{-226.698240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.629453in}{3.911704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.777018in}{4.034510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.419432in}{3.841573in}}%
\pgfpathlineto{\pgfqpoint{4.626188in}{3.881137in}}%
\pgfpathlineto{\pgfqpoint{4.747132in}{3.754967in}}%
\pgfpathlineto{\pgfqpoint{4.832944in}{3.747529in}}%
\pgfpathlineto{\pgfqpoint{4.973287in}{3.768612in}}%
\pgfpathlineto{\pgfqpoint{5.120852in}{3.772431in}}%
\pgfpathlineto{\pgfqpoint{5.268417in}{4.074886in}}%
\pgfpathlineto{\pgfqpoint{5.415981in}{4.165652in}}%
\pgfpathlineto{\pgfqpoint{5.563546in}{4.132795in}}%
\pgfpathlineto{\pgfqpoint{5.711111in}{4.270806in}}%
\pgfpathlineto{\pgfqpoint{5.858676in}{4.286649in}}%
\pgfpathlineto{\pgfqpoint{6.006240in}{4.307749in}}%
\pgfpathlineto{\pgfqpoint{6.153805in}{4.251131in}}%
\pgfpathlineto{\pgfqpoint{6.301370in}{4.151008in}}%
\pgfpathlineto{\pgfqpoint{6.448935in}{3.964678in}}%
\pgfpathlineto{\pgfqpoint{6.596499in}{3.894166in}}%
\pgfpathlineto{\pgfqpoint{6.744064in}{3.635183in}}%
\pgfpathmoveto{\pgfqpoint{7.186759in}{4.007330in}}%
\pgfpathmoveto{\pgfqpoint{7.629453in}{3.441851in}}%
\pgfpathlineto{\pgfqpoint{7.777018in}{3.881102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-226.698240in}{-128.831306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.419432in}{4.296125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.626188in}{4.329859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.747132in}{4.290215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.832944in}{4.095029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.973287in}{4.156890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.120852in}{3.940594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.268417in}{3.916051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.415981in}{3.994677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.563546in}{4.011375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.711111in}{3.939909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.858676in}{3.924129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.006240in}{3.811924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.153805in}{3.857954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.240112in}{-226.698240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.510261in}{-226.698240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.596499in}{3.414918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.744064in}{3.595134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.830331in}{-226.698240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.952901in}{-226.698240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.039194in}{3.765871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.125487in}{-226.698240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.248078in}{-226.698240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.334323in}{3.460697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.420569in}{-226.698240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.543270in}{-226.698240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.629453in}{3.061965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.777018in}{3.513311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-226.698240in}{-129.104651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.419432in}{3.883625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.626188in}{3.718883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.747132in}{3.920891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.832944in}{3.487740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.973287in}{4.112370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.120852in}{4.070578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.268417in}{4.159626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.415981in}{4.204737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.563546in}{4.144328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.711111in}{3.992194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.858676in}{3.999999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.006240in}{3.964969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.153805in}{3.799070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.301370in}{3.589767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.448935in}{3.527900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.535191in}{-226.698240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.657765in}{-226.698240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.744064in}{3.804152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.891629in}{3.771305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.977923in}{-226.698240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.100511in}{-226.698240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.186759in}{3.475517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.334323in}{3.919018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.481888in}{3.465011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.568134in}{-226.698240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.690683in}{-226.698240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.777018in}{4.033516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-226.698240in}{-128.966200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.419432in}{4.092559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.626188in}{3.955715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.747132in}{3.933949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.832944in}{3.908192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.973287in}{4.112626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.120852in}{4.183588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.268417in}{4.316732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.415981in}{4.460333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.563546in}{4.451783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.711111in}{4.396343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.858676in}{4.336858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.006240in}{4.189855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.153805in}{3.996693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.240134in}{-226.698240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.362678in}{-226.698240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.448935in}{3.535426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.596499in}{3.501954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.744064in}{3.235865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.891629in}{3.765955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.039194in}{3.772038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.186759in}{3.620934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.273029in}{-226.698240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.690664in}{-226.698240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.777018in}{4.158576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{2.923810in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-226.698240in}{-129.132518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.419432in}{3.841573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.626188in}{3.881137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.747132in}{3.754967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.832944in}{3.747529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.973287in}{3.768612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.120852in}{3.772431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.268417in}{4.074886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.415981in}{4.165652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.563546in}{4.132795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.711111in}{4.270806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.858676in}{4.286649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.006240in}{4.307749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.153805in}{4.251131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.301370in}{4.151008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.448935in}{3.964678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.596499in}{3.894166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.744064in}{3.635183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.830337in}{-226.698240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.100428in}{-226.698240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.186759in}{4.007330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.273089in}{-226.698240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.543210in}{-226.698240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.629453in}{3.441851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.777018in}{3.881102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.405854in}{2.923810in}}%
\pgfpathlineto{\pgfqpoint{4.405854in}{4.900000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.840000in}{2.923810in}}%
\pgfpathlineto{\pgfqpoint{7.840000in}{4.900000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.405854in}{2.923810in}}%
\pgfpathlineto{\pgfqpoint{7.840000in}{2.923810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.405854in}{4.900000in}}%
\pgfpathlineto{\pgfqpoint{7.840000in}{4.900000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.122927in,y=4.741905in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Weak, egress}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.464187in}{4.368518in}}%
\pgfpathlineto{\pgfqpoint{4.781779in}{4.368518in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.798445in}{4.368518in}}{\pgfqpoint{4.798445in}{4.385185in}}%
\pgfpathlineto{\pgfqpoint{4.798445in}{4.841667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.798445in}{4.858333in}}{\pgfqpoint{4.781779in}{4.858333in}}%
\pgfpathlineto{\pgfqpoint{4.464187in}{4.858333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.447520in}{4.858333in}}{\pgfqpoint{4.447520in}{4.841667in}}%
\pgfpathlineto{\pgfqpoint{4.447520in}{4.385185in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.447520in}{4.368518in}}{\pgfqpoint{4.464187in}{4.368518in}}%
\pgfpathlineto{\pgfqpoint{4.464187in}{4.368518in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.564187in}{4.754167in}}%
\pgfpathlineto{\pgfqpoint{4.564187in}{4.837500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.564187in}{4.754167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.564187in}{4.837500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.564187in}{4.795833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.714187in,y=4.766667in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.564187in}{4.637963in}}%
\pgfpathlineto{\pgfqpoint{4.564187in}{4.721296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.564187in}{4.637963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.564187in}{4.721296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.564187in}{4.679630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.714187in,y=4.650463in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.564187in}{4.521759in}}%
\pgfpathlineto{\pgfqpoint{4.564187in}{4.605093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.564187in}{4.521759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.564187in}{4.605093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.564187in}{4.563426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.714187in,y=4.534259in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.564187in}{4.405555in}}%
\pgfpathlineto{\pgfqpoint{4.564187in}{4.488889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.564187in}{4.405555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.564187in}{4.488889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.564187in}{4.447222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.714187in,y=4.418055in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{4.234146in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{4.234146in}{2.726190in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{2.726190in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.750000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.750000in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.159128in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{1.159128in}{2.726190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.159128in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.159128in,y=0.652778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.750000in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.845958in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{1.845958in}{2.726190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.845958in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.845958in,y=0.652778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.750000in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.532787in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{2.532787in}{2.726190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532787in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.532787in,y=0.652778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.750000in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.219616in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{3.219616in}{2.726190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.219616in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.219616in,y=0.652778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.750000in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.906445in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{3.906445in}{2.726190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.906445in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.906445in,y=0.652778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.885812in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.952372in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006756in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.052737in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.092568in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.127701in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.365885in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.486829in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.572641in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.639201in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.693585in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.739566in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.779397in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.814530in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052714in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.173659in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.259470in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.326031in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.380415in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.426396in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.466226in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.501359in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.739543in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.860488in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.946299in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.012860in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.067244in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.113225in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.153056in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.188189in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.426372in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.547317in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.633129in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.699689in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.754073in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.800054in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.839885in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.875018in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.113202in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.234146in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.517073in,y=0.473766in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Freq (s\(\displaystyle ^{-1}\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.750000in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{4.234146in}{0.750000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.414775in, y=0.701775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.750000in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.145238in}}%
\pgfpathlineto{\pgfqpoint{4.234146in}{1.145238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.145238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.414775in, y=1.097013in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.750000in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.540476in}}%
\pgfpathlineto{\pgfqpoint{4.234146in}{1.540476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.540476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.414775in, y=1.492251in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.750000in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.935714in}}%
\pgfpathlineto{\pgfqpoint{4.234146in}{1.935714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.935714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.414775in, y=1.887489in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.750000in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.330952in}}%
\pgfpathlineto{\pgfqpoint{4.234146in}{2.330952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.330952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.414775in, y=2.282727in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.750000in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.726190in}}%
\pgfpathlineto{\pgfqpoint{4.234146in}{2.726190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.726190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.501581in, y=2.677965in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.868979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.938576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.987957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.026260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.057555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.084015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.106936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.127153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.264217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.333815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.383195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.421498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.452793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.479253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.502174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.522391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.659455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.729053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.778433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.816736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.848031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.874491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.897412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.917629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.054693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.124291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.173671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.211974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.243269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.269729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.292650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.312867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.449931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.519529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.568909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.607212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.638507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.664967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.687888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.708105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.359220in,y=1.738095in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Power (magnification\(\displaystyle ^2\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.750000in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.750000in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.225694in}{1.533002in}}%
\pgfpathlineto{\pgfqpoint{1.225694in}{1.628269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.750000in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.432450in}{1.519258in}}%
\pgfpathlineto{\pgfqpoint{1.432450in}{1.653521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.750000in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553394in}{1.265578in}}%
\pgfpathlineto{\pgfqpoint{1.553394in}{1.558139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.750000in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639206in}{1.439577in}}%
\pgfpathlineto{\pgfqpoint{1.639206in}{1.658900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.750000in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.769246in}{0.743333in}}%
\pgfpathlineto{\pgfqpoint{1.769246in}{1.177901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.750000in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.896205in}{1.586889in}}%
\pgfpathlineto{\pgfqpoint{1.896205in}{1.686036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.750000in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.023163in}{1.723535in}}%
\pgfpathlineto{\pgfqpoint{2.023163in}{1.845508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.750000in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.150122in}{1.661267in}}%
\pgfpathlineto{\pgfqpoint{2.150122in}{1.774992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.750000in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.277081in}{1.637008in}}%
\pgfpathlineto{\pgfqpoint{2.277081in}{1.755356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.750000in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.404039in}{1.730114in}}%
\pgfpathlineto{\pgfqpoint{2.404039in}{1.823730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.750000in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.530998in}{1.844375in}}%
\pgfpathlineto{\pgfqpoint{2.530998in}{1.914439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.750000in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.657957in}{1.914450in}}%
\pgfpathlineto{\pgfqpoint{2.657957in}{1.974732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.750000in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.784915in}{1.943626in}}%
\pgfpathlineto{\pgfqpoint{2.784915in}{2.026836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.750000in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.911874in}{2.019768in}}%
\pgfpathlineto{\pgfqpoint{2.911874in}{2.065873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.750000in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.038833in}{2.125148in}}%
\pgfpathlineto{\pgfqpoint{3.038833in}{2.167390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.750000in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.165792in}{2.194163in}}%
\pgfpathlineto{\pgfqpoint{3.165792in}{2.225227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.750000in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.292750in}{2.263908in}}%
\pgfpathlineto{\pgfqpoint{3.292750in}{2.289234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.750000in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.419709in}{2.288278in}}%
\pgfpathlineto{\pgfqpoint{3.419709in}{2.312591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.750000in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546668in}{2.313950in}}%
\pgfpathlineto{\pgfqpoint{3.546668in}{2.336987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.750000in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.673626in}{2.320085in}}%
\pgfpathlineto{\pgfqpoint{3.673626in}{2.342553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.750000in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.800585in}{2.266926in}}%
\pgfpathlineto{\pgfqpoint{3.800585in}{2.297973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.750000in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.927544in}{2.196840in}}%
\pgfpathlineto{\pgfqpoint{3.927544in}{2.245001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.750000in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.054502in}{0.743333in}}%
\pgfpathlineto{\pgfqpoint{4.054502in}{1.957769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.750000in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.750000in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-226.698240in}{-129.479923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.225694in}{1.533002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.432450in}{1.519258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.553394in}{1.265578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.639206in}{1.439577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.714512in}{-226.698240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.822663in}{-226.698240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.896205in}{1.586889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.023163in}{1.723535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.150122in}{1.661267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.277081in}{1.637008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.404039in}{1.730114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.530998in}{1.844375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.657957in}{1.914450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.784915in}{1.943626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.911874in}{2.019768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.038833in}{2.125148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.165792in}{2.194163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.292750in}{2.263908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.419709in}{2.288278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.546668in}{2.313950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.673626in}{2.320085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.800585in}{2.266926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.927544in}{2.196840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.001168in}{-226.698240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.750000in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-226.698240in}{-129.416330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.225694in}{1.628269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.432450in}{1.653521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.553394in}{1.558139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.639206in}{1.658900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.769246in}{1.177901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.896205in}{1.686036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.023163in}{1.845508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.150122in}{1.774992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.277081in}{1.755356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.404039in}{1.823730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.530998in}{1.914439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.657957in}{1.974732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.784915in}{2.026836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.911874in}{2.065873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.038833in}{2.167390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.165792in}{2.225227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.292750in}{2.289234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.419709in}{2.312591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.546668in}{2.336987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.673626in}{2.342553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.800585in}{2.297973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.927544in}{2.245001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.054502in}{1.957769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.128094in}{-226.698240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.750000in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.225694in}{1.587161in}}%
\pgfpathlineto{\pgfqpoint{1.432450in}{1.599196in}}%
\pgfpathlineto{\pgfqpoint{1.553394in}{1.467844in}}%
\pgfpathlineto{\pgfqpoint{1.639206in}{1.582116in}}%
\pgfpathlineto{\pgfqpoint{1.710683in}{0.743333in}}%
\pgfpathmoveto{\pgfqpoint{1.824210in}{0.743333in}}%
\pgfpathlineto{\pgfqpoint{1.896205in}{1.643524in}}%
\pgfpathlineto{\pgfqpoint{2.023163in}{1.795135in}}%
\pgfpathlineto{\pgfqpoint{2.150122in}{1.727380in}}%
\pgfpathlineto{\pgfqpoint{2.277081in}{1.706186in}}%
\pgfpathlineto{\pgfqpoint{2.404039in}{1.783227in}}%
\pgfpathlineto{\pgfqpoint{2.530998in}{1.882957in}}%
\pgfpathlineto{\pgfqpoint{2.657957in}{1.947224in}}%
\pgfpathlineto{\pgfqpoint{2.784915in}{1.990225in}}%
\pgfpathlineto{\pgfqpoint{2.911874in}{2.044364in}}%
\pgfpathlineto{\pgfqpoint{3.038833in}{2.147566in}}%
\pgfpathlineto{\pgfqpoint{3.165792in}{2.210397in}}%
\pgfpathlineto{\pgfqpoint{3.292750in}{2.277037in}}%
\pgfpathlineto{\pgfqpoint{3.419709in}{2.300864in}}%
\pgfpathlineto{\pgfqpoint{3.546668in}{2.325855in}}%
\pgfpathlineto{\pgfqpoint{3.673626in}{2.331686in}}%
\pgfpathlineto{\pgfqpoint{3.800585in}{2.283151in}}%
\pgfpathlineto{\pgfqpoint{3.927544in}{2.222604in}}%
\pgfpathlineto{\pgfqpoint{4.054502in}{1.740368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.750000in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.750000in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.225688in}{1.681356in}}%
\pgfpathlineto{\pgfqpoint{1.225688in}{1.747374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.750000in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.432444in}{1.404138in}}%
\pgfpathlineto{\pgfqpoint{1.432444in}{1.587915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.750000in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553388in}{1.650193in}}%
\pgfpathlineto{\pgfqpoint{1.553388in}{1.768050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.750000in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639200in}{1.971733in}}%
\pgfpathlineto{\pgfqpoint{1.639200in}{2.029023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.750000in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.769240in}{1.908563in}}%
\pgfpathlineto{\pgfqpoint{1.769240in}{2.004280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.750000in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.896200in}{1.708642in}}%
\pgfpathlineto{\pgfqpoint{1.896200in}{1.876522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.750000in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.023159in}{1.994813in}}%
\pgfpathlineto{\pgfqpoint{2.023159in}{2.130923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.750000in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.150118in}{1.706970in}}%
\pgfpathlineto{\pgfqpoint{2.150118in}{1.851391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.750000in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.277077in}{1.877331in}}%
\pgfpathlineto{\pgfqpoint{2.277077in}{1.985376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.750000in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.404037in}{2.086384in}}%
\pgfpathlineto{\pgfqpoint{2.404037in}{2.153292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.750000in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.530996in}{2.158944in}}%
\pgfpathlineto{\pgfqpoint{2.530996in}{2.217660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.750000in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.657955in}{2.191284in}}%
\pgfpathlineto{\pgfqpoint{2.657955in}{2.249731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.750000in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.784915in}{2.274200in}}%
\pgfpathlineto{\pgfqpoint{2.784915in}{2.318440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.750000in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.911874in}{2.312805in}}%
\pgfpathlineto{\pgfqpoint{2.911874in}{2.351110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.750000in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.038833in}{2.412173in}}%
\pgfpathlineto{\pgfqpoint{3.038833in}{2.437296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.750000in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.165792in}{2.426951in}}%
\pgfpathlineto{\pgfqpoint{3.165792in}{2.448957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.750000in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.292752in}{2.442458in}}%
\pgfpathlineto{\pgfqpoint{3.292752in}{2.463699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.750000in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.419711in}{2.449038in}}%
\pgfpathlineto{\pgfqpoint{3.419711in}{2.467226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.750000in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546670in}{2.466095in}}%
\pgfpathlineto{\pgfqpoint{3.546670in}{2.481809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.750000in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.673630in}{2.449457in}}%
\pgfpathlineto{\pgfqpoint{3.673630in}{2.465386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.750000in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.800589in}{2.354665in}}%
\pgfpathlineto{\pgfqpoint{3.800589in}{2.377715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.750000in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.927548in}{2.229397in}}%
\pgfpathlineto{\pgfqpoint{3.927548in}{2.273476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.750000in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.054507in}{0.743333in}}%
\pgfpathlineto{\pgfqpoint{4.054507in}{1.894041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.750000in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.750000in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-226.698240in}{-129.380891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.225688in}{1.681356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.432444in}{1.404138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.553388in}{1.650193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.639200in}{1.971733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.769240in}{1.908563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.896200in}{1.708642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.023159in}{1.994813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.150118in}{1.706970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.277077in}{1.877331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.404037in}{2.086384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.530996in}{2.158944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.657955in}{2.191284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.784915in}{2.274200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.911874in}{2.312805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.038833in}{2.412173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.165792in}{2.426951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.292752in}{2.442458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.419711in}{2.449038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.546670in}{2.466095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.673630in}{2.449457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.800589in}{2.354665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.927548in}{2.229397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.001177in}{-226.698240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.750000in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-226.698240in}{-129.336824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.225688in}{1.747374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.432444in}{1.587915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.553388in}{1.768050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.639200in}{2.029023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.769240in}{2.004280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.896200in}{1.876522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.023159in}{2.130923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.150118in}{1.851391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.277077in}{1.985376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.404037in}{2.153292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.530996in}{2.217660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.657955in}{2.249731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.784915in}{2.318440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.911874in}{2.351110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.038833in}{2.437296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.165792in}{2.448957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.292752in}{2.463699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.419711in}{2.467226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.546670in}{2.481809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.673630in}{2.465386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.800589in}{2.377715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.927548in}{2.273476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.054507in}{1.894041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.128091in}{-226.698240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.750000in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.225688in}{1.717519in}}%
\pgfpathlineto{\pgfqpoint{1.432444in}{1.519529in}}%
\pgfpathlineto{\pgfqpoint{1.553388in}{1.719044in}}%
\pgfpathlineto{\pgfqpoint{1.639200in}{2.002757in}}%
\pgfpathlineto{\pgfqpoint{1.769240in}{1.963008in}}%
\pgfpathlineto{\pgfqpoint{1.896200in}{1.812337in}}%
\pgfpathlineto{\pgfqpoint{2.023159in}{2.076020in}}%
\pgfpathlineto{\pgfqpoint{2.150118in}{1.793941in}}%
\pgfpathlineto{\pgfqpoint{2.277077in}{1.939718in}}%
\pgfpathlineto{\pgfqpoint{2.404037in}{2.123078in}}%
\pgfpathlineto{\pgfqpoint{2.530996in}{2.190800in}}%
\pgfpathlineto{\pgfqpoint{2.657955in}{2.222983in}}%
\pgfpathlineto{\pgfqpoint{2.784915in}{2.297741in}}%
\pgfpathlineto{\pgfqpoint{2.911874in}{2.333024in}}%
\pgfpathlineto{\pgfqpoint{3.038833in}{2.425194in}}%
\pgfpathlineto{\pgfqpoint{3.165792in}{2.438306in}}%
\pgfpathlineto{\pgfqpoint{3.292752in}{2.453406in}}%
\pgfpathlineto{\pgfqpoint{3.419711in}{2.458373in}}%
\pgfpathlineto{\pgfqpoint{3.546670in}{2.474132in}}%
\pgfpathlineto{\pgfqpoint{3.673630in}{2.457606in}}%
\pgfpathlineto{\pgfqpoint{3.800589in}{2.366577in}}%
\pgfpathlineto{\pgfqpoint{3.927548in}{2.252847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.750000in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-226.698240in}{-129.443770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.225694in}{1.587161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.432450in}{1.599196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.553394in}{1.467844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.639206in}{1.582116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.769246in}{0.056092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.896205in}{1.643524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.023163in}{1.795135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.150122in}{1.727380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.277081in}{1.706186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.404039in}{1.783227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.530998in}{1.882957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.657957in}{1.947224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.784915in}{1.990225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.911874in}{2.044364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.038833in}{2.147566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.165792in}{2.210397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.292750in}{2.277037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.419709in}{2.300864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.546668in}{2.325855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.673626in}{2.331686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.800585in}{2.283151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.927544in}{2.222604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.054502in}{1.740368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.128065in}{-226.698240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.750000in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-226.698240in}{-129.356752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.225688in}{1.717519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.432444in}{1.519529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.553388in}{1.719044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.639200in}{2.002757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.769240in}{1.963008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.896200in}{1.812337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.023159in}{2.076020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.150118in}{1.793941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.277077in}{1.939718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.404037in}{2.123078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.530996in}{2.190800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.657955in}{2.222983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.784915in}{2.297741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.911874in}{2.333024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.038833in}{2.425194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.165792in}{2.438306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.292752in}{2.453406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.419711in}{2.458373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.546670in}{2.474132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.673630in}{2.457606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.800589in}{2.366577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.927548in}{2.252847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.001180in}{-226.698240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{2.726190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.234146in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{4.234146in}{2.726190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{4.234146in}{0.750000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.726190in}}%
\pgfpathlineto{\pgfqpoint{4.234146in}{2.726190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.517073in,y=2.568095in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Strong, ingress}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858333in}{2.427116in}}%
\pgfpathlineto{\pgfqpoint{1.175925in}{2.427116in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.192592in}{2.427116in}}{\pgfqpoint{1.192592in}{2.443783in}}%
\pgfpathlineto{\pgfqpoint{1.192592in}{2.667857in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.192592in}{2.684524in}}{\pgfqpoint{1.175925in}{2.684524in}}%
\pgfpathlineto{\pgfqpoint{0.858333in}{2.684524in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.841667in}{2.684524in}}{\pgfqpoint{0.841667in}{2.667857in}}%
\pgfpathlineto{\pgfqpoint{0.841667in}{2.443783in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.841667in}{2.427116in}}{\pgfqpoint{0.858333in}{2.427116in}}%
\pgfpathlineto{\pgfqpoint{0.858333in}{2.427116in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.958333in}{2.580357in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{2.663690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.958333in}{2.580357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.958333in}{2.663690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.958333in}{2.622024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.108333in,y=2.592857in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.958333in}{2.464153in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{2.547487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.958333in}{2.464153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.958333in}{2.547487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.958333in}{2.505820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.108333in,y=2.476653in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.405854in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{7.840000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{7.840000in}{2.726190in}}%
\pgfpathlineto{\pgfqpoint{4.405854in}{2.726190in}}%
\pgfpathlineto{\pgfqpoint{4.405854in}{0.750000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{0.750000in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.764982in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{4.764982in}{2.726190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.764982in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.764982in,y=0.652778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{0.750000in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.451811in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{5.451811in}{2.726190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.451811in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.451811in,y=0.652778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{0.750000in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.138641in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{6.138641in}{2.726190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.138641in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.138641in,y=0.652778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{0.750000in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.825470in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{6.825470in}{2.726190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.825470in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.825470in,y=0.652778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{0.750000in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.512299in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{7.512299in}{2.726190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.512299in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.512299in,y=0.652778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.405854in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.491665in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.558226in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.612610in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.658591in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.698421in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.733555in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.971738in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.092683in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.178495in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.245055in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.299439in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.345420in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.385251in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.420384in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.658568in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.779512in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865324in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.931884in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.986268in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.032249in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.072080in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.107213in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.345397in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.466341in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.552153in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.618714in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.673098in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.719079in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.758909in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.794042in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.032226in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.153171in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.238982in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.305543in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.359927in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.405908in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.445739in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.480872in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.719055in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.840000in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.122927in,y=0.473766in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Freq (s\(\displaystyle ^{-1}\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{0.750000in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.405854in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{7.840000in}{0.750000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.405854in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{0.750000in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.405854in}{1.145238in}}%
\pgfpathlineto{\pgfqpoint{7.840000in}{1.145238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.405854in}{1.145238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{0.750000in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.405854in}{1.540476in}}%
\pgfpathlineto{\pgfqpoint{7.840000in}{1.540476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.405854in}{1.540476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{0.750000in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.405854in}{1.935714in}}%
\pgfpathlineto{\pgfqpoint{7.840000in}{1.935714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.405854in}{1.935714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{0.750000in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.405854in}{2.330952in}}%
\pgfpathlineto{\pgfqpoint{7.840000in}{2.330952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.405854in}{2.330952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{0.750000in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.405854in}{2.726190in}}%
\pgfpathlineto{\pgfqpoint{7.840000in}{2.726190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.405854in}{2.726190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.405854in}{0.868979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.405854in}{0.938576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.405854in}{0.987957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.405854in}{1.026260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.405854in}{1.057555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.405854in}{1.084015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.405854in}{1.106936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.405854in}{1.127153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.405854in}{1.264217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.405854in}{1.333815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.405854in}{1.383195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.405854in}{1.421498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.405854in}{1.452793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.405854in}{1.479253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.405854in}{1.502174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.405854in}{1.522391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.405854in}{1.659455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.405854in}{1.729053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.405854in}{1.778433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.405854in}{1.816736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.405854in}{1.848031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.405854in}{1.874491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.405854in}{1.897412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.405854in}{1.917629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.405854in}{2.054693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.405854in}{2.124291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.405854in}{2.173671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.405854in}{2.211974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.405854in}{2.243269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.405854in}{2.269729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.405854in}{2.292650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.405854in}{2.312867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.405854in}{2.449931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.405854in}{2.519529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.405854in}{2.568909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.405854in}{2.607212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.405854in}{2.638507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.405854in}{2.664967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.405854in}{2.687888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.405854in}{2.708105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{0.750000in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{0.750000in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.666328in}{1.524970in}}%
\pgfpathlineto{\pgfqpoint{4.666328in}{1.611491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{0.750000in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.873084in}{1.400551in}}%
\pgfpathlineto{\pgfqpoint{4.873084in}{1.562373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{0.750000in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.994029in}{1.055414in}}%
\pgfpathlineto{\pgfqpoint{4.994029in}{1.469497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{0.750000in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.079840in}{1.102312in}}%
\pgfpathlineto{\pgfqpoint{5.079840in}{1.518404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{0.750000in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.214011in}{1.389256in}}%
\pgfpathlineto{\pgfqpoint{5.214011in}{1.678210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{0.750000in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.349231in}{1.635548in}}%
\pgfpathlineto{\pgfqpoint{5.349231in}{1.685107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{0.750000in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.484450in}{1.638654in}}%
\pgfpathlineto{\pgfqpoint{5.484450in}{1.722321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{0.750000in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.619670in}{1.924277in}}%
\pgfpathlineto{\pgfqpoint{5.619670in}{2.002682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{0.750000in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.754890in}{1.943821in}}%
\pgfpathlineto{\pgfqpoint{5.754890in}{2.020986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{0.750000in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.890110in}{1.982123in}}%
\pgfpathlineto{\pgfqpoint{5.890110in}{2.045492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{0.750000in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.025329in}{2.158680in}}%
\pgfpathlineto{\pgfqpoint{6.025329in}{2.219814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{0.750000in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.160549in}{2.195749in}}%
\pgfpathlineto{\pgfqpoint{6.160549in}{2.246889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{0.750000in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.295769in}{2.284163in}}%
\pgfpathlineto{\pgfqpoint{6.295769in}{2.318234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{0.750000in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.430989in}{2.319963in}}%
\pgfpathlineto{\pgfqpoint{6.430989in}{2.351855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{0.750000in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.566209in}{2.391689in}}%
\pgfpathlineto{\pgfqpoint{6.566209in}{2.416451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{0.750000in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.701428in}{2.443683in}}%
\pgfpathlineto{\pgfqpoint{6.701428in}{2.462677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{0.750000in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.836648in}{2.478410in}}%
\pgfpathlineto{\pgfqpoint{6.836648in}{2.493565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{0.750000in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.971868in}{2.526069in}}%
\pgfpathlineto{\pgfqpoint{6.971868in}{2.540280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{0.750000in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.107088in}{2.525484in}}%
\pgfpathlineto{\pgfqpoint{7.107088in}{2.537527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{0.750000in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.242307in}{2.523576in}}%
\pgfpathlineto{\pgfqpoint{7.242307in}{2.534532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{0.750000in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.377527in}{2.497673in}}%
\pgfpathlineto{\pgfqpoint{7.377527in}{2.509606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{0.750000in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.512747in}{2.399429in}}%
\pgfpathlineto{\pgfqpoint{7.512747in}{2.417478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{0.750000in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.647967in}{0.743333in}}%
\pgfpathlineto{\pgfqpoint{7.647967in}{2.001179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{0.750000in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{0.750000in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.666328in}{1.524970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.873084in}{1.400551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.994029in}{1.055414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.079840in}{1.102312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.214011in}{1.389256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.349231in}{1.635548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.484450in}{1.638654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.619670in}{1.924277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.754890in}{1.943821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.890110in}{1.982123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.025329in}{2.158680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.160549in}{2.195749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.295769in}{2.284163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.430989in}{2.319963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.566209in}{2.391689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.701428in}{2.443683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.836648in}{2.478410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.971868in}{2.526069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.107088in}{2.525484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.242307in}{2.523576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.377527in}{2.497673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.512747in}{2.399429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.591191in}{-226.698240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{0.750000in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.666328in}{1.611491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.873084in}{1.562373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.994029in}{1.469497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.079840in}{1.518404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.214011in}{1.678210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.349231in}{1.685107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.484450in}{1.722321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.619670in}{2.002682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.754890in}{2.020986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.890110in}{2.045492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.025329in}{2.219814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.160549in}{2.246889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.295769in}{2.318234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.430989in}{2.351855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.566209in}{2.416451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.701428in}{2.462677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.836648in}{2.493565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.971868in}{2.540280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.107088in}{2.537527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.242307in}{2.534532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.377527in}{2.509606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.512747in}{2.417478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.647967in}{2.001179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.726354in}{-226.698240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{0.750000in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.666328in}{1.573625in}}%
\pgfpathlineto{\pgfqpoint{4.873084in}{1.499864in}}%
\pgfpathlineto{\pgfqpoint{4.994029in}{1.365248in}}%
\pgfpathlineto{\pgfqpoint{5.079840in}{1.413991in}}%
\pgfpathlineto{\pgfqpoint{5.214011in}{1.588476in}}%
\pgfpathlineto{\pgfqpoint{5.349231in}{1.662110in}}%
\pgfpathlineto{\pgfqpoint{5.484450in}{1.685536in}}%
\pgfpathlineto{\pgfqpoint{5.619670in}{1.967918in}}%
\pgfpathlineto{\pgfqpoint{5.754890in}{1.986704in}}%
\pgfpathlineto{\pgfqpoint{5.890110in}{2.016715in}}%
\pgfpathlineto{\pgfqpoint{6.025329in}{2.191955in}}%
\pgfpathlineto{\pgfqpoint{6.160549in}{2.223217in}}%
\pgfpathlineto{\pgfqpoint{6.295769in}{2.302042in}}%
\pgfpathlineto{\pgfqpoint{6.430989in}{2.336649in}}%
\pgfpathlineto{\pgfqpoint{6.566209in}{2.404516in}}%
\pgfpathlineto{\pgfqpoint{6.701428in}{2.453442in}}%
\pgfpathlineto{\pgfqpoint{6.836648in}{2.486155in}}%
\pgfpathlineto{\pgfqpoint{6.971868in}{2.533321in}}%
\pgfpathlineto{\pgfqpoint{7.107088in}{2.531611in}}%
\pgfpathlineto{\pgfqpoint{7.242307in}{2.529141in}}%
\pgfpathlineto{\pgfqpoint{7.377527in}{2.503743in}}%
\pgfpathlineto{\pgfqpoint{7.512747in}{2.408691in}}%
\pgfpathlineto{\pgfqpoint{7.647967in}{1.864321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{0.750000in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{0.750000in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.666328in}{1.128451in}}%
\pgfpathlineto{\pgfqpoint{4.666328in}{1.343953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{0.750000in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.873084in}{0.743333in}}%
\pgfpathlineto{\pgfqpoint{4.873084in}{1.119909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{0.750000in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.994029in}{1.438988in}}%
\pgfpathlineto{\pgfqpoint{4.994029in}{1.598896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{0.750000in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.079840in}{1.442713in}}%
\pgfpathlineto{\pgfqpoint{5.079840in}{1.621781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{0.750000in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.214011in}{1.530152in}}%
\pgfpathlineto{\pgfqpoint{5.214011in}{1.586780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{0.750000in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.349231in}{1.616709in}}%
\pgfpathlineto{\pgfqpoint{5.349231in}{1.749378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{0.750000in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.484450in}{1.702479in}}%
\pgfpathlineto{\pgfqpoint{5.484450in}{1.789597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{0.750000in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.619670in}{1.770197in}}%
\pgfpathlineto{\pgfqpoint{5.619670in}{1.864641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{0.750000in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.754890in}{1.901709in}}%
\pgfpathlineto{\pgfqpoint{5.754890in}{1.973647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{0.750000in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.890110in}{1.941528in}}%
\pgfpathlineto{\pgfqpoint{5.890110in}{1.995883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{0.750000in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.025329in}{1.990357in}}%
\pgfpathlineto{\pgfqpoint{6.025329in}{2.042957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{0.750000in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.160549in}{1.962250in}}%
\pgfpathlineto{\pgfqpoint{6.160549in}{2.022237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{0.750000in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.295769in}{2.168352in}}%
\pgfpathlineto{\pgfqpoint{6.295769in}{2.203017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{0.750000in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.430989in}{2.203597in}}%
\pgfpathlineto{\pgfqpoint{6.430989in}{2.232670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{0.750000in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.566209in}{2.305789in}}%
\pgfpathlineto{\pgfqpoint{6.566209in}{2.331837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{0.750000in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.701428in}{2.397034in}}%
\pgfpathlineto{\pgfqpoint{6.701428in}{2.417427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{0.750000in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.836648in}{2.477859in}}%
\pgfpathlineto{\pgfqpoint{6.836648in}{2.492231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{0.750000in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.971868in}{2.554032in}}%
\pgfpathlineto{\pgfqpoint{6.971868in}{2.566451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{0.750000in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.107088in}{2.602379in}}%
\pgfpathlineto{\pgfqpoint{7.107088in}{2.612378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{0.750000in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.242307in}{2.569287in}}%
\pgfpathlineto{\pgfqpoint{7.242307in}{2.579182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{0.750000in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.377527in}{2.485449in}}%
\pgfpathlineto{\pgfqpoint{7.377527in}{2.496502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{0.750000in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.512747in}{2.324476in}}%
\pgfpathlineto{\pgfqpoint{7.512747in}{2.345900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{0.750000in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{0.750000in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{0.750000in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-226.698240in}{-131.757675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.666328in}{1.128451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.785992in}{-226.698240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.923990in}{-226.698240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.994029in}{1.438988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.079840in}{1.442713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.214011in}{1.530152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.349231in}{1.616709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.484450in}{1.702479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.619670in}{1.770197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.754890in}{1.901709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.890110in}{1.941528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.025329in}{1.990357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.160549in}{1.962250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.295769in}{2.168352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.430989in}{2.203597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.566209in}{2.305789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.701428in}{2.397034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.836648in}{2.477859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.971868in}{2.554032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.107088in}{2.602379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.242307in}{2.569287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.377527in}{2.485449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.512747in}{2.324476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.591181in}{-226.698240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{0.750000in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-226.698240in}{-131.614923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.666328in}{1.343953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.873084in}{1.119909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.994029in}{1.598896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.079840in}{1.621781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.214011in}{1.586780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.349231in}{1.749378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.484450in}{1.789597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.619670in}{1.864641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.754890in}{1.973647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.890110in}{1.995883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.025329in}{2.042957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.160549in}{2.022237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.295769in}{2.203017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.430989in}{2.232670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.566209in}{2.331837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.701428in}{2.417427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.836648in}{2.492231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.971868in}{2.566451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.107088in}{2.612378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.242307in}{2.579182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.377527in}{2.496502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.512747in}{2.345900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.591184in}{-226.698240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{0.750000in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.666328in}{1.268009in}}%
\pgfpathlineto{\pgfqpoint{4.873084in}{0.811605in}}%
\pgfpathlineto{\pgfqpoint{4.994029in}{1.536927in}}%
\pgfpathlineto{\pgfqpoint{5.079840in}{1.554610in}}%
\pgfpathlineto{\pgfqpoint{5.214011in}{1.560791in}}%
\pgfpathlineto{\pgfqpoint{5.349231in}{1.695555in}}%
\pgfpathlineto{\pgfqpoint{5.484450in}{1.751506in}}%
\pgfpathlineto{\pgfqpoint{5.619670in}{1.823834in}}%
\pgfpathlineto{\pgfqpoint{5.754890in}{1.941420in}}%
\pgfpathlineto{\pgfqpoint{5.890110in}{1.970848in}}%
\pgfpathlineto{\pgfqpoint{6.025329in}{2.018664in}}%
\pgfpathlineto{\pgfqpoint{6.160549in}{1.994851in}}%
\pgfpathlineto{\pgfqpoint{6.295769in}{2.186558in}}%
\pgfpathlineto{\pgfqpoint{6.430989in}{2.218748in}}%
\pgfpathlineto{\pgfqpoint{6.566209in}{2.319307in}}%
\pgfpathlineto{\pgfqpoint{6.701428in}{2.407533in}}%
\pgfpathlineto{\pgfqpoint{6.836648in}{2.485196in}}%
\pgfpathlineto{\pgfqpoint{6.971868in}{2.560354in}}%
\pgfpathlineto{\pgfqpoint{7.107088in}{2.607451in}}%
\pgfpathlineto{\pgfqpoint{7.242307in}{2.574306in}}%
\pgfpathlineto{\pgfqpoint{7.377527in}{2.491064in}}%
\pgfpathlineto{\pgfqpoint{7.512747in}{2.335522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{0.750000in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{0.750000in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.666335in}{1.549376in}}%
\pgfpathlineto{\pgfqpoint{4.666335in}{1.629446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{0.750000in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.873091in}{1.567305in}}%
\pgfpathlineto{\pgfqpoint{4.873091in}{1.671767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{0.750000in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.994036in}{1.463838in}}%
\pgfpathlineto{\pgfqpoint{4.994036in}{1.626260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{0.750000in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{0.750000in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.214017in}{0.787531in}}%
\pgfpathlineto{\pgfqpoint{5.214017in}{1.236155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{0.750000in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.349237in}{1.802402in}}%
\pgfpathlineto{\pgfqpoint{5.349237in}{1.902526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{0.750000in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.484456in}{1.344316in}}%
\pgfpathlineto{\pgfqpoint{5.484456in}{1.647152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{0.750000in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.619676in}{1.771829in}}%
\pgfpathlineto{\pgfqpoint{5.619676in}{1.854146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{0.750000in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.754895in}{1.949503in}}%
\pgfpathlineto{\pgfqpoint{5.754895in}{2.025915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{0.750000in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.890115in}{1.980825in}}%
\pgfpathlineto{\pgfqpoint{5.890115in}{2.042606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{0.750000in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.025334in}{2.107410in}}%
\pgfpathlineto{\pgfqpoint{6.025334in}{2.155867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{0.750000in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.160554in}{2.119720in}}%
\pgfpathlineto{\pgfqpoint{6.160554in}{2.165947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{0.750000in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.295773in}{2.189127in}}%
\pgfpathlineto{\pgfqpoint{6.295773in}{2.225513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{0.750000in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.430992in}{2.317934in}}%
\pgfpathlineto{\pgfqpoint{6.430992in}{2.346756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{0.750000in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.566212in}{2.412135in}}%
\pgfpathlineto{\pgfqpoint{6.566212in}{2.437102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{0.750000in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.701431in}{2.498900in}}%
\pgfpathlineto{\pgfqpoint{6.701431in}{2.516921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{0.750000in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.836651in}{2.541263in}}%
\pgfpathlineto{\pgfqpoint{6.836651in}{2.557596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{0.750000in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.971870in}{2.568632in}}%
\pgfpathlineto{\pgfqpoint{6.971870in}{2.581159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{0.750000in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.107090in}{2.614918in}}%
\pgfpathlineto{\pgfqpoint{7.107090in}{2.626074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{0.750000in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.242309in}{2.610151in}}%
\pgfpathlineto{\pgfqpoint{7.242309in}{2.619382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{0.750000in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.377528in}{2.583009in}}%
\pgfpathlineto{\pgfqpoint{7.377528in}{2.592433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{0.750000in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.512748in}{2.452844in}}%
\pgfpathlineto{\pgfqpoint{7.512748in}{2.467255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{0.750000in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.647967in}{0.743333in}}%
\pgfpathlineto{\pgfqpoint{7.647967in}{1.724216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{0.750000in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{0.750000in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-226.698240in}{-131.478849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.666335in}{1.549376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.873091in}{1.567305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.994036in}{1.463838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.214017in}{0.787531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.349237in}{1.802402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.484456in}{1.344316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.619676in}{1.771829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.754895in}{1.949503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.890115in}{1.980825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.025334in}{2.107410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.160554in}{2.119720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.295773in}{2.189127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.430992in}{2.317934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.566212in}{2.412135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.701431in}{2.498900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.836651in}{2.541263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.971870in}{2.568632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.107090in}{2.614918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.242309in}{2.610151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.377528in}{2.583009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.512748in}{2.452844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.591200in}{-226.698240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{0.750000in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-226.698240in}{-131.425810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.666335in}{1.629446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.873091in}{1.671767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.994036in}{1.626260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.214017in}{1.236155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.349237in}{1.902526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.484456in}{1.647152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.619676in}{1.854146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.754895in}{2.025915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.890115in}{2.042606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.025334in}{2.155867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.160554in}{2.165947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.295773in}{2.225513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.430992in}{2.346756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.566212in}{2.437102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.701431in}{2.516921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.836651in}{2.557596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.971870in}{2.581159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.107090in}{2.626074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.242309in}{2.619382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.377528in}{2.592433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.512748in}{2.467255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.647967in}{1.724216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.726314in}{-226.698240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{0.750000in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.666335in}{1.594038in}}%
\pgfpathlineto{\pgfqpoint{4.873091in}{1.627363in}}%
\pgfpathlineto{\pgfqpoint{4.994036in}{1.563584in}}%
\pgfpathmoveto{\pgfqpoint{5.214017in}{1.129313in}}%
\pgfpathlineto{\pgfqpoint{5.349237in}{1.859663in}}%
\pgfpathlineto{\pgfqpoint{5.484456in}{1.555316in}}%
\pgfpathlineto{\pgfqpoint{5.619676in}{1.817875in}}%
\pgfpathlineto{\pgfqpoint{5.754895in}{1.991926in}}%
\pgfpathlineto{\pgfqpoint{5.890115in}{2.014480in}}%
\pgfpathlineto{\pgfqpoint{6.025334in}{2.133343in}}%
\pgfpathlineto{\pgfqpoint{6.160554in}{2.144385in}}%
\pgfpathlineto{\pgfqpoint{6.295773in}{2.208282in}}%
\pgfpathlineto{\pgfqpoint{6.430992in}{2.332949in}}%
\pgfpathlineto{\pgfqpoint{6.566212in}{2.425072in}}%
\pgfpathlineto{\pgfqpoint{6.701431in}{2.508147in}}%
\pgfpathlineto{\pgfqpoint{6.836651in}{2.549623in}}%
\pgfpathlineto{\pgfqpoint{6.971870in}{2.575010in}}%
\pgfpathlineto{\pgfqpoint{7.107090in}{2.620587in}}%
\pgfpathlineto{\pgfqpoint{7.242309in}{2.614828in}}%
\pgfpathlineto{\pgfqpoint{7.377528in}{2.587786in}}%
\pgfpathlineto{\pgfqpoint{7.512748in}{2.460201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{0.750000in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-226.698240in}{-131.462784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.666328in}{1.573625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.873084in}{1.499864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.994029in}{1.365248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.079840in}{1.413991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.214011in}{1.588476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.349231in}{1.662110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.484450in}{1.685536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.619670in}{1.967918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.754890in}{1.986704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.890110in}{2.016715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.025329in}{2.191955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.160549in}{2.223217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.295769in}{2.302042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.430989in}{2.336649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.566209in}{2.404516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.701428in}{2.453442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.836648in}{2.486155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.971868in}{2.533321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.107088in}{2.531611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.242307in}{2.529141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.377527in}{2.503743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.512747in}{2.408691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.647967in}{1.864321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.726334in}{-226.698240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{0.750000in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-226.698240in}{-131.665229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.666328in}{1.268009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.873084in}{0.811605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.994029in}{1.536927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.079840in}{1.554610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.214011in}{1.560791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.349231in}{1.695555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.484450in}{1.751506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.619670in}{1.823834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.754890in}{1.941420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.890110in}{1.970848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.025329in}{2.018664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.160549in}{1.994851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.295769in}{2.186558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.430989in}{2.218748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.566209in}{2.319307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.701428in}{2.407533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.836648in}{2.485196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.971868in}{2.560354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.107088in}{2.607451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.242307in}{2.574306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.377527in}{2.491064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.512747in}{2.335522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.591182in}{-226.698240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.405854in}{0.750000in}}{\pgfqpoint{3.434146in}{1.976190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-226.698240in}{-131.449264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.666335in}{1.594038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.873091in}{1.627363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.994036in}{1.563584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.043740in}{-226.698240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.136364in}{-226.698240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.214017in}{1.129313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.349237in}{1.859663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.484456in}{1.555316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.619676in}{1.817875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.754895in}{1.991926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.890115in}{2.014480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.025334in}{2.133343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.160554in}{2.144385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.295773in}{2.208282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.430992in}{2.332949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.566212in}{2.425072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.701431in}{2.508147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.836651in}{2.549623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.971870in}{2.575010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.107090in}{2.620587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.242309in}{2.614828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.377528in}{2.587786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.512748in}{2.460201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.591201in}{-226.698240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.405854in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{4.405854in}{2.726190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.840000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{7.840000in}{2.726190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.405854in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{7.840000in}{0.750000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.405854in}{2.726190in}}%
\pgfpathlineto{\pgfqpoint{7.840000in}{2.726190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.122927in,y=2.568095in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Strong, egress}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.464187in}{2.310913in}}%
\pgfpathlineto{\pgfqpoint{4.832704in}{2.310913in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.849371in}{2.310913in}}{\pgfqpoint{4.849371in}{2.327579in}}%
\pgfpathlineto{\pgfqpoint{4.849371in}{2.667857in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.849371in}{2.684524in}}{\pgfqpoint{4.832704in}{2.684524in}}%
\pgfpathlineto{\pgfqpoint{4.464187in}{2.684524in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.447520in}{2.684524in}}{\pgfqpoint{4.447520in}{2.667857in}}%
\pgfpathlineto{\pgfqpoint{4.447520in}{2.327579in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.447520in}{2.310913in}}{\pgfqpoint{4.464187in}{2.310913in}}%
\pgfpathlineto{\pgfqpoint{4.464187in}{2.310913in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.564187in}{2.580357in}}%
\pgfpathlineto{\pgfqpoint{4.564187in}{2.663690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.564187in}{2.580357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.564187in}{2.663690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.564187in}{2.622024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.714187in,y=2.592857in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.564187in}{2.464153in}}%
\pgfpathlineto{\pgfqpoint{4.564187in}{2.547487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.564187in}{2.464153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.564187in}{2.547487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.564187in}{2.505820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.714187in,y=2.476653in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.564187in}{2.347950in}}%
\pgfpathlineto{\pgfqpoint{4.564187in}{2.431283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.564187in}{2.347950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.564187in}{2.431283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.564187in}{2.389616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.714187in,y=2.360450in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 11}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/mag_dm_PS_58261.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.500000in}{7.750000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.500000in}{7.750000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{7.750000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650000in}{5.954884in}}%
\pgfpathlineto{\pgfqpoint{3.084043in}{5.954884in}}%
\pgfpathlineto{\pgfqpoint{3.084043in}{7.595000in}}%
\pgfpathlineto{\pgfqpoint{0.650000in}{7.595000in}}%
\pgfpathlineto{\pgfqpoint{0.650000in}{5.954884in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{5.954884in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.391350in}{5.954884in}}%
\pgfpathlineto{\pgfqpoint{1.391350in}{7.595000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.391350in}{5.954884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{5.954884in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364967in}{5.954884in}}%
\pgfpathlineto{\pgfqpoint{2.364967in}{7.595000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.364967in}{5.954884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{5.954884in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650000in}{5.954884in}}%
\pgfpathlineto{\pgfqpoint{3.084043in}{5.954884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.650000in}{5.954884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.264775in, y=5.906658in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{5.954884in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650000in}{6.610930in}}%
\pgfpathlineto{\pgfqpoint{3.084043in}{6.610930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.650000in}{6.610930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.264775in, y=6.562705in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{5.954884in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650000in}{7.266977in}}%
\pgfpathlineto{\pgfqpoint{3.084043in}{7.266977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.650000in}{7.266977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.264775in, y=7.218751in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.209220in,y=6.774942in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Power (magnification\(\displaystyle ^2\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{5.954884in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{5.954884in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951722in}{6.604727in}}%
\pgfpathlineto{\pgfqpoint{0.951722in}{6.683793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{5.954884in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.098266in}{6.593320in}}%
\pgfpathlineto{\pgfqpoint{1.098266in}{6.704751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{5.954884in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.183988in}{6.382782in}}%
\pgfpathlineto{\pgfqpoint{1.183988in}{6.625589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{5.954884in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.244810in}{6.527190in}}%
\pgfpathlineto{\pgfqpoint{1.244810in}{6.709214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{5.954884in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.336979in}{5.948217in}}%
\pgfpathlineto{\pgfqpoint{1.336979in}{6.310015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{5.954884in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.426964in}{6.649450in}}%
\pgfpathlineto{\pgfqpoint{1.426964in}{6.731736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{5.954884in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516950in}{6.762858in}}%
\pgfpathlineto{\pgfqpoint{1.516950in}{6.864088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{5.954884in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.606935in}{6.711179in}}%
\pgfpathlineto{\pgfqpoint{1.606935in}{6.805564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{5.954884in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.696920in}{6.691046in}}%
\pgfpathlineto{\pgfqpoint{1.696920in}{6.789268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{5.954884in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.786906in}{6.768318in}}%
\pgfpathlineto{\pgfqpoint{1.786906in}{6.846014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{5.954884in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876891in}{6.863148in}}%
\pgfpathlineto{\pgfqpoint{1.876891in}{6.921296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{5.954884in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.966876in}{6.921305in}}%
\pgfpathlineto{\pgfqpoint{1.966876in}{6.971336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{5.954884in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.056862in}{6.945520in}}%
\pgfpathlineto{\pgfqpoint{2.056862in}{7.014579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{5.954884in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.146847in}{7.008713in}}%
\pgfpathlineto{\pgfqpoint{2.146847in}{7.046977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{5.954884in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.236832in}{7.096172in}}%
\pgfpathlineto{\pgfqpoint{2.236832in}{7.131230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{5.954884in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.326818in}{7.153450in}}%
\pgfpathlineto{\pgfqpoint{2.326818in}{7.179231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{5.954884in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.416803in}{7.211334in}}%
\pgfpathlineto{\pgfqpoint{2.416803in}{7.232353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{5.954884in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.506788in}{7.231559in}}%
\pgfpathlineto{\pgfqpoint{2.506788in}{7.251738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{5.954884in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596774in}{7.252866in}}%
\pgfpathlineto{\pgfqpoint{2.596774in}{7.271985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{5.954884in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.686759in}{7.257957in}}%
\pgfpathlineto{\pgfqpoint{2.686759in}{7.276605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{5.954884in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.776744in}{7.213839in}}%
\pgfpathlineto{\pgfqpoint{2.776744in}{7.239606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{5.954884in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866730in}{7.155672in}}%
\pgfpathlineto{\pgfqpoint{2.866730in}{7.195643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{5.954884in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.956715in}{5.948217in}}%
\pgfpathlineto{\pgfqpoint{2.956715in}{6.957257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{5.954884in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{5.954884in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-226.698240in}{-146.619790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.951722in}{6.604727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.098266in}{6.593320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.183988in}{6.382782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.244810in}{6.527190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.310556in}{-226.698240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.362766in}{-226.698240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.426964in}{6.649450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.516950in}{6.762858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.606935in}{6.711179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.696920in}{6.691046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.786906in}{6.768318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.876891in}{6.863148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.966876in}{6.921305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056862in}{6.945520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.146847in}{7.008713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.236832in}{7.096172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.326818in}{7.153450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.416803in}{7.211334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.506788in}{7.231559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.596774in}{7.252866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.686759in}{7.257957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.776744in}{7.213839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.866730in}{7.155672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.930968in}{-226.698240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{5.954884in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-226.698240in}{-146.577769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.951722in}{6.683793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.098266in}{6.704751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.183988in}{6.625589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.244810in}{6.709214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.336979in}{6.310015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.426964in}{6.731736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.516950in}{6.864088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.606935in}{6.805564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.696920in}{6.789268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.786906in}{6.846014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.876891in}{6.921296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.966876in}{6.971336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056862in}{7.014579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.146847in}{7.046977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.236832in}{7.131230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.326818in}{7.179231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.416803in}{7.232353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.506788in}{7.251738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.596774in}{7.271985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.686759in}{7.276605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.776744in}{7.239606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.866730in}{7.195643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.956715in}{6.957257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.020938in}{-226.698240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{5.954884in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951722in}{6.649676in}}%
\pgfpathlineto{\pgfqpoint{1.098266in}{6.659664in}}%
\pgfpathlineto{\pgfqpoint{1.183988in}{6.550650in}}%
\pgfpathlineto{\pgfqpoint{1.244810in}{6.645489in}}%
\pgfpathlineto{\pgfqpoint{1.295553in}{5.948217in}}%
\pgfpathmoveto{\pgfqpoint{1.375859in}{5.948217in}}%
\pgfpathlineto{\pgfqpoint{1.426964in}{6.696453in}}%
\pgfpathlineto{\pgfqpoint{1.516950in}{6.822281in}}%
\pgfpathlineto{\pgfqpoint{1.606935in}{6.766049in}}%
\pgfpathlineto{\pgfqpoint{1.696920in}{6.748459in}}%
\pgfpathlineto{\pgfqpoint{1.786906in}{6.812398in}}%
\pgfpathlineto{\pgfqpoint{1.876891in}{6.895169in}}%
\pgfpathlineto{\pgfqpoint{1.966876in}{6.948505in}}%
\pgfpathlineto{\pgfqpoint{2.056862in}{6.984194in}}%
\pgfpathlineto{\pgfqpoint{2.146847in}{7.029126in}}%
\pgfpathlineto{\pgfqpoint{2.236832in}{7.114777in}}%
\pgfpathlineto{\pgfqpoint{2.326818in}{7.166923in}}%
\pgfpathlineto{\pgfqpoint{2.416803in}{7.222231in}}%
\pgfpathlineto{\pgfqpoint{2.506788in}{7.242006in}}%
\pgfpathlineto{\pgfqpoint{2.596774in}{7.262746in}}%
\pgfpathlineto{\pgfqpoint{2.686759in}{7.267586in}}%
\pgfpathlineto{\pgfqpoint{2.776744in}{7.227304in}}%
\pgfpathlineto{\pgfqpoint{2.866730in}{7.177055in}}%
\pgfpathlineto{\pgfqpoint{2.956715in}{6.776828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{5.954884in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.643333in}{6.447111in}}%
\pgfpathlineto{\pgfqpoint{0.951722in}{6.654709in}}%
\pgfpathlineto{\pgfqpoint{1.098266in}{6.668910in}}%
\pgfpathlineto{\pgfqpoint{1.183988in}{6.578535in}}%
\pgfpathlineto{\pgfqpoint{1.244810in}{6.665169in}}%
\pgfpathlineto{\pgfqpoint{1.336979in}{6.435648in}}%
\pgfpathlineto{\pgfqpoint{1.426964in}{6.727693in}}%
\pgfpathlineto{\pgfqpoint{1.516950in}{6.842828in}}%
\pgfpathlineto{\pgfqpoint{1.606935in}{6.809054in}}%
\pgfpathlineto{\pgfqpoint{1.696920in}{6.816325in}}%
\pgfpathlineto{\pgfqpoint{1.786906in}{6.879020in}}%
\pgfpathlineto{\pgfqpoint{1.876891in}{6.953919in}}%
\pgfpathlineto{\pgfqpoint{1.966876in}{7.009764in}}%
\pgfpathlineto{\pgfqpoint{2.056862in}{7.054675in}}%
\pgfpathlineto{\pgfqpoint{2.146847in}{7.105943in}}%
\pgfpathlineto{\pgfqpoint{2.236832in}{7.181695in}}%
\pgfpathlineto{\pgfqpoint{2.326818in}{7.237083in}}%
\pgfpathlineto{\pgfqpoint{2.416803in}{7.294486in}}%
\pgfpathlineto{\pgfqpoint{2.506788in}{7.331942in}}%
\pgfpathlineto{\pgfqpoint{2.596774in}{7.372751in}}%
\pgfpathlineto{\pgfqpoint{2.686759in}{7.410281in}}%
\pgfpathlineto{\pgfqpoint{2.776744in}{7.441526in}}%
\pgfpathlineto{\pgfqpoint{2.866730in}{7.483913in}}%
\pgfpathlineto{\pgfqpoint{2.956715in}{7.527713in}}%
\pgfpathlineto{\pgfqpoint{3.046700in}{7.578890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{5.954884in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{5.954884in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951717in}{6.727852in}}%
\pgfpathlineto{\pgfqpoint{0.951717in}{6.782642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{5.954884in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.098261in}{6.497778in}}%
\pgfpathlineto{\pgfqpoint{1.098261in}{6.650301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{5.954884in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.183984in}{6.701988in}}%
\pgfpathlineto{\pgfqpoint{1.183984in}{6.799803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{5.954884in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.244805in}{6.968847in}}%
\pgfpathlineto{\pgfqpoint{1.244805in}{7.016394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{5.954884in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.336975in}{6.916420in}}%
\pgfpathlineto{\pgfqpoint{1.336975in}{6.995858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{5.954884in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.426961in}{6.750498in}}%
\pgfpathlineto{\pgfqpoint{1.426961in}{6.889828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{5.954884in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516946in}{6.988001in}}%
\pgfpathlineto{\pgfqpoint{1.516946in}{7.100965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{5.954884in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.606932in}{6.749110in}}%
\pgfpathlineto{\pgfqpoint{1.606932in}{6.868970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{5.954884in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.696918in}{6.890499in}}%
\pgfpathlineto{\pgfqpoint{1.696918in}{6.980170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{5.954884in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.786904in}{7.064000in}}%
\pgfpathlineto{\pgfqpoint{1.786904in}{7.119530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{5.954884in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876889in}{7.124220in}}%
\pgfpathlineto{\pgfqpoint{1.876889in}{7.172951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{5.954884in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.966875in}{7.151060in}}%
\pgfpathlineto{\pgfqpoint{1.966875in}{7.199568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{5.954884in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.056861in}{7.219876in}}%
\pgfpathlineto{\pgfqpoint{2.056861in}{7.256592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{5.954884in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.146847in}{7.251915in}}%
\pgfpathlineto{\pgfqpoint{2.146847in}{7.283706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{5.954884in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.236833in}{7.334385in}}%
\pgfpathlineto{\pgfqpoint{2.236833in}{7.355235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{5.954884in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.326818in}{7.346649in}}%
\pgfpathlineto{\pgfqpoint{2.326818in}{7.364913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{5.954884in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.416804in}{7.359519in}}%
\pgfpathlineto{\pgfqpoint{2.416804in}{7.377148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{5.954884in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.506790in}{7.364981in}}%
\pgfpathlineto{\pgfqpoint{2.506790in}{7.380076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{5.954884in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596776in}{7.379137in}}%
\pgfpathlineto{\pgfqpoint{2.596776in}{7.392179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{5.954884in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.686761in}{7.365328in}}%
\pgfpathlineto{\pgfqpoint{2.686761in}{7.378548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{5.954884in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.776747in}{7.286656in}}%
\pgfpathlineto{\pgfqpoint{2.776747in}{7.305787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{5.954884in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866733in}{7.182692in}}%
\pgfpathlineto{\pgfqpoint{2.866733in}{7.219275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{5.954884in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.956719in}{5.948217in}}%
\pgfpathlineto{\pgfqpoint{2.956719in}{6.904367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{5.954884in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{5.954884in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-226.698240in}{-146.554351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.951717in}{6.727852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.098261in}{6.497778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.183984in}{6.701988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.244805in}{6.968847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.336975in}{6.916420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.426961in}{6.750498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.516946in}{6.988001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.606932in}{6.749110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.696918in}{6.890499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.786904in}{7.064000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.876889in}{7.124220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.966875in}{7.151060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056861in}{7.219876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.146847in}{7.251915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.236833in}{7.334385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.326818in}{7.346649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.416804in}{7.359519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.506790in}{7.364981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.596776in}{7.379137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.686761in}{7.365328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.776747in}{7.286656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.866733in}{7.182692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.930974in}{-226.698240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{5.954884in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-226.698240in}{-146.525232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.951717in}{6.782642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.098261in}{6.650301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.183984in}{6.799803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.244805in}{7.016394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.336975in}{6.995858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.426961in}{6.889828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.516946in}{7.100965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.606932in}{6.868970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.696918in}{6.980170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.786904in}{7.119530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.876889in}{7.172951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.966875in}{7.199568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056861in}{7.256592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.146847in}{7.283706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.236833in}{7.355235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.326818in}{7.364913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.416804in}{7.377148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.506790in}{7.380076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.596776in}{7.392179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.686761in}{7.378548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.776747in}{7.305787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.866733in}{7.219275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.956719in}{6.904367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.020937in}{-226.698240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{5.954884in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951717in}{6.757865in}}%
\pgfpathlineto{\pgfqpoint{1.098261in}{6.593546in}}%
\pgfpathlineto{\pgfqpoint{1.183984in}{6.759131in}}%
\pgfpathlineto{\pgfqpoint{1.244805in}{6.994595in}}%
\pgfpathlineto{\pgfqpoint{1.336975in}{6.961606in}}%
\pgfpathlineto{\pgfqpoint{1.426961in}{6.836558in}}%
\pgfpathlineto{\pgfqpoint{1.516946in}{7.055399in}}%
\pgfpathlineto{\pgfqpoint{1.606932in}{6.821291in}}%
\pgfpathlineto{\pgfqpoint{1.696918in}{6.942276in}}%
\pgfpathlineto{\pgfqpoint{1.786904in}{7.094454in}}%
\pgfpathlineto{\pgfqpoint{1.876889in}{7.150659in}}%
\pgfpathlineto{\pgfqpoint{1.966875in}{7.177369in}}%
\pgfpathlineto{\pgfqpoint{2.056861in}{7.239414in}}%
\pgfpathlineto{\pgfqpoint{2.146847in}{7.268696in}}%
\pgfpathlineto{\pgfqpoint{2.236833in}{7.345191in}}%
\pgfpathlineto{\pgfqpoint{2.326818in}{7.356074in}}%
\pgfpathlineto{\pgfqpoint{2.416804in}{7.368606in}}%
\pgfpathlineto{\pgfqpoint{2.506790in}{7.372728in}}%
\pgfpathlineto{\pgfqpoint{2.596776in}{7.385807in}}%
\pgfpathlineto{\pgfqpoint{2.686761in}{7.372092in}}%
\pgfpathlineto{\pgfqpoint{2.776747in}{7.296543in}}%
\pgfpathlineto{\pgfqpoint{2.866733in}{7.202154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{5.954884in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.643333in}{6.552727in}}%
\pgfpathlineto{\pgfqpoint{0.951717in}{6.760390in}}%
\pgfpathlineto{\pgfqpoint{1.098261in}{6.608842in}}%
\pgfpathlineto{\pgfqpoint{1.183984in}{6.766512in}}%
\pgfpathlineto{\pgfqpoint{1.244805in}{6.996516in}}%
\pgfpathlineto{\pgfqpoint{1.336975in}{6.965328in}}%
\pgfpathlineto{\pgfqpoint{1.426961in}{6.849806in}}%
\pgfpathlineto{\pgfqpoint{1.516946in}{7.059900in}}%
\pgfpathlineto{\pgfqpoint{1.606932in}{6.853548in}}%
\pgfpathlineto{\pgfqpoint{1.696918in}{6.964200in}}%
\pgfpathlineto{\pgfqpoint{1.786904in}{7.106403in}}%
\pgfpathlineto{\pgfqpoint{1.876889in}{7.162970in}}%
\pgfpathlineto{\pgfqpoint{1.966875in}{7.192816in}}%
\pgfpathlineto{\pgfqpoint{2.056861in}{7.254716in}}%
\pgfpathlineto{\pgfqpoint{2.146847in}{7.287526in}}%
\pgfpathlineto{\pgfqpoint{2.236833in}{7.362151in}}%
\pgfpathlineto{\pgfqpoint{2.326818in}{7.379565in}}%
\pgfpathlineto{\pgfqpoint{2.416804in}{7.400540in}}%
\pgfpathlineto{\pgfqpoint{2.506790in}{7.417952in}}%
\pgfpathlineto{\pgfqpoint{2.596776in}{7.445614in}}%
\pgfpathlineto{\pgfqpoint{2.686761in}{7.461959in}}%
\pgfpathlineto{\pgfqpoint{2.776747in}{7.466058in}}%
\pgfpathlineto{\pgfqpoint{2.866733in}{7.494589in}}%
\pgfpathlineto{\pgfqpoint{2.956719in}{7.535404in}}%
\pgfpathlineto{\pgfqpoint{3.046704in}{7.587206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{5.954884in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-226.698240in}{-146.595901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.951722in}{6.649676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.098266in}{6.659664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.183988in}{6.550650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.244810in}{6.645489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.336979in}{5.378983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.426964in}{6.696453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.516950in}{6.822281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.606935in}{6.766049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.696920in}{6.748459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.786906in}{6.812398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.876891in}{6.895169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.966876in}{6.948505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056862in}{6.984194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.146847in}{7.029126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.236832in}{7.114777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.326818in}{7.166923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.416803in}{7.222231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.506788in}{7.242006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.596774in}{7.262746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.686759in}{7.267586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.776744in}{7.227304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.866730in}{7.177055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.956715in}{6.776828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.020923in}{-226.698240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{5.954884in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-226.698240in}{-146.538400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.951717in}{6.757865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.098261in}{6.593546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.183984in}{6.759131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.244805in}{6.994595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.336975in}{6.961606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.426961in}{6.836558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.516946in}{7.055399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.606932in}{6.821291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.696918in}{6.942276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.786904in}{7.094454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.876889in}{7.150659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.966875in}{7.177369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056861in}{7.239414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.146847in}{7.268696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.236833in}{7.345191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.326818in}{7.356074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.416804in}{7.368606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.506790in}{7.372728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.596776in}{7.385807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.686761in}{7.372092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.776747in}{7.296543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.866733in}{7.202154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.930975in}{-226.698240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650000in}{5.954884in}}%
\pgfpathlineto{\pgfqpoint{0.650000in}{7.595000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.084043in}{5.954884in}}%
\pgfpathlineto{\pgfqpoint{3.084043in}{7.595000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650000in}{5.954884in}}%
\pgfpathlineto{\pgfqpoint{3.084043in}{5.954884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650000in}{7.595000in}}%
\pgfpathlineto{\pgfqpoint{3.084043in}{7.595000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.867021in,y=7.463791in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Strong, ingress}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708333in}{7.295926in}}%
\pgfpathlineto{\pgfqpoint{1.025925in}{7.295926in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.042592in}{7.295926in}}{\pgfqpoint{1.042592in}{7.312593in}}%
\pgfpathlineto{\pgfqpoint{1.042592in}{7.536667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.042592in}{7.553333in}}{\pgfqpoint{1.025925in}{7.553333in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{7.553333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.691667in}{7.553333in}}{\pgfqpoint{0.691667in}{7.536667in}}%
\pgfpathlineto{\pgfqpoint{0.691667in}{7.312593in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.691667in}{7.295926in}}{\pgfqpoint{0.708333in}{7.295926in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{7.295926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.808333in}{7.449167in}}%
\pgfpathlineto{\pgfqpoint{0.808333in}{7.532500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.808333in}{7.449167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.808333in}{7.532500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.808333in}{7.490833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.958333in,y=7.461667in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.808333in}{7.332963in}}%
\pgfpathlineto{\pgfqpoint{0.808333in}{7.416296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.808333in}{7.332963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.808333in}{7.416296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.808333in}{7.374630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.958333in,y=7.345463in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.935957in}{5.954884in}}%
\pgfpathlineto{\pgfqpoint{6.370000in}{5.954884in}}%
\pgfpathlineto{\pgfqpoint{6.370000in}{7.595000in}}%
\pgfpathlineto{\pgfqpoint{3.935957in}{7.595000in}}%
\pgfpathlineto{\pgfqpoint{3.935957in}{5.954884in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935957in}{5.954884in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.935957in}{5.954884in}}%
\pgfpathlineto{\pgfqpoint{3.935957in}{7.595000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.935957in}{5.954884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935957in}{5.954884in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.593990in}{5.954884in}}%
\pgfpathlineto{\pgfqpoint{4.593990in}{7.595000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.593990in}{5.954884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935957in}{5.954884in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.252022in}{5.954884in}}%
\pgfpathlineto{\pgfqpoint{5.252022in}{7.595000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.252022in}{5.954884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935957in}{5.954884in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.910055in}{5.954884in}}%
\pgfpathlineto{\pgfqpoint{5.910055in}{7.595000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.910055in}{5.954884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.134045in}{5.954884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.249919in}{5.954884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.332133in}{5.954884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.395902in}{5.954884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.448006in}{5.954884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.492059in}{5.954884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.530220in}{5.954884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.563880in}{5.954884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.792077in}{5.954884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.907951in}{5.954884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.990165in}{5.954884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.053935in}{5.954884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.106039in}{5.954884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.150092in}{5.954884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.188253in}{5.954884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.221913in}{5.954884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.450110in}{5.954884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.565984in}{5.954884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.648198in}{5.954884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.711967in}{5.954884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.764071in}{5.954884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.808124in}{5.954884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.846285in}{5.954884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.879945in}{5.954884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.108143in}{5.954884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.224016in}{5.954884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.306230in}{5.954884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.370000in}{5.954884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935957in}{5.954884in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.935957in}{5.954884in}}%
\pgfpathlineto{\pgfqpoint{6.370000in}{5.954884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.935957in}{5.954884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.495370in, y=5.906658in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-13}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935957in}{5.954884in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.935957in}{6.446919in}}%
\pgfpathlineto{\pgfqpoint{6.370000in}{6.446919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.935957in}{6.446919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.495370in, y=6.398693in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-10}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935957in}{5.954884in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.935957in}{6.938953in}}%
\pgfpathlineto{\pgfqpoint{6.370000in}{6.938953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.935957in}{6.938953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.550733in, y=6.890728in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-7}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935957in}{5.954884in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.935957in}{7.430988in}}%
\pgfpathlineto{\pgfqpoint{6.370000in}{7.430988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.935957in}{7.430988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.550733in, y=7.382763in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.439814in,y=6.774942in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Power (pc\(\displaystyle ^2\) cm\(\displaystyle ^{-6}\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935957in}{5.954884in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935957in}{5.954884in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.459781in}{6.693354in}}%
\pgfpathlineto{\pgfqpoint{4.459781in}{6.702771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935957in}{5.954884in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.657869in}{6.412392in}}%
\pgfpathlineto{\pgfqpoint{4.657869in}{6.491284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935957in}{5.954884in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.773742in}{5.948217in}}%
\pgfpathlineto{\pgfqpoint{4.773742in}{6.386484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935957in}{5.954884in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.855956in}{6.467854in}}%
\pgfpathlineto{\pgfqpoint{4.855956in}{6.543964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935957in}{5.954884in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.995362in}{5.948217in}}%
\pgfpathlineto{\pgfqpoint{4.995362in}{6.334825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935957in}{5.954884in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.146634in}{5.948217in}}%
\pgfpathlineto{\pgfqpoint{5.146634in}{6.308238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935957in}{5.954884in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.297906in}{5.948217in}}%
\pgfpathlineto{\pgfqpoint{5.297906in}{6.439229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935957in}{5.954884in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935957in}{5.954884in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.600450in}{5.948217in}}%
\pgfpathlineto{\pgfqpoint{5.600450in}{6.418539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935957in}{5.954884in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.751722in}{5.948217in}}%
\pgfpathlineto{\pgfqpoint{5.751722in}{6.432146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935957in}{5.954884in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.902994in}{5.948217in}}%
\pgfpathlineto{\pgfqpoint{5.902994in}{6.309867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935957in}{5.954884in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.054266in}{5.948217in}}%
\pgfpathlineto{\pgfqpoint{6.054266in}{6.487931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935957in}{5.954884in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.205538in}{5.948217in}}%
\pgfpathlineto{\pgfqpoint{6.205538in}{6.498103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935957in}{5.954884in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.356810in}{5.948217in}}%
\pgfpathlineto{\pgfqpoint{6.356810in}{6.525528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935957in}{5.954884in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-226.698240in}{-50.558336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.459781in}{6.693354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.657869in}{6.412392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.773742in}{-155.924593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.855956in}{6.467854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.995362in}{-155.924593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.146634in}{-155.924593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.297906in}{-155.924593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.449178in}{-155.924593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.600450in}{-155.924593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.751722in}{-155.924593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.902994in}{-155.924593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.054266in}{-155.924593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.205538in}{-155.924593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.356810in}{-155.924593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935957in}{5.954884in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-226.698240in}{-50.552234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.459781in}{6.702771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.657869in}{6.491284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.773742in}{6.386484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.855956in}{6.543964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.995362in}{6.334825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.146634in}{6.308238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.297906in}{6.439229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.449178in}{-155.924593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.600450in}{6.418539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.751722in}{6.432146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.902994in}{6.309867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.054266in}{6.487931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.205538in}{6.498103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.356810in}{6.525528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935957in}{5.954884in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.459781in}{6.698218in}}%
\pgfpathlineto{\pgfqpoint{4.657869in}{6.462244in}}%
\pgfpathlineto{\pgfqpoint{4.773742in}{6.291366in}}%
\pgfpathlineto{\pgfqpoint{4.855956in}{6.515625in}}%
\pgfpathmoveto{\pgfqpoint{5.297906in}{6.377886in}}%
\pgfpathmoveto{\pgfqpoint{5.600450in}{6.234164in}}%
\pgfpathmoveto{\pgfqpoint{6.054266in}{6.332577in}}%
\pgfpathmoveto{\pgfqpoint{6.356810in}{6.301392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935957in}{5.954884in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.929291in}{6.566980in}}%
\pgfpathlineto{\pgfqpoint{4.459781in}{6.698373in}}%
\pgfpathlineto{\pgfqpoint{4.657869in}{6.470287in}}%
\pgfpathlineto{\pgfqpoint{4.773742in}{6.369012in}}%
\pgfpathlineto{\pgfqpoint{4.855956in}{6.523251in}}%
\pgfpathlineto{\pgfqpoint{4.995362in}{6.388694in}}%
\pgfpathlineto{\pgfqpoint{5.146634in}{6.427020in}}%
\pgfpathlineto{\pgfqpoint{5.297906in}{6.487641in}}%
\pgfpathlineto{\pgfqpoint{5.449178in}{6.490315in}}%
\pgfpathlineto{\pgfqpoint{5.600450in}{6.546769in}}%
\pgfpathlineto{\pgfqpoint{5.751722in}{6.583255in}}%
\pgfpathlineto{\pgfqpoint{5.902994in}{6.612121in}}%
\pgfpathlineto{\pgfqpoint{6.054266in}{6.659715in}}%
\pgfpathlineto{\pgfqpoint{6.205538in}{6.695985in}}%
\pgfpathlineto{\pgfqpoint{6.356810in}{6.734561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935957in}{5.954884in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-226.698240in}{-50.555184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.459781in}{6.698218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.657869in}{6.462244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.773742in}{6.291366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.855956in}{6.515625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.995362in}{-155.924593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.146634in}{-155.924593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.297906in}{6.377886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.449178in}{-155.924593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.600450in}{6.234164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.751722in}{-155.924593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.902994in}{-155.924593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.054266in}{6.332577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.205538in}{-155.924593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.356810in}{6.301392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.935957in}{5.954884in}}%
\pgfpathlineto{\pgfqpoint{3.935957in}{7.595000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.370000in}{5.954884in}}%
\pgfpathlineto{\pgfqpoint{6.370000in}{7.595000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.935957in}{5.954884in}}%
\pgfpathlineto{\pgfqpoint{6.370000in}{5.954884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.935957in}{7.595000in}}%
\pgfpathlineto{\pgfqpoint{6.370000in}{7.595000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.152979in,y=7.463791in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Strong, ingress}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.994291in}{7.412130in}}%
\pgfpathlineto{\pgfqpoint{4.595829in}{7.412130in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.612496in}{7.412130in}}{\pgfqpoint{4.612496in}{7.428796in}}%
\pgfpathlineto{\pgfqpoint{4.612496in}{7.536667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.612496in}{7.553333in}}{\pgfqpoint{4.595829in}{7.553333in}}%
\pgfpathlineto{\pgfqpoint{3.994291in}{7.553333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.977624in}{7.553333in}}{\pgfqpoint{3.977624in}{7.536667in}}%
\pgfpathlineto{\pgfqpoint{3.977624in}{7.428796in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.977624in}{7.412130in}}{\pgfqpoint{3.994291in}{7.412130in}}%
\pgfpathlineto{\pgfqpoint{3.994291in}{7.412130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.094291in}{7.449167in}}%
\pgfpathlineto{\pgfqpoint{4.094291in}{7.532500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.094291in}{7.449167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.094291in}{7.532500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.094291in}{7.490833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.244291in,y=7.461667in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 1 and 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650000in}{4.150756in}}%
\pgfpathlineto{\pgfqpoint{3.084043in}{4.150756in}}%
\pgfpathlineto{\pgfqpoint{3.084043in}{5.790872in}}%
\pgfpathlineto{\pgfqpoint{0.650000in}{5.790872in}}%
\pgfpathlineto{\pgfqpoint{0.650000in}{4.150756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{4.150756in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.391350in}{4.150756in}}%
\pgfpathlineto{\pgfqpoint{1.391350in}{5.790872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.391350in}{4.150756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{4.150756in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364967in}{4.150756in}}%
\pgfpathlineto{\pgfqpoint{2.364967in}{5.790872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.364967in}{4.150756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{4.150756in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650000in}{4.150756in}}%
\pgfpathlineto{\pgfqpoint{3.084043in}{4.150756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.650000in}{4.150756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.264775in, y=4.102531in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{4.150756in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650000in}{4.806802in}}%
\pgfpathlineto{\pgfqpoint{3.084043in}{4.806802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.650000in}{4.806802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.264775in, y=4.758577in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{4.150756in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650000in}{5.462849in}}%
\pgfpathlineto{\pgfqpoint{3.084043in}{5.462849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.650000in}{5.462849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.264775in, y=5.414624in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.209220in,y=4.970814in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Power (magnification\(\displaystyle ^2\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{4.150756in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{4.150756in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818820in}{4.962579in}}%
\pgfpathlineto{\pgfqpoint{0.818820in}{4.993032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{4.150756in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965364in}{5.019273in}}%
\pgfpathlineto{\pgfqpoint{0.965364in}{5.054313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{4.150756in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.051086in}{4.934384in}}%
\pgfpathlineto{\pgfqpoint{1.051086in}{4.990370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{4.150756in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.111908in}{5.163661in}}%
\pgfpathlineto{\pgfqpoint{1.111908in}{5.193751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{4.150756in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.207400in}{5.131847in}}%
\pgfpathlineto{\pgfqpoint{1.207400in}{5.257105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{4.150756in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.304030in}{5.165965in}}%
\pgfpathlineto{\pgfqpoint{1.304030in}{5.287871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{4.150756in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400661in}{4.987344in}}%
\pgfpathlineto{\pgfqpoint{1.400661in}{5.075980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{4.150756in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.497292in}{5.096170in}}%
\pgfpathlineto{\pgfqpoint{1.497292in}{5.180224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{4.150756in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593922in}{5.010743in}}%
\pgfpathlineto{\pgfqpoint{1.593922in}{5.112602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{4.150756in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690553in}{4.903801in}}%
\pgfpathlineto{\pgfqpoint{1.690553in}{4.978703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{4.150756in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787184in}{4.793174in}}%
\pgfpathlineto{\pgfqpoint{1.787184in}{4.895679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{4.150756in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883814in}{4.814455in}}%
\pgfpathlineto{\pgfqpoint{1.883814in}{4.934284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{4.150756in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.980445in}{4.694757in}}%
\pgfpathlineto{\pgfqpoint{1.980445in}{4.857530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{4.150756in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{4.150756in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.173706in}{4.144089in}}%
\pgfpathlineto{\pgfqpoint{2.173706in}{4.676336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{4.150756in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{4.150756in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.366967in}{4.144089in}}%
\pgfpathlineto{\pgfqpoint{2.366967in}{4.856593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{4.150756in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.463598in}{4.144089in}}%
\pgfpathlineto{\pgfqpoint{2.463598in}{4.857577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{4.150756in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.560229in}{4.807737in}}%
\pgfpathlineto{\pgfqpoint{2.560229in}{5.023054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{4.150756in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.656859in}{4.144089in}}%
\pgfpathlineto{\pgfqpoint{2.656859in}{4.715840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{4.150756in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.753490in}{4.569001in}}%
\pgfpathlineto{\pgfqpoint{2.753490in}{5.053107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{4.150756in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.850121in}{4.144089in}}%
\pgfpathlineto{\pgfqpoint{2.850121in}{5.067134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{4.150756in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{4.150756in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043382in}{4.144089in}}%
\pgfpathlineto{\pgfqpoint{3.043382in}{5.126440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{4.150756in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-226.698240in}{-148.290253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818820in}{4.962579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.965364in}{5.019273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.051086in}{4.934384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.111908in}{5.163661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.207400in}{5.131847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.304030in}{5.165965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.400661in}{4.987344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.497292in}{5.096170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593922in}{5.010743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.690553in}{4.903801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787184in}{4.793174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.883814in}{4.814455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.980445in}{4.694757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.048838in}{-226.698240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.491826in}{-226.698240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.560229in}{4.807737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.628632in}{-226.698240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.685108in}{-226.698240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.753490in}{4.569001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821873in}{-226.698240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{4.150756in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-226.698240in}{-148.274063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818820in}{4.993032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.965364in}{5.054313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.051086in}{4.990370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.111908in}{5.193751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.207400in}{5.257105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.304030in}{5.287871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.400661in}{5.075980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.497292in}{5.180224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593922in}{5.112602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.690553in}{4.978703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787184in}{4.895679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.883814in}{4.934284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.980445in}{4.857530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.048852in}{-226.698240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.105314in}{-226.698240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.173706in}{4.676336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.242098in}{-226.698240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.298560in}{-226.698240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.366967in}{4.856593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463598in}{4.857577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.560229in}{5.023054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.656859in}{4.715840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.753490in}{5.053107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.850121in}{5.067134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.918546in}{-226.698240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.974951in}{-226.698240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.043382in}{5.126440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{4.150756in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818820in}{4.978618in}}%
\pgfpathlineto{\pgfqpoint{0.965364in}{5.037868in}}%
\pgfpathlineto{\pgfqpoint{1.051086in}{4.965109in}}%
\pgfpathlineto{\pgfqpoint{1.111908in}{5.179499in}}%
\pgfpathlineto{\pgfqpoint{1.207400in}{5.207821in}}%
\pgfpathlineto{\pgfqpoint{1.304030in}{5.239579in}}%
\pgfpathlineto{\pgfqpoint{1.400661in}{5.038447in}}%
\pgfpathlineto{\pgfqpoint{1.497292in}{5.144308in}}%
\pgfpathlineto{\pgfqpoint{1.593922in}{5.070589in}}%
\pgfpathlineto{\pgfqpoint{1.690553in}{4.946119in}}%
\pgfpathlineto{\pgfqpoint{1.787184in}{4.853454in}}%
\pgfpathlineto{\pgfqpoint{1.883814in}{4.886614in}}%
\pgfpathlineto{\pgfqpoint{1.980445in}{4.798227in}}%
\pgfpathmoveto{\pgfqpoint{2.366967in}{4.643317in}}%
\pgfpathlineto{\pgfqpoint{2.463598in}{4.410941in}}%
\pgfpathlineto{\pgfqpoint{2.560229in}{4.952707in}}%
\pgfpathmoveto{\pgfqpoint{2.753490in}{4.959047in}}%
\pgfpathlineto{\pgfqpoint{2.850121in}{4.955134in}}%
\pgfpathmoveto{\pgfqpoint{3.043382in}{5.008228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{4.150756in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.643333in}{4.861209in}}%
\pgfpathlineto{\pgfqpoint{0.818820in}{4.979421in}}%
\pgfpathlineto{\pgfqpoint{0.965364in}{5.038927in}}%
\pgfpathlineto{\pgfqpoint{1.051086in}{4.967741in}}%
\pgfpathlineto{\pgfqpoint{1.111908in}{5.180283in}}%
\pgfpathlineto{\pgfqpoint{1.207400in}{5.208830in}}%
\pgfpathlineto{\pgfqpoint{1.304030in}{5.240853in}}%
\pgfpathlineto{\pgfqpoint{1.400661in}{5.046509in}}%
\pgfpathlineto{\pgfqpoint{1.497292in}{5.150407in}}%
\pgfpathlineto{\pgfqpoint{1.593922in}{5.086212in}}%
\pgfpathlineto{\pgfqpoint{1.690553in}{4.997927in}}%
\pgfpathlineto{\pgfqpoint{1.787184in}{4.973807in}}%
\pgfpathlineto{\pgfqpoint{1.883814in}{5.026059in}}%
\pgfpathlineto{\pgfqpoint{1.980445in}{5.050601in}}%
\pgfpathlineto{\pgfqpoint{2.077075in}{5.076693in}}%
\pgfpathlineto{\pgfqpoint{2.173706in}{5.152321in}}%
\pgfpathlineto{\pgfqpoint{2.270337in}{5.210779in}}%
\pgfpathlineto{\pgfqpoint{2.366967in}{5.286065in}}%
\pgfpathlineto{\pgfqpoint{2.463598in}{5.349801in}}%
\pgfpathlineto{\pgfqpoint{2.560229in}{5.420173in}}%
\pgfpathlineto{\pgfqpoint{2.656859in}{5.477696in}}%
\pgfpathlineto{\pgfqpoint{2.753490in}{5.547253in}}%
\pgfpathlineto{\pgfqpoint{2.850121in}{5.611482in}}%
\pgfpathlineto{\pgfqpoint{2.946751in}{5.672918in}}%
\pgfpathlineto{\pgfqpoint{3.043382in}{5.741110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{4.150756in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{4.150756in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818818in}{5.020143in}}%
\pgfpathlineto{\pgfqpoint{0.818818in}{5.043960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{4.150756in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965361in}{4.909339in}}%
\pgfpathlineto{\pgfqpoint{0.965361in}{4.957185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{4.150756in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.051084in}{4.797468in}}%
\pgfpathlineto{\pgfqpoint{1.051084in}{4.879996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{4.150756in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.111905in}{4.832851in}}%
\pgfpathlineto{\pgfqpoint{1.111905in}{4.916846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{4.150756in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.207397in}{4.968530in}}%
\pgfpathlineto{\pgfqpoint{1.207397in}{5.070954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{4.150756in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.304028in}{4.784960in}}%
\pgfpathlineto{\pgfqpoint{1.304028in}{4.898529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{4.150756in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400659in}{4.835574in}}%
\pgfpathlineto{\pgfqpoint{1.400659in}{4.906898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{4.150756in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.497289in}{4.942336in}}%
\pgfpathlineto{\pgfqpoint{1.497289in}{5.018402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{4.150756in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593920in}{4.753857in}}%
\pgfpathlineto{\pgfqpoint{1.593920in}{4.851727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{4.150756in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690551in}{4.704691in}}%
\pgfpathlineto{\pgfqpoint{1.690551in}{4.813201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{4.150756in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787181in}{4.776903in}}%
\pgfpathlineto{\pgfqpoint{1.787181in}{4.891402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{4.150756in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883812in}{4.144089in}}%
\pgfpathlineto{\pgfqpoint{1.883812in}{4.739338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{4.150756in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.980443in}{4.144089in}}%
\pgfpathlineto{\pgfqpoint{1.980443in}{4.746837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{4.150756in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.077073in}{4.266791in}}%
\pgfpathlineto{\pgfqpoint{2.077073in}{4.799701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{4.150756in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{4.150756in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{4.150756in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.366965in}{4.144089in}}%
\pgfpathlineto{\pgfqpoint{2.366965in}{4.869195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{4.150756in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{4.150756in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.560226in}{4.144089in}}%
\pgfpathlineto{\pgfqpoint{2.560226in}{4.645722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{4.150756in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{4.150756in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{4.150756in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.850118in}{4.144089in}}%
\pgfpathlineto{\pgfqpoint{2.850118in}{4.945786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{4.150756in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946749in}{4.144089in}}%
\pgfpathlineto{\pgfqpoint{2.946749in}{4.989731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{4.150756in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043380in}{4.144089in}}%
\pgfpathlineto{\pgfqpoint{3.043380in}{5.045741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{4.150756in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-226.698240in}{-148.259649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818818in}{5.020143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.965361in}{4.909339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.051084in}{4.797468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.111905in}{4.832851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.207397in}{4.968530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.304028in}{4.784960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.400659in}{4.835574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.497289in}{4.942336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593920in}{4.753857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.690551in}{4.704691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787181in}{4.776903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.855582in}{-226.698240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.008717in}{-226.698240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.077073in}{4.266791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.145430in}{-226.698240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{4.150756in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-226.698240in}{-148.246988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818818in}{5.043960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.965361in}{4.957185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.051084in}{4.879996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.111905in}{4.916846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.207397in}{5.070954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.304028in}{4.898529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.400659in}{4.906898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.497289in}{5.018402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593920in}{4.851727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.690551in}{4.813201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787181in}{4.891402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.883812in}{4.739338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.980443in}{4.746837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.077073in}{4.799701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.145476in}{-226.698240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.298557in}{-226.698240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.366965in}{4.869195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.435374in}{-226.698240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.491837in}{-226.698240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.560226in}{4.645722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.628616in}{-226.698240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.781703in}{-226.698240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.850118in}{4.945786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.946749in}{4.989731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.043380in}{5.045741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{4.150756in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818818in}{5.032549in}}%
\pgfpathlineto{\pgfqpoint{0.965361in}{4.935261in}}%
\pgfpathlineto{\pgfqpoint{1.051084in}{4.844626in}}%
\pgfpathlineto{\pgfqpoint{1.111905in}{4.880952in}}%
\pgfpathlineto{\pgfqpoint{1.207397in}{5.028756in}}%
\pgfpathlineto{\pgfqpoint{1.304028in}{4.852774in}}%
\pgfpathlineto{\pgfqpoint{1.400659in}{4.875654in}}%
\pgfpathlineto{\pgfqpoint{1.497289in}{4.985387in}}%
\pgfpathlineto{\pgfqpoint{1.593920in}{4.811036in}}%
\pgfpathlineto{\pgfqpoint{1.690551in}{4.769037in}}%
\pgfpathlineto{\pgfqpoint{1.787181in}{4.845359in}}%
\pgfpathlineto{\pgfqpoint{1.883812in}{4.576533in}}%
\pgfpathlineto{\pgfqpoint{1.980443in}{4.629159in}}%
\pgfpathlineto{\pgfqpoint{2.077073in}{4.704298in}}%
\pgfpathmoveto{\pgfqpoint{2.366965in}{4.711158in}}%
\pgfpathmoveto{\pgfqpoint{3.043380in}{4.723507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{4.150756in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.643333in}{4.914813in}}%
\pgfpathlineto{\pgfqpoint{0.818818in}{5.033042in}}%
\pgfpathlineto{\pgfqpoint{0.965361in}{4.937206in}}%
\pgfpathlineto{\pgfqpoint{1.051084in}{4.850070in}}%
\pgfpathlineto{\pgfqpoint{1.111905in}{4.886573in}}%
\pgfpathlineto{\pgfqpoint{1.207397in}{5.031912in}}%
\pgfpathlineto{\pgfqpoint{1.304028in}{4.869135in}}%
\pgfpathlineto{\pgfqpoint{1.400659in}{4.897250in}}%
\pgfpathlineto{\pgfqpoint{1.497289in}{5.001490in}}%
\pgfpathlineto{\pgfqpoint{1.593920in}{4.881745in}}%
\pgfpathlineto{\pgfqpoint{1.690551in}{4.891552in}}%
\pgfpathlineto{\pgfqpoint{1.787181in}{4.961516in}}%
\pgfpathlineto{\pgfqpoint{1.883812in}{4.953850in}}%
\pgfpathlineto{\pgfqpoint{1.980443in}{5.018114in}}%
\pgfpathlineto{\pgfqpoint{2.077073in}{5.083902in}}%
\pgfpathlineto{\pgfqpoint{2.173704in}{5.126365in}}%
\pgfpathlineto{\pgfqpoint{2.270335in}{5.196033in}}%
\pgfpathlineto{\pgfqpoint{2.366965in}{5.271768in}}%
\pgfpathlineto{\pgfqpoint{2.463596in}{5.329340in}}%
\pgfpathlineto{\pgfqpoint{2.560226in}{5.396705in}}%
\pgfpathlineto{\pgfqpoint{2.656857in}{5.458454in}}%
\pgfpathlineto{\pgfqpoint{2.753488in}{5.526417in}}%
\pgfpathlineto{\pgfqpoint{2.850118in}{5.594295in}}%
\pgfpathlineto{\pgfqpoint{2.946749in}{5.659570in}}%
\pgfpathlineto{\pgfqpoint{3.043380in}{5.724868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{4.150756in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-226.698240in}{-148.281726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818820in}{4.978618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.965364in}{5.037868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.051086in}{4.965109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.111908in}{5.179499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.207400in}{5.207821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.304030in}{5.239579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.400661in}{5.038447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.497292in}{5.144308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593922in}{5.070589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.690553in}{4.946119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787184in}{4.853454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.883814in}{4.886614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.980445in}{4.798227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.048847in}{-226.698240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.298578in}{-226.698240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.366967in}{4.643317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463598in}{4.410941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.560229in}{4.952707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.628644in}{-226.698240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.685074in}{-226.698240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.753490in}{4.959047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.850121in}{4.955134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.918537in}{-226.698240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.974962in}{-226.698240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.043382in}{5.008228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{4.150756in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-226.698240in}{-148.253055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818818in}{5.032549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.965361in}{4.935261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.051084in}{4.844626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.111905in}{4.880952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.207397in}{5.028756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.304028in}{4.852774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.400659in}{4.875654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.497289in}{4.985387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593920in}{4.811036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.690551in}{4.769037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787181in}{4.845359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.883812in}{4.576533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.980443in}{4.629159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.077073in}{4.704298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.145467in}{-226.698240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.298570in}{-226.698240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.366965in}{4.711158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.435360in}{-226.698240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.974984in}{-226.698240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.043380in}{4.723507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650000in}{4.150756in}}%
\pgfpathlineto{\pgfqpoint{0.650000in}{5.790872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.084043in}{4.150756in}}%
\pgfpathlineto{\pgfqpoint{3.084043in}{5.790872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650000in}{4.150756in}}%
\pgfpathlineto{\pgfqpoint{3.084043in}{4.150756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650000in}{5.790872in}}%
\pgfpathlineto{\pgfqpoint{3.084043in}{5.790872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.867021in,y=5.659663in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Weak, ingress}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708333in}{5.491798in}}%
\pgfpathlineto{\pgfqpoint{1.025925in}{5.491798in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.042592in}{5.491798in}}{\pgfqpoint{1.042592in}{5.508465in}}%
\pgfpathlineto{\pgfqpoint{1.042592in}{5.732539in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.042592in}{5.749205in}}{\pgfqpoint{1.025925in}{5.749205in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{5.749205in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.691667in}{5.749205in}}{\pgfqpoint{0.691667in}{5.732539in}}%
\pgfpathlineto{\pgfqpoint{0.691667in}{5.508465in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.691667in}{5.491798in}}{\pgfqpoint{0.708333in}{5.491798in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{5.491798in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.808333in}{5.645039in}}%
\pgfpathlineto{\pgfqpoint{0.808333in}{5.728372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.808333in}{5.645039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.808333in}{5.728372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.808333in}{5.686705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.958333in,y=5.657539in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.808333in}{5.528835in}}%
\pgfpathlineto{\pgfqpoint{0.808333in}{5.612168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.808333in}{5.528835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.808333in}{5.612168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.808333in}{5.570502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.958333in,y=5.541335in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.935957in}{4.150756in}}%
\pgfpathlineto{\pgfqpoint{6.370000in}{4.150756in}}%
\pgfpathlineto{\pgfqpoint{6.370000in}{5.790872in}}%
\pgfpathlineto{\pgfqpoint{3.935957in}{5.790872in}}%
\pgfpathlineto{\pgfqpoint{3.935957in}{4.150756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935957in}{4.150756in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.935957in}{4.150756in}}%
\pgfpathlineto{\pgfqpoint{3.935957in}{5.790872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.935957in}{4.150756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935957in}{4.150756in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.593990in}{4.150756in}}%
\pgfpathlineto{\pgfqpoint{4.593990in}{5.790872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.593990in}{4.150756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935957in}{4.150756in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.252022in}{4.150756in}}%
\pgfpathlineto{\pgfqpoint{5.252022in}{5.790872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.252022in}{4.150756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935957in}{4.150756in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.910055in}{4.150756in}}%
\pgfpathlineto{\pgfqpoint{5.910055in}{5.790872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.910055in}{4.150756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.134045in}{4.150756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.249919in}{4.150756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.332133in}{4.150756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.395902in}{4.150756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.448006in}{4.150756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.492059in}{4.150756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.530220in}{4.150756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.563880in}{4.150756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.792077in}{4.150756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.907951in}{4.150756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.990165in}{4.150756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.053935in}{4.150756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.106039in}{4.150756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.150092in}{4.150756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.188253in}{4.150756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.221913in}{4.150756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.450110in}{4.150756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.565984in}{4.150756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.648198in}{4.150756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.711967in}{4.150756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.764071in}{4.150756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.808124in}{4.150756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.846285in}{4.150756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.879945in}{4.150756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.108143in}{4.150756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.224016in}{4.150756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.306230in}{4.150756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.370000in}{4.150756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935957in}{4.150756in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.935957in}{4.150756in}}%
\pgfpathlineto{\pgfqpoint{6.370000in}{4.150756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.935957in}{4.150756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.495370in, y=4.102531in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-13}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935957in}{4.150756in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.935957in}{4.642791in}}%
\pgfpathlineto{\pgfqpoint{6.370000in}{4.642791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.935957in}{4.642791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.495370in, y=4.594565in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-10}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935957in}{4.150756in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.935957in}{5.134826in}}%
\pgfpathlineto{\pgfqpoint{6.370000in}{5.134826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.935957in}{5.134826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.550733in, y=5.086600in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-7}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935957in}{4.150756in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.935957in}{5.626860in}}%
\pgfpathlineto{\pgfqpoint{6.370000in}{5.626860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.935957in}{5.626860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.550733in, y=5.578635in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.439814in,y=4.970814in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Power (pc\(\displaystyle ^2\) cm\(\displaystyle ^{-6}\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935957in}{4.150756in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935957in}{4.150756in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.478014in}{5.407499in}}%
\pgfpathlineto{\pgfqpoint{4.478014in}{5.408021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935957in}{4.150756in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.676102in}{5.164591in}}%
\pgfpathlineto{\pgfqpoint{4.676102in}{5.168598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935957in}{4.150756in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.791976in}{4.944128in}}%
\pgfpathlineto{\pgfqpoint{4.791976in}{4.965900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935957in}{4.150756in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.874189in}{5.118083in}}%
\pgfpathlineto{\pgfqpoint{4.874189in}{5.125839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935957in}{4.150756in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.012676in}{5.039744in}}%
\pgfpathlineto{\pgfqpoint{5.012676in}{5.079631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935957in}{4.150756in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.162109in}{4.920102in}}%
\pgfpathlineto{\pgfqpoint{5.162109in}{5.007291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935957in}{4.150756in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.311543in}{4.837819in}}%
\pgfpathlineto{\pgfqpoint{5.311543in}{4.882385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935957in}{4.150756in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.460976in}{4.809968in}}%
\pgfpathlineto{\pgfqpoint{5.460976in}{4.859957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935957in}{4.150756in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.610409in}{4.679112in}}%
\pgfpathlineto{\pgfqpoint{5.610409in}{4.800531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935957in}{4.150756in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.759843in}{4.692353in}}%
\pgfpathlineto{\pgfqpoint{5.759843in}{4.825151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935957in}{4.150756in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.909276in}{4.144089in}}%
\pgfpathlineto{\pgfqpoint{5.909276in}{4.745418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935957in}{4.150756in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.058710in}{4.705586in}}%
\pgfpathlineto{\pgfqpoint{6.058710in}{4.838103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935957in}{4.150756in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935957in}{4.150756in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.357576in}{4.144089in}}%
\pgfpathlineto{\pgfqpoint{6.357576in}{4.843767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935957in}{4.150756in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-226.698240in}{-52.029590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.478014in}{5.407499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.676102in}{5.164591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.791976in}{4.944128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.874189in}{5.118083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.012676in}{5.039744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.162109in}{4.920102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.311543in}{4.837819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.460976in}{4.809968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.610409in}{4.679112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.759843in}{4.692353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.909276in}{-157.728721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.058710in}{4.705586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.208143in}{-157.728721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.357576in}{-157.728721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935957in}{4.150756in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-226.698240in}{-52.029252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.478014in}{5.408021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.676102in}{5.168598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.791976in}{4.965900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.874189in}{5.125839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.012676in}{5.079631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.162109in}{5.007291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.311543in}{4.882385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.460976in}{4.859957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.610409in}{4.800531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.759843in}{4.825151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.909276in}{4.745418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.058710in}{4.838103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.208143in}{-157.728721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.357576in}{4.843767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935957in}{4.150756in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.478014in}{5.407760in}}%
\pgfpathlineto{\pgfqpoint{4.676102in}{5.166623in}}%
\pgfpathlineto{\pgfqpoint{4.791976in}{4.955843in}}%
\pgfpathlineto{\pgfqpoint{4.874189in}{5.122066in}}%
\pgfpathlineto{\pgfqpoint{5.012676in}{5.062444in}}%
\pgfpathlineto{\pgfqpoint{5.162109in}{4.976279in}}%
\pgfpathlineto{\pgfqpoint{5.311543in}{4.863532in}}%
\pgfpathlineto{\pgfqpoint{5.460976in}{4.839260in}}%
\pgfpathlineto{\pgfqpoint{5.610409in}{4.763059in}}%
\pgfpathlineto{\pgfqpoint{5.759843in}{4.786042in}}%
\pgfpathmoveto{\pgfqpoint{6.058710in}{4.799032in}}%
\pgfpathmoveto{\pgfqpoint{6.357576in}{4.764203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935957in}{4.150756in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.929291in}{5.271427in}}%
\pgfpathlineto{\pgfqpoint{4.478014in}{5.407761in}}%
\pgfpathlineto{\pgfqpoint{4.676102in}{5.166651in}}%
\pgfpathlineto{\pgfqpoint{4.791976in}{4.956653in}}%
\pgfpathlineto{\pgfqpoint{4.874189in}{5.122171in}}%
\pgfpathlineto{\pgfqpoint{5.012676in}{5.062837in}}%
\pgfpathlineto{\pgfqpoint{5.162109in}{4.978477in}}%
\pgfpathlineto{\pgfqpoint{5.311543in}{4.879846in}}%
\pgfpathlineto{\pgfqpoint{5.460976in}{4.873204in}}%
\pgfpathlineto{\pgfqpoint{5.610409in}{4.861835in}}%
\pgfpathlineto{\pgfqpoint{5.759843in}{4.895775in}}%
\pgfpathlineto{\pgfqpoint{5.909276in}{4.915459in}}%
\pgfpathlineto{\pgfqpoint{6.058710in}{4.960844in}}%
\pgfpathlineto{\pgfqpoint{6.208143in}{4.982088in}}%
\pgfpathlineto{\pgfqpoint{6.357576in}{5.029326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935957in}{4.150756in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935957in}{4.150756in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.478167in}{5.508888in}}%
\pgfpathlineto{\pgfqpoint{4.478167in}{5.510169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935957in}{4.150756in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.676255in}{5.192491in}}%
\pgfpathlineto{\pgfqpoint{4.676255in}{5.208390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935957in}{4.150756in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.792129in}{5.172647in}}%
\pgfpathlineto{\pgfqpoint{4.792129in}{5.194609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935957in}{4.150756in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.874342in}{5.132871in}}%
\pgfpathlineto{\pgfqpoint{4.874342in}{5.165361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935957in}{4.150756in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.012829in}{5.033307in}}%
\pgfpathlineto{\pgfqpoint{5.012829in}{5.096899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935957in}{4.150756in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.162262in}{4.856569in}}%
\pgfpathlineto{\pgfqpoint{5.162262in}{5.022159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935957in}{4.150756in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.311696in}{5.040746in}}%
\pgfpathlineto{\pgfqpoint{5.311696in}{5.077706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935957in}{4.150756in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.461129in}{4.912953in}}%
\pgfpathlineto{\pgfqpoint{5.461129in}{5.031371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935957in}{4.150756in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.610563in}{4.144089in}}%
\pgfpathlineto{\pgfqpoint{5.610563in}{5.009119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935957in}{4.150756in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.759996in}{4.916443in}}%
\pgfpathlineto{\pgfqpoint{5.759996in}{5.036801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935957in}{4.150756in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.909429in}{4.144089in}}%
\pgfpathlineto{\pgfqpoint{5.909429in}{4.905555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935957in}{4.150756in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.058863in}{5.012268in}}%
\pgfpathlineto{\pgfqpoint{6.058863in}{5.098374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935957in}{4.150756in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.208296in}{4.974553in}}%
\pgfpathlineto{\pgfqpoint{6.208296in}{5.095486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935957in}{4.150756in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935957in}{4.150756in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-226.698240in}{-51.963923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.478167in}{5.508888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.676255in}{5.192491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.792129in}{5.172647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.874342in}{5.132871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.012829in}{5.033307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.162262in}{4.856569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.311696in}{5.040746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.461129in}{4.912953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.610563in}{-157.728721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.759996in}{4.916443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.909429in}{-157.728721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.058863in}{5.012268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.208296in}{4.974553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.357729in}{-157.728721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935957in}{4.150756in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-226.698240in}{-51.963093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.478167in}{5.510169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.676255in}{5.208390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.792129in}{5.194609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.874342in}{5.165361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.012829in}{5.096899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.162262in}{5.022159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.311696in}{5.077706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.461129in}{5.031371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.610563in}{5.009119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.759996in}{5.036801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.909429in}{4.905555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.058863in}{5.098374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.208296in}{5.095486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.357729in}{-157.728721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935957in}{4.150756in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.478167in}{5.509531in}}%
\pgfpathlineto{\pgfqpoint{4.676255in}{5.200883in}}%
\pgfpathlineto{\pgfqpoint{4.792129in}{5.184471in}}%
\pgfpathlineto{\pgfqpoint{4.874342in}{5.150953in}}%
\pgfpathlineto{\pgfqpoint{5.012829in}{5.071976in}}%
\pgfpathlineto{\pgfqpoint{5.162262in}{4.979434in}}%
\pgfpathlineto{\pgfqpoint{5.311696in}{5.061597in}}%
\pgfpathlineto{\pgfqpoint{5.461129in}{4.994369in}}%
\pgfpathlineto{\pgfqpoint{5.610563in}{4.959503in}}%
\pgfpathlineto{\pgfqpoint{5.759996in}{4.999494in}}%
\pgfpathmoveto{\pgfqpoint{6.058863in}{5.067609in}}%
\pgfpathlineto{\pgfqpoint{6.208296in}{5.058089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935957in}{4.150756in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.929291in}{5.373077in}}%
\pgfpathlineto{\pgfqpoint{4.478167in}{5.509534in}}%
\pgfpathlineto{\pgfqpoint{4.676255in}{5.201320in}}%
\pgfpathlineto{\pgfqpoint{4.792129in}{5.185295in}}%
\pgfpathlineto{\pgfqpoint{4.874342in}{5.152699in}}%
\pgfpathlineto{\pgfqpoint{5.012829in}{5.080184in}}%
\pgfpathlineto{\pgfqpoint{5.162262in}{5.019514in}}%
\pgfpathlineto{\pgfqpoint{5.311696in}{5.085669in}}%
\pgfpathlineto{\pgfqpoint{5.461129in}{5.066243in}}%
\pgfpathlineto{\pgfqpoint{5.610563in}{5.084677in}}%
\pgfpathlineto{\pgfqpoint{5.759996in}{5.122404in}}%
\pgfpathlineto{\pgfqpoint{5.909429in}{5.141021in}}%
\pgfpathlineto{\pgfqpoint{6.058863in}{5.195801in}}%
\pgfpathlineto{\pgfqpoint{6.208296in}{5.227139in}}%
\pgfpathlineto{\pgfqpoint{6.357729in}{5.247462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935957in}{4.150756in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-226.698240in}{-52.029421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.478014in}{5.407760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.676102in}{5.166623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.791976in}{4.955843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.874189in}{5.122066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.012676in}{5.062444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.162109in}{4.976279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.311543in}{4.863532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.460976in}{4.839260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.610409in}{4.763059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.759843in}{4.786042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.909276in}{-157.728721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.058710in}{4.799032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.208143in}{-157.728721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.357576in}{4.764203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935957in}{4.150756in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-226.698240in}{-51.963506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.478167in}{5.509531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.676255in}{5.200883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.792129in}{5.184471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.874342in}{5.150953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.012829in}{5.071976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.162262in}{4.979434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.311696in}{5.061597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.461129in}{4.994369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.610563in}{4.959503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.759996in}{4.999494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.909429in}{-157.728721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.058863in}{5.067609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.208296in}{5.058089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.357729in}{-157.728721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.935957in}{4.150756in}}%
\pgfpathlineto{\pgfqpoint{3.935957in}{5.790872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.370000in}{4.150756in}}%
\pgfpathlineto{\pgfqpoint{6.370000in}{5.790872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.935957in}{4.150756in}}%
\pgfpathlineto{\pgfqpoint{6.370000in}{4.150756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.935957in}{5.790872in}}%
\pgfpathlineto{\pgfqpoint{6.370000in}{5.790872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.152979in,y=5.659663in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Weak, ingress}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.994291in}{5.491798in}}%
\pgfpathlineto{\pgfqpoint{4.311883in}{5.491798in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.328549in}{5.491798in}}{\pgfqpoint{4.328549in}{5.508465in}}%
\pgfpathlineto{\pgfqpoint{4.328549in}{5.732539in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.328549in}{5.749205in}}{\pgfqpoint{4.311883in}{5.749205in}}%
\pgfpathlineto{\pgfqpoint{3.994291in}{5.749205in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.977624in}{5.749205in}}{\pgfqpoint{3.977624in}{5.732539in}}%
\pgfpathlineto{\pgfqpoint{3.977624in}{5.508465in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.977624in}{5.491798in}}{\pgfqpoint{3.994291in}{5.491798in}}%
\pgfpathlineto{\pgfqpoint{3.994291in}{5.491798in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.094291in}{5.645039in}}%
\pgfpathlineto{\pgfqpoint{4.094291in}{5.728372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.094291in}{5.645039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.094291in}{5.728372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.094291in}{5.686705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.244291in,y=5.657539in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.094291in}{5.528835in}}%
\pgfpathlineto{\pgfqpoint{4.094291in}{5.612168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.094291in}{5.528835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.094291in}{5.612168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.094291in}{5.570502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.244291in,y=5.541335in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650000in}{2.346628in}}%
\pgfpathlineto{\pgfqpoint{3.084043in}{2.346628in}}%
\pgfpathlineto{\pgfqpoint{3.084043in}{3.986744in}}%
\pgfpathlineto{\pgfqpoint{0.650000in}{3.986744in}}%
\pgfpathlineto{\pgfqpoint{0.650000in}{2.346628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{2.346628in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.391350in}{2.346628in}}%
\pgfpathlineto{\pgfqpoint{1.391350in}{3.986744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.391350in}{2.346628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{2.346628in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364967in}{2.346628in}}%
\pgfpathlineto{\pgfqpoint{2.364967in}{3.986744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.364967in}{2.346628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{2.346628in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650000in}{2.346628in}}%
\pgfpathlineto{\pgfqpoint{3.084043in}{2.346628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.650000in}{2.346628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.264775in, y=2.298403in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{2.346628in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650000in}{3.002674in}}%
\pgfpathlineto{\pgfqpoint{3.084043in}{3.002674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.650000in}{3.002674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.264775in, y=2.954449in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{2.346628in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650000in}{3.658721in}}%
\pgfpathlineto{\pgfqpoint{3.084043in}{3.658721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.650000in}{3.658721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.264775in, y=3.610496in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.209220in,y=3.166686in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Power (magnification\(\displaystyle ^2\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{2.346628in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{2.346628in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.659624in}{3.482062in}}%
\pgfpathlineto{\pgfqpoint{0.659624in}{3.488984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{2.346628in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.806168in}{3.509056in}}%
\pgfpathlineto{\pgfqpoint{0.806168in}{3.517930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{2.346628in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.891890in}{3.474428in}}%
\pgfpathlineto{\pgfqpoint{0.891890in}{3.486632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{2.346628in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952712in}{3.305648in}}%
\pgfpathlineto{\pgfqpoint{0.952712in}{3.330597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{2.346628in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052184in}{3.330025in}}%
\pgfpathlineto{\pgfqpoint{1.052184in}{3.401195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{2.346628in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.156774in}{3.143007in}}%
\pgfpathlineto{\pgfqpoint{1.156774in}{3.226051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{2.346628in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.261364in}{3.125585in}}%
\pgfpathlineto{\pgfqpoint{1.261364in}{3.204009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{2.346628in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365955in}{3.191795in}}%
\pgfpathlineto{\pgfqpoint{1.365955in}{3.268710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{2.346628in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470545in}{3.225180in}}%
\pgfpathlineto{\pgfqpoint{1.470545in}{3.269818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{2.346628in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575136in}{3.160380in}}%
\pgfpathlineto{\pgfqpoint{1.575136in}{3.214387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{2.346628in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679726in}{3.151892in}}%
\pgfpathlineto{\pgfqpoint{1.679726in}{3.198047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{2.346628in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784317in}{3.049482in}}%
\pgfpathlineto{\pgfqpoint{1.784317in}{3.111284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{2.346628in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888907in}{3.098650in}}%
\pgfpathlineto{\pgfqpoint{1.888907in}{3.141899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{2.346628in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.993498in}{2.339961in}}%
\pgfpathlineto{\pgfqpoint{1.993498in}{2.774697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{2.346628in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.098088in}{2.339961in}}%
\pgfpathlineto{\pgfqpoint{2.098088in}{2.838480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{2.346628in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.202678in}{2.339961in}}%
\pgfpathlineto{\pgfqpoint{2.202678in}{2.941128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{2.346628in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.307269in}{2.339961in}}%
\pgfpathlineto{\pgfqpoint{2.307269in}{3.018286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{2.346628in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.411859in}{2.339961in}}%
\pgfpathlineto{\pgfqpoint{2.411859in}{2.428720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{2.346628in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.516450in}{2.831822in}}%
\pgfpathlineto{\pgfqpoint{2.516450in}{3.127377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{2.346628in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.621040in}{2.339961in}}%
\pgfpathlineto{\pgfqpoint{2.621040in}{2.701041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{2.346628in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.725631in}{2.339961in}}%
\pgfpathlineto{\pgfqpoint{2.725631in}{3.090584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{2.346628in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.830221in}{2.339961in}}%
\pgfpathlineto{\pgfqpoint{2.830221in}{3.084240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{2.346628in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.934812in}{2.339961in}}%
\pgfpathlineto{\pgfqpoint{2.934812in}{3.143836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{2.346628in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.039402in}{2.339961in}}%
\pgfpathlineto{\pgfqpoint{3.039402in}{3.191998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{2.346628in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.659624in}{3.482062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.806168in}{3.509056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.891890in}{3.474428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.952712in}{3.305648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.052184in}{3.330025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156774in}{3.143007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.261364in}{3.125585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.365955in}{3.191795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.470545in}{3.225180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.575136in}{3.160380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.679726in}{3.151892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.784317in}{3.049482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.888907in}{3.098650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.962377in}{-226.698240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.443005in}{-226.698240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.516450in}{2.831822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.589894in}{-226.698240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{2.346628in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.659624in}{3.488984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.806168in}{3.517930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.891890in}{3.486632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.952712in}{3.330597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.052184in}{3.401195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156774in}{3.226051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.261364in}{3.204009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.365955in}{3.268710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.470545in}{3.269818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.575136in}{3.214387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.679726in}{3.198047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.784317in}{3.111284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.888907in}{3.141899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.993498in}{2.774697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.098088in}{2.838480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.202678in}{2.941128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.307269in}{3.018286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.411859in}{2.428720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.516450in}{3.127377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.621040in}{2.701041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.725631in}{3.090584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.830221in}{3.084240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.934812in}{3.143836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039402in}{3.191998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{2.346628in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.659624in}{3.485565in}}%
\pgfpathlineto{\pgfqpoint{0.806168in}{3.513562in}}%
\pgfpathlineto{\pgfqpoint{0.891890in}{3.480660in}}%
\pgfpathlineto{\pgfqpoint{0.952712in}{3.318668in}}%
\pgfpathlineto{\pgfqpoint{1.052184in}{3.370009in}}%
\pgfpathlineto{\pgfqpoint{1.156774in}{3.190496in}}%
\pgfpathlineto{\pgfqpoint{1.261364in}{3.170127in}}%
\pgfpathlineto{\pgfqpoint{1.365955in}{3.235382in}}%
\pgfpathlineto{\pgfqpoint{1.470545in}{3.249240in}}%
\pgfpathlineto{\pgfqpoint{1.575136in}{3.189928in}}%
\pgfpathlineto{\pgfqpoint{1.679726in}{3.176831in}}%
\pgfpathlineto{\pgfqpoint{1.784317in}{3.083708in}}%
\pgfpathlineto{\pgfqpoint{1.888907in}{3.121910in}}%
\pgfpathmoveto{\pgfqpoint{2.202678in}{2.754218in}}%
\pgfpathlineto{\pgfqpoint{2.307269in}{2.903786in}}%
\pgfpathmoveto{\pgfqpoint{2.516450in}{3.045487in}}%
\pgfpathmoveto{\pgfqpoint{2.725631in}{2.792211in}}%
\pgfpathmoveto{\pgfqpoint{2.934812in}{2.461289in}}%
\pgfpathlineto{\pgfqpoint{3.039402in}{2.835878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{2.346628in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.643333in}{3.474619in}}%
\pgfpathlineto{\pgfqpoint{0.659624in}{3.485607in}}%
\pgfpathlineto{\pgfqpoint{0.806168in}{3.513631in}}%
\pgfpathlineto{\pgfqpoint{0.891890in}{3.480791in}}%
\pgfpathlineto{\pgfqpoint{0.952712in}{3.319209in}}%
\pgfpathlineto{\pgfqpoint{1.052184in}{3.370613in}}%
\pgfpathlineto{\pgfqpoint{1.156774in}{3.193955in}}%
\pgfpathlineto{\pgfqpoint{1.261364in}{3.176602in}}%
\pgfpathlineto{\pgfqpoint{1.365955in}{3.242093in}}%
\pgfpathlineto{\pgfqpoint{1.470545in}{3.259115in}}%
\pgfpathlineto{\pgfqpoint{1.575136in}{3.213326in}}%
\pgfpathlineto{\pgfqpoint{1.679726in}{3.216484in}}%
\pgfpathlineto{\pgfqpoint{1.784317in}{3.183303in}}%
\pgfpathlineto{\pgfqpoint{1.888907in}{3.238650in}}%
\pgfpathlineto{\pgfqpoint{1.993498in}{3.224495in}}%
\pgfpathlineto{\pgfqpoint{2.098088in}{3.295960in}}%
\pgfpathlineto{\pgfqpoint{2.202678in}{3.369219in}}%
\pgfpathlineto{\pgfqpoint{2.307269in}{3.441098in}}%
\pgfpathlineto{\pgfqpoint{2.411859in}{3.505201in}}%
\pgfpathlineto{\pgfqpoint{2.516450in}{3.582067in}}%
\pgfpathlineto{\pgfqpoint{2.621040in}{3.647416in}}%
\pgfpathlineto{\pgfqpoint{2.725631in}{3.719896in}}%
\pgfpathlineto{\pgfqpoint{2.830221in}{3.789971in}}%
\pgfpathlineto{\pgfqpoint{2.934812in}{3.860643in}}%
\pgfpathlineto{\pgfqpoint{3.039402in}{3.931176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{2.346628in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{2.346628in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.659624in}{3.130239in}}%
\pgfpathlineto{\pgfqpoint{0.659624in}{3.155109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{2.346628in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.806168in}{2.974745in}}%
\pgfpathlineto{\pgfqpoint{0.806168in}{3.032435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{2.346628in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.891890in}{3.153406in}}%
\pgfpathlineto{\pgfqpoint{0.891890in}{3.192243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{2.346628in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952712in}{2.693851in}}%
\pgfpathlineto{\pgfqpoint{0.952712in}{2.879071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{2.346628in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052184in}{3.255756in}}%
\pgfpathlineto{\pgfqpoint{1.052184in}{3.382892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{2.346628in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.156774in}{3.237634in}}%
\pgfpathlineto{\pgfqpoint{1.156774in}{3.340824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{2.346628in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.261364in}{3.335665in}}%
\pgfpathlineto{\pgfqpoint{1.261364in}{3.401381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{2.346628in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365955in}{3.372419in}}%
\pgfpathlineto{\pgfqpoint{1.365955in}{3.439251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{2.346628in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470545in}{3.329561in}}%
\pgfpathlineto{\pgfqpoint{1.470545in}{3.384367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{2.346628in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575136in}{3.200380in}}%
\pgfpathlineto{\pgfqpoint{1.575136in}{3.260058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{2.346628in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679726in}{3.212266in}}%
\pgfpathlineto{\pgfqpoint{1.679726in}{3.262862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{2.346628in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784317in}{3.189683in}}%
\pgfpathlineto{\pgfqpoint{1.784317in}{3.229058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{2.346628in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888907in}{3.025808in}}%
\pgfpathlineto{\pgfqpoint{1.888907in}{3.108451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{2.346628in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.993498in}{2.707705in}}%
\pgfpathlineto{\pgfqpoint{1.993498in}{2.978196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{2.346628in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.098088in}{2.339961in}}%
\pgfpathlineto{\pgfqpoint{2.098088in}{2.964860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{2.346628in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{2.346628in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.307269in}{2.986056in}}%
\pgfpathlineto{\pgfqpoint{2.307269in}{3.132415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{2.346628in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.411859in}{2.887645in}}%
\pgfpathlineto{\pgfqpoint{2.411859in}{3.123909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{2.346628in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{2.346628in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.621040in}{2.339961in}}%
\pgfpathlineto{\pgfqpoint{2.621040in}{3.084356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{2.346628in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.725631in}{3.047602in}}%
\pgfpathlineto{\pgfqpoint{2.725631in}{3.238125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{2.346628in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.830221in}{2.339961in}}%
\pgfpathlineto{\pgfqpoint{2.830221in}{3.142940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{2.346628in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{2.346628in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.039402in}{3.126408in}}%
\pgfpathlineto{\pgfqpoint{3.039402in}{3.337120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{2.346628in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-226.698240in}{-150.052358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.659624in}{3.130239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.806168in}{2.974745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.891890in}{3.153406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.952712in}{2.693851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.052184in}{3.255756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156774in}{3.237634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.261364in}{3.335665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.365955in}{3.372419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.470545in}{3.329561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.575136in}{3.200380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.679726in}{3.212266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.784317in}{3.189683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.888907in}{3.025808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.993498in}{2.707705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.066930in}{-226.698240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.233810in}{-226.698240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.307269in}{2.986056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.411859in}{2.887645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.485309in}{-226.698240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.652166in}{-226.698240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.725631in}{3.047602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.799096in}{-226.698240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.965930in}{-226.698240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039402in}{3.126408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{2.346628in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-226.698240in}{-150.039132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.659624in}{3.155109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.806168in}{3.032435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.891890in}{3.192243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.952712in}{2.879071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.052184in}{3.382892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156774in}{3.340824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.261364in}{3.401381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.365955in}{3.439251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.470545in}{3.384367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.575136in}{3.260058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.679726in}{3.262862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.784317in}{3.229058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.888907in}{3.108451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.993498in}{2.978196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.098088in}{2.964860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.171545in}{-226.698240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.233796in}{-226.698240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.307269in}{3.132415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.411859in}{3.123909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.485332in}{-226.698240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.547572in}{-226.698240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.621040in}{3.084356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.725631in}{3.238125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.830221in}{3.142940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.903695in}{-226.698240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.965910in}{-226.698240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039402in}{3.337120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{2.346628in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.659624in}{3.143216in}}%
\pgfpathlineto{\pgfqpoint{0.806168in}{3.006490in}}%
\pgfpathlineto{\pgfqpoint{0.891890in}{3.174144in}}%
\pgfpathlineto{\pgfqpoint{0.952712in}{2.814655in}}%
\pgfpathlineto{\pgfqpoint{1.052184in}{3.333060in}}%
\pgfpathlineto{\pgfqpoint{1.156774in}{3.298375in}}%
\pgfpathlineto{\pgfqpoint{1.261364in}{3.372279in}}%
\pgfpathlineto{\pgfqpoint{1.365955in}{3.409718in}}%
\pgfpathlineto{\pgfqpoint{1.470545in}{3.359583in}}%
\pgfpathlineto{\pgfqpoint{1.575136in}{3.233321in}}%
\pgfpathlineto{\pgfqpoint{1.679726in}{3.239799in}}%
\pgfpathlineto{\pgfqpoint{1.784317in}{3.210726in}}%
\pgfpathlineto{\pgfqpoint{1.888907in}{3.073040in}}%
\pgfpathlineto{\pgfqpoint{1.993498in}{2.899331in}}%
\pgfpathlineto{\pgfqpoint{2.098088in}{2.847986in}}%
\pgfpathmoveto{\pgfqpoint{2.307269in}{3.077258in}}%
\pgfpathlineto{\pgfqpoint{2.411859in}{3.049997in}}%
\pgfpathmoveto{\pgfqpoint{2.621040in}{2.804511in}}%
\pgfpathlineto{\pgfqpoint{2.725631in}{3.172590in}}%
\pgfpathlineto{\pgfqpoint{2.830221in}{2.795792in}}%
\pgfpathmoveto{\pgfqpoint{3.039402in}{3.267616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{2.346628in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.643333in}{3.132778in}}%
\pgfpathlineto{\pgfqpoint{0.659624in}{3.143754in}}%
\pgfpathlineto{\pgfqpoint{0.806168in}{3.009277in}}%
\pgfpathlineto{\pgfqpoint{0.891890in}{3.175439in}}%
\pgfpathlineto{\pgfqpoint{0.952712in}{2.834800in}}%
\pgfpathlineto{\pgfqpoint{1.052184in}{3.333967in}}%
\pgfpathlineto{\pgfqpoint{1.156774in}{3.300267in}}%
\pgfpathlineto{\pgfqpoint{1.261364in}{3.374126in}}%
\pgfpathlineto{\pgfqpoint{1.365955in}{3.412044in}}%
\pgfpathlineto{\pgfqpoint{1.470545in}{3.364948in}}%
\pgfpathlineto{\pgfqpoint{1.575136in}{3.253564in}}%
\pgfpathlineto{\pgfqpoint{1.679726in}{3.270361in}}%
\pgfpathlineto{\pgfqpoint{1.784317in}{3.266698in}}%
\pgfpathlineto{\pgfqpoint{1.888907in}{3.233057in}}%
\pgfpathlineto{\pgfqpoint{1.993498in}{3.259353in}}%
\pgfpathlineto{\pgfqpoint{2.098088in}{3.323133in}}%
\pgfpathlineto{\pgfqpoint{2.202678in}{3.368246in}}%
\pgfpathlineto{\pgfqpoint{2.307269in}{3.468375in}}%
\pgfpathlineto{\pgfqpoint{2.411859in}{3.534235in}}%
\pgfpathlineto{\pgfqpoint{2.516450in}{3.596544in}}%
\pgfpathlineto{\pgfqpoint{2.621040in}{3.670672in}}%
\pgfpathlineto{\pgfqpoint{2.725631in}{3.743436in}}%
\pgfpathlineto{\pgfqpoint{2.830221in}{3.811411in}}%
\pgfpathlineto{\pgfqpoint{2.934812in}{3.879778in}}%
\pgfpathlineto{\pgfqpoint{3.039402in}{3.953409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{2.346628in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{2.346628in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.659624in}{3.309688in}}%
\pgfpathlineto{\pgfqpoint{0.659624in}{3.323227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{2.346628in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.806168in}{3.188014in}}%
\pgfpathlineto{\pgfqpoint{0.806168in}{3.216642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{2.346628in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.891890in}{3.165014in}}%
\pgfpathlineto{\pgfqpoint{0.891890in}{3.202492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{2.346628in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952712in}{3.138261in}}%
\pgfpathlineto{\pgfqpoint{0.952712in}{3.185113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{2.346628in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052184in}{3.291743in}}%
\pgfpathlineto{\pgfqpoint{1.052184in}{3.365388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{2.346628in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.156774in}{3.317291in}}%
\pgfpathlineto{\pgfqpoint{1.156774in}{3.440992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{2.346628in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.261364in}{3.465190in}}%
\pgfpathlineto{\pgfqpoint{1.261364in}{3.532312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{2.346628in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365955in}{3.566878in}}%
\pgfpathlineto{\pgfqpoint{1.365955in}{3.661413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{2.346628in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470545in}{3.582376in}}%
\pgfpathlineto{\pgfqpoint{1.470545in}{3.641115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{2.346628in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575136in}{3.550526in}}%
\pgfpathlineto{\pgfqpoint{1.575136in}{3.584886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{2.346628in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679726in}{3.502197in}}%
\pgfpathlineto{\pgfqpoint{1.679726in}{3.534696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{2.346628in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784317in}{3.383095in}}%
\pgfpathlineto{\pgfqpoint{1.784317in}{3.410340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{2.346628in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888907in}{3.216175in}}%
\pgfpathlineto{\pgfqpoint{1.888907in}{3.255262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{2.346628in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.993498in}{2.339961in}}%
\pgfpathlineto{\pgfqpoint{1.993498in}{2.660266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{2.346628in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.098088in}{2.339961in}}%
\pgfpathlineto{\pgfqpoint{2.098088in}{2.958260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{2.346628in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.202678in}{2.339961in}}%
\pgfpathlineto{\pgfqpoint{2.202678in}{2.979500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{2.346628in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.307269in}{2.339961in}}%
\pgfpathlineto{\pgfqpoint{2.307269in}{2.970133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{2.346628in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.411859in}{2.867252in}}%
\pgfpathlineto{\pgfqpoint{2.411859in}{3.122314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{2.346628in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.516450in}{2.784883in}}%
\pgfpathlineto{\pgfqpoint{2.516450in}{3.137869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{2.346628in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.621040in}{2.339961in}}%
\pgfpathlineto{\pgfqpoint{2.621040in}{3.108016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{2.346628in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{2.346628in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{2.346628in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{2.346628in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.039402in}{3.318991in}}%
\pgfpathlineto{\pgfqpoint{3.039402in}{3.409641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{2.346628in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-226.698240in}{-149.956929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.659624in}{3.309688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.806168in}{3.188014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.891890in}{3.165014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.952712in}{3.138261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.052184in}{3.291743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156774in}{3.317291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.261364in}{3.465190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.365955in}{3.566878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.470545in}{3.582376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.575136in}{3.550526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.679726in}{3.502197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.784317in}{3.383095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.888907in}{3.216175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.962388in}{-226.698240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.338412in}{-226.698240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.411859in}{2.867252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.516450in}{2.784883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.589890in}{-226.698240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.965911in}{-226.698240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039402in}{3.318991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{2.346628in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-226.698240in}{-149.949729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.659624in}{3.323227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.806168in}{3.216642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.891890in}{3.202492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.952712in}{3.185113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.052184in}{3.365388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156774in}{3.440992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.261364in}{3.532312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.365955in}{3.661413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.470545in}{3.641115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.575136in}{3.584886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.679726in}{3.534696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.784317in}{3.410340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.888907in}{3.255262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.993498in}{2.660266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.098088in}{2.958260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.202678in}{2.979500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.307269in}{2.970133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.411859in}{3.122314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.516450in}{3.137869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.621040in}{3.108016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.694511in}{-226.698240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.965903in}{-226.698240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039402in}{3.409641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{2.346628in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.659624in}{3.316618in}}%
\pgfpathlineto{\pgfqpoint{0.806168in}{3.203046in}}%
\pgfpathlineto{\pgfqpoint{0.891890in}{3.184982in}}%
\pgfpathlineto{\pgfqpoint{0.952712in}{3.163604in}}%
\pgfpathlineto{\pgfqpoint{1.052184in}{3.333273in}}%
\pgfpathlineto{\pgfqpoint{1.156774in}{3.392166in}}%
\pgfpathlineto{\pgfqpoint{1.261364in}{3.502668in}}%
\pgfpathlineto{\pgfqpoint{1.365955in}{3.621847in}}%
\pgfpathlineto{\pgfqpoint{1.470545in}{3.614752in}}%
\pgfpathlineto{\pgfqpoint{1.575136in}{3.568740in}}%
\pgfpathlineto{\pgfqpoint{1.679726in}{3.519371in}}%
\pgfpathlineto{\pgfqpoint{1.784317in}{3.397367in}}%
\pgfpathlineto{\pgfqpoint{1.888907in}{3.237055in}}%
\pgfpathmoveto{\pgfqpoint{2.098088in}{2.854232in}}%
\pgfpathlineto{\pgfqpoint{2.202678in}{2.826452in}}%
\pgfpathlineto{\pgfqpoint{2.307269in}{2.605614in}}%
\pgfpathlineto{\pgfqpoint{2.411859in}{3.045557in}}%
\pgfpathlineto{\pgfqpoint{2.516450in}{3.050605in}}%
\pgfpathlineto{\pgfqpoint{2.621040in}{2.925198in}}%
\pgfpathmoveto{\pgfqpoint{3.039402in}{3.371408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{2.346628in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.643333in}{3.305797in}}%
\pgfpathlineto{\pgfqpoint{0.659624in}{3.316779in}}%
\pgfpathlineto{\pgfqpoint{0.806168in}{3.203757in}}%
\pgfpathlineto{\pgfqpoint{0.891890in}{3.186190in}}%
\pgfpathlineto{\pgfqpoint{0.952712in}{3.165472in}}%
\pgfpathlineto{\pgfqpoint{1.052184in}{3.334184in}}%
\pgfpathlineto{\pgfqpoint{1.156774in}{3.393155in}}%
\pgfpathlineto{\pgfqpoint{1.261364in}{3.503415in}}%
\pgfpathlineto{\pgfqpoint{1.365955in}{3.622379in}}%
\pgfpathlineto{\pgfqpoint{1.470545in}{3.615666in}}%
\pgfpathlineto{\pgfqpoint{1.575136in}{3.570802in}}%
\pgfpathlineto{\pgfqpoint{1.679726in}{3.524110in}}%
\pgfpathlineto{\pgfqpoint{1.784317in}{3.414856in}}%
\pgfpathlineto{\pgfqpoint{1.888907in}{3.309259in}}%
\pgfpathlineto{\pgfqpoint{1.993498in}{3.241244in}}%
\pgfpathlineto{\pgfqpoint{2.098088in}{3.324182in}}%
\pgfpathlineto{\pgfqpoint{2.202678in}{3.392012in}}%
\pgfpathlineto{\pgfqpoint{2.307269in}{3.460127in}}%
\pgfpathlineto{\pgfqpoint{2.411859in}{3.534915in}}%
\pgfpathlineto{\pgfqpoint{2.516450in}{3.603690in}}%
\pgfpathlineto{\pgfqpoint{2.621040in}{3.671956in}}%
\pgfpathlineto{\pgfqpoint{2.725631in}{3.734153in}}%
\pgfpathlineto{\pgfqpoint{2.830221in}{3.809792in}}%
\pgfpathlineto{\pgfqpoint{2.934812in}{3.880093in}}%
\pgfpathlineto{\pgfqpoint{3.039402in}{3.955483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{2.346628in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{2.346628in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.659624in}{3.093915in}}%
\pgfpathlineto{\pgfqpoint{0.659624in}{3.121392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{2.346628in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.806168in}{3.122737in}}%
\pgfpathlineto{\pgfqpoint{0.806168in}{3.157454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{2.346628in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.891890in}{3.001900in}}%
\pgfpathlineto{\pgfqpoint{0.891890in}{3.064214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{2.346628in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952712in}{2.988405in}}%
\pgfpathlineto{\pgfqpoint{0.952712in}{3.062576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{2.346628in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052184in}{3.005650in}}%
\pgfpathlineto{\pgfqpoint{1.052184in}{3.080224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{2.346628in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.156774in}{2.963527in}}%
\pgfpathlineto{\pgfqpoint{1.156774in}{3.104703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{2.346628in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.261364in}{3.248113in}}%
\pgfpathlineto{\pgfqpoint{1.261364in}{3.340929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{2.346628in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365955in}{3.336190in}}%
\pgfpathlineto{\pgfqpoint{1.365955in}{3.409134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{2.346628in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470545in}{3.316595in}}%
\pgfpathlineto{\pgfqpoint{1.470545in}{3.377060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{2.346628in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575136in}{3.442026in}}%
\pgfpathlineto{\pgfqpoint{1.575136in}{3.483997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{2.346628in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679726in}{3.461025in}}%
\pgfpathlineto{\pgfqpoint{1.679726in}{3.492627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{2.346628in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784317in}{3.480087in}}%
\pgfpathlineto{\pgfqpoint{1.784317in}{3.508884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{2.346628in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888907in}{3.431747in}}%
\pgfpathlineto{\pgfqpoint{1.888907in}{3.462989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{2.346628in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.993498in}{3.351530in}}%
\pgfpathlineto{\pgfqpoint{1.993498in}{3.377539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{2.346628in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.098088in}{3.185765in}}%
\pgfpathlineto{\pgfqpoint{2.098088in}{3.231543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{2.346628in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.202678in}{3.115879in}}%
\pgfpathlineto{\pgfqpoint{2.202678in}{3.180731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{2.346628in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.307269in}{2.339961in}}%
\pgfpathlineto{\pgfqpoint{2.307269in}{3.040782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{2.346628in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.411859in}{2.339961in}}%
\pgfpathlineto{\pgfqpoint{2.411859in}{2.975676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{2.346628in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.516450in}{2.339961in}}%
\pgfpathlineto{\pgfqpoint{2.516450in}{3.002207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{2.346628in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.621040in}{3.201483in}}%
\pgfpathlineto{\pgfqpoint{2.621040in}{3.279684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{2.346628in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.725631in}{2.339961in}}%
\pgfpathlineto{\pgfqpoint{2.725631in}{3.012627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{2.346628in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{2.346628in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.934812in}{2.339961in}}%
\pgfpathlineto{\pgfqpoint{2.934812in}{3.166520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{2.346628in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.039402in}{2.339961in}}%
\pgfpathlineto{\pgfqpoint{3.039402in}{3.268441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{2.346628in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-226.698240in}{-150.071675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.659624in}{3.093915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.806168in}{3.122737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.891890in}{3.001900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.952712in}{2.988405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.052184in}{3.005650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156774in}{2.963527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.261364in}{3.248113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.365955in}{3.336190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.470545in}{3.316595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.575136in}{3.442026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.679726in}{3.461025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.784317in}{3.480087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.888907in}{3.431747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.993498in}{3.351530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.098088in}{3.185765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.202678in}{3.115879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.276150in}{-226.698240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.547561in}{-226.698240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.621040in}{3.201483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.694520in}{-226.698240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{2.346628in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-226.698240in}{-150.057062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.659624in}{3.121392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.806168in}{3.157454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.891890in}{3.064214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.952712in}{3.062576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.052184in}{3.080224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156774in}{3.104703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.261364in}{3.340929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.365955in}{3.409134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.470545in}{3.377060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.575136in}{3.483997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.679726in}{3.492627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.784317in}{3.508884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.888907in}{3.462989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.993498in}{3.377539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.098088in}{3.231543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.202678in}{3.180731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.307269in}{3.040782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.411859in}{2.975676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.516450in}{3.002207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.621040in}{3.279684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.725631in}{3.012627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.799092in}{-226.698240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.861335in}{-226.698240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.934812in}{3.166520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039402in}{3.268441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{2.346628in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.659624in}{3.108315in}}%
\pgfpathlineto{\pgfqpoint{0.806168in}{3.141151in}}%
\pgfpathlineto{\pgfqpoint{0.891890in}{3.036437in}}%
\pgfpathlineto{\pgfqpoint{0.952712in}{3.030264in}}%
\pgfpathlineto{\pgfqpoint{1.052184in}{3.047762in}}%
\pgfpathlineto{\pgfqpoint{1.156774in}{3.050931in}}%
\pgfpathlineto{\pgfqpoint{1.261364in}{3.301950in}}%
\pgfpathlineto{\pgfqpoint{1.365955in}{3.377280in}}%
\pgfpathlineto{\pgfqpoint{1.470545in}{3.350012in}}%
\pgfpathlineto{\pgfqpoint{1.575136in}{3.464552in}}%
\pgfpathlineto{\pgfqpoint{1.679726in}{3.477700in}}%
\pgfpathlineto{\pgfqpoint{1.784317in}{3.495212in}}%
\pgfpathlineto{\pgfqpoint{1.888907in}{3.448223in}}%
\pgfpathlineto{\pgfqpoint{1.993498in}{3.365127in}}%
\pgfpathlineto{\pgfqpoint{2.098088in}{3.210485in}}%
\pgfpathlineto{\pgfqpoint{2.202678in}{3.151964in}}%
\pgfpathlineto{\pgfqpoint{2.307269in}{2.937024in}}%
\pgfpathmoveto{\pgfqpoint{2.621040in}{3.245883in}}%
\pgfpathmoveto{\pgfqpoint{2.934812in}{2.776570in}}%
\pgfpathlineto{\pgfqpoint{3.039402in}{3.141121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{2.346628in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.643333in}{3.097995in}}%
\pgfpathlineto{\pgfqpoint{0.659624in}{3.108970in}}%
\pgfpathlineto{\pgfqpoint{0.806168in}{3.142190in}}%
\pgfpathlineto{\pgfqpoint{0.891890in}{3.039664in}}%
\pgfpathlineto{\pgfqpoint{0.952712in}{3.034738in}}%
\pgfpathlineto{\pgfqpoint{1.052184in}{3.054055in}}%
\pgfpathlineto{\pgfqpoint{1.156774in}{3.060895in}}%
\pgfpathlineto{\pgfqpoint{1.261364in}{3.304827in}}%
\pgfpathlineto{\pgfqpoint{1.365955in}{3.380062in}}%
\pgfpathlineto{\pgfqpoint{1.470545in}{3.355483in}}%
\pgfpathlineto{\pgfqpoint{1.575136in}{3.468588in}}%
\pgfpathlineto{\pgfqpoint{1.679726in}{3.483694in}}%
\pgfpathlineto{\pgfqpoint{1.784317in}{3.503825in}}%
\pgfpathlineto{\pgfqpoint{1.888907in}{3.467158in}}%
\pgfpathlineto{\pgfqpoint{1.993498in}{3.414858in}}%
\pgfpathlineto{\pgfqpoint{2.098088in}{3.368350in}}%
\pgfpathlineto{\pgfqpoint{2.202678in}{3.407629in}}%
\pgfpathlineto{\pgfqpoint{2.307269in}{3.455992in}}%
\pgfpathlineto{\pgfqpoint{2.411859in}{3.522459in}}%
\pgfpathlineto{\pgfqpoint{2.516450in}{3.592847in}}%
\pgfpathlineto{\pgfqpoint{2.621040in}{3.671033in}}%
\pgfpathlineto{\pgfqpoint{2.725631in}{3.733482in}}%
\pgfpathlineto{\pgfqpoint{2.830221in}{3.803127in}}%
\pgfpathlineto{\pgfqpoint{2.934812in}{3.875130in}}%
\pgfpathlineto{\pgfqpoint{3.039402in}{3.946044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{2.346628in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-226.698240in}{-149.863399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.659624in}{3.485565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.806168in}{3.513562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.891890in}{3.480660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.952712in}{3.318668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.052184in}{3.370009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156774in}{3.190496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.261364in}{3.170127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.365955in}{3.235382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.470545in}{3.249240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.575136in}{3.189928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.679726in}{3.176831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.784317in}{3.083708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.888907in}{3.121910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.962379in}{-226.698240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.129241in}{-226.698240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.202678in}{2.754218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.307269in}{2.903786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.380720in}{-226.698240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.442985in}{-226.698240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.516450in}{3.045487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.589915in}{-226.698240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.652190in}{-226.698240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.725631in}{2.792211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.799071in}{-226.698240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.861403in}{-226.698240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.934812in}{2.461289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039402in}{2.835878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{2.346628in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-226.698240in}{-150.045457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.659624in}{3.143216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.806168in}{3.006490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.891890in}{3.174144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.952712in}{2.814655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.052184in}{3.333060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156774in}{3.298375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.261364in}{3.372279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.365955in}{3.409718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.470545in}{3.359583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.575136in}{3.233321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.679726in}{3.239799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.784317in}{3.210726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.888907in}{3.073040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.993498in}{2.899331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.098088in}{2.847986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.171534in}{-226.698240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.233801in}{-226.698240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.307269in}{3.077258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.411859in}{3.049997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.485325in}{-226.698240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.547598in}{-226.698240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.621040in}{2.804511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.725631in}{3.172590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.830221in}{2.795792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.903662in}{-226.698240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.965916in}{-226.698240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039402in}{3.267616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{2.346628in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-226.698240in}{-149.953243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.659624in}{3.316618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.806168in}{3.203046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.891890in}{3.184982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.952712in}{3.163604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.052184in}{3.333273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156774in}{3.392166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.261364in}{3.502668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.365955in}{3.621847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.470545in}{3.614752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.575136in}{3.568740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.679726in}{3.519371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.784317in}{3.397367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.888907in}{3.237055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.962390in}{-226.698240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.024641in}{-226.698240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.098088in}{2.854232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.202678in}{2.826452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.307269in}{2.605614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.411859in}{3.045557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.516450in}{3.050605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.621040in}{2.925198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.694494in}{-226.698240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.965906in}{-226.698240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039402in}{3.371408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{2.346628in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-226.698240in}{-150.064017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.659624in}{3.108315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.806168in}{3.141151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.891890in}{3.036437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.952712in}{3.030264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.052184in}{3.047762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156774in}{3.050931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.261364in}{3.301950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.365955in}{3.377280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.470545in}{3.350012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.575136in}{3.464552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.679726in}{3.477700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.784317in}{3.495212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.888907in}{3.448223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.993498in}{3.365127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.098088in}{3.210485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.202678in}{3.151964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.307269in}{2.937024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.380723in}{-226.698240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.547556in}{-226.698240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.621040in}{3.245883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.694524in}{-226.698240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.861372in}{-226.698240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.934812in}{2.776570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039402in}{3.141121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650000in}{2.346628in}}%
\pgfpathlineto{\pgfqpoint{0.650000in}{3.986744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.084043in}{2.346628in}}%
\pgfpathlineto{\pgfqpoint{3.084043in}{3.986744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650000in}{2.346628in}}%
\pgfpathlineto{\pgfqpoint{3.084043in}{2.346628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650000in}{3.986744in}}%
\pgfpathlineto{\pgfqpoint{3.084043in}{3.986744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.867021in,y=3.855535in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Weak, egress}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708333in}{3.455263in}}%
\pgfpathlineto{\pgfqpoint{1.025925in}{3.455263in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.042592in}{3.455263in}}{\pgfqpoint{1.042592in}{3.471929in}}%
\pgfpathlineto{\pgfqpoint{1.042592in}{3.928411in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.042592in}{3.945078in}}{\pgfqpoint{1.025925in}{3.945078in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{3.945078in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.691667in}{3.945078in}}{\pgfqpoint{0.691667in}{3.928411in}}%
\pgfpathlineto{\pgfqpoint{0.691667in}{3.471929in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.691667in}{3.455263in}}{\pgfqpoint{0.708333in}{3.455263in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{3.455263in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.808333in}{3.840911in}}%
\pgfpathlineto{\pgfqpoint{0.808333in}{3.924244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.808333in}{3.840911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.808333in}{3.924244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.808333in}{3.882578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.958333in,y=3.853411in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.808333in}{3.724707in}}%
\pgfpathlineto{\pgfqpoint{0.808333in}{3.808040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.808333in}{3.724707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.808333in}{3.808040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.808333in}{3.766374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.958333in,y=3.737207in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.808333in}{3.608503in}}%
\pgfpathlineto{\pgfqpoint{0.808333in}{3.691837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.808333in}{3.608503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.808333in}{3.691837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.808333in}{3.650170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.958333in,y=3.621003in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.808333in}{3.492300in}}%
\pgfpathlineto{\pgfqpoint{0.808333in}{3.575633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.808333in}{3.492300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.808333in}{3.575633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.808333in}{3.533966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.958333in,y=3.504800in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.935957in}{2.346628in}}%
\pgfpathlineto{\pgfqpoint{6.370000in}{2.346628in}}%
\pgfpathlineto{\pgfqpoint{6.370000in}{3.986744in}}%
\pgfpathlineto{\pgfqpoint{3.935957in}{3.986744in}}%
\pgfpathlineto{\pgfqpoint{3.935957in}{2.346628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935957in}{2.346628in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.935957in}{2.346628in}}%
\pgfpathlineto{\pgfqpoint{3.935957in}{3.986744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.935957in}{2.346628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935957in}{2.346628in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.593990in}{2.346628in}}%
\pgfpathlineto{\pgfqpoint{4.593990in}{3.986744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.593990in}{2.346628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935957in}{2.346628in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.252022in}{2.346628in}}%
\pgfpathlineto{\pgfqpoint{5.252022in}{3.986744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.252022in}{2.346628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935957in}{2.346628in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.910055in}{2.346628in}}%
\pgfpathlineto{\pgfqpoint{5.910055in}{3.986744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.910055in}{2.346628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.134045in}{2.346628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.249919in}{2.346628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.332133in}{2.346628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.395902in}{2.346628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.448006in}{2.346628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.492059in}{2.346628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.530220in}{2.346628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.563880in}{2.346628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.792077in}{2.346628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.907951in}{2.346628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.990165in}{2.346628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.053935in}{2.346628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.106039in}{2.346628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.150092in}{2.346628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.188253in}{2.346628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.221913in}{2.346628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.450110in}{2.346628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.565984in}{2.346628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.648198in}{2.346628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.711967in}{2.346628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.764071in}{2.346628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.808124in}{2.346628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.846285in}{2.346628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.879945in}{2.346628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.108143in}{2.346628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.224016in}{2.346628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.306230in}{2.346628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.370000in}{2.346628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935957in}{2.346628in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.935957in}{2.346628in}}%
\pgfpathlineto{\pgfqpoint{6.370000in}{2.346628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.935957in}{2.346628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.495370in, y=2.298403in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-13}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935957in}{2.346628in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.935957in}{2.838663in}}%
\pgfpathlineto{\pgfqpoint{6.370000in}{2.838663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.935957in}{2.838663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.495370in, y=2.790438in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-10}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935957in}{2.346628in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.935957in}{3.330698in}}%
\pgfpathlineto{\pgfqpoint{6.370000in}{3.330698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.935957in}{3.330698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.550733in, y=3.282472in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-7}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935957in}{2.346628in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.935957in}{3.822733in}}%
\pgfpathlineto{\pgfqpoint{6.370000in}{3.822733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.935957in}{3.822733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.550733in, y=3.774507in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.439814in,y=3.166686in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Power (pc\(\displaystyle ^2\) cm\(\displaystyle ^{-6}\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935957in}{2.346628in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935957in}{2.346628in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.064865in}{3.849280in}}%
\pgfpathlineto{\pgfqpoint{4.064865in}{3.849345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935957in}{2.346628in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.262953in}{3.398975in}}%
\pgfpathlineto{\pgfqpoint{4.262953in}{3.401143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935957in}{2.346628in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.378827in}{3.581258in}}%
\pgfpathlineto{\pgfqpoint{4.378827in}{3.582001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935957in}{2.346628in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.461040in}{3.489601in}}%
\pgfpathlineto{\pgfqpoint{4.461040in}{3.491226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935957in}{2.346628in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.620190in}{3.340691in}}%
\pgfpathlineto{\pgfqpoint{4.620190in}{3.386586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935957in}{2.346628in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810950in}{3.220741in}}%
\pgfpathlineto{\pgfqpoint{4.810950in}{3.276110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935957in}{2.346628in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.001710in}{3.132104in}}%
\pgfpathlineto{\pgfqpoint{5.001710in}{3.170100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935957in}{2.346628in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.192470in}{3.080839in}}%
\pgfpathlineto{\pgfqpoint{5.192470in}{3.106967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935957in}{2.346628in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.383230in}{3.000686in}}%
\pgfpathlineto{\pgfqpoint{5.383230in}{3.040619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935957in}{2.346628in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.573990in}{2.880550in}}%
\pgfpathlineto{\pgfqpoint{5.573990in}{2.984543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935957in}{2.346628in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.764750in}{2.964706in}}%
\pgfpathlineto{\pgfqpoint{5.764750in}{3.026287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935957in}{2.346628in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.955510in}{3.017468in}}%
\pgfpathlineto{\pgfqpoint{5.955510in}{3.062144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935957in}{2.346628in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.146270in}{2.339961in}}%
\pgfpathlineto{\pgfqpoint{6.146270in}{3.001262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935957in}{2.346628in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935957in}{2.346628in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-226.698240in}{-53.607738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.064865in}{3.849280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.262953in}{3.398975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.378827in}{3.581258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.461040in}{3.489601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.620190in}{3.340691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.810950in}{3.220741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.001710in}{3.132104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.192470in}{3.080839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.383230in}{3.000686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.573990in}{2.880550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.764750in}{2.964706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.955510in}{3.017468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.146270in}{-159.532849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.337030in}{-159.532849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935957in}{2.346628in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-226.698240in}{-53.607696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.064865in}{3.849345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.262953in}{3.401143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.378827in}{3.582001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.461040in}{3.491226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.620190in}{3.386586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.810950in}{3.276110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.001710in}{3.170100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.192470in}{3.106967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.383230in}{3.040619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.573990in}{2.984543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.764750in}{3.026287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.955510in}{3.062144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.146270in}{3.001262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.337030in}{-159.532849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935957in}{2.346628in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.064865in}{3.849313in}}%
\pgfpathlineto{\pgfqpoint{4.262953in}{3.400067in}}%
\pgfpathlineto{\pgfqpoint{4.378827in}{3.581630in}}%
\pgfpathlineto{\pgfqpoint{4.461040in}{3.490418in}}%
\pgfpathlineto{\pgfqpoint{4.620190in}{3.367272in}}%
\pgfpathlineto{\pgfqpoint{4.810950in}{3.253675in}}%
\pgfpathlineto{\pgfqpoint{5.001710in}{3.153606in}}%
\pgfpathlineto{\pgfqpoint{5.192470in}{3.095094in}}%
\pgfpathlineto{\pgfqpoint{5.383230in}{3.023415in}}%
\pgfpathlineto{\pgfqpoint{5.573990in}{2.950046in}}%
\pgfpathlineto{\pgfqpoint{5.764750in}{3.001954in}}%
\pgfpathlineto{\pgfqpoint{5.955510in}{3.043253in}}%
\pgfpathlineto{\pgfqpoint{6.146270in}{2.921987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935957in}{2.346628in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.929291in}{3.815556in}}%
\pgfpathlineto{\pgfqpoint{4.064865in}{3.849313in}}%
\pgfpathlineto{\pgfqpoint{4.262953in}{3.400075in}}%
\pgfpathlineto{\pgfqpoint{4.378827in}{3.581631in}}%
\pgfpathlineto{\pgfqpoint{4.461040in}{3.490423in}}%
\pgfpathlineto{\pgfqpoint{4.620190in}{3.367318in}}%
\pgfpathlineto{\pgfqpoint{4.810950in}{3.254112in}}%
\pgfpathlineto{\pgfqpoint{5.001710in}{3.157003in}}%
\pgfpathlineto{\pgfqpoint{5.192470in}{3.109053in}}%
\pgfpathlineto{\pgfqpoint{5.383230in}{3.078087in}}%
\pgfpathlineto{\pgfqpoint{5.573990in}{3.091680in}}%
\pgfpathlineto{\pgfqpoint{5.764750in}{3.139840in}}%
\pgfpathlineto{\pgfqpoint{5.955510in}{3.186517in}}%
\pgfpathlineto{\pgfqpoint{6.146270in}{3.224852in}}%
\pgfpathlineto{\pgfqpoint{6.337030in}{3.267868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935957in}{2.346628in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935957in}{2.346628in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.064829in}{3.588330in}}%
\pgfpathlineto{\pgfqpoint{4.064829in}{3.588508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935957in}{2.346628in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.262917in}{3.339512in}}%
\pgfpathlineto{\pgfqpoint{4.262917in}{3.340946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935957in}{2.346628in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.378791in}{3.255012in}}%
\pgfpathlineto{\pgfqpoint{4.378791in}{3.258171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935957in}{2.346628in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.461004in}{3.225475in}}%
\pgfpathlineto{\pgfqpoint{4.461004in}{3.229942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935957in}{2.346628in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.620158in}{3.201776in}}%
\pgfpathlineto{\pgfqpoint{4.620158in}{3.258137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935957in}{2.346628in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810925in}{3.181967in}}%
\pgfpathlineto{\pgfqpoint{4.810925in}{3.215521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935957in}{2.346628in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.001692in}{3.068175in}}%
\pgfpathlineto{\pgfqpoint{5.001692in}{3.098084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935957in}{2.346628in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.192459in}{2.982004in}}%
\pgfpathlineto{\pgfqpoint{5.192459in}{3.005830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935957in}{2.346628in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.383227in}{2.771939in}}%
\pgfpathlineto{\pgfqpoint{5.383227in}{2.870548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935957in}{2.346628in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.573994in}{2.832699in}}%
\pgfpathlineto{\pgfqpoint{5.573994in}{2.892073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935957in}{2.346628in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.764761in}{2.789418in}}%
\pgfpathlineto{\pgfqpoint{5.764761in}{2.889420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935957in}{2.346628in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.955528in}{2.797261in}}%
\pgfpathlineto{\pgfqpoint{5.955528in}{2.905035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935957in}{2.346628in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.146295in}{2.339961in}}%
\pgfpathlineto{\pgfqpoint{6.146295in}{2.836838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935957in}{2.346628in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.337062in}{2.339961in}}%
\pgfpathlineto{\pgfqpoint{6.337062in}{2.806333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935957in}{2.346628in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-226.698240in}{-53.776913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.064829in}{3.588330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.262917in}{3.339512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.378791in}{3.255012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.461004in}{3.225475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.620158in}{3.201776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.810925in}{3.181967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.001692in}{3.068175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.192459in}{2.982004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.383227in}{2.771939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.573994in}{2.832699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.764761in}{2.789418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.955528in}{2.797261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.146295in}{-159.532849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.337062in}{-159.532849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935957in}{2.346628in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-226.698240in}{-53.776798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.064829in}{3.588508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.262917in}{3.340946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.378791in}{3.258171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.461004in}{3.229942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.620158in}{3.258137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.810925in}{3.215521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.001692in}{3.098084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.192459in}{3.005830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.383227in}{2.870548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.573994in}{2.892073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.764761in}{2.889420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.955528in}{2.905035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.146295in}{2.836838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.337062in}{2.806333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935957in}{2.346628in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.064829in}{3.588419in}}%
\pgfpathlineto{\pgfqpoint{4.262917in}{3.340233in}}%
\pgfpathlineto{\pgfqpoint{4.378791in}{3.256609in}}%
\pgfpathlineto{\pgfqpoint{4.461004in}{3.227744in}}%
\pgfpathlineto{\pgfqpoint{4.620158in}{3.235392in}}%
\pgfpathlineto{\pgfqpoint{4.810925in}{3.200702in}}%
\pgfpathlineto{\pgfqpoint{5.001692in}{3.084688in}}%
\pgfpathlineto{\pgfqpoint{5.192459in}{2.994909in}}%
\pgfpathlineto{\pgfqpoint{5.383227in}{2.837097in}}%
\pgfpathlineto{\pgfqpoint{5.573994in}{2.868401in}}%
\pgfpathlineto{\pgfqpoint{5.764761in}{2.855692in}}%
\pgfpathlineto{\pgfqpoint{5.955528in}{2.869840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935957in}{2.346628in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.929291in}{3.554726in}}%
\pgfpathlineto{\pgfqpoint{4.064829in}{3.588419in}}%
\pgfpathlineto{\pgfqpoint{4.262917in}{3.340236in}}%
\pgfpathlineto{\pgfqpoint{4.378791in}{3.256627in}}%
\pgfpathlineto{\pgfqpoint{4.461004in}{3.227779in}}%
\pgfpathlineto{\pgfqpoint{4.620158in}{3.235446in}}%
\pgfpathlineto{\pgfqpoint{4.810925in}{3.200875in}}%
\pgfpathlineto{\pgfqpoint{5.001692in}{3.086397in}}%
\pgfpathlineto{\pgfqpoint{5.192459in}{3.005906in}}%
\pgfpathlineto{\pgfqpoint{5.383227in}{2.935544in}}%
\pgfpathlineto{\pgfqpoint{5.573994in}{2.979349in}}%
\pgfpathlineto{\pgfqpoint{5.764761in}{3.017771in}}%
\pgfpathlineto{\pgfqpoint{5.955528in}{3.062526in}}%
\pgfpathlineto{\pgfqpoint{6.146295in}{3.104536in}}%
\pgfpathlineto{\pgfqpoint{6.337062in}{3.151652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935957in}{2.346628in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-226.698240in}{-53.607717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.064865in}{3.849313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.262953in}{3.400067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.378827in}{3.581630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.461040in}{3.490418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.620190in}{3.367272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.810950in}{3.253675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.001710in}{3.153606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.192470in}{3.095094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.383230in}{3.023415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.573990in}{2.950046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.764750in}{3.001954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.955510in}{3.043253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.146270in}{2.921987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.337030in}{-159.532849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935957in}{2.346628in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-226.698240in}{-53.776856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.064829in}{3.588419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.262917in}{3.340233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.378791in}{3.256609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.461004in}{3.227744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.620158in}{3.235392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.810925in}{3.200702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.001692in}{3.084688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.192459in}{2.994909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.383227in}{2.837097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.573994in}{2.868401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.764761in}{2.855692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.955528in}{2.869840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.146295in}{-159.532849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.337062in}{-159.532849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.935957in}{2.346628in}}%
\pgfpathlineto{\pgfqpoint{3.935957in}{3.986744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.370000in}{2.346628in}}%
\pgfpathlineto{\pgfqpoint{6.370000in}{3.986744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.935957in}{2.346628in}}%
\pgfpathlineto{\pgfqpoint{6.370000in}{2.346628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.935957in}{3.986744in}}%
\pgfpathlineto{\pgfqpoint{6.370000in}{3.986744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.152979in,y=3.855535in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Weak, egress}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.994291in}{3.687670in}}%
\pgfpathlineto{\pgfqpoint{4.595829in}{3.687670in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.612496in}{3.687670in}}{\pgfqpoint{4.612496in}{3.704337in}}%
\pgfpathlineto{\pgfqpoint{4.612496in}{3.928411in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.612496in}{3.945078in}}{\pgfqpoint{4.595829in}{3.945078in}}%
\pgfpathlineto{\pgfqpoint{3.994291in}{3.945078in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.977624in}{3.945078in}}{\pgfqpoint{3.977624in}{3.928411in}}%
\pgfpathlineto{\pgfqpoint{3.977624in}{3.704337in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.977624in}{3.687670in}}{\pgfqpoint{3.994291in}{3.687670in}}%
\pgfpathlineto{\pgfqpoint{3.994291in}{3.687670in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.094291in}{3.840911in}}%
\pgfpathlineto{\pgfqpoint{4.094291in}{3.924244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.094291in}{3.840911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.094291in}{3.924244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.094291in}{3.882578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.244291in,y=3.853411in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 5 and 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.094291in}{3.724707in}}%
\pgfpathlineto{\pgfqpoint{4.094291in}{3.808040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.094291in}{3.724707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.094291in}{3.808040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.094291in}{3.766374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.244291in,y=3.737207in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 7 and 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650000in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{3.084043in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{3.084043in}{2.182616in}}%
\pgfpathlineto{\pgfqpoint{0.650000in}{2.182616in}}%
\pgfpathlineto{\pgfqpoint{0.650000in}{0.542500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{0.542500in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.391350in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{1.391350in}{2.182616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.391350in}{0.542500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.391350in,y=0.445278in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{0.542500in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364967in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{2.364967in}{2.182616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.364967in}{0.542500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.364967in,y=0.445278in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.867021in,y=0.266266in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Freq (s\(\displaystyle ^{-1}\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{0.542500in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650000in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{3.084043in}{0.542500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.650000in}{0.542500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.264775in, y=0.494275in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{0.542500in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650000in}{1.198547in}}%
\pgfpathlineto{\pgfqpoint{3.084043in}{1.198547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.650000in}{1.198547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.264775in, y=1.150321in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{0.542500in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650000in}{1.854593in}}%
\pgfpathlineto{\pgfqpoint{3.084043in}{1.854593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.650000in}{1.854593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.264775in, y=1.806368in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.209220in,y=1.362558in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Power (magnification\(\displaystyle ^2\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{0.542500in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{0.542500in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.834618in}{1.185678in}}%
\pgfpathlineto{\pgfqpoint{0.834618in}{1.257484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{0.542500in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981162in}{1.082417in}}%
\pgfpathlineto{\pgfqpoint{0.981162in}{1.216719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{0.542500in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066885in}{0.795975in}}%
\pgfpathlineto{\pgfqpoint{1.066885in}{1.139638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{0.542500in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127706in}{0.834897in}}%
\pgfpathlineto{\pgfqpoint{1.127706in}{1.180228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{0.542500in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222803in}{1.073043in}}%
\pgfpathlineto{\pgfqpoint{1.222803in}{1.312857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{0.542500in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.318643in}{1.277450in}}%
\pgfpathlineto{\pgfqpoint{1.318643in}{1.318581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{0.542500in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.414484in}{1.280028in}}%
\pgfpathlineto{\pgfqpoint{1.414484in}{1.349466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{0.542500in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.510325in}{1.517077in}}%
\pgfpathlineto{\pgfqpoint{1.510325in}{1.582149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{0.542500in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.606165in}{1.533298in}}%
\pgfpathlineto{\pgfqpoint{1.606165in}{1.597340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{0.542500in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.702006in}{1.565086in}}%
\pgfpathlineto{\pgfqpoint{1.702006in}{1.617678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{0.542500in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.797847in}{1.711618in}}%
\pgfpathlineto{\pgfqpoint{1.797847in}{1.762355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{0.542500in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.893687in}{1.742383in}}%
\pgfpathlineto{\pgfqpoint{1.893687in}{1.784826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{0.542500in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.989528in}{1.815761in}}%
\pgfpathlineto{\pgfqpoint{1.989528in}{1.844037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{0.542500in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.085368in}{1.845473in}}%
\pgfpathlineto{\pgfqpoint{2.085368in}{1.871941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{0.542500in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181209in}{1.905000in}}%
\pgfpathlineto{\pgfqpoint{2.181209in}{1.925552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{0.542500in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.277050in}{1.948152in}}%
\pgfpathlineto{\pgfqpoint{2.277050in}{1.963916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{0.542500in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.372890in}{1.976974in}}%
\pgfpathlineto{\pgfqpoint{2.372890in}{1.989552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{0.542500in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468731in}{2.016528in}}%
\pgfpathlineto{\pgfqpoint{2.468731in}{2.028322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{0.542500in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.564571in}{2.016042in}}%
\pgfpathlineto{\pgfqpoint{2.564571in}{2.026037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{0.542500in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.660412in}{2.014459in}}%
\pgfpathlineto{\pgfqpoint{2.660412in}{2.023552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{0.542500in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.756253in}{1.992960in}}%
\pgfpathlineto{\pgfqpoint{2.756253in}{2.002864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{0.542500in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.852093in}{1.911425in}}%
\pgfpathlineto{\pgfqpoint{2.852093in}{1.926404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{0.542500in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.947934in}{0.535833in}}%
\pgfpathlineto{\pgfqpoint{2.947934in}{1.580901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{0.542500in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{0.542500in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.834618in}{1.185678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.981162in}{1.082417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.066885in}{0.795975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.127706in}{0.834897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.222803in}{1.073043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.318643in}{1.277450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.414484in}{1.280028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.510325in}{1.517077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.606165in}{1.533298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.702006in}{1.565086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.797847in}{1.711618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.893687in}{1.742383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.989528in}{1.815761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.085368in}{1.845473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.181209in}{1.905000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.277050in}{1.948152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.372890in}{1.976974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.468731in}{2.016528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.564571in}{2.016042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.660412in}{2.014459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.756253in}{1.992960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.852093in}{1.911425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.918943in}{-226.698240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{0.542500in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.834618in}{1.257484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.981162in}{1.216719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.066885in}{1.139638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.127706in}{1.180228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.222803in}{1.312857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.318643in}{1.318581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.414484in}{1.349466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.510325in}{1.582149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.606165in}{1.597340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.702006in}{1.617678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.797847in}{1.762355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.893687in}{1.784826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.989528in}{1.844037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.085368in}{1.871941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.181209in}{1.925552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.277050in}{1.963916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.372890in}{1.989552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.468731in}{2.028322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.564571in}{2.026037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.660412in}{2.023552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.756253in}{2.002864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.852093in}{1.926404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.947934in}{1.580901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.014754in}{-226.698240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{0.542500in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.834618in}{1.226058in}}%
\pgfpathlineto{\pgfqpoint{0.981162in}{1.164841in}}%
\pgfpathlineto{\pgfqpoint{1.066885in}{1.053118in}}%
\pgfpathlineto{\pgfqpoint{1.127706in}{1.093572in}}%
\pgfpathlineto{\pgfqpoint{1.222803in}{1.238383in}}%
\pgfpathlineto{\pgfqpoint{1.318643in}{1.299495in}}%
\pgfpathlineto{\pgfqpoint{1.414484in}{1.318937in}}%
\pgfpathlineto{\pgfqpoint{1.510325in}{1.553297in}}%
\pgfpathlineto{\pgfqpoint{1.606165in}{1.568888in}}%
\pgfpathlineto{\pgfqpoint{1.702006in}{1.593796in}}%
\pgfpathlineto{\pgfqpoint{1.797847in}{1.739233in}}%
\pgfpathlineto{\pgfqpoint{1.893687in}{1.765179in}}%
\pgfpathlineto{\pgfqpoint{1.989528in}{1.830599in}}%
\pgfpathlineto{\pgfqpoint{2.085368in}{1.859321in}}%
\pgfpathlineto{\pgfqpoint{2.181209in}{1.915646in}}%
\pgfpathlineto{\pgfqpoint{2.277050in}{1.956252in}}%
\pgfpathlineto{\pgfqpoint{2.372890in}{1.983402in}}%
\pgfpathlineto{\pgfqpoint{2.468731in}{2.022547in}}%
\pgfpathlineto{\pgfqpoint{2.564571in}{2.021127in}}%
\pgfpathlineto{\pgfqpoint{2.660412in}{2.019078in}}%
\pgfpathlineto{\pgfqpoint{2.756253in}{1.997998in}}%
\pgfpathlineto{\pgfqpoint{2.852093in}{1.919111in}}%
\pgfpathlineto{\pgfqpoint{2.947934in}{1.467318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{0.542500in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.643333in}{1.101476in}}%
\pgfpathlineto{\pgfqpoint{0.834618in}{1.230270in}}%
\pgfpathlineto{\pgfqpoint{0.981162in}{1.177411in}}%
\pgfpathlineto{\pgfqpoint{1.066885in}{1.090835in}}%
\pgfpathlineto{\pgfqpoint{1.127706in}{1.131412in}}%
\pgfpathlineto{\pgfqpoint{1.222803in}{1.261069in}}%
\pgfpathlineto{\pgfqpoint{1.318643in}{1.322697in}}%
\pgfpathlineto{\pgfqpoint{1.414484in}{1.349905in}}%
\pgfpathlineto{\pgfqpoint{1.510325in}{1.563432in}}%
\pgfpathlineto{\pgfqpoint{1.606165in}{1.582983in}}%
\pgfpathlineto{\pgfqpoint{1.702006in}{1.612136in}}%
\pgfpathlineto{\pgfqpoint{1.797847in}{1.749919in}}%
\pgfpathlineto{\pgfqpoint{1.893687in}{1.779036in}}%
\pgfpathlineto{\pgfqpoint{1.989528in}{1.844378in}}%
\pgfpathlineto{\pgfqpoint{2.085368in}{1.876810in}}%
\pgfpathlineto{\pgfqpoint{2.181209in}{1.934114in}}%
\pgfpathlineto{\pgfqpoint{2.277050in}{1.977860in}}%
\pgfpathlineto{\pgfqpoint{2.372890in}{2.010909in}}%
\pgfpathlineto{\pgfqpoint{2.468731in}{2.054862in}}%
\pgfpathlineto{\pgfqpoint{2.564571in}{2.069536in}}%
\pgfpathlineto{\pgfqpoint{2.660412in}{2.090072in}}%
\pgfpathlineto{\pgfqpoint{2.756253in}{2.108930in}}%
\pgfpathlineto{\pgfqpoint{2.852093in}{2.124450in}}%
\pgfpathlineto{\pgfqpoint{2.947934in}{2.151742in}}%
\pgfpathlineto{\pgfqpoint{3.030646in}{2.189283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{0.542500in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{0.542500in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.834618in}{0.856591in}}%
\pgfpathlineto{\pgfqpoint{0.834618in}{1.035444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{0.542500in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981162in}{0.535833in}}%
\pgfpathlineto{\pgfqpoint{0.981162in}{0.849502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{0.542500in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066885in}{1.114318in}}%
\pgfpathlineto{\pgfqpoint{1.066885in}{1.247032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{0.542500in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127706in}{1.117409in}}%
\pgfpathlineto{\pgfqpoint{1.127706in}{1.266025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{0.542500in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222803in}{1.189978in}}%
\pgfpathlineto{\pgfqpoint{1.222803in}{1.236976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{0.542500in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.318643in}{1.261815in}}%
\pgfpathlineto{\pgfqpoint{1.318643in}{1.371922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{0.542500in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.414484in}{1.332999in}}%
\pgfpathlineto{\pgfqpoint{1.414484in}{1.405301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{0.542500in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.510325in}{1.389200in}}%
\pgfpathlineto{\pgfqpoint{1.510325in}{1.467583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{0.542500in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.606165in}{1.498348in}}%
\pgfpathlineto{\pgfqpoint{1.606165in}{1.558052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{0.542500in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.702006in}{1.531395in}}%
\pgfpathlineto{\pgfqpoint{1.702006in}{1.576506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{0.542500in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.797847in}{1.571919in}}%
\pgfpathlineto{\pgfqpoint{1.797847in}{1.615575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{0.542500in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.893687in}{1.548593in}}%
\pgfpathlineto{\pgfqpoint{1.893687in}{1.598379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{0.542500in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.989528in}{1.719645in}}%
\pgfpathlineto{\pgfqpoint{1.989528in}{1.748414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{0.542500in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.085368in}{1.748896in}}%
\pgfpathlineto{\pgfqpoint{2.085368in}{1.773025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{0.542500in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181209in}{1.833709in}}%
\pgfpathlineto{\pgfqpoint{2.181209in}{1.855328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{0.542500in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.277050in}{1.909437in}}%
\pgfpathlineto{\pgfqpoint{2.277050in}{1.926361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{0.542500in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.372890in}{1.976517in}}%
\pgfpathlineto{\pgfqpoint{2.372890in}{1.988445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{0.542500in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468731in}{2.039736in}}%
\pgfpathlineto{\pgfqpoint{2.468731in}{2.050042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{0.542500in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.564571in}{2.079860in}}%
\pgfpathlineto{\pgfqpoint{2.564571in}{2.088159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{0.542500in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.660412in}{2.052396in}}%
\pgfpathlineto{\pgfqpoint{2.660412in}{2.060609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{0.542500in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.756253in}{1.982816in}}%
\pgfpathlineto{\pgfqpoint{2.756253in}{1.991989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{0.542500in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.852093in}{1.849218in}}%
\pgfpathlineto{\pgfqpoint{2.852093in}{1.866998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{0.542500in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{0.542500in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{0.542500in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-226.698240in}{-152.168759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.834618in}{0.856591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.936690in}{-226.698240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.007156in}{-226.698240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.066885in}{1.114318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.127706in}{1.117409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.222803in}{1.189978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.318643in}{1.261815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.414484in}{1.332999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.510325in}{1.389200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.606165in}{1.498348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.702006in}{1.531395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.797847in}{1.571919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.893687in}{1.548593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.989528in}{1.719645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.085368in}{1.748896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.181209in}{1.833709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.277050in}{1.909437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.372890in}{1.976517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.468731in}{2.039736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.564571in}{2.079860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.660412in}{2.052396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.756253in}{1.982816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.852093in}{1.849218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.918937in}{-226.698240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{0.542500in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-226.698240in}{-152.073681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.834618in}{1.035444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.981162in}{0.849502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.066885in}{1.247032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.127706in}{1.266025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.222803in}{1.236976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.318643in}{1.371922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.414484in}{1.405301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.510325in}{1.467583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.606165in}{1.558052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.702006in}{1.576506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.797847in}{1.615575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.893687in}{1.598379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.989528in}{1.748414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.085368in}{1.773025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.181209in}{1.855328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.277050in}{1.926361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.372890in}{1.988445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.468731in}{2.050042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.564571in}{2.088159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.660412in}{2.060609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.756253in}{1.991989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.852093in}{1.866998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.918939in}{-226.698240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{0.542500in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.834618in}{0.972416in}}%
\pgfpathlineto{\pgfqpoint{0.981162in}{0.593628in}}%
\pgfpathlineto{\pgfqpoint{1.066885in}{1.195601in}}%
\pgfpathlineto{\pgfqpoint{1.127706in}{1.210277in}}%
\pgfpathlineto{\pgfqpoint{1.222803in}{1.215406in}}%
\pgfpathlineto{\pgfqpoint{1.318643in}{1.327252in}}%
\pgfpathlineto{\pgfqpoint{1.414484in}{1.373688in}}%
\pgfpathlineto{\pgfqpoint{1.510325in}{1.433716in}}%
\pgfpathlineto{\pgfqpoint{1.606165in}{1.531305in}}%
\pgfpathlineto{\pgfqpoint{1.702006in}{1.555729in}}%
\pgfpathlineto{\pgfqpoint{1.797847in}{1.595413in}}%
\pgfpathlineto{\pgfqpoint{1.893687in}{1.575650in}}%
\pgfpathlineto{\pgfqpoint{1.989528in}{1.734755in}}%
\pgfpathlineto{\pgfqpoint{2.085368in}{1.761471in}}%
\pgfpathlineto{\pgfqpoint{2.181209in}{1.844928in}}%
\pgfpathlineto{\pgfqpoint{2.277050in}{1.918150in}}%
\pgfpathlineto{\pgfqpoint{2.372890in}{1.982605in}}%
\pgfpathlineto{\pgfqpoint{2.468731in}{2.044982in}}%
\pgfpathlineto{\pgfqpoint{2.564571in}{2.084070in}}%
\pgfpathlineto{\pgfqpoint{2.660412in}{2.056562in}}%
\pgfpathlineto{\pgfqpoint{2.756253in}{1.987476in}}%
\pgfpathlineto{\pgfqpoint{2.852093in}{1.858386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{0.542500in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.643333in}{0.862932in}}%
\pgfpathlineto{\pgfqpoint{0.834618in}{0.991632in}}%
\pgfpathlineto{\pgfqpoint{0.981162in}{0.826417in}}%
\pgfpathlineto{\pgfqpoint{1.066885in}{1.207934in}}%
\pgfpathlineto{\pgfqpoint{1.127706in}{1.224987in}}%
\pgfpathlineto{\pgfqpoint{1.222803in}{1.237105in}}%
\pgfpathlineto{\pgfqpoint{1.318643in}{1.343151in}}%
\pgfpathlineto{\pgfqpoint{1.414484in}{1.391617in}}%
\pgfpathlineto{\pgfqpoint{1.510325in}{1.452190in}}%
\pgfpathlineto{\pgfqpoint{1.606165in}{1.546150in}}%
\pgfpathlineto{\pgfqpoint{1.702006in}{1.575091in}}%
\pgfpathlineto{\pgfqpoint{1.797847in}{1.618192in}}%
\pgfpathlineto{\pgfqpoint{1.893687in}{1.614490in}}%
\pgfpathlineto{\pgfqpoint{1.989528in}{1.756074in}}%
\pgfpathlineto{\pgfqpoint{2.085368in}{1.788694in}}%
\pgfpathlineto{\pgfqpoint{2.181209in}{1.869042in}}%
\pgfpathlineto{\pgfqpoint{2.277050in}{1.940953in}}%
\pgfpathlineto{\pgfqpoint{2.372890in}{2.005426in}}%
\pgfpathlineto{\pgfqpoint{2.468731in}{2.068131in}}%
\pgfpathlineto{\pgfqpoint{2.564571in}{2.111346in}}%
\pgfpathlineto{\pgfqpoint{2.660412in}{2.104777in}}%
\pgfpathlineto{\pgfqpoint{2.756253in}{2.088294in}}%
\pgfpathlineto{\pgfqpoint{2.852093in}{2.087901in}}%
\pgfpathlineto{\pgfqpoint{2.947934in}{2.115430in}}%
\pgfpathlineto{\pgfqpoint{3.043775in}{2.173845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{0.542500in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{0.542500in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.834623in}{1.205933in}}%
\pgfpathlineto{\pgfqpoint{0.834623in}{1.272386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{0.542500in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981167in}{1.220813in}}%
\pgfpathlineto{\pgfqpoint{0.981167in}{1.307510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{0.542500in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066890in}{1.134942in}}%
\pgfpathlineto{\pgfqpoint{1.066890in}{1.269742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{0.542500in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{0.542500in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222808in}{0.573648in}}%
\pgfpathlineto{\pgfqpoint{1.222808in}{0.945978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{0.542500in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.318648in}{1.415929in}}%
\pgfpathlineto{\pgfqpoint{1.318648in}{1.499026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{0.542500in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.414488in}{1.035746in}}%
\pgfpathlineto{\pgfqpoint{1.414488in}{1.287081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{0.542500in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.510329in}{1.390555in}}%
\pgfpathlineto{\pgfqpoint{1.510329in}{1.458873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{0.542500in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.606169in}{1.538014in}}%
\pgfpathlineto{\pgfqpoint{1.606169in}{1.601431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{0.542500in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.702009in}{1.564009in}}%
\pgfpathlineto{\pgfqpoint{1.702009in}{1.615283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{0.542500in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.797850in}{1.669067in}}%
\pgfpathlineto{\pgfqpoint{1.797850in}{1.709283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{0.542500in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.893690in}{1.679283in}}%
\pgfpathlineto{\pgfqpoint{1.893690in}{1.717648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{0.542500in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.989531in}{1.736886in}}%
\pgfpathlineto{\pgfqpoint{1.989531in}{1.767085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{0.542500in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.085371in}{1.843788in}}%
\pgfpathlineto{\pgfqpoint{2.085371in}{1.867709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{0.542500in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181211in}{1.921969in}}%
\pgfpathlineto{\pgfqpoint{2.181211in}{1.942690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{0.542500in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.277052in}{1.993979in}}%
\pgfpathlineto{\pgfqpoint{2.277052in}{2.008936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{0.542500in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.372892in}{2.029138in}}%
\pgfpathlineto{\pgfqpoint{2.372892in}{2.042693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{0.542500in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468732in}{2.051852in}}%
\pgfpathlineto{\pgfqpoint{2.468732in}{2.062249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{0.542500in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.564573in}{2.090267in}}%
\pgfpathlineto{\pgfqpoint{2.564573in}{2.099525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{0.542500in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.660413in}{2.086311in}}%
\pgfpathlineto{\pgfqpoint{2.660413in}{2.093971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{0.542500in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.756254in}{2.063785in}}%
\pgfpathlineto{\pgfqpoint{2.756254in}{2.071606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{0.542500in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.852094in}{1.955756in}}%
\pgfpathlineto{\pgfqpoint{2.852094in}{1.967716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{0.542500in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.947934in}{0.535833in}}%
\pgfpathlineto{\pgfqpoint{2.947934in}{1.351039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{0.542500in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{0.542500in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-226.698240in}{-151.983051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.834623in}{1.205933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.981167in}{1.220813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.066890in}{1.134942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.222808in}{0.573648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.318648in}{1.415929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.414488in}{1.035746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.510329in}{1.390555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.606169in}{1.538014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.702009in}{1.564009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.797850in}{1.669067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.893690in}{1.679283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.989531in}{1.736886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.085371in}{1.843788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.181211in}{1.921969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.277052in}{1.993979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.372892in}{2.029138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.468732in}{2.051852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.564573in}{2.090267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.660413in}{2.086311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.756254in}{2.063785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.852094in}{1.955756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.918947in}{-226.698240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{0.542500in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-226.698240in}{-151.947725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.834623in}{1.272386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.981167in}{1.307510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.066890in}{1.269742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.222808in}{0.945978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.318648in}{1.499026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.414488in}{1.287081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.510329in}{1.458873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.606169in}{1.601431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.702009in}{1.615283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.797850in}{1.709283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.893690in}{1.717648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.989531in}{1.767085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.085371in}{1.867709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.181211in}{1.942690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.277052in}{2.008936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.372892in}{2.042693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.468732in}{2.062249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.564573in}{2.099525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.660413in}{2.093971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.756254in}{2.071606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.852094in}{1.967716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.947934in}{1.351039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.014734in}{-226.698240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{0.542500in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.834623in}{1.243000in}}%
\pgfpathlineto{\pgfqpoint{0.981167in}{1.270657in}}%
\pgfpathlineto{\pgfqpoint{1.066890in}{1.217724in}}%
\pgfpathmoveto{\pgfqpoint{1.222808in}{0.857307in}}%
\pgfpathlineto{\pgfqpoint{1.318648in}{1.463452in}}%
\pgfpathlineto{\pgfqpoint{1.414488in}{1.210863in}}%
\pgfpathlineto{\pgfqpoint{1.510329in}{1.428771in}}%
\pgfpathlineto{\pgfqpoint{1.606169in}{1.573222in}}%
\pgfpathlineto{\pgfqpoint{1.702009in}{1.591941in}}%
\pgfpathlineto{\pgfqpoint{1.797850in}{1.690589in}}%
\pgfpathlineto{\pgfqpoint{1.893690in}{1.699753in}}%
\pgfpathlineto{\pgfqpoint{1.989531in}{1.752785in}}%
\pgfpathlineto{\pgfqpoint{2.085371in}{1.856250in}}%
\pgfpathlineto{\pgfqpoint{2.181211in}{1.932706in}}%
\pgfpathlineto{\pgfqpoint{2.277052in}{2.001654in}}%
\pgfpathlineto{\pgfqpoint{2.372892in}{2.036076in}}%
\pgfpathlineto{\pgfqpoint{2.468732in}{2.057145in}}%
\pgfpathlineto{\pgfqpoint{2.564573in}{2.094972in}}%
\pgfpathlineto{\pgfqpoint{2.660413in}{2.090193in}}%
\pgfpathlineto{\pgfqpoint{2.756254in}{2.067749in}}%
\pgfpathlineto{\pgfqpoint{2.852094in}{1.961861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{0.542500in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.643333in}{1.117840in}}%
\pgfpathlineto{\pgfqpoint{0.834623in}{1.246643in}}%
\pgfpathlineto{\pgfqpoint{0.981167in}{1.276610in}}%
\pgfpathlineto{\pgfqpoint{1.066890in}{1.230368in}}%
\pgfpathlineto{\pgfqpoint{1.127711in}{0.696786in}}%
\pgfpathlineto{\pgfqpoint{1.222808in}{1.033135in}}%
\pgfpathlineto{\pgfqpoint{1.318648in}{1.470999in}}%
\pgfpathlineto{\pgfqpoint{1.414488in}{1.269017in}}%
\pgfpathlineto{\pgfqpoint{1.510329in}{1.451361in}}%
\pgfpathlineto{\pgfqpoint{1.606169in}{1.586552in}}%
\pgfpathlineto{\pgfqpoint{1.702009in}{1.610023in}}%
\pgfpathlineto{\pgfqpoint{1.797850in}{1.705013in}}%
\pgfpathlineto{\pgfqpoint{1.893690in}{1.720555in}}%
\pgfpathlineto{\pgfqpoint{1.989531in}{1.775211in}}%
\pgfpathlineto{\pgfqpoint{2.085371in}{1.873632in}}%
\pgfpathlineto{\pgfqpoint{2.181211in}{1.948773in}}%
\pgfpathlineto{\pgfqpoint{2.277052in}{2.017261in}}%
\pgfpathlineto{\pgfqpoint{2.372892in}{2.055127in}}%
\pgfpathlineto{\pgfqpoint{2.468732in}{2.082427in}}%
\pgfpathlineto{\pgfqpoint{2.564573in}{2.124960in}}%
\pgfpathlineto{\pgfqpoint{2.660413in}{2.136207in}}%
\pgfpathlineto{\pgfqpoint{2.756254in}{2.143534in}}%
\pgfpathlineto{\pgfqpoint{2.852094in}{2.132970in}}%
\pgfpathlineto{\pgfqpoint{2.947934in}{2.145683in}}%
\pgfpathlineto{\pgfqpoint{3.043775in}{2.184619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{0.542500in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-226.698240in}{-151.972351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.834618in}{1.226058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.981162in}{1.164841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.066885in}{1.053118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.127706in}{1.093572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.222803in}{1.238383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.318643in}{1.299495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.414484in}{1.318937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.510325in}{1.553297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.606165in}{1.568888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.702006in}{1.593796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.797847in}{1.739233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.893687in}{1.765179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.989528in}{1.830599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.085368in}{1.859321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.181209in}{1.915646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.277050in}{1.956252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.372890in}{1.983402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.468731in}{2.022547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.564571in}{2.021127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.660412in}{2.019078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.756253in}{1.997998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.852093in}{1.919111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.947934in}{1.467318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.014744in}{-226.698240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{0.542500in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-226.698240in}{-152.107187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.834618in}{0.972416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.981162in}{0.593628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.066885in}{1.195601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.127706in}{1.210277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.222803in}{1.215406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.318643in}{1.327252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.414484in}{1.373688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.510325in}{1.433716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.606165in}{1.531305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.702006in}{1.555729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.797847in}{1.595413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.893687in}{1.575650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.989528in}{1.734755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.085368in}{1.761471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.181209in}{1.844928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.277050in}{1.918150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.372890in}{1.982605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.468731in}{2.044982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.564571in}{2.084070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.660412in}{2.056562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.756253in}{1.987476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.852093in}{1.858386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.918938in}{-226.698240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{0.542500in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-226.698240in}{-151.963346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.834623in}{1.243000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.981167in}{1.270657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.066890in}{1.217724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.109274in}{-226.698240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156570in}{-226.698240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.222808in}{0.857307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.318648in}{1.463452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.414488in}{1.210863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.510329in}{1.428771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.606169in}{1.573222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.702009in}{1.591941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.797850in}{1.690589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.893690in}{1.699753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.989531in}{1.752785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.085371in}{1.856250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.181211in}{1.932706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.277052in}{2.001654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.372892in}{2.036076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.468732in}{2.057145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.564573in}{2.094972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.660413in}{2.090193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.756254in}{2.067749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.852094in}{1.961861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.918948in}{-226.698240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650000in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{0.650000in}{2.182616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.084043in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{3.084043in}{2.182616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650000in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{3.084043in}{0.542500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650000in}{2.182616in}}%
\pgfpathlineto{\pgfqpoint{3.084043in}{2.182616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.867021in,y=2.051407in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Strong, egress}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708333in}{1.767338in}}%
\pgfpathlineto{\pgfqpoint{1.076850in}{1.767338in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.093517in}{1.767338in}}{\pgfqpoint{1.093517in}{1.784005in}}%
\pgfpathlineto{\pgfqpoint{1.093517in}{2.124283in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.093517in}{2.140950in}}{\pgfqpoint{1.076850in}{2.140950in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{2.140950in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.691667in}{2.140950in}}{\pgfqpoint{0.691667in}{2.124283in}}%
\pgfpathlineto{\pgfqpoint{0.691667in}{1.784005in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.691667in}{1.767338in}}{\pgfqpoint{0.708333in}{1.767338in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{1.767338in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.808333in}{2.036783in}}%
\pgfpathlineto{\pgfqpoint{0.808333in}{2.120116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.808333in}{2.036783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.808333in}{2.120116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.808333in}{2.078450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.958333in,y=2.049283in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.808333in}{1.920579in}}%
\pgfpathlineto{\pgfqpoint{0.808333in}{2.003913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.808333in}{1.920579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.808333in}{2.003913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.808333in}{1.962246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.958333in,y=1.933079in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.808333in}{1.804375in}}%
\pgfpathlineto{\pgfqpoint{0.808333in}{1.887709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.808333in}{1.804375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.808333in}{1.887709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.808333in}{1.846042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.958333in,y=1.816875in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 11}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.935957in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{6.370000in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{6.370000in}{2.182616in}}%
\pgfpathlineto{\pgfqpoint{3.935957in}{2.182616in}}%
\pgfpathlineto{\pgfqpoint{3.935957in}{0.542500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935957in}{0.542500in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.935957in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{3.935957in}{2.182616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.935957in}{0.542500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.935957in,y=0.445278in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935957in}{0.542500in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.593990in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{4.593990in}{2.182616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.593990in}{0.542500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.593990in,y=0.445278in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935957in}{0.542500in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.252022in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{5.252022in}{2.182616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.252022in}{0.542500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.252022in,y=0.445278in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935957in}{0.542500in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.910055in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{5.910055in}{2.182616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.910055in}{0.542500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.910055in,y=0.445278in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.134045in}{0.542500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.249919in}{0.542500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.332133in}{0.542500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.395902in}{0.542500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.448006in}{0.542500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.492059in}{0.542500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.530220in}{0.542500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.563880in}{0.542500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.792077in}{0.542500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.907951in}{0.542500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.990165in}{0.542500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.053935in}{0.542500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.106039in}{0.542500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.150092in}{0.542500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.188253in}{0.542500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.221913in}{0.542500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.450110in}{0.542500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.565984in}{0.542500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.648198in}{0.542500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.711967in}{0.542500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.764071in}{0.542500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.808124in}{0.542500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.846285in}{0.542500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.879945in}{0.542500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.108143in}{0.542500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.224016in}{0.542500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.306230in}{0.542500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.370000in}{0.542500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.152979in,y=0.266266in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Freq (s\(\displaystyle ^{-1}\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935957in}{0.542500in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.935957in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{6.370000in}{0.542500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.935957in}{0.542500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.495370in, y=0.494275in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-13}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935957in}{0.542500in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.935957in}{1.034535in}}%
\pgfpathlineto{\pgfqpoint{6.370000in}{1.034535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.935957in}{1.034535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.495370in, y=0.986310in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-10}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935957in}{0.542500in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.935957in}{1.526570in}}%
\pgfpathlineto{\pgfqpoint{6.370000in}{1.526570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.935957in}{1.526570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.550733in, y=1.478344in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-7}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935957in}{0.542500in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.935957in}{2.018605in}}%
\pgfpathlineto{\pgfqpoint{6.370000in}{2.018605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.935957in}{2.018605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.550733in, y=1.970379in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.439814in,y=1.362558in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Power (pc\(\displaystyle ^2\) cm\(\displaystyle ^{-6}\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935957in}{0.542500in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935957in}{0.542500in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.185502in}{1.389994in}}%
\pgfpathlineto{\pgfqpoint{4.185502in}{1.392661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935957in}{0.542500in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.383590in}{1.225944in}}%
\pgfpathlineto{\pgfqpoint{4.383590in}{1.237524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935957in}{0.542500in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.499464in}{0.881587in}}%
\pgfpathlineto{\pgfqpoint{4.499464in}{1.001092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935957in}{0.542500in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.581678in}{1.047769in}}%
\pgfpathlineto{\pgfqpoint{4.581678in}{1.098736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935957in}{0.542500in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.734797in}{0.992062in}}%
\pgfpathlineto{\pgfqpoint{4.734797in}{1.061529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935957in}{0.542500in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.913497in}{1.023948in}}%
\pgfpathlineto{\pgfqpoint{4.913497in}{1.095428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935957in}{0.542500in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.092197in}{0.876596in}}%
\pgfpathlineto{\pgfqpoint{5.092197in}{0.993842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935957in}{0.542500in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.270897in}{0.948150in}}%
\pgfpathlineto{\pgfqpoint{5.270897in}{1.045290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935957in}{0.542500in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.449597in}{0.969725in}}%
\pgfpathlineto{\pgfqpoint{5.449597in}{1.057717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935957in}{0.542500in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.628297in}{1.000807in}}%
\pgfpathlineto{\pgfqpoint{5.628297in}{1.071451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935957in}{0.542500in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.806997in}{0.990122in}}%
\pgfpathlineto{\pgfqpoint{5.806997in}{1.070022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935957in}{0.542500in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.985696in}{0.535833in}}%
\pgfpathlineto{\pgfqpoint{5.985696in}{0.976182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935957in}{0.542500in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.164396in}{0.535833in}}%
\pgfpathlineto{\pgfqpoint{6.164396in}{1.082093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935957in}{0.542500in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.343096in}{0.535833in}}%
\pgfpathlineto{\pgfqpoint{6.343096in}{1.029491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935957in}{0.542500in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-226.698240in}{-55.856016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.185502in}{1.389994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.383590in}{1.225944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.499464in}{0.881587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.581678in}{1.047769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.734797in}{0.992062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.913497in}{1.023948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.092197in}{0.876596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.270897in}{0.948150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.449597in}{0.969725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.628297in}{1.000807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.806997in}{0.990122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.985696in}{-161.336977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.164396in}{-161.336977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.343096in}{-161.336977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935957in}{0.542500in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-226.698240in}{-55.854287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.185502in}{1.392661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.383590in}{1.237524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.499464in}{1.001092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.581678in}{1.098736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.734797in}{1.061529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.913497in}{1.095428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.092197in}{0.993842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.270897in}{1.045290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.449597in}{1.057717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.628297in}{1.071451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.806997in}{1.070022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.985696in}{0.976182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.164396in}{1.082093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.343096in}{1.029491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935957in}{0.542500in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.185502in}{1.391340in}}%
\pgfpathlineto{\pgfqpoint{4.383590in}{1.231969in}}%
\pgfpathlineto{\pgfqpoint{4.499464in}{0.963918in}}%
\pgfpathlineto{\pgfqpoint{4.581678in}{1.077717in}}%
\pgfpathlineto{\pgfqpoint{4.734797in}{1.034948in}}%
\pgfpathlineto{\pgfqpoint{4.913497in}{1.068301in}}%
\pgfpathlineto{\pgfqpoint{5.092197in}{0.957028in}}%
\pgfpathlineto{\pgfqpoint{5.270897in}{1.012136in}}%
\pgfpathlineto{\pgfqpoint{5.449597in}{1.026523in}}%
\pgfpathlineto{\pgfqpoint{5.628297in}{1.044550in}}%
\pgfpathlineto{\pgfqpoint{5.806997in}{1.040733in}}%
\pgfpathmoveto{\pgfqpoint{6.164396in}{1.019334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935957in}{0.542500in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.929291in}{1.327826in}}%
\pgfpathlineto{\pgfqpoint{4.185502in}{1.391352in}}%
\pgfpathlineto{\pgfqpoint{4.383590in}{1.232202in}}%
\pgfpathlineto{\pgfqpoint{4.499464in}{0.977627in}}%
\pgfpathlineto{\pgfqpoint{4.581678in}{1.081684in}}%
\pgfpathlineto{\pgfqpoint{4.734797in}{1.046640in}}%
\pgfpathlineto{\pgfqpoint{4.913497in}{1.081804in}}%
\pgfpathlineto{\pgfqpoint{5.092197in}{1.031886in}}%
\pgfpathlineto{\pgfqpoint{5.270897in}{1.080302in}}%
\pgfpathlineto{\pgfqpoint{5.449597in}{1.114713in}}%
\pgfpathlineto{\pgfqpoint{5.628297in}{1.152527in}}%
\pgfpathlineto{\pgfqpoint{5.806997in}{1.188908in}}%
\pgfpathlineto{\pgfqpoint{5.985696in}{1.222442in}}%
\pgfpathlineto{\pgfqpoint{6.164396in}{1.270609in}}%
\pgfpathlineto{\pgfqpoint{6.343096in}{1.312292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.935957in}{0.542500in}}{\pgfqpoint{2.434043in}{1.640116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-226.698240in}{-55.855143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.185502in}{1.391340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.383590in}{1.231969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.499464in}{0.963918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.581678in}{1.077717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.734797in}{1.034948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.913497in}{1.068301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.092197in}{0.957028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.270897in}{1.012136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.449597in}{1.026523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.628297in}{1.044550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.806997in}{1.040733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.985696in}{-161.336977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.164396in}{1.019334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.343096in}{-161.336977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.935957in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{3.935957in}{2.182616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.370000in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{6.370000in}{2.182616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.935957in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{6.370000in}{0.542500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.935957in}{2.182616in}}%
\pgfpathlineto{\pgfqpoint{6.370000in}{2.182616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.152979in,y=2.051407in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Strong, egress}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.994291in}{1.914561in}}%
\pgfpathlineto{\pgfqpoint{4.561108in}{1.914561in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.577774in}{1.914561in}}{\pgfqpoint{4.577774in}{1.931227in}}%
\pgfpathlineto{\pgfqpoint{4.577774in}{2.124283in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.577774in}{2.140950in}}{\pgfqpoint{4.561108in}{2.140950in}}%
\pgfpathlineto{\pgfqpoint{3.994291in}{2.140950in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.977624in}{2.140950in}}{\pgfqpoint{3.977624in}{2.124283in}}%
\pgfpathlineto{\pgfqpoint{3.977624in}{1.931227in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.977624in}{1.914561in}}{\pgfqpoint{3.994291in}{1.914561in}}%
\pgfpathlineto{\pgfqpoint{3.994291in}{1.914561in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.094291in}{1.986320in}}%
\pgfpathlineto{\pgfqpoint{4.094291in}{2.069653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.094291in}{1.986320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.094291in}{2.069653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.094291in}{2.027987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.244291in, y=2.049746in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 9, 10,}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.244291in, y=1.964098in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont  and 11}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/obs_58261.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.500000in}{8.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.500000in}{8.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{8.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937500in}{6.213333in}}%
\pgfpathlineto{\pgfqpoint{2.850809in}{6.213333in}}%
\pgfpathlineto{\pgfqpoint{2.850809in}{7.360000in}}%
\pgfpathlineto{\pgfqpoint{0.937500in}{7.360000in}}%
\pgfpathlineto{\pgfqpoint{0.937500in}{6.213333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.940000in}{6.213333in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.913333in,height=1.146667in]{obs_58261-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{6.213333in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967357in}{6.213333in}}%
\pgfpathlineto{\pgfqpoint{1.967357in}{7.360000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.967357in}{6.213333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{6.213333in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937500in}{6.213333in}}%
\pgfpathlineto{\pgfqpoint{2.850809in}{6.213333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937500in}{6.213333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.593363in, y=6.165108in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{6.213333in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937500in}{6.500000in}}%
\pgfpathlineto{\pgfqpoint{2.850809in}{6.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937500in}{6.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.593363in, y=6.451775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{6.213333in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937500in}{6.786667in}}%
\pgfpathlineto{\pgfqpoint{2.850809in}{6.786667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937500in}{6.786667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.593363in, y=6.738441in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{6.213333in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937500in}{7.073333in}}%
\pgfpathlineto{\pgfqpoint{2.850809in}{7.073333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937500in}{7.073333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.593363in, y=7.025108in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{6.213333in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937500in}{7.360000in}}%
\pgfpathlineto{\pgfqpoint{2.850809in}{7.360000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937500in}{7.360000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.593363in, y=7.311775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.537808in,y=6.786667in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Pulse phase}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937500in}{6.213333in}}%
\pgfpathlineto{\pgfqpoint{0.937500in}{7.360000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.850809in}{6.213333in}}%
\pgfpathlineto{\pgfqpoint{2.850809in}{7.360000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937500in}{6.213333in}}%
\pgfpathlineto{\pgfqpoint{2.850809in}{6.213333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937500in}{7.360000in}}%
\pgfpathlineto{\pgfqpoint{2.850809in}{7.360000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.033165in,y=7.188000in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont a)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937500in}{5.066667in}}%
\pgfpathlineto{\pgfqpoint{2.850809in}{5.066667in}}%
\pgfpathlineto{\pgfqpoint{2.850809in}{6.213333in}}%
\pgfpathlineto{\pgfqpoint{0.937500in}{6.213333in}}%
\pgfpathlineto{\pgfqpoint{0.937500in}{5.066667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.939134in}{5.276060in}}%
\pgfpathlineto{\pgfqpoint{0.939134in}{-226.694907in}}%
\pgfpathmoveto{\pgfqpoint{1.258165in}{-226.694907in}}%
\pgfpathlineto{\pgfqpoint{1.260909in}{5.077079in}}%
\pgfpathlineto{\pgfqpoint{1.263653in}{-226.694907in}}%
\pgfpathmoveto{\pgfqpoint{1.413863in}{-226.694907in}}%
\pgfpathlineto{\pgfqpoint{1.416607in}{5.097605in}}%
\pgfpathlineto{\pgfqpoint{1.419351in}{-226.694907in}}%
\pgfpathmoveto{\pgfqpoint{1.621459in}{-226.694907in}}%
\pgfpathlineto{\pgfqpoint{1.624204in}{5.121680in}}%
\pgfpathlineto{\pgfqpoint{1.626948in}{-226.694907in}}%
\pgfpathmoveto{\pgfqpoint{1.662979in}{-226.694907in}}%
\pgfpathlineto{\pgfqpoint{1.665723in}{5.132330in}}%
\pgfpathlineto{\pgfqpoint{1.668467in}{-226.694907in}}%
\pgfpathmoveto{\pgfqpoint{1.680279in}{-226.694907in}}%
\pgfpathlineto{\pgfqpoint{1.683023in}{4.811871in}}%
\pgfpathlineto{\pgfqpoint{1.685766in}{-226.694907in}}%
\pgfpathmoveto{\pgfqpoint{1.687198in}{-226.694907in}}%
\pgfpathlineto{\pgfqpoint{1.689943in}{5.144907in}}%
\pgfpathlineto{\pgfqpoint{1.692687in}{-226.694907in}}%
\pgfpathmoveto{\pgfqpoint{1.694118in}{-226.694907in}}%
\pgfpathlineto{\pgfqpoint{1.696862in}{5.275359in}}%
\pgfpathlineto{\pgfqpoint{1.700322in}{5.143522in}}%
\pgfpathlineto{\pgfqpoint{1.703067in}{-226.694907in}}%
\pgfpathmoveto{\pgfqpoint{1.704498in}{-226.694907in}}%
\pgfpathlineto{\pgfqpoint{1.707242in}{5.092212in}}%
\pgfpathlineto{\pgfqpoint{1.710702in}{4.762051in}}%
\pgfpathlineto{\pgfqpoint{1.714162in}{5.075244in}}%
\pgfpathlineto{\pgfqpoint{1.716906in}{-226.694907in}}%
\pgfpathmoveto{\pgfqpoint{1.718338in}{-226.694907in}}%
\pgfpathlineto{\pgfqpoint{1.721082in}{5.273958in}}%
\pgfpathlineto{\pgfqpoint{1.723827in}{-226.694907in}}%
\pgfpathmoveto{\pgfqpoint{1.725258in}{-226.694907in}}%
\pgfpathlineto{\pgfqpoint{1.728002in}{5.031382in}}%
\pgfpathlineto{\pgfqpoint{1.731462in}{5.218945in}}%
\pgfpathlineto{\pgfqpoint{1.734922in}{4.921919in}}%
\pgfpathlineto{\pgfqpoint{1.738382in}{5.197774in}}%
\pgfpathlineto{\pgfqpoint{1.741126in}{-226.694907in}}%
\pgfpathmoveto{\pgfqpoint{1.742557in}{-226.694907in}}%
\pgfpathlineto{\pgfqpoint{1.745302in}{5.166830in}}%
\pgfpathlineto{\pgfqpoint{1.748762in}{5.277710in}}%
\pgfpathlineto{\pgfqpoint{1.752222in}{5.249589in}}%
\pgfpathlineto{\pgfqpoint{1.755682in}{5.139575in}}%
\pgfpathlineto{\pgfqpoint{1.759141in}{5.265013in}}%
\pgfpathlineto{\pgfqpoint{1.762601in}{5.295260in}}%
\pgfpathlineto{\pgfqpoint{1.766061in}{5.178122in}}%
\pgfpathlineto{\pgfqpoint{1.769521in}{5.270118in}}%
\pgfpathlineto{\pgfqpoint{1.772981in}{5.276576in}}%
\pgfpathlineto{\pgfqpoint{1.776441in}{5.223707in}}%
\pgfpathlineto{\pgfqpoint{1.779901in}{5.282862in}}%
\pgfpathlineto{\pgfqpoint{1.783361in}{5.353531in}}%
\pgfpathlineto{\pgfqpoint{1.786821in}{5.330979in}}%
\pgfpathlineto{\pgfqpoint{1.790281in}{5.333063in}}%
\pgfpathlineto{\pgfqpoint{1.793741in}{5.112553in}}%
\pgfpathlineto{\pgfqpoint{1.797201in}{5.224091in}}%
\pgfpathlineto{\pgfqpoint{1.800661in}{5.382494in}}%
\pgfpathlineto{\pgfqpoint{1.804121in}{5.355509in}}%
\pgfpathlineto{\pgfqpoint{1.807581in}{5.295497in}}%
\pgfpathlineto{\pgfqpoint{1.811041in}{5.342698in}}%
\pgfpathlineto{\pgfqpoint{1.814501in}{5.289717in}}%
\pgfpathlineto{\pgfqpoint{1.817961in}{5.248734in}}%
\pgfpathlineto{\pgfqpoint{1.821421in}{5.221470in}}%
\pgfpathlineto{\pgfqpoint{1.824880in}{5.297138in}}%
\pgfpathlineto{\pgfqpoint{1.828340in}{5.266994in}}%
\pgfpathlineto{\pgfqpoint{1.831800in}{5.222405in}}%
\pgfpathlineto{\pgfqpoint{1.835260in}{5.202738in}}%
\pgfpathlineto{\pgfqpoint{1.838720in}{5.297428in}}%
\pgfpathlineto{\pgfqpoint{1.842180in}{5.134542in}}%
\pgfpathlineto{\pgfqpoint{1.845640in}{5.340851in}}%
\pgfpathlineto{\pgfqpoint{1.849100in}{5.169957in}}%
\pgfpathlineto{\pgfqpoint{1.852560in}{5.263513in}}%
\pgfpathlineto{\pgfqpoint{1.856020in}{5.287416in}}%
\pgfpathlineto{\pgfqpoint{1.859480in}{5.248224in}}%
\pgfpathlineto{\pgfqpoint{1.862940in}{5.313121in}}%
\pgfpathlineto{\pgfqpoint{1.866400in}{5.202525in}}%
\pgfpathlineto{\pgfqpoint{1.869860in}{5.249786in}}%
\pgfpathlineto{\pgfqpoint{1.873320in}{5.381266in}}%
\pgfpathlineto{\pgfqpoint{1.876780in}{5.381339in}}%
\pgfpathlineto{\pgfqpoint{1.880240in}{5.320809in}}%
\pgfpathlineto{\pgfqpoint{1.883700in}{5.311904in}}%
\pgfpathlineto{\pgfqpoint{1.887160in}{5.349893in}}%
\pgfpathlineto{\pgfqpoint{1.890619in}{5.336912in}}%
\pgfpathlineto{\pgfqpoint{1.894079in}{5.361733in}}%
\pgfpathlineto{\pgfqpoint{1.897539in}{5.379940in}}%
\pgfpathlineto{\pgfqpoint{1.900999in}{5.348271in}}%
\pgfpathlineto{\pgfqpoint{1.904459in}{5.316544in}}%
\pgfpathlineto{\pgfqpoint{1.907919in}{5.358223in}}%
\pgfpathlineto{\pgfqpoint{1.911379in}{5.270855in}}%
\pgfpathlineto{\pgfqpoint{1.914839in}{5.342295in}}%
\pgfpathlineto{\pgfqpoint{1.918299in}{5.359186in}}%
\pgfpathlineto{\pgfqpoint{1.921759in}{5.364294in}}%
\pgfpathlineto{\pgfqpoint{1.925219in}{5.361024in}}%
\pgfpathlineto{\pgfqpoint{1.928679in}{5.384640in}}%
\pgfpathlineto{\pgfqpoint{1.932139in}{5.376366in}}%
\pgfpathlineto{\pgfqpoint{1.935599in}{5.400213in}}%
\pgfpathlineto{\pgfqpoint{1.939059in}{5.345105in}}%
\pgfpathlineto{\pgfqpoint{1.942519in}{5.361280in}}%
\pgfpathlineto{\pgfqpoint{1.945979in}{5.383861in}}%
\pgfpathlineto{\pgfqpoint{1.949439in}{5.407095in}}%
\pgfpathlineto{\pgfqpoint{1.952899in}{5.407666in}}%
\pgfpathlineto{\pgfqpoint{1.956359in}{5.421007in}}%
\pgfpathlineto{\pgfqpoint{1.959818in}{5.430908in}}%
\pgfpathlineto{\pgfqpoint{1.963278in}{5.442869in}}%
\pgfpathlineto{\pgfqpoint{1.966738in}{5.450074in}}%
\pgfpathlineto{\pgfqpoint{1.970198in}{5.489016in}}%
\pgfpathlineto{\pgfqpoint{1.973658in}{5.461751in}}%
\pgfpathlineto{\pgfqpoint{1.977118in}{5.444816in}}%
\pgfpathlineto{\pgfqpoint{1.980578in}{5.485686in}}%
\pgfpathlineto{\pgfqpoint{1.984038in}{5.450344in}}%
\pgfpathlineto{\pgfqpoint{1.987498in}{5.483321in}}%
\pgfpathlineto{\pgfqpoint{1.990958in}{5.481017in}}%
\pgfpathlineto{\pgfqpoint{1.994418in}{5.485476in}}%
\pgfpathlineto{\pgfqpoint{1.997878in}{5.467922in}}%
\pgfpathlineto{\pgfqpoint{2.001338in}{5.495453in}}%
\pgfpathlineto{\pgfqpoint{2.004798in}{5.486037in}}%
\pgfpathlineto{\pgfqpoint{2.008258in}{5.483416in}}%
\pgfpathlineto{\pgfqpoint{2.011718in}{5.498567in}}%
\pgfpathlineto{\pgfqpoint{2.015178in}{5.517286in}}%
\pgfpathlineto{\pgfqpoint{2.018638in}{5.504729in}}%
\pgfpathlineto{\pgfqpoint{2.022098in}{5.526490in}}%
\pgfpathlineto{\pgfqpoint{2.025557in}{5.515819in}}%
\pgfpathlineto{\pgfqpoint{2.029017in}{5.556189in}}%
\pgfpathlineto{\pgfqpoint{2.032477in}{5.544136in}}%
\pgfpathlineto{\pgfqpoint{2.035937in}{5.544996in}}%
\pgfpathlineto{\pgfqpoint{2.039397in}{5.563370in}}%
\pgfpathlineto{\pgfqpoint{2.042857in}{5.564810in}}%
\pgfpathlineto{\pgfqpoint{2.046317in}{5.531820in}}%
\pgfpathlineto{\pgfqpoint{2.049777in}{5.538549in}}%
\pgfpathlineto{\pgfqpoint{2.053237in}{5.515543in}}%
\pgfpathlineto{\pgfqpoint{2.056697in}{5.547057in}}%
\pgfpathlineto{\pgfqpoint{2.060157in}{5.574929in}}%
\pgfpathlineto{\pgfqpoint{2.063617in}{5.619521in}}%
\pgfpathlineto{\pgfqpoint{2.067077in}{5.662145in}}%
\pgfpathlineto{\pgfqpoint{2.070537in}{5.691873in}}%
\pgfpathlineto{\pgfqpoint{2.073997in}{5.716120in}}%
\pgfpathlineto{\pgfqpoint{2.077457in}{5.722831in}}%
\pgfpathlineto{\pgfqpoint{2.080917in}{5.745324in}}%
\pgfpathlineto{\pgfqpoint{2.084377in}{5.766910in}}%
\pgfpathlineto{\pgfqpoint{2.087837in}{5.782968in}}%
\pgfpathlineto{\pgfqpoint{2.091296in}{5.786762in}}%
\pgfpathlineto{\pgfqpoint{2.094756in}{5.787458in}}%
\pgfpathlineto{\pgfqpoint{2.098216in}{5.783213in}}%
\pgfpathlineto{\pgfqpoint{2.101676in}{5.783493in}}%
\pgfpathlineto{\pgfqpoint{2.105136in}{5.787970in}}%
\pgfpathlineto{\pgfqpoint{2.108596in}{5.795017in}}%
\pgfpathlineto{\pgfqpoint{2.112056in}{5.787059in}}%
\pgfpathlineto{\pgfqpoint{2.115516in}{5.782729in}}%
\pgfpathlineto{\pgfqpoint{2.118976in}{5.777634in}}%
\pgfpathlineto{\pgfqpoint{2.122436in}{5.775227in}}%
\pgfpathlineto{\pgfqpoint{2.125896in}{5.776585in}}%
\pgfpathlineto{\pgfqpoint{2.129356in}{5.781511in}}%
\pgfpathlineto{\pgfqpoint{2.132816in}{5.781061in}}%
\pgfpathlineto{\pgfqpoint{2.136276in}{5.780452in}}%
\pgfpathlineto{\pgfqpoint{2.139736in}{5.781433in}}%
\pgfpathlineto{\pgfqpoint{2.143196in}{5.785988in}}%
\pgfpathlineto{\pgfqpoint{2.146656in}{5.793982in}}%
\pgfpathlineto{\pgfqpoint{2.150116in}{5.803747in}}%
\pgfpathlineto{\pgfqpoint{2.153576in}{5.828228in}}%
\pgfpathlineto{\pgfqpoint{2.157035in}{5.839356in}}%
\pgfpathlineto{\pgfqpoint{2.160495in}{5.845078in}}%
\pgfpathlineto{\pgfqpoint{2.163955in}{5.851506in}}%
\pgfpathlineto{\pgfqpoint{2.167415in}{5.851271in}}%
\pgfpathlineto{\pgfqpoint{2.170875in}{5.848733in}}%
\pgfpathlineto{\pgfqpoint{2.174335in}{5.846783in}}%
\pgfpathlineto{\pgfqpoint{2.177795in}{5.844209in}}%
\pgfpathlineto{\pgfqpoint{2.181255in}{5.843253in}}%
\pgfpathlineto{\pgfqpoint{2.184715in}{5.838297in}}%
\pgfpathlineto{\pgfqpoint{2.188175in}{5.838953in}}%
\pgfpathlineto{\pgfqpoint{2.191635in}{5.842965in}}%
\pgfpathlineto{\pgfqpoint{2.195095in}{5.847321in}}%
\pgfpathlineto{\pgfqpoint{2.198555in}{5.844454in}}%
\pgfpathlineto{\pgfqpoint{2.202015in}{5.846411in}}%
\pgfpathlineto{\pgfqpoint{2.205475in}{5.845111in}}%
\pgfpathlineto{\pgfqpoint{2.208935in}{5.850320in}}%
\pgfpathlineto{\pgfqpoint{2.212395in}{5.851062in}}%
\pgfpathlineto{\pgfqpoint{2.215855in}{5.846231in}}%
\pgfpathlineto{\pgfqpoint{2.219315in}{5.845211in}}%
\pgfpathlineto{\pgfqpoint{2.222774in}{5.843700in}}%
\pgfpathlineto{\pgfqpoint{2.226234in}{5.843988in}}%
\pgfpathlineto{\pgfqpoint{2.229694in}{5.841783in}}%
\pgfpathlineto{\pgfqpoint{2.233154in}{5.840176in}}%
\pgfpathlineto{\pgfqpoint{2.236614in}{5.843420in}}%
\pgfpathlineto{\pgfqpoint{2.240074in}{5.846227in}}%
\pgfpathlineto{\pgfqpoint{2.243534in}{5.847813in}}%
\pgfpathlineto{\pgfqpoint{2.246994in}{5.849845in}}%
\pgfpathlineto{\pgfqpoint{2.250454in}{5.847660in}}%
\pgfpathlineto{\pgfqpoint{2.253914in}{5.851703in}}%
\pgfpathlineto{\pgfqpoint{2.257374in}{5.850655in}}%
\pgfpathlineto{\pgfqpoint{2.260834in}{5.848124in}}%
\pgfpathlineto{\pgfqpoint{2.264294in}{5.845661in}}%
\pgfpathlineto{\pgfqpoint{2.267754in}{5.844957in}}%
\pgfpathlineto{\pgfqpoint{2.271214in}{5.839861in}}%
\pgfpathlineto{\pgfqpoint{2.274674in}{5.837563in}}%
\pgfpathlineto{\pgfqpoint{2.278134in}{5.837076in}}%
\pgfpathlineto{\pgfqpoint{2.281594in}{5.833018in}}%
\pgfpathlineto{\pgfqpoint{2.285054in}{5.834618in}}%
\pgfpathlineto{\pgfqpoint{2.288513in}{5.831671in}}%
\pgfpathlineto{\pgfqpoint{2.291973in}{5.834929in}}%
\pgfpathlineto{\pgfqpoint{2.295433in}{5.833229in}}%
\pgfpathlineto{\pgfqpoint{2.298893in}{5.829358in}}%
\pgfpathlineto{\pgfqpoint{2.302353in}{5.831041in}}%
\pgfpathlineto{\pgfqpoint{2.305813in}{5.838308in}}%
\pgfpathlineto{\pgfqpoint{2.309273in}{5.839042in}}%
\pgfpathlineto{\pgfqpoint{2.312733in}{5.838038in}}%
\pgfpathlineto{\pgfqpoint{2.316193in}{5.839851in}}%
\pgfpathlineto{\pgfqpoint{2.319653in}{5.839063in}}%
\pgfpathlineto{\pgfqpoint{2.323113in}{5.837778in}}%
\pgfpathlineto{\pgfqpoint{2.326573in}{5.841265in}}%
\pgfpathlineto{\pgfqpoint{2.330033in}{5.853663in}}%
\pgfpathlineto{\pgfqpoint{2.333493in}{5.849914in}}%
\pgfpathlineto{\pgfqpoint{2.336953in}{5.860697in}}%
\pgfpathlineto{\pgfqpoint{2.340413in}{5.848812in}}%
\pgfpathlineto{\pgfqpoint{2.343873in}{5.862232in}}%
\pgfpathlineto{\pgfqpoint{2.347333in}{5.863201in}}%
\pgfpathlineto{\pgfqpoint{2.350793in}{5.863709in}}%
\pgfpathlineto{\pgfqpoint{2.354252in}{5.911068in}}%
\pgfpathlineto{\pgfqpoint{2.357712in}{5.919606in}}%
\pgfpathlineto{\pgfqpoint{2.361172in}{5.919878in}}%
\pgfpathlineto{\pgfqpoint{2.364632in}{5.932511in}}%
\pgfpathlineto{\pgfqpoint{2.368092in}{5.940667in}}%
\pgfpathlineto{\pgfqpoint{2.371552in}{5.941718in}}%
\pgfpathlineto{\pgfqpoint{2.375012in}{5.949399in}}%
\pgfpathlineto{\pgfqpoint{2.378472in}{5.960257in}}%
\pgfpathlineto{\pgfqpoint{2.381932in}{5.956520in}}%
\pgfpathlineto{\pgfqpoint{2.385392in}{5.957424in}}%
\pgfpathlineto{\pgfqpoint{2.388852in}{5.964968in}}%
\pgfpathlineto{\pgfqpoint{2.392312in}{5.966777in}}%
\pgfpathlineto{\pgfqpoint{2.395772in}{5.972874in}}%
\pgfpathlineto{\pgfqpoint{2.399232in}{5.963582in}}%
\pgfpathlineto{\pgfqpoint{2.402692in}{5.961962in}}%
\pgfpathlineto{\pgfqpoint{2.406152in}{5.959776in}}%
\pgfpathlineto{\pgfqpoint{2.409612in}{5.965200in}}%
\pgfpathlineto{\pgfqpoint{2.413072in}{5.962037in}}%
\pgfpathlineto{\pgfqpoint{2.416532in}{5.955654in}}%
\pgfpathlineto{\pgfqpoint{2.419991in}{5.948461in}}%
\pgfpathlineto{\pgfqpoint{2.423451in}{5.951962in}}%
\pgfpathlineto{\pgfqpoint{2.426911in}{5.943540in}}%
\pgfpathlineto{\pgfqpoint{2.430371in}{5.941971in}}%
\pgfpathlineto{\pgfqpoint{2.433831in}{5.944513in}}%
\pgfpathlineto{\pgfqpoint{2.437291in}{5.954866in}}%
\pgfpathlineto{\pgfqpoint{2.440751in}{5.957234in}}%
\pgfpathlineto{\pgfqpoint{2.444211in}{5.938638in}}%
\pgfpathlineto{\pgfqpoint{2.447671in}{5.934328in}}%
\pgfpathlineto{\pgfqpoint{2.451131in}{5.942224in}}%
\pgfpathlineto{\pgfqpoint{2.454591in}{5.954621in}}%
\pgfpathlineto{\pgfqpoint{2.458051in}{5.951220in}}%
\pgfpathlineto{\pgfqpoint{2.461511in}{5.951533in}}%
\pgfpathlineto{\pgfqpoint{2.464971in}{5.934757in}}%
\pgfpathlineto{\pgfqpoint{2.468431in}{5.931546in}}%
\pgfpathlineto{\pgfqpoint{2.471891in}{5.929412in}}%
\pgfpathlineto{\pgfqpoint{2.475351in}{5.926759in}}%
\pgfpathlineto{\pgfqpoint{2.478811in}{5.916311in}}%
\pgfpathlineto{\pgfqpoint{2.482271in}{5.911556in}}%
\pgfpathlineto{\pgfqpoint{2.485730in}{5.924839in}}%
\pgfpathlineto{\pgfqpoint{2.489190in}{5.911451in}}%
\pgfpathlineto{\pgfqpoint{2.492650in}{5.905660in}}%
\pgfpathlineto{\pgfqpoint{2.496110in}{5.918204in}}%
\pgfpathlineto{\pgfqpoint{2.499570in}{5.915905in}}%
\pgfpathlineto{\pgfqpoint{2.503030in}{5.912815in}}%
\pgfpathlineto{\pgfqpoint{2.506490in}{5.920108in}}%
\pgfpathlineto{\pgfqpoint{2.509950in}{5.921210in}}%
\pgfpathlineto{\pgfqpoint{2.513410in}{5.919654in}}%
\pgfpathlineto{\pgfqpoint{2.516870in}{5.915436in}}%
\pgfpathlineto{\pgfqpoint{2.520330in}{5.916000in}}%
\pgfpathlineto{\pgfqpoint{2.523790in}{5.917354in}}%
\pgfpathlineto{\pgfqpoint{2.527250in}{5.923547in}}%
\pgfpathlineto{\pgfqpoint{2.530710in}{5.926866in}}%
\pgfpathlineto{\pgfqpoint{2.534170in}{5.924653in}}%
\pgfpathlineto{\pgfqpoint{2.537630in}{5.922336in}}%
\pgfpathlineto{\pgfqpoint{2.541090in}{5.943512in}}%
\pgfpathlineto{\pgfqpoint{2.544550in}{5.936627in}}%
\pgfpathlineto{\pgfqpoint{2.548010in}{5.941388in}}%
\pgfpathlineto{\pgfqpoint{2.551469in}{5.936415in}}%
\pgfpathlineto{\pgfqpoint{2.554929in}{5.938982in}}%
\pgfpathlineto{\pgfqpoint{2.558389in}{5.940238in}}%
\pgfpathlineto{\pgfqpoint{2.561849in}{5.940687in}}%
\pgfpathlineto{\pgfqpoint{2.565309in}{5.938113in}}%
\pgfpathlineto{\pgfqpoint{2.568769in}{5.930925in}}%
\pgfpathlineto{\pgfqpoint{2.572229in}{5.931482in}}%
\pgfpathlineto{\pgfqpoint{2.575689in}{5.934547in}}%
\pgfpathlineto{\pgfqpoint{2.579149in}{5.934780in}}%
\pgfpathlineto{\pgfqpoint{2.582609in}{5.934460in}}%
\pgfpathlineto{\pgfqpoint{2.586069in}{5.934671in}}%
\pgfpathlineto{\pgfqpoint{2.589529in}{5.930600in}}%
\pgfpathlineto{\pgfqpoint{2.592989in}{5.938345in}}%
\pgfpathlineto{\pgfqpoint{2.596449in}{5.938134in}}%
\pgfpathlineto{\pgfqpoint{2.599909in}{5.937853in}}%
\pgfpathlineto{\pgfqpoint{2.603369in}{5.938304in}}%
\pgfpathlineto{\pgfqpoint{2.606829in}{5.944808in}}%
\pgfpathlineto{\pgfqpoint{2.610289in}{5.949479in}}%
\pgfpathlineto{\pgfqpoint{2.613749in}{5.946686in}}%
\pgfpathlineto{\pgfqpoint{2.617208in}{5.949214in}}%
\pgfpathlineto{\pgfqpoint{2.620668in}{5.956203in}}%
\pgfpathlineto{\pgfqpoint{2.624128in}{5.965667in}}%
\pgfpathlineto{\pgfqpoint{2.627588in}{5.962615in}}%
\pgfpathlineto{\pgfqpoint{2.631048in}{5.953361in}}%
\pgfpathlineto{\pgfqpoint{2.634508in}{5.959491in}}%
\pgfpathlineto{\pgfqpoint{2.637968in}{5.966927in}}%
\pgfpathlineto{\pgfqpoint{2.641428in}{5.959991in}}%
\pgfpathlineto{\pgfqpoint{2.644888in}{5.965116in}}%
\pgfpathlineto{\pgfqpoint{2.648348in}{5.969619in}}%
\pgfpathlineto{\pgfqpoint{2.651808in}{5.970819in}}%
\pgfpathlineto{\pgfqpoint{2.655268in}{5.969080in}}%
\pgfpathlineto{\pgfqpoint{2.658728in}{5.970954in}}%
\pgfpathlineto{\pgfqpoint{2.662188in}{5.975284in}}%
\pgfpathlineto{\pgfqpoint{2.665648in}{5.973457in}}%
\pgfpathlineto{\pgfqpoint{2.669108in}{5.984791in}}%
\pgfpathlineto{\pgfqpoint{2.672568in}{5.990508in}}%
\pgfpathlineto{\pgfqpoint{2.676028in}{5.987907in}}%
\pgfpathlineto{\pgfqpoint{2.679488in}{5.978217in}}%
\pgfpathlineto{\pgfqpoint{2.682948in}{5.979410in}}%
\pgfpathlineto{\pgfqpoint{2.686407in}{5.977228in}}%
\pgfpathlineto{\pgfqpoint{2.689867in}{5.984525in}}%
\pgfpathlineto{\pgfqpoint{2.693327in}{6.002477in}}%
\pgfpathlineto{\pgfqpoint{2.696787in}{5.997199in}}%
\pgfpathlineto{\pgfqpoint{2.700247in}{5.982584in}}%
\pgfpathlineto{\pgfqpoint{2.703707in}{5.994719in}}%
\pgfpathlineto{\pgfqpoint{2.707167in}{5.982618in}}%
\pgfpathlineto{\pgfqpoint{2.710627in}{5.991167in}}%
\pgfpathlineto{\pgfqpoint{2.714087in}{5.991515in}}%
\pgfpathlineto{\pgfqpoint{2.717547in}{5.996617in}}%
\pgfpathlineto{\pgfqpoint{2.721007in}{5.994339in}}%
\pgfpathlineto{\pgfqpoint{2.724467in}{5.985684in}}%
\pgfpathlineto{\pgfqpoint{2.727927in}{5.989467in}}%
\pgfpathlineto{\pgfqpoint{2.731387in}{5.992796in}}%
\pgfpathlineto{\pgfqpoint{2.734847in}{6.005515in}}%
\pgfpathlineto{\pgfqpoint{2.738307in}{6.014759in}}%
\pgfpathlineto{\pgfqpoint{2.741767in}{6.012618in}}%
\pgfpathlineto{\pgfqpoint{2.745227in}{6.010726in}}%
\pgfpathlineto{\pgfqpoint{2.748687in}{6.006575in}}%
\pgfpathlineto{\pgfqpoint{2.752146in}{5.998582in}}%
\pgfpathlineto{\pgfqpoint{2.755606in}{6.008107in}}%
\pgfpathlineto{\pgfqpoint{2.759066in}{6.011570in}}%
\pgfpathlineto{\pgfqpoint{2.762526in}{6.012616in}}%
\pgfpathlineto{\pgfqpoint{2.765986in}{6.013480in}}%
\pgfpathlineto{\pgfqpoint{2.769446in}{6.017715in}}%
\pgfpathlineto{\pgfqpoint{2.772906in}{6.019232in}}%
\pgfpathlineto{\pgfqpoint{2.776366in}{6.025527in}}%
\pgfpathlineto{\pgfqpoint{2.779826in}{6.024706in}}%
\pgfpathlineto{\pgfqpoint{2.783286in}{6.022778in}}%
\pgfpathlineto{\pgfqpoint{2.786746in}{6.017626in}}%
\pgfpathlineto{\pgfqpoint{2.790206in}{6.040397in}}%
\pgfpathlineto{\pgfqpoint{2.793666in}{6.028415in}}%
\pgfpathlineto{\pgfqpoint{2.797126in}{6.028631in}}%
\pgfpathlineto{\pgfqpoint{2.800586in}{6.022706in}}%
\pgfpathlineto{\pgfqpoint{2.800586in}{6.024668in}}%
\pgfpathlineto{\pgfqpoint{2.800586in}{6.024668in}}%
\pgfpathlineto{\pgfqpoint{2.797126in}{6.030296in}}%
\pgfpathlineto{\pgfqpoint{2.793666in}{6.030032in}}%
\pgfpathlineto{\pgfqpoint{2.790206in}{6.041888in}}%
\pgfpathlineto{\pgfqpoint{2.786746in}{6.019484in}}%
\pgfpathlineto{\pgfqpoint{2.783286in}{6.024681in}}%
\pgfpathlineto{\pgfqpoint{2.779826in}{6.026404in}}%
\pgfpathlineto{\pgfqpoint{2.776366in}{6.027260in}}%
\pgfpathlineto{\pgfqpoint{2.772906in}{6.021056in}}%
\pgfpathlineto{\pgfqpoint{2.769446in}{6.019817in}}%
\pgfpathlineto{\pgfqpoint{2.765986in}{6.015377in}}%
\pgfpathlineto{\pgfqpoint{2.762526in}{6.014728in}}%
\pgfpathlineto{\pgfqpoint{2.759066in}{6.013512in}}%
\pgfpathlineto{\pgfqpoint{2.755606in}{6.010130in}}%
\pgfpathlineto{\pgfqpoint{2.752146in}{6.000766in}}%
\pgfpathlineto{\pgfqpoint{2.748687in}{6.008808in}}%
\pgfpathlineto{\pgfqpoint{2.745227in}{6.012672in}}%
\pgfpathlineto{\pgfqpoint{2.741767in}{6.014620in}}%
\pgfpathlineto{\pgfqpoint{2.738307in}{6.016821in}}%
\pgfpathlineto{\pgfqpoint{2.734847in}{6.007771in}}%
\pgfpathlineto{\pgfqpoint{2.731387in}{5.995182in}}%
\pgfpathlineto{\pgfqpoint{2.727927in}{5.991967in}}%
\pgfpathlineto{\pgfqpoint{2.724467in}{5.988272in}}%
\pgfpathlineto{\pgfqpoint{2.721007in}{5.996574in}}%
\pgfpathlineto{\pgfqpoint{2.717547in}{5.999088in}}%
\pgfpathlineto{\pgfqpoint{2.714087in}{5.993990in}}%
\pgfpathlineto{\pgfqpoint{2.710627in}{5.993313in}}%
\pgfpathlineto{\pgfqpoint{2.707167in}{5.984873in}}%
\pgfpathlineto{\pgfqpoint{2.703707in}{5.997377in}}%
\pgfpathlineto{\pgfqpoint{2.700247in}{5.985204in}}%
\pgfpathlineto{\pgfqpoint{2.696787in}{5.999401in}}%
\pgfpathlineto{\pgfqpoint{2.693327in}{6.004835in}}%
\pgfpathlineto{\pgfqpoint{2.689867in}{5.987038in}}%
\pgfpathlineto{\pgfqpoint{2.686407in}{5.980085in}}%
\pgfpathlineto{\pgfqpoint{2.682948in}{5.981983in}}%
\pgfpathlineto{\pgfqpoint{2.679488in}{5.981014in}}%
\pgfpathlineto{\pgfqpoint{2.676028in}{5.990130in}}%
\pgfpathlineto{\pgfqpoint{2.672568in}{5.992689in}}%
\pgfpathlineto{\pgfqpoint{2.669108in}{5.987202in}}%
\pgfpathlineto{\pgfqpoint{2.665648in}{5.976169in}}%
\pgfpathlineto{\pgfqpoint{2.662188in}{5.977806in}}%
\pgfpathlineto{\pgfqpoint{2.658728in}{5.973741in}}%
\pgfpathlineto{\pgfqpoint{2.655268in}{5.972183in}}%
\pgfpathlineto{\pgfqpoint{2.651808in}{5.973652in}}%
\pgfpathlineto{\pgfqpoint{2.648348in}{5.972069in}}%
\pgfpathlineto{\pgfqpoint{2.644888in}{5.968079in}}%
\pgfpathlineto{\pgfqpoint{2.641428in}{5.962838in}}%
\pgfpathlineto{\pgfqpoint{2.637968in}{5.969854in}}%
\pgfpathlineto{\pgfqpoint{2.634508in}{5.962189in}}%
\pgfpathlineto{\pgfqpoint{2.631048in}{5.955954in}}%
\pgfpathlineto{\pgfqpoint{2.627588in}{5.965443in}}%
\pgfpathlineto{\pgfqpoint{2.624128in}{5.968257in}}%
\pgfpathlineto{\pgfqpoint{2.620668in}{5.958849in}}%
\pgfpathlineto{\pgfqpoint{2.617208in}{5.951901in}}%
\pgfpathlineto{\pgfqpoint{2.613749in}{5.950081in}}%
\pgfpathlineto{\pgfqpoint{2.610289in}{5.952699in}}%
\pgfpathlineto{\pgfqpoint{2.606829in}{5.948224in}}%
\pgfpathlineto{\pgfqpoint{2.603369in}{5.942143in}}%
\pgfpathlineto{\pgfqpoint{2.599909in}{5.941358in}}%
\pgfpathlineto{\pgfqpoint{2.596449in}{5.941596in}}%
\pgfpathlineto{\pgfqpoint{2.592989in}{5.942206in}}%
\pgfpathlineto{\pgfqpoint{2.589529in}{5.934323in}}%
\pgfpathlineto{\pgfqpoint{2.586069in}{5.938434in}}%
\pgfpathlineto{\pgfqpoint{2.582609in}{5.938578in}}%
\pgfpathlineto{\pgfqpoint{2.579149in}{5.938346in}}%
\pgfpathlineto{\pgfqpoint{2.575689in}{5.938027in}}%
\pgfpathlineto{\pgfqpoint{2.572229in}{5.934930in}}%
\pgfpathlineto{\pgfqpoint{2.568769in}{5.934308in}}%
\pgfpathlineto{\pgfqpoint{2.565309in}{5.941401in}}%
\pgfpathlineto{\pgfqpoint{2.561849in}{5.944043in}}%
\pgfpathlineto{\pgfqpoint{2.558389in}{5.943816in}}%
\pgfpathlineto{\pgfqpoint{2.554929in}{5.942053in}}%
\pgfpathlineto{\pgfqpoint{2.551469in}{5.939429in}}%
\pgfpathlineto{\pgfqpoint{2.548010in}{5.944400in}}%
\pgfpathlineto{\pgfqpoint{2.544550in}{5.939835in}}%
\pgfpathlineto{\pgfqpoint{2.541090in}{5.946590in}}%
\pgfpathlineto{\pgfqpoint{2.537630in}{5.926113in}}%
\pgfpathlineto{\pgfqpoint{2.534170in}{5.929156in}}%
\pgfpathlineto{\pgfqpoint{2.530710in}{5.930904in}}%
\pgfpathlineto{\pgfqpoint{2.527250in}{5.927268in}}%
\pgfpathlineto{\pgfqpoint{2.523790in}{5.921153in}}%
\pgfpathlineto{\pgfqpoint{2.520330in}{5.920027in}}%
\pgfpathlineto{\pgfqpoint{2.516870in}{5.919910in}}%
\pgfpathlineto{\pgfqpoint{2.513410in}{5.923838in}}%
\pgfpathlineto{\pgfqpoint{2.509950in}{5.925216in}}%
\pgfpathlineto{\pgfqpoint{2.506490in}{5.924057in}}%
\pgfpathlineto{\pgfqpoint{2.503030in}{5.916965in}}%
\pgfpathlineto{\pgfqpoint{2.499570in}{5.920309in}}%
\pgfpathlineto{\pgfqpoint{2.496110in}{5.922486in}}%
\pgfpathlineto{\pgfqpoint{2.492650in}{5.909785in}}%
\pgfpathlineto{\pgfqpoint{2.489190in}{5.916375in}}%
\pgfpathlineto{\pgfqpoint{2.485730in}{5.928803in}}%
\pgfpathlineto{\pgfqpoint{2.482271in}{5.916134in}}%
\pgfpathlineto{\pgfqpoint{2.478811in}{5.920753in}}%
\pgfpathlineto{\pgfqpoint{2.475351in}{5.930925in}}%
\pgfpathlineto{\pgfqpoint{2.471891in}{5.933215in}}%
\pgfpathlineto{\pgfqpoint{2.468431in}{5.935400in}}%
\pgfpathlineto{\pgfqpoint{2.464971in}{5.938454in}}%
\pgfpathlineto{\pgfqpoint{2.461511in}{5.954443in}}%
\pgfpathlineto{\pgfqpoint{2.458051in}{5.954543in}}%
\pgfpathlineto{\pgfqpoint{2.454591in}{5.957795in}}%
\pgfpathlineto{\pgfqpoint{2.451131in}{5.945728in}}%
\pgfpathlineto{\pgfqpoint{2.447671in}{5.938099in}}%
\pgfpathlineto{\pgfqpoint{2.444211in}{5.941914in}}%
\pgfpathlineto{\pgfqpoint{2.440751in}{5.960131in}}%
\pgfpathlineto{\pgfqpoint{2.437291in}{5.957921in}}%
\pgfpathlineto{\pgfqpoint{2.433831in}{5.947960in}}%
\pgfpathlineto{\pgfqpoint{2.430371in}{5.945136in}}%
\pgfpathlineto{\pgfqpoint{2.426911in}{5.946735in}}%
\pgfpathlineto{\pgfqpoint{2.423451in}{5.955072in}}%
\pgfpathlineto{\pgfqpoint{2.419991in}{5.951695in}}%
\pgfpathlineto{\pgfqpoint{2.416532in}{5.958932in}}%
\pgfpathlineto{\pgfqpoint{2.413072in}{5.965175in}}%
\pgfpathlineto{\pgfqpoint{2.409612in}{5.968081in}}%
\pgfpathlineto{\pgfqpoint{2.406152in}{5.962892in}}%
\pgfpathlineto{\pgfqpoint{2.402692in}{5.964755in}}%
\pgfpathlineto{\pgfqpoint{2.399232in}{5.966248in}}%
\pgfpathlineto{\pgfqpoint{2.395772in}{5.975898in}}%
\pgfpathlineto{\pgfqpoint{2.392312in}{5.969259in}}%
\pgfpathlineto{\pgfqpoint{2.388852in}{5.968575in}}%
\pgfpathlineto{\pgfqpoint{2.385392in}{5.960221in}}%
\pgfpathlineto{\pgfqpoint{2.381932in}{5.959555in}}%
\pgfpathlineto{\pgfqpoint{2.378472in}{5.963015in}}%
\pgfpathlineto{\pgfqpoint{2.375012in}{5.952596in}}%
\pgfpathlineto{\pgfqpoint{2.371552in}{5.945068in}}%
\pgfpathlineto{\pgfqpoint{2.368092in}{5.944005in}}%
\pgfpathlineto{\pgfqpoint{2.364632in}{5.936107in}}%
\pgfpathlineto{\pgfqpoint{2.361172in}{5.923853in}}%
\pgfpathlineto{\pgfqpoint{2.357712in}{5.923305in}}%
\pgfpathlineto{\pgfqpoint{2.354252in}{5.915492in}}%
\pgfpathlineto{\pgfqpoint{2.350793in}{5.870340in}}%
\pgfpathlineto{\pgfqpoint{2.347333in}{5.869376in}}%
\pgfpathlineto{\pgfqpoint{2.343873in}{5.868019in}}%
\pgfpathlineto{\pgfqpoint{2.340413in}{5.855283in}}%
\pgfpathlineto{\pgfqpoint{2.336953in}{5.866550in}}%
\pgfpathlineto{\pgfqpoint{2.333493in}{5.856044in}}%
\pgfpathlineto{\pgfqpoint{2.330033in}{5.860781in}}%
\pgfpathlineto{\pgfqpoint{2.326573in}{5.847509in}}%
\pgfpathlineto{\pgfqpoint{2.323113in}{5.844042in}}%
\pgfpathlineto{\pgfqpoint{2.319653in}{5.843746in}}%
\pgfpathlineto{\pgfqpoint{2.316193in}{5.843938in}}%
\pgfpathlineto{\pgfqpoint{2.312733in}{5.842302in}}%
\pgfpathlineto{\pgfqpoint{2.309273in}{5.843104in}}%
\pgfpathlineto{\pgfqpoint{2.305813in}{5.842175in}}%
\pgfpathlineto{\pgfqpoint{2.302353in}{5.834642in}}%
\pgfpathlineto{\pgfqpoint{2.298893in}{5.833053in}}%
\pgfpathlineto{\pgfqpoint{2.295433in}{5.837275in}}%
\pgfpathlineto{\pgfqpoint{2.291973in}{5.838853in}}%
\pgfpathlineto{\pgfqpoint{2.288513in}{5.836464in}}%
\pgfpathlineto{\pgfqpoint{2.285054in}{5.839770in}}%
\pgfpathlineto{\pgfqpoint{2.281594in}{5.838218in}}%
\pgfpathlineto{\pgfqpoint{2.278134in}{5.841510in}}%
\pgfpathlineto{\pgfqpoint{2.274674in}{5.842468in}}%
\pgfpathlineto{\pgfqpoint{2.271214in}{5.844604in}}%
\pgfpathlineto{\pgfqpoint{2.267754in}{5.849213in}}%
\pgfpathlineto{\pgfqpoint{2.264294in}{5.849645in}}%
\pgfpathlineto{\pgfqpoint{2.260834in}{5.851949in}}%
\pgfpathlineto{\pgfqpoint{2.257374in}{5.854292in}}%
\pgfpathlineto{\pgfqpoint{2.253914in}{5.855267in}}%
\pgfpathlineto{\pgfqpoint{2.250454in}{5.851222in}}%
\pgfpathlineto{\pgfqpoint{2.246994in}{5.853576in}}%
\pgfpathlineto{\pgfqpoint{2.243534in}{5.852064in}}%
\pgfpathlineto{\pgfqpoint{2.240074in}{5.850258in}}%
\pgfpathlineto{\pgfqpoint{2.236614in}{5.847679in}}%
\pgfpathlineto{\pgfqpoint{2.233154in}{5.844013in}}%
\pgfpathlineto{\pgfqpoint{2.229694in}{5.845804in}}%
\pgfpathlineto{\pgfqpoint{2.226234in}{5.848023in}}%
\pgfpathlineto{\pgfqpoint{2.222774in}{5.847821in}}%
\pgfpathlineto{\pgfqpoint{2.219315in}{5.849302in}}%
\pgfpathlineto{\pgfqpoint{2.215855in}{5.850020in}}%
\pgfpathlineto{\pgfqpoint{2.212395in}{5.855069in}}%
\pgfpathlineto{\pgfqpoint{2.208935in}{5.854429in}}%
\pgfpathlineto{\pgfqpoint{2.205475in}{5.849618in}}%
\pgfpathlineto{\pgfqpoint{2.202015in}{5.851472in}}%
\pgfpathlineto{\pgfqpoint{2.198555in}{5.849045in}}%
\pgfpathlineto{\pgfqpoint{2.195095in}{5.851892in}}%
\pgfpathlineto{\pgfqpoint{2.191635in}{5.848659in}}%
\pgfpathlineto{\pgfqpoint{2.188175in}{5.843972in}}%
\pgfpathlineto{\pgfqpoint{2.184715in}{5.843353in}}%
\pgfpathlineto{\pgfqpoint{2.181255in}{5.847493in}}%
\pgfpathlineto{\pgfqpoint{2.177795in}{5.848070in}}%
\pgfpathlineto{\pgfqpoint{2.174335in}{5.850604in}}%
\pgfpathlineto{\pgfqpoint{2.170875in}{5.852662in}}%
\pgfpathlineto{\pgfqpoint{2.167415in}{5.855572in}}%
\pgfpathlineto{\pgfqpoint{2.163955in}{5.855401in}}%
\pgfpathlineto{\pgfqpoint{2.160495in}{5.849640in}}%
\pgfpathlineto{\pgfqpoint{2.157035in}{5.844055in}}%
\pgfpathlineto{\pgfqpoint{2.153576in}{5.834444in}}%
\pgfpathlineto{\pgfqpoint{2.150116in}{5.809952in}}%
\pgfpathlineto{\pgfqpoint{2.146656in}{5.799429in}}%
\pgfpathlineto{\pgfqpoint{2.143196in}{5.792012in}}%
\pgfpathlineto{\pgfqpoint{2.139736in}{5.787648in}}%
\pgfpathlineto{\pgfqpoint{2.136276in}{5.786869in}}%
\pgfpathlineto{\pgfqpoint{2.132816in}{5.787022in}}%
\pgfpathlineto{\pgfqpoint{2.129356in}{5.787307in}}%
\pgfpathlineto{\pgfqpoint{2.125896in}{5.783571in}}%
\pgfpathlineto{\pgfqpoint{2.122436in}{5.781608in}}%
\pgfpathlineto{\pgfqpoint{2.118976in}{5.783376in}}%
\pgfpathlineto{\pgfqpoint{2.115516in}{5.789004in}}%
\pgfpathlineto{\pgfqpoint{2.112056in}{5.792683in}}%
\pgfpathlineto{\pgfqpoint{2.108596in}{5.801180in}}%
\pgfpathlineto{\pgfqpoint{2.105136in}{5.794947in}}%
\pgfpathlineto{\pgfqpoint{2.101676in}{5.791442in}}%
\pgfpathlineto{\pgfqpoint{2.098216in}{5.790473in}}%
\pgfpathlineto{\pgfqpoint{2.094756in}{5.794838in}}%
\pgfpathlineto{\pgfqpoint{2.091296in}{5.795253in}}%
\pgfpathlineto{\pgfqpoint{2.087837in}{5.791012in}}%
\pgfpathlineto{\pgfqpoint{2.084377in}{5.774219in}}%
\pgfpathlineto{\pgfqpoint{2.080917in}{5.753706in}}%
\pgfpathlineto{\pgfqpoint{2.077457in}{5.732036in}}%
\pgfpathlineto{\pgfqpoint{2.073997in}{5.726006in}}%
\pgfpathlineto{\pgfqpoint{2.070537in}{5.705247in}}%
\pgfpathlineto{\pgfqpoint{2.067077in}{5.678204in}}%
\pgfpathlineto{\pgfqpoint{2.063617in}{5.637854in}}%
\pgfpathlineto{\pgfqpoint{2.060157in}{5.604201in}}%
\pgfpathlineto{\pgfqpoint{2.056697in}{5.580589in}}%
\pgfpathlineto{\pgfqpoint{2.053237in}{5.557287in}}%
\pgfpathlineto{\pgfqpoint{2.049777in}{5.574979in}}%
\pgfpathlineto{\pgfqpoint{2.046317in}{5.573865in}}%
\pgfpathlineto{\pgfqpoint{2.042857in}{5.596101in}}%
\pgfpathlineto{\pgfqpoint{2.039397in}{5.595711in}}%
\pgfpathlineto{\pgfqpoint{2.035937in}{5.580715in}}%
\pgfpathlineto{\pgfqpoint{2.032477in}{5.580751in}}%
\pgfpathlineto{\pgfqpoint{2.029017in}{5.589843in}}%
\pgfpathlineto{\pgfqpoint{2.025557in}{5.552712in}}%
\pgfpathlineto{\pgfqpoint{2.022098in}{5.563058in}}%
\pgfpathlineto{\pgfqpoint{2.018638in}{5.547994in}}%
\pgfpathlineto{\pgfqpoint{2.015178in}{5.562777in}}%
\pgfpathlineto{\pgfqpoint{2.011718in}{5.543930in}}%
\pgfpathlineto{\pgfqpoint{2.008258in}{5.536233in}}%
\pgfpathlineto{\pgfqpoint{2.004798in}{5.536434in}}%
\pgfpathlineto{\pgfqpoint{2.001338in}{5.540320in}}%
\pgfpathlineto{\pgfqpoint{1.997878in}{5.522362in}}%
\pgfpathlineto{\pgfqpoint{1.994418in}{5.538165in}}%
\pgfpathlineto{\pgfqpoint{1.990958in}{5.534718in}}%
\pgfpathlineto{\pgfqpoint{1.987498in}{5.538202in}}%
\pgfpathlineto{\pgfqpoint{1.984038in}{5.532098in}}%
\pgfpathlineto{\pgfqpoint{1.980578in}{5.542969in}}%
\pgfpathlineto{\pgfqpoint{1.977118in}{5.508859in}}%
\pgfpathlineto{\pgfqpoint{1.973658in}{5.517131in}}%
\pgfpathlineto{\pgfqpoint{1.970198in}{5.535142in}}%
\pgfpathlineto{\pgfqpoint{1.966738in}{5.510488in}}%
\pgfpathlineto{\pgfqpoint{1.963278in}{5.504053in}}%
\pgfpathlineto{\pgfqpoint{1.959818in}{5.497308in}}%
\pgfpathlineto{\pgfqpoint{1.956359in}{5.493827in}}%
\pgfpathlineto{\pgfqpoint{1.952899in}{5.485605in}}%
\pgfpathlineto{\pgfqpoint{1.949439in}{5.485759in}}%
\pgfpathlineto{\pgfqpoint{1.945979in}{5.482292in}}%
\pgfpathlineto{\pgfqpoint{1.942519in}{5.464767in}}%
\pgfpathlineto{\pgfqpoint{1.939059in}{5.455106in}}%
\pgfpathlineto{\pgfqpoint{1.935599in}{5.480697in}}%
\pgfpathlineto{\pgfqpoint{1.932139in}{5.469436in}}%
\pgfpathlineto{\pgfqpoint{1.928679in}{5.470172in}}%
\pgfpathlineto{\pgfqpoint{1.925219in}{5.464068in}}%
\pgfpathlineto{\pgfqpoint{1.921759in}{5.464512in}}%
\pgfpathlineto{\pgfqpoint{1.918299in}{5.458712in}}%
\pgfpathlineto{\pgfqpoint{1.914839in}{5.451073in}}%
\pgfpathlineto{\pgfqpoint{1.911379in}{5.429550in}}%
\pgfpathlineto{\pgfqpoint{1.907919in}{5.463845in}}%
\pgfpathlineto{\pgfqpoint{1.904459in}{5.442336in}}%
\pgfpathlineto{\pgfqpoint{1.900999in}{5.457763in}}%
\pgfpathlineto{\pgfqpoint{1.897539in}{5.472253in}}%
\pgfpathlineto{\pgfqpoint{1.894079in}{5.463486in}}%
\pgfpathlineto{\pgfqpoint{1.890619in}{5.446113in}}%
\pgfpathlineto{\pgfqpoint{1.887160in}{5.455844in}}%
\pgfpathlineto{\pgfqpoint{1.883700in}{5.438677in}}%
\pgfpathlineto{\pgfqpoint{1.880240in}{5.446117in}}%
\pgfpathlineto{\pgfqpoint{1.876780in}{5.470750in}}%
\pgfpathlineto{\pgfqpoint{1.873320in}{5.470099in}}%
\pgfpathlineto{\pgfqpoint{1.869860in}{5.418592in}}%
\pgfpathlineto{\pgfqpoint{1.866400in}{5.411889in}}%
\pgfpathlineto{\pgfqpoint{1.862940in}{5.439325in}}%
\pgfpathlineto{\pgfqpoint{1.859480in}{5.420171in}}%
\pgfpathlineto{\pgfqpoint{1.856020in}{5.432399in}}%
\pgfpathlineto{\pgfqpoint{1.852560in}{5.426201in}}%
\pgfpathlineto{\pgfqpoint{1.849100in}{5.403601in}}%
\pgfpathlineto{\pgfqpoint{1.845640in}{5.456431in}}%
\pgfpathlineto{\pgfqpoint{1.842180in}{5.396759in}}%
\pgfpathlineto{\pgfqpoint{1.838720in}{5.435917in}}%
\pgfpathlineto{\pgfqpoint{1.835260in}{5.408271in}}%
\pgfpathlineto{\pgfqpoint{1.831800in}{5.418357in}}%
\pgfpathlineto{\pgfqpoint{1.828340in}{5.425482in}}%
\pgfpathlineto{\pgfqpoint{1.824880in}{5.435983in}}%
\pgfpathlineto{\pgfqpoint{1.821421in}{5.414083in}}%
\pgfpathlineto{\pgfqpoint{1.817961in}{5.419729in}}%
\pgfpathlineto{\pgfqpoint{1.814501in}{5.433863in}}%
\pgfpathlineto{\pgfqpoint{1.811041in}{5.456244in}}%
\pgfpathlineto{\pgfqpoint{1.807581in}{5.434899in}}%
\pgfpathlineto{\pgfqpoint{1.804121in}{5.456989in}}%
\pgfpathlineto{\pgfqpoint{1.800661in}{5.471960in}}%
\pgfpathlineto{\pgfqpoint{1.797201in}{5.414740in}}%
\pgfpathlineto{\pgfqpoint{1.793741in}{5.393703in}}%
\pgfpathlineto{\pgfqpoint{1.790281in}{5.446578in}}%
\pgfpathlineto{\pgfqpoint{1.786821in}{5.446043in}}%
\pgfpathlineto{\pgfqpoint{1.783361in}{5.456788in}}%
\pgfpathlineto{\pgfqpoint{1.779901in}{5.432033in}}%
\pgfpathlineto{\pgfqpoint{1.776441in}{5.414008in}}%
\pgfpathlineto{\pgfqpoint{1.772981in}{5.429402in}}%
\pgfpathlineto{\pgfqpoint{1.769521in}{5.426745in}}%
\pgfpathlineto{\pgfqpoint{1.766061in}{5.403816in}}%
\pgfpathlineto{\pgfqpoint{1.762601in}{5.434750in}}%
\pgfpathlineto{\pgfqpoint{1.759141in}{5.425238in}}%
\pgfpathlineto{\pgfqpoint{1.755682in}{5.397746in}}%
\pgfpathlineto{\pgfqpoint{1.752222in}{5.420803in}}%
\pgfpathlineto{\pgfqpoint{1.748762in}{5.429563in}}%
\pgfpathlineto{\pgfqpoint{1.745302in}{5.400106in}}%
\pgfpathlineto{\pgfqpoint{1.741842in}{5.341626in}}%
\pgfpathlineto{\pgfqpoint{1.738382in}{5.406679in}}%
\pgfpathlineto{\pgfqpoint{1.734922in}{5.383210in}}%
\pgfpathlineto{\pgfqpoint{1.731462in}{5.410551in}}%
\pgfpathlineto{\pgfqpoint{1.728002in}{5.386451in}}%
\pgfpathlineto{\pgfqpoint{1.724542in}{5.370132in}}%
\pgfpathlineto{\pgfqpoint{1.721082in}{5.424276in}}%
\pgfpathlineto{\pgfqpoint{1.717622in}{5.359961in}}%
\pgfpathlineto{\pgfqpoint{1.714162in}{5.389786in}}%
\pgfpathlineto{\pgfqpoint{1.710702in}{5.380978in}}%
\pgfpathlineto{\pgfqpoint{1.707242in}{5.391628in}}%
\pgfpathlineto{\pgfqpoint{1.703782in}{5.366139in}}%
\pgfpathlineto{\pgfqpoint{1.700322in}{5.396079in}}%
\pgfpathlineto{\pgfqpoint{1.696862in}{5.426236in}}%
\pgfpathlineto{\pgfqpoint{1.693402in}{5.379328in}}%
\pgfpathlineto{\pgfqpoint{1.689943in}{5.395980in}}%
\pgfpathlineto{\pgfqpoint{1.686483in}{5.368932in}}%
\pgfpathlineto{\pgfqpoint{1.683023in}{5.377503in}}%
\pgfpathlineto{\pgfqpoint{1.679563in}{5.350726in}}%
\pgfpathlineto{\pgfqpoint{1.676103in}{5.378520in}}%
\pgfpathlineto{\pgfqpoint{1.672643in}{5.356005in}}%
\pgfpathlineto{\pgfqpoint{1.669183in}{5.353578in}}%
\pgfpathlineto{\pgfqpoint{1.665723in}{5.395364in}}%
\pgfpathlineto{\pgfqpoint{1.662263in}{5.356996in}}%
\pgfpathlineto{\pgfqpoint{1.658803in}{5.374517in}}%
\pgfpathlineto{\pgfqpoint{1.655343in}{5.356742in}}%
\pgfpathlineto{\pgfqpoint{1.651883in}{5.373778in}}%
\pgfpathlineto{\pgfqpoint{1.648423in}{5.334316in}}%
\pgfpathlineto{\pgfqpoint{1.644963in}{5.344162in}}%
\pgfpathlineto{\pgfqpoint{1.641503in}{5.345063in}}%
\pgfpathlineto{\pgfqpoint{1.638043in}{5.363853in}}%
\pgfpathlineto{\pgfqpoint{1.634583in}{5.367989in}}%
\pgfpathlineto{\pgfqpoint{1.631123in}{5.337116in}}%
\pgfpathlineto{\pgfqpoint{1.627663in}{5.306322in}}%
\pgfpathlineto{\pgfqpoint{1.624204in}{5.392678in}}%
\pgfpathlineto{\pgfqpoint{1.620744in}{5.358630in}}%
\pgfpathlineto{\pgfqpoint{1.617284in}{5.368515in}}%
\pgfpathlineto{\pgfqpoint{1.613824in}{5.325649in}}%
\pgfpathlineto{\pgfqpoint{1.610364in}{5.234639in}}%
\pgfpathlineto{\pgfqpoint{1.606904in}{5.316417in}}%
\pgfpathlineto{\pgfqpoint{1.603444in}{5.352050in}}%
\pgfpathlineto{\pgfqpoint{1.599984in}{5.360859in}}%
\pgfpathlineto{\pgfqpoint{1.596524in}{5.335016in}}%
\pgfpathlineto{\pgfqpoint{1.593064in}{5.345639in}}%
\pgfpathlineto{\pgfqpoint{1.589604in}{5.288994in}}%
\pgfpathlineto{\pgfqpoint{1.586144in}{5.355455in}}%
\pgfpathlineto{\pgfqpoint{1.582684in}{5.325449in}}%
\pgfpathlineto{\pgfqpoint{1.579224in}{5.369712in}}%
\pgfpathlineto{\pgfqpoint{1.575764in}{5.359627in}}%
\pgfpathlineto{\pgfqpoint{1.572304in}{5.369084in}}%
\pgfpathlineto{\pgfqpoint{1.568844in}{5.345303in}}%
\pgfpathlineto{\pgfqpoint{1.565384in}{5.286008in}}%
\pgfpathlineto{\pgfqpoint{1.561924in}{5.328153in}}%
\pgfpathlineto{\pgfqpoint{1.558465in}{5.293958in}}%
\pgfpathlineto{\pgfqpoint{1.555005in}{5.334724in}}%
\pgfpathlineto{\pgfqpoint{1.551545in}{5.363089in}}%
\pgfpathlineto{\pgfqpoint{1.548085in}{5.277652in}}%
\pgfpathlineto{\pgfqpoint{1.544625in}{5.332257in}}%
\pgfpathlineto{\pgfqpoint{1.541165in}{5.304704in}}%
\pgfpathlineto{\pgfqpoint{1.537705in}{5.339271in}}%
\pgfpathlineto{\pgfqpoint{1.534245in}{5.309474in}}%
\pgfpathlineto{\pgfqpoint{1.530785in}{5.283134in}}%
\pgfpathlineto{\pgfqpoint{1.527325in}{5.331746in}}%
\pgfpathlineto{\pgfqpoint{1.523865in}{5.269430in}}%
\pgfpathlineto{\pgfqpoint{1.520405in}{5.311514in}}%
\pgfpathlineto{\pgfqpoint{1.516945in}{5.292812in}}%
\pgfpathlineto{\pgfqpoint{1.513485in}{5.346875in}}%
\pgfpathlineto{\pgfqpoint{1.510025in}{5.310822in}}%
\pgfpathlineto{\pgfqpoint{1.506565in}{5.298275in}}%
\pgfpathlineto{\pgfqpoint{1.503105in}{5.300390in}}%
\pgfpathlineto{\pgfqpoint{1.499645in}{5.314942in}}%
\pgfpathlineto{\pgfqpoint{1.496185in}{5.336170in}}%
\pgfpathlineto{\pgfqpoint{1.492726in}{5.334170in}}%
\pgfpathlineto{\pgfqpoint{1.489266in}{5.367013in}}%
\pgfpathlineto{\pgfqpoint{1.485806in}{5.332336in}}%
\pgfpathlineto{\pgfqpoint{1.482346in}{5.344754in}}%
\pgfpathlineto{\pgfqpoint{1.478886in}{5.326394in}}%
\pgfpathlineto{\pgfqpoint{1.475426in}{5.341305in}}%
\pgfpathlineto{\pgfqpoint{1.471966in}{5.355151in}}%
\pgfpathlineto{\pgfqpoint{1.468506in}{5.348817in}}%
\pgfpathlineto{\pgfqpoint{1.465046in}{5.362193in}}%
\pgfpathlineto{\pgfqpoint{1.461586in}{5.313117in}}%
\pgfpathlineto{\pgfqpoint{1.458126in}{5.316136in}}%
\pgfpathlineto{\pgfqpoint{1.454666in}{5.342800in}}%
\pgfpathlineto{\pgfqpoint{1.451206in}{5.307056in}}%
\pgfpathlineto{\pgfqpoint{1.447746in}{5.358579in}}%
\pgfpathlineto{\pgfqpoint{1.444286in}{5.311982in}}%
\pgfpathlineto{\pgfqpoint{1.440826in}{5.345207in}}%
\pgfpathlineto{\pgfqpoint{1.437366in}{5.355186in}}%
\pgfpathlineto{\pgfqpoint{1.433906in}{5.316700in}}%
\pgfpathlineto{\pgfqpoint{1.430446in}{5.335046in}}%
\pgfpathlineto{\pgfqpoint{1.426987in}{5.320111in}}%
\pgfpathlineto{\pgfqpoint{1.423527in}{5.357800in}}%
\pgfpathlineto{\pgfqpoint{1.420067in}{5.180410in}}%
\pgfpathlineto{\pgfqpoint{1.416607in}{5.388342in}}%
\pgfpathlineto{\pgfqpoint{1.413147in}{5.308108in}}%
\pgfpathlineto{\pgfqpoint{1.409687in}{5.349609in}}%
\pgfpathlineto{\pgfqpoint{1.406227in}{5.344922in}}%
\pgfpathlineto{\pgfqpoint{1.402767in}{5.349707in}}%
\pgfpathlineto{\pgfqpoint{1.399307in}{5.308631in}}%
\pgfpathlineto{\pgfqpoint{1.395847in}{5.317660in}}%
\pgfpathlineto{\pgfqpoint{1.392387in}{5.353279in}}%
\pgfpathlineto{\pgfqpoint{1.388927in}{5.251304in}}%
\pgfpathlineto{\pgfqpoint{1.385467in}{5.288068in}}%
\pgfpathlineto{\pgfqpoint{1.382007in}{5.309047in}}%
\pgfpathlineto{\pgfqpoint{1.378547in}{5.288564in}}%
\pgfpathlineto{\pgfqpoint{1.375087in}{5.279181in}}%
\pgfpathlineto{\pgfqpoint{1.371627in}{5.295940in}}%
\pgfpathlineto{\pgfqpoint{1.368167in}{5.245544in}}%
\pgfpathlineto{\pgfqpoint{1.364707in}{5.288019in}}%
\pgfpathlineto{\pgfqpoint{1.361247in}{5.267651in}}%
\pgfpathlineto{\pgfqpoint{1.357788in}{5.366188in}}%
\pgfpathlineto{\pgfqpoint{1.354328in}{5.310439in}}%
\pgfpathlineto{\pgfqpoint{1.350868in}{5.316675in}}%
\pgfpathlineto{\pgfqpoint{1.347408in}{5.406357in}}%
\pgfpathlineto{\pgfqpoint{1.343948in}{5.347086in}}%
\pgfpathlineto{\pgfqpoint{1.340488in}{5.359250in}}%
\pgfpathlineto{\pgfqpoint{1.337028in}{5.278487in}}%
\pgfpathlineto{\pgfqpoint{1.333568in}{5.259113in}}%
\pgfpathlineto{\pgfqpoint{1.330108in}{5.255857in}}%
\pgfpathlineto{\pgfqpoint{1.326648in}{5.327303in}}%
\pgfpathlineto{\pgfqpoint{1.323188in}{5.307751in}}%
\pgfpathlineto{\pgfqpoint{1.319728in}{5.325905in}}%
\pgfpathlineto{\pgfqpoint{1.316268in}{5.268232in}}%
\pgfpathlineto{\pgfqpoint{1.312808in}{5.340283in}}%
\pgfpathlineto{\pgfqpoint{1.309348in}{5.330421in}}%
\pgfpathlineto{\pgfqpoint{1.305888in}{5.353672in}}%
\pgfpathlineto{\pgfqpoint{1.302428in}{5.204515in}}%
\pgfpathlineto{\pgfqpoint{1.298968in}{5.263318in}}%
\pgfpathlineto{\pgfqpoint{1.295508in}{5.303261in}}%
\pgfpathlineto{\pgfqpoint{1.292049in}{5.324769in}}%
\pgfpathlineto{\pgfqpoint{1.288589in}{5.268614in}}%
\pgfpathlineto{\pgfqpoint{1.285129in}{5.283408in}}%
\pgfpathlineto{\pgfqpoint{1.281669in}{5.214101in}}%
\pgfpathlineto{\pgfqpoint{1.278924in}{-226.694907in}}%
\pgfpathmoveto{\pgfqpoint{1.277493in}{-226.694907in}}%
\pgfpathlineto{\pgfqpoint{1.274749in}{5.269606in}}%
\pgfpathlineto{\pgfqpoint{1.271289in}{5.339225in}}%
\pgfpathlineto{\pgfqpoint{1.267829in}{5.305176in}}%
\pgfpathlineto{\pgfqpoint{1.264369in}{5.322181in}}%
\pgfpathlineto{\pgfqpoint{1.260909in}{5.386479in}}%
\pgfpathlineto{\pgfqpoint{1.257449in}{5.287221in}}%
\pgfpathlineto{\pgfqpoint{1.253989in}{5.288891in}}%
\pgfpathlineto{\pgfqpoint{1.250529in}{5.189102in}}%
\pgfpathlineto{\pgfqpoint{1.247069in}{5.357037in}}%
\pgfpathlineto{\pgfqpoint{1.243609in}{5.282990in}}%
\pgfpathlineto{\pgfqpoint{1.240149in}{5.183786in}}%
\pgfpathlineto{\pgfqpoint{1.236689in}{5.298835in}}%
\pgfpathlineto{\pgfqpoint{1.233229in}{5.263381in}}%
\pgfpathlineto{\pgfqpoint{1.229769in}{5.338541in}}%
\pgfpathlineto{\pgfqpoint{1.226310in}{5.276164in}}%
\pgfpathlineto{\pgfqpoint{1.222850in}{5.234260in}}%
\pgfpathlineto{\pgfqpoint{1.219390in}{5.306127in}}%
\pgfpathlineto{\pgfqpoint{1.215930in}{5.264370in}}%
\pgfpathlineto{\pgfqpoint{1.212470in}{5.294010in}}%
\pgfpathlineto{\pgfqpoint{1.209010in}{5.292372in}}%
\pgfpathlineto{\pgfqpoint{1.205550in}{5.279968in}}%
\pgfpathlineto{\pgfqpoint{1.202090in}{5.223486in}}%
\pgfpathlineto{\pgfqpoint{1.198630in}{5.318056in}}%
\pgfpathlineto{\pgfqpoint{1.195170in}{5.317691in}}%
\pgfpathlineto{\pgfqpoint{1.191710in}{5.281081in}}%
\pgfpathlineto{\pgfqpoint{1.188250in}{5.352318in}}%
\pgfpathlineto{\pgfqpoint{1.184790in}{5.299603in}}%
\pgfpathlineto{\pgfqpoint{1.181330in}{5.330774in}}%
\pgfpathlineto{\pgfqpoint{1.177870in}{5.298038in}}%
\pgfpathlineto{\pgfqpoint{1.174410in}{5.205523in}}%
\pgfpathlineto{\pgfqpoint{1.170950in}{5.337291in}}%
\pgfpathlineto{\pgfqpoint{1.167490in}{5.281275in}}%
\pgfpathlineto{\pgfqpoint{1.164030in}{5.310006in}}%
\pgfpathlineto{\pgfqpoint{1.160571in}{5.291601in}}%
\pgfpathlineto{\pgfqpoint{1.157111in}{5.285051in}}%
\pgfpathlineto{\pgfqpoint{1.153651in}{5.256710in}}%
\pgfpathlineto{\pgfqpoint{1.150191in}{5.202240in}}%
\pgfpathlineto{\pgfqpoint{1.146731in}{5.325054in}}%
\pgfpathlineto{\pgfqpoint{1.143271in}{5.270272in}}%
\pgfpathlineto{\pgfqpoint{1.139811in}{5.303916in}}%
\pgfpathlineto{\pgfqpoint{1.136351in}{5.260004in}}%
\pgfpathlineto{\pgfqpoint{1.132891in}{5.190831in}}%
\pgfpathlineto{\pgfqpoint{1.129431in}{5.333605in}}%
\pgfpathlineto{\pgfqpoint{1.125971in}{5.254634in}}%
\pgfpathlineto{\pgfqpoint{1.122511in}{5.196446in}}%
\pgfpathlineto{\pgfqpoint{1.119051in}{5.240086in}}%
\pgfpathlineto{\pgfqpoint{1.115591in}{5.239433in}}%
\pgfpathlineto{\pgfqpoint{1.112131in}{5.023540in}}%
\pgfpathlineto{\pgfqpoint{1.108671in}{5.283454in}}%
\pgfpathlineto{\pgfqpoint{1.105211in}{5.265330in}}%
\pgfpathlineto{\pgfqpoint{1.101751in}{5.298057in}}%
\pgfpathlineto{\pgfqpoint{1.098291in}{5.215547in}}%
\pgfpathlineto{\pgfqpoint{1.094832in}{5.161819in}}%
\pgfpathlineto{\pgfqpoint{1.091372in}{5.304919in}}%
\pgfpathlineto{\pgfqpoint{1.087912in}{5.283389in}}%
\pgfpathlineto{\pgfqpoint{1.084452in}{5.306458in}}%
\pgfpathlineto{\pgfqpoint{1.080992in}{5.194949in}}%
\pgfpathlineto{\pgfqpoint{1.077532in}{5.244759in}}%
\pgfpathlineto{\pgfqpoint{1.074072in}{5.248292in}}%
\pgfpathlineto{\pgfqpoint{1.070612in}{5.300767in}}%
\pgfpathlineto{\pgfqpoint{1.067152in}{5.283327in}}%
\pgfpathlineto{\pgfqpoint{1.063692in}{5.244361in}}%
\pgfpathlineto{\pgfqpoint{1.060232in}{5.284682in}}%
\pgfpathlineto{\pgfqpoint{1.056772in}{5.297046in}}%
\pgfpathlineto{\pgfqpoint{1.053312in}{5.250360in}}%
\pgfpathlineto{\pgfqpoint{1.049852in}{5.224442in}}%
\pgfpathlineto{\pgfqpoint{1.046392in}{5.253750in}}%
\pgfpathlineto{\pgfqpoint{1.042932in}{5.291712in}}%
\pgfpathlineto{\pgfqpoint{1.039472in}{5.243897in}}%
\pgfpathlineto{\pgfqpoint{1.036012in}{5.240576in}}%
\pgfpathlineto{\pgfqpoint{1.032552in}{5.309436in}}%
\pgfpathlineto{\pgfqpoint{1.029093in}{5.306276in}}%
\pgfpathlineto{\pgfqpoint{1.025633in}{5.350645in}}%
\pgfpathlineto{\pgfqpoint{1.022173in}{5.316365in}}%
\pgfpathlineto{\pgfqpoint{1.018713in}{5.331167in}}%
\pgfpathlineto{\pgfqpoint{1.015253in}{5.254547in}}%
\pgfpathlineto{\pgfqpoint{1.011793in}{5.319463in}}%
\pgfpathlineto{\pgfqpoint{1.008333in}{5.197009in}}%
\pgfpathlineto{\pgfqpoint{1.004873in}{5.227779in}}%
\pgfpathlineto{\pgfqpoint{1.001413in}{5.282273in}}%
\pgfpathlineto{\pgfqpoint{0.997953in}{5.283172in}}%
\pgfpathlineto{\pgfqpoint{0.994493in}{5.276413in}}%
\pgfpathlineto{\pgfqpoint{0.991033in}{5.284730in}}%
\pgfpathlineto{\pgfqpoint{0.987573in}{5.338894in}}%
\pgfpathlineto{\pgfqpoint{0.984113in}{5.286858in}}%
\pgfpathlineto{\pgfqpoint{0.980653in}{5.373407in}}%
\pgfpathlineto{\pgfqpoint{0.977193in}{5.296979in}}%
\pgfpathlineto{\pgfqpoint{0.973733in}{5.282715in}}%
\pgfpathlineto{\pgfqpoint{0.970273in}{5.224103in}}%
\pgfpathlineto{\pgfqpoint{0.966813in}{5.298996in}}%
\pgfpathlineto{\pgfqpoint{0.963353in}{5.231145in}}%
\pgfpathlineto{\pgfqpoint{0.959894in}{5.321960in}}%
\pgfpathlineto{\pgfqpoint{0.956434in}{5.308979in}}%
\pgfpathlineto{\pgfqpoint{0.952974in}{5.270143in}}%
\pgfpathlineto{\pgfqpoint{0.949514in}{5.271236in}}%
\pgfpathlineto{\pgfqpoint{0.946054in}{5.313215in}}%
\pgfpathlineto{\pgfqpoint{0.942594in}{5.351391in}}%
\pgfpathlineto{\pgfqpoint{0.939134in}{5.276060in}}%
\pgfpathlineto{\pgfqpoint{0.939134in}{5.276060in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.824429in}{6.163253in}}%
\pgfpathlineto{\pgfqpoint{7.824429in}{6.162587in}}%
\pgfpathlineto{\pgfqpoint{7.827889in}{6.166177in}}%
\pgfpathlineto{\pgfqpoint{7.831349in}{6.156213in}}%
\pgfpathlineto{\pgfqpoint{7.834809in}{6.167499in}}%
\pgfpathlineto{\pgfqpoint{7.838269in}{6.161576in}}%
\pgfpathlineto{\pgfqpoint{7.841729in}{6.160146in}}%
\pgfpathlineto{\pgfqpoint{7.845189in}{6.151798in}}%
\pgfpathlineto{\pgfqpoint{7.848649in}{6.153698in}}%
\pgfpathlineto{\pgfqpoint{7.852109in}{6.145248in}}%
\pgfpathlineto{\pgfqpoint{7.855569in}{6.134470in}}%
\pgfpathlineto{\pgfqpoint{7.859028in}{6.148323in}}%
\pgfpathlineto{\pgfqpoint{7.862488in}{6.145728in}}%
\pgfpathlineto{\pgfqpoint{7.865948in}{6.147066in}}%
\pgfpathlineto{\pgfqpoint{7.869408in}{6.143836in}}%
\pgfpathlineto{\pgfqpoint{7.872868in}{6.137789in}}%
\pgfpathlineto{\pgfqpoint{7.876328in}{6.138006in}}%
\pgfpathlineto{\pgfqpoint{7.879788in}{6.140620in}}%
\pgfpathlineto{\pgfqpoint{7.883248in}{6.143455in}}%
\pgfpathlineto{\pgfqpoint{7.886708in}{6.132657in}}%
\pgfpathlineto{\pgfqpoint{7.890168in}{6.133597in}}%
\pgfpathlineto{\pgfqpoint{7.893628in}{6.135299in}}%
\pgfpathlineto{\pgfqpoint{7.897088in}{6.158575in}}%
\pgfpathlineto{\pgfqpoint{7.900548in}{6.153549in}}%
\pgfpathlineto{\pgfqpoint{7.904008in}{6.142849in}}%
\pgfpathlineto{\pgfqpoint{7.907468in}{6.141581in}}%
\pgfpathlineto{\pgfqpoint{7.910928in}{6.146606in}}%
\pgfpathlineto{\pgfqpoint{7.914388in}{6.143127in}}%
\pgfpathlineto{\pgfqpoint{7.917848in}{6.139854in}}%
\pgfpathlineto{\pgfqpoint{7.921307in}{6.146171in}}%
\pgfpathlineto{\pgfqpoint{7.924767in}{6.137857in}}%
\pgfpathlineto{\pgfqpoint{7.928227in}{6.138881in}}%
\pgfpathlineto{\pgfqpoint{7.931687in}{6.138192in}}%
\pgfpathlineto{\pgfqpoint{7.935147in}{6.137802in}}%
\pgfpathlineto{\pgfqpoint{7.938607in}{6.144279in}}%
\pgfpathlineto{\pgfqpoint{7.942067in}{6.139088in}}%
\pgfpathlineto{\pgfqpoint{7.945527in}{6.141606in}}%
\pgfpathlineto{\pgfqpoint{7.948987in}{6.136715in}}%
\pgfpathlineto{\pgfqpoint{7.952447in}{6.136139in}}%
\pgfpathlineto{\pgfqpoint{7.955907in}{6.134295in}}%
\pgfpathlineto{\pgfqpoint{7.959367in}{6.130851in}}%
\pgfpathlineto{\pgfqpoint{7.962827in}{6.132815in}}%
\pgfpathlineto{\pgfqpoint{7.966287in}{6.129537in}}%
\pgfpathlineto{\pgfqpoint{7.969747in}{6.133598in}}%
\pgfpathlineto{\pgfqpoint{7.973207in}{6.137038in}}%
\pgfpathlineto{\pgfqpoint{7.976667in}{6.135223in}}%
\pgfpathlineto{\pgfqpoint{7.980127in}{6.132538in}}%
\pgfpathlineto{\pgfqpoint{7.983587in}{6.128773in}}%
\pgfpathlineto{\pgfqpoint{7.987046in}{6.131487in}}%
\pgfpathlineto{\pgfqpoint{7.990506in}{6.132688in}}%
\pgfpathlineto{\pgfqpoint{7.993966in}{6.134481in}}%
\pgfpathlineto{\pgfqpoint{7.997426in}{6.133375in}}%
\pgfpathlineto{\pgfqpoint{8.000886in}{6.133430in}}%
\pgfpathlineto{\pgfqpoint{8.004346in}{6.128502in}}%
\pgfpathlineto{\pgfqpoint{8.007806in}{6.130846in}}%
\pgfpathlineto{\pgfqpoint{8.011266in}{6.127738in}}%
\pgfpathlineto{\pgfqpoint{8.014726in}{6.128316in}}%
\pgfpathlineto{\pgfqpoint{8.018186in}{6.128053in}}%
\pgfpathlineto{\pgfqpoint{8.021646in}{6.127070in}}%
\pgfpathlineto{\pgfqpoint{8.025106in}{6.126506in}}%
\pgfpathlineto{\pgfqpoint{8.028566in}{6.123180in}}%
\pgfpathlineto{\pgfqpoint{8.032026in}{6.127531in}}%
\pgfpathlineto{\pgfqpoint{8.035486in}{6.128262in}}%
\pgfpathlineto{\pgfqpoint{8.038946in}{6.129679in}}%
\pgfpathlineto{\pgfqpoint{8.042406in}{6.127749in}}%
\pgfpathlineto{\pgfqpoint{8.045866in}{6.127947in}}%
\pgfpathlineto{\pgfqpoint{8.049326in}{6.130230in}}%
\pgfpathlineto{\pgfqpoint{8.052785in}{6.127712in}}%
\pgfpathlineto{\pgfqpoint{8.056245in}{6.126844in}}%
\pgfpathlineto{\pgfqpoint{8.059705in}{6.120554in}}%
\pgfpathlineto{\pgfqpoint{8.063165in}{6.127949in}}%
\pgfpathlineto{\pgfqpoint{8.066625in}{6.131916in}}%
\pgfpathlineto{\pgfqpoint{8.070085in}{6.125767in}}%
\pgfpathlineto{\pgfqpoint{8.073545in}{6.123587in}}%
\pgfpathlineto{\pgfqpoint{8.077005in}{6.127037in}}%
\pgfpathlineto{\pgfqpoint{8.080465in}{6.128840in}}%
\pgfpathlineto{\pgfqpoint{8.083925in}{6.129493in}}%
\pgfpathlineto{\pgfqpoint{8.087385in}{6.124637in}}%
\pgfpathlineto{\pgfqpoint{8.090845in}{6.124482in}}%
\pgfpathlineto{\pgfqpoint{8.094305in}{6.124691in}}%
\pgfpathlineto{\pgfqpoint{8.097765in}{6.133515in}}%
\pgfpathlineto{\pgfqpoint{8.101225in}{6.133163in}}%
\pgfpathlineto{\pgfqpoint{8.104685in}{6.129835in}}%
\pgfpathlineto{\pgfqpoint{8.108145in}{6.127950in}}%
\pgfpathlineto{\pgfqpoint{8.111605in}{6.129221in}}%
\pgfpathlineto{\pgfqpoint{8.115065in}{6.126512in}}%
\pgfpathlineto{\pgfqpoint{8.118524in}{6.123879in}}%
\pgfpathlineto{\pgfqpoint{8.121984in}{6.127926in}}%
\pgfpathlineto{\pgfqpoint{8.125444in}{6.123029in}}%
\pgfpathlineto{\pgfqpoint{8.128904in}{6.121997in}}%
\pgfpathlineto{\pgfqpoint{8.132364in}{6.125366in}}%
\pgfpathlineto{\pgfqpoint{8.135824in}{6.126473in}}%
\pgfpathlineto{\pgfqpoint{8.139284in}{6.126964in}}%
\pgfpathlineto{\pgfqpoint{8.142744in}{6.123071in}}%
\pgfpathlineto{\pgfqpoint{8.146204in}{6.120859in}}%
\pgfpathlineto{\pgfqpoint{8.149664in}{6.120913in}}%
\pgfpathlineto{\pgfqpoint{8.153124in}{6.122175in}}%
\pgfpathlineto{\pgfqpoint{8.156584in}{6.121757in}}%
\pgfpathlineto{\pgfqpoint{8.160044in}{6.118595in}}%
\pgfpathlineto{\pgfqpoint{8.163504in}{6.120914in}}%
\pgfpathlineto{\pgfqpoint{8.166964in}{6.123164in}}%
\pgfpathlineto{\pgfqpoint{8.170424in}{6.120429in}}%
\pgfpathlineto{\pgfqpoint{8.173884in}{6.119187in}}%
\pgfpathlineto{\pgfqpoint{8.177344in}{6.119624in}}%
\pgfpathlineto{\pgfqpoint{8.180804in}{6.122297in}}%
\pgfpathlineto{\pgfqpoint{8.184263in}{6.124373in}}%
\pgfpathlineto{\pgfqpoint{8.187723in}{6.122772in}}%
\pgfpathlineto{\pgfqpoint{8.191183in}{6.118757in}}%
\pgfpathlineto{\pgfqpoint{8.194643in}{6.118814in}}%
\pgfpathlineto{\pgfqpoint{8.198103in}{6.117373in}}%
\pgfpathlineto{\pgfqpoint{8.201563in}{6.118713in}}%
\pgfpathlineto{\pgfqpoint{8.205023in}{6.117599in}}%
\pgfpathlineto{\pgfqpoint{8.208483in}{6.119921in}}%
\pgfpathlineto{\pgfqpoint{8.211943in}{6.116594in}}%
\pgfpathlineto{\pgfqpoint{8.215403in}{6.121964in}}%
\pgfpathlineto{\pgfqpoint{8.218863in}{6.120560in}}%
\pgfpathlineto{\pgfqpoint{8.222323in}{6.119009in}}%
\pgfpathlineto{\pgfqpoint{8.225783in}{6.119599in}}%
\pgfpathlineto{\pgfqpoint{8.229243in}{6.119075in}}%
\pgfpathlineto{\pgfqpoint{8.232703in}{6.118500in}}%
\pgfpathlineto{\pgfqpoint{8.236163in}{6.116723in}}%
\pgfpathlineto{\pgfqpoint{8.239623in}{6.113730in}}%
\pgfpathlineto{\pgfqpoint{8.243083in}{6.114886in}}%
\pgfpathlineto{\pgfqpoint{8.246542in}{6.114473in}}%
\pgfpathlineto{\pgfqpoint{8.250002in}{6.112774in}}%
\pgfpathlineto{\pgfqpoint{8.253462in}{6.110584in}}%
\pgfpathlineto{\pgfqpoint{8.256922in}{6.114025in}}%
\pgfpathlineto{\pgfqpoint{8.260382in}{6.112816in}}%
\pgfpathlineto{\pgfqpoint{8.263842in}{6.109715in}}%
\pgfpathlineto{\pgfqpoint{8.267302in}{6.113115in}}%
\pgfpathlineto{\pgfqpoint{8.270762in}{6.111753in}}%
\pgfpathlineto{\pgfqpoint{8.274222in}{6.108873in}}%
\pgfpathlineto{\pgfqpoint{8.277682in}{6.109896in}}%
\pgfpathlineto{\pgfqpoint{8.281142in}{6.109989in}}%
\pgfpathlineto{\pgfqpoint{8.284602in}{6.109015in}}%
\pgfpathlineto{\pgfqpoint{8.288062in}{6.108256in}}%
\pgfpathlineto{\pgfqpoint{8.291522in}{6.107347in}}%
\pgfpathlineto{\pgfqpoint{8.294982in}{6.108151in}}%
\pgfpathlineto{\pgfqpoint{8.298442in}{6.106600in}}%
\pgfpathlineto{\pgfqpoint{8.301902in}{6.106304in}}%
\pgfpathlineto{\pgfqpoint{8.305362in}{6.105174in}}%
\pgfpathlineto{\pgfqpoint{8.308822in}{6.105241in}}%
\pgfpathlineto{\pgfqpoint{8.312281in}{6.103324in}}%
\pgfpathlineto{\pgfqpoint{8.315741in}{6.103977in}}%
\pgfpathlineto{\pgfqpoint{8.319201in}{6.103607in}}%
\pgfpathlineto{\pgfqpoint{8.322661in}{6.103505in}}%
\pgfpathlineto{\pgfqpoint{8.326121in}{6.101799in}}%
\pgfpathlineto{\pgfqpoint{8.329581in}{6.101404in}}%
\pgfpathlineto{\pgfqpoint{8.333041in}{6.100489in}}%
\pgfpathlineto{\pgfqpoint{8.336501in}{6.099955in}}%
\pgfpathlineto{\pgfqpoint{8.339961in}{6.099757in}}%
\pgfpathlineto{\pgfqpoint{8.343421in}{6.100586in}}%
\pgfpathlineto{\pgfqpoint{8.346881in}{6.099389in}}%
\pgfpathlineto{\pgfqpoint{8.350341in}{6.103307in}}%
\pgfpathlineto{\pgfqpoint{8.353801in}{6.103049in}}%
\pgfpathlineto{\pgfqpoint{8.357261in}{6.103972in}}%
\pgfpathlineto{\pgfqpoint{8.360721in}{6.103215in}}%
\pgfpathlineto{\pgfqpoint{8.364181in}{6.103462in}}%
\pgfpathlineto{\pgfqpoint{8.367641in}{6.102076in}}%
\pgfpathlineto{\pgfqpoint{8.371101in}{6.102071in}}%
\pgfpathlineto{\pgfqpoint{8.374561in}{6.100909in}}%
\pgfpathlineto{\pgfqpoint{8.378020in}{6.101695in}}%
\pgfpathlineto{\pgfqpoint{8.381480in}{6.100414in}}%
\pgfpathlineto{\pgfqpoint{8.384940in}{6.098752in}}%
\pgfpathlineto{\pgfqpoint{8.388400in}{6.102171in}}%
\pgfpathlineto{\pgfqpoint{8.391860in}{6.104006in}}%
\pgfpathlineto{\pgfqpoint{8.395320in}{6.101763in}}%
\pgfpathlineto{\pgfqpoint{8.398780in}{6.101887in}}%
\pgfpathlineto{\pgfqpoint{8.402240in}{6.102691in}}%
\pgfpathlineto{\pgfqpoint{8.405700in}{6.101810in}}%
\pgfpathlineto{\pgfqpoint{8.409160in}{6.104201in}}%
\pgfpathlineto{\pgfqpoint{8.412620in}{6.101972in}}%
\pgfpathlineto{\pgfqpoint{8.416080in}{6.104240in}}%
\pgfpathlineto{\pgfqpoint{8.419540in}{6.103548in}}%
\pgfpathlineto{\pgfqpoint{8.423000in}{6.105059in}}%
\pgfpathlineto{\pgfqpoint{8.426460in}{6.106377in}}%
\pgfpathlineto{\pgfqpoint{8.429920in}{6.105790in}}%
\pgfpathlineto{\pgfqpoint{8.433380in}{6.104675in}}%
\pgfpathlineto{\pgfqpoint{8.436840in}{6.107200in}}%
\pgfpathlineto{\pgfqpoint{8.440300in}{6.103469in}}%
\pgfpathlineto{\pgfqpoint{8.443759in}{6.102872in}}%
\pgfpathlineto{\pgfqpoint{8.447219in}{6.101476in}}%
\pgfpathlineto{\pgfqpoint{8.450679in}{6.100896in}}%
\pgfpathlineto{\pgfqpoint{8.454139in}{6.099585in}}%
\pgfpathlineto{\pgfqpoint{8.457599in}{6.101513in}}%
\pgfpathlineto{\pgfqpoint{8.461059in}{6.101006in}}%
\pgfpathlineto{\pgfqpoint{8.464519in}{6.099843in}}%
\pgfpathlineto{\pgfqpoint{8.467979in}{6.098990in}}%
\pgfpathlineto{\pgfqpoint{8.471439in}{6.099371in}}%
\pgfpathlineto{\pgfqpoint{8.474899in}{6.099678in}}%
\pgfpathlineto{\pgfqpoint{8.478359in}{6.100828in}}%
\pgfpathlineto{\pgfqpoint{8.481819in}{6.099378in}}%
\pgfpathlineto{\pgfqpoint{8.485279in}{6.100604in}}%
\pgfpathlineto{\pgfqpoint{8.488739in}{6.098959in}}%
\pgfpathlineto{\pgfqpoint{8.492199in}{6.098593in}}%
\pgfpathlineto{\pgfqpoint{8.495659in}{6.099173in}}%
\pgfpathlineto{\pgfqpoint{8.499119in}{6.099414in}}%
\pgfpathlineto{\pgfqpoint{8.502579in}{6.099590in}}%
\pgfpathlineto{\pgfqpoint{8.506038in}{6.100563in}}%
\pgfpathlineto{\pgfqpoint{8.509498in}{6.098909in}}%
\pgfpathlineto{\pgfqpoint{8.512958in}{6.099086in}}%
\pgfpathlineto{\pgfqpoint{8.516418in}{6.098088in}}%
\pgfpathlineto{\pgfqpoint{8.519878in}{6.099124in}}%
\pgfpathlineto{\pgfqpoint{8.523338in}{6.100504in}}%
\pgfpathlineto{\pgfqpoint{8.526798in}{6.100740in}}%
\pgfpathlineto{\pgfqpoint{8.530258in}{6.098563in}}%
\pgfpathlineto{\pgfqpoint{8.533718in}{6.099163in}}%
\pgfpathlineto{\pgfqpoint{8.537178in}{6.097982in}}%
\pgfpathlineto{\pgfqpoint{8.540638in}{6.098791in}}%
\pgfpathlineto{\pgfqpoint{8.544098in}{6.096447in}}%
\pgfpathlineto{\pgfqpoint{8.547558in}{6.095726in}}%
\pgfpathlineto{\pgfqpoint{8.551018in}{6.096652in}}%
\pgfpathlineto{\pgfqpoint{8.554478in}{6.096771in}}%
\pgfpathlineto{\pgfqpoint{8.557938in}{6.095776in}}%
\pgfpathlineto{\pgfqpoint{8.561398in}{6.095195in}}%
\pgfpathlineto{\pgfqpoint{8.564858in}{6.095235in}}%
\pgfpathlineto{\pgfqpoint{8.568318in}{6.094239in}}%
\pgfpathlineto{\pgfqpoint{8.571777in}{6.093882in}}%
\pgfpathlineto{\pgfqpoint{8.575237in}{6.093448in}}%
\pgfpathlineto{\pgfqpoint{8.578697in}{6.092220in}}%
\pgfpathlineto{\pgfqpoint{8.582157in}{6.092304in}}%
\pgfpathlineto{\pgfqpoint{8.585617in}{6.092285in}}%
\pgfpathlineto{\pgfqpoint{8.589077in}{6.092834in}}%
\pgfpathlineto{\pgfqpoint{8.592537in}{6.093046in}}%
\pgfpathlineto{\pgfqpoint{8.595997in}{6.092830in}}%
\pgfpathlineto{\pgfqpoint{8.599457in}{6.092671in}}%
\pgfpathlineto{\pgfqpoint{8.602917in}{6.091675in}}%
\pgfpathlineto{\pgfqpoint{8.606377in}{6.091263in}}%
\pgfpathlineto{\pgfqpoint{8.609837in}{6.091222in}}%
\pgfpathlineto{\pgfqpoint{8.613297in}{6.090428in}}%
\pgfpathlineto{\pgfqpoint{8.616757in}{6.089987in}}%
\pgfpathlineto{\pgfqpoint{8.620217in}{6.089998in}}%
\pgfpathlineto{\pgfqpoint{8.623677in}{6.088994in}}%
\pgfpathlineto{\pgfqpoint{8.627137in}{6.088853in}}%
\pgfpathlineto{\pgfqpoint{8.630597in}{6.088652in}}%
\pgfpathlineto{\pgfqpoint{8.634057in}{6.087499in}}%
\pgfpathlineto{\pgfqpoint{8.637516in}{6.088255in}}%
\pgfpathlineto{\pgfqpoint{8.640976in}{6.088309in}}%
\pgfpathlineto{\pgfqpoint{8.644436in}{6.087096in}}%
\pgfpathlineto{\pgfqpoint{8.647896in}{6.086460in}}%
\pgfpathlineto{\pgfqpoint{8.651356in}{6.085080in}}%
\pgfpathlineto{\pgfqpoint{8.654816in}{6.083794in}}%
\pgfpathlineto{\pgfqpoint{8.658276in}{6.083167in}}%
\pgfpathlineto{\pgfqpoint{8.661736in}{6.082473in}}%
\pgfpathlineto{\pgfqpoint{8.665196in}{6.080937in}}%
\pgfpathlineto{\pgfqpoint{8.668656in}{6.078746in}}%
\pgfpathlineto{\pgfqpoint{8.672116in}{6.077437in}}%
\pgfpathlineto{\pgfqpoint{8.675576in}{6.076654in}}%
\pgfpathlineto{\pgfqpoint{8.679036in}{6.075913in}}%
\pgfpathlineto{\pgfqpoint{8.682496in}{6.075416in}}%
\pgfpathlineto{\pgfqpoint{8.685956in}{6.075031in}}%
\pgfpathlineto{\pgfqpoint{8.689416in}{6.073855in}}%
\pgfpathlineto{\pgfqpoint{8.692876in}{6.072267in}}%
\pgfpathlineto{\pgfqpoint{8.696336in}{6.071815in}}%
\pgfpathlineto{\pgfqpoint{8.699796in}{6.071787in}}%
\pgfpathlineto{\pgfqpoint{8.703255in}{6.070799in}}%
\pgfpathlineto{\pgfqpoint{8.706715in}{6.070331in}}%
\pgfpathlineto{\pgfqpoint{8.710175in}{6.069995in}}%
\pgfpathlineto{\pgfqpoint{8.713635in}{6.069901in}}%
\pgfpathlineto{\pgfqpoint{8.717095in}{6.069958in}}%
\pgfpathlineto{\pgfqpoint{8.720555in}{6.070201in}}%
\pgfpathlineto{\pgfqpoint{8.724015in}{6.070279in}}%
\pgfpathlineto{\pgfqpoint{8.727475in}{6.070307in}}%
\pgfpathlineto{\pgfqpoint{8.730935in}{6.069771in}}%
\pgfpathlineto{\pgfqpoint{8.734395in}{6.068843in}}%
\pgfpathlineto{\pgfqpoint{8.737855in}{6.068053in}}%
\pgfpathlineto{\pgfqpoint{8.741315in}{6.066642in}}%
\pgfpathlineto{\pgfqpoint{8.744775in}{6.066331in}}%
\pgfpathlineto{\pgfqpoint{8.748235in}{6.066445in}}%
\pgfpathlineto{\pgfqpoint{8.751695in}{6.066241in}}%
\pgfpathlineto{\pgfqpoint{8.755155in}{6.066384in}}%
\pgfpathlineto{\pgfqpoint{8.758615in}{6.065990in}}%
\pgfpathlineto{\pgfqpoint{8.762075in}{6.065521in}}%
\pgfpathlineto{\pgfqpoint{8.765534in}{6.067290in}}%
\pgfpathlineto{\pgfqpoint{8.768994in}{6.065948in}}%
\pgfpathlineto{\pgfqpoint{8.772454in}{6.066109in}}%
\pgfpathlineto{\pgfqpoint{8.775914in}{6.064364in}}%
\pgfpathlineto{\pgfqpoint{8.779374in}{6.063120in}}%
\pgfpathlineto{\pgfqpoint{8.782834in}{6.063356in}}%
\pgfpathlineto{\pgfqpoint{8.786294in}{6.062785in}}%
\pgfpathlineto{\pgfqpoint{8.789754in}{6.061358in}}%
\pgfpathlineto{\pgfqpoint{8.793214in}{6.060542in}}%
\pgfpathlineto{\pgfqpoint{8.796674in}{6.060674in}}%
\pgfpathlineto{\pgfqpoint{8.800134in}{6.059767in}}%
\pgfpathlineto{\pgfqpoint{8.803594in}{6.059088in}}%
\pgfpathlineto{\pgfqpoint{8.807054in}{6.058679in}}%
\pgfpathlineto{\pgfqpoint{8.810514in}{6.059122in}}%
\pgfpathlineto{\pgfqpoint{8.813974in}{6.059338in}}%
\pgfpathlineto{\pgfqpoint{8.817434in}{6.059269in}}%
\pgfpathlineto{\pgfqpoint{8.820894in}{6.058516in}}%
\pgfpathlineto{\pgfqpoint{8.824354in}{6.058714in}}%
\pgfpathlineto{\pgfqpoint{8.827814in}{6.058365in}}%
\pgfpathlineto{\pgfqpoint{8.831273in}{6.058333in}}%
\pgfpathlineto{\pgfqpoint{8.834733in}{6.058004in}}%
\pgfpathlineto{\pgfqpoint{8.838193in}{6.057938in}}%
\pgfpathlineto{\pgfqpoint{8.841653in}{6.057880in}}%
\pgfpathlineto{\pgfqpoint{8.845113in}{6.057915in}}%
\pgfpathlineto{\pgfqpoint{8.848573in}{6.057983in}}%
\pgfpathlineto{\pgfqpoint{8.852033in}{6.058242in}}%
\pgfpathlineto{\pgfqpoint{8.855493in}{6.058401in}}%
\pgfpathlineto{\pgfqpoint{8.858953in}{6.058312in}}%
\pgfpathlineto{\pgfqpoint{8.862413in}{6.057977in}}%
\pgfpathlineto{\pgfqpoint{8.865873in}{6.057559in}}%
\pgfpathlineto{\pgfqpoint{8.869333in}{6.056788in}}%
\pgfpathlineto{\pgfqpoint{8.872793in}{6.056433in}}%
\pgfpathlineto{\pgfqpoint{8.876253in}{6.055870in}}%
\pgfpathlineto{\pgfqpoint{8.879713in}{6.055357in}}%
\pgfpathlineto{\pgfqpoint{8.883173in}{6.054954in}}%
\pgfpathlineto{\pgfqpoint{8.886633in}{6.055167in}}%
\pgfpathlineto{\pgfqpoint{8.890093in}{6.055141in}}%
\pgfpathlineto{\pgfqpoint{8.893553in}{6.053745in}}%
\pgfpathlineto{\pgfqpoint{8.897012in}{6.053197in}}%
\pgfpathlineto{\pgfqpoint{8.900472in}{6.052913in}}%
\pgfpathlineto{\pgfqpoint{8.903932in}{6.052984in}}%
\pgfpathlineto{\pgfqpoint{8.907392in}{6.053820in}}%
\pgfpathlineto{\pgfqpoint{8.910852in}{6.054245in}}%
\pgfpathlineto{\pgfqpoint{8.914312in}{6.054175in}}%
\pgfpathlineto{\pgfqpoint{8.917772in}{6.054311in}}%
\pgfpathlineto{\pgfqpoint{8.921232in}{6.054269in}}%
\pgfpathlineto{\pgfqpoint{8.924692in}{6.053950in}}%
\pgfpathlineto{\pgfqpoint{8.928152in}{6.054862in}}%
\pgfpathlineto{\pgfqpoint{8.931612in}{6.056338in}}%
\pgfpathlineto{\pgfqpoint{8.935072in}{6.056890in}}%
\pgfpathlineto{\pgfqpoint{8.938532in}{6.057410in}}%
\pgfpathlineto{\pgfqpoint{8.941992in}{6.057749in}}%
\pgfpathlineto{\pgfqpoint{8.945452in}{6.057816in}}%
\pgfpathlineto{\pgfqpoint{8.948912in}{6.057920in}}%
\pgfpathlineto{\pgfqpoint{8.952372in}{6.058439in}}%
\pgfpathlineto{\pgfqpoint{8.955832in}{6.059091in}}%
\pgfpathlineto{\pgfqpoint{8.959291in}{6.059518in}}%
\pgfpathlineto{\pgfqpoint{8.962751in}{6.059587in}}%
\pgfpathlineto{\pgfqpoint{8.966211in}{6.059953in}}%
\pgfpathlineto{\pgfqpoint{8.969671in}{6.060363in}}%
\pgfpathlineto{\pgfqpoint{8.973131in}{6.061148in}}%
\pgfpathlineto{\pgfqpoint{8.976591in}{6.061507in}}%
\pgfpathlineto{\pgfqpoint{8.980051in}{6.061558in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{6.062282in}}%
\pgfpathlineto{\pgfqpoint{8.986971in}{6.062434in}}%
\pgfpathlineto{\pgfqpoint{8.990431in}{6.063030in}}%
\pgfpathlineto{\pgfqpoint{8.993891in}{6.063268in}}%
\pgfpathlineto{\pgfqpoint{8.997351in}{6.063172in}}%
\pgfpathlineto{\pgfqpoint{9.000811in}{6.063703in}}%
\pgfpathlineto{\pgfqpoint{9.004271in}{6.064246in}}%
\pgfpathlineto{\pgfqpoint{9.007731in}{6.064324in}}%
\pgfpathlineto{\pgfqpoint{9.011191in}{6.063776in}}%
\pgfpathlineto{\pgfqpoint{9.014651in}{6.063709in}}%
\pgfpathlineto{\pgfqpoint{9.018111in}{6.064100in}}%
\pgfpathlineto{\pgfqpoint{9.021571in}{6.064421in}}%
\pgfpathlineto{\pgfqpoint{9.025030in}{6.064868in}}%
\pgfpathlineto{\pgfqpoint{9.028490in}{6.064722in}}%
\pgfpathlineto{\pgfqpoint{9.031950in}{6.065257in}}%
\pgfpathlineto{\pgfqpoint{9.035410in}{6.065389in}}%
\pgfpathlineto{\pgfqpoint{9.038870in}{6.064751in}}%
\pgfpathlineto{\pgfqpoint{9.042330in}{6.064600in}}%
\pgfpathlineto{\pgfqpoint{9.045790in}{6.064344in}}%
\pgfpathlineto{\pgfqpoint{9.049250in}{6.064153in}}%
\pgfpathlineto{\pgfqpoint{9.052710in}{6.063459in}}%
\pgfpathlineto{\pgfqpoint{9.056170in}{6.063215in}}%
\pgfpathlineto{\pgfqpoint{9.059630in}{6.062948in}}%
\pgfpathlineto{\pgfqpoint{9.063090in}{6.062918in}}%
\pgfpathlineto{\pgfqpoint{9.066550in}{6.062250in}}%
\pgfpathlineto{\pgfqpoint{9.070010in}{6.061442in}}%
\pgfpathlineto{\pgfqpoint{9.073470in}{6.060224in}}%
\pgfpathlineto{\pgfqpoint{9.076930in}{6.059692in}}%
\pgfpathlineto{\pgfqpoint{9.080390in}{6.059025in}}%
\pgfpathlineto{\pgfqpoint{9.083850in}{6.057494in}}%
\pgfpathlineto{\pgfqpoint{9.087310in}{6.056308in}}%
\pgfpathlineto{\pgfqpoint{9.090769in}{6.055380in}}%
\pgfpathlineto{\pgfqpoint{9.094229in}{6.053489in}}%
\pgfpathlineto{\pgfqpoint{9.097689in}{6.052342in}}%
\pgfpathlineto{\pgfqpoint{9.101149in}{6.052001in}}%
\pgfpathlineto{\pgfqpoint{9.104609in}{6.051316in}}%
\pgfpathlineto{\pgfqpoint{9.108069in}{6.051144in}}%
\pgfpathlineto{\pgfqpoint{9.111529in}{6.050357in}}%
\pgfpathlineto{\pgfqpoint{9.114989in}{6.049055in}}%
\pgfpathlineto{\pgfqpoint{9.118449in}{6.047826in}}%
\pgfpathlineto{\pgfqpoint{9.121909in}{6.047245in}}%
\pgfpathlineto{\pgfqpoint{9.125369in}{6.046481in}}%
\pgfpathlineto{\pgfqpoint{9.128829in}{6.045527in}}%
\pgfpathlineto{\pgfqpoint{9.132289in}{6.044782in}}%
\pgfpathlineto{\pgfqpoint{9.135749in}{6.043937in}}%
\pgfpathlineto{\pgfqpoint{9.139209in}{6.042588in}}%
\pgfpathlineto{\pgfqpoint{9.142669in}{6.042557in}}%
\pgfpathlineto{\pgfqpoint{9.146129in}{6.042058in}}%
\pgfpathlineto{\pgfqpoint{9.149589in}{6.041642in}}%
\pgfpathlineto{\pgfqpoint{9.153049in}{6.040637in}}%
\pgfpathlineto{\pgfqpoint{9.156508in}{6.039630in}}%
\pgfpathlineto{\pgfqpoint{9.159968in}{6.038447in}}%
\pgfpathlineto{\pgfqpoint{9.163428in}{6.037877in}}%
\pgfpathlineto{\pgfqpoint{9.166888in}{6.037007in}}%
\pgfpathlineto{\pgfqpoint{9.170348in}{6.035931in}}%
\pgfpathlineto{\pgfqpoint{9.173808in}{6.033572in}}%
\pgfpathlineto{\pgfqpoint{9.177268in}{6.031645in}}%
\pgfpathlineto{\pgfqpoint{9.180728in}{6.030610in}}%
\pgfpathlineto{\pgfqpoint{9.184188in}{6.029525in}}%
\pgfpathlineto{\pgfqpoint{9.187648in}{6.027971in}}%
\pgfpathlineto{\pgfqpoint{9.191108in}{6.026705in}}%
\pgfpathlineto{\pgfqpoint{9.194568in}{6.025741in}}%
\pgfpathlineto{\pgfqpoint{9.198028in}{6.024665in}}%
\pgfpathlineto{\pgfqpoint{9.201488in}{6.023761in}}%
\pgfpathlineto{\pgfqpoint{9.204948in}{6.022398in}}%
\pgfpathlineto{\pgfqpoint{9.208408in}{6.021892in}}%
\pgfpathlineto{\pgfqpoint{9.211868in}{6.020437in}}%
\pgfpathlineto{\pgfqpoint{9.215328in}{6.019762in}}%
\pgfpathlineto{\pgfqpoint{9.218787in}{6.018973in}}%
\pgfpathlineto{\pgfqpoint{9.222247in}{6.017899in}}%
\pgfpathlineto{\pgfqpoint{9.225707in}{6.017673in}}%
\pgfpathlineto{\pgfqpoint{9.229167in}{6.017491in}}%
\pgfpathlineto{\pgfqpoint{9.232627in}{6.016847in}}%
\pgfpathlineto{\pgfqpoint{9.236087in}{6.016376in}}%
\pgfpathlineto{\pgfqpoint{9.239547in}{6.016372in}}%
\pgfpathlineto{\pgfqpoint{9.243007in}{6.015676in}}%
\pgfpathlineto{\pgfqpoint{9.246467in}{6.015483in}}%
\pgfpathlineto{\pgfqpoint{9.249927in}{6.014868in}}%
\pgfpathlineto{\pgfqpoint{9.253387in}{6.014745in}}%
\pgfpathlineto{\pgfqpoint{9.256847in}{6.014893in}}%
\pgfpathlineto{\pgfqpoint{9.260307in}{6.014657in}}%
\pgfpathlineto{\pgfqpoint{9.263767in}{6.014009in}}%
\pgfpathlineto{\pgfqpoint{9.267227in}{6.013951in}}%
\pgfpathlineto{\pgfqpoint{9.270687in}{6.013592in}}%
\pgfpathlineto{\pgfqpoint{9.274147in}{6.013325in}}%
\pgfpathlineto{\pgfqpoint{9.277607in}{6.012728in}}%
\pgfpathlineto{\pgfqpoint{9.281067in}{6.012394in}}%
\pgfpathlineto{\pgfqpoint{9.284526in}{6.012598in}}%
\pgfpathlineto{\pgfqpoint{9.287986in}{6.011775in}}%
\pgfpathlineto{\pgfqpoint{9.291446in}{6.011474in}}%
\pgfpathlineto{\pgfqpoint{9.294906in}{6.011213in}}%
\pgfpathlineto{\pgfqpoint{9.298366in}{6.010583in}}%
\pgfpathlineto{\pgfqpoint{9.301826in}{6.010186in}}%
\pgfpathlineto{\pgfqpoint{9.305286in}{6.009493in}}%
\pgfpathlineto{\pgfqpoint{9.308746in}{6.009182in}}%
\pgfpathlineto{\pgfqpoint{9.312206in}{6.008790in}}%
\pgfpathlineto{\pgfqpoint{9.315666in}{6.008788in}}%
\pgfpathlineto{\pgfqpoint{9.319126in}{6.008796in}}%
\pgfpathlineto{\pgfqpoint{9.322586in}{6.008474in}}%
\pgfpathlineto{\pgfqpoint{9.326046in}{6.008524in}}%
\pgfpathlineto{\pgfqpoint{9.329506in}{6.007554in}}%
\pgfpathlineto{\pgfqpoint{9.332966in}{6.006601in}}%
\pgfpathlineto{\pgfqpoint{9.336426in}{6.006391in}}%
\pgfpathlineto{\pgfqpoint{9.339886in}{6.005448in}}%
\pgfpathlineto{\pgfqpoint{9.343346in}{6.005169in}}%
\pgfpathlineto{\pgfqpoint{9.346806in}{6.005171in}}%
\pgfpathlineto{\pgfqpoint{9.350265in}{6.004898in}}%
\pgfpathlineto{\pgfqpoint{9.353725in}{6.003950in}}%
\pgfpathlineto{\pgfqpoint{9.357185in}{6.004212in}}%
\pgfpathlineto{\pgfqpoint{9.360645in}{6.003456in}}%
\pgfpathlineto{\pgfqpoint{9.364105in}{6.002930in}}%
\pgfpathlineto{\pgfqpoint{9.367565in}{6.002216in}}%
\pgfpathlineto{\pgfqpoint{9.371025in}{6.001707in}}%
\pgfpathlineto{\pgfqpoint{9.374485in}{6.001260in}}%
\pgfpathlineto{\pgfqpoint{9.377945in}{6.000273in}}%
\pgfpathlineto{\pgfqpoint{9.381405in}{6.000171in}}%
\pgfpathlineto{\pgfqpoint{9.384865in}{5.998788in}}%
\pgfpathlineto{\pgfqpoint{9.388325in}{5.999179in}}%
\pgfpathlineto{\pgfqpoint{9.391785in}{5.997056in}}%
\pgfpathlineto{\pgfqpoint{9.395245in}{5.996972in}}%
\pgfpathlineto{\pgfqpoint{9.398705in}{5.996320in}}%
\pgfpathlineto{\pgfqpoint{9.402165in}{5.994200in}}%
\pgfpathlineto{\pgfqpoint{9.405625in}{5.993172in}}%
\pgfpathlineto{\pgfqpoint{9.409085in}{5.992095in}}%
\pgfpathlineto{\pgfqpoint{9.412544in}{5.990935in}}%
\pgfpathlineto{\pgfqpoint{9.416004in}{5.990070in}}%
\pgfpathlineto{\pgfqpoint{9.419464in}{5.989069in}}%
\pgfpathlineto{\pgfqpoint{9.422924in}{5.987974in}}%
\pgfpathlineto{\pgfqpoint{9.426384in}{5.988229in}}%
\pgfpathlineto{\pgfqpoint{9.429844in}{5.987739in}}%
\pgfpathlineto{\pgfqpoint{9.433304in}{5.987621in}}%
\pgfpathlineto{\pgfqpoint{9.436764in}{5.986572in}}%
\pgfpathlineto{\pgfqpoint{9.440224in}{5.985450in}}%
\pgfpathlineto{\pgfqpoint{9.443684in}{5.984944in}}%
\pgfpathlineto{\pgfqpoint{9.447144in}{5.984573in}}%
\pgfpathlineto{\pgfqpoint{9.450604in}{5.983546in}}%
\pgfpathlineto{\pgfqpoint{9.454064in}{5.982148in}}%
\pgfpathlineto{\pgfqpoint{9.457524in}{5.981352in}}%
\pgfpathlineto{\pgfqpoint{9.460984in}{5.980604in}}%
\pgfpathlineto{\pgfqpoint{9.464444in}{5.979596in}}%
\pgfpathlineto{\pgfqpoint{9.467904in}{5.977570in}}%
\pgfpathlineto{\pgfqpoint{9.471364in}{5.976953in}}%
\pgfpathlineto{\pgfqpoint{9.474824in}{5.977417in}}%
\pgfpathlineto{\pgfqpoint{9.478283in}{5.975189in}}%
\pgfpathlineto{\pgfqpoint{9.481743in}{5.974968in}}%
\pgfpathlineto{\pgfqpoint{9.485203in}{5.974091in}}%
\pgfpathlineto{\pgfqpoint{9.488663in}{5.973015in}}%
\pgfpathlineto{\pgfqpoint{9.492123in}{5.972227in}}%
\pgfpathlineto{\pgfqpoint{9.495583in}{5.971804in}}%
\pgfpathlineto{\pgfqpoint{9.499043in}{5.971432in}}%
\pgfpathlineto{\pgfqpoint{9.502503in}{5.970778in}}%
\pgfpathlineto{\pgfqpoint{9.505963in}{5.971001in}}%
\pgfpathlineto{\pgfqpoint{9.509423in}{5.971128in}}%
\pgfpathlineto{\pgfqpoint{9.512883in}{5.970826in}}%
\pgfpathlineto{\pgfqpoint{9.516343in}{5.970969in}}%
\pgfpathlineto{\pgfqpoint{9.519803in}{5.970272in}}%
\pgfpathlineto{\pgfqpoint{9.523263in}{5.969493in}}%
\pgfpathlineto{\pgfqpoint{9.526723in}{5.969292in}}%
\pgfpathlineto{\pgfqpoint{9.530183in}{5.970067in}}%
\pgfpathlineto{\pgfqpoint{9.533643in}{5.970405in}}%
\pgfpathlineto{\pgfqpoint{9.537103in}{5.971024in}}%
\pgfpathlineto{\pgfqpoint{9.540563in}{5.971647in}}%
\pgfpathlineto{\pgfqpoint{9.544022in}{5.971598in}}%
\pgfpathlineto{\pgfqpoint{9.547482in}{5.971970in}}%
\pgfpathlineto{\pgfqpoint{9.550942in}{5.972563in}}%
\pgfpathlineto{\pgfqpoint{9.554402in}{5.971848in}}%
\pgfpathlineto{\pgfqpoint{9.557862in}{5.970513in}}%
\pgfpathlineto{\pgfqpoint{9.561322in}{5.970801in}}%
\pgfpathlineto{\pgfqpoint{9.564782in}{5.969642in}}%
\pgfpathlineto{\pgfqpoint{9.568242in}{5.968488in}}%
\pgfpathlineto{\pgfqpoint{9.571702in}{5.967985in}}%
\pgfpathlineto{\pgfqpoint{9.575162in}{5.968197in}}%
\pgfpathlineto{\pgfqpoint{9.578622in}{5.968250in}}%
\pgfpathlineto{\pgfqpoint{9.582082in}{5.967826in}}%
\pgfpathlineto{\pgfqpoint{9.585542in}{5.968731in}}%
\pgfpathlineto{\pgfqpoint{9.589002in}{5.967635in}}%
\pgfpathlineto{\pgfqpoint{9.592462in}{5.966776in}}%
\pgfpathlineto{\pgfqpoint{9.595922in}{5.966315in}}%
\pgfpathlineto{\pgfqpoint{9.599382in}{5.965601in}}%
\pgfpathlineto{\pgfqpoint{9.602842in}{5.964510in}}%
\pgfpathlineto{\pgfqpoint{9.606302in}{5.963136in}}%
\pgfpathlineto{\pgfqpoint{9.609761in}{5.961191in}}%
\pgfpathlineto{\pgfqpoint{9.613221in}{5.959694in}}%
\pgfpathlineto{\pgfqpoint{9.616681in}{5.959447in}}%
\pgfpathlineto{\pgfqpoint{9.620141in}{5.958813in}}%
\pgfpathlineto{\pgfqpoint{9.623601in}{5.957023in}}%
\pgfpathlineto{\pgfqpoint{9.627061in}{5.956977in}}%
\pgfpathlineto{\pgfqpoint{9.630521in}{5.955813in}}%
\pgfpathlineto{\pgfqpoint{9.633981in}{5.954206in}}%
\pgfpathlineto{\pgfqpoint{9.637441in}{5.952900in}}%
\pgfpathlineto{\pgfqpoint{9.640901in}{5.952583in}}%
\pgfpathlineto{\pgfqpoint{9.644361in}{5.952598in}}%
\pgfpathlineto{\pgfqpoint{9.647821in}{5.950722in}}%
\pgfpathlineto{\pgfqpoint{9.651281in}{5.949711in}}%
\pgfpathlineto{\pgfqpoint{9.654741in}{5.948625in}}%
\pgfpathlineto{\pgfqpoint{9.658201in}{5.947717in}}%
\pgfpathlineto{\pgfqpoint{9.661661in}{5.945784in}}%
\pgfpathlineto{\pgfqpoint{9.665121in}{5.944428in}}%
\pgfpathlineto{\pgfqpoint{9.668581in}{5.942807in}}%
\pgfpathlineto{\pgfqpoint{9.672040in}{5.941540in}}%
\pgfpathlineto{\pgfqpoint{9.675500in}{5.941459in}}%
\pgfpathlineto{\pgfqpoint{9.678960in}{5.941363in}}%
\pgfpathlineto{\pgfqpoint{9.682420in}{5.940865in}}%
\pgfpathlineto{\pgfqpoint{9.685880in}{5.939500in}}%
\pgfpathlineto{\pgfqpoint{9.689340in}{5.938272in}}%
\pgfpathlineto{\pgfqpoint{9.692800in}{5.936665in}}%
\pgfpathlineto{\pgfqpoint{9.696260in}{5.934715in}}%
\pgfpathlineto{\pgfqpoint{9.699720in}{5.934387in}}%
\pgfpathlineto{\pgfqpoint{9.703180in}{5.932400in}}%
\pgfpathlineto{\pgfqpoint{9.706640in}{5.929785in}}%
\pgfpathlineto{\pgfqpoint{9.710100in}{5.928287in}}%
\pgfpathlineto{\pgfqpoint{9.713560in}{5.927242in}}%
\pgfpathlineto{\pgfqpoint{9.717020in}{5.925703in}}%
\pgfpathlineto{\pgfqpoint{9.720480in}{5.924348in}}%
\pgfpathlineto{\pgfqpoint{9.723940in}{5.922226in}}%
\pgfpathlineto{\pgfqpoint{9.727400in}{5.920864in}}%
\pgfpathlineto{\pgfqpoint{9.730860in}{5.920400in}}%
\pgfpathlineto{\pgfqpoint{9.734320in}{5.921038in}}%
\pgfpathlineto{\pgfqpoint{9.737779in}{5.919606in}}%
\pgfpathlineto{\pgfqpoint{9.741239in}{5.920183in}}%
\pgfpathlineto{\pgfqpoint{9.744699in}{5.920673in}}%
\pgfpathlineto{\pgfqpoint{9.748159in}{5.920840in}}%
\pgfpathlineto{\pgfqpoint{9.751619in}{5.920276in}}%
\pgfpathlineto{\pgfqpoint{9.755079in}{5.919178in}}%
\pgfpathlineto{\pgfqpoint{9.758539in}{5.916567in}}%
\pgfpathlineto{\pgfqpoint{9.761999in}{5.915247in}}%
\pgfpathlineto{\pgfqpoint{9.765459in}{5.914064in}}%
\pgfpathlineto{\pgfqpoint{9.768919in}{5.913207in}}%
\pgfpathlineto{\pgfqpoint{9.772379in}{5.912655in}}%
\pgfpathlineto{\pgfqpoint{9.775839in}{5.913310in}}%
\pgfpathlineto{\pgfqpoint{9.779299in}{5.912633in}}%
\pgfpathlineto{\pgfqpoint{9.782759in}{5.913575in}}%
\pgfpathlineto{\pgfqpoint{9.786219in}{5.912203in}}%
\pgfpathlineto{\pgfqpoint{9.789679in}{5.913056in}}%
\pgfpathlineto{\pgfqpoint{9.793139in}{5.912468in}}%
\pgfpathlineto{\pgfqpoint{9.796599in}{5.911839in}}%
\pgfpathlineto{\pgfqpoint{9.800059in}{5.910543in}}%
\pgfpathlineto{\pgfqpoint{9.803518in}{5.908904in}}%
\pgfpathlineto{\pgfqpoint{9.806978in}{5.908084in}}%
\pgfpathlineto{\pgfqpoint{9.810438in}{5.907427in}}%
\pgfpathlineto{\pgfqpoint{9.813898in}{5.907632in}}%
\pgfpathlineto{\pgfqpoint{9.817358in}{5.906405in}}%
\pgfpathlineto{\pgfqpoint{9.820818in}{5.907163in}}%
\pgfpathlineto{\pgfqpoint{9.824278in}{5.907862in}}%
\pgfpathlineto{\pgfqpoint{9.827738in}{5.907651in}}%
\pgfpathlineto{\pgfqpoint{9.831198in}{5.908417in}}%
\pgfpathlineto{\pgfqpoint{9.834658in}{5.908044in}}%
\pgfpathlineto{\pgfqpoint{9.838118in}{5.910504in}}%
\pgfpathlineto{\pgfqpoint{9.841578in}{5.911195in}}%
\pgfpathlineto{\pgfqpoint{9.845038in}{5.910668in}}%
\pgfpathlineto{\pgfqpoint{9.848498in}{5.911307in}}%
\pgfpathlineto{\pgfqpoint{9.851958in}{5.912886in}}%
\pgfpathlineto{\pgfqpoint{9.855418in}{5.915363in}}%
\pgfpathlineto{\pgfqpoint{9.858878in}{5.913759in}}%
\pgfpathlineto{\pgfqpoint{9.862338in}{5.913220in}}%
\pgfpathlineto{\pgfqpoint{9.865797in}{5.912448in}}%
\pgfpathlineto{\pgfqpoint{9.869257in}{5.911218in}}%
\pgfpathlineto{\pgfqpoint{9.872717in}{5.909525in}}%
\pgfpathlineto{\pgfqpoint{9.876177in}{5.908477in}}%
\pgfpathlineto{\pgfqpoint{9.879637in}{5.906546in}}%
\pgfpathlineto{\pgfqpoint{9.883097in}{5.905716in}}%
\pgfpathlineto{\pgfqpoint{9.886557in}{5.903963in}}%
\pgfpathlineto{\pgfqpoint{9.890017in}{5.899644in}}%
\pgfpathlineto{\pgfqpoint{9.893477in}{5.897023in}}%
\pgfpathlineto{\pgfqpoint{9.896937in}{5.894043in}}%
\pgfpathlineto{\pgfqpoint{9.900397in}{5.891916in}}%
\pgfpathlineto{\pgfqpoint{9.903857in}{5.889690in}}%
\pgfpathlineto{\pgfqpoint{9.907317in}{5.885819in}}%
\pgfpathlineto{\pgfqpoint{9.910777in}{5.882892in}}%
\pgfpathlineto{\pgfqpoint{9.914237in}{5.881964in}}%
\pgfpathlineto{\pgfqpoint{9.917697in}{5.881875in}}%
\pgfpathlineto{\pgfqpoint{9.921157in}{5.880879in}}%
\pgfpathlineto{\pgfqpoint{9.924617in}{5.879860in}}%
\pgfpathlineto{\pgfqpoint{9.928077in}{5.880076in}}%
\pgfpathlineto{\pgfqpoint{9.931536in}{5.878784in}}%
\pgfpathlineto{\pgfqpoint{9.934996in}{5.878021in}}%
\pgfpathlineto{\pgfqpoint{9.938456in}{5.876667in}}%
\pgfpathlineto{\pgfqpoint{9.941916in}{5.873533in}}%
\pgfpathlineto{\pgfqpoint{9.945376in}{5.870067in}}%
\pgfpathlineto{\pgfqpoint{9.948836in}{5.869378in}}%
\pgfpathlineto{\pgfqpoint{9.952296in}{5.868763in}}%
\pgfpathlineto{\pgfqpoint{9.955756in}{5.869443in}}%
\pgfpathlineto{\pgfqpoint{9.959216in}{5.868902in}}%
\pgfpathlineto{\pgfqpoint{9.962676in}{5.869724in}}%
\pgfpathlineto{\pgfqpoint{9.966136in}{5.869836in}}%
\pgfpathlineto{\pgfqpoint{9.969596in}{5.869549in}}%
\pgfpathlineto{\pgfqpoint{9.973056in}{5.868404in}}%
\pgfpathlineto{\pgfqpoint{9.976516in}{5.868036in}}%
\pgfpathlineto{\pgfqpoint{9.979976in}{5.865276in}}%
\pgfpathlineto{\pgfqpoint{9.983436in}{5.865835in}}%
\pgfpathlineto{\pgfqpoint{9.986896in}{5.866094in}}%
\pgfpathlineto{\pgfqpoint{9.990356in}{5.866484in}}%
\pgfpathlineto{\pgfqpoint{9.993816in}{5.863617in}}%
\pgfpathlineto{\pgfqpoint{9.997275in}{5.863554in}}%
\pgfpathlineto{\pgfqpoint{10.000735in}{5.863945in}}%
\pgfpathlineto{\pgfqpoint{10.004195in}{5.863846in}}%
\pgfpathlineto{\pgfqpoint{10.007655in}{5.863475in}}%
\pgfpathlineto{\pgfqpoint{10.011115in}{5.862112in}}%
\pgfpathlineto{\pgfqpoint{10.014575in}{5.862300in}}%
\pgfpathlineto{\pgfqpoint{10.018035in}{5.863624in}}%
\pgfpathlineto{\pgfqpoint{10.021495in}{5.863575in}}%
\pgfpathlineto{\pgfqpoint{10.024955in}{5.865787in}}%
\pgfpathlineto{\pgfqpoint{10.028415in}{5.867455in}}%
\pgfpathlineto{\pgfqpoint{10.031875in}{5.871205in}}%
\pgfpathlineto{\pgfqpoint{10.035335in}{5.867933in}}%
\pgfpathlineto{\pgfqpoint{10.038795in}{5.872160in}}%
\pgfpathlineto{\pgfqpoint{10.042255in}{5.872408in}}%
\pgfpathlineto{\pgfqpoint{10.045715in}{5.870616in}}%
\pgfpathlineto{\pgfqpoint{10.049175in}{5.870214in}}%
\pgfpathlineto{\pgfqpoint{10.052635in}{5.870553in}}%
\pgfpathlineto{\pgfqpoint{10.056095in}{5.872155in}}%
\pgfpathlineto{\pgfqpoint{10.059554in}{5.872310in}}%
\pgfpathlineto{\pgfqpoint{10.063014in}{5.873235in}}%
\pgfpathlineto{\pgfqpoint{10.066474in}{5.873549in}}%
\pgfpathlineto{\pgfqpoint{10.069934in}{5.874400in}}%
\pgfpathlineto{\pgfqpoint{10.073394in}{5.872461in}}%
\pgfpathlineto{\pgfqpoint{10.076854in}{5.874596in}}%
\pgfpathlineto{\pgfqpoint{10.080314in}{5.874844in}}%
\pgfpathlineto{\pgfqpoint{10.083774in}{5.876447in}}%
\pgfpathlineto{\pgfqpoint{10.087234in}{5.876121in}}%
\pgfpathlineto{\pgfqpoint{10.090694in}{5.876284in}}%
\pgfpathlineto{\pgfqpoint{10.094154in}{5.874316in}}%
\pgfpathlineto{\pgfqpoint{10.097614in}{5.870758in}}%
\pgfpathlineto{\pgfqpoint{10.101074in}{5.868483in}}%
\pgfpathlineto{\pgfqpoint{10.104534in}{5.865888in}}%
\pgfpathlineto{\pgfqpoint{10.107994in}{5.864337in}}%
\pgfpathlineto{\pgfqpoint{10.111454in}{5.862312in}}%
\pgfpathlineto{\pgfqpoint{10.114914in}{5.861799in}}%
\pgfpathlineto{\pgfqpoint{10.118374in}{5.862143in}}%
\pgfpathlineto{\pgfqpoint{10.121834in}{5.861860in}}%
\pgfpathlineto{\pgfqpoint{10.125293in}{5.858862in}}%
\pgfpathlineto{\pgfqpoint{10.128753in}{5.858291in}}%
\pgfpathlineto{\pgfqpoint{10.132213in}{5.855661in}}%
\pgfpathlineto{\pgfqpoint{10.135673in}{5.855866in}}%
\pgfpathlineto{\pgfqpoint{10.139133in}{5.852250in}}%
\pgfpathlineto{\pgfqpoint{10.142593in}{5.849644in}}%
\pgfpathlineto{\pgfqpoint{10.146053in}{5.848921in}}%
\pgfpathlineto{\pgfqpoint{10.149513in}{5.846870in}}%
\pgfpathlineto{\pgfqpoint{10.152973in}{5.846490in}}%
\pgfpathlineto{\pgfqpoint{10.156433in}{5.844136in}}%
\pgfpathlineto{\pgfqpoint{10.159893in}{5.846589in}}%
\pgfpathlineto{\pgfqpoint{10.163353in}{5.844982in}}%
\pgfpathlineto{\pgfqpoint{10.166813in}{5.845254in}}%
\pgfpathlineto{\pgfqpoint{10.170273in}{5.844642in}}%
\pgfpathlineto{\pgfqpoint{10.173733in}{5.843754in}}%
\pgfpathlineto{\pgfqpoint{10.177193in}{5.844389in}}%
\pgfpathlineto{\pgfqpoint{10.180653in}{5.846871in}}%
\pgfpathlineto{\pgfqpoint{10.184113in}{5.846537in}}%
\pgfpathlineto{\pgfqpoint{10.187573in}{5.846003in}}%
\pgfpathlineto{\pgfqpoint{10.191032in}{5.847262in}}%
\pgfpathlineto{\pgfqpoint{10.194492in}{5.848436in}}%
\pgfpathlineto{\pgfqpoint{10.197952in}{5.846934in}}%
\pgfpathlineto{\pgfqpoint{10.201412in}{5.845958in}}%
\pgfpathlineto{\pgfqpoint{10.204872in}{5.847153in}}%
\pgfpathlineto{\pgfqpoint{10.208332in}{5.846545in}}%
\pgfpathlineto{\pgfqpoint{10.211792in}{5.845263in}}%
\pgfpathlineto{\pgfqpoint{10.215252in}{5.845132in}}%
\pgfpathlineto{\pgfqpoint{10.218712in}{5.845097in}}%
\pgfpathlineto{\pgfqpoint{10.222172in}{5.845893in}}%
\pgfpathlineto{\pgfqpoint{10.225632in}{5.847647in}}%
\pgfpathlineto{\pgfqpoint{10.229092in}{5.848745in}}%
\pgfpathlineto{\pgfqpoint{10.232552in}{5.847211in}}%
\pgfpathlineto{\pgfqpoint{10.236012in}{5.848249in}}%
\pgfpathlineto{\pgfqpoint{10.239472in}{5.849389in}}%
\pgfpathlineto{\pgfqpoint{10.242932in}{5.849936in}}%
\pgfpathlineto{\pgfqpoint{10.246392in}{5.847926in}}%
\pgfpathlineto{\pgfqpoint{10.249852in}{5.848779in}}%
\pgfpathlineto{\pgfqpoint{10.253311in}{5.849373in}}%
\pgfpathlineto{\pgfqpoint{10.256771in}{5.847815in}}%
\pgfpathlineto{\pgfqpoint{10.260231in}{5.847939in}}%
\pgfpathlineto{\pgfqpoint{10.263691in}{5.845253in}}%
\pgfpathlineto{\pgfqpoint{10.267151in}{5.843184in}}%
\pgfpathlineto{\pgfqpoint{10.270611in}{5.842161in}}%
\pgfpathlineto{\pgfqpoint{10.274071in}{5.840401in}}%
\pgfpathlineto{\pgfqpoint{10.277531in}{5.839441in}}%
\pgfpathlineto{\pgfqpoint{10.280991in}{5.832863in}}%
\pgfpathlineto{\pgfqpoint{10.284451in}{5.831065in}}%
\pgfpathlineto{\pgfqpoint{10.287911in}{5.829134in}}%
\pgfpathlineto{\pgfqpoint{10.291371in}{5.827295in}}%
\pgfpathlineto{\pgfqpoint{10.294831in}{5.829226in}}%
\pgfpathlineto{\pgfqpoint{10.298291in}{5.826643in}}%
\pgfpathlineto{\pgfqpoint{10.301751in}{5.825858in}}%
\pgfpathlineto{\pgfqpoint{10.305211in}{5.828387in}}%
\pgfpathlineto{\pgfqpoint{10.308671in}{5.827328in}}%
\pgfpathlineto{\pgfqpoint{10.312131in}{5.831044in}}%
\pgfpathlineto{\pgfqpoint{10.315591in}{5.834174in}}%
\pgfpathlineto{\pgfqpoint{10.319050in}{5.835340in}}%
\pgfpathlineto{\pgfqpoint{10.322510in}{5.834052in}}%
\pgfpathlineto{\pgfqpoint{10.325970in}{5.834962in}}%
\pgfpathlineto{\pgfqpoint{10.329430in}{5.832910in}}%
\pgfpathlineto{\pgfqpoint{10.332890in}{5.831928in}}%
\pgfpathlineto{\pgfqpoint{10.336350in}{5.834571in}}%
\pgfpathlineto{\pgfqpoint{10.339810in}{5.834511in}}%
\pgfpathlineto{\pgfqpoint{10.343270in}{5.836500in}}%
\pgfpathlineto{\pgfqpoint{10.346730in}{5.838311in}}%
\pgfpathlineto{\pgfqpoint{10.350190in}{5.836431in}}%
\pgfpathlineto{\pgfqpoint{10.353650in}{5.835970in}}%
\pgfpathlineto{\pgfqpoint{10.357110in}{5.837840in}}%
\pgfpathlineto{\pgfqpoint{10.360570in}{5.837814in}}%
\pgfpathlineto{\pgfqpoint{10.364030in}{5.840020in}}%
\pgfpathlineto{\pgfqpoint{10.367490in}{5.836014in}}%
\pgfpathlineto{\pgfqpoint{10.370950in}{5.833020in}}%
\pgfpathlineto{\pgfqpoint{10.374410in}{5.828677in}}%
\pgfpathlineto{\pgfqpoint{10.377870in}{5.825690in}}%
\pgfpathlineto{\pgfqpoint{10.381330in}{5.822209in}}%
\pgfpathlineto{\pgfqpoint{10.384789in}{5.821347in}}%
\pgfpathlineto{\pgfqpoint{10.388249in}{5.821535in}}%
\pgfpathlineto{\pgfqpoint{10.391709in}{5.820777in}}%
\pgfpathlineto{\pgfqpoint{10.395169in}{5.821793in}}%
\pgfpathlineto{\pgfqpoint{10.398629in}{5.820003in}}%
\pgfpathlineto{\pgfqpoint{10.402089in}{5.822792in}}%
\pgfpathlineto{\pgfqpoint{10.405549in}{5.819848in}}%
\pgfpathlineto{\pgfqpoint{10.409009in}{5.821668in}}%
\pgfpathlineto{\pgfqpoint{10.412469in}{5.822156in}}%
\pgfpathlineto{\pgfqpoint{10.415929in}{5.818924in}}%
\pgfpathlineto{\pgfqpoint{10.419389in}{5.818541in}}%
\pgfpathlineto{\pgfqpoint{10.422849in}{5.818895in}}%
\pgfpathlineto{\pgfqpoint{10.426309in}{5.819531in}}%
\pgfpathlineto{\pgfqpoint{10.429769in}{5.824070in}}%
\pgfpathlineto{\pgfqpoint{10.433229in}{5.824764in}}%
\pgfpathlineto{\pgfqpoint{10.436689in}{5.827562in}}%
\pgfpathlineto{\pgfqpoint{10.440149in}{5.829962in}}%
\pgfpathlineto{\pgfqpoint{10.443609in}{5.830952in}}%
\pgfpathlineto{\pgfqpoint{10.447068in}{5.830941in}}%
\pgfpathlineto{\pgfqpoint{10.450528in}{5.831638in}}%
\pgfpathlineto{\pgfqpoint{10.453988in}{5.832032in}}%
\pgfpathlineto{\pgfqpoint{10.457448in}{5.831769in}}%
\pgfpathlineto{\pgfqpoint{10.460908in}{5.830884in}}%
\pgfpathlineto{\pgfqpoint{10.464368in}{5.826527in}}%
\pgfpathlineto{\pgfqpoint{10.467828in}{5.823585in}}%
\pgfpathlineto{\pgfqpoint{10.471288in}{5.818650in}}%
\pgfpathlineto{\pgfqpoint{10.474748in}{5.816180in}}%
\pgfpathlineto{\pgfqpoint{10.478208in}{5.808767in}}%
\pgfpathlineto{\pgfqpoint{10.481668in}{5.808306in}}%
\pgfpathlineto{\pgfqpoint{10.485128in}{5.807192in}}%
\pgfpathlineto{\pgfqpoint{10.488588in}{5.806359in}}%
\pgfpathlineto{\pgfqpoint{10.492048in}{5.805491in}}%
\pgfpathlineto{\pgfqpoint{10.495508in}{5.802677in}}%
\pgfpathlineto{\pgfqpoint{10.498968in}{5.798404in}}%
\pgfpathlineto{\pgfqpoint{10.502428in}{5.798622in}}%
\pgfpathlineto{\pgfqpoint{10.505888in}{5.793044in}}%
\pgfpathlineto{\pgfqpoint{10.509348in}{5.792368in}}%
\pgfpathlineto{\pgfqpoint{10.512807in}{5.791132in}}%
\pgfpathlineto{\pgfqpoint{10.516267in}{5.790857in}}%
\pgfpathlineto{\pgfqpoint{10.519727in}{5.786303in}}%
\pgfpathlineto{\pgfqpoint{10.523187in}{5.780892in}}%
\pgfpathlineto{\pgfqpoint{10.526647in}{5.776764in}}%
\pgfpathlineto{\pgfqpoint{10.530107in}{5.772538in}}%
\pgfpathlineto{\pgfqpoint{10.533567in}{5.774249in}}%
\pgfpathlineto{\pgfqpoint{10.537027in}{5.768520in}}%
\pgfpathlineto{\pgfqpoint{10.540487in}{5.768528in}}%
\pgfpathlineto{\pgfqpoint{10.543947in}{5.765122in}}%
\pgfpathlineto{\pgfqpoint{10.547407in}{5.762315in}}%
\pgfpathlineto{\pgfqpoint{10.550867in}{5.762401in}}%
\pgfpathlineto{\pgfqpoint{10.554327in}{5.760945in}}%
\pgfpathlineto{\pgfqpoint{10.557787in}{5.758127in}}%
\pgfpathlineto{\pgfqpoint{10.561247in}{5.757658in}}%
\pgfpathlineto{\pgfqpoint{10.564707in}{5.758329in}}%
\pgfpathlineto{\pgfqpoint{10.568167in}{5.753813in}}%
\pgfpathlineto{\pgfqpoint{10.571627in}{5.752778in}}%
\pgfpathlineto{\pgfqpoint{10.575087in}{5.746992in}}%
\pgfpathlineto{\pgfqpoint{10.578546in}{5.746328in}}%
\pgfpathlineto{\pgfqpoint{10.582006in}{5.744696in}}%
\pgfpathlineto{\pgfqpoint{10.585466in}{5.740064in}}%
\pgfpathlineto{\pgfqpoint{10.588926in}{5.741519in}}%
\pgfpathlineto{\pgfqpoint{10.592386in}{5.747492in}}%
\pgfpathlineto{\pgfqpoint{10.595846in}{5.744121in}}%
\pgfpathlineto{\pgfqpoint{10.599306in}{5.746596in}}%
\pgfpathlineto{\pgfqpoint{10.602766in}{5.750023in}}%
\pgfpathlineto{\pgfqpoint{10.606226in}{5.749830in}}%
\pgfpathlineto{\pgfqpoint{10.609686in}{5.752479in}}%
\pgfpathlineto{\pgfqpoint{10.613146in}{5.748012in}}%
\pgfpathlineto{\pgfqpoint{10.616606in}{5.752057in}}%
\pgfpathlineto{\pgfqpoint{10.620066in}{5.749388in}}%
\pgfpathlineto{\pgfqpoint{10.623526in}{5.750648in}}%
\pgfpathlineto{\pgfqpoint{10.626986in}{5.745096in}}%
\pgfpathlineto{\pgfqpoint{10.630446in}{5.743467in}}%
\pgfpathlineto{\pgfqpoint{10.633906in}{5.744551in}}%
\pgfpathlineto{\pgfqpoint{10.637366in}{5.747627in}}%
\pgfpathlineto{\pgfqpoint{10.640825in}{5.749550in}}%
\pgfpathlineto{\pgfqpoint{10.644285in}{5.749559in}}%
\pgfpathlineto{\pgfqpoint{10.647745in}{5.746295in}}%
\pgfpathlineto{\pgfqpoint{10.651205in}{5.749244in}}%
\pgfpathlineto{\pgfqpoint{10.654665in}{5.752807in}}%
\pgfpathlineto{\pgfqpoint{10.658125in}{5.757352in}}%
\pgfpathlineto{\pgfqpoint{10.661585in}{5.753806in}}%
\pgfpathlineto{\pgfqpoint{10.665045in}{5.751637in}}%
\pgfpathlineto{\pgfqpoint{10.668505in}{5.753834in}}%
\pgfpathlineto{\pgfqpoint{10.671965in}{5.750539in}}%
\pgfpathlineto{\pgfqpoint{10.675425in}{5.745099in}}%
\pgfpathlineto{\pgfqpoint{10.678885in}{5.745524in}}%
\pgfpathlineto{\pgfqpoint{10.682345in}{5.751478in}}%
\pgfpathlineto{\pgfqpoint{10.685805in}{5.747248in}}%
\pgfpathlineto{\pgfqpoint{10.689265in}{5.746295in}}%
\pgfpathlineto{\pgfqpoint{10.692725in}{5.746782in}}%
\pgfpathlineto{\pgfqpoint{10.696185in}{5.740270in}}%
\pgfpathlineto{\pgfqpoint{10.699645in}{5.752717in}}%
\pgfpathlineto{\pgfqpoint{10.703105in}{5.753530in}}%
\pgfpathlineto{\pgfqpoint{10.706564in}{5.762179in}}%
\pgfpathlineto{\pgfqpoint{10.710024in}{5.759627in}}%
\pgfpathlineto{\pgfqpoint{10.713484in}{5.756518in}}%
\pgfpathlineto{\pgfqpoint{10.716944in}{5.753833in}}%
\pgfpathlineto{\pgfqpoint{10.720404in}{5.750672in}}%
\pgfpathlineto{\pgfqpoint{10.723864in}{5.752693in}}%
\pgfpathlineto{\pgfqpoint{10.727324in}{5.747524in}}%
\pgfpathlineto{\pgfqpoint{10.730784in}{5.744801in}}%
\pgfpathlineto{\pgfqpoint{10.734244in}{5.748967in}}%
\pgfpathlineto{\pgfqpoint{10.737704in}{5.741654in}}%
\pgfpathlineto{\pgfqpoint{10.741164in}{5.741729in}}%
\pgfpathlineto{\pgfqpoint{10.744624in}{5.737279in}}%
\pgfpathlineto{\pgfqpoint{10.748084in}{5.738644in}}%
\pgfpathlineto{\pgfqpoint{10.751544in}{5.734474in}}%
\pgfpathlineto{\pgfqpoint{10.755004in}{5.735048in}}%
\pgfpathlineto{\pgfqpoint{10.758464in}{5.732218in}}%
\pgfpathlineto{\pgfqpoint{10.761924in}{5.731304in}}%
\pgfpathlineto{\pgfqpoint{10.765384in}{5.736974in}}%
\pgfpathlineto{\pgfqpoint{10.768843in}{5.739307in}}%
\pgfpathlineto{\pgfqpoint{10.772303in}{5.734096in}}%
\pgfpathlineto{\pgfqpoint{10.775763in}{5.732727in}}%
\pgfpathlineto{\pgfqpoint{10.779223in}{5.723556in}}%
\pgfpathlineto{\pgfqpoint{10.782683in}{5.722206in}}%
\pgfpathlineto{\pgfqpoint{10.786143in}{5.721035in}}%
\pgfpathlineto{\pgfqpoint{10.789603in}{5.722551in}}%
\pgfpathlineto{\pgfqpoint{10.793063in}{5.717603in}}%
\pgfpathlineto{\pgfqpoint{10.796523in}{5.725886in}}%
\pgfpathlineto{\pgfqpoint{10.799983in}{5.721700in}}%
\pgfpathlineto{\pgfqpoint{10.803443in}{5.723514in}}%
\pgfpathlineto{\pgfqpoint{10.806903in}{5.726370in}}%
\pgfpathlineto{\pgfqpoint{10.810363in}{5.728199in}}%
\pgfpathlineto{\pgfqpoint{10.813823in}{5.727070in}}%
\pgfpathlineto{\pgfqpoint{10.817283in}{5.722787in}}%
\pgfpathlineto{\pgfqpoint{10.820743in}{5.721989in}}%
\pgfpathlineto{\pgfqpoint{10.824203in}{5.716635in}}%
\pgfpathlineto{\pgfqpoint{10.827663in}{5.715626in}}%
\pgfpathlineto{\pgfqpoint{10.831123in}{5.702332in}}%
\pgfpathlineto{\pgfqpoint{10.834582in}{5.712379in}}%
\pgfpathlineto{\pgfqpoint{10.838042in}{5.708992in}}%
\pgfpathlineto{\pgfqpoint{10.841502in}{5.714232in}}%
\pgfpathlineto{\pgfqpoint{10.844962in}{5.708165in}}%
\pgfpathlineto{\pgfqpoint{10.848422in}{5.711974in}}%
\pgfpathlineto{\pgfqpoint{10.851882in}{5.709673in}}%
\pgfpathlineto{\pgfqpoint{10.855342in}{5.708426in}}%
\pgfpathlineto{\pgfqpoint{10.858802in}{5.713912in}}%
\pgfpathlineto{\pgfqpoint{10.862262in}{5.710887in}}%
\pgfpathlineto{\pgfqpoint{10.865722in}{5.707558in}}%
\pgfpathlineto{\pgfqpoint{10.869182in}{5.706892in}}%
\pgfpathlineto{\pgfqpoint{10.872642in}{5.704211in}}%
\pgfpathlineto{\pgfqpoint{10.876102in}{5.701228in}}%
\pgfpathlineto{\pgfqpoint{10.879562in}{5.692652in}}%
\pgfpathlineto{\pgfqpoint{10.883022in}{5.697019in}}%
\pgfpathlineto{\pgfqpoint{10.886482in}{5.697307in}}%
\pgfpathlineto{\pgfqpoint{10.889942in}{5.694456in}}%
\pgfpathlineto{\pgfqpoint{10.893402in}{5.699652in}}%
\pgfpathlineto{\pgfqpoint{10.896862in}{5.692914in}}%
\pgfpathlineto{\pgfqpoint{10.900321in}{5.690983in}}%
\pgfpathlineto{\pgfqpoint{10.903781in}{5.685984in}}%
\pgfpathlineto{\pgfqpoint{10.907241in}{5.702084in}}%
\pgfpathlineto{\pgfqpoint{10.910701in}{5.696512in}}%
\pgfpathlineto{\pgfqpoint{10.914161in}{5.698781in}}%
\pgfpathlineto{\pgfqpoint{10.917621in}{5.692402in}}%
\pgfpathlineto{\pgfqpoint{10.921081in}{5.697097in}}%
\pgfpathlineto{\pgfqpoint{10.924541in}{5.687762in}}%
\pgfpathlineto{\pgfqpoint{10.928001in}{5.689396in}}%
\pgfpathlineto{\pgfqpoint{10.931461in}{5.684240in}}%
\pgfpathlineto{\pgfqpoint{10.934921in}{5.678631in}}%
\pgfpathlineto{\pgfqpoint{10.938381in}{5.668045in}}%
\pgfpathlineto{\pgfqpoint{10.941841in}{5.668200in}}%
\pgfpathlineto{\pgfqpoint{10.945301in}{5.668005in}}%
\pgfpathlineto{\pgfqpoint{10.948761in}{5.665730in}}%
\pgfpathlineto{\pgfqpoint{10.952221in}{5.663102in}}%
\pgfpathlineto{\pgfqpoint{10.955681in}{5.660269in}}%
\pgfpathlineto{\pgfqpoint{10.959141in}{5.654451in}}%
\pgfpathlineto{\pgfqpoint{10.962600in}{5.644301in}}%
\pgfpathlineto{\pgfqpoint{10.966060in}{5.651143in}}%
\pgfpathlineto{\pgfqpoint{10.969520in}{5.647729in}}%
\pgfpathlineto{\pgfqpoint{10.972980in}{5.634881in}}%
\pgfpathlineto{\pgfqpoint{10.976440in}{5.650050in}}%
\pgfpathlineto{\pgfqpoint{10.979900in}{5.646210in}}%
\pgfpathlineto{\pgfqpoint{10.983360in}{5.645454in}}%
\pgfpathlineto{\pgfqpoint{10.986820in}{5.649409in}}%
\pgfpathlineto{\pgfqpoint{10.990280in}{5.650062in}}%
\pgfpathlineto{\pgfqpoint{10.993740in}{5.656427in}}%
\pgfpathlineto{\pgfqpoint{10.997200in}{5.652044in}}%
\pgfpathlineto{\pgfqpoint{11.000660in}{5.654602in}}%
\pgfpathlineto{\pgfqpoint{11.004120in}{5.653208in}}%
\pgfpathlineto{\pgfqpoint{11.007580in}{5.662290in}}%
\pgfpathlineto{\pgfqpoint{11.011040in}{5.650782in}}%
\pgfpathlineto{\pgfqpoint{11.014500in}{5.655339in}}%
\pgfpathlineto{\pgfqpoint{11.017960in}{5.659990in}}%
\pgfpathlineto{\pgfqpoint{11.021420in}{5.651903in}}%
\pgfpathlineto{\pgfqpoint{11.024880in}{5.647940in}}%
\pgfpathlineto{\pgfqpoint{11.028339in}{5.649486in}}%
\pgfpathlineto{\pgfqpoint{11.031799in}{5.646846in}}%
\pgfpathlineto{\pgfqpoint{11.035259in}{5.642854in}}%
\pgfpathlineto{\pgfqpoint{11.038719in}{5.639378in}}%
\pgfpathlineto{\pgfqpoint{11.042179in}{5.635379in}}%
\pgfpathlineto{\pgfqpoint{11.045639in}{5.630072in}}%
\pgfpathlineto{\pgfqpoint{11.049099in}{5.629859in}}%
\pgfpathlineto{\pgfqpoint{11.052559in}{5.631633in}}%
\pgfpathlineto{\pgfqpoint{11.056019in}{5.636903in}}%
\pgfpathlineto{\pgfqpoint{11.059479in}{5.626480in}}%
\pgfpathlineto{\pgfqpoint{11.062939in}{5.605607in}}%
\pgfpathlineto{\pgfqpoint{11.066399in}{5.620318in}}%
\pgfpathlineto{\pgfqpoint{11.069859in}{5.624344in}}%
\pgfpathlineto{\pgfqpoint{11.073319in}{5.627110in}}%
\pgfpathlineto{\pgfqpoint{11.076779in}{5.617132in}}%
\pgfpathlineto{\pgfqpoint{11.080239in}{5.617071in}}%
\pgfpathlineto{\pgfqpoint{11.083699in}{5.621946in}}%
\pgfpathlineto{\pgfqpoint{11.087159in}{5.594969in}}%
\pgfpathlineto{\pgfqpoint{11.090619in}{5.606758in}}%
\pgfpathlineto{\pgfqpoint{11.094078in}{5.608971in}}%
\pgfpathlineto{\pgfqpoint{11.097538in}{5.607876in}}%
\pgfpathlineto{\pgfqpoint{11.100998in}{5.601711in}}%
\pgfpathlineto{\pgfqpoint{11.104458in}{5.585145in}}%
\pgfpathlineto{\pgfqpoint{11.107918in}{5.596850in}}%
\pgfpathlineto{\pgfqpoint{11.111378in}{5.574620in}}%
\pgfpathlineto{\pgfqpoint{11.114838in}{5.565680in}}%
\pgfpathlineto{\pgfqpoint{11.118298in}{5.557053in}}%
\pgfpathlineto{\pgfqpoint{11.121758in}{5.580127in}}%
\pgfpathlineto{\pgfqpoint{11.125218in}{5.569604in}}%
\pgfpathlineto{\pgfqpoint{11.128678in}{5.559524in}}%
\pgfpathlineto{\pgfqpoint{11.132138in}{5.568772in}}%
\pgfpathlineto{\pgfqpoint{11.135598in}{5.579099in}}%
\pgfpathlineto{\pgfqpoint{11.139058in}{5.526942in}}%
\pgfpathlineto{\pgfqpoint{11.142518in}{5.564296in}}%
\pgfpathlineto{\pgfqpoint{11.145978in}{5.531933in}}%
\pgfpathlineto{\pgfqpoint{11.149438in}{5.533930in}}%
\pgfpathlineto{\pgfqpoint{11.152898in}{5.540429in}}%
\pgfpathlineto{\pgfqpoint{11.156357in}{5.547621in}}%
\pgfpathlineto{\pgfqpoint{11.159817in}{5.528992in}}%
\pgfpathlineto{\pgfqpoint{11.163277in}{5.546914in}}%
\pgfpathlineto{\pgfqpoint{11.166737in}{5.547687in}}%
\pgfpathlineto{\pgfqpoint{11.170197in}{5.545401in}}%
\pgfpathlineto{\pgfqpoint{11.173657in}{5.572128in}}%
\pgfpathlineto{\pgfqpoint{11.177117in}{5.526439in}}%
\pgfpathlineto{\pgfqpoint{11.180577in}{5.555242in}}%
\pgfpathlineto{\pgfqpoint{11.184037in}{5.563673in}}%
\pgfpathlineto{\pgfqpoint{11.187497in}{5.543509in}}%
\pgfpathlineto{\pgfqpoint{11.190957in}{5.567697in}}%
\pgfpathlineto{\pgfqpoint{11.194417in}{5.539655in}}%
\pgfpathlineto{\pgfqpoint{11.197877in}{5.532440in}}%
\pgfpathlineto{\pgfqpoint{11.201337in}{5.532067in}}%
\pgfpathlineto{\pgfqpoint{11.204797in}{5.548840in}}%
\pgfpathlineto{\pgfqpoint{11.208257in}{5.510156in}}%
\pgfpathlineto{\pgfqpoint{11.211717in}{5.534521in}}%
\pgfpathlineto{\pgfqpoint{11.215177in}{5.539536in}}%
\pgfpathlineto{\pgfqpoint{11.218637in}{5.543221in}}%
\pgfpathlineto{\pgfqpoint{11.222096in}{5.539482in}}%
\pgfpathlineto{\pgfqpoint{11.225556in}{5.549871in}}%
\pgfpathlineto{\pgfqpoint{11.229016in}{5.556063in}}%
\pgfpathlineto{\pgfqpoint{11.232476in}{5.540686in}}%
\pgfpathlineto{\pgfqpoint{11.235936in}{5.541891in}}%
\pgfpathlineto{\pgfqpoint{11.239396in}{5.521895in}}%
\pgfpathlineto{\pgfqpoint{11.242856in}{5.541657in}}%
\pgfpathlineto{\pgfqpoint{11.246316in}{5.531353in}}%
\pgfpathlineto{\pgfqpoint{11.249776in}{5.539676in}}%
\pgfpathlineto{\pgfqpoint{11.253236in}{5.531675in}}%
\pgfpathlineto{\pgfqpoint{11.256696in}{5.544264in}}%
\pgfpathlineto{\pgfqpoint{11.260156in}{5.518440in}}%
\pgfpathlineto{\pgfqpoint{11.263616in}{5.546965in}}%
\pgfpathlineto{\pgfqpoint{11.267076in}{5.533469in}}%
\pgfpathlineto{\pgfqpoint{11.270536in}{5.519209in}}%
\pgfpathlineto{\pgfqpoint{11.273996in}{5.508717in}}%
\pgfpathlineto{\pgfqpoint{11.277456in}{5.439972in}}%
\pgfpathlineto{\pgfqpoint{11.280916in}{5.531059in}}%
\pgfpathlineto{\pgfqpoint{11.284375in}{5.523190in}}%
\pgfpathlineto{\pgfqpoint{11.287835in}{5.531455in}}%
\pgfpathlineto{\pgfqpoint{11.291295in}{5.530450in}}%
\pgfpathlineto{\pgfqpoint{11.294755in}{5.524040in}}%
\pgfpathlineto{\pgfqpoint{11.298215in}{5.535245in}}%
\pgfpathlineto{\pgfqpoint{11.301675in}{5.512908in}}%
\pgfpathlineto{\pgfqpoint{11.305135in}{5.532079in}}%
\pgfpathlineto{\pgfqpoint{11.308595in}{5.528353in}}%
\pgfpathlineto{\pgfqpoint{11.312055in}{5.524455in}}%
\pgfpathlineto{\pgfqpoint{11.315515in}{5.545580in}}%
\pgfpathlineto{\pgfqpoint{11.318975in}{5.532601in}}%
\pgfpathlineto{\pgfqpoint{11.322435in}{5.511839in}}%
\pgfpathlineto{\pgfqpoint{11.325895in}{5.525580in}}%
\pgfpathlineto{\pgfqpoint{11.329355in}{5.525728in}}%
\pgfpathlineto{\pgfqpoint{11.332815in}{5.531768in}}%
\pgfpathlineto{\pgfqpoint{11.336275in}{5.530142in}}%
\pgfpathlineto{\pgfqpoint{11.339735in}{5.501383in}}%
\pgfpathlineto{\pgfqpoint{11.343195in}{5.515691in}}%
\pgfpathlineto{\pgfqpoint{11.346655in}{5.513513in}}%
\pgfpathlineto{\pgfqpoint{11.350114in}{5.521079in}}%
\pgfpathlineto{\pgfqpoint{11.353574in}{5.511910in}}%
\pgfpathlineto{\pgfqpoint{11.357034in}{5.516033in}}%
\pgfpathlineto{\pgfqpoint{11.360494in}{5.547801in}}%
\pgfpathlineto{\pgfqpoint{11.363954in}{5.538090in}}%
\pgfpathlineto{\pgfqpoint{11.367414in}{5.532655in}}%
\pgfpathlineto{\pgfqpoint{11.370874in}{5.522500in}}%
\pgfpathlineto{\pgfqpoint{11.374334in}{5.525293in}}%
\pgfpathlineto{\pgfqpoint{11.377794in}{5.525617in}}%
\pgfpathlineto{\pgfqpoint{11.381254in}{5.537406in}}%
\pgfpathlineto{\pgfqpoint{11.384714in}{5.515628in}}%
\pgfpathlineto{\pgfqpoint{11.388174in}{5.519841in}}%
\pgfpathlineto{\pgfqpoint{11.391634in}{5.521259in}}%
\pgfpathlineto{\pgfqpoint{11.395094in}{5.495485in}}%
\pgfpathlineto{\pgfqpoint{11.398554in}{5.505691in}}%
\pgfpathlineto{\pgfqpoint{11.402014in}{5.494740in}}%
\pgfpathlineto{\pgfqpoint{11.405474in}{5.527181in}}%
\pgfpathlineto{\pgfqpoint{11.408934in}{5.476181in}}%
\pgfpathlineto{\pgfqpoint{11.412394in}{5.496527in}}%
\pgfpathlineto{\pgfqpoint{11.415853in}{5.513147in}}%
\pgfpathlineto{\pgfqpoint{11.419313in}{5.496119in}}%
\pgfpathlineto{\pgfqpoint{11.422773in}{5.511257in}}%
\pgfpathlineto{\pgfqpoint{11.426233in}{5.481097in}}%
\pgfpathlineto{\pgfqpoint{11.429693in}{5.494899in}}%
\pgfpathlineto{\pgfqpoint{11.433153in}{5.520556in}}%
\pgfpathlineto{\pgfqpoint{11.436613in}{5.504008in}}%
\pgfpathlineto{\pgfqpoint{11.440073in}{5.494645in}}%
\pgfpathlineto{\pgfqpoint{11.443533in}{5.512800in}}%
\pgfpathlineto{\pgfqpoint{11.446993in}{5.531283in}}%
\pgfpathlineto{\pgfqpoint{11.450453in}{5.470042in}}%
\pgfpathlineto{\pgfqpoint{11.453913in}{5.498048in}}%
\pgfpathlineto{\pgfqpoint{11.457373in}{5.467139in}}%
\pgfpathlineto{\pgfqpoint{11.460833in}{5.489956in}}%
\pgfpathlineto{\pgfqpoint{11.464293in}{5.478885in}}%
\pgfpathlineto{\pgfqpoint{11.467753in}{5.502267in}}%
\pgfpathlineto{\pgfqpoint{11.471213in}{5.465994in}}%
\pgfpathlineto{\pgfqpoint{11.474673in}{5.483859in}}%
\pgfpathlineto{\pgfqpoint{11.478132in}{5.467686in}}%
\pgfpathlineto{\pgfqpoint{11.481592in}{5.447674in}}%
\pgfpathlineto{\pgfqpoint{11.485052in}{5.462999in}}%
\pgfpathlineto{\pgfqpoint{11.488512in}{5.442596in}}%
\pgfpathlineto{\pgfqpoint{11.491972in}{5.450485in}}%
\pgfpathlineto{\pgfqpoint{11.495432in}{5.475819in}}%
\pgfpathlineto{\pgfqpoint{11.498892in}{5.467546in}}%
\pgfpathlineto{\pgfqpoint{11.502352in}{5.480337in}}%
\pgfpathlineto{\pgfqpoint{11.505812in}{5.482975in}}%
\pgfpathlineto{\pgfqpoint{11.509272in}{5.441026in}}%
\pgfpathlineto{\pgfqpoint{11.512732in}{5.478347in}}%
\pgfpathlineto{\pgfqpoint{11.516192in}{5.494327in}}%
\pgfpathlineto{\pgfqpoint{11.519652in}{5.488550in}}%
\pgfpathlineto{\pgfqpoint{11.523112in}{5.487705in}}%
\pgfpathlineto{\pgfqpoint{11.526572in}{5.515728in}}%
\pgfpathlineto{\pgfqpoint{11.530032in}{5.459288in}}%
\pgfpathlineto{\pgfqpoint{11.533492in}{5.466270in}}%
\pgfpathlineto{\pgfqpoint{11.536952in}{5.470615in}}%
\pgfpathlineto{\pgfqpoint{11.540412in}{5.448321in}}%
\pgfpathlineto{\pgfqpoint{11.543871in}{5.428733in}}%
\pgfpathlineto{\pgfqpoint{11.547331in}{5.473291in}}%
\pgfpathlineto{\pgfqpoint{11.550791in}{5.472807in}}%
\pgfpathlineto{\pgfqpoint{11.554251in}{5.459527in}}%
\pgfpathlineto{\pgfqpoint{11.557711in}{5.458798in}}%
\pgfpathlineto{\pgfqpoint{11.561171in}{5.453207in}}%
\pgfpathlineto{\pgfqpoint{11.564631in}{5.454262in}}%
\pgfpathlineto{\pgfqpoint{11.568091in}{5.427605in}}%
\pgfpathlineto{\pgfqpoint{11.571551in}{5.417825in}}%
\pgfpathlineto{\pgfqpoint{11.575011in}{5.434749in}}%
\pgfpathlineto{\pgfqpoint{11.578471in}{5.440336in}}%
\pgfpathlineto{\pgfqpoint{11.581931in}{5.430808in}}%
\pgfpathlineto{\pgfqpoint{11.585391in}{5.454349in}}%
\pgfpathlineto{\pgfqpoint{11.588851in}{5.428200in}}%
\pgfpathlineto{\pgfqpoint{11.592311in}{5.455023in}}%
\pgfpathlineto{\pgfqpoint{11.595771in}{5.450954in}}%
\pgfpathlineto{\pgfqpoint{11.599231in}{5.421188in}}%
\pgfpathlineto{\pgfqpoint{11.602691in}{5.403446in}}%
\pgfpathlineto{\pgfqpoint{11.606150in}{5.435093in}}%
\pgfpathlineto{\pgfqpoint{11.609610in}{5.466238in}}%
\pgfpathlineto{\pgfqpoint{11.613070in}{5.419460in}}%
\pgfpathlineto{\pgfqpoint{11.616530in}{5.487554in}}%
\pgfpathlineto{\pgfqpoint{11.619990in}{5.440441in}}%
\pgfpathlineto{\pgfqpoint{11.623450in}{5.464577in}}%
\pgfpathlineto{\pgfqpoint{11.626910in}{5.440817in}}%
\pgfpathlineto{\pgfqpoint{11.630370in}{5.457837in}}%
\pgfpathlineto{\pgfqpoint{11.633830in}{5.407451in}}%
\pgfpathlineto{\pgfqpoint{11.637290in}{5.465028in}}%
\pgfpathlineto{\pgfqpoint{11.640750in}{5.459377in}}%
\pgfpathlineto{\pgfqpoint{11.644210in}{5.440877in}}%
\pgfpathlineto{\pgfqpoint{11.647670in}{5.438024in}}%
\pgfpathlineto{\pgfqpoint{11.651130in}{5.404232in}}%
\pgfpathlineto{\pgfqpoint{11.654590in}{5.428136in}}%
\pgfpathlineto{\pgfqpoint{11.658050in}{5.431145in}}%
\pgfpathlineto{\pgfqpoint{11.661510in}{5.458903in}}%
\pgfpathlineto{\pgfqpoint{11.664970in}{5.426376in}}%
\pgfpathlineto{\pgfqpoint{11.668430in}{5.415777in}}%
\pgfpathlineto{\pgfqpoint{11.671889in}{5.440556in}}%
\pgfpathlineto{\pgfqpoint{11.675349in}{5.449785in}}%
\pgfpathlineto{\pgfqpoint{11.678809in}{5.459611in}}%
\pgfpathlineto{\pgfqpoint{11.682269in}{5.423208in}}%
\pgfpathlineto{\pgfqpoint{11.685729in}{5.466843in}}%
\pgfpathlineto{\pgfqpoint{11.689189in}{5.462475in}}%
\pgfpathlineto{\pgfqpoint{11.692649in}{5.444767in}}%
\pgfpathlineto{\pgfqpoint{11.696109in}{5.428339in}}%
\pgfpathlineto{\pgfqpoint{11.699569in}{5.468063in}}%
\pgfpathlineto{\pgfqpoint{11.703029in}{5.444571in}}%
\pgfpathlineto{\pgfqpoint{11.706489in}{5.455046in}}%
\pgfpathlineto{\pgfqpoint{11.709949in}{5.476651in}}%
\pgfpathlineto{\pgfqpoint{11.713409in}{5.453085in}}%
\pgfpathlineto{\pgfqpoint{11.716869in}{5.469430in}}%
\pgfpathlineto{\pgfqpoint{11.720329in}{5.458411in}}%
\pgfpathlineto{\pgfqpoint{11.723789in}{5.454089in}}%
\pgfpathlineto{\pgfqpoint{11.727249in}{5.447957in}}%
\pgfpathlineto{\pgfqpoint{11.730709in}{5.452694in}}%
\pgfpathlineto{\pgfqpoint{11.734169in}{5.459637in}}%
\pgfpathlineto{\pgfqpoint{11.737628in}{5.452901in}}%
\pgfpathlineto{\pgfqpoint{11.741088in}{5.452462in}}%
\pgfpathlineto{\pgfqpoint{11.744548in}{5.459455in}}%
\pgfpathlineto{\pgfqpoint{11.748008in}{5.458131in}}%
\pgfpathlineto{\pgfqpoint{11.751468in}{5.424378in}}%
\pgfpathlineto{\pgfqpoint{11.754928in}{5.434248in}}%
\pgfpathlineto{\pgfqpoint{11.758388in}{5.463570in}}%
\pgfpathlineto{\pgfqpoint{11.761848in}{5.468029in}}%
\pgfpathlineto{\pgfqpoint{11.765308in}{5.440078in}}%
\pgfpathlineto{\pgfqpoint{11.768768in}{5.435168in}}%
\pgfpathlineto{\pgfqpoint{11.772228in}{5.461772in}}%
\pgfpathlineto{\pgfqpoint{11.775688in}{5.453572in}}%
\pgfpathlineto{\pgfqpoint{11.779148in}{5.462473in}}%
\pgfpathlineto{\pgfqpoint{11.782608in}{5.449996in}}%
\pgfpathlineto{\pgfqpoint{11.786068in}{5.461685in}}%
\pgfpathlineto{\pgfqpoint{11.789528in}{5.449402in}}%
\pgfpathlineto{\pgfqpoint{11.792988in}{5.456333in}}%
\pgfpathlineto{\pgfqpoint{11.796448in}{5.452469in}}%
\pgfpathlineto{\pgfqpoint{11.799907in}{5.465798in}}%
\pgfpathlineto{\pgfqpoint{11.803367in}{5.464454in}}%
\pgfpathlineto{\pgfqpoint{11.806827in}{5.480378in}}%
\pgfpathlineto{\pgfqpoint{11.810287in}{5.463359in}}%
\pgfpathlineto{\pgfqpoint{11.813747in}{5.456214in}}%
\pgfpathlineto{\pgfqpoint{11.817207in}{5.439406in}}%
\pgfpathlineto{\pgfqpoint{11.820667in}{5.474810in}}%
\pgfpathlineto{\pgfqpoint{11.824127in}{5.477346in}}%
\pgfpathlineto{\pgfqpoint{11.827587in}{5.488097in}}%
\pgfpathlineto{\pgfqpoint{11.831047in}{5.465697in}}%
\pgfpathlineto{\pgfqpoint{11.834507in}{5.451829in}}%
\pgfpathlineto{\pgfqpoint{11.837967in}{5.464140in}}%
\pgfpathlineto{\pgfqpoint{11.841427in}{5.466349in}}%
\pgfpathlineto{\pgfqpoint{11.844887in}{5.468140in}}%
\pgfpathlineto{\pgfqpoint{11.848347in}{5.456535in}}%
\pgfpathlineto{\pgfqpoint{11.851807in}{5.486132in}}%
\pgfpathlineto{\pgfqpoint{11.855267in}{5.499999in}}%
\pgfpathlineto{\pgfqpoint{11.858727in}{5.500787in}}%
\pgfpathlineto{\pgfqpoint{11.862187in}{5.493871in}}%
\pgfpathlineto{\pgfqpoint{11.865646in}{5.488935in}}%
\pgfpathlineto{\pgfqpoint{11.869106in}{5.471239in}}%
\pgfpathlineto{\pgfqpoint{11.872566in}{5.500897in}}%
\pgfpathlineto{\pgfqpoint{11.876026in}{5.484513in}}%
\pgfpathlineto{\pgfqpoint{11.879486in}{5.517692in}}%
\pgfpathlineto{\pgfqpoint{11.882946in}{5.507974in}}%
\pgfpathlineto{\pgfqpoint{11.886406in}{5.513172in}}%
\pgfpathlineto{\pgfqpoint{11.889866in}{5.534942in}}%
\pgfpathlineto{\pgfqpoint{11.893326in}{5.523754in}}%
\pgfpathlineto{\pgfqpoint{11.896786in}{5.520187in}}%
\pgfpathlineto{\pgfqpoint{11.900246in}{5.521314in}}%
\pgfpathlineto{\pgfqpoint{11.903706in}{5.516158in}}%
\pgfpathlineto{\pgfqpoint{11.907166in}{5.500115in}}%
\pgfpathlineto{\pgfqpoint{11.910626in}{5.502755in}}%
\pgfpathlineto{\pgfqpoint{11.914086in}{5.479270in}}%
\pgfpathlineto{\pgfqpoint{11.917546in}{5.507565in}}%
\pgfpathlineto{\pgfqpoint{11.921006in}{5.509582in}}%
\pgfpathlineto{\pgfqpoint{11.924466in}{5.525697in}}%
\pgfpathlineto{\pgfqpoint{11.927925in}{5.501799in}}%
\pgfpathlineto{\pgfqpoint{11.931385in}{5.479705in}}%
\pgfpathlineto{\pgfqpoint{11.934845in}{5.481008in}}%
\pgfpathlineto{\pgfqpoint{11.938305in}{5.477676in}}%
\pgfpathlineto{\pgfqpoint{11.941765in}{5.485447in}}%
\pgfpathlineto{\pgfqpoint{11.945225in}{5.467004in}}%
\pgfpathlineto{\pgfqpoint{11.948685in}{5.473978in}}%
\pgfpathlineto{\pgfqpoint{11.952145in}{5.467007in}}%
\pgfpathlineto{\pgfqpoint{11.955605in}{5.484928in}}%
\pgfpathlineto{\pgfqpoint{11.959065in}{5.478415in}}%
\pgfpathlineto{\pgfqpoint{11.962525in}{5.522122in}}%
\pgfpathlineto{\pgfqpoint{11.965985in}{5.489817in}}%
\pgfpathlineto{\pgfqpoint{11.969445in}{5.451681in}}%
\pgfpathlineto{\pgfqpoint{11.972905in}{5.471928in}}%
\pgfpathlineto{\pgfqpoint{11.976365in}{5.482479in}}%
\pgfpathlineto{\pgfqpoint{11.979825in}{5.434022in}}%
\pgfpathlineto{\pgfqpoint{11.983285in}{5.481220in}}%
\pgfpathlineto{\pgfqpoint{11.986745in}{5.456359in}}%
\pgfpathlineto{\pgfqpoint{11.990205in}{5.461102in}}%
\pgfpathlineto{\pgfqpoint{11.993664in}{5.472965in}}%
\pgfpathlineto{\pgfqpoint{11.997124in}{5.466817in}}%
\pgfpathlineto{\pgfqpoint{12.000584in}{5.479988in}}%
\pgfpathlineto{\pgfqpoint{12.004044in}{5.471116in}}%
\pgfpathlineto{\pgfqpoint{12.007504in}{5.439851in}}%
\pgfpathlineto{\pgfqpoint{12.010964in}{5.467945in}}%
\pgfpathlineto{\pgfqpoint{12.014424in}{5.452139in}}%
\pgfpathlineto{\pgfqpoint{12.017884in}{5.481907in}}%
\pgfpathlineto{\pgfqpoint{12.021344in}{5.404332in}}%
\pgfpathlineto{\pgfqpoint{12.024804in}{5.432058in}}%
\pgfpathlineto{\pgfqpoint{12.028264in}{5.461086in}}%
\pgfpathlineto{\pgfqpoint{12.031724in}{5.447249in}}%
\pgfpathlineto{\pgfqpoint{12.035184in}{5.396544in}}%
\pgfpathlineto{\pgfqpoint{12.038644in}{5.436421in}}%
\pgfpathlineto{\pgfqpoint{12.042104in}{5.456459in}}%
\pgfpathlineto{\pgfqpoint{12.045564in}{5.396665in}}%
\pgfpathlineto{\pgfqpoint{12.049024in}{5.439722in}}%
\pgfpathlineto{\pgfqpoint{12.052484in}{5.390023in}}%
\pgfpathlineto{\pgfqpoint{12.055943in}{5.424944in}}%
\pgfpathlineto{\pgfqpoint{12.059403in}{5.417375in}}%
\pgfpathlineto{\pgfqpoint{12.062863in}{5.410707in}}%
\pgfpathlineto{\pgfqpoint{12.066323in}{5.415716in}}%
\pgfpathlineto{\pgfqpoint{12.069783in}{5.392462in}}%
\pgfpathlineto{\pgfqpoint{12.073243in}{5.424568in}}%
\pgfpathlineto{\pgfqpoint{12.076703in}{5.421139in}}%
\pgfpathlineto{\pgfqpoint{12.080163in}{5.437486in}}%
\pgfpathlineto{\pgfqpoint{12.083623in}{5.423228in}}%
\pgfpathlineto{\pgfqpoint{12.087083in}{5.393454in}}%
\pgfpathlineto{\pgfqpoint{12.090543in}{5.269522in}}%
\pgfpathlineto{\pgfqpoint{12.094003in}{5.317602in}}%
\pgfpathlineto{\pgfqpoint{12.097463in}{5.391602in}}%
\pgfpathlineto{\pgfqpoint{12.100923in}{5.402167in}}%
\pgfpathlineto{\pgfqpoint{12.104383in}{5.323381in}}%
\pgfpathlineto{\pgfqpoint{12.107843in}{5.370279in}}%
\pgfpathlineto{\pgfqpoint{12.111303in}{5.369449in}}%
\pgfpathlineto{\pgfqpoint{12.114763in}{5.281686in}}%
\pgfpathlineto{\pgfqpoint{12.118223in}{5.333899in}}%
\pgfpathlineto{\pgfqpoint{12.121682in}{5.303425in}}%
\pgfpathlineto{\pgfqpoint{12.125142in}{5.251974in}}%
\pgfpathlineto{\pgfqpoint{12.128602in}{5.255243in}}%
\pgfpathlineto{\pgfqpoint{12.132062in}{5.306483in}}%
\pgfpathlineto{\pgfqpoint{12.135522in}{5.240408in}}%
\pgfpathlineto{\pgfqpoint{12.138982in}{5.084067in}}%
\pgfpathlineto{\pgfqpoint{12.142442in}{5.224713in}}%
\pgfpathlineto{\pgfqpoint{12.145902in}{5.291936in}}%
\pgfpathlineto{\pgfqpoint{12.149362in}{5.231947in}}%
\pgfpathlineto{\pgfqpoint{12.152822in}{5.148659in}}%
\pgfpathlineto{\pgfqpoint{12.156282in}{5.199540in}}%
\pgfpathlineto{\pgfqpoint{12.156282in}{5.415601in}}%
\pgfpathlineto{\pgfqpoint{12.156282in}{5.415601in}}%
\pgfpathlineto{\pgfqpoint{12.152822in}{5.408269in}}%
\pgfpathlineto{\pgfqpoint{12.149362in}{5.419361in}}%
\pgfpathlineto{\pgfqpoint{12.145902in}{5.436256in}}%
\pgfpathlineto{\pgfqpoint{12.142442in}{5.420461in}}%
\pgfpathlineto{\pgfqpoint{12.138982in}{5.395684in}}%
\pgfpathlineto{\pgfqpoint{12.135522in}{5.417693in}}%
\pgfpathlineto{\pgfqpoint{12.132062in}{5.442207in}}%
\pgfpathlineto{\pgfqpoint{12.128602in}{5.422515in}}%
\pgfpathlineto{\pgfqpoint{12.125142in}{5.424424in}}%
\pgfpathlineto{\pgfqpoint{12.121682in}{5.442597in}}%
\pgfpathlineto{\pgfqpoint{12.118223in}{5.449732in}}%
\pgfpathlineto{\pgfqpoint{12.114763in}{5.430274in}}%
\pgfpathlineto{\pgfqpoint{12.111303in}{5.464414in}}%
\pgfpathlineto{\pgfqpoint{12.107843in}{5.464387in}}%
\pgfpathlineto{\pgfqpoint{12.104383in}{5.442324in}}%
\pgfpathlineto{\pgfqpoint{12.100923in}{5.485295in}}%
\pgfpathlineto{\pgfqpoint{12.097463in}{5.478404in}}%
\pgfpathlineto{\pgfqpoint{12.094003in}{5.449876in}}%
\pgfpathlineto{\pgfqpoint{12.090543in}{5.425688in}}%
\pgfpathlineto{\pgfqpoint{12.087083in}{5.478056in}}%
\pgfpathlineto{\pgfqpoint{12.083623in}{5.495281in}}%
\pgfpathlineto{\pgfqpoint{12.080163in}{5.503659in}}%
\pgfpathlineto{\pgfqpoint{12.076703in}{5.493960in}}%
\pgfpathlineto{\pgfqpoint{12.073243in}{5.497997in}}%
\pgfpathlineto{\pgfqpoint{12.069783in}{5.479394in}}%
\pgfpathlineto{\pgfqpoint{12.066323in}{5.492548in}}%
\pgfpathlineto{\pgfqpoint{12.062863in}{5.489470in}}%
\pgfpathlineto{\pgfqpoint{12.059403in}{5.490252in}}%
\pgfpathlineto{\pgfqpoint{12.055943in}{5.495774in}}%
\pgfpathlineto{\pgfqpoint{12.052484in}{5.475492in}}%
\pgfpathlineto{\pgfqpoint{12.049024in}{5.504036in}}%
\pgfpathlineto{\pgfqpoint{12.045564in}{5.479833in}}%
\pgfpathlineto{\pgfqpoint{12.042104in}{5.518669in}}%
\pgfpathlineto{\pgfqpoint{12.038644in}{5.503256in}}%
\pgfpathlineto{\pgfqpoint{12.035184in}{5.480277in}}%
\pgfpathlineto{\pgfqpoint{12.031724in}{5.509101in}}%
\pgfpathlineto{\pgfqpoint{12.028264in}{5.517064in}}%
\pgfpathlineto{\pgfqpoint{12.024804in}{5.501815in}}%
\pgfpathlineto{\pgfqpoint{12.021344in}{5.481280in}}%
\pgfpathlineto{\pgfqpoint{12.017884in}{5.529648in}}%
\pgfpathlineto{\pgfqpoint{12.014424in}{5.512908in}}%
\pgfpathlineto{\pgfqpoint{12.010964in}{5.522998in}}%
\pgfpathlineto{\pgfqpoint{12.007504in}{5.502213in}}%
\pgfpathlineto{\pgfqpoint{12.004044in}{5.525104in}}%
\pgfpathlineto{\pgfqpoint{12.000584in}{5.530285in}}%
\pgfpathlineto{\pgfqpoint{11.997124in}{5.520077in}}%
\pgfpathlineto{\pgfqpoint{11.993664in}{5.523749in}}%
\pgfpathlineto{\pgfqpoint{11.990205in}{5.517124in}}%
\pgfpathlineto{\pgfqpoint{11.986745in}{5.514872in}}%
\pgfpathlineto{\pgfqpoint{11.983285in}{5.529761in}}%
\pgfpathlineto{\pgfqpoint{11.979825in}{5.499480in}}%
\pgfpathlineto{\pgfqpoint{11.976365in}{5.530844in}}%
\pgfpathlineto{\pgfqpoint{11.972905in}{5.523739in}}%
\pgfpathlineto{\pgfqpoint{11.969445in}{5.514132in}}%
\pgfpathlineto{\pgfqpoint{11.965985in}{5.538448in}}%
\pgfpathlineto{\pgfqpoint{11.962525in}{5.559138in}}%
\pgfpathlineto{\pgfqpoint{11.959065in}{5.527568in}}%
\pgfpathlineto{\pgfqpoint{11.955605in}{5.530660in}}%
\pgfpathlineto{\pgfqpoint{11.952145in}{5.521061in}}%
\pgfpathlineto{\pgfqpoint{11.948685in}{5.525597in}}%
\pgfpathlineto{\pgfqpoint{11.945225in}{5.519609in}}%
\pgfpathlineto{\pgfqpoint{11.941765in}{5.532410in}}%
\pgfpathlineto{\pgfqpoint{11.938305in}{5.529289in}}%
\pgfpathlineto{\pgfqpoint{11.934845in}{5.530758in}}%
\pgfpathlineto{\pgfqpoint{11.931385in}{5.528639in}}%
\pgfpathlineto{\pgfqpoint{11.927925in}{5.545861in}}%
\pgfpathlineto{\pgfqpoint{11.924466in}{5.562015in}}%
\pgfpathlineto{\pgfqpoint{11.921006in}{5.550352in}}%
\pgfpathlineto{\pgfqpoint{11.917546in}{5.548880in}}%
\pgfpathlineto{\pgfqpoint{11.914086in}{5.528916in}}%
\pgfpathlineto{\pgfqpoint{11.910626in}{5.545884in}}%
\pgfpathlineto{\pgfqpoint{11.907166in}{5.542415in}}%
\pgfpathlineto{\pgfqpoint{11.903706in}{5.554960in}}%
\pgfpathlineto{\pgfqpoint{11.900246in}{5.558962in}}%
\pgfpathlineto{\pgfqpoint{11.896786in}{5.559706in}}%
\pgfpathlineto{\pgfqpoint{11.893326in}{5.560681in}}%
\pgfpathlineto{\pgfqpoint{11.889866in}{5.569680in}}%
\pgfpathlineto{\pgfqpoint{11.886406in}{5.552167in}}%
\pgfpathlineto{\pgfqpoint{11.882946in}{5.548015in}}%
\pgfpathlineto{\pgfqpoint{11.879486in}{5.554797in}}%
\pgfpathlineto{\pgfqpoint{11.876026in}{5.531238in}}%
\pgfpathlineto{\pgfqpoint{11.872566in}{5.544553in}}%
\pgfpathlineto{\pgfqpoint{11.869106in}{5.524299in}}%
\pgfpathlineto{\pgfqpoint{11.865646in}{5.535152in}}%
\pgfpathlineto{\pgfqpoint{11.862187in}{5.538497in}}%
\pgfpathlineto{\pgfqpoint{11.858727in}{5.545854in}}%
\pgfpathlineto{\pgfqpoint{11.855267in}{5.542397in}}%
\pgfpathlineto{\pgfqpoint{11.851807in}{5.534665in}}%
\pgfpathlineto{\pgfqpoint{11.848347in}{5.512714in}}%
\pgfpathlineto{\pgfqpoint{11.844887in}{5.520270in}}%
\pgfpathlineto{\pgfqpoint{11.841427in}{5.519559in}}%
\pgfpathlineto{\pgfqpoint{11.837967in}{5.517157in}}%
\pgfpathlineto{\pgfqpoint{11.834507in}{5.509337in}}%
\pgfpathlineto{\pgfqpoint{11.831047in}{5.518361in}}%
\pgfpathlineto{\pgfqpoint{11.827587in}{5.540063in}}%
\pgfpathlineto{\pgfqpoint{11.824127in}{5.526685in}}%
\pgfpathlineto{\pgfqpoint{11.820667in}{5.525250in}}%
\pgfpathlineto{\pgfqpoint{11.817207in}{5.505516in}}%
\pgfpathlineto{\pgfqpoint{11.813747in}{5.514997in}}%
\pgfpathlineto{\pgfqpoint{11.810287in}{5.516267in}}%
\pgfpathlineto{\pgfqpoint{11.806827in}{5.529740in}}%
\pgfpathlineto{\pgfqpoint{11.803367in}{5.517531in}}%
\pgfpathlineto{\pgfqpoint{11.799907in}{5.520184in}}%
\pgfpathlineto{\pgfqpoint{11.796448in}{5.510927in}}%
\pgfpathlineto{\pgfqpoint{11.792988in}{5.514579in}}%
\pgfpathlineto{\pgfqpoint{11.789528in}{5.510681in}}%
\pgfpathlineto{\pgfqpoint{11.786068in}{5.516119in}}%
\pgfpathlineto{\pgfqpoint{11.782608in}{5.509741in}}%
\pgfpathlineto{\pgfqpoint{11.779148in}{5.517823in}}%
\pgfpathlineto{\pgfqpoint{11.775688in}{5.511296in}}%
\pgfpathlineto{\pgfqpoint{11.772228in}{5.516419in}}%
\pgfpathlineto{\pgfqpoint{11.768768in}{5.498785in}}%
\pgfpathlineto{\pgfqpoint{11.765308in}{5.502858in}}%
\pgfpathlineto{\pgfqpoint{11.761848in}{5.521804in}}%
\pgfpathlineto{\pgfqpoint{11.758388in}{5.518788in}}%
\pgfpathlineto{\pgfqpoint{11.754928in}{5.500532in}}%
\pgfpathlineto{\pgfqpoint{11.751468in}{5.494712in}}%
\pgfpathlineto{\pgfqpoint{11.748008in}{5.514746in}}%
\pgfpathlineto{\pgfqpoint{11.744548in}{5.514912in}}%
\pgfpathlineto{\pgfqpoint{11.741088in}{5.509656in}}%
\pgfpathlineto{\pgfqpoint{11.737628in}{5.511403in}}%
\pgfpathlineto{\pgfqpoint{11.734169in}{5.516472in}}%
\pgfpathlineto{\pgfqpoint{11.730709in}{5.512072in}}%
\pgfpathlineto{\pgfqpoint{11.727249in}{5.508897in}}%
\pgfpathlineto{\pgfqpoint{11.723789in}{5.509676in}}%
\pgfpathlineto{\pgfqpoint{11.720329in}{5.515642in}}%
\pgfpathlineto{\pgfqpoint{11.716869in}{5.520446in}}%
\pgfpathlineto{\pgfqpoint{11.713409in}{5.510559in}}%
\pgfpathlineto{\pgfqpoint{11.709949in}{5.525996in}}%
\pgfpathlineto{\pgfqpoint{11.706489in}{5.513311in}}%
\pgfpathlineto{\pgfqpoint{11.703029in}{5.504216in}}%
\pgfpathlineto{\pgfqpoint{11.699569in}{5.521557in}}%
\pgfpathlineto{\pgfqpoint{11.696109in}{5.495117in}}%
\pgfpathlineto{\pgfqpoint{11.692649in}{5.504375in}}%
\pgfpathlineto{\pgfqpoint{11.689189in}{5.517035in}}%
\pgfpathlineto{\pgfqpoint{11.685729in}{5.520178in}}%
\pgfpathlineto{\pgfqpoint{11.682269in}{5.494536in}}%
\pgfpathlineto{\pgfqpoint{11.678809in}{5.514354in}}%
\pgfpathlineto{\pgfqpoint{11.675349in}{5.508846in}}%
\pgfpathlineto{\pgfqpoint{11.671889in}{5.501418in}}%
\pgfpathlineto{\pgfqpoint{11.668430in}{5.487955in}}%
\pgfpathlineto{\pgfqpoint{11.664970in}{5.495443in}}%
\pgfpathlineto{\pgfqpoint{11.661510in}{5.513271in}}%
\pgfpathlineto{\pgfqpoint{11.658050in}{5.498371in}}%
\pgfpathlineto{\pgfqpoint{11.654590in}{5.496522in}}%
\pgfpathlineto{\pgfqpoint{11.651130in}{5.485613in}}%
\pgfpathlineto{\pgfqpoint{11.647670in}{5.502205in}}%
\pgfpathlineto{\pgfqpoint{11.644210in}{5.502663in}}%
\pgfpathlineto{\pgfqpoint{11.640750in}{5.515427in}}%
\pgfpathlineto{\pgfqpoint{11.637290in}{5.518302in}}%
\pgfpathlineto{\pgfqpoint{11.633830in}{5.482131in}}%
\pgfpathlineto{\pgfqpoint{11.630370in}{5.514885in}}%
\pgfpathlineto{\pgfqpoint{11.626910in}{5.503612in}}%
\pgfpathlineto{\pgfqpoint{11.623450in}{5.517589in}}%
\pgfpathlineto{\pgfqpoint{11.619990in}{5.502648in}}%
\pgfpathlineto{\pgfqpoint{11.616530in}{5.533965in}}%
\pgfpathlineto{\pgfqpoint{11.613070in}{5.491578in}}%
\pgfpathlineto{\pgfqpoint{11.609610in}{5.519295in}}%
\pgfpathlineto{\pgfqpoint{11.606150in}{5.499235in}}%
\pgfpathlineto{\pgfqpoint{11.602691in}{5.480492in}}%
\pgfpathlineto{\pgfqpoint{11.599231in}{5.491781in}}%
\pgfpathlineto{\pgfqpoint{11.595771in}{5.512079in}}%
\pgfpathlineto{\pgfqpoint{11.592311in}{5.511141in}}%
\pgfpathlineto{\pgfqpoint{11.588851in}{5.496247in}}%
\pgfpathlineto{\pgfqpoint{11.585391in}{5.511540in}}%
\pgfpathlineto{\pgfqpoint{11.581931in}{5.499182in}}%
\pgfpathlineto{\pgfqpoint{11.578471in}{5.504017in}}%
\pgfpathlineto{\pgfqpoint{11.575011in}{5.499191in}}%
\pgfpathlineto{\pgfqpoint{11.571551in}{5.487848in}}%
\pgfpathlineto{\pgfqpoint{11.568091in}{5.496454in}}%
\pgfpathlineto{\pgfqpoint{11.564631in}{5.510390in}}%
\pgfpathlineto{\pgfqpoint{11.561171in}{5.512463in}}%
\pgfpathlineto{\pgfqpoint{11.557711in}{5.516061in}}%
\pgfpathlineto{\pgfqpoint{11.554251in}{5.516518in}}%
\pgfpathlineto{\pgfqpoint{11.550791in}{5.523906in}}%
\pgfpathlineto{\pgfqpoint{11.547331in}{5.525584in}}%
\pgfpathlineto{\pgfqpoint{11.543871in}{5.500105in}}%
\pgfpathlineto{\pgfqpoint{11.540412in}{5.510187in}}%
\pgfpathlineto{\pgfqpoint{11.536952in}{5.524309in}}%
\pgfpathlineto{\pgfqpoint{11.533492in}{5.518990in}}%
\pgfpathlineto{\pgfqpoint{11.530032in}{5.515868in}}%
\pgfpathlineto{\pgfqpoint{11.526572in}{5.553982in}}%
\pgfpathlineto{\pgfqpoint{11.523112in}{5.534582in}}%
\pgfpathlineto{\pgfqpoint{11.519652in}{5.534657in}}%
\pgfpathlineto{\pgfqpoint{11.516192in}{5.539901in}}%
\pgfpathlineto{\pgfqpoint{11.512732in}{5.529476in}}%
\pgfpathlineto{\pgfqpoint{11.509272in}{5.505384in}}%
\pgfpathlineto{\pgfqpoint{11.505812in}{5.531271in}}%
\pgfpathlineto{\pgfqpoint{11.502352in}{5.529603in}}%
\pgfpathlineto{\pgfqpoint{11.498892in}{5.522100in}}%
\pgfpathlineto{\pgfqpoint{11.495432in}{5.527761in}}%
\pgfpathlineto{\pgfqpoint{11.491972in}{5.510783in}}%
\pgfpathlineto{\pgfqpoint{11.488512in}{5.506465in}}%
\pgfpathlineto{\pgfqpoint{11.485052in}{5.519984in}}%
\pgfpathlineto{\pgfqpoint{11.481592in}{5.508300in}}%
\pgfpathlineto{\pgfqpoint{11.478132in}{5.521648in}}%
\pgfpathlineto{\pgfqpoint{11.474673in}{5.532621in}}%
\pgfpathlineto{\pgfqpoint{11.471213in}{5.522963in}}%
\pgfpathlineto{\pgfqpoint{11.467753in}{5.546659in}}%
\pgfpathlineto{\pgfqpoint{11.464293in}{5.532076in}}%
\pgfpathlineto{\pgfqpoint{11.460833in}{5.536359in}}%
\pgfpathlineto{\pgfqpoint{11.457373in}{5.520487in}}%
\pgfpathlineto{\pgfqpoint{11.453913in}{5.544507in}}%
\pgfpathlineto{\pgfqpoint{11.450453in}{5.524771in}}%
\pgfpathlineto{\pgfqpoint{11.446993in}{5.568228in}}%
\pgfpathlineto{\pgfqpoint{11.443533in}{5.557435in}}%
\pgfpathlineto{\pgfqpoint{11.440073in}{5.543557in}}%
\pgfpathlineto{\pgfqpoint{11.436613in}{5.547803in}}%
\pgfpathlineto{\pgfqpoint{11.433153in}{5.559977in}}%
\pgfpathlineto{\pgfqpoint{11.429693in}{5.538972in}}%
\pgfpathlineto{\pgfqpoint{11.426233in}{5.531786in}}%
\pgfpathlineto{\pgfqpoint{11.422773in}{5.554654in}}%
\pgfpathlineto{\pgfqpoint{11.419313in}{5.541981in}}%
\pgfpathlineto{\pgfqpoint{11.415853in}{5.552213in}}%
\pgfpathlineto{\pgfqpoint{11.412394in}{5.541937in}}%
\pgfpathlineto{\pgfqpoint{11.408934in}{5.529658in}}%
\pgfpathlineto{\pgfqpoint{11.405474in}{5.566395in}}%
\pgfpathlineto{\pgfqpoint{11.402014in}{5.542770in}}%
\pgfpathlineto{\pgfqpoint{11.398554in}{5.550453in}}%
\pgfpathlineto{\pgfqpoint{11.395094in}{5.542978in}}%
\pgfpathlineto{\pgfqpoint{11.391634in}{5.562186in}}%
\pgfpathlineto{\pgfqpoint{11.388174in}{5.558316in}}%
\pgfpathlineto{\pgfqpoint{11.384714in}{5.553958in}}%
\pgfpathlineto{\pgfqpoint{11.381254in}{5.573727in}}%
\pgfpathlineto{\pgfqpoint{11.377794in}{5.562167in}}%
\pgfpathlineto{\pgfqpoint{11.374334in}{5.564058in}}%
\pgfpathlineto{\pgfqpoint{11.370874in}{5.559873in}}%
\pgfpathlineto{\pgfqpoint{11.367414in}{5.568224in}}%
\pgfpathlineto{\pgfqpoint{11.363954in}{5.573238in}}%
\pgfpathlineto{\pgfqpoint{11.360494in}{5.581602in}}%
\pgfpathlineto{\pgfqpoint{11.357034in}{5.561887in}}%
\pgfpathlineto{\pgfqpoint{11.353574in}{5.555689in}}%
\pgfpathlineto{\pgfqpoint{11.350114in}{5.560374in}}%
\pgfpathlineto{\pgfqpoint{11.346655in}{5.557919in}}%
\pgfpathlineto{\pgfqpoint{11.343195in}{5.555992in}}%
\pgfpathlineto{\pgfqpoint{11.339735in}{5.548976in}}%
\pgfpathlineto{\pgfqpoint{11.336275in}{5.565320in}}%
\pgfpathlineto{\pgfqpoint{11.332815in}{5.570680in}}%
\pgfpathlineto{\pgfqpoint{11.329355in}{5.565499in}}%
\pgfpathlineto{\pgfqpoint{11.325895in}{5.564857in}}%
\pgfpathlineto{\pgfqpoint{11.322435in}{5.553412in}}%
\pgfpathlineto{\pgfqpoint{11.318975in}{5.569764in}}%
\pgfpathlineto{\pgfqpoint{11.315515in}{5.582164in}}%
\pgfpathlineto{\pgfqpoint{11.312055in}{5.561249in}}%
\pgfpathlineto{\pgfqpoint{11.308595in}{5.566971in}}%
\pgfpathlineto{\pgfqpoint{11.305135in}{5.569822in}}%
\pgfpathlineto{\pgfqpoint{11.301675in}{5.556720in}}%
\pgfpathlineto{\pgfqpoint{11.298215in}{5.572113in}}%
\pgfpathlineto{\pgfqpoint{11.294755in}{5.563255in}}%
\pgfpathlineto{\pgfqpoint{11.291295in}{5.569702in}}%
\pgfpathlineto{\pgfqpoint{11.287835in}{5.567975in}}%
\pgfpathlineto{\pgfqpoint{11.284375in}{5.561628in}}%
\pgfpathlineto{\pgfqpoint{11.280916in}{5.569055in}}%
\pgfpathlineto{\pgfqpoint{11.277456in}{5.514655in}}%
\pgfpathlineto{\pgfqpoint{11.273996in}{5.554355in}}%
\pgfpathlineto{\pgfqpoint{11.270536in}{5.558946in}}%
\pgfpathlineto{\pgfqpoint{11.267076in}{5.568546in}}%
\pgfpathlineto{\pgfqpoint{11.263616in}{5.584165in}}%
\pgfpathlineto{\pgfqpoint{11.260156in}{5.559702in}}%
\pgfpathlineto{\pgfqpoint{11.256696in}{5.578653in}}%
\pgfpathlineto{\pgfqpoint{11.253236in}{5.568715in}}%
\pgfpathlineto{\pgfqpoint{11.249776in}{5.575313in}}%
\pgfpathlineto{\pgfqpoint{11.246316in}{5.568386in}}%
\pgfpathlineto{\pgfqpoint{11.242856in}{5.576472in}}%
\pgfpathlineto{\pgfqpoint{11.239396in}{5.562311in}}%
\pgfpathlineto{\pgfqpoint{11.235936in}{5.574662in}}%
\pgfpathlineto{\pgfqpoint{11.232476in}{5.576943in}}%
\pgfpathlineto{\pgfqpoint{11.229016in}{5.586759in}}%
\pgfpathlineto{\pgfqpoint{11.225556in}{5.581928in}}%
\pgfpathlineto{\pgfqpoint{11.222096in}{5.573913in}}%
\pgfpathlineto{\pgfqpoint{11.218637in}{5.576302in}}%
\pgfpathlineto{\pgfqpoint{11.215177in}{5.576049in}}%
\pgfpathlineto{\pgfqpoint{11.211717in}{5.570733in}}%
\pgfpathlineto{\pgfqpoint{11.208257in}{5.555422in}}%
\pgfpathlineto{\pgfqpoint{11.204797in}{5.581730in}}%
\pgfpathlineto{\pgfqpoint{11.201337in}{5.571882in}}%
\pgfpathlineto{\pgfqpoint{11.197877in}{5.571118in}}%
\pgfpathlineto{\pgfqpoint{11.194417in}{5.576111in}}%
\pgfpathlineto{\pgfqpoint{11.190957in}{5.602469in}}%
\pgfpathlineto{\pgfqpoint{11.187497in}{5.578141in}}%
\pgfpathlineto{\pgfqpoint{11.184037in}{5.591846in}}%
\pgfpathlineto{\pgfqpoint{11.180577in}{5.586756in}}%
\pgfpathlineto{\pgfqpoint{11.177117in}{5.566067in}}%
\pgfpathlineto{\pgfqpoint{11.173657in}{5.601450in}}%
\pgfpathlineto{\pgfqpoint{11.170197in}{5.579353in}}%
\pgfpathlineto{\pgfqpoint{11.166737in}{5.580703in}}%
\pgfpathlineto{\pgfqpoint{11.163277in}{5.581214in}}%
\pgfpathlineto{\pgfqpoint{11.159817in}{5.568862in}}%
\pgfpathlineto{\pgfqpoint{11.156357in}{5.583924in}}%
\pgfpathlineto{\pgfqpoint{11.152898in}{5.576258in}}%
\pgfpathlineto{\pgfqpoint{11.149438in}{5.573419in}}%
\pgfpathlineto{\pgfqpoint{11.145978in}{5.575918in}}%
\pgfpathlineto{\pgfqpoint{11.142518in}{5.597471in}}%
\pgfpathlineto{\pgfqpoint{11.139058in}{5.563635in}}%
\pgfpathlineto{\pgfqpoint{11.135598in}{5.608883in}}%
\pgfpathlineto{\pgfqpoint{11.132138in}{5.602013in}}%
\pgfpathlineto{\pgfqpoint{11.128678in}{5.589466in}}%
\pgfpathlineto{\pgfqpoint{11.125218in}{5.601730in}}%
\pgfpathlineto{\pgfqpoint{11.121758in}{5.613205in}}%
\pgfpathlineto{\pgfqpoint{11.118298in}{5.587468in}}%
\pgfpathlineto{\pgfqpoint{11.114838in}{5.593874in}}%
\pgfpathlineto{\pgfqpoint{11.111378in}{5.603499in}}%
\pgfpathlineto{\pgfqpoint{11.107918in}{5.623206in}}%
\pgfpathlineto{\pgfqpoint{11.104458in}{5.611146in}}%
\pgfpathlineto{\pgfqpoint{11.100998in}{5.623489in}}%
\pgfpathlineto{\pgfqpoint{11.097538in}{5.629132in}}%
\pgfpathlineto{\pgfqpoint{11.094078in}{5.633350in}}%
\pgfpathlineto{\pgfqpoint{11.090619in}{5.629045in}}%
\pgfpathlineto{\pgfqpoint{11.087159in}{5.622299in}}%
\pgfpathlineto{\pgfqpoint{11.083699in}{5.641789in}}%
\pgfpathlineto{\pgfqpoint{11.080239in}{5.641627in}}%
\pgfpathlineto{\pgfqpoint{11.076779in}{5.636497in}}%
\pgfpathlineto{\pgfqpoint{11.073319in}{5.645215in}}%
\pgfpathlineto{\pgfqpoint{11.069859in}{5.646024in}}%
\pgfpathlineto{\pgfqpoint{11.066399in}{5.640286in}}%
\pgfpathlineto{\pgfqpoint{11.062939in}{5.630527in}}%
\pgfpathlineto{\pgfqpoint{11.059479in}{5.645992in}}%
\pgfpathlineto{\pgfqpoint{11.056019in}{5.656852in}}%
\pgfpathlineto{\pgfqpoint{11.052559in}{5.649478in}}%
\pgfpathlineto{\pgfqpoint{11.049099in}{5.647513in}}%
\pgfpathlineto{\pgfqpoint{11.045639in}{5.648366in}}%
\pgfpathlineto{\pgfqpoint{11.042179in}{5.653118in}}%
\pgfpathlineto{\pgfqpoint{11.038719in}{5.655916in}}%
\pgfpathlineto{\pgfqpoint{11.035259in}{5.659241in}}%
\pgfpathlineto{\pgfqpoint{11.031799in}{5.662253in}}%
\pgfpathlineto{\pgfqpoint{11.028339in}{5.666729in}}%
\pgfpathlineto{\pgfqpoint{11.024880in}{5.664599in}}%
\pgfpathlineto{\pgfqpoint{11.021420in}{5.666620in}}%
\pgfpathlineto{\pgfqpoint{11.017960in}{5.675411in}}%
\pgfpathlineto{\pgfqpoint{11.014500in}{5.671701in}}%
\pgfpathlineto{\pgfqpoint{11.011040in}{5.667259in}}%
\pgfpathlineto{\pgfqpoint{11.007580in}{5.677656in}}%
\pgfpathlineto{\pgfqpoint{11.004120in}{5.668331in}}%
\pgfpathlineto{\pgfqpoint{11.000660in}{5.670295in}}%
\pgfpathlineto{\pgfqpoint{10.997200in}{5.667092in}}%
\pgfpathlineto{\pgfqpoint{10.993740in}{5.671078in}}%
\pgfpathlineto{\pgfqpoint{10.990280in}{5.666555in}}%
\pgfpathlineto{\pgfqpoint{10.986820in}{5.665390in}}%
\pgfpathlineto{\pgfqpoint{10.983360in}{5.662285in}}%
\pgfpathlineto{\pgfqpoint{10.979900in}{5.664517in}}%
\pgfpathlineto{\pgfqpoint{10.976440in}{5.666566in}}%
\pgfpathlineto{\pgfqpoint{10.972980in}{5.654643in}}%
\pgfpathlineto{\pgfqpoint{10.969520in}{5.664405in}}%
\pgfpathlineto{\pgfqpoint{10.966060in}{5.666327in}}%
\pgfpathlineto{\pgfqpoint{10.962600in}{5.660664in}}%
\pgfpathlineto{\pgfqpoint{10.959141in}{5.669050in}}%
\pgfpathlineto{\pgfqpoint{10.955681in}{5.674597in}}%
\pgfpathlineto{\pgfqpoint{10.952221in}{5.678172in}}%
\pgfpathlineto{\pgfqpoint{10.948761in}{5.682181in}}%
\pgfpathlineto{\pgfqpoint{10.945301in}{5.683309in}}%
\pgfpathlineto{\pgfqpoint{10.941841in}{5.682547in}}%
\pgfpathlineto{\pgfqpoint{10.938381in}{5.681369in}}%
\pgfpathlineto{\pgfqpoint{10.934921in}{5.693181in}}%
\pgfpathlineto{\pgfqpoint{10.931461in}{5.695920in}}%
\pgfpathlineto{\pgfqpoint{10.928001in}{5.702257in}}%
\pgfpathlineto{\pgfqpoint{10.924541in}{5.699187in}}%
\pgfpathlineto{\pgfqpoint{10.921081in}{5.710147in}}%
\pgfpathlineto{\pgfqpoint{10.917621in}{5.703149in}}%
\pgfpathlineto{\pgfqpoint{10.914161in}{5.709841in}}%
\pgfpathlineto{\pgfqpoint{10.910701in}{5.708022in}}%
\pgfpathlineto{\pgfqpoint{10.907241in}{5.713292in}}%
\pgfpathlineto{\pgfqpoint{10.903781in}{5.698142in}}%
\pgfpathlineto{\pgfqpoint{10.900321in}{5.703110in}}%
\pgfpathlineto{\pgfqpoint{10.896862in}{5.703515in}}%
\pgfpathlineto{\pgfqpoint{10.893402in}{5.710387in}}%
\pgfpathlineto{\pgfqpoint{10.889942in}{5.706701in}}%
\pgfpathlineto{\pgfqpoint{10.886482in}{5.710337in}}%
\pgfpathlineto{\pgfqpoint{10.883022in}{5.708999in}}%
\pgfpathlineto{\pgfqpoint{10.879562in}{5.705187in}}%
\pgfpathlineto{\pgfqpoint{10.876102in}{5.712089in}}%
\pgfpathlineto{\pgfqpoint{10.872642in}{5.714434in}}%
\pgfpathlineto{\pgfqpoint{10.869182in}{5.716598in}}%
\pgfpathlineto{\pgfqpoint{10.865722in}{5.721212in}}%
\pgfpathlineto{\pgfqpoint{10.862262in}{5.721232in}}%
\pgfpathlineto{\pgfqpoint{10.858802in}{5.724516in}}%
\pgfpathlineto{\pgfqpoint{10.855342in}{5.718946in}}%
\pgfpathlineto{\pgfqpoint{10.851882in}{5.719098in}}%
\pgfpathlineto{\pgfqpoint{10.848422in}{5.721408in}}%
\pgfpathlineto{\pgfqpoint{10.844962in}{5.718681in}}%
\pgfpathlineto{\pgfqpoint{10.841502in}{5.724408in}}%
\pgfpathlineto{\pgfqpoint{10.838042in}{5.719882in}}%
\pgfpathlineto{\pgfqpoint{10.834582in}{5.722324in}}%
\pgfpathlineto{\pgfqpoint{10.831123in}{5.717619in}}%
\pgfpathlineto{\pgfqpoint{10.827663in}{5.725653in}}%
\pgfpathlineto{\pgfqpoint{10.824203in}{5.726967in}}%
\pgfpathlineto{\pgfqpoint{10.820743in}{5.731485in}}%
\pgfpathlineto{\pgfqpoint{10.817283in}{5.732123in}}%
\pgfpathlineto{\pgfqpoint{10.813823in}{5.736286in}}%
\pgfpathlineto{\pgfqpoint{10.810363in}{5.736565in}}%
\pgfpathlineto{\pgfqpoint{10.806903in}{5.736341in}}%
\pgfpathlineto{\pgfqpoint{10.803443in}{5.733558in}}%
\pgfpathlineto{\pgfqpoint{10.799983in}{5.731507in}}%
\pgfpathlineto{\pgfqpoint{10.796523in}{5.735656in}}%
\pgfpathlineto{\pgfqpoint{10.793063in}{5.727619in}}%
\pgfpathlineto{\pgfqpoint{10.789603in}{5.732742in}}%
\pgfpathlineto{\pgfqpoint{10.786143in}{5.730076in}}%
\pgfpathlineto{\pgfqpoint{10.782683in}{5.731554in}}%
\pgfpathlineto{\pgfqpoint{10.779223in}{5.733481in}}%
\pgfpathlineto{\pgfqpoint{10.775763in}{5.741020in}}%
\pgfpathlineto{\pgfqpoint{10.772303in}{5.744750in}}%
\pgfpathlineto{\pgfqpoint{10.768843in}{5.747845in}}%
\pgfpathlineto{\pgfqpoint{10.765384in}{5.745218in}}%
\pgfpathlineto{\pgfqpoint{10.761924in}{5.739833in}}%
\pgfpathlineto{\pgfqpoint{10.758464in}{5.740620in}}%
\pgfpathlineto{\pgfqpoint{10.755004in}{5.743483in}}%
\pgfpathlineto{\pgfqpoint{10.751544in}{5.743192in}}%
\pgfpathlineto{\pgfqpoint{10.748084in}{5.746237in}}%
\pgfpathlineto{\pgfqpoint{10.744624in}{5.745177in}}%
\pgfpathlineto{\pgfqpoint{10.741164in}{5.750129in}}%
\pgfpathlineto{\pgfqpoint{10.737704in}{5.751034in}}%
\pgfpathlineto{\pgfqpoint{10.734244in}{5.757387in}}%
\pgfpathlineto{\pgfqpoint{10.730784in}{5.753794in}}%
\pgfpathlineto{\pgfqpoint{10.727324in}{5.755438in}}%
\pgfpathlineto{\pgfqpoint{10.723864in}{5.760104in}}%
\pgfpathlineto{\pgfqpoint{10.720404in}{5.758298in}}%
\pgfpathlineto{\pgfqpoint{10.716944in}{5.761642in}}%
\pgfpathlineto{\pgfqpoint{10.713484in}{5.763738in}}%
\pgfpathlineto{\pgfqpoint{10.710024in}{5.766775in}}%
\pgfpathlineto{\pgfqpoint{10.706564in}{5.769418in}}%
\pgfpathlineto{\pgfqpoint{10.703105in}{5.760737in}}%
\pgfpathlineto{\pgfqpoint{10.699645in}{5.760603in}}%
\pgfpathlineto{\pgfqpoint{10.696185in}{5.750723in}}%
\pgfpathlineto{\pgfqpoint{10.692725in}{5.755065in}}%
\pgfpathlineto{\pgfqpoint{10.689265in}{5.754748in}}%
\pgfpathlineto{\pgfqpoint{10.685805in}{5.755384in}}%
\pgfpathlineto{\pgfqpoint{10.682345in}{5.758727in}}%
\pgfpathlineto{\pgfqpoint{10.678885in}{5.754739in}}%
\pgfpathlineto{\pgfqpoint{10.675425in}{5.752493in}}%
\pgfpathlineto{\pgfqpoint{10.671965in}{5.757581in}}%
\pgfpathlineto{\pgfqpoint{10.668505in}{5.762470in}}%
\pgfpathlineto{\pgfqpoint{10.665045in}{5.759583in}}%
\pgfpathlineto{\pgfqpoint{10.661585in}{5.762839in}}%
\pgfpathlineto{\pgfqpoint{10.658125in}{5.765246in}}%
\pgfpathlineto{\pgfqpoint{10.654665in}{5.760848in}}%
\pgfpathlineto{\pgfqpoint{10.651205in}{5.758289in}}%
\pgfpathlineto{\pgfqpoint{10.647745in}{5.754462in}}%
\pgfpathlineto{\pgfqpoint{10.644285in}{5.757395in}}%
\pgfpathlineto{\pgfqpoint{10.640825in}{5.757127in}}%
\pgfpathlineto{\pgfqpoint{10.637366in}{5.755845in}}%
\pgfpathlineto{\pgfqpoint{10.633906in}{5.753726in}}%
\pgfpathlineto{\pgfqpoint{10.630446in}{5.751601in}}%
\pgfpathlineto{\pgfqpoint{10.626986in}{5.754020in}}%
\pgfpathlineto{\pgfqpoint{10.623526in}{5.759650in}}%
\pgfpathlineto{\pgfqpoint{10.620066in}{5.758614in}}%
\pgfpathlineto{\pgfqpoint{10.616606in}{5.760496in}}%
\pgfpathlineto{\pgfqpoint{10.613146in}{5.755864in}}%
\pgfpathlineto{\pgfqpoint{10.609686in}{5.759817in}}%
\pgfpathlineto{\pgfqpoint{10.606226in}{5.758363in}}%
\pgfpathlineto{\pgfqpoint{10.602766in}{5.758096in}}%
\pgfpathlineto{\pgfqpoint{10.599306in}{5.754410in}}%
\pgfpathlineto{\pgfqpoint{10.595846in}{5.753982in}}%
\pgfpathlineto{\pgfqpoint{10.592386in}{5.756316in}}%
\pgfpathlineto{\pgfqpoint{10.588926in}{5.749525in}}%
\pgfpathlineto{\pgfqpoint{10.585466in}{5.748350in}}%
\pgfpathlineto{\pgfqpoint{10.582006in}{5.752706in}}%
\pgfpathlineto{\pgfqpoint{10.578546in}{5.754594in}}%
\pgfpathlineto{\pgfqpoint{10.575087in}{5.754387in}}%
\pgfpathlineto{\pgfqpoint{10.571627in}{5.760018in}}%
\pgfpathlineto{\pgfqpoint{10.568167in}{5.761408in}}%
\pgfpathlineto{\pgfqpoint{10.564707in}{5.764743in}}%
\pgfpathlineto{\pgfqpoint{10.561247in}{5.765154in}}%
\pgfpathlineto{\pgfqpoint{10.557787in}{5.765227in}}%
\pgfpathlineto{\pgfqpoint{10.554327in}{5.767460in}}%
\pgfpathlineto{\pgfqpoint{10.550867in}{5.769088in}}%
\pgfpathlineto{\pgfqpoint{10.547407in}{5.768771in}}%
\pgfpathlineto{\pgfqpoint{10.543947in}{5.771847in}}%
\pgfpathlineto{\pgfqpoint{10.540487in}{5.775984in}}%
\pgfpathlineto{\pgfqpoint{10.537027in}{5.775635in}}%
\pgfpathlineto{\pgfqpoint{10.533567in}{5.780811in}}%
\pgfpathlineto{\pgfqpoint{10.530107in}{5.779180in}}%
\pgfpathlineto{\pgfqpoint{10.526647in}{5.783114in}}%
\pgfpathlineto{\pgfqpoint{10.523187in}{5.787100in}}%
\pgfpathlineto{\pgfqpoint{10.519727in}{5.792088in}}%
\pgfpathlineto{\pgfqpoint{10.516267in}{5.798188in}}%
\pgfpathlineto{\pgfqpoint{10.512807in}{5.797830in}}%
\pgfpathlineto{\pgfqpoint{10.509348in}{5.797869in}}%
\pgfpathlineto{\pgfqpoint{10.505888in}{5.798336in}}%
\pgfpathlineto{\pgfqpoint{10.502428in}{5.803735in}}%
\pgfpathlineto{\pgfqpoint{10.498968in}{5.803774in}}%
\pgfpathlineto{\pgfqpoint{10.495508in}{5.807964in}}%
\pgfpathlineto{\pgfqpoint{10.492048in}{5.810051in}}%
\pgfpathlineto{\pgfqpoint{10.488588in}{5.811691in}}%
\pgfpathlineto{\pgfqpoint{10.485128in}{5.812595in}}%
\pgfpathlineto{\pgfqpoint{10.481668in}{5.812698in}}%
\pgfpathlineto{\pgfqpoint{10.478208in}{5.812875in}}%
\pgfpathlineto{\pgfqpoint{10.474748in}{5.820431in}}%
\pgfpathlineto{\pgfqpoint{10.471288in}{5.822920in}}%
\pgfpathlineto{\pgfqpoint{10.467828in}{5.828409in}}%
\pgfpathlineto{\pgfqpoint{10.464368in}{5.830624in}}%
\pgfpathlineto{\pgfqpoint{10.460908in}{5.836095in}}%
\pgfpathlineto{\pgfqpoint{10.457448in}{5.836052in}}%
\pgfpathlineto{\pgfqpoint{10.453988in}{5.835699in}}%
\pgfpathlineto{\pgfqpoint{10.450528in}{5.838240in}}%
\pgfpathlineto{\pgfqpoint{10.447068in}{5.835041in}}%
\pgfpathlineto{\pgfqpoint{10.443609in}{5.835363in}}%
\pgfpathlineto{\pgfqpoint{10.440149in}{5.834726in}}%
\pgfpathlineto{\pgfqpoint{10.436689in}{5.831882in}}%
\pgfpathlineto{\pgfqpoint{10.433229in}{5.828803in}}%
\pgfpathlineto{\pgfqpoint{10.429769in}{5.828758in}}%
\pgfpathlineto{\pgfqpoint{10.426309in}{5.823855in}}%
\pgfpathlineto{\pgfqpoint{10.422849in}{5.823355in}}%
\pgfpathlineto{\pgfqpoint{10.419389in}{5.822913in}}%
\pgfpathlineto{\pgfqpoint{10.415929in}{5.823318in}}%
\pgfpathlineto{\pgfqpoint{10.412469in}{5.826878in}}%
\pgfpathlineto{\pgfqpoint{10.409009in}{5.826987in}}%
\pgfpathlineto{\pgfqpoint{10.405549in}{5.824650in}}%
\pgfpathlineto{\pgfqpoint{10.402089in}{5.826990in}}%
\pgfpathlineto{\pgfqpoint{10.398629in}{5.824893in}}%
\pgfpathlineto{\pgfqpoint{10.395169in}{5.825732in}}%
\pgfpathlineto{\pgfqpoint{10.391709in}{5.824820in}}%
\pgfpathlineto{\pgfqpoint{10.388249in}{5.825672in}}%
\pgfpathlineto{\pgfqpoint{10.384789in}{5.825509in}}%
\pgfpathlineto{\pgfqpoint{10.381330in}{5.826040in}}%
\pgfpathlineto{\pgfqpoint{10.377870in}{5.829427in}}%
\pgfpathlineto{\pgfqpoint{10.374410in}{5.832313in}}%
\pgfpathlineto{\pgfqpoint{10.370950in}{5.837009in}}%
\pgfpathlineto{\pgfqpoint{10.367490in}{5.840113in}}%
\pgfpathlineto{\pgfqpoint{10.364030in}{5.844234in}}%
\pgfpathlineto{\pgfqpoint{10.360570in}{5.841889in}}%
\pgfpathlineto{\pgfqpoint{10.357110in}{5.841423in}}%
\pgfpathlineto{\pgfqpoint{10.353650in}{5.839663in}}%
\pgfpathlineto{\pgfqpoint{10.350190in}{5.840292in}}%
\pgfpathlineto{\pgfqpoint{10.346730in}{5.842245in}}%
\pgfpathlineto{\pgfqpoint{10.343270in}{5.840164in}}%
\pgfpathlineto{\pgfqpoint{10.339810in}{5.838574in}}%
\pgfpathlineto{\pgfqpoint{10.336350in}{5.838388in}}%
\pgfpathlineto{\pgfqpoint{10.332890in}{5.835647in}}%
\pgfpathlineto{\pgfqpoint{10.329430in}{5.837060in}}%
\pgfpathlineto{\pgfqpoint{10.325970in}{5.838549in}}%
\pgfpathlineto{\pgfqpoint{10.322510in}{5.837938in}}%
\pgfpathlineto{\pgfqpoint{10.319050in}{5.839198in}}%
\pgfpathlineto{\pgfqpoint{10.315591in}{5.837815in}}%
\pgfpathlineto{\pgfqpoint{10.312131in}{5.834634in}}%
\pgfpathlineto{\pgfqpoint{10.308671in}{5.831303in}}%
\pgfpathlineto{\pgfqpoint{10.305211in}{5.832829in}}%
\pgfpathlineto{\pgfqpoint{10.301751in}{5.830275in}}%
\pgfpathlineto{\pgfqpoint{10.298291in}{5.830442in}}%
\pgfpathlineto{\pgfqpoint{10.294831in}{5.834025in}}%
\pgfpathlineto{\pgfqpoint{10.291371in}{5.831298in}}%
\pgfpathlineto{\pgfqpoint{10.287911in}{5.832672in}}%
\pgfpathlineto{\pgfqpoint{10.284451in}{5.834932in}}%
\pgfpathlineto{\pgfqpoint{10.280991in}{5.836635in}}%
\pgfpathlineto{\pgfqpoint{10.277531in}{5.843279in}}%
\pgfpathlineto{\pgfqpoint{10.274071in}{5.844278in}}%
\pgfpathlineto{\pgfqpoint{10.270611in}{5.845798in}}%
\pgfpathlineto{\pgfqpoint{10.267151in}{5.847560in}}%
\pgfpathlineto{\pgfqpoint{10.263691in}{5.848849in}}%
\pgfpathlineto{\pgfqpoint{10.260231in}{5.852237in}}%
\pgfpathlineto{\pgfqpoint{10.256771in}{5.852459in}}%
\pgfpathlineto{\pgfqpoint{10.253311in}{5.852978in}}%
\pgfpathlineto{\pgfqpoint{10.249852in}{5.851957in}}%
\pgfpathlineto{\pgfqpoint{10.246392in}{5.851238in}}%
\pgfpathlineto{\pgfqpoint{10.242932in}{5.853661in}}%
\pgfpathlineto{\pgfqpoint{10.239472in}{5.853029in}}%
\pgfpathlineto{\pgfqpoint{10.236012in}{5.851760in}}%
\pgfpathlineto{\pgfqpoint{10.232552in}{5.850968in}}%
\pgfpathlineto{\pgfqpoint{10.229092in}{5.852897in}}%
\pgfpathlineto{\pgfqpoint{10.225632in}{5.851259in}}%
\pgfpathlineto{\pgfqpoint{10.222172in}{5.849552in}}%
\pgfpathlineto{\pgfqpoint{10.218712in}{5.848559in}}%
\pgfpathlineto{\pgfqpoint{10.215252in}{5.848736in}}%
\pgfpathlineto{\pgfqpoint{10.211792in}{5.849121in}}%
\pgfpathlineto{\pgfqpoint{10.208332in}{5.849830in}}%
\pgfpathlineto{\pgfqpoint{10.204872in}{5.850480in}}%
\pgfpathlineto{\pgfqpoint{10.201412in}{5.849963in}}%
\pgfpathlineto{\pgfqpoint{10.197952in}{5.850267in}}%
\pgfpathlineto{\pgfqpoint{10.194492in}{5.852011in}}%
\pgfpathlineto{\pgfqpoint{10.191032in}{5.850666in}}%
\pgfpathlineto{\pgfqpoint{10.187573in}{5.849482in}}%
\pgfpathlineto{\pgfqpoint{10.184113in}{5.849918in}}%
\pgfpathlineto{\pgfqpoint{10.180653in}{5.850230in}}%
\pgfpathlineto{\pgfqpoint{10.177193in}{5.847663in}}%
\pgfpathlineto{\pgfqpoint{10.173733in}{5.846907in}}%
\pgfpathlineto{\pgfqpoint{10.170273in}{5.848150in}}%
\pgfpathlineto{\pgfqpoint{10.166813in}{5.848516in}}%
\pgfpathlineto{\pgfqpoint{10.163353in}{5.848565in}}%
\pgfpathlineto{\pgfqpoint{10.159893in}{5.850551in}}%
\pgfpathlineto{\pgfqpoint{10.156433in}{5.848090in}}%
\pgfpathlineto{\pgfqpoint{10.152973in}{5.849787in}}%
\pgfpathlineto{\pgfqpoint{10.149513in}{5.850207in}}%
\pgfpathlineto{\pgfqpoint{10.146053in}{5.852053in}}%
\pgfpathlineto{\pgfqpoint{10.142593in}{5.852690in}}%
\pgfpathlineto{\pgfqpoint{10.139133in}{5.855344in}}%
\pgfpathlineto{\pgfqpoint{10.135673in}{5.859063in}}%
\pgfpathlineto{\pgfqpoint{10.132213in}{5.858920in}}%
\pgfpathlineto{\pgfqpoint{10.128753in}{5.861580in}}%
\pgfpathlineto{\pgfqpoint{10.125293in}{5.862300in}}%
\pgfpathlineto{\pgfqpoint{10.121834in}{5.865177in}}%
\pgfpathlineto{\pgfqpoint{10.118374in}{5.865198in}}%
\pgfpathlineto{\pgfqpoint{10.114914in}{5.865053in}}%
\pgfpathlineto{\pgfqpoint{10.111454in}{5.865179in}}%
\pgfpathlineto{\pgfqpoint{10.107994in}{5.867182in}}%
\pgfpathlineto{\pgfqpoint{10.104534in}{5.869766in}}%
\pgfpathlineto{\pgfqpoint{10.101074in}{5.871269in}}%
\pgfpathlineto{\pgfqpoint{10.097614in}{5.873606in}}%
\pgfpathlineto{\pgfqpoint{10.094154in}{5.877056in}}%
\pgfpathlineto{\pgfqpoint{10.090694in}{5.879175in}}%
\pgfpathlineto{\pgfqpoint{10.087234in}{5.879395in}}%
\pgfpathlineto{\pgfqpoint{10.083774in}{5.879277in}}%
\pgfpathlineto{\pgfqpoint{10.080314in}{5.877392in}}%
\pgfpathlineto{\pgfqpoint{10.076854in}{5.877535in}}%
\pgfpathlineto{\pgfqpoint{10.073394in}{5.875354in}}%
\pgfpathlineto{\pgfqpoint{10.069934in}{5.877614in}}%
\pgfpathlineto{\pgfqpoint{10.066474in}{5.876547in}}%
\pgfpathlineto{\pgfqpoint{10.063014in}{5.876116in}}%
\pgfpathlineto{\pgfqpoint{10.059554in}{5.875056in}}%
\pgfpathlineto{\pgfqpoint{10.056095in}{5.874764in}}%
\pgfpathlineto{\pgfqpoint{10.052635in}{5.873141in}}%
\pgfpathlineto{\pgfqpoint{10.049175in}{5.872825in}}%
\pgfpathlineto{\pgfqpoint{10.045715in}{5.873531in}}%
\pgfpathlineto{\pgfqpoint{10.042255in}{5.875658in}}%
\pgfpathlineto{\pgfqpoint{10.038795in}{5.875159in}}%
\pgfpathlineto{\pgfqpoint{10.035335in}{5.871660in}}%
\pgfpathlineto{\pgfqpoint{10.031875in}{5.874378in}}%
\pgfpathlineto{\pgfqpoint{10.028415in}{5.870595in}}%
\pgfpathlineto{\pgfqpoint{10.024955in}{5.868456in}}%
\pgfpathlineto{\pgfqpoint{10.021495in}{5.866305in}}%
\pgfpathlineto{\pgfqpoint{10.018035in}{5.867012in}}%
\pgfpathlineto{\pgfqpoint{10.014575in}{5.866317in}}%
\pgfpathlineto{\pgfqpoint{10.011115in}{5.865961in}}%
\pgfpathlineto{\pgfqpoint{10.007655in}{5.867528in}}%
\pgfpathlineto{\pgfqpoint{10.004195in}{5.866656in}}%
\pgfpathlineto{\pgfqpoint{10.000735in}{5.866800in}}%
\pgfpathlineto{\pgfqpoint{9.997275in}{5.866510in}}%
\pgfpathlineto{\pgfqpoint{9.993816in}{5.866455in}}%
\pgfpathlineto{\pgfqpoint{9.990356in}{5.869213in}}%
\pgfpathlineto{\pgfqpoint{9.986896in}{5.868940in}}%
\pgfpathlineto{\pgfqpoint{9.983436in}{5.868608in}}%
\pgfpathlineto{\pgfqpoint{9.979976in}{5.868073in}}%
\pgfpathlineto{\pgfqpoint{9.976516in}{5.871105in}}%
\pgfpathlineto{\pgfqpoint{9.973056in}{5.871498in}}%
\pgfpathlineto{\pgfqpoint{9.969596in}{5.872354in}}%
\pgfpathlineto{\pgfqpoint{9.966136in}{5.872613in}}%
\pgfpathlineto{\pgfqpoint{9.962676in}{5.872747in}}%
\pgfpathlineto{\pgfqpoint{9.959216in}{5.871717in}}%
\pgfpathlineto{\pgfqpoint{9.955756in}{5.872323in}}%
\pgfpathlineto{\pgfqpoint{9.952296in}{5.871904in}}%
\pgfpathlineto{\pgfqpoint{9.948836in}{5.872427in}}%
\pgfpathlineto{\pgfqpoint{9.945376in}{5.872788in}}%
\pgfpathlineto{\pgfqpoint{9.941916in}{5.876057in}}%
\pgfpathlineto{\pgfqpoint{9.938456in}{5.879415in}}%
\pgfpathlineto{\pgfqpoint{9.934996in}{5.880606in}}%
\pgfpathlineto{\pgfqpoint{9.931536in}{5.881573in}}%
\pgfpathlineto{\pgfqpoint{9.928077in}{5.882864in}}%
\pgfpathlineto{\pgfqpoint{9.924617in}{5.882601in}}%
\pgfpathlineto{\pgfqpoint{9.921157in}{5.883715in}}%
\pgfpathlineto{\pgfqpoint{9.917697in}{5.884565in}}%
\pgfpathlineto{\pgfqpoint{9.914237in}{5.884409in}}%
\pgfpathlineto{\pgfqpoint{9.910777in}{5.885197in}}%
\pgfpathlineto{\pgfqpoint{9.907317in}{5.887989in}}%
\pgfpathlineto{\pgfqpoint{9.903857in}{5.891981in}}%
\pgfpathlineto{\pgfqpoint{9.900397in}{5.894185in}}%
\pgfpathlineto{\pgfqpoint{9.896937in}{5.896232in}}%
\pgfpathlineto{\pgfqpoint{9.893477in}{5.899076in}}%
\pgfpathlineto{\pgfqpoint{9.890017in}{5.901680in}}%
\pgfpathlineto{\pgfqpoint{9.886557in}{5.906627in}}%
\pgfpathlineto{\pgfqpoint{9.883097in}{5.907851in}}%
\pgfpathlineto{\pgfqpoint{9.879637in}{5.908472in}}%
\pgfpathlineto{\pgfqpoint{9.876177in}{5.910558in}}%
\pgfpathlineto{\pgfqpoint{9.872717in}{5.911665in}}%
\pgfpathlineto{\pgfqpoint{9.869257in}{5.913439in}}%
\pgfpathlineto{\pgfqpoint{9.865797in}{5.914713in}}%
\pgfpathlineto{\pgfqpoint{9.862338in}{5.915219in}}%
\pgfpathlineto{\pgfqpoint{9.858878in}{5.915703in}}%
\pgfpathlineto{\pgfqpoint{9.855418in}{5.917829in}}%
\pgfpathlineto{\pgfqpoint{9.851958in}{5.914774in}}%
\pgfpathlineto{\pgfqpoint{9.848498in}{5.913215in}}%
\pgfpathlineto{\pgfqpoint{9.845038in}{5.912658in}}%
\pgfpathlineto{\pgfqpoint{9.841578in}{5.913337in}}%
\pgfpathlineto{\pgfqpoint{9.838118in}{5.912870in}}%
\pgfpathlineto{\pgfqpoint{9.834658in}{5.910012in}}%
\pgfpathlineto{\pgfqpoint{9.831198in}{5.910530in}}%
\pgfpathlineto{\pgfqpoint{9.827738in}{5.909659in}}%
\pgfpathlineto{\pgfqpoint{9.824278in}{5.909927in}}%
\pgfpathlineto{\pgfqpoint{9.820818in}{5.909090in}}%
\pgfpathlineto{\pgfqpoint{9.817358in}{5.908280in}}%
\pgfpathlineto{\pgfqpoint{9.813898in}{5.909864in}}%
\pgfpathlineto{\pgfqpoint{9.810438in}{5.909636in}}%
\pgfpathlineto{\pgfqpoint{9.806978in}{5.910057in}}%
\pgfpathlineto{\pgfqpoint{9.803518in}{5.910787in}}%
\pgfpathlineto{\pgfqpoint{9.800059in}{5.912532in}}%
\pgfpathlineto{\pgfqpoint{9.796599in}{5.913858in}}%
\pgfpathlineto{\pgfqpoint{9.793139in}{5.914310in}}%
\pgfpathlineto{\pgfqpoint{9.789679in}{5.914901in}}%
\pgfpathlineto{\pgfqpoint{9.786219in}{5.914226in}}%
\pgfpathlineto{\pgfqpoint{9.782759in}{5.915584in}}%
\pgfpathlineto{\pgfqpoint{9.779299in}{5.914552in}}%
\pgfpathlineto{\pgfqpoint{9.775839in}{5.915232in}}%
\pgfpathlineto{\pgfqpoint{9.772379in}{5.914538in}}%
\pgfpathlineto{\pgfqpoint{9.768919in}{5.915130in}}%
\pgfpathlineto{\pgfqpoint{9.765459in}{5.915964in}}%
\pgfpathlineto{\pgfqpoint{9.761999in}{5.917025in}}%
\pgfpathlineto{\pgfqpoint{9.758539in}{5.918327in}}%
\pgfpathlineto{\pgfqpoint{9.755079in}{5.921053in}}%
\pgfpathlineto{\pgfqpoint{9.751619in}{5.922162in}}%
\pgfpathlineto{\pgfqpoint{9.748159in}{5.922708in}}%
\pgfpathlineto{\pgfqpoint{9.744699in}{5.922543in}}%
\pgfpathlineto{\pgfqpoint{9.741239in}{5.921948in}}%
\pgfpathlineto{\pgfqpoint{9.737779in}{5.921496in}}%
\pgfpathlineto{\pgfqpoint{9.734320in}{5.922969in}}%
\pgfpathlineto{\pgfqpoint{9.730860in}{5.922165in}}%
\pgfpathlineto{\pgfqpoint{9.727400in}{5.922582in}}%
\pgfpathlineto{\pgfqpoint{9.723940in}{5.923961in}}%
\pgfpathlineto{\pgfqpoint{9.720480in}{5.926043in}}%
\pgfpathlineto{\pgfqpoint{9.717020in}{5.927530in}}%
\pgfpathlineto{\pgfqpoint{9.713560in}{5.929014in}}%
\pgfpathlineto{\pgfqpoint{9.710100in}{5.929973in}}%
\pgfpathlineto{\pgfqpoint{9.706640in}{5.931496in}}%
\pgfpathlineto{\pgfqpoint{9.703180in}{5.934064in}}%
\pgfpathlineto{\pgfqpoint{9.699720in}{5.935993in}}%
\pgfpathlineto{\pgfqpoint{9.696260in}{5.936335in}}%
\pgfpathlineto{\pgfqpoint{9.692800in}{5.938315in}}%
\pgfpathlineto{\pgfqpoint{9.689340in}{5.939874in}}%
\pgfpathlineto{\pgfqpoint{9.685880in}{5.941163in}}%
\pgfpathlineto{\pgfqpoint{9.682420in}{5.942581in}}%
\pgfpathlineto{\pgfqpoint{9.678960in}{5.942900in}}%
\pgfpathlineto{\pgfqpoint{9.675500in}{5.942949in}}%
\pgfpathlineto{\pgfqpoint{9.672040in}{5.943047in}}%
\pgfpathlineto{\pgfqpoint{9.668581in}{5.944571in}}%
\pgfpathlineto{\pgfqpoint{9.665121in}{5.945994in}}%
\pgfpathlineto{\pgfqpoint{9.661661in}{5.947238in}}%
\pgfpathlineto{\pgfqpoint{9.658201in}{5.949227in}}%
\pgfpathlineto{\pgfqpoint{9.654741in}{5.950075in}}%
\pgfpathlineto{\pgfqpoint{9.651281in}{5.951140in}}%
\pgfpathlineto{\pgfqpoint{9.647821in}{5.952136in}}%
\pgfpathlineto{\pgfqpoint{9.644361in}{5.954044in}}%
\pgfpathlineto{\pgfqpoint{9.640901in}{5.954005in}}%
\pgfpathlineto{\pgfqpoint{9.637441in}{5.954253in}}%
\pgfpathlineto{\pgfqpoint{9.633981in}{5.955564in}}%
\pgfpathlineto{\pgfqpoint{9.630521in}{5.957179in}}%
\pgfpathlineto{\pgfqpoint{9.627061in}{5.958321in}}%
\pgfpathlineto{\pgfqpoint{9.623601in}{5.958362in}}%
\pgfpathlineto{\pgfqpoint{9.620141in}{5.960272in}}%
\pgfpathlineto{\pgfqpoint{9.616681in}{5.960913in}}%
\pgfpathlineto{\pgfqpoint{9.613221in}{5.961057in}}%
\pgfpathlineto{\pgfqpoint{9.609761in}{5.962567in}}%
\pgfpathlineto{\pgfqpoint{9.606302in}{5.964551in}}%
\pgfpathlineto{\pgfqpoint{9.602842in}{5.965908in}}%
\pgfpathlineto{\pgfqpoint{9.599382in}{5.966939in}}%
\pgfpathlineto{\pgfqpoint{9.595922in}{5.967689in}}%
\pgfpathlineto{\pgfqpoint{9.592462in}{5.968508in}}%
\pgfpathlineto{\pgfqpoint{9.589002in}{5.969159in}}%
\pgfpathlineto{\pgfqpoint{9.585542in}{5.970352in}}%
\pgfpathlineto{\pgfqpoint{9.582082in}{5.969202in}}%
\pgfpathlineto{\pgfqpoint{9.578622in}{5.969616in}}%
\pgfpathlineto{\pgfqpoint{9.575162in}{5.969454in}}%
\pgfpathlineto{\pgfqpoint{9.571702in}{5.969200in}}%
\pgfpathlineto{\pgfqpoint{9.568242in}{5.969733in}}%
\pgfpathlineto{\pgfqpoint{9.564782in}{5.970921in}}%
\pgfpathlineto{\pgfqpoint{9.561322in}{5.972115in}}%
\pgfpathlineto{\pgfqpoint{9.557862in}{5.971915in}}%
\pgfpathlineto{\pgfqpoint{9.554402in}{5.973373in}}%
\pgfpathlineto{\pgfqpoint{9.550942in}{5.974116in}}%
\pgfpathlineto{\pgfqpoint{9.547482in}{5.973481in}}%
\pgfpathlineto{\pgfqpoint{9.544022in}{5.972995in}}%
\pgfpathlineto{\pgfqpoint{9.540563in}{5.972963in}}%
\pgfpathlineto{\pgfqpoint{9.537103in}{5.972287in}}%
\pgfpathlineto{\pgfqpoint{9.533643in}{5.971648in}}%
\pgfpathlineto{\pgfqpoint{9.530183in}{5.971250in}}%
\pgfpathlineto{\pgfqpoint{9.526723in}{5.970460in}}%
\pgfpathlineto{\pgfqpoint{9.523263in}{5.970703in}}%
\pgfpathlineto{\pgfqpoint{9.519803in}{5.971484in}}%
\pgfpathlineto{\pgfqpoint{9.516343in}{5.972212in}}%
\pgfpathlineto{\pgfqpoint{9.512883in}{5.972105in}}%
\pgfpathlineto{\pgfqpoint{9.509423in}{5.972405in}}%
\pgfpathlineto{\pgfqpoint{9.505963in}{5.972248in}}%
\pgfpathlineto{\pgfqpoint{9.502503in}{5.972040in}}%
\pgfpathlineto{\pgfqpoint{9.499043in}{5.972745in}}%
\pgfpathlineto{\pgfqpoint{9.495583in}{5.973079in}}%
\pgfpathlineto{\pgfqpoint{9.492123in}{5.973432in}}%
\pgfpathlineto{\pgfqpoint{9.488663in}{5.974296in}}%
\pgfpathlineto{\pgfqpoint{9.485203in}{5.975361in}}%
\pgfpathlineto{\pgfqpoint{9.481743in}{5.976223in}}%
\pgfpathlineto{\pgfqpoint{9.478283in}{5.976434in}}%
\pgfpathlineto{\pgfqpoint{9.474824in}{5.978657in}}%
\pgfpathlineto{\pgfqpoint{9.471364in}{5.978091in}}%
\pgfpathlineto{\pgfqpoint{9.467904in}{5.978710in}}%
\pgfpathlineto{\pgfqpoint{9.464444in}{5.980742in}}%
\pgfpathlineto{\pgfqpoint{9.460984in}{5.981741in}}%
\pgfpathlineto{\pgfqpoint{9.457524in}{5.982487in}}%
\pgfpathlineto{\pgfqpoint{9.454064in}{5.983329in}}%
\pgfpathlineto{\pgfqpoint{9.450604in}{5.984710in}}%
\pgfpathlineto{\pgfqpoint{9.447144in}{5.985680in}}%
\pgfpathlineto{\pgfqpoint{9.443684in}{5.985999in}}%
\pgfpathlineto{\pgfqpoint{9.440224in}{5.986522in}}%
\pgfpathlineto{\pgfqpoint{9.436764in}{5.987695in}}%
\pgfpathlineto{\pgfqpoint{9.433304in}{5.988722in}}%
\pgfpathlineto{\pgfqpoint{9.429844in}{5.988844in}}%
\pgfpathlineto{\pgfqpoint{9.426384in}{5.989287in}}%
\pgfpathlineto{\pgfqpoint{9.422924in}{5.989006in}}%
\pgfpathlineto{\pgfqpoint{9.419464in}{5.990149in}}%
\pgfpathlineto{\pgfqpoint{9.416004in}{5.991146in}}%
\pgfpathlineto{\pgfqpoint{9.412544in}{5.992002in}}%
\pgfpathlineto{\pgfqpoint{9.409085in}{5.993139in}}%
\pgfpathlineto{\pgfqpoint{9.405625in}{5.994220in}}%
\pgfpathlineto{\pgfqpoint{9.402165in}{5.995260in}}%
\pgfpathlineto{\pgfqpoint{9.398705in}{5.997475in}}%
\pgfpathlineto{\pgfqpoint{9.395245in}{5.998044in}}%
\pgfpathlineto{\pgfqpoint{9.391785in}{5.998058in}}%
\pgfpathlineto{\pgfqpoint{9.388325in}{6.000189in}}%
\pgfpathlineto{\pgfqpoint{9.384865in}{5.999876in}}%
\pgfpathlineto{\pgfqpoint{9.381405in}{6.001196in}}%
\pgfpathlineto{\pgfqpoint{9.377945in}{6.001321in}}%
\pgfpathlineto{\pgfqpoint{9.374485in}{6.002283in}}%
\pgfpathlineto{\pgfqpoint{9.371025in}{6.002715in}}%
\pgfpathlineto{\pgfqpoint{9.367565in}{6.003203in}}%
\pgfpathlineto{\pgfqpoint{9.364105in}{6.003976in}}%
\pgfpathlineto{\pgfqpoint{9.360645in}{6.004465in}}%
\pgfpathlineto{\pgfqpoint{9.357185in}{6.005214in}}%
\pgfpathlineto{\pgfqpoint{9.353725in}{6.004939in}}%
\pgfpathlineto{\pgfqpoint{9.350265in}{6.005830in}}%
\pgfpathlineto{\pgfqpoint{9.346806in}{6.006386in}}%
\pgfpathlineto{\pgfqpoint{9.343346in}{6.006208in}}%
\pgfpathlineto{\pgfqpoint{9.339886in}{6.006403in}}%
\pgfpathlineto{\pgfqpoint{9.336426in}{6.007369in}}%
\pgfpathlineto{\pgfqpoint{9.332966in}{6.007567in}}%
\pgfpathlineto{\pgfqpoint{9.329506in}{6.008533in}}%
\pgfpathlineto{\pgfqpoint{9.326046in}{6.009528in}}%
\pgfpathlineto{\pgfqpoint{9.322586in}{6.009487in}}%
\pgfpathlineto{\pgfqpoint{9.319126in}{6.009764in}}%
\pgfpathlineto{\pgfqpoint{9.315666in}{6.009720in}}%
\pgfpathlineto{\pgfqpoint{9.312206in}{6.009728in}}%
\pgfpathlineto{\pgfqpoint{9.308746in}{6.010103in}}%
\pgfpathlineto{\pgfqpoint{9.305286in}{6.010450in}}%
\pgfpathlineto{\pgfqpoint{9.301826in}{6.011124in}}%
\pgfpathlineto{\pgfqpoint{9.298366in}{6.011501in}}%
\pgfpathlineto{\pgfqpoint{9.294906in}{6.012097in}}%
\pgfpathlineto{\pgfqpoint{9.291446in}{6.012389in}}%
\pgfpathlineto{\pgfqpoint{9.287986in}{6.012694in}}%
\pgfpathlineto{\pgfqpoint{9.284526in}{6.013555in}}%
\pgfpathlineto{\pgfqpoint{9.281067in}{6.013350in}}%
\pgfpathlineto{\pgfqpoint{9.277607in}{6.013721in}}%
\pgfpathlineto{\pgfqpoint{9.274147in}{6.014339in}}%
\pgfpathlineto{\pgfqpoint{9.270687in}{6.014589in}}%
\pgfpathlineto{\pgfqpoint{9.267227in}{6.014917in}}%
\pgfpathlineto{\pgfqpoint{9.263767in}{6.014915in}}%
\pgfpathlineto{\pgfqpoint{9.260307in}{6.015586in}}%
\pgfpathlineto{\pgfqpoint{9.256847in}{6.015852in}}%
\pgfpathlineto{\pgfqpoint{9.253387in}{6.015655in}}%
\pgfpathlineto{\pgfqpoint{9.249927in}{6.015729in}}%
\pgfpathlineto{\pgfqpoint{9.246467in}{6.016383in}}%
\pgfpathlineto{\pgfqpoint{9.243007in}{6.016635in}}%
\pgfpathlineto{\pgfqpoint{9.239547in}{6.017340in}}%
\pgfpathlineto{\pgfqpoint{9.236087in}{6.017395in}}%
\pgfpathlineto{\pgfqpoint{9.232627in}{6.017897in}}%
\pgfpathlineto{\pgfqpoint{9.229167in}{6.018462in}}%
\pgfpathlineto{\pgfqpoint{9.225707in}{6.018558in}}%
\pgfpathlineto{\pgfqpoint{9.222247in}{6.018738in}}%
\pgfpathlineto{\pgfqpoint{9.218787in}{6.019816in}}%
\pgfpathlineto{\pgfqpoint{9.215328in}{6.020630in}}%
\pgfpathlineto{\pgfqpoint{9.211868in}{6.021306in}}%
\pgfpathlineto{\pgfqpoint{9.208408in}{6.022790in}}%
\pgfpathlineto{\pgfqpoint{9.204948in}{6.023311in}}%
\pgfpathlineto{\pgfqpoint{9.201488in}{6.024642in}}%
\pgfpathlineto{\pgfqpoint{9.198028in}{6.025532in}}%
\pgfpathlineto{\pgfqpoint{9.194568in}{6.026581in}}%
\pgfpathlineto{\pgfqpoint{9.191108in}{6.027567in}}%
\pgfpathlineto{\pgfqpoint{9.187648in}{6.028799in}}%
\pgfpathlineto{\pgfqpoint{9.184188in}{6.030366in}}%
\pgfpathlineto{\pgfqpoint{9.180728in}{6.031437in}}%
\pgfpathlineto{\pgfqpoint{9.177268in}{6.032580in}}%
\pgfpathlineto{\pgfqpoint{9.173808in}{6.034504in}}%
\pgfpathlineto{\pgfqpoint{9.170348in}{6.036871in}}%
\pgfpathlineto{\pgfqpoint{9.166888in}{6.037915in}}%
\pgfpathlineto{\pgfqpoint{9.163428in}{6.038734in}}%
\pgfpathlineto{\pgfqpoint{9.159968in}{6.039254in}}%
\pgfpathlineto{\pgfqpoint{9.156508in}{6.040522in}}%
\pgfpathlineto{\pgfqpoint{9.153049in}{6.041536in}}%
\pgfpathlineto{\pgfqpoint{9.149589in}{6.042523in}}%
\pgfpathlineto{\pgfqpoint{9.146129in}{6.042848in}}%
\pgfpathlineto{\pgfqpoint{9.142669in}{6.043329in}}%
\pgfpathlineto{\pgfqpoint{9.139209in}{6.043355in}}%
\pgfpathlineto{\pgfqpoint{9.135749in}{6.044674in}}%
\pgfpathlineto{\pgfqpoint{9.132289in}{6.045541in}}%
\pgfpathlineto{\pgfqpoint{9.128829in}{6.046259in}}%
\pgfpathlineto{\pgfqpoint{9.125369in}{6.047220in}}%
\pgfpathlineto{\pgfqpoint{9.121909in}{6.047951in}}%
\pgfpathlineto{\pgfqpoint{9.118449in}{6.048514in}}%
\pgfpathlineto{\pgfqpoint{9.114989in}{6.049792in}}%
\pgfpathlineto{\pgfqpoint{9.111529in}{6.051095in}}%
\pgfpathlineto{\pgfqpoint{9.108069in}{6.051883in}}%
\pgfpathlineto{\pgfqpoint{9.104609in}{6.052106in}}%
\pgfpathlineto{\pgfqpoint{9.101149in}{6.052717in}}%
\pgfpathlineto{\pgfqpoint{9.097689in}{6.053044in}}%
\pgfpathlineto{\pgfqpoint{9.094229in}{6.054175in}}%
\pgfpathlineto{\pgfqpoint{9.090769in}{6.056061in}}%
\pgfpathlineto{\pgfqpoint{9.087310in}{6.057014in}}%
\pgfpathlineto{\pgfqpoint{9.083850in}{6.058226in}}%
\pgfpathlineto{\pgfqpoint{9.080390in}{6.059899in}}%
\pgfpathlineto{\pgfqpoint{9.076930in}{6.060458in}}%
\pgfpathlineto{\pgfqpoint{9.073470in}{6.060952in}}%
\pgfpathlineto{\pgfqpoint{9.070010in}{6.062265in}}%
\pgfpathlineto{\pgfqpoint{9.066550in}{6.063046in}}%
\pgfpathlineto{\pgfqpoint{9.063090in}{6.063709in}}%
\pgfpathlineto{\pgfqpoint{9.059630in}{6.063729in}}%
\pgfpathlineto{\pgfqpoint{9.056170in}{6.063941in}}%
\pgfpathlineto{\pgfqpoint{9.052710in}{6.064206in}}%
\pgfpathlineto{\pgfqpoint{9.049250in}{6.064909in}}%
\pgfpathlineto{\pgfqpoint{9.045790in}{6.065121in}}%
\pgfpathlineto{\pgfqpoint{9.042330in}{6.065346in}}%
\pgfpathlineto{\pgfqpoint{9.038870in}{6.065548in}}%
\pgfpathlineto{\pgfqpoint{9.035410in}{6.066180in}}%
\pgfpathlineto{\pgfqpoint{9.031950in}{6.066032in}}%
\pgfpathlineto{\pgfqpoint{9.028490in}{6.065469in}}%
\pgfpathlineto{\pgfqpoint{9.025030in}{6.065567in}}%
\pgfpathlineto{\pgfqpoint{9.021571in}{6.065092in}}%
\pgfpathlineto{\pgfqpoint{9.018111in}{6.064750in}}%
\pgfpathlineto{\pgfqpoint{9.014651in}{6.064397in}}%
\pgfpathlineto{\pgfqpoint{9.011191in}{6.064439in}}%
\pgfpathlineto{\pgfqpoint{9.007731in}{6.065020in}}%
\pgfpathlineto{\pgfqpoint{9.004271in}{6.064937in}}%
\pgfpathlineto{\pgfqpoint{9.000811in}{6.064359in}}%
\pgfpathlineto{\pgfqpoint{8.997351in}{6.063849in}}%
\pgfpathlineto{\pgfqpoint{8.993891in}{6.063993in}}%
\pgfpathlineto{\pgfqpoint{8.990431in}{6.063774in}}%
\pgfpathlineto{\pgfqpoint{8.986971in}{6.063153in}}%
\pgfpathlineto{\pgfqpoint{8.983511in}{6.062985in}}%
\pgfpathlineto{\pgfqpoint{8.980051in}{6.062306in}}%
\pgfpathlineto{\pgfqpoint{8.976591in}{6.062200in}}%
\pgfpathlineto{\pgfqpoint{8.973131in}{6.061817in}}%
\pgfpathlineto{\pgfqpoint{8.969671in}{6.061026in}}%
\pgfpathlineto{\pgfqpoint{8.966211in}{6.060623in}}%
\pgfpathlineto{\pgfqpoint{8.962751in}{6.060252in}}%
\pgfpathlineto{\pgfqpoint{8.959291in}{6.060210in}}%
\pgfpathlineto{\pgfqpoint{8.955832in}{6.059785in}}%
\pgfpathlineto{\pgfqpoint{8.952372in}{6.059126in}}%
\pgfpathlineto{\pgfqpoint{8.948912in}{6.058586in}}%
\pgfpathlineto{\pgfqpoint{8.945452in}{6.058529in}}%
\pgfpathlineto{\pgfqpoint{8.941992in}{6.058475in}}%
\pgfpathlineto{\pgfqpoint{8.938532in}{6.058190in}}%
\pgfpathlineto{\pgfqpoint{8.935072in}{6.057638in}}%
\pgfpathlineto{\pgfqpoint{8.931612in}{6.057063in}}%
\pgfpathlineto{\pgfqpoint{8.928152in}{6.055587in}}%
\pgfpathlineto{\pgfqpoint{8.924692in}{6.054651in}}%
\pgfpathlineto{\pgfqpoint{8.921232in}{6.054959in}}%
\pgfpathlineto{\pgfqpoint{8.917772in}{6.054984in}}%
\pgfpathlineto{\pgfqpoint{8.914312in}{6.054896in}}%
\pgfpathlineto{\pgfqpoint{8.910852in}{6.054961in}}%
\pgfpathlineto{\pgfqpoint{8.907392in}{6.054561in}}%
\pgfpathlineto{\pgfqpoint{8.903932in}{6.053665in}}%
\pgfpathlineto{\pgfqpoint{8.900472in}{6.053577in}}%
\pgfpathlineto{\pgfqpoint{8.897012in}{6.053879in}}%
\pgfpathlineto{\pgfqpoint{8.893553in}{6.054481in}}%
\pgfpathlineto{\pgfqpoint{8.890093in}{6.055869in}}%
\pgfpathlineto{\pgfqpoint{8.886633in}{6.055920in}}%
\pgfpathlineto{\pgfqpoint{8.883173in}{6.055697in}}%
\pgfpathlineto{\pgfqpoint{8.879713in}{6.056119in}}%
\pgfpathlineto{\pgfqpoint{8.876253in}{6.056600in}}%
\pgfpathlineto{\pgfqpoint{8.872793in}{6.057155in}}%
\pgfpathlineto{\pgfqpoint{8.869333in}{6.057529in}}%
\pgfpathlineto{\pgfqpoint{8.865873in}{6.058321in}}%
\pgfpathlineto{\pgfqpoint{8.862413in}{6.058701in}}%
\pgfpathlineto{\pgfqpoint{8.858953in}{6.059080in}}%
\pgfpathlineto{\pgfqpoint{8.855493in}{6.059128in}}%
\pgfpathlineto{\pgfqpoint{8.852033in}{6.058930in}}%
\pgfpathlineto{\pgfqpoint{8.848573in}{6.058678in}}%
\pgfpathlineto{\pgfqpoint{8.845113in}{6.058599in}}%
\pgfpathlineto{\pgfqpoint{8.841653in}{6.058568in}}%
\pgfpathlineto{\pgfqpoint{8.838193in}{6.058613in}}%
\pgfpathlineto{\pgfqpoint{8.834733in}{6.058671in}}%
\pgfpathlineto{\pgfqpoint{8.831273in}{6.059011in}}%
\pgfpathlineto{\pgfqpoint{8.827814in}{6.059049in}}%
\pgfpathlineto{\pgfqpoint{8.824354in}{6.059392in}}%
\pgfpathlineto{\pgfqpoint{8.820894in}{6.059191in}}%
\pgfpathlineto{\pgfqpoint{8.817434in}{6.060004in}}%
\pgfpathlineto{\pgfqpoint{8.813974in}{6.060147in}}%
\pgfpathlineto{\pgfqpoint{8.810514in}{6.059872in}}%
\pgfpathlineto{\pgfqpoint{8.807054in}{6.059497in}}%
\pgfpathlineto{\pgfqpoint{8.803594in}{6.059972in}}%
\pgfpathlineto{\pgfqpoint{8.800134in}{6.060733in}}%
\pgfpathlineto{\pgfqpoint{8.796674in}{6.061574in}}%
\pgfpathlineto{\pgfqpoint{8.793214in}{6.061530in}}%
\pgfpathlineto{\pgfqpoint{8.789754in}{6.062218in}}%
\pgfpathlineto{\pgfqpoint{8.786294in}{6.063667in}}%
\pgfpathlineto{\pgfqpoint{8.782834in}{6.064159in}}%
\pgfpathlineto{\pgfqpoint{8.779374in}{6.063855in}}%
\pgfpathlineto{\pgfqpoint{8.775914in}{6.065235in}}%
\pgfpathlineto{\pgfqpoint{8.772454in}{6.067013in}}%
\pgfpathlineto{\pgfqpoint{8.768994in}{6.066945in}}%
\pgfpathlineto{\pgfqpoint{8.765534in}{6.068197in}}%
\pgfpathlineto{\pgfqpoint{8.762075in}{6.066264in}}%
\pgfpathlineto{\pgfqpoint{8.758615in}{6.066785in}}%
\pgfpathlineto{\pgfqpoint{8.755155in}{6.067230in}}%
\pgfpathlineto{\pgfqpoint{8.751695in}{6.067008in}}%
\pgfpathlineto{\pgfqpoint{8.748235in}{6.067234in}}%
\pgfpathlineto{\pgfqpoint{8.744775in}{6.067073in}}%
\pgfpathlineto{\pgfqpoint{8.741315in}{6.067383in}}%
\pgfpathlineto{\pgfqpoint{8.737855in}{6.068742in}}%
\pgfpathlineto{\pgfqpoint{8.734395in}{6.069554in}}%
\pgfpathlineto{\pgfqpoint{8.730935in}{6.070578in}}%
\pgfpathlineto{\pgfqpoint{8.727475in}{6.071115in}}%
\pgfpathlineto{\pgfqpoint{8.724015in}{6.071012in}}%
\pgfpathlineto{\pgfqpoint{8.720555in}{6.070880in}}%
\pgfpathlineto{\pgfqpoint{8.717095in}{6.070637in}}%
\pgfpathlineto{\pgfqpoint{8.713635in}{6.070540in}}%
\pgfpathlineto{\pgfqpoint{8.710175in}{6.070599in}}%
\pgfpathlineto{\pgfqpoint{8.706715in}{6.070922in}}%
\pgfpathlineto{\pgfqpoint{8.703255in}{6.071425in}}%
\pgfpathlineto{\pgfqpoint{8.699796in}{6.072441in}}%
\pgfpathlineto{\pgfqpoint{8.696336in}{6.072441in}}%
\pgfpathlineto{\pgfqpoint{8.692876in}{6.072980in}}%
\pgfpathlineto{\pgfqpoint{8.689416in}{6.074597in}}%
\pgfpathlineto{\pgfqpoint{8.685956in}{6.075910in}}%
\pgfpathlineto{\pgfqpoint{8.682496in}{6.076163in}}%
\pgfpathlineto{\pgfqpoint{8.679036in}{6.076612in}}%
\pgfpathlineto{\pgfqpoint{8.675576in}{6.077321in}}%
\pgfpathlineto{\pgfqpoint{8.672116in}{6.078159in}}%
\pgfpathlineto{\pgfqpoint{8.668656in}{6.079508in}}%
\pgfpathlineto{\pgfqpoint{8.665196in}{6.081800in}}%
\pgfpathlineto{\pgfqpoint{8.661736in}{6.083178in}}%
\pgfpathlineto{\pgfqpoint{8.658276in}{6.083816in}}%
\pgfpathlineto{\pgfqpoint{8.654816in}{6.084429in}}%
\pgfpathlineto{\pgfqpoint{8.651356in}{6.085770in}}%
\pgfpathlineto{\pgfqpoint{8.647896in}{6.087185in}}%
\pgfpathlineto{\pgfqpoint{8.644436in}{6.087783in}}%
\pgfpathlineto{\pgfqpoint{8.640976in}{6.089070in}}%
\pgfpathlineto{\pgfqpoint{8.637516in}{6.088995in}}%
\pgfpathlineto{\pgfqpoint{8.634057in}{6.088189in}}%
\pgfpathlineto{\pgfqpoint{8.630597in}{6.089357in}}%
\pgfpathlineto{\pgfqpoint{8.627137in}{6.089589in}}%
\pgfpathlineto{\pgfqpoint{8.623677in}{6.089652in}}%
\pgfpathlineto{\pgfqpoint{8.620217in}{6.090710in}}%
\pgfpathlineto{\pgfqpoint{8.616757in}{6.090646in}}%
\pgfpathlineto{\pgfqpoint{8.613297in}{6.091082in}}%
\pgfpathlineto{\pgfqpoint{8.609837in}{6.091866in}}%
\pgfpathlineto{\pgfqpoint{8.606377in}{6.091895in}}%
\pgfpathlineto{\pgfqpoint{8.602917in}{6.092279in}}%
\pgfpathlineto{\pgfqpoint{8.599457in}{6.093314in}}%
\pgfpathlineto{\pgfqpoint{8.595997in}{6.093453in}}%
\pgfpathlineto{\pgfqpoint{8.592537in}{6.093627in}}%
\pgfpathlineto{\pgfqpoint{8.589077in}{6.093399in}}%
\pgfpathlineto{\pgfqpoint{8.585617in}{6.092867in}}%
\pgfpathlineto{\pgfqpoint{8.582157in}{6.092931in}}%
\pgfpathlineto{\pgfqpoint{8.578697in}{6.092790in}}%
\pgfpathlineto{\pgfqpoint{8.575237in}{6.094073in}}%
\pgfpathlineto{\pgfqpoint{8.571777in}{6.094499in}}%
\pgfpathlineto{\pgfqpoint{8.568318in}{6.094884in}}%
\pgfpathlineto{\pgfqpoint{8.564858in}{6.096027in}}%
\pgfpathlineto{\pgfqpoint{8.561398in}{6.095891in}}%
\pgfpathlineto{\pgfqpoint{8.557938in}{6.096536in}}%
\pgfpathlineto{\pgfqpoint{8.554478in}{6.097516in}}%
\pgfpathlineto{\pgfqpoint{8.551018in}{6.097475in}}%
\pgfpathlineto{\pgfqpoint{8.547558in}{6.096438in}}%
\pgfpathlineto{\pgfqpoint{8.544098in}{6.097199in}}%
\pgfpathlineto{\pgfqpoint{8.540638in}{6.099835in}}%
\pgfpathlineto{\pgfqpoint{8.537178in}{6.098809in}}%
\pgfpathlineto{\pgfqpoint{8.533718in}{6.099959in}}%
\pgfpathlineto{\pgfqpoint{8.530258in}{6.099418in}}%
\pgfpathlineto{\pgfqpoint{8.526798in}{6.101563in}}%
\pgfpathlineto{\pgfqpoint{8.523338in}{6.101419in}}%
\pgfpathlineto{\pgfqpoint{8.519878in}{6.100100in}}%
\pgfpathlineto{\pgfqpoint{8.516418in}{6.098844in}}%
\pgfpathlineto{\pgfqpoint{8.512958in}{6.099944in}}%
\pgfpathlineto{\pgfqpoint{8.509498in}{6.099757in}}%
\pgfpathlineto{\pgfqpoint{8.506038in}{6.101448in}}%
\pgfpathlineto{\pgfqpoint{8.502579in}{6.100532in}}%
\pgfpathlineto{\pgfqpoint{8.499119in}{6.100378in}}%
\pgfpathlineto{\pgfqpoint{8.495659in}{6.100181in}}%
\pgfpathlineto{\pgfqpoint{8.492199in}{6.099504in}}%
\pgfpathlineto{\pgfqpoint{8.488739in}{6.099804in}}%
\pgfpathlineto{\pgfqpoint{8.485279in}{6.101520in}}%
\pgfpathlineto{\pgfqpoint{8.481819in}{6.100258in}}%
\pgfpathlineto{\pgfqpoint{8.478359in}{6.101780in}}%
\pgfpathlineto{\pgfqpoint{8.474899in}{6.100619in}}%
\pgfpathlineto{\pgfqpoint{8.471439in}{6.100402in}}%
\pgfpathlineto{\pgfqpoint{8.467979in}{6.099897in}}%
\pgfpathlineto{\pgfqpoint{8.464519in}{6.100840in}}%
\pgfpathlineto{\pgfqpoint{8.461059in}{6.101928in}}%
\pgfpathlineto{\pgfqpoint{8.457599in}{6.102378in}}%
\pgfpathlineto{\pgfqpoint{8.454139in}{6.100478in}}%
\pgfpathlineto{\pgfqpoint{8.450679in}{6.101793in}}%
\pgfpathlineto{\pgfqpoint{8.447219in}{6.102357in}}%
\pgfpathlineto{\pgfqpoint{8.443759in}{6.103756in}}%
\pgfpathlineto{\pgfqpoint{8.440300in}{6.104312in}}%
\pgfpathlineto{\pgfqpoint{8.436840in}{6.108036in}}%
\pgfpathlineto{\pgfqpoint{8.433380in}{6.105637in}}%
\pgfpathlineto{\pgfqpoint{8.429920in}{6.107006in}}%
\pgfpathlineto{\pgfqpoint{8.426460in}{6.107328in}}%
\pgfpathlineto{\pgfqpoint{8.423000in}{6.106016in}}%
\pgfpathlineto{\pgfqpoint{8.419540in}{6.104493in}}%
\pgfpathlineto{\pgfqpoint{8.416080in}{6.105080in}}%
\pgfpathlineto{\pgfqpoint{8.412620in}{6.103029in}}%
\pgfpathlineto{\pgfqpoint{8.409160in}{6.105039in}}%
\pgfpathlineto{\pgfqpoint{8.405700in}{6.102674in}}%
\pgfpathlineto{\pgfqpoint{8.402240in}{6.103727in}}%
\pgfpathlineto{\pgfqpoint{8.398780in}{6.102822in}}%
\pgfpathlineto{\pgfqpoint{8.395320in}{6.102725in}}%
\pgfpathlineto{\pgfqpoint{8.391860in}{6.104988in}}%
\pgfpathlineto{\pgfqpoint{8.388400in}{6.103076in}}%
\pgfpathlineto{\pgfqpoint{8.384940in}{6.099630in}}%
\pgfpathlineto{\pgfqpoint{8.381480in}{6.101332in}}%
\pgfpathlineto{\pgfqpoint{8.378020in}{6.102750in}}%
\pgfpathlineto{\pgfqpoint{8.374561in}{6.101873in}}%
\pgfpathlineto{\pgfqpoint{8.371101in}{6.102849in}}%
\pgfpathlineto{\pgfqpoint{8.367641in}{6.102942in}}%
\pgfpathlineto{\pgfqpoint{8.364181in}{6.104217in}}%
\pgfpathlineto{\pgfqpoint{8.360721in}{6.104032in}}%
\pgfpathlineto{\pgfqpoint{8.357261in}{6.104739in}}%
\pgfpathlineto{\pgfqpoint{8.353801in}{6.103915in}}%
\pgfpathlineto{\pgfqpoint{8.350341in}{6.104161in}}%
\pgfpathlineto{\pgfqpoint{8.346881in}{6.100200in}}%
\pgfpathlineto{\pgfqpoint{8.343421in}{6.101414in}}%
\pgfpathlineto{\pgfqpoint{8.339961in}{6.100543in}}%
\pgfpathlineto{\pgfqpoint{8.336501in}{6.100668in}}%
\pgfpathlineto{\pgfqpoint{8.333041in}{6.101411in}}%
\pgfpathlineto{\pgfqpoint{8.329581in}{6.102200in}}%
\pgfpathlineto{\pgfqpoint{8.326121in}{6.102673in}}%
\pgfpathlineto{\pgfqpoint{8.322661in}{6.104328in}}%
\pgfpathlineto{\pgfqpoint{8.319201in}{6.104529in}}%
\pgfpathlineto{\pgfqpoint{8.315741in}{6.104690in}}%
\pgfpathlineto{\pgfqpoint{8.312281in}{6.104058in}}%
\pgfpathlineto{\pgfqpoint{8.308822in}{6.105989in}}%
\pgfpathlineto{\pgfqpoint{8.305362in}{6.105959in}}%
\pgfpathlineto{\pgfqpoint{8.301902in}{6.107113in}}%
\pgfpathlineto{\pgfqpoint{8.298442in}{6.107382in}}%
\pgfpathlineto{\pgfqpoint{8.294982in}{6.108914in}}%
\pgfpathlineto{\pgfqpoint{8.291522in}{6.108197in}}%
\pgfpathlineto{\pgfqpoint{8.288062in}{6.109051in}}%
\pgfpathlineto{\pgfqpoint{8.284602in}{6.109801in}}%
\pgfpathlineto{\pgfqpoint{8.281142in}{6.110786in}}%
\pgfpathlineto{\pgfqpoint{8.277682in}{6.110711in}}%
\pgfpathlineto{\pgfqpoint{8.274222in}{6.109640in}}%
\pgfpathlineto{\pgfqpoint{8.270762in}{6.112565in}}%
\pgfpathlineto{\pgfqpoint{8.267302in}{6.113938in}}%
\pgfpathlineto{\pgfqpoint{8.263842in}{6.110604in}}%
\pgfpathlineto{\pgfqpoint{8.260382in}{6.113691in}}%
\pgfpathlineto{\pgfqpoint{8.256922in}{6.114814in}}%
\pgfpathlineto{\pgfqpoint{8.253462in}{6.111497in}}%
\pgfpathlineto{\pgfqpoint{8.250002in}{6.113710in}}%
\pgfpathlineto{\pgfqpoint{8.246542in}{6.115242in}}%
\pgfpathlineto{\pgfqpoint{8.243083in}{6.115659in}}%
\pgfpathlineto{\pgfqpoint{8.239623in}{6.114666in}}%
\pgfpathlineto{\pgfqpoint{8.236163in}{6.117630in}}%
\pgfpathlineto{\pgfqpoint{8.232703in}{6.119430in}}%
\pgfpathlineto{\pgfqpoint{8.229243in}{6.119872in}}%
\pgfpathlineto{\pgfqpoint{8.225783in}{6.120462in}}%
\pgfpathlineto{\pgfqpoint{8.222323in}{6.119827in}}%
\pgfpathlineto{\pgfqpoint{8.218863in}{6.121329in}}%
\pgfpathlineto{\pgfqpoint{8.215403in}{6.122729in}}%
\pgfpathlineto{\pgfqpoint{8.211943in}{6.117585in}}%
\pgfpathlineto{\pgfqpoint{8.208483in}{6.120654in}}%
\pgfpathlineto{\pgfqpoint{8.205023in}{6.118448in}}%
\pgfpathlineto{\pgfqpoint{8.201563in}{6.119577in}}%
\pgfpathlineto{\pgfqpoint{8.198103in}{6.118176in}}%
\pgfpathlineto{\pgfqpoint{8.194643in}{6.119642in}}%
\pgfpathlineto{\pgfqpoint{8.191183in}{6.119495in}}%
\pgfpathlineto{\pgfqpoint{8.187723in}{6.123645in}}%
\pgfpathlineto{\pgfqpoint{8.184263in}{6.125104in}}%
\pgfpathlineto{\pgfqpoint{8.180804in}{6.123111in}}%
\pgfpathlineto{\pgfqpoint{8.177344in}{6.120577in}}%
\pgfpathlineto{\pgfqpoint{8.173884in}{6.120046in}}%
\pgfpathlineto{\pgfqpoint{8.170424in}{6.121171in}}%
\pgfpathlineto{\pgfqpoint{8.166964in}{6.123953in}}%
\pgfpathlineto{\pgfqpoint{8.163504in}{6.121751in}}%
\pgfpathlineto{\pgfqpoint{8.160044in}{6.119395in}}%
\pgfpathlineto{\pgfqpoint{8.156584in}{6.122529in}}%
\pgfpathlineto{\pgfqpoint{8.153124in}{6.122945in}}%
\pgfpathlineto{\pgfqpoint{8.149664in}{6.121745in}}%
\pgfpathlineto{\pgfqpoint{8.146204in}{6.121739in}}%
\pgfpathlineto{\pgfqpoint{8.142744in}{6.123853in}}%
\pgfpathlineto{\pgfqpoint{8.139284in}{6.127893in}}%
\pgfpathlineto{\pgfqpoint{8.135824in}{6.127304in}}%
\pgfpathlineto{\pgfqpoint{8.132364in}{6.126216in}}%
\pgfpathlineto{\pgfqpoint{8.128904in}{6.122827in}}%
\pgfpathlineto{\pgfqpoint{8.125444in}{6.123900in}}%
\pgfpathlineto{\pgfqpoint{8.121984in}{6.128718in}}%
\pgfpathlineto{\pgfqpoint{8.118524in}{6.124718in}}%
\pgfpathlineto{\pgfqpoint{8.115065in}{6.127301in}}%
\pgfpathlineto{\pgfqpoint{8.111605in}{6.129961in}}%
\pgfpathlineto{\pgfqpoint{8.108145in}{6.128720in}}%
\pgfpathlineto{\pgfqpoint{8.104685in}{6.130598in}}%
\pgfpathlineto{\pgfqpoint{8.101225in}{6.133879in}}%
\pgfpathlineto{\pgfqpoint{8.097765in}{6.134303in}}%
\pgfpathlineto{\pgfqpoint{8.094305in}{6.125479in}}%
\pgfpathlineto{\pgfqpoint{8.090845in}{6.125399in}}%
\pgfpathlineto{\pgfqpoint{8.087385in}{6.125485in}}%
\pgfpathlineto{\pgfqpoint{8.083925in}{6.130207in}}%
\pgfpathlineto{\pgfqpoint{8.080465in}{6.129555in}}%
\pgfpathlineto{\pgfqpoint{8.077005in}{6.127787in}}%
\pgfpathlineto{\pgfqpoint{8.073545in}{6.124462in}}%
\pgfpathlineto{\pgfqpoint{8.070085in}{6.126499in}}%
\pgfpathlineto{\pgfqpoint{8.066625in}{6.132700in}}%
\pgfpathlineto{\pgfqpoint{8.063165in}{6.128729in}}%
\pgfpathlineto{\pgfqpoint{8.059705in}{6.121416in}}%
\pgfpathlineto{\pgfqpoint{8.056245in}{6.127586in}}%
\pgfpathlineto{\pgfqpoint{8.052785in}{6.128406in}}%
\pgfpathlineto{\pgfqpoint{8.049326in}{6.130982in}}%
\pgfpathlineto{\pgfqpoint{8.045866in}{6.128688in}}%
\pgfpathlineto{\pgfqpoint{8.042406in}{6.128582in}}%
\pgfpathlineto{\pgfqpoint{8.038946in}{6.130516in}}%
\pgfpathlineto{\pgfqpoint{8.035486in}{6.128975in}}%
\pgfpathlineto{\pgfqpoint{8.032026in}{6.128263in}}%
\pgfpathlineto{\pgfqpoint{8.028566in}{6.124172in}}%
\pgfpathlineto{\pgfqpoint{8.025106in}{6.127299in}}%
\pgfpathlineto{\pgfqpoint{8.021646in}{6.127910in}}%
\pgfpathlineto{\pgfqpoint{8.018186in}{6.128806in}}%
\pgfpathlineto{\pgfqpoint{8.014726in}{6.129121in}}%
\pgfpathlineto{\pgfqpoint{8.011266in}{6.128524in}}%
\pgfpathlineto{\pgfqpoint{8.007806in}{6.131610in}}%
\pgfpathlineto{\pgfqpoint{8.004346in}{6.129358in}}%
\pgfpathlineto{\pgfqpoint{8.000886in}{6.134169in}}%
\pgfpathlineto{\pgfqpoint{7.997426in}{6.134080in}}%
\pgfpathlineto{\pgfqpoint{7.993966in}{6.135188in}}%
\pgfpathlineto{\pgfqpoint{7.990506in}{6.133401in}}%
\pgfpathlineto{\pgfqpoint{7.987046in}{6.132224in}}%
\pgfpathlineto{\pgfqpoint{7.983587in}{6.129544in}}%
\pgfpathlineto{\pgfqpoint{7.980127in}{6.133345in}}%
\pgfpathlineto{\pgfqpoint{7.976667in}{6.135953in}}%
\pgfpathlineto{\pgfqpoint{7.973207in}{6.137722in}}%
\pgfpathlineto{\pgfqpoint{7.969747in}{6.134368in}}%
\pgfpathlineto{\pgfqpoint{7.966287in}{6.130353in}}%
\pgfpathlineto{\pgfqpoint{7.962827in}{6.133567in}}%
\pgfpathlineto{\pgfqpoint{7.959367in}{6.131597in}}%
\pgfpathlineto{\pgfqpoint{7.955907in}{6.135027in}}%
\pgfpathlineto{\pgfqpoint{7.952447in}{6.136954in}}%
\pgfpathlineto{\pgfqpoint{7.948987in}{6.137409in}}%
\pgfpathlineto{\pgfqpoint{7.945527in}{6.142317in}}%
\pgfpathlineto{\pgfqpoint{7.942067in}{6.139844in}}%
\pgfpathlineto{\pgfqpoint{7.938607in}{6.144928in}}%
\pgfpathlineto{\pgfqpoint{7.935147in}{6.138539in}}%
\pgfpathlineto{\pgfqpoint{7.931687in}{6.138898in}}%
\pgfpathlineto{\pgfqpoint{7.928227in}{6.139508in}}%
\pgfpathlineto{\pgfqpoint{7.924767in}{6.138561in}}%
\pgfpathlineto{\pgfqpoint{7.921307in}{6.146795in}}%
\pgfpathlineto{\pgfqpoint{7.917848in}{6.140583in}}%
\pgfpathlineto{\pgfqpoint{7.914388in}{6.143811in}}%
\pgfpathlineto{\pgfqpoint{7.910928in}{6.147291in}}%
\pgfpathlineto{\pgfqpoint{7.907468in}{6.142245in}}%
\pgfpathlineto{\pgfqpoint{7.904008in}{6.143538in}}%
\pgfpathlineto{\pgfqpoint{7.900548in}{6.154167in}}%
\pgfpathlineto{\pgfqpoint{7.897088in}{6.159274in}}%
\pgfpathlineto{\pgfqpoint{7.893628in}{6.135971in}}%
\pgfpathlineto{\pgfqpoint{7.890168in}{6.134293in}}%
\pgfpathlineto{\pgfqpoint{7.886708in}{6.133440in}}%
\pgfpathlineto{\pgfqpoint{7.883248in}{6.144090in}}%
\pgfpathlineto{\pgfqpoint{7.879788in}{6.141317in}}%
\pgfpathlineto{\pgfqpoint{7.876328in}{6.138771in}}%
\pgfpathlineto{\pgfqpoint{7.872868in}{6.138504in}}%
\pgfpathlineto{\pgfqpoint{7.869408in}{6.144507in}}%
\pgfpathlineto{\pgfqpoint{7.865948in}{6.147779in}}%
\pgfpathlineto{\pgfqpoint{7.862488in}{6.146369in}}%
\pgfpathlineto{\pgfqpoint{7.859028in}{6.148998in}}%
\pgfpathlineto{\pgfqpoint{7.855569in}{6.135276in}}%
\pgfpathlineto{\pgfqpoint{7.852109in}{6.145925in}}%
\pgfpathlineto{\pgfqpoint{7.848649in}{6.154325in}}%
\pgfpathlineto{\pgfqpoint{7.845189in}{6.152486in}}%
\pgfpathlineto{\pgfqpoint{7.841729in}{6.160749in}}%
\pgfpathlineto{\pgfqpoint{7.838269in}{6.162179in}}%
\pgfpathlineto{\pgfqpoint{7.834809in}{6.168059in}}%
\pgfpathlineto{\pgfqpoint{7.831349in}{6.156835in}}%
\pgfpathlineto{\pgfqpoint{7.827889in}{6.166718in}}%
\pgfpathlineto{\pgfqpoint{7.824429in}{6.163253in}}%
\pgfpathlineto{\pgfqpoint{7.824429in}{6.163253in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967357in}{5.066667in}}%
\pgfpathlineto{\pgfqpoint{1.967357in}{6.213333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.967357in}{5.066667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937500in}{5.155105in}}%
\pgfpathlineto{\pgfqpoint{2.850809in}{5.155105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937500in}{5.155105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.552275in, y=5.106879in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937500in}{5.448889in}}%
\pgfpathlineto{\pgfqpoint{2.850809in}{5.448889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937500in}{5.448889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.552275in, y=5.400664in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937500in}{5.742673in}}%
\pgfpathlineto{\pgfqpoint{2.850809in}{5.742673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937500in}{5.742673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.552275in, y=5.694448in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937500in}{6.036458in}}%
\pgfpathlineto{\pgfqpoint{2.850809in}{6.036458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937500in}{6.036458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.552275in, y=5.988232in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.496720in,y=5.640000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont DM (pc cm\(\displaystyle ^{-3}\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.942592in}{5.063333in}}%
\pgfpathlineto{\pgfqpoint{0.942594in}{5.236974in}}%
\pgfpathlineto{\pgfqpoint{0.946054in}{5.105005in}}%
\pgfpathlineto{\pgfqpoint{0.946054in}{5.063333in}}%
\pgfpathmoveto{\pgfqpoint{0.956433in}{5.063333in}}%
\pgfpathlineto{\pgfqpoint{0.956434in}{5.078792in}}%
\pgfpathlineto{\pgfqpoint{0.959894in}{5.144052in}}%
\pgfpathlineto{\pgfqpoint{0.959895in}{5.063333in}}%
\pgfpathmoveto{\pgfqpoint{0.978121in}{5.063333in}}%
\pgfpathlineto{\pgfqpoint{0.980653in}{5.284169in}}%
\pgfpathlineto{\pgfqpoint{0.982029in}{5.063333in}}%
\pgfpathmoveto{\pgfqpoint{0.986575in}{5.063333in}}%
\pgfpathlineto{\pgfqpoint{0.987573in}{5.199059in}}%
\pgfpathlineto{\pgfqpoint{0.987575in}{5.063333in}}%
\pgfpathmoveto{\pgfqpoint{1.011792in}{5.063333in}}%
\pgfpathlineto{\pgfqpoint{1.011793in}{5.133578in}}%
\pgfpathlineto{\pgfqpoint{1.011794in}{5.063333in}}%
\pgfpathmoveto{\pgfqpoint{1.018711in}{5.063333in}}%
\pgfpathlineto{\pgfqpoint{1.018713in}{5.177712in}}%
\pgfpathlineto{\pgfqpoint{1.022173in}{5.118541in}}%
\pgfpathlineto{\pgfqpoint{1.025633in}{5.234480in}}%
\pgfpathlineto{\pgfqpoint{1.028956in}{5.063333in}}%
\pgfpathmoveto{\pgfqpoint{1.029945in}{5.063333in}}%
\pgfpathlineto{\pgfqpoint{1.032552in}{5.084868in}}%
\pgfpathlineto{\pgfqpoint{1.032553in}{5.063333in}}%
\pgfpathmoveto{\pgfqpoint{1.129430in}{5.063333in}}%
\pgfpathlineto{\pgfqpoint{1.129431in}{5.182018in}}%
\pgfpathlineto{\pgfqpoint{1.129432in}{5.063333in}}%
\pgfpathmoveto{\pgfqpoint{1.146730in}{5.063333in}}%
\pgfpathlineto{\pgfqpoint{1.146731in}{5.150650in}}%
\pgfpathlineto{\pgfqpoint{1.146732in}{5.063333in}}%
\pgfpathmoveto{\pgfqpoint{1.163525in}{5.063333in}}%
\pgfpathlineto{\pgfqpoint{1.164030in}{5.092820in}}%
\pgfpathlineto{\pgfqpoint{1.164031in}{5.063333in}}%
\pgfpathmoveto{\pgfqpoint{1.170949in}{5.063333in}}%
\pgfpathlineto{\pgfqpoint{1.170950in}{5.194407in}}%
\pgfpathlineto{\pgfqpoint{1.170952in}{5.063333in}}%
\pgfpathmoveto{\pgfqpoint{1.179122in}{5.063333in}}%
\pgfpathlineto{\pgfqpoint{1.181330in}{5.176922in}}%
\pgfpathlineto{\pgfqpoint{1.183721in}{5.063333in}}%
\pgfpathmoveto{\pgfqpoint{1.185579in}{5.063333in}}%
\pgfpathlineto{\pgfqpoint{1.188250in}{5.235164in}}%
\pgfpathlineto{\pgfqpoint{1.188252in}{5.063333in}}%
\pgfpathmoveto{\pgfqpoint{1.195169in}{5.063333in}}%
\pgfpathlineto{\pgfqpoint{1.195170in}{5.122100in}}%
\pgfpathlineto{\pgfqpoint{1.198630in}{5.128871in}}%
\pgfpathlineto{\pgfqpoint{1.198631in}{5.063333in}}%
\pgfpathmoveto{\pgfqpoint{1.229768in}{5.063333in}}%
\pgfpathlineto{\pgfqpoint{1.229769in}{5.201164in}}%
\pgfpathlineto{\pgfqpoint{1.229771in}{5.063333in}}%
\pgfpathmoveto{\pgfqpoint{1.247067in}{5.063333in}}%
\pgfpathlineto{\pgfqpoint{1.247069in}{5.243283in}}%
\pgfpathlineto{\pgfqpoint{1.247071in}{5.063333in}}%
\pgfpathmoveto{\pgfqpoint{1.259471in}{5.063333in}}%
\pgfpathlineto{\pgfqpoint{1.260909in}{5.308859in}}%
\pgfpathlineto{\pgfqpoint{1.264369in}{5.141335in}}%
\pgfpathlineto{\pgfqpoint{1.267280in}{5.063333in}}%
\pgfpathmoveto{\pgfqpoint{1.268158in}{5.063333in}}%
\pgfpathlineto{\pgfqpoint{1.271289in}{5.203059in}}%
\pgfpathlineto{\pgfqpoint{1.271291in}{5.063333in}}%
\pgfpathmoveto{\pgfqpoint{1.292047in}{5.063333in}}%
\pgfpathlineto{\pgfqpoint{1.292049in}{5.153037in}}%
\pgfpathlineto{\pgfqpoint{1.294953in}{5.063333in}}%
\pgfpathmoveto{\pgfqpoint{1.305886in}{5.063333in}}%
\pgfpathlineto{\pgfqpoint{1.305888in}{5.240926in}}%
\pgfpathlineto{\pgfqpoint{1.309348in}{5.175705in}}%
\pgfpathlineto{\pgfqpoint{1.312808in}{5.200076in}}%
\pgfpathlineto{\pgfqpoint{1.312810in}{5.063333in}}%
\pgfpathmoveto{\pgfqpoint{1.319727in}{5.063333in}}%
\pgfpathlineto{\pgfqpoint{1.319728in}{5.154273in}}%
\pgfpathlineto{\pgfqpoint{1.323188in}{5.068517in}}%
\pgfpathlineto{\pgfqpoint{1.326648in}{5.164140in}}%
\pgfpathlineto{\pgfqpoint{1.326649in}{5.063333in}}%
\pgfpathmoveto{\pgfqpoint{1.340486in}{5.063333in}}%
\pgfpathlineto{\pgfqpoint{1.340488in}{5.235658in}}%
\pgfpathlineto{\pgfqpoint{1.340490in}{5.063333in}}%
\pgfpathmoveto{\pgfqpoint{1.347405in}{5.063333in}}%
\pgfpathlineto{\pgfqpoint{1.347408in}{5.297805in}}%
\pgfpathlineto{\pgfqpoint{1.350868in}{5.110430in}}%
\pgfpathlineto{\pgfqpoint{1.354328in}{5.073075in}}%
\pgfpathlineto{\pgfqpoint{1.357788in}{5.252315in}}%
\pgfpathlineto{\pgfqpoint{1.357790in}{5.063333in}}%
\pgfpathmoveto{\pgfqpoint{1.381772in}{5.063333in}}%
\pgfpathlineto{\pgfqpoint{1.382007in}{5.082528in}}%
\pgfpathlineto{\pgfqpoint{1.382220in}{5.063333in}}%
\pgfpathmoveto{\pgfqpoint{1.392385in}{5.063333in}}%
\pgfpathlineto{\pgfqpoint{1.392387in}{5.238229in}}%
\pgfpathlineto{\pgfqpoint{1.395847in}{5.124739in}}%
\pgfpathlineto{\pgfqpoint{1.399307in}{5.075252in}}%
\pgfpathlineto{\pgfqpoint{1.402767in}{5.230971in}}%
\pgfpathlineto{\pgfqpoint{1.406227in}{5.217735in}}%
\pgfpathlineto{\pgfqpoint{1.409687in}{5.229861in}}%
\pgfpathlineto{\pgfqpoint{1.413126in}{5.063333in}}%
\pgfpathmoveto{\pgfqpoint{1.413161in}{5.063333in}}%
\pgfpathlineto{\pgfqpoint{1.416607in}{5.312345in}}%
\pgfpathlineto{\pgfqpoint{1.416610in}{5.063333in}}%
\pgfpathmoveto{\pgfqpoint{1.423524in}{5.063333in}}%
\pgfpathlineto{\pgfqpoint{1.423527in}{5.250681in}}%
\pgfpathlineto{\pgfqpoint{1.426987in}{5.137335in}}%
\pgfpathlineto{\pgfqpoint{1.430446in}{5.190343in}}%
\pgfpathlineto{\pgfqpoint{1.433906in}{5.121363in}}%
\pgfpathlineto{\pgfqpoint{1.437366in}{5.241958in}}%
\pgfpathlineto{\pgfqpoint{1.440826in}{5.216652in}}%
\pgfpathlineto{\pgfqpoint{1.444286in}{5.089242in}}%
\pgfpathlineto{\pgfqpoint{1.447746in}{5.251459in}}%
\pgfpathlineto{\pgfqpoint{1.451081in}{5.063333in}}%
\pgfpathmoveto{\pgfqpoint{1.451363in}{5.063333in}}%
\pgfpathlineto{\pgfqpoint{1.454666in}{5.212296in}}%
\pgfpathlineto{\pgfqpoint{1.458126in}{5.113044in}}%
\pgfpathlineto{\pgfqpoint{1.461586in}{5.100477in}}%
\pgfpathlineto{\pgfqpoint{1.465046in}{5.260730in}}%
\pgfpathlineto{\pgfqpoint{1.468506in}{5.223196in}}%
\pgfpathlineto{\pgfqpoint{1.471966in}{5.239154in}}%
\pgfpathlineto{\pgfqpoint{1.475426in}{5.203217in}}%
\pgfpathlineto{\pgfqpoint{1.478886in}{5.158985in}}%
\pgfpathlineto{\pgfqpoint{1.482346in}{5.215321in}}%
\pgfpathlineto{\pgfqpoint{1.485806in}{5.178899in}}%
\pgfpathlineto{\pgfqpoint{1.489266in}{5.269788in}}%
\pgfpathlineto{\pgfqpoint{1.492726in}{5.186255in}}%
\pgfpathlineto{\pgfqpoint{1.496185in}{5.190396in}}%
\pgfpathlineto{\pgfqpoint{1.499645in}{5.111313in}}%
\pgfpathlineto{\pgfqpoint{1.501316in}{5.063333in}}%
\pgfpathmoveto{\pgfqpoint{1.508972in}{5.063333in}}%
\pgfpathlineto{\pgfqpoint{1.513485in}{5.222318in}}%
\pgfpathlineto{\pgfqpoint{1.515313in}{5.063333in}}%
\pgfpathmoveto{\pgfqpoint{1.519795in}{5.063333in}}%
\pgfpathlineto{\pgfqpoint{1.520405in}{5.093719in}}%
\pgfpathlineto{\pgfqpoint{1.520405in}{5.063333in}}%
\pgfpathmoveto{\pgfqpoint{1.527324in}{5.063333in}}%
\pgfpathlineto{\pgfqpoint{1.527325in}{5.175401in}}%
\pgfpathlineto{\pgfqpoint{1.527326in}{5.063333in}}%
\pgfpathmoveto{\pgfqpoint{1.534245in}{5.063333in}}%
\pgfpathlineto{\pgfqpoint{1.534245in}{5.084030in}}%
\pgfpathlineto{\pgfqpoint{1.537705in}{5.204114in}}%
\pgfpathlineto{\pgfqpoint{1.540988in}{5.063333in}}%
\pgfpathmoveto{\pgfqpoint{1.541374in}{5.063333in}}%
\pgfpathlineto{\pgfqpoint{1.544625in}{5.181154in}}%
\pgfpathlineto{\pgfqpoint{1.544626in}{5.063333in}}%
\pgfpathmoveto{\pgfqpoint{1.551542in}{5.063333in}}%
\pgfpathlineto{\pgfqpoint{1.551545in}{5.262732in}}%
\pgfpathlineto{\pgfqpoint{1.555005in}{5.190389in}}%
\pgfpathlineto{\pgfqpoint{1.556596in}{5.063333in}}%
\pgfpathmoveto{\pgfqpoint{1.560494in}{5.063333in}}%
\pgfpathlineto{\pgfqpoint{1.561924in}{5.168511in}}%
\pgfpathlineto{\pgfqpoint{1.562579in}{5.063333in}}%
\pgfpathmoveto{\pgfqpoint{1.567943in}{5.063333in}}%
\pgfpathlineto{\pgfqpoint{1.568844in}{5.222174in}}%
\pgfpathlineto{\pgfqpoint{1.572304in}{5.273698in}}%
\pgfpathlineto{\pgfqpoint{1.575764in}{5.254614in}}%
\pgfpathlineto{\pgfqpoint{1.579224in}{5.276621in}}%
\pgfpathlineto{\pgfqpoint{1.582684in}{5.157666in}}%
\pgfpathlineto{\pgfqpoint{1.586144in}{5.243119in}}%
\pgfpathlineto{\pgfqpoint{1.587762in}{5.063333in}}%
\pgfpathmoveto{\pgfqpoint{1.591569in}{5.063333in}}%
\pgfpathlineto{\pgfqpoint{1.593064in}{5.219110in}}%
\pgfpathlineto{\pgfqpoint{1.596524in}{5.188844in}}%
\pgfpathlineto{\pgfqpoint{1.599984in}{5.256018in}}%
\pgfpathlineto{\pgfqpoint{1.603444in}{5.237708in}}%
\pgfpathlineto{\pgfqpoint{1.606904in}{5.115937in}}%
\pgfpathlineto{\pgfqpoint{1.606904in}{5.063333in}}%
\pgfpathmoveto{\pgfqpoint{1.613823in}{5.063333in}}%
\pgfpathlineto{\pgfqpoint{1.613824in}{5.151391in}}%
\pgfpathlineto{\pgfqpoint{1.617284in}{5.272395in}}%
\pgfpathlineto{\pgfqpoint{1.620744in}{5.248743in}}%
\pgfpathlineto{\pgfqpoint{1.624204in}{5.318649in}}%
\pgfpathlineto{\pgfqpoint{1.627544in}{5.063333in}}%
\pgfpathmoveto{\pgfqpoint{1.627887in}{5.063333in}}%
\pgfpathlineto{\pgfqpoint{1.631123in}{5.195244in}}%
\pgfpathlineto{\pgfqpoint{1.634583in}{5.271884in}}%
\pgfpathlineto{\pgfqpoint{1.638043in}{5.260189in}}%
\pgfpathlineto{\pgfqpoint{1.641503in}{5.217422in}}%
\pgfpathlineto{\pgfqpoint{1.644963in}{5.214023in}}%
\pgfpathlineto{\pgfqpoint{1.648423in}{5.181008in}}%
\pgfpathlineto{\pgfqpoint{1.651883in}{5.282269in}}%
\pgfpathlineto{\pgfqpoint{1.655343in}{5.240596in}}%
\pgfpathlineto{\pgfqpoint{1.658803in}{5.252782in}}%
\pgfpathlineto{\pgfqpoint{1.662263in}{5.243259in}}%
\pgfpathlineto{\pgfqpoint{1.665723in}{5.322209in}}%
\pgfpathlineto{\pgfqpoint{1.669183in}{5.238013in}}%
\pgfpathlineto{\pgfqpoint{1.672643in}{5.240508in}}%
\pgfpathlineto{\pgfqpoint{1.676103in}{5.288047in}}%
\pgfpathlineto{\pgfqpoint{1.679563in}{5.230771in}}%
\pgfpathlineto{\pgfqpoint{1.683023in}{5.290571in}}%
\pgfpathlineto{\pgfqpoint{1.686483in}{5.271813in}}%
\pgfpathlineto{\pgfqpoint{1.689943in}{5.324233in}}%
\pgfpathlineto{\pgfqpoint{1.693402in}{5.289056in}}%
\pgfpathlineto{\pgfqpoint{1.696862in}{5.371910in}}%
\pgfpathlineto{\pgfqpoint{1.700322in}{5.324151in}}%
\pgfpathlineto{\pgfqpoint{1.703782in}{5.267213in}}%
\pgfpathlineto{\pgfqpoint{1.707242in}{5.314849in}}%
\pgfpathlineto{\pgfqpoint{1.710702in}{5.293534in}}%
\pgfpathlineto{\pgfqpoint{1.714162in}{5.311755in}}%
\pgfpathlineto{\pgfqpoint{1.717622in}{5.251636in}}%
\pgfpathlineto{\pgfqpoint{1.721082in}{5.370081in}}%
\pgfpathlineto{\pgfqpoint{1.724542in}{5.271227in}}%
\pgfpathlineto{\pgfqpoint{1.728002in}{5.305671in}}%
\pgfpathlineto{\pgfqpoint{1.731462in}{5.347770in}}%
\pgfpathlineto{\pgfqpoint{1.734922in}{5.298160in}}%
\pgfpathlineto{\pgfqpoint{1.738382in}{5.340917in}}%
\pgfpathlineto{\pgfqpoint{1.741842in}{5.202971in}}%
\pgfpathlineto{\pgfqpoint{1.745302in}{5.330680in}}%
\pgfpathlineto{\pgfqpoint{1.748762in}{5.375009in}}%
\pgfpathlineto{\pgfqpoint{1.752222in}{5.361988in}}%
\pgfpathlineto{\pgfqpoint{1.755682in}{5.325150in}}%
\pgfpathlineto{\pgfqpoint{1.759141in}{5.368779in}}%
\pgfpathlineto{\pgfqpoint{1.762601in}{5.383188in}}%
\pgfpathlineto{\pgfqpoint{1.766061in}{5.335466in}}%
\pgfpathlineto{\pgfqpoint{1.769521in}{5.371093in}}%
\pgfpathlineto{\pgfqpoint{1.772981in}{5.374621in}}%
\pgfpathlineto{\pgfqpoint{1.776441in}{5.351467in}}%
\pgfpathlineto{\pgfqpoint{1.779901in}{5.378109in}}%
\pgfpathlineto{\pgfqpoint{1.783361in}{5.415332in}}%
\pgfpathlineto{\pgfqpoint{1.786821in}{5.401065in}}%
\pgfpathlineto{\pgfqpoint{1.790281in}{5.402049in}}%
\pgfpathlineto{\pgfqpoint{1.793741in}{5.318628in}}%
\pgfpathlineto{\pgfqpoint{1.797201in}{5.352134in}}%
\pgfpathlineto{\pgfqpoint{1.800661in}{5.434913in}}%
\pgfpathlineto{\pgfqpoint{1.804121in}{5.416083in}}%
\pgfpathlineto{\pgfqpoint{1.807581in}{5.383358in}}%
\pgfpathlineto{\pgfqpoint{1.811041in}{5.411706in}}%
\pgfpathlineto{\pgfqpoint{1.814501in}{5.381148in}}%
\pgfpathlineto{\pgfqpoint{1.817961in}{5.360960in}}%
\pgfpathlineto{\pgfqpoint{1.821421in}{5.351120in}}%
\pgfpathlineto{\pgfqpoint{1.824880in}{5.384583in}}%
\pgfpathlineto{\pgfqpoint{1.831800in}{5.354796in}}%
\pgfpathlineto{\pgfqpoint{1.835260in}{5.343064in}}%
\pgfpathlineto{\pgfqpoint{1.838720in}{5.384606in}}%
\pgfpathlineto{\pgfqpoint{1.842180in}{5.323696in}}%
\pgfpathlineto{\pgfqpoint{1.845640in}{5.411304in}}%
\pgfpathlineto{\pgfqpoint{1.849100in}{5.334124in}}%
\pgfpathlineto{\pgfqpoint{1.852560in}{5.369201in}}%
\pgfpathlineto{\pgfqpoint{1.856020in}{5.379480in}}%
\pgfpathlineto{\pgfqpoint{1.859480in}{5.361205in}}%
\pgfpathlineto{\pgfqpoint{1.862940in}{5.391230in}}%
\pgfpathlineto{\pgfqpoint{1.866400in}{5.346053in}}%
\pgfpathlineto{\pgfqpoint{1.869860in}{5.360280in}}%
\pgfpathlineto{\pgfqpoint{1.873320in}{5.433263in}}%
\pgfpathlineto{\pgfqpoint{1.876780in}{5.433722in}}%
\pgfpathlineto{\pgfqpoint{1.880240in}{5.398265in}}%
\pgfpathlineto{\pgfqpoint{1.883700in}{5.390428in}}%
\pgfpathlineto{\pgfqpoint{1.887160in}{5.413564in}}%
\pgfpathlineto{\pgfqpoint{1.890619in}{5.402855in}}%
\pgfpathlineto{\pgfqpoint{1.894079in}{5.422495in}}%
\pgfpathlineto{\pgfqpoint{1.897539in}{5.434269in}}%
\pgfpathlineto{\pgfqpoint{1.904459in}{5.394353in}}%
\pgfpathlineto{\pgfqpoint{1.907919in}{5.421665in}}%
\pgfpathlineto{\pgfqpoint{1.911379in}{5.373432in}}%
\pgfpathlineto{\pgfqpoint{1.914839in}{5.407941in}}%
\pgfpathlineto{\pgfqpoint{1.918299in}{5.418417in}}%
\pgfpathlineto{\pgfqpoint{1.921759in}{5.424000in}}%
\pgfpathlineto{\pgfqpoint{1.925219in}{5.422678in}}%
\pgfpathlineto{\pgfqpoint{1.928679in}{5.434443in}}%
\pgfpathlineto{\pgfqpoint{1.932139in}{5.431205in}}%
\pgfpathlineto{\pgfqpoint{1.935599in}{5.446699in}}%
\pgfpathlineto{\pgfqpoint{1.939059in}{5.411611in}}%
\pgfpathlineto{\pgfqpoint{1.942519in}{5.423240in}}%
\pgfpathlineto{\pgfqpoint{1.945979in}{5.442342in}}%
\pgfpathlineto{\pgfqpoint{1.949439in}{5.452396in}}%
\pgfpathlineto{\pgfqpoint{1.952899in}{5.452496in}}%
\pgfpathlineto{\pgfqpoint{1.956359in}{5.462543in}}%
\pgfpathlineto{\pgfqpoint{1.959818in}{5.468380in}}%
\pgfpathlineto{\pgfqpoint{1.963278in}{5.477094in}}%
\pgfpathlineto{\pgfqpoint{1.966738in}{5.483824in}}%
\pgfpathlineto{\pgfqpoint{1.970198in}{5.514152in}}%
\pgfpathlineto{\pgfqpoint{1.973658in}{5.492422in}}%
\pgfpathlineto{\pgfqpoint{1.977118in}{5.480814in}}%
\pgfpathlineto{\pgfqpoint{1.980578in}{5.517516in}}%
\pgfpathlineto{\pgfqpoint{1.984038in}{5.497660in}}%
\pgfpathlineto{\pgfqpoint{1.987498in}{5.513690in}}%
\pgfpathlineto{\pgfqpoint{1.990958in}{5.510672in}}%
\pgfpathlineto{\pgfqpoint{1.994418in}{5.514521in}}%
\pgfpathlineto{\pgfqpoint{1.997878in}{5.498024in}}%
\pgfpathlineto{\pgfqpoint{2.001338in}{5.519849in}}%
\pgfpathlineto{\pgfqpoint{2.004798in}{5.513708in}}%
\pgfpathlineto{\pgfqpoint{2.008258in}{5.512538in}}%
\pgfpathlineto{\pgfqpoint{2.011718in}{5.523254in}}%
\pgfpathlineto{\pgfqpoint{2.015178in}{5.542048in}}%
\pgfpathlineto{\pgfqpoint{2.018638in}{5.528187in}}%
\pgfpathlineto{\pgfqpoint{2.022098in}{5.546080in}}%
\pgfpathlineto{\pgfqpoint{2.025557in}{5.535594in}}%
\pgfpathlineto{\pgfqpoint{2.029017in}{5.574123in}}%
\pgfpathlineto{\pgfqpoint{2.032477in}{5.563753in}}%
\pgfpathlineto{\pgfqpoint{2.035937in}{5.564101in}}%
\pgfpathlineto{\pgfqpoint{2.039397in}{5.580563in}}%
\pgfpathlineto{\pgfqpoint{2.042857in}{5.581412in}}%
\pgfpathlineto{\pgfqpoint{2.046317in}{5.554567in}}%
\pgfpathlineto{\pgfqpoint{2.049777in}{5.558060in}}%
\pgfpathlineto{\pgfqpoint{2.053237in}{5.538115in}}%
\pgfpathlineto{\pgfqpoint{2.060157in}{5.590403in}}%
\pgfpathlineto{\pgfqpoint{2.067077in}{5.670427in}}%
\pgfpathlineto{\pgfqpoint{2.070537in}{5.698735in}}%
\pgfpathlineto{\pgfqpoint{2.073997in}{5.721159in}}%
\pgfpathlineto{\pgfqpoint{2.077457in}{5.727516in}}%
\pgfpathlineto{\pgfqpoint{2.084377in}{5.770616in}}%
\pgfpathlineto{\pgfqpoint{2.087837in}{5.787053in}}%
\pgfpathlineto{\pgfqpoint{2.091296in}{5.791078in}}%
\pgfpathlineto{\pgfqpoint{2.094756in}{5.791201in}}%
\pgfpathlineto{\pgfqpoint{2.098216in}{5.786895in}}%
\pgfpathlineto{\pgfqpoint{2.101676in}{5.787529in}}%
\pgfpathlineto{\pgfqpoint{2.105136in}{5.791506in}}%
\pgfpathlineto{\pgfqpoint{2.108596in}{5.798136in}}%
\pgfpathlineto{\pgfqpoint{2.112056in}{5.789902in}}%
\pgfpathlineto{\pgfqpoint{2.115516in}{5.785905in}}%
\pgfpathlineto{\pgfqpoint{2.118976in}{5.780537in}}%
\pgfpathlineto{\pgfqpoint{2.122436in}{5.778457in}}%
\pgfpathlineto{\pgfqpoint{2.125896in}{5.780126in}}%
\pgfpathlineto{\pgfqpoint{2.129356in}{5.784442in}}%
\pgfpathlineto{\pgfqpoint{2.136276in}{5.783701in}}%
\pgfpathlineto{\pgfqpoint{2.139736in}{5.784578in}}%
\pgfpathlineto{\pgfqpoint{2.143196in}{5.789036in}}%
\pgfpathlineto{\pgfqpoint{2.146656in}{5.796735in}}%
\pgfpathlineto{\pgfqpoint{2.150116in}{5.806887in}}%
\pgfpathlineto{\pgfqpoint{2.153576in}{5.831374in}}%
\pgfpathlineto{\pgfqpoint{2.157035in}{5.841727in}}%
\pgfpathlineto{\pgfqpoint{2.163955in}{5.853468in}}%
\pgfpathlineto{\pgfqpoint{2.167415in}{5.853439in}}%
\pgfpathlineto{\pgfqpoint{2.170875in}{5.850713in}}%
\pgfpathlineto{\pgfqpoint{2.174335in}{5.848708in}}%
\pgfpathlineto{\pgfqpoint{2.177795in}{5.846154in}}%
\pgfpathlineto{\pgfqpoint{2.181255in}{5.845391in}}%
\pgfpathlineto{\pgfqpoint{2.184715in}{5.840850in}}%
\pgfpathlineto{\pgfqpoint{2.188175in}{5.841487in}}%
\pgfpathlineto{\pgfqpoint{2.195095in}{5.849627in}}%
\pgfpathlineto{\pgfqpoint{2.198555in}{5.846770in}}%
\pgfpathlineto{\pgfqpoint{2.202015in}{5.848967in}}%
\pgfpathlineto{\pgfqpoint{2.205475in}{5.847384in}}%
\pgfpathlineto{\pgfqpoint{2.208935in}{5.852391in}}%
\pgfpathlineto{\pgfqpoint{2.212395in}{5.853082in}}%
\pgfpathlineto{\pgfqpoint{2.215855in}{5.848140in}}%
\pgfpathlineto{\pgfqpoint{2.219315in}{5.847273in}}%
\pgfpathlineto{\pgfqpoint{2.222774in}{5.845777in}}%
\pgfpathlineto{\pgfqpoint{2.226234in}{5.846021in}}%
\pgfpathlineto{\pgfqpoint{2.229694in}{5.843809in}}%
\pgfpathlineto{\pgfqpoint{2.233154in}{5.842109in}}%
\pgfpathlineto{\pgfqpoint{2.236614in}{5.845568in}}%
\pgfpathlineto{\pgfqpoint{2.240074in}{5.848258in}}%
\pgfpathlineto{\pgfqpoint{2.246994in}{5.851724in}}%
\pgfpathlineto{\pgfqpoint{2.250454in}{5.849453in}}%
\pgfpathlineto{\pgfqpoint{2.253914in}{5.853497in}}%
\pgfpathlineto{\pgfqpoint{2.257374in}{5.852486in}}%
\pgfpathlineto{\pgfqpoint{2.264294in}{5.847669in}}%
\pgfpathlineto{\pgfqpoint{2.267754in}{5.847103in}}%
\pgfpathlineto{\pgfqpoint{2.271214in}{5.842255in}}%
\pgfpathlineto{\pgfqpoint{2.274674in}{5.840039in}}%
\pgfpathlineto{\pgfqpoint{2.278134in}{5.839312in}}%
\pgfpathlineto{\pgfqpoint{2.281594in}{5.835644in}}%
\pgfpathlineto{\pgfqpoint{2.285054in}{5.837220in}}%
\pgfpathlineto{\pgfqpoint{2.288513in}{5.834090in}}%
\pgfpathlineto{\pgfqpoint{2.291973in}{5.836906in}}%
\pgfpathlineto{\pgfqpoint{2.295433in}{5.835268in}}%
\pgfpathlineto{\pgfqpoint{2.298893in}{5.831219in}}%
\pgfpathlineto{\pgfqpoint{2.302353in}{5.832854in}}%
\pgfpathlineto{\pgfqpoint{2.305813in}{5.840256in}}%
\pgfpathlineto{\pgfqpoint{2.309273in}{5.841089in}}%
\pgfpathlineto{\pgfqpoint{2.312733in}{5.840188in}}%
\pgfpathlineto{\pgfqpoint{2.316193in}{5.841911in}}%
\pgfpathlineto{\pgfqpoint{2.323113in}{5.840948in}}%
\pgfpathlineto{\pgfqpoint{2.326573in}{5.844425in}}%
\pgfpathlineto{\pgfqpoint{2.330033in}{5.857272in}}%
\pgfpathlineto{\pgfqpoint{2.333493in}{5.853016in}}%
\pgfpathlineto{\pgfqpoint{2.336953in}{5.863657in}}%
\pgfpathlineto{\pgfqpoint{2.340413in}{5.852088in}}%
\pgfpathlineto{\pgfqpoint{2.343873in}{5.865159in}}%
\pgfpathlineto{\pgfqpoint{2.347333in}{5.866326in}}%
\pgfpathlineto{\pgfqpoint{2.350793in}{5.867067in}}%
\pgfpathlineto{\pgfqpoint{2.354252in}{5.913299in}}%
\pgfpathlineto{\pgfqpoint{2.357712in}{5.921469in}}%
\pgfpathlineto{\pgfqpoint{2.361172in}{5.921881in}}%
\pgfpathlineto{\pgfqpoint{2.364632in}{5.934322in}}%
\pgfpathlineto{\pgfqpoint{2.368092in}{5.942347in}}%
\pgfpathlineto{\pgfqpoint{2.371552in}{5.943404in}}%
\pgfpathlineto{\pgfqpoint{2.375012in}{5.951007in}}%
\pgfpathlineto{\pgfqpoint{2.378472in}{5.961643in}}%
\pgfpathlineto{\pgfqpoint{2.381932in}{5.958046in}}%
\pgfpathlineto{\pgfqpoint{2.385392in}{5.958830in}}%
\pgfpathlineto{\pgfqpoint{2.388852in}{5.966784in}}%
\pgfpathlineto{\pgfqpoint{2.392312in}{5.968024in}}%
\pgfpathlineto{\pgfqpoint{2.395772in}{5.974395in}}%
\pgfpathlineto{\pgfqpoint{2.399232in}{5.964922in}}%
\pgfpathlineto{\pgfqpoint{2.402692in}{5.963366in}}%
\pgfpathlineto{\pgfqpoint{2.406152in}{5.961344in}}%
\pgfpathlineto{\pgfqpoint{2.409612in}{5.966648in}}%
\pgfpathlineto{\pgfqpoint{2.413072in}{5.963616in}}%
\pgfpathlineto{\pgfqpoint{2.416532in}{5.957303in}}%
\pgfpathlineto{\pgfqpoint{2.419991in}{5.950088in}}%
\pgfpathlineto{\pgfqpoint{2.423451in}{5.953526in}}%
\pgfpathlineto{\pgfqpoint{2.426911in}{5.945148in}}%
\pgfpathlineto{\pgfqpoint{2.430371in}{5.943563in}}%
\pgfpathlineto{\pgfqpoint{2.433831in}{5.946248in}}%
\pgfpathlineto{\pgfqpoint{2.437291in}{5.956402in}}%
\pgfpathlineto{\pgfqpoint{2.440751in}{5.958691in}}%
\pgfpathlineto{\pgfqpoint{2.444211in}{5.940287in}}%
\pgfpathlineto{\pgfqpoint{2.447671in}{5.936227in}}%
\pgfpathlineto{\pgfqpoint{2.451131in}{5.943988in}}%
\pgfpathlineto{\pgfqpoint{2.454591in}{5.956218in}}%
\pgfpathlineto{\pgfqpoint{2.458051in}{5.952892in}}%
\pgfpathlineto{\pgfqpoint{2.461511in}{5.952996in}}%
\pgfpathlineto{\pgfqpoint{2.464971in}{5.936619in}}%
\pgfpathlineto{\pgfqpoint{2.468431in}{5.933488in}}%
\pgfpathlineto{\pgfqpoint{2.475351in}{5.928859in}}%
\pgfpathlineto{\pgfqpoint{2.478811in}{5.918551in}}%
\pgfpathlineto{\pgfqpoint{2.482271in}{5.913866in}}%
\pgfpathlineto{\pgfqpoint{2.485730in}{5.926836in}}%
\pgfpathlineto{\pgfqpoint{2.489190in}{5.913937in}}%
\pgfpathlineto{\pgfqpoint{2.492650in}{5.907739in}}%
\pgfpathlineto{\pgfqpoint{2.496110in}{5.920363in}}%
\pgfpathlineto{\pgfqpoint{2.499570in}{5.918126in}}%
\pgfpathlineto{\pgfqpoint{2.503030in}{5.914907in}}%
\pgfpathlineto{\pgfqpoint{2.506490in}{5.922098in}}%
\pgfpathlineto{\pgfqpoint{2.509950in}{5.923228in}}%
\pgfpathlineto{\pgfqpoint{2.513410in}{5.921763in}}%
\pgfpathlineto{\pgfqpoint{2.516870in}{5.917693in}}%
\pgfpathlineto{\pgfqpoint{2.520330in}{5.918029in}}%
\pgfpathlineto{\pgfqpoint{2.523790in}{5.919267in}}%
\pgfpathlineto{\pgfqpoint{2.527250in}{5.925421in}}%
\pgfpathlineto{\pgfqpoint{2.530710in}{5.928901in}}%
\pgfpathlineto{\pgfqpoint{2.534170in}{5.926924in}}%
\pgfpathlineto{\pgfqpoint{2.537630in}{5.924239in}}%
\pgfpathlineto{\pgfqpoint{2.541090in}{5.945061in}}%
\pgfpathlineto{\pgfqpoint{2.544550in}{5.938241in}}%
\pgfpathlineto{\pgfqpoint{2.548010in}{5.942903in}}%
\pgfpathlineto{\pgfqpoint{2.551469in}{5.937931in}}%
\pgfpathlineto{\pgfqpoint{2.554929in}{5.940526in}}%
\pgfpathlineto{\pgfqpoint{2.558389in}{5.942039in}}%
\pgfpathlineto{\pgfqpoint{2.561849in}{5.942376in}}%
\pgfpathlineto{\pgfqpoint{2.565309in}{5.939768in}}%
\pgfpathlineto{\pgfqpoint{2.568769in}{5.932628in}}%
\pgfpathlineto{\pgfqpoint{2.572229in}{5.933218in}}%
\pgfpathlineto{\pgfqpoint{2.575689in}{5.936299in}}%
\pgfpathlineto{\pgfqpoint{2.582609in}{5.936536in}}%
\pgfpathlineto{\pgfqpoint{2.586069in}{5.936566in}}%
\pgfpathlineto{\pgfqpoint{2.589529in}{5.932475in}}%
\pgfpathlineto{\pgfqpoint{2.592989in}{5.940290in}}%
\pgfpathlineto{\pgfqpoint{2.599909in}{5.939617in}}%
\pgfpathlineto{\pgfqpoint{2.603369in}{5.940238in}}%
\pgfpathlineto{\pgfqpoint{2.606829in}{5.946528in}}%
\pgfpathlineto{\pgfqpoint{2.610289in}{5.951099in}}%
\pgfpathlineto{\pgfqpoint{2.613749in}{5.948395in}}%
\pgfpathlineto{\pgfqpoint{2.617208in}{5.950564in}}%
\pgfpathlineto{\pgfqpoint{2.620668in}{5.957533in}}%
\pgfpathlineto{\pgfqpoint{2.624128in}{5.966968in}}%
\pgfpathlineto{\pgfqpoint{2.627588in}{5.964037in}}%
\pgfpathlineto{\pgfqpoint{2.631048in}{5.954664in}}%
\pgfpathlineto{\pgfqpoint{2.634508in}{5.960847in}}%
\pgfpathlineto{\pgfqpoint{2.637968in}{5.968399in}}%
\pgfpathlineto{\pgfqpoint{2.641428in}{5.961423in}}%
\pgfpathlineto{\pgfqpoint{2.644888in}{5.966606in}}%
\pgfpathlineto{\pgfqpoint{2.648348in}{5.970850in}}%
\pgfpathlineto{\pgfqpoint{2.651808in}{5.972243in}}%
\pgfpathlineto{\pgfqpoint{2.655268in}{5.970641in}}%
\pgfpathlineto{\pgfqpoint{2.658728in}{5.972355in}}%
\pgfpathlineto{\pgfqpoint{2.662188in}{5.976551in}}%
\pgfpathlineto{\pgfqpoint{2.665648in}{5.974820in}}%
\pgfpathlineto{\pgfqpoint{2.669108in}{5.986002in}}%
\pgfpathlineto{\pgfqpoint{2.672568in}{5.991603in}}%
\pgfpathlineto{\pgfqpoint{2.676028in}{5.989023in}}%
\pgfpathlineto{\pgfqpoint{2.679488in}{5.979623in}}%
\pgfpathlineto{\pgfqpoint{2.682948in}{5.980703in}}%
\pgfpathlineto{\pgfqpoint{2.686407in}{5.978664in}}%
\pgfpathlineto{\pgfqpoint{2.689867in}{5.985788in}}%
\pgfpathlineto{\pgfqpoint{2.693327in}{6.003661in}}%
\pgfpathlineto{\pgfqpoint{2.696787in}{5.998305in}}%
\pgfpathlineto{\pgfqpoint{2.700247in}{5.983901in}}%
\pgfpathlineto{\pgfqpoint{2.703707in}{5.996055in}}%
\pgfpathlineto{\pgfqpoint{2.707167in}{5.983750in}}%
\pgfpathlineto{\pgfqpoint{2.710627in}{5.992244in}}%
\pgfpathlineto{\pgfqpoint{2.714087in}{5.992759in}}%
\pgfpathlineto{\pgfqpoint{2.717547in}{5.997859in}}%
\pgfpathlineto{\pgfqpoint{2.721007in}{5.995461in}}%
\pgfpathlineto{\pgfqpoint{2.724467in}{5.986984in}}%
\pgfpathlineto{\pgfqpoint{2.731387in}{5.993995in}}%
\pgfpathlineto{\pgfqpoint{2.734847in}{6.006648in}}%
\pgfpathlineto{\pgfqpoint{2.738307in}{6.015794in}}%
\pgfpathlineto{\pgfqpoint{2.745227in}{6.011703in}}%
\pgfpathlineto{\pgfqpoint{2.748687in}{6.007697in}}%
\pgfpathlineto{\pgfqpoint{2.752146in}{5.999679in}}%
\pgfpathlineto{\pgfqpoint{2.755606in}{6.009122in}}%
\pgfpathlineto{\pgfqpoint{2.759066in}{6.012544in}}%
\pgfpathlineto{\pgfqpoint{2.765986in}{6.014432in}}%
\pgfpathlineto{\pgfqpoint{2.769446in}{6.018770in}}%
\pgfpathlineto{\pgfqpoint{2.772906in}{6.020147in}}%
\pgfpathlineto{\pgfqpoint{2.776366in}{6.026397in}}%
\pgfpathlineto{\pgfqpoint{2.779826in}{6.025558in}}%
\pgfpathlineto{\pgfqpoint{2.783286in}{6.023733in}}%
\pgfpathlineto{\pgfqpoint{2.786746in}{6.018558in}}%
\pgfpathlineto{\pgfqpoint{2.790206in}{6.041145in}}%
\pgfpathlineto{\pgfqpoint{2.793666in}{6.029226in}}%
\pgfpathlineto{\pgfqpoint{2.797126in}{6.029466in}}%
\pgfpathlineto{\pgfqpoint{2.800586in}{6.023691in}}%
\pgfpathlineto{\pgfqpoint{2.800586in}{6.023691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937500in}{5.063333in}}%
\pgfpathlineto{\pgfqpoint{0.937500in}{5.163671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.942285in}{5.082259in}}%
\pgfpathlineto{\pgfqpoint{0.942285in}{5.190955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956641in}{5.214773in}}%
\pgfpathlineto{\pgfqpoint{0.956641in}{5.266522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975783in}{5.269493in}}%
\pgfpathlineto{\pgfqpoint{0.975783in}{5.305581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.990138in}{5.063333in}}%
\pgfpathlineto{\pgfqpoint{0.990138in}{5.145203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.014065in}{5.218497in}}%
\pgfpathlineto{\pgfqpoint{1.014065in}{5.271310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.018850in}{5.214494in}}%
\pgfpathlineto{\pgfqpoint{1.018850in}{5.264934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023636in}{5.214079in}}%
\pgfpathlineto{\pgfqpoint{1.023636in}{5.262607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.028421in}{5.177953in}}%
\pgfpathlineto{\pgfqpoint{1.028421in}{5.240360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042777in}{5.121434in}}%
\pgfpathlineto{\pgfqpoint{1.042777in}{5.208912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052348in}{5.170632in}}%
\pgfpathlineto{\pgfqpoint{1.052348in}{5.240098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.085845in}{5.132191in}}%
\pgfpathlineto{\pgfqpoint{1.085845in}{5.216405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124127in}{5.063333in}}%
\pgfpathlineto{\pgfqpoint{1.124127in}{5.132241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138483in}{5.063333in}}%
\pgfpathlineto{\pgfqpoint{1.138483in}{5.162161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.157624in}{5.118242in}}%
\pgfpathlineto{\pgfqpoint{1.157624in}{5.208112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.167195in}{5.063333in}}%
\pgfpathlineto{\pgfqpoint{1.167195in}{5.156335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.176766in}{5.167211in}}%
\pgfpathlineto{\pgfqpoint{1.176766in}{5.234752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.181551in}{5.194506in}}%
\pgfpathlineto{\pgfqpoint{1.181551in}{5.249636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.186336in}{5.258420in}}%
\pgfpathlineto{\pgfqpoint{1.186336in}{5.296337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191122in}{5.063333in}}%
\pgfpathlineto{\pgfqpoint{1.191122in}{5.144381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.195907in}{5.063333in}}%
\pgfpathlineto{\pgfqpoint{1.195907in}{5.166202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210263in}{5.063333in}}%
\pgfpathlineto{\pgfqpoint{1.210263in}{5.084847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.224619in}{5.063333in}}%
\pgfpathlineto{\pgfqpoint{1.224619in}{5.120464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229404in}{5.254148in}}%
\pgfpathlineto{\pgfqpoint{1.229404in}{5.292428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.243760in}{5.063333in}}%
\pgfpathlineto{\pgfqpoint{1.243760in}{5.130690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253331in}{5.155239in}}%
\pgfpathlineto{\pgfqpoint{1.253331in}{5.228860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.258116in}{5.258086in}}%
\pgfpathlineto{\pgfqpoint{1.258116in}{5.295571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.282043in}{5.093402in}}%
\pgfpathlineto{\pgfqpoint{1.282043in}{5.196268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.286828in}{5.217207in}}%
\pgfpathlineto{\pgfqpoint{1.286828in}{5.267137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.291613in}{5.063333in}}%
\pgfpathlineto{\pgfqpoint{1.291613in}{5.129825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.301184in}{5.112740in}}%
\pgfpathlineto{\pgfqpoint{1.301184in}{5.207390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.305969in}{5.063333in}}%
\pgfpathlineto{\pgfqpoint{1.305969in}{5.169812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.310754in}{5.063333in}}%
\pgfpathlineto{\pgfqpoint{1.310754in}{5.067773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315540in}{5.063333in}}%
\pgfpathlineto{\pgfqpoint{1.315540in}{5.144104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.339466in}{5.216941in}}%
\pgfpathlineto{\pgfqpoint{1.339466in}{5.300473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.344252in}{5.317493in}}%
\pgfpathlineto{\pgfqpoint{1.344252in}{5.368311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349037in}{5.275928in}}%
\pgfpathlineto{\pgfqpoint{1.349037in}{5.311927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.353822in}{5.177271in}}%
\pgfpathlineto{\pgfqpoint{1.353822in}{5.253328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.368178in}{5.173341in}}%
\pgfpathlineto{\pgfqpoint{1.368178in}{5.239422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.382534in}{5.063333in}}%
\pgfpathlineto{\pgfqpoint{1.382534in}{5.164029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.392105in}{5.245489in}}%
\pgfpathlineto{\pgfqpoint{1.392105in}{5.286434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.396890in}{5.207809in}}%
\pgfpathlineto{\pgfqpoint{1.396890in}{5.262216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.401675in}{5.063333in}}%
\pgfpathlineto{\pgfqpoint{1.401675in}{5.166832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.406461in}{5.063333in}}%
\pgfpathlineto{\pgfqpoint{1.406461in}{5.149076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.411246in}{5.063333in}}%
\pgfpathlineto{\pgfqpoint{1.411246in}{5.169686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.416031in}{5.063333in}}%
\pgfpathlineto{\pgfqpoint{1.416031in}{5.172006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.420817in}{5.272470in}}%
\pgfpathlineto{\pgfqpoint{1.420817in}{5.306291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.430387in}{5.243963in}}%
\pgfpathlineto{\pgfqpoint{1.430387in}{5.286838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.435173in}{5.153647in}}%
\pgfpathlineto{\pgfqpoint{1.435173in}{5.229485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.439958in}{5.191484in}}%
\pgfpathlineto{\pgfqpoint{1.439958in}{5.250020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.444743in}{5.184047in}}%
\pgfpathlineto{\pgfqpoint{1.444743in}{5.244969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.449528in}{5.138738in}}%
\pgfpathlineto{\pgfqpoint{1.449528in}{5.223735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454314in}{5.133611in}}%
\pgfpathlineto{\pgfqpoint{1.454314in}{5.220087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459099in}{5.298399in}}%
\pgfpathlineto{\pgfqpoint{1.459099in}{5.326080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463884in}{5.245350in}}%
\pgfpathlineto{\pgfqpoint{1.463884in}{5.288043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468670in}{5.213335in}}%
\pgfpathlineto{\pgfqpoint{1.468670in}{5.271189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.473455in}{5.231019in}}%
\pgfpathlineto{\pgfqpoint{1.473455in}{5.277101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.478240in}{5.127140in}}%
\pgfpathlineto{\pgfqpoint{1.478240in}{5.213752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.483026in}{5.137647in}}%
\pgfpathlineto{\pgfqpoint{1.483026in}{5.221433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487811in}{5.193289in}}%
\pgfpathlineto{\pgfqpoint{1.487811in}{5.251285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.492596in}{5.089845in}}%
\pgfpathlineto{\pgfqpoint{1.492596in}{5.201185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506952in}{5.073207in}}%
\pgfpathlineto{\pgfqpoint{1.506952in}{5.187289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.511738in}{5.063333in}}%
\pgfpathlineto{\pgfqpoint{1.511738in}{5.178536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516523in}{5.063333in}}%
\pgfpathlineto{\pgfqpoint{1.516523in}{5.083036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526093in}{5.243139in}}%
\pgfpathlineto{\pgfqpoint{1.526093in}{5.285813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.530879in}{5.063333in}}%
\pgfpathlineto{\pgfqpoint{1.530879in}{5.138764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.535664in}{5.063333in}}%
\pgfpathlineto{\pgfqpoint{1.535664in}{5.156812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.540449in}{5.181252in}}%
\pgfpathlineto{\pgfqpoint{1.540449in}{5.242044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550020in}{5.243849in}}%
\pgfpathlineto{\pgfqpoint{1.550020in}{5.286311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.564376in}{5.163853in}}%
\pgfpathlineto{\pgfqpoint{1.564376in}{5.231554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.569161in}{5.211568in}}%
\pgfpathlineto{\pgfqpoint{1.569161in}{5.260136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573947in}{5.298547in}}%
\pgfpathlineto{\pgfqpoint{1.573947in}{5.327904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.578732in}{5.263581in}}%
\pgfpathlineto{\pgfqpoint{1.578732in}{5.300110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.583517in}{5.240167in}}%
\pgfpathlineto{\pgfqpoint{1.583517in}{5.282263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588303in}{5.120656in}}%
\pgfpathlineto{\pgfqpoint{1.588303in}{5.207191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593088in}{5.231886in}}%
\pgfpathlineto{\pgfqpoint{1.593088in}{5.280237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.597873in}{5.303403in}}%
\pgfpathlineto{\pgfqpoint{1.597873in}{5.331452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.617014in}{5.241923in}}%
\pgfpathlineto{\pgfqpoint{1.617014in}{5.285059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.621800in}{5.314143in}}%
\pgfpathlineto{\pgfqpoint{1.621800in}{5.341529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.631370in}{5.063333in}}%
\pgfpathlineto{\pgfqpoint{1.631370in}{5.184683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.636156in}{5.094649in}}%
\pgfpathlineto{\pgfqpoint{1.636156in}{5.203693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640941in}{5.063333in}}%
\pgfpathlineto{\pgfqpoint{1.640941in}{5.175055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.645726in}{5.188825in}}%
\pgfpathlineto{\pgfqpoint{1.645726in}{5.252039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.650512in}{5.300355in}}%
\pgfpathlineto{\pgfqpoint{1.650512in}{5.330973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.655297in}{5.063333in}}%
\pgfpathlineto{\pgfqpoint{1.655297in}{5.164916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660082in}{5.127506in}}%
\pgfpathlineto{\pgfqpoint{1.660082in}{5.224326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.664868in}{5.254291in}}%
\pgfpathlineto{\pgfqpoint{1.664868in}{5.296048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669653in}{5.231758in}}%
\pgfpathlineto{\pgfqpoint{1.669653in}{5.276811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.674438in}{5.063333in}}%
\pgfpathlineto{\pgfqpoint{1.674438in}{5.193896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679223in}{5.211798in}}%
\pgfpathlineto{\pgfqpoint{1.679223in}{5.263961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.684009in}{5.224959in}}%
\pgfpathlineto{\pgfqpoint{1.684009in}{5.276043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.688794in}{5.366099in}}%
\pgfpathlineto{\pgfqpoint{1.688794in}{5.386779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693579in}{5.349564in}}%
\pgfpathlineto{\pgfqpoint{1.693579in}{5.373558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698365in}{5.301495in}}%
\pgfpathlineto{\pgfqpoint{1.698365in}{5.331577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.703150in}{5.256218in}}%
\pgfpathlineto{\pgfqpoint{1.703150in}{5.296368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707935in}{5.299956in}}%
\pgfpathlineto{\pgfqpoint{1.707935in}{5.332810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.712721in}{5.273449in}}%
\pgfpathlineto{\pgfqpoint{1.712721in}{5.312074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717506in}{5.317145in}}%
\pgfpathlineto{\pgfqpoint{1.717506in}{5.344803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722291in}{5.174231in}}%
\pgfpathlineto{\pgfqpoint{1.722291in}{5.246212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.727077in}{5.278450in}}%
\pgfpathlineto{\pgfqpoint{1.727077in}{5.313925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.731862in}{5.363388in}}%
\pgfpathlineto{\pgfqpoint{1.731862in}{5.385775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.736647in}{5.334070in}}%
\pgfpathlineto{\pgfqpoint{1.736647in}{5.359569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741433in}{5.281919in}}%
\pgfpathlineto{\pgfqpoint{1.741433in}{5.317076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.746218in}{5.310422in}}%
\pgfpathlineto{\pgfqpoint{1.746218in}{5.342654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.751003in}{5.360326in}}%
\pgfpathlineto{\pgfqpoint{1.751003in}{5.383245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.755788in}{5.293245in}}%
\pgfpathlineto{\pgfqpoint{1.755788in}{5.328476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760574in}{5.333952in}}%
\pgfpathlineto{\pgfqpoint{1.760574in}{5.360851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.765359in}{5.335272in}}%
\pgfpathlineto{\pgfqpoint{1.765359in}{5.360522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.770144in}{5.334499in}}%
\pgfpathlineto{\pgfqpoint{1.770144in}{5.362122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.774930in}{5.325809in}}%
\pgfpathlineto{\pgfqpoint{1.774930in}{5.354434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.779715in}{5.405020in}}%
\pgfpathlineto{\pgfqpoint{1.779715in}{5.421660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784500in}{5.393556in}}%
\pgfpathlineto{\pgfqpoint{1.784500in}{5.409841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.789286in}{5.334768in}}%
\pgfpathlineto{\pgfqpoint{1.789286in}{5.358683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.794071in}{5.333679in}}%
\pgfpathlineto{\pgfqpoint{1.794071in}{5.357941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798856in}{5.431586in}}%
\pgfpathlineto{\pgfqpoint{1.798856in}{5.446049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803642in}{5.397741in}}%
\pgfpathlineto{\pgfqpoint{1.803642in}{5.413567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.808427in}{5.332280in}}%
\pgfpathlineto{\pgfqpoint{1.808427in}{5.357509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.813212in}{5.330118in}}%
\pgfpathlineto{\pgfqpoint{1.813212in}{5.357845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817998in}{5.327413in}}%
\pgfpathlineto{\pgfqpoint{1.817998in}{5.355288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.822783in}{5.392587in}}%
\pgfpathlineto{\pgfqpoint{1.822783in}{5.411266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.827568in}{5.308993in}}%
\pgfpathlineto{\pgfqpoint{1.827568in}{5.340392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832353in}{5.299760in}}%
\pgfpathlineto{\pgfqpoint{1.832353in}{5.335633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.837139in}{5.336636in}}%
\pgfpathlineto{\pgfqpoint{1.837139in}{5.363516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.841924in}{5.327712in}}%
\pgfpathlineto{\pgfqpoint{1.841924in}{5.355389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846709in}{5.327395in}}%
\pgfpathlineto{\pgfqpoint{1.846709in}{5.356022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.851495in}{5.330935in}}%
\pgfpathlineto{\pgfqpoint{1.851495in}{5.360545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.856280in}{5.351292in}}%
\pgfpathlineto{\pgfqpoint{1.856280in}{5.376011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861065in}{5.373283in}}%
\pgfpathlineto{\pgfqpoint{1.861065in}{5.393887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.865851in}{5.343314in}}%
\pgfpathlineto{\pgfqpoint{1.865851in}{5.370442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.870636in}{5.395418in}}%
\pgfpathlineto{\pgfqpoint{1.870636in}{5.412239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875421in}{5.406471in}}%
\pgfpathlineto{\pgfqpoint{1.875421in}{5.422253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.880207in}{5.393162in}}%
\pgfpathlineto{\pgfqpoint{1.880207in}{5.411036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.884992in}{5.375734in}}%
\pgfpathlineto{\pgfqpoint{1.884992in}{5.394426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.889777in}{5.410075in}}%
\pgfpathlineto{\pgfqpoint{1.889777in}{5.423870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894563in}{5.421414in}}%
\pgfpathlineto{\pgfqpoint{1.894563in}{5.435586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.899348in}{5.401637in}}%
\pgfpathlineto{\pgfqpoint{1.899348in}{5.419196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.904133in}{5.357349in}}%
\pgfpathlineto{\pgfqpoint{1.904133in}{5.381034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.908918in}{5.382679in}}%
\pgfpathlineto{\pgfqpoint{1.908918in}{5.402640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913704in}{5.418968in}}%
\pgfpathlineto{\pgfqpoint{1.913704in}{5.432003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.918489in}{5.400380in}}%
\pgfpathlineto{\pgfqpoint{1.918489in}{5.417404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.923274in}{5.425529in}}%
\pgfpathlineto{\pgfqpoint{1.923274in}{5.440232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.928060in}{5.427083in}}%
\pgfpathlineto{\pgfqpoint{1.928060in}{5.440254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932845in}{5.429044in}}%
\pgfpathlineto{\pgfqpoint{1.932845in}{5.441973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.937630in}{5.395764in}}%
\pgfpathlineto{\pgfqpoint{1.937630in}{5.412244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942416in}{5.411448in}}%
\pgfpathlineto{\pgfqpoint{1.942416in}{5.428434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947201in}{5.435180in}}%
\pgfpathlineto{\pgfqpoint{1.947201in}{5.448397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951986in}{5.453748in}}%
\pgfpathlineto{\pgfqpoint{1.951986in}{5.465758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.956772in}{5.483502in}}%
\pgfpathlineto{\pgfqpoint{1.956772in}{5.492380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961557in}{5.466512in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{5.475103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.966342in}{5.486785in}}%
\pgfpathlineto{\pgfqpoint{1.966342in}{5.495586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971128in}{5.501298in}}%
\pgfpathlineto{\pgfqpoint{1.971128in}{5.508127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.975913in}{5.481607in}}%
\pgfpathlineto{\pgfqpoint{1.975913in}{5.490715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.980698in}{5.515690in}}%
\pgfpathlineto{\pgfqpoint{1.980698in}{5.529326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.985483in}{5.498217in}}%
\pgfpathlineto{\pgfqpoint{1.985483in}{5.508439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990269in}{5.498220in}}%
\pgfpathlineto{\pgfqpoint{1.990269in}{5.507387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.995054in}{5.506868in}}%
\pgfpathlineto{\pgfqpoint{1.995054in}{5.515309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999839in}{5.500600in}}%
\pgfpathlineto{\pgfqpoint{1.999839in}{5.508570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.004625in}{5.495694in}}%
\pgfpathlineto{\pgfqpoint{2.004625in}{5.505453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009410in}{5.515464in}}%
\pgfpathlineto{\pgfqpoint{2.009410in}{5.523092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.014195in}{5.534842in}}%
\pgfpathlineto{\pgfqpoint{2.014195in}{5.543469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.018981in}{5.535809in}}%
\pgfpathlineto{\pgfqpoint{2.018981in}{5.542304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.023766in}{5.540949in}}%
\pgfpathlineto{\pgfqpoint{2.023766in}{5.545758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.028551in}{5.551562in}}%
\pgfpathlineto{\pgfqpoint{2.028551in}{5.559134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.038122in}{5.563107in}}%
\pgfpathlineto{\pgfqpoint{2.038122in}{5.569273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.042907in}{5.574153in}}%
\pgfpathlineto{\pgfqpoint{2.042907in}{5.580862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.047693in}{5.555664in}}%
\pgfpathlineto{\pgfqpoint{2.047693in}{5.562578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052478in}{5.560449in}}%
\pgfpathlineto{\pgfqpoint{2.052478in}{5.565821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057263in}{5.567525in}}%
\pgfpathlineto{\pgfqpoint{2.057263in}{5.573670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.062048in}{5.630295in}}%
\pgfpathlineto{\pgfqpoint{2.062048in}{5.633540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.081190in}{5.710525in}}%
\pgfpathlineto{\pgfqpoint{2.081190in}{5.713280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.085975in}{5.762286in}}%
\pgfpathlineto{\pgfqpoint{2.085975in}{5.764584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.090760in}{5.761415in}}%
\pgfpathlineto{\pgfqpoint{2.090760in}{5.764423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.095546in}{5.752957in}}%
\pgfpathlineto{\pgfqpoint{2.095546in}{5.755426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.105116in}{5.794445in}}%
\pgfpathlineto{\pgfqpoint{2.105116in}{5.796080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.114687in}{5.756372in}}%
\pgfpathlineto{\pgfqpoint{2.114687in}{5.757914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.119472in}{5.779895in}}%
\pgfpathlineto{\pgfqpoint{2.119472in}{5.781058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.133828in}{5.782891in}}%
\pgfpathlineto{\pgfqpoint{2.133828in}{5.784150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138613in}{5.784310in}}%
\pgfpathlineto{\pgfqpoint{2.138613in}{5.785623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143399in}{5.755659in}}%
\pgfpathlineto{\pgfqpoint{2.143399in}{5.757466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148184in}{5.775288in}}%
\pgfpathlineto{\pgfqpoint{2.148184in}{5.777149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.152969in}{5.807912in}}%
\pgfpathlineto{\pgfqpoint{2.152969in}{5.809834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.157755in}{5.819100in}}%
\pgfpathlineto{\pgfqpoint{2.157755in}{5.820639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.162540in}{5.837834in}}%
\pgfpathlineto{\pgfqpoint{2.162540in}{5.839006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.167325in}{5.830192in}}%
\pgfpathlineto{\pgfqpoint{2.167325in}{5.831463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.172111in}{5.826155in}}%
\pgfpathlineto{\pgfqpoint{2.172111in}{5.827253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.176896in}{5.822022in}}%
\pgfpathlineto{\pgfqpoint{2.176896in}{5.823143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181681in}{5.822025in}}%
\pgfpathlineto{\pgfqpoint{2.181681in}{5.823429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.186467in}{5.814873in}}%
\pgfpathlineto{\pgfqpoint{2.186467in}{5.816641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.191252in}{5.830892in}}%
\pgfpathlineto{\pgfqpoint{2.191252in}{5.832460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196037in}{5.847281in}}%
\pgfpathlineto{\pgfqpoint{2.196037in}{5.848362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.200823in}{5.831798in}}%
\pgfpathlineto{\pgfqpoint{2.200823in}{5.833358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.205608in}{5.835081in}}%
\pgfpathlineto{\pgfqpoint{2.205608in}{5.836312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.224749in}{5.831628in}}%
\pgfpathlineto{\pgfqpoint{2.224749in}{5.832626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.234320in}{5.829741in}}%
\pgfpathlineto{\pgfqpoint{2.234320in}{5.830853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.263032in}{5.847600in}}%
\pgfpathlineto{\pgfqpoint{2.263032in}{5.848443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.282173in}{5.815117in}}%
\pgfpathlineto{\pgfqpoint{2.282173in}{5.816803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.291744in}{5.836288in}}%
\pgfpathlineto{\pgfqpoint{2.291744in}{5.837014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.306099in}{5.822553in}}%
\pgfpathlineto{\pgfqpoint{2.306099in}{5.823521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315670in}{5.822363in}}%
\pgfpathlineto{\pgfqpoint{2.315670in}{5.823505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.320455in}{5.826153in}}%
\pgfpathlineto{\pgfqpoint{2.320455in}{5.827723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.330026in}{5.838499in}}%
\pgfpathlineto{\pgfqpoint{2.330026in}{5.841819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.339597in}{5.858904in}}%
\pgfpathlineto{\pgfqpoint{2.339597in}{5.861229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.344382in}{5.844129in}}%
\pgfpathlineto{\pgfqpoint{2.344382in}{5.847148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.349167in}{5.856017in}}%
\pgfpathlineto{\pgfqpoint{2.349167in}{5.859538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.353953in}{5.896773in}}%
\pgfpathlineto{\pgfqpoint{2.353953in}{5.907284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.358738in}{5.893858in}}%
\pgfpathlineto{\pgfqpoint{2.358738in}{5.900011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363523in}{5.914681in}}%
\pgfpathlineto{\pgfqpoint{2.363523in}{5.919107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.368309in}{5.926169in}}%
\pgfpathlineto{\pgfqpoint{2.368309in}{5.929112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.373094in}{5.913894in}}%
\pgfpathlineto{\pgfqpoint{2.373094in}{5.918199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.377879in}{5.939174in}}%
\pgfpathlineto{\pgfqpoint{2.377879in}{5.942059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.382664in}{5.940098in}}%
\pgfpathlineto{\pgfqpoint{2.382664in}{5.942742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.387450in}{5.942067in}}%
\pgfpathlineto{\pgfqpoint{2.387450in}{5.944927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.392235in}{5.954174in}}%
\pgfpathlineto{\pgfqpoint{2.392235in}{5.957153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.397020in}{5.945994in}}%
\pgfpathlineto{\pgfqpoint{2.397020in}{5.949213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.401806in}{5.944982in}}%
\pgfpathlineto{\pgfqpoint{2.401806in}{5.947334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.406591in}{5.950043in}}%
\pgfpathlineto{\pgfqpoint{2.406591in}{5.952509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.411376in}{5.939420in}}%
\pgfpathlineto{\pgfqpoint{2.411376in}{5.942246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.416162in}{5.937851in}}%
\pgfpathlineto{\pgfqpoint{2.416162in}{5.940426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.420947in}{5.928382in}}%
\pgfpathlineto{\pgfqpoint{2.420947in}{5.930239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.425732in}{5.926674in}}%
\pgfpathlineto{\pgfqpoint{2.425732in}{5.928462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430518in}{5.926342in}}%
\pgfpathlineto{\pgfqpoint{2.430518in}{5.928528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.435303in}{5.925225in}}%
\pgfpathlineto{\pgfqpoint{2.435303in}{5.928125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.440088in}{5.930635in}}%
\pgfpathlineto{\pgfqpoint{2.440088in}{5.935041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.444874in}{5.913893in}}%
\pgfpathlineto{\pgfqpoint{2.444874in}{5.917792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.449659in}{5.917826in}}%
\pgfpathlineto{\pgfqpoint{2.449659in}{5.922190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.454444in}{5.907392in}}%
\pgfpathlineto{\pgfqpoint{2.454444in}{5.913709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.459229in}{5.919218in}}%
\pgfpathlineto{\pgfqpoint{2.459229in}{5.924627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464015in}{5.908933in}}%
\pgfpathlineto{\pgfqpoint{2.464015in}{5.913272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468800in}{5.901081in}}%
\pgfpathlineto{\pgfqpoint{2.468800in}{5.905493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.473585in}{5.902949in}}%
\pgfpathlineto{\pgfqpoint{2.473585in}{5.907410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.478371in}{5.901754in}}%
\pgfpathlineto{\pgfqpoint{2.478371in}{5.905987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483156in}{5.897488in}}%
\pgfpathlineto{\pgfqpoint{2.483156in}{5.901086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.487941in}{5.892523in}}%
\pgfpathlineto{\pgfqpoint{2.487941in}{5.895414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.492727in}{5.890415in}}%
\pgfpathlineto{\pgfqpoint{2.492727in}{5.892751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.497512in}{5.892393in}}%
\pgfpathlineto{\pgfqpoint{2.497512in}{5.896883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502297in}{5.884275in}}%
\pgfpathlineto{\pgfqpoint{2.502297in}{5.888239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.507083in}{5.905900in}}%
\pgfpathlineto{\pgfqpoint{2.507083in}{5.908109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.511868in}{5.899996in}}%
\pgfpathlineto{\pgfqpoint{2.511868in}{5.902162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.516653in}{5.905552in}}%
\pgfpathlineto{\pgfqpoint{2.516653in}{5.907774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.521439in}{5.901474in}}%
\pgfpathlineto{\pgfqpoint{2.521439in}{5.903296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.526224in}{5.915958in}}%
\pgfpathlineto{\pgfqpoint{2.526224in}{5.918439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531009in}{5.908849in}}%
\pgfpathlineto{\pgfqpoint{2.531009in}{5.912230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.535794in}{5.904642in}}%
\pgfpathlineto{\pgfqpoint{2.535794in}{5.907383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.540580in}{5.918556in}}%
\pgfpathlineto{\pgfqpoint{2.540580in}{5.923148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.545365in}{5.926388in}}%
\pgfpathlineto{\pgfqpoint{2.545365in}{5.928017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.550150in}{5.927152in}}%
\pgfpathlineto{\pgfqpoint{2.550150in}{5.928290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.554936in}{5.924747in}}%
\pgfpathlineto{\pgfqpoint{2.554936in}{5.926509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.559721in}{5.926422in}}%
\pgfpathlineto{\pgfqpoint{2.559721in}{5.928694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.564506in}{5.917296in}}%
\pgfpathlineto{\pgfqpoint{2.564506in}{5.919349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.569292in}{5.915988in}}%
\pgfpathlineto{\pgfqpoint{2.569292in}{5.917979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574077in}{5.913852in}}%
\pgfpathlineto{\pgfqpoint{2.574077in}{5.916950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.578862in}{5.914754in}}%
\pgfpathlineto{\pgfqpoint{2.578862in}{5.918246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.583648in}{5.909420in}}%
\pgfpathlineto{\pgfqpoint{2.583648in}{5.912650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.588433in}{5.916936in}}%
\pgfpathlineto{\pgfqpoint{2.588433in}{5.920029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.593218in}{5.916791in}}%
\pgfpathlineto{\pgfqpoint{2.593218in}{5.919371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.598004in}{5.919946in}}%
\pgfpathlineto{\pgfqpoint{2.598004in}{5.922503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.602789in}{5.929571in}}%
\pgfpathlineto{\pgfqpoint{2.602789in}{5.932265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.607574in}{5.938850in}}%
\pgfpathlineto{\pgfqpoint{2.607574in}{5.940732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.612359in}{5.933096in}}%
\pgfpathlineto{\pgfqpoint{2.612359in}{5.934943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.617145in}{5.938594in}}%
\pgfpathlineto{\pgfqpoint{2.617145in}{5.939848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.621930in}{5.940163in}}%
\pgfpathlineto{\pgfqpoint{2.621930in}{5.942550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.626715in}{5.942958in}}%
\pgfpathlineto{\pgfqpoint{2.626715in}{5.944947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.631501in}{5.945864in}}%
\pgfpathlineto{\pgfqpoint{2.631501in}{5.947607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.636286in}{5.946117in}}%
\pgfpathlineto{\pgfqpoint{2.636286in}{5.948391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.641071in}{5.948093in}}%
\pgfpathlineto{\pgfqpoint{2.641071in}{5.949669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.645857in}{5.948821in}}%
\pgfpathlineto{\pgfqpoint{2.645857in}{5.951210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.650642in}{5.953276in}}%
\pgfpathlineto{\pgfqpoint{2.650642in}{5.956769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.655427in}{5.944953in}}%
\pgfpathlineto{\pgfqpoint{2.655427in}{5.953064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.660213in}{5.963356in}}%
\pgfpathlineto{\pgfqpoint{2.660213in}{5.966337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669783in}{5.985879in}}%
\pgfpathlineto{\pgfqpoint{2.669783in}{5.989689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.674569in}{5.986987in}}%
\pgfpathlineto{\pgfqpoint{2.674569in}{5.990454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679354in}{5.968758in}}%
\pgfpathlineto{\pgfqpoint{2.679354in}{5.983271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.693710in}{5.991446in}}%
\pgfpathlineto{\pgfqpoint{2.693710in}{5.995265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703280in}{5.978406in}}%
\pgfpathlineto{\pgfqpoint{2.703280in}{5.985598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.708066in}{5.974894in}}%
\pgfpathlineto{\pgfqpoint{2.708066in}{5.986230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.722422in}{5.971726in}}%
\pgfpathlineto{\pgfqpoint{2.722422in}{5.977644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.727207in}{5.977644in}}%
\pgfpathlineto{\pgfqpoint{2.727207in}{5.981383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736778in}{5.966565in}}%
\pgfpathlineto{\pgfqpoint{2.736778in}{5.970460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.741563in}{5.962595in}}%
\pgfpathlineto{\pgfqpoint{2.741563in}{5.967296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.746348in}{5.975554in}}%
\pgfpathlineto{\pgfqpoint{2.746348in}{5.977796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.751134in}{5.954502in}}%
\pgfpathlineto{\pgfqpoint{2.751134in}{5.958902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.755919in}{5.927033in}}%
\pgfpathlineto{\pgfqpoint{2.755919in}{5.941452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.760704in}{5.895205in}}%
\pgfpathlineto{\pgfqpoint{2.760704in}{5.904579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.765489in}{5.943074in}}%
\pgfpathlineto{\pgfqpoint{2.765489in}{5.949928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770275in}{5.935695in}}%
\pgfpathlineto{\pgfqpoint{2.770275in}{5.950884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.775060in}{5.946273in}}%
\pgfpathlineto{\pgfqpoint{2.775060in}{5.949654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.779845in}{5.950015in}}%
\pgfpathlineto{\pgfqpoint{2.779845in}{5.964468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.784631in}{5.884441in}}%
\pgfpathlineto{\pgfqpoint{2.784631in}{5.893684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789416in}{5.933860in}}%
\pgfpathlineto{\pgfqpoint{2.789416in}{5.937947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.794201in}{5.936071in}}%
\pgfpathlineto{\pgfqpoint{2.794201in}{5.942614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{1.110000pt}{0.480000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.654991in}{5.066667in}}%
\pgfpathlineto{\pgfqpoint{1.654991in}{5.296000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{1.110000pt}{0.480000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.846322in}{5.066667in}}%
\pgfpathlineto{\pgfqpoint{1.846322in}{5.296000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{1.110000pt}{0.480000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.037653in}{5.066667in}}%
\pgfpathlineto{\pgfqpoint{2.037653in}{5.296000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{1.110000pt}{0.480000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.396398in}{5.066667in}}%
\pgfpathlineto{\pgfqpoint{2.396398in}{5.296000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{1.110000pt}{0.480000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.755144in}{5.066667in}}%
\pgfpathlineto{\pgfqpoint{2.755144in}{5.296000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{1.110000pt}{0.480000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{1.110000pt}{0.480000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{1.110000pt}{0.480000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{1.110000pt}{0.480000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{1.110000pt}{0.480000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{1.110000pt}{0.480000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{1.110000pt}{0.480000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{1.110000pt}{0.480000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{5.066667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005208in}{-0.005208in}}{\pgfqpoint{0.005208in}{0.005208in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathcurveto{\pgfqpoint{0.001381in}{-0.005208in}}{\pgfqpoint{0.002706in}{-0.004660in}}{\pgfqpoint{0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.004660in}{-0.002706in}}{\pgfqpoint{0.005208in}{-0.001381in}}{\pgfqpoint{0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005208in}{0.001381in}}{\pgfqpoint{0.004660in}{0.002706in}}{\pgfqpoint{0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.002706in}{0.004660in}}{\pgfqpoint{0.001381in}{0.005208in}}{\pgfqpoint{0.000000in}{0.005208in}}%
\pgfpathcurveto{\pgfqpoint{-0.001381in}{0.005208in}}{\pgfqpoint{-0.002706in}{0.004660in}}{\pgfqpoint{-0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.004660in}{0.002706in}}{\pgfqpoint{-0.005208in}{0.001381in}}{\pgfqpoint{-0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005208in}{-0.001381in}}{\pgfqpoint{-0.004660in}{-0.002706in}}{\pgfqpoint{-0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.002706in}{-0.004660in}}{\pgfqpoint{-0.001381in}{-0.005208in}}{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937500in}{5.105510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.942285in}{5.147848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.946081in}{-226.694907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.952845in}{-226.694907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.956641in}{5.243253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.960437in}{-226.694907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971987in}{-226.694907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.975783in}{5.288808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.980568in}{4.853284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984362in}{-226.694907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.986343in}{-226.694907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.990138in}{5.080594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.993934in}{-226.694907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.010269in}{-226.694907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.014065in}{5.247617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.018850in}{5.242191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.023636in}{5.240637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.028421in}{5.212935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.032217in}{-226.694907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.038981in}{-226.694907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.042777in}{5.172528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.046572in}{-226.694907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.048552in}{-226.694907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.052348in}{5.210035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.056143in}{-226.694907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.082049in}{-226.694907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.085845in}{5.181124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.089640in}{-226.694907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.120332in}{-226.694907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124127in}{5.051058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.127922in}{-226.694907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.134688in}{-226.694907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.138483in}{5.106055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.142278in}{-226.694907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.153829in}{-226.694907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.157624in}{5.170931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162410in}{4.774482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.167195in}{5.094490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.170990in}{-226.694907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.172970in}{-226.694907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.176766in}{5.205400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.181551in}{5.225026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.186336in}{5.278782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.191122in}{5.072340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.195907in}{5.114825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.199702in}{-226.694907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.206468in}{-226.694907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210263in}{4.929653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.214058in}{-226.694907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.216039in}{-226.694907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.219833in}{4.857369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.224619in}{5.025235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.229404in}{5.274718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.233200in}{-226.694907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.239965in}{-226.694907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.243760in}{5.038117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.247555in}{-226.694907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.249535in}{-226.694907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.253331in}{5.197288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.258116in}{5.278200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.262901in}{4.772417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.266695in}{-226.694907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.278247in}{-226.694907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.282043in}{5.154933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286828in}{5.244599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.291613in}{5.045188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.295408in}{-226.694907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.297388in}{-226.694907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.301184in}{5.168648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.305969in}{5.118826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.310754in}{4.855434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.315540in}{5.075472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.319335in}{-226.694907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.335670in}{-226.694907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.339466in}{5.265424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.344252in}{5.345415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.349037in}{5.295193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.353822in}{5.220885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.357618in}{-226.694907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.364382in}{-226.694907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.368178in}{5.210612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.371974in}{-226.694907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.378739in}{-226.694907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.382534in}{5.106512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.386329in}{-226.694907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.388309in}{-226.694907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.392105in}{5.267597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.396890in}{5.237891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.401675in}{5.112744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.406461in}{5.083323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.411246in}{5.109094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.416031in}{5.119153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.420817in}{5.290498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.424613in}{-226.694907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.426591in}{-226.694907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.430387in}{5.267193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.435173in}{5.197120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.439958in}{5.224080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.444743in}{5.218110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.449528in}{5.188188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.454314in}{5.184039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.459099in}{5.312989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.463884in}{5.268474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.468670in}{5.245513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.473455in}{5.256129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.478240in}{5.177658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.483026in}{5.186298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.487811in}{5.225554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.492596in}{5.157293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.496392in}{-226.694907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.503157in}{-226.694907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.506952in}{5.142595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.511738in}{5.129014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.516523in}{4.940044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.520318in}{-226.694907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.522298in}{-226.694907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.526093in}{5.266252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.530879in}{5.067134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.535664in}{5.099085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.540449in}{5.215235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.544245in}{-226.694907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.546224in}{-226.694907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.550020in}{5.266839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.553816in}{-226.694907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.560580in}{-226.694907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.564376in}{5.202142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.569161in}{5.238149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.573947in}{5.314068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.578732in}{5.283149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.583517in}{5.262943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.588303in}{5.171123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593088in}{5.258338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.597873in}{5.318197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.601669in}{-226.694907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.613219in}{-226.694907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.617014in}{5.265305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.621800in}{5.328569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.625596in}{-226.694907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.627575in}{-226.694907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.631370in}{5.137868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.636156in}{5.160482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.640941in}{5.125867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.645726in}{5.224308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.650512in}{5.316580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.655297in}{5.069963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.660082in}{5.184888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.664868in}{5.276870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.669653in}{5.256263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.674438in}{5.142208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.679223in}{5.240527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.684009in}{5.253041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.688794in}{5.376858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.693579in}{5.362124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.698365in}{5.317421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.703150in}{5.277866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.707935in}{5.317438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.712721in}{5.294218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.717506in}{5.331722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.722291in}{5.215232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.727077in}{5.297417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.731862in}{5.375072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.736647in}{5.347455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.741433in}{5.300705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.746218in}{5.327553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.751003in}{5.372300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.755788in}{5.312073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.760574in}{5.348109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.765359in}{5.348521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.770144in}{5.349057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.774930in}{5.340923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.779715in}{5.413611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.784500in}{5.401958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.789286in}{5.347285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.794071in}{5.346386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.798856in}{5.439022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.803642in}{5.405899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.808427in}{5.345517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.813212in}{5.344733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.817998in}{5.342110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.822783in}{5.402268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.827568in}{5.325656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.832353in}{5.318953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.837139in}{5.350783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.841924in}{5.342300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.846709in}{5.342510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.851495in}{5.346597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.856280in}{5.364249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.861065in}{5.384001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.865851in}{5.357598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.870636in}{5.404106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875421in}{5.414606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.880207in}{5.402412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.884992in}{5.385422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.889777in}{5.417159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.894563in}{5.428697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.899348in}{5.410718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.904133in}{5.369740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.908918in}{5.393049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.913704in}{5.425652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.918489in}{5.409175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.923274in}{5.433092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.928060in}{5.433838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.932845in}{5.435672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.937630in}{5.404270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942416in}{5.420223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.947201in}{5.441960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.951986in}{5.459895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.956772in}{5.488018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.961557in}{5.470880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.966342in}{5.491261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.971128in}{5.504758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.975913in}{5.486242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.980698in}{5.522690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.985483in}{5.503431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.990269in}{5.502886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.995054in}{5.511158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.999839in}{5.504647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.004625in}{5.500667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.009410in}{5.519335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.014195in}{5.539228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.018981in}{5.539098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.023766in}{5.543376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028551in}{5.555404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.038122in}{5.566227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.042907in}{5.577552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.047693in}{5.559168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052478in}{5.563164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057263in}{5.570634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.062048in}{5.631928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.081190in}{5.711910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.085975in}{5.763440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.090760in}{5.762927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.095546in}{5.754197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.105116in}{5.795265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.114687in}{5.757145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.119472in}{5.780478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.133828in}{5.783522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.138613in}{5.784968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.143399in}{5.756566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.148184in}{5.776222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.152969in}{5.808877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.157755in}{5.819872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.162540in}{5.838422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.167325in}{5.830829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.172111in}{5.826705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.176896in}{5.822584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.181681in}{5.822729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.186467in}{5.815760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.191252in}{5.831679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.196037in}{5.847822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.200823in}{5.832580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.205608in}{5.835698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.224749in}{5.832128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234320in}{5.830298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.263032in}{5.848022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.282173in}{5.815963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.291744in}{5.836651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.306099in}{5.823038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.315670in}{5.822935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.320455in}{5.826940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.330026in}{5.840170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.339597in}{5.860072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.344382in}{5.845647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.349167in}{5.857790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.353953in}{5.902137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.358738in}{5.896972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.363523in}{5.916913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.368309in}{5.927649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.373094in}{5.916065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.377879in}{5.940625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.382664in}{5.941426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.387450in}{5.943505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.392235in}{5.955672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.397020in}{5.947614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.401806in}{5.946163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.406591in}{5.951282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.411376in}{5.940841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.416162in}{5.939145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.420947in}{5.929314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.425732in}{5.927571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.430518in}{5.927440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.435303in}{5.926683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.440088in}{5.932857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.444874in}{5.915857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.449659in}{5.920027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.454444in}{5.910590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.459229in}{5.921951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.464015in}{5.911121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.468800in}{5.903306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.473585in}{5.905199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.478371in}{5.903888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.483156in}{5.899300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.487941in}{5.893977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.492727in}{5.891588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.497512in}{5.894658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.502297in}{5.886273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.507083in}{5.907009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.511868in}{5.901084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.516653in}{5.906668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.521439in}{5.902388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.526224in}{5.917204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.531009in}{5.910551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.535794in}{5.906020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.540580in}{5.920873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.545365in}{5.927205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.550150in}{5.927722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.554936in}{5.925631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.559721in}{5.927563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.564506in}{5.918326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.569292in}{5.916988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.574077in}{5.915410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.578862in}{5.916512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.583648in}{5.911045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.588433in}{5.918492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.593218in}{5.918087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.598004in}{5.921231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.602789in}{5.930925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.607574in}{5.939794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.612359in}{5.934023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.617145in}{5.939222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.621930in}{5.941362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.626715in}{5.943956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.631501in}{5.946739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.636286in}{5.947259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.641071in}{5.948884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.645857in}{5.950021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.650642in}{5.955034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.655427in}{5.949073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.660213in}{5.964855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.669783in}{5.987798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.674569in}{5.988732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.679354in}{5.976221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.684139in}{5.976677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.693710in}{5.993370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.698495in}{5.977451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.703280in}{5.982053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.708066in}{5.980688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.717636in}{5.993290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.722422in}{5.974720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.727207in}{5.979527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.731992in}{5.938480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.736778in}{5.968527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.741563in}{5.964967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.746348in}{5.976680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.751134in}{5.956721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.755919in}{5.934446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.760704in}{5.899978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.765489in}{5.946547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.770275in}{5.943516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.775060in}{5.947974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.779845in}{5.957446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.784631in}{5.889146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.789416in}{5.935920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.794201in}{5.939385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937500in}{5.066667in}}%
\pgfpathlineto{\pgfqpoint{0.937500in}{6.213333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.850809in}{5.066667in}}%
\pgfpathlineto{\pgfqpoint{2.850809in}{6.213333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937500in}{5.066667in}}%
\pgfpathlineto{\pgfqpoint{2.850809in}{5.066667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937500in}{6.213333in}}%
\pgfpathlineto{\pgfqpoint{2.850809in}{6.213333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.750656in,y=5.155105in,,base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.941987in,y=5.155105in,,base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.217026in,y=5.155105in,,base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.575771in,y=5.155105in,,base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.493276in,y=5.155105in,,base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.255012in,y=5.155105in,,base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.016748in,y=5.155105in,,base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.746197in,y=5.155105in,,base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.271998in,y=5.155105in,,base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.626439in,y=5.155105in,,base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.980879in,y=5.155105in,,base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont 11}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.033165in,y=6.041333in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont b)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937500in}{3.920000in}}%
\pgfpathlineto{\pgfqpoint{2.850809in}{3.920000in}}%
\pgfpathlineto{\pgfqpoint{2.850809in}{5.066667in}}%
\pgfpathlineto{\pgfqpoint{0.937500in}{5.066667in}}%
\pgfpathlineto{\pgfqpoint{0.937500in}{3.920000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967357in}{3.920000in}}%
\pgfpathlineto{\pgfqpoint{1.967357in}{5.066667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.967357in}{3.920000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937500in}{3.971396in}}%
\pgfpathlineto{\pgfqpoint{2.850809in}{3.971396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937500in}{3.971396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.639081in, y=3.923171in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937500in}{4.303193in}}%
\pgfpathlineto{\pgfqpoint{2.850809in}{4.303193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937500in}{4.303193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.639081in, y=4.254967in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937500in}{4.634989in}}%
\pgfpathlineto{\pgfqpoint{2.850809in}{4.634989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937500in}{4.634989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.639081in, y=4.586764in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937500in}{4.966786in}}%
\pgfpathlineto{\pgfqpoint{2.850809in}{4.966786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937500in}{4.966786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.639081in, y=4.918561in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.583526in,y=4.493333in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \tau_{\mathrm{scat}}\) (\(\displaystyle \mu\)s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.664998in}{3.916667in}}%
\pgfpathlineto{\pgfqpoint{2.664998in}{4.162335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.688924in}{3.974573in}}%
\pgfpathlineto{\pgfqpoint{2.688924in}{4.192737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.798987in}{3.916667in}}%
\pgfpathlineto{\pgfqpoint{2.798987in}{4.328564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.330026in}{4.312885in}}%
\pgfpathlineto{\pgfqpoint{2.330026in}{4.343854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.344382in}{4.369533in}}%
\pgfpathlineto{\pgfqpoint{2.344382in}{4.396207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.349167in}{4.288332in}}%
\pgfpathlineto{\pgfqpoint{2.349167in}{4.340746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.353953in}{4.596824in}}%
\pgfpathlineto{\pgfqpoint{2.353953in}{4.660573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.358738in}{4.554171in}}%
\pgfpathlineto{\pgfqpoint{2.358738in}{4.584952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363523in}{4.472803in}}%
\pgfpathlineto{\pgfqpoint{2.363523in}{4.513792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.368309in}{4.418136in}}%
\pgfpathlineto{\pgfqpoint{2.368309in}{4.463381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.373094in}{4.616206in}}%
\pgfpathlineto{\pgfqpoint{2.373094in}{4.648507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.377879in}{4.505907in}}%
\pgfpathlineto{\pgfqpoint{2.377879in}{4.532229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.382664in}{4.551269in}}%
\pgfpathlineto{\pgfqpoint{2.382664in}{4.576807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.387450in}{4.554899in}}%
\pgfpathlineto{\pgfqpoint{2.387450in}{4.581276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.392235in}{4.545263in}}%
\pgfpathlineto{\pgfqpoint{2.392235in}{4.572339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.397020in}{4.503777in}}%
\pgfpathlineto{\pgfqpoint{2.397020in}{4.536820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.401806in}{4.450823in}}%
\pgfpathlineto{\pgfqpoint{2.401806in}{4.477379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.406591in}{4.408481in}}%
\pgfpathlineto{\pgfqpoint{2.406591in}{4.438209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.411376in}{4.501365in}}%
\pgfpathlineto{\pgfqpoint{2.411376in}{4.528751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.416162in}{4.479151in}}%
\pgfpathlineto{\pgfqpoint{2.416162in}{4.504542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.420947in}{4.499338in}}%
\pgfpathlineto{\pgfqpoint{2.420947in}{4.517997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.425732in}{4.495573in}}%
\pgfpathlineto{\pgfqpoint{2.425732in}{4.511903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430518in}{4.495984in}}%
\pgfpathlineto{\pgfqpoint{2.430518in}{4.517448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.435303in}{4.557154in}}%
\pgfpathlineto{\pgfqpoint{2.435303in}{4.580134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.440088in}{4.472085in}}%
\pgfpathlineto{\pgfqpoint{2.440088in}{4.509583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.444874in}{4.530037in}}%
\pgfpathlineto{\pgfqpoint{2.444874in}{4.562907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.449659in}{4.525624in}}%
\pgfpathlineto{\pgfqpoint{2.449659in}{4.562652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.454444in}{4.603402in}}%
\pgfpathlineto{\pgfqpoint{2.454444in}{4.636733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.459229in}{4.578993in}}%
\pgfpathlineto{\pgfqpoint{2.459229in}{4.625110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464015in}{4.556950in}}%
\pgfpathlineto{\pgfqpoint{2.464015in}{4.598648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468800in}{4.604299in}}%
\pgfpathlineto{\pgfqpoint{2.468800in}{4.632318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.473585in}{4.498502in}}%
\pgfpathlineto{\pgfqpoint{2.473585in}{4.530739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.478371in}{4.263499in}}%
\pgfpathlineto{\pgfqpoint{2.478371in}{4.349892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483156in}{4.515698in}}%
\pgfpathlineto{\pgfqpoint{2.483156in}{4.543769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.487941in}{4.492387in}}%
\pgfpathlineto{\pgfqpoint{2.487941in}{4.515346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.492727in}{4.496075in}}%
\pgfpathlineto{\pgfqpoint{2.492727in}{4.514576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.497512in}{4.520473in}}%
\pgfpathlineto{\pgfqpoint{2.497512in}{4.550303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502297in}{4.560338in}}%
\pgfpathlineto{\pgfqpoint{2.502297in}{4.580995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.507083in}{4.439934in}}%
\pgfpathlineto{\pgfqpoint{2.507083in}{4.462849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.511868in}{4.473325in}}%
\pgfpathlineto{\pgfqpoint{2.511868in}{4.492543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.516653in}{4.320915in}}%
\pgfpathlineto{\pgfqpoint{2.516653in}{4.356774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.521439in}{4.430993in}}%
\pgfpathlineto{\pgfqpoint{2.521439in}{4.452299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.526224in}{4.309540in}}%
\pgfpathlineto{\pgfqpoint{2.526224in}{4.354339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531009in}{4.428269in}}%
\pgfpathlineto{\pgfqpoint{2.531009in}{4.461261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.535794in}{4.452174in}}%
\pgfpathlineto{\pgfqpoint{2.535794in}{4.481216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.540580in}{4.430689in}}%
\pgfpathlineto{\pgfqpoint{2.540580in}{4.475833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.545365in}{4.392129in}}%
\pgfpathlineto{\pgfqpoint{2.545365in}{4.415885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.550150in}{4.378463in}}%
\pgfpathlineto{\pgfqpoint{2.550150in}{4.395509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.554936in}{4.452602in}}%
\pgfpathlineto{\pgfqpoint{2.554936in}{4.472397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.559721in}{4.503613in}}%
\pgfpathlineto{\pgfqpoint{2.559721in}{4.524433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.564506in}{4.498517in}}%
\pgfpathlineto{\pgfqpoint{2.564506in}{4.515242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.569292in}{4.472429in}}%
\pgfpathlineto{\pgfqpoint{2.569292in}{4.491578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574077in}{4.522169in}}%
\pgfpathlineto{\pgfqpoint{2.574077in}{4.549643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.578862in}{4.491575in}}%
\pgfpathlineto{\pgfqpoint{2.578862in}{4.519011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.583648in}{4.513966in}}%
\pgfpathlineto{\pgfqpoint{2.583648in}{4.538743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.588433in}{4.486251in}}%
\pgfpathlineto{\pgfqpoint{2.588433in}{4.513170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.593218in}{4.522528in}}%
\pgfpathlineto{\pgfqpoint{2.593218in}{4.542932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.598004in}{4.475602in}}%
\pgfpathlineto{\pgfqpoint{2.598004in}{4.501875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.602789in}{4.427370in}}%
\pgfpathlineto{\pgfqpoint{2.602789in}{4.458755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.607574in}{4.392358in}}%
\pgfpathlineto{\pgfqpoint{2.607574in}{4.418821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.612359in}{4.468348in}}%
\pgfpathlineto{\pgfqpoint{2.612359in}{4.490494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.617145in}{4.423386in}}%
\pgfpathlineto{\pgfqpoint{2.617145in}{4.440917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.621930in}{4.538174in}}%
\pgfpathlineto{\pgfqpoint{2.621930in}{4.557929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.626715in}{4.544662in}}%
\pgfpathlineto{\pgfqpoint{2.626715in}{4.562647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.631501in}{4.465814in}}%
\pgfpathlineto{\pgfqpoint{2.631501in}{4.490346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.636286in}{4.549454in}}%
\pgfpathlineto{\pgfqpoint{2.636286in}{4.570821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.641071in}{4.494876in}}%
\pgfpathlineto{\pgfqpoint{2.641071in}{4.515295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.645857in}{4.511881in}}%
\pgfpathlineto{\pgfqpoint{2.645857in}{4.539145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.650642in}{4.534652in}}%
\pgfpathlineto{\pgfqpoint{2.650642in}{4.598992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.655427in}{4.644672in}}%
\pgfpathlineto{\pgfqpoint{2.655427in}{4.685528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.660213in}{4.470491in}}%
\pgfpathlineto{\pgfqpoint{2.660213in}{4.523333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669783in}{4.400081in}}%
\pgfpathlineto{\pgfqpoint{2.669783in}{4.462898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.693710in}{4.331284in}}%
\pgfpathlineto{\pgfqpoint{2.693710in}{4.413920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703280in}{4.459757in}}%
\pgfpathlineto{\pgfqpoint{2.703280in}{4.560858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.722422in}{4.498024in}}%
\pgfpathlineto{\pgfqpoint{2.722422in}{4.572498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.727207in}{4.407904in}}%
\pgfpathlineto{\pgfqpoint{2.727207in}{4.489415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.755919in}{4.321438in}}%
\pgfpathlineto{\pgfqpoint{2.755919in}{4.479859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.760704in}{4.441254in}}%
\pgfpathlineto{\pgfqpoint{2.760704in}{4.520606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.784631in}{4.359650in}}%
\pgfpathlineto{\pgfqpoint{2.784631in}{4.453029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.033337in}{4.235326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.066834in}{4.292826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.071619in}{4.286964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.076404in}{4.301462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.100331in}{4.238106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109902in}{4.301709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.124258in}{4.195936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.129043in}{4.277602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.210393in}{4.254265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.215179in}{4.274368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.219964in}{4.283406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.229534in}{4.272268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239105in}{4.287218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.243890in}{4.245669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.248676in}{4.256421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.253461in}{4.301640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.258246in}{4.235470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.267817in}{4.285633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.272602in}{4.277184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.277388in}{4.184690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286958in}{4.285111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.296529in}{4.206632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.301314in}{4.268546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.310885in}{4.280654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.325241in}{4.299211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.334811in}{4.106883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.664998in}{3.981051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.688924in}{4.121513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.712851in}{4.289402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.798987in}{4.220031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.920000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.081190in}{4.387620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.085975in}{4.320066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.090760in}{4.364098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.095546in}{4.364737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.114687in}{4.329360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.143399in}{4.411026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.148184in}{4.356263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.152969in}{4.392839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.157755in}{4.419594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.162540in}{4.326501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.167325in}{4.406623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.172111in}{4.389111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.176896in}{4.399065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.181681in}{4.374888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.186467in}{4.400027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.191252in}{4.344069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.200823in}{4.347745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.205608in}{4.334836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.224749in}{4.305589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234320in}{4.306566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.282173in}{4.348937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.306099in}{4.329628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.315670in}{4.344353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.320455in}{4.304197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.330026in}{4.329200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.344382in}{4.383486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.349167in}{4.316909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.353953in}{4.632195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.358738in}{4.570382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.363523in}{4.494750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.368309in}{4.442527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.373094in}{4.633260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.377879in}{4.519668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.382664in}{4.564603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.387450in}{4.568690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.392235in}{4.559436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.397020in}{4.521244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.401806in}{4.464712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.406591in}{4.424110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.411376in}{4.515708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.416162in}{4.492405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.420947in}{4.508969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.425732in}{4.503969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.430518in}{4.507116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.435303in}{4.569102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.440088in}{4.492050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.444874in}{4.547407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.449659in}{4.545324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.454444in}{4.621029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.459229in}{4.603889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.464015in}{4.579302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.468800in}{4.618989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.473585in}{4.515520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.478371in}{4.313075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.483156in}{4.530416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.487941in}{4.504323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.492727in}{4.505622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.497512in}{4.536158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.502297in}{4.571036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.507083in}{4.451847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.511868in}{4.483254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.516653in}{4.339957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.521439in}{4.442039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.526224in}{4.333674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.531009in}{4.445707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.535794in}{4.467426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.540580in}{4.455022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.545365in}{4.404496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.550150in}{4.387238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.554936in}{4.462839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.559721in}{4.514399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.564506in}{4.507122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.569292in}{4.482321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.574077in}{4.536560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.578862in}{4.505945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.583648in}{4.526886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.588433in}{4.500338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.593218in}{4.533091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.598004in}{4.489336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.602789in}{4.443915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.607574in}{4.406196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.612359in}{4.479846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.617145in}{4.432418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.621930in}{4.548390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.626715in}{4.553935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.631501in}{4.478602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.636286in}{4.560533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.641071in}{4.505447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.645857in}{4.526157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.650642in}{4.570384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.655427in}{4.666543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.660213in}{4.499321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.669783in}{4.434886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.693710in}{4.378446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.698495in}{4.341123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.703280in}{4.518998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.722422in}{4.540019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.727207in}{4.454348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.731992in}{4.376654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.755919in}{4.421404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.760704in}{4.486325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.784631in}{4.413775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.828349in}{4.352504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.833135in}{4.528582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.847491in}{4.413130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.852276in}{4.488189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.866632in}{4.407294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.876203in}{4.379107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.880988in}{4.487909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.885773in}{4.437676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.900129in}{4.450711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.914485in}{4.407681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.924056in}{4.912689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.928841in}{4.651284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.938412in}{4.709581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.943197in}{4.544260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.947982in}{4.637474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.952768in}{4.596358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.957553in}{4.553786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.967124in}{4.711654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.971909in}{4.514836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.976694in}{4.531008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.981479in}{4.624444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.986265in}{4.530381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.991050in}{4.640785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.995835in}{4.560731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.000621in}{4.535860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.005406in}{4.614034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.010191in}{4.568668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.014977in}{4.564477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.019762in}{4.602819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.024547in}{4.579101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029333in}{4.699541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.048474in}{4.557521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.053259in}{4.622629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.067615in}{4.572234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.072400in}{4.374233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.077186in}{4.618209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.081971in}{4.578280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.091542in}{4.611675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.096327in}{4.397798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.101112in}{4.530015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.105898in}{4.626970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.110683in}{4.462727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.115468in}{4.489392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.120253in}{4.680500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.129824in}{4.620651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.134609in}{4.549771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.139395in}{4.631335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.144180in}{4.507680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.148965in}{4.676675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.153751in}{4.571255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.158536in}{4.506351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.163321in}{4.531220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.168107in}{4.553448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.172892in}{4.461069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.177677in}{4.554410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.182463in}{4.601537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.187248in}{4.469344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.192033in}{4.472798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.196818in}{4.483481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.201604in}{4.455166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.206389in}{4.549244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.211174in}{4.491597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.215960in}{4.578185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.220745in}{4.527017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.225530in}{4.564539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.230316in}{4.546069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.235101in}{4.556691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.239886in}{4.522596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.244672in}{4.472342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.249457in}{4.546279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.254242in}{4.499766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.259028in}{4.526255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.263813in}{4.562683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.268598in}{4.497906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.273383in}{4.523327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.278169in}{4.511417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.282954in}{4.507134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.287739in}{4.483104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.292525in}{4.425196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.297310in}{4.414753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.302095in}{4.449334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.306881in}{4.498310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.311666in}{4.476772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.316451in}{4.457010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.321237in}{4.494422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.326022in}{4.480800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.330807in}{4.512852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.335592in}{4.463593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.340378in}{4.518587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.345163in}{4.515585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.349948in}{4.487366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.354734in}{4.541854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.359519in}{4.565284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.364304in}{4.557738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.369090in}{4.527917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.373875in}{4.510391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.378660in}{4.556148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.383446in}{4.523945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.388231in}{4.511705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.393016in}{4.535133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.397802in}{4.573694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.402587in}{4.563646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.407372in}{4.527547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.412157in}{4.535971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.416943in}{4.552429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.421728in}{4.556852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.426513in}{4.556981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.431299in}{4.536954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.436084in}{4.489351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.440869in}{4.543020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.445655in}{4.491182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.450440in}{4.437903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.455225in}{4.511110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.460011in}{4.490016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.464796in}{4.485468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.469581in}{4.447963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.474367in}{4.473162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.479152in}{4.419450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.483937in}{4.440889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.488722in}{4.430208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.493508in}{4.444766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.498293in}{4.452004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.503078in}{4.516896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.507864in}{4.469301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.512649in}{4.480795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.517434in}{4.432244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.522220in}{4.466193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.527005in}{4.416245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.531790in}{4.493879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.536576in}{4.452021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.541361in}{4.434415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.546146in}{4.420180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.550931in}{4.421150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.555717in}{4.400672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.560502in}{4.457588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.565287in}{4.438506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.570073in}{4.450836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.574858in}{4.413629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.579643in}{4.447599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.584429in}{4.465741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.589214in}{4.446225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.593999in}{4.441109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.598785in}{4.391858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.603570in}{4.416245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.608355in}{4.435947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.613141in}{4.477214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.617926in}{4.453869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.622711in}{4.445780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.627496in}{4.456925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.632282in}{4.375685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.637067in}{4.348741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.641852in}{4.410644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.646638in}{4.435500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.651423in}{4.428524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.656208in}{4.461153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.660994in}{4.413403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.665779in}{4.427133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.670564in}{4.457613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.675350in}{4.441044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.680135in}{4.373596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.684920in}{4.394298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.689706in}{4.402615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.694491in}{4.382828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.699276in}{4.325119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.704061in}{4.409007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.708847in}{4.384503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.713632in}{4.399949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.718417in}{4.333437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.723203in}{4.334522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.727988in}{4.336809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.732773in}{4.393941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.737559in}{4.402005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.742344in}{4.416823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.747129in}{4.401845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756700in}{4.312901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.761485in}{4.316209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.766270in}{4.345811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.771056in}{4.366291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.775841in}{4.387024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.780626in}{4.387576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.790197in}{4.337246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.794982in}{4.402272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.799768in}{4.363550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.804553in}{4.411745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.809338in}{4.389905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.814124in}{4.374632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.818909in}{4.355317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.823694in}{4.333824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.828480in}{4.360143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.833265in}{4.340830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.838050in}{4.334869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.842835in}{4.354426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.847621in}{4.373501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.852406in}{4.382444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.857191in}{4.345808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.876333in}{4.349745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.881118in}{4.383849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.885903in}{4.334365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.890689in}{4.328848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.900259in}{4.329843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.905045in}{4.376766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.909830in}{4.319512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.924186in}{4.317195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.928971in}{4.361360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.933756in}{4.382913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.938542in}{4.366050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.943327in}{4.371968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.948112in}{4.397717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.952898in}{4.362188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.957683in}{4.361944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.962468in}{4.414884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.967254in}{4.372835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.972039in}{4.392217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.976824in}{4.361724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.981610in}{4.334550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.986395in}{4.345014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.991180in}{4.316322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.995965in}{4.365451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.000751in}{4.393155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.005536in}{4.393762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.010321in}{4.435217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.015107in}{4.428740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.019892in}{4.356527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.024677in}{4.419624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.029463in}{4.388979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.034248in}{4.377881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.039033in}{4.416274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.043819in}{4.419814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.048604in}{4.472211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.053389in}{4.443014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.058174in}{4.474812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.062960in}{4.467154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.067745in}{4.457532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.072530in}{4.454193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.077316in}{4.452153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.082101in}{4.436238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.086886in}{4.332277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.091672in}{4.401597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.096457in}{4.419849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.101242in}{4.403422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.106028in}{4.394933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.110813in}{4.368244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.115598in}{4.420107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.120384in}{4.349894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.125169in}{4.381122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.129954in}{4.359201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.139525in}{4.368411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.144310in}{4.371350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.149095in}{4.377840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.153881in}{4.326503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.158666in}{4.309079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.163451in}{4.325711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.168237in}{4.350098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.173022in}{4.360798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.177807in}{4.411015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.182593in}{4.355547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.187378in}{4.342624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.192163in}{4.406496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.196949in}{4.406485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.201734in}{4.360352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.206519in}{4.390676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.211304in}{4.326875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.235231in}{4.309838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.345293in}{4.309647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.364434in}{4.323297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.378790in}{4.330358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.402717in}{4.326014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.407502in}{4.308852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.417073in}{4.309617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.421858in}{4.340529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.426643in}{4.326582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.455355in}{4.324802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.474497in}{4.315627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.498423in}{4.311188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.594129in}{4.308980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.603700in}{4.343738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.613271in}{4.335457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.421988in}{4.313253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.532050in}{4.307359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.733033in}{4.307741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.977084in}{4.327892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937500in}{3.920000in}}%
\pgfpathlineto{\pgfqpoint{0.937500in}{5.066667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.850809in}{3.920000in}}%
\pgfpathlineto{\pgfqpoint{2.850809in}{5.066667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937500in}{3.920000in}}%
\pgfpathlineto{\pgfqpoint{2.850809in}{3.920000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937500in}{5.066667in}}%
\pgfpathlineto{\pgfqpoint{2.850809in}{5.066667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.033165in,y=4.894667in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont c)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937500in}{2.773333in}}%
\pgfpathlineto{\pgfqpoint{2.850809in}{2.773333in}}%
\pgfpathlineto{\pgfqpoint{2.850809in}{3.920000in}}%
\pgfpathlineto{\pgfqpoint{0.937500in}{3.920000in}}%
\pgfpathlineto{\pgfqpoint{0.937500in}{2.773333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{2.773333in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937500in}{3.527999in}}%
\pgfpathlineto{\pgfqpoint{0.937500in}{3.524005in}}%
\pgfpathlineto{\pgfqpoint{0.942285in}{3.560805in}}%
\pgfpathlineto{\pgfqpoint{0.947071in}{3.535208in}}%
\pgfpathlineto{\pgfqpoint{0.951856in}{3.580038in}}%
\pgfpathlineto{\pgfqpoint{0.956641in}{3.483778in}}%
\pgfpathlineto{\pgfqpoint{0.961427in}{3.549466in}}%
\pgfpathlineto{\pgfqpoint{0.966212in}{3.601424in}}%
\pgfpathlineto{\pgfqpoint{0.970997in}{3.519882in}}%
\pgfpathlineto{\pgfqpoint{0.975783in}{3.509540in}}%
\pgfpathlineto{\pgfqpoint{0.980568in}{3.557817in}}%
\pgfpathlineto{\pgfqpoint{0.985353in}{3.563684in}}%
\pgfpathlineto{\pgfqpoint{0.990138in}{3.546523in}}%
\pgfpathlineto{\pgfqpoint{0.994924in}{3.576686in}}%
\pgfpathlineto{\pgfqpoint{0.999709in}{3.515024in}}%
\pgfpathlineto{\pgfqpoint{1.004494in}{3.540751in}}%
\pgfpathlineto{\pgfqpoint{1.009280in}{3.527448in}}%
\pgfpathlineto{\pgfqpoint{1.014065in}{3.451504in}}%
\pgfpathlineto{\pgfqpoint{1.018850in}{3.515961in}}%
\pgfpathlineto{\pgfqpoint{1.023636in}{3.537139in}}%
\pgfpathlineto{\pgfqpoint{1.028421in}{3.543264in}}%
\pgfpathlineto{\pgfqpoint{1.033206in}{3.566431in}}%
\pgfpathlineto{\pgfqpoint{1.037992in}{3.556281in}}%
\pgfpathlineto{\pgfqpoint{1.042777in}{3.485693in}}%
\pgfpathlineto{\pgfqpoint{1.047562in}{3.526939in}}%
\pgfpathlineto{\pgfqpoint{1.052348in}{3.444419in}}%
\pgfpathlineto{\pgfqpoint{1.057133in}{3.543726in}}%
\pgfpathlineto{\pgfqpoint{1.061918in}{3.569978in}}%
\pgfpathlineto{\pgfqpoint{1.066703in}{3.540774in}}%
\pgfpathlineto{\pgfqpoint{1.071489in}{3.543756in}}%
\pgfpathlineto{\pgfqpoint{1.076274in}{3.582640in}}%
\pgfpathlineto{\pgfqpoint{1.081059in}{3.534439in}}%
\pgfpathlineto{\pgfqpoint{1.085845in}{3.503942in}}%
\pgfpathlineto{\pgfqpoint{1.090630in}{3.562310in}}%
\pgfpathlineto{\pgfqpoint{1.095415in}{3.463820in}}%
\pgfpathlineto{\pgfqpoint{1.100201in}{3.542661in}}%
\pgfpathlineto{\pgfqpoint{1.104986in}{3.556953in}}%
\pgfpathlineto{\pgfqpoint{1.109771in}{3.570023in}}%
\pgfpathlineto{\pgfqpoint{1.114557in}{3.516926in}}%
\pgfpathlineto{\pgfqpoint{1.119342in}{3.451495in}}%
\pgfpathlineto{\pgfqpoint{1.124127in}{3.536845in}}%
\pgfpathlineto{\pgfqpoint{1.128913in}{3.505311in}}%
\pgfpathlineto{\pgfqpoint{1.133698in}{3.484758in}}%
\pgfpathlineto{\pgfqpoint{1.138483in}{3.531052in}}%
\pgfpathlineto{\pgfqpoint{1.143268in}{3.513410in}}%
\pgfpathlineto{\pgfqpoint{1.148054in}{3.581365in}}%
\pgfpathlineto{\pgfqpoint{1.152839in}{3.511067in}}%
\pgfpathlineto{\pgfqpoint{1.157624in}{3.489934in}}%
\pgfpathlineto{\pgfqpoint{1.162410in}{3.601215in}}%
\pgfpathlineto{\pgfqpoint{1.167195in}{3.536057in}}%
\pgfpathlineto{\pgfqpoint{1.171980in}{3.522439in}}%
\pgfpathlineto{\pgfqpoint{1.176766in}{3.508392in}}%
\pgfpathlineto{\pgfqpoint{1.181551in}{3.511917in}}%
\pgfpathlineto{\pgfqpoint{1.186336in}{3.503829in}}%
\pgfpathlineto{\pgfqpoint{1.191122in}{3.534263in}}%
\pgfpathlineto{\pgfqpoint{1.195907in}{3.541159in}}%
\pgfpathlineto{\pgfqpoint{1.200692in}{3.574555in}}%
\pgfpathlineto{\pgfqpoint{1.205478in}{3.540748in}}%
\pgfpathlineto{\pgfqpoint{1.210263in}{3.493453in}}%
\pgfpathlineto{\pgfqpoint{1.215048in}{3.552130in}}%
\pgfpathlineto{\pgfqpoint{1.219833in}{3.495951in}}%
\pgfpathlineto{\pgfqpoint{1.224619in}{3.525768in}}%
\pgfpathlineto{\pgfqpoint{1.229404in}{3.503626in}}%
\pgfpathlineto{\pgfqpoint{1.234189in}{3.541642in}}%
\pgfpathlineto{\pgfqpoint{1.238975in}{3.557849in}}%
\pgfpathlineto{\pgfqpoint{1.243760in}{3.441775in}}%
\pgfpathlineto{\pgfqpoint{1.248545in}{3.582485in}}%
\pgfpathlineto{\pgfqpoint{1.253331in}{3.496491in}}%
\pgfpathlineto{\pgfqpoint{1.258116in}{3.504684in}}%
\pgfpathlineto{\pgfqpoint{1.262901in}{3.557793in}}%
\pgfpathlineto{\pgfqpoint{1.267687in}{3.513425in}}%
\pgfpathlineto{\pgfqpoint{1.272472in}{3.569203in}}%
\pgfpathlineto{\pgfqpoint{1.277257in}{3.545496in}}%
\pgfpathlineto{\pgfqpoint{1.282043in}{3.494711in}}%
\pgfpathlineto{\pgfqpoint{1.286828in}{3.470469in}}%
\pgfpathlineto{\pgfqpoint{1.291613in}{3.502416in}}%
\pgfpathlineto{\pgfqpoint{1.296398in}{3.594962in}}%
\pgfpathlineto{\pgfqpoint{1.301184in}{3.480467in}}%
\pgfpathlineto{\pgfqpoint{1.305969in}{3.561882in}}%
\pgfpathlineto{\pgfqpoint{1.310754in}{3.509941in}}%
\pgfpathlineto{\pgfqpoint{1.315540in}{3.529923in}}%
\pgfpathlineto{\pgfqpoint{1.320325in}{3.483939in}}%
\pgfpathlineto{\pgfqpoint{1.325110in}{3.557278in}}%
\pgfpathlineto{\pgfqpoint{1.329896in}{3.576623in}}%
\pgfpathlineto{\pgfqpoint{1.334681in}{3.521026in}}%
\pgfpathlineto{\pgfqpoint{1.339466in}{3.180907in}}%
\pgfpathlineto{\pgfqpoint{1.344252in}{3.098951in}}%
\pgfpathlineto{\pgfqpoint{1.349037in}{3.438991in}}%
\pgfpathlineto{\pgfqpoint{1.353822in}{3.409228in}}%
\pgfpathlineto{\pgfqpoint{1.358608in}{3.548153in}}%
\pgfpathlineto{\pgfqpoint{1.363393in}{3.555526in}}%
\pgfpathlineto{\pgfqpoint{1.368178in}{3.489321in}}%
\pgfpathlineto{\pgfqpoint{1.372963in}{3.549999in}}%
\pgfpathlineto{\pgfqpoint{1.377749in}{3.570846in}}%
\pgfpathlineto{\pgfqpoint{1.382534in}{3.509499in}}%
\pgfpathlineto{\pgfqpoint{1.387319in}{3.545254in}}%
\pgfpathlineto{\pgfqpoint{1.392105in}{3.459862in}}%
\pgfpathlineto{\pgfqpoint{1.396890in}{3.490444in}}%
\pgfpathlineto{\pgfqpoint{1.401675in}{3.551594in}}%
\pgfpathlineto{\pgfqpoint{1.406461in}{3.561022in}}%
\pgfpathlineto{\pgfqpoint{1.411246in}{3.521728in}}%
\pgfpathlineto{\pgfqpoint{1.416031in}{3.538936in}}%
\pgfpathlineto{\pgfqpoint{1.420817in}{3.495746in}}%
\pgfpathlineto{\pgfqpoint{1.425602in}{3.555413in}}%
\pgfpathlineto{\pgfqpoint{1.430387in}{3.506538in}}%
\pgfpathlineto{\pgfqpoint{1.435173in}{3.478845in}}%
\pgfpathlineto{\pgfqpoint{1.439958in}{3.480421in}}%
\pgfpathlineto{\pgfqpoint{1.444743in}{3.513590in}}%
\pgfpathlineto{\pgfqpoint{1.449528in}{3.477314in}}%
\pgfpathlineto{\pgfqpoint{1.454314in}{3.450019in}}%
\pgfpathlineto{\pgfqpoint{1.459099in}{3.448204in}}%
\pgfpathlineto{\pgfqpoint{1.463884in}{3.509450in}}%
\pgfpathlineto{\pgfqpoint{1.468670in}{3.442430in}}%
\pgfpathlineto{\pgfqpoint{1.473455in}{3.468026in}}%
\pgfpathlineto{\pgfqpoint{1.478240in}{3.532270in}}%
\pgfpathlineto{\pgfqpoint{1.483026in}{3.481686in}}%
\pgfpathlineto{\pgfqpoint{1.487811in}{3.547852in}}%
\pgfpathlineto{\pgfqpoint{1.492596in}{3.492878in}}%
\pgfpathlineto{\pgfqpoint{1.497382in}{3.544746in}}%
\pgfpathlineto{\pgfqpoint{1.502167in}{3.556421in}}%
\pgfpathlineto{\pgfqpoint{1.506952in}{3.548671in}}%
\pgfpathlineto{\pgfqpoint{1.511738in}{3.554873in}}%
\pgfpathlineto{\pgfqpoint{1.516523in}{3.575980in}}%
\pgfpathlineto{\pgfqpoint{1.521308in}{3.571014in}}%
\pgfpathlineto{\pgfqpoint{1.526093in}{3.471131in}}%
\pgfpathlineto{\pgfqpoint{1.530879in}{3.523567in}}%
\pgfpathlineto{\pgfqpoint{1.535664in}{3.578290in}}%
\pgfpathlineto{\pgfqpoint{1.540449in}{3.521876in}}%
\pgfpathlineto{\pgfqpoint{1.545235in}{3.525702in}}%
\pgfpathlineto{\pgfqpoint{1.550020in}{3.544327in}}%
\pgfpathlineto{\pgfqpoint{1.554805in}{3.571462in}}%
\pgfpathlineto{\pgfqpoint{1.559591in}{3.559010in}}%
\pgfpathlineto{\pgfqpoint{1.564376in}{3.532010in}}%
\pgfpathlineto{\pgfqpoint{1.569161in}{3.553326in}}%
\pgfpathlineto{\pgfqpoint{1.573947in}{3.490951in}}%
\pgfpathlineto{\pgfqpoint{1.578732in}{3.517096in}}%
\pgfpathlineto{\pgfqpoint{1.583517in}{3.549358in}}%
\pgfpathlineto{\pgfqpoint{1.588303in}{3.545876in}}%
\pgfpathlineto{\pgfqpoint{1.593088in}{3.509508in}}%
\pgfpathlineto{\pgfqpoint{1.597873in}{3.458474in}}%
\pgfpathlineto{\pgfqpoint{1.602658in}{3.560932in}}%
\pgfpathlineto{\pgfqpoint{1.607444in}{3.566978in}}%
\pgfpathlineto{\pgfqpoint{1.612229in}{3.507322in}}%
\pgfpathlineto{\pgfqpoint{1.617014in}{3.464996in}}%
\pgfpathlineto{\pgfqpoint{1.621800in}{3.448593in}}%
\pgfpathlineto{\pgfqpoint{1.626585in}{3.516839in}}%
\pgfpathlineto{\pgfqpoint{1.631370in}{3.569038in}}%
\pgfpathlineto{\pgfqpoint{1.636156in}{3.500820in}}%
\pgfpathlineto{\pgfqpoint{1.640941in}{3.517051in}}%
\pgfpathlineto{\pgfqpoint{1.645726in}{3.462813in}}%
\pgfpathlineto{\pgfqpoint{1.650512in}{3.447731in}}%
\pgfpathlineto{\pgfqpoint{1.655297in}{3.310274in}}%
\pgfpathlineto{\pgfqpoint{1.660082in}{3.434302in}}%
\pgfpathlineto{\pgfqpoint{1.664868in}{3.462548in}}%
\pgfpathlineto{\pgfqpoint{1.669653in}{3.492294in}}%
\pgfpathlineto{\pgfqpoint{1.674438in}{3.433292in}}%
\pgfpathlineto{\pgfqpoint{1.679223in}{3.547847in}}%
\pgfpathlineto{\pgfqpoint{1.684009in}{3.481960in}}%
\pgfpathlineto{\pgfqpoint{1.688794in}{3.388154in}}%
\pgfpathlineto{\pgfqpoint{1.693579in}{3.385513in}}%
\pgfpathlineto{\pgfqpoint{1.698365in}{3.471237in}}%
\pgfpathlineto{\pgfqpoint{1.703150in}{3.473427in}}%
\pgfpathlineto{\pgfqpoint{1.707935in}{3.403808in}}%
\pgfpathlineto{\pgfqpoint{1.712721in}{3.441249in}}%
\pgfpathlineto{\pgfqpoint{1.717506in}{3.473102in}}%
\pgfpathlineto{\pgfqpoint{1.722291in}{3.449005in}}%
\pgfpathlineto{\pgfqpoint{1.727077in}{3.469245in}}%
\pgfpathlineto{\pgfqpoint{1.731862in}{3.356805in}}%
\pgfpathlineto{\pgfqpoint{1.736647in}{3.410491in}}%
\pgfpathlineto{\pgfqpoint{1.741433in}{3.438750in}}%
\pgfpathlineto{\pgfqpoint{1.746218in}{3.391513in}}%
\pgfpathlineto{\pgfqpoint{1.751003in}{3.374885in}}%
\pgfpathlineto{\pgfqpoint{1.755788in}{3.419221in}}%
\pgfpathlineto{\pgfqpoint{1.760574in}{3.408937in}}%
\pgfpathlineto{\pgfqpoint{1.765359in}{3.435304in}}%
\pgfpathlineto{\pgfqpoint{1.770144in}{3.370767in}}%
\pgfpathlineto{\pgfqpoint{1.774930in}{3.391119in}}%
\pgfpathlineto{\pgfqpoint{1.779715in}{3.369729in}}%
\pgfpathlineto{\pgfqpoint{1.784500in}{3.443360in}}%
\pgfpathlineto{\pgfqpoint{1.789286in}{3.445413in}}%
\pgfpathlineto{\pgfqpoint{1.794071in}{3.452518in}}%
\pgfpathlineto{\pgfqpoint{1.798856in}{3.329768in}}%
\pgfpathlineto{\pgfqpoint{1.803642in}{3.454151in}}%
\pgfpathlineto{\pgfqpoint{1.808427in}{3.460635in}}%
\pgfpathlineto{\pgfqpoint{1.813212in}{3.370432in}}%
\pgfpathlineto{\pgfqpoint{1.817998in}{3.383825in}}%
\pgfpathlineto{\pgfqpoint{1.822783in}{3.359164in}}%
\pgfpathlineto{\pgfqpoint{1.827568in}{3.402509in}}%
\pgfpathlineto{\pgfqpoint{1.832353in}{3.411841in}}%
\pgfpathlineto{\pgfqpoint{1.837139in}{3.365061in}}%
\pgfpathlineto{\pgfqpoint{1.841924in}{3.395308in}}%
\pgfpathlineto{\pgfqpoint{1.846709in}{3.390710in}}%
\pgfpathlineto{\pgfqpoint{1.851495in}{3.373977in}}%
\pgfpathlineto{\pgfqpoint{1.856280in}{3.384708in}}%
\pgfpathlineto{\pgfqpoint{1.861065in}{3.400971in}}%
\pgfpathlineto{\pgfqpoint{1.865851in}{3.358471in}}%
\pgfpathlineto{\pgfqpoint{1.870636in}{3.411285in}}%
\pgfpathlineto{\pgfqpoint{1.875421in}{3.432154in}}%
\pgfpathlineto{\pgfqpoint{1.880207in}{3.363838in}}%
\pgfpathlineto{\pgfqpoint{1.884992in}{3.428668in}}%
\pgfpathlineto{\pgfqpoint{1.889777in}{3.458561in}}%
\pgfpathlineto{\pgfqpoint{1.894563in}{3.377398in}}%
\pgfpathlineto{\pgfqpoint{1.899348in}{3.374931in}}%
\pgfpathlineto{\pgfqpoint{1.904133in}{3.408948in}}%
\pgfpathlineto{\pgfqpoint{1.908918in}{3.374079in}}%
\pgfpathlineto{\pgfqpoint{1.913704in}{3.425502in}}%
\pgfpathlineto{\pgfqpoint{1.918489in}{3.382998in}}%
\pgfpathlineto{\pgfqpoint{1.923274in}{3.377702in}}%
\pgfpathlineto{\pgfqpoint{1.928060in}{3.429729in}}%
\pgfpathlineto{\pgfqpoint{1.932845in}{3.434601in}}%
\pgfpathlineto{\pgfqpoint{1.937630in}{3.417474in}}%
\pgfpathlineto{\pgfqpoint{1.942416in}{3.336528in}}%
\pgfpathlineto{\pgfqpoint{1.947201in}{3.359921in}}%
\pgfpathlineto{\pgfqpoint{1.951986in}{3.357287in}}%
\pgfpathlineto{\pgfqpoint{1.956772in}{3.362050in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{3.516717in}}%
\pgfpathlineto{\pgfqpoint{1.966342in}{3.396268in}}%
\pgfpathlineto{\pgfqpoint{1.971128in}{3.476370in}}%
\pgfpathlineto{\pgfqpoint{1.975913in}{3.411220in}}%
\pgfpathlineto{\pgfqpoint{1.980698in}{3.094208in}}%
\pgfpathlineto{\pgfqpoint{1.985483in}{3.265891in}}%
\pgfpathlineto{\pgfqpoint{1.990269in}{3.297183in}}%
\pgfpathlineto{\pgfqpoint{1.995054in}{3.324239in}}%
\pgfpathlineto{\pgfqpoint{1.999839in}{3.407710in}}%
\pgfpathlineto{\pgfqpoint{2.004625in}{3.315304in}}%
\pgfpathlineto{\pgfqpoint{2.009410in}{3.325157in}}%
\pgfpathlineto{\pgfqpoint{2.014195in}{3.205723in}}%
\pgfpathlineto{\pgfqpoint{2.018981in}{3.360784in}}%
\pgfpathlineto{\pgfqpoint{2.023766in}{3.484133in}}%
\pgfpathlineto{\pgfqpoint{2.028551in}{3.236096in}}%
\pgfpathlineto{\pgfqpoint{2.033337in}{3.266694in}}%
\pgfpathlineto{\pgfqpoint{2.038122in}{3.262596in}}%
\pgfpathlineto{\pgfqpoint{2.042907in}{3.188565in}}%
\pgfpathlineto{\pgfqpoint{2.047693in}{3.270832in}}%
\pgfpathlineto{\pgfqpoint{2.052478in}{3.361854in}}%
\pgfpathlineto{\pgfqpoint{2.057263in}{3.325934in}}%
\pgfpathlineto{\pgfqpoint{2.062048in}{3.438235in}}%
\pgfpathlineto{\pgfqpoint{2.066834in}{3.240613in}}%
\pgfpathlineto{\pgfqpoint{2.071619in}{3.260684in}}%
\pgfpathlineto{\pgfqpoint{2.076404in}{3.331568in}}%
\pgfpathlineto{\pgfqpoint{2.081190in}{3.312894in}}%
\pgfpathlineto{\pgfqpoint{2.085975in}{3.146013in}}%
\pgfpathlineto{\pgfqpoint{2.090760in}{3.101072in}}%
\pgfpathlineto{\pgfqpoint{2.095546in}{3.222585in}}%
\pgfpathlineto{\pgfqpoint{2.100331in}{3.130730in}}%
\pgfpathlineto{\pgfqpoint{2.105116in}{3.124322in}}%
\pgfpathlineto{\pgfqpoint{2.109902in}{3.284507in}}%
\pgfpathlineto{\pgfqpoint{2.114687in}{3.332693in}}%
\pgfpathlineto{\pgfqpoint{2.119472in}{3.308335in}}%
\pgfpathlineto{\pgfqpoint{2.124258in}{3.216540in}}%
\pgfpathlineto{\pgfqpoint{2.129043in}{3.369111in}}%
\pgfpathlineto{\pgfqpoint{2.133828in}{3.240688in}}%
\pgfpathlineto{\pgfqpoint{2.138613in}{3.228014in}}%
\pgfpathlineto{\pgfqpoint{2.143399in}{3.364647in}}%
\pgfpathlineto{\pgfqpoint{2.148184in}{3.219125in}}%
\pgfpathlineto{\pgfqpoint{2.152969in}{3.156374in}}%
\pgfpathlineto{\pgfqpoint{2.157755in}{3.217565in}}%
\pgfpathlineto{\pgfqpoint{2.162540in}{3.176563in}}%
\pgfpathlineto{\pgfqpoint{2.167325in}{3.239328in}}%
\pgfpathlineto{\pgfqpoint{2.172111in}{3.319153in}}%
\pgfpathlineto{\pgfqpoint{2.176896in}{3.347582in}}%
\pgfpathlineto{\pgfqpoint{2.181681in}{3.192654in}}%
\pgfpathlineto{\pgfqpoint{2.186467in}{3.170394in}}%
\pgfpathlineto{\pgfqpoint{2.191252in}{3.108456in}}%
\pgfpathlineto{\pgfqpoint{2.196037in}{3.093245in}}%
\pgfpathlineto{\pgfqpoint{2.200823in}{3.115752in}}%
\pgfpathlineto{\pgfqpoint{2.205608in}{3.174705in}}%
\pgfpathlineto{\pgfqpoint{2.210393in}{3.180072in}}%
\pgfpathlineto{\pgfqpoint{2.215179in}{3.238830in}}%
\pgfpathlineto{\pgfqpoint{2.219964in}{3.191544in}}%
\pgfpathlineto{\pgfqpoint{2.224749in}{3.218473in}}%
\pgfpathlineto{\pgfqpoint{2.229534in}{3.232185in}}%
\pgfpathlineto{\pgfqpoint{2.234320in}{3.212372in}}%
\pgfpathlineto{\pgfqpoint{2.239105in}{3.195090in}}%
\pgfpathlineto{\pgfqpoint{2.243890in}{3.176588in}}%
\pgfpathlineto{\pgfqpoint{2.248676in}{3.289963in}}%
\pgfpathlineto{\pgfqpoint{2.253461in}{3.294143in}}%
\pgfpathlineto{\pgfqpoint{2.258246in}{3.241200in}}%
\pgfpathlineto{\pgfqpoint{2.263032in}{3.171035in}}%
\pgfpathlineto{\pgfqpoint{2.267817in}{3.159049in}}%
\pgfpathlineto{\pgfqpoint{2.272602in}{3.156790in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{3.149622in}}%
\pgfpathlineto{\pgfqpoint{2.282173in}{3.147449in}}%
\pgfpathlineto{\pgfqpoint{2.286958in}{3.191532in}}%
\pgfpathlineto{\pgfqpoint{2.291744in}{3.265552in}}%
\pgfpathlineto{\pgfqpoint{2.296529in}{3.373259in}}%
\pgfpathlineto{\pgfqpoint{2.301314in}{3.483260in}}%
\pgfpathlineto{\pgfqpoint{2.306099in}{3.299017in}}%
\pgfpathlineto{\pgfqpoint{2.310885in}{3.214890in}}%
\pgfpathlineto{\pgfqpoint{2.315670in}{3.264299in}}%
\pgfpathlineto{\pgfqpoint{2.320455in}{3.095031in}}%
\pgfpathlineto{\pgfqpoint{2.325241in}{2.999740in}}%
\pgfpathlineto{\pgfqpoint{2.330026in}{2.966794in}}%
\pgfpathlineto{\pgfqpoint{2.334811in}{2.981599in}}%
\pgfpathlineto{\pgfqpoint{2.339597in}{2.938743in}}%
\pgfpathlineto{\pgfqpoint{2.344382in}{2.982660in}}%
\pgfpathlineto{\pgfqpoint{2.349167in}{2.932221in}}%
\pgfpathlineto{\pgfqpoint{2.353953in}{2.920644in}}%
\pgfpathlineto{\pgfqpoint{2.358738in}{2.947881in}}%
\pgfpathlineto{\pgfqpoint{2.363523in}{2.911805in}}%
\pgfpathlineto{\pgfqpoint{2.368309in}{2.924095in}}%
\pgfpathlineto{\pgfqpoint{2.373094in}{2.997034in}}%
\pgfpathlineto{\pgfqpoint{2.377879in}{2.976920in}}%
\pgfpathlineto{\pgfqpoint{2.382664in}{2.981789in}}%
\pgfpathlineto{\pgfqpoint{2.387450in}{2.966724in}}%
\pgfpathlineto{\pgfqpoint{2.392235in}{2.952839in}}%
\pgfpathlineto{\pgfqpoint{2.397020in}{2.949606in}}%
\pgfpathlineto{\pgfqpoint{2.401806in}{2.949301in}}%
\pgfpathlineto{\pgfqpoint{2.406591in}{2.937450in}}%
\pgfpathlineto{\pgfqpoint{2.411376in}{2.960967in}}%
\pgfpathlineto{\pgfqpoint{2.416162in}{2.967671in}}%
\pgfpathlineto{\pgfqpoint{2.420947in}{3.033499in}}%
\pgfpathlineto{\pgfqpoint{2.425732in}{3.051974in}}%
\pgfpathlineto{\pgfqpoint{2.430518in}{3.007766in}}%
\pgfpathlineto{\pgfqpoint{2.435303in}{2.989198in}}%
\pgfpathlineto{\pgfqpoint{2.440088in}{2.924976in}}%
\pgfpathlineto{\pgfqpoint{2.444874in}{2.942910in}}%
\pgfpathlineto{\pgfqpoint{2.449659in}{2.939523in}}%
\pgfpathlineto{\pgfqpoint{2.454444in}{2.956749in}}%
\pgfpathlineto{\pgfqpoint{2.459229in}{2.932661in}}%
\pgfpathlineto{\pgfqpoint{2.464015in}{2.951451in}}%
\pgfpathlineto{\pgfqpoint{2.468800in}{3.005685in}}%
\pgfpathlineto{\pgfqpoint{2.473585in}{2.948207in}}%
\pgfpathlineto{\pgfqpoint{2.478371in}{2.888152in}}%
\pgfpathlineto{\pgfqpoint{2.483156in}{2.954920in}}%
\pgfpathlineto{\pgfqpoint{2.487941in}{2.982117in}}%
\pgfpathlineto{\pgfqpoint{2.492727in}{3.026196in}}%
\pgfpathlineto{\pgfqpoint{2.497512in}{2.955591in}}%
\pgfpathlineto{\pgfqpoint{2.502297in}{3.021203in}}%
\pgfpathlineto{\pgfqpoint{2.507083in}{2.984706in}}%
\pgfpathlineto{\pgfqpoint{2.511868in}{3.020749in}}%
\pgfpathlineto{\pgfqpoint{2.516653in}{2.940009in}}%
\pgfpathlineto{\pgfqpoint{2.521439in}{2.996305in}}%
\pgfpathlineto{\pgfqpoint{2.526224in}{2.924600in}}%
\pgfpathlineto{\pgfqpoint{2.531009in}{2.927531in}}%
\pgfpathlineto{\pgfqpoint{2.535794in}{2.966507in}}%
\pgfpathlineto{\pgfqpoint{2.540580in}{2.910339in}}%
\pgfpathlineto{\pgfqpoint{2.545365in}{2.991089in}}%
\pgfpathlineto{\pgfqpoint{2.550150in}{3.033757in}}%
\pgfpathlineto{\pgfqpoint{2.554936in}{3.008061in}}%
\pgfpathlineto{\pgfqpoint{2.559721in}{2.990551in}}%
\pgfpathlineto{\pgfqpoint{2.564506in}{3.033314in}}%
\pgfpathlineto{\pgfqpoint{2.569292in}{3.019101in}}%
\pgfpathlineto{\pgfqpoint{2.574077in}{2.978158in}}%
\pgfpathlineto{\pgfqpoint{2.578862in}{2.971414in}}%
\pgfpathlineto{\pgfqpoint{2.583648in}{2.983944in}}%
\pgfpathlineto{\pgfqpoint{2.588433in}{2.962312in}}%
\pgfpathlineto{\pgfqpoint{2.593218in}{3.004948in}}%
\pgfpathlineto{\pgfqpoint{2.598004in}{2.956982in}}%
\pgfpathlineto{\pgfqpoint{2.602789in}{2.943609in}}%
\pgfpathlineto{\pgfqpoint{2.607574in}{2.962549in}}%
\pgfpathlineto{\pgfqpoint{2.612359in}{2.998046in}}%
\pgfpathlineto{\pgfqpoint{2.617145in}{3.034577in}}%
\pgfpathlineto{\pgfqpoint{2.621930in}{3.004236in}}%
\pgfpathlineto{\pgfqpoint{2.626715in}{3.027205in}}%
\pgfpathlineto{\pgfqpoint{2.631501in}{2.977102in}}%
\pgfpathlineto{\pgfqpoint{2.636286in}{2.999158in}}%
\pgfpathlineto{\pgfqpoint{2.641071in}{3.003746in}}%
\pgfpathlineto{\pgfqpoint{2.645857in}{2.953516in}}%
\pgfpathlineto{\pgfqpoint{2.650642in}{2.900285in}}%
\pgfpathlineto{\pgfqpoint{2.655427in}{2.942584in}}%
\pgfpathlineto{\pgfqpoint{2.660213in}{2.897698in}}%
\pgfpathlineto{\pgfqpoint{2.664998in}{2.858598in}}%
\pgfpathlineto{\pgfqpoint{2.669783in}{2.857011in}}%
\pgfpathlineto{\pgfqpoint{2.674569in}{2.853823in}}%
\pgfpathlineto{\pgfqpoint{2.679354in}{2.860750in}}%
\pgfpathlineto{\pgfqpoint{2.684139in}{2.864541in}}%
\pgfpathlineto{\pgfqpoint{2.688924in}{2.865859in}}%
\pgfpathlineto{\pgfqpoint{2.693710in}{2.863626in}}%
\pgfpathlineto{\pgfqpoint{2.698495in}{2.856487in}}%
\pgfpathlineto{\pgfqpoint{2.703280in}{2.865471in}}%
\pgfpathlineto{\pgfqpoint{2.708066in}{2.849574in}}%
\pgfpathlineto{\pgfqpoint{2.712851in}{2.867394in}}%
\pgfpathlineto{\pgfqpoint{2.717636in}{2.859079in}}%
\pgfpathlineto{\pgfqpoint{2.722422in}{2.879951in}}%
\pgfpathlineto{\pgfqpoint{2.727207in}{2.869401in}}%
\pgfpathlineto{\pgfqpoint{2.731992in}{2.836429in}}%
\pgfpathlineto{\pgfqpoint{2.736778in}{2.835959in}}%
\pgfpathlineto{\pgfqpoint{2.741563in}{2.842863in}}%
\pgfpathlineto{\pgfqpoint{2.746348in}{2.832121in}}%
\pgfpathlineto{\pgfqpoint{2.751134in}{2.834772in}}%
\pgfpathlineto{\pgfqpoint{2.755919in}{2.850404in}}%
\pgfpathlineto{\pgfqpoint{2.760704in}{2.835153in}}%
\pgfpathlineto{\pgfqpoint{2.765489in}{2.835046in}}%
\pgfpathlineto{\pgfqpoint{2.770275in}{2.833273in}}%
\pgfpathlineto{\pgfqpoint{2.775060in}{2.837039in}}%
\pgfpathlineto{\pgfqpoint{2.779845in}{2.837974in}}%
\pgfpathlineto{\pgfqpoint{2.784631in}{2.847435in}}%
\pgfpathlineto{\pgfqpoint{2.789416in}{2.837569in}}%
\pgfpathlineto{\pgfqpoint{2.794201in}{2.839684in}}%
\pgfpathlineto{\pgfqpoint{2.798987in}{2.841996in}}%
\pgfpathlineto{\pgfqpoint{2.798987in}{2.846611in}}%
\pgfpathlineto{\pgfqpoint{2.798987in}{2.846611in}}%
\pgfpathlineto{\pgfqpoint{2.794201in}{2.843762in}}%
\pgfpathlineto{\pgfqpoint{2.789416in}{2.841073in}}%
\pgfpathlineto{\pgfqpoint{2.784631in}{2.851868in}}%
\pgfpathlineto{\pgfqpoint{2.779845in}{2.843253in}}%
\pgfpathlineto{\pgfqpoint{2.775060in}{2.840640in}}%
\pgfpathlineto{\pgfqpoint{2.770275in}{2.839172in}}%
\pgfpathlineto{\pgfqpoint{2.765489in}{2.838947in}}%
\pgfpathlineto{\pgfqpoint{2.760704in}{2.840120in}}%
\pgfpathlineto{\pgfqpoint{2.755919in}{2.855820in}}%
\pgfpathlineto{\pgfqpoint{2.751134in}{2.838483in}}%
\pgfpathlineto{\pgfqpoint{2.746348in}{2.835604in}}%
\pgfpathlineto{\pgfqpoint{2.741563in}{2.846639in}}%
\pgfpathlineto{\pgfqpoint{2.736778in}{2.839478in}}%
\pgfpathlineto{\pgfqpoint{2.731992in}{2.840292in}}%
\pgfpathlineto{\pgfqpoint{2.727207in}{2.873944in}}%
\pgfpathlineto{\pgfqpoint{2.722422in}{2.885554in}}%
\pgfpathlineto{\pgfqpoint{2.717636in}{2.861984in}}%
\pgfpathlineto{\pgfqpoint{2.712851in}{2.870083in}}%
\pgfpathlineto{\pgfqpoint{2.708066in}{2.854646in}}%
\pgfpathlineto{\pgfqpoint{2.703280in}{2.870932in}}%
\pgfpathlineto{\pgfqpoint{2.698495in}{2.860033in}}%
\pgfpathlineto{\pgfqpoint{2.693710in}{2.867874in}}%
\pgfpathlineto{\pgfqpoint{2.688924in}{2.869592in}}%
\pgfpathlineto{\pgfqpoint{2.684139in}{2.867694in}}%
\pgfpathlineto{\pgfqpoint{2.679354in}{2.868019in}}%
\pgfpathlineto{\pgfqpoint{2.674569in}{2.857739in}}%
\pgfpathlineto{\pgfqpoint{2.669783in}{2.861438in}}%
\pgfpathlineto{\pgfqpoint{2.664998in}{2.862484in}}%
\pgfpathlineto{\pgfqpoint{2.660213in}{2.902588in}}%
\pgfpathlineto{\pgfqpoint{2.655427in}{2.951495in}}%
\pgfpathlineto{\pgfqpoint{2.650642in}{2.906223in}}%
\pgfpathlineto{\pgfqpoint{2.645857in}{2.958608in}}%
\pgfpathlineto{\pgfqpoint{2.641071in}{3.008753in}}%
\pgfpathlineto{\pgfqpoint{2.636286in}{3.005130in}}%
\pgfpathlineto{\pgfqpoint{2.631501in}{2.981781in}}%
\pgfpathlineto{\pgfqpoint{2.626715in}{3.033137in}}%
\pgfpathlineto{\pgfqpoint{2.621930in}{3.009840in}}%
\pgfpathlineto{\pgfqpoint{2.617145in}{3.039294in}}%
\pgfpathlineto{\pgfqpoint{2.612359in}{3.003077in}}%
\pgfpathlineto{\pgfqpoint{2.607574in}{2.966932in}}%
\pgfpathlineto{\pgfqpoint{2.602789in}{2.948419in}}%
\pgfpathlineto{\pgfqpoint{2.598004in}{2.961844in}}%
\pgfpathlineto{\pgfqpoint{2.593218in}{3.010342in}}%
\pgfpathlineto{\pgfqpoint{2.588433in}{2.967577in}}%
\pgfpathlineto{\pgfqpoint{2.583648in}{2.989585in}}%
\pgfpathlineto{\pgfqpoint{2.578862in}{2.976866in}}%
\pgfpathlineto{\pgfqpoint{2.574077in}{2.983730in}}%
\pgfpathlineto{\pgfqpoint{2.569292in}{3.024073in}}%
\pgfpathlineto{\pgfqpoint{2.564506in}{3.038848in}}%
\pgfpathlineto{\pgfqpoint{2.559721in}{2.995664in}}%
\pgfpathlineto{\pgfqpoint{2.554936in}{3.012988in}}%
\pgfpathlineto{\pgfqpoint{2.550150in}{3.037869in}}%
\pgfpathlineto{\pgfqpoint{2.545365in}{2.995403in}}%
\pgfpathlineto{\pgfqpoint{2.540580in}{2.915029in}}%
\pgfpathlineto{\pgfqpoint{2.535794in}{2.971361in}}%
\pgfpathlineto{\pgfqpoint{2.531009in}{2.932143in}}%
\pgfpathlineto{\pgfqpoint{2.526224in}{2.928583in}}%
\pgfpathlineto{\pgfqpoint{2.521439in}{3.000758in}}%
\pgfpathlineto{\pgfqpoint{2.516653in}{2.944061in}}%
\pgfpathlineto{\pgfqpoint{2.511868in}{3.025606in}}%
\pgfpathlineto{\pgfqpoint{2.507083in}{2.989336in}}%
\pgfpathlineto{\pgfqpoint{2.502297in}{3.027416in}}%
\pgfpathlineto{\pgfqpoint{2.497512in}{2.961134in}}%
\pgfpathlineto{\pgfqpoint{2.492727in}{3.031578in}}%
\pgfpathlineto{\pgfqpoint{2.487941in}{2.987032in}}%
\pgfpathlineto{\pgfqpoint{2.483156in}{2.960173in}}%
\pgfpathlineto{\pgfqpoint{2.478371in}{2.892141in}}%
\pgfpathlineto{\pgfqpoint{2.473585in}{2.953386in}}%
\pgfpathlineto{\pgfqpoint{2.468800in}{3.013040in}}%
\pgfpathlineto{\pgfqpoint{2.464015in}{2.957934in}}%
\pgfpathlineto{\pgfqpoint{2.459229in}{2.939521in}}%
\pgfpathlineto{\pgfqpoint{2.454444in}{2.963814in}}%
\pgfpathlineto{\pgfqpoint{2.449659in}{2.945160in}}%
\pgfpathlineto{\pgfqpoint{2.444874in}{2.948403in}}%
\pgfpathlineto{\pgfqpoint{2.440088in}{2.930046in}}%
\pgfpathlineto{\pgfqpoint{2.435303in}{2.995221in}}%
\pgfpathlineto{\pgfqpoint{2.430518in}{3.013114in}}%
\pgfpathlineto{\pgfqpoint{2.425732in}{3.057301in}}%
\pgfpathlineto{\pgfqpoint{2.420947in}{3.038760in}}%
\pgfpathlineto{\pgfqpoint{2.416162in}{2.972931in}}%
\pgfpathlineto{\pgfqpoint{2.411376in}{2.966353in}}%
\pgfpathlineto{\pgfqpoint{2.406591in}{2.941908in}}%
\pgfpathlineto{\pgfqpoint{2.401806in}{2.953879in}}%
\pgfpathlineto{\pgfqpoint{2.397020in}{2.955009in}}%
\pgfpathlineto{\pgfqpoint{2.392235in}{2.958815in}}%
\pgfpathlineto{\pgfqpoint{2.387450in}{2.972736in}}%
\pgfpathlineto{\pgfqpoint{2.382664in}{2.987758in}}%
\pgfpathlineto{\pgfqpoint{2.377879in}{2.982540in}}%
\pgfpathlineto{\pgfqpoint{2.373094in}{3.005929in}}%
\pgfpathlineto{\pgfqpoint{2.368309in}{2.929245in}}%
\pgfpathlineto{\pgfqpoint{2.363523in}{2.916898in}}%
\pgfpathlineto{\pgfqpoint{2.358738in}{2.954043in}}%
\pgfpathlineto{\pgfqpoint{2.353953in}{2.928276in}}%
\pgfpathlineto{\pgfqpoint{2.349167in}{2.936204in}}%
\pgfpathlineto{\pgfqpoint{2.344382in}{2.986948in}}%
\pgfpathlineto{\pgfqpoint{2.339597in}{2.942400in}}%
\pgfpathlineto{\pgfqpoint{2.334811in}{2.985263in}}%
\pgfpathlineto{\pgfqpoint{2.330026in}{2.970937in}}%
\pgfpathlineto{\pgfqpoint{2.325241in}{3.003798in}}%
\pgfpathlineto{\pgfqpoint{2.320455in}{3.098935in}}%
\pgfpathlineto{\pgfqpoint{2.315670in}{3.268950in}}%
\pgfpathlineto{\pgfqpoint{2.310885in}{3.219273in}}%
\pgfpathlineto{\pgfqpoint{2.306099in}{3.303449in}}%
\pgfpathlineto{\pgfqpoint{2.301314in}{3.487807in}}%
\pgfpathlineto{\pgfqpoint{2.296529in}{3.377490in}}%
\pgfpathlineto{\pgfqpoint{2.291744in}{3.269415in}}%
\pgfpathlineto{\pgfqpoint{2.286958in}{3.195727in}}%
\pgfpathlineto{\pgfqpoint{2.282173in}{3.151806in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{3.153526in}}%
\pgfpathlineto{\pgfqpoint{2.272602in}{3.160804in}}%
\pgfpathlineto{\pgfqpoint{2.267817in}{3.162980in}}%
\pgfpathlineto{\pgfqpoint{2.263032in}{3.174826in}}%
\pgfpathlineto{\pgfqpoint{2.258246in}{3.245247in}}%
\pgfpathlineto{\pgfqpoint{2.253461in}{3.298336in}}%
\pgfpathlineto{\pgfqpoint{2.248676in}{3.294147in}}%
\pgfpathlineto{\pgfqpoint{2.243890in}{3.180463in}}%
\pgfpathlineto{\pgfqpoint{2.239105in}{3.199323in}}%
\pgfpathlineto{\pgfqpoint{2.234320in}{3.216670in}}%
\pgfpathlineto{\pgfqpoint{2.229534in}{3.236243in}}%
\pgfpathlineto{\pgfqpoint{2.224749in}{3.222495in}}%
\pgfpathlineto{\pgfqpoint{2.219964in}{3.195523in}}%
\pgfpathlineto{\pgfqpoint{2.215179in}{3.242864in}}%
\pgfpathlineto{\pgfqpoint{2.210393in}{3.183879in}}%
\pgfpathlineto{\pgfqpoint{2.205608in}{3.178900in}}%
\pgfpathlineto{\pgfqpoint{2.200823in}{3.119902in}}%
\pgfpathlineto{\pgfqpoint{2.196037in}{3.096993in}}%
\pgfpathlineto{\pgfqpoint{2.191252in}{3.112609in}}%
\pgfpathlineto{\pgfqpoint{2.186467in}{3.174908in}}%
\pgfpathlineto{\pgfqpoint{2.181681in}{3.196912in}}%
\pgfpathlineto{\pgfqpoint{2.176896in}{3.352391in}}%
\pgfpathlineto{\pgfqpoint{2.172111in}{3.323748in}}%
\pgfpathlineto{\pgfqpoint{2.167325in}{3.243929in}}%
\pgfpathlineto{\pgfqpoint{2.162540in}{3.180796in}}%
\pgfpathlineto{\pgfqpoint{2.157755in}{3.222236in}}%
\pgfpathlineto{\pgfqpoint{2.152969in}{3.160680in}}%
\pgfpathlineto{\pgfqpoint{2.148184in}{3.223449in}}%
\pgfpathlineto{\pgfqpoint{2.143399in}{3.369334in}}%
\pgfpathlineto{\pgfqpoint{2.138613in}{3.232128in}}%
\pgfpathlineto{\pgfqpoint{2.133828in}{3.244811in}}%
\pgfpathlineto{\pgfqpoint{2.129043in}{3.373663in}}%
\pgfpathlineto{\pgfqpoint{2.124258in}{3.220945in}}%
\pgfpathlineto{\pgfqpoint{2.119472in}{3.312612in}}%
\pgfpathlineto{\pgfqpoint{2.114687in}{3.336994in}}%
\pgfpathlineto{\pgfqpoint{2.109902in}{3.288810in}}%
\pgfpathlineto{\pgfqpoint{2.105116in}{3.128572in}}%
\pgfpathlineto{\pgfqpoint{2.100331in}{3.135102in}}%
\pgfpathlineto{\pgfqpoint{2.095546in}{3.227312in}}%
\pgfpathlineto{\pgfqpoint{2.090760in}{3.105387in}}%
\pgfpathlineto{\pgfqpoint{2.085975in}{3.150135in}}%
\pgfpathlineto{\pgfqpoint{2.081190in}{3.317378in}}%
\pgfpathlineto{\pgfqpoint{2.076404in}{3.335720in}}%
\pgfpathlineto{\pgfqpoint{2.071619in}{3.264783in}}%
\pgfpathlineto{\pgfqpoint{2.066834in}{3.244741in}}%
\pgfpathlineto{\pgfqpoint{2.062048in}{3.442897in}}%
\pgfpathlineto{\pgfqpoint{2.057263in}{3.330343in}}%
\pgfpathlineto{\pgfqpoint{2.052478in}{3.365919in}}%
\pgfpathlineto{\pgfqpoint{2.047693in}{3.274929in}}%
\pgfpathlineto{\pgfqpoint{2.042907in}{3.192409in}}%
\pgfpathlineto{\pgfqpoint{2.038122in}{3.266442in}}%
\pgfpathlineto{\pgfqpoint{2.033337in}{3.270869in}}%
\pgfpathlineto{\pgfqpoint{2.028551in}{3.239965in}}%
\pgfpathlineto{\pgfqpoint{2.023766in}{3.487966in}}%
\pgfpathlineto{\pgfqpoint{2.018981in}{3.364812in}}%
\pgfpathlineto{\pgfqpoint{2.014195in}{3.209701in}}%
\pgfpathlineto{\pgfqpoint{2.009410in}{3.329040in}}%
\pgfpathlineto{\pgfqpoint{2.004625in}{3.319173in}}%
\pgfpathlineto{\pgfqpoint{1.999839in}{3.411720in}}%
\pgfpathlineto{\pgfqpoint{1.995054in}{3.328185in}}%
\pgfpathlineto{\pgfqpoint{1.990269in}{3.301059in}}%
\pgfpathlineto{\pgfqpoint{1.985483in}{3.269860in}}%
\pgfpathlineto{\pgfqpoint{1.980698in}{3.097967in}}%
\pgfpathlineto{\pgfqpoint{1.975913in}{3.415180in}}%
\pgfpathlineto{\pgfqpoint{1.971128in}{3.480352in}}%
\pgfpathlineto{\pgfqpoint{1.966342in}{3.400265in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{3.520624in}}%
\pgfpathlineto{\pgfqpoint{1.956772in}{3.365880in}}%
\pgfpathlineto{\pgfqpoint{1.951986in}{3.361193in}}%
\pgfpathlineto{\pgfqpoint{1.947201in}{3.363759in}}%
\pgfpathlineto{\pgfqpoint{1.942416in}{3.340465in}}%
\pgfpathlineto{\pgfqpoint{1.937630in}{3.421452in}}%
\pgfpathlineto{\pgfqpoint{1.932845in}{3.438625in}}%
\pgfpathlineto{\pgfqpoint{1.928060in}{3.433836in}}%
\pgfpathlineto{\pgfqpoint{1.923274in}{3.381690in}}%
\pgfpathlineto{\pgfqpoint{1.918489in}{3.387008in}}%
\pgfpathlineto{\pgfqpoint{1.913704in}{3.429344in}}%
\pgfpathlineto{\pgfqpoint{1.908918in}{3.378043in}}%
\pgfpathlineto{\pgfqpoint{1.904133in}{3.413015in}}%
\pgfpathlineto{\pgfqpoint{1.899348in}{3.378860in}}%
\pgfpathlineto{\pgfqpoint{1.894563in}{3.381206in}}%
\pgfpathlineto{\pgfqpoint{1.889777in}{3.462386in}}%
\pgfpathlineto{\pgfqpoint{1.884992in}{3.432608in}}%
\pgfpathlineto{\pgfqpoint{1.880207in}{3.367757in}}%
\pgfpathlineto{\pgfqpoint{1.875421in}{3.436162in}}%
\pgfpathlineto{\pgfqpoint{1.870636in}{3.415262in}}%
\pgfpathlineto{\pgfqpoint{1.865851in}{3.362579in}}%
\pgfpathlineto{\pgfqpoint{1.861065in}{3.404970in}}%
\pgfpathlineto{\pgfqpoint{1.856280in}{3.388699in}}%
\pgfpathlineto{\pgfqpoint{1.851495in}{3.378155in}}%
\pgfpathlineto{\pgfqpoint{1.846709in}{3.394603in}}%
\pgfpathlineto{\pgfqpoint{1.841924in}{3.399152in}}%
\pgfpathlineto{\pgfqpoint{1.837139in}{3.368889in}}%
\pgfpathlineto{\pgfqpoint{1.832353in}{3.415979in}}%
\pgfpathlineto{\pgfqpoint{1.827568in}{3.406467in}}%
\pgfpathlineto{\pgfqpoint{1.822783in}{3.362959in}}%
\pgfpathlineto{\pgfqpoint{1.817998in}{3.387718in}}%
\pgfpathlineto{\pgfqpoint{1.813212in}{3.374214in}}%
\pgfpathlineto{\pgfqpoint{1.808427in}{3.464684in}}%
\pgfpathlineto{\pgfqpoint{1.803642in}{3.458221in}}%
\pgfpathlineto{\pgfqpoint{1.798856in}{3.333793in}}%
\pgfpathlineto{\pgfqpoint{1.794071in}{3.456402in}}%
\pgfpathlineto{\pgfqpoint{1.789286in}{3.449401in}}%
\pgfpathlineto{\pgfqpoint{1.784500in}{3.447284in}}%
\pgfpathlineto{\pgfqpoint{1.779715in}{3.373746in}}%
\pgfpathlineto{\pgfqpoint{1.774930in}{3.395190in}}%
\pgfpathlineto{\pgfqpoint{1.770144in}{3.374808in}}%
\pgfpathlineto{\pgfqpoint{1.765359in}{3.439327in}}%
\pgfpathlineto{\pgfqpoint{1.760574in}{3.412942in}}%
\pgfpathlineto{\pgfqpoint{1.755788in}{3.423279in}}%
\pgfpathlineto{\pgfqpoint{1.751003in}{3.378761in}}%
\pgfpathlineto{\pgfqpoint{1.746218in}{3.395460in}}%
\pgfpathlineto{\pgfqpoint{1.741433in}{3.442640in}}%
\pgfpathlineto{\pgfqpoint{1.736647in}{3.414409in}}%
\pgfpathlineto{\pgfqpoint{1.731862in}{3.360785in}}%
\pgfpathlineto{\pgfqpoint{1.727077in}{3.473204in}}%
\pgfpathlineto{\pgfqpoint{1.722291in}{3.453023in}}%
\pgfpathlineto{\pgfqpoint{1.717506in}{3.477144in}}%
\pgfpathlineto{\pgfqpoint{1.712721in}{3.445331in}}%
\pgfpathlineto{\pgfqpoint{1.707935in}{3.407785in}}%
\pgfpathlineto{\pgfqpoint{1.703150in}{3.477431in}}%
\pgfpathlineto{\pgfqpoint{1.698365in}{3.475112in}}%
\pgfpathlineto{\pgfqpoint{1.693579in}{3.389480in}}%
\pgfpathlineto{\pgfqpoint{1.688794in}{3.392102in}}%
\pgfpathlineto{\pgfqpoint{1.684009in}{3.485934in}}%
\pgfpathlineto{\pgfqpoint{1.679223in}{3.551909in}}%
\pgfpathlineto{\pgfqpoint{1.674438in}{3.437309in}}%
\pgfpathlineto{\pgfqpoint{1.669653in}{3.496157in}}%
\pgfpathlineto{\pgfqpoint{1.664868in}{3.466589in}}%
\pgfpathlineto{\pgfqpoint{1.660082in}{3.438412in}}%
\pgfpathlineto{\pgfqpoint{1.655297in}{3.314121in}}%
\pgfpathlineto{\pgfqpoint{1.650512in}{3.451631in}}%
\pgfpathlineto{\pgfqpoint{1.645726in}{3.466732in}}%
\pgfpathlineto{\pgfqpoint{1.640941in}{3.520904in}}%
\pgfpathlineto{\pgfqpoint{1.636156in}{3.504920in}}%
\pgfpathlineto{\pgfqpoint{1.631370in}{3.573196in}}%
\pgfpathlineto{\pgfqpoint{1.626585in}{3.520936in}}%
\pgfpathlineto{\pgfqpoint{1.621800in}{3.452407in}}%
\pgfpathlineto{\pgfqpoint{1.617014in}{3.468950in}}%
\pgfpathlineto{\pgfqpoint{1.612229in}{3.511369in}}%
\pgfpathlineto{\pgfqpoint{1.607444in}{3.571078in}}%
\pgfpathlineto{\pgfqpoint{1.602658in}{3.564987in}}%
\pgfpathlineto{\pgfqpoint{1.597873in}{3.462321in}}%
\pgfpathlineto{\pgfqpoint{1.593088in}{3.513774in}}%
\pgfpathlineto{\pgfqpoint{1.588303in}{3.549904in}}%
\pgfpathlineto{\pgfqpoint{1.583517in}{3.553348in}}%
\pgfpathlineto{\pgfqpoint{1.578732in}{3.521108in}}%
\pgfpathlineto{\pgfqpoint{1.573947in}{3.494924in}}%
\pgfpathlineto{\pgfqpoint{1.569161in}{3.557305in}}%
\pgfpathlineto{\pgfqpoint{1.564376in}{3.535911in}}%
\pgfpathlineto{\pgfqpoint{1.559591in}{3.562903in}}%
\pgfpathlineto{\pgfqpoint{1.554805in}{3.575434in}}%
\pgfpathlineto{\pgfqpoint{1.550020in}{3.548492in}}%
\pgfpathlineto{\pgfqpoint{1.545235in}{3.529810in}}%
\pgfpathlineto{\pgfqpoint{1.540449in}{3.525814in}}%
\pgfpathlineto{\pgfqpoint{1.535664in}{3.582458in}}%
\pgfpathlineto{\pgfqpoint{1.530879in}{3.527457in}}%
\pgfpathlineto{\pgfqpoint{1.526093in}{3.474934in}}%
\pgfpathlineto{\pgfqpoint{1.521308in}{3.574978in}}%
\pgfpathlineto{\pgfqpoint{1.516523in}{3.580011in}}%
\pgfpathlineto{\pgfqpoint{1.511738in}{3.558883in}}%
\pgfpathlineto{\pgfqpoint{1.506952in}{3.552750in}}%
\pgfpathlineto{\pgfqpoint{1.502167in}{3.560508in}}%
\pgfpathlineto{\pgfqpoint{1.497382in}{3.548800in}}%
\pgfpathlineto{\pgfqpoint{1.492596in}{3.496956in}}%
\pgfpathlineto{\pgfqpoint{1.487811in}{3.551899in}}%
\pgfpathlineto{\pgfqpoint{1.483026in}{3.485637in}}%
\pgfpathlineto{\pgfqpoint{1.478240in}{3.536341in}}%
\pgfpathlineto{\pgfqpoint{1.473455in}{3.471912in}}%
\pgfpathlineto{\pgfqpoint{1.468670in}{3.446491in}}%
\pgfpathlineto{\pgfqpoint{1.463884in}{3.513548in}}%
\pgfpathlineto{\pgfqpoint{1.459099in}{3.451839in}}%
\pgfpathlineto{\pgfqpoint{1.454314in}{3.453870in}}%
\pgfpathlineto{\pgfqpoint{1.449528in}{3.481332in}}%
\pgfpathlineto{\pgfqpoint{1.444743in}{3.517422in}}%
\pgfpathlineto{\pgfqpoint{1.439958in}{3.484214in}}%
\pgfpathlineto{\pgfqpoint{1.435173in}{3.482908in}}%
\pgfpathlineto{\pgfqpoint{1.430387in}{3.510608in}}%
\pgfpathlineto{\pgfqpoint{1.425602in}{3.559319in}}%
\pgfpathlineto{\pgfqpoint{1.420817in}{3.499473in}}%
\pgfpathlineto{\pgfqpoint{1.416031in}{3.542968in}}%
\pgfpathlineto{\pgfqpoint{1.411246in}{3.525990in}}%
\pgfpathlineto{\pgfqpoint{1.406461in}{3.565133in}}%
\pgfpathlineto{\pgfqpoint{1.401675in}{3.555485in}}%
\pgfpathlineto{\pgfqpoint{1.396890in}{3.494539in}}%
\pgfpathlineto{\pgfqpoint{1.392105in}{3.463744in}}%
\pgfpathlineto{\pgfqpoint{1.387319in}{3.549310in}}%
\pgfpathlineto{\pgfqpoint{1.382534in}{3.513439in}}%
\pgfpathlineto{\pgfqpoint{1.377749in}{3.575026in}}%
\pgfpathlineto{\pgfqpoint{1.372963in}{3.553873in}}%
\pgfpathlineto{\pgfqpoint{1.368178in}{3.493253in}}%
\pgfpathlineto{\pgfqpoint{1.363393in}{3.559482in}}%
\pgfpathlineto{\pgfqpoint{1.358608in}{3.552108in}}%
\pgfpathlineto{\pgfqpoint{1.353822in}{3.413422in}}%
\pgfpathlineto{\pgfqpoint{1.349037in}{3.442858in}}%
\pgfpathlineto{\pgfqpoint{1.344252in}{3.102714in}}%
\pgfpathlineto{\pgfqpoint{1.339466in}{3.184687in}}%
\pgfpathlineto{\pgfqpoint{1.334681in}{3.525019in}}%
\pgfpathlineto{\pgfqpoint{1.329896in}{3.580755in}}%
\pgfpathlineto{\pgfqpoint{1.325110in}{3.561171in}}%
\pgfpathlineto{\pgfqpoint{1.320325in}{3.487973in}}%
\pgfpathlineto{\pgfqpoint{1.315540in}{3.533927in}}%
\pgfpathlineto{\pgfqpoint{1.310754in}{3.514032in}}%
\pgfpathlineto{\pgfqpoint{1.305969in}{3.565857in}}%
\pgfpathlineto{\pgfqpoint{1.301184in}{3.484466in}}%
\pgfpathlineto{\pgfqpoint{1.296398in}{3.598905in}}%
\pgfpathlineto{\pgfqpoint{1.291613in}{3.506352in}}%
\pgfpathlineto{\pgfqpoint{1.286828in}{3.474280in}}%
\pgfpathlineto{\pgfqpoint{1.282043in}{3.498610in}}%
\pgfpathlineto{\pgfqpoint{1.277257in}{3.549468in}}%
\pgfpathlineto{\pgfqpoint{1.272472in}{3.573368in}}%
\pgfpathlineto{\pgfqpoint{1.267687in}{3.517503in}}%
\pgfpathlineto{\pgfqpoint{1.262901in}{3.561943in}}%
\pgfpathlineto{\pgfqpoint{1.258116in}{3.508879in}}%
\pgfpathlineto{\pgfqpoint{1.253331in}{3.500716in}}%
\pgfpathlineto{\pgfqpoint{1.248545in}{3.586471in}}%
\pgfpathlineto{\pgfqpoint{1.243760in}{3.445837in}}%
\pgfpathlineto{\pgfqpoint{1.238975in}{3.561951in}}%
\pgfpathlineto{\pgfqpoint{1.234189in}{3.545784in}}%
\pgfpathlineto{\pgfqpoint{1.229404in}{3.507578in}}%
\pgfpathlineto{\pgfqpoint{1.224619in}{3.529844in}}%
\pgfpathlineto{\pgfqpoint{1.219833in}{3.499921in}}%
\pgfpathlineto{\pgfqpoint{1.215048in}{3.556095in}}%
\pgfpathlineto{\pgfqpoint{1.210263in}{3.497460in}}%
\pgfpathlineto{\pgfqpoint{1.205478in}{3.544675in}}%
\pgfpathlineto{\pgfqpoint{1.200692in}{3.578517in}}%
\pgfpathlineto{\pgfqpoint{1.195907in}{3.545021in}}%
\pgfpathlineto{\pgfqpoint{1.191122in}{3.538397in}}%
\pgfpathlineto{\pgfqpoint{1.186336in}{3.507818in}}%
\pgfpathlineto{\pgfqpoint{1.181551in}{3.515749in}}%
\pgfpathlineto{\pgfqpoint{1.176766in}{3.512392in}}%
\pgfpathlineto{\pgfqpoint{1.171980in}{3.526354in}}%
\pgfpathlineto{\pgfqpoint{1.167195in}{3.540200in}}%
\pgfpathlineto{\pgfqpoint{1.162410in}{3.605136in}}%
\pgfpathlineto{\pgfqpoint{1.157624in}{3.493973in}}%
\pgfpathlineto{\pgfqpoint{1.152839in}{3.515031in}}%
\pgfpathlineto{\pgfqpoint{1.148054in}{3.585523in}}%
\pgfpathlineto{\pgfqpoint{1.143268in}{3.517410in}}%
\pgfpathlineto{\pgfqpoint{1.138483in}{3.534885in}}%
\pgfpathlineto{\pgfqpoint{1.133698in}{3.488781in}}%
\pgfpathlineto{\pgfqpoint{1.128913in}{3.509491in}}%
\pgfpathlineto{\pgfqpoint{1.124127in}{3.540900in}}%
\pgfpathlineto{\pgfqpoint{1.119342in}{3.455474in}}%
\pgfpathlineto{\pgfqpoint{1.114557in}{3.520895in}}%
\pgfpathlineto{\pgfqpoint{1.109771in}{3.574149in}}%
\pgfpathlineto{\pgfqpoint{1.104986in}{3.561167in}}%
\pgfpathlineto{\pgfqpoint{1.100201in}{3.546717in}}%
\pgfpathlineto{\pgfqpoint{1.095415in}{3.467849in}}%
\pgfpathlineto{\pgfqpoint{1.090630in}{3.566514in}}%
\pgfpathlineto{\pgfqpoint{1.085845in}{3.507873in}}%
\pgfpathlineto{\pgfqpoint{1.081059in}{3.538386in}}%
\pgfpathlineto{\pgfqpoint{1.076274in}{3.586689in}}%
\pgfpathlineto{\pgfqpoint{1.071489in}{3.547653in}}%
\pgfpathlineto{\pgfqpoint{1.066703in}{3.544784in}}%
\pgfpathlineto{\pgfqpoint{1.061918in}{3.574080in}}%
\pgfpathlineto{\pgfqpoint{1.057133in}{3.547797in}}%
\pgfpathlineto{\pgfqpoint{1.052348in}{3.448185in}}%
\pgfpathlineto{\pgfqpoint{1.047562in}{3.531003in}}%
\pgfpathlineto{\pgfqpoint{1.042777in}{3.489429in}}%
\pgfpathlineto{\pgfqpoint{1.037992in}{3.560162in}}%
\pgfpathlineto{\pgfqpoint{1.033206in}{3.570311in}}%
\pgfpathlineto{\pgfqpoint{1.028421in}{3.547255in}}%
\pgfpathlineto{\pgfqpoint{1.023636in}{3.541011in}}%
\pgfpathlineto{\pgfqpoint{1.018850in}{3.519911in}}%
\pgfpathlineto{\pgfqpoint{1.014065in}{3.455452in}}%
\pgfpathlineto{\pgfqpoint{1.009280in}{3.531556in}}%
\pgfpathlineto{\pgfqpoint{1.004494in}{3.544751in}}%
\pgfpathlineto{\pgfqpoint{0.999709in}{3.519014in}}%
\pgfpathlineto{\pgfqpoint{0.994924in}{3.580591in}}%
\pgfpathlineto{\pgfqpoint{0.990138in}{3.550465in}}%
\pgfpathlineto{\pgfqpoint{0.985353in}{3.567884in}}%
\pgfpathlineto{\pgfqpoint{0.980568in}{3.561816in}}%
\pgfpathlineto{\pgfqpoint{0.975783in}{3.513605in}}%
\pgfpathlineto{\pgfqpoint{0.970997in}{3.523788in}}%
\pgfpathlineto{\pgfqpoint{0.966212in}{3.605385in}}%
\pgfpathlineto{\pgfqpoint{0.961427in}{3.553566in}}%
\pgfpathlineto{\pgfqpoint{0.956641in}{3.487771in}}%
\pgfpathlineto{\pgfqpoint{0.951856in}{3.583874in}}%
\pgfpathlineto{\pgfqpoint{0.947071in}{3.539123in}}%
\pgfpathlineto{\pgfqpoint{0.942285in}{3.564880in}}%
\pgfpathlineto{\pgfqpoint{0.937500in}{3.527999in}}%
\pgfpathlineto{\pgfqpoint{0.937500in}{3.527999in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{2.773333in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.823564in}{2.841943in}}%
\pgfpathlineto{\pgfqpoint{7.823564in}{2.838712in}}%
\pgfpathlineto{\pgfqpoint{7.828349in}{2.831673in}}%
\pgfpathlineto{\pgfqpoint{7.833135in}{2.869381in}}%
\pgfpathlineto{\pgfqpoint{7.837920in}{2.839017in}}%
\pgfpathlineto{\pgfqpoint{7.842705in}{2.839218in}}%
\pgfpathlineto{\pgfqpoint{7.847491in}{2.838352in}}%
\pgfpathlineto{\pgfqpoint{7.852276in}{2.841885in}}%
\pgfpathlineto{\pgfqpoint{7.857061in}{2.843566in}}%
\pgfpathlineto{\pgfqpoint{7.861847in}{2.842956in}}%
\pgfpathlineto{\pgfqpoint{7.866632in}{2.840408in}}%
\pgfpathlineto{\pgfqpoint{7.871417in}{2.843024in}}%
\pgfpathlineto{\pgfqpoint{7.876203in}{2.856669in}}%
\pgfpathlineto{\pgfqpoint{7.880988in}{2.855793in}}%
\pgfpathlineto{\pgfqpoint{7.885773in}{2.865307in}}%
\pgfpathlineto{\pgfqpoint{7.890559in}{2.832551in}}%
\pgfpathlineto{\pgfqpoint{7.895344in}{2.854446in}}%
\pgfpathlineto{\pgfqpoint{7.900129in}{2.876152in}}%
\pgfpathlineto{\pgfqpoint{7.904914in}{2.843939in}}%
\pgfpathlineto{\pgfqpoint{7.909700in}{2.837854in}}%
\pgfpathlineto{\pgfqpoint{7.914485in}{2.829488in}}%
\pgfpathlineto{\pgfqpoint{7.919270in}{2.847627in}}%
\pgfpathlineto{\pgfqpoint{7.924056in}{3.081576in}}%
\pgfpathlineto{\pgfqpoint{7.928841in}{2.887282in}}%
\pgfpathlineto{\pgfqpoint{7.933626in}{2.821834in}}%
\pgfpathlineto{\pgfqpoint{7.938412in}{2.917313in}}%
\pgfpathlineto{\pgfqpoint{7.943197in}{2.904389in}}%
\pgfpathlineto{\pgfqpoint{7.947982in}{2.932314in}}%
\pgfpathlineto{\pgfqpoint{7.952768in}{2.935416in}}%
\pgfpathlineto{\pgfqpoint{7.957553in}{2.936275in}}%
\pgfpathlineto{\pgfqpoint{7.962338in}{2.857187in}}%
\pgfpathlineto{\pgfqpoint{7.967124in}{2.889521in}}%
\pgfpathlineto{\pgfqpoint{7.971909in}{2.891975in}}%
\pgfpathlineto{\pgfqpoint{7.976694in}{2.903361in}}%
\pgfpathlineto{\pgfqpoint{7.981479in}{2.970557in}}%
\pgfpathlineto{\pgfqpoint{7.986265in}{2.933957in}}%
\pgfpathlineto{\pgfqpoint{7.991050in}{2.930284in}}%
\pgfpathlineto{\pgfqpoint{7.995835in}{2.905456in}}%
\pgfpathlineto{\pgfqpoint{8.000621in}{2.936344in}}%
\pgfpathlineto{\pgfqpoint{8.005406in}{2.962465in}}%
\pgfpathlineto{\pgfqpoint{8.010191in}{2.941961in}}%
\pgfpathlineto{\pgfqpoint{8.014977in}{2.967673in}}%
\pgfpathlineto{\pgfqpoint{8.019762in}{3.043762in}}%
\pgfpathlineto{\pgfqpoint{8.024547in}{2.956963in}}%
\pgfpathlineto{\pgfqpoint{8.029333in}{2.923889in}}%
\pgfpathlineto{\pgfqpoint{8.034118in}{2.863340in}}%
\pgfpathlineto{\pgfqpoint{8.038903in}{2.872413in}}%
\pgfpathlineto{\pgfqpoint{8.043688in}{2.868750in}}%
\pgfpathlineto{\pgfqpoint{8.048474in}{2.911900in}}%
\pgfpathlineto{\pgfqpoint{8.053259in}{2.969232in}}%
\pgfpathlineto{\pgfqpoint{8.058044in}{2.870135in}}%
\pgfpathlineto{\pgfqpoint{8.062830in}{2.869864in}}%
\pgfpathlineto{\pgfqpoint{8.067615in}{2.931310in}}%
\pgfpathlineto{\pgfqpoint{8.072400in}{2.884981in}}%
\pgfpathlineto{\pgfqpoint{8.077186in}{2.926147in}}%
\pgfpathlineto{\pgfqpoint{8.081971in}{2.913841in}}%
\pgfpathlineto{\pgfqpoint{8.086756in}{2.854460in}}%
\pgfpathlineto{\pgfqpoint{8.091542in}{2.925094in}}%
\pgfpathlineto{\pgfqpoint{8.096327in}{2.880336in}}%
\pgfpathlineto{\pgfqpoint{8.101112in}{2.895344in}}%
\pgfpathlineto{\pgfqpoint{8.105898in}{2.942086in}}%
\pgfpathlineto{\pgfqpoint{8.110683in}{2.866660in}}%
\pgfpathlineto{\pgfqpoint{8.115468in}{2.888605in}}%
\pgfpathlineto{\pgfqpoint{8.120253in}{2.951616in}}%
\pgfpathlineto{\pgfqpoint{8.125039in}{2.865269in}}%
\pgfpathlineto{\pgfqpoint{8.129824in}{2.920421in}}%
\pgfpathlineto{\pgfqpoint{8.134609in}{2.880498in}}%
\pgfpathlineto{\pgfqpoint{8.139395in}{2.921143in}}%
\pgfpathlineto{\pgfqpoint{8.144180in}{2.889046in}}%
\pgfpathlineto{\pgfqpoint{8.148965in}{2.967123in}}%
\pgfpathlineto{\pgfqpoint{8.153751in}{2.925215in}}%
\pgfpathlineto{\pgfqpoint{8.158536in}{2.947525in}}%
\pgfpathlineto{\pgfqpoint{8.163321in}{3.009649in}}%
\pgfpathlineto{\pgfqpoint{8.168107in}{3.029076in}}%
\pgfpathlineto{\pgfqpoint{8.172892in}{2.967602in}}%
\pgfpathlineto{\pgfqpoint{8.177677in}{3.023553in}}%
\pgfpathlineto{\pgfqpoint{8.182463in}{2.986531in}}%
\pgfpathlineto{\pgfqpoint{8.187248in}{2.940726in}}%
\pgfpathlineto{\pgfqpoint{8.192033in}{2.997497in}}%
\pgfpathlineto{\pgfqpoint{8.196818in}{2.970923in}}%
\pgfpathlineto{\pgfqpoint{8.201604in}{2.970593in}}%
\pgfpathlineto{\pgfqpoint{8.206389in}{3.017634in}}%
\pgfpathlineto{\pgfqpoint{8.211174in}{2.985951in}}%
\pgfpathlineto{\pgfqpoint{8.215960in}{3.020227in}}%
\pgfpathlineto{\pgfqpoint{8.220745in}{2.974083in}}%
\pgfpathlineto{\pgfqpoint{8.225530in}{3.033520in}}%
\pgfpathlineto{\pgfqpoint{8.230316in}{2.956726in}}%
\pgfpathlineto{\pgfqpoint{8.235101in}{3.028495in}}%
\pgfpathlineto{\pgfqpoint{8.239886in}{3.016290in}}%
\pgfpathlineto{\pgfqpoint{8.244672in}{3.045200in}}%
\pgfpathlineto{\pgfqpoint{8.249457in}{3.082084in}}%
\pgfpathlineto{\pgfqpoint{8.254242in}{3.003043in}}%
\pgfpathlineto{\pgfqpoint{8.259028in}{3.023397in}}%
\pgfpathlineto{\pgfqpoint{8.263813in}{3.011662in}}%
\pgfpathlineto{\pgfqpoint{8.268598in}{3.008570in}}%
\pgfpathlineto{\pgfqpoint{8.273383in}{3.120480in}}%
\pgfpathlineto{\pgfqpoint{8.278169in}{3.153022in}}%
\pgfpathlineto{\pgfqpoint{8.282954in}{3.129272in}}%
\pgfpathlineto{\pgfqpoint{8.287739in}{3.100196in}}%
\pgfpathlineto{\pgfqpoint{8.292525in}{3.034211in}}%
\pgfpathlineto{\pgfqpoint{8.297310in}{3.040844in}}%
\pgfpathlineto{\pgfqpoint{8.302095in}{3.053367in}}%
\pgfpathlineto{\pgfqpoint{8.306881in}{3.120143in}}%
\pgfpathlineto{\pgfqpoint{8.311666in}{3.121887in}}%
\pgfpathlineto{\pgfqpoint{8.316451in}{3.134990in}}%
\pgfpathlineto{\pgfqpoint{8.321237in}{3.098482in}}%
\pgfpathlineto{\pgfqpoint{8.326022in}{3.113079in}}%
\pgfpathlineto{\pgfqpoint{8.330807in}{3.137958in}}%
\pgfpathlineto{\pgfqpoint{8.335592in}{3.093982in}}%
\pgfpathlineto{\pgfqpoint{8.340378in}{3.235707in}}%
\pgfpathlineto{\pgfqpoint{8.345163in}{3.152961in}}%
\pgfpathlineto{\pgfqpoint{8.349948in}{3.080535in}}%
\pgfpathlineto{\pgfqpoint{8.354734in}{3.093033in}}%
\pgfpathlineto{\pgfqpoint{8.359519in}{3.169554in}}%
\pgfpathlineto{\pgfqpoint{8.364304in}{3.240140in}}%
\pgfpathlineto{\pgfqpoint{8.369090in}{3.190161in}}%
\pgfpathlineto{\pgfqpoint{8.373875in}{3.083900in}}%
\pgfpathlineto{\pgfqpoint{8.378660in}{3.132249in}}%
\pgfpathlineto{\pgfqpoint{8.383446in}{3.108776in}}%
\pgfpathlineto{\pgfqpoint{8.388231in}{3.046453in}}%
\pgfpathlineto{\pgfqpoint{8.393016in}{3.085342in}}%
\pgfpathlineto{\pgfqpoint{8.397802in}{3.189027in}}%
\pgfpathlineto{\pgfqpoint{8.402587in}{3.069478in}}%
\pgfpathlineto{\pgfqpoint{8.407372in}{3.069822in}}%
\pgfpathlineto{\pgfqpoint{8.412157in}{3.068075in}}%
\pgfpathlineto{\pgfqpoint{8.416943in}{3.083486in}}%
\pgfpathlineto{\pgfqpoint{8.421728in}{3.064661in}}%
\pgfpathlineto{\pgfqpoint{8.426513in}{3.061734in}}%
\pgfpathlineto{\pgfqpoint{8.431299in}{2.978097in}}%
\pgfpathlineto{\pgfqpoint{8.436084in}{2.997894in}}%
\pgfpathlineto{\pgfqpoint{8.440869in}{3.022845in}}%
\pgfpathlineto{\pgfqpoint{8.445655in}{3.068027in}}%
\pgfpathlineto{\pgfqpoint{8.450440in}{3.058158in}}%
\pgfpathlineto{\pgfqpoint{8.455225in}{3.116023in}}%
\pgfpathlineto{\pgfqpoint{8.460011in}{3.024805in}}%
\pgfpathlineto{\pgfqpoint{8.464796in}{3.013542in}}%
\pgfpathlineto{\pgfqpoint{8.469581in}{3.002139in}}%
\pgfpathlineto{\pgfqpoint{8.474367in}{3.037811in}}%
\pgfpathlineto{\pgfqpoint{8.479152in}{3.011779in}}%
\pgfpathlineto{\pgfqpoint{8.483937in}{3.019419in}}%
\pgfpathlineto{\pgfqpoint{8.488722in}{3.044328in}}%
\pgfpathlineto{\pgfqpoint{8.493508in}{3.047914in}}%
\pgfpathlineto{\pgfqpoint{8.498293in}{3.035478in}}%
\pgfpathlineto{\pgfqpoint{8.503078in}{3.054374in}}%
\pgfpathlineto{\pgfqpoint{8.507864in}{3.037776in}}%
\pgfpathlineto{\pgfqpoint{8.512649in}{3.100484in}}%
\pgfpathlineto{\pgfqpoint{8.517434in}{3.077814in}}%
\pgfpathlineto{\pgfqpoint{8.522220in}{3.125260in}}%
\pgfpathlineto{\pgfqpoint{8.527005in}{3.036206in}}%
\pgfpathlineto{\pgfqpoint{8.531790in}{3.160293in}}%
\pgfpathlineto{\pgfqpoint{8.536576in}{3.127055in}}%
\pgfpathlineto{\pgfqpoint{8.541361in}{2.973151in}}%
\pgfpathlineto{\pgfqpoint{8.546146in}{3.129137in}}%
\pgfpathlineto{\pgfqpoint{8.550931in}{3.177192in}}%
\pgfpathlineto{\pgfqpoint{8.555717in}{3.118192in}}%
\pgfpathlineto{\pgfqpoint{8.560502in}{3.169547in}}%
\pgfpathlineto{\pgfqpoint{8.565287in}{3.178459in}}%
\pgfpathlineto{\pgfqpoint{8.570073in}{3.276347in}}%
\pgfpathlineto{\pgfqpoint{8.574858in}{3.250772in}}%
\pgfpathlineto{\pgfqpoint{8.579643in}{3.387978in}}%
\pgfpathlineto{\pgfqpoint{8.584429in}{3.389371in}}%
\pgfpathlineto{\pgfqpoint{8.589214in}{3.415434in}}%
\pgfpathlineto{\pgfqpoint{8.593999in}{3.414477in}}%
\pgfpathlineto{\pgfqpoint{8.598785in}{3.265791in}}%
\pgfpathlineto{\pgfqpoint{8.603570in}{3.270958in}}%
\pgfpathlineto{\pgfqpoint{8.608355in}{3.351463in}}%
\pgfpathlineto{\pgfqpoint{8.613141in}{3.408397in}}%
\pgfpathlineto{\pgfqpoint{8.617926in}{3.330308in}}%
\pgfpathlineto{\pgfqpoint{8.622711in}{3.271993in}}%
\pgfpathlineto{\pgfqpoint{8.627496in}{3.262591in}}%
\pgfpathlineto{\pgfqpoint{8.632282in}{3.163753in}}%
\pgfpathlineto{\pgfqpoint{8.637067in}{3.195320in}}%
\pgfpathlineto{\pgfqpoint{8.641852in}{3.192009in}}%
\pgfpathlineto{\pgfqpoint{8.646638in}{3.273337in}}%
\pgfpathlineto{\pgfqpoint{8.651423in}{3.244090in}}%
\pgfpathlineto{\pgfqpoint{8.656208in}{3.387369in}}%
\pgfpathlineto{\pgfqpoint{8.660994in}{3.313198in}}%
\pgfpathlineto{\pgfqpoint{8.665779in}{3.224161in}}%
\pgfpathlineto{\pgfqpoint{8.670564in}{3.236336in}}%
\pgfpathlineto{\pgfqpoint{8.675350in}{3.303194in}}%
\pgfpathlineto{\pgfqpoint{8.680135in}{3.242390in}}%
\pgfpathlineto{\pgfqpoint{8.684920in}{3.214176in}}%
\pgfpathlineto{\pgfqpoint{8.689706in}{3.168539in}}%
\pgfpathlineto{\pgfqpoint{8.694491in}{3.253462in}}%
\pgfpathlineto{\pgfqpoint{8.699276in}{3.309866in}}%
\pgfpathlineto{\pgfqpoint{8.704061in}{3.404611in}}%
\pgfpathlineto{\pgfqpoint{8.708847in}{3.517128in}}%
\pgfpathlineto{\pgfqpoint{8.713632in}{3.514567in}}%
\pgfpathlineto{\pgfqpoint{8.718417in}{3.299570in}}%
\pgfpathlineto{\pgfqpoint{8.723203in}{3.278095in}}%
\pgfpathlineto{\pgfqpoint{8.727988in}{3.197927in}}%
\pgfpathlineto{\pgfqpoint{8.732773in}{3.201318in}}%
\pgfpathlineto{\pgfqpoint{8.737559in}{3.345189in}}%
\pgfpathlineto{\pgfqpoint{8.742344in}{3.343950in}}%
\pgfpathlineto{\pgfqpoint{8.747129in}{3.271517in}}%
\pgfpathlineto{\pgfqpoint{8.751915in}{3.123405in}}%
\pgfpathlineto{\pgfqpoint{8.756700in}{3.150054in}}%
\pgfpathlineto{\pgfqpoint{8.761485in}{3.168931in}}%
\pgfpathlineto{\pgfqpoint{8.766270in}{3.186662in}}%
\pgfpathlineto{\pgfqpoint{8.771056in}{3.099021in}}%
\pgfpathlineto{\pgfqpoint{8.775841in}{3.145476in}}%
\pgfpathlineto{\pgfqpoint{8.780626in}{3.241277in}}%
\pgfpathlineto{\pgfqpoint{8.785412in}{3.185798in}}%
\pgfpathlineto{\pgfqpoint{8.790197in}{3.164964in}}%
\pgfpathlineto{\pgfqpoint{8.794982in}{3.171628in}}%
\pgfpathlineto{\pgfqpoint{8.799768in}{3.167203in}}%
\pgfpathlineto{\pgfqpoint{8.804553in}{3.173311in}}%
\pgfpathlineto{\pgfqpoint{8.809338in}{3.252552in}}%
\pgfpathlineto{\pgfqpoint{8.814124in}{3.285416in}}%
\pgfpathlineto{\pgfqpoint{8.818909in}{3.288589in}}%
\pgfpathlineto{\pgfqpoint{8.823694in}{3.364867in}}%
\pgfpathlineto{\pgfqpoint{8.828480in}{3.403448in}}%
\pgfpathlineto{\pgfqpoint{8.833265in}{3.387945in}}%
\pgfpathlineto{\pgfqpoint{8.838050in}{3.404314in}}%
\pgfpathlineto{\pgfqpoint{8.842835in}{3.385068in}}%
\pgfpathlineto{\pgfqpoint{8.847621in}{3.441520in}}%
\pgfpathlineto{\pgfqpoint{8.852406in}{3.447836in}}%
\pgfpathlineto{\pgfqpoint{8.857191in}{3.328680in}}%
\pgfpathlineto{\pgfqpoint{8.861977in}{3.205459in}}%
\pgfpathlineto{\pgfqpoint{8.866762in}{3.240637in}}%
\pgfpathlineto{\pgfqpoint{8.871547in}{3.253153in}}%
\pgfpathlineto{\pgfqpoint{8.876333in}{3.362082in}}%
\pgfpathlineto{\pgfqpoint{8.881118in}{3.341168in}}%
\pgfpathlineto{\pgfqpoint{8.885903in}{3.314805in}}%
\pgfpathlineto{\pgfqpoint{8.890689in}{3.274527in}}%
\pgfpathlineto{\pgfqpoint{8.895474in}{3.267235in}}%
\pgfpathlineto{\pgfqpoint{8.900259in}{3.470560in}}%
\pgfpathlineto{\pgfqpoint{8.905045in}{3.550022in}}%
\pgfpathlineto{\pgfqpoint{8.909830in}{3.327035in}}%
\pgfpathlineto{\pgfqpoint{8.914615in}{3.278627in}}%
\pgfpathlineto{\pgfqpoint{8.919400in}{3.348204in}}%
\pgfpathlineto{\pgfqpoint{8.924186in}{3.370041in}}%
\pgfpathlineto{\pgfqpoint{8.928971in}{3.398897in}}%
\pgfpathlineto{\pgfqpoint{8.933756in}{3.360129in}}%
\pgfpathlineto{\pgfqpoint{8.938542in}{3.294975in}}%
\pgfpathlineto{\pgfqpoint{8.943327in}{3.310024in}}%
\pgfpathlineto{\pgfqpoint{8.948112in}{3.389688in}}%
\pgfpathlineto{\pgfqpoint{8.952898in}{3.477994in}}%
\pgfpathlineto{\pgfqpoint{8.957683in}{3.352829in}}%
\pgfpathlineto{\pgfqpoint{8.962468in}{3.469444in}}%
\pgfpathlineto{\pgfqpoint{8.967254in}{3.427068in}}%
\pgfpathlineto{\pgfqpoint{8.972039in}{3.496727in}}%
\pgfpathlineto{\pgfqpoint{8.976824in}{3.397470in}}%
\pgfpathlineto{\pgfqpoint{8.981610in}{3.272294in}}%
\pgfpathlineto{\pgfqpoint{8.986395in}{3.309539in}}%
\pgfpathlineto{\pgfqpoint{8.991180in}{3.268822in}}%
\pgfpathlineto{\pgfqpoint{8.995965in}{3.297954in}}%
\pgfpathlineto{\pgfqpoint{9.000751in}{3.413601in}}%
\pgfpathlineto{\pgfqpoint{9.005536in}{3.415655in}}%
\pgfpathlineto{\pgfqpoint{9.010321in}{3.456788in}}%
\pgfpathlineto{\pgfqpoint{9.015107in}{3.498929in}}%
\pgfpathlineto{\pgfqpoint{9.019892in}{3.368986in}}%
\pgfpathlineto{\pgfqpoint{9.024677in}{3.478885in}}%
\pgfpathlineto{\pgfqpoint{9.029463in}{3.317564in}}%
\pgfpathlineto{\pgfqpoint{9.034248in}{3.229698in}}%
\pgfpathlineto{\pgfqpoint{9.039033in}{3.264137in}}%
\pgfpathlineto{\pgfqpoint{9.043819in}{3.313093in}}%
\pgfpathlineto{\pgfqpoint{9.048604in}{3.441672in}}%
\pgfpathlineto{\pgfqpoint{9.053389in}{3.381607in}}%
\pgfpathlineto{\pgfqpoint{9.058174in}{3.492770in}}%
\pgfpathlineto{\pgfqpoint{9.062960in}{3.439483in}}%
\pgfpathlineto{\pgfqpoint{9.067745in}{3.390096in}}%
\pgfpathlineto{\pgfqpoint{9.072530in}{3.387028in}}%
\pgfpathlineto{\pgfqpoint{9.077316in}{3.457426in}}%
\pgfpathlineto{\pgfqpoint{9.082101in}{3.323685in}}%
\pgfpathlineto{\pgfqpoint{9.086886in}{3.268203in}}%
\pgfpathlineto{\pgfqpoint{9.091672in}{3.472074in}}%
\pgfpathlineto{\pgfqpoint{9.096457in}{3.583317in}}%
\pgfpathlineto{\pgfqpoint{9.101242in}{3.503118in}}%
\pgfpathlineto{\pgfqpoint{9.106028in}{3.416571in}}%
\pgfpathlineto{\pgfqpoint{9.110813in}{3.396139in}}%
\pgfpathlineto{\pgfqpoint{9.115598in}{3.472555in}}%
\pgfpathlineto{\pgfqpoint{9.120384in}{3.478771in}}%
\pgfpathlineto{\pgfqpoint{9.125169in}{3.550092in}}%
\pgfpathlineto{\pgfqpoint{9.129954in}{3.434518in}}%
\pgfpathlineto{\pgfqpoint{9.134739in}{3.337330in}}%
\pgfpathlineto{\pgfqpoint{9.139525in}{3.466176in}}%
\pgfpathlineto{\pgfqpoint{9.144310in}{3.434784in}}%
\pgfpathlineto{\pgfqpoint{9.149095in}{3.416566in}}%
\pgfpathlineto{\pgfqpoint{9.153881in}{3.235721in}}%
\pgfpathlineto{\pgfqpoint{9.158666in}{3.217839in}}%
\pgfpathlineto{\pgfqpoint{9.163451in}{3.320845in}}%
\pgfpathlineto{\pgfqpoint{9.168237in}{3.275686in}}%
\pgfpathlineto{\pgfqpoint{9.173022in}{3.261002in}}%
\pgfpathlineto{\pgfqpoint{9.177807in}{3.358424in}}%
\pgfpathlineto{\pgfqpoint{9.182593in}{3.350553in}}%
\pgfpathlineto{\pgfqpoint{9.187378in}{3.402503in}}%
\pgfpathlineto{\pgfqpoint{9.192163in}{3.559454in}}%
\pgfpathlineto{\pgfqpoint{9.196949in}{3.534418in}}%
\pgfpathlineto{\pgfqpoint{9.201734in}{3.426068in}}%
\pgfpathlineto{\pgfqpoint{9.206519in}{3.452098in}}%
\pgfpathlineto{\pgfqpoint{9.211304in}{3.374093in}}%
\pgfpathlineto{\pgfqpoint{9.216090in}{3.369541in}}%
\pgfpathlineto{\pgfqpoint{9.220875in}{3.499437in}}%
\pgfpathlineto{\pgfqpoint{9.225660in}{3.487952in}}%
\pgfpathlineto{\pgfqpoint{9.230446in}{3.370650in}}%
\pgfpathlineto{\pgfqpoint{9.235231in}{3.217730in}}%
\pgfpathlineto{\pgfqpoint{9.240016in}{3.229017in}}%
\pgfpathlineto{\pgfqpoint{9.244802in}{3.305087in}}%
\pgfpathlineto{\pgfqpoint{9.249587in}{3.393840in}}%
\pgfpathlineto{\pgfqpoint{9.254372in}{3.535531in}}%
\pgfpathlineto{\pgfqpoint{9.259158in}{3.340679in}}%
\pgfpathlineto{\pgfqpoint{9.263943in}{3.354529in}}%
\pgfpathlineto{\pgfqpoint{9.268728in}{3.309381in}}%
\pgfpathlineto{\pgfqpoint{9.273513in}{3.297186in}}%
\pgfpathlineto{\pgfqpoint{9.278299in}{3.289143in}}%
\pgfpathlineto{\pgfqpoint{9.283084in}{3.332578in}}%
\pgfpathlineto{\pgfqpoint{9.287869in}{3.325517in}}%
\pgfpathlineto{\pgfqpoint{9.292655in}{3.387739in}}%
\pgfpathlineto{\pgfqpoint{9.297440in}{3.427767in}}%
\pgfpathlineto{\pgfqpoint{9.302225in}{3.475429in}}%
\pgfpathlineto{\pgfqpoint{9.307011in}{3.403847in}}%
\pgfpathlineto{\pgfqpoint{9.311796in}{3.391757in}}%
\pgfpathlineto{\pgfqpoint{9.316581in}{3.455274in}}%
\pgfpathlineto{\pgfqpoint{9.321367in}{3.351999in}}%
\pgfpathlineto{\pgfqpoint{9.326152in}{3.320259in}}%
\pgfpathlineto{\pgfqpoint{9.330937in}{3.359981in}}%
\pgfpathlineto{\pgfqpoint{9.335723in}{3.390090in}}%
\pgfpathlineto{\pgfqpoint{9.340508in}{3.405283in}}%
\pgfpathlineto{\pgfqpoint{9.345293in}{3.526088in}}%
\pgfpathlineto{\pgfqpoint{9.350078in}{3.302816in}}%
\pgfpathlineto{\pgfqpoint{9.354864in}{3.413500in}}%
\pgfpathlineto{\pgfqpoint{9.359649in}{3.327798in}}%
\pgfpathlineto{\pgfqpoint{9.364434in}{3.395753in}}%
\pgfpathlineto{\pgfqpoint{9.369220in}{3.380130in}}%
\pgfpathlineto{\pgfqpoint{9.374005in}{3.434946in}}%
\pgfpathlineto{\pgfqpoint{9.378790in}{3.450068in}}%
\pgfpathlineto{\pgfqpoint{9.383576in}{3.359298in}}%
\pgfpathlineto{\pgfqpoint{9.388361in}{3.312925in}}%
\pgfpathlineto{\pgfqpoint{9.393146in}{3.462765in}}%
\pgfpathlineto{\pgfqpoint{9.397932in}{3.401756in}}%
\pgfpathlineto{\pgfqpoint{9.402717in}{3.338232in}}%
\pgfpathlineto{\pgfqpoint{9.407502in}{3.499799in}}%
\pgfpathlineto{\pgfqpoint{9.412288in}{3.400355in}}%
\pgfpathlineto{\pgfqpoint{9.417073in}{3.497882in}}%
\pgfpathlineto{\pgfqpoint{9.421858in}{3.540063in}}%
\pgfpathlineto{\pgfqpoint{9.426643in}{3.713104in}}%
\pgfpathlineto{\pgfqpoint{9.431429in}{3.479955in}}%
\pgfpathlineto{\pgfqpoint{9.436214in}{3.444891in}}%
\pgfpathlineto{\pgfqpoint{9.440999in}{3.403983in}}%
\pgfpathlineto{\pgfqpoint{9.445785in}{3.610691in}}%
\pgfpathlineto{\pgfqpoint{9.450570in}{3.463352in}}%
\pgfpathlineto{\pgfqpoint{9.455355in}{3.426181in}}%
\pgfpathlineto{\pgfqpoint{9.460141in}{3.377493in}}%
\pgfpathlineto{\pgfqpoint{9.464926in}{3.423008in}}%
\pgfpathlineto{\pgfqpoint{9.469711in}{3.528476in}}%
\pgfpathlineto{\pgfqpoint{9.474497in}{3.649316in}}%
\pgfpathlineto{\pgfqpoint{9.479282in}{3.348412in}}%
\pgfpathlineto{\pgfqpoint{9.484067in}{3.375755in}}%
\pgfpathlineto{\pgfqpoint{9.488852in}{3.351749in}}%
\pgfpathlineto{\pgfqpoint{9.493638in}{3.464310in}}%
\pgfpathlineto{\pgfqpoint{9.498423in}{3.458607in}}%
\pgfpathlineto{\pgfqpoint{9.503208in}{3.374780in}}%
\pgfpathlineto{\pgfqpoint{9.507994in}{3.436914in}}%
\pgfpathlineto{\pgfqpoint{9.512779in}{3.363028in}}%
\pgfpathlineto{\pgfqpoint{9.517564in}{3.365022in}}%
\pgfpathlineto{\pgfqpoint{9.522350in}{3.507715in}}%
\pgfpathlineto{\pgfqpoint{9.527135in}{3.518866in}}%
\pgfpathlineto{\pgfqpoint{9.531920in}{3.695459in}}%
\pgfpathlineto{\pgfqpoint{9.536706in}{3.500541in}}%
\pgfpathlineto{\pgfqpoint{9.541491in}{3.341663in}}%
\pgfpathlineto{\pgfqpoint{9.546276in}{3.255881in}}%
\pgfpathlineto{\pgfqpoint{9.551062in}{3.176220in}}%
\pgfpathlineto{\pgfqpoint{9.555847in}{3.174874in}}%
\pgfpathlineto{\pgfqpoint{9.560632in}{3.246341in}}%
\pgfpathlineto{\pgfqpoint{9.565417in}{3.363308in}}%
\pgfpathlineto{\pgfqpoint{9.570203in}{3.427288in}}%
\pgfpathlineto{\pgfqpoint{9.574988in}{3.603029in}}%
\pgfpathlineto{\pgfqpoint{9.579773in}{3.359679in}}%
\pgfpathlineto{\pgfqpoint{9.584559in}{3.309314in}}%
\pgfpathlineto{\pgfqpoint{9.589344in}{3.146418in}}%
\pgfpathlineto{\pgfqpoint{9.594129in}{3.231735in}}%
\pgfpathlineto{\pgfqpoint{9.598915in}{3.324008in}}%
\pgfpathlineto{\pgfqpoint{9.603700in}{3.430358in}}%
\pgfpathlineto{\pgfqpoint{9.608485in}{3.311333in}}%
\pgfpathlineto{\pgfqpoint{9.613271in}{3.467193in}}%
\pgfpathlineto{\pgfqpoint{9.618056in}{3.433307in}}%
\pgfpathlineto{\pgfqpoint{9.622841in}{3.323318in}}%
\pgfpathlineto{\pgfqpoint{9.627626in}{3.555550in}}%
\pgfpathlineto{\pgfqpoint{9.632412in}{3.472891in}}%
\pgfpathlineto{\pgfqpoint{9.637197in}{3.579436in}}%
\pgfpathlineto{\pgfqpoint{9.641982in}{3.531091in}}%
\pgfpathlineto{\pgfqpoint{9.646768in}{3.403592in}}%
\pgfpathlineto{\pgfqpoint{9.651553in}{3.531705in}}%
\pgfpathlineto{\pgfqpoint{9.656338in}{3.448460in}}%
\pgfpathlineto{\pgfqpoint{9.661124in}{3.445963in}}%
\pgfpathlineto{\pgfqpoint{9.665909in}{3.543982in}}%
\pgfpathlineto{\pgfqpoint{9.670694in}{3.308746in}}%
\pgfpathlineto{\pgfqpoint{9.675480in}{3.506407in}}%
\pgfpathlineto{\pgfqpoint{9.680265in}{3.516400in}}%
\pgfpathlineto{\pgfqpoint{9.685050in}{3.351725in}}%
\pgfpathlineto{\pgfqpoint{9.689836in}{3.364777in}}%
\pgfpathlineto{\pgfqpoint{9.694621in}{3.476475in}}%
\pgfpathlineto{\pgfqpoint{9.699406in}{3.463065in}}%
\pgfpathlineto{\pgfqpoint{9.704191in}{3.415255in}}%
\pgfpathlineto{\pgfqpoint{9.708977in}{3.448662in}}%
\pgfpathlineto{\pgfqpoint{9.713762in}{3.506625in}}%
\pgfpathlineto{\pgfqpoint{9.718547in}{3.330768in}}%
\pgfpathlineto{\pgfqpoint{9.723333in}{3.602426in}}%
\pgfpathlineto{\pgfqpoint{9.728118in}{3.658150in}}%
\pgfpathlineto{\pgfqpoint{9.732903in}{3.676242in}}%
\pgfpathlineto{\pgfqpoint{9.737689in}{3.372555in}}%
\pgfpathlineto{\pgfqpoint{9.742474in}{3.404097in}}%
\pgfpathlineto{\pgfqpoint{9.747259in}{3.501773in}}%
\pgfpathlineto{\pgfqpoint{9.752045in}{3.416051in}}%
\pgfpathlineto{\pgfqpoint{9.756830in}{3.325133in}}%
\pgfpathlineto{\pgfqpoint{9.761615in}{3.674450in}}%
\pgfpathlineto{\pgfqpoint{9.766401in}{3.675213in}}%
\pgfpathlineto{\pgfqpoint{9.771186in}{3.450403in}}%
\pgfpathlineto{\pgfqpoint{9.775971in}{3.458204in}}%
\pgfpathlineto{\pgfqpoint{9.780756in}{3.378623in}}%
\pgfpathlineto{\pgfqpoint{9.785542in}{3.357933in}}%
\pgfpathlineto{\pgfqpoint{9.790327in}{3.401174in}}%
\pgfpathlineto{\pgfqpoint{9.795112in}{3.607801in}}%
\pgfpathlineto{\pgfqpoint{9.799898in}{3.383882in}}%
\pgfpathlineto{\pgfqpoint{9.804683in}{3.505972in}}%
\pgfpathlineto{\pgfqpoint{9.809468in}{3.647475in}}%
\pgfpathlineto{\pgfqpoint{9.814254in}{3.309915in}}%
\pgfpathlineto{\pgfqpoint{9.819039in}{3.590970in}}%
\pgfpathlineto{\pgfqpoint{9.823824in}{3.615159in}}%
\pgfpathlineto{\pgfqpoint{9.828610in}{3.396374in}}%
\pgfpathlineto{\pgfqpoint{9.833395in}{3.360632in}}%
\pgfpathlineto{\pgfqpoint{9.838180in}{3.470488in}}%
\pgfpathlineto{\pgfqpoint{9.842965in}{3.207583in}}%
\pgfpathlineto{\pgfqpoint{9.847751in}{3.413170in}}%
\pgfpathlineto{\pgfqpoint{9.852536in}{3.460461in}}%
\pgfpathlineto{\pgfqpoint{9.857321in}{3.344146in}}%
\pgfpathlineto{\pgfqpoint{9.862107in}{3.378102in}}%
\pgfpathlineto{\pgfqpoint{9.866892in}{3.383422in}}%
\pgfpathlineto{\pgfqpoint{9.871677in}{3.232557in}}%
\pgfpathlineto{\pgfqpoint{9.876463in}{3.307368in}}%
\pgfpathlineto{\pgfqpoint{9.881248in}{3.377632in}}%
\pgfpathlineto{\pgfqpoint{9.886033in}{3.382710in}}%
\pgfpathlineto{\pgfqpoint{9.890819in}{3.182999in}}%
\pgfpathlineto{\pgfqpoint{9.895604in}{3.679473in}}%
\pgfpathlineto{\pgfqpoint{9.900389in}{3.493930in}}%
\pgfpathlineto{\pgfqpoint{9.905175in}{3.358982in}}%
\pgfpathlineto{\pgfqpoint{9.909960in}{3.817071in}}%
\pgfpathlineto{\pgfqpoint{9.914745in}{3.588220in}}%
\pgfpathlineto{\pgfqpoint{9.919530in}{3.344789in}}%
\pgfpathlineto{\pgfqpoint{9.924316in}{3.194849in}}%
\pgfpathlineto{\pgfqpoint{9.929101in}{3.265288in}}%
\pgfpathlineto{\pgfqpoint{9.933886in}{3.267623in}}%
\pgfpathlineto{\pgfqpoint{9.938672in}{3.375431in}}%
\pgfpathlineto{\pgfqpoint{9.943457in}{3.423134in}}%
\pgfpathlineto{\pgfqpoint{9.948242in}{3.513761in}}%
\pgfpathlineto{\pgfqpoint{9.953028in}{3.264968in}}%
\pgfpathlineto{\pgfqpoint{9.957813in}{3.321783in}}%
\pgfpathlineto{\pgfqpoint{9.962598in}{3.364974in}}%
\pgfpathlineto{\pgfqpoint{9.967384in}{3.276547in}}%
\pgfpathlineto{\pgfqpoint{9.972169in}{3.347520in}}%
\pgfpathlineto{\pgfqpoint{9.976954in}{3.234890in}}%
\pgfpathlineto{\pgfqpoint{9.981740in}{3.335088in}}%
\pgfpathlineto{\pgfqpoint{9.986525in}{3.441965in}}%
\pgfpathlineto{\pgfqpoint{9.991310in}{3.316971in}}%
\pgfpathlineto{\pgfqpoint{9.996095in}{3.511334in}}%
\pgfpathlineto{\pgfqpoint{10.000881in}{3.405920in}}%
\pgfpathlineto{\pgfqpoint{10.005666in}{3.453653in}}%
\pgfpathlineto{\pgfqpoint{10.010451in}{3.246722in}}%
\pgfpathlineto{\pgfqpoint{10.015237in}{3.117815in}}%
\pgfpathlineto{\pgfqpoint{10.020022in}{3.096744in}}%
\pgfpathlineto{\pgfqpoint{10.024807in}{3.540811in}}%
\pgfpathlineto{\pgfqpoint{10.029593in}{3.490510in}}%
\pgfpathlineto{\pgfqpoint{10.034378in}{3.170249in}}%
\pgfpathlineto{\pgfqpoint{10.039163in}{3.130505in}}%
\pgfpathlineto{\pgfqpoint{10.043949in}{3.253423in}}%
\pgfpathlineto{\pgfqpoint{10.048734in}{3.285161in}}%
\pgfpathlineto{\pgfqpoint{10.053519in}{3.574345in}}%
\pgfpathlineto{\pgfqpoint{10.058304in}{3.432679in}}%
\pgfpathlineto{\pgfqpoint{10.063090in}{3.322470in}}%
\pgfpathlineto{\pgfqpoint{10.067875in}{3.281336in}}%
\pgfpathlineto{\pgfqpoint{10.072660in}{3.208484in}}%
\pgfpathlineto{\pgfqpoint{10.077446in}{3.268945in}}%
\pgfpathlineto{\pgfqpoint{10.082231in}{3.394674in}}%
\pgfpathlineto{\pgfqpoint{10.087016in}{3.327438in}}%
\pgfpathlineto{\pgfqpoint{10.091802in}{3.202789in}}%
\pgfpathlineto{\pgfqpoint{10.096587in}{3.248004in}}%
\pgfpathlineto{\pgfqpoint{10.101372in}{3.324889in}}%
\pgfpathlineto{\pgfqpoint{10.106158in}{3.325482in}}%
\pgfpathlineto{\pgfqpoint{10.110943in}{3.384126in}}%
\pgfpathlineto{\pgfqpoint{10.115728in}{3.435039in}}%
\pgfpathlineto{\pgfqpoint{10.120514in}{3.267040in}}%
\pgfpathlineto{\pgfqpoint{10.125299in}{3.236842in}}%
\pgfpathlineto{\pgfqpoint{10.130084in}{3.205148in}}%
\pgfpathlineto{\pgfqpoint{10.134869in}{3.306846in}}%
\pgfpathlineto{\pgfqpoint{10.139655in}{3.273470in}}%
\pgfpathlineto{\pgfqpoint{10.144440in}{3.455396in}}%
\pgfpathlineto{\pgfqpoint{10.149225in}{3.475196in}}%
\pgfpathlineto{\pgfqpoint{10.154011in}{3.348056in}}%
\pgfpathlineto{\pgfqpoint{10.158796in}{3.287184in}}%
\pgfpathlineto{\pgfqpoint{10.163581in}{3.191276in}}%
\pgfpathlineto{\pgfqpoint{10.168367in}{3.370498in}}%
\pgfpathlineto{\pgfqpoint{10.173152in}{3.319307in}}%
\pgfpathlineto{\pgfqpoint{10.177937in}{3.525481in}}%
\pgfpathlineto{\pgfqpoint{10.182723in}{3.397644in}}%
\pgfpathlineto{\pgfqpoint{10.187508in}{3.307008in}}%
\pgfpathlineto{\pgfqpoint{10.192293in}{3.326642in}}%
\pgfpathlineto{\pgfqpoint{10.197079in}{3.319572in}}%
\pgfpathlineto{\pgfqpoint{10.201864in}{3.310146in}}%
\pgfpathlineto{\pgfqpoint{10.206649in}{3.193952in}}%
\pgfpathlineto{\pgfqpoint{10.211434in}{3.419621in}}%
\pgfpathlineto{\pgfqpoint{10.216220in}{3.221196in}}%
\pgfpathlineto{\pgfqpoint{10.221005in}{3.248102in}}%
\pgfpathlineto{\pgfqpoint{10.225790in}{3.245187in}}%
\pgfpathlineto{\pgfqpoint{10.230576in}{3.249678in}}%
\pgfpathlineto{\pgfqpoint{10.235361in}{3.199470in}}%
\pgfpathlineto{\pgfqpoint{10.240146in}{3.291833in}}%
\pgfpathlineto{\pgfqpoint{10.244932in}{3.188378in}}%
\pgfpathlineto{\pgfqpoint{10.249717in}{3.327363in}}%
\pgfpathlineto{\pgfqpoint{10.254502in}{3.432780in}}%
\pgfpathlineto{\pgfqpoint{10.259288in}{3.150724in}}%
\pgfpathlineto{\pgfqpoint{10.264073in}{3.137631in}}%
\pgfpathlineto{\pgfqpoint{10.268858in}{3.233796in}}%
\pgfpathlineto{\pgfqpoint{10.273643in}{3.260036in}}%
\pgfpathlineto{\pgfqpoint{10.278429in}{3.262290in}}%
\pgfpathlineto{\pgfqpoint{10.283214in}{3.306337in}}%
\pgfpathlineto{\pgfqpoint{10.287999in}{3.320716in}}%
\pgfpathlineto{\pgfqpoint{10.292785in}{3.633821in}}%
\pgfpathlineto{\pgfqpoint{10.297570in}{3.200731in}}%
\pgfpathlineto{\pgfqpoint{10.302355in}{3.438946in}}%
\pgfpathlineto{\pgfqpoint{10.307141in}{3.235863in}}%
\pgfpathlineto{\pgfqpoint{10.311926in}{3.366483in}}%
\pgfpathlineto{\pgfqpoint{10.316711in}{3.393290in}}%
\pgfpathlineto{\pgfqpoint{10.321497in}{3.303321in}}%
\pgfpathlineto{\pgfqpoint{10.326282in}{3.269333in}}%
\pgfpathlineto{\pgfqpoint{10.331067in}{3.382027in}}%
\pgfpathlineto{\pgfqpoint{10.335853in}{3.379774in}}%
\pgfpathlineto{\pgfqpoint{10.340638in}{3.245276in}}%
\pgfpathlineto{\pgfqpoint{10.345423in}{3.356595in}}%
\pgfpathlineto{\pgfqpoint{10.350208in}{3.271183in}}%
\pgfpathlineto{\pgfqpoint{10.354994in}{3.326324in}}%
\pgfpathlineto{\pgfqpoint{10.359779in}{3.314096in}}%
\pgfpathlineto{\pgfqpoint{10.364564in}{3.200644in}}%
\pgfpathlineto{\pgfqpoint{10.369350in}{3.210438in}}%
\pgfpathlineto{\pgfqpoint{10.374135in}{3.220985in}}%
\pgfpathlineto{\pgfqpoint{10.378920in}{3.457752in}}%
\pgfpathlineto{\pgfqpoint{10.383706in}{3.538613in}}%
\pgfpathlineto{\pgfqpoint{10.388491in}{3.352080in}}%
\pgfpathlineto{\pgfqpoint{10.393276in}{3.324269in}}%
\pgfpathlineto{\pgfqpoint{10.398062in}{3.467938in}}%
\pgfpathlineto{\pgfqpoint{10.402847in}{3.198197in}}%
\pgfpathlineto{\pgfqpoint{10.407632in}{3.231603in}}%
\pgfpathlineto{\pgfqpoint{10.412417in}{3.133965in}}%
\pgfpathlineto{\pgfqpoint{10.417203in}{3.272097in}}%
\pgfpathlineto{\pgfqpoint{10.421988in}{3.353223in}}%
\pgfpathlineto{\pgfqpoint{10.426773in}{3.233698in}}%
\pgfpathlineto{\pgfqpoint{10.431559in}{3.287175in}}%
\pgfpathlineto{\pgfqpoint{10.436344in}{3.265691in}}%
\pgfpathlineto{\pgfqpoint{10.441129in}{3.188374in}}%
\pgfpathlineto{\pgfqpoint{10.445915in}{3.183503in}}%
\pgfpathlineto{\pgfqpoint{10.450700in}{3.199967in}}%
\pgfpathlineto{\pgfqpoint{10.455485in}{3.197287in}}%
\pgfpathlineto{\pgfqpoint{10.460271in}{3.367973in}}%
\pgfpathlineto{\pgfqpoint{10.465056in}{3.160028in}}%
\pgfpathlineto{\pgfqpoint{10.469841in}{3.198157in}}%
\pgfpathlineto{\pgfqpoint{10.474627in}{3.298418in}}%
\pgfpathlineto{\pgfqpoint{10.479412in}{3.377865in}}%
\pgfpathlineto{\pgfqpoint{10.484197in}{3.571038in}}%
\pgfpathlineto{\pgfqpoint{10.488982in}{3.171749in}}%
\pgfpathlineto{\pgfqpoint{10.493768in}{3.231436in}}%
\pgfpathlineto{\pgfqpoint{10.498553in}{3.247945in}}%
\pgfpathlineto{\pgfqpoint{10.503338in}{3.228283in}}%
\pgfpathlineto{\pgfqpoint{10.508124in}{3.256964in}}%
\pgfpathlineto{\pgfqpoint{10.512909in}{3.255668in}}%
\pgfpathlineto{\pgfqpoint{10.517694in}{3.106905in}}%
\pgfpathlineto{\pgfqpoint{10.522480in}{3.190823in}}%
\pgfpathlineto{\pgfqpoint{10.527265in}{3.254672in}}%
\pgfpathlineto{\pgfqpoint{10.532050in}{3.260072in}}%
\pgfpathlineto{\pgfqpoint{10.536836in}{3.239451in}}%
\pgfpathlineto{\pgfqpoint{10.541621in}{3.140647in}}%
\pgfpathlineto{\pgfqpoint{10.546406in}{3.233536in}}%
\pgfpathlineto{\pgfqpoint{10.551192in}{3.291760in}}%
\pgfpathlineto{\pgfqpoint{10.555977in}{3.274292in}}%
\pgfpathlineto{\pgfqpoint{10.560762in}{3.278541in}}%
\pgfpathlineto{\pgfqpoint{10.565547in}{3.192928in}}%
\pgfpathlineto{\pgfqpoint{10.570333in}{3.417807in}}%
\pgfpathlineto{\pgfqpoint{10.575118in}{3.308473in}}%
\pgfpathlineto{\pgfqpoint{10.579903in}{3.265333in}}%
\pgfpathlineto{\pgfqpoint{10.584689in}{3.194986in}}%
\pgfpathlineto{\pgfqpoint{10.589474in}{3.267422in}}%
\pgfpathlineto{\pgfqpoint{10.594259in}{3.226574in}}%
\pgfpathlineto{\pgfqpoint{10.599045in}{3.161044in}}%
\pgfpathlineto{\pgfqpoint{10.603830in}{3.200226in}}%
\pgfpathlineto{\pgfqpoint{10.608615in}{3.212555in}}%
\pgfpathlineto{\pgfqpoint{10.613401in}{3.272364in}}%
\pgfpathlineto{\pgfqpoint{10.618186in}{3.209890in}}%
\pgfpathlineto{\pgfqpoint{10.622971in}{3.084375in}}%
\pgfpathlineto{\pgfqpoint{10.627756in}{3.096318in}}%
\pgfpathlineto{\pgfqpoint{10.632542in}{3.216869in}}%
\pgfpathlineto{\pgfqpoint{10.637327in}{3.169372in}}%
\pgfpathlineto{\pgfqpoint{10.642112in}{3.167345in}}%
\pgfpathlineto{\pgfqpoint{10.646898in}{3.252146in}}%
\pgfpathlineto{\pgfqpoint{10.651683in}{3.195642in}}%
\pgfpathlineto{\pgfqpoint{10.656468in}{3.167333in}}%
\pgfpathlineto{\pgfqpoint{10.661254in}{3.175970in}}%
\pgfpathlineto{\pgfqpoint{10.666039in}{3.125630in}}%
\pgfpathlineto{\pgfqpoint{10.670824in}{3.192705in}}%
\pgfpathlineto{\pgfqpoint{10.675610in}{3.314394in}}%
\pgfpathlineto{\pgfqpoint{10.680395in}{3.290271in}}%
\pgfpathlineto{\pgfqpoint{10.685180in}{3.246874in}}%
\pgfpathlineto{\pgfqpoint{10.689966in}{3.270348in}}%
\pgfpathlineto{\pgfqpoint{10.694751in}{3.204956in}}%
\pgfpathlineto{\pgfqpoint{10.699536in}{3.157311in}}%
\pgfpathlineto{\pgfqpoint{10.704321in}{3.229613in}}%
\pgfpathlineto{\pgfqpoint{10.709107in}{3.228478in}}%
\pgfpathlineto{\pgfqpoint{10.713892in}{3.279378in}}%
\pgfpathlineto{\pgfqpoint{10.718677in}{3.273232in}}%
\pgfpathlineto{\pgfqpoint{10.723463in}{3.224824in}}%
\pgfpathlineto{\pgfqpoint{10.728248in}{3.238747in}}%
\pgfpathlineto{\pgfqpoint{10.733033in}{3.200900in}}%
\pgfpathlineto{\pgfqpoint{10.737819in}{3.172790in}}%
\pgfpathlineto{\pgfqpoint{10.742604in}{3.180773in}}%
\pgfpathlineto{\pgfqpoint{10.747389in}{3.299350in}}%
\pgfpathlineto{\pgfqpoint{10.752175in}{3.374490in}}%
\pgfpathlineto{\pgfqpoint{10.756960in}{3.214450in}}%
\pgfpathlineto{\pgfqpoint{10.761745in}{3.236941in}}%
\pgfpathlineto{\pgfqpoint{10.766530in}{3.283704in}}%
\pgfpathlineto{\pgfqpoint{10.771316in}{3.247583in}}%
\pgfpathlineto{\pgfqpoint{10.776101in}{3.150646in}}%
\pgfpathlineto{\pgfqpoint{10.780886in}{3.418485in}}%
\pgfpathlineto{\pgfqpoint{10.785672in}{3.230013in}}%
\pgfpathlineto{\pgfqpoint{10.790457in}{3.342070in}}%
\pgfpathlineto{\pgfqpoint{10.795242in}{3.322251in}}%
\pgfpathlineto{\pgfqpoint{10.800028in}{3.178949in}}%
\pgfpathlineto{\pgfqpoint{10.804813in}{3.191925in}}%
\pgfpathlineto{\pgfqpoint{10.809598in}{3.201862in}}%
\pgfpathlineto{\pgfqpoint{10.814384in}{3.335842in}}%
\pgfpathlineto{\pgfqpoint{10.819169in}{3.234499in}}%
\pgfpathlineto{\pgfqpoint{10.823954in}{3.278167in}}%
\pgfpathlineto{\pgfqpoint{10.828740in}{3.268262in}}%
\pgfpathlineto{\pgfqpoint{10.833525in}{3.237289in}}%
\pgfpathlineto{\pgfqpoint{10.838310in}{3.213861in}}%
\pgfpathlineto{\pgfqpoint{10.843095in}{3.247236in}}%
\pgfpathlineto{\pgfqpoint{10.847881in}{3.312657in}}%
\pgfpathlineto{\pgfqpoint{10.852666in}{3.420019in}}%
\pgfpathlineto{\pgfqpoint{10.857451in}{3.325290in}}%
\pgfpathlineto{\pgfqpoint{10.862237in}{3.209751in}}%
\pgfpathlineto{\pgfqpoint{10.867022in}{3.222082in}}%
\pgfpathlineto{\pgfqpoint{10.871807in}{3.287230in}}%
\pgfpathlineto{\pgfqpoint{10.876593in}{3.389602in}}%
\pgfpathlineto{\pgfqpoint{10.881378in}{3.269674in}}%
\pgfpathlineto{\pgfqpoint{10.886163in}{3.273461in}}%
\pgfpathlineto{\pgfqpoint{10.890949in}{3.135242in}}%
\pgfpathlineto{\pgfqpoint{10.895734in}{3.258961in}}%
\pgfpathlineto{\pgfqpoint{10.900519in}{3.388042in}}%
\pgfpathlineto{\pgfqpoint{10.905305in}{3.252886in}}%
\pgfpathlineto{\pgfqpoint{10.910090in}{3.314616in}}%
\pgfpathlineto{\pgfqpoint{10.914875in}{3.217733in}}%
\pgfpathlineto{\pgfqpoint{10.919660in}{3.298492in}}%
\pgfpathlineto{\pgfqpoint{10.924446in}{3.277309in}}%
\pgfpathlineto{\pgfqpoint{10.929231in}{3.383598in}}%
\pgfpathlineto{\pgfqpoint{10.934016in}{3.246558in}}%
\pgfpathlineto{\pgfqpoint{10.938802in}{3.241763in}}%
\pgfpathlineto{\pgfqpoint{10.943587in}{3.303835in}}%
\pgfpathlineto{\pgfqpoint{10.948372in}{3.224922in}}%
\pgfpathlineto{\pgfqpoint{10.953158in}{3.220591in}}%
\pgfpathlineto{\pgfqpoint{10.957943in}{3.260796in}}%
\pgfpathlineto{\pgfqpoint{10.962728in}{3.354558in}}%
\pgfpathlineto{\pgfqpoint{10.967514in}{3.281196in}}%
\pgfpathlineto{\pgfqpoint{10.972299in}{3.397439in}}%
\pgfpathlineto{\pgfqpoint{10.977084in}{3.214591in}}%
\pgfpathlineto{\pgfqpoint{10.981869in}{3.230174in}}%
\pgfpathlineto{\pgfqpoint{10.986655in}{3.338944in}}%
\pgfpathlineto{\pgfqpoint{10.991440in}{3.283663in}}%
\pgfpathlineto{\pgfqpoint{10.996225in}{3.330328in}}%
\pgfpathlineto{\pgfqpoint{11.001011in}{3.317670in}}%
\pgfpathlineto{\pgfqpoint{11.005796in}{3.291962in}}%
\pgfpathlineto{\pgfqpoint{11.010581in}{3.296432in}}%
\pgfpathlineto{\pgfqpoint{11.015367in}{3.266258in}}%
\pgfpathlineto{\pgfqpoint{11.020152in}{3.218526in}}%
\pgfpathlineto{\pgfqpoint{11.024937in}{3.324332in}}%
\pgfpathlineto{\pgfqpoint{11.029723in}{3.193409in}}%
\pgfpathlineto{\pgfqpoint{11.034508in}{3.251021in}}%
\pgfpathlineto{\pgfqpoint{11.039293in}{3.389455in}}%
\pgfpathlineto{\pgfqpoint{11.044079in}{3.320395in}}%
\pgfpathlineto{\pgfqpoint{11.048864in}{3.280204in}}%
\pgfpathlineto{\pgfqpoint{11.053649in}{3.396753in}}%
\pgfpathlineto{\pgfqpoint{11.058434in}{3.187521in}}%
\pgfpathlineto{\pgfqpoint{11.063220in}{3.249303in}}%
\pgfpathlineto{\pgfqpoint{11.068005in}{3.188341in}}%
\pgfpathlineto{\pgfqpoint{11.072790in}{3.269963in}}%
\pgfpathlineto{\pgfqpoint{11.077576in}{3.284248in}}%
\pgfpathlineto{\pgfqpoint{11.082361in}{3.240323in}}%
\pgfpathlineto{\pgfqpoint{11.087146in}{3.218019in}}%
\pgfpathlineto{\pgfqpoint{11.091932in}{3.222658in}}%
\pgfpathlineto{\pgfqpoint{11.096717in}{3.146800in}}%
\pgfpathlineto{\pgfqpoint{11.101502in}{3.319410in}}%
\pgfpathlineto{\pgfqpoint{11.106288in}{3.357900in}}%
\pgfpathlineto{\pgfqpoint{11.111073in}{3.171209in}}%
\pgfpathlineto{\pgfqpoint{11.115858in}{3.249493in}}%
\pgfpathlineto{\pgfqpoint{11.120643in}{3.308755in}}%
\pgfpathlineto{\pgfqpoint{11.125429in}{3.248362in}}%
\pgfpathlineto{\pgfqpoint{11.130214in}{3.167044in}}%
\pgfpathlineto{\pgfqpoint{11.134999in}{3.257753in}}%
\pgfpathlineto{\pgfqpoint{11.139785in}{3.223180in}}%
\pgfpathlineto{\pgfqpoint{11.144570in}{3.227635in}}%
\pgfpathlineto{\pgfqpoint{11.149355in}{3.193102in}}%
\pgfpathlineto{\pgfqpoint{11.154141in}{3.200110in}}%
\pgfpathlineto{\pgfqpoint{11.158926in}{3.193908in}}%
\pgfpathlineto{\pgfqpoint{11.163711in}{3.284301in}}%
\pgfpathlineto{\pgfqpoint{11.168497in}{3.286857in}}%
\pgfpathlineto{\pgfqpoint{11.173282in}{3.312143in}}%
\pgfpathlineto{\pgfqpoint{11.178067in}{3.258928in}}%
\pgfpathlineto{\pgfqpoint{11.182853in}{3.270799in}}%
\pgfpathlineto{\pgfqpoint{11.187638in}{3.337770in}}%
\pgfpathlineto{\pgfqpoint{11.192423in}{3.267605in}}%
\pgfpathlineto{\pgfqpoint{11.197208in}{3.237397in}}%
\pgfpathlineto{\pgfqpoint{11.201994in}{3.296018in}}%
\pgfpathlineto{\pgfqpoint{11.206779in}{3.268877in}}%
\pgfpathlineto{\pgfqpoint{11.211564in}{3.242050in}}%
\pgfpathlineto{\pgfqpoint{11.216350in}{3.290637in}}%
\pgfpathlineto{\pgfqpoint{11.221135in}{3.345290in}}%
\pgfpathlineto{\pgfqpoint{11.225920in}{3.304674in}}%
\pgfpathlineto{\pgfqpoint{11.230706in}{3.286312in}}%
\pgfpathlineto{\pgfqpoint{11.235491in}{3.380884in}}%
\pgfpathlineto{\pgfqpoint{11.240276in}{3.380996in}}%
\pgfpathlineto{\pgfqpoint{11.245062in}{3.354193in}}%
\pgfpathlineto{\pgfqpoint{11.249847in}{3.269189in}}%
\pgfpathlineto{\pgfqpoint{11.254632in}{3.333150in}}%
\pgfpathlineto{\pgfqpoint{11.259418in}{3.349046in}}%
\pgfpathlineto{\pgfqpoint{11.264203in}{3.341562in}}%
\pgfpathlineto{\pgfqpoint{11.268988in}{3.209572in}}%
\pgfpathlineto{\pgfqpoint{11.273773in}{3.307521in}}%
\pgfpathlineto{\pgfqpoint{11.278559in}{3.337999in}}%
\pgfpathlineto{\pgfqpoint{11.283344in}{3.256418in}}%
\pgfpathlineto{\pgfqpoint{11.288129in}{3.284135in}}%
\pgfpathlineto{\pgfqpoint{11.292915in}{3.346696in}}%
\pgfpathlineto{\pgfqpoint{11.297700in}{3.318414in}}%
\pgfpathlineto{\pgfqpoint{11.302485in}{3.301650in}}%
\pgfpathlineto{\pgfqpoint{11.307271in}{3.346107in}}%
\pgfpathlineto{\pgfqpoint{11.312056in}{3.229730in}}%
\pgfpathlineto{\pgfqpoint{11.316841in}{3.380053in}}%
\pgfpathlineto{\pgfqpoint{11.321627in}{3.270915in}}%
\pgfpathlineto{\pgfqpoint{11.326412in}{3.326475in}}%
\pgfpathlineto{\pgfqpoint{11.331197in}{3.311194in}}%
\pgfpathlineto{\pgfqpoint{11.335982in}{3.282681in}}%
\pgfpathlineto{\pgfqpoint{11.340768in}{3.358974in}}%
\pgfpathlineto{\pgfqpoint{11.345553in}{3.365356in}}%
\pgfpathlineto{\pgfqpoint{11.350338in}{3.251414in}}%
\pgfpathlineto{\pgfqpoint{11.355124in}{3.445298in}}%
\pgfpathlineto{\pgfqpoint{11.359909in}{3.233892in}}%
\pgfpathlineto{\pgfqpoint{11.364694in}{3.318478in}}%
\pgfpathlineto{\pgfqpoint{11.369480in}{3.317328in}}%
\pgfpathlineto{\pgfqpoint{11.374265in}{3.398517in}}%
\pgfpathlineto{\pgfqpoint{11.379050in}{3.420398in}}%
\pgfpathlineto{\pgfqpoint{11.383836in}{3.336605in}}%
\pgfpathlineto{\pgfqpoint{11.388621in}{3.331616in}}%
\pgfpathlineto{\pgfqpoint{11.393406in}{3.351727in}}%
\pgfpathlineto{\pgfqpoint{11.398192in}{3.333756in}}%
\pgfpathlineto{\pgfqpoint{11.402977in}{3.305838in}}%
\pgfpathlineto{\pgfqpoint{11.407762in}{3.252227in}}%
\pgfpathlineto{\pgfqpoint{11.412547in}{3.366826in}}%
\pgfpathlineto{\pgfqpoint{11.417333in}{3.392857in}}%
\pgfpathlineto{\pgfqpoint{11.422118in}{3.423351in}}%
\pgfpathlineto{\pgfqpoint{11.426903in}{3.321762in}}%
\pgfpathlineto{\pgfqpoint{11.431689in}{3.376926in}}%
\pgfpathlineto{\pgfqpoint{11.436474in}{3.318342in}}%
\pgfpathlineto{\pgfqpoint{11.441259in}{3.308518in}}%
\pgfpathlineto{\pgfqpoint{11.446045in}{3.244523in}}%
\pgfpathlineto{\pgfqpoint{11.450830in}{3.388794in}}%
\pgfpathlineto{\pgfqpoint{11.455615in}{3.311086in}}%
\pgfpathlineto{\pgfqpoint{11.460401in}{3.377408in}}%
\pgfpathlineto{\pgfqpoint{11.465186in}{3.459678in}}%
\pgfpathlineto{\pgfqpoint{11.469971in}{3.284928in}}%
\pgfpathlineto{\pgfqpoint{11.474756in}{3.264612in}}%
\pgfpathlineto{\pgfqpoint{11.479542in}{3.462462in}}%
\pgfpathlineto{\pgfqpoint{11.484327in}{3.372893in}}%
\pgfpathlineto{\pgfqpoint{11.489112in}{3.305641in}}%
\pgfpathlineto{\pgfqpoint{11.493898in}{3.345493in}}%
\pgfpathlineto{\pgfqpoint{11.498683in}{3.374896in}}%
\pgfpathlineto{\pgfqpoint{11.503468in}{3.313679in}}%
\pgfpathlineto{\pgfqpoint{11.508254in}{3.389539in}}%
\pgfpathlineto{\pgfqpoint{11.513039in}{3.314992in}}%
\pgfpathlineto{\pgfqpoint{11.517824in}{3.310219in}}%
\pgfpathlineto{\pgfqpoint{11.522610in}{3.349979in}}%
\pgfpathlineto{\pgfqpoint{11.527395in}{3.331163in}}%
\pgfpathlineto{\pgfqpoint{11.532180in}{3.382974in}}%
\pgfpathlineto{\pgfqpoint{11.536966in}{3.353201in}}%
\pgfpathlineto{\pgfqpoint{11.541751in}{3.317672in}}%
\pgfpathlineto{\pgfqpoint{11.546536in}{3.304284in}}%
\pgfpathlineto{\pgfqpoint{11.551321in}{3.322201in}}%
\pgfpathlineto{\pgfqpoint{11.556107in}{3.369023in}}%
\pgfpathlineto{\pgfqpoint{11.560892in}{3.429889in}}%
\pgfpathlineto{\pgfqpoint{11.565677in}{3.356123in}}%
\pgfpathlineto{\pgfqpoint{11.570463in}{3.407939in}}%
\pgfpathlineto{\pgfqpoint{11.575248in}{3.436432in}}%
\pgfpathlineto{\pgfqpoint{11.580033in}{3.403383in}}%
\pgfpathlineto{\pgfqpoint{11.584819in}{3.417966in}}%
\pgfpathlineto{\pgfqpoint{11.589604in}{3.405904in}}%
\pgfpathlineto{\pgfqpoint{11.594389in}{3.400840in}}%
\pgfpathlineto{\pgfqpoint{11.599175in}{3.386833in}}%
\pgfpathlineto{\pgfqpoint{11.603960in}{3.388012in}}%
\pgfpathlineto{\pgfqpoint{11.608745in}{3.359845in}}%
\pgfpathlineto{\pgfqpoint{11.613530in}{3.442827in}}%
\pgfpathlineto{\pgfqpoint{11.618316in}{3.380719in}}%
\pgfpathlineto{\pgfqpoint{11.623101in}{3.433644in}}%
\pgfpathlineto{\pgfqpoint{11.627886in}{3.378574in}}%
\pgfpathlineto{\pgfqpoint{11.632672in}{3.379911in}}%
\pgfpathlineto{\pgfqpoint{11.637457in}{3.409921in}}%
\pgfpathlineto{\pgfqpoint{11.642242in}{3.432075in}}%
\pgfpathlineto{\pgfqpoint{11.647028in}{3.358352in}}%
\pgfpathlineto{\pgfqpoint{11.651813in}{3.406378in}}%
\pgfpathlineto{\pgfqpoint{11.656598in}{3.363899in}}%
\pgfpathlineto{\pgfqpoint{11.661384in}{3.380093in}}%
\pgfpathlineto{\pgfqpoint{11.666169in}{3.397094in}}%
\pgfpathlineto{\pgfqpoint{11.670954in}{3.366983in}}%
\pgfpathlineto{\pgfqpoint{11.675740in}{3.452945in}}%
\pgfpathlineto{\pgfqpoint{11.680525in}{3.425722in}}%
\pgfpathlineto{\pgfqpoint{11.685310in}{3.352846in}}%
\pgfpathlineto{\pgfqpoint{11.690095in}{3.385833in}}%
\pgfpathlineto{\pgfqpoint{11.694881in}{3.429128in}}%
\pgfpathlineto{\pgfqpoint{11.699666in}{3.397730in}}%
\pgfpathlineto{\pgfqpoint{11.704451in}{3.411544in}}%
\pgfpathlineto{\pgfqpoint{11.709237in}{3.481000in}}%
\pgfpathlineto{\pgfqpoint{11.714022in}{3.396439in}}%
\pgfpathlineto{\pgfqpoint{11.718807in}{3.453662in}}%
\pgfpathlineto{\pgfqpoint{11.723593in}{3.408127in}}%
\pgfpathlineto{\pgfqpoint{11.728378in}{3.486078in}}%
\pgfpathlineto{\pgfqpoint{11.733163in}{3.335672in}}%
\pgfpathlineto{\pgfqpoint{11.737949in}{3.437408in}}%
\pgfpathlineto{\pgfqpoint{11.742734in}{3.455874in}}%
\pgfpathlineto{\pgfqpoint{11.747519in}{3.405627in}}%
\pgfpathlineto{\pgfqpoint{11.752304in}{3.407649in}}%
\pgfpathlineto{\pgfqpoint{11.757090in}{3.401984in}}%
\pgfpathlineto{\pgfqpoint{11.761875in}{3.412974in}}%
\pgfpathlineto{\pgfqpoint{11.766660in}{3.390454in}}%
\pgfpathlineto{\pgfqpoint{11.771446in}{3.469907in}}%
\pgfpathlineto{\pgfqpoint{11.776231in}{3.419872in}}%
\pgfpathlineto{\pgfqpoint{11.781016in}{3.487436in}}%
\pgfpathlineto{\pgfqpoint{11.785802in}{3.431898in}}%
\pgfpathlineto{\pgfqpoint{11.790587in}{3.381283in}}%
\pgfpathlineto{\pgfqpoint{11.795372in}{3.359070in}}%
\pgfpathlineto{\pgfqpoint{11.800158in}{3.376424in}}%
\pgfpathlineto{\pgfqpoint{11.804943in}{3.441428in}}%
\pgfpathlineto{\pgfqpoint{11.809728in}{3.398025in}}%
\pgfpathlineto{\pgfqpoint{11.814514in}{3.510578in}}%
\pgfpathlineto{\pgfqpoint{11.819299in}{3.403138in}}%
\pgfpathlineto{\pgfqpoint{11.824084in}{3.410511in}}%
\pgfpathlineto{\pgfqpoint{11.828869in}{3.389373in}}%
\pgfpathlineto{\pgfqpoint{11.833655in}{3.300478in}}%
\pgfpathlineto{\pgfqpoint{11.838440in}{3.436329in}}%
\pgfpathlineto{\pgfqpoint{11.843225in}{3.491327in}}%
\pgfpathlineto{\pgfqpoint{11.848011in}{3.451557in}}%
\pgfpathlineto{\pgfqpoint{11.852796in}{3.379266in}}%
\pgfpathlineto{\pgfqpoint{11.857581in}{3.398758in}}%
\pgfpathlineto{\pgfqpoint{11.862367in}{3.346087in}}%
\pgfpathlineto{\pgfqpoint{11.867152in}{3.387243in}}%
\pgfpathlineto{\pgfqpoint{11.871937in}{3.411983in}}%
\pgfpathlineto{\pgfqpoint{11.876723in}{3.430852in}}%
\pgfpathlineto{\pgfqpoint{11.881508in}{3.444143in}}%
\pgfpathlineto{\pgfqpoint{11.886293in}{3.474807in}}%
\pgfpathlineto{\pgfqpoint{11.891079in}{3.379058in}}%
\pgfpathlineto{\pgfqpoint{11.895864in}{3.356538in}}%
\pgfpathlineto{\pgfqpoint{11.900649in}{3.403700in}}%
\pgfpathlineto{\pgfqpoint{11.905434in}{3.399588in}}%
\pgfpathlineto{\pgfqpoint{11.910220in}{3.419280in}}%
\pgfpathlineto{\pgfqpoint{11.915005in}{3.419967in}}%
\pgfpathlineto{\pgfqpoint{11.919790in}{3.420124in}}%
\pgfpathlineto{\pgfqpoint{11.924576in}{3.376384in}}%
\pgfpathlineto{\pgfqpoint{11.929361in}{3.440640in}}%
\pgfpathlineto{\pgfqpoint{11.934146in}{3.325294in}}%
\pgfpathlineto{\pgfqpoint{11.938932in}{3.386214in}}%
\pgfpathlineto{\pgfqpoint{11.943717in}{3.446567in}}%
\pgfpathlineto{\pgfqpoint{11.948502in}{3.378746in}}%
\pgfpathlineto{\pgfqpoint{11.953288in}{3.425537in}}%
\pgfpathlineto{\pgfqpoint{11.958073in}{3.375954in}}%
\pgfpathlineto{\pgfqpoint{11.962858in}{3.433604in}}%
\pgfpathlineto{\pgfqpoint{11.967643in}{3.400268in}}%
\pgfpathlineto{\pgfqpoint{11.972429in}{3.312428in}}%
\pgfpathlineto{\pgfqpoint{11.977214in}{3.410132in}}%
\pgfpathlineto{\pgfqpoint{11.981999in}{3.436589in}}%
\pgfpathlineto{\pgfqpoint{11.986785in}{3.369527in}}%
\pgfpathlineto{\pgfqpoint{11.991570in}{3.413322in}}%
\pgfpathlineto{\pgfqpoint{11.996355in}{3.458486in}}%
\pgfpathlineto{\pgfqpoint{12.001141in}{3.368610in}}%
\pgfpathlineto{\pgfqpoint{12.005926in}{3.322260in}}%
\pgfpathlineto{\pgfqpoint{12.010711in}{3.383363in}}%
\pgfpathlineto{\pgfqpoint{12.015497in}{3.320599in}}%
\pgfpathlineto{\pgfqpoint{12.020282in}{3.373618in}}%
\pgfpathlineto{\pgfqpoint{12.025067in}{3.477930in}}%
\pgfpathlineto{\pgfqpoint{12.029853in}{3.386110in}}%
\pgfpathlineto{\pgfqpoint{12.034638in}{3.382162in}}%
\pgfpathlineto{\pgfqpoint{12.039423in}{3.374805in}}%
\pgfpathlineto{\pgfqpoint{12.044208in}{3.329899in}}%
\pgfpathlineto{\pgfqpoint{12.048994in}{3.328041in}}%
\pgfpathlineto{\pgfqpoint{12.053779in}{3.409692in}}%
\pgfpathlineto{\pgfqpoint{12.058564in}{3.393320in}}%
\pgfpathlineto{\pgfqpoint{12.063350in}{3.367609in}}%
\pgfpathlineto{\pgfqpoint{12.068135in}{3.312099in}}%
\pgfpathlineto{\pgfqpoint{12.072920in}{3.323162in}}%
\pgfpathlineto{\pgfqpoint{12.077706in}{3.305084in}}%
\pgfpathlineto{\pgfqpoint{12.082491in}{3.398020in}}%
\pgfpathlineto{\pgfqpoint{12.087276in}{3.319412in}}%
\pgfpathlineto{\pgfqpoint{12.092062in}{3.450460in}}%
\pgfpathlineto{\pgfqpoint{12.096847in}{3.378074in}}%
\pgfpathlineto{\pgfqpoint{12.101632in}{3.354006in}}%
\pgfpathlineto{\pgfqpoint{12.106417in}{3.360392in}}%
\pgfpathlineto{\pgfqpoint{12.111203in}{3.430817in}}%
\pgfpathlineto{\pgfqpoint{12.115988in}{3.434757in}}%
\pgfpathlineto{\pgfqpoint{12.120773in}{3.373860in}}%
\pgfpathlineto{\pgfqpoint{12.125559in}{3.377796in}}%
\pgfpathlineto{\pgfqpoint{12.130344in}{3.462009in}}%
\pgfpathlineto{\pgfqpoint{12.135129in}{3.461470in}}%
\pgfpathlineto{\pgfqpoint{12.139915in}{3.407264in}}%
\pgfpathlineto{\pgfqpoint{12.144700in}{3.409920in}}%
\pgfpathlineto{\pgfqpoint{12.149485in}{3.364753in}}%
\pgfpathlineto{\pgfqpoint{12.154271in}{3.396333in}}%
\pgfpathlineto{\pgfqpoint{12.159056in}{3.423119in}}%
\pgfpathlineto{\pgfqpoint{12.159056in}{3.427115in}}%
\pgfpathlineto{\pgfqpoint{12.159056in}{3.427115in}}%
\pgfpathlineto{\pgfqpoint{12.154271in}{3.400389in}}%
\pgfpathlineto{\pgfqpoint{12.149485in}{3.368857in}}%
\pgfpathlineto{\pgfqpoint{12.144700in}{3.414111in}}%
\pgfpathlineto{\pgfqpoint{12.139915in}{3.411146in}}%
\pgfpathlineto{\pgfqpoint{12.135129in}{3.465434in}}%
\pgfpathlineto{\pgfqpoint{12.130344in}{3.465951in}}%
\pgfpathlineto{\pgfqpoint{12.125559in}{3.381559in}}%
\pgfpathlineto{\pgfqpoint{12.120773in}{3.377821in}}%
\pgfpathlineto{\pgfqpoint{12.115988in}{3.438630in}}%
\pgfpathlineto{\pgfqpoint{12.111203in}{3.434726in}}%
\pgfpathlineto{\pgfqpoint{12.106417in}{3.364389in}}%
\pgfpathlineto{\pgfqpoint{12.101632in}{3.357902in}}%
\pgfpathlineto{\pgfqpoint{12.096847in}{3.381992in}}%
\pgfpathlineto{\pgfqpoint{12.092062in}{3.454685in}}%
\pgfpathlineto{\pgfqpoint{12.087276in}{3.323342in}}%
\pgfpathlineto{\pgfqpoint{12.082491in}{3.401857in}}%
\pgfpathlineto{\pgfqpoint{12.077706in}{3.308924in}}%
\pgfpathlineto{\pgfqpoint{12.072920in}{3.327056in}}%
\pgfpathlineto{\pgfqpoint{12.068135in}{3.315887in}}%
\pgfpathlineto{\pgfqpoint{12.063350in}{3.371509in}}%
\pgfpathlineto{\pgfqpoint{12.058564in}{3.397237in}}%
\pgfpathlineto{\pgfqpoint{12.053779in}{3.413669in}}%
\pgfpathlineto{\pgfqpoint{12.048994in}{3.331847in}}%
\pgfpathlineto{\pgfqpoint{12.044208in}{3.333822in}}%
\pgfpathlineto{\pgfqpoint{12.039423in}{3.378748in}}%
\pgfpathlineto{\pgfqpoint{12.034638in}{3.386085in}}%
\pgfpathlineto{\pgfqpoint{12.029853in}{3.390033in}}%
\pgfpathlineto{\pgfqpoint{12.025067in}{3.481990in}}%
\pgfpathlineto{\pgfqpoint{12.020282in}{3.377484in}}%
\pgfpathlineto{\pgfqpoint{12.015497in}{3.324439in}}%
\pgfpathlineto{\pgfqpoint{12.010711in}{3.387438in}}%
\pgfpathlineto{\pgfqpoint{12.005926in}{3.326400in}}%
\pgfpathlineto{\pgfqpoint{12.001141in}{3.372476in}}%
\pgfpathlineto{\pgfqpoint{11.996355in}{3.462644in}}%
\pgfpathlineto{\pgfqpoint{11.991570in}{3.417410in}}%
\pgfpathlineto{\pgfqpoint{11.986785in}{3.373406in}}%
\pgfpathlineto{\pgfqpoint{11.981999in}{3.440543in}}%
\pgfpathlineto{\pgfqpoint{11.977214in}{3.414106in}}%
\pgfpathlineto{\pgfqpoint{11.972429in}{3.316226in}}%
\pgfpathlineto{\pgfqpoint{11.967643in}{3.404195in}}%
\pgfpathlineto{\pgfqpoint{11.962858in}{3.437419in}}%
\pgfpathlineto{\pgfqpoint{11.958073in}{3.379834in}}%
\pgfpathlineto{\pgfqpoint{11.953288in}{3.429444in}}%
\pgfpathlineto{\pgfqpoint{11.948502in}{3.382648in}}%
\pgfpathlineto{\pgfqpoint{11.943717in}{3.450416in}}%
\pgfpathlineto{\pgfqpoint{11.938932in}{3.390149in}}%
\pgfpathlineto{\pgfqpoint{11.934146in}{3.329186in}}%
\pgfpathlineto{\pgfqpoint{11.929361in}{3.444571in}}%
\pgfpathlineto{\pgfqpoint{11.924576in}{3.380225in}}%
\pgfpathlineto{\pgfqpoint{11.919790in}{3.424222in}}%
\pgfpathlineto{\pgfqpoint{11.915005in}{3.423946in}}%
\pgfpathlineto{\pgfqpoint{11.910220in}{3.423085in}}%
\pgfpathlineto{\pgfqpoint{11.905434in}{3.403446in}}%
\pgfpathlineto{\pgfqpoint{11.900649in}{3.407633in}}%
\pgfpathlineto{\pgfqpoint{11.895864in}{3.360494in}}%
\pgfpathlineto{\pgfqpoint{11.891079in}{3.382933in}}%
\pgfpathlineto{\pgfqpoint{11.886293in}{3.478728in}}%
\pgfpathlineto{\pgfqpoint{11.881508in}{3.448273in}}%
\pgfpathlineto{\pgfqpoint{11.876723in}{3.434895in}}%
\pgfpathlineto{\pgfqpoint{11.871937in}{3.416002in}}%
\pgfpathlineto{\pgfqpoint{11.867152in}{3.391188in}}%
\pgfpathlineto{\pgfqpoint{11.862367in}{3.349995in}}%
\pgfpathlineto{\pgfqpoint{11.857581in}{3.402620in}}%
\pgfpathlineto{\pgfqpoint{11.852796in}{3.383159in}}%
\pgfpathlineto{\pgfqpoint{11.848011in}{3.455511in}}%
\pgfpathlineto{\pgfqpoint{11.843225in}{3.495417in}}%
\pgfpathlineto{\pgfqpoint{11.838440in}{3.440399in}}%
\pgfpathlineto{\pgfqpoint{11.833655in}{3.304305in}}%
\pgfpathlineto{\pgfqpoint{11.828869in}{3.393297in}}%
\pgfpathlineto{\pgfqpoint{11.824084in}{3.414520in}}%
\pgfpathlineto{\pgfqpoint{11.819299in}{3.407082in}}%
\pgfpathlineto{\pgfqpoint{11.814514in}{3.514653in}}%
\pgfpathlineto{\pgfqpoint{11.809728in}{3.401904in}}%
\pgfpathlineto{\pgfqpoint{11.804943in}{3.445478in}}%
\pgfpathlineto{\pgfqpoint{11.800158in}{3.380267in}}%
\pgfpathlineto{\pgfqpoint{11.795372in}{3.362961in}}%
\pgfpathlineto{\pgfqpoint{11.790587in}{3.385241in}}%
\pgfpathlineto{\pgfqpoint{11.785802in}{3.435765in}}%
\pgfpathlineto{\pgfqpoint{11.781016in}{3.491308in}}%
\pgfpathlineto{\pgfqpoint{11.776231in}{3.423716in}}%
\pgfpathlineto{\pgfqpoint{11.771446in}{3.473781in}}%
\pgfpathlineto{\pgfqpoint{11.766660in}{3.394397in}}%
\pgfpathlineto{\pgfqpoint{11.761875in}{3.416892in}}%
\pgfpathlineto{\pgfqpoint{11.757090in}{3.405927in}}%
\pgfpathlineto{\pgfqpoint{11.752304in}{3.411599in}}%
\pgfpathlineto{\pgfqpoint{11.747519in}{3.409449in}}%
\pgfpathlineto{\pgfqpoint{11.742734in}{3.459939in}}%
\pgfpathlineto{\pgfqpoint{11.737949in}{3.441284in}}%
\pgfpathlineto{\pgfqpoint{11.733163in}{3.339752in}}%
\pgfpathlineto{\pgfqpoint{11.728378in}{3.490086in}}%
\pgfpathlineto{\pgfqpoint{11.723593in}{3.412246in}}%
\pgfpathlineto{\pgfqpoint{11.718807in}{3.457797in}}%
\pgfpathlineto{\pgfqpoint{11.714022in}{3.400371in}}%
\pgfpathlineto{\pgfqpoint{11.709237in}{3.485035in}}%
\pgfpathlineto{\pgfqpoint{11.704451in}{3.415367in}}%
\pgfpathlineto{\pgfqpoint{11.699666in}{3.401685in}}%
\pgfpathlineto{\pgfqpoint{11.694881in}{3.433214in}}%
\pgfpathlineto{\pgfqpoint{11.690095in}{3.389802in}}%
\pgfpathlineto{\pgfqpoint{11.685310in}{3.356782in}}%
\pgfpathlineto{\pgfqpoint{11.680525in}{3.429715in}}%
\pgfpathlineto{\pgfqpoint{11.675740in}{3.456931in}}%
\pgfpathlineto{\pgfqpoint{11.670954in}{3.370778in}}%
\pgfpathlineto{\pgfqpoint{11.666169in}{3.400895in}}%
\pgfpathlineto{\pgfqpoint{11.661384in}{3.383847in}}%
\pgfpathlineto{\pgfqpoint{11.656598in}{3.368056in}}%
\pgfpathlineto{\pgfqpoint{11.651813in}{3.411213in}}%
\pgfpathlineto{\pgfqpoint{11.647028in}{3.362565in}}%
\pgfpathlineto{\pgfqpoint{11.642242in}{3.436268in}}%
\pgfpathlineto{\pgfqpoint{11.637457in}{3.413809in}}%
\pgfpathlineto{\pgfqpoint{11.632672in}{3.383901in}}%
\pgfpathlineto{\pgfqpoint{11.627886in}{3.382471in}}%
\pgfpathlineto{\pgfqpoint{11.623101in}{3.437620in}}%
\pgfpathlineto{\pgfqpoint{11.618316in}{3.384534in}}%
\pgfpathlineto{\pgfqpoint{11.613530in}{3.446771in}}%
\pgfpathlineto{\pgfqpoint{11.608745in}{3.363873in}}%
\pgfpathlineto{\pgfqpoint{11.603960in}{3.392112in}}%
\pgfpathlineto{\pgfqpoint{11.599175in}{3.390706in}}%
\pgfpathlineto{\pgfqpoint{11.594389in}{3.404658in}}%
\pgfpathlineto{\pgfqpoint{11.589604in}{3.409765in}}%
\pgfpathlineto{\pgfqpoint{11.584819in}{3.422050in}}%
\pgfpathlineto{\pgfqpoint{11.580033in}{3.407275in}}%
\pgfpathlineto{\pgfqpoint{11.575248in}{3.440301in}}%
\pgfpathlineto{\pgfqpoint{11.570463in}{3.411892in}}%
\pgfpathlineto{\pgfqpoint{11.565677in}{3.359945in}}%
\pgfpathlineto{\pgfqpoint{11.560892in}{3.433839in}}%
\pgfpathlineto{\pgfqpoint{11.556107in}{3.373158in}}%
\pgfpathlineto{\pgfqpoint{11.551321in}{3.326107in}}%
\pgfpathlineto{\pgfqpoint{11.546536in}{3.308223in}}%
\pgfpathlineto{\pgfqpoint{11.541751in}{3.321611in}}%
\pgfpathlineto{\pgfqpoint{11.536966in}{3.357128in}}%
\pgfpathlineto{\pgfqpoint{11.532180in}{3.386794in}}%
\pgfpathlineto{\pgfqpoint{11.527395in}{3.335118in}}%
\pgfpathlineto{\pgfqpoint{11.522610in}{3.354021in}}%
\pgfpathlineto{\pgfqpoint{11.517824in}{3.314040in}}%
\pgfpathlineto{\pgfqpoint{11.513039in}{3.318875in}}%
\pgfpathlineto{\pgfqpoint{11.508254in}{3.393390in}}%
\pgfpathlineto{\pgfqpoint{11.503468in}{3.317619in}}%
\pgfpathlineto{\pgfqpoint{11.498683in}{3.378790in}}%
\pgfpathlineto{\pgfqpoint{11.493898in}{3.349756in}}%
\pgfpathlineto{\pgfqpoint{11.489112in}{3.309645in}}%
\pgfpathlineto{\pgfqpoint{11.484327in}{3.376760in}}%
\pgfpathlineto{\pgfqpoint{11.479542in}{3.466428in}}%
\pgfpathlineto{\pgfqpoint{11.474756in}{3.268452in}}%
\pgfpathlineto{\pgfqpoint{11.469971in}{3.288716in}}%
\pgfpathlineto{\pgfqpoint{11.465186in}{3.463695in}}%
\pgfpathlineto{\pgfqpoint{11.460401in}{3.381432in}}%
\pgfpathlineto{\pgfqpoint{11.455615in}{3.315042in}}%
\pgfpathlineto{\pgfqpoint{11.450830in}{3.392950in}}%
\pgfpathlineto{\pgfqpoint{11.446045in}{3.248316in}}%
\pgfpathlineto{\pgfqpoint{11.441259in}{3.312679in}}%
\pgfpathlineto{\pgfqpoint{11.436474in}{3.322292in}}%
\pgfpathlineto{\pgfqpoint{11.431689in}{3.380764in}}%
\pgfpathlineto{\pgfqpoint{11.426903in}{3.325657in}}%
\pgfpathlineto{\pgfqpoint{11.422118in}{3.427281in}}%
\pgfpathlineto{\pgfqpoint{11.417333in}{3.396688in}}%
\pgfpathlineto{\pgfqpoint{11.412547in}{3.370694in}}%
\pgfpathlineto{\pgfqpoint{11.407762in}{3.256030in}}%
\pgfpathlineto{\pgfqpoint{11.402977in}{3.309698in}}%
\pgfpathlineto{\pgfqpoint{11.398192in}{3.337732in}}%
\pgfpathlineto{\pgfqpoint{11.393406in}{3.355584in}}%
\pgfpathlineto{\pgfqpoint{11.388621in}{3.335639in}}%
\pgfpathlineto{\pgfqpoint{11.383836in}{3.340586in}}%
\pgfpathlineto{\pgfqpoint{11.379050in}{3.424503in}}%
\pgfpathlineto{\pgfqpoint{11.374265in}{3.402664in}}%
\pgfpathlineto{\pgfqpoint{11.369480in}{3.321126in}}%
\pgfpathlineto{\pgfqpoint{11.364694in}{3.322216in}}%
\pgfpathlineto{\pgfqpoint{11.359909in}{3.237638in}}%
\pgfpathlineto{\pgfqpoint{11.355124in}{3.449165in}}%
\pgfpathlineto{\pgfqpoint{11.350338in}{3.255266in}}%
\pgfpathlineto{\pgfqpoint{11.345553in}{3.369164in}}%
\pgfpathlineto{\pgfqpoint{11.340768in}{3.363016in}}%
\pgfpathlineto{\pgfqpoint{11.335982in}{3.286767in}}%
\pgfpathlineto{\pgfqpoint{11.331197in}{3.315117in}}%
\pgfpathlineto{\pgfqpoint{11.326412in}{3.330473in}}%
\pgfpathlineto{\pgfqpoint{11.321627in}{3.274852in}}%
\pgfpathlineto{\pgfqpoint{11.316841in}{3.384239in}}%
\pgfpathlineto{\pgfqpoint{11.312056in}{3.233566in}}%
\pgfpathlineto{\pgfqpoint{11.307271in}{3.350094in}}%
\pgfpathlineto{\pgfqpoint{11.302485in}{3.305808in}}%
\pgfpathlineto{\pgfqpoint{11.297700in}{3.322321in}}%
\pgfpathlineto{\pgfqpoint{11.292915in}{3.350486in}}%
\pgfpathlineto{\pgfqpoint{11.288129in}{3.288144in}}%
\pgfpathlineto{\pgfqpoint{11.283344in}{3.260616in}}%
\pgfpathlineto{\pgfqpoint{11.278559in}{3.342101in}}%
\pgfpathlineto{\pgfqpoint{11.273773in}{3.311467in}}%
\pgfpathlineto{\pgfqpoint{11.268988in}{3.213598in}}%
\pgfpathlineto{\pgfqpoint{11.264203in}{3.345512in}}%
\pgfpathlineto{\pgfqpoint{11.259418in}{3.353704in}}%
\pgfpathlineto{\pgfqpoint{11.254632in}{3.337274in}}%
\pgfpathlineto{\pgfqpoint{11.249847in}{3.272887in}}%
\pgfpathlineto{\pgfqpoint{11.245062in}{3.358421in}}%
\pgfpathlineto{\pgfqpoint{11.240276in}{3.385419in}}%
\pgfpathlineto{\pgfqpoint{11.235491in}{3.385162in}}%
\pgfpathlineto{\pgfqpoint{11.230706in}{3.290109in}}%
\pgfpathlineto{\pgfqpoint{11.225920in}{3.308525in}}%
\pgfpathlineto{\pgfqpoint{11.221135in}{3.349337in}}%
\pgfpathlineto{\pgfqpoint{11.216350in}{3.294721in}}%
\pgfpathlineto{\pgfqpoint{11.211564in}{3.246041in}}%
\pgfpathlineto{\pgfqpoint{11.206779in}{3.272553in}}%
\pgfpathlineto{\pgfqpoint{11.201994in}{3.300119in}}%
\pgfpathlineto{\pgfqpoint{11.197208in}{3.241428in}}%
\pgfpathlineto{\pgfqpoint{11.192423in}{3.271564in}}%
\pgfpathlineto{\pgfqpoint{11.187638in}{3.341936in}}%
\pgfpathlineto{\pgfqpoint{11.182853in}{3.274612in}}%
\pgfpathlineto{\pgfqpoint{11.178067in}{3.263051in}}%
\pgfpathlineto{\pgfqpoint{11.173282in}{3.316006in}}%
\pgfpathlineto{\pgfqpoint{11.168497in}{3.290865in}}%
\pgfpathlineto{\pgfqpoint{11.163711in}{3.288258in}}%
\pgfpathlineto{\pgfqpoint{11.158926in}{3.197829in}}%
\pgfpathlineto{\pgfqpoint{11.154141in}{3.203891in}}%
\pgfpathlineto{\pgfqpoint{11.149355in}{3.196810in}}%
\pgfpathlineto{\pgfqpoint{11.144570in}{3.231492in}}%
\pgfpathlineto{\pgfqpoint{11.139785in}{3.226996in}}%
\pgfpathlineto{\pgfqpoint{11.134999in}{3.261834in}}%
\pgfpathlineto{\pgfqpoint{11.130214in}{3.170947in}}%
\pgfpathlineto{\pgfqpoint{11.125429in}{3.252236in}}%
\pgfpathlineto{\pgfqpoint{11.120643in}{3.312651in}}%
\pgfpathlineto{\pgfqpoint{11.115858in}{3.253363in}}%
\pgfpathlineto{\pgfqpoint{11.111073in}{3.175064in}}%
\pgfpathlineto{\pgfqpoint{11.106288in}{3.361880in}}%
\pgfpathlineto{\pgfqpoint{11.101502in}{3.323480in}}%
\pgfpathlineto{\pgfqpoint{11.096717in}{3.150664in}}%
\pgfpathlineto{\pgfqpoint{11.091932in}{3.226795in}}%
\pgfpathlineto{\pgfqpoint{11.087146in}{3.221785in}}%
\pgfpathlineto{\pgfqpoint{11.082361in}{3.244331in}}%
\pgfpathlineto{\pgfqpoint{11.077576in}{3.288047in}}%
\pgfpathlineto{\pgfqpoint{11.072790in}{3.273960in}}%
\pgfpathlineto{\pgfqpoint{11.068005in}{3.192018in}}%
\pgfpathlineto{\pgfqpoint{11.063220in}{3.253129in}}%
\pgfpathlineto{\pgfqpoint{11.058434in}{3.191330in}}%
\pgfpathlineto{\pgfqpoint{11.053649in}{3.401007in}}%
\pgfpathlineto{\pgfqpoint{11.048864in}{3.284220in}}%
\pgfpathlineto{\pgfqpoint{11.044079in}{3.324324in}}%
\pgfpathlineto{\pgfqpoint{11.039293in}{3.393678in}}%
\pgfpathlineto{\pgfqpoint{11.034508in}{3.254896in}}%
\pgfpathlineto{\pgfqpoint{11.029723in}{3.197085in}}%
\pgfpathlineto{\pgfqpoint{11.024937in}{3.328338in}}%
\pgfpathlineto{\pgfqpoint{11.020152in}{3.222445in}}%
\pgfpathlineto{\pgfqpoint{11.015367in}{3.270199in}}%
\pgfpathlineto{\pgfqpoint{11.010581in}{3.300538in}}%
\pgfpathlineto{\pgfqpoint{11.005796in}{3.296058in}}%
\pgfpathlineto{\pgfqpoint{11.001011in}{3.321508in}}%
\pgfpathlineto{\pgfqpoint{10.996225in}{3.334348in}}%
\pgfpathlineto{\pgfqpoint{10.991440in}{3.287751in}}%
\pgfpathlineto{\pgfqpoint{10.986655in}{3.343046in}}%
\pgfpathlineto{\pgfqpoint{10.981869in}{3.234270in}}%
\pgfpathlineto{\pgfqpoint{10.977084in}{3.218830in}}%
\pgfpathlineto{\pgfqpoint{10.972299in}{3.401646in}}%
\pgfpathlineto{\pgfqpoint{10.967514in}{3.285113in}}%
\pgfpathlineto{\pgfqpoint{10.962728in}{3.358606in}}%
\pgfpathlineto{\pgfqpoint{10.957943in}{3.264769in}}%
\pgfpathlineto{\pgfqpoint{10.953158in}{3.224575in}}%
\pgfpathlineto{\pgfqpoint{10.948372in}{3.228897in}}%
\pgfpathlineto{\pgfqpoint{10.943587in}{3.307807in}}%
\pgfpathlineto{\pgfqpoint{10.938802in}{3.245896in}}%
\pgfpathlineto{\pgfqpoint{10.934016in}{3.250480in}}%
\pgfpathlineto{\pgfqpoint{10.929231in}{3.387684in}}%
\pgfpathlineto{\pgfqpoint{10.924446in}{3.281355in}}%
\pgfpathlineto{\pgfqpoint{10.919660in}{3.302548in}}%
\pgfpathlineto{\pgfqpoint{10.914875in}{3.221634in}}%
\pgfpathlineto{\pgfqpoint{10.910090in}{3.318562in}}%
\pgfpathlineto{\pgfqpoint{10.905305in}{3.256913in}}%
\pgfpathlineto{\pgfqpoint{10.900519in}{3.392048in}}%
\pgfpathlineto{\pgfqpoint{10.895734in}{3.263048in}}%
\pgfpathlineto{\pgfqpoint{10.890949in}{3.138919in}}%
\pgfpathlineto{\pgfqpoint{10.886163in}{3.277579in}}%
\pgfpathlineto{\pgfqpoint{10.881378in}{3.273586in}}%
\pgfpathlineto{\pgfqpoint{10.876593in}{3.393535in}}%
\pgfpathlineto{\pgfqpoint{10.871807in}{3.291176in}}%
\pgfpathlineto{\pgfqpoint{10.867022in}{3.226169in}}%
\pgfpathlineto{\pgfqpoint{10.862237in}{3.213617in}}%
\pgfpathlineto{\pgfqpoint{10.857451in}{3.329170in}}%
\pgfpathlineto{\pgfqpoint{10.852666in}{3.424252in}}%
\pgfpathlineto{\pgfqpoint{10.847881in}{3.317171in}}%
\pgfpathlineto{\pgfqpoint{10.843095in}{3.251288in}}%
\pgfpathlineto{\pgfqpoint{10.838310in}{3.217640in}}%
\pgfpathlineto{\pgfqpoint{10.833525in}{3.241471in}}%
\pgfpathlineto{\pgfqpoint{10.828740in}{3.272218in}}%
\pgfpathlineto{\pgfqpoint{10.823954in}{3.282020in}}%
\pgfpathlineto{\pgfqpoint{10.819169in}{3.238435in}}%
\pgfpathlineto{\pgfqpoint{10.814384in}{3.339721in}}%
\pgfpathlineto{\pgfqpoint{10.809598in}{3.205656in}}%
\pgfpathlineto{\pgfqpoint{10.804813in}{3.195815in}}%
\pgfpathlineto{\pgfqpoint{10.800028in}{3.182737in}}%
\pgfpathlineto{\pgfqpoint{10.795242in}{3.326352in}}%
\pgfpathlineto{\pgfqpoint{10.790457in}{3.346327in}}%
\pgfpathlineto{\pgfqpoint{10.785672in}{3.234159in}}%
\pgfpathlineto{\pgfqpoint{10.780886in}{3.422667in}}%
\pgfpathlineto{\pgfqpoint{10.776101in}{3.154801in}}%
\pgfpathlineto{\pgfqpoint{10.771316in}{3.251543in}}%
\pgfpathlineto{\pgfqpoint{10.766530in}{3.287575in}}%
\pgfpathlineto{\pgfqpoint{10.761745in}{3.240920in}}%
\pgfpathlineto{\pgfqpoint{10.756960in}{3.218095in}}%
\pgfpathlineto{\pgfqpoint{10.752175in}{3.378453in}}%
\pgfpathlineto{\pgfqpoint{10.747389in}{3.303523in}}%
\pgfpathlineto{\pgfqpoint{10.742604in}{3.184882in}}%
\pgfpathlineto{\pgfqpoint{10.737819in}{3.176779in}}%
\pgfpathlineto{\pgfqpoint{10.733033in}{3.205145in}}%
\pgfpathlineto{\pgfqpoint{10.728248in}{3.242566in}}%
\pgfpathlineto{\pgfqpoint{10.723463in}{3.228700in}}%
\pgfpathlineto{\pgfqpoint{10.718677in}{3.277415in}}%
\pgfpathlineto{\pgfqpoint{10.713892in}{3.283408in}}%
\pgfpathlineto{\pgfqpoint{10.709107in}{3.232464in}}%
\pgfpathlineto{\pgfqpoint{10.704321in}{3.233509in}}%
\pgfpathlineto{\pgfqpoint{10.699536in}{3.161347in}}%
\pgfpathlineto{\pgfqpoint{10.694751in}{3.209079in}}%
\pgfpathlineto{\pgfqpoint{10.689966in}{3.274641in}}%
\pgfpathlineto{\pgfqpoint{10.685180in}{3.250878in}}%
\pgfpathlineto{\pgfqpoint{10.680395in}{3.295022in}}%
\pgfpathlineto{\pgfqpoint{10.675610in}{3.318793in}}%
\pgfpathlineto{\pgfqpoint{10.670824in}{3.196844in}}%
\pgfpathlineto{\pgfqpoint{10.666039in}{3.129511in}}%
\pgfpathlineto{\pgfqpoint{10.661254in}{3.179955in}}%
\pgfpathlineto{\pgfqpoint{10.656468in}{3.171580in}}%
\pgfpathlineto{\pgfqpoint{10.651683in}{3.199553in}}%
\pgfpathlineto{\pgfqpoint{10.646898in}{3.255998in}}%
\pgfpathlineto{\pgfqpoint{10.642112in}{3.171023in}}%
\pgfpathlineto{\pgfqpoint{10.637327in}{3.173218in}}%
\pgfpathlineto{\pgfqpoint{10.632542in}{3.221017in}}%
\pgfpathlineto{\pgfqpoint{10.627756in}{3.100064in}}%
\pgfpathlineto{\pgfqpoint{10.622971in}{3.088092in}}%
\pgfpathlineto{\pgfqpoint{10.618186in}{3.213684in}}%
\pgfpathlineto{\pgfqpoint{10.613401in}{3.276364in}}%
\pgfpathlineto{\pgfqpoint{10.608615in}{3.216508in}}%
\pgfpathlineto{\pgfqpoint{10.603830in}{3.204175in}}%
\pgfpathlineto{\pgfqpoint{10.599045in}{3.165029in}}%
\pgfpathlineto{\pgfqpoint{10.594259in}{3.230412in}}%
\pgfpathlineto{\pgfqpoint{10.589474in}{3.271301in}}%
\pgfpathlineto{\pgfqpoint{10.584689in}{3.198703in}}%
\pgfpathlineto{\pgfqpoint{10.579903in}{3.269250in}}%
\pgfpathlineto{\pgfqpoint{10.575118in}{3.312642in}}%
\pgfpathlineto{\pgfqpoint{10.570333in}{3.422017in}}%
\pgfpathlineto{\pgfqpoint{10.565547in}{3.196382in}}%
\pgfpathlineto{\pgfqpoint{10.560762in}{3.282247in}}%
\pgfpathlineto{\pgfqpoint{10.555977in}{3.278114in}}%
\pgfpathlineto{\pgfqpoint{10.551192in}{3.295784in}}%
\pgfpathlineto{\pgfqpoint{10.546406in}{3.237445in}}%
\pgfpathlineto{\pgfqpoint{10.541621in}{3.144427in}}%
\pgfpathlineto{\pgfqpoint{10.536836in}{3.243471in}}%
\pgfpathlineto{\pgfqpoint{10.532050in}{3.264159in}}%
\pgfpathlineto{\pgfqpoint{10.527265in}{3.258601in}}%
\pgfpathlineto{\pgfqpoint{10.522480in}{3.194613in}}%
\pgfpathlineto{\pgfqpoint{10.517694in}{3.110788in}}%
\pgfpathlineto{\pgfqpoint{10.512909in}{3.259639in}}%
\pgfpathlineto{\pgfqpoint{10.508124in}{3.260560in}}%
\pgfpathlineto{\pgfqpoint{10.503338in}{3.232414in}}%
\pgfpathlineto{\pgfqpoint{10.498553in}{3.251527in}}%
\pgfpathlineto{\pgfqpoint{10.493768in}{3.235326in}}%
\pgfpathlineto{\pgfqpoint{10.488982in}{3.175696in}}%
\pgfpathlineto{\pgfqpoint{10.484197in}{3.575052in}}%
\pgfpathlineto{\pgfqpoint{10.479412in}{3.381558in}}%
\pgfpathlineto{\pgfqpoint{10.474627in}{3.302611in}}%
\pgfpathlineto{\pgfqpoint{10.469841in}{3.201910in}}%
\pgfpathlineto{\pgfqpoint{10.465056in}{3.164227in}}%
\pgfpathlineto{\pgfqpoint{10.460271in}{3.372091in}}%
\pgfpathlineto{\pgfqpoint{10.455485in}{3.201437in}}%
\pgfpathlineto{\pgfqpoint{10.450700in}{3.203861in}}%
\pgfpathlineto{\pgfqpoint{10.445915in}{3.187326in}}%
\pgfpathlineto{\pgfqpoint{10.441129in}{3.192294in}}%
\pgfpathlineto{\pgfqpoint{10.436344in}{3.269569in}}%
\pgfpathlineto{\pgfqpoint{10.431559in}{3.291289in}}%
\pgfpathlineto{\pgfqpoint{10.426773in}{3.237652in}}%
\pgfpathlineto{\pgfqpoint{10.421988in}{3.357312in}}%
\pgfpathlineto{\pgfqpoint{10.417203in}{3.276141in}}%
\pgfpathlineto{\pgfqpoint{10.412417in}{3.137964in}}%
\pgfpathlineto{\pgfqpoint{10.407632in}{3.235436in}}%
\pgfpathlineto{\pgfqpoint{10.402847in}{3.202003in}}%
\pgfpathlineto{\pgfqpoint{10.398062in}{3.471952in}}%
\pgfpathlineto{\pgfqpoint{10.393276in}{3.328110in}}%
\pgfpathlineto{\pgfqpoint{10.388491in}{3.356034in}}%
\pgfpathlineto{\pgfqpoint{10.383706in}{3.542787in}}%
\pgfpathlineto{\pgfqpoint{10.378920in}{3.461727in}}%
\pgfpathlineto{\pgfqpoint{10.374135in}{3.224681in}}%
\pgfpathlineto{\pgfqpoint{10.369350in}{3.214603in}}%
\pgfpathlineto{\pgfqpoint{10.364564in}{3.204567in}}%
\pgfpathlineto{\pgfqpoint{10.359779in}{3.318001in}}%
\pgfpathlineto{\pgfqpoint{10.354994in}{3.330275in}}%
\pgfpathlineto{\pgfqpoint{10.350208in}{3.275419in}}%
\pgfpathlineto{\pgfqpoint{10.345423in}{3.360494in}}%
\pgfpathlineto{\pgfqpoint{10.340638in}{3.249039in}}%
\pgfpathlineto{\pgfqpoint{10.335853in}{3.383977in}}%
\pgfpathlineto{\pgfqpoint{10.331067in}{3.386239in}}%
\pgfpathlineto{\pgfqpoint{10.326282in}{3.273299in}}%
\pgfpathlineto{\pgfqpoint{10.321497in}{3.307243in}}%
\pgfpathlineto{\pgfqpoint{10.316711in}{3.397316in}}%
\pgfpathlineto{\pgfqpoint{10.311926in}{3.370594in}}%
\pgfpathlineto{\pgfqpoint{10.307141in}{3.239801in}}%
\pgfpathlineto{\pgfqpoint{10.302355in}{3.442916in}}%
\pgfpathlineto{\pgfqpoint{10.297570in}{3.204739in}}%
\pgfpathlineto{\pgfqpoint{10.292785in}{3.638018in}}%
\pgfpathlineto{\pgfqpoint{10.287999in}{3.324779in}}%
\pgfpathlineto{\pgfqpoint{10.283214in}{3.310284in}}%
\pgfpathlineto{\pgfqpoint{10.278429in}{3.266402in}}%
\pgfpathlineto{\pgfqpoint{10.273643in}{3.263790in}}%
\pgfpathlineto{\pgfqpoint{10.268858in}{3.237732in}}%
\pgfpathlineto{\pgfqpoint{10.264073in}{3.141335in}}%
\pgfpathlineto{\pgfqpoint{10.259288in}{3.154674in}}%
\pgfpathlineto{\pgfqpoint{10.254502in}{3.436960in}}%
\pgfpathlineto{\pgfqpoint{10.249717in}{3.331347in}}%
\pgfpathlineto{\pgfqpoint{10.244932in}{3.192206in}}%
\pgfpathlineto{\pgfqpoint{10.240146in}{3.295961in}}%
\pgfpathlineto{\pgfqpoint{10.235361in}{3.203222in}}%
\pgfpathlineto{\pgfqpoint{10.230576in}{3.253999in}}%
\pgfpathlineto{\pgfqpoint{10.225790in}{3.248989in}}%
\pgfpathlineto{\pgfqpoint{10.221005in}{3.251732in}}%
\pgfpathlineto{\pgfqpoint{10.216220in}{3.225164in}}%
\pgfpathlineto{\pgfqpoint{10.211434in}{3.423555in}}%
\pgfpathlineto{\pgfqpoint{10.206649in}{3.197866in}}%
\pgfpathlineto{\pgfqpoint{10.201864in}{3.314068in}}%
\pgfpathlineto{\pgfqpoint{10.197079in}{3.323540in}}%
\pgfpathlineto{\pgfqpoint{10.192293in}{3.330497in}}%
\pgfpathlineto{\pgfqpoint{10.187508in}{3.310861in}}%
\pgfpathlineto{\pgfqpoint{10.182723in}{3.401543in}}%
\pgfpathlineto{\pgfqpoint{10.177937in}{3.529501in}}%
\pgfpathlineto{\pgfqpoint{10.173152in}{3.323220in}}%
\pgfpathlineto{\pgfqpoint{10.168367in}{3.374438in}}%
\pgfpathlineto{\pgfqpoint{10.163581in}{3.195156in}}%
\pgfpathlineto{\pgfqpoint{10.158796in}{3.291001in}}%
\pgfpathlineto{\pgfqpoint{10.154011in}{3.352074in}}%
\pgfpathlineto{\pgfqpoint{10.149225in}{3.479357in}}%
\pgfpathlineto{\pgfqpoint{10.144440in}{3.459383in}}%
\pgfpathlineto{\pgfqpoint{10.139655in}{3.277156in}}%
\pgfpathlineto{\pgfqpoint{10.134869in}{3.311078in}}%
\pgfpathlineto{\pgfqpoint{10.130084in}{3.208772in}}%
\pgfpathlineto{\pgfqpoint{10.125299in}{3.240557in}}%
\pgfpathlineto{\pgfqpoint{10.120514in}{3.270923in}}%
\pgfpathlineto{\pgfqpoint{10.115728in}{3.439303in}}%
\pgfpathlineto{\pgfqpoint{10.110943in}{3.388214in}}%
\pgfpathlineto{\pgfqpoint{10.106158in}{3.329462in}}%
\pgfpathlineto{\pgfqpoint{10.101372in}{3.328962in}}%
\pgfpathlineto{\pgfqpoint{10.096587in}{3.251894in}}%
\pgfpathlineto{\pgfqpoint{10.091802in}{3.206573in}}%
\pgfpathlineto{\pgfqpoint{10.087016in}{3.331508in}}%
\pgfpathlineto{\pgfqpoint{10.082231in}{3.398706in}}%
\pgfpathlineto{\pgfqpoint{10.077446in}{3.272981in}}%
\pgfpathlineto{\pgfqpoint{10.072660in}{3.212402in}}%
\pgfpathlineto{\pgfqpoint{10.067875in}{3.285295in}}%
\pgfpathlineto{\pgfqpoint{10.063090in}{3.326327in}}%
\pgfpathlineto{\pgfqpoint{10.058304in}{3.436491in}}%
\pgfpathlineto{\pgfqpoint{10.053519in}{3.578453in}}%
\pgfpathlineto{\pgfqpoint{10.048734in}{3.289255in}}%
\pgfpathlineto{\pgfqpoint{10.043949in}{3.257289in}}%
\pgfpathlineto{\pgfqpoint{10.039163in}{3.134436in}}%
\pgfpathlineto{\pgfqpoint{10.034378in}{3.173938in}}%
\pgfpathlineto{\pgfqpoint{10.029593in}{3.494570in}}%
\pgfpathlineto{\pgfqpoint{10.024807in}{3.544972in}}%
\pgfpathlineto{\pgfqpoint{10.020022in}{3.100643in}}%
\pgfpathlineto{\pgfqpoint{10.015237in}{3.121678in}}%
\pgfpathlineto{\pgfqpoint{10.010451in}{3.250480in}}%
\pgfpathlineto{\pgfqpoint{10.005666in}{3.457759in}}%
\pgfpathlineto{\pgfqpoint{10.000881in}{3.410008in}}%
\pgfpathlineto{\pgfqpoint{9.996095in}{3.515354in}}%
\pgfpathlineto{\pgfqpoint{9.991310in}{3.320730in}}%
\pgfpathlineto{\pgfqpoint{9.986525in}{3.445948in}}%
\pgfpathlineto{\pgfqpoint{9.981740in}{3.339072in}}%
\pgfpathlineto{\pgfqpoint{9.976954in}{3.238775in}}%
\pgfpathlineto{\pgfqpoint{9.972169in}{3.351443in}}%
\pgfpathlineto{\pgfqpoint{9.967384in}{3.280379in}}%
\pgfpathlineto{\pgfqpoint{9.962598in}{3.368970in}}%
\pgfpathlineto{\pgfqpoint{9.957813in}{3.325964in}}%
\pgfpathlineto{\pgfqpoint{9.953028in}{3.268880in}}%
\pgfpathlineto{\pgfqpoint{9.948242in}{3.517928in}}%
\pgfpathlineto{\pgfqpoint{9.943457in}{3.427174in}}%
\pgfpathlineto{\pgfqpoint{9.938672in}{3.379431in}}%
\pgfpathlineto{\pgfqpoint{9.933886in}{3.271455in}}%
\pgfpathlineto{\pgfqpoint{9.929101in}{3.269130in}}%
\pgfpathlineto{\pgfqpoint{9.924316in}{3.198710in}}%
\pgfpathlineto{\pgfqpoint{9.919530in}{3.348628in}}%
\pgfpathlineto{\pgfqpoint{9.914745in}{3.592036in}}%
\pgfpathlineto{\pgfqpoint{9.909960in}{3.821044in}}%
\pgfpathlineto{\pgfqpoint{9.905175in}{3.362726in}}%
\pgfpathlineto{\pgfqpoint{9.900389in}{3.498038in}}%
\pgfpathlineto{\pgfqpoint{9.895604in}{3.683466in}}%
\pgfpathlineto{\pgfqpoint{9.890819in}{3.186812in}}%
\pgfpathlineto{\pgfqpoint{9.886033in}{3.386558in}}%
\pgfpathlineto{\pgfqpoint{9.881248in}{3.381514in}}%
\pgfpathlineto{\pgfqpoint{9.876463in}{3.311336in}}%
\pgfpathlineto{\pgfqpoint{9.871677in}{3.236353in}}%
\pgfpathlineto{\pgfqpoint{9.866892in}{3.387547in}}%
\pgfpathlineto{\pgfqpoint{9.862107in}{3.382079in}}%
\pgfpathlineto{\pgfqpoint{9.857321in}{3.347986in}}%
\pgfpathlineto{\pgfqpoint{9.852536in}{3.464538in}}%
\pgfpathlineto{\pgfqpoint{9.847751in}{3.417205in}}%
\pgfpathlineto{\pgfqpoint{9.842965in}{3.211639in}}%
\pgfpathlineto{\pgfqpoint{9.838180in}{3.474563in}}%
\pgfpathlineto{\pgfqpoint{9.833395in}{3.364466in}}%
\pgfpathlineto{\pgfqpoint{9.828610in}{3.400320in}}%
\pgfpathlineto{\pgfqpoint{9.823824in}{3.619371in}}%
\pgfpathlineto{\pgfqpoint{9.819039in}{3.595069in}}%
\pgfpathlineto{\pgfqpoint{9.814254in}{3.314242in}}%
\pgfpathlineto{\pgfqpoint{9.809468in}{3.651766in}}%
\pgfpathlineto{\pgfqpoint{9.804683in}{3.510086in}}%
\pgfpathlineto{\pgfqpoint{9.799898in}{3.387783in}}%
\pgfpathlineto{\pgfqpoint{9.795112in}{3.612082in}}%
\pgfpathlineto{\pgfqpoint{9.790327in}{3.405089in}}%
\pgfpathlineto{\pgfqpoint{9.785542in}{3.361835in}}%
\pgfpathlineto{\pgfqpoint{9.780756in}{3.382691in}}%
\pgfpathlineto{\pgfqpoint{9.775971in}{3.462353in}}%
\pgfpathlineto{\pgfqpoint{9.771186in}{3.454513in}}%
\pgfpathlineto{\pgfqpoint{9.766401in}{3.679542in}}%
\pgfpathlineto{\pgfqpoint{9.761615in}{3.678749in}}%
\pgfpathlineto{\pgfqpoint{9.756830in}{3.329262in}}%
\pgfpathlineto{\pgfqpoint{9.752045in}{3.420496in}}%
\pgfpathlineto{\pgfqpoint{9.747259in}{3.505966in}}%
\pgfpathlineto{\pgfqpoint{9.742474in}{3.408085in}}%
\pgfpathlineto{\pgfqpoint{9.737689in}{3.376807in}}%
\pgfpathlineto{\pgfqpoint{9.732903in}{3.680362in}}%
\pgfpathlineto{\pgfqpoint{9.728118in}{3.662291in}}%
\pgfpathlineto{\pgfqpoint{9.723333in}{3.606726in}}%
\pgfpathlineto{\pgfqpoint{9.718547in}{3.334770in}}%
\pgfpathlineto{\pgfqpoint{9.713762in}{3.510725in}}%
\pgfpathlineto{\pgfqpoint{9.708977in}{3.452812in}}%
\pgfpathlineto{\pgfqpoint{9.704191in}{3.419130in}}%
\pgfpathlineto{\pgfqpoint{9.699406in}{3.467061in}}%
\pgfpathlineto{\pgfqpoint{9.694621in}{3.480926in}}%
\pgfpathlineto{\pgfqpoint{9.689836in}{3.368887in}}%
\pgfpathlineto{\pgfqpoint{9.685050in}{3.355952in}}%
\pgfpathlineto{\pgfqpoint{9.680265in}{3.520562in}}%
\pgfpathlineto{\pgfqpoint{9.675480in}{3.510507in}}%
\pgfpathlineto{\pgfqpoint{9.670694in}{3.313010in}}%
\pgfpathlineto{\pgfqpoint{9.665909in}{3.548134in}}%
\pgfpathlineto{\pgfqpoint{9.661124in}{3.450166in}}%
\pgfpathlineto{\pgfqpoint{9.656338in}{3.452416in}}%
\pgfpathlineto{\pgfqpoint{9.651553in}{3.535930in}}%
\pgfpathlineto{\pgfqpoint{9.646768in}{3.407584in}}%
\pgfpathlineto{\pgfqpoint{9.641982in}{3.535184in}}%
\pgfpathlineto{\pgfqpoint{9.637197in}{3.583874in}}%
\pgfpathlineto{\pgfqpoint{9.632412in}{3.477014in}}%
\pgfpathlineto{\pgfqpoint{9.627626in}{3.559587in}}%
\pgfpathlineto{\pgfqpoint{9.622841in}{3.327581in}}%
\pgfpathlineto{\pgfqpoint{9.618056in}{3.437580in}}%
\pgfpathlineto{\pgfqpoint{9.613271in}{3.471531in}}%
\pgfpathlineto{\pgfqpoint{9.608485in}{3.315456in}}%
\pgfpathlineto{\pgfqpoint{9.603700in}{3.434786in}}%
\pgfpathlineto{\pgfqpoint{9.598915in}{3.328297in}}%
\pgfpathlineto{\pgfqpoint{9.594129in}{3.235930in}}%
\pgfpathlineto{\pgfqpoint{9.589344in}{3.150207in}}%
\pgfpathlineto{\pgfqpoint{9.584559in}{3.313459in}}%
\pgfpathlineto{\pgfqpoint{9.579773in}{3.363660in}}%
\pgfpathlineto{\pgfqpoint{9.574988in}{3.607473in}}%
\pgfpathlineto{\pgfqpoint{9.570203in}{3.431312in}}%
\pgfpathlineto{\pgfqpoint{9.565417in}{3.367514in}}%
\pgfpathlineto{\pgfqpoint{9.560632in}{3.250445in}}%
\pgfpathlineto{\pgfqpoint{9.555847in}{3.178704in}}%
\pgfpathlineto{\pgfqpoint{9.551062in}{3.180142in}}%
\pgfpathlineto{\pgfqpoint{9.546276in}{3.259745in}}%
\pgfpathlineto{\pgfqpoint{9.541491in}{3.345583in}}%
\pgfpathlineto{\pgfqpoint{9.536706in}{3.504998in}}%
\pgfpathlineto{\pgfqpoint{9.531920in}{3.699682in}}%
\pgfpathlineto{\pgfqpoint{9.527135in}{3.522817in}}%
\pgfpathlineto{\pgfqpoint{9.522350in}{3.511950in}}%
\pgfpathlineto{\pgfqpoint{9.517564in}{3.368985in}}%
\pgfpathlineto{\pgfqpoint{9.512779in}{3.367084in}}%
\pgfpathlineto{\pgfqpoint{9.507994in}{3.440973in}}%
\pgfpathlineto{\pgfqpoint{9.503208in}{3.379081in}}%
\pgfpathlineto{\pgfqpoint{9.498423in}{3.463041in}}%
\pgfpathlineto{\pgfqpoint{9.493638in}{3.468597in}}%
\pgfpathlineto{\pgfqpoint{9.488852in}{3.355738in}}%
\pgfpathlineto{\pgfqpoint{9.484067in}{3.379752in}}%
\pgfpathlineto{\pgfqpoint{9.479282in}{3.352482in}}%
\pgfpathlineto{\pgfqpoint{9.474497in}{3.653724in}}%
\pgfpathlineto{\pgfqpoint{9.469711in}{3.532640in}}%
\pgfpathlineto{\pgfqpoint{9.464926in}{3.426848in}}%
\pgfpathlineto{\pgfqpoint{9.460141in}{3.381314in}}%
\pgfpathlineto{\pgfqpoint{9.455355in}{3.430531in}}%
\pgfpathlineto{\pgfqpoint{9.450570in}{3.467436in}}%
\pgfpathlineto{\pgfqpoint{9.445785in}{3.615054in}}%
\pgfpathlineto{\pgfqpoint{9.440999in}{3.408099in}}%
\pgfpathlineto{\pgfqpoint{9.436214in}{3.449190in}}%
\pgfpathlineto{\pgfqpoint{9.431429in}{3.484062in}}%
\pgfpathlineto{\pgfqpoint{9.426643in}{3.717746in}}%
\pgfpathlineto{\pgfqpoint{9.421858in}{3.544520in}}%
\pgfpathlineto{\pgfqpoint{9.417073in}{3.502324in}}%
\pgfpathlineto{\pgfqpoint{9.412288in}{3.404330in}}%
\pgfpathlineto{\pgfqpoint{9.407502in}{3.504128in}}%
\pgfpathlineto{\pgfqpoint{9.402717in}{3.342684in}}%
\pgfpathlineto{\pgfqpoint{9.397932in}{3.405936in}}%
\pgfpathlineto{\pgfqpoint{9.393146in}{3.467127in}}%
\pgfpathlineto{\pgfqpoint{9.388361in}{3.316982in}}%
\pgfpathlineto{\pgfqpoint{9.383576in}{3.363565in}}%
\pgfpathlineto{\pgfqpoint{9.378790in}{3.454475in}}%
\pgfpathlineto{\pgfqpoint{9.374005in}{3.439151in}}%
\pgfpathlineto{\pgfqpoint{9.369220in}{3.384235in}}%
\pgfpathlineto{\pgfqpoint{9.364434in}{3.400094in}}%
\pgfpathlineto{\pgfqpoint{9.359649in}{3.331772in}}%
\pgfpathlineto{\pgfqpoint{9.354864in}{3.417406in}}%
\pgfpathlineto{\pgfqpoint{9.350078in}{3.306970in}}%
\pgfpathlineto{\pgfqpoint{9.345293in}{3.530351in}}%
\pgfpathlineto{\pgfqpoint{9.340508in}{3.409580in}}%
\pgfpathlineto{\pgfqpoint{9.335723in}{3.394171in}}%
\pgfpathlineto{\pgfqpoint{9.330937in}{3.364272in}}%
\pgfpathlineto{\pgfqpoint{9.326152in}{3.324400in}}%
\pgfpathlineto{\pgfqpoint{9.321367in}{3.355784in}}%
\pgfpathlineto{\pgfqpoint{9.316581in}{3.459624in}}%
\pgfpathlineto{\pgfqpoint{9.311796in}{3.395515in}}%
\pgfpathlineto{\pgfqpoint{9.307011in}{3.408128in}}%
\pgfpathlineto{\pgfqpoint{9.302225in}{3.479547in}}%
\pgfpathlineto{\pgfqpoint{9.297440in}{3.431647in}}%
\pgfpathlineto{\pgfqpoint{9.292655in}{3.391674in}}%
\pgfpathlineto{\pgfqpoint{9.287869in}{3.329514in}}%
\pgfpathlineto{\pgfqpoint{9.283084in}{3.336846in}}%
\pgfpathlineto{\pgfqpoint{9.278299in}{3.293258in}}%
\pgfpathlineto{\pgfqpoint{9.273513in}{3.301444in}}%
\pgfpathlineto{\pgfqpoint{9.268728in}{3.313191in}}%
\pgfpathlineto{\pgfqpoint{9.263943in}{3.358464in}}%
\pgfpathlineto{\pgfqpoint{9.259158in}{3.344699in}}%
\pgfpathlineto{\pgfqpoint{9.254372in}{3.539891in}}%
\pgfpathlineto{\pgfqpoint{9.249587in}{3.398116in}}%
\pgfpathlineto{\pgfqpoint{9.244802in}{3.309329in}}%
\pgfpathlineto{\pgfqpoint{9.240016in}{3.232954in}}%
\pgfpathlineto{\pgfqpoint{9.235231in}{3.221891in}}%
\pgfpathlineto{\pgfqpoint{9.230446in}{3.374834in}}%
\pgfpathlineto{\pgfqpoint{9.225660in}{3.492082in}}%
\pgfpathlineto{\pgfqpoint{9.220875in}{3.503884in}}%
\pgfpathlineto{\pgfqpoint{9.216090in}{3.373518in}}%
\pgfpathlineto{\pgfqpoint{9.211304in}{3.378467in}}%
\pgfpathlineto{\pgfqpoint{9.206519in}{3.456755in}}%
\pgfpathlineto{\pgfqpoint{9.201734in}{3.430693in}}%
\pgfpathlineto{\pgfqpoint{9.196949in}{3.539332in}}%
\pgfpathlineto{\pgfqpoint{9.192163in}{3.564295in}}%
\pgfpathlineto{\pgfqpoint{9.187378in}{3.406872in}}%
\pgfpathlineto{\pgfqpoint{9.182593in}{3.354959in}}%
\pgfpathlineto{\pgfqpoint{9.177807in}{3.363120in}}%
\pgfpathlineto{\pgfqpoint{9.173022in}{3.265300in}}%
\pgfpathlineto{\pgfqpoint{9.168237in}{3.280067in}}%
\pgfpathlineto{\pgfqpoint{9.163451in}{3.325028in}}%
\pgfpathlineto{\pgfqpoint{9.158666in}{3.222158in}}%
\pgfpathlineto{\pgfqpoint{9.153881in}{3.239935in}}%
\pgfpathlineto{\pgfqpoint{9.149095in}{3.421202in}}%
\pgfpathlineto{\pgfqpoint{9.144310in}{3.439447in}}%
\pgfpathlineto{\pgfqpoint{9.139525in}{3.470754in}}%
\pgfpathlineto{\pgfqpoint{9.134739in}{3.341455in}}%
\pgfpathlineto{\pgfqpoint{9.129954in}{3.438825in}}%
\pgfpathlineto{\pgfqpoint{9.125169in}{3.554947in}}%
\pgfpathlineto{\pgfqpoint{9.120384in}{3.482963in}}%
\pgfpathlineto{\pgfqpoint{9.115598in}{3.477603in}}%
\pgfpathlineto{\pgfqpoint{9.110813in}{3.400838in}}%
\pgfpathlineto{\pgfqpoint{9.106028in}{3.421351in}}%
\pgfpathlineto{\pgfqpoint{9.101242in}{3.507953in}}%
\pgfpathlineto{\pgfqpoint{9.096457in}{3.588328in}}%
\pgfpathlineto{\pgfqpoint{9.091672in}{3.476978in}}%
\pgfpathlineto{\pgfqpoint{9.086886in}{3.272310in}}%
\pgfpathlineto{\pgfqpoint{9.082101in}{3.328568in}}%
\pgfpathlineto{\pgfqpoint{9.077316in}{3.462623in}}%
\pgfpathlineto{\pgfqpoint{9.072530in}{3.392366in}}%
\pgfpathlineto{\pgfqpoint{9.067745in}{3.395351in}}%
\pgfpathlineto{\pgfqpoint{9.062960in}{3.444831in}}%
\pgfpathlineto{\pgfqpoint{9.058174in}{3.498093in}}%
\pgfpathlineto{\pgfqpoint{9.053389in}{3.386822in}}%
\pgfpathlineto{\pgfqpoint{9.048604in}{3.446842in}}%
\pgfpathlineto{\pgfqpoint{9.043819in}{3.317764in}}%
\pgfpathlineto{\pgfqpoint{9.039033in}{3.268964in}}%
\pgfpathlineto{\pgfqpoint{9.034248in}{3.234130in}}%
\pgfpathlineto{\pgfqpoint{9.029463in}{3.322067in}}%
\pgfpathlineto{\pgfqpoint{9.024677in}{3.483600in}}%
\pgfpathlineto{\pgfqpoint{9.019892in}{3.373542in}}%
\pgfpathlineto{\pgfqpoint{9.015107in}{3.504004in}}%
\pgfpathlineto{\pgfqpoint{9.010321in}{3.461734in}}%
\pgfpathlineto{\pgfqpoint{9.005536in}{3.420402in}}%
\pgfpathlineto{\pgfqpoint{9.000751in}{3.418217in}}%
\pgfpathlineto{\pgfqpoint{8.995965in}{3.302585in}}%
\pgfpathlineto{\pgfqpoint{8.991180in}{3.272961in}}%
\pgfpathlineto{\pgfqpoint{8.986395in}{3.313883in}}%
\pgfpathlineto{\pgfqpoint{8.981610in}{3.276647in}}%
\pgfpathlineto{\pgfqpoint{8.976824in}{3.401942in}}%
\pgfpathlineto{\pgfqpoint{8.972039in}{3.501441in}}%
\pgfpathlineto{\pgfqpoint{8.967254in}{3.431624in}}%
\pgfpathlineto{\pgfqpoint{8.962468in}{3.474313in}}%
\pgfpathlineto{\pgfqpoint{8.957683in}{3.357179in}}%
\pgfpathlineto{\pgfqpoint{8.952898in}{3.482592in}}%
\pgfpathlineto{\pgfqpoint{8.948112in}{3.394444in}}%
\pgfpathlineto{\pgfqpoint{8.943327in}{3.314494in}}%
\pgfpathlineto{\pgfqpoint{8.938542in}{3.299556in}}%
\pgfpathlineto{\pgfqpoint{8.933756in}{3.364691in}}%
\pgfpathlineto{\pgfqpoint{8.928971in}{3.403436in}}%
\pgfpathlineto{\pgfqpoint{8.924186in}{3.374164in}}%
\pgfpathlineto{\pgfqpoint{8.919400in}{3.352173in}}%
\pgfpathlineto{\pgfqpoint{8.914615in}{3.282745in}}%
\pgfpathlineto{\pgfqpoint{8.909830in}{3.331187in}}%
\pgfpathlineto{\pgfqpoint{8.905045in}{3.554611in}}%
\pgfpathlineto{\pgfqpoint{8.900259in}{3.475068in}}%
\pgfpathlineto{\pgfqpoint{8.895474in}{3.270977in}}%
\pgfpathlineto{\pgfqpoint{8.890689in}{3.278890in}}%
\pgfpathlineto{\pgfqpoint{8.885903in}{3.319177in}}%
\pgfpathlineto{\pgfqpoint{8.881118in}{3.345641in}}%
\pgfpathlineto{\pgfqpoint{8.876333in}{3.366570in}}%
\pgfpathlineto{\pgfqpoint{8.871547in}{3.257430in}}%
\pgfpathlineto{\pgfqpoint{8.866762in}{3.244688in}}%
\pgfpathlineto{\pgfqpoint{8.861977in}{3.209517in}}%
\pgfpathlineto{\pgfqpoint{8.857191in}{3.332890in}}%
\pgfpathlineto{\pgfqpoint{8.852406in}{3.452423in}}%
\pgfpathlineto{\pgfqpoint{8.847621in}{3.446183in}}%
\pgfpathlineto{\pgfqpoint{8.842835in}{3.389244in}}%
\pgfpathlineto{\pgfqpoint{8.838050in}{3.408638in}}%
\pgfpathlineto{\pgfqpoint{8.833265in}{3.392361in}}%
\pgfpathlineto{\pgfqpoint{8.828480in}{3.408047in}}%
\pgfpathlineto{\pgfqpoint{8.823694in}{3.369029in}}%
\pgfpathlineto{\pgfqpoint{8.818909in}{3.293222in}}%
\pgfpathlineto{\pgfqpoint{8.814124in}{3.289836in}}%
\pgfpathlineto{\pgfqpoint{8.809338in}{3.257051in}}%
\pgfpathlineto{\pgfqpoint{8.804553in}{3.177787in}}%
\pgfpathlineto{\pgfqpoint{8.799768in}{3.171577in}}%
\pgfpathlineto{\pgfqpoint{8.794982in}{3.176274in}}%
\pgfpathlineto{\pgfqpoint{8.790197in}{3.169014in}}%
\pgfpathlineto{\pgfqpoint{8.785412in}{3.189795in}}%
\pgfpathlineto{\pgfqpoint{8.780626in}{3.245941in}}%
\pgfpathlineto{\pgfqpoint{8.775841in}{3.149982in}}%
\pgfpathlineto{\pgfqpoint{8.771056in}{3.103326in}}%
\pgfpathlineto{\pgfqpoint{8.766270in}{3.190744in}}%
\pgfpathlineto{\pgfqpoint{8.761485in}{3.173320in}}%
\pgfpathlineto{\pgfqpoint{8.756700in}{3.154254in}}%
\pgfpathlineto{\pgfqpoint{8.751915in}{3.127281in}}%
\pgfpathlineto{\pgfqpoint{8.747129in}{3.276152in}}%
\pgfpathlineto{\pgfqpoint{8.742344in}{3.348865in}}%
\pgfpathlineto{\pgfqpoint{8.737559in}{3.350168in}}%
\pgfpathlineto{\pgfqpoint{8.732773in}{3.205647in}}%
\pgfpathlineto{\pgfqpoint{8.727988in}{3.202045in}}%
\pgfpathlineto{\pgfqpoint{8.723203in}{3.282323in}}%
\pgfpathlineto{\pgfqpoint{8.718417in}{3.303839in}}%
\pgfpathlineto{\pgfqpoint{8.713632in}{3.519241in}}%
\pgfpathlineto{\pgfqpoint{8.708847in}{3.521745in}}%
\pgfpathlineto{\pgfqpoint{8.704061in}{3.409303in}}%
\pgfpathlineto{\pgfqpoint{8.699276in}{3.314076in}}%
\pgfpathlineto{\pgfqpoint{8.694491in}{3.257883in}}%
\pgfpathlineto{\pgfqpoint{8.689706in}{3.173013in}}%
\pgfpathlineto{\pgfqpoint{8.684920in}{3.218791in}}%
\pgfpathlineto{\pgfqpoint{8.680135in}{3.246765in}}%
\pgfpathlineto{\pgfqpoint{8.675350in}{3.308065in}}%
\pgfpathlineto{\pgfqpoint{8.670564in}{3.241307in}}%
\pgfpathlineto{\pgfqpoint{8.665779in}{3.228803in}}%
\pgfpathlineto{\pgfqpoint{8.660994in}{3.318045in}}%
\pgfpathlineto{\pgfqpoint{8.656208in}{3.392615in}}%
\pgfpathlineto{\pgfqpoint{8.651423in}{3.248991in}}%
\pgfpathlineto{\pgfqpoint{8.646638in}{3.278322in}}%
\pgfpathlineto{\pgfqpoint{8.641852in}{3.196511in}}%
\pgfpathlineto{\pgfqpoint{8.637067in}{3.199535in}}%
\pgfpathlineto{\pgfqpoint{8.632282in}{3.168174in}}%
\pgfpathlineto{\pgfqpoint{8.627496in}{3.267616in}}%
\pgfpathlineto{\pgfqpoint{8.622711in}{3.276858in}}%
\pgfpathlineto{\pgfqpoint{8.617926in}{3.335649in}}%
\pgfpathlineto{\pgfqpoint{8.613141in}{3.413983in}}%
\pgfpathlineto{\pgfqpoint{8.608355in}{3.356292in}}%
\pgfpathlineto{\pgfqpoint{8.603570in}{3.275675in}}%
\pgfpathlineto{\pgfqpoint{8.598785in}{3.270208in}}%
\pgfpathlineto{\pgfqpoint{8.593999in}{3.419343in}}%
\pgfpathlineto{\pgfqpoint{8.589214in}{3.420570in}}%
\pgfpathlineto{\pgfqpoint{8.584429in}{3.394445in}}%
\pgfpathlineto{\pgfqpoint{8.579643in}{3.392965in}}%
\pgfpathlineto{\pgfqpoint{8.574858in}{3.255551in}}%
\pgfpathlineto{\pgfqpoint{8.570073in}{3.281319in}}%
\pgfpathlineto{\pgfqpoint{8.565287in}{3.183303in}}%
\pgfpathlineto{\pgfqpoint{8.560502in}{3.174508in}}%
\pgfpathlineto{\pgfqpoint{8.555717in}{3.122747in}}%
\pgfpathlineto{\pgfqpoint{8.550931in}{3.181841in}}%
\pgfpathlineto{\pgfqpoint{8.546146in}{3.133755in}}%
\pgfpathlineto{\pgfqpoint{8.541361in}{2.977790in}}%
\pgfpathlineto{\pgfqpoint{8.536576in}{3.131929in}}%
\pgfpathlineto{\pgfqpoint{8.531790in}{3.165645in}}%
\pgfpathlineto{\pgfqpoint{8.527005in}{3.040659in}}%
\pgfpathlineto{\pgfqpoint{8.522220in}{3.130143in}}%
\pgfpathlineto{\pgfqpoint{8.517434in}{3.082554in}}%
\pgfpathlineto{\pgfqpoint{8.512649in}{3.105358in}}%
\pgfpathlineto{\pgfqpoint{8.507864in}{3.042840in}}%
\pgfpathlineto{\pgfqpoint{8.503078in}{3.059753in}}%
\pgfpathlineto{\pgfqpoint{8.498293in}{3.040134in}}%
\pgfpathlineto{\pgfqpoint{8.493508in}{3.052557in}}%
\pgfpathlineto{\pgfqpoint{8.488722in}{3.048806in}}%
\pgfpathlineto{\pgfqpoint{8.483937in}{3.023942in}}%
\pgfpathlineto{\pgfqpoint{8.479152in}{3.016401in}}%
\pgfpathlineto{\pgfqpoint{8.474367in}{3.042757in}}%
\pgfpathlineto{\pgfqpoint{8.469581in}{3.006935in}}%
\pgfpathlineto{\pgfqpoint{8.464796in}{3.018490in}}%
\pgfpathlineto{\pgfqpoint{8.460011in}{3.029862in}}%
\pgfpathlineto{\pgfqpoint{8.455225in}{3.121587in}}%
\pgfpathlineto{\pgfqpoint{8.450440in}{3.062732in}}%
\pgfpathlineto{\pgfqpoint{8.445655in}{3.073235in}}%
\pgfpathlineto{\pgfqpoint{8.440869in}{3.028442in}}%
\pgfpathlineto{\pgfqpoint{8.436084in}{3.002918in}}%
\pgfpathlineto{\pgfqpoint{8.431299in}{2.983489in}}%
\pgfpathlineto{\pgfqpoint{8.426513in}{3.067728in}}%
\pgfpathlineto{\pgfqpoint{8.421728in}{3.070419in}}%
\pgfpathlineto{\pgfqpoint{8.416943in}{3.089375in}}%
\pgfpathlineto{\pgfqpoint{8.412157in}{3.073904in}}%
\pgfpathlineto{\pgfqpoint{8.407372in}{3.075270in}}%
\pgfpathlineto{\pgfqpoint{8.402587in}{3.075618in}}%
\pgfpathlineto{\pgfqpoint{8.397802in}{3.195321in}}%
\pgfpathlineto{\pgfqpoint{8.393016in}{3.090691in}}%
\pgfpathlineto{\pgfqpoint{8.388231in}{3.051737in}}%
\pgfpathlineto{\pgfqpoint{8.383446in}{3.114391in}}%
\pgfpathlineto{\pgfqpoint{8.378660in}{3.138391in}}%
\pgfpathlineto{\pgfqpoint{8.373875in}{3.089276in}}%
\pgfpathlineto{\pgfqpoint{8.369090in}{3.195937in}}%
\pgfpathlineto{\pgfqpoint{8.364304in}{3.246291in}}%
\pgfpathlineto{\pgfqpoint{8.359519in}{3.175967in}}%
\pgfpathlineto{\pgfqpoint{8.354734in}{3.099125in}}%
\pgfpathlineto{\pgfqpoint{8.349948in}{3.085465in}}%
\pgfpathlineto{\pgfqpoint{8.345163in}{3.158541in}}%
\pgfpathlineto{\pgfqpoint{8.340378in}{3.241509in}}%
\pgfpathlineto{\pgfqpoint{8.335592in}{3.098659in}}%
\pgfpathlineto{\pgfqpoint{8.330807in}{3.143276in}}%
\pgfpathlineto{\pgfqpoint{8.326022in}{3.118313in}}%
\pgfpathlineto{\pgfqpoint{8.321237in}{3.103630in}}%
\pgfpathlineto{\pgfqpoint{8.316451in}{3.139686in}}%
\pgfpathlineto{\pgfqpoint{8.311666in}{3.126855in}}%
\pgfpathlineto{\pgfqpoint{8.306881in}{3.125512in}}%
\pgfpathlineto{\pgfqpoint{8.302095in}{3.058153in}}%
\pgfpathlineto{\pgfqpoint{8.297310in}{3.045489in}}%
\pgfpathlineto{\pgfqpoint{8.292525in}{3.038756in}}%
\pgfpathlineto{\pgfqpoint{8.287739in}{3.105328in}}%
\pgfpathlineto{\pgfqpoint{8.282954in}{3.134724in}}%
\pgfpathlineto{\pgfqpoint{8.278169in}{3.158471in}}%
\pgfpathlineto{\pgfqpoint{8.273383in}{3.125938in}}%
\pgfpathlineto{\pgfqpoint{8.268598in}{3.013935in}}%
\pgfpathlineto{\pgfqpoint{8.263813in}{3.017996in}}%
\pgfpathlineto{\pgfqpoint{8.259028in}{3.028499in}}%
\pgfpathlineto{\pgfqpoint{8.254242in}{3.008434in}}%
\pgfpathlineto{\pgfqpoint{8.249457in}{3.087870in}}%
\pgfpathlineto{\pgfqpoint{8.244672in}{3.050250in}}%
\pgfpathlineto{\pgfqpoint{8.239886in}{3.021875in}}%
\pgfpathlineto{\pgfqpoint{8.235101in}{3.034402in}}%
\pgfpathlineto{\pgfqpoint{8.230316in}{2.962231in}}%
\pgfpathlineto{\pgfqpoint{8.225530in}{3.039686in}}%
\pgfpathlineto{\pgfqpoint{8.220745in}{2.979483in}}%
\pgfpathlineto{\pgfqpoint{8.215960in}{3.026487in}}%
\pgfpathlineto{\pgfqpoint{8.211174in}{2.991157in}}%
\pgfpathlineto{\pgfqpoint{8.206389in}{3.023111in}}%
\pgfpathlineto{\pgfqpoint{8.201604in}{2.975281in}}%
\pgfpathlineto{\pgfqpoint{8.196818in}{2.975812in}}%
\pgfpathlineto{\pgfqpoint{8.192033in}{3.002544in}}%
\pgfpathlineto{\pgfqpoint{8.187248in}{2.945397in}}%
\pgfpathlineto{\pgfqpoint{8.182463in}{2.993248in}}%
\pgfpathlineto{\pgfqpoint{8.177677in}{3.029413in}}%
\pgfpathlineto{\pgfqpoint{8.172892in}{2.972257in}}%
\pgfpathlineto{\pgfqpoint{8.168107in}{3.034953in}}%
\pgfpathlineto{\pgfqpoint{8.163321in}{3.015104in}}%
\pgfpathlineto{\pgfqpoint{8.158536in}{2.952678in}}%
\pgfpathlineto{\pgfqpoint{8.153751in}{2.931005in}}%
\pgfpathlineto{\pgfqpoint{8.148965in}{2.975716in}}%
\pgfpathlineto{\pgfqpoint{8.144180in}{2.894405in}}%
\pgfpathlineto{\pgfqpoint{8.139395in}{2.928046in}}%
\pgfpathlineto{\pgfqpoint{8.134609in}{2.886610in}}%
\pgfpathlineto{\pgfqpoint{8.129824in}{2.928025in}}%
\pgfpathlineto{\pgfqpoint{8.125039in}{2.868880in}}%
\pgfpathlineto{\pgfqpoint{8.120253in}{2.960473in}}%
\pgfpathlineto{\pgfqpoint{8.115468in}{2.893664in}}%
\pgfpathlineto{\pgfqpoint{8.110683in}{2.871706in}}%
\pgfpathlineto{\pgfqpoint{8.105898in}{2.949240in}}%
\pgfpathlineto{\pgfqpoint{8.101112in}{2.900684in}}%
\pgfpathlineto{\pgfqpoint{8.096327in}{2.884430in}}%
\pgfpathlineto{\pgfqpoint{8.091542in}{2.932122in}}%
\pgfpathlineto{\pgfqpoint{8.086756in}{2.857743in}}%
\pgfpathlineto{\pgfqpoint{8.081971in}{2.920071in}}%
\pgfpathlineto{\pgfqpoint{8.077186in}{2.933565in}}%
\pgfpathlineto{\pgfqpoint{8.072400in}{2.889173in}}%
\pgfpathlineto{\pgfqpoint{8.067615in}{2.937424in}}%
\pgfpathlineto{\pgfqpoint{8.062830in}{2.873729in}}%
\pgfpathlineto{\pgfqpoint{8.058044in}{2.875469in}}%
\pgfpathlineto{\pgfqpoint{8.053259in}{2.976413in}}%
\pgfpathlineto{\pgfqpoint{8.048474in}{2.917539in}}%
\pgfpathlineto{\pgfqpoint{8.043688in}{2.872457in}}%
\pgfpathlineto{\pgfqpoint{8.038903in}{2.876820in}}%
\pgfpathlineto{\pgfqpoint{8.034118in}{2.867029in}}%
\pgfpathlineto{\pgfqpoint{8.029333in}{2.933791in}}%
\pgfpathlineto{\pgfqpoint{8.024547in}{2.963240in}}%
\pgfpathlineto{\pgfqpoint{8.019762in}{3.050572in}}%
\pgfpathlineto{\pgfqpoint{8.014977in}{2.973667in}}%
\pgfpathlineto{\pgfqpoint{8.010191in}{2.947682in}}%
\pgfpathlineto{\pgfqpoint{8.005406in}{2.969661in}}%
\pgfpathlineto{\pgfqpoint{8.000621in}{2.942100in}}%
\pgfpathlineto{\pgfqpoint{7.995835in}{2.911449in}}%
\pgfpathlineto{\pgfqpoint{7.991050in}{2.938029in}}%
\pgfpathlineto{\pgfqpoint{7.986265in}{2.939543in}}%
\pgfpathlineto{\pgfqpoint{7.981479in}{2.977798in}}%
\pgfpathlineto{\pgfqpoint{7.976694in}{2.913569in}}%
\pgfpathlineto{\pgfqpoint{7.971909in}{2.897373in}}%
\pgfpathlineto{\pgfqpoint{7.967124in}{2.904375in}}%
\pgfpathlineto{\pgfqpoint{7.962338in}{2.859948in}}%
\pgfpathlineto{\pgfqpoint{7.957553in}{2.942177in}}%
\pgfpathlineto{\pgfqpoint{7.952768in}{2.941885in}}%
\pgfpathlineto{\pgfqpoint{7.947982in}{2.939721in}}%
\pgfpathlineto{\pgfqpoint{7.943197in}{2.910015in}}%
\pgfpathlineto{\pgfqpoint{7.938412in}{2.927606in}}%
\pgfpathlineto{\pgfqpoint{7.933626in}{2.824934in}}%
\pgfpathlineto{\pgfqpoint{7.928841in}{2.895775in}}%
\pgfpathlineto{\pgfqpoint{7.924056in}{3.124184in}}%
\pgfpathlineto{\pgfqpoint{7.919270in}{2.851279in}}%
\pgfpathlineto{\pgfqpoint{7.914485in}{2.834156in}}%
\pgfpathlineto{\pgfqpoint{7.909700in}{2.841735in}}%
\pgfpathlineto{\pgfqpoint{7.904914in}{2.846657in}}%
\pgfpathlineto{\pgfqpoint{7.900129in}{2.881358in}}%
\pgfpathlineto{\pgfqpoint{7.895344in}{2.858751in}}%
\pgfpathlineto{\pgfqpoint{7.890559in}{2.837020in}}%
\pgfpathlineto{\pgfqpoint{7.885773in}{2.869841in}}%
\pgfpathlineto{\pgfqpoint{7.880988in}{2.861348in}}%
\pgfpathlineto{\pgfqpoint{7.876203in}{2.860867in}}%
\pgfpathlineto{\pgfqpoint{7.871417in}{2.846758in}}%
\pgfpathlineto{\pgfqpoint{7.866632in}{2.844990in}}%
\pgfpathlineto{\pgfqpoint{7.861847in}{2.847274in}}%
\pgfpathlineto{\pgfqpoint{7.857061in}{2.847196in}}%
\pgfpathlineto{\pgfqpoint{7.852276in}{2.851932in}}%
\pgfpathlineto{\pgfqpoint{7.847491in}{2.842841in}}%
\pgfpathlineto{\pgfqpoint{7.842705in}{2.843179in}}%
\pgfpathlineto{\pgfqpoint{7.837920in}{2.842361in}}%
\pgfpathlineto{\pgfqpoint{7.833135in}{2.876671in}}%
\pgfpathlineto{\pgfqpoint{7.828349in}{2.836002in}}%
\pgfpathlineto{\pgfqpoint{7.823564in}{2.841943in}}%
\pgfpathlineto{\pgfqpoint{7.823564in}{2.841943in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{2.773333in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967357in}{2.773333in}}%
\pgfpathlineto{\pgfqpoint{1.967357in}{3.920000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.967357in}{2.773333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{2.773333in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937500in}{2.840784in}}%
\pgfpathlineto{\pgfqpoint{2.850809in}{2.840784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937500in}{2.840784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.662808in, y=2.792559in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{2.773333in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937500in}{3.178039in}}%
\pgfpathlineto{\pgfqpoint{2.850809in}{3.178039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937500in}{3.178039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.662808in, y=3.129814in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{2.773333in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937500in}{3.515294in}}%
\pgfpathlineto{\pgfqpoint{2.850809in}{3.515294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937500in}{3.515294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.662808in, y=3.467069in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{2.773333in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937500in}{3.852549in}}%
\pgfpathlineto{\pgfqpoint{2.850809in}{3.852549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937500in}{3.852549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.662808in, y=3.804324in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.607253in,y=3.346667in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Magnification}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{2.773333in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937500in}{3.526002in}}%
\pgfpathlineto{\pgfqpoint{0.942285in}{3.562842in}}%
\pgfpathlineto{\pgfqpoint{0.947071in}{3.537166in}}%
\pgfpathlineto{\pgfqpoint{0.951856in}{3.581956in}}%
\pgfpathlineto{\pgfqpoint{0.956641in}{3.485775in}}%
\pgfpathlineto{\pgfqpoint{0.961427in}{3.551516in}}%
\pgfpathlineto{\pgfqpoint{0.966212in}{3.603405in}}%
\pgfpathlineto{\pgfqpoint{0.970997in}{3.521835in}}%
\pgfpathlineto{\pgfqpoint{0.975783in}{3.511573in}}%
\pgfpathlineto{\pgfqpoint{0.980568in}{3.559817in}}%
\pgfpathlineto{\pgfqpoint{0.985353in}{3.565784in}}%
\pgfpathlineto{\pgfqpoint{0.990138in}{3.548494in}}%
\pgfpathlineto{\pgfqpoint{0.994924in}{3.578639in}}%
\pgfpathlineto{\pgfqpoint{0.999709in}{3.517019in}}%
\pgfpathlineto{\pgfqpoint{1.004494in}{3.542751in}}%
\pgfpathlineto{\pgfqpoint{1.009280in}{3.529502in}}%
\pgfpathlineto{\pgfqpoint{1.014065in}{3.453478in}}%
\pgfpathlineto{\pgfqpoint{1.018850in}{3.517936in}}%
\pgfpathlineto{\pgfqpoint{1.023636in}{3.539075in}}%
\pgfpathlineto{\pgfqpoint{1.028421in}{3.545259in}}%
\pgfpathlineto{\pgfqpoint{1.033206in}{3.568371in}}%
\pgfpathlineto{\pgfqpoint{1.037992in}{3.558221in}}%
\pgfpathlineto{\pgfqpoint{1.042777in}{3.487561in}}%
\pgfpathlineto{\pgfqpoint{1.047562in}{3.528971in}}%
\pgfpathlineto{\pgfqpoint{1.052348in}{3.446302in}}%
\pgfpathlineto{\pgfqpoint{1.057133in}{3.545762in}}%
\pgfpathlineto{\pgfqpoint{1.061918in}{3.572029in}}%
\pgfpathlineto{\pgfqpoint{1.066703in}{3.542779in}}%
\pgfpathlineto{\pgfqpoint{1.071489in}{3.545704in}}%
\pgfpathlineto{\pgfqpoint{1.076274in}{3.584665in}}%
\pgfpathlineto{\pgfqpoint{1.081059in}{3.536413in}}%
\pgfpathlineto{\pgfqpoint{1.085845in}{3.505907in}}%
\pgfpathlineto{\pgfqpoint{1.090630in}{3.564412in}}%
\pgfpathlineto{\pgfqpoint{1.095415in}{3.465834in}}%
\pgfpathlineto{\pgfqpoint{1.100201in}{3.544689in}}%
\pgfpathlineto{\pgfqpoint{1.104986in}{3.559060in}}%
\pgfpathlineto{\pgfqpoint{1.109771in}{3.572086in}}%
\pgfpathlineto{\pgfqpoint{1.114557in}{3.518911in}}%
\pgfpathlineto{\pgfqpoint{1.119342in}{3.453485in}}%
\pgfpathlineto{\pgfqpoint{1.124127in}{3.538873in}}%
\pgfpathlineto{\pgfqpoint{1.128913in}{3.507401in}}%
\pgfpathlineto{\pgfqpoint{1.133698in}{3.486770in}}%
\pgfpathlineto{\pgfqpoint{1.138483in}{3.532968in}}%
\pgfpathlineto{\pgfqpoint{1.143268in}{3.515410in}}%
\pgfpathlineto{\pgfqpoint{1.148054in}{3.583444in}}%
\pgfpathlineto{\pgfqpoint{1.152839in}{3.513049in}}%
\pgfpathlineto{\pgfqpoint{1.157624in}{3.491953in}}%
\pgfpathlineto{\pgfqpoint{1.162410in}{3.603175in}}%
\pgfpathlineto{\pgfqpoint{1.167195in}{3.538129in}}%
\pgfpathlineto{\pgfqpoint{1.176766in}{3.510392in}}%
\pgfpathlineto{\pgfqpoint{1.181551in}{3.513833in}}%
\pgfpathlineto{\pgfqpoint{1.186336in}{3.505824in}}%
\pgfpathlineto{\pgfqpoint{1.191122in}{3.536330in}}%
\pgfpathlineto{\pgfqpoint{1.195907in}{3.543090in}}%
\pgfpathlineto{\pgfqpoint{1.200692in}{3.576536in}}%
\pgfpathlineto{\pgfqpoint{1.205478in}{3.542711in}}%
\pgfpathlineto{\pgfqpoint{1.210263in}{3.495457in}}%
\pgfpathlineto{\pgfqpoint{1.215048in}{3.554112in}}%
\pgfpathlineto{\pgfqpoint{1.219833in}{3.497936in}}%
\pgfpathlineto{\pgfqpoint{1.224619in}{3.527806in}}%
\pgfpathlineto{\pgfqpoint{1.229404in}{3.505602in}}%
\pgfpathlineto{\pgfqpoint{1.234189in}{3.543713in}}%
\pgfpathlineto{\pgfqpoint{1.238975in}{3.559900in}}%
\pgfpathlineto{\pgfqpoint{1.243760in}{3.443806in}}%
\pgfpathlineto{\pgfqpoint{1.248545in}{3.584478in}}%
\pgfpathlineto{\pgfqpoint{1.253331in}{3.498603in}}%
\pgfpathlineto{\pgfqpoint{1.258116in}{3.506781in}}%
\pgfpathlineto{\pgfqpoint{1.262901in}{3.559868in}}%
\pgfpathlineto{\pgfqpoint{1.267687in}{3.515464in}}%
\pgfpathlineto{\pgfqpoint{1.272472in}{3.571286in}}%
\pgfpathlineto{\pgfqpoint{1.277257in}{3.547482in}}%
\pgfpathlineto{\pgfqpoint{1.282043in}{3.496660in}}%
\pgfpathlineto{\pgfqpoint{1.286828in}{3.472374in}}%
\pgfpathlineto{\pgfqpoint{1.291613in}{3.504384in}}%
\pgfpathlineto{\pgfqpoint{1.296398in}{3.596934in}}%
\pgfpathlineto{\pgfqpoint{1.301184in}{3.482466in}}%
\pgfpathlineto{\pgfqpoint{1.305969in}{3.563870in}}%
\pgfpathlineto{\pgfqpoint{1.310754in}{3.511986in}}%
\pgfpathlineto{\pgfqpoint{1.315540in}{3.531925in}}%
\pgfpathlineto{\pgfqpoint{1.320325in}{3.485956in}}%
\pgfpathlineto{\pgfqpoint{1.325110in}{3.559225in}}%
\pgfpathlineto{\pgfqpoint{1.329896in}{3.578689in}}%
\pgfpathlineto{\pgfqpoint{1.334681in}{3.523022in}}%
\pgfpathlineto{\pgfqpoint{1.339466in}{3.182797in}}%
\pgfpathlineto{\pgfqpoint{1.344252in}{3.100833in}}%
\pgfpathlineto{\pgfqpoint{1.349037in}{3.440924in}}%
\pgfpathlineto{\pgfqpoint{1.353822in}{3.411325in}}%
\pgfpathlineto{\pgfqpoint{1.358608in}{3.550131in}}%
\pgfpathlineto{\pgfqpoint{1.363393in}{3.557504in}}%
\pgfpathlineto{\pgfqpoint{1.368178in}{3.491287in}}%
\pgfpathlineto{\pgfqpoint{1.372963in}{3.551936in}}%
\pgfpathlineto{\pgfqpoint{1.377749in}{3.572936in}}%
\pgfpathlineto{\pgfqpoint{1.382534in}{3.511469in}}%
\pgfpathlineto{\pgfqpoint{1.387319in}{3.547282in}}%
\pgfpathlineto{\pgfqpoint{1.392105in}{3.461803in}}%
\pgfpathlineto{\pgfqpoint{1.396890in}{3.492491in}}%
\pgfpathlineto{\pgfqpoint{1.401675in}{3.553540in}}%
\pgfpathlineto{\pgfqpoint{1.406461in}{3.563077in}}%
\pgfpathlineto{\pgfqpoint{1.411246in}{3.523859in}}%
\pgfpathlineto{\pgfqpoint{1.416031in}{3.540952in}}%
\pgfpathlineto{\pgfqpoint{1.420817in}{3.497610in}}%
\pgfpathlineto{\pgfqpoint{1.425602in}{3.557366in}}%
\pgfpathlineto{\pgfqpoint{1.430387in}{3.508573in}}%
\pgfpathlineto{\pgfqpoint{1.435173in}{3.480876in}}%
\pgfpathlineto{\pgfqpoint{1.439958in}{3.482317in}}%
\pgfpathlineto{\pgfqpoint{1.444743in}{3.515506in}}%
\pgfpathlineto{\pgfqpoint{1.449528in}{3.479323in}}%
\pgfpathlineto{\pgfqpoint{1.454314in}{3.451945in}}%
\pgfpathlineto{\pgfqpoint{1.459099in}{3.450021in}}%
\pgfpathlineto{\pgfqpoint{1.463884in}{3.511499in}}%
\pgfpathlineto{\pgfqpoint{1.468670in}{3.444461in}}%
\pgfpathlineto{\pgfqpoint{1.473455in}{3.469969in}}%
\pgfpathlineto{\pgfqpoint{1.478240in}{3.534306in}}%
\pgfpathlineto{\pgfqpoint{1.483026in}{3.483661in}}%
\pgfpathlineto{\pgfqpoint{1.487811in}{3.549876in}}%
\pgfpathlineto{\pgfqpoint{1.492596in}{3.494917in}}%
\pgfpathlineto{\pgfqpoint{1.497382in}{3.546773in}}%
\pgfpathlineto{\pgfqpoint{1.502167in}{3.558464in}}%
\pgfpathlineto{\pgfqpoint{1.506952in}{3.550710in}}%
\pgfpathlineto{\pgfqpoint{1.511738in}{3.556878in}}%
\pgfpathlineto{\pgfqpoint{1.516523in}{3.577995in}}%
\pgfpathlineto{\pgfqpoint{1.521308in}{3.572996in}}%
\pgfpathlineto{\pgfqpoint{1.526093in}{3.473033in}}%
\pgfpathlineto{\pgfqpoint{1.535664in}{3.580374in}}%
\pgfpathlineto{\pgfqpoint{1.540449in}{3.523845in}}%
\pgfpathlineto{\pgfqpoint{1.545235in}{3.527756in}}%
\pgfpathlineto{\pgfqpoint{1.550020in}{3.546409in}}%
\pgfpathlineto{\pgfqpoint{1.554805in}{3.573448in}}%
\pgfpathlineto{\pgfqpoint{1.559591in}{3.560956in}}%
\pgfpathlineto{\pgfqpoint{1.564376in}{3.533960in}}%
\pgfpathlineto{\pgfqpoint{1.569161in}{3.555316in}}%
\pgfpathlineto{\pgfqpoint{1.573947in}{3.492938in}}%
\pgfpathlineto{\pgfqpoint{1.578732in}{3.519102in}}%
\pgfpathlineto{\pgfqpoint{1.583517in}{3.551353in}}%
\pgfpathlineto{\pgfqpoint{1.588303in}{3.547890in}}%
\pgfpathlineto{\pgfqpoint{1.593088in}{3.511641in}}%
\pgfpathlineto{\pgfqpoint{1.597873in}{3.460398in}}%
\pgfpathlineto{\pgfqpoint{1.602658in}{3.562960in}}%
\pgfpathlineto{\pgfqpoint{1.607444in}{3.569028in}}%
\pgfpathlineto{\pgfqpoint{1.612229in}{3.509345in}}%
\pgfpathlineto{\pgfqpoint{1.617014in}{3.466973in}}%
\pgfpathlineto{\pgfqpoint{1.621800in}{3.450500in}}%
\pgfpathlineto{\pgfqpoint{1.626585in}{3.518887in}}%
\pgfpathlineto{\pgfqpoint{1.631370in}{3.571117in}}%
\pgfpathlineto{\pgfqpoint{1.636156in}{3.502870in}}%
\pgfpathlineto{\pgfqpoint{1.640941in}{3.518977in}}%
\pgfpathlineto{\pgfqpoint{1.645726in}{3.464772in}}%
\pgfpathlineto{\pgfqpoint{1.650512in}{3.449681in}}%
\pgfpathlineto{\pgfqpoint{1.655297in}{3.312198in}}%
\pgfpathlineto{\pgfqpoint{1.660082in}{3.436357in}}%
\pgfpathlineto{\pgfqpoint{1.669653in}{3.494225in}}%
\pgfpathlineto{\pgfqpoint{1.674438in}{3.435300in}}%
\pgfpathlineto{\pgfqpoint{1.679223in}{3.549878in}}%
\pgfpathlineto{\pgfqpoint{1.684009in}{3.483947in}}%
\pgfpathlineto{\pgfqpoint{1.688794in}{3.390128in}}%
\pgfpathlineto{\pgfqpoint{1.693579in}{3.387496in}}%
\pgfpathlineto{\pgfqpoint{1.698365in}{3.473174in}}%
\pgfpathlineto{\pgfqpoint{1.703150in}{3.475429in}}%
\pgfpathlineto{\pgfqpoint{1.707935in}{3.405796in}}%
\pgfpathlineto{\pgfqpoint{1.712721in}{3.443290in}}%
\pgfpathlineto{\pgfqpoint{1.717506in}{3.475123in}}%
\pgfpathlineto{\pgfqpoint{1.722291in}{3.451014in}}%
\pgfpathlineto{\pgfqpoint{1.727077in}{3.471225in}}%
\pgfpathlineto{\pgfqpoint{1.731862in}{3.358795in}}%
\pgfpathlineto{\pgfqpoint{1.736647in}{3.412450in}}%
\pgfpathlineto{\pgfqpoint{1.741433in}{3.440695in}}%
\pgfpathlineto{\pgfqpoint{1.746218in}{3.393487in}}%
\pgfpathlineto{\pgfqpoint{1.751003in}{3.376823in}}%
\pgfpathlineto{\pgfqpoint{1.755788in}{3.421250in}}%
\pgfpathlineto{\pgfqpoint{1.760574in}{3.410940in}}%
\pgfpathlineto{\pgfqpoint{1.765359in}{3.437315in}}%
\pgfpathlineto{\pgfqpoint{1.770144in}{3.372788in}}%
\pgfpathlineto{\pgfqpoint{1.774930in}{3.393155in}}%
\pgfpathlineto{\pgfqpoint{1.779715in}{3.371738in}}%
\pgfpathlineto{\pgfqpoint{1.784500in}{3.445322in}}%
\pgfpathlineto{\pgfqpoint{1.789286in}{3.447407in}}%
\pgfpathlineto{\pgfqpoint{1.794071in}{3.454460in}}%
\pgfpathlineto{\pgfqpoint{1.798856in}{3.331781in}}%
\pgfpathlineto{\pgfqpoint{1.803642in}{3.456186in}}%
\pgfpathlineto{\pgfqpoint{1.808427in}{3.462659in}}%
\pgfpathlineto{\pgfqpoint{1.813212in}{3.372323in}}%
\pgfpathlineto{\pgfqpoint{1.817998in}{3.385772in}}%
\pgfpathlineto{\pgfqpoint{1.822783in}{3.361062in}}%
\pgfpathlineto{\pgfqpoint{1.827568in}{3.404488in}}%
\pgfpathlineto{\pgfqpoint{1.832353in}{3.413910in}}%
\pgfpathlineto{\pgfqpoint{1.837139in}{3.366975in}}%
\pgfpathlineto{\pgfqpoint{1.841924in}{3.397230in}}%
\pgfpathlineto{\pgfqpoint{1.846709in}{3.392656in}}%
\pgfpathlineto{\pgfqpoint{1.851495in}{3.376066in}}%
\pgfpathlineto{\pgfqpoint{1.856280in}{3.386704in}}%
\pgfpathlineto{\pgfqpoint{1.861065in}{3.402970in}}%
\pgfpathlineto{\pgfqpoint{1.865851in}{3.360525in}}%
\pgfpathlineto{\pgfqpoint{1.870636in}{3.413274in}}%
\pgfpathlineto{\pgfqpoint{1.875421in}{3.434158in}}%
\pgfpathlineto{\pgfqpoint{1.880207in}{3.365798in}}%
\pgfpathlineto{\pgfqpoint{1.884992in}{3.430638in}}%
\pgfpathlineto{\pgfqpoint{1.889777in}{3.460474in}}%
\pgfpathlineto{\pgfqpoint{1.894563in}{3.379302in}}%
\pgfpathlineto{\pgfqpoint{1.899348in}{3.376895in}}%
\pgfpathlineto{\pgfqpoint{1.904133in}{3.410981in}}%
\pgfpathlineto{\pgfqpoint{1.908918in}{3.376061in}}%
\pgfpathlineto{\pgfqpoint{1.913704in}{3.427423in}}%
\pgfpathlineto{\pgfqpoint{1.918489in}{3.385003in}}%
\pgfpathlineto{\pgfqpoint{1.923274in}{3.379696in}}%
\pgfpathlineto{\pgfqpoint{1.928060in}{3.431783in}}%
\pgfpathlineto{\pgfqpoint{1.932845in}{3.436613in}}%
\pgfpathlineto{\pgfqpoint{1.937630in}{3.419463in}}%
\pgfpathlineto{\pgfqpoint{1.942416in}{3.338496in}}%
\pgfpathlineto{\pgfqpoint{1.947201in}{3.361840in}}%
\pgfpathlineto{\pgfqpoint{1.951986in}{3.359240in}}%
\pgfpathlineto{\pgfqpoint{1.956772in}{3.363965in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{3.518671in}}%
\pgfpathlineto{\pgfqpoint{1.966342in}{3.398267in}}%
\pgfpathlineto{\pgfqpoint{1.971128in}{3.478361in}}%
\pgfpathlineto{\pgfqpoint{1.975913in}{3.413200in}}%
\pgfpathlineto{\pgfqpoint{1.980698in}{3.096088in}}%
\pgfpathlineto{\pgfqpoint{1.985483in}{3.267876in}}%
\pgfpathlineto{\pgfqpoint{1.990269in}{3.299121in}}%
\pgfpathlineto{\pgfqpoint{1.995054in}{3.326212in}}%
\pgfpathlineto{\pgfqpoint{1.999839in}{3.409715in}}%
\pgfpathlineto{\pgfqpoint{2.004625in}{3.317239in}}%
\pgfpathlineto{\pgfqpoint{2.009410in}{3.327099in}}%
\pgfpathlineto{\pgfqpoint{2.014195in}{3.207712in}}%
\pgfpathlineto{\pgfqpoint{2.018981in}{3.362798in}}%
\pgfpathlineto{\pgfqpoint{2.023766in}{3.486049in}}%
\pgfpathlineto{\pgfqpoint{2.028551in}{3.238031in}}%
\pgfpathlineto{\pgfqpoint{2.033337in}{3.268782in}}%
\pgfpathlineto{\pgfqpoint{2.038122in}{3.264519in}}%
\pgfpathlineto{\pgfqpoint{2.042907in}{3.190487in}}%
\pgfpathlineto{\pgfqpoint{2.047693in}{3.272881in}}%
\pgfpathlineto{\pgfqpoint{2.052478in}{3.363887in}}%
\pgfpathlineto{\pgfqpoint{2.057263in}{3.328139in}}%
\pgfpathlineto{\pgfqpoint{2.062048in}{3.440566in}}%
\pgfpathlineto{\pgfqpoint{2.066834in}{3.242677in}}%
\pgfpathlineto{\pgfqpoint{2.071619in}{3.262734in}}%
\pgfpathlineto{\pgfqpoint{2.076404in}{3.333644in}}%
\pgfpathlineto{\pgfqpoint{2.081190in}{3.315136in}}%
\pgfpathlineto{\pgfqpoint{2.085975in}{3.148074in}}%
\pgfpathlineto{\pgfqpoint{2.090760in}{3.103229in}}%
\pgfpathlineto{\pgfqpoint{2.095546in}{3.224948in}}%
\pgfpathlineto{\pgfqpoint{2.100331in}{3.132916in}}%
\pgfpathlineto{\pgfqpoint{2.105116in}{3.126447in}}%
\pgfpathlineto{\pgfqpoint{2.109902in}{3.286658in}}%
\pgfpathlineto{\pgfqpoint{2.114687in}{3.334844in}}%
\pgfpathlineto{\pgfqpoint{2.119472in}{3.310474in}}%
\pgfpathlineto{\pgfqpoint{2.124258in}{3.218742in}}%
\pgfpathlineto{\pgfqpoint{2.129043in}{3.371387in}}%
\pgfpathlineto{\pgfqpoint{2.133828in}{3.242749in}}%
\pgfpathlineto{\pgfqpoint{2.138613in}{3.230071in}}%
\pgfpathlineto{\pgfqpoint{2.143399in}{3.366990in}}%
\pgfpathlineto{\pgfqpoint{2.148184in}{3.221287in}}%
\pgfpathlineto{\pgfqpoint{2.152969in}{3.158527in}}%
\pgfpathlineto{\pgfqpoint{2.157755in}{3.219901in}}%
\pgfpathlineto{\pgfqpoint{2.162540in}{3.178680in}}%
\pgfpathlineto{\pgfqpoint{2.167325in}{3.241628in}}%
\pgfpathlineto{\pgfqpoint{2.172111in}{3.321451in}}%
\pgfpathlineto{\pgfqpoint{2.176896in}{3.349986in}}%
\pgfpathlineto{\pgfqpoint{2.181681in}{3.194783in}}%
\pgfpathlineto{\pgfqpoint{2.186467in}{3.172651in}}%
\pgfpathlineto{\pgfqpoint{2.191252in}{3.110533in}}%
\pgfpathlineto{\pgfqpoint{2.196037in}{3.095119in}}%
\pgfpathlineto{\pgfqpoint{2.200823in}{3.117827in}}%
\pgfpathlineto{\pgfqpoint{2.205608in}{3.176803in}}%
\pgfpathlineto{\pgfqpoint{2.210393in}{3.181975in}}%
\pgfpathlineto{\pgfqpoint{2.215179in}{3.240847in}}%
\pgfpathlineto{\pgfqpoint{2.219964in}{3.193533in}}%
\pgfpathlineto{\pgfqpoint{2.224749in}{3.220484in}}%
\pgfpathlineto{\pgfqpoint{2.229534in}{3.234214in}}%
\pgfpathlineto{\pgfqpoint{2.234320in}{3.214521in}}%
\pgfpathlineto{\pgfqpoint{2.243890in}{3.178525in}}%
\pgfpathlineto{\pgfqpoint{2.248676in}{3.292055in}}%
\pgfpathlineto{\pgfqpoint{2.253461in}{3.296239in}}%
\pgfpathlineto{\pgfqpoint{2.258246in}{3.243224in}}%
\pgfpathlineto{\pgfqpoint{2.263032in}{3.172930in}}%
\pgfpathlineto{\pgfqpoint{2.267817in}{3.161015in}}%
\pgfpathlineto{\pgfqpoint{2.272602in}{3.158797in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{3.151574in}}%
\pgfpathlineto{\pgfqpoint{2.282173in}{3.149627in}}%
\pgfpathlineto{\pgfqpoint{2.286958in}{3.193630in}}%
\pgfpathlineto{\pgfqpoint{2.291744in}{3.267483in}}%
\pgfpathlineto{\pgfqpoint{2.301314in}{3.485534in}}%
\pgfpathlineto{\pgfqpoint{2.306099in}{3.301233in}}%
\pgfpathlineto{\pgfqpoint{2.310885in}{3.217081in}}%
\pgfpathlineto{\pgfqpoint{2.315670in}{3.266625in}}%
\pgfpathlineto{\pgfqpoint{2.320455in}{3.096983in}}%
\pgfpathlineto{\pgfqpoint{2.325241in}{3.001769in}}%
\pgfpathlineto{\pgfqpoint{2.330026in}{2.968865in}}%
\pgfpathlineto{\pgfqpoint{2.334811in}{2.983431in}}%
\pgfpathlineto{\pgfqpoint{2.339597in}{2.940572in}}%
\pgfpathlineto{\pgfqpoint{2.344382in}{2.984804in}}%
\pgfpathlineto{\pgfqpoint{2.349167in}{2.934213in}}%
\pgfpathlineto{\pgfqpoint{2.353953in}{2.924460in}}%
\pgfpathlineto{\pgfqpoint{2.358738in}{2.950962in}}%
\pgfpathlineto{\pgfqpoint{2.363523in}{2.914352in}}%
\pgfpathlineto{\pgfqpoint{2.368309in}{2.926670in}}%
\pgfpathlineto{\pgfqpoint{2.373094in}{3.001481in}}%
\pgfpathlineto{\pgfqpoint{2.377879in}{2.979730in}}%
\pgfpathlineto{\pgfqpoint{2.382664in}{2.984774in}}%
\pgfpathlineto{\pgfqpoint{2.392235in}{2.955827in}}%
\pgfpathlineto{\pgfqpoint{2.397020in}{2.952307in}}%
\pgfpathlineto{\pgfqpoint{2.401806in}{2.951590in}}%
\pgfpathlineto{\pgfqpoint{2.406591in}{2.939679in}}%
\pgfpathlineto{\pgfqpoint{2.411376in}{2.963660in}}%
\pgfpathlineto{\pgfqpoint{2.416162in}{2.970301in}}%
\pgfpathlineto{\pgfqpoint{2.420947in}{3.036130in}}%
\pgfpathlineto{\pgfqpoint{2.425732in}{3.054637in}}%
\pgfpathlineto{\pgfqpoint{2.430518in}{3.010440in}}%
\pgfpathlineto{\pgfqpoint{2.435303in}{2.992210in}}%
\pgfpathlineto{\pgfqpoint{2.440088in}{2.927511in}}%
\pgfpathlineto{\pgfqpoint{2.444874in}{2.945656in}}%
\pgfpathlineto{\pgfqpoint{2.449659in}{2.942342in}}%
\pgfpathlineto{\pgfqpoint{2.454444in}{2.960282in}}%
\pgfpathlineto{\pgfqpoint{2.459229in}{2.936091in}}%
\pgfpathlineto{\pgfqpoint{2.464015in}{2.954693in}}%
\pgfpathlineto{\pgfqpoint{2.468800in}{3.009362in}}%
\pgfpathlineto{\pgfqpoint{2.478371in}{2.890146in}}%
\pgfpathlineto{\pgfqpoint{2.483156in}{2.957547in}}%
\pgfpathlineto{\pgfqpoint{2.487941in}{2.984574in}}%
\pgfpathlineto{\pgfqpoint{2.492727in}{3.028887in}}%
\pgfpathlineto{\pgfqpoint{2.497512in}{2.958363in}}%
\pgfpathlineto{\pgfqpoint{2.502297in}{3.024310in}}%
\pgfpathlineto{\pgfqpoint{2.507083in}{2.987021in}}%
\pgfpathlineto{\pgfqpoint{2.511868in}{3.023177in}}%
\pgfpathlineto{\pgfqpoint{2.516653in}{2.942035in}}%
\pgfpathlineto{\pgfqpoint{2.521439in}{2.998532in}}%
\pgfpathlineto{\pgfqpoint{2.526224in}{2.926592in}}%
\pgfpathlineto{\pgfqpoint{2.531009in}{2.929837in}}%
\pgfpathlineto{\pgfqpoint{2.535794in}{2.968934in}}%
\pgfpathlineto{\pgfqpoint{2.540580in}{2.912684in}}%
\pgfpathlineto{\pgfqpoint{2.545365in}{2.993246in}}%
\pgfpathlineto{\pgfqpoint{2.550150in}{3.035813in}}%
\pgfpathlineto{\pgfqpoint{2.554936in}{3.010524in}}%
\pgfpathlineto{\pgfqpoint{2.559721in}{2.993107in}}%
\pgfpathlineto{\pgfqpoint{2.564506in}{3.036081in}}%
\pgfpathlineto{\pgfqpoint{2.569292in}{3.021587in}}%
\pgfpathlineto{\pgfqpoint{2.574077in}{2.980944in}}%
\pgfpathlineto{\pgfqpoint{2.578862in}{2.974140in}}%
\pgfpathlineto{\pgfqpoint{2.583648in}{2.986765in}}%
\pgfpathlineto{\pgfqpoint{2.588433in}{2.964945in}}%
\pgfpathlineto{\pgfqpoint{2.593218in}{3.007645in}}%
\pgfpathlineto{\pgfqpoint{2.598004in}{2.959413in}}%
\pgfpathlineto{\pgfqpoint{2.602789in}{2.946014in}}%
\pgfpathlineto{\pgfqpoint{2.607574in}{2.964740in}}%
\pgfpathlineto{\pgfqpoint{2.617145in}{3.036936in}}%
\pgfpathlineto{\pgfqpoint{2.621930in}{3.007038in}}%
\pgfpathlineto{\pgfqpoint{2.626715in}{3.030171in}}%
\pgfpathlineto{\pgfqpoint{2.631501in}{2.979441in}}%
\pgfpathlineto{\pgfqpoint{2.636286in}{3.002144in}}%
\pgfpathlineto{\pgfqpoint{2.641071in}{3.006249in}}%
\pgfpathlineto{\pgfqpoint{2.650642in}{2.903254in}}%
\pgfpathlineto{\pgfqpoint{2.655427in}{2.947039in}}%
\pgfpathlineto{\pgfqpoint{2.660213in}{2.900143in}}%
\pgfpathlineto{\pgfqpoint{2.664998in}{2.860541in}}%
\pgfpathlineto{\pgfqpoint{2.669783in}{2.859224in}}%
\pgfpathlineto{\pgfqpoint{2.674569in}{2.855781in}}%
\pgfpathlineto{\pgfqpoint{2.679354in}{2.864385in}}%
\pgfpathlineto{\pgfqpoint{2.688924in}{2.867725in}}%
\pgfpathlineto{\pgfqpoint{2.693710in}{2.865750in}}%
\pgfpathlineto{\pgfqpoint{2.698495in}{2.858260in}}%
\pgfpathlineto{\pgfqpoint{2.703280in}{2.868201in}}%
\pgfpathlineto{\pgfqpoint{2.708066in}{2.852110in}}%
\pgfpathlineto{\pgfqpoint{2.712851in}{2.868739in}}%
\pgfpathlineto{\pgfqpoint{2.717636in}{2.860531in}}%
\pgfpathlineto{\pgfqpoint{2.722422in}{2.882753in}}%
\pgfpathlineto{\pgfqpoint{2.727207in}{2.871673in}}%
\pgfpathlineto{\pgfqpoint{2.731992in}{2.838360in}}%
\pgfpathlineto{\pgfqpoint{2.736778in}{2.837719in}}%
\pgfpathlineto{\pgfqpoint{2.741563in}{2.844751in}}%
\pgfpathlineto{\pgfqpoint{2.746348in}{2.833863in}}%
\pgfpathlineto{\pgfqpoint{2.751134in}{2.836628in}}%
\pgfpathlineto{\pgfqpoint{2.755919in}{2.853112in}}%
\pgfpathlineto{\pgfqpoint{2.760704in}{2.837636in}}%
\pgfpathlineto{\pgfqpoint{2.770275in}{2.836223in}}%
\pgfpathlineto{\pgfqpoint{2.775060in}{2.838839in}}%
\pgfpathlineto{\pgfqpoint{2.779845in}{2.840613in}}%
\pgfpathlineto{\pgfqpoint{2.784631in}{2.849651in}}%
\pgfpathlineto{\pgfqpoint{2.789416in}{2.839321in}}%
\pgfpathlineto{\pgfqpoint{2.798987in}{2.844303in}}%
\pgfpathlineto{\pgfqpoint{2.798987in}{2.844303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{2.773333in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{1.110000pt}{0.480000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.654991in}{2.773333in}}%
\pgfpathlineto{\pgfqpoint{1.654991in}{3.002667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{2.773333in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{1.110000pt}{0.480000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.846322in}{2.773333in}}%
\pgfpathlineto{\pgfqpoint{1.846322in}{3.002667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{2.773333in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{1.110000pt}{0.480000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.037653in}{2.773333in}}%
\pgfpathlineto{\pgfqpoint{2.037653in}{3.002667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{2.773333in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{1.110000pt}{0.480000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.396398in}{2.773333in}}%
\pgfpathlineto{\pgfqpoint{2.396398in}{3.002667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{2.773333in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{1.110000pt}{0.480000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.755144in}{2.773333in}}%
\pgfpathlineto{\pgfqpoint{2.755144in}{3.002667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{2.773333in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{1.110000pt}{0.480000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{2.773333in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{1.110000pt}{0.480000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{2.773333in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{1.110000pt}{0.480000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{2.773333in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{1.110000pt}{0.480000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{2.773333in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{1.110000pt}{0.480000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{2.773333in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{1.110000pt}{0.480000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{2.773333in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{1.110000pt}{0.480000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{2.773333in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{1.110000pt}{0.480000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937500in}{2.773333in}}%
\pgfpathlineto{\pgfqpoint{0.937500in}{3.920000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.850809in}{2.773333in}}%
\pgfpathlineto{\pgfqpoint{2.850809in}{3.920000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937500in}{2.773333in}}%
\pgfpathlineto{\pgfqpoint{2.850809in}{2.773333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937500in}{3.920000in}}%
\pgfpathlineto{\pgfqpoint{2.850809in}{3.920000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.750656in,y=2.840791in,,base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.941987in,y=2.840791in,,base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.217026in,y=2.840791in,,base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.575771in,y=2.840791in,,base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.493276in,y=2.840791in,,base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.255012in,y=2.840791in,,base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.016748in,y=2.840791in,,base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.746197in,y=2.840791in,,base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.271998in,y=2.840791in,,base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.626439in,y=2.840791in,,base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.980879in,y=2.840791in,,base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont 11}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.033165in,y=3.748000in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont d)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937500in}{1.626667in}}%
\pgfpathlineto{\pgfqpoint{2.850809in}{1.626667in}}%
\pgfpathlineto{\pgfqpoint{2.850809in}{2.773333in}}%
\pgfpathlineto{\pgfqpoint{0.937500in}{2.773333in}}%
\pgfpathlineto{\pgfqpoint{0.937500in}{1.626667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.936667in}{1.710000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.913333in,height=0.703333in]{obs_58261-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{1.626667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.870238in}{1.775309in}}%
\pgfpathlineto{\pgfqpoint{1.918071in}{1.775309in}}%
\pgfpathlineto{\pgfqpoint{1.918071in}{2.306173in}}%
\pgfpathlineto{\pgfqpoint{1.870238in}{2.306173in}}%
\pgfpathlineto{\pgfqpoint{1.870238in}{1.775309in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{1.626667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967357in}{1.626667in}}%
\pgfpathlineto{\pgfqpoint{1.967357in}{2.773333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.967357in}{1.626667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{1.626667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937500in}{1.839012in}}%
\pgfpathlineto{\pgfqpoint{2.850809in}{1.839012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937500in}{1.839012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.770833in, y=1.790787in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{1.626667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937500in}{2.263704in}}%
\pgfpathlineto{\pgfqpoint{2.850809in}{2.263704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937500in}{2.263704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.701388in, y=2.215478in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{1.626667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937500in}{2.688395in}}%
\pgfpathlineto{\pgfqpoint{2.850809in}{2.688395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937500in}{2.688395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.701388in, y=2.640170in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.645833in,y=2.200000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Magnification}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{1.626667in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937500in}{1.882156in}}%
\pgfpathlineto{\pgfqpoint{0.942285in}{1.884475in}}%
\pgfpathlineto{\pgfqpoint{0.947071in}{1.882859in}}%
\pgfpathlineto{\pgfqpoint{0.951856in}{1.885679in}}%
\pgfpathlineto{\pgfqpoint{0.956641in}{1.879623in}}%
\pgfpathlineto{\pgfqpoint{0.961427in}{1.883762in}}%
\pgfpathlineto{\pgfqpoint{0.966212in}{1.887029in}}%
\pgfpathlineto{\pgfqpoint{0.970997in}{1.881893in}}%
\pgfpathlineto{\pgfqpoint{0.975783in}{1.881247in}}%
\pgfpathlineto{\pgfqpoint{0.980568in}{1.884285in}}%
\pgfpathlineto{\pgfqpoint{0.985353in}{1.884660in}}%
\pgfpathlineto{\pgfqpoint{0.990138in}{1.883572in}}%
\pgfpathlineto{\pgfqpoint{0.994924in}{1.885470in}}%
\pgfpathlineto{\pgfqpoint{0.999709in}{1.881590in}}%
\pgfpathlineto{\pgfqpoint{1.004494in}{1.883210in}}%
\pgfpathlineto{\pgfqpoint{1.009280in}{1.882376in}}%
\pgfpathlineto{\pgfqpoint{1.014065in}{1.877589in}}%
\pgfpathlineto{\pgfqpoint{1.018850in}{1.881648in}}%
\pgfpathlineto{\pgfqpoint{1.023636in}{1.882979in}}%
\pgfpathlineto{\pgfqpoint{1.028421in}{1.883368in}}%
\pgfpathlineto{\pgfqpoint{1.033206in}{1.884823in}}%
\pgfpathlineto{\pgfqpoint{1.037992in}{1.884184in}}%
\pgfpathlineto{\pgfqpoint{1.042777in}{1.879735in}}%
\pgfpathlineto{\pgfqpoint{1.047562in}{1.882343in}}%
\pgfpathlineto{\pgfqpoint{1.052348in}{1.877138in}}%
\pgfpathlineto{\pgfqpoint{1.057133in}{1.883400in}}%
\pgfpathlineto{\pgfqpoint{1.061918in}{1.885054in}}%
\pgfpathlineto{\pgfqpoint{1.066703in}{1.883212in}}%
\pgfpathlineto{\pgfqpoint{1.071489in}{1.883396in}}%
\pgfpathlineto{\pgfqpoint{1.076274in}{1.885849in}}%
\pgfpathlineto{\pgfqpoint{1.081059in}{1.882811in}}%
\pgfpathlineto{\pgfqpoint{1.085845in}{1.880890in}}%
\pgfpathlineto{\pgfqpoint{1.090630in}{1.884574in}}%
\pgfpathlineto{\pgfqpoint{1.095415in}{1.878367in}}%
\pgfpathlineto{\pgfqpoint{1.100201in}{1.883332in}}%
\pgfpathlineto{\pgfqpoint{1.109771in}{1.885057in}}%
\pgfpathlineto{\pgfqpoint{1.114557in}{1.881709in}}%
\pgfpathlineto{\pgfqpoint{1.119342in}{1.877590in}}%
\pgfpathlineto{\pgfqpoint{1.124127in}{1.882966in}}%
\pgfpathlineto{\pgfqpoint{1.128913in}{1.880985in}}%
\pgfpathlineto{\pgfqpoint{1.133698in}{1.879686in}}%
\pgfpathlineto{\pgfqpoint{1.138483in}{1.882594in}}%
\pgfpathlineto{\pgfqpoint{1.143268in}{1.881489in}}%
\pgfpathlineto{\pgfqpoint{1.148054in}{1.885772in}}%
\pgfpathlineto{\pgfqpoint{1.152839in}{1.881340in}}%
\pgfpathlineto{\pgfqpoint{1.157624in}{1.880012in}}%
\pgfpathlineto{\pgfqpoint{1.162410in}{1.887015in}}%
\pgfpathlineto{\pgfqpoint{1.167195in}{1.882919in}}%
\pgfpathlineto{\pgfqpoint{1.176766in}{1.881173in}}%
\pgfpathlineto{\pgfqpoint{1.181551in}{1.881389in}}%
\pgfpathlineto{\pgfqpoint{1.186336in}{1.880885in}}%
\pgfpathlineto{\pgfqpoint{1.191122in}{1.882806in}}%
\pgfpathlineto{\pgfqpoint{1.195907in}{1.883232in}}%
\pgfpathlineto{\pgfqpoint{1.200692in}{1.885337in}}%
\pgfpathlineto{\pgfqpoint{1.205478in}{1.883208in}}%
\pgfpathlineto{\pgfqpoint{1.210263in}{1.880232in}}%
\pgfpathlineto{\pgfqpoint{1.215048in}{1.883926in}}%
\pgfpathlineto{\pgfqpoint{1.219833in}{1.880389in}}%
\pgfpathlineto{\pgfqpoint{1.224619in}{1.882269in}}%
\pgfpathlineto{\pgfqpoint{1.229404in}{1.880871in}}%
\pgfpathlineto{\pgfqpoint{1.234189in}{1.883271in}}%
\pgfpathlineto{\pgfqpoint{1.238975in}{1.884290in}}%
\pgfpathlineto{\pgfqpoint{1.243760in}{1.876980in}}%
\pgfpathlineto{\pgfqpoint{1.248545in}{1.885837in}}%
\pgfpathlineto{\pgfqpoint{1.253331in}{1.880431in}}%
\pgfpathlineto{\pgfqpoint{1.258116in}{1.880945in}}%
\pgfpathlineto{\pgfqpoint{1.262901in}{1.884288in}}%
\pgfpathlineto{\pgfqpoint{1.267687in}{1.881492in}}%
\pgfpathlineto{\pgfqpoint{1.272472in}{1.885007in}}%
\pgfpathlineto{\pgfqpoint{1.277257in}{1.883508in}}%
\pgfpathlineto{\pgfqpoint{1.282043in}{1.880308in}}%
\pgfpathlineto{\pgfqpoint{1.286828in}{1.878779in}}%
\pgfpathlineto{\pgfqpoint{1.291613in}{1.880795in}}%
\pgfpathlineto{\pgfqpoint{1.296398in}{1.886622in}}%
\pgfpathlineto{\pgfqpoint{1.301184in}{1.879415in}}%
\pgfpathlineto{\pgfqpoint{1.305969in}{1.884540in}}%
\pgfpathlineto{\pgfqpoint{1.310754in}{1.881273in}}%
\pgfpathlineto{\pgfqpoint{1.315540in}{1.882529in}}%
\pgfpathlineto{\pgfqpoint{1.320325in}{1.879634in}}%
\pgfpathlineto{\pgfqpoint{1.325110in}{1.884247in}}%
\pgfpathlineto{\pgfqpoint{1.329896in}{1.885473in}}%
\pgfpathlineto{\pgfqpoint{1.334681in}{1.881968in}}%
\pgfpathlineto{\pgfqpoint{1.339466in}{1.860546in}}%
\pgfpathlineto{\pgfqpoint{1.344252in}{1.855386in}}%
\pgfpathlineto{\pgfqpoint{1.349037in}{1.876799in}}%
\pgfpathlineto{\pgfqpoint{1.353822in}{1.874935in}}%
\pgfpathlineto{\pgfqpoint{1.358608in}{1.883675in}}%
\pgfpathlineto{\pgfqpoint{1.363393in}{1.884139in}}%
\pgfpathlineto{\pgfqpoint{1.368178in}{1.879970in}}%
\pgfpathlineto{\pgfqpoint{1.372963in}{1.883789in}}%
\pgfpathlineto{\pgfqpoint{1.377749in}{1.885111in}}%
\pgfpathlineto{\pgfqpoint{1.382534in}{1.881241in}}%
\pgfpathlineto{\pgfqpoint{1.387319in}{1.883496in}}%
\pgfpathlineto{\pgfqpoint{1.392105in}{1.878114in}}%
\pgfpathlineto{\pgfqpoint{1.396890in}{1.880046in}}%
\pgfpathlineto{\pgfqpoint{1.401675in}{1.883890in}}%
\pgfpathlineto{\pgfqpoint{1.406461in}{1.884490in}}%
\pgfpathlineto{\pgfqpoint{1.411246in}{1.882021in}}%
\pgfpathlineto{\pgfqpoint{1.416031in}{1.883097in}}%
\pgfpathlineto{\pgfqpoint{1.420817in}{1.880368in}}%
\pgfpathlineto{\pgfqpoint{1.425602in}{1.884130in}}%
\pgfpathlineto{\pgfqpoint{1.430387in}{1.881058in}}%
\pgfpathlineto{\pgfqpoint{1.435173in}{1.879314in}}%
\pgfpathlineto{\pgfqpoint{1.439958in}{1.879405in}}%
\pgfpathlineto{\pgfqpoint{1.444743in}{1.881495in}}%
\pgfpathlineto{\pgfqpoint{1.449528in}{1.879217in}}%
\pgfpathlineto{\pgfqpoint{1.454314in}{1.877493in}}%
\pgfpathlineto{\pgfqpoint{1.459099in}{1.877372in}}%
\pgfpathlineto{\pgfqpoint{1.463884in}{1.881243in}}%
\pgfpathlineto{\pgfqpoint{1.468670in}{1.877022in}}%
\pgfpathlineto{\pgfqpoint{1.473455in}{1.878628in}}%
\pgfpathlineto{\pgfqpoint{1.478240in}{1.882679in}}%
\pgfpathlineto{\pgfqpoint{1.483026in}{1.879490in}}%
\pgfpathlineto{\pgfqpoint{1.487811in}{1.883659in}}%
\pgfpathlineto{\pgfqpoint{1.492596in}{1.880198in}}%
\pgfpathlineto{\pgfqpoint{1.497382in}{1.883463in}}%
\pgfpathlineto{\pgfqpoint{1.502167in}{1.884200in}}%
\pgfpathlineto{\pgfqpoint{1.506952in}{1.883711in}}%
\pgfpathlineto{\pgfqpoint{1.511738in}{1.884100in}}%
\pgfpathlineto{\pgfqpoint{1.516523in}{1.885429in}}%
\pgfpathlineto{\pgfqpoint{1.521308in}{1.885115in}}%
\pgfpathlineto{\pgfqpoint{1.526093in}{1.878821in}}%
\pgfpathlineto{\pgfqpoint{1.535664in}{1.885579in}}%
\pgfpathlineto{\pgfqpoint{1.540449in}{1.882020in}}%
\pgfpathlineto{\pgfqpoint{1.545235in}{1.882266in}}%
\pgfpathlineto{\pgfqpoint{1.550020in}{1.883441in}}%
\pgfpathlineto{\pgfqpoint{1.554805in}{1.885143in}}%
\pgfpathlineto{\pgfqpoint{1.559591in}{1.884357in}}%
\pgfpathlineto{\pgfqpoint{1.564376in}{1.882657in}}%
\pgfpathlineto{\pgfqpoint{1.569161in}{1.884001in}}%
\pgfpathlineto{\pgfqpoint{1.573947in}{1.880074in}}%
\pgfpathlineto{\pgfqpoint{1.583517in}{1.883752in}}%
\pgfpathlineto{\pgfqpoint{1.588303in}{1.883534in}}%
\pgfpathlineto{\pgfqpoint{1.593088in}{1.881251in}}%
\pgfpathlineto{\pgfqpoint{1.597873in}{1.878025in}}%
\pgfpathlineto{\pgfqpoint{1.602658in}{1.884483in}}%
\pgfpathlineto{\pgfqpoint{1.607444in}{1.884865in}}%
\pgfpathlineto{\pgfqpoint{1.612229in}{1.881107in}}%
\pgfpathlineto{\pgfqpoint{1.617014in}{1.878439in}}%
\pgfpathlineto{\pgfqpoint{1.621800in}{1.877402in}}%
\pgfpathlineto{\pgfqpoint{1.626585in}{1.881708in}}%
\pgfpathlineto{\pgfqpoint{1.631370in}{1.884996in}}%
\pgfpathlineto{\pgfqpoint{1.636156in}{1.880699in}}%
\pgfpathlineto{\pgfqpoint{1.640941in}{1.881713in}}%
\pgfpathlineto{\pgfqpoint{1.645726in}{1.878300in}}%
\pgfpathlineto{\pgfqpoint{1.650512in}{1.877350in}}%
\pgfpathlineto{\pgfqpoint{1.655297in}{1.868694in}}%
\pgfpathlineto{\pgfqpoint{1.660082in}{1.876511in}}%
\pgfpathlineto{\pgfqpoint{1.669653in}{1.880155in}}%
\pgfpathlineto{\pgfqpoint{1.674438in}{1.876445in}}%
\pgfpathlineto{\pgfqpoint{1.679223in}{1.883659in}}%
\pgfpathlineto{\pgfqpoint{1.684009in}{1.879508in}}%
\pgfpathlineto{\pgfqpoint{1.688794in}{1.873601in}}%
\pgfpathlineto{\pgfqpoint{1.693579in}{1.873435in}}%
\pgfpathlineto{\pgfqpoint{1.698365in}{1.878830in}}%
\pgfpathlineto{\pgfqpoint{1.703150in}{1.878971in}}%
\pgfpathlineto{\pgfqpoint{1.707935in}{1.874587in}}%
\pgfpathlineto{\pgfqpoint{1.717506in}{1.878952in}}%
\pgfpathlineto{\pgfqpoint{1.722291in}{1.877434in}}%
\pgfpathlineto{\pgfqpoint{1.727077in}{1.878707in}}%
\pgfpathlineto{\pgfqpoint{1.731862in}{1.871628in}}%
\pgfpathlineto{\pgfqpoint{1.736647in}{1.875006in}}%
\pgfpathlineto{\pgfqpoint{1.741433in}{1.876785in}}%
\pgfpathlineto{\pgfqpoint{1.746218in}{1.873812in}}%
\pgfpathlineto{\pgfqpoint{1.751003in}{1.872763in}}%
\pgfpathlineto{\pgfqpoint{1.755788in}{1.875560in}}%
\pgfpathlineto{\pgfqpoint{1.760574in}{1.874911in}}%
\pgfpathlineto{\pgfqpoint{1.765359in}{1.876572in}}%
\pgfpathlineto{\pgfqpoint{1.770144in}{1.872509in}}%
\pgfpathlineto{\pgfqpoint{1.774930in}{1.873791in}}%
\pgfpathlineto{\pgfqpoint{1.779715in}{1.872443in}}%
\pgfpathlineto{\pgfqpoint{1.784500in}{1.877076in}}%
\pgfpathlineto{\pgfqpoint{1.794071in}{1.877651in}}%
\pgfpathlineto{\pgfqpoint{1.798856in}{1.869927in}}%
\pgfpathlineto{\pgfqpoint{1.803642in}{1.877760in}}%
\pgfpathlineto{\pgfqpoint{1.808427in}{1.878167in}}%
\pgfpathlineto{\pgfqpoint{1.813212in}{1.872480in}}%
\pgfpathlineto{\pgfqpoint{1.817998in}{1.873326in}}%
\pgfpathlineto{\pgfqpoint{1.822783in}{1.871771in}}%
\pgfpathlineto{\pgfqpoint{1.827568in}{1.874505in}}%
\pgfpathlineto{\pgfqpoint{1.832353in}{1.875098in}}%
\pgfpathlineto{\pgfqpoint{1.837139in}{1.872143in}}%
\pgfpathlineto{\pgfqpoint{1.841924in}{1.874048in}}%
\pgfpathlineto{\pgfqpoint{1.846709in}{1.873760in}}%
\pgfpathlineto{\pgfqpoint{1.851495in}{1.872715in}}%
\pgfpathlineto{\pgfqpoint{1.861065in}{1.874409in}}%
\pgfpathlineto{\pgfqpoint{1.865851in}{1.871737in}}%
\pgfpathlineto{\pgfqpoint{1.870636in}{1.875058in}}%
\pgfpathlineto{\pgfqpoint{1.875421in}{1.876373in}}%
\pgfpathlineto{\pgfqpoint{1.880207in}{1.872069in}}%
\pgfpathlineto{\pgfqpoint{1.884992in}{1.876151in}}%
\pgfpathlineto{\pgfqpoint{1.889777in}{1.878030in}}%
\pgfpathlineto{\pgfqpoint{1.894563in}{1.872919in}}%
\pgfpathlineto{\pgfqpoint{1.899348in}{1.872767in}}%
\pgfpathlineto{\pgfqpoint{1.904133in}{1.874914in}}%
\pgfpathlineto{\pgfqpoint{1.908918in}{1.872715in}}%
\pgfpathlineto{\pgfqpoint{1.913704in}{1.875949in}}%
\pgfpathlineto{\pgfqpoint{1.918489in}{1.873278in}}%
\pgfpathlineto{\pgfqpoint{1.923274in}{1.872944in}}%
\pgfpathlineto{\pgfqpoint{1.928060in}{1.876223in}}%
\pgfpathlineto{\pgfqpoint{1.932845in}{1.876527in}}%
\pgfpathlineto{\pgfqpoint{1.937630in}{1.875448in}}%
\pgfpathlineto{\pgfqpoint{1.942416in}{1.870350in}}%
\pgfpathlineto{\pgfqpoint{1.947201in}{1.871820in}}%
\pgfpathlineto{\pgfqpoint{1.951986in}{1.871656in}}%
\pgfpathlineto{\pgfqpoint{1.956772in}{1.871953in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{1.881694in}}%
\pgfpathlineto{\pgfqpoint{1.966342in}{1.874113in}}%
\pgfpathlineto{\pgfqpoint{1.971128in}{1.879156in}}%
\pgfpathlineto{\pgfqpoint{1.975913in}{1.875053in}}%
\pgfpathlineto{\pgfqpoint{1.980698in}{1.855087in}}%
\pgfpathlineto{\pgfqpoint{1.985483in}{1.865903in}}%
\pgfpathlineto{\pgfqpoint{1.995054in}{1.869576in}}%
\pgfpathlineto{\pgfqpoint{1.999839in}{1.874834in}}%
\pgfpathlineto{\pgfqpoint{2.004625in}{1.869011in}}%
\pgfpathlineto{\pgfqpoint{2.009410in}{1.869632in}}%
\pgfpathlineto{\pgfqpoint{2.014195in}{1.862115in}}%
\pgfpathlineto{\pgfqpoint{2.018981in}{1.871880in}}%
\pgfpathlineto{\pgfqpoint{2.023766in}{1.879640in}}%
\pgfpathlineto{\pgfqpoint{2.028551in}{1.864024in}}%
\pgfpathlineto{\pgfqpoint{2.033337in}{1.865960in}}%
\pgfpathlineto{\pgfqpoint{2.038122in}{1.865692in}}%
\pgfpathlineto{\pgfqpoint{2.042907in}{1.861031in}}%
\pgfpathlineto{\pgfqpoint{2.052478in}{1.871948in}}%
\pgfpathlineto{\pgfqpoint{2.057263in}{1.869698in}}%
\pgfpathlineto{\pgfqpoint{2.062048in}{1.876776in}}%
\pgfpathlineto{\pgfqpoint{2.066834in}{1.864317in}}%
\pgfpathlineto{\pgfqpoint{2.071619in}{1.865580in}}%
\pgfpathlineto{\pgfqpoint{2.076404in}{1.870044in}}%
\pgfpathlineto{\pgfqpoint{2.081190in}{1.868879in}}%
\pgfpathlineto{\pgfqpoint{2.085975in}{1.858360in}}%
\pgfpathlineto{\pgfqpoint{2.090760in}{1.855537in}}%
\pgfpathlineto{\pgfqpoint{2.095546in}{1.863200in}}%
\pgfpathlineto{\pgfqpoint{2.100331in}{1.857406in}}%
\pgfpathlineto{\pgfqpoint{2.105116in}{1.856998in}}%
\pgfpathlineto{\pgfqpoint{2.109902in}{1.867086in}}%
\pgfpathlineto{\pgfqpoint{2.114687in}{1.870120in}}%
\pgfpathlineto{\pgfqpoint{2.119472in}{1.868585in}}%
\pgfpathlineto{\pgfqpoint{2.124258in}{1.862810in}}%
\pgfpathlineto{\pgfqpoint{2.129043in}{1.872421in}}%
\pgfpathlineto{\pgfqpoint{2.133828in}{1.864321in}}%
\pgfpathlineto{\pgfqpoint{2.138613in}{1.863523in}}%
\pgfpathlineto{\pgfqpoint{2.143399in}{1.872144in}}%
\pgfpathlineto{\pgfqpoint{2.148184in}{1.862970in}}%
\pgfpathlineto{\pgfqpoint{2.152969in}{1.859018in}}%
\pgfpathlineto{\pgfqpoint{2.157755in}{1.862883in}}%
\pgfpathlineto{\pgfqpoint{2.162540in}{1.860287in}}%
\pgfpathlineto{\pgfqpoint{2.167325in}{1.864251in}}%
\pgfpathlineto{\pgfqpoint{2.172111in}{1.869277in}}%
\pgfpathlineto{\pgfqpoint{2.176896in}{1.871073in}}%
\pgfpathlineto{\pgfqpoint{2.181681in}{1.861301in}}%
\pgfpathlineto{\pgfqpoint{2.186467in}{1.859908in}}%
\pgfpathlineto{\pgfqpoint{2.191252in}{1.855996in}}%
\pgfpathlineto{\pgfqpoint{2.196037in}{1.855026in}}%
\pgfpathlineto{\pgfqpoint{2.200823in}{1.856456in}}%
\pgfpathlineto{\pgfqpoint{2.205608in}{1.860169in}}%
\pgfpathlineto{\pgfqpoint{2.210393in}{1.860495in}}%
\pgfpathlineto{\pgfqpoint{2.215179in}{1.864201in}}%
\pgfpathlineto{\pgfqpoint{2.219964in}{1.861222in}}%
\pgfpathlineto{\pgfqpoint{2.224749in}{1.862919in}}%
\pgfpathlineto{\pgfqpoint{2.229534in}{1.863784in}}%
\pgfpathlineto{\pgfqpoint{2.243890in}{1.860278in}}%
\pgfpathlineto{\pgfqpoint{2.248676in}{1.867426in}}%
\pgfpathlineto{\pgfqpoint{2.253461in}{1.867689in}}%
\pgfpathlineto{\pgfqpoint{2.258246in}{1.864351in}}%
\pgfpathlineto{\pgfqpoint{2.263032in}{1.859925in}}%
\pgfpathlineto{\pgfqpoint{2.267817in}{1.859175in}}%
\pgfpathlineto{\pgfqpoint{2.282173in}{1.858458in}}%
\pgfpathlineto{\pgfqpoint{2.286958in}{1.861229in}}%
\pgfpathlineto{\pgfqpoint{2.291744in}{1.865879in}}%
\pgfpathlineto{\pgfqpoint{2.301314in}{1.879608in}}%
\pgfpathlineto{\pgfqpoint{2.306099in}{1.868004in}}%
\pgfpathlineto{\pgfqpoint{2.310885in}{1.862705in}}%
\pgfpathlineto{\pgfqpoint{2.315670in}{1.865825in}}%
\pgfpathlineto{\pgfqpoint{2.320455in}{1.855143in}}%
\pgfpathlineto{\pgfqpoint{2.325241in}{1.849148in}}%
\pgfpathlineto{\pgfqpoint{2.330026in}{1.847077in}}%
\pgfpathlineto{\pgfqpoint{2.334811in}{1.847994in}}%
\pgfpathlineto{\pgfqpoint{2.339597in}{1.845295in}}%
\pgfpathlineto{\pgfqpoint{2.344382in}{1.848080in}}%
\pgfpathlineto{\pgfqpoint{2.349167in}{1.844895in}}%
\pgfpathlineto{\pgfqpoint{2.353953in}{1.844281in}}%
\pgfpathlineto{\pgfqpoint{2.358738in}{1.845949in}}%
\pgfpathlineto{\pgfqpoint{2.363523in}{1.843644in}}%
\pgfpathlineto{\pgfqpoint{2.368309in}{1.844420in}}%
\pgfpathlineto{\pgfqpoint{2.373094in}{1.849130in}}%
\pgfpathlineto{\pgfqpoint{2.377879in}{1.847761in}}%
\pgfpathlineto{\pgfqpoint{2.382664in}{1.848078in}}%
\pgfpathlineto{\pgfqpoint{2.392235in}{1.846256in}}%
\pgfpathlineto{\pgfqpoint{2.406591in}{1.845239in}}%
\pgfpathlineto{\pgfqpoint{2.411376in}{1.846749in}}%
\pgfpathlineto{\pgfqpoint{2.416162in}{1.847167in}}%
\pgfpathlineto{\pgfqpoint{2.420947in}{1.851312in}}%
\pgfpathlineto{\pgfqpoint{2.425732in}{1.852477in}}%
\pgfpathlineto{\pgfqpoint{2.430518in}{1.849694in}}%
\pgfpathlineto{\pgfqpoint{2.435303in}{1.848547in}}%
\pgfpathlineto{\pgfqpoint{2.440088in}{1.844473in}}%
\pgfpathlineto{\pgfqpoint{2.444874in}{1.845615in}}%
\pgfpathlineto{\pgfqpoint{2.449659in}{1.845407in}}%
\pgfpathlineto{\pgfqpoint{2.454444in}{1.846536in}}%
\pgfpathlineto{\pgfqpoint{2.459229in}{1.845013in}}%
\pgfpathlineto{\pgfqpoint{2.464015in}{1.846184in}}%
\pgfpathlineto{\pgfqpoint{2.468800in}{1.849627in}}%
\pgfpathlineto{\pgfqpoint{2.478371in}{1.842120in}}%
\pgfpathlineto{\pgfqpoint{2.483156in}{1.846364in}}%
\pgfpathlineto{\pgfqpoint{2.487941in}{1.848066in}}%
\pgfpathlineto{\pgfqpoint{2.492727in}{1.850856in}}%
\pgfpathlineto{\pgfqpoint{2.497512in}{1.846415in}}%
\pgfpathlineto{\pgfqpoint{2.502297in}{1.850568in}}%
\pgfpathlineto{\pgfqpoint{2.507083in}{1.848220in}}%
\pgfpathlineto{\pgfqpoint{2.511868in}{1.850496in}}%
\pgfpathlineto{\pgfqpoint{2.516653in}{1.845387in}}%
\pgfpathlineto{\pgfqpoint{2.521439in}{1.848945in}}%
\pgfpathlineto{\pgfqpoint{2.526224in}{1.844415in}}%
\pgfpathlineto{\pgfqpoint{2.531009in}{1.844619in}}%
\pgfpathlineto{\pgfqpoint{2.535794in}{1.847081in}}%
\pgfpathlineto{\pgfqpoint{2.540580in}{1.843539in}}%
\pgfpathlineto{\pgfqpoint{2.545365in}{1.848612in}}%
\pgfpathlineto{\pgfqpoint{2.550150in}{1.851292in}}%
\pgfpathlineto{\pgfqpoint{2.554936in}{1.849700in}}%
\pgfpathlineto{\pgfqpoint{2.559721in}{1.848603in}}%
\pgfpathlineto{\pgfqpoint{2.564506in}{1.851309in}}%
\pgfpathlineto{\pgfqpoint{2.569292in}{1.850396in}}%
\pgfpathlineto{\pgfqpoint{2.574077in}{1.847837in}}%
\pgfpathlineto{\pgfqpoint{2.578862in}{1.847409in}}%
\pgfpathlineto{\pgfqpoint{2.583648in}{1.848204in}}%
\pgfpathlineto{\pgfqpoint{2.588433in}{1.846830in}}%
\pgfpathlineto{\pgfqpoint{2.593218in}{1.849518in}}%
\pgfpathlineto{\pgfqpoint{2.598004in}{1.846482in}}%
\pgfpathlineto{\pgfqpoint{2.602789in}{1.845638in}}%
\pgfpathlineto{\pgfqpoint{2.607574in}{1.846817in}}%
\pgfpathlineto{\pgfqpoint{2.617145in}{1.851363in}}%
\pgfpathlineto{\pgfqpoint{2.621930in}{1.849480in}}%
\pgfpathlineto{\pgfqpoint{2.626715in}{1.850937in}}%
\pgfpathlineto{\pgfqpoint{2.631501in}{1.847743in}}%
\pgfpathlineto{\pgfqpoint{2.636286in}{1.849172in}}%
\pgfpathlineto{\pgfqpoint{2.641071in}{1.849430in}}%
\pgfpathlineto{\pgfqpoint{2.650642in}{1.842946in}}%
\pgfpathlineto{\pgfqpoint{2.655427in}{1.845702in}}%
\pgfpathlineto{\pgfqpoint{2.660213in}{1.842750in}}%
\pgfpathlineto{\pgfqpoint{2.664998in}{1.840256in}}%
\pgfpathlineto{\pgfqpoint{2.674569in}{1.839957in}}%
\pgfpathlineto{\pgfqpoint{2.679354in}{1.840498in}}%
\pgfpathlineto{\pgfqpoint{2.693710in}{1.840584in}}%
\pgfpathlineto{\pgfqpoint{2.698495in}{1.840113in}}%
\pgfpathlineto{\pgfqpoint{2.703280in}{1.840739in}}%
\pgfpathlineto{\pgfqpoint{2.708066in}{1.839725in}}%
\pgfpathlineto{\pgfqpoint{2.712851in}{1.840772in}}%
\pgfpathlineto{\pgfqpoint{2.717636in}{1.840256in}}%
\pgfpathlineto{\pgfqpoint{2.722422in}{1.841655in}}%
\pgfpathlineto{\pgfqpoint{2.727207in}{1.840957in}}%
\pgfpathlineto{\pgfqpoint{2.731992in}{1.838860in}}%
\pgfpathlineto{\pgfqpoint{2.736778in}{1.838819in}}%
\pgfpathlineto{\pgfqpoint{2.741563in}{1.839262in}}%
\pgfpathlineto{\pgfqpoint{2.746348in}{1.838577in}}%
\pgfpathlineto{\pgfqpoint{2.751134in}{1.838751in}}%
\pgfpathlineto{\pgfqpoint{2.755919in}{1.839789in}}%
\pgfpathlineto{\pgfqpoint{2.760704in}{1.838814in}}%
\pgfpathlineto{\pgfqpoint{2.779845in}{1.839002in}}%
\pgfpathlineto{\pgfqpoint{2.784631in}{1.839571in}}%
\pgfpathlineto{\pgfqpoint{2.789416in}{1.838920in}}%
\pgfpathlineto{\pgfqpoint{2.798987in}{1.839234in}}%
\pgfpathlineto{\pgfqpoint{2.798987in}{1.839234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937500in}{1.626667in}}%
\pgfpathlineto{\pgfqpoint{0.937500in}{2.773333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.850809in}{1.626667in}}%
\pgfpathlineto{\pgfqpoint{2.850809in}{2.773333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937500in}{1.626667in}}%
\pgfpathlineto{\pgfqpoint{2.850809in}{1.626667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937500in}{2.773333in}}%
\pgfpathlineto{\pgfqpoint{2.850809in}{2.773333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.033165in,y=2.601333in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont e)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.085485in}{2.142667in}}%
\pgfpathlineto{\pgfqpoint{2.755144in}{2.142667in}}%
\pgfpathlineto{\pgfqpoint{2.755144in}{2.716000in}}%
\pgfpathlineto{\pgfqpoint{2.085485in}{2.716000in}}%
\pgfpathlineto{\pgfqpoint{2.085485in}{2.142667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.086667in}{2.143333in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.670000in,height=0.520000in]{obs_58261-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.085485in}{2.142667in}}{\pgfqpoint{0.669658in}{0.573333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082152in}{2.249919in}}%
\pgfpathlineto{\pgfqpoint{2.091054in}{2.250396in}}%
\pgfpathlineto{\pgfqpoint{2.158048in}{2.251816in}}%
\pgfpathlineto{\pgfqpoint{2.225043in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{2.292037in}{2.251577in}}%
\pgfpathlineto{\pgfqpoint{2.359032in}{2.253606in}}%
\pgfpathlineto{\pgfqpoint{2.426026in}{2.248086in}}%
\pgfpathlineto{\pgfqpoint{2.493020in}{2.247922in}}%
\pgfpathlineto{\pgfqpoint{2.560015in}{2.250240in}}%
\pgfpathlineto{\pgfqpoint{2.627009in}{2.247865in}}%
\pgfpathlineto{\pgfqpoint{2.694003in}{2.251358in}}%
\pgfpathlineto{\pgfqpoint{2.758477in}{2.248582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.085485in}{2.142667in}}%
\pgfpathlineto{\pgfqpoint{2.085485in}{2.716000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.755144in}{2.142667in}}%
\pgfpathlineto{\pgfqpoint{2.755144in}{2.716000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.085485in}{2.142667in}}%
\pgfpathlineto{\pgfqpoint{2.755144in}{2.142667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.085485in}{2.716000in}}%
\pgfpathlineto{\pgfqpoint{2.755144in}{2.716000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.118968in,y=2.572667in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont e.i)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937500in}{0.480000in}}%
\pgfpathlineto{\pgfqpoint{2.850809in}{0.480000in}}%
\pgfpathlineto{\pgfqpoint{2.850809in}{1.626667in}}%
\pgfpathlineto{\pgfqpoint{0.937500in}{1.626667in}}%
\pgfpathlineto{\pgfqpoint{0.937500in}{0.480000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.480000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967357in}{0.480000in}}%
\pgfpathlineto{\pgfqpoint{1.967357in}{1.626667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.967357in}{0.480000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.967357in,y=0.382778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.21}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.480000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937500in}{0.599914in}}%
\pgfpathlineto{\pgfqpoint{2.850809in}{0.599914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937500in}{0.599914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.552275in, y=0.551688in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.480000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937500in}{1.058580in}}%
\pgfpathlineto{\pgfqpoint{2.850809in}{1.058580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937500in}{1.058580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.639081in, y=1.010355in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.480000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937500in}{1.517247in}}%
\pgfpathlineto{\pgfqpoint{2.850809in}{1.517247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937500in}{1.517247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.639081in, y=1.469022in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.309991in, y=0.574551in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Autocorrelation}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.461998in, y=0.670617in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont timescale (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.480000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.272371in}{1.073167in}}%
\pgfpathlineto{\pgfqpoint{1.296290in}{1.132872in}}%
\pgfpathlineto{\pgfqpoint{1.320210in}{1.136989in}}%
\pgfpathlineto{\pgfqpoint{1.344129in}{1.138148in}}%
\pgfpathlineto{\pgfqpoint{1.368049in}{1.165578in}}%
\pgfpathlineto{\pgfqpoint{1.391968in}{1.149457in}}%
\pgfpathlineto{\pgfqpoint{1.415887in}{1.051549in}}%
\pgfpathlineto{\pgfqpoint{1.439807in}{0.652032in}}%
\pgfpathlineto{\pgfqpoint{1.463726in}{0.672813in}}%
\pgfpathlineto{\pgfqpoint{1.487645in}{0.659462in}}%
\pgfpathlineto{\pgfqpoint{1.511565in}{0.674779in}}%
\pgfpathlineto{\pgfqpoint{1.535484in}{0.723203in}}%
\pgfpathlineto{\pgfqpoint{1.559403in}{0.691910in}}%
\pgfpathlineto{\pgfqpoint{1.583323in}{0.682182in}}%
\pgfpathlineto{\pgfqpoint{1.607242in}{0.747026in}}%
\pgfpathlineto{\pgfqpoint{1.631162in}{0.797082in}}%
\pgfpathlineto{\pgfqpoint{1.655081in}{0.681092in}}%
\pgfpathlineto{\pgfqpoint{1.679000in}{0.669334in}}%
\pgfpathlineto{\pgfqpoint{1.702920in}{0.650059in}}%
\pgfpathlineto{\pgfqpoint{1.726839in}{0.649536in}}%
\pgfpathlineto{\pgfqpoint{1.750758in}{0.654326in}}%
\pgfpathlineto{\pgfqpoint{1.774678in}{0.653186in}}%
\pgfpathlineto{\pgfqpoint{1.798597in}{0.659334in}}%
\pgfpathlineto{\pgfqpoint{1.822516in}{0.656732in}}%
\pgfpathlineto{\pgfqpoint{1.846436in}{0.658857in}}%
\pgfpathlineto{\pgfqpoint{1.870355in}{0.680556in}}%
\pgfpathlineto{\pgfqpoint{1.894274in}{0.697112in}}%
\pgfpathlineto{\pgfqpoint{1.918194in}{0.707698in}}%
\pgfpathlineto{\pgfqpoint{1.942113in}{0.726045in}}%
\pgfpathlineto{\pgfqpoint{1.966033in}{0.734601in}}%
\pgfpathlineto{\pgfqpoint{1.989952in}{0.822118in}}%
\pgfpathlineto{\pgfqpoint{2.013871in}{0.824218in}}%
\pgfpathlineto{\pgfqpoint{2.037791in}{0.932813in}}%
\pgfpathlineto{\pgfqpoint{2.061710in}{0.923448in}}%
\pgfpathlineto{\pgfqpoint{2.085629in}{1.004554in}}%
\pgfpathlineto{\pgfqpoint{2.109549in}{1.066894in}}%
\pgfpathlineto{\pgfqpoint{2.133353in}{0.993271in}}%
\pgfpathlineto{\pgfqpoint{2.213076in}{1.269048in}}%
\pgfpathlineto{\pgfqpoint{2.292800in}{1.359380in}}%
\pgfpathlineto{\pgfqpoint{2.372523in}{1.386416in}}%
\pgfpathlineto{\pgfqpoint{2.452247in}{1.347515in}}%
\pgfpathlineto{\pgfqpoint{2.531970in}{1.277806in}}%
\pgfpathlineto{\pgfqpoint{2.611694in}{1.374468in}}%
\pgfpathlineto{\pgfqpoint{2.691417in}{1.397153in}}%
\pgfpathlineto{\pgfqpoint{2.771141in}{1.367135in}}%
\pgfpathlineto{\pgfqpoint{2.771141in}{1.367135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.480000in}}{\pgfqpoint{1.913309in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.176694in}{0.625561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272371in}{1.073167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296290in}{1.132872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.320210in}{1.136989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.344129in}{1.138148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.368049in}{1.165578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.391968in}{1.149457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.415887in}{1.051549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.439807in}{0.652032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.463726in}{0.672813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.487645in}{0.659462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.511565in}{0.674779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.535484in}{0.723203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.559403in}{0.691910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.583323in}{0.682182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.607242in}{0.747026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.631162in}{0.797082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.655081in}{0.681092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.679000in}{0.669334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.702920in}{0.650059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.726839in}{0.649536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.750758in}{0.654326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.774678in}{0.653186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.798597in}{0.659334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.822516in}{0.656732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.846436in}{0.658857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.870355in}{0.680556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.894274in}{0.697112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.918194in}{0.707698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942113in}{0.726045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.966033in}{0.734601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.989952in}{0.822118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.013871in}{0.824218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.037791in}{0.932813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.061710in}{0.923448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.085629in}{1.004554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109549in}{1.066894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.133353in}{0.993271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.213076in}{1.269048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.292800in}{1.359380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.372523in}{1.386416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.452247in}{1.347515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.531970in}{1.277806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.611694in}{1.374468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.691417in}{1.397153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.771141in}{1.367135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.873445in}{0.863115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.953169in}{1.167510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.032892in}{1.312044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.112616in}{1.382652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.192339in}{1.428731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.272063in}{1.415848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.351786in}{1.289864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.431510in}{1.382509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.511233in}{1.397623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.590957in}{1.379548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.670680in}{1.333313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.750404in}{1.298178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.830127in}{1.269676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.909851in}{1.270728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.989574in}{1.257742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.069298in}{1.199917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.149021in}{1.163945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.189679in}{1.168979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.213598in}{1.203676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.237517in}{1.171592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.261437in}{1.174627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.285356in}{1.101293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.309275in}{1.083297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.333195in}{1.095858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.357114in}{1.087617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.381034in}{1.099635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.404953in}{1.102451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.428872in}{1.147642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.452792in}{1.120383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.476711in}{1.163537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.500630in}{1.206913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.524550in}{1.228517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.548469in}{1.209939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.572388in}{1.224142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.596308in}{1.232707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.620227in}{1.182236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.644146in}{1.153589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.668066in}{1.165905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.691985in}{1.152930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.715904in}{1.120770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.739824in}{1.140122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.763743in}{1.109851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.787663in}{1.208791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.811582in}{1.135542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.835501in}{1.117370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.859421in}{1.136487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.883340in}{1.137800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.907259in}{1.142431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.931179in}{1.138334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.955098in}{1.142281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.979017in}{1.150175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.002937in}{1.144352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.026856in}{1.153343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.050775in}{1.135952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.074695in}{1.154769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.098614in}{1.134364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.122533in}{1.109158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.146453in}{1.105914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.170372in}{1.111828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.194292in}{1.128704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.218211in}{1.128356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.242130in}{1.104991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.266050in}{1.108378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.289969in}{1.111749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.313888in}{1.176847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.337808in}{1.102049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.361727in}{1.099388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.385646in}{1.114957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.409566in}{1.118529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.433485in}{1.120318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.457404in}{1.127652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.481324in}{1.138346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.505243in}{1.106712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.529162in}{1.107715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.553082in}{1.116855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.577001in}{1.087543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.600921in}{1.093702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.624840in}{1.083221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.648759in}{1.044799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.672679in}{1.083298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.696598in}{1.063613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.720517in}{1.050748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.744437in}{1.026202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.768356in}{1.026420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.792275in}{1.035047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.816195in}{1.026663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.840114in}{1.027144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.864033in}{1.021214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.887953in}{1.020559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.911872in}{1.089042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.935791in}{1.049784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.959711in}{0.997877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.983630in}{1.010589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.007550in}{1.029074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.031469in}{1.014928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.055388in}{1.008671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.079308in}{0.980515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.103227in}{0.998465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.127146in}{0.905707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.151066in}{0.888934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.174985in}{0.774224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.198904in}{0.744093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.222824in}{0.727217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.246743in}{0.719591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.270662in}{0.698060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.294582in}{0.695587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.318501in}{0.695580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.342420in}{0.692869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.366340in}{0.689941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.390259in}{0.687306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.414179in}{0.654299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.438098in}{0.652950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.462017in}{0.652148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.485937in}{0.650712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.509856in}{0.652440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.533775in}{0.654709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.557695in}{0.656703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.581614in}{0.674579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.605533in}{0.672130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.629453in}{0.671077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.653372in}{0.671906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.677291in}{0.670590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.701211in}{0.667390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.725130in}{0.668643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.749049in}{0.672016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.772969in}{0.669395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.796888in}{0.671426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.820807in}{0.672065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.844727in}{0.677576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.868646in}{0.679570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.892566in}{0.675540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.916485in}{0.678147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.940404in}{0.677264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.964324in}{0.674242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.988243in}{0.653673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.012162in}{0.672374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.036082in}{0.676821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.060001in}{0.682271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.083920in}{0.701603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.107840in}{0.703455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.131759in}{0.705131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.155678in}{0.712317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937500in}{0.480000in}}%
\pgfpathlineto{\pgfqpoint{0.937500in}{1.626667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.850809in}{0.480000in}}%
\pgfpathlineto{\pgfqpoint{2.850809in}{1.626667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937500in}{0.480000in}}%
\pgfpathlineto{\pgfqpoint{2.850809in}{0.480000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937500in}{1.626667in}}%
\pgfpathlineto{\pgfqpoint{2.850809in}{1.626667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.033165in,y=1.454667in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont f)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.945575in}{6.213333in}}%
\pgfpathlineto{\pgfqpoint{7.350000in}{6.213333in}}%
\pgfpathlineto{\pgfqpoint{7.350000in}{7.360000in}}%
\pgfpathlineto{\pgfqpoint{2.945575in}{7.360000in}}%
\pgfpathlineto{\pgfqpoint{2.945575in}{6.213333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.946667in}{6.213333in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=4.403333in,height=1.146667in]{obs_58261-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{6.213333in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.473123in}{6.213333in}}%
\pgfpathlineto{\pgfqpoint{3.473123in}{7.360000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.473123in}{6.213333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{6.213333in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.051587in}{6.213333in}}%
\pgfpathlineto{\pgfqpoint{5.051587in}{7.360000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051587in}{6.213333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{6.213333in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.630051in}{6.213333in}}%
\pgfpathlineto{\pgfqpoint{6.630051in}{7.360000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.630051in}{6.213333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{6.213333in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.945575in}{6.213333in}}%
\pgfpathlineto{\pgfqpoint{7.350000in}{6.213333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.945575in}{6.213333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{6.213333in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.945575in}{6.500000in}}%
\pgfpathlineto{\pgfqpoint{7.350000in}{6.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.945575in}{6.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{6.213333in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.945575in}{6.786667in}}%
\pgfpathlineto{\pgfqpoint{7.350000in}{6.786667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.945575in}{6.786667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{6.213333in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.945575in}{7.073333in}}%
\pgfpathlineto{\pgfqpoint{7.350000in}{7.073333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.945575in}{7.073333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{6.213333in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.945575in}{7.360000in}}%
\pgfpathlineto{\pgfqpoint{7.350000in}{7.360000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.945575in}{7.360000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.945575in}{6.213333in}}%
\pgfpathlineto{\pgfqpoint{2.945575in}{7.360000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.350000in}{6.213333in}}%
\pgfpathlineto{\pgfqpoint{7.350000in}{7.360000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.945575in}{6.213333in}}%
\pgfpathlineto{\pgfqpoint{7.350000in}{6.213333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.945575in}{7.360000in}}%
\pgfpathlineto{\pgfqpoint{7.350000in}{7.360000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.945575in}{5.066667in}}%
\pgfpathlineto{\pgfqpoint{7.350000in}{5.066667in}}%
\pgfpathlineto{\pgfqpoint{7.350000in}{6.213333in}}%
\pgfpathlineto{\pgfqpoint{2.945575in}{6.213333in}}%
\pgfpathlineto{\pgfqpoint{2.945575in}{5.066667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-3.868957in}{5.276060in}}%
\pgfpathlineto{\pgfqpoint{-3.868957in}{-226.694907in}}%
\pgfpathmoveto{\pgfqpoint{-3.549925in}{-226.694907in}}%
\pgfpathlineto{\pgfqpoint{-3.547181in}{5.077079in}}%
\pgfpathlineto{\pgfqpoint{-3.544437in}{-226.694907in}}%
\pgfpathmoveto{\pgfqpoint{-3.394228in}{-226.694907in}}%
\pgfpathlineto{\pgfqpoint{-3.391484in}{5.097605in}}%
\pgfpathlineto{\pgfqpoint{-3.388739in}{-226.694907in}}%
\pgfpathmoveto{\pgfqpoint{-3.186631in}{-226.694907in}}%
\pgfpathlineto{\pgfqpoint{-3.183887in}{5.121680in}}%
\pgfpathlineto{\pgfqpoint{-3.181142in}{-226.694907in}}%
\pgfpathmoveto{\pgfqpoint{-3.145111in}{-226.694907in}}%
\pgfpathlineto{\pgfqpoint{-3.142367in}{5.132330in}}%
\pgfpathlineto{\pgfqpoint{-3.139623in}{-226.694907in}}%
\pgfpathmoveto{\pgfqpoint{-3.127811in}{-226.694907in}}%
\pgfpathlineto{\pgfqpoint{-3.125067in}{4.811871in}}%
\pgfpathlineto{\pgfqpoint{-3.122324in}{-226.694907in}}%
\pgfpathmoveto{\pgfqpoint{-3.120892in}{-226.694907in}}%
\pgfpathlineto{\pgfqpoint{-3.118148in}{5.144907in}}%
\pgfpathlineto{\pgfqpoint{-3.115403in}{-226.694907in}}%
\pgfpathmoveto{\pgfqpoint{-3.113972in}{-226.694907in}}%
\pgfpathlineto{\pgfqpoint{-3.111228in}{5.275359in}}%
\pgfpathlineto{\pgfqpoint{-3.107768in}{5.143522in}}%
\pgfpathlineto{\pgfqpoint{-3.105024in}{-226.694907in}}%
\pgfpathmoveto{\pgfqpoint{-3.103592in}{-226.694907in}}%
\pgfpathlineto{\pgfqpoint{-3.100848in}{5.092212in}}%
\pgfpathlineto{\pgfqpoint{-3.097388in}{4.762051in}}%
\pgfpathlineto{\pgfqpoint{-3.093928in}{5.075244in}}%
\pgfpathlineto{\pgfqpoint{-3.091184in}{-226.694907in}}%
\pgfpathmoveto{\pgfqpoint{-3.089753in}{-226.694907in}}%
\pgfpathlineto{\pgfqpoint{-3.087008in}{5.273958in}}%
\pgfpathlineto{\pgfqpoint{-3.084264in}{-226.694907in}}%
\pgfpathmoveto{\pgfqpoint{-3.082832in}{-226.694907in}}%
\pgfpathlineto{\pgfqpoint{-3.080088in}{5.031382in}}%
\pgfpathlineto{\pgfqpoint{-3.076628in}{5.218945in}}%
\pgfpathlineto{\pgfqpoint{-3.073168in}{4.921919in}}%
\pgfpathlineto{\pgfqpoint{-3.069708in}{5.197774in}}%
\pgfpathlineto{\pgfqpoint{-3.066964in}{-226.694907in}}%
\pgfpathmoveto{\pgfqpoint{-3.065533in}{-226.694907in}}%
\pgfpathlineto{\pgfqpoint{-3.062788in}{5.166830in}}%
\pgfpathlineto{\pgfqpoint{-3.059328in}{5.277710in}}%
\pgfpathlineto{\pgfqpoint{-3.055869in}{5.249589in}}%
\pgfpathlineto{\pgfqpoint{-3.052409in}{5.139575in}}%
\pgfpathlineto{\pgfqpoint{-3.048949in}{5.265013in}}%
\pgfpathlineto{\pgfqpoint{-3.045489in}{5.295260in}}%
\pgfpathlineto{\pgfqpoint{-3.042029in}{5.178122in}}%
\pgfpathlineto{\pgfqpoint{-3.038569in}{5.270118in}}%
\pgfpathlineto{\pgfqpoint{-3.035109in}{5.276576in}}%
\pgfpathlineto{\pgfqpoint{-3.031649in}{5.223707in}}%
\pgfpathlineto{\pgfqpoint{-3.028189in}{5.282862in}}%
\pgfpathlineto{\pgfqpoint{-3.024729in}{5.353531in}}%
\pgfpathlineto{\pgfqpoint{-3.021269in}{5.330979in}}%
\pgfpathlineto{\pgfqpoint{-3.017809in}{5.333063in}}%
\pgfpathlineto{\pgfqpoint{-3.014349in}{5.112553in}}%
\pgfpathlineto{\pgfqpoint{-3.010889in}{5.224091in}}%
\pgfpathlineto{\pgfqpoint{-3.007429in}{5.382494in}}%
\pgfpathlineto{\pgfqpoint{-3.003969in}{5.355509in}}%
\pgfpathlineto{\pgfqpoint{-3.000509in}{5.295497in}}%
\pgfpathlineto{\pgfqpoint{-2.997049in}{5.342698in}}%
\pgfpathlineto{\pgfqpoint{-2.993589in}{5.289717in}}%
\pgfpathlineto{\pgfqpoint{-2.990129in}{5.248734in}}%
\pgfpathlineto{\pgfqpoint{-2.986670in}{5.221470in}}%
\pgfpathlineto{\pgfqpoint{-2.983210in}{5.297138in}}%
\pgfpathlineto{\pgfqpoint{-2.979750in}{5.266994in}}%
\pgfpathlineto{\pgfqpoint{-2.976290in}{5.222405in}}%
\pgfpathlineto{\pgfqpoint{-2.972830in}{5.202738in}}%
\pgfpathlineto{\pgfqpoint{-2.969370in}{5.297428in}}%
\pgfpathlineto{\pgfqpoint{-2.965910in}{5.134542in}}%
\pgfpathlineto{\pgfqpoint{-2.962450in}{5.340851in}}%
\pgfpathlineto{\pgfqpoint{-2.958990in}{5.169957in}}%
\pgfpathlineto{\pgfqpoint{-2.955530in}{5.263513in}}%
\pgfpathlineto{\pgfqpoint{-2.952070in}{5.287416in}}%
\pgfpathlineto{\pgfqpoint{-2.948610in}{5.248224in}}%
\pgfpathlineto{\pgfqpoint{-2.945150in}{5.313121in}}%
\pgfpathlineto{\pgfqpoint{-2.941690in}{5.202525in}}%
\pgfpathlineto{\pgfqpoint{-2.938230in}{5.249786in}}%
\pgfpathlineto{\pgfqpoint{-2.934770in}{5.381266in}}%
\pgfpathlineto{\pgfqpoint{-2.931310in}{5.381339in}}%
\pgfpathlineto{\pgfqpoint{-2.927850in}{5.320809in}}%
\pgfpathlineto{\pgfqpoint{-2.924390in}{5.311904in}}%
\pgfpathlineto{\pgfqpoint{-2.920931in}{5.349893in}}%
\pgfpathlineto{\pgfqpoint{-2.917471in}{5.336912in}}%
\pgfpathlineto{\pgfqpoint{-2.914011in}{5.361733in}}%
\pgfpathlineto{\pgfqpoint{-2.910551in}{5.379940in}}%
\pgfpathlineto{\pgfqpoint{-2.907091in}{5.348271in}}%
\pgfpathlineto{\pgfqpoint{-2.903631in}{5.316544in}}%
\pgfpathlineto{\pgfqpoint{-2.900171in}{5.358223in}}%
\pgfpathlineto{\pgfqpoint{-2.896711in}{5.270855in}}%
\pgfpathlineto{\pgfqpoint{-2.893251in}{5.342295in}}%
\pgfpathlineto{\pgfqpoint{-2.889791in}{5.359186in}}%
\pgfpathlineto{\pgfqpoint{-2.886331in}{5.364294in}}%
\pgfpathlineto{\pgfqpoint{-2.882871in}{5.361024in}}%
\pgfpathlineto{\pgfqpoint{-2.879411in}{5.384640in}}%
\pgfpathlineto{\pgfqpoint{-2.875951in}{5.376366in}}%
\pgfpathlineto{\pgfqpoint{-2.872491in}{5.400213in}}%
\pgfpathlineto{\pgfqpoint{-2.869031in}{5.345105in}}%
\pgfpathlineto{\pgfqpoint{-2.865571in}{5.361280in}}%
\pgfpathlineto{\pgfqpoint{-2.862111in}{5.383861in}}%
\pgfpathlineto{\pgfqpoint{-2.858651in}{5.407095in}}%
\pgfpathlineto{\pgfqpoint{-2.855191in}{5.407666in}}%
\pgfpathlineto{\pgfqpoint{-2.851732in}{5.421007in}}%
\pgfpathlineto{\pgfqpoint{-2.848272in}{5.430908in}}%
\pgfpathlineto{\pgfqpoint{-2.844812in}{5.442869in}}%
\pgfpathlineto{\pgfqpoint{-2.841352in}{5.450074in}}%
\pgfpathlineto{\pgfqpoint{-2.837892in}{5.489016in}}%
\pgfpathlineto{\pgfqpoint{-2.834432in}{5.461751in}}%
\pgfpathlineto{\pgfqpoint{-2.830972in}{5.444816in}}%
\pgfpathlineto{\pgfqpoint{-2.827512in}{5.485686in}}%
\pgfpathlineto{\pgfqpoint{-2.824052in}{5.450344in}}%
\pgfpathlineto{\pgfqpoint{-2.820592in}{5.483321in}}%
\pgfpathlineto{\pgfqpoint{-2.817132in}{5.481017in}}%
\pgfpathlineto{\pgfqpoint{-2.813672in}{5.485476in}}%
\pgfpathlineto{\pgfqpoint{-2.810212in}{5.467922in}}%
\pgfpathlineto{\pgfqpoint{-2.806752in}{5.495453in}}%
\pgfpathlineto{\pgfqpoint{-2.803292in}{5.486037in}}%
\pgfpathlineto{\pgfqpoint{-2.799832in}{5.483416in}}%
\pgfpathlineto{\pgfqpoint{-2.796372in}{5.498567in}}%
\pgfpathlineto{\pgfqpoint{-2.792912in}{5.517286in}}%
\pgfpathlineto{\pgfqpoint{-2.789452in}{5.504729in}}%
\pgfpathlineto{\pgfqpoint{-2.785992in}{5.526490in}}%
\pgfpathlineto{\pgfqpoint{-2.782533in}{5.515819in}}%
\pgfpathlineto{\pgfqpoint{-2.779073in}{5.556189in}}%
\pgfpathlineto{\pgfqpoint{-2.775613in}{5.544136in}}%
\pgfpathlineto{\pgfqpoint{-2.772153in}{5.544996in}}%
\pgfpathlineto{\pgfqpoint{-2.768693in}{5.563370in}}%
\pgfpathlineto{\pgfqpoint{-2.765233in}{5.564810in}}%
\pgfpathlineto{\pgfqpoint{-2.761773in}{5.531820in}}%
\pgfpathlineto{\pgfqpoint{-2.758313in}{5.538549in}}%
\pgfpathlineto{\pgfqpoint{-2.754853in}{5.515543in}}%
\pgfpathlineto{\pgfqpoint{-2.751393in}{5.547057in}}%
\pgfpathlineto{\pgfqpoint{-2.747933in}{5.574929in}}%
\pgfpathlineto{\pgfqpoint{-2.744473in}{5.619521in}}%
\pgfpathlineto{\pgfqpoint{-2.741013in}{5.662145in}}%
\pgfpathlineto{\pgfqpoint{-2.737553in}{5.691873in}}%
\pgfpathlineto{\pgfqpoint{-2.734093in}{5.716120in}}%
\pgfpathlineto{\pgfqpoint{-2.730633in}{5.722831in}}%
\pgfpathlineto{\pgfqpoint{-2.727173in}{5.745324in}}%
\pgfpathlineto{\pgfqpoint{-2.723713in}{5.766910in}}%
\pgfpathlineto{\pgfqpoint{-2.720253in}{5.782968in}}%
\pgfpathlineto{\pgfqpoint{-2.716794in}{5.786762in}}%
\pgfpathlineto{\pgfqpoint{-2.713334in}{5.787458in}}%
\pgfpathlineto{\pgfqpoint{-2.709874in}{5.783213in}}%
\pgfpathlineto{\pgfqpoint{-2.706414in}{5.783493in}}%
\pgfpathlineto{\pgfqpoint{-2.702954in}{5.787970in}}%
\pgfpathlineto{\pgfqpoint{-2.699494in}{5.795017in}}%
\pgfpathlineto{\pgfqpoint{-2.696034in}{5.787059in}}%
\pgfpathlineto{\pgfqpoint{-2.692574in}{5.782729in}}%
\pgfpathlineto{\pgfqpoint{-2.689114in}{5.777634in}}%
\pgfpathlineto{\pgfqpoint{-2.685654in}{5.775227in}}%
\pgfpathlineto{\pgfqpoint{-2.682194in}{5.776585in}}%
\pgfpathlineto{\pgfqpoint{-2.678734in}{5.781511in}}%
\pgfpathlineto{\pgfqpoint{-2.675274in}{5.781061in}}%
\pgfpathlineto{\pgfqpoint{-2.671814in}{5.780452in}}%
\pgfpathlineto{\pgfqpoint{-2.668354in}{5.781433in}}%
\pgfpathlineto{\pgfqpoint{-2.664894in}{5.785988in}}%
\pgfpathlineto{\pgfqpoint{-2.661434in}{5.793982in}}%
\pgfpathlineto{\pgfqpoint{-2.657974in}{5.803747in}}%
\pgfpathlineto{\pgfqpoint{-2.654514in}{5.828228in}}%
\pgfpathlineto{\pgfqpoint{-2.651054in}{5.839356in}}%
\pgfpathlineto{\pgfqpoint{-2.647595in}{5.845078in}}%
\pgfpathlineto{\pgfqpoint{-2.644135in}{5.851506in}}%
\pgfpathlineto{\pgfqpoint{-2.640675in}{5.851271in}}%
\pgfpathlineto{\pgfqpoint{-2.637215in}{5.848733in}}%
\pgfpathlineto{\pgfqpoint{-2.633755in}{5.846783in}}%
\pgfpathlineto{\pgfqpoint{-2.630295in}{5.844209in}}%
\pgfpathlineto{\pgfqpoint{-2.626835in}{5.843253in}}%
\pgfpathlineto{\pgfqpoint{-2.623375in}{5.838297in}}%
\pgfpathlineto{\pgfqpoint{-2.619915in}{5.838953in}}%
\pgfpathlineto{\pgfqpoint{-2.616455in}{5.842965in}}%
\pgfpathlineto{\pgfqpoint{-2.612995in}{5.847321in}}%
\pgfpathlineto{\pgfqpoint{-2.609535in}{5.844454in}}%
\pgfpathlineto{\pgfqpoint{-2.606075in}{5.846411in}}%
\pgfpathlineto{\pgfqpoint{-2.602615in}{5.845111in}}%
\pgfpathlineto{\pgfqpoint{-2.599155in}{5.850320in}}%
\pgfpathlineto{\pgfqpoint{-2.595695in}{5.851062in}}%
\pgfpathlineto{\pgfqpoint{-2.592235in}{5.846231in}}%
\pgfpathlineto{\pgfqpoint{-2.588775in}{5.845211in}}%
\pgfpathlineto{\pgfqpoint{-2.585315in}{5.843700in}}%
\pgfpathlineto{\pgfqpoint{-2.581856in}{5.843988in}}%
\pgfpathlineto{\pgfqpoint{-2.578396in}{5.841783in}}%
\pgfpathlineto{\pgfqpoint{-2.574936in}{5.840176in}}%
\pgfpathlineto{\pgfqpoint{-2.571476in}{5.843420in}}%
\pgfpathlineto{\pgfqpoint{-2.568016in}{5.846227in}}%
\pgfpathlineto{\pgfqpoint{-2.564556in}{5.847813in}}%
\pgfpathlineto{\pgfqpoint{-2.561096in}{5.849845in}}%
\pgfpathlineto{\pgfqpoint{-2.557636in}{5.847660in}}%
\pgfpathlineto{\pgfqpoint{-2.554176in}{5.851703in}}%
\pgfpathlineto{\pgfqpoint{-2.550716in}{5.850655in}}%
\pgfpathlineto{\pgfqpoint{-2.547256in}{5.848124in}}%
\pgfpathlineto{\pgfqpoint{-2.543796in}{5.845661in}}%
\pgfpathlineto{\pgfqpoint{-2.540336in}{5.844957in}}%
\pgfpathlineto{\pgfqpoint{-2.536876in}{5.839861in}}%
\pgfpathlineto{\pgfqpoint{-2.533416in}{5.837563in}}%
\pgfpathlineto{\pgfqpoint{-2.529956in}{5.837076in}}%
\pgfpathlineto{\pgfqpoint{-2.526496in}{5.833018in}}%
\pgfpathlineto{\pgfqpoint{-2.523036in}{5.834618in}}%
\pgfpathlineto{\pgfqpoint{-2.519576in}{5.831671in}}%
\pgfpathlineto{\pgfqpoint{-2.516116in}{5.834929in}}%
\pgfpathlineto{\pgfqpoint{-2.512657in}{5.833229in}}%
\pgfpathlineto{\pgfqpoint{-2.509197in}{5.829358in}}%
\pgfpathlineto{\pgfqpoint{-2.505737in}{5.831041in}}%
\pgfpathlineto{\pgfqpoint{-2.502277in}{5.838308in}}%
\pgfpathlineto{\pgfqpoint{-2.498817in}{5.839042in}}%
\pgfpathlineto{\pgfqpoint{-2.495357in}{5.838038in}}%
\pgfpathlineto{\pgfqpoint{-2.491897in}{5.839851in}}%
\pgfpathlineto{\pgfqpoint{-2.488437in}{5.839063in}}%
\pgfpathlineto{\pgfqpoint{-2.484977in}{5.837778in}}%
\pgfpathlineto{\pgfqpoint{-2.481517in}{5.841265in}}%
\pgfpathlineto{\pgfqpoint{-2.478057in}{5.853663in}}%
\pgfpathlineto{\pgfqpoint{-2.474597in}{5.849914in}}%
\pgfpathlineto{\pgfqpoint{-2.471137in}{5.860697in}}%
\pgfpathlineto{\pgfqpoint{-2.467677in}{5.848812in}}%
\pgfpathlineto{\pgfqpoint{-2.464217in}{5.862232in}}%
\pgfpathlineto{\pgfqpoint{-2.460757in}{5.863201in}}%
\pgfpathlineto{\pgfqpoint{-2.457297in}{5.863709in}}%
\pgfpathlineto{\pgfqpoint{-2.453837in}{5.911068in}}%
\pgfpathlineto{\pgfqpoint{-2.450377in}{5.919606in}}%
\pgfpathlineto{\pgfqpoint{-2.446918in}{5.919878in}}%
\pgfpathlineto{\pgfqpoint{-2.443458in}{5.932511in}}%
\pgfpathlineto{\pgfqpoint{-2.439998in}{5.940667in}}%
\pgfpathlineto{\pgfqpoint{-2.436538in}{5.941718in}}%
\pgfpathlineto{\pgfqpoint{-2.433078in}{5.949399in}}%
\pgfpathlineto{\pgfqpoint{-2.429618in}{5.960257in}}%
\pgfpathlineto{\pgfqpoint{-2.426158in}{5.956520in}}%
\pgfpathlineto{\pgfqpoint{-2.422698in}{5.957424in}}%
\pgfpathlineto{\pgfqpoint{-2.419238in}{5.964968in}}%
\pgfpathlineto{\pgfqpoint{-2.415778in}{5.966777in}}%
\pgfpathlineto{\pgfqpoint{-2.412318in}{5.972874in}}%
\pgfpathlineto{\pgfqpoint{-2.408858in}{5.963582in}}%
\pgfpathlineto{\pgfqpoint{-2.405398in}{5.961962in}}%
\pgfpathlineto{\pgfqpoint{-2.401938in}{5.959776in}}%
\pgfpathlineto{\pgfqpoint{-2.398478in}{5.965200in}}%
\pgfpathlineto{\pgfqpoint{-2.395018in}{5.962037in}}%
\pgfpathlineto{\pgfqpoint{-2.391558in}{5.955654in}}%
\pgfpathlineto{\pgfqpoint{-2.388098in}{5.948461in}}%
\pgfpathlineto{\pgfqpoint{-2.384638in}{5.951962in}}%
\pgfpathlineto{\pgfqpoint{-2.381178in}{5.943540in}}%
\pgfpathlineto{\pgfqpoint{-2.377719in}{5.941971in}}%
\pgfpathlineto{\pgfqpoint{-2.374259in}{5.944513in}}%
\pgfpathlineto{\pgfqpoint{-2.370799in}{5.954866in}}%
\pgfpathlineto{\pgfqpoint{-2.367339in}{5.957234in}}%
\pgfpathlineto{\pgfqpoint{-2.363879in}{5.938638in}}%
\pgfpathlineto{\pgfqpoint{-2.360419in}{5.934328in}}%
\pgfpathlineto{\pgfqpoint{-2.356959in}{5.942224in}}%
\pgfpathlineto{\pgfqpoint{-2.353499in}{5.954621in}}%
\pgfpathlineto{\pgfqpoint{-2.350039in}{5.951220in}}%
\pgfpathlineto{\pgfqpoint{-2.346579in}{5.951533in}}%
\pgfpathlineto{\pgfqpoint{-2.343119in}{5.934757in}}%
\pgfpathlineto{\pgfqpoint{-2.339659in}{5.931546in}}%
\pgfpathlineto{\pgfqpoint{-2.336199in}{5.929412in}}%
\pgfpathlineto{\pgfqpoint{-2.332739in}{5.926759in}}%
\pgfpathlineto{\pgfqpoint{-2.329279in}{5.916311in}}%
\pgfpathlineto{\pgfqpoint{-2.325819in}{5.911556in}}%
\pgfpathlineto{\pgfqpoint{-2.322359in}{5.924839in}}%
\pgfpathlineto{\pgfqpoint{-2.318899in}{5.911451in}}%
\pgfpathlineto{\pgfqpoint{-2.315439in}{5.905660in}}%
\pgfpathlineto{\pgfqpoint{-2.311980in}{5.918204in}}%
\pgfpathlineto{\pgfqpoint{-2.308520in}{5.915905in}}%
\pgfpathlineto{\pgfqpoint{-2.305060in}{5.912815in}}%
\pgfpathlineto{\pgfqpoint{-2.301600in}{5.920108in}}%
\pgfpathlineto{\pgfqpoint{-2.298140in}{5.921210in}}%
\pgfpathlineto{\pgfqpoint{-2.294680in}{5.919654in}}%
\pgfpathlineto{\pgfqpoint{-2.291220in}{5.915436in}}%
\pgfpathlineto{\pgfqpoint{-2.287760in}{5.916000in}}%
\pgfpathlineto{\pgfqpoint{-2.284300in}{5.917354in}}%
\pgfpathlineto{\pgfqpoint{-2.280840in}{5.923547in}}%
\pgfpathlineto{\pgfqpoint{-2.277380in}{5.926866in}}%
\pgfpathlineto{\pgfqpoint{-2.273920in}{5.924653in}}%
\pgfpathlineto{\pgfqpoint{-2.270460in}{5.922336in}}%
\pgfpathlineto{\pgfqpoint{-2.267000in}{5.943512in}}%
\pgfpathlineto{\pgfqpoint{-2.263540in}{5.936627in}}%
\pgfpathlineto{\pgfqpoint{-2.260080in}{5.941388in}}%
\pgfpathlineto{\pgfqpoint{-2.256620in}{5.936415in}}%
\pgfpathlineto{\pgfqpoint{-2.253160in}{5.938982in}}%
\pgfpathlineto{\pgfqpoint{-2.249700in}{5.940238in}}%
\pgfpathlineto{\pgfqpoint{-2.246240in}{5.940687in}}%
\pgfpathlineto{\pgfqpoint{-2.242781in}{5.938113in}}%
\pgfpathlineto{\pgfqpoint{-2.239321in}{5.930925in}}%
\pgfpathlineto{\pgfqpoint{-2.235861in}{5.931482in}}%
\pgfpathlineto{\pgfqpoint{-2.232401in}{5.934547in}}%
\pgfpathlineto{\pgfqpoint{-2.228941in}{5.934780in}}%
\pgfpathlineto{\pgfqpoint{-2.225481in}{5.934460in}}%
\pgfpathlineto{\pgfqpoint{-2.222021in}{5.934671in}}%
\pgfpathlineto{\pgfqpoint{-2.218561in}{5.930600in}}%
\pgfpathlineto{\pgfqpoint{-2.215101in}{5.938345in}}%
\pgfpathlineto{\pgfqpoint{-2.211641in}{5.938134in}}%
\pgfpathlineto{\pgfqpoint{-2.208181in}{5.937853in}}%
\pgfpathlineto{\pgfqpoint{-2.204721in}{5.938304in}}%
\pgfpathlineto{\pgfqpoint{-2.201261in}{5.944808in}}%
\pgfpathlineto{\pgfqpoint{-2.197801in}{5.949479in}}%
\pgfpathlineto{\pgfqpoint{-2.194341in}{5.946686in}}%
\pgfpathlineto{\pgfqpoint{-2.190881in}{5.949214in}}%
\pgfpathlineto{\pgfqpoint{-2.187421in}{5.956203in}}%
\pgfpathlineto{\pgfqpoint{-2.183961in}{5.965667in}}%
\pgfpathlineto{\pgfqpoint{-2.180501in}{5.962615in}}%
\pgfpathlineto{\pgfqpoint{-2.177041in}{5.953361in}}%
\pgfpathlineto{\pgfqpoint{-2.173582in}{5.959491in}}%
\pgfpathlineto{\pgfqpoint{-2.170122in}{5.966927in}}%
\pgfpathlineto{\pgfqpoint{-2.166662in}{5.959991in}}%
\pgfpathlineto{\pgfqpoint{-2.163202in}{5.965116in}}%
\pgfpathlineto{\pgfqpoint{-2.159742in}{5.969619in}}%
\pgfpathlineto{\pgfqpoint{-2.156282in}{5.970819in}}%
\pgfpathlineto{\pgfqpoint{-2.152822in}{5.969080in}}%
\pgfpathlineto{\pgfqpoint{-2.149362in}{5.970954in}}%
\pgfpathlineto{\pgfqpoint{-2.145902in}{5.975284in}}%
\pgfpathlineto{\pgfqpoint{-2.142442in}{5.973457in}}%
\pgfpathlineto{\pgfqpoint{-2.138982in}{5.984791in}}%
\pgfpathlineto{\pgfqpoint{-2.135522in}{5.990508in}}%
\pgfpathlineto{\pgfqpoint{-2.132062in}{5.987907in}}%
\pgfpathlineto{\pgfqpoint{-2.128602in}{5.978217in}}%
\pgfpathlineto{\pgfqpoint{-2.125142in}{5.979410in}}%
\pgfpathlineto{\pgfqpoint{-2.121682in}{5.977228in}}%
\pgfpathlineto{\pgfqpoint{-2.118222in}{5.984525in}}%
\pgfpathlineto{\pgfqpoint{-2.114762in}{6.002477in}}%
\pgfpathlineto{\pgfqpoint{-2.111302in}{5.997199in}}%
\pgfpathlineto{\pgfqpoint{-2.107843in}{5.982584in}}%
\pgfpathlineto{\pgfqpoint{-2.104383in}{5.994719in}}%
\pgfpathlineto{\pgfqpoint{-2.100923in}{5.982618in}}%
\pgfpathlineto{\pgfqpoint{-2.097463in}{5.991167in}}%
\pgfpathlineto{\pgfqpoint{-2.094003in}{5.991515in}}%
\pgfpathlineto{\pgfqpoint{-2.090543in}{5.996617in}}%
\pgfpathlineto{\pgfqpoint{-2.087083in}{5.994339in}}%
\pgfpathlineto{\pgfqpoint{-2.083623in}{5.985684in}}%
\pgfpathlineto{\pgfqpoint{-2.080163in}{5.989467in}}%
\pgfpathlineto{\pgfqpoint{-2.076703in}{5.992796in}}%
\pgfpathlineto{\pgfqpoint{-2.073243in}{6.005515in}}%
\pgfpathlineto{\pgfqpoint{-2.069783in}{6.014759in}}%
\pgfpathlineto{\pgfqpoint{-2.066323in}{6.012618in}}%
\pgfpathlineto{\pgfqpoint{-2.062863in}{6.010726in}}%
\pgfpathlineto{\pgfqpoint{-2.059403in}{6.006575in}}%
\pgfpathlineto{\pgfqpoint{-2.055943in}{5.998582in}}%
\pgfpathlineto{\pgfqpoint{-2.052483in}{6.008107in}}%
\pgfpathlineto{\pgfqpoint{-2.049023in}{6.011570in}}%
\pgfpathlineto{\pgfqpoint{-2.045563in}{6.012616in}}%
\pgfpathlineto{\pgfqpoint{-2.042103in}{6.013480in}}%
\pgfpathlineto{\pgfqpoint{-2.038644in}{6.017715in}}%
\pgfpathlineto{\pgfqpoint{-2.035184in}{6.019232in}}%
\pgfpathlineto{\pgfqpoint{-2.031724in}{6.025527in}}%
\pgfpathlineto{\pgfqpoint{-2.028264in}{6.024706in}}%
\pgfpathlineto{\pgfqpoint{-2.024804in}{6.022778in}}%
\pgfpathlineto{\pgfqpoint{-2.021344in}{6.017626in}}%
\pgfpathlineto{\pgfqpoint{-2.017884in}{6.040397in}}%
\pgfpathlineto{\pgfqpoint{-2.014424in}{6.028415in}}%
\pgfpathlineto{\pgfqpoint{-2.010964in}{6.028631in}}%
\pgfpathlineto{\pgfqpoint{-2.007504in}{6.022706in}}%
\pgfpathlineto{\pgfqpoint{-2.007504in}{6.024668in}}%
\pgfpathlineto{\pgfqpoint{-2.007504in}{6.024668in}}%
\pgfpathlineto{\pgfqpoint{-2.010964in}{6.030296in}}%
\pgfpathlineto{\pgfqpoint{-2.014424in}{6.030032in}}%
\pgfpathlineto{\pgfqpoint{-2.017884in}{6.041888in}}%
\pgfpathlineto{\pgfqpoint{-2.021344in}{6.019484in}}%
\pgfpathlineto{\pgfqpoint{-2.024804in}{6.024681in}}%
\pgfpathlineto{\pgfqpoint{-2.028264in}{6.026404in}}%
\pgfpathlineto{\pgfqpoint{-2.031724in}{6.027260in}}%
\pgfpathlineto{\pgfqpoint{-2.035184in}{6.021056in}}%
\pgfpathlineto{\pgfqpoint{-2.038644in}{6.019817in}}%
\pgfpathlineto{\pgfqpoint{-2.042103in}{6.015377in}}%
\pgfpathlineto{\pgfqpoint{-2.045563in}{6.014728in}}%
\pgfpathlineto{\pgfqpoint{-2.049023in}{6.013512in}}%
\pgfpathlineto{\pgfqpoint{-2.052483in}{6.010130in}}%
\pgfpathlineto{\pgfqpoint{-2.055943in}{6.000766in}}%
\pgfpathlineto{\pgfqpoint{-2.059403in}{6.008808in}}%
\pgfpathlineto{\pgfqpoint{-2.062863in}{6.012672in}}%
\pgfpathlineto{\pgfqpoint{-2.066323in}{6.014620in}}%
\pgfpathlineto{\pgfqpoint{-2.069783in}{6.016821in}}%
\pgfpathlineto{\pgfqpoint{-2.073243in}{6.007771in}}%
\pgfpathlineto{\pgfqpoint{-2.076703in}{5.995182in}}%
\pgfpathlineto{\pgfqpoint{-2.080163in}{5.991967in}}%
\pgfpathlineto{\pgfqpoint{-2.083623in}{5.988272in}}%
\pgfpathlineto{\pgfqpoint{-2.087083in}{5.996574in}}%
\pgfpathlineto{\pgfqpoint{-2.090543in}{5.999088in}}%
\pgfpathlineto{\pgfqpoint{-2.094003in}{5.993990in}}%
\pgfpathlineto{\pgfqpoint{-2.097463in}{5.993313in}}%
\pgfpathlineto{\pgfqpoint{-2.100923in}{5.984873in}}%
\pgfpathlineto{\pgfqpoint{-2.104383in}{5.997377in}}%
\pgfpathlineto{\pgfqpoint{-2.107843in}{5.985204in}}%
\pgfpathlineto{\pgfqpoint{-2.111302in}{5.999401in}}%
\pgfpathlineto{\pgfqpoint{-2.114762in}{6.004835in}}%
\pgfpathlineto{\pgfqpoint{-2.118222in}{5.987038in}}%
\pgfpathlineto{\pgfqpoint{-2.121682in}{5.980085in}}%
\pgfpathlineto{\pgfqpoint{-2.125142in}{5.981983in}}%
\pgfpathlineto{\pgfqpoint{-2.128602in}{5.981014in}}%
\pgfpathlineto{\pgfqpoint{-2.132062in}{5.990130in}}%
\pgfpathlineto{\pgfqpoint{-2.135522in}{5.992689in}}%
\pgfpathlineto{\pgfqpoint{-2.138982in}{5.987202in}}%
\pgfpathlineto{\pgfqpoint{-2.142442in}{5.976169in}}%
\pgfpathlineto{\pgfqpoint{-2.145902in}{5.977806in}}%
\pgfpathlineto{\pgfqpoint{-2.149362in}{5.973741in}}%
\pgfpathlineto{\pgfqpoint{-2.152822in}{5.972183in}}%
\pgfpathlineto{\pgfqpoint{-2.156282in}{5.973652in}}%
\pgfpathlineto{\pgfqpoint{-2.159742in}{5.972069in}}%
\pgfpathlineto{\pgfqpoint{-2.163202in}{5.968079in}}%
\pgfpathlineto{\pgfqpoint{-2.166662in}{5.962838in}}%
\pgfpathlineto{\pgfqpoint{-2.170122in}{5.969854in}}%
\pgfpathlineto{\pgfqpoint{-2.173582in}{5.962189in}}%
\pgfpathlineto{\pgfqpoint{-2.177041in}{5.955954in}}%
\pgfpathlineto{\pgfqpoint{-2.180501in}{5.965443in}}%
\pgfpathlineto{\pgfqpoint{-2.183961in}{5.968257in}}%
\pgfpathlineto{\pgfqpoint{-2.187421in}{5.958849in}}%
\pgfpathlineto{\pgfqpoint{-2.190881in}{5.951901in}}%
\pgfpathlineto{\pgfqpoint{-2.194341in}{5.950081in}}%
\pgfpathlineto{\pgfqpoint{-2.197801in}{5.952699in}}%
\pgfpathlineto{\pgfqpoint{-2.201261in}{5.948224in}}%
\pgfpathlineto{\pgfqpoint{-2.204721in}{5.942143in}}%
\pgfpathlineto{\pgfqpoint{-2.208181in}{5.941358in}}%
\pgfpathlineto{\pgfqpoint{-2.211641in}{5.941596in}}%
\pgfpathlineto{\pgfqpoint{-2.215101in}{5.942206in}}%
\pgfpathlineto{\pgfqpoint{-2.218561in}{5.934323in}}%
\pgfpathlineto{\pgfqpoint{-2.222021in}{5.938434in}}%
\pgfpathlineto{\pgfqpoint{-2.225481in}{5.938578in}}%
\pgfpathlineto{\pgfqpoint{-2.228941in}{5.938346in}}%
\pgfpathlineto{\pgfqpoint{-2.232401in}{5.938027in}}%
\pgfpathlineto{\pgfqpoint{-2.235861in}{5.934930in}}%
\pgfpathlineto{\pgfqpoint{-2.239321in}{5.934308in}}%
\pgfpathlineto{\pgfqpoint{-2.242781in}{5.941401in}}%
\pgfpathlineto{\pgfqpoint{-2.246240in}{5.944043in}}%
\pgfpathlineto{\pgfqpoint{-2.249700in}{5.943816in}}%
\pgfpathlineto{\pgfqpoint{-2.253160in}{5.942053in}}%
\pgfpathlineto{\pgfqpoint{-2.256620in}{5.939429in}}%
\pgfpathlineto{\pgfqpoint{-2.260080in}{5.944400in}}%
\pgfpathlineto{\pgfqpoint{-2.263540in}{5.939835in}}%
\pgfpathlineto{\pgfqpoint{-2.267000in}{5.946590in}}%
\pgfpathlineto{\pgfqpoint{-2.270460in}{5.926113in}}%
\pgfpathlineto{\pgfqpoint{-2.273920in}{5.929156in}}%
\pgfpathlineto{\pgfqpoint{-2.277380in}{5.930904in}}%
\pgfpathlineto{\pgfqpoint{-2.280840in}{5.927268in}}%
\pgfpathlineto{\pgfqpoint{-2.284300in}{5.921153in}}%
\pgfpathlineto{\pgfqpoint{-2.287760in}{5.920027in}}%
\pgfpathlineto{\pgfqpoint{-2.291220in}{5.919910in}}%
\pgfpathlineto{\pgfqpoint{-2.294680in}{5.923838in}}%
\pgfpathlineto{\pgfqpoint{-2.298140in}{5.925216in}}%
\pgfpathlineto{\pgfqpoint{-2.301600in}{5.924057in}}%
\pgfpathlineto{\pgfqpoint{-2.305060in}{5.916965in}}%
\pgfpathlineto{\pgfqpoint{-2.308520in}{5.920309in}}%
\pgfpathlineto{\pgfqpoint{-2.311980in}{5.922486in}}%
\pgfpathlineto{\pgfqpoint{-2.315439in}{5.909785in}}%
\pgfpathlineto{\pgfqpoint{-2.318899in}{5.916375in}}%
\pgfpathlineto{\pgfqpoint{-2.322359in}{5.928803in}}%
\pgfpathlineto{\pgfqpoint{-2.325819in}{5.916134in}}%
\pgfpathlineto{\pgfqpoint{-2.329279in}{5.920753in}}%
\pgfpathlineto{\pgfqpoint{-2.332739in}{5.930925in}}%
\pgfpathlineto{\pgfqpoint{-2.336199in}{5.933215in}}%
\pgfpathlineto{\pgfqpoint{-2.339659in}{5.935400in}}%
\pgfpathlineto{\pgfqpoint{-2.343119in}{5.938454in}}%
\pgfpathlineto{\pgfqpoint{-2.346579in}{5.954443in}}%
\pgfpathlineto{\pgfqpoint{-2.350039in}{5.954543in}}%
\pgfpathlineto{\pgfqpoint{-2.353499in}{5.957795in}}%
\pgfpathlineto{\pgfqpoint{-2.356959in}{5.945728in}}%
\pgfpathlineto{\pgfqpoint{-2.360419in}{5.938099in}}%
\pgfpathlineto{\pgfqpoint{-2.363879in}{5.941914in}}%
\pgfpathlineto{\pgfqpoint{-2.367339in}{5.960131in}}%
\pgfpathlineto{\pgfqpoint{-2.370799in}{5.957921in}}%
\pgfpathlineto{\pgfqpoint{-2.374259in}{5.947960in}}%
\pgfpathlineto{\pgfqpoint{-2.377719in}{5.945136in}}%
\pgfpathlineto{\pgfqpoint{-2.381178in}{5.946735in}}%
\pgfpathlineto{\pgfqpoint{-2.384638in}{5.955072in}}%
\pgfpathlineto{\pgfqpoint{-2.388098in}{5.951695in}}%
\pgfpathlineto{\pgfqpoint{-2.391558in}{5.958932in}}%
\pgfpathlineto{\pgfqpoint{-2.395018in}{5.965175in}}%
\pgfpathlineto{\pgfqpoint{-2.398478in}{5.968081in}}%
\pgfpathlineto{\pgfqpoint{-2.401938in}{5.962892in}}%
\pgfpathlineto{\pgfqpoint{-2.405398in}{5.964755in}}%
\pgfpathlineto{\pgfqpoint{-2.408858in}{5.966248in}}%
\pgfpathlineto{\pgfqpoint{-2.412318in}{5.975898in}}%
\pgfpathlineto{\pgfqpoint{-2.415778in}{5.969259in}}%
\pgfpathlineto{\pgfqpoint{-2.419238in}{5.968575in}}%
\pgfpathlineto{\pgfqpoint{-2.422698in}{5.960221in}}%
\pgfpathlineto{\pgfqpoint{-2.426158in}{5.959555in}}%
\pgfpathlineto{\pgfqpoint{-2.429618in}{5.963015in}}%
\pgfpathlineto{\pgfqpoint{-2.433078in}{5.952596in}}%
\pgfpathlineto{\pgfqpoint{-2.436538in}{5.945068in}}%
\pgfpathlineto{\pgfqpoint{-2.439998in}{5.944005in}}%
\pgfpathlineto{\pgfqpoint{-2.443458in}{5.936107in}}%
\pgfpathlineto{\pgfqpoint{-2.446918in}{5.923853in}}%
\pgfpathlineto{\pgfqpoint{-2.450377in}{5.923305in}}%
\pgfpathlineto{\pgfqpoint{-2.453837in}{5.915492in}}%
\pgfpathlineto{\pgfqpoint{-2.457297in}{5.870340in}}%
\pgfpathlineto{\pgfqpoint{-2.460757in}{5.869376in}}%
\pgfpathlineto{\pgfqpoint{-2.464217in}{5.868019in}}%
\pgfpathlineto{\pgfqpoint{-2.467677in}{5.855283in}}%
\pgfpathlineto{\pgfqpoint{-2.471137in}{5.866550in}}%
\pgfpathlineto{\pgfqpoint{-2.474597in}{5.856044in}}%
\pgfpathlineto{\pgfqpoint{-2.478057in}{5.860781in}}%
\pgfpathlineto{\pgfqpoint{-2.481517in}{5.847509in}}%
\pgfpathlineto{\pgfqpoint{-2.484977in}{5.844042in}}%
\pgfpathlineto{\pgfqpoint{-2.488437in}{5.843746in}}%
\pgfpathlineto{\pgfqpoint{-2.491897in}{5.843938in}}%
\pgfpathlineto{\pgfqpoint{-2.495357in}{5.842302in}}%
\pgfpathlineto{\pgfqpoint{-2.498817in}{5.843104in}}%
\pgfpathlineto{\pgfqpoint{-2.502277in}{5.842175in}}%
\pgfpathlineto{\pgfqpoint{-2.505737in}{5.834642in}}%
\pgfpathlineto{\pgfqpoint{-2.509197in}{5.833053in}}%
\pgfpathlineto{\pgfqpoint{-2.512657in}{5.837275in}}%
\pgfpathlineto{\pgfqpoint{-2.516116in}{5.838853in}}%
\pgfpathlineto{\pgfqpoint{-2.519576in}{5.836464in}}%
\pgfpathlineto{\pgfqpoint{-2.523036in}{5.839770in}}%
\pgfpathlineto{\pgfqpoint{-2.526496in}{5.838218in}}%
\pgfpathlineto{\pgfqpoint{-2.529956in}{5.841510in}}%
\pgfpathlineto{\pgfqpoint{-2.533416in}{5.842468in}}%
\pgfpathlineto{\pgfqpoint{-2.536876in}{5.844604in}}%
\pgfpathlineto{\pgfqpoint{-2.540336in}{5.849213in}}%
\pgfpathlineto{\pgfqpoint{-2.543796in}{5.849645in}}%
\pgfpathlineto{\pgfqpoint{-2.547256in}{5.851949in}}%
\pgfpathlineto{\pgfqpoint{-2.550716in}{5.854292in}}%
\pgfpathlineto{\pgfqpoint{-2.554176in}{5.855267in}}%
\pgfpathlineto{\pgfqpoint{-2.557636in}{5.851222in}}%
\pgfpathlineto{\pgfqpoint{-2.561096in}{5.853576in}}%
\pgfpathlineto{\pgfqpoint{-2.564556in}{5.852064in}}%
\pgfpathlineto{\pgfqpoint{-2.568016in}{5.850258in}}%
\pgfpathlineto{\pgfqpoint{-2.571476in}{5.847679in}}%
\pgfpathlineto{\pgfqpoint{-2.574936in}{5.844013in}}%
\pgfpathlineto{\pgfqpoint{-2.578396in}{5.845804in}}%
\pgfpathlineto{\pgfqpoint{-2.581856in}{5.848023in}}%
\pgfpathlineto{\pgfqpoint{-2.585315in}{5.847821in}}%
\pgfpathlineto{\pgfqpoint{-2.588775in}{5.849302in}}%
\pgfpathlineto{\pgfqpoint{-2.592235in}{5.850020in}}%
\pgfpathlineto{\pgfqpoint{-2.595695in}{5.855069in}}%
\pgfpathlineto{\pgfqpoint{-2.599155in}{5.854429in}}%
\pgfpathlineto{\pgfqpoint{-2.602615in}{5.849618in}}%
\pgfpathlineto{\pgfqpoint{-2.606075in}{5.851472in}}%
\pgfpathlineto{\pgfqpoint{-2.609535in}{5.849045in}}%
\pgfpathlineto{\pgfqpoint{-2.612995in}{5.851892in}}%
\pgfpathlineto{\pgfqpoint{-2.616455in}{5.848659in}}%
\pgfpathlineto{\pgfqpoint{-2.619915in}{5.843972in}}%
\pgfpathlineto{\pgfqpoint{-2.623375in}{5.843353in}}%
\pgfpathlineto{\pgfqpoint{-2.626835in}{5.847493in}}%
\pgfpathlineto{\pgfqpoint{-2.630295in}{5.848070in}}%
\pgfpathlineto{\pgfqpoint{-2.633755in}{5.850604in}}%
\pgfpathlineto{\pgfqpoint{-2.637215in}{5.852662in}}%
\pgfpathlineto{\pgfqpoint{-2.640675in}{5.855572in}}%
\pgfpathlineto{\pgfqpoint{-2.644135in}{5.855401in}}%
\pgfpathlineto{\pgfqpoint{-2.647595in}{5.849640in}}%
\pgfpathlineto{\pgfqpoint{-2.651054in}{5.844055in}}%
\pgfpathlineto{\pgfqpoint{-2.654514in}{5.834444in}}%
\pgfpathlineto{\pgfqpoint{-2.657974in}{5.809952in}}%
\pgfpathlineto{\pgfqpoint{-2.661434in}{5.799429in}}%
\pgfpathlineto{\pgfqpoint{-2.664894in}{5.792012in}}%
\pgfpathlineto{\pgfqpoint{-2.668354in}{5.787648in}}%
\pgfpathlineto{\pgfqpoint{-2.671814in}{5.786869in}}%
\pgfpathlineto{\pgfqpoint{-2.675274in}{5.787022in}}%
\pgfpathlineto{\pgfqpoint{-2.678734in}{5.787307in}}%
\pgfpathlineto{\pgfqpoint{-2.682194in}{5.783571in}}%
\pgfpathlineto{\pgfqpoint{-2.685654in}{5.781608in}}%
\pgfpathlineto{\pgfqpoint{-2.689114in}{5.783376in}}%
\pgfpathlineto{\pgfqpoint{-2.692574in}{5.789004in}}%
\pgfpathlineto{\pgfqpoint{-2.696034in}{5.792683in}}%
\pgfpathlineto{\pgfqpoint{-2.699494in}{5.801180in}}%
\pgfpathlineto{\pgfqpoint{-2.702954in}{5.794947in}}%
\pgfpathlineto{\pgfqpoint{-2.706414in}{5.791442in}}%
\pgfpathlineto{\pgfqpoint{-2.709874in}{5.790473in}}%
\pgfpathlineto{\pgfqpoint{-2.713334in}{5.794838in}}%
\pgfpathlineto{\pgfqpoint{-2.716794in}{5.795253in}}%
\pgfpathlineto{\pgfqpoint{-2.720253in}{5.791012in}}%
\pgfpathlineto{\pgfqpoint{-2.723713in}{5.774219in}}%
\pgfpathlineto{\pgfqpoint{-2.727173in}{5.753706in}}%
\pgfpathlineto{\pgfqpoint{-2.730633in}{5.732036in}}%
\pgfpathlineto{\pgfqpoint{-2.734093in}{5.726006in}}%
\pgfpathlineto{\pgfqpoint{-2.737553in}{5.705247in}}%
\pgfpathlineto{\pgfqpoint{-2.741013in}{5.678204in}}%
\pgfpathlineto{\pgfqpoint{-2.744473in}{5.637854in}}%
\pgfpathlineto{\pgfqpoint{-2.747933in}{5.604201in}}%
\pgfpathlineto{\pgfqpoint{-2.751393in}{5.580589in}}%
\pgfpathlineto{\pgfqpoint{-2.754853in}{5.557287in}}%
\pgfpathlineto{\pgfqpoint{-2.758313in}{5.574979in}}%
\pgfpathlineto{\pgfqpoint{-2.761773in}{5.573865in}}%
\pgfpathlineto{\pgfqpoint{-2.765233in}{5.596101in}}%
\pgfpathlineto{\pgfqpoint{-2.768693in}{5.595711in}}%
\pgfpathlineto{\pgfqpoint{-2.772153in}{5.580715in}}%
\pgfpathlineto{\pgfqpoint{-2.775613in}{5.580751in}}%
\pgfpathlineto{\pgfqpoint{-2.779073in}{5.589843in}}%
\pgfpathlineto{\pgfqpoint{-2.782533in}{5.552712in}}%
\pgfpathlineto{\pgfqpoint{-2.785992in}{5.563058in}}%
\pgfpathlineto{\pgfqpoint{-2.789452in}{5.547994in}}%
\pgfpathlineto{\pgfqpoint{-2.792912in}{5.562777in}}%
\pgfpathlineto{\pgfqpoint{-2.796372in}{5.543930in}}%
\pgfpathlineto{\pgfqpoint{-2.799832in}{5.536233in}}%
\pgfpathlineto{\pgfqpoint{-2.803292in}{5.536434in}}%
\pgfpathlineto{\pgfqpoint{-2.806752in}{5.540320in}}%
\pgfpathlineto{\pgfqpoint{-2.810212in}{5.522362in}}%
\pgfpathlineto{\pgfqpoint{-2.813672in}{5.538165in}}%
\pgfpathlineto{\pgfqpoint{-2.817132in}{5.534718in}}%
\pgfpathlineto{\pgfqpoint{-2.820592in}{5.538202in}}%
\pgfpathlineto{\pgfqpoint{-2.824052in}{5.532098in}}%
\pgfpathlineto{\pgfqpoint{-2.827512in}{5.542969in}}%
\pgfpathlineto{\pgfqpoint{-2.830972in}{5.508859in}}%
\pgfpathlineto{\pgfqpoint{-2.834432in}{5.517131in}}%
\pgfpathlineto{\pgfqpoint{-2.837892in}{5.535142in}}%
\pgfpathlineto{\pgfqpoint{-2.841352in}{5.510488in}}%
\pgfpathlineto{\pgfqpoint{-2.844812in}{5.504053in}}%
\pgfpathlineto{\pgfqpoint{-2.848272in}{5.497308in}}%
\pgfpathlineto{\pgfqpoint{-2.851732in}{5.493827in}}%
\pgfpathlineto{\pgfqpoint{-2.855191in}{5.485605in}}%
\pgfpathlineto{\pgfqpoint{-2.858651in}{5.485759in}}%
\pgfpathlineto{\pgfqpoint{-2.862111in}{5.482292in}}%
\pgfpathlineto{\pgfqpoint{-2.865571in}{5.464767in}}%
\pgfpathlineto{\pgfqpoint{-2.869031in}{5.455106in}}%
\pgfpathlineto{\pgfqpoint{-2.872491in}{5.480697in}}%
\pgfpathlineto{\pgfqpoint{-2.875951in}{5.469436in}}%
\pgfpathlineto{\pgfqpoint{-2.879411in}{5.470172in}}%
\pgfpathlineto{\pgfqpoint{-2.882871in}{5.464068in}}%
\pgfpathlineto{\pgfqpoint{-2.886331in}{5.464512in}}%
\pgfpathlineto{\pgfqpoint{-2.889791in}{5.458712in}}%
\pgfpathlineto{\pgfqpoint{-2.893251in}{5.451073in}}%
\pgfpathlineto{\pgfqpoint{-2.896711in}{5.429550in}}%
\pgfpathlineto{\pgfqpoint{-2.900171in}{5.463845in}}%
\pgfpathlineto{\pgfqpoint{-2.903631in}{5.442336in}}%
\pgfpathlineto{\pgfqpoint{-2.907091in}{5.457763in}}%
\pgfpathlineto{\pgfqpoint{-2.910551in}{5.472253in}}%
\pgfpathlineto{\pgfqpoint{-2.914011in}{5.463486in}}%
\pgfpathlineto{\pgfqpoint{-2.917471in}{5.446113in}}%
\pgfpathlineto{\pgfqpoint{-2.920931in}{5.455844in}}%
\pgfpathlineto{\pgfqpoint{-2.924390in}{5.438677in}}%
\pgfpathlineto{\pgfqpoint{-2.927850in}{5.446117in}}%
\pgfpathlineto{\pgfqpoint{-2.931310in}{5.470750in}}%
\pgfpathlineto{\pgfqpoint{-2.934770in}{5.470099in}}%
\pgfpathlineto{\pgfqpoint{-2.938230in}{5.418592in}}%
\pgfpathlineto{\pgfqpoint{-2.941690in}{5.411889in}}%
\pgfpathlineto{\pgfqpoint{-2.945150in}{5.439325in}}%
\pgfpathlineto{\pgfqpoint{-2.948610in}{5.420171in}}%
\pgfpathlineto{\pgfqpoint{-2.952070in}{5.432399in}}%
\pgfpathlineto{\pgfqpoint{-2.955530in}{5.426201in}}%
\pgfpathlineto{\pgfqpoint{-2.958990in}{5.403601in}}%
\pgfpathlineto{\pgfqpoint{-2.962450in}{5.456431in}}%
\pgfpathlineto{\pgfqpoint{-2.965910in}{5.396759in}}%
\pgfpathlineto{\pgfqpoint{-2.969370in}{5.435917in}}%
\pgfpathlineto{\pgfqpoint{-2.972830in}{5.408271in}}%
\pgfpathlineto{\pgfqpoint{-2.976290in}{5.418357in}}%
\pgfpathlineto{\pgfqpoint{-2.979750in}{5.425482in}}%
\pgfpathlineto{\pgfqpoint{-2.983210in}{5.435983in}}%
\pgfpathlineto{\pgfqpoint{-2.986670in}{5.414083in}}%
\pgfpathlineto{\pgfqpoint{-2.990129in}{5.419729in}}%
\pgfpathlineto{\pgfqpoint{-2.993589in}{5.433863in}}%
\pgfpathlineto{\pgfqpoint{-2.997049in}{5.456244in}}%
\pgfpathlineto{\pgfqpoint{-3.000509in}{5.434899in}}%
\pgfpathlineto{\pgfqpoint{-3.003969in}{5.456989in}}%
\pgfpathlineto{\pgfqpoint{-3.007429in}{5.471960in}}%
\pgfpathlineto{\pgfqpoint{-3.010889in}{5.414740in}}%
\pgfpathlineto{\pgfqpoint{-3.014349in}{5.393703in}}%
\pgfpathlineto{\pgfqpoint{-3.017809in}{5.446578in}}%
\pgfpathlineto{\pgfqpoint{-3.021269in}{5.446043in}}%
\pgfpathlineto{\pgfqpoint{-3.024729in}{5.456788in}}%
\pgfpathlineto{\pgfqpoint{-3.028189in}{5.432033in}}%
\pgfpathlineto{\pgfqpoint{-3.031649in}{5.414008in}}%
\pgfpathlineto{\pgfqpoint{-3.035109in}{5.429402in}}%
\pgfpathlineto{\pgfqpoint{-3.038569in}{5.426745in}}%
\pgfpathlineto{\pgfqpoint{-3.042029in}{5.403816in}}%
\pgfpathlineto{\pgfqpoint{-3.045489in}{5.434750in}}%
\pgfpathlineto{\pgfqpoint{-3.048949in}{5.425238in}}%
\pgfpathlineto{\pgfqpoint{-3.052409in}{5.397746in}}%
\pgfpathlineto{\pgfqpoint{-3.055869in}{5.420803in}}%
\pgfpathlineto{\pgfqpoint{-3.059328in}{5.429563in}}%
\pgfpathlineto{\pgfqpoint{-3.062788in}{5.400106in}}%
\pgfpathlineto{\pgfqpoint{-3.066248in}{5.341626in}}%
\pgfpathlineto{\pgfqpoint{-3.069708in}{5.406679in}}%
\pgfpathlineto{\pgfqpoint{-3.073168in}{5.383210in}}%
\pgfpathlineto{\pgfqpoint{-3.076628in}{5.410551in}}%
\pgfpathlineto{\pgfqpoint{-3.080088in}{5.386451in}}%
\pgfpathlineto{\pgfqpoint{-3.083548in}{5.370132in}}%
\pgfpathlineto{\pgfqpoint{-3.087008in}{5.424276in}}%
\pgfpathlineto{\pgfqpoint{-3.090468in}{5.359961in}}%
\pgfpathlineto{\pgfqpoint{-3.093928in}{5.389786in}}%
\pgfpathlineto{\pgfqpoint{-3.097388in}{5.380978in}}%
\pgfpathlineto{\pgfqpoint{-3.100848in}{5.391628in}}%
\pgfpathlineto{\pgfqpoint{-3.104308in}{5.366139in}}%
\pgfpathlineto{\pgfqpoint{-3.107768in}{5.396079in}}%
\pgfpathlineto{\pgfqpoint{-3.111228in}{5.426236in}}%
\pgfpathlineto{\pgfqpoint{-3.114688in}{5.379328in}}%
\pgfpathlineto{\pgfqpoint{-3.118148in}{5.395980in}}%
\pgfpathlineto{\pgfqpoint{-3.121608in}{5.368932in}}%
\pgfpathlineto{\pgfqpoint{-3.125067in}{5.377503in}}%
\pgfpathlineto{\pgfqpoint{-3.128527in}{5.350726in}}%
\pgfpathlineto{\pgfqpoint{-3.131987in}{5.378520in}}%
\pgfpathlineto{\pgfqpoint{-3.135447in}{5.356005in}}%
\pgfpathlineto{\pgfqpoint{-3.138907in}{5.353578in}}%
\pgfpathlineto{\pgfqpoint{-3.142367in}{5.395364in}}%
\pgfpathlineto{\pgfqpoint{-3.145827in}{5.356996in}}%
\pgfpathlineto{\pgfqpoint{-3.149287in}{5.374517in}}%
\pgfpathlineto{\pgfqpoint{-3.152747in}{5.356742in}}%
\pgfpathlineto{\pgfqpoint{-3.156207in}{5.373778in}}%
\pgfpathlineto{\pgfqpoint{-3.159667in}{5.334316in}}%
\pgfpathlineto{\pgfqpoint{-3.163127in}{5.344162in}}%
\pgfpathlineto{\pgfqpoint{-3.166587in}{5.345063in}}%
\pgfpathlineto{\pgfqpoint{-3.170047in}{5.363853in}}%
\pgfpathlineto{\pgfqpoint{-3.173507in}{5.367989in}}%
\pgfpathlineto{\pgfqpoint{-3.176967in}{5.337116in}}%
\pgfpathlineto{\pgfqpoint{-3.180427in}{5.306322in}}%
\pgfpathlineto{\pgfqpoint{-3.183887in}{5.392678in}}%
\pgfpathlineto{\pgfqpoint{-3.187347in}{5.358630in}}%
\pgfpathlineto{\pgfqpoint{-3.190807in}{5.368515in}}%
\pgfpathlineto{\pgfqpoint{-3.194266in}{5.325649in}}%
\pgfpathlineto{\pgfqpoint{-3.197726in}{5.234639in}}%
\pgfpathlineto{\pgfqpoint{-3.201186in}{5.316417in}}%
\pgfpathlineto{\pgfqpoint{-3.204646in}{5.352050in}}%
\pgfpathlineto{\pgfqpoint{-3.208106in}{5.360859in}}%
\pgfpathlineto{\pgfqpoint{-3.211566in}{5.335016in}}%
\pgfpathlineto{\pgfqpoint{-3.215026in}{5.345639in}}%
\pgfpathlineto{\pgfqpoint{-3.218486in}{5.288994in}}%
\pgfpathlineto{\pgfqpoint{-3.221946in}{5.355455in}}%
\pgfpathlineto{\pgfqpoint{-3.225406in}{5.325449in}}%
\pgfpathlineto{\pgfqpoint{-3.228866in}{5.369712in}}%
\pgfpathlineto{\pgfqpoint{-3.232326in}{5.359627in}}%
\pgfpathlineto{\pgfqpoint{-3.235786in}{5.369084in}}%
\pgfpathlineto{\pgfqpoint{-3.239246in}{5.345303in}}%
\pgfpathlineto{\pgfqpoint{-3.242706in}{5.286008in}}%
\pgfpathlineto{\pgfqpoint{-3.246166in}{5.328153in}}%
\pgfpathlineto{\pgfqpoint{-3.249626in}{5.293958in}}%
\pgfpathlineto{\pgfqpoint{-3.253086in}{5.334724in}}%
\pgfpathlineto{\pgfqpoint{-3.256546in}{5.363089in}}%
\pgfpathlineto{\pgfqpoint{-3.260005in}{5.277652in}}%
\pgfpathlineto{\pgfqpoint{-3.263465in}{5.332257in}}%
\pgfpathlineto{\pgfqpoint{-3.266925in}{5.304704in}}%
\pgfpathlineto{\pgfqpoint{-3.270385in}{5.339271in}}%
\pgfpathlineto{\pgfqpoint{-3.273845in}{5.309474in}}%
\pgfpathlineto{\pgfqpoint{-3.277305in}{5.283134in}}%
\pgfpathlineto{\pgfqpoint{-3.280765in}{5.331746in}}%
\pgfpathlineto{\pgfqpoint{-3.284225in}{5.269430in}}%
\pgfpathlineto{\pgfqpoint{-3.287685in}{5.311514in}}%
\pgfpathlineto{\pgfqpoint{-3.291145in}{5.292812in}}%
\pgfpathlineto{\pgfqpoint{-3.294605in}{5.346875in}}%
\pgfpathlineto{\pgfqpoint{-3.298065in}{5.310822in}}%
\pgfpathlineto{\pgfqpoint{-3.301525in}{5.298275in}}%
\pgfpathlineto{\pgfqpoint{-3.304985in}{5.300390in}}%
\pgfpathlineto{\pgfqpoint{-3.308445in}{5.314942in}}%
\pgfpathlineto{\pgfqpoint{-3.311905in}{5.336170in}}%
\pgfpathlineto{\pgfqpoint{-3.315365in}{5.334170in}}%
\pgfpathlineto{\pgfqpoint{-3.318825in}{5.367013in}}%
\pgfpathlineto{\pgfqpoint{-3.322285in}{5.332336in}}%
\pgfpathlineto{\pgfqpoint{-3.325745in}{5.344754in}}%
\pgfpathlineto{\pgfqpoint{-3.329204in}{5.326394in}}%
\pgfpathlineto{\pgfqpoint{-3.332664in}{5.341305in}}%
\pgfpathlineto{\pgfqpoint{-3.336124in}{5.355151in}}%
\pgfpathlineto{\pgfqpoint{-3.339584in}{5.348817in}}%
\pgfpathlineto{\pgfqpoint{-3.343044in}{5.362193in}}%
\pgfpathlineto{\pgfqpoint{-3.346504in}{5.313117in}}%
\pgfpathlineto{\pgfqpoint{-3.349964in}{5.316136in}}%
\pgfpathlineto{\pgfqpoint{-3.353424in}{5.342800in}}%
\pgfpathlineto{\pgfqpoint{-3.356884in}{5.307056in}}%
\pgfpathlineto{\pgfqpoint{-3.360344in}{5.358579in}}%
\pgfpathlineto{\pgfqpoint{-3.363804in}{5.311982in}}%
\pgfpathlineto{\pgfqpoint{-3.367264in}{5.345207in}}%
\pgfpathlineto{\pgfqpoint{-3.370724in}{5.355186in}}%
\pgfpathlineto{\pgfqpoint{-3.374184in}{5.316700in}}%
\pgfpathlineto{\pgfqpoint{-3.377644in}{5.335046in}}%
\pgfpathlineto{\pgfqpoint{-3.381104in}{5.320111in}}%
\pgfpathlineto{\pgfqpoint{-3.384564in}{5.357800in}}%
\pgfpathlineto{\pgfqpoint{-3.388024in}{5.180410in}}%
\pgfpathlineto{\pgfqpoint{-3.391484in}{5.388342in}}%
\pgfpathlineto{\pgfqpoint{-3.394944in}{5.308108in}}%
\pgfpathlineto{\pgfqpoint{-3.398403in}{5.349609in}}%
\pgfpathlineto{\pgfqpoint{-3.401863in}{5.344922in}}%
\pgfpathlineto{\pgfqpoint{-3.405323in}{5.349707in}}%
\pgfpathlineto{\pgfqpoint{-3.408783in}{5.308631in}}%
\pgfpathlineto{\pgfqpoint{-3.412243in}{5.317660in}}%
\pgfpathlineto{\pgfqpoint{-3.415703in}{5.353279in}}%
\pgfpathlineto{\pgfqpoint{-3.419163in}{5.251304in}}%
\pgfpathlineto{\pgfqpoint{-3.422623in}{5.288068in}}%
\pgfpathlineto{\pgfqpoint{-3.426083in}{5.309047in}}%
\pgfpathlineto{\pgfqpoint{-3.429543in}{5.288564in}}%
\pgfpathlineto{\pgfqpoint{-3.433003in}{5.279181in}}%
\pgfpathlineto{\pgfqpoint{-3.436463in}{5.295940in}}%
\pgfpathlineto{\pgfqpoint{-3.439923in}{5.245544in}}%
\pgfpathlineto{\pgfqpoint{-3.443383in}{5.288019in}}%
\pgfpathlineto{\pgfqpoint{-3.446843in}{5.267651in}}%
\pgfpathlineto{\pgfqpoint{-3.450303in}{5.366188in}}%
\pgfpathlineto{\pgfqpoint{-3.453763in}{5.310439in}}%
\pgfpathlineto{\pgfqpoint{-3.457223in}{5.316675in}}%
\pgfpathlineto{\pgfqpoint{-3.460683in}{5.406357in}}%
\pgfpathlineto{\pgfqpoint{-3.464142in}{5.347086in}}%
\pgfpathlineto{\pgfqpoint{-3.467602in}{5.359250in}}%
\pgfpathlineto{\pgfqpoint{-3.471062in}{5.278487in}}%
\pgfpathlineto{\pgfqpoint{-3.474522in}{5.259113in}}%
\pgfpathlineto{\pgfqpoint{-3.477982in}{5.255857in}}%
\pgfpathlineto{\pgfqpoint{-3.481442in}{5.327303in}}%
\pgfpathlineto{\pgfqpoint{-3.484902in}{5.307751in}}%
\pgfpathlineto{\pgfqpoint{-3.488362in}{5.325905in}}%
\pgfpathlineto{\pgfqpoint{-3.491822in}{5.268232in}}%
\pgfpathlineto{\pgfqpoint{-3.495282in}{5.340283in}}%
\pgfpathlineto{\pgfqpoint{-3.498742in}{5.330421in}}%
\pgfpathlineto{\pgfqpoint{-3.502202in}{5.353672in}}%
\pgfpathlineto{\pgfqpoint{-3.505662in}{5.204515in}}%
\pgfpathlineto{\pgfqpoint{-3.509122in}{5.263318in}}%
\pgfpathlineto{\pgfqpoint{-3.512582in}{5.303261in}}%
\pgfpathlineto{\pgfqpoint{-3.516042in}{5.324769in}}%
\pgfpathlineto{\pgfqpoint{-3.519502in}{5.268614in}}%
\pgfpathlineto{\pgfqpoint{-3.522962in}{5.283408in}}%
\pgfpathlineto{\pgfqpoint{-3.526422in}{5.214101in}}%
\pgfpathlineto{\pgfqpoint{-3.529166in}{-226.694907in}}%
\pgfpathmoveto{\pgfqpoint{-3.530597in}{-226.694907in}}%
\pgfpathlineto{\pgfqpoint{-3.533341in}{5.269606in}}%
\pgfpathlineto{\pgfqpoint{-3.536801in}{5.339225in}}%
\pgfpathlineto{\pgfqpoint{-3.540261in}{5.305176in}}%
\pgfpathlineto{\pgfqpoint{-3.543721in}{5.322181in}}%
\pgfpathlineto{\pgfqpoint{-3.547181in}{5.386479in}}%
\pgfpathlineto{\pgfqpoint{-3.550641in}{5.287221in}}%
\pgfpathlineto{\pgfqpoint{-3.554101in}{5.288891in}}%
\pgfpathlineto{\pgfqpoint{-3.557561in}{5.189102in}}%
\pgfpathlineto{\pgfqpoint{-3.561021in}{5.357037in}}%
\pgfpathlineto{\pgfqpoint{-3.564481in}{5.282990in}}%
\pgfpathlineto{\pgfqpoint{-3.567941in}{5.183786in}}%
\pgfpathlineto{\pgfqpoint{-3.571401in}{5.298835in}}%
\pgfpathlineto{\pgfqpoint{-3.574861in}{5.263381in}}%
\pgfpathlineto{\pgfqpoint{-3.578321in}{5.338541in}}%
\pgfpathlineto{\pgfqpoint{-3.581781in}{5.276164in}}%
\pgfpathlineto{\pgfqpoint{-3.585241in}{5.234260in}}%
\pgfpathlineto{\pgfqpoint{-3.588701in}{5.306127in}}%
\pgfpathlineto{\pgfqpoint{-3.592161in}{5.264370in}}%
\pgfpathlineto{\pgfqpoint{-3.595621in}{5.294010in}}%
\pgfpathlineto{\pgfqpoint{-3.599080in}{5.292372in}}%
\pgfpathlineto{\pgfqpoint{-3.602540in}{5.279968in}}%
\pgfpathlineto{\pgfqpoint{-3.606000in}{5.223486in}}%
\pgfpathlineto{\pgfqpoint{-3.609460in}{5.318056in}}%
\pgfpathlineto{\pgfqpoint{-3.612920in}{5.317691in}}%
\pgfpathlineto{\pgfqpoint{-3.616380in}{5.281081in}}%
\pgfpathlineto{\pgfqpoint{-3.619840in}{5.352318in}}%
\pgfpathlineto{\pgfqpoint{-3.623300in}{5.299603in}}%
\pgfpathlineto{\pgfqpoint{-3.626760in}{5.330774in}}%
\pgfpathlineto{\pgfqpoint{-3.630220in}{5.298038in}}%
\pgfpathlineto{\pgfqpoint{-3.633680in}{5.205523in}}%
\pgfpathlineto{\pgfqpoint{-3.637140in}{5.337291in}}%
\pgfpathlineto{\pgfqpoint{-3.640600in}{5.281275in}}%
\pgfpathlineto{\pgfqpoint{-3.644060in}{5.310006in}}%
\pgfpathlineto{\pgfqpoint{-3.647520in}{5.291601in}}%
\pgfpathlineto{\pgfqpoint{-3.650980in}{5.285051in}}%
\pgfpathlineto{\pgfqpoint{-3.654440in}{5.256710in}}%
\pgfpathlineto{\pgfqpoint{-3.657900in}{5.202240in}}%
\pgfpathlineto{\pgfqpoint{-3.661360in}{5.325054in}}%
\pgfpathlineto{\pgfqpoint{-3.664820in}{5.270272in}}%
\pgfpathlineto{\pgfqpoint{-3.668279in}{5.303916in}}%
\pgfpathlineto{\pgfqpoint{-3.671739in}{5.260004in}}%
\pgfpathlineto{\pgfqpoint{-3.675199in}{5.190831in}}%
\pgfpathlineto{\pgfqpoint{-3.678659in}{5.333605in}}%
\pgfpathlineto{\pgfqpoint{-3.682119in}{5.254634in}}%
\pgfpathlineto{\pgfqpoint{-3.685579in}{5.196446in}}%
\pgfpathlineto{\pgfqpoint{-3.689039in}{5.240086in}}%
\pgfpathlineto{\pgfqpoint{-3.692499in}{5.239433in}}%
\pgfpathlineto{\pgfqpoint{-3.695959in}{5.023540in}}%
\pgfpathlineto{\pgfqpoint{-3.699419in}{5.283454in}}%
\pgfpathlineto{\pgfqpoint{-3.702879in}{5.265330in}}%
\pgfpathlineto{\pgfqpoint{-3.706339in}{5.298057in}}%
\pgfpathlineto{\pgfqpoint{-3.709799in}{5.215547in}}%
\pgfpathlineto{\pgfqpoint{-3.713259in}{5.161819in}}%
\pgfpathlineto{\pgfqpoint{-3.716719in}{5.304919in}}%
\pgfpathlineto{\pgfqpoint{-3.720179in}{5.283389in}}%
\pgfpathlineto{\pgfqpoint{-3.723639in}{5.306458in}}%
\pgfpathlineto{\pgfqpoint{-3.727099in}{5.194949in}}%
\pgfpathlineto{\pgfqpoint{-3.730559in}{5.244759in}}%
\pgfpathlineto{\pgfqpoint{-3.734019in}{5.248292in}}%
\pgfpathlineto{\pgfqpoint{-3.737478in}{5.300767in}}%
\pgfpathlineto{\pgfqpoint{-3.740938in}{5.283327in}}%
\pgfpathlineto{\pgfqpoint{-3.744398in}{5.244361in}}%
\pgfpathlineto{\pgfqpoint{-3.747858in}{5.284682in}}%
\pgfpathlineto{\pgfqpoint{-3.751318in}{5.297046in}}%
\pgfpathlineto{\pgfqpoint{-3.754778in}{5.250360in}}%
\pgfpathlineto{\pgfqpoint{-3.758238in}{5.224442in}}%
\pgfpathlineto{\pgfqpoint{-3.761698in}{5.253750in}}%
\pgfpathlineto{\pgfqpoint{-3.765158in}{5.291712in}}%
\pgfpathlineto{\pgfqpoint{-3.768618in}{5.243897in}}%
\pgfpathlineto{\pgfqpoint{-3.772078in}{5.240576in}}%
\pgfpathlineto{\pgfqpoint{-3.775538in}{5.309436in}}%
\pgfpathlineto{\pgfqpoint{-3.778998in}{5.306276in}}%
\pgfpathlineto{\pgfqpoint{-3.782458in}{5.350645in}}%
\pgfpathlineto{\pgfqpoint{-3.785918in}{5.316365in}}%
\pgfpathlineto{\pgfqpoint{-3.789378in}{5.331167in}}%
\pgfpathlineto{\pgfqpoint{-3.792838in}{5.254547in}}%
\pgfpathlineto{\pgfqpoint{-3.796298in}{5.319463in}}%
\pgfpathlineto{\pgfqpoint{-3.799758in}{5.197009in}}%
\pgfpathlineto{\pgfqpoint{-3.803217in}{5.227779in}}%
\pgfpathlineto{\pgfqpoint{-3.806677in}{5.282273in}}%
\pgfpathlineto{\pgfqpoint{-3.810137in}{5.283172in}}%
\pgfpathlineto{\pgfqpoint{-3.813597in}{5.276413in}}%
\pgfpathlineto{\pgfqpoint{-3.817057in}{5.284730in}}%
\pgfpathlineto{\pgfqpoint{-3.820517in}{5.338894in}}%
\pgfpathlineto{\pgfqpoint{-3.823977in}{5.286858in}}%
\pgfpathlineto{\pgfqpoint{-3.827437in}{5.373407in}}%
\pgfpathlineto{\pgfqpoint{-3.830897in}{5.296979in}}%
\pgfpathlineto{\pgfqpoint{-3.834357in}{5.282715in}}%
\pgfpathlineto{\pgfqpoint{-3.837817in}{5.224103in}}%
\pgfpathlineto{\pgfqpoint{-3.841277in}{5.298996in}}%
\pgfpathlineto{\pgfqpoint{-3.844737in}{5.231145in}}%
\pgfpathlineto{\pgfqpoint{-3.848197in}{5.321960in}}%
\pgfpathlineto{\pgfqpoint{-3.851657in}{5.308979in}}%
\pgfpathlineto{\pgfqpoint{-3.855117in}{5.270143in}}%
\pgfpathlineto{\pgfqpoint{-3.858577in}{5.271236in}}%
\pgfpathlineto{\pgfqpoint{-3.862037in}{5.313215in}}%
\pgfpathlineto{\pgfqpoint{-3.865497in}{5.351391in}}%
\pgfpathlineto{\pgfqpoint{-3.868957in}{5.276060in}}%
\pgfpathlineto{\pgfqpoint{-3.868957in}{5.276060in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.016341in}{6.163253in}}%
\pgfpathlineto{\pgfqpoint{3.016341in}{6.162587in}}%
\pgfpathlineto{\pgfqpoint{3.019801in}{6.166177in}}%
\pgfpathlineto{\pgfqpoint{3.023261in}{6.156213in}}%
\pgfpathlineto{\pgfqpoint{3.026721in}{6.167499in}}%
\pgfpathlineto{\pgfqpoint{3.030181in}{6.161576in}}%
\pgfpathlineto{\pgfqpoint{3.033641in}{6.160146in}}%
\pgfpathlineto{\pgfqpoint{3.037101in}{6.151798in}}%
\pgfpathlineto{\pgfqpoint{3.040561in}{6.153698in}}%
\pgfpathlineto{\pgfqpoint{3.044021in}{6.145248in}}%
\pgfpathlineto{\pgfqpoint{3.047481in}{6.134470in}}%
\pgfpathlineto{\pgfqpoint{3.050941in}{6.148323in}}%
\pgfpathlineto{\pgfqpoint{3.054400in}{6.145728in}}%
\pgfpathlineto{\pgfqpoint{3.057860in}{6.147066in}}%
\pgfpathlineto{\pgfqpoint{3.061320in}{6.143836in}}%
\pgfpathlineto{\pgfqpoint{3.064780in}{6.137789in}}%
\pgfpathlineto{\pgfqpoint{3.068240in}{6.138006in}}%
\pgfpathlineto{\pgfqpoint{3.071700in}{6.140620in}}%
\pgfpathlineto{\pgfqpoint{3.075160in}{6.143455in}}%
\pgfpathlineto{\pgfqpoint{3.078620in}{6.132657in}}%
\pgfpathlineto{\pgfqpoint{3.082080in}{6.133597in}}%
\pgfpathlineto{\pgfqpoint{3.085540in}{6.135299in}}%
\pgfpathlineto{\pgfqpoint{3.089000in}{6.158575in}}%
\pgfpathlineto{\pgfqpoint{3.092460in}{6.153549in}}%
\pgfpathlineto{\pgfqpoint{3.095920in}{6.142849in}}%
\pgfpathlineto{\pgfqpoint{3.099380in}{6.141581in}}%
\pgfpathlineto{\pgfqpoint{3.102840in}{6.146606in}}%
\pgfpathlineto{\pgfqpoint{3.106300in}{6.143127in}}%
\pgfpathlineto{\pgfqpoint{3.109760in}{6.139854in}}%
\pgfpathlineto{\pgfqpoint{3.113220in}{6.146171in}}%
\pgfpathlineto{\pgfqpoint{3.116680in}{6.137857in}}%
\pgfpathlineto{\pgfqpoint{3.120139in}{6.138881in}}%
\pgfpathlineto{\pgfqpoint{3.123599in}{6.138192in}}%
\pgfpathlineto{\pgfqpoint{3.127059in}{6.137802in}}%
\pgfpathlineto{\pgfqpoint{3.130519in}{6.144279in}}%
\pgfpathlineto{\pgfqpoint{3.133979in}{6.139088in}}%
\pgfpathlineto{\pgfqpoint{3.137439in}{6.141606in}}%
\pgfpathlineto{\pgfqpoint{3.140899in}{6.136715in}}%
\pgfpathlineto{\pgfqpoint{3.144359in}{6.136139in}}%
\pgfpathlineto{\pgfqpoint{3.147819in}{6.134295in}}%
\pgfpathlineto{\pgfqpoint{3.151279in}{6.130851in}}%
\pgfpathlineto{\pgfqpoint{3.154739in}{6.132815in}}%
\pgfpathlineto{\pgfqpoint{3.158199in}{6.129537in}}%
\pgfpathlineto{\pgfqpoint{3.161659in}{6.133598in}}%
\pgfpathlineto{\pgfqpoint{3.165119in}{6.137038in}}%
\pgfpathlineto{\pgfqpoint{3.168579in}{6.135223in}}%
\pgfpathlineto{\pgfqpoint{3.172039in}{6.132538in}}%
\pgfpathlineto{\pgfqpoint{3.175499in}{6.128773in}}%
\pgfpathlineto{\pgfqpoint{3.178959in}{6.131487in}}%
\pgfpathlineto{\pgfqpoint{3.182419in}{6.132688in}}%
\pgfpathlineto{\pgfqpoint{3.185878in}{6.134481in}}%
\pgfpathlineto{\pgfqpoint{3.189338in}{6.133375in}}%
\pgfpathlineto{\pgfqpoint{3.192798in}{6.133430in}}%
\pgfpathlineto{\pgfqpoint{3.196258in}{6.128502in}}%
\pgfpathlineto{\pgfqpoint{3.199718in}{6.130846in}}%
\pgfpathlineto{\pgfqpoint{3.203178in}{6.127738in}}%
\pgfpathlineto{\pgfqpoint{3.206638in}{6.128316in}}%
\pgfpathlineto{\pgfqpoint{3.210098in}{6.128053in}}%
\pgfpathlineto{\pgfqpoint{3.213558in}{6.127070in}}%
\pgfpathlineto{\pgfqpoint{3.217018in}{6.126506in}}%
\pgfpathlineto{\pgfqpoint{3.220478in}{6.123180in}}%
\pgfpathlineto{\pgfqpoint{3.223938in}{6.127531in}}%
\pgfpathlineto{\pgfqpoint{3.227398in}{6.128262in}}%
\pgfpathlineto{\pgfqpoint{3.230858in}{6.129679in}}%
\pgfpathlineto{\pgfqpoint{3.234318in}{6.127749in}}%
\pgfpathlineto{\pgfqpoint{3.237778in}{6.127947in}}%
\pgfpathlineto{\pgfqpoint{3.241238in}{6.130230in}}%
\pgfpathlineto{\pgfqpoint{3.244698in}{6.127712in}}%
\pgfpathlineto{\pgfqpoint{3.248158in}{6.126844in}}%
\pgfpathlineto{\pgfqpoint{3.251618in}{6.120554in}}%
\pgfpathlineto{\pgfqpoint{3.255077in}{6.127949in}}%
\pgfpathlineto{\pgfqpoint{3.258537in}{6.131916in}}%
\pgfpathlineto{\pgfqpoint{3.261997in}{6.125767in}}%
\pgfpathlineto{\pgfqpoint{3.265457in}{6.123587in}}%
\pgfpathlineto{\pgfqpoint{3.268917in}{6.127037in}}%
\pgfpathlineto{\pgfqpoint{3.272377in}{6.128840in}}%
\pgfpathlineto{\pgfqpoint{3.275837in}{6.129493in}}%
\pgfpathlineto{\pgfqpoint{3.279297in}{6.124637in}}%
\pgfpathlineto{\pgfqpoint{3.282757in}{6.124482in}}%
\pgfpathlineto{\pgfqpoint{3.286217in}{6.124691in}}%
\pgfpathlineto{\pgfqpoint{3.289677in}{6.133515in}}%
\pgfpathlineto{\pgfqpoint{3.293137in}{6.133163in}}%
\pgfpathlineto{\pgfqpoint{3.296597in}{6.129835in}}%
\pgfpathlineto{\pgfqpoint{3.300057in}{6.127950in}}%
\pgfpathlineto{\pgfqpoint{3.303517in}{6.129221in}}%
\pgfpathlineto{\pgfqpoint{3.306977in}{6.126512in}}%
\pgfpathlineto{\pgfqpoint{3.310437in}{6.123879in}}%
\pgfpathlineto{\pgfqpoint{3.313897in}{6.127926in}}%
\pgfpathlineto{\pgfqpoint{3.317357in}{6.123029in}}%
\pgfpathlineto{\pgfqpoint{3.320816in}{6.121997in}}%
\pgfpathlineto{\pgfqpoint{3.324276in}{6.125366in}}%
\pgfpathlineto{\pgfqpoint{3.327736in}{6.126473in}}%
\pgfpathlineto{\pgfqpoint{3.331196in}{6.126964in}}%
\pgfpathlineto{\pgfqpoint{3.334656in}{6.123071in}}%
\pgfpathlineto{\pgfqpoint{3.338116in}{6.120859in}}%
\pgfpathlineto{\pgfqpoint{3.341576in}{6.120913in}}%
\pgfpathlineto{\pgfqpoint{3.345036in}{6.122175in}}%
\pgfpathlineto{\pgfqpoint{3.348496in}{6.121757in}}%
\pgfpathlineto{\pgfqpoint{3.351956in}{6.118595in}}%
\pgfpathlineto{\pgfqpoint{3.355416in}{6.120914in}}%
\pgfpathlineto{\pgfqpoint{3.358876in}{6.123164in}}%
\pgfpathlineto{\pgfqpoint{3.362336in}{6.120429in}}%
\pgfpathlineto{\pgfqpoint{3.365796in}{6.119187in}}%
\pgfpathlineto{\pgfqpoint{3.369256in}{6.119624in}}%
\pgfpathlineto{\pgfqpoint{3.372716in}{6.122297in}}%
\pgfpathlineto{\pgfqpoint{3.376176in}{6.124373in}}%
\pgfpathlineto{\pgfqpoint{3.379636in}{6.122772in}}%
\pgfpathlineto{\pgfqpoint{3.383096in}{6.118757in}}%
\pgfpathlineto{\pgfqpoint{3.386555in}{6.118814in}}%
\pgfpathlineto{\pgfqpoint{3.390015in}{6.117373in}}%
\pgfpathlineto{\pgfqpoint{3.393475in}{6.118713in}}%
\pgfpathlineto{\pgfqpoint{3.396935in}{6.117599in}}%
\pgfpathlineto{\pgfqpoint{3.400395in}{6.119921in}}%
\pgfpathlineto{\pgfqpoint{3.403855in}{6.116594in}}%
\pgfpathlineto{\pgfqpoint{3.407315in}{6.121964in}}%
\pgfpathlineto{\pgfqpoint{3.410775in}{6.120560in}}%
\pgfpathlineto{\pgfqpoint{3.414235in}{6.119009in}}%
\pgfpathlineto{\pgfqpoint{3.417695in}{6.119599in}}%
\pgfpathlineto{\pgfqpoint{3.421155in}{6.119075in}}%
\pgfpathlineto{\pgfqpoint{3.424615in}{6.118500in}}%
\pgfpathlineto{\pgfqpoint{3.428075in}{6.116723in}}%
\pgfpathlineto{\pgfqpoint{3.431535in}{6.113730in}}%
\pgfpathlineto{\pgfqpoint{3.434995in}{6.114886in}}%
\pgfpathlineto{\pgfqpoint{3.438455in}{6.114473in}}%
\pgfpathlineto{\pgfqpoint{3.441915in}{6.112774in}}%
\pgfpathlineto{\pgfqpoint{3.445375in}{6.110584in}}%
\pgfpathlineto{\pgfqpoint{3.448835in}{6.114025in}}%
\pgfpathlineto{\pgfqpoint{3.452294in}{6.112816in}}%
\pgfpathlineto{\pgfqpoint{3.455754in}{6.109715in}}%
\pgfpathlineto{\pgfqpoint{3.459214in}{6.113115in}}%
\pgfpathlineto{\pgfqpoint{3.462674in}{6.111753in}}%
\pgfpathlineto{\pgfqpoint{3.466134in}{6.108873in}}%
\pgfpathlineto{\pgfqpoint{3.469594in}{6.109896in}}%
\pgfpathlineto{\pgfqpoint{3.473054in}{6.109989in}}%
\pgfpathlineto{\pgfqpoint{3.476514in}{6.109015in}}%
\pgfpathlineto{\pgfqpoint{3.479974in}{6.108256in}}%
\pgfpathlineto{\pgfqpoint{3.483434in}{6.107347in}}%
\pgfpathlineto{\pgfqpoint{3.486894in}{6.108151in}}%
\pgfpathlineto{\pgfqpoint{3.490354in}{6.106600in}}%
\pgfpathlineto{\pgfqpoint{3.493814in}{6.106304in}}%
\pgfpathlineto{\pgfqpoint{3.497274in}{6.105174in}}%
\pgfpathlineto{\pgfqpoint{3.500734in}{6.105241in}}%
\pgfpathlineto{\pgfqpoint{3.504194in}{6.103324in}}%
\pgfpathlineto{\pgfqpoint{3.507654in}{6.103977in}}%
\pgfpathlineto{\pgfqpoint{3.511114in}{6.103607in}}%
\pgfpathlineto{\pgfqpoint{3.514574in}{6.103505in}}%
\pgfpathlineto{\pgfqpoint{3.518034in}{6.101799in}}%
\pgfpathlineto{\pgfqpoint{3.521493in}{6.101404in}}%
\pgfpathlineto{\pgfqpoint{3.524953in}{6.100489in}}%
\pgfpathlineto{\pgfqpoint{3.528413in}{6.099955in}}%
\pgfpathlineto{\pgfqpoint{3.531873in}{6.099757in}}%
\pgfpathlineto{\pgfqpoint{3.535333in}{6.100586in}}%
\pgfpathlineto{\pgfqpoint{3.538793in}{6.099389in}}%
\pgfpathlineto{\pgfqpoint{3.542253in}{6.103307in}}%
\pgfpathlineto{\pgfqpoint{3.545713in}{6.103049in}}%
\pgfpathlineto{\pgfqpoint{3.549173in}{6.103972in}}%
\pgfpathlineto{\pgfqpoint{3.552633in}{6.103215in}}%
\pgfpathlineto{\pgfqpoint{3.556093in}{6.103462in}}%
\pgfpathlineto{\pgfqpoint{3.559553in}{6.102076in}}%
\pgfpathlineto{\pgfqpoint{3.563013in}{6.102071in}}%
\pgfpathlineto{\pgfqpoint{3.566473in}{6.100909in}}%
\pgfpathlineto{\pgfqpoint{3.569933in}{6.101695in}}%
\pgfpathlineto{\pgfqpoint{3.573393in}{6.100414in}}%
\pgfpathlineto{\pgfqpoint{3.576853in}{6.098752in}}%
\pgfpathlineto{\pgfqpoint{3.580313in}{6.102171in}}%
\pgfpathlineto{\pgfqpoint{3.583773in}{6.104006in}}%
\pgfpathlineto{\pgfqpoint{3.587232in}{6.101763in}}%
\pgfpathlineto{\pgfqpoint{3.590692in}{6.101887in}}%
\pgfpathlineto{\pgfqpoint{3.594152in}{6.102691in}}%
\pgfpathlineto{\pgfqpoint{3.597612in}{6.101810in}}%
\pgfpathlineto{\pgfqpoint{3.601072in}{6.104201in}}%
\pgfpathlineto{\pgfqpoint{3.604532in}{6.101972in}}%
\pgfpathlineto{\pgfqpoint{3.607992in}{6.104240in}}%
\pgfpathlineto{\pgfqpoint{3.611452in}{6.103548in}}%
\pgfpathlineto{\pgfqpoint{3.614912in}{6.105059in}}%
\pgfpathlineto{\pgfqpoint{3.618372in}{6.106377in}}%
\pgfpathlineto{\pgfqpoint{3.621832in}{6.105790in}}%
\pgfpathlineto{\pgfqpoint{3.625292in}{6.104675in}}%
\pgfpathlineto{\pgfqpoint{3.628752in}{6.107200in}}%
\pgfpathlineto{\pgfqpoint{3.632212in}{6.103469in}}%
\pgfpathlineto{\pgfqpoint{3.635672in}{6.102872in}}%
\pgfpathlineto{\pgfqpoint{3.639132in}{6.101476in}}%
\pgfpathlineto{\pgfqpoint{3.642592in}{6.100896in}}%
\pgfpathlineto{\pgfqpoint{3.646052in}{6.099585in}}%
\pgfpathlineto{\pgfqpoint{3.649512in}{6.101513in}}%
\pgfpathlineto{\pgfqpoint{3.652971in}{6.101006in}}%
\pgfpathlineto{\pgfqpoint{3.656431in}{6.099843in}}%
\pgfpathlineto{\pgfqpoint{3.659891in}{6.098990in}}%
\pgfpathlineto{\pgfqpoint{3.663351in}{6.099371in}}%
\pgfpathlineto{\pgfqpoint{3.666811in}{6.099678in}}%
\pgfpathlineto{\pgfqpoint{3.670271in}{6.100828in}}%
\pgfpathlineto{\pgfqpoint{3.673731in}{6.099378in}}%
\pgfpathlineto{\pgfqpoint{3.677191in}{6.100604in}}%
\pgfpathlineto{\pgfqpoint{3.680651in}{6.098959in}}%
\pgfpathlineto{\pgfqpoint{3.684111in}{6.098593in}}%
\pgfpathlineto{\pgfqpoint{3.687571in}{6.099173in}}%
\pgfpathlineto{\pgfqpoint{3.691031in}{6.099414in}}%
\pgfpathlineto{\pgfqpoint{3.694491in}{6.099590in}}%
\pgfpathlineto{\pgfqpoint{3.697951in}{6.100563in}}%
\pgfpathlineto{\pgfqpoint{3.701411in}{6.098909in}}%
\pgfpathlineto{\pgfqpoint{3.704871in}{6.099086in}}%
\pgfpathlineto{\pgfqpoint{3.708331in}{6.098088in}}%
\pgfpathlineto{\pgfqpoint{3.711791in}{6.099124in}}%
\pgfpathlineto{\pgfqpoint{3.715251in}{6.100504in}}%
\pgfpathlineto{\pgfqpoint{3.718710in}{6.100740in}}%
\pgfpathlineto{\pgfqpoint{3.722170in}{6.098563in}}%
\pgfpathlineto{\pgfqpoint{3.725630in}{6.099163in}}%
\pgfpathlineto{\pgfqpoint{3.729090in}{6.097982in}}%
\pgfpathlineto{\pgfqpoint{3.732550in}{6.098791in}}%
\pgfpathlineto{\pgfqpoint{3.736010in}{6.096447in}}%
\pgfpathlineto{\pgfqpoint{3.739470in}{6.095726in}}%
\pgfpathlineto{\pgfqpoint{3.742930in}{6.096652in}}%
\pgfpathlineto{\pgfqpoint{3.746390in}{6.096771in}}%
\pgfpathlineto{\pgfqpoint{3.749850in}{6.095776in}}%
\pgfpathlineto{\pgfqpoint{3.753310in}{6.095195in}}%
\pgfpathlineto{\pgfqpoint{3.756770in}{6.095235in}}%
\pgfpathlineto{\pgfqpoint{3.760230in}{6.094239in}}%
\pgfpathlineto{\pgfqpoint{3.763690in}{6.093882in}}%
\pgfpathlineto{\pgfqpoint{3.767150in}{6.093448in}}%
\pgfpathlineto{\pgfqpoint{3.770610in}{6.092220in}}%
\pgfpathlineto{\pgfqpoint{3.774070in}{6.092304in}}%
\pgfpathlineto{\pgfqpoint{3.777530in}{6.092285in}}%
\pgfpathlineto{\pgfqpoint{3.780990in}{6.092834in}}%
\pgfpathlineto{\pgfqpoint{3.784449in}{6.093046in}}%
\pgfpathlineto{\pgfqpoint{3.787909in}{6.092830in}}%
\pgfpathlineto{\pgfqpoint{3.791369in}{6.092671in}}%
\pgfpathlineto{\pgfqpoint{3.794829in}{6.091675in}}%
\pgfpathlineto{\pgfqpoint{3.798289in}{6.091263in}}%
\pgfpathlineto{\pgfqpoint{3.801749in}{6.091222in}}%
\pgfpathlineto{\pgfqpoint{3.805209in}{6.090428in}}%
\pgfpathlineto{\pgfqpoint{3.808669in}{6.089987in}}%
\pgfpathlineto{\pgfqpoint{3.812129in}{6.089998in}}%
\pgfpathlineto{\pgfqpoint{3.815589in}{6.088994in}}%
\pgfpathlineto{\pgfqpoint{3.819049in}{6.088853in}}%
\pgfpathlineto{\pgfqpoint{3.822509in}{6.088652in}}%
\pgfpathlineto{\pgfqpoint{3.825969in}{6.087499in}}%
\pgfpathlineto{\pgfqpoint{3.829429in}{6.088255in}}%
\pgfpathlineto{\pgfqpoint{3.832889in}{6.088309in}}%
\pgfpathlineto{\pgfqpoint{3.836349in}{6.087096in}}%
\pgfpathlineto{\pgfqpoint{3.839809in}{6.086460in}}%
\pgfpathlineto{\pgfqpoint{3.843269in}{6.085080in}}%
\pgfpathlineto{\pgfqpoint{3.846729in}{6.083794in}}%
\pgfpathlineto{\pgfqpoint{3.850189in}{6.083167in}}%
\pgfpathlineto{\pgfqpoint{3.853648in}{6.082473in}}%
\pgfpathlineto{\pgfqpoint{3.857108in}{6.080937in}}%
\pgfpathlineto{\pgfqpoint{3.860568in}{6.078746in}}%
\pgfpathlineto{\pgfqpoint{3.864028in}{6.077437in}}%
\pgfpathlineto{\pgfqpoint{3.867488in}{6.076654in}}%
\pgfpathlineto{\pgfqpoint{3.870948in}{6.075913in}}%
\pgfpathlineto{\pgfqpoint{3.874408in}{6.075416in}}%
\pgfpathlineto{\pgfqpoint{3.877868in}{6.075031in}}%
\pgfpathlineto{\pgfqpoint{3.881328in}{6.073855in}}%
\pgfpathlineto{\pgfqpoint{3.884788in}{6.072267in}}%
\pgfpathlineto{\pgfqpoint{3.888248in}{6.071815in}}%
\pgfpathlineto{\pgfqpoint{3.891708in}{6.071787in}}%
\pgfpathlineto{\pgfqpoint{3.895168in}{6.070799in}}%
\pgfpathlineto{\pgfqpoint{3.898628in}{6.070331in}}%
\pgfpathlineto{\pgfqpoint{3.902088in}{6.069995in}}%
\pgfpathlineto{\pgfqpoint{3.905548in}{6.069901in}}%
\pgfpathlineto{\pgfqpoint{3.909008in}{6.069958in}}%
\pgfpathlineto{\pgfqpoint{3.912468in}{6.070201in}}%
\pgfpathlineto{\pgfqpoint{3.915928in}{6.070279in}}%
\pgfpathlineto{\pgfqpoint{3.919387in}{6.070307in}}%
\pgfpathlineto{\pgfqpoint{3.922847in}{6.069771in}}%
\pgfpathlineto{\pgfqpoint{3.926307in}{6.068843in}}%
\pgfpathlineto{\pgfqpoint{3.929767in}{6.068053in}}%
\pgfpathlineto{\pgfqpoint{3.933227in}{6.066642in}}%
\pgfpathlineto{\pgfqpoint{3.936687in}{6.066331in}}%
\pgfpathlineto{\pgfqpoint{3.940147in}{6.066445in}}%
\pgfpathlineto{\pgfqpoint{3.943607in}{6.066241in}}%
\pgfpathlineto{\pgfqpoint{3.947067in}{6.066384in}}%
\pgfpathlineto{\pgfqpoint{3.950527in}{6.065990in}}%
\pgfpathlineto{\pgfqpoint{3.953987in}{6.065521in}}%
\pgfpathlineto{\pgfqpoint{3.957447in}{6.067290in}}%
\pgfpathlineto{\pgfqpoint{3.960907in}{6.065948in}}%
\pgfpathlineto{\pgfqpoint{3.964367in}{6.066109in}}%
\pgfpathlineto{\pgfqpoint{3.967827in}{6.064364in}}%
\pgfpathlineto{\pgfqpoint{3.971287in}{6.063120in}}%
\pgfpathlineto{\pgfqpoint{3.974747in}{6.063356in}}%
\pgfpathlineto{\pgfqpoint{3.978207in}{6.062785in}}%
\pgfpathlineto{\pgfqpoint{3.981667in}{6.061358in}}%
\pgfpathlineto{\pgfqpoint{3.985126in}{6.060542in}}%
\pgfpathlineto{\pgfqpoint{3.988586in}{6.060674in}}%
\pgfpathlineto{\pgfqpoint{3.992046in}{6.059767in}}%
\pgfpathlineto{\pgfqpoint{3.995506in}{6.059088in}}%
\pgfpathlineto{\pgfqpoint{3.998966in}{6.058679in}}%
\pgfpathlineto{\pgfqpoint{4.002426in}{6.059122in}}%
\pgfpathlineto{\pgfqpoint{4.005886in}{6.059338in}}%
\pgfpathlineto{\pgfqpoint{4.009346in}{6.059269in}}%
\pgfpathlineto{\pgfqpoint{4.012806in}{6.058516in}}%
\pgfpathlineto{\pgfqpoint{4.016266in}{6.058714in}}%
\pgfpathlineto{\pgfqpoint{4.019726in}{6.058365in}}%
\pgfpathlineto{\pgfqpoint{4.023186in}{6.058333in}}%
\pgfpathlineto{\pgfqpoint{4.026646in}{6.058004in}}%
\pgfpathlineto{\pgfqpoint{4.030106in}{6.057938in}}%
\pgfpathlineto{\pgfqpoint{4.033566in}{6.057880in}}%
\pgfpathlineto{\pgfqpoint{4.037026in}{6.057915in}}%
\pgfpathlineto{\pgfqpoint{4.040486in}{6.057983in}}%
\pgfpathlineto{\pgfqpoint{4.043946in}{6.058242in}}%
\pgfpathlineto{\pgfqpoint{4.047406in}{6.058401in}}%
\pgfpathlineto{\pgfqpoint{4.050865in}{6.058312in}}%
\pgfpathlineto{\pgfqpoint{4.054325in}{6.057977in}}%
\pgfpathlineto{\pgfqpoint{4.057785in}{6.057559in}}%
\pgfpathlineto{\pgfqpoint{4.061245in}{6.056788in}}%
\pgfpathlineto{\pgfqpoint{4.064705in}{6.056433in}}%
\pgfpathlineto{\pgfqpoint{4.068165in}{6.055870in}}%
\pgfpathlineto{\pgfqpoint{4.071625in}{6.055357in}}%
\pgfpathlineto{\pgfqpoint{4.075085in}{6.054954in}}%
\pgfpathlineto{\pgfqpoint{4.078545in}{6.055167in}}%
\pgfpathlineto{\pgfqpoint{4.082005in}{6.055141in}}%
\pgfpathlineto{\pgfqpoint{4.085465in}{6.053745in}}%
\pgfpathlineto{\pgfqpoint{4.088925in}{6.053197in}}%
\pgfpathlineto{\pgfqpoint{4.092385in}{6.052913in}}%
\pgfpathlineto{\pgfqpoint{4.095845in}{6.052984in}}%
\pgfpathlineto{\pgfqpoint{4.099305in}{6.053820in}}%
\pgfpathlineto{\pgfqpoint{4.102765in}{6.054245in}}%
\pgfpathlineto{\pgfqpoint{4.106225in}{6.054175in}}%
\pgfpathlineto{\pgfqpoint{4.109685in}{6.054311in}}%
\pgfpathlineto{\pgfqpoint{4.113145in}{6.054269in}}%
\pgfpathlineto{\pgfqpoint{4.116604in}{6.053950in}}%
\pgfpathlineto{\pgfqpoint{4.120064in}{6.054862in}}%
\pgfpathlineto{\pgfqpoint{4.123524in}{6.056338in}}%
\pgfpathlineto{\pgfqpoint{4.126984in}{6.056890in}}%
\pgfpathlineto{\pgfqpoint{4.130444in}{6.057410in}}%
\pgfpathlineto{\pgfqpoint{4.133904in}{6.057749in}}%
\pgfpathlineto{\pgfqpoint{4.137364in}{6.057816in}}%
\pgfpathlineto{\pgfqpoint{4.140824in}{6.057920in}}%
\pgfpathlineto{\pgfqpoint{4.144284in}{6.058439in}}%
\pgfpathlineto{\pgfqpoint{4.147744in}{6.059091in}}%
\pgfpathlineto{\pgfqpoint{4.151204in}{6.059518in}}%
\pgfpathlineto{\pgfqpoint{4.154664in}{6.059587in}}%
\pgfpathlineto{\pgfqpoint{4.158124in}{6.059953in}}%
\pgfpathlineto{\pgfqpoint{4.161584in}{6.060363in}}%
\pgfpathlineto{\pgfqpoint{4.165044in}{6.061148in}}%
\pgfpathlineto{\pgfqpoint{4.168504in}{6.061507in}}%
\pgfpathlineto{\pgfqpoint{4.171964in}{6.061558in}}%
\pgfpathlineto{\pgfqpoint{4.175424in}{6.062282in}}%
\pgfpathlineto{\pgfqpoint{4.178884in}{6.062434in}}%
\pgfpathlineto{\pgfqpoint{4.182343in}{6.063030in}}%
\pgfpathlineto{\pgfqpoint{4.185803in}{6.063268in}}%
\pgfpathlineto{\pgfqpoint{4.189263in}{6.063172in}}%
\pgfpathlineto{\pgfqpoint{4.192723in}{6.063703in}}%
\pgfpathlineto{\pgfqpoint{4.196183in}{6.064246in}}%
\pgfpathlineto{\pgfqpoint{4.199643in}{6.064324in}}%
\pgfpathlineto{\pgfqpoint{4.203103in}{6.063776in}}%
\pgfpathlineto{\pgfqpoint{4.206563in}{6.063709in}}%
\pgfpathlineto{\pgfqpoint{4.210023in}{6.064100in}}%
\pgfpathlineto{\pgfqpoint{4.213483in}{6.064421in}}%
\pgfpathlineto{\pgfqpoint{4.216943in}{6.064868in}}%
\pgfpathlineto{\pgfqpoint{4.220403in}{6.064722in}}%
\pgfpathlineto{\pgfqpoint{4.223863in}{6.065257in}}%
\pgfpathlineto{\pgfqpoint{4.227323in}{6.065389in}}%
\pgfpathlineto{\pgfqpoint{4.230783in}{6.064751in}}%
\pgfpathlineto{\pgfqpoint{4.234243in}{6.064600in}}%
\pgfpathlineto{\pgfqpoint{4.237703in}{6.064344in}}%
\pgfpathlineto{\pgfqpoint{4.241163in}{6.064153in}}%
\pgfpathlineto{\pgfqpoint{4.244623in}{6.063459in}}%
\pgfpathlineto{\pgfqpoint{4.248083in}{6.063215in}}%
\pgfpathlineto{\pgfqpoint{4.251542in}{6.062948in}}%
\pgfpathlineto{\pgfqpoint{4.255002in}{6.062918in}}%
\pgfpathlineto{\pgfqpoint{4.258462in}{6.062250in}}%
\pgfpathlineto{\pgfqpoint{4.261922in}{6.061442in}}%
\pgfpathlineto{\pgfqpoint{4.265382in}{6.060224in}}%
\pgfpathlineto{\pgfqpoint{4.268842in}{6.059692in}}%
\pgfpathlineto{\pgfqpoint{4.272302in}{6.059025in}}%
\pgfpathlineto{\pgfqpoint{4.275762in}{6.057494in}}%
\pgfpathlineto{\pgfqpoint{4.279222in}{6.056308in}}%
\pgfpathlineto{\pgfqpoint{4.282682in}{6.055380in}}%
\pgfpathlineto{\pgfqpoint{4.286142in}{6.053489in}}%
\pgfpathlineto{\pgfqpoint{4.289602in}{6.052342in}}%
\pgfpathlineto{\pgfqpoint{4.293062in}{6.052001in}}%
\pgfpathlineto{\pgfqpoint{4.296522in}{6.051316in}}%
\pgfpathlineto{\pgfqpoint{4.299982in}{6.051144in}}%
\pgfpathlineto{\pgfqpoint{4.303442in}{6.050357in}}%
\pgfpathlineto{\pgfqpoint{4.306902in}{6.049055in}}%
\pgfpathlineto{\pgfqpoint{4.310362in}{6.047826in}}%
\pgfpathlineto{\pgfqpoint{4.313822in}{6.047245in}}%
\pgfpathlineto{\pgfqpoint{4.317281in}{6.046481in}}%
\pgfpathlineto{\pgfqpoint{4.320741in}{6.045527in}}%
\pgfpathlineto{\pgfqpoint{4.324201in}{6.044782in}}%
\pgfpathlineto{\pgfqpoint{4.327661in}{6.043937in}}%
\pgfpathlineto{\pgfqpoint{4.331121in}{6.042588in}}%
\pgfpathlineto{\pgfqpoint{4.334581in}{6.042557in}}%
\pgfpathlineto{\pgfqpoint{4.338041in}{6.042058in}}%
\pgfpathlineto{\pgfqpoint{4.341501in}{6.041642in}}%
\pgfpathlineto{\pgfqpoint{4.344961in}{6.040637in}}%
\pgfpathlineto{\pgfqpoint{4.348421in}{6.039630in}}%
\pgfpathlineto{\pgfqpoint{4.351881in}{6.038447in}}%
\pgfpathlineto{\pgfqpoint{4.355341in}{6.037877in}}%
\pgfpathlineto{\pgfqpoint{4.358801in}{6.037007in}}%
\pgfpathlineto{\pgfqpoint{4.362261in}{6.035931in}}%
\pgfpathlineto{\pgfqpoint{4.365721in}{6.033572in}}%
\pgfpathlineto{\pgfqpoint{4.369181in}{6.031645in}}%
\pgfpathlineto{\pgfqpoint{4.372641in}{6.030610in}}%
\pgfpathlineto{\pgfqpoint{4.376101in}{6.029525in}}%
\pgfpathlineto{\pgfqpoint{4.379561in}{6.027971in}}%
\pgfpathlineto{\pgfqpoint{4.383020in}{6.026705in}}%
\pgfpathlineto{\pgfqpoint{4.386480in}{6.025741in}}%
\pgfpathlineto{\pgfqpoint{4.389940in}{6.024665in}}%
\pgfpathlineto{\pgfqpoint{4.393400in}{6.023761in}}%
\pgfpathlineto{\pgfqpoint{4.396860in}{6.022398in}}%
\pgfpathlineto{\pgfqpoint{4.400320in}{6.021892in}}%
\pgfpathlineto{\pgfqpoint{4.403780in}{6.020437in}}%
\pgfpathlineto{\pgfqpoint{4.407240in}{6.019762in}}%
\pgfpathlineto{\pgfqpoint{4.410700in}{6.018973in}}%
\pgfpathlineto{\pgfqpoint{4.414160in}{6.017899in}}%
\pgfpathlineto{\pgfqpoint{4.417620in}{6.017673in}}%
\pgfpathlineto{\pgfqpoint{4.421080in}{6.017491in}}%
\pgfpathlineto{\pgfqpoint{4.424540in}{6.016847in}}%
\pgfpathlineto{\pgfqpoint{4.428000in}{6.016376in}}%
\pgfpathlineto{\pgfqpoint{4.431460in}{6.016372in}}%
\pgfpathlineto{\pgfqpoint{4.434920in}{6.015676in}}%
\pgfpathlineto{\pgfqpoint{4.438380in}{6.015483in}}%
\pgfpathlineto{\pgfqpoint{4.441840in}{6.014868in}}%
\pgfpathlineto{\pgfqpoint{4.445300in}{6.014745in}}%
\pgfpathlineto{\pgfqpoint{4.448759in}{6.014893in}}%
\pgfpathlineto{\pgfqpoint{4.452219in}{6.014657in}}%
\pgfpathlineto{\pgfqpoint{4.455679in}{6.014009in}}%
\pgfpathlineto{\pgfqpoint{4.459139in}{6.013951in}}%
\pgfpathlineto{\pgfqpoint{4.462599in}{6.013592in}}%
\pgfpathlineto{\pgfqpoint{4.466059in}{6.013325in}}%
\pgfpathlineto{\pgfqpoint{4.469519in}{6.012728in}}%
\pgfpathlineto{\pgfqpoint{4.472979in}{6.012394in}}%
\pgfpathlineto{\pgfqpoint{4.476439in}{6.012598in}}%
\pgfpathlineto{\pgfqpoint{4.479899in}{6.011775in}}%
\pgfpathlineto{\pgfqpoint{4.483359in}{6.011474in}}%
\pgfpathlineto{\pgfqpoint{4.486819in}{6.011213in}}%
\pgfpathlineto{\pgfqpoint{4.490279in}{6.010583in}}%
\pgfpathlineto{\pgfqpoint{4.493739in}{6.010186in}}%
\pgfpathlineto{\pgfqpoint{4.497199in}{6.009493in}}%
\pgfpathlineto{\pgfqpoint{4.500659in}{6.009182in}}%
\pgfpathlineto{\pgfqpoint{4.504119in}{6.008790in}}%
\pgfpathlineto{\pgfqpoint{4.507579in}{6.008788in}}%
\pgfpathlineto{\pgfqpoint{4.511039in}{6.008796in}}%
\pgfpathlineto{\pgfqpoint{4.514498in}{6.008474in}}%
\pgfpathlineto{\pgfqpoint{4.517958in}{6.008524in}}%
\pgfpathlineto{\pgfqpoint{4.521418in}{6.007554in}}%
\pgfpathlineto{\pgfqpoint{4.524878in}{6.006601in}}%
\pgfpathlineto{\pgfqpoint{4.528338in}{6.006391in}}%
\pgfpathlineto{\pgfqpoint{4.531798in}{6.005448in}}%
\pgfpathlineto{\pgfqpoint{4.535258in}{6.005169in}}%
\pgfpathlineto{\pgfqpoint{4.538718in}{6.005171in}}%
\pgfpathlineto{\pgfqpoint{4.542178in}{6.004898in}}%
\pgfpathlineto{\pgfqpoint{4.545638in}{6.003950in}}%
\pgfpathlineto{\pgfqpoint{4.549098in}{6.004212in}}%
\pgfpathlineto{\pgfqpoint{4.552558in}{6.003456in}}%
\pgfpathlineto{\pgfqpoint{4.556018in}{6.002930in}}%
\pgfpathlineto{\pgfqpoint{4.559478in}{6.002216in}}%
\pgfpathlineto{\pgfqpoint{4.562938in}{6.001707in}}%
\pgfpathlineto{\pgfqpoint{4.566398in}{6.001260in}}%
\pgfpathlineto{\pgfqpoint{4.569858in}{6.000273in}}%
\pgfpathlineto{\pgfqpoint{4.573318in}{6.000171in}}%
\pgfpathlineto{\pgfqpoint{4.576778in}{5.998788in}}%
\pgfpathlineto{\pgfqpoint{4.580237in}{5.999179in}}%
\pgfpathlineto{\pgfqpoint{4.583697in}{5.997056in}}%
\pgfpathlineto{\pgfqpoint{4.587157in}{5.996972in}}%
\pgfpathlineto{\pgfqpoint{4.590617in}{5.996320in}}%
\pgfpathlineto{\pgfqpoint{4.594077in}{5.994200in}}%
\pgfpathlineto{\pgfqpoint{4.597537in}{5.993172in}}%
\pgfpathlineto{\pgfqpoint{4.600997in}{5.992095in}}%
\pgfpathlineto{\pgfqpoint{4.604457in}{5.990935in}}%
\pgfpathlineto{\pgfqpoint{4.607917in}{5.990070in}}%
\pgfpathlineto{\pgfqpoint{4.611377in}{5.989069in}}%
\pgfpathlineto{\pgfqpoint{4.614837in}{5.987974in}}%
\pgfpathlineto{\pgfqpoint{4.618297in}{5.988229in}}%
\pgfpathlineto{\pgfqpoint{4.621757in}{5.987739in}}%
\pgfpathlineto{\pgfqpoint{4.625217in}{5.987621in}}%
\pgfpathlineto{\pgfqpoint{4.628677in}{5.986572in}}%
\pgfpathlineto{\pgfqpoint{4.632137in}{5.985450in}}%
\pgfpathlineto{\pgfqpoint{4.635597in}{5.984944in}}%
\pgfpathlineto{\pgfqpoint{4.639057in}{5.984573in}}%
\pgfpathlineto{\pgfqpoint{4.642517in}{5.983546in}}%
\pgfpathlineto{\pgfqpoint{4.645976in}{5.982148in}}%
\pgfpathlineto{\pgfqpoint{4.649436in}{5.981352in}}%
\pgfpathlineto{\pgfqpoint{4.652896in}{5.980604in}}%
\pgfpathlineto{\pgfqpoint{4.656356in}{5.979596in}}%
\pgfpathlineto{\pgfqpoint{4.659816in}{5.977570in}}%
\pgfpathlineto{\pgfqpoint{4.663276in}{5.976953in}}%
\pgfpathlineto{\pgfqpoint{4.666736in}{5.977417in}}%
\pgfpathlineto{\pgfqpoint{4.670196in}{5.975189in}}%
\pgfpathlineto{\pgfqpoint{4.673656in}{5.974968in}}%
\pgfpathlineto{\pgfqpoint{4.677116in}{5.974091in}}%
\pgfpathlineto{\pgfqpoint{4.680576in}{5.973015in}}%
\pgfpathlineto{\pgfqpoint{4.684036in}{5.972227in}}%
\pgfpathlineto{\pgfqpoint{4.687496in}{5.971804in}}%
\pgfpathlineto{\pgfqpoint{4.690956in}{5.971432in}}%
\pgfpathlineto{\pgfqpoint{4.694416in}{5.970778in}}%
\pgfpathlineto{\pgfqpoint{4.697876in}{5.971001in}}%
\pgfpathlineto{\pgfqpoint{4.701336in}{5.971128in}}%
\pgfpathlineto{\pgfqpoint{4.704796in}{5.970826in}}%
\pgfpathlineto{\pgfqpoint{4.708256in}{5.970969in}}%
\pgfpathlineto{\pgfqpoint{4.711716in}{5.970272in}}%
\pgfpathlineto{\pgfqpoint{4.715175in}{5.969493in}}%
\pgfpathlineto{\pgfqpoint{4.718635in}{5.969292in}}%
\pgfpathlineto{\pgfqpoint{4.722095in}{5.970067in}}%
\pgfpathlineto{\pgfqpoint{4.725555in}{5.970405in}}%
\pgfpathlineto{\pgfqpoint{4.729015in}{5.971024in}}%
\pgfpathlineto{\pgfqpoint{4.732475in}{5.971647in}}%
\pgfpathlineto{\pgfqpoint{4.735935in}{5.971598in}}%
\pgfpathlineto{\pgfqpoint{4.739395in}{5.971970in}}%
\pgfpathlineto{\pgfqpoint{4.742855in}{5.972563in}}%
\pgfpathlineto{\pgfqpoint{4.746315in}{5.971848in}}%
\pgfpathlineto{\pgfqpoint{4.749775in}{5.970513in}}%
\pgfpathlineto{\pgfqpoint{4.753235in}{5.970801in}}%
\pgfpathlineto{\pgfqpoint{4.756695in}{5.969642in}}%
\pgfpathlineto{\pgfqpoint{4.760155in}{5.968488in}}%
\pgfpathlineto{\pgfqpoint{4.763615in}{5.967985in}}%
\pgfpathlineto{\pgfqpoint{4.767075in}{5.968197in}}%
\pgfpathlineto{\pgfqpoint{4.770535in}{5.968250in}}%
\pgfpathlineto{\pgfqpoint{4.773995in}{5.967826in}}%
\pgfpathlineto{\pgfqpoint{4.777455in}{5.968731in}}%
\pgfpathlineto{\pgfqpoint{4.780914in}{5.967635in}}%
\pgfpathlineto{\pgfqpoint{4.784374in}{5.966776in}}%
\pgfpathlineto{\pgfqpoint{4.787834in}{5.966315in}}%
\pgfpathlineto{\pgfqpoint{4.791294in}{5.965601in}}%
\pgfpathlineto{\pgfqpoint{4.794754in}{5.964510in}}%
\pgfpathlineto{\pgfqpoint{4.798214in}{5.963136in}}%
\pgfpathlineto{\pgfqpoint{4.801674in}{5.961191in}}%
\pgfpathlineto{\pgfqpoint{4.805134in}{5.959694in}}%
\pgfpathlineto{\pgfqpoint{4.808594in}{5.959447in}}%
\pgfpathlineto{\pgfqpoint{4.812054in}{5.958813in}}%
\pgfpathlineto{\pgfqpoint{4.815514in}{5.957023in}}%
\pgfpathlineto{\pgfqpoint{4.818974in}{5.956977in}}%
\pgfpathlineto{\pgfqpoint{4.822434in}{5.955813in}}%
\pgfpathlineto{\pgfqpoint{4.825894in}{5.954206in}}%
\pgfpathlineto{\pgfqpoint{4.829354in}{5.952900in}}%
\pgfpathlineto{\pgfqpoint{4.832814in}{5.952583in}}%
\pgfpathlineto{\pgfqpoint{4.836274in}{5.952598in}}%
\pgfpathlineto{\pgfqpoint{4.839734in}{5.950722in}}%
\pgfpathlineto{\pgfqpoint{4.843194in}{5.949711in}}%
\pgfpathlineto{\pgfqpoint{4.846653in}{5.948625in}}%
\pgfpathlineto{\pgfqpoint{4.850113in}{5.947717in}}%
\pgfpathlineto{\pgfqpoint{4.853573in}{5.945784in}}%
\pgfpathlineto{\pgfqpoint{4.857033in}{5.944428in}}%
\pgfpathlineto{\pgfqpoint{4.860493in}{5.942807in}}%
\pgfpathlineto{\pgfqpoint{4.863953in}{5.941540in}}%
\pgfpathlineto{\pgfqpoint{4.867413in}{5.941459in}}%
\pgfpathlineto{\pgfqpoint{4.870873in}{5.941363in}}%
\pgfpathlineto{\pgfqpoint{4.874333in}{5.940865in}}%
\pgfpathlineto{\pgfqpoint{4.877793in}{5.939500in}}%
\pgfpathlineto{\pgfqpoint{4.881253in}{5.938272in}}%
\pgfpathlineto{\pgfqpoint{4.884713in}{5.936665in}}%
\pgfpathlineto{\pgfqpoint{4.888173in}{5.934715in}}%
\pgfpathlineto{\pgfqpoint{4.891633in}{5.934387in}}%
\pgfpathlineto{\pgfqpoint{4.895093in}{5.932400in}}%
\pgfpathlineto{\pgfqpoint{4.898553in}{5.929785in}}%
\pgfpathlineto{\pgfqpoint{4.902013in}{5.928287in}}%
\pgfpathlineto{\pgfqpoint{4.905473in}{5.927242in}}%
\pgfpathlineto{\pgfqpoint{4.908933in}{5.925703in}}%
\pgfpathlineto{\pgfqpoint{4.912392in}{5.924348in}}%
\pgfpathlineto{\pgfqpoint{4.915852in}{5.922226in}}%
\pgfpathlineto{\pgfqpoint{4.919312in}{5.920864in}}%
\pgfpathlineto{\pgfqpoint{4.922772in}{5.920400in}}%
\pgfpathlineto{\pgfqpoint{4.926232in}{5.921038in}}%
\pgfpathlineto{\pgfqpoint{4.929692in}{5.919606in}}%
\pgfpathlineto{\pgfqpoint{4.933152in}{5.920183in}}%
\pgfpathlineto{\pgfqpoint{4.936612in}{5.920673in}}%
\pgfpathlineto{\pgfqpoint{4.940072in}{5.920840in}}%
\pgfpathlineto{\pgfqpoint{4.943532in}{5.920276in}}%
\pgfpathlineto{\pgfqpoint{4.946992in}{5.919178in}}%
\pgfpathlineto{\pgfqpoint{4.950452in}{5.916567in}}%
\pgfpathlineto{\pgfqpoint{4.953912in}{5.915247in}}%
\pgfpathlineto{\pgfqpoint{4.957372in}{5.914064in}}%
\pgfpathlineto{\pgfqpoint{4.960832in}{5.913207in}}%
\pgfpathlineto{\pgfqpoint{4.964292in}{5.912655in}}%
\pgfpathlineto{\pgfqpoint{4.967752in}{5.913310in}}%
\pgfpathlineto{\pgfqpoint{4.971212in}{5.912633in}}%
\pgfpathlineto{\pgfqpoint{4.974672in}{5.913575in}}%
\pgfpathlineto{\pgfqpoint{4.978131in}{5.912203in}}%
\pgfpathlineto{\pgfqpoint{4.981591in}{5.913056in}}%
\pgfpathlineto{\pgfqpoint{4.985051in}{5.912468in}}%
\pgfpathlineto{\pgfqpoint{4.988511in}{5.911839in}}%
\pgfpathlineto{\pgfqpoint{4.991971in}{5.910543in}}%
\pgfpathlineto{\pgfqpoint{4.995431in}{5.908904in}}%
\pgfpathlineto{\pgfqpoint{4.998891in}{5.908084in}}%
\pgfpathlineto{\pgfqpoint{5.002351in}{5.907427in}}%
\pgfpathlineto{\pgfqpoint{5.005811in}{5.907632in}}%
\pgfpathlineto{\pgfqpoint{5.009271in}{5.906405in}}%
\pgfpathlineto{\pgfqpoint{5.012731in}{5.907163in}}%
\pgfpathlineto{\pgfqpoint{5.016191in}{5.907862in}}%
\pgfpathlineto{\pgfqpoint{5.019651in}{5.907651in}}%
\pgfpathlineto{\pgfqpoint{5.023111in}{5.908417in}}%
\pgfpathlineto{\pgfqpoint{5.026571in}{5.908044in}}%
\pgfpathlineto{\pgfqpoint{5.030031in}{5.910504in}}%
\pgfpathlineto{\pgfqpoint{5.033491in}{5.911195in}}%
\pgfpathlineto{\pgfqpoint{5.036951in}{5.910668in}}%
\pgfpathlineto{\pgfqpoint{5.040411in}{5.911307in}}%
\pgfpathlineto{\pgfqpoint{5.043870in}{5.912886in}}%
\pgfpathlineto{\pgfqpoint{5.047330in}{5.915363in}}%
\pgfpathlineto{\pgfqpoint{5.050790in}{5.913759in}}%
\pgfpathlineto{\pgfqpoint{5.054250in}{5.913220in}}%
\pgfpathlineto{\pgfqpoint{5.057710in}{5.912448in}}%
\pgfpathlineto{\pgfqpoint{5.061170in}{5.911218in}}%
\pgfpathlineto{\pgfqpoint{5.064630in}{5.909525in}}%
\pgfpathlineto{\pgfqpoint{5.068090in}{5.908477in}}%
\pgfpathlineto{\pgfqpoint{5.071550in}{5.906546in}}%
\pgfpathlineto{\pgfqpoint{5.075010in}{5.905716in}}%
\pgfpathlineto{\pgfqpoint{5.078470in}{5.903963in}}%
\pgfpathlineto{\pgfqpoint{5.081930in}{5.899644in}}%
\pgfpathlineto{\pgfqpoint{5.085390in}{5.897023in}}%
\pgfpathlineto{\pgfqpoint{5.088850in}{5.894043in}}%
\pgfpathlineto{\pgfqpoint{5.092310in}{5.891916in}}%
\pgfpathlineto{\pgfqpoint{5.095770in}{5.889690in}}%
\pgfpathlineto{\pgfqpoint{5.099230in}{5.885819in}}%
\pgfpathlineto{\pgfqpoint{5.102690in}{5.882892in}}%
\pgfpathlineto{\pgfqpoint{5.106150in}{5.881964in}}%
\pgfpathlineto{\pgfqpoint{5.109609in}{5.881875in}}%
\pgfpathlineto{\pgfqpoint{5.113069in}{5.880879in}}%
\pgfpathlineto{\pgfqpoint{5.116529in}{5.879860in}}%
\pgfpathlineto{\pgfqpoint{5.119989in}{5.880076in}}%
\pgfpathlineto{\pgfqpoint{5.123449in}{5.878784in}}%
\pgfpathlineto{\pgfqpoint{5.126909in}{5.878021in}}%
\pgfpathlineto{\pgfqpoint{5.130369in}{5.876667in}}%
\pgfpathlineto{\pgfqpoint{5.133829in}{5.873533in}}%
\pgfpathlineto{\pgfqpoint{5.137289in}{5.870067in}}%
\pgfpathlineto{\pgfqpoint{5.140749in}{5.869378in}}%
\pgfpathlineto{\pgfqpoint{5.144209in}{5.868763in}}%
\pgfpathlineto{\pgfqpoint{5.147669in}{5.869443in}}%
\pgfpathlineto{\pgfqpoint{5.151129in}{5.868902in}}%
\pgfpathlineto{\pgfqpoint{5.154589in}{5.869724in}}%
\pgfpathlineto{\pgfqpoint{5.158049in}{5.869836in}}%
\pgfpathlineto{\pgfqpoint{5.161509in}{5.869549in}}%
\pgfpathlineto{\pgfqpoint{5.164969in}{5.868404in}}%
\pgfpathlineto{\pgfqpoint{5.168429in}{5.868036in}}%
\pgfpathlineto{\pgfqpoint{5.171889in}{5.865276in}}%
\pgfpathlineto{\pgfqpoint{5.175348in}{5.865835in}}%
\pgfpathlineto{\pgfqpoint{5.178808in}{5.866094in}}%
\pgfpathlineto{\pgfqpoint{5.182268in}{5.866484in}}%
\pgfpathlineto{\pgfqpoint{5.185728in}{5.863617in}}%
\pgfpathlineto{\pgfqpoint{5.189188in}{5.863554in}}%
\pgfpathlineto{\pgfqpoint{5.192648in}{5.863945in}}%
\pgfpathlineto{\pgfqpoint{5.196108in}{5.863846in}}%
\pgfpathlineto{\pgfqpoint{5.199568in}{5.863475in}}%
\pgfpathlineto{\pgfqpoint{5.203028in}{5.862112in}}%
\pgfpathlineto{\pgfqpoint{5.206488in}{5.862300in}}%
\pgfpathlineto{\pgfqpoint{5.209948in}{5.863624in}}%
\pgfpathlineto{\pgfqpoint{5.213408in}{5.863575in}}%
\pgfpathlineto{\pgfqpoint{5.216868in}{5.865787in}}%
\pgfpathlineto{\pgfqpoint{5.220328in}{5.867455in}}%
\pgfpathlineto{\pgfqpoint{5.223788in}{5.871205in}}%
\pgfpathlineto{\pgfqpoint{5.227248in}{5.867933in}}%
\pgfpathlineto{\pgfqpoint{5.230708in}{5.872160in}}%
\pgfpathlineto{\pgfqpoint{5.234168in}{5.872408in}}%
\pgfpathlineto{\pgfqpoint{5.237628in}{5.870616in}}%
\pgfpathlineto{\pgfqpoint{5.241088in}{5.870214in}}%
\pgfpathlineto{\pgfqpoint{5.244547in}{5.870553in}}%
\pgfpathlineto{\pgfqpoint{5.248007in}{5.872155in}}%
\pgfpathlineto{\pgfqpoint{5.251467in}{5.872310in}}%
\pgfpathlineto{\pgfqpoint{5.254927in}{5.873235in}}%
\pgfpathlineto{\pgfqpoint{5.258387in}{5.873549in}}%
\pgfpathlineto{\pgfqpoint{5.261847in}{5.874400in}}%
\pgfpathlineto{\pgfqpoint{5.265307in}{5.872461in}}%
\pgfpathlineto{\pgfqpoint{5.268767in}{5.874596in}}%
\pgfpathlineto{\pgfqpoint{5.272227in}{5.874844in}}%
\pgfpathlineto{\pgfqpoint{5.275687in}{5.876447in}}%
\pgfpathlineto{\pgfqpoint{5.279147in}{5.876121in}}%
\pgfpathlineto{\pgfqpoint{5.282607in}{5.876284in}}%
\pgfpathlineto{\pgfqpoint{5.286067in}{5.874316in}}%
\pgfpathlineto{\pgfqpoint{5.289527in}{5.870758in}}%
\pgfpathlineto{\pgfqpoint{5.292987in}{5.868483in}}%
\pgfpathlineto{\pgfqpoint{5.296447in}{5.865888in}}%
\pgfpathlineto{\pgfqpoint{5.299907in}{5.864337in}}%
\pgfpathlineto{\pgfqpoint{5.303367in}{5.862312in}}%
\pgfpathlineto{\pgfqpoint{5.306827in}{5.861799in}}%
\pgfpathlineto{\pgfqpoint{5.310286in}{5.862143in}}%
\pgfpathlineto{\pgfqpoint{5.313746in}{5.861860in}}%
\pgfpathlineto{\pgfqpoint{5.317206in}{5.858862in}}%
\pgfpathlineto{\pgfqpoint{5.320666in}{5.858291in}}%
\pgfpathlineto{\pgfqpoint{5.324126in}{5.855661in}}%
\pgfpathlineto{\pgfqpoint{5.327586in}{5.855866in}}%
\pgfpathlineto{\pgfqpoint{5.331046in}{5.852250in}}%
\pgfpathlineto{\pgfqpoint{5.334506in}{5.849644in}}%
\pgfpathlineto{\pgfqpoint{5.337966in}{5.848921in}}%
\pgfpathlineto{\pgfqpoint{5.341426in}{5.846870in}}%
\pgfpathlineto{\pgfqpoint{5.344886in}{5.846490in}}%
\pgfpathlineto{\pgfqpoint{5.348346in}{5.844136in}}%
\pgfpathlineto{\pgfqpoint{5.351806in}{5.846589in}}%
\pgfpathlineto{\pgfqpoint{5.355266in}{5.844982in}}%
\pgfpathlineto{\pgfqpoint{5.358726in}{5.845254in}}%
\pgfpathlineto{\pgfqpoint{5.362186in}{5.844642in}}%
\pgfpathlineto{\pgfqpoint{5.365646in}{5.843754in}}%
\pgfpathlineto{\pgfqpoint{5.369106in}{5.844389in}}%
\pgfpathlineto{\pgfqpoint{5.372566in}{5.846871in}}%
\pgfpathlineto{\pgfqpoint{5.376025in}{5.846537in}}%
\pgfpathlineto{\pgfqpoint{5.379485in}{5.846003in}}%
\pgfpathlineto{\pgfqpoint{5.382945in}{5.847262in}}%
\pgfpathlineto{\pgfqpoint{5.386405in}{5.848436in}}%
\pgfpathlineto{\pgfqpoint{5.389865in}{5.846934in}}%
\pgfpathlineto{\pgfqpoint{5.393325in}{5.845958in}}%
\pgfpathlineto{\pgfqpoint{5.396785in}{5.847153in}}%
\pgfpathlineto{\pgfqpoint{5.400245in}{5.846545in}}%
\pgfpathlineto{\pgfqpoint{5.403705in}{5.845263in}}%
\pgfpathlineto{\pgfqpoint{5.407165in}{5.845132in}}%
\pgfpathlineto{\pgfqpoint{5.410625in}{5.845097in}}%
\pgfpathlineto{\pgfqpoint{5.414085in}{5.845893in}}%
\pgfpathlineto{\pgfqpoint{5.417545in}{5.847647in}}%
\pgfpathlineto{\pgfqpoint{5.421005in}{5.848745in}}%
\pgfpathlineto{\pgfqpoint{5.424465in}{5.847211in}}%
\pgfpathlineto{\pgfqpoint{5.427925in}{5.848249in}}%
\pgfpathlineto{\pgfqpoint{5.431385in}{5.849389in}}%
\pgfpathlineto{\pgfqpoint{5.434845in}{5.849936in}}%
\pgfpathlineto{\pgfqpoint{5.438305in}{5.847926in}}%
\pgfpathlineto{\pgfqpoint{5.441764in}{5.848779in}}%
\pgfpathlineto{\pgfqpoint{5.445224in}{5.849373in}}%
\pgfpathlineto{\pgfqpoint{5.448684in}{5.847815in}}%
\pgfpathlineto{\pgfqpoint{5.452144in}{5.847939in}}%
\pgfpathlineto{\pgfqpoint{5.455604in}{5.845253in}}%
\pgfpathlineto{\pgfqpoint{5.459064in}{5.843184in}}%
\pgfpathlineto{\pgfqpoint{5.462524in}{5.842161in}}%
\pgfpathlineto{\pgfqpoint{5.465984in}{5.840401in}}%
\pgfpathlineto{\pgfqpoint{5.469444in}{5.839441in}}%
\pgfpathlineto{\pgfqpoint{5.472904in}{5.832863in}}%
\pgfpathlineto{\pgfqpoint{5.476364in}{5.831065in}}%
\pgfpathlineto{\pgfqpoint{5.479824in}{5.829134in}}%
\pgfpathlineto{\pgfqpoint{5.483284in}{5.827295in}}%
\pgfpathlineto{\pgfqpoint{5.486744in}{5.829226in}}%
\pgfpathlineto{\pgfqpoint{5.490204in}{5.826643in}}%
\pgfpathlineto{\pgfqpoint{5.493664in}{5.825858in}}%
\pgfpathlineto{\pgfqpoint{5.497124in}{5.828387in}}%
\pgfpathlineto{\pgfqpoint{5.500584in}{5.827328in}}%
\pgfpathlineto{\pgfqpoint{5.504044in}{5.831044in}}%
\pgfpathlineto{\pgfqpoint{5.507503in}{5.834174in}}%
\pgfpathlineto{\pgfqpoint{5.510963in}{5.835340in}}%
\pgfpathlineto{\pgfqpoint{5.514423in}{5.834052in}}%
\pgfpathlineto{\pgfqpoint{5.517883in}{5.834962in}}%
\pgfpathlineto{\pgfqpoint{5.521343in}{5.832910in}}%
\pgfpathlineto{\pgfqpoint{5.524803in}{5.831928in}}%
\pgfpathlineto{\pgfqpoint{5.528263in}{5.834571in}}%
\pgfpathlineto{\pgfqpoint{5.531723in}{5.834511in}}%
\pgfpathlineto{\pgfqpoint{5.535183in}{5.836500in}}%
\pgfpathlineto{\pgfqpoint{5.538643in}{5.838311in}}%
\pgfpathlineto{\pgfqpoint{5.542103in}{5.836431in}}%
\pgfpathlineto{\pgfqpoint{5.545563in}{5.835970in}}%
\pgfpathlineto{\pgfqpoint{5.549023in}{5.837840in}}%
\pgfpathlineto{\pgfqpoint{5.552483in}{5.837814in}}%
\pgfpathlineto{\pgfqpoint{5.555943in}{5.840020in}}%
\pgfpathlineto{\pgfqpoint{5.559403in}{5.836014in}}%
\pgfpathlineto{\pgfqpoint{5.562863in}{5.833020in}}%
\pgfpathlineto{\pgfqpoint{5.566323in}{5.828677in}}%
\pgfpathlineto{\pgfqpoint{5.569783in}{5.825690in}}%
\pgfpathlineto{\pgfqpoint{5.573242in}{5.822209in}}%
\pgfpathlineto{\pgfqpoint{5.576702in}{5.821347in}}%
\pgfpathlineto{\pgfqpoint{5.580162in}{5.821535in}}%
\pgfpathlineto{\pgfqpoint{5.583622in}{5.820777in}}%
\pgfpathlineto{\pgfqpoint{5.587082in}{5.821793in}}%
\pgfpathlineto{\pgfqpoint{5.590542in}{5.820003in}}%
\pgfpathlineto{\pgfqpoint{5.594002in}{5.822792in}}%
\pgfpathlineto{\pgfqpoint{5.597462in}{5.819848in}}%
\pgfpathlineto{\pgfqpoint{5.600922in}{5.821668in}}%
\pgfpathlineto{\pgfqpoint{5.604382in}{5.822156in}}%
\pgfpathlineto{\pgfqpoint{5.607842in}{5.818924in}}%
\pgfpathlineto{\pgfqpoint{5.611302in}{5.818541in}}%
\pgfpathlineto{\pgfqpoint{5.614762in}{5.818895in}}%
\pgfpathlineto{\pgfqpoint{5.618222in}{5.819531in}}%
\pgfpathlineto{\pgfqpoint{5.621682in}{5.824070in}}%
\pgfpathlineto{\pgfqpoint{5.625142in}{5.824764in}}%
\pgfpathlineto{\pgfqpoint{5.628602in}{5.827562in}}%
\pgfpathlineto{\pgfqpoint{5.632062in}{5.829962in}}%
\pgfpathlineto{\pgfqpoint{5.635522in}{5.830952in}}%
\pgfpathlineto{\pgfqpoint{5.638981in}{5.830941in}}%
\pgfpathlineto{\pgfqpoint{5.642441in}{5.831638in}}%
\pgfpathlineto{\pgfqpoint{5.645901in}{5.832032in}}%
\pgfpathlineto{\pgfqpoint{5.649361in}{5.831769in}}%
\pgfpathlineto{\pgfqpoint{5.652821in}{5.830884in}}%
\pgfpathlineto{\pgfqpoint{5.656281in}{5.826527in}}%
\pgfpathlineto{\pgfqpoint{5.659741in}{5.823585in}}%
\pgfpathlineto{\pgfqpoint{5.663201in}{5.818650in}}%
\pgfpathlineto{\pgfqpoint{5.666661in}{5.816180in}}%
\pgfpathlineto{\pgfqpoint{5.670121in}{5.808767in}}%
\pgfpathlineto{\pgfqpoint{5.673581in}{5.808306in}}%
\pgfpathlineto{\pgfqpoint{5.677041in}{5.807192in}}%
\pgfpathlineto{\pgfqpoint{5.680501in}{5.806359in}}%
\pgfpathlineto{\pgfqpoint{5.683961in}{5.805491in}}%
\pgfpathlineto{\pgfqpoint{5.687421in}{5.802677in}}%
\pgfpathlineto{\pgfqpoint{5.690881in}{5.798404in}}%
\pgfpathlineto{\pgfqpoint{5.694341in}{5.798622in}}%
\pgfpathlineto{\pgfqpoint{5.697801in}{5.793044in}}%
\pgfpathlineto{\pgfqpoint{5.701261in}{5.792368in}}%
\pgfpathlineto{\pgfqpoint{5.704720in}{5.791132in}}%
\pgfpathlineto{\pgfqpoint{5.708180in}{5.790857in}}%
\pgfpathlineto{\pgfqpoint{5.711640in}{5.786303in}}%
\pgfpathlineto{\pgfqpoint{5.715100in}{5.780892in}}%
\pgfpathlineto{\pgfqpoint{5.718560in}{5.776764in}}%
\pgfpathlineto{\pgfqpoint{5.722020in}{5.772538in}}%
\pgfpathlineto{\pgfqpoint{5.725480in}{5.774249in}}%
\pgfpathlineto{\pgfqpoint{5.728940in}{5.768520in}}%
\pgfpathlineto{\pgfqpoint{5.732400in}{5.768528in}}%
\pgfpathlineto{\pgfqpoint{5.735860in}{5.765122in}}%
\pgfpathlineto{\pgfqpoint{5.739320in}{5.762315in}}%
\pgfpathlineto{\pgfqpoint{5.742780in}{5.762401in}}%
\pgfpathlineto{\pgfqpoint{5.746240in}{5.760945in}}%
\pgfpathlineto{\pgfqpoint{5.749700in}{5.758127in}}%
\pgfpathlineto{\pgfqpoint{5.753160in}{5.757658in}}%
\pgfpathlineto{\pgfqpoint{5.756620in}{5.758329in}}%
\pgfpathlineto{\pgfqpoint{5.760080in}{5.753813in}}%
\pgfpathlineto{\pgfqpoint{5.763540in}{5.752778in}}%
\pgfpathlineto{\pgfqpoint{5.767000in}{5.746992in}}%
\pgfpathlineto{\pgfqpoint{5.770459in}{5.746328in}}%
\pgfpathlineto{\pgfqpoint{5.773919in}{5.744696in}}%
\pgfpathlineto{\pgfqpoint{5.777379in}{5.740064in}}%
\pgfpathlineto{\pgfqpoint{5.780839in}{5.741519in}}%
\pgfpathlineto{\pgfqpoint{5.784299in}{5.747492in}}%
\pgfpathlineto{\pgfqpoint{5.787759in}{5.744121in}}%
\pgfpathlineto{\pgfqpoint{5.791219in}{5.746596in}}%
\pgfpathlineto{\pgfqpoint{5.794679in}{5.750023in}}%
\pgfpathlineto{\pgfqpoint{5.798139in}{5.749830in}}%
\pgfpathlineto{\pgfqpoint{5.801599in}{5.752479in}}%
\pgfpathlineto{\pgfqpoint{5.805059in}{5.748012in}}%
\pgfpathlineto{\pgfqpoint{5.808519in}{5.752057in}}%
\pgfpathlineto{\pgfqpoint{5.811979in}{5.749388in}}%
\pgfpathlineto{\pgfqpoint{5.815439in}{5.750648in}}%
\pgfpathlineto{\pgfqpoint{5.818899in}{5.745096in}}%
\pgfpathlineto{\pgfqpoint{5.822359in}{5.743467in}}%
\pgfpathlineto{\pgfqpoint{5.825819in}{5.744551in}}%
\pgfpathlineto{\pgfqpoint{5.829279in}{5.747627in}}%
\pgfpathlineto{\pgfqpoint{5.832739in}{5.749550in}}%
\pgfpathlineto{\pgfqpoint{5.836198in}{5.749559in}}%
\pgfpathlineto{\pgfqpoint{5.839658in}{5.746295in}}%
\pgfpathlineto{\pgfqpoint{5.843118in}{5.749244in}}%
\pgfpathlineto{\pgfqpoint{5.846578in}{5.752807in}}%
\pgfpathlineto{\pgfqpoint{5.850038in}{5.757352in}}%
\pgfpathlineto{\pgfqpoint{5.853498in}{5.753806in}}%
\pgfpathlineto{\pgfqpoint{5.856958in}{5.751637in}}%
\pgfpathlineto{\pgfqpoint{5.860418in}{5.753834in}}%
\pgfpathlineto{\pgfqpoint{5.863878in}{5.750539in}}%
\pgfpathlineto{\pgfqpoint{5.867338in}{5.745099in}}%
\pgfpathlineto{\pgfqpoint{5.870798in}{5.745524in}}%
\pgfpathlineto{\pgfqpoint{5.874258in}{5.751478in}}%
\pgfpathlineto{\pgfqpoint{5.877718in}{5.747248in}}%
\pgfpathlineto{\pgfqpoint{5.881178in}{5.746295in}}%
\pgfpathlineto{\pgfqpoint{5.884638in}{5.746782in}}%
\pgfpathlineto{\pgfqpoint{5.888098in}{5.740270in}}%
\pgfpathlineto{\pgfqpoint{5.891558in}{5.752717in}}%
\pgfpathlineto{\pgfqpoint{5.895018in}{5.753530in}}%
\pgfpathlineto{\pgfqpoint{5.898478in}{5.762179in}}%
\pgfpathlineto{\pgfqpoint{5.901937in}{5.759627in}}%
\pgfpathlineto{\pgfqpoint{5.905397in}{5.756518in}}%
\pgfpathlineto{\pgfqpoint{5.908857in}{5.753833in}}%
\pgfpathlineto{\pgfqpoint{5.912317in}{5.750672in}}%
\pgfpathlineto{\pgfqpoint{5.915777in}{5.752693in}}%
\pgfpathlineto{\pgfqpoint{5.919237in}{5.747524in}}%
\pgfpathlineto{\pgfqpoint{5.922697in}{5.744801in}}%
\pgfpathlineto{\pgfqpoint{5.926157in}{5.748967in}}%
\pgfpathlineto{\pgfqpoint{5.929617in}{5.741654in}}%
\pgfpathlineto{\pgfqpoint{5.933077in}{5.741729in}}%
\pgfpathlineto{\pgfqpoint{5.936537in}{5.737279in}}%
\pgfpathlineto{\pgfqpoint{5.939997in}{5.738644in}}%
\pgfpathlineto{\pgfqpoint{5.943457in}{5.734474in}}%
\pgfpathlineto{\pgfqpoint{5.946917in}{5.735048in}}%
\pgfpathlineto{\pgfqpoint{5.950377in}{5.732218in}}%
\pgfpathlineto{\pgfqpoint{5.953837in}{5.731304in}}%
\pgfpathlineto{\pgfqpoint{5.957297in}{5.736974in}}%
\pgfpathlineto{\pgfqpoint{5.960757in}{5.739307in}}%
\pgfpathlineto{\pgfqpoint{5.964217in}{5.734096in}}%
\pgfpathlineto{\pgfqpoint{5.967677in}{5.732727in}}%
\pgfpathlineto{\pgfqpoint{5.971136in}{5.723556in}}%
\pgfpathlineto{\pgfqpoint{5.974596in}{5.722206in}}%
\pgfpathlineto{\pgfqpoint{5.978056in}{5.721035in}}%
\pgfpathlineto{\pgfqpoint{5.981516in}{5.722551in}}%
\pgfpathlineto{\pgfqpoint{5.984976in}{5.717603in}}%
\pgfpathlineto{\pgfqpoint{5.988436in}{5.725886in}}%
\pgfpathlineto{\pgfqpoint{5.991896in}{5.721700in}}%
\pgfpathlineto{\pgfqpoint{5.995356in}{5.723514in}}%
\pgfpathlineto{\pgfqpoint{5.998816in}{5.726370in}}%
\pgfpathlineto{\pgfqpoint{6.002276in}{5.728199in}}%
\pgfpathlineto{\pgfqpoint{6.005736in}{5.727070in}}%
\pgfpathlineto{\pgfqpoint{6.009196in}{5.722787in}}%
\pgfpathlineto{\pgfqpoint{6.012656in}{5.721989in}}%
\pgfpathlineto{\pgfqpoint{6.016116in}{5.716635in}}%
\pgfpathlineto{\pgfqpoint{6.019576in}{5.715626in}}%
\pgfpathlineto{\pgfqpoint{6.023036in}{5.702332in}}%
\pgfpathlineto{\pgfqpoint{6.026496in}{5.712379in}}%
\pgfpathlineto{\pgfqpoint{6.029956in}{5.708992in}}%
\pgfpathlineto{\pgfqpoint{6.033416in}{5.714232in}}%
\pgfpathlineto{\pgfqpoint{6.036875in}{5.708165in}}%
\pgfpathlineto{\pgfqpoint{6.040335in}{5.711974in}}%
\pgfpathlineto{\pgfqpoint{6.043795in}{5.709673in}}%
\pgfpathlineto{\pgfqpoint{6.047255in}{5.708426in}}%
\pgfpathlineto{\pgfqpoint{6.050715in}{5.713912in}}%
\pgfpathlineto{\pgfqpoint{6.054175in}{5.710887in}}%
\pgfpathlineto{\pgfqpoint{6.057635in}{5.707558in}}%
\pgfpathlineto{\pgfqpoint{6.061095in}{5.706892in}}%
\pgfpathlineto{\pgfqpoint{6.064555in}{5.704211in}}%
\pgfpathlineto{\pgfqpoint{6.068015in}{5.701228in}}%
\pgfpathlineto{\pgfqpoint{6.071475in}{5.692652in}}%
\pgfpathlineto{\pgfqpoint{6.074935in}{5.697019in}}%
\pgfpathlineto{\pgfqpoint{6.078395in}{5.697307in}}%
\pgfpathlineto{\pgfqpoint{6.081855in}{5.694456in}}%
\pgfpathlineto{\pgfqpoint{6.085315in}{5.699652in}}%
\pgfpathlineto{\pgfqpoint{6.088775in}{5.692914in}}%
\pgfpathlineto{\pgfqpoint{6.092235in}{5.690983in}}%
\pgfpathlineto{\pgfqpoint{6.095695in}{5.685984in}}%
\pgfpathlineto{\pgfqpoint{6.099155in}{5.702084in}}%
\pgfpathlineto{\pgfqpoint{6.102614in}{5.696512in}}%
\pgfpathlineto{\pgfqpoint{6.106074in}{5.698781in}}%
\pgfpathlineto{\pgfqpoint{6.109534in}{5.692402in}}%
\pgfpathlineto{\pgfqpoint{6.112994in}{5.697097in}}%
\pgfpathlineto{\pgfqpoint{6.116454in}{5.687762in}}%
\pgfpathlineto{\pgfqpoint{6.119914in}{5.689396in}}%
\pgfpathlineto{\pgfqpoint{6.123374in}{5.684240in}}%
\pgfpathlineto{\pgfqpoint{6.126834in}{5.678631in}}%
\pgfpathlineto{\pgfqpoint{6.130294in}{5.668045in}}%
\pgfpathlineto{\pgfqpoint{6.133754in}{5.668200in}}%
\pgfpathlineto{\pgfqpoint{6.137214in}{5.668005in}}%
\pgfpathlineto{\pgfqpoint{6.140674in}{5.665730in}}%
\pgfpathlineto{\pgfqpoint{6.144134in}{5.663102in}}%
\pgfpathlineto{\pgfqpoint{6.147594in}{5.660269in}}%
\pgfpathlineto{\pgfqpoint{6.151054in}{5.654451in}}%
\pgfpathlineto{\pgfqpoint{6.154514in}{5.644301in}}%
\pgfpathlineto{\pgfqpoint{6.157974in}{5.651143in}}%
\pgfpathlineto{\pgfqpoint{6.161434in}{5.647729in}}%
\pgfpathlineto{\pgfqpoint{6.164894in}{5.634881in}}%
\pgfpathlineto{\pgfqpoint{6.168353in}{5.650050in}}%
\pgfpathlineto{\pgfqpoint{6.171813in}{5.646210in}}%
\pgfpathlineto{\pgfqpoint{6.175273in}{5.645454in}}%
\pgfpathlineto{\pgfqpoint{6.178733in}{5.649409in}}%
\pgfpathlineto{\pgfqpoint{6.182193in}{5.650062in}}%
\pgfpathlineto{\pgfqpoint{6.185653in}{5.656427in}}%
\pgfpathlineto{\pgfqpoint{6.189113in}{5.652044in}}%
\pgfpathlineto{\pgfqpoint{6.192573in}{5.654602in}}%
\pgfpathlineto{\pgfqpoint{6.196033in}{5.653208in}}%
\pgfpathlineto{\pgfqpoint{6.199493in}{5.662290in}}%
\pgfpathlineto{\pgfqpoint{6.202953in}{5.650782in}}%
\pgfpathlineto{\pgfqpoint{6.206413in}{5.655339in}}%
\pgfpathlineto{\pgfqpoint{6.209873in}{5.659990in}}%
\pgfpathlineto{\pgfqpoint{6.213333in}{5.651903in}}%
\pgfpathlineto{\pgfqpoint{6.216793in}{5.647940in}}%
\pgfpathlineto{\pgfqpoint{6.220253in}{5.649486in}}%
\pgfpathlineto{\pgfqpoint{6.223713in}{5.646846in}}%
\pgfpathlineto{\pgfqpoint{6.227173in}{5.642854in}}%
\pgfpathlineto{\pgfqpoint{6.230633in}{5.639378in}}%
\pgfpathlineto{\pgfqpoint{6.234092in}{5.635379in}}%
\pgfpathlineto{\pgfqpoint{6.237552in}{5.630072in}}%
\pgfpathlineto{\pgfqpoint{6.241012in}{5.629859in}}%
\pgfpathlineto{\pgfqpoint{6.244472in}{5.631633in}}%
\pgfpathlineto{\pgfqpoint{6.247932in}{5.636903in}}%
\pgfpathlineto{\pgfqpoint{6.251392in}{5.626480in}}%
\pgfpathlineto{\pgfqpoint{6.254852in}{5.605607in}}%
\pgfpathlineto{\pgfqpoint{6.258312in}{5.620318in}}%
\pgfpathlineto{\pgfqpoint{6.261772in}{5.624344in}}%
\pgfpathlineto{\pgfqpoint{6.265232in}{5.627110in}}%
\pgfpathlineto{\pgfqpoint{6.268692in}{5.617132in}}%
\pgfpathlineto{\pgfqpoint{6.272152in}{5.617071in}}%
\pgfpathlineto{\pgfqpoint{6.275612in}{5.621946in}}%
\pgfpathlineto{\pgfqpoint{6.279072in}{5.594969in}}%
\pgfpathlineto{\pgfqpoint{6.282532in}{5.606758in}}%
\pgfpathlineto{\pgfqpoint{6.285992in}{5.608971in}}%
\pgfpathlineto{\pgfqpoint{6.289452in}{5.607876in}}%
\pgfpathlineto{\pgfqpoint{6.292912in}{5.601711in}}%
\pgfpathlineto{\pgfqpoint{6.296372in}{5.585145in}}%
\pgfpathlineto{\pgfqpoint{6.299831in}{5.596850in}}%
\pgfpathlineto{\pgfqpoint{6.303291in}{5.574620in}}%
\pgfpathlineto{\pgfqpoint{6.306751in}{5.565680in}}%
\pgfpathlineto{\pgfqpoint{6.310211in}{5.557053in}}%
\pgfpathlineto{\pgfqpoint{6.313671in}{5.580127in}}%
\pgfpathlineto{\pgfqpoint{6.317131in}{5.569604in}}%
\pgfpathlineto{\pgfqpoint{6.320591in}{5.559524in}}%
\pgfpathlineto{\pgfqpoint{6.324051in}{5.568772in}}%
\pgfpathlineto{\pgfqpoint{6.327511in}{5.579099in}}%
\pgfpathlineto{\pgfqpoint{6.330971in}{5.526942in}}%
\pgfpathlineto{\pgfqpoint{6.334431in}{5.564296in}}%
\pgfpathlineto{\pgfqpoint{6.337891in}{5.531933in}}%
\pgfpathlineto{\pgfqpoint{6.341351in}{5.533930in}}%
\pgfpathlineto{\pgfqpoint{6.344811in}{5.540429in}}%
\pgfpathlineto{\pgfqpoint{6.348271in}{5.547621in}}%
\pgfpathlineto{\pgfqpoint{6.351731in}{5.528992in}}%
\pgfpathlineto{\pgfqpoint{6.355191in}{5.546914in}}%
\pgfpathlineto{\pgfqpoint{6.358651in}{5.547687in}}%
\pgfpathlineto{\pgfqpoint{6.362111in}{5.545401in}}%
\pgfpathlineto{\pgfqpoint{6.365570in}{5.572128in}}%
\pgfpathlineto{\pgfqpoint{6.369030in}{5.526439in}}%
\pgfpathlineto{\pgfqpoint{6.372490in}{5.555242in}}%
\pgfpathlineto{\pgfqpoint{6.375950in}{5.563673in}}%
\pgfpathlineto{\pgfqpoint{6.379410in}{5.543509in}}%
\pgfpathlineto{\pgfqpoint{6.382870in}{5.567697in}}%
\pgfpathlineto{\pgfqpoint{6.386330in}{5.539655in}}%
\pgfpathlineto{\pgfqpoint{6.389790in}{5.532440in}}%
\pgfpathlineto{\pgfqpoint{6.393250in}{5.532067in}}%
\pgfpathlineto{\pgfqpoint{6.396710in}{5.548840in}}%
\pgfpathlineto{\pgfqpoint{6.400170in}{5.510156in}}%
\pgfpathlineto{\pgfqpoint{6.403630in}{5.534521in}}%
\pgfpathlineto{\pgfqpoint{6.407090in}{5.539536in}}%
\pgfpathlineto{\pgfqpoint{6.410550in}{5.543221in}}%
\pgfpathlineto{\pgfqpoint{6.414010in}{5.539482in}}%
\pgfpathlineto{\pgfqpoint{6.417470in}{5.549871in}}%
\pgfpathlineto{\pgfqpoint{6.420930in}{5.556063in}}%
\pgfpathlineto{\pgfqpoint{6.424390in}{5.540686in}}%
\pgfpathlineto{\pgfqpoint{6.427850in}{5.541891in}}%
\pgfpathlineto{\pgfqpoint{6.431309in}{5.521895in}}%
\pgfpathlineto{\pgfqpoint{6.434769in}{5.541657in}}%
\pgfpathlineto{\pgfqpoint{6.438229in}{5.531353in}}%
\pgfpathlineto{\pgfqpoint{6.441689in}{5.539676in}}%
\pgfpathlineto{\pgfqpoint{6.445149in}{5.531675in}}%
\pgfpathlineto{\pgfqpoint{6.448609in}{5.544264in}}%
\pgfpathlineto{\pgfqpoint{6.452069in}{5.518440in}}%
\pgfpathlineto{\pgfqpoint{6.455529in}{5.546965in}}%
\pgfpathlineto{\pgfqpoint{6.458989in}{5.533469in}}%
\pgfpathlineto{\pgfqpoint{6.462449in}{5.519209in}}%
\pgfpathlineto{\pgfqpoint{6.465909in}{5.508717in}}%
\pgfpathlineto{\pgfqpoint{6.469369in}{5.439972in}}%
\pgfpathlineto{\pgfqpoint{6.472829in}{5.531059in}}%
\pgfpathlineto{\pgfqpoint{6.476289in}{5.523190in}}%
\pgfpathlineto{\pgfqpoint{6.479749in}{5.531455in}}%
\pgfpathlineto{\pgfqpoint{6.483209in}{5.530450in}}%
\pgfpathlineto{\pgfqpoint{6.486669in}{5.524040in}}%
\pgfpathlineto{\pgfqpoint{6.490129in}{5.535245in}}%
\pgfpathlineto{\pgfqpoint{6.493589in}{5.512908in}}%
\pgfpathlineto{\pgfqpoint{6.497048in}{5.532079in}}%
\pgfpathlineto{\pgfqpoint{6.500508in}{5.528353in}}%
\pgfpathlineto{\pgfqpoint{6.503968in}{5.524455in}}%
\pgfpathlineto{\pgfqpoint{6.507428in}{5.545580in}}%
\pgfpathlineto{\pgfqpoint{6.510888in}{5.532601in}}%
\pgfpathlineto{\pgfqpoint{6.514348in}{5.511839in}}%
\pgfpathlineto{\pgfqpoint{6.517808in}{5.525580in}}%
\pgfpathlineto{\pgfqpoint{6.521268in}{5.525728in}}%
\pgfpathlineto{\pgfqpoint{6.524728in}{5.531768in}}%
\pgfpathlineto{\pgfqpoint{6.528188in}{5.530142in}}%
\pgfpathlineto{\pgfqpoint{6.531648in}{5.501383in}}%
\pgfpathlineto{\pgfqpoint{6.535108in}{5.515691in}}%
\pgfpathlineto{\pgfqpoint{6.538568in}{5.513513in}}%
\pgfpathlineto{\pgfqpoint{6.542028in}{5.521079in}}%
\pgfpathlineto{\pgfqpoint{6.545488in}{5.511910in}}%
\pgfpathlineto{\pgfqpoint{6.548948in}{5.516033in}}%
\pgfpathlineto{\pgfqpoint{6.552408in}{5.547801in}}%
\pgfpathlineto{\pgfqpoint{6.555868in}{5.538090in}}%
\pgfpathlineto{\pgfqpoint{6.559328in}{5.532655in}}%
\pgfpathlineto{\pgfqpoint{6.562787in}{5.522500in}}%
\pgfpathlineto{\pgfqpoint{6.566247in}{5.525293in}}%
\pgfpathlineto{\pgfqpoint{6.569707in}{5.525617in}}%
\pgfpathlineto{\pgfqpoint{6.573167in}{5.537406in}}%
\pgfpathlineto{\pgfqpoint{6.576627in}{5.515628in}}%
\pgfpathlineto{\pgfqpoint{6.580087in}{5.519841in}}%
\pgfpathlineto{\pgfqpoint{6.583547in}{5.521259in}}%
\pgfpathlineto{\pgfqpoint{6.587007in}{5.495485in}}%
\pgfpathlineto{\pgfqpoint{6.590467in}{5.505691in}}%
\pgfpathlineto{\pgfqpoint{6.593927in}{5.494740in}}%
\pgfpathlineto{\pgfqpoint{6.597387in}{5.527181in}}%
\pgfpathlineto{\pgfqpoint{6.600847in}{5.476181in}}%
\pgfpathlineto{\pgfqpoint{6.604307in}{5.496527in}}%
\pgfpathlineto{\pgfqpoint{6.607767in}{5.513147in}}%
\pgfpathlineto{\pgfqpoint{6.611227in}{5.496119in}}%
\pgfpathlineto{\pgfqpoint{6.614687in}{5.511257in}}%
\pgfpathlineto{\pgfqpoint{6.618147in}{5.481097in}}%
\pgfpathlineto{\pgfqpoint{6.621607in}{5.494899in}}%
\pgfpathlineto{\pgfqpoint{6.625067in}{5.520556in}}%
\pgfpathlineto{\pgfqpoint{6.628526in}{5.504008in}}%
\pgfpathlineto{\pgfqpoint{6.631986in}{5.494645in}}%
\pgfpathlineto{\pgfqpoint{6.635446in}{5.512800in}}%
\pgfpathlineto{\pgfqpoint{6.638906in}{5.531283in}}%
\pgfpathlineto{\pgfqpoint{6.642366in}{5.470042in}}%
\pgfpathlineto{\pgfqpoint{6.645826in}{5.498048in}}%
\pgfpathlineto{\pgfqpoint{6.649286in}{5.467139in}}%
\pgfpathlineto{\pgfqpoint{6.652746in}{5.489956in}}%
\pgfpathlineto{\pgfqpoint{6.656206in}{5.478885in}}%
\pgfpathlineto{\pgfqpoint{6.659666in}{5.502267in}}%
\pgfpathlineto{\pgfqpoint{6.663126in}{5.465994in}}%
\pgfpathlineto{\pgfqpoint{6.666586in}{5.483859in}}%
\pgfpathlineto{\pgfqpoint{6.670046in}{5.467686in}}%
\pgfpathlineto{\pgfqpoint{6.673506in}{5.447674in}}%
\pgfpathlineto{\pgfqpoint{6.676966in}{5.462999in}}%
\pgfpathlineto{\pgfqpoint{6.680426in}{5.442596in}}%
\pgfpathlineto{\pgfqpoint{6.683886in}{5.450485in}}%
\pgfpathlineto{\pgfqpoint{6.687346in}{5.475819in}}%
\pgfpathlineto{\pgfqpoint{6.690806in}{5.467546in}}%
\pgfpathlineto{\pgfqpoint{6.694265in}{5.480337in}}%
\pgfpathlineto{\pgfqpoint{6.697725in}{5.482975in}}%
\pgfpathlineto{\pgfqpoint{6.701185in}{5.441026in}}%
\pgfpathlineto{\pgfqpoint{6.704645in}{5.478347in}}%
\pgfpathlineto{\pgfqpoint{6.708105in}{5.494327in}}%
\pgfpathlineto{\pgfqpoint{6.711565in}{5.488550in}}%
\pgfpathlineto{\pgfqpoint{6.715025in}{5.487705in}}%
\pgfpathlineto{\pgfqpoint{6.718485in}{5.515728in}}%
\pgfpathlineto{\pgfqpoint{6.721945in}{5.459288in}}%
\pgfpathlineto{\pgfqpoint{6.725405in}{5.466270in}}%
\pgfpathlineto{\pgfqpoint{6.728865in}{5.470615in}}%
\pgfpathlineto{\pgfqpoint{6.732325in}{5.448321in}}%
\pgfpathlineto{\pgfqpoint{6.735785in}{5.428733in}}%
\pgfpathlineto{\pgfqpoint{6.739245in}{5.473291in}}%
\pgfpathlineto{\pgfqpoint{6.742705in}{5.472807in}}%
\pgfpathlineto{\pgfqpoint{6.746165in}{5.459527in}}%
\pgfpathlineto{\pgfqpoint{6.749625in}{5.458798in}}%
\pgfpathlineto{\pgfqpoint{6.753085in}{5.453207in}}%
\pgfpathlineto{\pgfqpoint{6.756545in}{5.454262in}}%
\pgfpathlineto{\pgfqpoint{6.760004in}{5.427605in}}%
\pgfpathlineto{\pgfqpoint{6.763464in}{5.417825in}}%
\pgfpathlineto{\pgfqpoint{6.766924in}{5.434749in}}%
\pgfpathlineto{\pgfqpoint{6.770384in}{5.440336in}}%
\pgfpathlineto{\pgfqpoint{6.773844in}{5.430808in}}%
\pgfpathlineto{\pgfqpoint{6.777304in}{5.454349in}}%
\pgfpathlineto{\pgfqpoint{6.780764in}{5.428200in}}%
\pgfpathlineto{\pgfqpoint{6.784224in}{5.455023in}}%
\pgfpathlineto{\pgfqpoint{6.787684in}{5.450954in}}%
\pgfpathlineto{\pgfqpoint{6.791144in}{5.421188in}}%
\pgfpathlineto{\pgfqpoint{6.794604in}{5.403446in}}%
\pgfpathlineto{\pgfqpoint{6.798064in}{5.435093in}}%
\pgfpathlineto{\pgfqpoint{6.801524in}{5.466238in}}%
\pgfpathlineto{\pgfqpoint{6.804984in}{5.419460in}}%
\pgfpathlineto{\pgfqpoint{6.808444in}{5.487554in}}%
\pgfpathlineto{\pgfqpoint{6.811904in}{5.440441in}}%
\pgfpathlineto{\pgfqpoint{6.815364in}{5.464577in}}%
\pgfpathlineto{\pgfqpoint{6.818824in}{5.440817in}}%
\pgfpathlineto{\pgfqpoint{6.822284in}{5.457837in}}%
\pgfpathlineto{\pgfqpoint{6.825743in}{5.407451in}}%
\pgfpathlineto{\pgfqpoint{6.829203in}{5.465028in}}%
\pgfpathlineto{\pgfqpoint{6.832663in}{5.459377in}}%
\pgfpathlineto{\pgfqpoint{6.836123in}{5.440877in}}%
\pgfpathlineto{\pgfqpoint{6.839583in}{5.438024in}}%
\pgfpathlineto{\pgfqpoint{6.843043in}{5.404232in}}%
\pgfpathlineto{\pgfqpoint{6.846503in}{5.428136in}}%
\pgfpathlineto{\pgfqpoint{6.849963in}{5.431145in}}%
\pgfpathlineto{\pgfqpoint{6.853423in}{5.458903in}}%
\pgfpathlineto{\pgfqpoint{6.856883in}{5.426376in}}%
\pgfpathlineto{\pgfqpoint{6.860343in}{5.415777in}}%
\pgfpathlineto{\pgfqpoint{6.863803in}{5.440556in}}%
\pgfpathlineto{\pgfqpoint{6.867263in}{5.449785in}}%
\pgfpathlineto{\pgfqpoint{6.870723in}{5.459611in}}%
\pgfpathlineto{\pgfqpoint{6.874183in}{5.423208in}}%
\pgfpathlineto{\pgfqpoint{6.877643in}{5.466843in}}%
\pgfpathlineto{\pgfqpoint{6.881103in}{5.462475in}}%
\pgfpathlineto{\pgfqpoint{6.884563in}{5.444767in}}%
\pgfpathlineto{\pgfqpoint{6.888023in}{5.428339in}}%
\pgfpathlineto{\pgfqpoint{6.891482in}{5.468063in}}%
\pgfpathlineto{\pgfqpoint{6.894942in}{5.444571in}}%
\pgfpathlineto{\pgfqpoint{6.898402in}{5.455046in}}%
\pgfpathlineto{\pgfqpoint{6.901862in}{5.476651in}}%
\pgfpathlineto{\pgfqpoint{6.905322in}{5.453085in}}%
\pgfpathlineto{\pgfqpoint{6.908782in}{5.469430in}}%
\pgfpathlineto{\pgfqpoint{6.912242in}{5.458411in}}%
\pgfpathlineto{\pgfqpoint{6.915702in}{5.454089in}}%
\pgfpathlineto{\pgfqpoint{6.919162in}{5.447957in}}%
\pgfpathlineto{\pgfqpoint{6.922622in}{5.452694in}}%
\pgfpathlineto{\pgfqpoint{6.926082in}{5.459637in}}%
\pgfpathlineto{\pgfqpoint{6.929542in}{5.452901in}}%
\pgfpathlineto{\pgfqpoint{6.933002in}{5.452462in}}%
\pgfpathlineto{\pgfqpoint{6.936462in}{5.459455in}}%
\pgfpathlineto{\pgfqpoint{6.939922in}{5.458131in}}%
\pgfpathlineto{\pgfqpoint{6.943382in}{5.424378in}}%
\pgfpathlineto{\pgfqpoint{6.946842in}{5.434248in}}%
\pgfpathlineto{\pgfqpoint{6.950302in}{5.463570in}}%
\pgfpathlineto{\pgfqpoint{6.953762in}{5.468029in}}%
\pgfpathlineto{\pgfqpoint{6.957221in}{5.440078in}}%
\pgfpathlineto{\pgfqpoint{6.960681in}{5.435168in}}%
\pgfpathlineto{\pgfqpoint{6.964141in}{5.461772in}}%
\pgfpathlineto{\pgfqpoint{6.967601in}{5.453572in}}%
\pgfpathlineto{\pgfqpoint{6.971061in}{5.462473in}}%
\pgfpathlineto{\pgfqpoint{6.974521in}{5.449996in}}%
\pgfpathlineto{\pgfqpoint{6.977981in}{5.461685in}}%
\pgfpathlineto{\pgfqpoint{6.981441in}{5.449402in}}%
\pgfpathlineto{\pgfqpoint{6.984901in}{5.456333in}}%
\pgfpathlineto{\pgfqpoint{6.988361in}{5.452469in}}%
\pgfpathlineto{\pgfqpoint{6.991821in}{5.465798in}}%
\pgfpathlineto{\pgfqpoint{6.995281in}{5.464454in}}%
\pgfpathlineto{\pgfqpoint{6.998741in}{5.480378in}}%
\pgfpathlineto{\pgfqpoint{7.002201in}{5.463359in}}%
\pgfpathlineto{\pgfqpoint{7.005661in}{5.456214in}}%
\pgfpathlineto{\pgfqpoint{7.009121in}{5.439406in}}%
\pgfpathlineto{\pgfqpoint{7.012581in}{5.474810in}}%
\pgfpathlineto{\pgfqpoint{7.016041in}{5.477346in}}%
\pgfpathlineto{\pgfqpoint{7.019501in}{5.488097in}}%
\pgfpathlineto{\pgfqpoint{7.022960in}{5.465697in}}%
\pgfpathlineto{\pgfqpoint{7.026420in}{5.451829in}}%
\pgfpathlineto{\pgfqpoint{7.029880in}{5.464140in}}%
\pgfpathlineto{\pgfqpoint{7.033340in}{5.466349in}}%
\pgfpathlineto{\pgfqpoint{7.036800in}{5.468140in}}%
\pgfpathlineto{\pgfqpoint{7.040260in}{5.456535in}}%
\pgfpathlineto{\pgfqpoint{7.043720in}{5.486132in}}%
\pgfpathlineto{\pgfqpoint{7.047180in}{5.499999in}}%
\pgfpathlineto{\pgfqpoint{7.050640in}{5.500787in}}%
\pgfpathlineto{\pgfqpoint{7.054100in}{5.493871in}}%
\pgfpathlineto{\pgfqpoint{7.057560in}{5.488935in}}%
\pgfpathlineto{\pgfqpoint{7.061020in}{5.471239in}}%
\pgfpathlineto{\pgfqpoint{7.064480in}{5.500897in}}%
\pgfpathlineto{\pgfqpoint{7.067940in}{5.484513in}}%
\pgfpathlineto{\pgfqpoint{7.071400in}{5.517692in}}%
\pgfpathlineto{\pgfqpoint{7.074860in}{5.507974in}}%
\pgfpathlineto{\pgfqpoint{7.078320in}{5.513172in}}%
\pgfpathlineto{\pgfqpoint{7.081780in}{5.534942in}}%
\pgfpathlineto{\pgfqpoint{7.085240in}{5.523754in}}%
\pgfpathlineto{\pgfqpoint{7.088699in}{5.520187in}}%
\pgfpathlineto{\pgfqpoint{7.092159in}{5.521314in}}%
\pgfpathlineto{\pgfqpoint{7.095619in}{5.516158in}}%
\pgfpathlineto{\pgfqpoint{7.099079in}{5.500115in}}%
\pgfpathlineto{\pgfqpoint{7.102539in}{5.502755in}}%
\pgfpathlineto{\pgfqpoint{7.105999in}{5.479270in}}%
\pgfpathlineto{\pgfqpoint{7.109459in}{5.507565in}}%
\pgfpathlineto{\pgfqpoint{7.112919in}{5.509582in}}%
\pgfpathlineto{\pgfqpoint{7.116379in}{5.525697in}}%
\pgfpathlineto{\pgfqpoint{7.119839in}{5.501799in}}%
\pgfpathlineto{\pgfqpoint{7.123299in}{5.479705in}}%
\pgfpathlineto{\pgfqpoint{7.126759in}{5.481008in}}%
\pgfpathlineto{\pgfqpoint{7.130219in}{5.477676in}}%
\pgfpathlineto{\pgfqpoint{7.133679in}{5.485447in}}%
\pgfpathlineto{\pgfqpoint{7.137139in}{5.467004in}}%
\pgfpathlineto{\pgfqpoint{7.140599in}{5.473978in}}%
\pgfpathlineto{\pgfqpoint{7.144059in}{5.467007in}}%
\pgfpathlineto{\pgfqpoint{7.147519in}{5.484928in}}%
\pgfpathlineto{\pgfqpoint{7.150979in}{5.478415in}}%
\pgfpathlineto{\pgfqpoint{7.154438in}{5.522122in}}%
\pgfpathlineto{\pgfqpoint{7.157898in}{5.489817in}}%
\pgfpathlineto{\pgfqpoint{7.161358in}{5.451681in}}%
\pgfpathlineto{\pgfqpoint{7.164818in}{5.471928in}}%
\pgfpathlineto{\pgfqpoint{7.168278in}{5.482479in}}%
\pgfpathlineto{\pgfqpoint{7.171738in}{5.434022in}}%
\pgfpathlineto{\pgfqpoint{7.175198in}{5.481220in}}%
\pgfpathlineto{\pgfqpoint{7.178658in}{5.456359in}}%
\pgfpathlineto{\pgfqpoint{7.182118in}{5.461102in}}%
\pgfpathlineto{\pgfqpoint{7.185578in}{5.472965in}}%
\pgfpathlineto{\pgfqpoint{7.189038in}{5.466817in}}%
\pgfpathlineto{\pgfqpoint{7.192498in}{5.479988in}}%
\pgfpathlineto{\pgfqpoint{7.195958in}{5.471116in}}%
\pgfpathlineto{\pgfqpoint{7.199418in}{5.439851in}}%
\pgfpathlineto{\pgfqpoint{7.202878in}{5.467945in}}%
\pgfpathlineto{\pgfqpoint{7.206338in}{5.452139in}}%
\pgfpathlineto{\pgfqpoint{7.209798in}{5.481907in}}%
\pgfpathlineto{\pgfqpoint{7.213258in}{5.404332in}}%
\pgfpathlineto{\pgfqpoint{7.216718in}{5.432058in}}%
\pgfpathlineto{\pgfqpoint{7.220177in}{5.461086in}}%
\pgfpathlineto{\pgfqpoint{7.223637in}{5.447249in}}%
\pgfpathlineto{\pgfqpoint{7.227097in}{5.396544in}}%
\pgfpathlineto{\pgfqpoint{7.230557in}{5.436421in}}%
\pgfpathlineto{\pgfqpoint{7.234017in}{5.456459in}}%
\pgfpathlineto{\pgfqpoint{7.237477in}{5.396665in}}%
\pgfpathlineto{\pgfqpoint{7.240937in}{5.439722in}}%
\pgfpathlineto{\pgfqpoint{7.244397in}{5.390023in}}%
\pgfpathlineto{\pgfqpoint{7.247857in}{5.424944in}}%
\pgfpathlineto{\pgfqpoint{7.251317in}{5.417375in}}%
\pgfpathlineto{\pgfqpoint{7.254777in}{5.410707in}}%
\pgfpathlineto{\pgfqpoint{7.258237in}{5.415716in}}%
\pgfpathlineto{\pgfqpoint{7.261697in}{5.392462in}}%
\pgfpathlineto{\pgfqpoint{7.265157in}{5.424568in}}%
\pgfpathlineto{\pgfqpoint{7.268617in}{5.421139in}}%
\pgfpathlineto{\pgfqpoint{7.272077in}{5.437486in}}%
\pgfpathlineto{\pgfqpoint{7.275537in}{5.423228in}}%
\pgfpathlineto{\pgfqpoint{7.278997in}{5.393454in}}%
\pgfpathlineto{\pgfqpoint{7.282457in}{5.269522in}}%
\pgfpathlineto{\pgfqpoint{7.285916in}{5.317602in}}%
\pgfpathlineto{\pgfqpoint{7.289376in}{5.391602in}}%
\pgfpathlineto{\pgfqpoint{7.292836in}{5.402167in}}%
\pgfpathlineto{\pgfqpoint{7.296296in}{5.323381in}}%
\pgfpathlineto{\pgfqpoint{7.299756in}{5.370279in}}%
\pgfpathlineto{\pgfqpoint{7.303216in}{5.369449in}}%
\pgfpathlineto{\pgfqpoint{7.306676in}{5.281686in}}%
\pgfpathlineto{\pgfqpoint{7.310136in}{5.333899in}}%
\pgfpathlineto{\pgfqpoint{7.313596in}{5.303425in}}%
\pgfpathlineto{\pgfqpoint{7.317056in}{5.251974in}}%
\pgfpathlineto{\pgfqpoint{7.320516in}{5.255243in}}%
\pgfpathlineto{\pgfqpoint{7.323976in}{5.306483in}}%
\pgfpathlineto{\pgfqpoint{7.327436in}{5.240408in}}%
\pgfpathlineto{\pgfqpoint{7.330896in}{5.084067in}}%
\pgfpathlineto{\pgfqpoint{7.334356in}{5.224713in}}%
\pgfpathlineto{\pgfqpoint{7.337816in}{5.291936in}}%
\pgfpathlineto{\pgfqpoint{7.341276in}{5.231947in}}%
\pgfpathlineto{\pgfqpoint{7.344736in}{5.148659in}}%
\pgfpathlineto{\pgfqpoint{7.348196in}{5.199540in}}%
\pgfpathlineto{\pgfqpoint{7.348196in}{5.415601in}}%
\pgfpathlineto{\pgfqpoint{7.348196in}{5.415601in}}%
\pgfpathlineto{\pgfqpoint{7.344736in}{5.408269in}}%
\pgfpathlineto{\pgfqpoint{7.341276in}{5.419361in}}%
\pgfpathlineto{\pgfqpoint{7.337816in}{5.436256in}}%
\pgfpathlineto{\pgfqpoint{7.334356in}{5.420461in}}%
\pgfpathlineto{\pgfqpoint{7.330896in}{5.395684in}}%
\pgfpathlineto{\pgfqpoint{7.327436in}{5.417693in}}%
\pgfpathlineto{\pgfqpoint{7.323976in}{5.442207in}}%
\pgfpathlineto{\pgfqpoint{7.320516in}{5.422515in}}%
\pgfpathlineto{\pgfqpoint{7.317056in}{5.424424in}}%
\pgfpathlineto{\pgfqpoint{7.313596in}{5.442597in}}%
\pgfpathlineto{\pgfqpoint{7.310136in}{5.449732in}}%
\pgfpathlineto{\pgfqpoint{7.306676in}{5.430274in}}%
\pgfpathlineto{\pgfqpoint{7.303216in}{5.464414in}}%
\pgfpathlineto{\pgfqpoint{7.299756in}{5.464387in}}%
\pgfpathlineto{\pgfqpoint{7.296296in}{5.442324in}}%
\pgfpathlineto{\pgfqpoint{7.292836in}{5.485295in}}%
\pgfpathlineto{\pgfqpoint{7.289376in}{5.478404in}}%
\pgfpathlineto{\pgfqpoint{7.285916in}{5.449876in}}%
\pgfpathlineto{\pgfqpoint{7.282457in}{5.425688in}}%
\pgfpathlineto{\pgfqpoint{7.278997in}{5.478056in}}%
\pgfpathlineto{\pgfqpoint{7.275537in}{5.495281in}}%
\pgfpathlineto{\pgfqpoint{7.272077in}{5.503659in}}%
\pgfpathlineto{\pgfqpoint{7.268617in}{5.493960in}}%
\pgfpathlineto{\pgfqpoint{7.265157in}{5.497997in}}%
\pgfpathlineto{\pgfqpoint{7.261697in}{5.479394in}}%
\pgfpathlineto{\pgfqpoint{7.258237in}{5.492548in}}%
\pgfpathlineto{\pgfqpoint{7.254777in}{5.489470in}}%
\pgfpathlineto{\pgfqpoint{7.251317in}{5.490252in}}%
\pgfpathlineto{\pgfqpoint{7.247857in}{5.495774in}}%
\pgfpathlineto{\pgfqpoint{7.244397in}{5.475492in}}%
\pgfpathlineto{\pgfqpoint{7.240937in}{5.504036in}}%
\pgfpathlineto{\pgfqpoint{7.237477in}{5.479833in}}%
\pgfpathlineto{\pgfqpoint{7.234017in}{5.518669in}}%
\pgfpathlineto{\pgfqpoint{7.230557in}{5.503256in}}%
\pgfpathlineto{\pgfqpoint{7.227097in}{5.480277in}}%
\pgfpathlineto{\pgfqpoint{7.223637in}{5.509101in}}%
\pgfpathlineto{\pgfqpoint{7.220177in}{5.517064in}}%
\pgfpathlineto{\pgfqpoint{7.216718in}{5.501815in}}%
\pgfpathlineto{\pgfqpoint{7.213258in}{5.481280in}}%
\pgfpathlineto{\pgfqpoint{7.209798in}{5.529648in}}%
\pgfpathlineto{\pgfqpoint{7.206338in}{5.512908in}}%
\pgfpathlineto{\pgfqpoint{7.202878in}{5.522998in}}%
\pgfpathlineto{\pgfqpoint{7.199418in}{5.502213in}}%
\pgfpathlineto{\pgfqpoint{7.195958in}{5.525104in}}%
\pgfpathlineto{\pgfqpoint{7.192498in}{5.530285in}}%
\pgfpathlineto{\pgfqpoint{7.189038in}{5.520077in}}%
\pgfpathlineto{\pgfqpoint{7.185578in}{5.523749in}}%
\pgfpathlineto{\pgfqpoint{7.182118in}{5.517124in}}%
\pgfpathlineto{\pgfqpoint{7.178658in}{5.514872in}}%
\pgfpathlineto{\pgfqpoint{7.175198in}{5.529761in}}%
\pgfpathlineto{\pgfqpoint{7.171738in}{5.499480in}}%
\pgfpathlineto{\pgfqpoint{7.168278in}{5.530844in}}%
\pgfpathlineto{\pgfqpoint{7.164818in}{5.523739in}}%
\pgfpathlineto{\pgfqpoint{7.161358in}{5.514132in}}%
\pgfpathlineto{\pgfqpoint{7.157898in}{5.538448in}}%
\pgfpathlineto{\pgfqpoint{7.154438in}{5.559138in}}%
\pgfpathlineto{\pgfqpoint{7.150979in}{5.527568in}}%
\pgfpathlineto{\pgfqpoint{7.147519in}{5.530660in}}%
\pgfpathlineto{\pgfqpoint{7.144059in}{5.521061in}}%
\pgfpathlineto{\pgfqpoint{7.140599in}{5.525597in}}%
\pgfpathlineto{\pgfqpoint{7.137139in}{5.519609in}}%
\pgfpathlineto{\pgfqpoint{7.133679in}{5.532410in}}%
\pgfpathlineto{\pgfqpoint{7.130219in}{5.529289in}}%
\pgfpathlineto{\pgfqpoint{7.126759in}{5.530758in}}%
\pgfpathlineto{\pgfqpoint{7.123299in}{5.528639in}}%
\pgfpathlineto{\pgfqpoint{7.119839in}{5.545861in}}%
\pgfpathlineto{\pgfqpoint{7.116379in}{5.562015in}}%
\pgfpathlineto{\pgfqpoint{7.112919in}{5.550352in}}%
\pgfpathlineto{\pgfqpoint{7.109459in}{5.548880in}}%
\pgfpathlineto{\pgfqpoint{7.105999in}{5.528916in}}%
\pgfpathlineto{\pgfqpoint{7.102539in}{5.545884in}}%
\pgfpathlineto{\pgfqpoint{7.099079in}{5.542415in}}%
\pgfpathlineto{\pgfqpoint{7.095619in}{5.554960in}}%
\pgfpathlineto{\pgfqpoint{7.092159in}{5.558962in}}%
\pgfpathlineto{\pgfqpoint{7.088699in}{5.559706in}}%
\pgfpathlineto{\pgfqpoint{7.085240in}{5.560681in}}%
\pgfpathlineto{\pgfqpoint{7.081780in}{5.569680in}}%
\pgfpathlineto{\pgfqpoint{7.078320in}{5.552167in}}%
\pgfpathlineto{\pgfqpoint{7.074860in}{5.548015in}}%
\pgfpathlineto{\pgfqpoint{7.071400in}{5.554797in}}%
\pgfpathlineto{\pgfqpoint{7.067940in}{5.531238in}}%
\pgfpathlineto{\pgfqpoint{7.064480in}{5.544553in}}%
\pgfpathlineto{\pgfqpoint{7.061020in}{5.524299in}}%
\pgfpathlineto{\pgfqpoint{7.057560in}{5.535152in}}%
\pgfpathlineto{\pgfqpoint{7.054100in}{5.538497in}}%
\pgfpathlineto{\pgfqpoint{7.050640in}{5.545854in}}%
\pgfpathlineto{\pgfqpoint{7.047180in}{5.542397in}}%
\pgfpathlineto{\pgfqpoint{7.043720in}{5.534665in}}%
\pgfpathlineto{\pgfqpoint{7.040260in}{5.512714in}}%
\pgfpathlineto{\pgfqpoint{7.036800in}{5.520270in}}%
\pgfpathlineto{\pgfqpoint{7.033340in}{5.519559in}}%
\pgfpathlineto{\pgfqpoint{7.029880in}{5.517157in}}%
\pgfpathlineto{\pgfqpoint{7.026420in}{5.509337in}}%
\pgfpathlineto{\pgfqpoint{7.022960in}{5.518361in}}%
\pgfpathlineto{\pgfqpoint{7.019501in}{5.540063in}}%
\pgfpathlineto{\pgfqpoint{7.016041in}{5.526685in}}%
\pgfpathlineto{\pgfqpoint{7.012581in}{5.525250in}}%
\pgfpathlineto{\pgfqpoint{7.009121in}{5.505516in}}%
\pgfpathlineto{\pgfqpoint{7.005661in}{5.514997in}}%
\pgfpathlineto{\pgfqpoint{7.002201in}{5.516267in}}%
\pgfpathlineto{\pgfqpoint{6.998741in}{5.529740in}}%
\pgfpathlineto{\pgfqpoint{6.995281in}{5.517531in}}%
\pgfpathlineto{\pgfqpoint{6.991821in}{5.520184in}}%
\pgfpathlineto{\pgfqpoint{6.988361in}{5.510927in}}%
\pgfpathlineto{\pgfqpoint{6.984901in}{5.514579in}}%
\pgfpathlineto{\pgfqpoint{6.981441in}{5.510681in}}%
\pgfpathlineto{\pgfqpoint{6.977981in}{5.516119in}}%
\pgfpathlineto{\pgfqpoint{6.974521in}{5.509741in}}%
\pgfpathlineto{\pgfqpoint{6.971061in}{5.517823in}}%
\pgfpathlineto{\pgfqpoint{6.967601in}{5.511296in}}%
\pgfpathlineto{\pgfqpoint{6.964141in}{5.516419in}}%
\pgfpathlineto{\pgfqpoint{6.960681in}{5.498785in}}%
\pgfpathlineto{\pgfqpoint{6.957221in}{5.502858in}}%
\pgfpathlineto{\pgfqpoint{6.953762in}{5.521804in}}%
\pgfpathlineto{\pgfqpoint{6.950302in}{5.518788in}}%
\pgfpathlineto{\pgfqpoint{6.946842in}{5.500532in}}%
\pgfpathlineto{\pgfqpoint{6.943382in}{5.494712in}}%
\pgfpathlineto{\pgfqpoint{6.939922in}{5.514746in}}%
\pgfpathlineto{\pgfqpoint{6.936462in}{5.514912in}}%
\pgfpathlineto{\pgfqpoint{6.933002in}{5.509656in}}%
\pgfpathlineto{\pgfqpoint{6.929542in}{5.511403in}}%
\pgfpathlineto{\pgfqpoint{6.926082in}{5.516472in}}%
\pgfpathlineto{\pgfqpoint{6.922622in}{5.512072in}}%
\pgfpathlineto{\pgfqpoint{6.919162in}{5.508897in}}%
\pgfpathlineto{\pgfqpoint{6.915702in}{5.509676in}}%
\pgfpathlineto{\pgfqpoint{6.912242in}{5.515642in}}%
\pgfpathlineto{\pgfqpoint{6.908782in}{5.520446in}}%
\pgfpathlineto{\pgfqpoint{6.905322in}{5.510559in}}%
\pgfpathlineto{\pgfqpoint{6.901862in}{5.525996in}}%
\pgfpathlineto{\pgfqpoint{6.898402in}{5.513311in}}%
\pgfpathlineto{\pgfqpoint{6.894942in}{5.504216in}}%
\pgfpathlineto{\pgfqpoint{6.891482in}{5.521557in}}%
\pgfpathlineto{\pgfqpoint{6.888023in}{5.495117in}}%
\pgfpathlineto{\pgfqpoint{6.884563in}{5.504375in}}%
\pgfpathlineto{\pgfqpoint{6.881103in}{5.517035in}}%
\pgfpathlineto{\pgfqpoint{6.877643in}{5.520178in}}%
\pgfpathlineto{\pgfqpoint{6.874183in}{5.494536in}}%
\pgfpathlineto{\pgfqpoint{6.870723in}{5.514354in}}%
\pgfpathlineto{\pgfqpoint{6.867263in}{5.508846in}}%
\pgfpathlineto{\pgfqpoint{6.863803in}{5.501418in}}%
\pgfpathlineto{\pgfqpoint{6.860343in}{5.487955in}}%
\pgfpathlineto{\pgfqpoint{6.856883in}{5.495443in}}%
\pgfpathlineto{\pgfqpoint{6.853423in}{5.513271in}}%
\pgfpathlineto{\pgfqpoint{6.849963in}{5.498371in}}%
\pgfpathlineto{\pgfqpoint{6.846503in}{5.496522in}}%
\pgfpathlineto{\pgfqpoint{6.843043in}{5.485613in}}%
\pgfpathlineto{\pgfqpoint{6.839583in}{5.502205in}}%
\pgfpathlineto{\pgfqpoint{6.836123in}{5.502663in}}%
\pgfpathlineto{\pgfqpoint{6.832663in}{5.515427in}}%
\pgfpathlineto{\pgfqpoint{6.829203in}{5.518302in}}%
\pgfpathlineto{\pgfqpoint{6.825743in}{5.482131in}}%
\pgfpathlineto{\pgfqpoint{6.822284in}{5.514885in}}%
\pgfpathlineto{\pgfqpoint{6.818824in}{5.503612in}}%
\pgfpathlineto{\pgfqpoint{6.815364in}{5.517589in}}%
\pgfpathlineto{\pgfqpoint{6.811904in}{5.502648in}}%
\pgfpathlineto{\pgfqpoint{6.808444in}{5.533965in}}%
\pgfpathlineto{\pgfqpoint{6.804984in}{5.491578in}}%
\pgfpathlineto{\pgfqpoint{6.801524in}{5.519295in}}%
\pgfpathlineto{\pgfqpoint{6.798064in}{5.499235in}}%
\pgfpathlineto{\pgfqpoint{6.794604in}{5.480492in}}%
\pgfpathlineto{\pgfqpoint{6.791144in}{5.491781in}}%
\pgfpathlineto{\pgfqpoint{6.787684in}{5.512079in}}%
\pgfpathlineto{\pgfqpoint{6.784224in}{5.511141in}}%
\pgfpathlineto{\pgfqpoint{6.780764in}{5.496247in}}%
\pgfpathlineto{\pgfqpoint{6.777304in}{5.511540in}}%
\pgfpathlineto{\pgfqpoint{6.773844in}{5.499182in}}%
\pgfpathlineto{\pgfqpoint{6.770384in}{5.504017in}}%
\pgfpathlineto{\pgfqpoint{6.766924in}{5.499191in}}%
\pgfpathlineto{\pgfqpoint{6.763464in}{5.487848in}}%
\pgfpathlineto{\pgfqpoint{6.760004in}{5.496454in}}%
\pgfpathlineto{\pgfqpoint{6.756545in}{5.510390in}}%
\pgfpathlineto{\pgfqpoint{6.753085in}{5.512463in}}%
\pgfpathlineto{\pgfqpoint{6.749625in}{5.516061in}}%
\pgfpathlineto{\pgfqpoint{6.746165in}{5.516518in}}%
\pgfpathlineto{\pgfqpoint{6.742705in}{5.523906in}}%
\pgfpathlineto{\pgfqpoint{6.739245in}{5.525584in}}%
\pgfpathlineto{\pgfqpoint{6.735785in}{5.500105in}}%
\pgfpathlineto{\pgfqpoint{6.732325in}{5.510187in}}%
\pgfpathlineto{\pgfqpoint{6.728865in}{5.524309in}}%
\pgfpathlineto{\pgfqpoint{6.725405in}{5.518990in}}%
\pgfpathlineto{\pgfqpoint{6.721945in}{5.515868in}}%
\pgfpathlineto{\pgfqpoint{6.718485in}{5.553982in}}%
\pgfpathlineto{\pgfqpoint{6.715025in}{5.534582in}}%
\pgfpathlineto{\pgfqpoint{6.711565in}{5.534657in}}%
\pgfpathlineto{\pgfqpoint{6.708105in}{5.539901in}}%
\pgfpathlineto{\pgfqpoint{6.704645in}{5.529476in}}%
\pgfpathlineto{\pgfqpoint{6.701185in}{5.505384in}}%
\pgfpathlineto{\pgfqpoint{6.697725in}{5.531271in}}%
\pgfpathlineto{\pgfqpoint{6.694265in}{5.529603in}}%
\pgfpathlineto{\pgfqpoint{6.690806in}{5.522100in}}%
\pgfpathlineto{\pgfqpoint{6.687346in}{5.527761in}}%
\pgfpathlineto{\pgfqpoint{6.683886in}{5.510783in}}%
\pgfpathlineto{\pgfqpoint{6.680426in}{5.506465in}}%
\pgfpathlineto{\pgfqpoint{6.676966in}{5.519984in}}%
\pgfpathlineto{\pgfqpoint{6.673506in}{5.508300in}}%
\pgfpathlineto{\pgfqpoint{6.670046in}{5.521648in}}%
\pgfpathlineto{\pgfqpoint{6.666586in}{5.532621in}}%
\pgfpathlineto{\pgfqpoint{6.663126in}{5.522963in}}%
\pgfpathlineto{\pgfqpoint{6.659666in}{5.546659in}}%
\pgfpathlineto{\pgfqpoint{6.656206in}{5.532076in}}%
\pgfpathlineto{\pgfqpoint{6.652746in}{5.536359in}}%
\pgfpathlineto{\pgfqpoint{6.649286in}{5.520487in}}%
\pgfpathlineto{\pgfqpoint{6.645826in}{5.544507in}}%
\pgfpathlineto{\pgfqpoint{6.642366in}{5.524771in}}%
\pgfpathlineto{\pgfqpoint{6.638906in}{5.568228in}}%
\pgfpathlineto{\pgfqpoint{6.635446in}{5.557435in}}%
\pgfpathlineto{\pgfqpoint{6.631986in}{5.543557in}}%
\pgfpathlineto{\pgfqpoint{6.628526in}{5.547803in}}%
\pgfpathlineto{\pgfqpoint{6.625067in}{5.559977in}}%
\pgfpathlineto{\pgfqpoint{6.621607in}{5.538972in}}%
\pgfpathlineto{\pgfqpoint{6.618147in}{5.531786in}}%
\pgfpathlineto{\pgfqpoint{6.614687in}{5.554654in}}%
\pgfpathlineto{\pgfqpoint{6.611227in}{5.541981in}}%
\pgfpathlineto{\pgfqpoint{6.607767in}{5.552213in}}%
\pgfpathlineto{\pgfqpoint{6.604307in}{5.541937in}}%
\pgfpathlineto{\pgfqpoint{6.600847in}{5.529658in}}%
\pgfpathlineto{\pgfqpoint{6.597387in}{5.566395in}}%
\pgfpathlineto{\pgfqpoint{6.593927in}{5.542770in}}%
\pgfpathlineto{\pgfqpoint{6.590467in}{5.550453in}}%
\pgfpathlineto{\pgfqpoint{6.587007in}{5.542978in}}%
\pgfpathlineto{\pgfqpoint{6.583547in}{5.562186in}}%
\pgfpathlineto{\pgfqpoint{6.580087in}{5.558316in}}%
\pgfpathlineto{\pgfqpoint{6.576627in}{5.553958in}}%
\pgfpathlineto{\pgfqpoint{6.573167in}{5.573727in}}%
\pgfpathlineto{\pgfqpoint{6.569707in}{5.562167in}}%
\pgfpathlineto{\pgfqpoint{6.566247in}{5.564058in}}%
\pgfpathlineto{\pgfqpoint{6.562787in}{5.559873in}}%
\pgfpathlineto{\pgfqpoint{6.559328in}{5.568224in}}%
\pgfpathlineto{\pgfqpoint{6.555868in}{5.573238in}}%
\pgfpathlineto{\pgfqpoint{6.552408in}{5.581602in}}%
\pgfpathlineto{\pgfqpoint{6.548948in}{5.561887in}}%
\pgfpathlineto{\pgfqpoint{6.545488in}{5.555689in}}%
\pgfpathlineto{\pgfqpoint{6.542028in}{5.560374in}}%
\pgfpathlineto{\pgfqpoint{6.538568in}{5.557919in}}%
\pgfpathlineto{\pgfqpoint{6.535108in}{5.555992in}}%
\pgfpathlineto{\pgfqpoint{6.531648in}{5.548976in}}%
\pgfpathlineto{\pgfqpoint{6.528188in}{5.565320in}}%
\pgfpathlineto{\pgfqpoint{6.524728in}{5.570680in}}%
\pgfpathlineto{\pgfqpoint{6.521268in}{5.565499in}}%
\pgfpathlineto{\pgfqpoint{6.517808in}{5.564857in}}%
\pgfpathlineto{\pgfqpoint{6.514348in}{5.553412in}}%
\pgfpathlineto{\pgfqpoint{6.510888in}{5.569764in}}%
\pgfpathlineto{\pgfqpoint{6.507428in}{5.582164in}}%
\pgfpathlineto{\pgfqpoint{6.503968in}{5.561249in}}%
\pgfpathlineto{\pgfqpoint{6.500508in}{5.566971in}}%
\pgfpathlineto{\pgfqpoint{6.497048in}{5.569822in}}%
\pgfpathlineto{\pgfqpoint{6.493589in}{5.556720in}}%
\pgfpathlineto{\pgfqpoint{6.490129in}{5.572113in}}%
\pgfpathlineto{\pgfqpoint{6.486669in}{5.563255in}}%
\pgfpathlineto{\pgfqpoint{6.483209in}{5.569702in}}%
\pgfpathlineto{\pgfqpoint{6.479749in}{5.567975in}}%
\pgfpathlineto{\pgfqpoint{6.476289in}{5.561628in}}%
\pgfpathlineto{\pgfqpoint{6.472829in}{5.569055in}}%
\pgfpathlineto{\pgfqpoint{6.469369in}{5.514655in}}%
\pgfpathlineto{\pgfqpoint{6.465909in}{5.554355in}}%
\pgfpathlineto{\pgfqpoint{6.462449in}{5.558946in}}%
\pgfpathlineto{\pgfqpoint{6.458989in}{5.568546in}}%
\pgfpathlineto{\pgfqpoint{6.455529in}{5.584165in}}%
\pgfpathlineto{\pgfqpoint{6.452069in}{5.559702in}}%
\pgfpathlineto{\pgfqpoint{6.448609in}{5.578653in}}%
\pgfpathlineto{\pgfqpoint{6.445149in}{5.568715in}}%
\pgfpathlineto{\pgfqpoint{6.441689in}{5.575313in}}%
\pgfpathlineto{\pgfqpoint{6.438229in}{5.568386in}}%
\pgfpathlineto{\pgfqpoint{6.434769in}{5.576472in}}%
\pgfpathlineto{\pgfqpoint{6.431309in}{5.562311in}}%
\pgfpathlineto{\pgfqpoint{6.427850in}{5.574662in}}%
\pgfpathlineto{\pgfqpoint{6.424390in}{5.576943in}}%
\pgfpathlineto{\pgfqpoint{6.420930in}{5.586759in}}%
\pgfpathlineto{\pgfqpoint{6.417470in}{5.581928in}}%
\pgfpathlineto{\pgfqpoint{6.414010in}{5.573913in}}%
\pgfpathlineto{\pgfqpoint{6.410550in}{5.576302in}}%
\pgfpathlineto{\pgfqpoint{6.407090in}{5.576049in}}%
\pgfpathlineto{\pgfqpoint{6.403630in}{5.570733in}}%
\pgfpathlineto{\pgfqpoint{6.400170in}{5.555422in}}%
\pgfpathlineto{\pgfqpoint{6.396710in}{5.581730in}}%
\pgfpathlineto{\pgfqpoint{6.393250in}{5.571882in}}%
\pgfpathlineto{\pgfqpoint{6.389790in}{5.571118in}}%
\pgfpathlineto{\pgfqpoint{6.386330in}{5.576111in}}%
\pgfpathlineto{\pgfqpoint{6.382870in}{5.602469in}}%
\pgfpathlineto{\pgfqpoint{6.379410in}{5.578141in}}%
\pgfpathlineto{\pgfqpoint{6.375950in}{5.591846in}}%
\pgfpathlineto{\pgfqpoint{6.372490in}{5.586756in}}%
\pgfpathlineto{\pgfqpoint{6.369030in}{5.566067in}}%
\pgfpathlineto{\pgfqpoint{6.365570in}{5.601450in}}%
\pgfpathlineto{\pgfqpoint{6.362111in}{5.579353in}}%
\pgfpathlineto{\pgfqpoint{6.358651in}{5.580703in}}%
\pgfpathlineto{\pgfqpoint{6.355191in}{5.581214in}}%
\pgfpathlineto{\pgfqpoint{6.351731in}{5.568862in}}%
\pgfpathlineto{\pgfqpoint{6.348271in}{5.583924in}}%
\pgfpathlineto{\pgfqpoint{6.344811in}{5.576258in}}%
\pgfpathlineto{\pgfqpoint{6.341351in}{5.573419in}}%
\pgfpathlineto{\pgfqpoint{6.337891in}{5.575918in}}%
\pgfpathlineto{\pgfqpoint{6.334431in}{5.597471in}}%
\pgfpathlineto{\pgfqpoint{6.330971in}{5.563635in}}%
\pgfpathlineto{\pgfqpoint{6.327511in}{5.608883in}}%
\pgfpathlineto{\pgfqpoint{6.324051in}{5.602013in}}%
\pgfpathlineto{\pgfqpoint{6.320591in}{5.589466in}}%
\pgfpathlineto{\pgfqpoint{6.317131in}{5.601730in}}%
\pgfpathlineto{\pgfqpoint{6.313671in}{5.613205in}}%
\pgfpathlineto{\pgfqpoint{6.310211in}{5.587468in}}%
\pgfpathlineto{\pgfqpoint{6.306751in}{5.593874in}}%
\pgfpathlineto{\pgfqpoint{6.303291in}{5.603499in}}%
\pgfpathlineto{\pgfqpoint{6.299831in}{5.623206in}}%
\pgfpathlineto{\pgfqpoint{6.296372in}{5.611146in}}%
\pgfpathlineto{\pgfqpoint{6.292912in}{5.623489in}}%
\pgfpathlineto{\pgfqpoint{6.289452in}{5.629132in}}%
\pgfpathlineto{\pgfqpoint{6.285992in}{5.633350in}}%
\pgfpathlineto{\pgfqpoint{6.282532in}{5.629045in}}%
\pgfpathlineto{\pgfqpoint{6.279072in}{5.622299in}}%
\pgfpathlineto{\pgfqpoint{6.275612in}{5.641789in}}%
\pgfpathlineto{\pgfqpoint{6.272152in}{5.641627in}}%
\pgfpathlineto{\pgfqpoint{6.268692in}{5.636497in}}%
\pgfpathlineto{\pgfqpoint{6.265232in}{5.645215in}}%
\pgfpathlineto{\pgfqpoint{6.261772in}{5.646024in}}%
\pgfpathlineto{\pgfqpoint{6.258312in}{5.640286in}}%
\pgfpathlineto{\pgfqpoint{6.254852in}{5.630527in}}%
\pgfpathlineto{\pgfqpoint{6.251392in}{5.645992in}}%
\pgfpathlineto{\pgfqpoint{6.247932in}{5.656852in}}%
\pgfpathlineto{\pgfqpoint{6.244472in}{5.649478in}}%
\pgfpathlineto{\pgfqpoint{6.241012in}{5.647513in}}%
\pgfpathlineto{\pgfqpoint{6.237552in}{5.648366in}}%
\pgfpathlineto{\pgfqpoint{6.234092in}{5.653118in}}%
\pgfpathlineto{\pgfqpoint{6.230633in}{5.655916in}}%
\pgfpathlineto{\pgfqpoint{6.227173in}{5.659241in}}%
\pgfpathlineto{\pgfqpoint{6.223713in}{5.662253in}}%
\pgfpathlineto{\pgfqpoint{6.220253in}{5.666729in}}%
\pgfpathlineto{\pgfqpoint{6.216793in}{5.664599in}}%
\pgfpathlineto{\pgfqpoint{6.213333in}{5.666620in}}%
\pgfpathlineto{\pgfqpoint{6.209873in}{5.675411in}}%
\pgfpathlineto{\pgfqpoint{6.206413in}{5.671701in}}%
\pgfpathlineto{\pgfqpoint{6.202953in}{5.667259in}}%
\pgfpathlineto{\pgfqpoint{6.199493in}{5.677656in}}%
\pgfpathlineto{\pgfqpoint{6.196033in}{5.668331in}}%
\pgfpathlineto{\pgfqpoint{6.192573in}{5.670295in}}%
\pgfpathlineto{\pgfqpoint{6.189113in}{5.667092in}}%
\pgfpathlineto{\pgfqpoint{6.185653in}{5.671078in}}%
\pgfpathlineto{\pgfqpoint{6.182193in}{5.666555in}}%
\pgfpathlineto{\pgfqpoint{6.178733in}{5.665390in}}%
\pgfpathlineto{\pgfqpoint{6.175273in}{5.662285in}}%
\pgfpathlineto{\pgfqpoint{6.171813in}{5.664517in}}%
\pgfpathlineto{\pgfqpoint{6.168353in}{5.666566in}}%
\pgfpathlineto{\pgfqpoint{6.164894in}{5.654643in}}%
\pgfpathlineto{\pgfqpoint{6.161434in}{5.664405in}}%
\pgfpathlineto{\pgfqpoint{6.157974in}{5.666327in}}%
\pgfpathlineto{\pgfqpoint{6.154514in}{5.660664in}}%
\pgfpathlineto{\pgfqpoint{6.151054in}{5.669050in}}%
\pgfpathlineto{\pgfqpoint{6.147594in}{5.674597in}}%
\pgfpathlineto{\pgfqpoint{6.144134in}{5.678172in}}%
\pgfpathlineto{\pgfqpoint{6.140674in}{5.682181in}}%
\pgfpathlineto{\pgfqpoint{6.137214in}{5.683309in}}%
\pgfpathlineto{\pgfqpoint{6.133754in}{5.682547in}}%
\pgfpathlineto{\pgfqpoint{6.130294in}{5.681369in}}%
\pgfpathlineto{\pgfqpoint{6.126834in}{5.693181in}}%
\pgfpathlineto{\pgfqpoint{6.123374in}{5.695920in}}%
\pgfpathlineto{\pgfqpoint{6.119914in}{5.702257in}}%
\pgfpathlineto{\pgfqpoint{6.116454in}{5.699187in}}%
\pgfpathlineto{\pgfqpoint{6.112994in}{5.710147in}}%
\pgfpathlineto{\pgfqpoint{6.109534in}{5.703149in}}%
\pgfpathlineto{\pgfqpoint{6.106074in}{5.709841in}}%
\pgfpathlineto{\pgfqpoint{6.102614in}{5.708022in}}%
\pgfpathlineto{\pgfqpoint{6.099155in}{5.713292in}}%
\pgfpathlineto{\pgfqpoint{6.095695in}{5.698142in}}%
\pgfpathlineto{\pgfqpoint{6.092235in}{5.703110in}}%
\pgfpathlineto{\pgfqpoint{6.088775in}{5.703515in}}%
\pgfpathlineto{\pgfqpoint{6.085315in}{5.710387in}}%
\pgfpathlineto{\pgfqpoint{6.081855in}{5.706701in}}%
\pgfpathlineto{\pgfqpoint{6.078395in}{5.710337in}}%
\pgfpathlineto{\pgfqpoint{6.074935in}{5.708999in}}%
\pgfpathlineto{\pgfqpoint{6.071475in}{5.705187in}}%
\pgfpathlineto{\pgfqpoint{6.068015in}{5.712089in}}%
\pgfpathlineto{\pgfqpoint{6.064555in}{5.714434in}}%
\pgfpathlineto{\pgfqpoint{6.061095in}{5.716598in}}%
\pgfpathlineto{\pgfqpoint{6.057635in}{5.721212in}}%
\pgfpathlineto{\pgfqpoint{6.054175in}{5.721232in}}%
\pgfpathlineto{\pgfqpoint{6.050715in}{5.724516in}}%
\pgfpathlineto{\pgfqpoint{6.047255in}{5.718946in}}%
\pgfpathlineto{\pgfqpoint{6.043795in}{5.719098in}}%
\pgfpathlineto{\pgfqpoint{6.040335in}{5.721408in}}%
\pgfpathlineto{\pgfqpoint{6.036875in}{5.718681in}}%
\pgfpathlineto{\pgfqpoint{6.033416in}{5.724408in}}%
\pgfpathlineto{\pgfqpoint{6.029956in}{5.719882in}}%
\pgfpathlineto{\pgfqpoint{6.026496in}{5.722324in}}%
\pgfpathlineto{\pgfqpoint{6.023036in}{5.717619in}}%
\pgfpathlineto{\pgfqpoint{6.019576in}{5.725653in}}%
\pgfpathlineto{\pgfqpoint{6.016116in}{5.726967in}}%
\pgfpathlineto{\pgfqpoint{6.012656in}{5.731485in}}%
\pgfpathlineto{\pgfqpoint{6.009196in}{5.732123in}}%
\pgfpathlineto{\pgfqpoint{6.005736in}{5.736286in}}%
\pgfpathlineto{\pgfqpoint{6.002276in}{5.736565in}}%
\pgfpathlineto{\pgfqpoint{5.998816in}{5.736341in}}%
\pgfpathlineto{\pgfqpoint{5.995356in}{5.733558in}}%
\pgfpathlineto{\pgfqpoint{5.991896in}{5.731507in}}%
\pgfpathlineto{\pgfqpoint{5.988436in}{5.735656in}}%
\pgfpathlineto{\pgfqpoint{5.984976in}{5.727619in}}%
\pgfpathlineto{\pgfqpoint{5.981516in}{5.732742in}}%
\pgfpathlineto{\pgfqpoint{5.978056in}{5.730076in}}%
\pgfpathlineto{\pgfqpoint{5.974596in}{5.731554in}}%
\pgfpathlineto{\pgfqpoint{5.971136in}{5.733481in}}%
\pgfpathlineto{\pgfqpoint{5.967677in}{5.741020in}}%
\pgfpathlineto{\pgfqpoint{5.964217in}{5.744750in}}%
\pgfpathlineto{\pgfqpoint{5.960757in}{5.747845in}}%
\pgfpathlineto{\pgfqpoint{5.957297in}{5.745218in}}%
\pgfpathlineto{\pgfqpoint{5.953837in}{5.739833in}}%
\pgfpathlineto{\pgfqpoint{5.950377in}{5.740620in}}%
\pgfpathlineto{\pgfqpoint{5.946917in}{5.743483in}}%
\pgfpathlineto{\pgfqpoint{5.943457in}{5.743192in}}%
\pgfpathlineto{\pgfqpoint{5.939997in}{5.746237in}}%
\pgfpathlineto{\pgfqpoint{5.936537in}{5.745177in}}%
\pgfpathlineto{\pgfqpoint{5.933077in}{5.750129in}}%
\pgfpathlineto{\pgfqpoint{5.929617in}{5.751034in}}%
\pgfpathlineto{\pgfqpoint{5.926157in}{5.757387in}}%
\pgfpathlineto{\pgfqpoint{5.922697in}{5.753794in}}%
\pgfpathlineto{\pgfqpoint{5.919237in}{5.755438in}}%
\pgfpathlineto{\pgfqpoint{5.915777in}{5.760104in}}%
\pgfpathlineto{\pgfqpoint{5.912317in}{5.758298in}}%
\pgfpathlineto{\pgfqpoint{5.908857in}{5.761642in}}%
\pgfpathlineto{\pgfqpoint{5.905397in}{5.763738in}}%
\pgfpathlineto{\pgfqpoint{5.901937in}{5.766775in}}%
\pgfpathlineto{\pgfqpoint{5.898478in}{5.769418in}}%
\pgfpathlineto{\pgfqpoint{5.895018in}{5.760737in}}%
\pgfpathlineto{\pgfqpoint{5.891558in}{5.760603in}}%
\pgfpathlineto{\pgfqpoint{5.888098in}{5.750723in}}%
\pgfpathlineto{\pgfqpoint{5.884638in}{5.755065in}}%
\pgfpathlineto{\pgfqpoint{5.881178in}{5.754748in}}%
\pgfpathlineto{\pgfqpoint{5.877718in}{5.755384in}}%
\pgfpathlineto{\pgfqpoint{5.874258in}{5.758727in}}%
\pgfpathlineto{\pgfqpoint{5.870798in}{5.754739in}}%
\pgfpathlineto{\pgfqpoint{5.867338in}{5.752493in}}%
\pgfpathlineto{\pgfqpoint{5.863878in}{5.757581in}}%
\pgfpathlineto{\pgfqpoint{5.860418in}{5.762470in}}%
\pgfpathlineto{\pgfqpoint{5.856958in}{5.759583in}}%
\pgfpathlineto{\pgfqpoint{5.853498in}{5.762839in}}%
\pgfpathlineto{\pgfqpoint{5.850038in}{5.765246in}}%
\pgfpathlineto{\pgfqpoint{5.846578in}{5.760848in}}%
\pgfpathlineto{\pgfqpoint{5.843118in}{5.758289in}}%
\pgfpathlineto{\pgfqpoint{5.839658in}{5.754462in}}%
\pgfpathlineto{\pgfqpoint{5.836198in}{5.757395in}}%
\pgfpathlineto{\pgfqpoint{5.832739in}{5.757127in}}%
\pgfpathlineto{\pgfqpoint{5.829279in}{5.755845in}}%
\pgfpathlineto{\pgfqpoint{5.825819in}{5.753726in}}%
\pgfpathlineto{\pgfqpoint{5.822359in}{5.751601in}}%
\pgfpathlineto{\pgfqpoint{5.818899in}{5.754020in}}%
\pgfpathlineto{\pgfqpoint{5.815439in}{5.759650in}}%
\pgfpathlineto{\pgfqpoint{5.811979in}{5.758614in}}%
\pgfpathlineto{\pgfqpoint{5.808519in}{5.760496in}}%
\pgfpathlineto{\pgfqpoint{5.805059in}{5.755864in}}%
\pgfpathlineto{\pgfqpoint{5.801599in}{5.759817in}}%
\pgfpathlineto{\pgfqpoint{5.798139in}{5.758363in}}%
\pgfpathlineto{\pgfqpoint{5.794679in}{5.758096in}}%
\pgfpathlineto{\pgfqpoint{5.791219in}{5.754410in}}%
\pgfpathlineto{\pgfqpoint{5.787759in}{5.753982in}}%
\pgfpathlineto{\pgfqpoint{5.784299in}{5.756316in}}%
\pgfpathlineto{\pgfqpoint{5.780839in}{5.749525in}}%
\pgfpathlineto{\pgfqpoint{5.777379in}{5.748350in}}%
\pgfpathlineto{\pgfqpoint{5.773919in}{5.752706in}}%
\pgfpathlineto{\pgfqpoint{5.770459in}{5.754594in}}%
\pgfpathlineto{\pgfqpoint{5.767000in}{5.754387in}}%
\pgfpathlineto{\pgfqpoint{5.763540in}{5.760018in}}%
\pgfpathlineto{\pgfqpoint{5.760080in}{5.761408in}}%
\pgfpathlineto{\pgfqpoint{5.756620in}{5.764743in}}%
\pgfpathlineto{\pgfqpoint{5.753160in}{5.765154in}}%
\pgfpathlineto{\pgfqpoint{5.749700in}{5.765227in}}%
\pgfpathlineto{\pgfqpoint{5.746240in}{5.767460in}}%
\pgfpathlineto{\pgfqpoint{5.742780in}{5.769088in}}%
\pgfpathlineto{\pgfqpoint{5.739320in}{5.768771in}}%
\pgfpathlineto{\pgfqpoint{5.735860in}{5.771847in}}%
\pgfpathlineto{\pgfqpoint{5.732400in}{5.775984in}}%
\pgfpathlineto{\pgfqpoint{5.728940in}{5.775635in}}%
\pgfpathlineto{\pgfqpoint{5.725480in}{5.780811in}}%
\pgfpathlineto{\pgfqpoint{5.722020in}{5.779180in}}%
\pgfpathlineto{\pgfqpoint{5.718560in}{5.783114in}}%
\pgfpathlineto{\pgfqpoint{5.715100in}{5.787100in}}%
\pgfpathlineto{\pgfqpoint{5.711640in}{5.792088in}}%
\pgfpathlineto{\pgfqpoint{5.708180in}{5.798188in}}%
\pgfpathlineto{\pgfqpoint{5.704720in}{5.797830in}}%
\pgfpathlineto{\pgfqpoint{5.701261in}{5.797869in}}%
\pgfpathlineto{\pgfqpoint{5.697801in}{5.798336in}}%
\pgfpathlineto{\pgfqpoint{5.694341in}{5.803735in}}%
\pgfpathlineto{\pgfqpoint{5.690881in}{5.803774in}}%
\pgfpathlineto{\pgfqpoint{5.687421in}{5.807964in}}%
\pgfpathlineto{\pgfqpoint{5.683961in}{5.810051in}}%
\pgfpathlineto{\pgfqpoint{5.680501in}{5.811691in}}%
\pgfpathlineto{\pgfqpoint{5.677041in}{5.812595in}}%
\pgfpathlineto{\pgfqpoint{5.673581in}{5.812698in}}%
\pgfpathlineto{\pgfqpoint{5.670121in}{5.812875in}}%
\pgfpathlineto{\pgfqpoint{5.666661in}{5.820431in}}%
\pgfpathlineto{\pgfqpoint{5.663201in}{5.822920in}}%
\pgfpathlineto{\pgfqpoint{5.659741in}{5.828409in}}%
\pgfpathlineto{\pgfqpoint{5.656281in}{5.830624in}}%
\pgfpathlineto{\pgfqpoint{5.652821in}{5.836095in}}%
\pgfpathlineto{\pgfqpoint{5.649361in}{5.836052in}}%
\pgfpathlineto{\pgfqpoint{5.645901in}{5.835699in}}%
\pgfpathlineto{\pgfqpoint{5.642441in}{5.838240in}}%
\pgfpathlineto{\pgfqpoint{5.638981in}{5.835041in}}%
\pgfpathlineto{\pgfqpoint{5.635522in}{5.835363in}}%
\pgfpathlineto{\pgfqpoint{5.632062in}{5.834726in}}%
\pgfpathlineto{\pgfqpoint{5.628602in}{5.831882in}}%
\pgfpathlineto{\pgfqpoint{5.625142in}{5.828803in}}%
\pgfpathlineto{\pgfqpoint{5.621682in}{5.828758in}}%
\pgfpathlineto{\pgfqpoint{5.618222in}{5.823855in}}%
\pgfpathlineto{\pgfqpoint{5.614762in}{5.823355in}}%
\pgfpathlineto{\pgfqpoint{5.611302in}{5.822913in}}%
\pgfpathlineto{\pgfqpoint{5.607842in}{5.823318in}}%
\pgfpathlineto{\pgfqpoint{5.604382in}{5.826878in}}%
\pgfpathlineto{\pgfqpoint{5.600922in}{5.826987in}}%
\pgfpathlineto{\pgfqpoint{5.597462in}{5.824650in}}%
\pgfpathlineto{\pgfqpoint{5.594002in}{5.826990in}}%
\pgfpathlineto{\pgfqpoint{5.590542in}{5.824893in}}%
\pgfpathlineto{\pgfqpoint{5.587082in}{5.825732in}}%
\pgfpathlineto{\pgfqpoint{5.583622in}{5.824820in}}%
\pgfpathlineto{\pgfqpoint{5.580162in}{5.825672in}}%
\pgfpathlineto{\pgfqpoint{5.576702in}{5.825509in}}%
\pgfpathlineto{\pgfqpoint{5.573242in}{5.826040in}}%
\pgfpathlineto{\pgfqpoint{5.569783in}{5.829427in}}%
\pgfpathlineto{\pgfqpoint{5.566323in}{5.832313in}}%
\pgfpathlineto{\pgfqpoint{5.562863in}{5.837009in}}%
\pgfpathlineto{\pgfqpoint{5.559403in}{5.840113in}}%
\pgfpathlineto{\pgfqpoint{5.555943in}{5.844234in}}%
\pgfpathlineto{\pgfqpoint{5.552483in}{5.841889in}}%
\pgfpathlineto{\pgfqpoint{5.549023in}{5.841423in}}%
\pgfpathlineto{\pgfqpoint{5.545563in}{5.839663in}}%
\pgfpathlineto{\pgfqpoint{5.542103in}{5.840292in}}%
\pgfpathlineto{\pgfqpoint{5.538643in}{5.842245in}}%
\pgfpathlineto{\pgfqpoint{5.535183in}{5.840164in}}%
\pgfpathlineto{\pgfqpoint{5.531723in}{5.838574in}}%
\pgfpathlineto{\pgfqpoint{5.528263in}{5.838388in}}%
\pgfpathlineto{\pgfqpoint{5.524803in}{5.835647in}}%
\pgfpathlineto{\pgfqpoint{5.521343in}{5.837060in}}%
\pgfpathlineto{\pgfqpoint{5.517883in}{5.838549in}}%
\pgfpathlineto{\pgfqpoint{5.514423in}{5.837938in}}%
\pgfpathlineto{\pgfqpoint{5.510963in}{5.839198in}}%
\pgfpathlineto{\pgfqpoint{5.507503in}{5.837815in}}%
\pgfpathlineto{\pgfqpoint{5.504044in}{5.834634in}}%
\pgfpathlineto{\pgfqpoint{5.500584in}{5.831303in}}%
\pgfpathlineto{\pgfqpoint{5.497124in}{5.832829in}}%
\pgfpathlineto{\pgfqpoint{5.493664in}{5.830275in}}%
\pgfpathlineto{\pgfqpoint{5.490204in}{5.830442in}}%
\pgfpathlineto{\pgfqpoint{5.486744in}{5.834025in}}%
\pgfpathlineto{\pgfqpoint{5.483284in}{5.831298in}}%
\pgfpathlineto{\pgfqpoint{5.479824in}{5.832672in}}%
\pgfpathlineto{\pgfqpoint{5.476364in}{5.834932in}}%
\pgfpathlineto{\pgfqpoint{5.472904in}{5.836635in}}%
\pgfpathlineto{\pgfqpoint{5.469444in}{5.843279in}}%
\pgfpathlineto{\pgfqpoint{5.465984in}{5.844278in}}%
\pgfpathlineto{\pgfqpoint{5.462524in}{5.845798in}}%
\pgfpathlineto{\pgfqpoint{5.459064in}{5.847560in}}%
\pgfpathlineto{\pgfqpoint{5.455604in}{5.848849in}}%
\pgfpathlineto{\pgfqpoint{5.452144in}{5.852237in}}%
\pgfpathlineto{\pgfqpoint{5.448684in}{5.852459in}}%
\pgfpathlineto{\pgfqpoint{5.445224in}{5.852978in}}%
\pgfpathlineto{\pgfqpoint{5.441764in}{5.851957in}}%
\pgfpathlineto{\pgfqpoint{5.438305in}{5.851238in}}%
\pgfpathlineto{\pgfqpoint{5.434845in}{5.853661in}}%
\pgfpathlineto{\pgfqpoint{5.431385in}{5.853029in}}%
\pgfpathlineto{\pgfqpoint{5.427925in}{5.851760in}}%
\pgfpathlineto{\pgfqpoint{5.424465in}{5.850968in}}%
\pgfpathlineto{\pgfqpoint{5.421005in}{5.852897in}}%
\pgfpathlineto{\pgfqpoint{5.417545in}{5.851259in}}%
\pgfpathlineto{\pgfqpoint{5.414085in}{5.849552in}}%
\pgfpathlineto{\pgfqpoint{5.410625in}{5.848559in}}%
\pgfpathlineto{\pgfqpoint{5.407165in}{5.848736in}}%
\pgfpathlineto{\pgfqpoint{5.403705in}{5.849121in}}%
\pgfpathlineto{\pgfqpoint{5.400245in}{5.849830in}}%
\pgfpathlineto{\pgfqpoint{5.396785in}{5.850480in}}%
\pgfpathlineto{\pgfqpoint{5.393325in}{5.849963in}}%
\pgfpathlineto{\pgfqpoint{5.389865in}{5.850267in}}%
\pgfpathlineto{\pgfqpoint{5.386405in}{5.852011in}}%
\pgfpathlineto{\pgfqpoint{5.382945in}{5.850666in}}%
\pgfpathlineto{\pgfqpoint{5.379485in}{5.849482in}}%
\pgfpathlineto{\pgfqpoint{5.376025in}{5.849918in}}%
\pgfpathlineto{\pgfqpoint{5.372566in}{5.850230in}}%
\pgfpathlineto{\pgfqpoint{5.369106in}{5.847663in}}%
\pgfpathlineto{\pgfqpoint{5.365646in}{5.846907in}}%
\pgfpathlineto{\pgfqpoint{5.362186in}{5.848150in}}%
\pgfpathlineto{\pgfqpoint{5.358726in}{5.848516in}}%
\pgfpathlineto{\pgfqpoint{5.355266in}{5.848565in}}%
\pgfpathlineto{\pgfqpoint{5.351806in}{5.850551in}}%
\pgfpathlineto{\pgfqpoint{5.348346in}{5.848090in}}%
\pgfpathlineto{\pgfqpoint{5.344886in}{5.849787in}}%
\pgfpathlineto{\pgfqpoint{5.341426in}{5.850207in}}%
\pgfpathlineto{\pgfqpoint{5.337966in}{5.852053in}}%
\pgfpathlineto{\pgfqpoint{5.334506in}{5.852690in}}%
\pgfpathlineto{\pgfqpoint{5.331046in}{5.855344in}}%
\pgfpathlineto{\pgfqpoint{5.327586in}{5.859063in}}%
\pgfpathlineto{\pgfqpoint{5.324126in}{5.858920in}}%
\pgfpathlineto{\pgfqpoint{5.320666in}{5.861580in}}%
\pgfpathlineto{\pgfqpoint{5.317206in}{5.862300in}}%
\pgfpathlineto{\pgfqpoint{5.313746in}{5.865177in}}%
\pgfpathlineto{\pgfqpoint{5.310286in}{5.865198in}}%
\pgfpathlineto{\pgfqpoint{5.306827in}{5.865053in}}%
\pgfpathlineto{\pgfqpoint{5.303367in}{5.865179in}}%
\pgfpathlineto{\pgfqpoint{5.299907in}{5.867182in}}%
\pgfpathlineto{\pgfqpoint{5.296447in}{5.869766in}}%
\pgfpathlineto{\pgfqpoint{5.292987in}{5.871269in}}%
\pgfpathlineto{\pgfqpoint{5.289527in}{5.873606in}}%
\pgfpathlineto{\pgfqpoint{5.286067in}{5.877056in}}%
\pgfpathlineto{\pgfqpoint{5.282607in}{5.879175in}}%
\pgfpathlineto{\pgfqpoint{5.279147in}{5.879395in}}%
\pgfpathlineto{\pgfqpoint{5.275687in}{5.879277in}}%
\pgfpathlineto{\pgfqpoint{5.272227in}{5.877392in}}%
\pgfpathlineto{\pgfqpoint{5.268767in}{5.877535in}}%
\pgfpathlineto{\pgfqpoint{5.265307in}{5.875354in}}%
\pgfpathlineto{\pgfqpoint{5.261847in}{5.877614in}}%
\pgfpathlineto{\pgfqpoint{5.258387in}{5.876547in}}%
\pgfpathlineto{\pgfqpoint{5.254927in}{5.876116in}}%
\pgfpathlineto{\pgfqpoint{5.251467in}{5.875056in}}%
\pgfpathlineto{\pgfqpoint{5.248007in}{5.874764in}}%
\pgfpathlineto{\pgfqpoint{5.244547in}{5.873141in}}%
\pgfpathlineto{\pgfqpoint{5.241088in}{5.872825in}}%
\pgfpathlineto{\pgfqpoint{5.237628in}{5.873531in}}%
\pgfpathlineto{\pgfqpoint{5.234168in}{5.875658in}}%
\pgfpathlineto{\pgfqpoint{5.230708in}{5.875159in}}%
\pgfpathlineto{\pgfqpoint{5.227248in}{5.871660in}}%
\pgfpathlineto{\pgfqpoint{5.223788in}{5.874378in}}%
\pgfpathlineto{\pgfqpoint{5.220328in}{5.870595in}}%
\pgfpathlineto{\pgfqpoint{5.216868in}{5.868456in}}%
\pgfpathlineto{\pgfqpoint{5.213408in}{5.866305in}}%
\pgfpathlineto{\pgfqpoint{5.209948in}{5.867012in}}%
\pgfpathlineto{\pgfqpoint{5.206488in}{5.866317in}}%
\pgfpathlineto{\pgfqpoint{5.203028in}{5.865961in}}%
\pgfpathlineto{\pgfqpoint{5.199568in}{5.867528in}}%
\pgfpathlineto{\pgfqpoint{5.196108in}{5.866656in}}%
\pgfpathlineto{\pgfqpoint{5.192648in}{5.866800in}}%
\pgfpathlineto{\pgfqpoint{5.189188in}{5.866510in}}%
\pgfpathlineto{\pgfqpoint{5.185728in}{5.866455in}}%
\pgfpathlineto{\pgfqpoint{5.182268in}{5.869213in}}%
\pgfpathlineto{\pgfqpoint{5.178808in}{5.868940in}}%
\pgfpathlineto{\pgfqpoint{5.175348in}{5.868608in}}%
\pgfpathlineto{\pgfqpoint{5.171889in}{5.868073in}}%
\pgfpathlineto{\pgfqpoint{5.168429in}{5.871105in}}%
\pgfpathlineto{\pgfqpoint{5.164969in}{5.871498in}}%
\pgfpathlineto{\pgfqpoint{5.161509in}{5.872354in}}%
\pgfpathlineto{\pgfqpoint{5.158049in}{5.872613in}}%
\pgfpathlineto{\pgfqpoint{5.154589in}{5.872747in}}%
\pgfpathlineto{\pgfqpoint{5.151129in}{5.871717in}}%
\pgfpathlineto{\pgfqpoint{5.147669in}{5.872323in}}%
\pgfpathlineto{\pgfqpoint{5.144209in}{5.871904in}}%
\pgfpathlineto{\pgfqpoint{5.140749in}{5.872427in}}%
\pgfpathlineto{\pgfqpoint{5.137289in}{5.872788in}}%
\pgfpathlineto{\pgfqpoint{5.133829in}{5.876057in}}%
\pgfpathlineto{\pgfqpoint{5.130369in}{5.879415in}}%
\pgfpathlineto{\pgfqpoint{5.126909in}{5.880606in}}%
\pgfpathlineto{\pgfqpoint{5.123449in}{5.881573in}}%
\pgfpathlineto{\pgfqpoint{5.119989in}{5.882864in}}%
\pgfpathlineto{\pgfqpoint{5.116529in}{5.882601in}}%
\pgfpathlineto{\pgfqpoint{5.113069in}{5.883715in}}%
\pgfpathlineto{\pgfqpoint{5.109609in}{5.884565in}}%
\pgfpathlineto{\pgfqpoint{5.106150in}{5.884409in}}%
\pgfpathlineto{\pgfqpoint{5.102690in}{5.885197in}}%
\pgfpathlineto{\pgfqpoint{5.099230in}{5.887989in}}%
\pgfpathlineto{\pgfqpoint{5.095770in}{5.891981in}}%
\pgfpathlineto{\pgfqpoint{5.092310in}{5.894185in}}%
\pgfpathlineto{\pgfqpoint{5.088850in}{5.896232in}}%
\pgfpathlineto{\pgfqpoint{5.085390in}{5.899076in}}%
\pgfpathlineto{\pgfqpoint{5.081930in}{5.901680in}}%
\pgfpathlineto{\pgfqpoint{5.078470in}{5.906627in}}%
\pgfpathlineto{\pgfqpoint{5.075010in}{5.907851in}}%
\pgfpathlineto{\pgfqpoint{5.071550in}{5.908472in}}%
\pgfpathlineto{\pgfqpoint{5.068090in}{5.910558in}}%
\pgfpathlineto{\pgfqpoint{5.064630in}{5.911665in}}%
\pgfpathlineto{\pgfqpoint{5.061170in}{5.913439in}}%
\pgfpathlineto{\pgfqpoint{5.057710in}{5.914713in}}%
\pgfpathlineto{\pgfqpoint{5.054250in}{5.915219in}}%
\pgfpathlineto{\pgfqpoint{5.050790in}{5.915703in}}%
\pgfpathlineto{\pgfqpoint{5.047330in}{5.917829in}}%
\pgfpathlineto{\pgfqpoint{5.043870in}{5.914774in}}%
\pgfpathlineto{\pgfqpoint{5.040411in}{5.913215in}}%
\pgfpathlineto{\pgfqpoint{5.036951in}{5.912658in}}%
\pgfpathlineto{\pgfqpoint{5.033491in}{5.913337in}}%
\pgfpathlineto{\pgfqpoint{5.030031in}{5.912870in}}%
\pgfpathlineto{\pgfqpoint{5.026571in}{5.910012in}}%
\pgfpathlineto{\pgfqpoint{5.023111in}{5.910530in}}%
\pgfpathlineto{\pgfqpoint{5.019651in}{5.909659in}}%
\pgfpathlineto{\pgfqpoint{5.016191in}{5.909927in}}%
\pgfpathlineto{\pgfqpoint{5.012731in}{5.909090in}}%
\pgfpathlineto{\pgfqpoint{5.009271in}{5.908280in}}%
\pgfpathlineto{\pgfqpoint{5.005811in}{5.909864in}}%
\pgfpathlineto{\pgfqpoint{5.002351in}{5.909636in}}%
\pgfpathlineto{\pgfqpoint{4.998891in}{5.910057in}}%
\pgfpathlineto{\pgfqpoint{4.995431in}{5.910787in}}%
\pgfpathlineto{\pgfqpoint{4.991971in}{5.912532in}}%
\pgfpathlineto{\pgfqpoint{4.988511in}{5.913858in}}%
\pgfpathlineto{\pgfqpoint{4.985051in}{5.914310in}}%
\pgfpathlineto{\pgfqpoint{4.981591in}{5.914901in}}%
\pgfpathlineto{\pgfqpoint{4.978131in}{5.914226in}}%
\pgfpathlineto{\pgfqpoint{4.974672in}{5.915584in}}%
\pgfpathlineto{\pgfqpoint{4.971212in}{5.914552in}}%
\pgfpathlineto{\pgfqpoint{4.967752in}{5.915232in}}%
\pgfpathlineto{\pgfqpoint{4.964292in}{5.914538in}}%
\pgfpathlineto{\pgfqpoint{4.960832in}{5.915130in}}%
\pgfpathlineto{\pgfqpoint{4.957372in}{5.915964in}}%
\pgfpathlineto{\pgfqpoint{4.953912in}{5.917025in}}%
\pgfpathlineto{\pgfqpoint{4.950452in}{5.918327in}}%
\pgfpathlineto{\pgfqpoint{4.946992in}{5.921053in}}%
\pgfpathlineto{\pgfqpoint{4.943532in}{5.922162in}}%
\pgfpathlineto{\pgfqpoint{4.940072in}{5.922708in}}%
\pgfpathlineto{\pgfqpoint{4.936612in}{5.922543in}}%
\pgfpathlineto{\pgfqpoint{4.933152in}{5.921948in}}%
\pgfpathlineto{\pgfqpoint{4.929692in}{5.921496in}}%
\pgfpathlineto{\pgfqpoint{4.926232in}{5.922969in}}%
\pgfpathlineto{\pgfqpoint{4.922772in}{5.922165in}}%
\pgfpathlineto{\pgfqpoint{4.919312in}{5.922582in}}%
\pgfpathlineto{\pgfqpoint{4.915852in}{5.923961in}}%
\pgfpathlineto{\pgfqpoint{4.912392in}{5.926043in}}%
\pgfpathlineto{\pgfqpoint{4.908933in}{5.927530in}}%
\pgfpathlineto{\pgfqpoint{4.905473in}{5.929014in}}%
\pgfpathlineto{\pgfqpoint{4.902013in}{5.929973in}}%
\pgfpathlineto{\pgfqpoint{4.898553in}{5.931496in}}%
\pgfpathlineto{\pgfqpoint{4.895093in}{5.934064in}}%
\pgfpathlineto{\pgfqpoint{4.891633in}{5.935993in}}%
\pgfpathlineto{\pgfqpoint{4.888173in}{5.936335in}}%
\pgfpathlineto{\pgfqpoint{4.884713in}{5.938315in}}%
\pgfpathlineto{\pgfqpoint{4.881253in}{5.939874in}}%
\pgfpathlineto{\pgfqpoint{4.877793in}{5.941163in}}%
\pgfpathlineto{\pgfqpoint{4.874333in}{5.942581in}}%
\pgfpathlineto{\pgfqpoint{4.870873in}{5.942900in}}%
\pgfpathlineto{\pgfqpoint{4.867413in}{5.942949in}}%
\pgfpathlineto{\pgfqpoint{4.863953in}{5.943047in}}%
\pgfpathlineto{\pgfqpoint{4.860493in}{5.944571in}}%
\pgfpathlineto{\pgfqpoint{4.857033in}{5.945994in}}%
\pgfpathlineto{\pgfqpoint{4.853573in}{5.947238in}}%
\pgfpathlineto{\pgfqpoint{4.850113in}{5.949227in}}%
\pgfpathlineto{\pgfqpoint{4.846653in}{5.950075in}}%
\pgfpathlineto{\pgfqpoint{4.843194in}{5.951140in}}%
\pgfpathlineto{\pgfqpoint{4.839734in}{5.952136in}}%
\pgfpathlineto{\pgfqpoint{4.836274in}{5.954044in}}%
\pgfpathlineto{\pgfqpoint{4.832814in}{5.954005in}}%
\pgfpathlineto{\pgfqpoint{4.829354in}{5.954253in}}%
\pgfpathlineto{\pgfqpoint{4.825894in}{5.955564in}}%
\pgfpathlineto{\pgfqpoint{4.822434in}{5.957179in}}%
\pgfpathlineto{\pgfqpoint{4.818974in}{5.958321in}}%
\pgfpathlineto{\pgfqpoint{4.815514in}{5.958362in}}%
\pgfpathlineto{\pgfqpoint{4.812054in}{5.960272in}}%
\pgfpathlineto{\pgfqpoint{4.808594in}{5.960913in}}%
\pgfpathlineto{\pgfqpoint{4.805134in}{5.961057in}}%
\pgfpathlineto{\pgfqpoint{4.801674in}{5.962567in}}%
\pgfpathlineto{\pgfqpoint{4.798214in}{5.964551in}}%
\pgfpathlineto{\pgfqpoint{4.794754in}{5.965908in}}%
\pgfpathlineto{\pgfqpoint{4.791294in}{5.966939in}}%
\pgfpathlineto{\pgfqpoint{4.787834in}{5.967689in}}%
\pgfpathlineto{\pgfqpoint{4.784374in}{5.968508in}}%
\pgfpathlineto{\pgfqpoint{4.780914in}{5.969159in}}%
\pgfpathlineto{\pgfqpoint{4.777455in}{5.970352in}}%
\pgfpathlineto{\pgfqpoint{4.773995in}{5.969202in}}%
\pgfpathlineto{\pgfqpoint{4.770535in}{5.969616in}}%
\pgfpathlineto{\pgfqpoint{4.767075in}{5.969454in}}%
\pgfpathlineto{\pgfqpoint{4.763615in}{5.969200in}}%
\pgfpathlineto{\pgfqpoint{4.760155in}{5.969733in}}%
\pgfpathlineto{\pgfqpoint{4.756695in}{5.970921in}}%
\pgfpathlineto{\pgfqpoint{4.753235in}{5.972115in}}%
\pgfpathlineto{\pgfqpoint{4.749775in}{5.971915in}}%
\pgfpathlineto{\pgfqpoint{4.746315in}{5.973373in}}%
\pgfpathlineto{\pgfqpoint{4.742855in}{5.974116in}}%
\pgfpathlineto{\pgfqpoint{4.739395in}{5.973481in}}%
\pgfpathlineto{\pgfqpoint{4.735935in}{5.972995in}}%
\pgfpathlineto{\pgfqpoint{4.732475in}{5.972963in}}%
\pgfpathlineto{\pgfqpoint{4.729015in}{5.972287in}}%
\pgfpathlineto{\pgfqpoint{4.725555in}{5.971648in}}%
\pgfpathlineto{\pgfqpoint{4.722095in}{5.971250in}}%
\pgfpathlineto{\pgfqpoint{4.718635in}{5.970460in}}%
\pgfpathlineto{\pgfqpoint{4.715175in}{5.970703in}}%
\pgfpathlineto{\pgfqpoint{4.711716in}{5.971484in}}%
\pgfpathlineto{\pgfqpoint{4.708256in}{5.972212in}}%
\pgfpathlineto{\pgfqpoint{4.704796in}{5.972105in}}%
\pgfpathlineto{\pgfqpoint{4.701336in}{5.972405in}}%
\pgfpathlineto{\pgfqpoint{4.697876in}{5.972248in}}%
\pgfpathlineto{\pgfqpoint{4.694416in}{5.972040in}}%
\pgfpathlineto{\pgfqpoint{4.690956in}{5.972745in}}%
\pgfpathlineto{\pgfqpoint{4.687496in}{5.973079in}}%
\pgfpathlineto{\pgfqpoint{4.684036in}{5.973432in}}%
\pgfpathlineto{\pgfqpoint{4.680576in}{5.974296in}}%
\pgfpathlineto{\pgfqpoint{4.677116in}{5.975361in}}%
\pgfpathlineto{\pgfqpoint{4.673656in}{5.976223in}}%
\pgfpathlineto{\pgfqpoint{4.670196in}{5.976434in}}%
\pgfpathlineto{\pgfqpoint{4.666736in}{5.978657in}}%
\pgfpathlineto{\pgfqpoint{4.663276in}{5.978091in}}%
\pgfpathlineto{\pgfqpoint{4.659816in}{5.978710in}}%
\pgfpathlineto{\pgfqpoint{4.656356in}{5.980742in}}%
\pgfpathlineto{\pgfqpoint{4.652896in}{5.981741in}}%
\pgfpathlineto{\pgfqpoint{4.649436in}{5.982487in}}%
\pgfpathlineto{\pgfqpoint{4.645976in}{5.983329in}}%
\pgfpathlineto{\pgfqpoint{4.642517in}{5.984710in}}%
\pgfpathlineto{\pgfqpoint{4.639057in}{5.985680in}}%
\pgfpathlineto{\pgfqpoint{4.635597in}{5.985999in}}%
\pgfpathlineto{\pgfqpoint{4.632137in}{5.986522in}}%
\pgfpathlineto{\pgfqpoint{4.628677in}{5.987695in}}%
\pgfpathlineto{\pgfqpoint{4.625217in}{5.988722in}}%
\pgfpathlineto{\pgfqpoint{4.621757in}{5.988844in}}%
\pgfpathlineto{\pgfqpoint{4.618297in}{5.989287in}}%
\pgfpathlineto{\pgfqpoint{4.614837in}{5.989006in}}%
\pgfpathlineto{\pgfqpoint{4.611377in}{5.990149in}}%
\pgfpathlineto{\pgfqpoint{4.607917in}{5.991146in}}%
\pgfpathlineto{\pgfqpoint{4.604457in}{5.992002in}}%
\pgfpathlineto{\pgfqpoint{4.600997in}{5.993139in}}%
\pgfpathlineto{\pgfqpoint{4.597537in}{5.994220in}}%
\pgfpathlineto{\pgfqpoint{4.594077in}{5.995260in}}%
\pgfpathlineto{\pgfqpoint{4.590617in}{5.997475in}}%
\pgfpathlineto{\pgfqpoint{4.587157in}{5.998044in}}%
\pgfpathlineto{\pgfqpoint{4.583697in}{5.998058in}}%
\pgfpathlineto{\pgfqpoint{4.580237in}{6.000189in}}%
\pgfpathlineto{\pgfqpoint{4.576778in}{5.999876in}}%
\pgfpathlineto{\pgfqpoint{4.573318in}{6.001196in}}%
\pgfpathlineto{\pgfqpoint{4.569858in}{6.001321in}}%
\pgfpathlineto{\pgfqpoint{4.566398in}{6.002283in}}%
\pgfpathlineto{\pgfqpoint{4.562938in}{6.002715in}}%
\pgfpathlineto{\pgfqpoint{4.559478in}{6.003203in}}%
\pgfpathlineto{\pgfqpoint{4.556018in}{6.003976in}}%
\pgfpathlineto{\pgfqpoint{4.552558in}{6.004465in}}%
\pgfpathlineto{\pgfqpoint{4.549098in}{6.005214in}}%
\pgfpathlineto{\pgfqpoint{4.545638in}{6.004939in}}%
\pgfpathlineto{\pgfqpoint{4.542178in}{6.005830in}}%
\pgfpathlineto{\pgfqpoint{4.538718in}{6.006386in}}%
\pgfpathlineto{\pgfqpoint{4.535258in}{6.006208in}}%
\pgfpathlineto{\pgfqpoint{4.531798in}{6.006403in}}%
\pgfpathlineto{\pgfqpoint{4.528338in}{6.007369in}}%
\pgfpathlineto{\pgfqpoint{4.524878in}{6.007567in}}%
\pgfpathlineto{\pgfqpoint{4.521418in}{6.008533in}}%
\pgfpathlineto{\pgfqpoint{4.517958in}{6.009528in}}%
\pgfpathlineto{\pgfqpoint{4.514498in}{6.009487in}}%
\pgfpathlineto{\pgfqpoint{4.511039in}{6.009764in}}%
\pgfpathlineto{\pgfqpoint{4.507579in}{6.009720in}}%
\pgfpathlineto{\pgfqpoint{4.504119in}{6.009728in}}%
\pgfpathlineto{\pgfqpoint{4.500659in}{6.010103in}}%
\pgfpathlineto{\pgfqpoint{4.497199in}{6.010450in}}%
\pgfpathlineto{\pgfqpoint{4.493739in}{6.011124in}}%
\pgfpathlineto{\pgfqpoint{4.490279in}{6.011501in}}%
\pgfpathlineto{\pgfqpoint{4.486819in}{6.012097in}}%
\pgfpathlineto{\pgfqpoint{4.483359in}{6.012389in}}%
\pgfpathlineto{\pgfqpoint{4.479899in}{6.012694in}}%
\pgfpathlineto{\pgfqpoint{4.476439in}{6.013555in}}%
\pgfpathlineto{\pgfqpoint{4.472979in}{6.013350in}}%
\pgfpathlineto{\pgfqpoint{4.469519in}{6.013721in}}%
\pgfpathlineto{\pgfqpoint{4.466059in}{6.014339in}}%
\pgfpathlineto{\pgfqpoint{4.462599in}{6.014589in}}%
\pgfpathlineto{\pgfqpoint{4.459139in}{6.014917in}}%
\pgfpathlineto{\pgfqpoint{4.455679in}{6.014915in}}%
\pgfpathlineto{\pgfqpoint{4.452219in}{6.015586in}}%
\pgfpathlineto{\pgfqpoint{4.448759in}{6.015852in}}%
\pgfpathlineto{\pgfqpoint{4.445300in}{6.015655in}}%
\pgfpathlineto{\pgfqpoint{4.441840in}{6.015729in}}%
\pgfpathlineto{\pgfqpoint{4.438380in}{6.016383in}}%
\pgfpathlineto{\pgfqpoint{4.434920in}{6.016635in}}%
\pgfpathlineto{\pgfqpoint{4.431460in}{6.017340in}}%
\pgfpathlineto{\pgfqpoint{4.428000in}{6.017395in}}%
\pgfpathlineto{\pgfqpoint{4.424540in}{6.017897in}}%
\pgfpathlineto{\pgfqpoint{4.421080in}{6.018462in}}%
\pgfpathlineto{\pgfqpoint{4.417620in}{6.018558in}}%
\pgfpathlineto{\pgfqpoint{4.414160in}{6.018738in}}%
\pgfpathlineto{\pgfqpoint{4.410700in}{6.019816in}}%
\pgfpathlineto{\pgfqpoint{4.407240in}{6.020630in}}%
\pgfpathlineto{\pgfqpoint{4.403780in}{6.021306in}}%
\pgfpathlineto{\pgfqpoint{4.400320in}{6.022790in}}%
\pgfpathlineto{\pgfqpoint{4.396860in}{6.023311in}}%
\pgfpathlineto{\pgfqpoint{4.393400in}{6.024642in}}%
\pgfpathlineto{\pgfqpoint{4.389940in}{6.025532in}}%
\pgfpathlineto{\pgfqpoint{4.386480in}{6.026581in}}%
\pgfpathlineto{\pgfqpoint{4.383020in}{6.027567in}}%
\pgfpathlineto{\pgfqpoint{4.379561in}{6.028799in}}%
\pgfpathlineto{\pgfqpoint{4.376101in}{6.030366in}}%
\pgfpathlineto{\pgfqpoint{4.372641in}{6.031437in}}%
\pgfpathlineto{\pgfqpoint{4.369181in}{6.032580in}}%
\pgfpathlineto{\pgfqpoint{4.365721in}{6.034504in}}%
\pgfpathlineto{\pgfqpoint{4.362261in}{6.036871in}}%
\pgfpathlineto{\pgfqpoint{4.358801in}{6.037915in}}%
\pgfpathlineto{\pgfqpoint{4.355341in}{6.038734in}}%
\pgfpathlineto{\pgfqpoint{4.351881in}{6.039254in}}%
\pgfpathlineto{\pgfqpoint{4.348421in}{6.040522in}}%
\pgfpathlineto{\pgfqpoint{4.344961in}{6.041536in}}%
\pgfpathlineto{\pgfqpoint{4.341501in}{6.042523in}}%
\pgfpathlineto{\pgfqpoint{4.338041in}{6.042848in}}%
\pgfpathlineto{\pgfqpoint{4.334581in}{6.043329in}}%
\pgfpathlineto{\pgfqpoint{4.331121in}{6.043355in}}%
\pgfpathlineto{\pgfqpoint{4.327661in}{6.044674in}}%
\pgfpathlineto{\pgfqpoint{4.324201in}{6.045541in}}%
\pgfpathlineto{\pgfqpoint{4.320741in}{6.046259in}}%
\pgfpathlineto{\pgfqpoint{4.317281in}{6.047220in}}%
\pgfpathlineto{\pgfqpoint{4.313822in}{6.047951in}}%
\pgfpathlineto{\pgfqpoint{4.310362in}{6.048514in}}%
\pgfpathlineto{\pgfqpoint{4.306902in}{6.049792in}}%
\pgfpathlineto{\pgfqpoint{4.303442in}{6.051095in}}%
\pgfpathlineto{\pgfqpoint{4.299982in}{6.051883in}}%
\pgfpathlineto{\pgfqpoint{4.296522in}{6.052106in}}%
\pgfpathlineto{\pgfqpoint{4.293062in}{6.052717in}}%
\pgfpathlineto{\pgfqpoint{4.289602in}{6.053044in}}%
\pgfpathlineto{\pgfqpoint{4.286142in}{6.054175in}}%
\pgfpathlineto{\pgfqpoint{4.282682in}{6.056061in}}%
\pgfpathlineto{\pgfqpoint{4.279222in}{6.057014in}}%
\pgfpathlineto{\pgfqpoint{4.275762in}{6.058226in}}%
\pgfpathlineto{\pgfqpoint{4.272302in}{6.059899in}}%
\pgfpathlineto{\pgfqpoint{4.268842in}{6.060458in}}%
\pgfpathlineto{\pgfqpoint{4.265382in}{6.060952in}}%
\pgfpathlineto{\pgfqpoint{4.261922in}{6.062265in}}%
\pgfpathlineto{\pgfqpoint{4.258462in}{6.063046in}}%
\pgfpathlineto{\pgfqpoint{4.255002in}{6.063709in}}%
\pgfpathlineto{\pgfqpoint{4.251542in}{6.063729in}}%
\pgfpathlineto{\pgfqpoint{4.248083in}{6.063941in}}%
\pgfpathlineto{\pgfqpoint{4.244623in}{6.064206in}}%
\pgfpathlineto{\pgfqpoint{4.241163in}{6.064909in}}%
\pgfpathlineto{\pgfqpoint{4.237703in}{6.065121in}}%
\pgfpathlineto{\pgfqpoint{4.234243in}{6.065346in}}%
\pgfpathlineto{\pgfqpoint{4.230783in}{6.065548in}}%
\pgfpathlineto{\pgfqpoint{4.227323in}{6.066180in}}%
\pgfpathlineto{\pgfqpoint{4.223863in}{6.066032in}}%
\pgfpathlineto{\pgfqpoint{4.220403in}{6.065469in}}%
\pgfpathlineto{\pgfqpoint{4.216943in}{6.065567in}}%
\pgfpathlineto{\pgfqpoint{4.213483in}{6.065092in}}%
\pgfpathlineto{\pgfqpoint{4.210023in}{6.064750in}}%
\pgfpathlineto{\pgfqpoint{4.206563in}{6.064397in}}%
\pgfpathlineto{\pgfqpoint{4.203103in}{6.064439in}}%
\pgfpathlineto{\pgfqpoint{4.199643in}{6.065020in}}%
\pgfpathlineto{\pgfqpoint{4.196183in}{6.064937in}}%
\pgfpathlineto{\pgfqpoint{4.192723in}{6.064359in}}%
\pgfpathlineto{\pgfqpoint{4.189263in}{6.063849in}}%
\pgfpathlineto{\pgfqpoint{4.185803in}{6.063993in}}%
\pgfpathlineto{\pgfqpoint{4.182343in}{6.063774in}}%
\pgfpathlineto{\pgfqpoint{4.178884in}{6.063153in}}%
\pgfpathlineto{\pgfqpoint{4.175424in}{6.062985in}}%
\pgfpathlineto{\pgfqpoint{4.171964in}{6.062306in}}%
\pgfpathlineto{\pgfqpoint{4.168504in}{6.062200in}}%
\pgfpathlineto{\pgfqpoint{4.165044in}{6.061817in}}%
\pgfpathlineto{\pgfqpoint{4.161584in}{6.061026in}}%
\pgfpathlineto{\pgfqpoint{4.158124in}{6.060623in}}%
\pgfpathlineto{\pgfqpoint{4.154664in}{6.060252in}}%
\pgfpathlineto{\pgfqpoint{4.151204in}{6.060210in}}%
\pgfpathlineto{\pgfqpoint{4.147744in}{6.059785in}}%
\pgfpathlineto{\pgfqpoint{4.144284in}{6.059126in}}%
\pgfpathlineto{\pgfqpoint{4.140824in}{6.058586in}}%
\pgfpathlineto{\pgfqpoint{4.137364in}{6.058529in}}%
\pgfpathlineto{\pgfqpoint{4.133904in}{6.058475in}}%
\pgfpathlineto{\pgfqpoint{4.130444in}{6.058190in}}%
\pgfpathlineto{\pgfqpoint{4.126984in}{6.057638in}}%
\pgfpathlineto{\pgfqpoint{4.123524in}{6.057063in}}%
\pgfpathlineto{\pgfqpoint{4.120064in}{6.055587in}}%
\pgfpathlineto{\pgfqpoint{4.116604in}{6.054651in}}%
\pgfpathlineto{\pgfqpoint{4.113145in}{6.054959in}}%
\pgfpathlineto{\pgfqpoint{4.109685in}{6.054984in}}%
\pgfpathlineto{\pgfqpoint{4.106225in}{6.054896in}}%
\pgfpathlineto{\pgfqpoint{4.102765in}{6.054961in}}%
\pgfpathlineto{\pgfqpoint{4.099305in}{6.054561in}}%
\pgfpathlineto{\pgfqpoint{4.095845in}{6.053665in}}%
\pgfpathlineto{\pgfqpoint{4.092385in}{6.053577in}}%
\pgfpathlineto{\pgfqpoint{4.088925in}{6.053879in}}%
\pgfpathlineto{\pgfqpoint{4.085465in}{6.054481in}}%
\pgfpathlineto{\pgfqpoint{4.082005in}{6.055869in}}%
\pgfpathlineto{\pgfqpoint{4.078545in}{6.055920in}}%
\pgfpathlineto{\pgfqpoint{4.075085in}{6.055697in}}%
\pgfpathlineto{\pgfqpoint{4.071625in}{6.056119in}}%
\pgfpathlineto{\pgfqpoint{4.068165in}{6.056600in}}%
\pgfpathlineto{\pgfqpoint{4.064705in}{6.057155in}}%
\pgfpathlineto{\pgfqpoint{4.061245in}{6.057529in}}%
\pgfpathlineto{\pgfqpoint{4.057785in}{6.058321in}}%
\pgfpathlineto{\pgfqpoint{4.054325in}{6.058701in}}%
\pgfpathlineto{\pgfqpoint{4.050865in}{6.059080in}}%
\pgfpathlineto{\pgfqpoint{4.047406in}{6.059128in}}%
\pgfpathlineto{\pgfqpoint{4.043946in}{6.058930in}}%
\pgfpathlineto{\pgfqpoint{4.040486in}{6.058678in}}%
\pgfpathlineto{\pgfqpoint{4.037026in}{6.058599in}}%
\pgfpathlineto{\pgfqpoint{4.033566in}{6.058568in}}%
\pgfpathlineto{\pgfqpoint{4.030106in}{6.058613in}}%
\pgfpathlineto{\pgfqpoint{4.026646in}{6.058671in}}%
\pgfpathlineto{\pgfqpoint{4.023186in}{6.059011in}}%
\pgfpathlineto{\pgfqpoint{4.019726in}{6.059049in}}%
\pgfpathlineto{\pgfqpoint{4.016266in}{6.059392in}}%
\pgfpathlineto{\pgfqpoint{4.012806in}{6.059191in}}%
\pgfpathlineto{\pgfqpoint{4.009346in}{6.060004in}}%
\pgfpathlineto{\pgfqpoint{4.005886in}{6.060147in}}%
\pgfpathlineto{\pgfqpoint{4.002426in}{6.059872in}}%
\pgfpathlineto{\pgfqpoint{3.998966in}{6.059497in}}%
\pgfpathlineto{\pgfqpoint{3.995506in}{6.059972in}}%
\pgfpathlineto{\pgfqpoint{3.992046in}{6.060733in}}%
\pgfpathlineto{\pgfqpoint{3.988586in}{6.061574in}}%
\pgfpathlineto{\pgfqpoint{3.985126in}{6.061530in}}%
\pgfpathlineto{\pgfqpoint{3.981667in}{6.062218in}}%
\pgfpathlineto{\pgfqpoint{3.978207in}{6.063667in}}%
\pgfpathlineto{\pgfqpoint{3.974747in}{6.064159in}}%
\pgfpathlineto{\pgfqpoint{3.971287in}{6.063855in}}%
\pgfpathlineto{\pgfqpoint{3.967827in}{6.065235in}}%
\pgfpathlineto{\pgfqpoint{3.964367in}{6.067013in}}%
\pgfpathlineto{\pgfqpoint{3.960907in}{6.066945in}}%
\pgfpathlineto{\pgfqpoint{3.957447in}{6.068197in}}%
\pgfpathlineto{\pgfqpoint{3.953987in}{6.066264in}}%
\pgfpathlineto{\pgfqpoint{3.950527in}{6.066785in}}%
\pgfpathlineto{\pgfqpoint{3.947067in}{6.067230in}}%
\pgfpathlineto{\pgfqpoint{3.943607in}{6.067008in}}%
\pgfpathlineto{\pgfqpoint{3.940147in}{6.067234in}}%
\pgfpathlineto{\pgfqpoint{3.936687in}{6.067073in}}%
\pgfpathlineto{\pgfqpoint{3.933227in}{6.067383in}}%
\pgfpathlineto{\pgfqpoint{3.929767in}{6.068742in}}%
\pgfpathlineto{\pgfqpoint{3.926307in}{6.069554in}}%
\pgfpathlineto{\pgfqpoint{3.922847in}{6.070578in}}%
\pgfpathlineto{\pgfqpoint{3.919387in}{6.071115in}}%
\pgfpathlineto{\pgfqpoint{3.915928in}{6.071012in}}%
\pgfpathlineto{\pgfqpoint{3.912468in}{6.070880in}}%
\pgfpathlineto{\pgfqpoint{3.909008in}{6.070637in}}%
\pgfpathlineto{\pgfqpoint{3.905548in}{6.070540in}}%
\pgfpathlineto{\pgfqpoint{3.902088in}{6.070599in}}%
\pgfpathlineto{\pgfqpoint{3.898628in}{6.070922in}}%
\pgfpathlineto{\pgfqpoint{3.895168in}{6.071425in}}%
\pgfpathlineto{\pgfqpoint{3.891708in}{6.072441in}}%
\pgfpathlineto{\pgfqpoint{3.888248in}{6.072441in}}%
\pgfpathlineto{\pgfqpoint{3.884788in}{6.072980in}}%
\pgfpathlineto{\pgfqpoint{3.881328in}{6.074597in}}%
\pgfpathlineto{\pgfqpoint{3.877868in}{6.075910in}}%
\pgfpathlineto{\pgfqpoint{3.874408in}{6.076163in}}%
\pgfpathlineto{\pgfqpoint{3.870948in}{6.076612in}}%
\pgfpathlineto{\pgfqpoint{3.867488in}{6.077321in}}%
\pgfpathlineto{\pgfqpoint{3.864028in}{6.078159in}}%
\pgfpathlineto{\pgfqpoint{3.860568in}{6.079508in}}%
\pgfpathlineto{\pgfqpoint{3.857108in}{6.081800in}}%
\pgfpathlineto{\pgfqpoint{3.853648in}{6.083178in}}%
\pgfpathlineto{\pgfqpoint{3.850189in}{6.083816in}}%
\pgfpathlineto{\pgfqpoint{3.846729in}{6.084429in}}%
\pgfpathlineto{\pgfqpoint{3.843269in}{6.085770in}}%
\pgfpathlineto{\pgfqpoint{3.839809in}{6.087185in}}%
\pgfpathlineto{\pgfqpoint{3.836349in}{6.087783in}}%
\pgfpathlineto{\pgfqpoint{3.832889in}{6.089070in}}%
\pgfpathlineto{\pgfqpoint{3.829429in}{6.088995in}}%
\pgfpathlineto{\pgfqpoint{3.825969in}{6.088189in}}%
\pgfpathlineto{\pgfqpoint{3.822509in}{6.089357in}}%
\pgfpathlineto{\pgfqpoint{3.819049in}{6.089589in}}%
\pgfpathlineto{\pgfqpoint{3.815589in}{6.089652in}}%
\pgfpathlineto{\pgfqpoint{3.812129in}{6.090710in}}%
\pgfpathlineto{\pgfqpoint{3.808669in}{6.090646in}}%
\pgfpathlineto{\pgfqpoint{3.805209in}{6.091082in}}%
\pgfpathlineto{\pgfqpoint{3.801749in}{6.091866in}}%
\pgfpathlineto{\pgfqpoint{3.798289in}{6.091895in}}%
\pgfpathlineto{\pgfqpoint{3.794829in}{6.092279in}}%
\pgfpathlineto{\pgfqpoint{3.791369in}{6.093314in}}%
\pgfpathlineto{\pgfqpoint{3.787909in}{6.093453in}}%
\pgfpathlineto{\pgfqpoint{3.784449in}{6.093627in}}%
\pgfpathlineto{\pgfqpoint{3.780990in}{6.093399in}}%
\pgfpathlineto{\pgfqpoint{3.777530in}{6.092867in}}%
\pgfpathlineto{\pgfqpoint{3.774070in}{6.092931in}}%
\pgfpathlineto{\pgfqpoint{3.770610in}{6.092790in}}%
\pgfpathlineto{\pgfqpoint{3.767150in}{6.094073in}}%
\pgfpathlineto{\pgfqpoint{3.763690in}{6.094499in}}%
\pgfpathlineto{\pgfqpoint{3.760230in}{6.094884in}}%
\pgfpathlineto{\pgfqpoint{3.756770in}{6.096027in}}%
\pgfpathlineto{\pgfqpoint{3.753310in}{6.095891in}}%
\pgfpathlineto{\pgfqpoint{3.749850in}{6.096536in}}%
\pgfpathlineto{\pgfqpoint{3.746390in}{6.097516in}}%
\pgfpathlineto{\pgfqpoint{3.742930in}{6.097475in}}%
\pgfpathlineto{\pgfqpoint{3.739470in}{6.096438in}}%
\pgfpathlineto{\pgfqpoint{3.736010in}{6.097199in}}%
\pgfpathlineto{\pgfqpoint{3.732550in}{6.099835in}}%
\pgfpathlineto{\pgfqpoint{3.729090in}{6.098809in}}%
\pgfpathlineto{\pgfqpoint{3.725630in}{6.099959in}}%
\pgfpathlineto{\pgfqpoint{3.722170in}{6.099418in}}%
\pgfpathlineto{\pgfqpoint{3.718710in}{6.101563in}}%
\pgfpathlineto{\pgfqpoint{3.715251in}{6.101419in}}%
\pgfpathlineto{\pgfqpoint{3.711791in}{6.100100in}}%
\pgfpathlineto{\pgfqpoint{3.708331in}{6.098844in}}%
\pgfpathlineto{\pgfqpoint{3.704871in}{6.099944in}}%
\pgfpathlineto{\pgfqpoint{3.701411in}{6.099757in}}%
\pgfpathlineto{\pgfqpoint{3.697951in}{6.101448in}}%
\pgfpathlineto{\pgfqpoint{3.694491in}{6.100532in}}%
\pgfpathlineto{\pgfqpoint{3.691031in}{6.100378in}}%
\pgfpathlineto{\pgfqpoint{3.687571in}{6.100181in}}%
\pgfpathlineto{\pgfqpoint{3.684111in}{6.099504in}}%
\pgfpathlineto{\pgfqpoint{3.680651in}{6.099804in}}%
\pgfpathlineto{\pgfqpoint{3.677191in}{6.101520in}}%
\pgfpathlineto{\pgfqpoint{3.673731in}{6.100258in}}%
\pgfpathlineto{\pgfqpoint{3.670271in}{6.101780in}}%
\pgfpathlineto{\pgfqpoint{3.666811in}{6.100619in}}%
\pgfpathlineto{\pgfqpoint{3.663351in}{6.100402in}}%
\pgfpathlineto{\pgfqpoint{3.659891in}{6.099897in}}%
\pgfpathlineto{\pgfqpoint{3.656431in}{6.100840in}}%
\pgfpathlineto{\pgfqpoint{3.652971in}{6.101928in}}%
\pgfpathlineto{\pgfqpoint{3.649512in}{6.102378in}}%
\pgfpathlineto{\pgfqpoint{3.646052in}{6.100478in}}%
\pgfpathlineto{\pgfqpoint{3.642592in}{6.101793in}}%
\pgfpathlineto{\pgfqpoint{3.639132in}{6.102357in}}%
\pgfpathlineto{\pgfqpoint{3.635672in}{6.103756in}}%
\pgfpathlineto{\pgfqpoint{3.632212in}{6.104312in}}%
\pgfpathlineto{\pgfqpoint{3.628752in}{6.108036in}}%
\pgfpathlineto{\pgfqpoint{3.625292in}{6.105637in}}%
\pgfpathlineto{\pgfqpoint{3.621832in}{6.107006in}}%
\pgfpathlineto{\pgfqpoint{3.618372in}{6.107328in}}%
\pgfpathlineto{\pgfqpoint{3.614912in}{6.106016in}}%
\pgfpathlineto{\pgfqpoint{3.611452in}{6.104493in}}%
\pgfpathlineto{\pgfqpoint{3.607992in}{6.105080in}}%
\pgfpathlineto{\pgfqpoint{3.604532in}{6.103029in}}%
\pgfpathlineto{\pgfqpoint{3.601072in}{6.105039in}}%
\pgfpathlineto{\pgfqpoint{3.597612in}{6.102674in}}%
\pgfpathlineto{\pgfqpoint{3.594152in}{6.103727in}}%
\pgfpathlineto{\pgfqpoint{3.590692in}{6.102822in}}%
\pgfpathlineto{\pgfqpoint{3.587232in}{6.102725in}}%
\pgfpathlineto{\pgfqpoint{3.583773in}{6.104988in}}%
\pgfpathlineto{\pgfqpoint{3.580313in}{6.103076in}}%
\pgfpathlineto{\pgfqpoint{3.576853in}{6.099630in}}%
\pgfpathlineto{\pgfqpoint{3.573393in}{6.101332in}}%
\pgfpathlineto{\pgfqpoint{3.569933in}{6.102750in}}%
\pgfpathlineto{\pgfqpoint{3.566473in}{6.101873in}}%
\pgfpathlineto{\pgfqpoint{3.563013in}{6.102849in}}%
\pgfpathlineto{\pgfqpoint{3.559553in}{6.102942in}}%
\pgfpathlineto{\pgfqpoint{3.556093in}{6.104217in}}%
\pgfpathlineto{\pgfqpoint{3.552633in}{6.104032in}}%
\pgfpathlineto{\pgfqpoint{3.549173in}{6.104739in}}%
\pgfpathlineto{\pgfqpoint{3.545713in}{6.103915in}}%
\pgfpathlineto{\pgfqpoint{3.542253in}{6.104161in}}%
\pgfpathlineto{\pgfqpoint{3.538793in}{6.100200in}}%
\pgfpathlineto{\pgfqpoint{3.535333in}{6.101414in}}%
\pgfpathlineto{\pgfqpoint{3.531873in}{6.100543in}}%
\pgfpathlineto{\pgfqpoint{3.528413in}{6.100668in}}%
\pgfpathlineto{\pgfqpoint{3.524953in}{6.101411in}}%
\pgfpathlineto{\pgfqpoint{3.521493in}{6.102200in}}%
\pgfpathlineto{\pgfqpoint{3.518034in}{6.102673in}}%
\pgfpathlineto{\pgfqpoint{3.514574in}{6.104328in}}%
\pgfpathlineto{\pgfqpoint{3.511114in}{6.104529in}}%
\pgfpathlineto{\pgfqpoint{3.507654in}{6.104690in}}%
\pgfpathlineto{\pgfqpoint{3.504194in}{6.104058in}}%
\pgfpathlineto{\pgfqpoint{3.500734in}{6.105989in}}%
\pgfpathlineto{\pgfqpoint{3.497274in}{6.105959in}}%
\pgfpathlineto{\pgfqpoint{3.493814in}{6.107113in}}%
\pgfpathlineto{\pgfqpoint{3.490354in}{6.107382in}}%
\pgfpathlineto{\pgfqpoint{3.486894in}{6.108914in}}%
\pgfpathlineto{\pgfqpoint{3.483434in}{6.108197in}}%
\pgfpathlineto{\pgfqpoint{3.479974in}{6.109051in}}%
\pgfpathlineto{\pgfqpoint{3.476514in}{6.109801in}}%
\pgfpathlineto{\pgfqpoint{3.473054in}{6.110786in}}%
\pgfpathlineto{\pgfqpoint{3.469594in}{6.110711in}}%
\pgfpathlineto{\pgfqpoint{3.466134in}{6.109640in}}%
\pgfpathlineto{\pgfqpoint{3.462674in}{6.112565in}}%
\pgfpathlineto{\pgfqpoint{3.459214in}{6.113938in}}%
\pgfpathlineto{\pgfqpoint{3.455754in}{6.110604in}}%
\pgfpathlineto{\pgfqpoint{3.452294in}{6.113691in}}%
\pgfpathlineto{\pgfqpoint{3.448835in}{6.114814in}}%
\pgfpathlineto{\pgfqpoint{3.445375in}{6.111497in}}%
\pgfpathlineto{\pgfqpoint{3.441915in}{6.113710in}}%
\pgfpathlineto{\pgfqpoint{3.438455in}{6.115242in}}%
\pgfpathlineto{\pgfqpoint{3.434995in}{6.115659in}}%
\pgfpathlineto{\pgfqpoint{3.431535in}{6.114666in}}%
\pgfpathlineto{\pgfqpoint{3.428075in}{6.117630in}}%
\pgfpathlineto{\pgfqpoint{3.424615in}{6.119430in}}%
\pgfpathlineto{\pgfqpoint{3.421155in}{6.119872in}}%
\pgfpathlineto{\pgfqpoint{3.417695in}{6.120462in}}%
\pgfpathlineto{\pgfqpoint{3.414235in}{6.119827in}}%
\pgfpathlineto{\pgfqpoint{3.410775in}{6.121329in}}%
\pgfpathlineto{\pgfqpoint{3.407315in}{6.122729in}}%
\pgfpathlineto{\pgfqpoint{3.403855in}{6.117585in}}%
\pgfpathlineto{\pgfqpoint{3.400395in}{6.120654in}}%
\pgfpathlineto{\pgfqpoint{3.396935in}{6.118448in}}%
\pgfpathlineto{\pgfqpoint{3.393475in}{6.119577in}}%
\pgfpathlineto{\pgfqpoint{3.390015in}{6.118176in}}%
\pgfpathlineto{\pgfqpoint{3.386555in}{6.119642in}}%
\pgfpathlineto{\pgfqpoint{3.383096in}{6.119495in}}%
\pgfpathlineto{\pgfqpoint{3.379636in}{6.123645in}}%
\pgfpathlineto{\pgfqpoint{3.376176in}{6.125104in}}%
\pgfpathlineto{\pgfqpoint{3.372716in}{6.123111in}}%
\pgfpathlineto{\pgfqpoint{3.369256in}{6.120577in}}%
\pgfpathlineto{\pgfqpoint{3.365796in}{6.120046in}}%
\pgfpathlineto{\pgfqpoint{3.362336in}{6.121171in}}%
\pgfpathlineto{\pgfqpoint{3.358876in}{6.123953in}}%
\pgfpathlineto{\pgfqpoint{3.355416in}{6.121751in}}%
\pgfpathlineto{\pgfqpoint{3.351956in}{6.119395in}}%
\pgfpathlineto{\pgfqpoint{3.348496in}{6.122529in}}%
\pgfpathlineto{\pgfqpoint{3.345036in}{6.122945in}}%
\pgfpathlineto{\pgfqpoint{3.341576in}{6.121745in}}%
\pgfpathlineto{\pgfqpoint{3.338116in}{6.121739in}}%
\pgfpathlineto{\pgfqpoint{3.334656in}{6.123853in}}%
\pgfpathlineto{\pgfqpoint{3.331196in}{6.127893in}}%
\pgfpathlineto{\pgfqpoint{3.327736in}{6.127304in}}%
\pgfpathlineto{\pgfqpoint{3.324276in}{6.126216in}}%
\pgfpathlineto{\pgfqpoint{3.320816in}{6.122827in}}%
\pgfpathlineto{\pgfqpoint{3.317357in}{6.123900in}}%
\pgfpathlineto{\pgfqpoint{3.313897in}{6.128718in}}%
\pgfpathlineto{\pgfqpoint{3.310437in}{6.124718in}}%
\pgfpathlineto{\pgfqpoint{3.306977in}{6.127301in}}%
\pgfpathlineto{\pgfqpoint{3.303517in}{6.129961in}}%
\pgfpathlineto{\pgfqpoint{3.300057in}{6.128720in}}%
\pgfpathlineto{\pgfqpoint{3.296597in}{6.130598in}}%
\pgfpathlineto{\pgfqpoint{3.293137in}{6.133879in}}%
\pgfpathlineto{\pgfqpoint{3.289677in}{6.134303in}}%
\pgfpathlineto{\pgfqpoint{3.286217in}{6.125479in}}%
\pgfpathlineto{\pgfqpoint{3.282757in}{6.125399in}}%
\pgfpathlineto{\pgfqpoint{3.279297in}{6.125485in}}%
\pgfpathlineto{\pgfqpoint{3.275837in}{6.130207in}}%
\pgfpathlineto{\pgfqpoint{3.272377in}{6.129555in}}%
\pgfpathlineto{\pgfqpoint{3.268917in}{6.127787in}}%
\pgfpathlineto{\pgfqpoint{3.265457in}{6.124462in}}%
\pgfpathlineto{\pgfqpoint{3.261997in}{6.126499in}}%
\pgfpathlineto{\pgfqpoint{3.258537in}{6.132700in}}%
\pgfpathlineto{\pgfqpoint{3.255077in}{6.128729in}}%
\pgfpathlineto{\pgfqpoint{3.251618in}{6.121416in}}%
\pgfpathlineto{\pgfqpoint{3.248158in}{6.127586in}}%
\pgfpathlineto{\pgfqpoint{3.244698in}{6.128406in}}%
\pgfpathlineto{\pgfqpoint{3.241238in}{6.130982in}}%
\pgfpathlineto{\pgfqpoint{3.237778in}{6.128688in}}%
\pgfpathlineto{\pgfqpoint{3.234318in}{6.128582in}}%
\pgfpathlineto{\pgfqpoint{3.230858in}{6.130516in}}%
\pgfpathlineto{\pgfqpoint{3.227398in}{6.128975in}}%
\pgfpathlineto{\pgfqpoint{3.223938in}{6.128263in}}%
\pgfpathlineto{\pgfqpoint{3.220478in}{6.124172in}}%
\pgfpathlineto{\pgfqpoint{3.217018in}{6.127299in}}%
\pgfpathlineto{\pgfqpoint{3.213558in}{6.127910in}}%
\pgfpathlineto{\pgfqpoint{3.210098in}{6.128806in}}%
\pgfpathlineto{\pgfqpoint{3.206638in}{6.129121in}}%
\pgfpathlineto{\pgfqpoint{3.203178in}{6.128524in}}%
\pgfpathlineto{\pgfqpoint{3.199718in}{6.131610in}}%
\pgfpathlineto{\pgfqpoint{3.196258in}{6.129358in}}%
\pgfpathlineto{\pgfqpoint{3.192798in}{6.134169in}}%
\pgfpathlineto{\pgfqpoint{3.189338in}{6.134080in}}%
\pgfpathlineto{\pgfqpoint{3.185878in}{6.135188in}}%
\pgfpathlineto{\pgfqpoint{3.182419in}{6.133401in}}%
\pgfpathlineto{\pgfqpoint{3.178959in}{6.132224in}}%
\pgfpathlineto{\pgfqpoint{3.175499in}{6.129544in}}%
\pgfpathlineto{\pgfqpoint{3.172039in}{6.133345in}}%
\pgfpathlineto{\pgfqpoint{3.168579in}{6.135953in}}%
\pgfpathlineto{\pgfqpoint{3.165119in}{6.137722in}}%
\pgfpathlineto{\pgfqpoint{3.161659in}{6.134368in}}%
\pgfpathlineto{\pgfqpoint{3.158199in}{6.130353in}}%
\pgfpathlineto{\pgfqpoint{3.154739in}{6.133567in}}%
\pgfpathlineto{\pgfqpoint{3.151279in}{6.131597in}}%
\pgfpathlineto{\pgfqpoint{3.147819in}{6.135027in}}%
\pgfpathlineto{\pgfqpoint{3.144359in}{6.136954in}}%
\pgfpathlineto{\pgfqpoint{3.140899in}{6.137409in}}%
\pgfpathlineto{\pgfqpoint{3.137439in}{6.142317in}}%
\pgfpathlineto{\pgfqpoint{3.133979in}{6.139844in}}%
\pgfpathlineto{\pgfqpoint{3.130519in}{6.144928in}}%
\pgfpathlineto{\pgfqpoint{3.127059in}{6.138539in}}%
\pgfpathlineto{\pgfqpoint{3.123599in}{6.138898in}}%
\pgfpathlineto{\pgfqpoint{3.120139in}{6.139508in}}%
\pgfpathlineto{\pgfqpoint{3.116680in}{6.138561in}}%
\pgfpathlineto{\pgfqpoint{3.113220in}{6.146795in}}%
\pgfpathlineto{\pgfqpoint{3.109760in}{6.140583in}}%
\pgfpathlineto{\pgfqpoint{3.106300in}{6.143811in}}%
\pgfpathlineto{\pgfqpoint{3.102840in}{6.147291in}}%
\pgfpathlineto{\pgfqpoint{3.099380in}{6.142245in}}%
\pgfpathlineto{\pgfqpoint{3.095920in}{6.143538in}}%
\pgfpathlineto{\pgfqpoint{3.092460in}{6.154167in}}%
\pgfpathlineto{\pgfqpoint{3.089000in}{6.159274in}}%
\pgfpathlineto{\pgfqpoint{3.085540in}{6.135971in}}%
\pgfpathlineto{\pgfqpoint{3.082080in}{6.134293in}}%
\pgfpathlineto{\pgfqpoint{3.078620in}{6.133440in}}%
\pgfpathlineto{\pgfqpoint{3.075160in}{6.144090in}}%
\pgfpathlineto{\pgfqpoint{3.071700in}{6.141317in}}%
\pgfpathlineto{\pgfqpoint{3.068240in}{6.138771in}}%
\pgfpathlineto{\pgfqpoint{3.064780in}{6.138504in}}%
\pgfpathlineto{\pgfqpoint{3.061320in}{6.144507in}}%
\pgfpathlineto{\pgfqpoint{3.057860in}{6.147779in}}%
\pgfpathlineto{\pgfqpoint{3.054400in}{6.146369in}}%
\pgfpathlineto{\pgfqpoint{3.050941in}{6.148998in}}%
\pgfpathlineto{\pgfqpoint{3.047481in}{6.135276in}}%
\pgfpathlineto{\pgfqpoint{3.044021in}{6.145925in}}%
\pgfpathlineto{\pgfqpoint{3.040561in}{6.154325in}}%
\pgfpathlineto{\pgfqpoint{3.037101in}{6.152486in}}%
\pgfpathlineto{\pgfqpoint{3.033641in}{6.160749in}}%
\pgfpathlineto{\pgfqpoint{3.030181in}{6.162179in}}%
\pgfpathlineto{\pgfqpoint{3.026721in}{6.168059in}}%
\pgfpathlineto{\pgfqpoint{3.023261in}{6.156835in}}%
\pgfpathlineto{\pgfqpoint{3.019801in}{6.166718in}}%
\pgfpathlineto{\pgfqpoint{3.016341in}{6.163253in}}%
\pgfpathlineto{\pgfqpoint{3.016341in}{6.163253in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.473123in}{5.066667in}}%
\pgfpathlineto{\pgfqpoint{3.473123in}{6.213333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.473123in}{5.066667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.051587in}{5.066667in}}%
\pgfpathlineto{\pgfqpoint{5.051587in}{6.213333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051587in}{5.066667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.630051in}{5.066667in}}%
\pgfpathlineto{\pgfqpoint{6.630051in}{6.213333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.630051in}{5.066667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.945575in}{5.155105in}}%
\pgfpathlineto{\pgfqpoint{7.350000in}{5.155105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.945575in}{5.155105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.945575in}{5.448889in}}%
\pgfpathlineto{\pgfqpoint{7.350000in}{5.448889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.945575in}{5.448889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.945575in}{5.742673in}}%
\pgfpathlineto{\pgfqpoint{7.350000in}{5.742673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.945575in}{5.742673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.945575in}{6.036458in}}%
\pgfpathlineto{\pgfqpoint{7.350000in}{6.036458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.945575in}{6.036458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.016341in}{6.162920in}}%
\pgfpathlineto{\pgfqpoint{3.019801in}{6.166448in}}%
\pgfpathlineto{\pgfqpoint{3.023261in}{6.156524in}}%
\pgfpathlineto{\pgfqpoint{3.026721in}{6.167779in}}%
\pgfpathlineto{\pgfqpoint{3.030181in}{6.161878in}}%
\pgfpathlineto{\pgfqpoint{3.033641in}{6.160447in}}%
\pgfpathlineto{\pgfqpoint{3.037101in}{6.152143in}}%
\pgfpathlineto{\pgfqpoint{3.040561in}{6.154012in}}%
\pgfpathlineto{\pgfqpoint{3.044021in}{6.145587in}}%
\pgfpathlineto{\pgfqpoint{3.047481in}{6.134873in}}%
\pgfpathlineto{\pgfqpoint{3.050941in}{6.148661in}}%
\pgfpathlineto{\pgfqpoint{3.054400in}{6.146049in}}%
\pgfpathlineto{\pgfqpoint{3.057860in}{6.147423in}}%
\pgfpathlineto{\pgfqpoint{3.061320in}{6.144172in}}%
\pgfpathlineto{\pgfqpoint{3.064780in}{6.138147in}}%
\pgfpathlineto{\pgfqpoint{3.068240in}{6.138389in}}%
\pgfpathlineto{\pgfqpoint{3.075160in}{6.143773in}}%
\pgfpathlineto{\pgfqpoint{3.078620in}{6.133049in}}%
\pgfpathlineto{\pgfqpoint{3.082080in}{6.133945in}}%
\pgfpathlineto{\pgfqpoint{3.085540in}{6.135635in}}%
\pgfpathlineto{\pgfqpoint{3.089000in}{6.158925in}}%
\pgfpathlineto{\pgfqpoint{3.092460in}{6.153858in}}%
\pgfpathlineto{\pgfqpoint{3.095920in}{6.143194in}}%
\pgfpathlineto{\pgfqpoint{3.099380in}{6.141913in}}%
\pgfpathlineto{\pgfqpoint{3.102840in}{6.146949in}}%
\pgfpathlineto{\pgfqpoint{3.109760in}{6.140219in}}%
\pgfpathlineto{\pgfqpoint{3.113220in}{6.146483in}}%
\pgfpathlineto{\pgfqpoint{3.116680in}{6.138210in}}%
\pgfpathlineto{\pgfqpoint{3.120139in}{6.139195in}}%
\pgfpathlineto{\pgfqpoint{3.127059in}{6.138171in}}%
\pgfpathlineto{\pgfqpoint{3.130519in}{6.144604in}}%
\pgfpathlineto{\pgfqpoint{3.133979in}{6.139467in}}%
\pgfpathlineto{\pgfqpoint{3.137439in}{6.141962in}}%
\pgfpathlineto{\pgfqpoint{3.140899in}{6.137063in}}%
\pgfpathlineto{\pgfqpoint{3.144359in}{6.136547in}}%
\pgfpathlineto{\pgfqpoint{3.147819in}{6.134661in}}%
\pgfpathlineto{\pgfqpoint{3.151279in}{6.131225in}}%
\pgfpathlineto{\pgfqpoint{3.154739in}{6.133191in}}%
\pgfpathlineto{\pgfqpoint{3.158199in}{6.129946in}}%
\pgfpathlineto{\pgfqpoint{3.161659in}{6.133984in}}%
\pgfpathlineto{\pgfqpoint{3.165119in}{6.137380in}}%
\pgfpathlineto{\pgfqpoint{3.168579in}{6.135588in}}%
\pgfpathlineto{\pgfqpoint{3.172039in}{6.132942in}}%
\pgfpathlineto{\pgfqpoint{3.175499in}{6.129159in}}%
\pgfpathlineto{\pgfqpoint{3.178959in}{6.131856in}}%
\pgfpathlineto{\pgfqpoint{3.182419in}{6.133045in}}%
\pgfpathlineto{\pgfqpoint{3.185878in}{6.134835in}}%
\pgfpathlineto{\pgfqpoint{3.189338in}{6.133728in}}%
\pgfpathlineto{\pgfqpoint{3.192798in}{6.133800in}}%
\pgfpathlineto{\pgfqpoint{3.196258in}{6.128931in}}%
\pgfpathlineto{\pgfqpoint{3.199718in}{6.131229in}}%
\pgfpathlineto{\pgfqpoint{3.203178in}{6.128132in}}%
\pgfpathlineto{\pgfqpoint{3.206638in}{6.128719in}}%
\pgfpathlineto{\pgfqpoint{3.210098in}{6.128430in}}%
\pgfpathlineto{\pgfqpoint{3.217018in}{6.126903in}}%
\pgfpathlineto{\pgfqpoint{3.220478in}{6.123677in}}%
\pgfpathlineto{\pgfqpoint{3.223938in}{6.127897in}}%
\pgfpathlineto{\pgfqpoint{3.227398in}{6.128619in}}%
\pgfpathlineto{\pgfqpoint{3.230858in}{6.130098in}}%
\pgfpathlineto{\pgfqpoint{3.234318in}{6.128166in}}%
\pgfpathlineto{\pgfqpoint{3.237778in}{6.128318in}}%
\pgfpathlineto{\pgfqpoint{3.241238in}{6.130607in}}%
\pgfpathlineto{\pgfqpoint{3.244698in}{6.128060in}}%
\pgfpathlineto{\pgfqpoint{3.248158in}{6.127216in}}%
\pgfpathlineto{\pgfqpoint{3.251618in}{6.120986in}}%
\pgfpathlineto{\pgfqpoint{3.255077in}{6.128339in}}%
\pgfpathlineto{\pgfqpoint{3.258537in}{6.132309in}}%
\pgfpathlineto{\pgfqpoint{3.261997in}{6.126134in}}%
\pgfpathlineto{\pgfqpoint{3.265457in}{6.124025in}}%
\pgfpathlineto{\pgfqpoint{3.268917in}{6.127412in}}%
\pgfpathlineto{\pgfqpoint{3.272377in}{6.129198in}}%
\pgfpathlineto{\pgfqpoint{3.275837in}{6.129850in}}%
\pgfpathlineto{\pgfqpoint{3.279297in}{6.125061in}}%
\pgfpathlineto{\pgfqpoint{3.286217in}{6.125086in}}%
\pgfpathlineto{\pgfqpoint{3.289677in}{6.133909in}}%
\pgfpathlineto{\pgfqpoint{3.293137in}{6.133521in}}%
\pgfpathlineto{\pgfqpoint{3.296597in}{6.130217in}}%
\pgfpathlineto{\pgfqpoint{3.300057in}{6.128336in}}%
\pgfpathlineto{\pgfqpoint{3.303517in}{6.129592in}}%
\pgfpathlineto{\pgfqpoint{3.310437in}{6.124299in}}%
\pgfpathlineto{\pgfqpoint{3.313897in}{6.128323in}}%
\pgfpathlineto{\pgfqpoint{3.317357in}{6.123465in}}%
\pgfpathlineto{\pgfqpoint{3.320816in}{6.122413in}}%
\pgfpathlineto{\pgfqpoint{3.324276in}{6.125792in}}%
\pgfpathlineto{\pgfqpoint{3.327736in}{6.126889in}}%
\pgfpathlineto{\pgfqpoint{3.331196in}{6.127430in}}%
\pgfpathlineto{\pgfqpoint{3.334656in}{6.123463in}}%
\pgfpathlineto{\pgfqpoint{3.338116in}{6.121300in}}%
\pgfpathlineto{\pgfqpoint{3.341576in}{6.121330in}}%
\pgfpathlineto{\pgfqpoint{3.345036in}{6.122560in}}%
\pgfpathlineto{\pgfqpoint{3.348496in}{6.122144in}}%
\pgfpathlineto{\pgfqpoint{3.351956in}{6.118995in}}%
\pgfpathlineto{\pgfqpoint{3.358876in}{6.123559in}}%
\pgfpathlineto{\pgfqpoint{3.362336in}{6.120801in}}%
\pgfpathlineto{\pgfqpoint{3.365796in}{6.119617in}}%
\pgfpathlineto{\pgfqpoint{3.369256in}{6.120102in}}%
\pgfpathlineto{\pgfqpoint{3.372716in}{6.122705in}}%
\pgfpathlineto{\pgfqpoint{3.376176in}{6.124739in}}%
\pgfpathlineto{\pgfqpoint{3.379636in}{6.123210in}}%
\pgfpathlineto{\pgfqpoint{3.383096in}{6.119127in}}%
\pgfpathlineto{\pgfqpoint{3.386555in}{6.119229in}}%
\pgfpathlineto{\pgfqpoint{3.390015in}{6.117775in}}%
\pgfpathlineto{\pgfqpoint{3.393475in}{6.119146in}}%
\pgfpathlineto{\pgfqpoint{3.396935in}{6.118024in}}%
\pgfpathlineto{\pgfqpoint{3.400395in}{6.120288in}}%
\pgfpathlineto{\pgfqpoint{3.403855in}{6.117090in}}%
\pgfpathlineto{\pgfqpoint{3.407315in}{6.122347in}}%
\pgfpathlineto{\pgfqpoint{3.414235in}{6.119419in}}%
\pgfpathlineto{\pgfqpoint{3.417695in}{6.120031in}}%
\pgfpathlineto{\pgfqpoint{3.424615in}{6.118965in}}%
\pgfpathlineto{\pgfqpoint{3.428075in}{6.117177in}}%
\pgfpathlineto{\pgfqpoint{3.431535in}{6.114199in}}%
\pgfpathlineto{\pgfqpoint{3.434995in}{6.115273in}}%
\pgfpathlineto{\pgfqpoint{3.438455in}{6.114858in}}%
\pgfpathlineto{\pgfqpoint{3.441915in}{6.113243in}}%
\pgfpathlineto{\pgfqpoint{3.445375in}{6.111041in}}%
\pgfpathlineto{\pgfqpoint{3.448835in}{6.114420in}}%
\pgfpathlineto{\pgfqpoint{3.452294in}{6.113254in}}%
\pgfpathlineto{\pgfqpoint{3.455754in}{6.110160in}}%
\pgfpathlineto{\pgfqpoint{3.459214in}{6.113527in}}%
\pgfpathlineto{\pgfqpoint{3.462674in}{6.112159in}}%
\pgfpathlineto{\pgfqpoint{3.466134in}{6.109257in}}%
\pgfpathlineto{\pgfqpoint{3.469594in}{6.110304in}}%
\pgfpathlineto{\pgfqpoint{3.473054in}{6.110388in}}%
\pgfpathlineto{\pgfqpoint{3.483434in}{6.107772in}}%
\pgfpathlineto{\pgfqpoint{3.486894in}{6.108533in}}%
\pgfpathlineto{\pgfqpoint{3.490354in}{6.106992in}}%
\pgfpathlineto{\pgfqpoint{3.493814in}{6.106709in}}%
\pgfpathlineto{\pgfqpoint{3.497274in}{6.105567in}}%
\pgfpathlineto{\pgfqpoint{3.500734in}{6.105615in}}%
\pgfpathlineto{\pgfqpoint{3.504194in}{6.103692in}}%
\pgfpathlineto{\pgfqpoint{3.507654in}{6.104334in}}%
\pgfpathlineto{\pgfqpoint{3.514574in}{6.103917in}}%
\pgfpathlineto{\pgfqpoint{3.518034in}{6.102237in}}%
\pgfpathlineto{\pgfqpoint{3.521493in}{6.101802in}}%
\pgfpathlineto{\pgfqpoint{3.528413in}{6.100312in}}%
\pgfpathlineto{\pgfqpoint{3.531873in}{6.100151in}}%
\pgfpathlineto{\pgfqpoint{3.535333in}{6.101000in}}%
\pgfpathlineto{\pgfqpoint{3.538793in}{6.099795in}}%
\pgfpathlineto{\pgfqpoint{3.542253in}{6.103735in}}%
\pgfpathlineto{\pgfqpoint{3.545713in}{6.103483in}}%
\pgfpathlineto{\pgfqpoint{3.549173in}{6.104356in}}%
\pgfpathlineto{\pgfqpoint{3.552633in}{6.103624in}}%
\pgfpathlineto{\pgfqpoint{3.556093in}{6.103840in}}%
\pgfpathlineto{\pgfqpoint{3.559553in}{6.102510in}}%
\pgfpathlineto{\pgfqpoint{3.563013in}{6.102460in}}%
\pgfpathlineto{\pgfqpoint{3.566473in}{6.101392in}}%
\pgfpathlineto{\pgfqpoint{3.569933in}{6.102224in}}%
\pgfpathlineto{\pgfqpoint{3.576853in}{6.099191in}}%
\pgfpathlineto{\pgfqpoint{3.580313in}{6.102624in}}%
\pgfpathlineto{\pgfqpoint{3.583773in}{6.104498in}}%
\pgfpathlineto{\pgfqpoint{3.587232in}{6.102245in}}%
\pgfpathlineto{\pgfqpoint{3.590692in}{6.102355in}}%
\pgfpathlineto{\pgfqpoint{3.594152in}{6.103210in}}%
\pgfpathlineto{\pgfqpoint{3.597612in}{6.102243in}}%
\pgfpathlineto{\pgfqpoint{3.601072in}{6.104621in}}%
\pgfpathlineto{\pgfqpoint{3.604532in}{6.102502in}}%
\pgfpathlineto{\pgfqpoint{3.607992in}{6.104661in}}%
\pgfpathlineto{\pgfqpoint{3.611452in}{6.104021in}}%
\pgfpathlineto{\pgfqpoint{3.618372in}{6.106853in}}%
\pgfpathlineto{\pgfqpoint{3.621832in}{6.106399in}}%
\pgfpathlineto{\pgfqpoint{3.625292in}{6.105157in}}%
\pgfpathlineto{\pgfqpoint{3.628752in}{6.107619in}}%
\pgfpathlineto{\pgfqpoint{3.632212in}{6.103891in}}%
\pgfpathlineto{\pgfqpoint{3.635672in}{6.103315in}}%
\pgfpathlineto{\pgfqpoint{3.639132in}{6.101917in}}%
\pgfpathlineto{\pgfqpoint{3.642592in}{6.101345in}}%
\pgfpathlineto{\pgfqpoint{3.646052in}{6.100032in}}%
\pgfpathlineto{\pgfqpoint{3.649512in}{6.101946in}}%
\pgfpathlineto{\pgfqpoint{3.652971in}{6.101468in}}%
\pgfpathlineto{\pgfqpoint{3.659891in}{6.099444in}}%
\pgfpathlineto{\pgfqpoint{3.666811in}{6.100149in}}%
\pgfpathlineto{\pgfqpoint{3.670271in}{6.101305in}}%
\pgfpathlineto{\pgfqpoint{3.673731in}{6.099819in}}%
\pgfpathlineto{\pgfqpoint{3.677191in}{6.101063in}}%
\pgfpathlineto{\pgfqpoint{3.680651in}{6.099382in}}%
\pgfpathlineto{\pgfqpoint{3.684111in}{6.099050in}}%
\pgfpathlineto{\pgfqpoint{3.687571in}{6.099678in}}%
\pgfpathlineto{\pgfqpoint{3.694491in}{6.100062in}}%
\pgfpathlineto{\pgfqpoint{3.697951in}{6.101006in}}%
\pgfpathlineto{\pgfqpoint{3.701411in}{6.099334in}}%
\pgfpathlineto{\pgfqpoint{3.704871in}{6.099516in}}%
\pgfpathlineto{\pgfqpoint{3.708331in}{6.098466in}}%
\pgfpathlineto{\pgfqpoint{3.715251in}{6.100963in}}%
\pgfpathlineto{\pgfqpoint{3.718710in}{6.101152in}}%
\pgfpathlineto{\pgfqpoint{3.722170in}{6.098991in}}%
\pgfpathlineto{\pgfqpoint{3.725630in}{6.099562in}}%
\pgfpathlineto{\pgfqpoint{3.729090in}{6.098396in}}%
\pgfpathlineto{\pgfqpoint{3.732550in}{6.099314in}}%
\pgfpathlineto{\pgfqpoint{3.736010in}{6.096823in}}%
\pgfpathlineto{\pgfqpoint{3.739470in}{6.096083in}}%
\pgfpathlineto{\pgfqpoint{3.742930in}{6.097064in}}%
\pgfpathlineto{\pgfqpoint{3.746390in}{6.097144in}}%
\pgfpathlineto{\pgfqpoint{3.753310in}{6.095544in}}%
\pgfpathlineto{\pgfqpoint{3.756770in}{6.095631in}}%
\pgfpathlineto{\pgfqpoint{3.760230in}{6.094562in}}%
\pgfpathlineto{\pgfqpoint{3.767150in}{6.093760in}}%
\pgfpathlineto{\pgfqpoint{3.770610in}{6.092505in}}%
\pgfpathlineto{\pgfqpoint{3.780990in}{6.093117in}}%
\pgfpathlineto{\pgfqpoint{3.784449in}{6.093337in}}%
\pgfpathlineto{\pgfqpoint{3.791369in}{6.092993in}}%
\pgfpathlineto{\pgfqpoint{3.794829in}{6.091978in}}%
\pgfpathlineto{\pgfqpoint{3.822509in}{6.089005in}}%
\pgfpathlineto{\pgfqpoint{3.825969in}{6.087845in}}%
\pgfpathlineto{\pgfqpoint{3.829429in}{6.088626in}}%
\pgfpathlineto{\pgfqpoint{3.832889in}{6.088690in}}%
\pgfpathlineto{\pgfqpoint{3.836349in}{6.087440in}}%
\pgfpathlineto{\pgfqpoint{3.839809in}{6.086823in}}%
\pgfpathlineto{\pgfqpoint{3.846729in}{6.084112in}}%
\pgfpathlineto{\pgfqpoint{3.853648in}{6.082826in}}%
\pgfpathlineto{\pgfqpoint{3.857108in}{6.081369in}}%
\pgfpathlineto{\pgfqpoint{3.860568in}{6.079128in}}%
\pgfpathlineto{\pgfqpoint{3.864028in}{6.077798in}}%
\pgfpathlineto{\pgfqpoint{3.870948in}{6.076263in}}%
\pgfpathlineto{\pgfqpoint{3.877868in}{6.075471in}}%
\pgfpathlineto{\pgfqpoint{3.888248in}{6.072128in}}%
\pgfpathlineto{\pgfqpoint{3.891708in}{6.072114in}}%
\pgfpathlineto{\pgfqpoint{3.895168in}{6.071113in}}%
\pgfpathlineto{\pgfqpoint{3.902088in}{6.070297in}}%
\pgfpathlineto{\pgfqpoint{3.909008in}{6.070298in}}%
\pgfpathlineto{\pgfqpoint{3.919387in}{6.070711in}}%
\pgfpathlineto{\pgfqpoint{3.922847in}{6.070175in}}%
\pgfpathlineto{\pgfqpoint{3.933227in}{6.067013in}}%
\pgfpathlineto{\pgfqpoint{3.936687in}{6.066703in}}%
\pgfpathlineto{\pgfqpoint{3.947067in}{6.066808in}}%
\pgfpathlineto{\pgfqpoint{3.953987in}{6.065893in}}%
\pgfpathlineto{\pgfqpoint{3.957447in}{6.067744in}}%
\pgfpathlineto{\pgfqpoint{3.960907in}{6.066448in}}%
\pgfpathlineto{\pgfqpoint{3.964367in}{6.066562in}}%
\pgfpathlineto{\pgfqpoint{3.967827in}{6.064800in}}%
\pgfpathlineto{\pgfqpoint{3.971287in}{6.063488in}}%
\pgfpathlineto{\pgfqpoint{3.974747in}{6.063758in}}%
\pgfpathlineto{\pgfqpoint{3.978207in}{6.063227in}}%
\pgfpathlineto{\pgfqpoint{3.981667in}{6.061789in}}%
\pgfpathlineto{\pgfqpoint{3.985126in}{6.061037in}}%
\pgfpathlineto{\pgfqpoint{3.988586in}{6.061125in}}%
\pgfpathlineto{\pgfqpoint{3.995506in}{6.059531in}}%
\pgfpathlineto{\pgfqpoint{3.998966in}{6.059089in}}%
\pgfpathlineto{\pgfqpoint{4.005886in}{6.059743in}}%
\pgfpathlineto{\pgfqpoint{4.009346in}{6.059637in}}%
\pgfpathlineto{\pgfqpoint{4.012806in}{6.058854in}}%
\pgfpathlineto{\pgfqpoint{4.016266in}{6.059053in}}%
\pgfpathlineto{\pgfqpoint{4.026646in}{6.058338in}}%
\pgfpathlineto{\pgfqpoint{4.040486in}{6.058331in}}%
\pgfpathlineto{\pgfqpoint{4.047406in}{6.058765in}}%
\pgfpathlineto{\pgfqpoint{4.054325in}{6.058340in}}%
\pgfpathlineto{\pgfqpoint{4.057785in}{6.057940in}}%
\pgfpathlineto{\pgfqpoint{4.061245in}{6.057159in}}%
\pgfpathlineto{\pgfqpoint{4.071625in}{6.055738in}}%
\pgfpathlineto{\pgfqpoint{4.075085in}{6.055326in}}%
\pgfpathlineto{\pgfqpoint{4.082005in}{6.055506in}}%
\pgfpathlineto{\pgfqpoint{4.085465in}{6.054114in}}%
\pgfpathlineto{\pgfqpoint{4.092385in}{6.053245in}}%
\pgfpathlineto{\pgfqpoint{4.095845in}{6.053325in}}%
\pgfpathlineto{\pgfqpoint{4.099305in}{6.054191in}}%
\pgfpathlineto{\pgfqpoint{4.102765in}{6.054604in}}%
\pgfpathlineto{\pgfqpoint{4.116604in}{6.054301in}}%
\pgfpathlineto{\pgfqpoint{4.120064in}{6.055225in}}%
\pgfpathlineto{\pgfqpoint{4.123524in}{6.056701in}}%
\pgfpathlineto{\pgfqpoint{4.133904in}{6.058113in}}%
\pgfpathlineto{\pgfqpoint{4.140824in}{6.058254in}}%
\pgfpathlineto{\pgfqpoint{4.151204in}{6.059864in}}%
\pgfpathlineto{\pgfqpoint{4.158124in}{6.060288in}}%
\pgfpathlineto{\pgfqpoint{4.161584in}{6.060695in}}%
\pgfpathlineto{\pgfqpoint{4.165044in}{6.061483in}}%
\pgfpathlineto{\pgfqpoint{4.185803in}{6.063631in}}%
\pgfpathlineto{\pgfqpoint{4.189263in}{6.063511in}}%
\pgfpathlineto{\pgfqpoint{4.196183in}{6.064592in}}%
\pgfpathlineto{\pgfqpoint{4.199643in}{6.064673in}}%
\pgfpathlineto{\pgfqpoint{4.203103in}{6.064108in}}%
\pgfpathlineto{\pgfqpoint{4.206563in}{6.064053in}}%
\pgfpathlineto{\pgfqpoint{4.216943in}{6.065218in}}%
\pgfpathlineto{\pgfqpoint{4.220403in}{6.065096in}}%
\pgfpathlineto{\pgfqpoint{4.223863in}{6.065645in}}%
\pgfpathlineto{\pgfqpoint{4.227323in}{6.065785in}}%
\pgfpathlineto{\pgfqpoint{4.230783in}{6.065150in}}%
\pgfpathlineto{\pgfqpoint{4.241163in}{6.064532in}}%
\pgfpathlineto{\pgfqpoint{4.244623in}{6.063833in}}%
\pgfpathlineto{\pgfqpoint{4.258462in}{6.062649in}}%
\pgfpathlineto{\pgfqpoint{4.261922in}{6.061855in}}%
\pgfpathlineto{\pgfqpoint{4.265382in}{6.060589in}}%
\pgfpathlineto{\pgfqpoint{4.272302in}{6.059463in}}%
\pgfpathlineto{\pgfqpoint{4.279222in}{6.056661in}}%
\pgfpathlineto{\pgfqpoint{4.282682in}{6.055721in}}%
\pgfpathlineto{\pgfqpoint{4.286142in}{6.053832in}}%
\pgfpathlineto{\pgfqpoint{4.289602in}{6.052693in}}%
\pgfpathlineto{\pgfqpoint{4.299982in}{6.051514in}}%
\pgfpathlineto{\pgfqpoint{4.303442in}{6.050726in}}%
\pgfpathlineto{\pgfqpoint{4.310362in}{6.048170in}}%
\pgfpathlineto{\pgfqpoint{4.317281in}{6.046851in}}%
\pgfpathlineto{\pgfqpoint{4.331121in}{6.042972in}}%
\pgfpathlineto{\pgfqpoint{4.334581in}{6.042944in}}%
\pgfpathlineto{\pgfqpoint{4.341501in}{6.042083in}}%
\pgfpathlineto{\pgfqpoint{4.362261in}{6.036402in}}%
\pgfpathlineto{\pgfqpoint{4.369181in}{6.032113in}}%
\pgfpathlineto{\pgfqpoint{4.376101in}{6.029946in}}%
\pgfpathlineto{\pgfqpoint{4.383020in}{6.027136in}}%
\pgfpathlineto{\pgfqpoint{4.400320in}{6.022342in}}%
\pgfpathlineto{\pgfqpoint{4.403780in}{6.020872in}}%
\pgfpathlineto{\pgfqpoint{4.410700in}{6.019395in}}%
\pgfpathlineto{\pgfqpoint{4.414160in}{6.018319in}}%
\pgfpathlineto{\pgfqpoint{4.424540in}{6.017373in}}%
\pgfpathlineto{\pgfqpoint{4.428000in}{6.016887in}}%
\pgfpathlineto{\pgfqpoint{4.431460in}{6.016857in}}%
\pgfpathlineto{\pgfqpoint{4.434920in}{6.016157in}}%
\pgfpathlineto{\pgfqpoint{4.438380in}{6.015934in}}%
\pgfpathlineto{\pgfqpoint{4.441840in}{6.015299in}}%
\pgfpathlineto{\pgfqpoint{4.452219in}{6.015122in}}%
\pgfpathlineto{\pgfqpoint{4.455679in}{6.014463in}}%
\pgfpathlineto{\pgfqpoint{4.462599in}{6.014091in}}%
\pgfpathlineto{\pgfqpoint{4.469519in}{6.013226in}}%
\pgfpathlineto{\pgfqpoint{4.472979in}{6.012873in}}%
\pgfpathlineto{\pgfqpoint{4.476439in}{6.013078in}}%
\pgfpathlineto{\pgfqpoint{4.479899in}{6.012235in}}%
\pgfpathlineto{\pgfqpoint{4.493739in}{6.010656in}}%
\pgfpathlineto{\pgfqpoint{4.500659in}{6.009644in}}%
\pgfpathlineto{\pgfqpoint{4.504119in}{6.009260in}}%
\pgfpathlineto{\pgfqpoint{4.517958in}{6.009027in}}%
\pgfpathlineto{\pgfqpoint{4.524878in}{6.007085in}}%
\pgfpathlineto{\pgfqpoint{4.528338in}{6.006881in}}%
\pgfpathlineto{\pgfqpoint{4.531798in}{6.005927in}}%
\pgfpathlineto{\pgfqpoint{4.542178in}{6.005365in}}%
\pgfpathlineto{\pgfqpoint{4.545638in}{6.004445in}}%
\pgfpathlineto{\pgfqpoint{4.549098in}{6.004714in}}%
\pgfpathlineto{\pgfqpoint{4.559478in}{6.002711in}}%
\pgfpathlineto{\pgfqpoint{4.566398in}{6.001772in}}%
\pgfpathlineto{\pgfqpoint{4.569858in}{6.000798in}}%
\pgfpathlineto{\pgfqpoint{4.573318in}{6.000685in}}%
\pgfpathlineto{\pgfqpoint{4.576778in}{5.999334in}}%
\pgfpathlineto{\pgfqpoint{4.580237in}{5.999685in}}%
\pgfpathlineto{\pgfqpoint{4.583697in}{5.997558in}}%
\pgfpathlineto{\pgfqpoint{4.587157in}{5.997510in}}%
\pgfpathlineto{\pgfqpoint{4.590617in}{5.996899in}}%
\pgfpathlineto{\pgfqpoint{4.594077in}{5.994731in}}%
\pgfpathlineto{\pgfqpoint{4.614837in}{5.988491in}}%
\pgfpathlineto{\pgfqpoint{4.618297in}{5.988759in}}%
\pgfpathlineto{\pgfqpoint{4.628677in}{5.987135in}}%
\pgfpathlineto{\pgfqpoint{4.632137in}{5.985987in}}%
\pgfpathlineto{\pgfqpoint{4.642517in}{5.984129in}}%
\pgfpathlineto{\pgfqpoint{4.645976in}{5.982740in}}%
\pgfpathlineto{\pgfqpoint{4.656356in}{5.980171in}}%
\pgfpathlineto{\pgfqpoint{4.659816in}{5.978141in}}%
\pgfpathlineto{\pgfqpoint{4.663276in}{5.977523in}}%
\pgfpathlineto{\pgfqpoint{4.666736in}{5.978039in}}%
\pgfpathlineto{\pgfqpoint{4.670196in}{5.975813in}}%
\pgfpathlineto{\pgfqpoint{4.673656in}{5.975597in}}%
\pgfpathlineto{\pgfqpoint{4.687496in}{5.972443in}}%
\pgfpathlineto{\pgfqpoint{4.697876in}{5.971626in}}%
\pgfpathlineto{\pgfqpoint{4.701336in}{5.971768in}}%
\pgfpathlineto{\pgfqpoint{4.704796in}{5.971467in}}%
\pgfpathlineto{\pgfqpoint{4.708256in}{5.971592in}}%
\pgfpathlineto{\pgfqpoint{4.715175in}{5.970099in}}%
\pgfpathlineto{\pgfqpoint{4.718635in}{5.969877in}}%
\pgfpathlineto{\pgfqpoint{4.722095in}{5.970660in}}%
\pgfpathlineto{\pgfqpoint{4.729015in}{5.971657in}}%
\pgfpathlineto{\pgfqpoint{4.732475in}{5.972306in}}%
\pgfpathlineto{\pgfqpoint{4.735935in}{5.972299in}}%
\pgfpathlineto{\pgfqpoint{4.742855in}{5.973342in}}%
\pgfpathlineto{\pgfqpoint{4.746315in}{5.972613in}}%
\pgfpathlineto{\pgfqpoint{4.749775in}{5.971216in}}%
\pgfpathlineto{\pgfqpoint{4.753235in}{5.971460in}}%
\pgfpathlineto{\pgfqpoint{4.760155in}{5.969112in}}%
\pgfpathlineto{\pgfqpoint{4.763615in}{5.968594in}}%
\pgfpathlineto{\pgfqpoint{4.770535in}{5.968935in}}%
\pgfpathlineto{\pgfqpoint{4.773995in}{5.968516in}}%
\pgfpathlineto{\pgfqpoint{4.777455in}{5.969544in}}%
\pgfpathlineto{\pgfqpoint{4.784374in}{5.967645in}}%
\pgfpathlineto{\pgfqpoint{4.791294in}{5.966272in}}%
\pgfpathlineto{\pgfqpoint{4.798214in}{5.963846in}}%
\pgfpathlineto{\pgfqpoint{4.801674in}{5.961881in}}%
\pgfpathlineto{\pgfqpoint{4.805134in}{5.960377in}}%
\pgfpathlineto{\pgfqpoint{4.808594in}{5.960182in}}%
\pgfpathlineto{\pgfqpoint{4.812054in}{5.959545in}}%
\pgfpathlineto{\pgfqpoint{4.815514in}{5.957694in}}%
\pgfpathlineto{\pgfqpoint{4.818974in}{5.957651in}}%
\pgfpathlineto{\pgfqpoint{4.822434in}{5.956498in}}%
\pgfpathlineto{\pgfqpoint{4.829354in}{5.953578in}}%
\pgfpathlineto{\pgfqpoint{4.836274in}{5.953323in}}%
\pgfpathlineto{\pgfqpoint{4.839734in}{5.951431in}}%
\pgfpathlineto{\pgfqpoint{4.850113in}{5.948474in}}%
\pgfpathlineto{\pgfqpoint{4.853573in}{5.946513in}}%
\pgfpathlineto{\pgfqpoint{4.863953in}{5.942296in}}%
\pgfpathlineto{\pgfqpoint{4.874333in}{5.941726in}}%
\pgfpathlineto{\pgfqpoint{4.884713in}{5.937493in}}%
\pgfpathlineto{\pgfqpoint{4.888173in}{5.935527in}}%
\pgfpathlineto{\pgfqpoint{4.891633in}{5.935193in}}%
\pgfpathlineto{\pgfqpoint{4.895093in}{5.933235in}}%
\pgfpathlineto{\pgfqpoint{4.898553in}{5.930643in}}%
\pgfpathlineto{\pgfqpoint{4.902013in}{5.929133in}}%
\pgfpathlineto{\pgfqpoint{4.905473in}{5.928131in}}%
\pgfpathlineto{\pgfqpoint{4.912392in}{5.925198in}}%
\pgfpathlineto{\pgfqpoint{4.915852in}{5.923096in}}%
\pgfpathlineto{\pgfqpoint{4.919312in}{5.921726in}}%
\pgfpathlineto{\pgfqpoint{4.922772in}{5.921286in}}%
\pgfpathlineto{\pgfqpoint{4.926232in}{5.922007in}}%
\pgfpathlineto{\pgfqpoint{4.929692in}{5.920555in}}%
\pgfpathlineto{\pgfqpoint{4.940072in}{5.921777in}}%
\pgfpathlineto{\pgfqpoint{4.943532in}{5.921223in}}%
\pgfpathlineto{\pgfqpoint{4.946992in}{5.920119in}}%
\pgfpathlineto{\pgfqpoint{4.950452in}{5.917450in}}%
\pgfpathlineto{\pgfqpoint{4.957372in}{5.915017in}}%
\pgfpathlineto{\pgfqpoint{4.964292in}{5.913600in}}%
\pgfpathlineto{\pgfqpoint{4.967752in}{5.914274in}}%
\pgfpathlineto{\pgfqpoint{4.971212in}{5.913596in}}%
\pgfpathlineto{\pgfqpoint{4.974672in}{5.914584in}}%
\pgfpathlineto{\pgfqpoint{4.978131in}{5.913219in}}%
\pgfpathlineto{\pgfqpoint{4.981591in}{5.913982in}}%
\pgfpathlineto{\pgfqpoint{4.988511in}{5.912852in}}%
\pgfpathlineto{\pgfqpoint{4.998891in}{5.909074in}}%
\pgfpathlineto{\pgfqpoint{5.002351in}{5.908536in}}%
\pgfpathlineto{\pgfqpoint{5.005811in}{5.908753in}}%
\pgfpathlineto{\pgfqpoint{5.009271in}{5.907346in}}%
\pgfpathlineto{\pgfqpoint{5.016191in}{5.908899in}}%
\pgfpathlineto{\pgfqpoint{5.019651in}{5.908659in}}%
\pgfpathlineto{\pgfqpoint{5.023111in}{5.909478in}}%
\pgfpathlineto{\pgfqpoint{5.026571in}{5.909031in}}%
\pgfpathlineto{\pgfqpoint{5.030031in}{5.911692in}}%
\pgfpathlineto{\pgfqpoint{5.033491in}{5.912271in}}%
\pgfpathlineto{\pgfqpoint{5.036951in}{5.911667in}}%
\pgfpathlineto{\pgfqpoint{5.040411in}{5.912264in}}%
\pgfpathlineto{\pgfqpoint{5.043870in}{5.913833in}}%
\pgfpathlineto{\pgfqpoint{5.047330in}{5.916602in}}%
\pgfpathlineto{\pgfqpoint{5.050790in}{5.914735in}}%
\pgfpathlineto{\pgfqpoint{5.057710in}{5.913585in}}%
\pgfpathlineto{\pgfqpoint{5.061170in}{5.912333in}}%
\pgfpathlineto{\pgfqpoint{5.064630in}{5.910600in}}%
\pgfpathlineto{\pgfqpoint{5.068090in}{5.909521in}}%
\pgfpathlineto{\pgfqpoint{5.071550in}{5.907513in}}%
\pgfpathlineto{\pgfqpoint{5.075010in}{5.906788in}}%
\pgfpathlineto{\pgfqpoint{5.078470in}{5.905302in}}%
\pgfpathlineto{\pgfqpoint{5.081930in}{5.900666in}}%
\pgfpathlineto{\pgfqpoint{5.092310in}{5.893055in}}%
\pgfpathlineto{\pgfqpoint{5.095770in}{5.890841in}}%
\pgfpathlineto{\pgfqpoint{5.099230in}{5.886909in}}%
\pgfpathlineto{\pgfqpoint{5.102690in}{5.884050in}}%
\pgfpathlineto{\pgfqpoint{5.106150in}{5.883192in}}%
\pgfpathlineto{\pgfqpoint{5.109609in}{5.883227in}}%
\pgfpathlineto{\pgfqpoint{5.116529in}{5.881238in}}%
\pgfpathlineto{\pgfqpoint{5.119989in}{5.881477in}}%
\pgfpathlineto{\pgfqpoint{5.123449in}{5.880186in}}%
\pgfpathlineto{\pgfqpoint{5.126909in}{5.879320in}}%
\pgfpathlineto{\pgfqpoint{5.130369in}{5.878049in}}%
\pgfpathlineto{\pgfqpoint{5.137289in}{5.871435in}}%
\pgfpathlineto{\pgfqpoint{5.144209in}{5.870343in}}%
\pgfpathlineto{\pgfqpoint{5.147669in}{5.870891in}}%
\pgfpathlineto{\pgfqpoint{5.151129in}{5.870317in}}%
\pgfpathlineto{\pgfqpoint{5.154589in}{5.871244in}}%
\pgfpathlineto{\pgfqpoint{5.161509in}{5.870959in}}%
\pgfpathlineto{\pgfqpoint{5.164969in}{5.869960in}}%
\pgfpathlineto{\pgfqpoint{5.168429in}{5.869580in}}%
\pgfpathlineto{\pgfqpoint{5.171889in}{5.866682in}}%
\pgfpathlineto{\pgfqpoint{5.178808in}{5.867525in}}%
\pgfpathlineto{\pgfqpoint{5.182268in}{5.867856in}}%
\pgfpathlineto{\pgfqpoint{5.185728in}{5.865044in}}%
\pgfpathlineto{\pgfqpoint{5.196108in}{5.865259in}}%
\pgfpathlineto{\pgfqpoint{5.199568in}{5.865518in}}%
\pgfpathlineto{\pgfqpoint{5.203028in}{5.864051in}}%
\pgfpathlineto{\pgfqpoint{5.206488in}{5.864324in}}%
\pgfpathlineto{\pgfqpoint{5.209948in}{5.865329in}}%
\pgfpathlineto{\pgfqpoint{5.213408in}{5.864947in}}%
\pgfpathlineto{\pgfqpoint{5.220328in}{5.869034in}}%
\pgfpathlineto{\pgfqpoint{5.223788in}{5.872801in}}%
\pgfpathlineto{\pgfqpoint{5.227248in}{5.869810in}}%
\pgfpathlineto{\pgfqpoint{5.230708in}{5.873668in}}%
\pgfpathlineto{\pgfqpoint{5.234168in}{5.874044in}}%
\pgfpathlineto{\pgfqpoint{5.237628in}{5.872082in}}%
\pgfpathlineto{\pgfqpoint{5.241088in}{5.871526in}}%
\pgfpathlineto{\pgfqpoint{5.244547in}{5.871853in}}%
\pgfpathlineto{\pgfqpoint{5.248007in}{5.873466in}}%
\pgfpathlineto{\pgfqpoint{5.251467in}{5.873690in}}%
\pgfpathlineto{\pgfqpoint{5.254927in}{5.874684in}}%
\pgfpathlineto{\pgfqpoint{5.258387in}{5.875057in}}%
\pgfpathlineto{\pgfqpoint{5.261847in}{5.876017in}}%
\pgfpathlineto{\pgfqpoint{5.265307in}{5.873916in}}%
\pgfpathlineto{\pgfqpoint{5.268767in}{5.876074in}}%
\pgfpathlineto{\pgfqpoint{5.272227in}{5.876124in}}%
\pgfpathlineto{\pgfqpoint{5.275687in}{5.877870in}}%
\pgfpathlineto{\pgfqpoint{5.282607in}{5.877737in}}%
\pgfpathlineto{\pgfqpoint{5.286067in}{5.875693in}}%
\pgfpathlineto{\pgfqpoint{5.289527in}{5.872190in}}%
\pgfpathlineto{\pgfqpoint{5.296447in}{5.867842in}}%
\pgfpathlineto{\pgfqpoint{5.303367in}{5.863754in}}%
\pgfpathlineto{\pgfqpoint{5.306827in}{5.863436in}}%
\pgfpathlineto{\pgfqpoint{5.310286in}{5.863680in}}%
\pgfpathlineto{\pgfqpoint{5.313746in}{5.863529in}}%
\pgfpathlineto{\pgfqpoint{5.317206in}{5.860592in}}%
\pgfpathlineto{\pgfqpoint{5.320666in}{5.859946in}}%
\pgfpathlineto{\pgfqpoint{5.324126in}{5.857301in}}%
\pgfpathlineto{\pgfqpoint{5.327586in}{5.857474in}}%
\pgfpathlineto{\pgfqpoint{5.331046in}{5.853806in}}%
\pgfpathlineto{\pgfqpoint{5.334506in}{5.851176in}}%
\pgfpathlineto{\pgfqpoint{5.337966in}{5.850497in}}%
\pgfpathlineto{\pgfqpoint{5.341426in}{5.848549in}}%
\pgfpathlineto{\pgfqpoint{5.344886in}{5.848149in}}%
\pgfpathlineto{\pgfqpoint{5.348346in}{5.846129in}}%
\pgfpathlineto{\pgfqpoint{5.351806in}{5.848586in}}%
\pgfpathlineto{\pgfqpoint{5.355266in}{5.846786in}}%
\pgfpathlineto{\pgfqpoint{5.358726in}{5.846896in}}%
\pgfpathlineto{\pgfqpoint{5.362186in}{5.846408in}}%
\pgfpathlineto{\pgfqpoint{5.365646in}{5.845340in}}%
\pgfpathlineto{\pgfqpoint{5.369106in}{5.846037in}}%
\pgfpathlineto{\pgfqpoint{5.372566in}{5.848562in}}%
\pgfpathlineto{\pgfqpoint{5.379485in}{5.847754in}}%
\pgfpathlineto{\pgfqpoint{5.386405in}{5.850236in}}%
\pgfpathlineto{\pgfqpoint{5.389865in}{5.848611in}}%
\pgfpathlineto{\pgfqpoint{5.393325in}{5.847976in}}%
\pgfpathlineto{\pgfqpoint{5.396785in}{5.848827in}}%
\pgfpathlineto{\pgfqpoint{5.407165in}{5.846947in}}%
\pgfpathlineto{\pgfqpoint{5.410625in}{5.846840in}}%
\pgfpathlineto{\pgfqpoint{5.414085in}{5.847736in}}%
\pgfpathlineto{\pgfqpoint{5.421005in}{5.850838in}}%
\pgfpathlineto{\pgfqpoint{5.424465in}{5.849103in}}%
\pgfpathlineto{\pgfqpoint{5.434845in}{5.851812in}}%
\pgfpathlineto{\pgfqpoint{5.438305in}{5.849593in}}%
\pgfpathlineto{\pgfqpoint{5.445224in}{5.851188in}}%
\pgfpathlineto{\pgfqpoint{5.448684in}{5.850158in}}%
\pgfpathlineto{\pgfqpoint{5.452144in}{5.850106in}}%
\pgfpathlineto{\pgfqpoint{5.455604in}{5.847064in}}%
\pgfpathlineto{\pgfqpoint{5.465984in}{5.842354in}}%
\pgfpathlineto{\pgfqpoint{5.469444in}{5.841374in}}%
\pgfpathlineto{\pgfqpoint{5.472904in}{5.834763in}}%
\pgfpathlineto{\pgfqpoint{5.483284in}{5.829312in}}%
\pgfpathlineto{\pgfqpoint{5.486744in}{5.831648in}}%
\pgfpathlineto{\pgfqpoint{5.490204in}{5.828557in}}%
\pgfpathlineto{\pgfqpoint{5.493664in}{5.828086in}}%
\pgfpathlineto{\pgfqpoint{5.497124in}{5.830627in}}%
\pgfpathlineto{\pgfqpoint{5.500584in}{5.829331in}}%
\pgfpathlineto{\pgfqpoint{5.507503in}{5.836007in}}%
\pgfpathlineto{\pgfqpoint{5.510963in}{5.837284in}}%
\pgfpathlineto{\pgfqpoint{5.514423in}{5.836010in}}%
\pgfpathlineto{\pgfqpoint{5.517883in}{5.836768in}}%
\pgfpathlineto{\pgfqpoint{5.521343in}{5.835002in}}%
\pgfpathlineto{\pgfqpoint{5.524803in}{5.833801in}}%
\pgfpathlineto{\pgfqpoint{5.528263in}{5.836494in}}%
\pgfpathlineto{\pgfqpoint{5.531723in}{5.836559in}}%
\pgfpathlineto{\pgfqpoint{5.538643in}{5.840293in}}%
\pgfpathlineto{\pgfqpoint{5.542103in}{5.838376in}}%
\pgfpathlineto{\pgfqpoint{5.545563in}{5.837830in}}%
\pgfpathlineto{\pgfqpoint{5.549023in}{5.839644in}}%
\pgfpathlineto{\pgfqpoint{5.552483in}{5.839868in}}%
\pgfpathlineto{\pgfqpoint{5.555943in}{5.842145in}}%
\pgfpathlineto{\pgfqpoint{5.559403in}{5.838080in}}%
\pgfpathlineto{\pgfqpoint{5.562863in}{5.835030in}}%
\pgfpathlineto{\pgfqpoint{5.566323in}{5.830508in}}%
\pgfpathlineto{\pgfqpoint{5.569783in}{5.827572in}}%
\pgfpathlineto{\pgfqpoint{5.573242in}{5.824139in}}%
\pgfpathlineto{\pgfqpoint{5.576702in}{5.823445in}}%
\pgfpathlineto{\pgfqpoint{5.580162in}{5.823620in}}%
\pgfpathlineto{\pgfqpoint{5.583622in}{5.822814in}}%
\pgfpathlineto{\pgfqpoint{5.587082in}{5.823778in}}%
\pgfpathlineto{\pgfqpoint{5.590542in}{5.822472in}}%
\pgfpathlineto{\pgfqpoint{5.594002in}{5.824908in}}%
\pgfpathlineto{\pgfqpoint{5.597462in}{5.822272in}}%
\pgfpathlineto{\pgfqpoint{5.600922in}{5.824355in}}%
\pgfpathlineto{\pgfqpoint{5.604382in}{5.824539in}}%
\pgfpathlineto{\pgfqpoint{5.607842in}{5.821140in}}%
\pgfpathlineto{\pgfqpoint{5.611302in}{5.820746in}}%
\pgfpathlineto{\pgfqpoint{5.618222in}{5.821711in}}%
\pgfpathlineto{\pgfqpoint{5.621682in}{5.826436in}}%
\pgfpathlineto{\pgfqpoint{5.625142in}{5.826799in}}%
\pgfpathlineto{\pgfqpoint{5.632062in}{5.832366in}}%
\pgfpathlineto{\pgfqpoint{5.635522in}{5.833176in}}%
\pgfpathlineto{\pgfqpoint{5.638981in}{5.833008in}}%
\pgfpathlineto{\pgfqpoint{5.642441in}{5.834982in}}%
\pgfpathlineto{\pgfqpoint{5.645901in}{5.833879in}}%
\pgfpathlineto{\pgfqpoint{5.649361in}{5.833928in}}%
\pgfpathlineto{\pgfqpoint{5.652821in}{5.833516in}}%
\pgfpathlineto{\pgfqpoint{5.656281in}{5.828592in}}%
\pgfpathlineto{\pgfqpoint{5.659741in}{5.826020in}}%
\pgfpathlineto{\pgfqpoint{5.663201in}{5.820803in}}%
\pgfpathlineto{\pgfqpoint{5.666661in}{5.818323in}}%
\pgfpathlineto{\pgfqpoint{5.670121in}{5.810837in}}%
\pgfpathlineto{\pgfqpoint{5.677041in}{5.809922in}}%
\pgfpathlineto{\pgfqpoint{5.680501in}{5.809053in}}%
\pgfpathlineto{\pgfqpoint{5.683961in}{5.807791in}}%
\pgfpathlineto{\pgfqpoint{5.687421in}{5.805348in}}%
\pgfpathlineto{\pgfqpoint{5.690881in}{5.801117in}}%
\pgfpathlineto{\pgfqpoint{5.694341in}{5.801204in}}%
\pgfpathlineto{\pgfqpoint{5.697801in}{5.795718in}}%
\pgfpathlineto{\pgfqpoint{5.704720in}{5.794525in}}%
\pgfpathlineto{\pgfqpoint{5.708180in}{5.794575in}}%
\pgfpathlineto{\pgfqpoint{5.715100in}{5.784034in}}%
\pgfpathlineto{\pgfqpoint{5.722020in}{5.775902in}}%
\pgfpathlineto{\pgfqpoint{5.725480in}{5.777572in}}%
\pgfpathlineto{\pgfqpoint{5.728940in}{5.772127in}}%
\pgfpathlineto{\pgfqpoint{5.732400in}{5.772310in}}%
\pgfpathlineto{\pgfqpoint{5.735860in}{5.768529in}}%
\pgfpathlineto{\pgfqpoint{5.739320in}{5.765584in}}%
\pgfpathlineto{\pgfqpoint{5.742780in}{5.765789in}}%
\pgfpathlineto{\pgfqpoint{5.746240in}{5.764244in}}%
\pgfpathlineto{\pgfqpoint{5.749700in}{5.761726in}}%
\pgfpathlineto{\pgfqpoint{5.753160in}{5.761461in}}%
\pgfpathlineto{\pgfqpoint{5.756620in}{5.761577in}}%
\pgfpathlineto{\pgfqpoint{5.760080in}{5.757667in}}%
\pgfpathlineto{\pgfqpoint{5.763540in}{5.756449in}}%
\pgfpathlineto{\pgfqpoint{5.767000in}{5.750743in}}%
\pgfpathlineto{\pgfqpoint{5.770459in}{5.750528in}}%
\pgfpathlineto{\pgfqpoint{5.773919in}{5.748764in}}%
\pgfpathlineto{\pgfqpoint{5.777379in}{5.744274in}}%
\pgfpathlineto{\pgfqpoint{5.780839in}{5.745585in}}%
\pgfpathlineto{\pgfqpoint{5.784299in}{5.751980in}}%
\pgfpathlineto{\pgfqpoint{5.787759in}{5.749147in}}%
\pgfpathlineto{\pgfqpoint{5.791219in}{5.750563in}}%
\pgfpathlineto{\pgfqpoint{5.794679in}{5.754123in}}%
\pgfpathlineto{\pgfqpoint{5.798139in}{5.754168in}}%
\pgfpathlineto{\pgfqpoint{5.801599in}{5.756201in}}%
\pgfpathlineto{\pgfqpoint{5.805059in}{5.751998in}}%
\pgfpathlineto{\pgfqpoint{5.808519in}{5.756346in}}%
\pgfpathlineto{\pgfqpoint{5.811979in}{5.754084in}}%
\pgfpathlineto{\pgfqpoint{5.815439in}{5.755228in}}%
\pgfpathlineto{\pgfqpoint{5.818899in}{5.749636in}}%
\pgfpathlineto{\pgfqpoint{5.822359in}{5.747599in}}%
\pgfpathlineto{\pgfqpoint{5.825819in}{5.749221in}}%
\pgfpathlineto{\pgfqpoint{5.829279in}{5.751802in}}%
\pgfpathlineto{\pgfqpoint{5.832739in}{5.753395in}}%
\pgfpathlineto{\pgfqpoint{5.836198in}{5.753537in}}%
\pgfpathlineto{\pgfqpoint{5.839658in}{5.750444in}}%
\pgfpathlineto{\pgfqpoint{5.846578in}{5.756891in}}%
\pgfpathlineto{\pgfqpoint{5.850038in}{5.761360in}}%
\pgfpathlineto{\pgfqpoint{5.856958in}{5.755672in}}%
\pgfpathlineto{\pgfqpoint{5.860418in}{5.758225in}}%
\pgfpathlineto{\pgfqpoint{5.863878in}{5.754108in}}%
\pgfpathlineto{\pgfqpoint{5.867338in}{5.748850in}}%
\pgfpathlineto{\pgfqpoint{5.870798in}{5.750215in}}%
\pgfpathlineto{\pgfqpoint{5.874258in}{5.755154in}}%
\pgfpathlineto{\pgfqpoint{5.877718in}{5.751381in}}%
\pgfpathlineto{\pgfqpoint{5.881178in}{5.750592in}}%
\pgfpathlineto{\pgfqpoint{5.884638in}{5.750991in}}%
\pgfpathlineto{\pgfqpoint{5.888098in}{5.745604in}}%
\pgfpathlineto{\pgfqpoint{5.891558in}{5.756721in}}%
\pgfpathlineto{\pgfqpoint{5.895018in}{5.757185in}}%
\pgfpathlineto{\pgfqpoint{5.898478in}{5.765850in}}%
\pgfpathlineto{\pgfqpoint{5.901937in}{5.763251in}}%
\pgfpathlineto{\pgfqpoint{5.905397in}{5.760179in}}%
\pgfpathlineto{\pgfqpoint{5.908857in}{5.757797in}}%
\pgfpathlineto{\pgfqpoint{5.912317in}{5.754542in}}%
\pgfpathlineto{\pgfqpoint{5.915777in}{5.756452in}}%
\pgfpathlineto{\pgfqpoint{5.919237in}{5.751542in}}%
\pgfpathlineto{\pgfqpoint{5.922697in}{5.749377in}}%
\pgfpathlineto{\pgfqpoint{5.926157in}{5.753246in}}%
\pgfpathlineto{\pgfqpoint{5.929617in}{5.746430in}}%
\pgfpathlineto{\pgfqpoint{5.933077in}{5.745998in}}%
\pgfpathlineto{\pgfqpoint{5.936537in}{5.741290in}}%
\pgfpathlineto{\pgfqpoint{5.939997in}{5.742497in}}%
\pgfpathlineto{\pgfqpoint{5.943457in}{5.738907in}}%
\pgfpathlineto{\pgfqpoint{5.946917in}{5.739335in}}%
\pgfpathlineto{\pgfqpoint{5.950377in}{5.736488in}}%
\pgfpathlineto{\pgfqpoint{5.953837in}{5.735640in}}%
\pgfpathlineto{\pgfqpoint{5.957297in}{5.741163in}}%
\pgfpathlineto{\pgfqpoint{5.960757in}{5.743647in}}%
\pgfpathlineto{\pgfqpoint{5.964217in}{5.739534in}}%
\pgfpathlineto{\pgfqpoint{5.967677in}{5.736941in}}%
\pgfpathlineto{\pgfqpoint{5.971136in}{5.728615in}}%
\pgfpathlineto{\pgfqpoint{5.978056in}{5.725635in}}%
\pgfpathlineto{\pgfqpoint{5.981516in}{5.727748in}}%
\pgfpathlineto{\pgfqpoint{5.984976in}{5.722709in}}%
\pgfpathlineto{\pgfqpoint{5.988436in}{5.730864in}}%
\pgfpathlineto{\pgfqpoint{5.991896in}{5.726698in}}%
\pgfpathlineto{\pgfqpoint{5.995356in}{5.728635in}}%
\pgfpathlineto{\pgfqpoint{5.998816in}{5.731453in}}%
\pgfpathlineto{\pgfqpoint{6.002276in}{5.732450in}}%
\pgfpathlineto{\pgfqpoint{6.005736in}{5.731761in}}%
\pgfpathlineto{\pgfqpoint{6.009196in}{5.727541in}}%
\pgfpathlineto{\pgfqpoint{6.012656in}{5.726825in}}%
\pgfpathlineto{\pgfqpoint{6.016116in}{5.721905in}}%
\pgfpathlineto{\pgfqpoint{6.019576in}{5.720738in}}%
\pgfpathlineto{\pgfqpoint{6.023036in}{5.710204in}}%
\pgfpathlineto{\pgfqpoint{6.026496in}{5.717448in}}%
\pgfpathlineto{\pgfqpoint{6.029956in}{5.714553in}}%
\pgfpathlineto{\pgfqpoint{6.033416in}{5.719421in}}%
\pgfpathlineto{\pgfqpoint{6.036875in}{5.713531in}}%
\pgfpathlineto{\pgfqpoint{6.040335in}{5.716778in}}%
\pgfpathlineto{\pgfqpoint{6.043795in}{5.714473in}}%
\pgfpathlineto{\pgfqpoint{6.047255in}{5.713795in}}%
\pgfpathlineto{\pgfqpoint{6.050715in}{5.719324in}}%
\pgfpathlineto{\pgfqpoint{6.054175in}{5.716164in}}%
\pgfpathlineto{\pgfqpoint{6.057635in}{5.714568in}}%
\pgfpathlineto{\pgfqpoint{6.068015in}{5.706774in}}%
\pgfpathlineto{\pgfqpoint{6.071475in}{5.699073in}}%
\pgfpathlineto{\pgfqpoint{6.074935in}{5.703150in}}%
\pgfpathlineto{\pgfqpoint{6.078395in}{5.703988in}}%
\pgfpathlineto{\pgfqpoint{6.081855in}{5.700725in}}%
\pgfpathlineto{\pgfqpoint{6.085315in}{5.705133in}}%
\pgfpathlineto{\pgfqpoint{6.088775in}{5.698324in}}%
\pgfpathlineto{\pgfqpoint{6.092235in}{5.697190in}}%
\pgfpathlineto{\pgfqpoint{6.095695in}{5.692208in}}%
\pgfpathlineto{\pgfqpoint{6.099155in}{5.707811in}}%
\pgfpathlineto{\pgfqpoint{6.102614in}{5.702397in}}%
\pgfpathlineto{\pgfqpoint{6.106074in}{5.704431in}}%
\pgfpathlineto{\pgfqpoint{6.109534in}{5.697888in}}%
\pgfpathlineto{\pgfqpoint{6.112994in}{5.703789in}}%
\pgfpathlineto{\pgfqpoint{6.116454in}{5.693602in}}%
\pgfpathlineto{\pgfqpoint{6.119914in}{5.695989in}}%
\pgfpathlineto{\pgfqpoint{6.123374in}{5.690214in}}%
\pgfpathlineto{\pgfqpoint{6.126834in}{5.686113in}}%
\pgfpathlineto{\pgfqpoint{6.130294in}{5.674881in}}%
\pgfpathlineto{\pgfqpoint{6.133754in}{5.675575in}}%
\pgfpathlineto{\pgfqpoint{6.137214in}{5.675886in}}%
\pgfpathlineto{\pgfqpoint{6.140674in}{5.674221in}}%
\pgfpathlineto{\pgfqpoint{6.147594in}{5.667634in}}%
\pgfpathlineto{\pgfqpoint{6.151054in}{5.661959in}}%
\pgfpathlineto{\pgfqpoint{6.154514in}{5.652744in}}%
\pgfpathlineto{\pgfqpoint{6.157974in}{5.658961in}}%
\pgfpathlineto{\pgfqpoint{6.161434in}{5.656339in}}%
\pgfpathlineto{\pgfqpoint{6.164894in}{5.645144in}}%
\pgfpathlineto{\pgfqpoint{6.168353in}{5.658575in}}%
\pgfpathlineto{\pgfqpoint{6.171813in}{5.655691in}}%
\pgfpathlineto{\pgfqpoint{6.175273in}{5.654147in}}%
\pgfpathlineto{\pgfqpoint{6.178733in}{5.657650in}}%
\pgfpathlineto{\pgfqpoint{6.182193in}{5.658575in}}%
\pgfpathlineto{\pgfqpoint{6.185653in}{5.663963in}}%
\pgfpathlineto{\pgfqpoint{6.189113in}{5.659790in}}%
\pgfpathlineto{\pgfqpoint{6.192573in}{5.662690in}}%
\pgfpathlineto{\pgfqpoint{6.196033in}{5.660993in}}%
\pgfpathlineto{\pgfqpoint{6.199493in}{5.670204in}}%
\pgfpathlineto{\pgfqpoint{6.202953in}{5.659286in}}%
\pgfpathlineto{\pgfqpoint{6.209873in}{5.667933in}}%
\pgfpathlineto{\pgfqpoint{6.213333in}{5.659474in}}%
\pgfpathlineto{\pgfqpoint{6.216793in}{5.656542in}}%
\pgfpathlineto{\pgfqpoint{6.220253in}{5.658398in}}%
\pgfpathlineto{\pgfqpoint{6.230633in}{5.647914in}}%
\pgfpathlineto{\pgfqpoint{6.234092in}{5.644557in}}%
\pgfpathlineto{\pgfqpoint{6.237552in}{5.639546in}}%
\pgfpathlineto{\pgfqpoint{6.241012in}{5.638991in}}%
\pgfpathlineto{\pgfqpoint{6.244472in}{5.640867in}}%
\pgfpathlineto{\pgfqpoint{6.247932in}{5.647267in}}%
\pgfpathlineto{\pgfqpoint{6.251392in}{5.636608in}}%
\pgfpathlineto{\pgfqpoint{6.254852in}{5.618674in}}%
\pgfpathlineto{\pgfqpoint{6.258312in}{5.630692in}}%
\pgfpathlineto{\pgfqpoint{6.261772in}{5.635644in}}%
\pgfpathlineto{\pgfqpoint{6.265232in}{5.636483in}}%
\pgfpathlineto{\pgfqpoint{6.268692in}{5.627181in}}%
\pgfpathlineto{\pgfqpoint{6.275612in}{5.632252in}}%
\pgfpathlineto{\pgfqpoint{6.279072in}{5.609365in}}%
\pgfpathlineto{\pgfqpoint{6.282532in}{5.618387in}}%
\pgfpathlineto{\pgfqpoint{6.285992in}{5.621742in}}%
\pgfpathlineto{\pgfqpoint{6.289452in}{5.618946in}}%
\pgfpathlineto{\pgfqpoint{6.292912in}{5.613064in}}%
\pgfpathlineto{\pgfqpoint{6.296372in}{5.598806in}}%
\pgfpathlineto{\pgfqpoint{6.299831in}{5.610707in}}%
\pgfpathlineto{\pgfqpoint{6.303291in}{5.589875in}}%
\pgfpathlineto{\pgfqpoint{6.306751in}{5.580554in}}%
\pgfpathlineto{\pgfqpoint{6.310211in}{5.573165in}}%
\pgfpathlineto{\pgfqpoint{6.313671in}{5.597735in}}%
\pgfpathlineto{\pgfqpoint{6.320591in}{5.575371in}}%
\pgfpathlineto{\pgfqpoint{6.324051in}{5.586472in}}%
\pgfpathlineto{\pgfqpoint{6.327511in}{5.594858in}}%
\pgfpathlineto{\pgfqpoint{6.330971in}{5.546603in}}%
\pgfpathlineto{\pgfqpoint{6.334431in}{5.581959in}}%
\pgfpathlineto{\pgfqpoint{6.337891in}{5.555812in}}%
\pgfpathlineto{\pgfqpoint{6.341351in}{5.555196in}}%
\pgfpathlineto{\pgfqpoint{6.344811in}{5.559597in}}%
\pgfpathlineto{\pgfqpoint{6.348271in}{5.567059in}}%
\pgfpathlineto{\pgfqpoint{6.351731in}{5.550478in}}%
\pgfpathlineto{\pgfqpoint{6.355191in}{5.565213in}}%
\pgfpathlineto{\pgfqpoint{6.358651in}{5.565260in}}%
\pgfpathlineto{\pgfqpoint{6.362111in}{5.563503in}}%
\pgfpathlineto{\pgfqpoint{6.365570in}{5.587629in}}%
\pgfpathlineto{\pgfqpoint{6.369030in}{5.547785in}}%
\pgfpathlineto{\pgfqpoint{6.372490in}{5.571969in}}%
\pgfpathlineto{\pgfqpoint{6.375950in}{5.578536in}}%
\pgfpathlineto{\pgfqpoint{6.379410in}{5.561996in}}%
\pgfpathlineto{\pgfqpoint{6.382870in}{5.586264in}}%
\pgfpathlineto{\pgfqpoint{6.386330in}{5.559181in}}%
\pgfpathlineto{\pgfqpoint{6.389790in}{5.553239in}}%
\pgfpathlineto{\pgfqpoint{6.393250in}{5.553521in}}%
\pgfpathlineto{\pgfqpoint{6.396710in}{5.566342in}}%
\pgfpathlineto{\pgfqpoint{6.400170in}{5.534786in}}%
\pgfpathlineto{\pgfqpoint{6.403630in}{5.553907in}}%
\pgfpathlineto{\pgfqpoint{6.407090in}{5.559094in}}%
\pgfpathlineto{\pgfqpoint{6.410550in}{5.560830in}}%
\pgfpathlineto{\pgfqpoint{6.414010in}{5.557856in}}%
\pgfpathlineto{\pgfqpoint{6.417470in}{5.566904in}}%
\pgfpathlineto{\pgfqpoint{6.420930in}{5.572332in}}%
\pgfpathlineto{\pgfqpoint{6.424390in}{5.560098in}}%
\pgfpathlineto{\pgfqpoint{6.427850in}{5.559326in}}%
\pgfpathlineto{\pgfqpoint{6.431309in}{5.543697in}}%
\pgfpathlineto{\pgfqpoint{6.434769in}{5.560248in}}%
\pgfpathlineto{\pgfqpoint{6.438229in}{5.551208in}}%
\pgfpathlineto{\pgfqpoint{6.441689in}{5.558734in}}%
\pgfpathlineto{\pgfqpoint{6.445149in}{5.551534in}}%
\pgfpathlineto{\pgfqpoint{6.448609in}{5.562614in}}%
\pgfpathlineto{\pgfqpoint{6.452069in}{5.540732in}}%
\pgfpathlineto{\pgfqpoint{6.455529in}{5.566916in}}%
\pgfpathlineto{\pgfqpoint{6.458989in}{5.552209in}}%
\pgfpathlineto{\pgfqpoint{6.462449in}{5.540618in}}%
\pgfpathlineto{\pgfqpoint{6.465909in}{5.533566in}}%
\pgfpathlineto{\pgfqpoint{6.469369in}{5.482701in}}%
\pgfpathlineto{\pgfqpoint{6.472829in}{5.551467in}}%
\pgfpathlineto{\pgfqpoint{6.476289in}{5.543851in}}%
\pgfpathlineto{\pgfqpoint{6.479749in}{5.551017in}}%
\pgfpathlineto{\pgfqpoint{6.483209in}{5.551580in}}%
\pgfpathlineto{\pgfqpoint{6.486669in}{5.545148in}}%
\pgfpathlineto{\pgfqpoint{6.490129in}{5.555006in}}%
\pgfpathlineto{\pgfqpoint{6.493589in}{5.536686in}}%
\pgfpathlineto{\pgfqpoint{6.497048in}{5.552341in}}%
\pgfpathlineto{\pgfqpoint{6.500508in}{5.549118in}}%
\pgfpathlineto{\pgfqpoint{6.503968in}{5.544174in}}%
\pgfpathlineto{\pgfqpoint{6.507428in}{5.565179in}}%
\pgfpathlineto{\pgfqpoint{6.510888in}{5.552531in}}%
\pgfpathlineto{\pgfqpoint{6.514348in}{5.534311in}}%
\pgfpathlineto{\pgfqpoint{6.517808in}{5.546724in}}%
\pgfpathlineto{\pgfqpoint{6.521268in}{5.547157in}}%
\pgfpathlineto{\pgfqpoint{6.524728in}{5.552701in}}%
\pgfpathlineto{\pgfqpoint{6.528188in}{5.548939in}}%
\pgfpathlineto{\pgfqpoint{6.531648in}{5.527386in}}%
\pgfpathlineto{\pgfqpoint{6.535108in}{5.537426in}}%
\pgfpathlineto{\pgfqpoint{6.538568in}{5.537638in}}%
\pgfpathlineto{\pgfqpoint{6.542028in}{5.542233in}}%
\pgfpathlineto{\pgfqpoint{6.545488in}{5.535669in}}%
\pgfpathlineto{\pgfqpoint{6.548948in}{5.541009in}}%
\pgfpathlineto{\pgfqpoint{6.552408in}{5.565818in}}%
\pgfpathlineto{\pgfqpoint{6.555868in}{5.556871in}}%
\pgfpathlineto{\pgfqpoint{6.559328in}{5.551675in}}%
\pgfpathlineto{\pgfqpoint{6.562787in}{5.542550in}}%
\pgfpathlineto{\pgfqpoint{6.566247in}{5.546142in}}%
\pgfpathlineto{\pgfqpoint{6.569707in}{5.545197in}}%
\pgfpathlineto{\pgfqpoint{6.573167in}{5.556855in}}%
\pgfpathlineto{\pgfqpoint{6.576627in}{5.536227in}}%
\pgfpathlineto{\pgfqpoint{6.580087in}{5.540523in}}%
\pgfpathlineto{\pgfqpoint{6.583547in}{5.543356in}}%
\pgfpathlineto{\pgfqpoint{6.587007in}{5.521428in}}%
\pgfpathlineto{\pgfqpoint{6.590467in}{5.530025in}}%
\pgfpathlineto{\pgfqpoint{6.593927in}{5.521002in}}%
\pgfpathlineto{\pgfqpoint{6.597387in}{5.548289in}}%
\pgfpathlineto{\pgfqpoint{6.600847in}{5.505701in}}%
\pgfpathlineto{\pgfqpoint{6.604307in}{5.521242in}}%
\pgfpathlineto{\pgfqpoint{6.607767in}{5.534169in}}%
\pgfpathlineto{\pgfqpoint{6.611227in}{5.521100in}}%
\pgfpathlineto{\pgfqpoint{6.614687in}{5.534791in}}%
\pgfpathlineto{\pgfqpoint{6.618147in}{5.508942in}}%
\pgfpathlineto{\pgfqpoint{6.621607in}{5.518829in}}%
\pgfpathlineto{\pgfqpoint{6.625067in}{5.541783in}}%
\pgfpathlineto{\pgfqpoint{6.628526in}{5.527776in}}%
\pgfpathlineto{\pgfqpoint{6.631986in}{5.521431in}}%
\pgfpathlineto{\pgfqpoint{6.638906in}{5.551088in}}%
\pgfpathlineto{\pgfqpoint{6.642366in}{5.500319in}}%
\pgfpathlineto{\pgfqpoint{6.645826in}{5.523381in}}%
\pgfpathlineto{\pgfqpoint{6.649286in}{5.496581in}}%
\pgfpathlineto{\pgfqpoint{6.652746in}{5.515255in}}%
\pgfpathlineto{\pgfqpoint{6.656206in}{5.508233in}}%
\pgfpathlineto{\pgfqpoint{6.659666in}{5.526384in}}%
\pgfpathlineto{\pgfqpoint{6.663126in}{5.497632in}}%
\pgfpathlineto{\pgfqpoint{6.666586in}{5.510556in}}%
\pgfpathlineto{\pgfqpoint{6.670046in}{5.497499in}}%
\pgfpathlineto{\pgfqpoint{6.673506in}{5.481555in}}%
\pgfpathlineto{\pgfqpoint{6.676966in}{5.494646in}}%
\pgfpathlineto{\pgfqpoint{6.680426in}{5.478486in}}%
\pgfpathlineto{\pgfqpoint{6.683886in}{5.484164in}}%
\pgfpathlineto{\pgfqpoint{6.687346in}{5.504415in}}%
\pgfpathlineto{\pgfqpoint{6.690806in}{5.497717in}}%
\pgfpathlineto{\pgfqpoint{6.694265in}{5.507334in}}%
\pgfpathlineto{\pgfqpoint{6.697725in}{5.509394in}}%
\pgfpathlineto{\pgfqpoint{6.701185in}{5.477221in}}%
\pgfpathlineto{\pgfqpoint{6.704645in}{5.506456in}}%
\pgfpathlineto{\pgfqpoint{6.708105in}{5.519138in}}%
\pgfpathlineto{\pgfqpoint{6.711565in}{5.513675in}}%
\pgfpathlineto{\pgfqpoint{6.715025in}{5.513284in}}%
\pgfpathlineto{\pgfqpoint{6.718485in}{5.536284in}}%
\pgfpathlineto{\pgfqpoint{6.721945in}{5.490689in}}%
\pgfpathlineto{\pgfqpoint{6.728865in}{5.500266in}}%
\pgfpathlineto{\pgfqpoint{6.732325in}{5.482968in}}%
\pgfpathlineto{\pgfqpoint{6.735785in}{5.469346in}}%
\pgfpathlineto{\pgfqpoint{6.739245in}{5.502098in}}%
\pgfpathlineto{\pgfqpoint{6.742705in}{5.500897in}}%
\pgfpathlineto{\pgfqpoint{6.746165in}{5.491179in}}%
\pgfpathlineto{\pgfqpoint{6.749625in}{5.490615in}}%
\pgfpathlineto{\pgfqpoint{6.753085in}{5.486245in}}%
\pgfpathlineto{\pgfqpoint{6.756545in}{5.485388in}}%
\pgfpathlineto{\pgfqpoint{6.760004in}{5.466618in}}%
\pgfpathlineto{\pgfqpoint{6.763464in}{5.457581in}}%
\pgfpathlineto{\pgfqpoint{6.766924in}{5.470996in}}%
\pgfpathlineto{\pgfqpoint{6.770384in}{5.476109in}}%
\pgfpathlineto{\pgfqpoint{6.773844in}{5.469522in}}%
\pgfpathlineto{\pgfqpoint{6.777304in}{5.486123in}}%
\pgfpathlineto{\pgfqpoint{6.780764in}{5.466707in}}%
\pgfpathlineto{\pgfqpoint{6.784224in}{5.486143in}}%
\pgfpathlineto{\pgfqpoint{6.787684in}{5.485143in}}%
\pgfpathlineto{\pgfqpoint{6.791144in}{5.461306in}}%
\pgfpathlineto{\pgfqpoint{6.794604in}{5.447699in}}%
\pgfpathlineto{\pgfqpoint{6.801524in}{5.495505in}}%
\pgfpathlineto{\pgfqpoint{6.804984in}{5.460548in}}%
\pgfpathlineto{\pgfqpoint{6.808444in}{5.512858in}}%
\pgfpathlineto{\pgfqpoint{6.811904in}{5.475298in}}%
\pgfpathlineto{\pgfqpoint{6.815364in}{5.493817in}}%
\pgfpathlineto{\pgfqpoint{6.818824in}{5.476039in}}%
\pgfpathlineto{\pgfqpoint{6.822284in}{5.489523in}}%
\pgfpathlineto{\pgfqpoint{6.825743in}{5.450179in}}%
\pgfpathlineto{\pgfqpoint{6.829203in}{5.494426in}}%
\pgfpathlineto{\pgfqpoint{6.832663in}{5.490455in}}%
\pgfpathlineto{\pgfqpoint{6.836123in}{5.475474in}}%
\pgfpathlineto{\pgfqpoint{6.839583in}{5.474109in}}%
\pgfpathlineto{\pgfqpoint{6.843043in}{5.451304in}}%
\pgfpathlineto{\pgfqpoint{6.846503in}{5.466857in}}%
\pgfpathlineto{\pgfqpoint{6.849963in}{5.469135in}}%
\pgfpathlineto{\pgfqpoint{6.853423in}{5.488961in}}%
\pgfpathlineto{\pgfqpoint{6.856883in}{5.465527in}}%
\pgfpathlineto{\pgfqpoint{6.860343in}{5.456904in}}%
\pgfpathlineto{\pgfqpoint{6.863803in}{5.474582in}}%
\pgfpathlineto{\pgfqpoint{6.870723in}{5.489896in}}%
\pgfpathlineto{\pgfqpoint{6.874183in}{5.463793in}}%
\pgfpathlineto{\pgfqpoint{6.877643in}{5.496277in}}%
\pgfpathlineto{\pgfqpoint{6.881103in}{5.492649in}}%
\pgfpathlineto{\pgfqpoint{6.884563in}{5.478021in}}%
\pgfpathlineto{\pgfqpoint{6.888023in}{5.466048in}}%
\pgfpathlineto{\pgfqpoint{6.891482in}{5.497593in}}%
\pgfpathlineto{\pgfqpoint{6.894942in}{5.477847in}}%
\pgfpathlineto{\pgfqpoint{6.898402in}{5.487476in}}%
\pgfpathlineto{\pgfqpoint{6.901862in}{5.503694in}}%
\pgfpathlineto{\pgfqpoint{6.905322in}{5.485031in}}%
\pgfpathlineto{\pgfqpoint{6.908782in}{5.497471in}}%
\pgfpathlineto{\pgfqpoint{6.912242in}{5.490209in}}%
\pgfpathlineto{\pgfqpoint{6.915702in}{5.484886in}}%
\pgfpathlineto{\pgfqpoint{6.919162in}{5.482031in}}%
\pgfpathlineto{\pgfqpoint{6.922622in}{5.485807in}}%
\pgfpathlineto{\pgfqpoint{6.926082in}{5.491193in}}%
\pgfpathlineto{\pgfqpoint{6.929542in}{5.485476in}}%
\pgfpathlineto{\pgfqpoint{6.933002in}{5.484238in}}%
\pgfpathlineto{\pgfqpoint{6.936462in}{5.490173in}}%
\pgfpathlineto{\pgfqpoint{6.939922in}{5.489554in}}%
\pgfpathlineto{\pgfqpoint{6.943382in}{5.464331in}}%
\pgfpathlineto{\pgfqpoint{6.946842in}{5.471647in}}%
\pgfpathlineto{\pgfqpoint{6.950302in}{5.494143in}}%
\pgfpathlineto{\pgfqpoint{6.953762in}{5.497729in}}%
\pgfpathlineto{\pgfqpoint{6.957221in}{5.475291in}}%
\pgfpathlineto{\pgfqpoint{6.960681in}{5.470901in}}%
\pgfpathlineto{\pgfqpoint{6.964141in}{5.491999in}}%
\pgfpathlineto{\pgfqpoint{6.967601in}{5.485671in}}%
\pgfpathlineto{\pgfqpoint{6.971061in}{5.493126in}}%
\pgfpathlineto{\pgfqpoint{6.974521in}{5.483334in}}%
\pgfpathlineto{\pgfqpoint{6.977981in}{5.491783in}}%
\pgfpathlineto{\pgfqpoint{6.981441in}{5.483686in}}%
\pgfpathlineto{\pgfqpoint{6.984901in}{5.488752in}}%
\pgfpathlineto{\pgfqpoint{6.988361in}{5.485017in}}%
\pgfpathlineto{\pgfqpoint{6.991821in}{5.495867in}}%
\pgfpathlineto{\pgfqpoint{6.995281in}{5.493733in}}%
\pgfpathlineto{\pgfqpoint{6.998741in}{5.507432in}}%
\pgfpathlineto{\pgfqpoint{7.002201in}{5.492536in}}%
\pgfpathlineto{\pgfqpoint{7.005661in}{5.488962in}}%
\pgfpathlineto{\pgfqpoint{7.009121in}{5.476696in}}%
\pgfpathlineto{\pgfqpoint{7.012581in}{5.502506in}}%
\pgfpathlineto{\pgfqpoint{7.016041in}{5.504386in}}%
\pgfpathlineto{\pgfqpoint{7.019501in}{5.516707in}}%
\pgfpathlineto{\pgfqpoint{7.022960in}{5.494727in}}%
\pgfpathlineto{\pgfqpoint{7.026420in}{5.483796in}}%
\pgfpathlineto{\pgfqpoint{7.029880in}{5.493383in}}%
\pgfpathlineto{\pgfqpoint{7.033340in}{5.495708in}}%
\pgfpathlineto{\pgfqpoint{7.036800in}{5.496849in}}%
\pgfpathlineto{\pgfqpoint{7.040260in}{5.487692in}}%
\pgfpathlineto{\pgfqpoint{7.043720in}{5.512693in}}%
\pgfpathlineto{\pgfqpoint{7.047180in}{5.522951in}}%
\pgfpathlineto{\pgfqpoint{7.050640in}{5.525300in}}%
\pgfpathlineto{\pgfqpoint{7.054100in}{5.518125in}}%
\pgfpathlineto{\pgfqpoint{7.057560in}{5.514125in}}%
\pgfpathlineto{\pgfqpoint{7.061020in}{5.500507in}}%
\pgfpathlineto{\pgfqpoint{7.064480in}{5.524583in}}%
\pgfpathlineto{\pgfqpoint{7.067940in}{5.510003in}}%
\pgfpathlineto{\pgfqpoint{7.071400in}{5.537589in}}%
\pgfpathlineto{\pgfqpoint{7.074860in}{5.529559in}}%
\pgfpathlineto{\pgfqpoint{7.078320in}{5.534154in}}%
\pgfpathlineto{\pgfqpoint{7.081780in}{5.553490in}}%
\pgfpathlineto{\pgfqpoint{7.085240in}{5.543549in}}%
\pgfpathlineto{\pgfqpoint{7.088699in}{5.541471in}}%
\pgfpathlineto{\pgfqpoint{7.092159in}{5.541522in}}%
\pgfpathlineto{\pgfqpoint{7.095619in}{5.537028in}}%
\pgfpathlineto{\pgfqpoint{7.099079in}{5.523010in}}%
\pgfpathlineto{\pgfqpoint{7.102539in}{5.526133in}}%
\pgfpathlineto{\pgfqpoint{7.105999in}{5.506492in}}%
\pgfpathlineto{\pgfqpoint{7.109459in}{5.529888in}}%
\pgfpathlineto{\pgfqpoint{7.112919in}{5.531589in}}%
\pgfpathlineto{\pgfqpoint{7.116379in}{5.545144in}}%
\pgfpathlineto{\pgfqpoint{7.123299in}{5.506504in}}%
\pgfpathlineto{\pgfqpoint{7.126759in}{5.508293in}}%
\pgfpathlineto{\pgfqpoint{7.130219in}{5.506075in}}%
\pgfpathlineto{\pgfqpoint{7.133679in}{5.511077in}}%
\pgfpathlineto{\pgfqpoint{7.137139in}{5.495999in}}%
\pgfpathlineto{\pgfqpoint{7.140599in}{5.502380in}}%
\pgfpathlineto{\pgfqpoint{7.144059in}{5.496876in}}%
\pgfpathlineto{\pgfqpoint{7.147519in}{5.509832in}}%
\pgfpathlineto{\pgfqpoint{7.150979in}{5.505344in}}%
\pgfpathlineto{\pgfqpoint{7.154438in}{5.541968in}}%
\pgfpathlineto{\pgfqpoint{7.157898in}{5.516436in}}%
\pgfpathlineto{\pgfqpoint{7.161358in}{5.486690in}}%
\pgfpathlineto{\pgfqpoint{7.164818in}{5.500446in}}%
\pgfpathlineto{\pgfqpoint{7.168278in}{5.508939in}}%
\pgfpathlineto{\pgfqpoint{7.171738in}{5.470903in}}%
\pgfpathlineto{\pgfqpoint{7.175198in}{5.507785in}}%
\pgfpathlineto{\pgfqpoint{7.178658in}{5.488941in}}%
\pgfpathlineto{\pgfqpoint{7.182118in}{5.492164in}}%
\pgfpathlineto{\pgfqpoint{7.185578in}{5.500867in}}%
\pgfpathlineto{\pgfqpoint{7.189038in}{5.496206in}}%
\pgfpathlineto{\pgfqpoint{7.192498in}{5.507599in}}%
\pgfpathlineto{\pgfqpoint{7.195958in}{5.500944in}}%
\pgfpathlineto{\pgfqpoint{7.199418in}{5.474805in}}%
\pgfpathlineto{\pgfqpoint{7.202878in}{5.498418in}}%
\pgfpathlineto{\pgfqpoint{7.206338in}{5.486108in}}%
\pgfpathlineto{\pgfqpoint{7.209798in}{5.507998in}}%
\pgfpathlineto{\pgfqpoint{7.213258in}{5.448521in}}%
\pgfpathlineto{\pgfqpoint{7.216718in}{5.471646in}}%
\pgfpathlineto{\pgfqpoint{7.220177in}{5.492121in}}%
\pgfpathlineto{\pgfqpoint{7.223637in}{5.481887in}}%
\pgfpathlineto{\pgfqpoint{7.227097in}{5.445159in}}%
\pgfpathlineto{\pgfqpoint{7.230557in}{5.474165in}}%
\pgfpathlineto{\pgfqpoint{7.234017in}{5.491318in}}%
\pgfpathlineto{\pgfqpoint{7.237477in}{5.444909in}}%
\pgfpathlineto{\pgfqpoint{7.240937in}{5.475889in}}%
\pgfpathlineto{\pgfqpoint{7.244397in}{5.439784in}}%
\pgfpathlineto{\pgfqpoint{7.247857in}{5.465212in}}%
\pgfpathlineto{\pgfqpoint{7.251317in}{5.458948in}}%
\pgfpathlineto{\pgfqpoint{7.254777in}{5.456072in}}%
\pgfpathlineto{\pgfqpoint{7.258237in}{5.459830in}}%
\pgfpathlineto{\pgfqpoint{7.261697in}{5.443193in}}%
\pgfpathlineto{\pgfqpoint{7.265157in}{5.466494in}}%
\pgfpathlineto{\pgfqpoint{7.268617in}{5.462676in}}%
\pgfpathlineto{\pgfqpoint{7.272077in}{5.474815in}}%
\pgfpathlineto{\pgfqpoint{7.275537in}{5.464275in}}%
\pgfpathlineto{\pgfqpoint{7.278997in}{5.442642in}}%
\pgfpathlineto{\pgfqpoint{7.282457in}{5.370140in}}%
\pgfpathlineto{\pgfqpoint{7.285916in}{5.400164in}}%
\pgfpathlineto{\pgfqpoint{7.289376in}{5.442247in}}%
\pgfpathlineto{\pgfqpoint{7.292836in}{5.450385in}}%
\pgfpathlineto{\pgfqpoint{7.296296in}{5.396238in}}%
\pgfpathlineto{\pgfqpoint{7.299756in}{5.425820in}}%
\pgfpathlineto{\pgfqpoint{7.303216in}{5.425570in}}%
\pgfpathlineto{\pgfqpoint{7.306676in}{5.376488in}}%
\pgfpathlineto{\pgfqpoint{7.310136in}{5.404532in}}%
\pgfpathlineto{\pgfqpoint{7.313596in}{5.391114in}}%
\pgfpathlineto{\pgfqpoint{7.317056in}{5.365355in}}%
\pgfpathlineto{\pgfqpoint{7.320516in}{5.364527in}}%
\pgfpathlineto{\pgfqpoint{7.323976in}{5.391601in}}%
\pgfpathlineto{\pgfqpoint{7.327436in}{5.357644in}}%
\pgfpathlineto{\pgfqpoint{7.330896in}{5.317885in}}%
\pgfpathlineto{\pgfqpoint{7.334356in}{5.356936in}}%
\pgfpathlineto{\pgfqpoint{7.337816in}{5.383498in}}%
\pgfpathlineto{\pgfqpoint{7.341276in}{5.357355in}}%
\pgfpathlineto{\pgfqpoint{7.344736in}{5.335505in}}%
\pgfpathlineto{\pgfqpoint{7.348196in}{5.348701in}}%
\pgfpathlineto{\pgfqpoint{7.348196in}{5.348701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.020262in}{6.186231in}}%
\pgfpathlineto{\pgfqpoint{3.020262in}{6.187087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.025047in}{6.163381in}}%
\pgfpathlineto{\pgfqpoint{3.025047in}{6.166335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.039403in}{6.132433in}}%
\pgfpathlineto{\pgfqpoint{3.039403in}{6.133783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.044188in}{6.160280in}}%
\pgfpathlineto{\pgfqpoint{3.044188in}{6.164483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058544in}{6.163549in}}%
\pgfpathlineto{\pgfqpoint{3.058544in}{6.165029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.063329in}{6.161951in}}%
\pgfpathlineto{\pgfqpoint{3.063329in}{6.162613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.068115in}{6.144240in}}%
\pgfpathlineto{\pgfqpoint{3.068115in}{6.145406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.072900in}{6.132394in}}%
\pgfpathlineto{\pgfqpoint{3.072900in}{6.134282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.077685in}{6.131196in}}%
\pgfpathlineto{\pgfqpoint{3.077685in}{6.132835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.082471in}{6.160395in}}%
\pgfpathlineto{\pgfqpoint{3.082471in}{6.162000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.087256in}{6.140057in}}%
\pgfpathlineto{\pgfqpoint{3.087256in}{6.141459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.092041in}{6.134610in}}%
\pgfpathlineto{\pgfqpoint{3.092041in}{6.137464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.101612in}{6.123674in}}%
\pgfpathlineto{\pgfqpoint{3.101612in}{6.124970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.106397in}{6.129143in}}%
\pgfpathlineto{\pgfqpoint{3.106397in}{6.130981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.111182in}{6.137719in}}%
\pgfpathlineto{\pgfqpoint{3.111182in}{6.138443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115968in}{6.123175in}}%
\pgfpathlineto{\pgfqpoint{3.115968in}{6.125065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.120753in}{6.131765in}}%
\pgfpathlineto{\pgfqpoint{3.120753in}{6.134168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.130324in}{6.127391in}}%
\pgfpathlineto{\pgfqpoint{3.130324in}{6.130279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.135109in}{6.134614in}}%
\pgfpathlineto{\pgfqpoint{3.135109in}{6.135935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139894in}{6.131407in}}%
\pgfpathlineto{\pgfqpoint{3.139894in}{6.132911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.144680in}{6.129543in}}%
\pgfpathlineto{\pgfqpoint{3.144680in}{6.130617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.149465in}{6.127923in}}%
\pgfpathlineto{\pgfqpoint{3.149465in}{6.128703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.159036in}{6.121470in}}%
\pgfpathlineto{\pgfqpoint{3.159036in}{6.125712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.163821in}{6.126362in}}%
\pgfpathlineto{\pgfqpoint{3.163821in}{6.127568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168606in}{6.124868in}}%
\pgfpathlineto{\pgfqpoint{3.168606in}{6.129868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.173392in}{6.125501in}}%
\pgfpathlineto{\pgfqpoint{3.173392in}{6.126502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.178177in}{6.124801in}}%
\pgfpathlineto{\pgfqpoint{3.178177in}{6.125667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.182962in}{6.123625in}}%
\pgfpathlineto{\pgfqpoint{3.182962in}{6.125425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.187748in}{6.124492in}}%
\pgfpathlineto{\pgfqpoint{3.187748in}{6.125784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.192533in}{6.124937in}}%
\pgfpathlineto{\pgfqpoint{3.192533in}{6.125774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.197318in}{6.124293in}}%
\pgfpathlineto{\pgfqpoint{3.197318in}{6.125459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202103in}{6.123674in}}%
\pgfpathlineto{\pgfqpoint{3.202103in}{6.124557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.206889in}{6.123250in}}%
\pgfpathlineto{\pgfqpoint{3.206889in}{6.124051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.211674in}{6.120503in}}%
\pgfpathlineto{\pgfqpoint{3.211674in}{6.121157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.216459in}{6.121060in}}%
\pgfpathlineto{\pgfqpoint{3.216459in}{6.121963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.221245in}{6.113930in}}%
\pgfpathlineto{\pgfqpoint{3.221245in}{6.115922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.226030in}{6.125902in}}%
\pgfpathlineto{\pgfqpoint{3.226030in}{6.126741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.235601in}{6.127012in}}%
\pgfpathlineto{\pgfqpoint{3.235601in}{6.127831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.240386in}{6.122325in}}%
\pgfpathlineto{\pgfqpoint{3.240386in}{6.123379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.245171in}{6.117670in}}%
\pgfpathlineto{\pgfqpoint{3.245171in}{6.118663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249957in}{6.121336in}}%
\pgfpathlineto{\pgfqpoint{3.249957in}{6.123550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.254742in}{6.118714in}}%
\pgfpathlineto{\pgfqpoint{3.254742in}{6.119560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.259527in}{6.117631in}}%
\pgfpathlineto{\pgfqpoint{3.259527in}{6.119100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.264313in}{6.119827in}}%
\pgfpathlineto{\pgfqpoint{3.264313in}{6.120890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269098in}{6.115790in}}%
\pgfpathlineto{\pgfqpoint{3.269098in}{6.117319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.273883in}{6.116536in}}%
\pgfpathlineto{\pgfqpoint{3.273883in}{6.117796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.283454in}{6.113070in}}%
\pgfpathlineto{\pgfqpoint{3.283454in}{6.115070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.288239in}{6.124662in}}%
\pgfpathlineto{\pgfqpoint{3.288239in}{6.125731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.293024in}{6.125621in}}%
\pgfpathlineto{\pgfqpoint{3.293024in}{6.126970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297810in}{6.116787in}}%
\pgfpathlineto{\pgfqpoint{3.297810in}{6.118078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.302595in}{6.121730in}}%
\pgfpathlineto{\pgfqpoint{3.302595in}{6.123165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.307380in}{6.125967in}}%
\pgfpathlineto{\pgfqpoint{3.307380in}{6.127568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.312166in}{6.113961in}}%
\pgfpathlineto{\pgfqpoint{3.312166in}{6.115504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.316951in}{6.115490in}}%
\pgfpathlineto{\pgfqpoint{3.316951in}{6.116458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.321736in}{6.112396in}}%
\pgfpathlineto{\pgfqpoint{3.321736in}{6.113903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.326522in}{6.115032in}}%
\pgfpathlineto{\pgfqpoint{3.326522in}{6.117626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.331307in}{6.112729in}}%
\pgfpathlineto{\pgfqpoint{3.331307in}{6.114131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.336092in}{6.116722in}}%
\pgfpathlineto{\pgfqpoint{3.336092in}{6.117966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.340878in}{6.112916in}}%
\pgfpathlineto{\pgfqpoint{3.340878in}{6.114417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345663in}{6.116232in}}%
\pgfpathlineto{\pgfqpoint{3.345663in}{6.117320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.350448in}{6.117160in}}%
\pgfpathlineto{\pgfqpoint{3.350448in}{6.117954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.355233in}{6.115400in}}%
\pgfpathlineto{\pgfqpoint{3.355233in}{6.115965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.360019in}{6.114300in}}%
\pgfpathlineto{\pgfqpoint{3.360019in}{6.114855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.364804in}{6.116569in}}%
\pgfpathlineto{\pgfqpoint{3.364804in}{6.117090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.369589in}{6.113687in}}%
\pgfpathlineto{\pgfqpoint{3.369589in}{6.114216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.374375in}{6.113569in}}%
\pgfpathlineto{\pgfqpoint{3.374375in}{6.114486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.379160in}{6.116815in}}%
\pgfpathlineto{\pgfqpoint{3.379160in}{6.117425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.383945in}{6.116860in}}%
\pgfpathlineto{\pgfqpoint{3.383945in}{6.117311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.388731in}{6.114667in}}%
\pgfpathlineto{\pgfqpoint{3.388731in}{6.115224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.393516in}{6.114752in}}%
\pgfpathlineto{\pgfqpoint{3.393516in}{6.115278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.398301in}{6.112930in}}%
\pgfpathlineto{\pgfqpoint{3.398301in}{6.113446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.403087in}{6.114219in}}%
\pgfpathlineto{\pgfqpoint{3.403087in}{6.114742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.407872in}{6.110567in}}%
\pgfpathlineto{\pgfqpoint{3.407872in}{6.111225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.412657in}{6.113458in}}%
\pgfpathlineto{\pgfqpoint{3.412657in}{6.114122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.417443in}{6.111047in}}%
\pgfpathlineto{\pgfqpoint{3.417443in}{6.111721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422228in}{6.112315in}}%
\pgfpathlineto{\pgfqpoint{3.422228in}{6.112987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.427013in}{6.111466in}}%
\pgfpathlineto{\pgfqpoint{3.427013in}{6.112035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.431798in}{6.110118in}}%
\pgfpathlineto{\pgfqpoint{3.431798in}{6.110609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.436584in}{6.109954in}}%
\pgfpathlineto{\pgfqpoint{3.436584in}{6.110315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.441369in}{6.108556in}}%
\pgfpathlineto{\pgfqpoint{3.441369in}{6.108973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.446154in}{6.107520in}}%
\pgfpathlineto{\pgfqpoint{3.446154in}{6.108004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.450940in}{6.105654in}}%
\pgfpathlineto{\pgfqpoint{3.450940in}{6.106189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.455725in}{6.105408in}}%
\pgfpathlineto{\pgfqpoint{3.455725in}{6.106118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.460510in}{6.107434in}}%
\pgfpathlineto{\pgfqpoint{3.460510in}{6.107895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.465296in}{6.106496in}}%
\pgfpathlineto{\pgfqpoint{3.465296in}{6.106844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.470081in}{6.104901in}}%
\pgfpathlineto{\pgfqpoint{3.470081in}{6.105181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.474866in}{6.104935in}}%
\pgfpathlineto{\pgfqpoint{3.474866in}{6.105247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.479652in}{6.104258in}}%
\pgfpathlineto{\pgfqpoint{3.479652in}{6.104575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.484437in}{6.104620in}}%
\pgfpathlineto{\pgfqpoint{3.484437in}{6.104957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.489222in}{6.104207in}}%
\pgfpathlineto{\pgfqpoint{3.489222in}{6.104503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.494008in}{6.102895in}}%
\pgfpathlineto{\pgfqpoint{3.494008in}{6.103212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.498793in}{6.100922in}}%
\pgfpathlineto{\pgfqpoint{3.498793in}{6.101247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.503578in}{6.100692in}}%
\pgfpathlineto{\pgfqpoint{3.503578in}{6.100992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.508363in}{6.099677in}}%
\pgfpathlineto{\pgfqpoint{3.508363in}{6.099916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.513149in}{6.099409in}}%
\pgfpathlineto{\pgfqpoint{3.513149in}{6.099747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517934in}{6.098563in}}%
\pgfpathlineto{\pgfqpoint{3.517934in}{6.098884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.522719in}{6.096609in}}%
\pgfpathlineto{\pgfqpoint{3.522719in}{6.096916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.527505in}{6.096949in}}%
\pgfpathlineto{\pgfqpoint{3.527505in}{6.097235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.532290in}{6.094981in}}%
\pgfpathlineto{\pgfqpoint{3.532290in}{6.095260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.537075in}{6.094961in}}%
\pgfpathlineto{\pgfqpoint{3.537075in}{6.095278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.541861in}{6.096296in}}%
\pgfpathlineto{\pgfqpoint{3.541861in}{6.096635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546646in}{6.096136in}}%
\pgfpathlineto{\pgfqpoint{3.546646in}{6.096626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.551431in}{6.096742in}}%
\pgfpathlineto{\pgfqpoint{3.551431in}{6.097177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.556217in}{6.097614in}}%
\pgfpathlineto{\pgfqpoint{3.556217in}{6.097936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.561002in}{6.097220in}}%
\pgfpathlineto{\pgfqpoint{3.561002in}{6.097557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.565787in}{6.096767in}}%
\pgfpathlineto{\pgfqpoint{3.565787in}{6.097140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.570573in}{6.095820in}}%
\pgfpathlineto{\pgfqpoint{3.570573in}{6.096278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.575358in}{6.095904in}}%
\pgfpathlineto{\pgfqpoint{3.575358in}{6.096295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.580143in}{6.096337in}}%
\pgfpathlineto{\pgfqpoint{3.580143in}{6.096796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584928in}{6.095479in}}%
\pgfpathlineto{\pgfqpoint{3.584928in}{6.095888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.589714in}{6.094797in}}%
\pgfpathlineto{\pgfqpoint{3.589714in}{6.095236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.594499in}{6.095241in}}%
\pgfpathlineto{\pgfqpoint{3.594499in}{6.095799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.599284in}{6.097145in}}%
\pgfpathlineto{\pgfqpoint{3.599284in}{6.097585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.604070in}{6.097557in}}%
\pgfpathlineto{\pgfqpoint{3.604070in}{6.098055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.608855in}{6.095908in}}%
\pgfpathlineto{\pgfqpoint{3.608855in}{6.096395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.613640in}{6.097073in}}%
\pgfpathlineto{\pgfqpoint{3.613640in}{6.097604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.618426in}{6.096672in}}%
\pgfpathlineto{\pgfqpoint{3.618426in}{6.097230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.623211in}{6.098925in}}%
\pgfpathlineto{\pgfqpoint{3.623211in}{6.099665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.627996in}{6.100656in}}%
\pgfpathlineto{\pgfqpoint{3.627996in}{6.101245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632782in}{6.098479in}}%
\pgfpathlineto{\pgfqpoint{3.632782in}{6.099041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637567in}{6.098220in}}%
\pgfpathlineto{\pgfqpoint{3.637567in}{6.098626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.642352in}{6.098285in}}%
\pgfpathlineto{\pgfqpoint{3.642352in}{6.098593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.647138in}{6.095361in}}%
\pgfpathlineto{\pgfqpoint{3.647138in}{6.095754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.651923in}{6.095106in}}%
\pgfpathlineto{\pgfqpoint{3.651923in}{6.095617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.656708in}{6.095707in}}%
\pgfpathlineto{\pgfqpoint{3.656708in}{6.096207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.661493in}{6.095983in}}%
\pgfpathlineto{\pgfqpoint{3.661493in}{6.096447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.666279in}{6.095400in}}%
\pgfpathlineto{\pgfqpoint{3.666279in}{6.095826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.671064in}{6.096509in}}%
\pgfpathlineto{\pgfqpoint{3.671064in}{6.096930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.675849in}{6.096238in}}%
\pgfpathlineto{\pgfqpoint{3.675849in}{6.096645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680635in}{6.096074in}}%
\pgfpathlineto{\pgfqpoint{3.680635in}{6.096422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.685420in}{6.094970in}}%
\pgfpathlineto{\pgfqpoint{3.685420in}{6.095322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.690205in}{6.094598in}}%
\pgfpathlineto{\pgfqpoint{3.690205in}{6.094986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.694991in}{6.094154in}}%
\pgfpathlineto{\pgfqpoint{3.694991in}{6.094605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.699776in}{6.095321in}}%
\pgfpathlineto{\pgfqpoint{3.699776in}{6.095777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.704561in}{6.095067in}}%
\pgfpathlineto{\pgfqpoint{3.704561in}{6.095396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.709347in}{6.095429in}}%
\pgfpathlineto{\pgfqpoint{3.709347in}{6.095720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.714132in}{6.095190in}}%
\pgfpathlineto{\pgfqpoint{3.714132in}{6.095469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.718917in}{6.097098in}}%
\pgfpathlineto{\pgfqpoint{3.718917in}{6.097418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.723703in}{6.094680in}}%
\pgfpathlineto{\pgfqpoint{3.723703in}{6.094972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.728488in}{6.094424in}}%
\pgfpathlineto{\pgfqpoint{3.728488in}{6.094691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.733273in}{6.094145in}}%
\pgfpathlineto{\pgfqpoint{3.733273in}{6.094662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.738058in}{6.093390in}}%
\pgfpathlineto{\pgfqpoint{3.738058in}{6.093627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.742844in}{6.093325in}}%
\pgfpathlineto{\pgfqpoint{3.742844in}{6.093534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747629in}{6.093876in}}%
\pgfpathlineto{\pgfqpoint{3.747629in}{6.094129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.752414in}{6.091945in}}%
\pgfpathlineto{\pgfqpoint{3.752414in}{6.092196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.757200in}{6.091698in}}%
\pgfpathlineto{\pgfqpoint{3.757200in}{6.091925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.761985in}{6.090743in}}%
\pgfpathlineto{\pgfqpoint{3.761985in}{6.090934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.766770in}{6.090877in}}%
\pgfpathlineto{\pgfqpoint{3.766770in}{6.091055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.771556in}{6.089110in}}%
\pgfpathlineto{\pgfqpoint{3.771556in}{6.089267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.776341in}{6.088271in}}%
\pgfpathlineto{\pgfqpoint{3.776341in}{6.088431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.781126in}{6.088687in}}%
\pgfpathlineto{\pgfqpoint{3.781126in}{6.088835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.785912in}{6.089487in}}%
\pgfpathlineto{\pgfqpoint{3.785912in}{6.089628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.790697in}{6.090136in}}%
\pgfpathlineto{\pgfqpoint{3.790697in}{6.090289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.795482in}{6.089328in}}%
\pgfpathlineto{\pgfqpoint{3.795482in}{6.089492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.800268in}{6.087897in}}%
\pgfpathlineto{\pgfqpoint{3.800268in}{6.088053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.805053in}{6.086810in}}%
\pgfpathlineto{\pgfqpoint{3.805053in}{6.086989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.809838in}{6.086213in}}%
\pgfpathlineto{\pgfqpoint{3.809838in}{6.086399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.814624in}{6.085781in}}%
\pgfpathlineto{\pgfqpoint{3.814624in}{6.085976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.819409in}{6.085426in}}%
\pgfpathlineto{\pgfqpoint{3.819409in}{6.085632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.824194in}{6.086044in}}%
\pgfpathlineto{\pgfqpoint{3.824194in}{6.086246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.828979in}{6.085647in}}%
\pgfpathlineto{\pgfqpoint{3.828979in}{6.085817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.833765in}{6.085090in}}%
\pgfpathlineto{\pgfqpoint{3.833765in}{6.085294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.838550in}{6.083793in}}%
\pgfpathlineto{\pgfqpoint{3.838550in}{6.083990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.843335in}{6.082717in}}%
\pgfpathlineto{\pgfqpoint{3.843335in}{6.082916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848121in}{6.079854in}}%
\pgfpathlineto{\pgfqpoint{3.848121in}{6.080041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852906in}{6.080092in}}%
\pgfpathlineto{\pgfqpoint{3.852906in}{6.080256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.857691in}{6.078325in}}%
\pgfpathlineto{\pgfqpoint{3.857691in}{6.078538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.862477in}{6.075177in}}%
\pgfpathlineto{\pgfqpoint{3.862477in}{6.075423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.867262in}{6.073128in}}%
\pgfpathlineto{\pgfqpoint{3.867262in}{6.073325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.872047in}{6.073141in}}%
\pgfpathlineto{\pgfqpoint{3.872047in}{6.073316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.876833in}{6.072363in}}%
\pgfpathlineto{\pgfqpoint{3.876833in}{6.072573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881618in}{6.071665in}}%
\pgfpathlineto{\pgfqpoint{3.881618in}{6.071913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.886403in}{6.069656in}}%
\pgfpathlineto{\pgfqpoint{3.886403in}{6.069836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.891189in}{6.069859in}}%
\pgfpathlineto{\pgfqpoint{3.891189in}{6.069998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.895974in}{6.067599in}}%
\pgfpathlineto{\pgfqpoint{3.895974in}{6.067753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.900759in}{6.067112in}}%
\pgfpathlineto{\pgfqpoint{3.900759in}{6.067231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.905544in}{6.066388in}}%
\pgfpathlineto{\pgfqpoint{3.905544in}{6.066512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.910330in}{6.067604in}}%
\pgfpathlineto{\pgfqpoint{3.910330in}{6.067751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.915115in}{6.067786in}}%
\pgfpathlineto{\pgfqpoint{3.915115in}{6.067938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919900in}{6.068008in}}%
\pgfpathlineto{\pgfqpoint{3.919900in}{6.068190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.924686in}{6.066635in}}%
\pgfpathlineto{\pgfqpoint{3.924686in}{6.066851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.929471in}{6.065018in}}%
\pgfpathlineto{\pgfqpoint{3.929471in}{6.065197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.934256in}{6.063405in}}%
\pgfpathlineto{\pgfqpoint{3.934256in}{6.063596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.939042in}{6.063005in}}%
\pgfpathlineto{\pgfqpoint{3.939042in}{6.063200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948612in}{6.064309in}}%
\pgfpathlineto{\pgfqpoint{3.948612in}{6.064526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953398in}{6.064086in}}%
\pgfpathlineto{\pgfqpoint{3.953398in}{6.064305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.958183in}{6.063144in}}%
\pgfpathlineto{\pgfqpoint{3.958183in}{6.063342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.962968in}{6.063326in}}%
\pgfpathlineto{\pgfqpoint{3.962968in}{6.063630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967754in}{6.062091in}}%
\pgfpathlineto{\pgfqpoint{3.967754in}{6.062359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.972539in}{6.059895in}}%
\pgfpathlineto{\pgfqpoint{3.972539in}{6.060107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.982109in}{6.059828in}}%
\pgfpathlineto{\pgfqpoint{3.982109in}{6.060043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986895in}{6.056908in}}%
\pgfpathlineto{\pgfqpoint{3.986895in}{6.057193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.991680in}{6.057308in}}%
\pgfpathlineto{\pgfqpoint{3.991680in}{6.057559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.996465in}{6.055590in}}%
\pgfpathlineto{\pgfqpoint{3.996465in}{6.055860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.001251in}{6.054929in}}%
\pgfpathlineto{\pgfqpoint{4.001251in}{6.055140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.006036in}{6.055617in}}%
\pgfpathlineto{\pgfqpoint{4.006036in}{6.055804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.010821in}{6.056345in}}%
\pgfpathlineto{\pgfqpoint{4.010821in}{6.056531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.015607in}{6.056123in}}%
\pgfpathlineto{\pgfqpoint{4.015607in}{6.056262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.020392in}{6.055377in}}%
\pgfpathlineto{\pgfqpoint{4.020392in}{6.055524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.025177in}{6.055543in}}%
\pgfpathlineto{\pgfqpoint{4.025177in}{6.055685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.029963in}{6.055293in}}%
\pgfpathlineto{\pgfqpoint{4.029963in}{6.055427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.034748in}{6.054861in}}%
\pgfpathlineto{\pgfqpoint{4.034748in}{6.055002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.039533in}{6.054393in}}%
\pgfpathlineto{\pgfqpoint{4.039533in}{6.054538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.044319in}{6.054606in}}%
\pgfpathlineto{\pgfqpoint{4.044319in}{6.054751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.049104in}{6.055410in}}%
\pgfpathlineto{\pgfqpoint{4.049104in}{6.055562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.053889in}{6.058560in}}%
\pgfpathlineto{\pgfqpoint{4.053889in}{6.058725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.068245in}{6.053203in}}%
\pgfpathlineto{\pgfqpoint{4.068245in}{6.053359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073030in}{6.051728in}}%
\pgfpathlineto{\pgfqpoint{4.073030in}{6.051906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.077816in}{6.052474in}}%
\pgfpathlineto{\pgfqpoint{4.077816in}{6.052642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.082601in}{6.052480in}}%
\pgfpathlineto{\pgfqpoint{4.082601in}{6.052653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.092172in}{6.050377in}}%
\pgfpathlineto{\pgfqpoint{4.092172in}{6.050508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.096957in}{6.049192in}}%
\pgfpathlineto{\pgfqpoint{4.096957in}{6.049318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.101742in}{6.051148in}}%
\pgfpathlineto{\pgfqpoint{4.101742in}{6.051301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.116098in}{6.052051in}}%
\pgfpathlineto{\pgfqpoint{4.116098in}{6.052186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.120884in}{6.051151in}}%
\pgfpathlineto{\pgfqpoint{4.120884in}{6.051306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.125669in}{6.052238in}}%
\pgfpathlineto{\pgfqpoint{4.125669in}{6.052407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.130454in}{6.053680in}}%
\pgfpathlineto{\pgfqpoint{4.130454in}{6.053865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.135239in}{6.054152in}}%
\pgfpathlineto{\pgfqpoint{4.135239in}{6.054334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.140025in}{6.053909in}}%
\pgfpathlineto{\pgfqpoint{4.140025in}{6.054072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.144810in}{6.054962in}}%
\pgfpathlineto{\pgfqpoint{4.144810in}{6.055098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.149595in}{6.055973in}}%
\pgfpathlineto{\pgfqpoint{4.149595in}{6.056129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.154381in}{6.055339in}}%
\pgfpathlineto{\pgfqpoint{4.154381in}{6.055487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.159166in}{6.056420in}}%
\pgfpathlineto{\pgfqpoint{4.159166in}{6.056564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.163951in}{6.056725in}}%
\pgfpathlineto{\pgfqpoint{4.163951in}{6.056862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.168737in}{6.058065in}}%
\pgfpathlineto{\pgfqpoint{4.168737in}{6.058213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.173522in}{6.059001in}}%
\pgfpathlineto{\pgfqpoint{4.173522in}{6.059164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.178307in}{6.059379in}}%
\pgfpathlineto{\pgfqpoint{4.178307in}{6.059540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.183093in}{6.060577in}}%
\pgfpathlineto{\pgfqpoint{4.183093in}{6.060739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.187878in}{6.060175in}}%
\pgfpathlineto{\pgfqpoint{4.187878in}{6.060352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.192663in}{6.059630in}}%
\pgfpathlineto{\pgfqpoint{4.192663in}{6.059782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.197449in}{6.060347in}}%
\pgfpathlineto{\pgfqpoint{4.197449in}{6.060501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.202234in}{6.059714in}}%
\pgfpathlineto{\pgfqpoint{4.202234in}{6.059881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.207019in}{6.059405in}}%
\pgfpathlineto{\pgfqpoint{4.207019in}{6.059565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.211804in}{6.061022in}}%
\pgfpathlineto{\pgfqpoint{4.211804in}{6.061172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.216590in}{6.060186in}}%
\pgfpathlineto{\pgfqpoint{4.216590in}{6.060334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.221375in}{6.061463in}}%
\pgfpathlineto{\pgfqpoint{4.221375in}{6.061636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.226160in}{6.062044in}}%
\pgfpathlineto{\pgfqpoint{4.226160in}{6.062244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.230946in}{6.060996in}}%
\pgfpathlineto{\pgfqpoint{4.230946in}{6.061217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.235731in}{6.060757in}}%
\pgfpathlineto{\pgfqpoint{4.235731in}{6.060945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.240516in}{6.059168in}}%
\pgfpathlineto{\pgfqpoint{4.240516in}{6.059360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.245302in}{6.059500in}}%
\pgfpathlineto{\pgfqpoint{4.245302in}{6.059701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.250087in}{6.057771in}}%
\pgfpathlineto{\pgfqpoint{4.250087in}{6.057958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254872in}{6.057232in}}%
\pgfpathlineto{\pgfqpoint{4.254872in}{6.057433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.259658in}{6.057317in}}%
\pgfpathlineto{\pgfqpoint{4.259658in}{6.057533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.264443in}{6.056537in}}%
\pgfpathlineto{\pgfqpoint{4.264443in}{6.056762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.269228in}{6.054872in}}%
\pgfpathlineto{\pgfqpoint{4.269228in}{6.055059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.274014in}{6.054728in}}%
\pgfpathlineto{\pgfqpoint{4.274014in}{6.054942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.278799in}{6.055049in}}%
\pgfpathlineto{\pgfqpoint{4.278799in}{6.055214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.283584in}{6.051924in}}%
\pgfpathlineto{\pgfqpoint{4.283584in}{6.052082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288369in}{6.049516in}}%
\pgfpathlineto{\pgfqpoint{4.288369in}{6.049661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.293155in}{6.048191in}}%
\pgfpathlineto{\pgfqpoint{4.293155in}{6.048342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.297940in}{6.047711in}}%
\pgfpathlineto{\pgfqpoint{4.297940in}{6.047878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302725in}{6.047748in}}%
\pgfpathlineto{\pgfqpoint{4.302725in}{6.047913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.307511in}{6.045417in}}%
\pgfpathlineto{\pgfqpoint{4.307511in}{6.045595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.312296in}{6.045039in}}%
\pgfpathlineto{\pgfqpoint{4.312296in}{6.045167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.317081in}{6.043355in}}%
\pgfpathlineto{\pgfqpoint{4.317081in}{6.043496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.321867in}{6.042506in}}%
\pgfpathlineto{\pgfqpoint{4.321867in}{6.042651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.331437in}{6.039905in}}%
\pgfpathlineto{\pgfqpoint{4.331437in}{6.040053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.336223in}{6.038684in}}%
\pgfpathlineto{\pgfqpoint{4.336223in}{6.038852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.341008in}{6.038061in}}%
\pgfpathlineto{\pgfqpoint{4.341008in}{6.038239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.345793in}{6.038495in}}%
\pgfpathlineto{\pgfqpoint{4.345793in}{6.038707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.350579in}{6.037528in}}%
\pgfpathlineto{\pgfqpoint{4.350579in}{6.037742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.355364in}{6.035482in}}%
\pgfpathlineto{\pgfqpoint{4.355364in}{6.035657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.360149in}{6.034198in}}%
\pgfpathlineto{\pgfqpoint{4.360149in}{6.034416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.364934in}{6.032279in}}%
\pgfpathlineto{\pgfqpoint{4.364934in}{6.032504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.369720in}{6.028055in}}%
\pgfpathlineto{\pgfqpoint{4.369720in}{6.028280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.374505in}{6.027255in}}%
\pgfpathlineto{\pgfqpoint{4.374505in}{6.027452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379290in}{6.026083in}}%
\pgfpathlineto{\pgfqpoint{4.379290in}{6.026254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.384076in}{6.022500in}}%
\pgfpathlineto{\pgfqpoint{4.384076in}{6.022673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.388861in}{6.020756in}}%
\pgfpathlineto{\pgfqpoint{4.388861in}{6.020936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.393646in}{6.020527in}}%
\pgfpathlineto{\pgfqpoint{4.393646in}{6.020712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.398432in}{6.018082in}}%
\pgfpathlineto{\pgfqpoint{4.398432in}{6.018274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.403217in}{6.018464in}}%
\pgfpathlineto{\pgfqpoint{4.403217in}{6.018649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.427144in}{6.014137in}}%
\pgfpathlineto{\pgfqpoint{4.427144in}{6.014394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.460641in}{6.014435in}}%
\pgfpathlineto{\pgfqpoint{4.460641in}{6.014603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.484567in}{6.012163in}}%
\pgfpathlineto{\pgfqpoint{4.484567in}{6.012316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.489353in}{6.011915in}}%
\pgfpathlineto{\pgfqpoint{4.489353in}{6.012053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.513279in}{6.009337in}}%
\pgfpathlineto{\pgfqpoint{4.513279in}{6.009497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.537206in}{6.001831in}}%
\pgfpathlineto{\pgfqpoint{4.537206in}{6.001986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.546776in}{6.004991in}}%
\pgfpathlineto{\pgfqpoint{4.546776in}{6.005143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.551562in}{6.004849in}}%
\pgfpathlineto{\pgfqpoint{4.551562in}{6.005023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.556347in}{5.999429in}}%
\pgfpathlineto{\pgfqpoint{4.556347in}{5.999629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.570703in}{5.996723in}}%
\pgfpathlineto{\pgfqpoint{4.570703in}{5.996921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.580274in}{5.999806in}}%
\pgfpathlineto{\pgfqpoint{4.580274in}{5.999996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.594630in}{5.991658in}}%
\pgfpathlineto{\pgfqpoint{4.594630in}{5.991902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.599415in}{5.989671in}}%
\pgfpathlineto{\pgfqpoint{4.599415in}{5.989860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.604200in}{5.992919in}}%
\pgfpathlineto{\pgfqpoint{4.604200in}{5.993090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.608985in}{5.986632in}}%
\pgfpathlineto{\pgfqpoint{4.608985in}{5.986825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.613771in}{5.984553in}}%
\pgfpathlineto{\pgfqpoint{4.613771in}{5.984748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.618556in}{5.983531in}}%
\pgfpathlineto{\pgfqpoint{4.618556in}{5.983691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.632912in}{5.986781in}}%
\pgfpathlineto{\pgfqpoint{4.632912in}{5.986959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.642483in}{5.985047in}}%
\pgfpathlineto{\pgfqpoint{4.642483in}{5.985211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.647268in}{5.978290in}}%
\pgfpathlineto{\pgfqpoint{4.647268in}{5.978523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.652053in}{5.982240in}}%
\pgfpathlineto{\pgfqpoint{4.652053in}{5.982425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.656839in}{5.980884in}}%
\pgfpathlineto{\pgfqpoint{4.656839in}{5.981057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.666409in}{5.972177in}}%
\pgfpathlineto{\pgfqpoint{4.666409in}{5.972356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.690336in}{5.966922in}}%
\pgfpathlineto{\pgfqpoint{4.690336in}{5.967156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.704692in}{5.971922in}}%
\pgfpathlineto{\pgfqpoint{4.704692in}{5.972143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.709477in}{5.971290in}}%
\pgfpathlineto{\pgfqpoint{4.709477in}{5.971506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.719048in}{5.970203in}}%
\pgfpathlineto{\pgfqpoint{4.719048in}{5.970372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.733404in}{5.971973in}}%
\pgfpathlineto{\pgfqpoint{4.733404in}{5.972189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.738189in}{5.972185in}}%
\pgfpathlineto{\pgfqpoint{4.738189in}{5.972450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.742974in}{5.972860in}}%
\pgfpathlineto{\pgfqpoint{4.742974in}{5.973171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.747760in}{5.972923in}}%
\pgfpathlineto{\pgfqpoint{4.747760in}{5.973257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.771686in}{5.968892in}}%
\pgfpathlineto{\pgfqpoint{4.771686in}{5.969109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.776471in}{5.968403in}}%
\pgfpathlineto{\pgfqpoint{4.776471in}{5.968662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.781257in}{5.969196in}}%
\pgfpathlineto{\pgfqpoint{4.781257in}{5.969544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.786042in}{5.962305in}}%
\pgfpathlineto{\pgfqpoint{4.786042in}{5.962671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.795613in}{5.958989in}}%
\pgfpathlineto{\pgfqpoint{4.795613in}{5.959270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.805183in}{5.954930in}}%
\pgfpathlineto{\pgfqpoint{4.805183in}{5.955186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.848251in}{5.950262in}}%
\pgfpathlineto{\pgfqpoint{4.848251in}{5.950479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.872178in}{5.942198in}}%
\pgfpathlineto{\pgfqpoint{4.872178in}{5.942414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.896104in}{5.935136in}}%
\pgfpathlineto{\pgfqpoint{4.896104in}{5.935383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.910460in}{5.927844in}}%
\pgfpathlineto{\pgfqpoint{4.910460in}{5.928160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.934387in}{5.920937in}}%
\pgfpathlineto{\pgfqpoint{4.934387in}{5.921223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.948743in}{5.921093in}}%
\pgfpathlineto{\pgfqpoint{4.948743in}{5.921438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967884in}{5.913858in}}%
\pgfpathlineto{\pgfqpoint{4.967884in}{5.914133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.972669in}{5.914702in}}%
\pgfpathlineto{\pgfqpoint{4.972669in}{5.915011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.977455in}{5.914252in}}%
\pgfpathlineto{\pgfqpoint{4.977455in}{5.914581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.982240in}{5.913732in}}%
\pgfpathlineto{\pgfqpoint{4.982240in}{5.914029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987025in}{5.913601in}}%
\pgfpathlineto{\pgfqpoint{4.987025in}{5.913840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.991810in}{5.912859in}}%
\pgfpathlineto{\pgfqpoint{4.991810in}{5.913164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.996596in}{5.910446in}}%
\pgfpathlineto{\pgfqpoint{4.996596in}{5.910729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.010952in}{5.907250in}}%
\pgfpathlineto{\pgfqpoint{5.010952in}{5.907494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.015737in}{5.907991in}}%
\pgfpathlineto{\pgfqpoint{5.015737in}{5.908232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.020522in}{5.908570in}}%
\pgfpathlineto{\pgfqpoint{5.020522in}{5.908892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.025308in}{5.908457in}}%
\pgfpathlineto{\pgfqpoint{5.025308in}{5.908786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.030093in}{5.909111in}}%
\pgfpathlineto{\pgfqpoint{5.030093in}{5.909412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.034878in}{5.911226in}}%
\pgfpathlineto{\pgfqpoint{5.034878in}{5.911711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.039664in}{5.911364in}}%
\pgfpathlineto{\pgfqpoint{5.039664in}{5.911679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.044449in}{5.912468in}}%
\pgfpathlineto{\pgfqpoint{5.044449in}{5.912759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.049234in}{5.914159in}}%
\pgfpathlineto{\pgfqpoint{5.049234in}{5.914493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.054020in}{5.915228in}}%
\pgfpathlineto{\pgfqpoint{5.054020in}{5.915543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.063590in}{5.912569in}}%
\pgfpathlineto{\pgfqpoint{5.063590in}{5.912995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.073161in}{5.908724in}}%
\pgfpathlineto{\pgfqpoint{5.073161in}{5.909036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.077946in}{5.907143in}}%
\pgfpathlineto{\pgfqpoint{5.077946in}{5.907468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.082731in}{5.903360in}}%
\pgfpathlineto{\pgfqpoint{5.082731in}{5.903878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.087517in}{5.899401in}}%
\pgfpathlineto{\pgfqpoint{5.087517in}{5.899633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.092302in}{5.895597in}}%
\pgfpathlineto{\pgfqpoint{5.092302in}{5.895906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.097087in}{5.893100in}}%
\pgfpathlineto{\pgfqpoint{5.097087in}{5.893464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.106658in}{5.884114in}}%
\pgfpathlineto{\pgfqpoint{5.106658in}{5.884387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.116229in}{5.883075in}}%
\pgfpathlineto{\pgfqpoint{5.116229in}{5.883661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.121014in}{5.881472in}}%
\pgfpathlineto{\pgfqpoint{5.121014in}{5.881973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.130585in}{5.878967in}}%
\pgfpathlineto{\pgfqpoint{5.130585in}{5.879398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159296in}{5.871380in}}%
\pgfpathlineto{\pgfqpoint{5.159296in}{5.871884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.164082in}{5.870820in}}%
\pgfpathlineto{\pgfqpoint{5.164082in}{5.871295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.168867in}{5.870364in}}%
\pgfpathlineto{\pgfqpoint{5.168867in}{5.870951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.183223in}{5.868109in}}%
\pgfpathlineto{\pgfqpoint{5.183223in}{5.868590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.188008in}{5.865985in}}%
\pgfpathlineto{\pgfqpoint{5.188008in}{5.866360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.202364in}{5.865646in}}%
\pgfpathlineto{\pgfqpoint{5.202364in}{5.866221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.207150in}{5.864100in}}%
\pgfpathlineto{\pgfqpoint{5.207150in}{5.864944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.211935in}{5.864252in}}%
\pgfpathlineto{\pgfqpoint{5.211935in}{5.865129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.221505in}{5.867434in}}%
\pgfpathlineto{\pgfqpoint{5.221505in}{5.867826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.226291in}{5.871977in}}%
\pgfpathlineto{\pgfqpoint{5.226291in}{5.872633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.231076in}{5.871115in}}%
\pgfpathlineto{\pgfqpoint{5.231076in}{5.871888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.235861in}{5.872941in}}%
\pgfpathlineto{\pgfqpoint{5.235861in}{5.873524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.250217in}{5.873344in}}%
\pgfpathlineto{\pgfqpoint{5.250217in}{5.873724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.255003in}{5.873912in}}%
\pgfpathlineto{\pgfqpoint{5.255003in}{5.874374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.278929in}{5.877040in}}%
\pgfpathlineto{\pgfqpoint{5.278929in}{5.877527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.283715in}{5.876929in}}%
\pgfpathlineto{\pgfqpoint{5.283715in}{5.877541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.288500in}{5.877300in}}%
\pgfpathlineto{\pgfqpoint{5.288500in}{5.877836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.293285in}{5.872394in}}%
\pgfpathlineto{\pgfqpoint{5.293285in}{5.872901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.298070in}{5.869266in}}%
\pgfpathlineto{\pgfqpoint{5.298070in}{5.869768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.317212in}{5.862436in}}%
\pgfpathlineto{\pgfqpoint{5.317212in}{5.863040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.321997in}{5.860659in}}%
\pgfpathlineto{\pgfqpoint{5.321997in}{5.861302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.331568in}{5.857407in}}%
\pgfpathlineto{\pgfqpoint{5.331568in}{5.857946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.336353in}{5.853092in}}%
\pgfpathlineto{\pgfqpoint{5.336353in}{5.853533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.345924in}{5.848486in}}%
\pgfpathlineto{\pgfqpoint{5.345924in}{5.849063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.350709in}{5.846916in}}%
\pgfpathlineto{\pgfqpoint{5.350709in}{5.847570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.365065in}{5.846054in}}%
\pgfpathlineto{\pgfqpoint{5.365065in}{5.846663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.369850in}{5.844763in}}%
\pgfpathlineto{\pgfqpoint{5.369850in}{5.845201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.374635in}{5.847301in}}%
\pgfpathlineto{\pgfqpoint{5.374635in}{5.847808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.379421in}{5.847886in}}%
\pgfpathlineto{\pgfqpoint{5.379421in}{5.848496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393777in}{5.848566in}}%
\pgfpathlineto{\pgfqpoint{5.393777in}{5.849183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.398562in}{5.848861in}}%
\pgfpathlineto{\pgfqpoint{5.398562in}{5.849658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.403347in}{5.849184in}}%
\pgfpathlineto{\pgfqpoint{5.403347in}{5.849650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.408133in}{5.846808in}}%
\pgfpathlineto{\pgfqpoint{5.408133in}{5.847586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.412918in}{5.847214in}}%
\pgfpathlineto{\pgfqpoint{5.412918in}{5.847842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.417703in}{5.847884in}}%
\pgfpathlineto{\pgfqpoint{5.417703in}{5.848569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.436845in}{5.850981in}}%
\pgfpathlineto{\pgfqpoint{5.436845in}{5.851764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.441630in}{5.849857in}}%
\pgfpathlineto{\pgfqpoint{5.441630in}{5.850458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.451200in}{5.849380in}}%
\pgfpathlineto{\pgfqpoint{5.451200in}{5.850320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.455986in}{5.849703in}}%
\pgfpathlineto{\pgfqpoint{5.455986in}{5.850579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.460771in}{5.847479in}}%
\pgfpathlineto{\pgfqpoint{5.460771in}{5.848206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.475127in}{5.837157in}}%
\pgfpathlineto{\pgfqpoint{5.475127in}{5.837851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.479912in}{5.833496in}}%
\pgfpathlineto{\pgfqpoint{5.479912in}{5.834194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.508624in}{5.834431in}}%
\pgfpathlineto{\pgfqpoint{5.508624in}{5.834999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.513410in}{5.837453in}}%
\pgfpathlineto{\pgfqpoint{5.513410in}{5.838116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.518195in}{5.836913in}}%
\pgfpathlineto{\pgfqpoint{5.518195in}{5.837634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.532551in}{5.835214in}}%
\pgfpathlineto{\pgfqpoint{5.532551in}{5.835958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.551692in}{5.839264in}}%
\pgfpathlineto{\pgfqpoint{5.551692in}{5.839909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.556477in}{5.841062in}}%
\pgfpathlineto{\pgfqpoint{5.556477in}{5.841879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.566048in}{5.835888in}}%
\pgfpathlineto{\pgfqpoint{5.566048in}{5.836694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.570833in}{5.829337in}}%
\pgfpathlineto{\pgfqpoint{5.570833in}{5.829888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.585189in}{5.823100in}}%
\pgfpathlineto{\pgfqpoint{5.585189in}{5.823828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594760in}{5.823209in}}%
\pgfpathlineto{\pgfqpoint{5.594760in}{5.824180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.599545in}{5.823810in}}%
\pgfpathlineto{\pgfqpoint{5.599545in}{5.824667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.613901in}{5.802206in}}%
\pgfpathlineto{\pgfqpoint{5.613901in}{5.803178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.618686in}{5.820983in}}%
\pgfpathlineto{\pgfqpoint{5.618686in}{5.821852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.628257in}{5.827704in}}%
\pgfpathlineto{\pgfqpoint{5.628257in}{5.828491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.633042in}{5.829333in}}%
\pgfpathlineto{\pgfqpoint{5.633042in}{5.830262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.642613in}{5.833938in}}%
\pgfpathlineto{\pgfqpoint{5.642613in}{5.834812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.661754in}{5.827161in}}%
\pgfpathlineto{\pgfqpoint{5.661754in}{5.828037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.671325in}{5.816692in}}%
\pgfpathlineto{\pgfqpoint{5.671325in}{5.817318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.680895in}{5.810098in}}%
\pgfpathlineto{\pgfqpoint{5.680895in}{5.811227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.685681in}{5.809597in}}%
\pgfpathlineto{\pgfqpoint{5.685681in}{5.810555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.690466in}{5.806648in}}%
\pgfpathlineto{\pgfqpoint{5.690466in}{5.807519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.700037in}{5.798315in}}%
\pgfpathlineto{\pgfqpoint{5.700037in}{5.799253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.714393in}{5.789391in}}%
\pgfpathlineto{\pgfqpoint{5.714393in}{5.790652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.723963in}{5.752688in}}%
\pgfpathlineto{\pgfqpoint{5.723963in}{5.754366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.733534in}{5.772938in}}%
\pgfpathlineto{\pgfqpoint{5.733534in}{5.774493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.738319in}{5.772232in}}%
\pgfpathlineto{\pgfqpoint{5.738319in}{5.773552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.743105in}{5.765718in}}%
\pgfpathlineto{\pgfqpoint{5.743105in}{5.766933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.747890in}{5.765627in}}%
\pgfpathlineto{\pgfqpoint{5.747890in}{5.766783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.752675in}{5.761797in}}%
\pgfpathlineto{\pgfqpoint{5.752675in}{5.763002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.757460in}{5.761713in}}%
\pgfpathlineto{\pgfqpoint{5.757460in}{5.763102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.767031in}{5.754051in}}%
\pgfpathlineto{\pgfqpoint{5.767031in}{5.755346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.776602in}{5.748029in}}%
\pgfpathlineto{\pgfqpoint{5.776602in}{5.749548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.795743in}{5.750747in}}%
\pgfpathlineto{\pgfqpoint{5.795743in}{5.752394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.814884in}{5.753314in}}%
\pgfpathlineto{\pgfqpoint{5.814884in}{5.755503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.819670in}{5.750989in}}%
\pgfpathlineto{\pgfqpoint{5.819670in}{5.753179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.834025in}{5.752359in}}%
\pgfpathlineto{\pgfqpoint{5.834025in}{5.754030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.838811in}{5.755185in}}%
\pgfpathlineto{\pgfqpoint{5.838811in}{5.756557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.853167in}{5.759658in}}%
\pgfpathlineto{\pgfqpoint{5.853167in}{5.761367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.867523in}{5.753833in}}%
\pgfpathlineto{\pgfqpoint{5.867523in}{5.755121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.877093in}{5.752003in}}%
\pgfpathlineto{\pgfqpoint{5.877093in}{5.753495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.896235in}{5.754909in}}%
\pgfpathlineto{\pgfqpoint{5.896235in}{5.756399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.915376in}{5.755041in}}%
\pgfpathlineto{\pgfqpoint{5.915376in}{5.756521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.920161in}{5.756949in}}%
\pgfpathlineto{\pgfqpoint{5.920161in}{5.758317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.924946in}{5.717772in}}%
\pgfpathlineto{\pgfqpoint{5.924946in}{5.720419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.944088in}{5.738350in}}%
\pgfpathlineto{\pgfqpoint{5.944088in}{5.739586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.948873in}{5.742085in}}%
\pgfpathlineto{\pgfqpoint{5.948873in}{5.743679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.953658in}{5.736417in}}%
\pgfpathlineto{\pgfqpoint{5.953658in}{5.738099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.958444in}{5.738313in}}%
\pgfpathlineto{\pgfqpoint{5.958444in}{5.739811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.991941in}{5.728503in}}%
\pgfpathlineto{\pgfqpoint{5.991941in}{5.730598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.001511in}{5.728880in}}%
\pgfpathlineto{\pgfqpoint{6.001511in}{5.730882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.006297in}{5.732485in}}%
\pgfpathlineto{\pgfqpoint{6.006297in}{5.733940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.011082in}{5.728665in}}%
\pgfpathlineto{\pgfqpoint{6.011082in}{5.730527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.030223in}{5.718406in}}%
\pgfpathlineto{\pgfqpoint{6.030223in}{5.720469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.054150in}{5.717791in}}%
\pgfpathlineto{\pgfqpoint{6.054150in}{5.719878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.082862in}{5.706604in}}%
\pgfpathlineto{\pgfqpoint{6.082862in}{5.709411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.092432in}{5.701614in}}%
\pgfpathlineto{\pgfqpoint{6.092432in}{5.703271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.106788in}{5.704249in}}%
\pgfpathlineto{\pgfqpoint{6.106788in}{5.706556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.111574in}{5.701023in}}%
\pgfpathlineto{\pgfqpoint{6.111574in}{5.703021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.125930in}{5.692711in}}%
\pgfpathlineto{\pgfqpoint{6.125930in}{5.695031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.130715in}{5.681439in}}%
\pgfpathlineto{\pgfqpoint{6.130715in}{5.684058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.149856in}{5.665335in}}%
\pgfpathlineto{\pgfqpoint{6.149856in}{5.668101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.159427in}{5.654231in}}%
\pgfpathlineto{\pgfqpoint{6.159427in}{5.657145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.168997in}{5.549855in}}%
\pgfpathlineto{\pgfqpoint{6.168997in}{5.559295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.178568in}{5.658558in}}%
\pgfpathlineto{\pgfqpoint{6.178568in}{5.661170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.192924in}{5.659717in}}%
\pgfpathlineto{\pgfqpoint{6.192924in}{5.662201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.207280in}{5.661229in}}%
\pgfpathlineto{\pgfqpoint{6.207280in}{5.664121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.212065in}{5.662389in}}%
\pgfpathlineto{\pgfqpoint{6.212065in}{5.665404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.221636in}{5.661685in}}%
\pgfpathlineto{\pgfqpoint{6.221636in}{5.664901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.226421in}{5.658168in}}%
\pgfpathlineto{\pgfqpoint{6.226421in}{5.661099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.235992in}{5.645701in}}%
\pgfpathlineto{\pgfqpoint{6.235992in}{5.648599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.240777in}{5.640333in}}%
\pgfpathlineto{\pgfqpoint{6.240777in}{5.643692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.250348in}{5.642161in}}%
\pgfpathlineto{\pgfqpoint{6.250348in}{5.646119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.255133in}{5.636556in}}%
\pgfpathlineto{\pgfqpoint{6.255133in}{5.640116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.269489in}{5.630097in}}%
\pgfpathlineto{\pgfqpoint{6.269489in}{5.633523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.279060in}{5.629695in}}%
\pgfpathlineto{\pgfqpoint{6.279060in}{5.633602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.288630in}{5.614089in}}%
\pgfpathlineto{\pgfqpoint{6.288630in}{5.619803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.298201in}{5.610818in}}%
\pgfpathlineto{\pgfqpoint{6.298201in}{5.614376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.302986in}{5.604901in}}%
\pgfpathlineto{\pgfqpoint{6.302986in}{5.610536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.312557in}{5.568781in}}%
\pgfpathlineto{\pgfqpoint{6.312557in}{5.574221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.322127in}{5.588871in}}%
\pgfpathlineto{\pgfqpoint{6.322127in}{5.595323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.331698in}{5.578467in}}%
\pgfpathlineto{\pgfqpoint{6.331698in}{5.583957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.336483in}{5.556267in}}%
\pgfpathlineto{\pgfqpoint{6.336483in}{5.563090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.341269in}{5.573118in}}%
\pgfpathlineto{\pgfqpoint{6.341269in}{5.579583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.346054in}{5.562049in}}%
\pgfpathlineto{\pgfqpoint{6.346054in}{5.568885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.350839in}{5.563201in}}%
\pgfpathlineto{\pgfqpoint{6.350839in}{5.570379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.360410in}{5.569690in}}%
\pgfpathlineto{\pgfqpoint{6.360410in}{5.575315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.365195in}{5.566450in}}%
\pgfpathlineto{\pgfqpoint{6.365195in}{5.571690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.374766in}{5.566746in}}%
\pgfpathlineto{\pgfqpoint{6.374766in}{5.572286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.384336in}{5.569730in}}%
\pgfpathlineto{\pgfqpoint{6.384336in}{5.575662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.398692in}{5.560341in}}%
\pgfpathlineto{\pgfqpoint{6.398692in}{5.566032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.417834in}{5.564889in}}%
\pgfpathlineto{\pgfqpoint{6.417834in}{5.570325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.422619in}{5.563220in}}%
\pgfpathlineto{\pgfqpoint{6.422619in}{5.568697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.441760in}{5.548560in}}%
\pgfpathlineto{\pgfqpoint{6.441760in}{5.554767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.456116in}{5.536751in}}%
\pgfpathlineto{\pgfqpoint{6.456116in}{5.543367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.460901in}{5.562569in}}%
\pgfpathlineto{\pgfqpoint{6.460901in}{5.569797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.465687in}{5.549956in}}%
\pgfpathlineto{\pgfqpoint{6.465687in}{5.556100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.470472in}{5.535425in}}%
\pgfpathlineto{\pgfqpoint{6.470472in}{5.542125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.475257in}{5.529076in}}%
\pgfpathlineto{\pgfqpoint{6.475257in}{5.537661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.480043in}{5.540847in}}%
\pgfpathlineto{\pgfqpoint{6.480043in}{5.547793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.484828in}{5.532040in}}%
\pgfpathlineto{\pgfqpoint{6.484828in}{5.538393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.489613in}{5.547869in}}%
\pgfpathlineto{\pgfqpoint{6.489613in}{5.553911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.503969in}{5.547314in}}%
\pgfpathlineto{\pgfqpoint{6.503969in}{5.554326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.513540in}{5.560334in}}%
\pgfpathlineto{\pgfqpoint{6.513540in}{5.566541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.518325in}{5.536476in}}%
\pgfpathlineto{\pgfqpoint{6.518325in}{5.543094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.523110in}{5.553109in}}%
\pgfpathlineto{\pgfqpoint{6.523110in}{5.559045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.532681in}{5.546522in}}%
\pgfpathlineto{\pgfqpoint{6.532681in}{5.552218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.537466in}{5.532064in}}%
\pgfpathlineto{\pgfqpoint{6.537466in}{5.538249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.542252in}{5.552634in}}%
\pgfpathlineto{\pgfqpoint{6.542252in}{5.559254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.547037in}{5.539958in}}%
\pgfpathlineto{\pgfqpoint{6.547037in}{5.545171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.556608in}{5.554337in}}%
\pgfpathlineto{\pgfqpoint{6.556608in}{5.559862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.561393in}{5.551118in}}%
\pgfpathlineto{\pgfqpoint{6.561393in}{5.556879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.575749in}{5.546137in}}%
\pgfpathlineto{\pgfqpoint{6.575749in}{5.552195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.580534in}{5.534501in}}%
\pgfpathlineto{\pgfqpoint{6.580534in}{5.541266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.585320in}{5.530641in}}%
\pgfpathlineto{\pgfqpoint{6.585320in}{5.537150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.590105in}{5.517165in}}%
\pgfpathlineto{\pgfqpoint{6.590105in}{5.525044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.594890in}{5.527514in}}%
\pgfpathlineto{\pgfqpoint{6.594890in}{5.534605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.599675in}{5.536120in}}%
\pgfpathlineto{\pgfqpoint{6.599675in}{5.543295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.604461in}{5.516132in}}%
\pgfpathlineto{\pgfqpoint{6.604461in}{5.523433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.609246in}{5.528683in}}%
\pgfpathlineto{\pgfqpoint{6.609246in}{5.534808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.614031in}{5.522772in}}%
\pgfpathlineto{\pgfqpoint{6.614031in}{5.528974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.618817in}{5.532100in}}%
\pgfpathlineto{\pgfqpoint{6.618817in}{5.538876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.623602in}{5.519552in}}%
\pgfpathlineto{\pgfqpoint{6.623602in}{5.526119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.628387in}{5.530624in}}%
\pgfpathlineto{\pgfqpoint{6.628387in}{5.537585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.633173in}{5.530605in}}%
\pgfpathlineto{\pgfqpoint{6.633173in}{5.538311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.637958in}{5.533405in}}%
\pgfpathlineto{\pgfqpoint{6.637958in}{5.541283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.647529in}{5.508869in}}%
\pgfpathlineto{\pgfqpoint{6.647529in}{5.517020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.652314in}{5.504164in}}%
\pgfpathlineto{\pgfqpoint{6.652314in}{5.511866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.657099in}{5.495662in}}%
\pgfpathlineto{\pgfqpoint{6.657099in}{5.502991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.661885in}{5.515539in}}%
\pgfpathlineto{\pgfqpoint{6.661885in}{5.523329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.666670in}{5.515489in}}%
\pgfpathlineto{\pgfqpoint{6.666670in}{5.524010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.671455in}{5.493651in}}%
\pgfpathlineto{\pgfqpoint{6.671455in}{5.500950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.676240in}{5.482468in}}%
\pgfpathlineto{\pgfqpoint{6.676240in}{5.491409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.681026in}{5.493975in}}%
\pgfpathlineto{\pgfqpoint{6.681026in}{5.503787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.685811in}{5.485481in}}%
\pgfpathlineto{\pgfqpoint{6.685811in}{5.494937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.690596in}{5.476825in}}%
\pgfpathlineto{\pgfqpoint{6.690596in}{5.486639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.695382in}{5.490461in}}%
\pgfpathlineto{\pgfqpoint{6.695382in}{5.499989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.700167in}{5.487859in}}%
\pgfpathlineto{\pgfqpoint{6.700167in}{5.496125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.704952in}{5.491032in}}%
\pgfpathlineto{\pgfqpoint{6.704952in}{5.500212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.709738in}{5.509501in}}%
\pgfpathlineto{\pgfqpoint{6.709738in}{5.517519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.714523in}{5.510374in}}%
\pgfpathlineto{\pgfqpoint{6.714523in}{5.518218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.719308in}{5.519447in}}%
\pgfpathlineto{\pgfqpoint{6.719308in}{5.526574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.724094in}{5.518583in}}%
\pgfpathlineto{\pgfqpoint{6.724094in}{5.525195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.728879in}{5.493077in}}%
\pgfpathlineto{\pgfqpoint{6.728879in}{5.501581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.733664in}{5.506227in}}%
\pgfpathlineto{\pgfqpoint{6.733664in}{5.514646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.738450in}{5.477632in}}%
\pgfpathlineto{\pgfqpoint{6.738450in}{5.488408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.743235in}{5.498799in}}%
\pgfpathlineto{\pgfqpoint{6.743235in}{5.507665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.748020in}{5.481817in}}%
\pgfpathlineto{\pgfqpoint{6.748020in}{5.491719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.752805in}{5.468740in}}%
\pgfpathlineto{\pgfqpoint{6.752805in}{5.478172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.757591in}{5.493540in}}%
\pgfpathlineto{\pgfqpoint{6.757591in}{5.502000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.762376in}{5.491582in}}%
\pgfpathlineto{\pgfqpoint{6.762376in}{5.499579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.767161in}{5.462967in}}%
\pgfpathlineto{\pgfqpoint{6.767161in}{5.472094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.771947in}{5.463657in}}%
\pgfpathlineto{\pgfqpoint{6.771947in}{5.473555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.776732in}{5.446170in}}%
\pgfpathlineto{\pgfqpoint{6.776732in}{5.457679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.781517in}{5.479566in}}%
\pgfpathlineto{\pgfqpoint{6.781517in}{5.488116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.786303in}{5.470253in}}%
\pgfpathlineto{\pgfqpoint{6.786303in}{5.479272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.791088in}{5.470407in}}%
\pgfpathlineto{\pgfqpoint{6.791088in}{5.480200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.795873in}{5.447845in}}%
\pgfpathlineto{\pgfqpoint{6.795873in}{5.459654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.800659in}{5.481062in}}%
\pgfpathlineto{\pgfqpoint{6.800659in}{5.490813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.805444in}{5.478622in}}%
\pgfpathlineto{\pgfqpoint{6.805444in}{5.487313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.810229in}{5.487843in}}%
\pgfpathlineto{\pgfqpoint{6.810229in}{5.496105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.815015in}{5.492171in}}%
\pgfpathlineto{\pgfqpoint{6.815015in}{5.499856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.819800in}{5.488605in}}%
\pgfpathlineto{\pgfqpoint{6.819800in}{5.496984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.824585in}{5.470767in}}%
\pgfpathlineto{\pgfqpoint{6.824585in}{5.480894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.829370in}{5.465900in}}%
\pgfpathlineto{\pgfqpoint{6.829370in}{5.475585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.834156in}{5.473932in}}%
\pgfpathlineto{\pgfqpoint{6.834156in}{5.482850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.838941in}{5.486617in}}%
\pgfpathlineto{\pgfqpoint{6.838941in}{5.495509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.843726in}{5.460132in}}%
\pgfpathlineto{\pgfqpoint{6.843726in}{5.471509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.848512in}{5.445456in}}%
\pgfpathlineto{\pgfqpoint{6.848512in}{5.458681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.853297in}{5.465933in}}%
\pgfpathlineto{\pgfqpoint{6.853297in}{5.475714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.858082in}{5.494198in}}%
\pgfpathlineto{\pgfqpoint{6.858082in}{5.501689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.862868in}{5.458058in}}%
\pgfpathlineto{\pgfqpoint{6.862868in}{5.468708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.867653in}{5.463541in}}%
\pgfpathlineto{\pgfqpoint{6.867653in}{5.473022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.872438in}{5.460850in}}%
\pgfpathlineto{\pgfqpoint{6.872438in}{5.470866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.877224in}{5.497558in}}%
\pgfpathlineto{\pgfqpoint{6.877224in}{5.505820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.882009in}{5.481470in}}%
\pgfpathlineto{\pgfqpoint{6.882009in}{5.490455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.886794in}{5.475095in}}%
\pgfpathlineto{\pgfqpoint{6.886794in}{5.484244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.891580in}{5.483956in}}%
\pgfpathlineto{\pgfqpoint{6.891580in}{5.492660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.896365in}{5.489066in}}%
\pgfpathlineto{\pgfqpoint{6.896365in}{5.496947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.901150in}{5.468059in}}%
\pgfpathlineto{\pgfqpoint{6.901150in}{5.477088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.905935in}{5.501987in}}%
\pgfpathlineto{\pgfqpoint{6.905935in}{5.509295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.910721in}{5.476263in}}%
\pgfpathlineto{\pgfqpoint{6.910721in}{5.485306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.915506in}{5.478280in}}%
\pgfpathlineto{\pgfqpoint{6.915506in}{5.487489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.920291in}{5.482247in}}%
\pgfpathlineto{\pgfqpoint{6.920291in}{5.489973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.925077in}{5.478675in}}%
\pgfpathlineto{\pgfqpoint{6.925077in}{5.489045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.929862in}{5.479083in}}%
\pgfpathlineto{\pgfqpoint{6.929862in}{5.487606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.934647in}{5.478760in}}%
\pgfpathlineto{\pgfqpoint{6.934647in}{5.487384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.939433in}{5.495643in}}%
\pgfpathlineto{\pgfqpoint{6.939433in}{5.503201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.944218in}{5.484112in}}%
\pgfpathlineto{\pgfqpoint{6.944218in}{5.492791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.949003in}{5.457964in}}%
\pgfpathlineto{\pgfqpoint{6.949003in}{5.468498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.953789in}{5.460546in}}%
\pgfpathlineto{\pgfqpoint{6.953789in}{5.470826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.958574in}{5.464308in}}%
\pgfpathlineto{\pgfqpoint{6.958574in}{5.474735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.963359in}{5.457420in}}%
\pgfpathlineto{\pgfqpoint{6.963359in}{5.466872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.968145in}{5.498528in}}%
\pgfpathlineto{\pgfqpoint{6.968145in}{5.505557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.972930in}{5.477455in}}%
\pgfpathlineto{\pgfqpoint{6.972930in}{5.485382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.977715in}{5.493147in}}%
\pgfpathlineto{\pgfqpoint{6.977715in}{5.500836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.982500in}{5.483924in}}%
\pgfpathlineto{\pgfqpoint{6.982500in}{5.492615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.987286in}{5.490250in}}%
\pgfpathlineto{\pgfqpoint{6.987286in}{5.498921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.992071in}{5.493547in}}%
\pgfpathlineto{\pgfqpoint{6.992071in}{5.501552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.996856in}{5.483892in}}%
\pgfpathlineto{\pgfqpoint{6.996856in}{5.492179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.001642in}{5.500293in}}%
\pgfpathlineto{\pgfqpoint{7.001642in}{5.507644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.006427in}{5.471531in}}%
\pgfpathlineto{\pgfqpoint{7.006427in}{5.480144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.011212in}{5.488407in}}%
\pgfpathlineto{\pgfqpoint{7.011212in}{5.497058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.015998in}{5.475064in}}%
\pgfpathlineto{\pgfqpoint{7.015998in}{5.484104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.020783in}{5.491413in}}%
\pgfpathlineto{\pgfqpoint{7.020783in}{5.499714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.025568in}{5.506699in}}%
\pgfpathlineto{\pgfqpoint{7.025568in}{5.515376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.030354in}{5.490246in}}%
\pgfpathlineto{\pgfqpoint{7.030354in}{5.497963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.035139in}{5.491424in}}%
\pgfpathlineto{\pgfqpoint{7.035139in}{5.498496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.039924in}{5.497767in}}%
\pgfpathlineto{\pgfqpoint{7.039924in}{5.504962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.044710in}{5.501094in}}%
\pgfpathlineto{\pgfqpoint{7.044710in}{5.508517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.049495in}{5.505318in}}%
\pgfpathlineto{\pgfqpoint{7.049495in}{5.512348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.054280in}{5.523915in}}%
\pgfpathlineto{\pgfqpoint{7.054280in}{5.530747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.059065in}{5.526689in}}%
\pgfpathlineto{\pgfqpoint{7.059065in}{5.532887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.063851in}{5.492150in}}%
\pgfpathlineto{\pgfqpoint{7.063851in}{5.500179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.068636in}{5.505375in}}%
\pgfpathlineto{\pgfqpoint{7.068636in}{5.512498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.073421in}{5.522232in}}%
\pgfpathlineto{\pgfqpoint{7.073421in}{5.528582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.078207in}{5.534630in}}%
\pgfpathlineto{\pgfqpoint{7.078207in}{5.539695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.082992in}{5.551077in}}%
\pgfpathlineto{\pgfqpoint{7.082992in}{5.556155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.087777in}{5.549230in}}%
\pgfpathlineto{\pgfqpoint{7.087777in}{5.555015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.092563in}{5.542682in}}%
\pgfpathlineto{\pgfqpoint{7.092563in}{5.548199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.097348in}{5.534176in}}%
\pgfpathlineto{\pgfqpoint{7.097348in}{5.539970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.102133in}{5.540003in}}%
\pgfpathlineto{\pgfqpoint{7.102133in}{5.545260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.106919in}{5.518630in}}%
\pgfpathlineto{\pgfqpoint{7.106919in}{5.525259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.111704in}{5.514240in}}%
\pgfpathlineto{\pgfqpoint{7.111704in}{5.521028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.116489in}{5.543039in}}%
\pgfpathlineto{\pgfqpoint{7.116489in}{5.548341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.121275in}{5.524617in}}%
\pgfpathlineto{\pgfqpoint{7.121275in}{5.530796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.126060in}{5.526490in}}%
\pgfpathlineto{\pgfqpoint{7.126060in}{5.533350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.130845in}{5.494916in}}%
\pgfpathlineto{\pgfqpoint{7.130845in}{5.503327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.135630in}{5.485054in}}%
\pgfpathlineto{\pgfqpoint{7.135630in}{5.492873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.140416in}{5.507551in}}%
\pgfpathlineto{\pgfqpoint{7.140416in}{5.514534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.145201in}{5.502334in}}%
\pgfpathlineto{\pgfqpoint{7.145201in}{5.509665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.149986in}{5.512097in}}%
\pgfpathlineto{\pgfqpoint{7.149986in}{5.519126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.154772in}{5.505179in}}%
\pgfpathlineto{\pgfqpoint{7.154772in}{5.511757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.159557in}{5.510011in}}%
\pgfpathlineto{\pgfqpoint{7.159557in}{5.516983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.164342in}{5.505765in}}%
\pgfpathlineto{\pgfqpoint{7.164342in}{5.513724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.169128in}{5.494646in}}%
\pgfpathlineto{\pgfqpoint{7.169128in}{5.502337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.173913in}{5.475214in}}%
\pgfpathlineto{\pgfqpoint{7.173913in}{5.483899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.178698in}{5.505224in}}%
\pgfpathlineto{\pgfqpoint{7.178698in}{5.512538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.183484in}{5.487230in}}%
\pgfpathlineto{\pgfqpoint{7.183484in}{5.495625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.188269in}{5.487572in}}%
\pgfpathlineto{\pgfqpoint{7.188269in}{5.495242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.193054in}{5.503094in}}%
\pgfpathlineto{\pgfqpoint{7.193054in}{5.510344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.197840in}{5.506926in}}%
\pgfpathlineto{\pgfqpoint{7.197840in}{5.515183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.202625in}{5.483741in}}%
\pgfpathlineto{\pgfqpoint{7.202625in}{5.492764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.207410in}{5.493442in}}%
\pgfpathlineto{\pgfqpoint{7.207410in}{5.502468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.212195in}{5.505096in}}%
\pgfpathlineto{\pgfqpoint{7.212195in}{5.512546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.216981in}{5.466774in}}%
\pgfpathlineto{\pgfqpoint{7.216981in}{5.475444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.221766in}{5.457320in}}%
\pgfpathlineto{\pgfqpoint{7.221766in}{5.468124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.226551in}{5.469976in}}%
\pgfpathlineto{\pgfqpoint{7.226551in}{5.479729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.231337in}{5.438336in}}%
\pgfpathlineto{\pgfqpoint{7.231337in}{5.451302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.236122in}{5.466910in}}%
\pgfpathlineto{\pgfqpoint{7.236122in}{5.477862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.240907in}{5.473868in}}%
\pgfpathlineto{\pgfqpoint{7.240907in}{5.484053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.245693in}{5.432580in}}%
\pgfpathlineto{\pgfqpoint{7.245693in}{5.445084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.250478in}{5.437565in}}%
\pgfpathlineto{\pgfqpoint{7.250478in}{5.449554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.255263in}{5.458970in}}%
\pgfpathlineto{\pgfqpoint{7.255263in}{5.469835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.260049in}{5.442699in}}%
\pgfpathlineto{\pgfqpoint{7.260049in}{5.455895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.264834in}{5.468307in}}%
\pgfpathlineto{\pgfqpoint{7.264834in}{5.479236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.269619in}{5.431309in}}%
\pgfpathlineto{\pgfqpoint{7.269619in}{5.446004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.274405in}{5.455966in}}%
\pgfpathlineto{\pgfqpoint{7.274405in}{5.466433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.279190in}{5.466131in}}%
\pgfpathlineto{\pgfqpoint{7.279190in}{5.477495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.283975in}{5.409336in}}%
\pgfpathlineto{\pgfqpoint{7.283975in}{5.424206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.288760in}{5.394449in}}%
\pgfpathlineto{\pgfqpoint{7.288760in}{5.410745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.293546in}{5.415528in}}%
\pgfpathlineto{\pgfqpoint{7.293546in}{5.430603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.298331in}{5.416921in}}%
\pgfpathlineto{\pgfqpoint{7.298331in}{5.432162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.303116in}{5.412842in}}%
\pgfpathlineto{\pgfqpoint{7.303116in}{5.426092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.307902in}{5.390458in}}%
\pgfpathlineto{\pgfqpoint{7.307902in}{5.406411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.312687in}{5.399635in}}%
\pgfpathlineto{\pgfqpoint{7.312687in}{5.415435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.317472in}{5.378200in}}%
\pgfpathlineto{\pgfqpoint{7.317472in}{5.396703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.322258in}{5.365815in}}%
\pgfpathlineto{\pgfqpoint{7.322258in}{5.384900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.327043in}{5.350359in}}%
\pgfpathlineto{\pgfqpoint{7.327043in}{5.371916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.331828in}{5.343579in}}%
\pgfpathlineto{\pgfqpoint{7.331828in}{5.366973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.336614in}{5.312739in}}%
\pgfpathlineto{\pgfqpoint{7.336614in}{5.344524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.341399in}{5.307504in}}%
\pgfpathlineto{\pgfqpoint{7.341399in}{5.342540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.346184in}{5.339998in}}%
\pgfpathlineto{\pgfqpoint{7.346184in}{5.364987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.350969in}{5.318588in}}%
\pgfpathlineto{\pgfqpoint{7.350969in}{5.347015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{1.110000pt}{0.480000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{1.110000pt}{0.480000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{1.110000pt}{0.480000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{1.110000pt}{0.480000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{1.110000pt}{0.480000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{1.110000pt}{0.480000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.304321in}{5.066667in}}%
\pgfpathlineto{\pgfqpoint{3.304321in}{5.296000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{1.110000pt}{0.480000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.066057in}{5.066667in}}%
\pgfpathlineto{\pgfqpoint{4.066057in}{5.296000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{1.110000pt}{0.480000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.827793in}{5.066667in}}%
\pgfpathlineto{\pgfqpoint{4.827793in}{5.296000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{1.110000pt}{0.480000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.589529in}{5.066667in}}%
\pgfpathlineto{\pgfqpoint{5.589529in}{5.296000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{1.110000pt}{0.480000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.286691in}{5.066667in}}%
\pgfpathlineto{\pgfqpoint{6.286691in}{5.296000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{1.110000pt}{0.480000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.641132in}{5.066667in}}%
\pgfpathlineto{\pgfqpoint{6.641132in}{5.296000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{1.110000pt}{0.480000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.995572in}{5.066667in}}%
\pgfpathlineto{\pgfqpoint{6.995572in}{5.296000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{1.110000pt}{0.480000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.350013in}{5.066667in}}%
\pgfpathlineto{\pgfqpoint{7.350013in}{5.296000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{5.066667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005208in}{-0.005208in}}{\pgfqpoint{0.005208in}{0.005208in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathcurveto{\pgfqpoint{0.001381in}{-0.005208in}}{\pgfqpoint{0.002706in}{-0.004660in}}{\pgfqpoint{0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.004660in}{-0.002706in}}{\pgfqpoint{0.005208in}{-0.001381in}}{\pgfqpoint{0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005208in}{0.001381in}}{\pgfqpoint{0.004660in}{0.002706in}}{\pgfqpoint{0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.002706in}{0.004660in}}{\pgfqpoint{0.001381in}{0.005208in}}{\pgfqpoint{0.000000in}{0.005208in}}%
\pgfpathcurveto{\pgfqpoint{-0.001381in}{0.005208in}}{\pgfqpoint{-0.002706in}{0.004660in}}{\pgfqpoint{-0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.004660in}{0.002706in}}{\pgfqpoint{-0.005208in}{0.001381in}}{\pgfqpoint{-0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005208in}{-0.001381in}}{\pgfqpoint{-0.004660in}{-0.002706in}}{\pgfqpoint{-0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.002706in}{-0.004660in}}{\pgfqpoint{-0.001381in}{-0.005208in}}{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.016463in}{-226.694907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.020262in}{6.186660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.025047in}{6.164866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029832in}{6.163726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039403in}{6.133110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.044188in}{6.162399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.058544in}{6.164291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.063329in}{6.162282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.068115in}{6.144824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.072900in}{6.133341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.077685in}{6.132018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.082471in}{6.161200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087256in}{6.140760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.092041in}{6.136045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.101612in}{6.124324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.106397in}{6.130065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.111182in}{6.138082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.115968in}{6.124123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.120753in}{6.132972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.130324in}{6.128843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.135109in}{6.135276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.139894in}{6.132161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.144680in}{6.130081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.149465in}{6.128314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.154250in}{6.128460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.159036in}{6.123608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.163821in}{6.126966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.168606in}{6.127392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.173392in}{6.126003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.178177in}{6.125234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.182962in}{6.124528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.187748in}{6.125140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.192533in}{6.125356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.197318in}{6.124877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.202103in}{6.124116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.206889in}{6.123651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.211674in}{6.120830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.216459in}{6.121512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.221245in}{6.114930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226030in}{6.126322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.235601in}{6.127422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.240386in}{6.122853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.245171in}{6.118167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.249957in}{6.122448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.254742in}{6.119138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.259527in}{6.118368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.264313in}{6.120359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.269098in}{6.116557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.273883in}{6.117168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.278668in}{6.123407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.283454in}{6.114074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.288239in}{6.125197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.293024in}{6.126297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.297810in}{6.117434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.302595in}{6.122449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.307380in}{6.126770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.312166in}{6.114735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316951in}{6.115975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.321736in}{6.113152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.326522in}{6.116336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.331307in}{6.113432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.336092in}{6.117346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.340878in}{6.113669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.345663in}{6.116777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.350448in}{6.117558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.355233in}{6.115683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.360019in}{6.114578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.364804in}{6.116830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.369589in}{6.113951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.374375in}{6.114028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.379160in}{6.117120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.383945in}{6.117086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.388731in}{6.114946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.393516in}{6.115015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.398301in}{6.113188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.403087in}{6.114480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.407872in}{6.110896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.412657in}{6.113790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.417443in}{6.111384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422228in}{6.112652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.427013in}{6.111751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431798in}{6.110364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.436584in}{6.110135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.441369in}{6.108765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.446154in}{6.107762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.450940in}{6.105922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.455725in}{6.105763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.460510in}{6.107665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.465296in}{6.106670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.470081in}{6.105041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.474866in}{6.105091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.479652in}{6.104417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.484437in}{6.104788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.489222in}{6.104355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.494008in}{6.103054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.498793in}{6.101085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.503578in}{6.100842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.508363in}{6.099797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.513149in}{6.099578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.517934in}{6.098724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.522719in}{6.096762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.527505in}{6.097092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.532290in}{6.095120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.537075in}{6.095120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.541861in}{6.096466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.546646in}{6.096382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.551431in}{6.096960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556217in}{6.097775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.561002in}{6.097389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.565787in}{6.096953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.570573in}{6.096049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.575358in}{6.096100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.580143in}{6.096567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.584928in}{6.095684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.589714in}{6.095016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.594499in}{6.095520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.599284in}{6.097365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.604070in}{6.097806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.608855in}{6.096152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.613640in}{6.097339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.618426in}{6.096951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.623211in}{6.099296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.627996in}{6.100951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.632782in}{6.098761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.637567in}{6.098423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.642352in}{6.098439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.647138in}{6.095558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.651923in}{6.095361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.656708in}{6.095958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.661493in}{6.096215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.666279in}{6.095613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.671064in}{6.096720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.675849in}{6.096441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.680635in}{6.096248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.685420in}{6.095146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.690205in}{6.094792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.694991in}{6.094380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.699776in}{6.095549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.704561in}{6.095232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.709347in}{6.095574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.714132in}{6.095330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.718917in}{6.097258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.723703in}{6.094826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.728488in}{6.094558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.733273in}{6.094404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.738058in}{6.093509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.742844in}{6.093429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.747629in}{6.094003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.752414in}{6.092071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.757200in}{6.091812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.761985in}{6.090839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.766770in}{6.090966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.771556in}{6.089189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.776341in}{6.088351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.781126in}{6.088761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.785912in}{6.089558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.790697in}{6.090212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.795482in}{6.089410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.800268in}{6.087975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.805053in}{6.086899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.809838in}{6.086306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.814624in}{6.085879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.819409in}{6.085529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.824194in}{6.086145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.828979in}{6.085732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.833765in}{6.085192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.838550in}{6.083891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.843335in}{6.082817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.848121in}{6.079947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852906in}{6.080174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.857691in}{6.078432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.862477in}{6.075300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.867262in}{6.073227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.872047in}{6.073228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.876833in}{6.072468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.881618in}{6.071789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.886403in}{6.069746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.891189in}{6.069929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.895974in}{6.067676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.900759in}{6.067172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.905544in}{6.066450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.910330in}{6.067677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.915115in}{6.067862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.919900in}{6.068099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.924686in}{6.066743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.929471in}{6.065108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.934256in}{6.063500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.939042in}{6.063103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.948612in}{6.064418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.953398in}{6.064195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.958183in}{6.063243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.962968in}{6.063478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.967754in}{6.062225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.972539in}{6.060001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.982109in}{6.059935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.986895in}{6.057051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.991680in}{6.057434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.996465in}{6.055725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.001251in}{6.055035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.006036in}{6.055711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.010821in}{6.056438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.015607in}{6.056193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020392in}{6.055451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.025177in}{6.055614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.029963in}{6.055360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.034748in}{6.054932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.039533in}{6.054466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.044319in}{6.054678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.049104in}{6.055486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.053889in}{6.058643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.068245in}{6.053281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.073030in}{6.051817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077816in}{6.052558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.082601in}{6.052567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.092172in}{6.050442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.096957in}{6.049255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.101742in}{6.051225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.116098in}{6.052118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.120884in}{6.051229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.125669in}{6.052322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.130454in}{6.053772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.135239in}{6.054243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.140025in}{6.053990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.144810in}{6.055030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.149595in}{6.056051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.154381in}{6.055413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.159166in}{6.056492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.163951in}{6.056794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.168737in}{6.058139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.173522in}{6.059083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.178307in}{6.059460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.183093in}{6.060658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.187878in}{6.060264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.192663in}{6.059706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.197449in}{6.060424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.202234in}{6.059797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.207019in}{6.059485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.211804in}{6.061097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216590in}{6.060260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.221375in}{6.061550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.226160in}{6.062144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.230946in}{6.061106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.235731in}{6.060851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.240516in}{6.059264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.245302in}{6.059601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.250087in}{6.057864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.254872in}{6.057333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.259658in}{6.057425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264443in}{6.056650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.269228in}{6.054966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.274014in}{6.054835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.278799in}{6.055132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.283584in}{6.052003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.288369in}{6.049588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.293155in}{6.048267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.297940in}{6.047795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.302725in}{6.047830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.307511in}{6.045506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.312296in}{6.045103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.317081in}{6.043426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.321867in}{6.042578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.331437in}{6.039979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.336223in}{6.038768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.341008in}{6.038150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.345793in}{6.038601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.350579in}{6.037635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.355364in}{6.035569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.360149in}{6.034307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.364934in}{6.032391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.369720in}{6.028168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.374505in}{6.027353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.379290in}{6.026169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.384076in}{6.022586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.388861in}{6.020846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.393646in}{6.020619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.398432in}{6.018178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.403217in}{6.018557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.427144in}{6.014266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.460641in}{6.014519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.484567in}{6.012240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.489353in}{6.011984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.513279in}{6.009417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.537206in}{6.001908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.546776in}{6.005067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.551562in}{6.004936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.556347in}{5.999529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.570703in}{5.996822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.580274in}{5.999901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.594630in}{5.991780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.599415in}{5.989766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.604200in}{5.993004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.608985in}{5.986729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.613771in}{5.984650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.618556in}{5.983611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.632912in}{5.986870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.642483in}{5.985129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.647268in}{5.978407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.652053in}{5.982333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.656839in}{5.980970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.666409in}{5.972266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.690336in}{5.967039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.704692in}{5.972032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.709477in}{5.971398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.719048in}{5.970288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.733404in}{5.972081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.738189in}{5.972318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.742974in}{5.973016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.747760in}{5.973090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.771686in}{5.969001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.776471in}{5.968532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.781257in}{5.969370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.786042in}{5.962488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.795613in}{5.959129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.805183in}{5.955058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.848251in}{5.950371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.872178in}{5.942306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.896104in}{5.935259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.910460in}{5.928002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.934387in}{5.921080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.948743in}{5.921266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.967884in}{5.913996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.972669in}{5.914856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.977455in}{5.914417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.982240in}{5.913881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.987025in}{5.913721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.991810in}{5.913011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.996596in}{5.910588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.010952in}{5.907372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.015737in}{5.908111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.020522in}{5.908731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.025308in}{5.908622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.030093in}{5.909261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.034878in}{5.911469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.039664in}{5.911521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.044449in}{5.912614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.049234in}{5.914326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.054020in}{5.915386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.063590in}{5.912782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.073161in}{5.908880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.077946in}{5.907306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.082731in}{5.903619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.087517in}{5.899517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.092302in}{5.895752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.097087in}{5.893282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.106658in}{5.884251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.116229in}{5.883368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.121014in}{5.881723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.130585in}{5.879183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.159296in}{5.871632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.164082in}{5.871058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168867in}{5.870658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.183223in}{5.868350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.188008in}{5.866172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.202364in}{5.865934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.207150in}{5.864523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.211935in}{5.864691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.221505in}{5.867630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.226291in}{5.872305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.231076in}{5.871502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.235861in}{5.873233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.250217in}{5.873534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.255003in}{5.874143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.278929in}{5.877284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.283715in}{5.877235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.288500in}{5.877568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.293285in}{5.872648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.298070in}{5.869517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.317212in}{5.862738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.321997in}{5.860981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.331568in}{5.857677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.336353in}{5.853313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.345924in}{5.848775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.350709in}{5.847243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.365065in}{5.846359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.369850in}{5.844982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.374635in}{5.847554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.379421in}{5.848192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.393777in}{5.848875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.398562in}{5.849260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.403347in}{5.849417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.408133in}{5.847198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.412918in}{5.847528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.417703in}{5.848227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.436845in}{5.851373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.441630in}{5.850158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.451200in}{5.849851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.455986in}{5.850142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.460771in}{5.847843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.475127in}{5.837504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.479912in}{5.833845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.508624in}{5.834715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.513410in}{5.837785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.518195in}{5.837274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.532551in}{5.835586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.551692in}{5.839587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.556477in}{5.841471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.566048in}{5.836291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.570833in}{5.829613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.585189in}{5.823464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.594760in}{5.823695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.599545in}{5.824240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.613901in}{5.802693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.618686in}{5.821418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.628257in}{5.828098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.633042in}{5.829798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.642613in}{5.834376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.661754in}{5.827600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.671325in}{5.817005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.680895in}{5.810664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.685681in}{5.810077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.690466in}{5.807084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.700037in}{5.798785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.714393in}{5.790023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.723963in}{5.753530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.733534in}{5.773717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.738319in}{5.772894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.743105in}{5.766326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.747890in}{5.766206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.752675in}{5.762401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.757460in}{5.762410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.767031in}{5.754700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.776602in}{5.748790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.795743in}{5.751573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.814884in}{5.754413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.819670in}{5.752089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.834025in}{5.753197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.838811in}{5.755873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.853167in}{5.760515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.867523in}{5.754479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.877093in}{5.752751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.896235in}{5.755656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.915376in}{5.755783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.920161in}{5.757635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.924946in}{5.719102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.944088in}{5.738969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.948873in}{5.742884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.953658in}{5.737261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.958444in}{5.739064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.991941in}{5.729555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.001511in}{5.729885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.006297in}{5.733215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.011082in}{5.729599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.030223in}{5.719442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.054150in}{5.718839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.082862in}{5.708015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.092432in}{5.702445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.106788in}{5.705408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.111574in}{5.702026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.125930in}{5.693876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.130715in}{5.682755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.149856in}{5.666725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.159427in}{5.655696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.168997in}{5.554662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.178568in}{5.659871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.192924in}{5.660965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.207280in}{5.662683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.212065in}{5.663905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.221636in}{5.663303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.226421in}{5.659642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.235992in}{5.647158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.240777in}{5.642023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.250348in}{5.644156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.255133in}{5.638349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.269489in}{5.631821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.279060in}{5.631664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.288630in}{5.616978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.298201in}{5.612609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.302986in}{5.607750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.312557in}{5.571530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.322127in}{5.592138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.331698in}{5.581242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.336483in}{5.559724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.341269in}{5.576391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.346054in}{5.565513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.350839in}{5.566840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.360410in}{5.572533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.365195in}{5.569097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.374766in}{5.569546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.384336in}{5.572731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.398692in}{5.563218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.417834in}{5.567636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.422619in}{5.565988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.441760in}{5.551701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.456116in}{5.540102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.460901in}{5.566234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.465687in}{5.553065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.470472in}{5.538819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.475257in}{5.533441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.480043in}{5.544367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.484828in}{5.535256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.489613in}{5.550926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.503969in}{5.550868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.513540in}{5.563475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.518325in}{5.539828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.523110in}{5.556111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.532681in}{5.549402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.537466in}{5.535194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.542252in}{5.555987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.547037in}{5.542591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.556608in}{5.557129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.561393in}{5.554031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.575749in}{5.549202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.580534in}{5.537928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.585320in}{5.533937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.590105in}{5.521165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.594890in}{5.531109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.599675in}{5.539758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.604461in}{5.519834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.609246in}{5.531782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.614031in}{5.525911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.618817in}{5.535533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.623602in}{5.522878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.628387in}{5.534152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.633173in}{5.534516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.637958in}{5.537405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.647529in}{5.513009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.652314in}{5.508073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.657099in}{5.499379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.661885in}{5.519493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.666670in}{5.519821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.671455in}{5.497353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.676240in}{5.487017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.681026in}{5.498975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.685811in}{5.490296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.690596in}{5.481826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.695382in}{5.495314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.700167in}{5.492058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.704952in}{5.495704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.709738in}{5.513573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.714523in}{5.514356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.719308in}{5.523060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.724094in}{5.521932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.728879in}{5.497400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.733664in}{5.510506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.738450in}{5.483134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.743235in}{5.503309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.748020in}{5.486864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.752805in}{5.473543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.757591in}{5.497840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.762376in}{5.495643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.767161in}{5.467612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.771947in}{5.468702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.776732in}{5.452054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.781517in}{5.483913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.786303in}{5.474842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.791088in}{5.475397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.795873in}{5.453886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.800659in}{5.486030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.805444in}{5.483041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.810229in}{5.492041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.815015in}{5.496071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.819800in}{5.492863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.824585in}{5.475931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.829370in}{5.470834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.834156in}{5.478469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.838941in}{5.491141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.843726in}{5.465947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.848512in}{5.452239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.853297in}{5.470917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.858082in}{5.497999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.862868in}{5.463494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.867653in}{5.468369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.872438in}{5.465957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.877224in}{5.501756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.882009in}{5.486042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.886794in}{5.479751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.891580in}{5.488382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896365in}{5.493068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.901150in}{5.472654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.905935in}{5.505693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.910721in}{5.480865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.915506in}{5.482967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.920291in}{5.486168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.925077in}{5.483965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.929862in}{5.483416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.934647in}{5.483145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.939433in}{5.499478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.944218in}{5.488525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.949003in}{5.463340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.953789in}{5.465790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.958574in}{5.469628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.963359in}{5.462234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.968145in}{5.502091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.972930in}{5.481480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.977715in}{5.497049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.982500in}{5.488344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.987286in}{5.494659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.992071in}{5.497613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.996856in}{5.488103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.001642in}{5.504021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.006427in}{5.475910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.011212in}{5.492806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015998in}{5.479664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.020783in}{5.495631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.025568in}{5.511111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.030354in}{5.494163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.035139in}{5.495009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.039924in}{5.501415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.044710in}{5.504859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.049495in}{5.508881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.054280in}{5.527377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.059065in}{5.529825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.063851in}{5.496228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.068636in}{5.508987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.073421in}{5.525446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.078207in}{5.537187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.082992in}{5.553641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.087777in}{5.552155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.092563in}{5.545470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.097348in}{5.537106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.102133in}{5.542659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.106919in}{5.521987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.111704in}{5.517679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.116489in}{5.545717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.121275in}{5.527744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.126060in}{5.529966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.130845in}{5.499191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.135630in}{5.489023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.140416in}{5.511090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.145201in}{5.506052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.149986in}{5.515660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.154772in}{5.508510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.159557in}{5.513545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.164342in}{5.509807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.169128in}{5.498550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.173913in}{5.479630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.178698in}{5.508933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.183484in}{5.491496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.188269in}{5.491465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.193054in}{5.506771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.197840in}{5.511121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.202625in}{5.488333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.207410in}{5.498035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.212195in}{5.508876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.216981in}{5.471183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.221766in}{5.462836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.226551in}{5.474946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.231337in}{5.444984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.236122in}{5.472503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.240907in}{5.479062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.245693in}{5.438986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.250478in}{5.443700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.255263in}{5.464519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.260049in}{5.449467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.264834in}{5.473889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.269619in}{5.438868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.274405in}{5.461307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.279190in}{5.471939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.283975in}{5.416987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.288760in}{5.402857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.293546in}{5.423288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.298331in}{5.424769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.303116in}{5.419639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.307902in}{5.398684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.312687in}{5.407779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.317472in}{5.387786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.322258in}{5.375714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.327043in}{5.361592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.331828in}{5.355811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.336614in}{5.329619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.341399in}{5.326221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.346184in}{5.353103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.350969in}{5.333592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.945575in}{5.066667in}}%
\pgfpathlineto{\pgfqpoint{2.945575in}{6.213333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.350000in}{5.066667in}}%
\pgfpathlineto{\pgfqpoint{7.350000in}{6.213333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.945575in}{5.066667in}}%
\pgfpathlineto{\pgfqpoint{7.350000in}{5.066667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.945575in}{6.213333in}}%
\pgfpathlineto{\pgfqpoint{7.350000in}{6.213333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-3.057434in,y=5.155105in,,base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-2.866103in,y=5.155105in,,base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-2.591064in,y=5.155105in,,base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-2.232319in,y=5.155105in,,base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.685189in,y=5.155105in,,base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.446925in,y=5.155105in,,base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.208661in,y=5.155105in,,base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.938110in,y=5.155105in,,base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.463912in,y=5.155105in,,base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.818352in,y=5.155105in,,base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.172793in,y=5.155105in,,base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont 11}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.945575in}{3.920000in}}%
\pgfpathlineto{\pgfqpoint{7.350000in}{3.920000in}}%
\pgfpathlineto{\pgfqpoint{7.350000in}{5.066667in}}%
\pgfpathlineto{\pgfqpoint{2.945575in}{5.066667in}}%
\pgfpathlineto{\pgfqpoint{2.945575in}{3.920000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.473123in}{3.920000in}}%
\pgfpathlineto{\pgfqpoint{3.473123in}{5.066667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.473123in}{3.920000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.051587in}{3.920000in}}%
\pgfpathlineto{\pgfqpoint{5.051587in}{5.066667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051587in}{3.920000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.630051in}{3.920000in}}%
\pgfpathlineto{\pgfqpoint{6.630051in}{5.066667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.630051in}{3.920000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.945575in}{3.971396in}}%
\pgfpathlineto{\pgfqpoint{7.350000in}{3.971396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.945575in}{3.971396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.945575in}{4.303193in}}%
\pgfpathlineto{\pgfqpoint{7.350000in}{4.303193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.945575in}{4.303193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.945575in}{4.634989in}}%
\pgfpathlineto{\pgfqpoint{7.350000in}{4.634989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.945575in}{4.634989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.945575in}{4.966786in}}%
\pgfpathlineto{\pgfqpoint{7.350000in}{4.966786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.945575in}{4.966786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.034617in}{3.916667in}}%
\pgfpathlineto{\pgfqpoint{3.034617in}{4.183342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.048973in}{3.916667in}}%
\pgfpathlineto{\pgfqpoint{3.048973in}{4.195173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.053759in}{4.075648in}}%
\pgfpathlineto{\pgfqpoint{3.053759in}{4.342309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.230815in}{3.916667in}}%
\pgfpathlineto{\pgfqpoint{3.230815in}{4.262565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.020262in}{4.272494in}}%
\pgfpathlineto{\pgfqpoint{3.020262in}{4.403647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.025047in}{4.419479in}}%
\pgfpathlineto{\pgfqpoint{3.025047in}{4.589956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.039403in}{4.371258in}}%
\pgfpathlineto{\pgfqpoint{3.039403in}{4.445534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.044188in}{3.916667in}}%
\pgfpathlineto{\pgfqpoint{3.044188in}{4.632879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058544in}{4.358082in}}%
\pgfpathlineto{\pgfqpoint{3.058544in}{4.443910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.068115in}{4.321432in}}%
\pgfpathlineto{\pgfqpoint{3.068115in}{4.420184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.072900in}{4.431236in}}%
\pgfpathlineto{\pgfqpoint{3.072900in}{4.528478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.077685in}{4.392121in}}%
\pgfpathlineto{\pgfqpoint{3.077685in}{4.472236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.092041in}{4.379055in}}%
\pgfpathlineto{\pgfqpoint{3.092041in}{4.498351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.106397in}{4.274783in}}%
\pgfpathlineto{\pgfqpoint{3.106397in}{4.475622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115968in}{4.848305in}}%
\pgfpathlineto{\pgfqpoint{3.115968in}{4.957033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.120753in}{4.616090in}}%
\pgfpathlineto{\pgfqpoint{3.120753in}{4.679547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.130324in}{4.678994in}}%
\pgfpathlineto{\pgfqpoint{3.130324in}{4.734798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.135109in}{4.512745in}}%
\pgfpathlineto{\pgfqpoint{3.135109in}{4.570105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139894in}{4.620858in}}%
\pgfpathlineto{\pgfqpoint{3.139894in}{4.652371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.144680in}{4.578493in}}%
\pgfpathlineto{\pgfqpoint{3.144680in}{4.612249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.149465in}{4.532947in}}%
\pgfpathlineto{\pgfqpoint{3.149465in}{4.571988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.159036in}{4.555538in}}%
\pgfpathlineto{\pgfqpoint{3.159036in}{4.784820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.163821in}{4.468502in}}%
\pgfpathlineto{\pgfqpoint{3.163821in}{4.549841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168606in}{4.337432in}}%
\pgfpathlineto{\pgfqpoint{3.168606in}{4.610742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.173392in}{4.608213in}}%
\pgfpathlineto{\pgfqpoint{3.173392in}{4.639032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.178177in}{4.507489in}}%
\pgfpathlineto{\pgfqpoint{3.178177in}{4.550131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.182962in}{4.618023in}}%
\pgfpathlineto{\pgfqpoint{3.182962in}{4.660436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.187748in}{4.536903in}}%
\pgfpathlineto{\pgfqpoint{3.187748in}{4.581171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.192533in}{4.517735in}}%
\pgfpathlineto{\pgfqpoint{3.192533in}{4.551957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.197318in}{4.596813in}}%
\pgfpathlineto{\pgfqpoint{3.197318in}{4.629414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202103in}{4.550731in}}%
\pgfpathlineto{\pgfqpoint{3.202103in}{4.584618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.206889in}{4.549810in}}%
\pgfpathlineto{\pgfqpoint{3.206889in}{4.577788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.211674in}{4.592896in}}%
\pgfpathlineto{\pgfqpoint{3.211674in}{4.612102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.216459in}{4.564341in}}%
\pgfpathlineto{\pgfqpoint{3.216459in}{4.592489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.221245in}{4.665245in}}%
\pgfpathlineto{\pgfqpoint{3.221245in}{4.727224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.240386in}{4.537887in}}%
\pgfpathlineto{\pgfqpoint{3.240386in}{4.574798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.245171in}{4.606187in}}%
\pgfpathlineto{\pgfqpoint{3.245171in}{4.637386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.259527in}{4.549136in}}%
\pgfpathlineto{\pgfqpoint{3.259527in}{4.592136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.264313in}{4.333794in}}%
\pgfpathlineto{\pgfqpoint{3.264313in}{4.405775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269098in}{4.588505in}}%
\pgfpathlineto{\pgfqpoint{3.269098in}{4.642823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.273883in}{4.558335in}}%
\pgfpathlineto{\pgfqpoint{3.273883in}{4.595798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.283454in}{4.586044in}}%
\pgfpathlineto{\pgfqpoint{3.283454in}{4.633428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.288239in}{4.362629in}}%
\pgfpathlineto{\pgfqpoint{3.288239in}{4.426046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.293024in}{4.502611in}}%
\pgfpathlineto{\pgfqpoint{3.293024in}{4.553031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297810in}{4.606521in}}%
\pgfpathlineto{\pgfqpoint{3.297810in}{4.644875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.302595in}{4.413857in}}%
\pgfpathlineto{\pgfqpoint{3.302595in}{4.499155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.307380in}{4.459249in}}%
\pgfpathlineto{\pgfqpoint{3.307380in}{4.514308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.312166in}{4.657644in}}%
\pgfpathlineto{\pgfqpoint{3.312166in}{4.700223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.321736in}{4.576195in}}%
\pgfpathlineto{\pgfqpoint{3.321736in}{4.654576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.326522in}{4.498168in}}%
\pgfpathlineto{\pgfqpoint{3.326522in}{4.587688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.331307in}{4.611985in}}%
\pgfpathlineto{\pgfqpoint{3.331307in}{4.648391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.336092in}{4.480258in}}%
\pgfpathlineto{\pgfqpoint{3.336092in}{4.530707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.340878in}{4.657543in}}%
\pgfpathlineto{\pgfqpoint{3.340878in}{4.693562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345663in}{4.551825in}}%
\pgfpathlineto{\pgfqpoint{3.345663in}{4.588373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.350448in}{4.490272in}}%
\pgfpathlineto{\pgfqpoint{3.350448in}{4.520815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.355233in}{4.521206in}}%
\pgfpathlineto{\pgfqpoint{3.355233in}{4.540584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.360019in}{4.543624in}}%
\pgfpathlineto{\pgfqpoint{3.360019in}{4.562645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.364804in}{4.448417in}}%
\pgfpathlineto{\pgfqpoint{3.364804in}{4.472699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.369589in}{4.545548in}}%
\pgfpathlineto{\pgfqpoint{3.369589in}{4.562759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.374375in}{4.588435in}}%
\pgfpathlineto{\pgfqpoint{3.374375in}{4.613547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.379160in}{4.453438in}}%
\pgfpathlineto{\pgfqpoint{3.379160in}{4.483667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.383945in}{4.461716in}}%
\pgfpathlineto{\pgfqpoint{3.383945in}{4.483087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.388731in}{4.471158in}}%
\pgfpathlineto{\pgfqpoint{3.388731in}{4.494833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.393516in}{4.441681in}}%
\pgfpathlineto{\pgfqpoint{3.393516in}{4.467496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.398301in}{4.539396in}}%
\pgfpathlineto{\pgfqpoint{3.398301in}{4.558462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.403087in}{4.478504in}}%
\pgfpathlineto{\pgfqpoint{3.403087in}{4.503598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.407872in}{4.567814in}}%
\pgfpathlineto{\pgfqpoint{3.407872in}{4.587859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.412657in}{4.514418in}}%
\pgfpathlineto{\pgfqpoint{3.412657in}{4.538603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.417443in}{4.554683in}}%
\pgfpathlineto{\pgfqpoint{3.417443in}{4.573764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422228in}{4.531620in}}%
\pgfpathlineto{\pgfqpoint{3.422228in}{4.559201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.427013in}{4.547038in}}%
\pgfpathlineto{\pgfqpoint{3.427013in}{4.565737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.431798in}{4.512524in}}%
\pgfpathlineto{\pgfqpoint{3.431798in}{4.532010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.436584in}{4.463833in}}%
\pgfpathlineto{\pgfqpoint{3.436584in}{4.480376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.441369in}{4.538605in}}%
\pgfpathlineto{\pgfqpoint{3.441369in}{4.553565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.446154in}{4.488823in}}%
\pgfpathlineto{\pgfqpoint{3.446154in}{4.509937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.450940in}{4.518344in}}%
\pgfpathlineto{\pgfqpoint{3.450940in}{4.533755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.455725in}{4.551746in}}%
\pgfpathlineto{\pgfqpoint{3.455725in}{4.572849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.460510in}{4.487399in}}%
\pgfpathlineto{\pgfqpoint{3.460510in}{4.507699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.465296in}{4.516979in}}%
\pgfpathlineto{\pgfqpoint{3.465296in}{4.529408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.470081in}{4.505566in}}%
\pgfpathlineto{\pgfqpoint{3.470081in}{4.517040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.474866in}{4.501151in}}%
\pgfpathlineto{\pgfqpoint{3.474866in}{4.512879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.479652in}{4.476286in}}%
\pgfpathlineto{\pgfqpoint{3.479652in}{4.489614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.484437in}{4.416753in}}%
\pgfpathlineto{\pgfqpoint{3.484437in}{4.433173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.489222in}{4.405692in}}%
\pgfpathlineto{\pgfqpoint{3.489222in}{4.423277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.494008in}{4.440727in}}%
\pgfpathlineto{\pgfqpoint{3.494008in}{4.457456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.498793in}{4.491916in}}%
\pgfpathlineto{\pgfqpoint{3.498793in}{4.504432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.503578in}{4.471000in}}%
\pgfpathlineto{\pgfqpoint{3.503578in}{4.482321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.508363in}{4.451472in}}%
\pgfpathlineto{\pgfqpoint{3.508363in}{4.462342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.513149in}{4.487875in}}%
\pgfpathlineto{\pgfqpoint{3.513149in}{4.500684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517934in}{4.474577in}}%
\pgfpathlineto{\pgfqpoint{3.517934in}{4.486765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.522719in}{4.506514in}}%
\pgfpathlineto{\pgfqpoint{3.522719in}{4.518923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.527505in}{4.457159in}}%
\pgfpathlineto{\pgfqpoint{3.527505in}{4.469752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.532290in}{4.513807in}}%
\pgfpathlineto{\pgfqpoint{3.532290in}{4.523214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.537075in}{4.509738in}}%
\pgfpathlineto{\pgfqpoint{3.537075in}{4.521203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.541861in}{4.480409in}}%
\pgfpathlineto{\pgfqpoint{3.541861in}{4.494003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546646in}{4.534420in}}%
\pgfpathlineto{\pgfqpoint{3.546646in}{4.548923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.551431in}{4.559362in}}%
\pgfpathlineto{\pgfqpoint{3.551431in}{4.570972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.556217in}{4.553114in}}%
\pgfpathlineto{\pgfqpoint{3.556217in}{4.562219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.561002in}{4.522894in}}%
\pgfpathlineto{\pgfqpoint{3.561002in}{4.532770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.565787in}{4.503449in}}%
\pgfpathlineto{\pgfqpoint{3.565787in}{4.517014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.570573in}{4.549929in}}%
\pgfpathlineto{\pgfqpoint{3.570573in}{4.562109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.575358in}{4.517189in}}%
\pgfpathlineto{\pgfqpoint{3.575358in}{4.530398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.580143in}{4.503311in}}%
\pgfpathlineto{\pgfqpoint{3.580143in}{4.519636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584928in}{4.528508in}}%
\pgfpathlineto{\pgfqpoint{3.584928in}{4.541467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.589714in}{4.568486in}}%
\pgfpathlineto{\pgfqpoint{3.589714in}{4.578720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.594499in}{4.555388in}}%
\pgfpathlineto{\pgfqpoint{3.594499in}{4.571455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.599284in}{4.520065in}}%
\pgfpathlineto{\pgfqpoint{3.599284in}{4.534660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.604070in}{4.528571in}}%
\pgfpathlineto{\pgfqpoint{3.604070in}{4.543009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.608855in}{4.545372in}}%
\pgfpathlineto{\pgfqpoint{3.608855in}{4.559158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.613640in}{4.548500in}}%
\pgfpathlineto{\pgfqpoint{3.613640in}{4.564747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.618426in}{4.548815in}}%
\pgfpathlineto{\pgfqpoint{3.618426in}{4.564708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.623211in}{4.525999in}}%
\pgfpathlineto{\pgfqpoint{3.623211in}{4.547134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.627996in}{4.479248in}}%
\pgfpathlineto{\pgfqpoint{3.627996in}{4.498792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632782in}{4.533767in}}%
\pgfpathlineto{\pgfqpoint{3.632782in}{4.551716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637567in}{4.483850in}}%
\pgfpathlineto{\pgfqpoint{3.637567in}{4.498159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.642352in}{4.429768in}}%
\pgfpathlineto{\pgfqpoint{3.642352in}{4.445604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.647138in}{4.504784in}}%
\pgfpathlineto{\pgfqpoint{3.647138in}{4.517171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.651923in}{4.481251in}}%
\pgfpathlineto{\pgfqpoint{3.651923in}{4.498277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.656708in}{4.476753in}}%
\pgfpathlineto{\pgfqpoint{3.656708in}{4.493685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.661493in}{4.437116in}}%
\pgfpathlineto{\pgfqpoint{3.661493in}{4.458051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.666279in}{4.464844in}}%
\pgfpathlineto{\pgfqpoint{3.666279in}{4.481027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.671064in}{4.410048in}}%
\pgfpathlineto{\pgfqpoint{3.671064in}{4.428277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.675849in}{4.431726in}}%
\pgfpathlineto{\pgfqpoint{3.675849in}{4.449504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680635in}{4.422555in}}%
\pgfpathlineto{\pgfqpoint{3.680635in}{4.437475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.685420in}{4.436474in}}%
\pgfpathlineto{\pgfqpoint{3.685420in}{4.452606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.690205in}{4.444093in}}%
\pgfpathlineto{\pgfqpoint{3.690205in}{4.459504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.694991in}{4.508677in}}%
\pgfpathlineto{\pgfqpoint{3.694991in}{4.524671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.699776in}{4.460559in}}%
\pgfpathlineto{\pgfqpoint{3.699776in}{4.477542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.704561in}{4.474425in}}%
\pgfpathlineto{\pgfqpoint{3.704561in}{4.486895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.709347in}{4.424809in}}%
\pgfpathlineto{\pgfqpoint{3.709347in}{4.439314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.714132in}{4.460119in}}%
\pgfpathlineto{\pgfqpoint{3.714132in}{4.472022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.718917in}{4.407928in}}%
\pgfpathlineto{\pgfqpoint{3.718917in}{4.424108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.723703in}{4.488145in}}%
\pgfpathlineto{\pgfqpoint{3.723703in}{4.499394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.728488in}{4.445935in}}%
\pgfpathlineto{\pgfqpoint{3.728488in}{4.457860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.733273in}{4.419058in}}%
\pgfpathlineto{\pgfqpoint{3.733273in}{4.448292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.752414in}{4.452453in}}%
\pgfpathlineto{\pgfqpoint{3.752414in}{4.462546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.034617in}{4.063652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.048973in}{3.989372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.053759in}{4.263461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.096827in}{4.111798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.125538in}{4.139116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.230815in}{4.092222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.943827in}{4.274664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.977324in}{4.302169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.058674in}{4.253805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.063460in}{4.298454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.087386in}{4.232468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106528in}{4.301574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.111313in}{4.228594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.326652in}{4.284923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.408002in}{4.206280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.412788in}{4.286951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.417573in}{4.183707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.422358in}{4.246857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.431929in}{4.144240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.436714in}{4.278727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.441499in}{4.242761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.446285in}{4.281194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.451070in}{4.241137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.455855in}{4.179005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.465426in}{4.271776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.470211in}{4.266765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.474997in}{4.221581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.479782in}{4.266130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.494138in}{4.291119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.498923in}{4.270276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.503709in}{4.180550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.508494in}{4.286208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.518064in}{4.264490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.522850in}{4.297258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.527635in}{4.263302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.532420in}{4.272817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.541991in}{4.241520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.561132in}{4.274209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.565918in}{4.296548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.575488in}{4.263096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.585059in}{4.261766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.589844in}{4.265231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.623341in}{4.277615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.628127in}{4.298982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.637697in}{4.251448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.661624in}{4.296963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.671195in}{4.262771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.675980in}{4.238918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.680765in}{4.244057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.685550in}{4.274376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.695121in}{4.254767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.699906in}{4.251704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.714262in}{4.240367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.723833in}{4.223054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.728618in}{4.287581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.752545in}{4.247292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.757330in}{4.239219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.762115in}{4.192051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.766901in}{4.270835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.790827in}{4.281590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.800398in}{4.234098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.809969in}{4.279350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.814754in}{4.282385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.819539in}{4.216743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.824325in}{4.199221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.829110in}{4.260983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.833895in}{4.197208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.838680in}{4.133106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.843466in}{4.260730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.853036in}{4.255143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.857822in}{4.256719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.862607in}{4.300019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.867392in}{4.204019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.876963in}{4.265803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.881748in}{4.254979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.886534in}{4.284982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.891319in}{4.180990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.900890in}{4.213963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.905675in}{4.221967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.915245in}{4.276528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.920031in}{4.281895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.924816in}{4.237248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.929601in}{4.272869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.939172in}{4.225030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.943957in}{4.281831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.953528in}{4.193521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.958313in}{4.235537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.963099in}{4.186413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.001381in}{4.258824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.006166in}{4.265912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.058805in}{4.229378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.068375in}{4.201402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.101873in}{4.197138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.111443in}{4.198691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.125799in}{4.201134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.135370in}{4.233378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.140155in}{4.249143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.144940in}{4.235285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.149726in}{4.250144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.154511in}{4.177010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.173652in}{4.211988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.178438in}{4.208566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.192794in}{4.274899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.197579in}{4.261130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.216720in}{4.177879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.240647in}{4.255624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.245432in}{4.271561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.259788in}{4.222362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.264573in}{4.223492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.269359in}{4.189482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.274144in}{4.233131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.302856in}{4.247036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.307641in}{4.276631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.312426in}{4.170936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.326782in}{4.247907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.341138in}{4.172777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.355494in}{4.215238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.360280in}{4.209393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.384206in}{4.252007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.388991in}{4.244044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.422489in}{4.232027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.427274in}{4.194328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.432059in}{4.210076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.446415in}{4.266250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.465556in}{4.189345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.470342in}{4.265448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.484698in}{4.276052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.489483in}{4.246743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.494268in}{4.258473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.499054in}{4.300623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.503839in}{4.246836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.522980in}{4.241183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.527765in}{4.300946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.537336in}{4.157528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.542121in}{4.239443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.546907in}{4.228221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.561263in}{4.215493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.575619in}{4.255860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.580404in}{4.208401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.589975in}{4.234060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.604330in}{4.165870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.609116in}{4.265885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.623472in}{4.300860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.637828in}{4.132103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.647398in}{4.291630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.652184in}{4.280681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.656969in}{4.285794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.666540in}{4.209457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.676110in}{4.277454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.695251in}{4.256270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.704822in}{4.167304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.709607in}{4.234127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.719178in}{4.262720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.728749in}{4.231488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.762246in}{4.255593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.771816in}{4.138072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.781387in}{4.227816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.786172in}{4.260568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.790958in}{4.289797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.800528in}{4.266854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.805314in}{4.241550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.810099in}{4.141580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.824455in}{4.253933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.829240in}{4.066051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.843596in}{4.204319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.848381in}{4.252798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.857952in}{4.209163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.862737in}{4.279932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.872308in}{4.296872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.881879in}{4.299581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.886664in}{4.257886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.891449in}{4.232928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.901020in}{4.236915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.905805in}{4.251539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.910590in}{4.290624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.929732in}{4.210701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.934517in}{4.281918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.939302in}{4.291558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.963229in}{4.251212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.968014in}{4.285007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.972800in}{4.299803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.977585in}{4.278976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.982370in}{4.283671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.987155in}{4.264097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.996726in}{4.243681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.015867in}{4.215998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.020653in}{4.262201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.025438in}{4.285886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.035009in}{4.249200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.039794in}{4.297684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.044579in}{4.266638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.049365in}{4.205068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.058935in}{4.236557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.063720in}{4.249573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.068506in}{4.283223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.073291in}{4.260051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.078076in}{4.245736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.087647in}{4.232926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.097218in}{4.254397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.102003in}{4.160092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.116359in}{4.267671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.121144in}{4.263831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.135500in}{4.224566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.140285in}{4.209410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.145071in}{4.254872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.154641in}{4.255175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.164212in}{4.269016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.173783in}{4.280330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.183353in}{4.275844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.188139in}{4.290427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.197709in}{4.266729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.202495in}{4.264964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.216850in}{4.246283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.231206in}{4.273127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.245562in}{4.250879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.259918in}{4.181148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.264704in}{4.259832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.274274in}{4.246983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.283845in}{4.281773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.293415in}{4.224198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.307771in}{4.226714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.317342in}{4.236964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.326913in}{4.271007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.355625in}{4.225053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.369980in}{4.219777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.379551in}{4.211216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.389122in}{4.251012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.393907in}{4.275792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.403478in}{4.206759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.408263in}{4.256859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.413048in}{4.267634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.427404in}{4.295599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.432190in}{4.232104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.436975in}{4.263124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.446545in}{4.191238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.451331in}{4.259039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.494399in}{4.274964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.499184in}{4.262767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.508755in}{4.258871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.527896in}{4.244917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.551822in}{4.173834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.566178in}{4.175885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.570964in}{4.261240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.642743in}{4.221639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{3.920000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.726900in}{4.387620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.722115in}{4.320066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.717330in}{4.364098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.712544in}{4.364737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.693403in}{4.329360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.664691in}{4.411026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.659906in}{4.356263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.655121in}{4.392839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.650335in}{4.419594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.645550in}{4.326501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.640765in}{4.406623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.635979in}{4.389111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.631194in}{4.399065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.626409in}{4.374888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.621623in}{4.400027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.616838in}{4.344069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.607267in}{4.347745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.602482in}{4.334836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.583341in}{4.305589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.573770in}{4.306566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.525917in}{4.348937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.501990in}{4.329628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.492420in}{4.344353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.487635in}{4.304197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.478064in}{4.329200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.463708in}{4.383486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.458923in}{4.316909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.454137in}{4.632195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.449352in}{4.570382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.444567in}{4.494750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.439781in}{4.442527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.434996in}{4.633260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.430211in}{4.519668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.425425in}{4.564603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.420640in}{4.568690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.415855in}{4.559436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.411069in}{4.521244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.406284in}{4.464712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.401499in}{4.424110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.396714in}{4.515708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.391928in}{4.492405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.387143in}{4.508969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.382358in}{4.503969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.377572in}{4.507116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.372787in}{4.569102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.368002in}{4.492050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.363216in}{4.547407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.358431in}{4.545324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.353646in}{4.621029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.348860in}{4.603889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.344075in}{4.579302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.339290in}{4.618989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.334504in}{4.515520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.329719in}{4.313075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.324934in}{4.530416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.320149in}{4.504323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.315363in}{4.505622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.310578in}{4.536158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.305793in}{4.571036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.301007in}{4.451847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.296222in}{4.483254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.291437in}{4.339957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.286651in}{4.442039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.281866in}{4.333674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.277081in}{4.445707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.272295in}{4.467426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.267510in}{4.455022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.262725in}{4.404496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.257939in}{4.387238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.253154in}{4.462839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.248369in}{4.514399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.243583in}{4.507122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.238798in}{4.482321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.234013in}{4.536560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.229228in}{4.505945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.224442in}{4.526886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.219657in}{4.500338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.214872in}{4.533091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.210086in}{4.489336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.205301in}{4.443915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.200516in}{4.406196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.195730in}{4.479846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.190945in}{4.432418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.186160in}{4.548390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.181374in}{4.553935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.176589in}{4.478602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.171804in}{4.560533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.167018in}{4.505447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.162233in}{4.526157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.157448in}{4.570384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.152663in}{4.666543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.147877in}{4.499321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.138307in}{4.434886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.114380in}{4.378446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.109595in}{4.341123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.104809in}{4.518998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.085668in}{4.540019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.080883in}{4.454348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.076097in}{4.376654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.052171in}{4.421404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.047386in}{4.486325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.023459in}{4.413775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.020262in}{4.352504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.025047in}{4.528582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039403in}{4.413130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.044188in}{4.488189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.058544in}{4.407294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.068115in}{4.379107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.072900in}{4.487909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.077685in}{4.437676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.092041in}{4.450711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.106397in}{4.407681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.115968in}{4.912689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.120753in}{4.651284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.130324in}{4.709581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.135109in}{4.544260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.139894in}{4.637474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.144680in}{4.596358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.149465in}{4.553786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.159036in}{4.711654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.163821in}{4.514836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.168606in}{4.531008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.173392in}{4.624444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.178177in}{4.530381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.182962in}{4.640785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.187748in}{4.560731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.192533in}{4.535860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.197318in}{4.614034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.202103in}{4.568668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.206889in}{4.564477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.211674in}{4.602819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.216459in}{4.579101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.221245in}{4.699541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.240386in}{4.557521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.245171in}{4.622629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.259527in}{4.572234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.264313in}{4.374233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.269098in}{4.618209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.273883in}{4.578280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.283454in}{4.611675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.288239in}{4.397798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.293024in}{4.530015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.297810in}{4.626970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.302595in}{4.462727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.307380in}{4.489392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.312166in}{4.680500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.321736in}{4.620651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.326522in}{4.549771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.331307in}{4.631335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.336092in}{4.507680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.340878in}{4.676675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.345663in}{4.571255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.350448in}{4.506351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.355233in}{4.531220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.360019in}{4.553448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.364804in}{4.461069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.369589in}{4.554410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.374375in}{4.601537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.379160in}{4.469344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.383945in}{4.472798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.388731in}{4.483481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.393516in}{4.455166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.398301in}{4.549244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.403087in}{4.491597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.407872in}{4.578185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.412657in}{4.527017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.417443in}{4.564539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422228in}{4.546069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.427013in}{4.556691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431798in}{4.522596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.436584in}{4.472342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.441369in}{4.546279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.446154in}{4.499766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.450940in}{4.526255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.455725in}{4.562683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.460510in}{4.497906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.465296in}{4.523327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.470081in}{4.511417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.474866in}{4.507134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.479652in}{4.483104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.484437in}{4.425196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.489222in}{4.414753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.494008in}{4.449334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.498793in}{4.498310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.503578in}{4.476772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.508363in}{4.457010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.513149in}{4.494422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.517934in}{4.480800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.522719in}{4.512852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.527505in}{4.463593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.532290in}{4.518587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.537075in}{4.515585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.541861in}{4.487366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.546646in}{4.541854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.551431in}{4.565284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556217in}{4.557738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.561002in}{4.527917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.565787in}{4.510391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.570573in}{4.556148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.575358in}{4.523945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.580143in}{4.511705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.584928in}{4.535133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.589714in}{4.573694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.594499in}{4.563646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.599284in}{4.527547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.604070in}{4.535971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.608855in}{4.552429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.613640in}{4.556852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.618426in}{4.556981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.623211in}{4.536954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.627996in}{4.489351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.632782in}{4.543020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.637567in}{4.491182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.642352in}{4.437903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.647138in}{4.511110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.651923in}{4.490016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.656708in}{4.485468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.661493in}{4.447963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.666279in}{4.473162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.671064in}{4.419450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.675849in}{4.440889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.680635in}{4.430208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.685420in}{4.444766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.690205in}{4.452004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.694991in}{4.516896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.699776in}{4.469301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.704561in}{4.480795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.709347in}{4.432244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.714132in}{4.466193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.718917in}{4.416245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.723703in}{4.493879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.728488in}{4.452021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.733273in}{4.434415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.738058in}{4.420180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.742844in}{4.421150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.747629in}{4.400672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.752414in}{4.457588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.757200in}{4.438506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.761985in}{4.450836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.766770in}{4.413629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.771556in}{4.447599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.776341in}{4.465741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.781126in}{4.446225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.785912in}{4.441109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.790697in}{4.391858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.795482in}{4.416245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.800268in}{4.435947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.805053in}{4.477214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.809838in}{4.453869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.814624in}{4.445780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.819409in}{4.456925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.824194in}{4.375685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.828979in}{4.348741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.833765in}{4.410644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.838550in}{4.435500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.843335in}{4.428524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.848121in}{4.461153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852906in}{4.413403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.857691in}{4.427133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.862477in}{4.457613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.867262in}{4.441044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.872047in}{4.373596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.876833in}{4.394298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.881618in}{4.402615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.886403in}{4.382828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.891189in}{4.325119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.895974in}{4.409007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.900759in}{4.384503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.905544in}{4.399949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.910330in}{4.333437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.915115in}{4.334522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.919900in}{4.336809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.924686in}{4.393941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.929471in}{4.402005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.934256in}{4.416823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.939042in}{4.401845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.948612in}{4.312901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.953398in}{4.316209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.958183in}{4.345811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.962968in}{4.366291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.967754in}{4.387024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.972539in}{4.387576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.982109in}{4.337246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.986895in}{4.402272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.991680in}{4.363550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.996465in}{4.411745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.001251in}{4.389905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.006036in}{4.374632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.010821in}{4.355317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.015607in}{4.333824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020392in}{4.360143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.025177in}{4.340830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.029963in}{4.334869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.034748in}{4.354426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.039533in}{4.373501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.044319in}{4.382444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.049104in}{4.345808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.068245in}{4.349745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.073030in}{4.383849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077816in}{4.334365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.082601in}{4.328848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.092172in}{4.329843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.096957in}{4.376766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.101742in}{4.319512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.116098in}{4.317195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.120884in}{4.361360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.125669in}{4.382913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.130454in}{4.366050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.135239in}{4.371968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.140025in}{4.397717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.144810in}{4.362188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.149595in}{4.361944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.154381in}{4.414884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.159166in}{4.372835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.163951in}{4.392217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.168737in}{4.361724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.173522in}{4.334550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.178307in}{4.345014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.183093in}{4.316322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.187878in}{4.365451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.192663in}{4.393155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.197449in}{4.393762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.202234in}{4.435217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.207019in}{4.428740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.211804in}{4.356527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216590in}{4.419624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.221375in}{4.388979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.226160in}{4.377881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.230946in}{4.416274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.235731in}{4.419814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.240516in}{4.472211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.245302in}{4.443014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.250087in}{4.474812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.254872in}{4.467154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.259658in}{4.457532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264443in}{4.454193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.269228in}{4.452153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.274014in}{4.436238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.278799in}{4.332277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.283584in}{4.401597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.288369in}{4.419849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.293155in}{4.403422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.297940in}{4.394933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.302725in}{4.368244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.307511in}{4.420107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.312296in}{4.349894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.317081in}{4.381122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.321867in}{4.359201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.331437in}{4.368411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.336223in}{4.371350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.341008in}{4.377840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.345793in}{4.326503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.350579in}{4.309079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.355364in}{4.325711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.360149in}{4.350098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.364934in}{4.360798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.369720in}{4.411015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.374505in}{4.355547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.379290in}{4.342624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.384076in}{4.406496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.388861in}{4.406485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.393646in}{4.360352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.398432in}{4.390676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.403217in}{4.326875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.427144in}{4.309838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.537206in}{4.309647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.556347in}{4.323297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.570703in}{4.330358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.594630in}{4.326014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.599415in}{4.308852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.608985in}{4.309617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.613771in}{4.340529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.618556in}{4.326582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.647268in}{4.324802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.666409in}{4.315627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.690336in}{4.311188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.786042in}{4.308980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.795613in}{4.343738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.805183in}{4.335457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.613901in}{4.313253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.723963in}{4.307359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.924946in}{4.307741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.168997in}{4.327892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.945575in}{3.920000in}}%
\pgfpathlineto{\pgfqpoint{2.945575in}{5.066667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.350000in}{3.920000in}}%
\pgfpathlineto{\pgfqpoint{7.350000in}{5.066667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.945575in}{3.920000in}}%
\pgfpathlineto{\pgfqpoint{7.350000in}{3.920000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.945575in}{5.066667in}}%
\pgfpathlineto{\pgfqpoint{7.350000in}{5.066667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.945575in}{2.773333in}}%
\pgfpathlineto{\pgfqpoint{7.350000in}{2.773333in}}%
\pgfpathlineto{\pgfqpoint{7.350000in}{3.920000in}}%
\pgfpathlineto{\pgfqpoint{2.945575in}{3.920000in}}%
\pgfpathlineto{\pgfqpoint{2.945575in}{2.773333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{2.773333in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-3.870590in}{3.527999in}}%
\pgfpathlineto{\pgfqpoint{-3.870590in}{3.524005in}}%
\pgfpathlineto{\pgfqpoint{-3.865805in}{3.560805in}}%
\pgfpathlineto{\pgfqpoint{-3.861020in}{3.535208in}}%
\pgfpathlineto{\pgfqpoint{-3.856234in}{3.580038in}}%
\pgfpathlineto{\pgfqpoint{-3.851449in}{3.483778in}}%
\pgfpathlineto{\pgfqpoint{-3.846664in}{3.549466in}}%
\pgfpathlineto{\pgfqpoint{-3.841879in}{3.601424in}}%
\pgfpathlineto{\pgfqpoint{-3.837093in}{3.519882in}}%
\pgfpathlineto{\pgfqpoint{-3.832308in}{3.509540in}}%
\pgfpathlineto{\pgfqpoint{-3.827523in}{3.557817in}}%
\pgfpathlineto{\pgfqpoint{-3.822737in}{3.563684in}}%
\pgfpathlineto{\pgfqpoint{-3.817952in}{3.546523in}}%
\pgfpathlineto{\pgfqpoint{-3.813167in}{3.576686in}}%
\pgfpathlineto{\pgfqpoint{-3.808381in}{3.515024in}}%
\pgfpathlineto{\pgfqpoint{-3.803596in}{3.540751in}}%
\pgfpathlineto{\pgfqpoint{-3.798811in}{3.527448in}}%
\pgfpathlineto{\pgfqpoint{-3.794025in}{3.451504in}}%
\pgfpathlineto{\pgfqpoint{-3.789240in}{3.515961in}}%
\pgfpathlineto{\pgfqpoint{-3.784455in}{3.537139in}}%
\pgfpathlineto{\pgfqpoint{-3.779669in}{3.543264in}}%
\pgfpathlineto{\pgfqpoint{-3.774884in}{3.566431in}}%
\pgfpathlineto{\pgfqpoint{-3.770099in}{3.556281in}}%
\pgfpathlineto{\pgfqpoint{-3.765313in}{3.485693in}}%
\pgfpathlineto{\pgfqpoint{-3.760528in}{3.526939in}}%
\pgfpathlineto{\pgfqpoint{-3.755743in}{3.444419in}}%
\pgfpathlineto{\pgfqpoint{-3.750958in}{3.543726in}}%
\pgfpathlineto{\pgfqpoint{-3.746172in}{3.569978in}}%
\pgfpathlineto{\pgfqpoint{-3.741387in}{3.540774in}}%
\pgfpathlineto{\pgfqpoint{-3.736602in}{3.543756in}}%
\pgfpathlineto{\pgfqpoint{-3.731816in}{3.582640in}}%
\pgfpathlineto{\pgfqpoint{-3.727031in}{3.534439in}}%
\pgfpathlineto{\pgfqpoint{-3.722246in}{3.503942in}}%
\pgfpathlineto{\pgfqpoint{-3.717460in}{3.562310in}}%
\pgfpathlineto{\pgfqpoint{-3.712675in}{3.463820in}}%
\pgfpathlineto{\pgfqpoint{-3.707890in}{3.542661in}}%
\pgfpathlineto{\pgfqpoint{-3.703104in}{3.556953in}}%
\pgfpathlineto{\pgfqpoint{-3.698319in}{3.570023in}}%
\pgfpathlineto{\pgfqpoint{-3.693534in}{3.516926in}}%
\pgfpathlineto{\pgfqpoint{-3.688748in}{3.451495in}}%
\pgfpathlineto{\pgfqpoint{-3.683963in}{3.536845in}}%
\pgfpathlineto{\pgfqpoint{-3.679178in}{3.505311in}}%
\pgfpathlineto{\pgfqpoint{-3.674392in}{3.484758in}}%
\pgfpathlineto{\pgfqpoint{-3.669607in}{3.531052in}}%
\pgfpathlineto{\pgfqpoint{-3.664822in}{3.513410in}}%
\pgfpathlineto{\pgfqpoint{-3.660037in}{3.581365in}}%
\pgfpathlineto{\pgfqpoint{-3.655251in}{3.511067in}}%
\pgfpathlineto{\pgfqpoint{-3.650466in}{3.489934in}}%
\pgfpathlineto{\pgfqpoint{-3.645681in}{3.601215in}}%
\pgfpathlineto{\pgfqpoint{-3.640895in}{3.536057in}}%
\pgfpathlineto{\pgfqpoint{-3.636110in}{3.522439in}}%
\pgfpathlineto{\pgfqpoint{-3.631325in}{3.508392in}}%
\pgfpathlineto{\pgfqpoint{-3.626539in}{3.511917in}}%
\pgfpathlineto{\pgfqpoint{-3.621754in}{3.503829in}}%
\pgfpathlineto{\pgfqpoint{-3.616969in}{3.534263in}}%
\pgfpathlineto{\pgfqpoint{-3.612183in}{3.541159in}}%
\pgfpathlineto{\pgfqpoint{-3.607398in}{3.574555in}}%
\pgfpathlineto{\pgfqpoint{-3.602613in}{3.540748in}}%
\pgfpathlineto{\pgfqpoint{-3.597827in}{3.493453in}}%
\pgfpathlineto{\pgfqpoint{-3.593042in}{3.552130in}}%
\pgfpathlineto{\pgfqpoint{-3.588257in}{3.495951in}}%
\pgfpathlineto{\pgfqpoint{-3.583472in}{3.525768in}}%
\pgfpathlineto{\pgfqpoint{-3.578686in}{3.503626in}}%
\pgfpathlineto{\pgfqpoint{-3.573901in}{3.541642in}}%
\pgfpathlineto{\pgfqpoint{-3.569116in}{3.557849in}}%
\pgfpathlineto{\pgfqpoint{-3.564330in}{3.441775in}}%
\pgfpathlineto{\pgfqpoint{-3.559545in}{3.582485in}}%
\pgfpathlineto{\pgfqpoint{-3.554760in}{3.496491in}}%
\pgfpathlineto{\pgfqpoint{-3.549974in}{3.504684in}}%
\pgfpathlineto{\pgfqpoint{-3.545189in}{3.557793in}}%
\pgfpathlineto{\pgfqpoint{-3.540404in}{3.513425in}}%
\pgfpathlineto{\pgfqpoint{-3.535618in}{3.569203in}}%
\pgfpathlineto{\pgfqpoint{-3.530833in}{3.545496in}}%
\pgfpathlineto{\pgfqpoint{-3.526048in}{3.494711in}}%
\pgfpathlineto{\pgfqpoint{-3.521262in}{3.470469in}}%
\pgfpathlineto{\pgfqpoint{-3.516477in}{3.502416in}}%
\pgfpathlineto{\pgfqpoint{-3.511692in}{3.594962in}}%
\pgfpathlineto{\pgfqpoint{-3.506906in}{3.480467in}}%
\pgfpathlineto{\pgfqpoint{-3.502121in}{3.561882in}}%
\pgfpathlineto{\pgfqpoint{-3.497336in}{3.509941in}}%
\pgfpathlineto{\pgfqpoint{-3.492551in}{3.529923in}}%
\pgfpathlineto{\pgfqpoint{-3.487765in}{3.483939in}}%
\pgfpathlineto{\pgfqpoint{-3.482980in}{3.557278in}}%
\pgfpathlineto{\pgfqpoint{-3.478195in}{3.576623in}}%
\pgfpathlineto{\pgfqpoint{-3.473409in}{3.521026in}}%
\pgfpathlineto{\pgfqpoint{-3.468624in}{3.180907in}}%
\pgfpathlineto{\pgfqpoint{-3.463839in}{3.098951in}}%
\pgfpathlineto{\pgfqpoint{-3.459053in}{3.438991in}}%
\pgfpathlineto{\pgfqpoint{-3.454268in}{3.409228in}}%
\pgfpathlineto{\pgfqpoint{-3.449483in}{3.548153in}}%
\pgfpathlineto{\pgfqpoint{-3.444697in}{3.555526in}}%
\pgfpathlineto{\pgfqpoint{-3.439912in}{3.489321in}}%
\pgfpathlineto{\pgfqpoint{-3.435127in}{3.549999in}}%
\pgfpathlineto{\pgfqpoint{-3.430341in}{3.570846in}}%
\pgfpathlineto{\pgfqpoint{-3.425556in}{3.509499in}}%
\pgfpathlineto{\pgfqpoint{-3.420771in}{3.545254in}}%
\pgfpathlineto{\pgfqpoint{-3.415986in}{3.459862in}}%
\pgfpathlineto{\pgfqpoint{-3.411200in}{3.490444in}}%
\pgfpathlineto{\pgfqpoint{-3.406415in}{3.551594in}}%
\pgfpathlineto{\pgfqpoint{-3.401630in}{3.561022in}}%
\pgfpathlineto{\pgfqpoint{-3.396844in}{3.521728in}}%
\pgfpathlineto{\pgfqpoint{-3.392059in}{3.538936in}}%
\pgfpathlineto{\pgfqpoint{-3.387274in}{3.495746in}}%
\pgfpathlineto{\pgfqpoint{-3.382488in}{3.555413in}}%
\pgfpathlineto{\pgfqpoint{-3.377703in}{3.506538in}}%
\pgfpathlineto{\pgfqpoint{-3.372918in}{3.478845in}}%
\pgfpathlineto{\pgfqpoint{-3.368132in}{3.480421in}}%
\pgfpathlineto{\pgfqpoint{-3.363347in}{3.513590in}}%
\pgfpathlineto{\pgfqpoint{-3.358562in}{3.477314in}}%
\pgfpathlineto{\pgfqpoint{-3.353776in}{3.450019in}}%
\pgfpathlineto{\pgfqpoint{-3.348991in}{3.448204in}}%
\pgfpathlineto{\pgfqpoint{-3.344206in}{3.509450in}}%
\pgfpathlineto{\pgfqpoint{-3.339420in}{3.442430in}}%
\pgfpathlineto{\pgfqpoint{-3.334635in}{3.468026in}}%
\pgfpathlineto{\pgfqpoint{-3.329850in}{3.532270in}}%
\pgfpathlineto{\pgfqpoint{-3.325065in}{3.481686in}}%
\pgfpathlineto{\pgfqpoint{-3.320279in}{3.547852in}}%
\pgfpathlineto{\pgfqpoint{-3.315494in}{3.492878in}}%
\pgfpathlineto{\pgfqpoint{-3.310709in}{3.544746in}}%
\pgfpathlineto{\pgfqpoint{-3.305923in}{3.556421in}}%
\pgfpathlineto{\pgfqpoint{-3.301138in}{3.548671in}}%
\pgfpathlineto{\pgfqpoint{-3.296353in}{3.554873in}}%
\pgfpathlineto{\pgfqpoint{-3.291567in}{3.575980in}}%
\pgfpathlineto{\pgfqpoint{-3.286782in}{3.571014in}}%
\pgfpathlineto{\pgfqpoint{-3.281997in}{3.471131in}}%
\pgfpathlineto{\pgfqpoint{-3.277211in}{3.523567in}}%
\pgfpathlineto{\pgfqpoint{-3.272426in}{3.578290in}}%
\pgfpathlineto{\pgfqpoint{-3.267641in}{3.521876in}}%
\pgfpathlineto{\pgfqpoint{-3.262855in}{3.525702in}}%
\pgfpathlineto{\pgfqpoint{-3.258070in}{3.544327in}}%
\pgfpathlineto{\pgfqpoint{-3.253285in}{3.571462in}}%
\pgfpathlineto{\pgfqpoint{-3.248500in}{3.559010in}}%
\pgfpathlineto{\pgfqpoint{-3.243714in}{3.532010in}}%
\pgfpathlineto{\pgfqpoint{-3.238929in}{3.553326in}}%
\pgfpathlineto{\pgfqpoint{-3.234144in}{3.490951in}}%
\pgfpathlineto{\pgfqpoint{-3.229358in}{3.517096in}}%
\pgfpathlineto{\pgfqpoint{-3.224573in}{3.549358in}}%
\pgfpathlineto{\pgfqpoint{-3.219788in}{3.545876in}}%
\pgfpathlineto{\pgfqpoint{-3.215002in}{3.509508in}}%
\pgfpathlineto{\pgfqpoint{-3.210217in}{3.458474in}}%
\pgfpathlineto{\pgfqpoint{-3.205432in}{3.560932in}}%
\pgfpathlineto{\pgfqpoint{-3.200646in}{3.566978in}}%
\pgfpathlineto{\pgfqpoint{-3.195861in}{3.507322in}}%
\pgfpathlineto{\pgfqpoint{-3.191076in}{3.464996in}}%
\pgfpathlineto{\pgfqpoint{-3.186290in}{3.448593in}}%
\pgfpathlineto{\pgfqpoint{-3.181505in}{3.516839in}}%
\pgfpathlineto{\pgfqpoint{-3.176720in}{3.569038in}}%
\pgfpathlineto{\pgfqpoint{-3.171934in}{3.500820in}}%
\pgfpathlineto{\pgfqpoint{-3.167149in}{3.517051in}}%
\pgfpathlineto{\pgfqpoint{-3.162364in}{3.462813in}}%
\pgfpathlineto{\pgfqpoint{-3.157579in}{3.447731in}}%
\pgfpathlineto{\pgfqpoint{-3.152793in}{3.310274in}}%
\pgfpathlineto{\pgfqpoint{-3.148008in}{3.434302in}}%
\pgfpathlineto{\pgfqpoint{-3.143223in}{3.462548in}}%
\pgfpathlineto{\pgfqpoint{-3.138437in}{3.492294in}}%
\pgfpathlineto{\pgfqpoint{-3.133652in}{3.433292in}}%
\pgfpathlineto{\pgfqpoint{-3.128867in}{3.547847in}}%
\pgfpathlineto{\pgfqpoint{-3.124081in}{3.481960in}}%
\pgfpathlineto{\pgfqpoint{-3.119296in}{3.388154in}}%
\pgfpathlineto{\pgfqpoint{-3.114511in}{3.385513in}}%
\pgfpathlineto{\pgfqpoint{-3.109725in}{3.471237in}}%
\pgfpathlineto{\pgfqpoint{-3.104940in}{3.473427in}}%
\pgfpathlineto{\pgfqpoint{-3.100155in}{3.403808in}}%
\pgfpathlineto{\pgfqpoint{-3.095369in}{3.441249in}}%
\pgfpathlineto{\pgfqpoint{-3.090584in}{3.473102in}}%
\pgfpathlineto{\pgfqpoint{-3.085799in}{3.449005in}}%
\pgfpathlineto{\pgfqpoint{-3.081013in}{3.469245in}}%
\pgfpathlineto{\pgfqpoint{-3.076228in}{3.356805in}}%
\pgfpathlineto{\pgfqpoint{-3.071443in}{3.410491in}}%
\pgfpathlineto{\pgfqpoint{-3.066658in}{3.438750in}}%
\pgfpathlineto{\pgfqpoint{-3.061872in}{3.391513in}}%
\pgfpathlineto{\pgfqpoint{-3.057087in}{3.374885in}}%
\pgfpathlineto{\pgfqpoint{-3.052302in}{3.419221in}}%
\pgfpathlineto{\pgfqpoint{-3.047516in}{3.408937in}}%
\pgfpathlineto{\pgfqpoint{-3.042731in}{3.435304in}}%
\pgfpathlineto{\pgfqpoint{-3.037946in}{3.370767in}}%
\pgfpathlineto{\pgfqpoint{-3.033160in}{3.391119in}}%
\pgfpathlineto{\pgfqpoint{-3.028375in}{3.369729in}}%
\pgfpathlineto{\pgfqpoint{-3.023590in}{3.443360in}}%
\pgfpathlineto{\pgfqpoint{-3.018804in}{3.445413in}}%
\pgfpathlineto{\pgfqpoint{-3.014019in}{3.452518in}}%
\pgfpathlineto{\pgfqpoint{-3.009234in}{3.329768in}}%
\pgfpathlineto{\pgfqpoint{-3.004448in}{3.454151in}}%
\pgfpathlineto{\pgfqpoint{-2.999663in}{3.460635in}}%
\pgfpathlineto{\pgfqpoint{-2.994878in}{3.370432in}}%
\pgfpathlineto{\pgfqpoint{-2.990093in}{3.383825in}}%
\pgfpathlineto{\pgfqpoint{-2.985307in}{3.359164in}}%
\pgfpathlineto{\pgfqpoint{-2.980522in}{3.402509in}}%
\pgfpathlineto{\pgfqpoint{-2.975737in}{3.411841in}}%
\pgfpathlineto{\pgfqpoint{-2.970951in}{3.365061in}}%
\pgfpathlineto{\pgfqpoint{-2.966166in}{3.395308in}}%
\pgfpathlineto{\pgfqpoint{-2.961381in}{3.390710in}}%
\pgfpathlineto{\pgfqpoint{-2.956595in}{3.373977in}}%
\pgfpathlineto{\pgfqpoint{-2.951810in}{3.384708in}}%
\pgfpathlineto{\pgfqpoint{-2.947025in}{3.400971in}}%
\pgfpathlineto{\pgfqpoint{-2.942239in}{3.358471in}}%
\pgfpathlineto{\pgfqpoint{-2.937454in}{3.411285in}}%
\pgfpathlineto{\pgfqpoint{-2.932669in}{3.432154in}}%
\pgfpathlineto{\pgfqpoint{-2.927883in}{3.363838in}}%
\pgfpathlineto{\pgfqpoint{-2.923098in}{3.428668in}}%
\pgfpathlineto{\pgfqpoint{-2.918313in}{3.458561in}}%
\pgfpathlineto{\pgfqpoint{-2.913527in}{3.377398in}}%
\pgfpathlineto{\pgfqpoint{-2.908742in}{3.374931in}}%
\pgfpathlineto{\pgfqpoint{-2.903957in}{3.408948in}}%
\pgfpathlineto{\pgfqpoint{-2.899172in}{3.374079in}}%
\pgfpathlineto{\pgfqpoint{-2.894386in}{3.425502in}}%
\pgfpathlineto{\pgfqpoint{-2.889601in}{3.382998in}}%
\pgfpathlineto{\pgfqpoint{-2.884816in}{3.377702in}}%
\pgfpathlineto{\pgfqpoint{-2.880030in}{3.429729in}}%
\pgfpathlineto{\pgfqpoint{-2.875245in}{3.434601in}}%
\pgfpathlineto{\pgfqpoint{-2.870460in}{3.417474in}}%
\pgfpathlineto{\pgfqpoint{-2.865674in}{3.336528in}}%
\pgfpathlineto{\pgfqpoint{-2.860889in}{3.359921in}}%
\pgfpathlineto{\pgfqpoint{-2.856104in}{3.357287in}}%
\pgfpathlineto{\pgfqpoint{-2.851318in}{3.362050in}}%
\pgfpathlineto{\pgfqpoint{-2.846533in}{3.516717in}}%
\pgfpathlineto{\pgfqpoint{-2.841748in}{3.396268in}}%
\pgfpathlineto{\pgfqpoint{-2.836962in}{3.476370in}}%
\pgfpathlineto{\pgfqpoint{-2.832177in}{3.411220in}}%
\pgfpathlineto{\pgfqpoint{-2.827392in}{3.094208in}}%
\pgfpathlineto{\pgfqpoint{-2.822607in}{3.265891in}}%
\pgfpathlineto{\pgfqpoint{-2.817821in}{3.297183in}}%
\pgfpathlineto{\pgfqpoint{-2.813036in}{3.324239in}}%
\pgfpathlineto{\pgfqpoint{-2.808251in}{3.407710in}}%
\pgfpathlineto{\pgfqpoint{-2.803465in}{3.315304in}}%
\pgfpathlineto{\pgfqpoint{-2.798680in}{3.325157in}}%
\pgfpathlineto{\pgfqpoint{-2.793895in}{3.205723in}}%
\pgfpathlineto{\pgfqpoint{-2.789109in}{3.360784in}}%
\pgfpathlineto{\pgfqpoint{-2.784324in}{3.484133in}}%
\pgfpathlineto{\pgfqpoint{-2.779539in}{3.236096in}}%
\pgfpathlineto{\pgfqpoint{-2.774753in}{3.266694in}}%
\pgfpathlineto{\pgfqpoint{-2.769968in}{3.262596in}}%
\pgfpathlineto{\pgfqpoint{-2.765183in}{3.188565in}}%
\pgfpathlineto{\pgfqpoint{-2.760397in}{3.270832in}}%
\pgfpathlineto{\pgfqpoint{-2.755612in}{3.361854in}}%
\pgfpathlineto{\pgfqpoint{-2.750827in}{3.325934in}}%
\pgfpathlineto{\pgfqpoint{-2.746041in}{3.438235in}}%
\pgfpathlineto{\pgfqpoint{-2.741256in}{3.240613in}}%
\pgfpathlineto{\pgfqpoint{-2.736471in}{3.260684in}}%
\pgfpathlineto{\pgfqpoint{-2.731686in}{3.331568in}}%
\pgfpathlineto{\pgfqpoint{-2.726900in}{3.312894in}}%
\pgfpathlineto{\pgfqpoint{-2.722115in}{3.146013in}}%
\pgfpathlineto{\pgfqpoint{-2.717330in}{3.101072in}}%
\pgfpathlineto{\pgfqpoint{-2.712544in}{3.222585in}}%
\pgfpathlineto{\pgfqpoint{-2.707759in}{3.130730in}}%
\pgfpathlineto{\pgfqpoint{-2.702974in}{3.124322in}}%
\pgfpathlineto{\pgfqpoint{-2.698188in}{3.284507in}}%
\pgfpathlineto{\pgfqpoint{-2.693403in}{3.332693in}}%
\pgfpathlineto{\pgfqpoint{-2.688618in}{3.308335in}}%
\pgfpathlineto{\pgfqpoint{-2.683832in}{3.216540in}}%
\pgfpathlineto{\pgfqpoint{-2.679047in}{3.369111in}}%
\pgfpathlineto{\pgfqpoint{-2.674262in}{3.240688in}}%
\pgfpathlineto{\pgfqpoint{-2.669476in}{3.228014in}}%
\pgfpathlineto{\pgfqpoint{-2.664691in}{3.364647in}}%
\pgfpathlineto{\pgfqpoint{-2.659906in}{3.219125in}}%
\pgfpathlineto{\pgfqpoint{-2.655121in}{3.156374in}}%
\pgfpathlineto{\pgfqpoint{-2.650335in}{3.217565in}}%
\pgfpathlineto{\pgfqpoint{-2.645550in}{3.176563in}}%
\pgfpathlineto{\pgfqpoint{-2.640765in}{3.239328in}}%
\pgfpathlineto{\pgfqpoint{-2.635979in}{3.319153in}}%
\pgfpathlineto{\pgfqpoint{-2.631194in}{3.347582in}}%
\pgfpathlineto{\pgfqpoint{-2.626409in}{3.192654in}}%
\pgfpathlineto{\pgfqpoint{-2.621623in}{3.170394in}}%
\pgfpathlineto{\pgfqpoint{-2.616838in}{3.108456in}}%
\pgfpathlineto{\pgfqpoint{-2.612053in}{3.093245in}}%
\pgfpathlineto{\pgfqpoint{-2.607267in}{3.115752in}}%
\pgfpathlineto{\pgfqpoint{-2.602482in}{3.174705in}}%
\pgfpathlineto{\pgfqpoint{-2.597697in}{3.180072in}}%
\pgfpathlineto{\pgfqpoint{-2.592911in}{3.238830in}}%
\pgfpathlineto{\pgfqpoint{-2.588126in}{3.191544in}}%
\pgfpathlineto{\pgfqpoint{-2.583341in}{3.218473in}}%
\pgfpathlineto{\pgfqpoint{-2.578555in}{3.232185in}}%
\pgfpathlineto{\pgfqpoint{-2.573770in}{3.212372in}}%
\pgfpathlineto{\pgfqpoint{-2.568985in}{3.195090in}}%
\pgfpathlineto{\pgfqpoint{-2.564200in}{3.176588in}}%
\pgfpathlineto{\pgfqpoint{-2.559414in}{3.289963in}}%
\pgfpathlineto{\pgfqpoint{-2.554629in}{3.294143in}}%
\pgfpathlineto{\pgfqpoint{-2.549844in}{3.241200in}}%
\pgfpathlineto{\pgfqpoint{-2.545058in}{3.171035in}}%
\pgfpathlineto{\pgfqpoint{-2.540273in}{3.159049in}}%
\pgfpathlineto{\pgfqpoint{-2.535488in}{3.156790in}}%
\pgfpathlineto{\pgfqpoint{-2.530702in}{3.149622in}}%
\pgfpathlineto{\pgfqpoint{-2.525917in}{3.147449in}}%
\pgfpathlineto{\pgfqpoint{-2.521132in}{3.191532in}}%
\pgfpathlineto{\pgfqpoint{-2.516346in}{3.265552in}}%
\pgfpathlineto{\pgfqpoint{-2.511561in}{3.373259in}}%
\pgfpathlineto{\pgfqpoint{-2.506776in}{3.483260in}}%
\pgfpathlineto{\pgfqpoint{-2.501990in}{3.299017in}}%
\pgfpathlineto{\pgfqpoint{-2.497205in}{3.214890in}}%
\pgfpathlineto{\pgfqpoint{-2.492420in}{3.264299in}}%
\pgfpathlineto{\pgfqpoint{-2.487635in}{3.095031in}}%
\pgfpathlineto{\pgfqpoint{-2.482849in}{2.999740in}}%
\pgfpathlineto{\pgfqpoint{-2.478064in}{2.966794in}}%
\pgfpathlineto{\pgfqpoint{-2.473279in}{2.981599in}}%
\pgfpathlineto{\pgfqpoint{-2.468493in}{2.938743in}}%
\pgfpathlineto{\pgfqpoint{-2.463708in}{2.982660in}}%
\pgfpathlineto{\pgfqpoint{-2.458923in}{2.932221in}}%
\pgfpathlineto{\pgfqpoint{-2.454137in}{2.920644in}}%
\pgfpathlineto{\pgfqpoint{-2.449352in}{2.947881in}}%
\pgfpathlineto{\pgfqpoint{-2.444567in}{2.911805in}}%
\pgfpathlineto{\pgfqpoint{-2.439781in}{2.924095in}}%
\pgfpathlineto{\pgfqpoint{-2.434996in}{2.997034in}}%
\pgfpathlineto{\pgfqpoint{-2.430211in}{2.976920in}}%
\pgfpathlineto{\pgfqpoint{-2.425425in}{2.981789in}}%
\pgfpathlineto{\pgfqpoint{-2.420640in}{2.966724in}}%
\pgfpathlineto{\pgfqpoint{-2.415855in}{2.952839in}}%
\pgfpathlineto{\pgfqpoint{-2.411069in}{2.949606in}}%
\pgfpathlineto{\pgfqpoint{-2.406284in}{2.949301in}}%
\pgfpathlineto{\pgfqpoint{-2.401499in}{2.937450in}}%
\pgfpathlineto{\pgfqpoint{-2.396714in}{2.960967in}}%
\pgfpathlineto{\pgfqpoint{-2.391928in}{2.967671in}}%
\pgfpathlineto{\pgfqpoint{-2.387143in}{3.033499in}}%
\pgfpathlineto{\pgfqpoint{-2.382358in}{3.051974in}}%
\pgfpathlineto{\pgfqpoint{-2.377572in}{3.007766in}}%
\pgfpathlineto{\pgfqpoint{-2.372787in}{2.989198in}}%
\pgfpathlineto{\pgfqpoint{-2.368002in}{2.924976in}}%
\pgfpathlineto{\pgfqpoint{-2.363216in}{2.942910in}}%
\pgfpathlineto{\pgfqpoint{-2.358431in}{2.939523in}}%
\pgfpathlineto{\pgfqpoint{-2.353646in}{2.956749in}}%
\pgfpathlineto{\pgfqpoint{-2.348860in}{2.932661in}}%
\pgfpathlineto{\pgfqpoint{-2.344075in}{2.951451in}}%
\pgfpathlineto{\pgfqpoint{-2.339290in}{3.005685in}}%
\pgfpathlineto{\pgfqpoint{-2.334504in}{2.948207in}}%
\pgfpathlineto{\pgfqpoint{-2.329719in}{2.888152in}}%
\pgfpathlineto{\pgfqpoint{-2.324934in}{2.954920in}}%
\pgfpathlineto{\pgfqpoint{-2.320149in}{2.982117in}}%
\pgfpathlineto{\pgfqpoint{-2.315363in}{3.026196in}}%
\pgfpathlineto{\pgfqpoint{-2.310578in}{2.955591in}}%
\pgfpathlineto{\pgfqpoint{-2.305793in}{3.021203in}}%
\pgfpathlineto{\pgfqpoint{-2.301007in}{2.984706in}}%
\pgfpathlineto{\pgfqpoint{-2.296222in}{3.020749in}}%
\pgfpathlineto{\pgfqpoint{-2.291437in}{2.940009in}}%
\pgfpathlineto{\pgfqpoint{-2.286651in}{2.996305in}}%
\pgfpathlineto{\pgfqpoint{-2.281866in}{2.924600in}}%
\pgfpathlineto{\pgfqpoint{-2.277081in}{2.927531in}}%
\pgfpathlineto{\pgfqpoint{-2.272295in}{2.966507in}}%
\pgfpathlineto{\pgfqpoint{-2.267510in}{2.910339in}}%
\pgfpathlineto{\pgfqpoint{-2.262725in}{2.991089in}}%
\pgfpathlineto{\pgfqpoint{-2.257939in}{3.033757in}}%
\pgfpathlineto{\pgfqpoint{-2.253154in}{3.008061in}}%
\pgfpathlineto{\pgfqpoint{-2.248369in}{2.990551in}}%
\pgfpathlineto{\pgfqpoint{-2.243583in}{3.033314in}}%
\pgfpathlineto{\pgfqpoint{-2.238798in}{3.019101in}}%
\pgfpathlineto{\pgfqpoint{-2.234013in}{2.978158in}}%
\pgfpathlineto{\pgfqpoint{-2.229228in}{2.971414in}}%
\pgfpathlineto{\pgfqpoint{-2.224442in}{2.983944in}}%
\pgfpathlineto{\pgfqpoint{-2.219657in}{2.962312in}}%
\pgfpathlineto{\pgfqpoint{-2.214872in}{3.004948in}}%
\pgfpathlineto{\pgfqpoint{-2.210086in}{2.956982in}}%
\pgfpathlineto{\pgfqpoint{-2.205301in}{2.943609in}}%
\pgfpathlineto{\pgfqpoint{-2.200516in}{2.962549in}}%
\pgfpathlineto{\pgfqpoint{-2.195730in}{2.998046in}}%
\pgfpathlineto{\pgfqpoint{-2.190945in}{3.034577in}}%
\pgfpathlineto{\pgfqpoint{-2.186160in}{3.004236in}}%
\pgfpathlineto{\pgfqpoint{-2.181374in}{3.027205in}}%
\pgfpathlineto{\pgfqpoint{-2.176589in}{2.977102in}}%
\pgfpathlineto{\pgfqpoint{-2.171804in}{2.999158in}}%
\pgfpathlineto{\pgfqpoint{-2.167018in}{3.003746in}}%
\pgfpathlineto{\pgfqpoint{-2.162233in}{2.953516in}}%
\pgfpathlineto{\pgfqpoint{-2.157448in}{2.900285in}}%
\pgfpathlineto{\pgfqpoint{-2.152663in}{2.942584in}}%
\pgfpathlineto{\pgfqpoint{-2.147877in}{2.897698in}}%
\pgfpathlineto{\pgfqpoint{-2.143092in}{2.858598in}}%
\pgfpathlineto{\pgfqpoint{-2.138307in}{2.857011in}}%
\pgfpathlineto{\pgfqpoint{-2.133521in}{2.853823in}}%
\pgfpathlineto{\pgfqpoint{-2.128736in}{2.860750in}}%
\pgfpathlineto{\pgfqpoint{-2.123951in}{2.864541in}}%
\pgfpathlineto{\pgfqpoint{-2.119165in}{2.865859in}}%
\pgfpathlineto{\pgfqpoint{-2.114380in}{2.863626in}}%
\pgfpathlineto{\pgfqpoint{-2.109595in}{2.856487in}}%
\pgfpathlineto{\pgfqpoint{-2.104809in}{2.865471in}}%
\pgfpathlineto{\pgfqpoint{-2.100024in}{2.849574in}}%
\pgfpathlineto{\pgfqpoint{-2.095239in}{2.867394in}}%
\pgfpathlineto{\pgfqpoint{-2.090453in}{2.859079in}}%
\pgfpathlineto{\pgfqpoint{-2.085668in}{2.879951in}}%
\pgfpathlineto{\pgfqpoint{-2.080883in}{2.869401in}}%
\pgfpathlineto{\pgfqpoint{-2.076097in}{2.836429in}}%
\pgfpathlineto{\pgfqpoint{-2.071312in}{2.835959in}}%
\pgfpathlineto{\pgfqpoint{-2.066527in}{2.842863in}}%
\pgfpathlineto{\pgfqpoint{-2.061742in}{2.832121in}}%
\pgfpathlineto{\pgfqpoint{-2.056956in}{2.834772in}}%
\pgfpathlineto{\pgfqpoint{-2.052171in}{2.850404in}}%
\pgfpathlineto{\pgfqpoint{-2.047386in}{2.835153in}}%
\pgfpathlineto{\pgfqpoint{-2.042600in}{2.835046in}}%
\pgfpathlineto{\pgfqpoint{-2.037815in}{2.833273in}}%
\pgfpathlineto{\pgfqpoint{-2.033030in}{2.837039in}}%
\pgfpathlineto{\pgfqpoint{-2.028244in}{2.837974in}}%
\pgfpathlineto{\pgfqpoint{-2.023459in}{2.847435in}}%
\pgfpathlineto{\pgfqpoint{-2.018674in}{2.837569in}}%
\pgfpathlineto{\pgfqpoint{-2.013888in}{2.839684in}}%
\pgfpathlineto{\pgfqpoint{-2.009103in}{2.841996in}}%
\pgfpathlineto{\pgfqpoint{-2.009103in}{2.846611in}}%
\pgfpathlineto{\pgfqpoint{-2.009103in}{2.846611in}}%
\pgfpathlineto{\pgfqpoint{-2.013888in}{2.843762in}}%
\pgfpathlineto{\pgfqpoint{-2.018674in}{2.841073in}}%
\pgfpathlineto{\pgfqpoint{-2.023459in}{2.851868in}}%
\pgfpathlineto{\pgfqpoint{-2.028244in}{2.843253in}}%
\pgfpathlineto{\pgfqpoint{-2.033030in}{2.840640in}}%
\pgfpathlineto{\pgfqpoint{-2.037815in}{2.839172in}}%
\pgfpathlineto{\pgfqpoint{-2.042600in}{2.838947in}}%
\pgfpathlineto{\pgfqpoint{-2.047386in}{2.840120in}}%
\pgfpathlineto{\pgfqpoint{-2.052171in}{2.855820in}}%
\pgfpathlineto{\pgfqpoint{-2.056956in}{2.838483in}}%
\pgfpathlineto{\pgfqpoint{-2.061742in}{2.835604in}}%
\pgfpathlineto{\pgfqpoint{-2.066527in}{2.846639in}}%
\pgfpathlineto{\pgfqpoint{-2.071312in}{2.839478in}}%
\pgfpathlineto{\pgfqpoint{-2.076097in}{2.840292in}}%
\pgfpathlineto{\pgfqpoint{-2.080883in}{2.873944in}}%
\pgfpathlineto{\pgfqpoint{-2.085668in}{2.885554in}}%
\pgfpathlineto{\pgfqpoint{-2.090453in}{2.861984in}}%
\pgfpathlineto{\pgfqpoint{-2.095239in}{2.870083in}}%
\pgfpathlineto{\pgfqpoint{-2.100024in}{2.854646in}}%
\pgfpathlineto{\pgfqpoint{-2.104809in}{2.870932in}}%
\pgfpathlineto{\pgfqpoint{-2.109595in}{2.860033in}}%
\pgfpathlineto{\pgfqpoint{-2.114380in}{2.867874in}}%
\pgfpathlineto{\pgfqpoint{-2.119165in}{2.869592in}}%
\pgfpathlineto{\pgfqpoint{-2.123951in}{2.867694in}}%
\pgfpathlineto{\pgfqpoint{-2.128736in}{2.868019in}}%
\pgfpathlineto{\pgfqpoint{-2.133521in}{2.857739in}}%
\pgfpathlineto{\pgfqpoint{-2.138307in}{2.861438in}}%
\pgfpathlineto{\pgfqpoint{-2.143092in}{2.862484in}}%
\pgfpathlineto{\pgfqpoint{-2.147877in}{2.902588in}}%
\pgfpathlineto{\pgfqpoint{-2.152663in}{2.951495in}}%
\pgfpathlineto{\pgfqpoint{-2.157448in}{2.906223in}}%
\pgfpathlineto{\pgfqpoint{-2.162233in}{2.958608in}}%
\pgfpathlineto{\pgfqpoint{-2.167018in}{3.008753in}}%
\pgfpathlineto{\pgfqpoint{-2.171804in}{3.005130in}}%
\pgfpathlineto{\pgfqpoint{-2.176589in}{2.981781in}}%
\pgfpathlineto{\pgfqpoint{-2.181374in}{3.033137in}}%
\pgfpathlineto{\pgfqpoint{-2.186160in}{3.009840in}}%
\pgfpathlineto{\pgfqpoint{-2.190945in}{3.039294in}}%
\pgfpathlineto{\pgfqpoint{-2.195730in}{3.003077in}}%
\pgfpathlineto{\pgfqpoint{-2.200516in}{2.966932in}}%
\pgfpathlineto{\pgfqpoint{-2.205301in}{2.948419in}}%
\pgfpathlineto{\pgfqpoint{-2.210086in}{2.961844in}}%
\pgfpathlineto{\pgfqpoint{-2.214872in}{3.010342in}}%
\pgfpathlineto{\pgfqpoint{-2.219657in}{2.967577in}}%
\pgfpathlineto{\pgfqpoint{-2.224442in}{2.989585in}}%
\pgfpathlineto{\pgfqpoint{-2.229228in}{2.976866in}}%
\pgfpathlineto{\pgfqpoint{-2.234013in}{2.983730in}}%
\pgfpathlineto{\pgfqpoint{-2.238798in}{3.024073in}}%
\pgfpathlineto{\pgfqpoint{-2.243583in}{3.038848in}}%
\pgfpathlineto{\pgfqpoint{-2.248369in}{2.995664in}}%
\pgfpathlineto{\pgfqpoint{-2.253154in}{3.012988in}}%
\pgfpathlineto{\pgfqpoint{-2.257939in}{3.037869in}}%
\pgfpathlineto{\pgfqpoint{-2.262725in}{2.995403in}}%
\pgfpathlineto{\pgfqpoint{-2.267510in}{2.915029in}}%
\pgfpathlineto{\pgfqpoint{-2.272295in}{2.971361in}}%
\pgfpathlineto{\pgfqpoint{-2.277081in}{2.932143in}}%
\pgfpathlineto{\pgfqpoint{-2.281866in}{2.928583in}}%
\pgfpathlineto{\pgfqpoint{-2.286651in}{3.000758in}}%
\pgfpathlineto{\pgfqpoint{-2.291437in}{2.944061in}}%
\pgfpathlineto{\pgfqpoint{-2.296222in}{3.025606in}}%
\pgfpathlineto{\pgfqpoint{-2.301007in}{2.989336in}}%
\pgfpathlineto{\pgfqpoint{-2.305793in}{3.027416in}}%
\pgfpathlineto{\pgfqpoint{-2.310578in}{2.961134in}}%
\pgfpathlineto{\pgfqpoint{-2.315363in}{3.031578in}}%
\pgfpathlineto{\pgfqpoint{-2.320149in}{2.987032in}}%
\pgfpathlineto{\pgfqpoint{-2.324934in}{2.960173in}}%
\pgfpathlineto{\pgfqpoint{-2.329719in}{2.892141in}}%
\pgfpathlineto{\pgfqpoint{-2.334504in}{2.953386in}}%
\pgfpathlineto{\pgfqpoint{-2.339290in}{3.013040in}}%
\pgfpathlineto{\pgfqpoint{-2.344075in}{2.957934in}}%
\pgfpathlineto{\pgfqpoint{-2.348860in}{2.939521in}}%
\pgfpathlineto{\pgfqpoint{-2.353646in}{2.963814in}}%
\pgfpathlineto{\pgfqpoint{-2.358431in}{2.945160in}}%
\pgfpathlineto{\pgfqpoint{-2.363216in}{2.948403in}}%
\pgfpathlineto{\pgfqpoint{-2.368002in}{2.930046in}}%
\pgfpathlineto{\pgfqpoint{-2.372787in}{2.995221in}}%
\pgfpathlineto{\pgfqpoint{-2.377572in}{3.013114in}}%
\pgfpathlineto{\pgfqpoint{-2.382358in}{3.057301in}}%
\pgfpathlineto{\pgfqpoint{-2.387143in}{3.038760in}}%
\pgfpathlineto{\pgfqpoint{-2.391928in}{2.972931in}}%
\pgfpathlineto{\pgfqpoint{-2.396714in}{2.966353in}}%
\pgfpathlineto{\pgfqpoint{-2.401499in}{2.941908in}}%
\pgfpathlineto{\pgfqpoint{-2.406284in}{2.953879in}}%
\pgfpathlineto{\pgfqpoint{-2.411069in}{2.955009in}}%
\pgfpathlineto{\pgfqpoint{-2.415855in}{2.958815in}}%
\pgfpathlineto{\pgfqpoint{-2.420640in}{2.972736in}}%
\pgfpathlineto{\pgfqpoint{-2.425425in}{2.987758in}}%
\pgfpathlineto{\pgfqpoint{-2.430211in}{2.982540in}}%
\pgfpathlineto{\pgfqpoint{-2.434996in}{3.005929in}}%
\pgfpathlineto{\pgfqpoint{-2.439781in}{2.929245in}}%
\pgfpathlineto{\pgfqpoint{-2.444567in}{2.916898in}}%
\pgfpathlineto{\pgfqpoint{-2.449352in}{2.954043in}}%
\pgfpathlineto{\pgfqpoint{-2.454137in}{2.928276in}}%
\pgfpathlineto{\pgfqpoint{-2.458923in}{2.936204in}}%
\pgfpathlineto{\pgfqpoint{-2.463708in}{2.986948in}}%
\pgfpathlineto{\pgfqpoint{-2.468493in}{2.942400in}}%
\pgfpathlineto{\pgfqpoint{-2.473279in}{2.985263in}}%
\pgfpathlineto{\pgfqpoint{-2.478064in}{2.970937in}}%
\pgfpathlineto{\pgfqpoint{-2.482849in}{3.003798in}}%
\pgfpathlineto{\pgfqpoint{-2.487635in}{3.098935in}}%
\pgfpathlineto{\pgfqpoint{-2.492420in}{3.268950in}}%
\pgfpathlineto{\pgfqpoint{-2.497205in}{3.219273in}}%
\pgfpathlineto{\pgfqpoint{-2.501990in}{3.303449in}}%
\pgfpathlineto{\pgfqpoint{-2.506776in}{3.487807in}}%
\pgfpathlineto{\pgfqpoint{-2.511561in}{3.377490in}}%
\pgfpathlineto{\pgfqpoint{-2.516346in}{3.269415in}}%
\pgfpathlineto{\pgfqpoint{-2.521132in}{3.195727in}}%
\pgfpathlineto{\pgfqpoint{-2.525917in}{3.151806in}}%
\pgfpathlineto{\pgfqpoint{-2.530702in}{3.153526in}}%
\pgfpathlineto{\pgfqpoint{-2.535488in}{3.160804in}}%
\pgfpathlineto{\pgfqpoint{-2.540273in}{3.162980in}}%
\pgfpathlineto{\pgfqpoint{-2.545058in}{3.174826in}}%
\pgfpathlineto{\pgfqpoint{-2.549844in}{3.245247in}}%
\pgfpathlineto{\pgfqpoint{-2.554629in}{3.298336in}}%
\pgfpathlineto{\pgfqpoint{-2.559414in}{3.294147in}}%
\pgfpathlineto{\pgfqpoint{-2.564200in}{3.180463in}}%
\pgfpathlineto{\pgfqpoint{-2.568985in}{3.199323in}}%
\pgfpathlineto{\pgfqpoint{-2.573770in}{3.216670in}}%
\pgfpathlineto{\pgfqpoint{-2.578555in}{3.236243in}}%
\pgfpathlineto{\pgfqpoint{-2.583341in}{3.222495in}}%
\pgfpathlineto{\pgfqpoint{-2.588126in}{3.195523in}}%
\pgfpathlineto{\pgfqpoint{-2.592911in}{3.242864in}}%
\pgfpathlineto{\pgfqpoint{-2.597697in}{3.183879in}}%
\pgfpathlineto{\pgfqpoint{-2.602482in}{3.178900in}}%
\pgfpathlineto{\pgfqpoint{-2.607267in}{3.119902in}}%
\pgfpathlineto{\pgfqpoint{-2.612053in}{3.096993in}}%
\pgfpathlineto{\pgfqpoint{-2.616838in}{3.112609in}}%
\pgfpathlineto{\pgfqpoint{-2.621623in}{3.174908in}}%
\pgfpathlineto{\pgfqpoint{-2.626409in}{3.196912in}}%
\pgfpathlineto{\pgfqpoint{-2.631194in}{3.352391in}}%
\pgfpathlineto{\pgfqpoint{-2.635979in}{3.323748in}}%
\pgfpathlineto{\pgfqpoint{-2.640765in}{3.243929in}}%
\pgfpathlineto{\pgfqpoint{-2.645550in}{3.180796in}}%
\pgfpathlineto{\pgfqpoint{-2.650335in}{3.222236in}}%
\pgfpathlineto{\pgfqpoint{-2.655121in}{3.160680in}}%
\pgfpathlineto{\pgfqpoint{-2.659906in}{3.223449in}}%
\pgfpathlineto{\pgfqpoint{-2.664691in}{3.369334in}}%
\pgfpathlineto{\pgfqpoint{-2.669476in}{3.232128in}}%
\pgfpathlineto{\pgfqpoint{-2.674262in}{3.244811in}}%
\pgfpathlineto{\pgfqpoint{-2.679047in}{3.373663in}}%
\pgfpathlineto{\pgfqpoint{-2.683832in}{3.220945in}}%
\pgfpathlineto{\pgfqpoint{-2.688618in}{3.312612in}}%
\pgfpathlineto{\pgfqpoint{-2.693403in}{3.336994in}}%
\pgfpathlineto{\pgfqpoint{-2.698188in}{3.288810in}}%
\pgfpathlineto{\pgfqpoint{-2.702974in}{3.128572in}}%
\pgfpathlineto{\pgfqpoint{-2.707759in}{3.135102in}}%
\pgfpathlineto{\pgfqpoint{-2.712544in}{3.227312in}}%
\pgfpathlineto{\pgfqpoint{-2.717330in}{3.105387in}}%
\pgfpathlineto{\pgfqpoint{-2.722115in}{3.150135in}}%
\pgfpathlineto{\pgfqpoint{-2.726900in}{3.317378in}}%
\pgfpathlineto{\pgfqpoint{-2.731686in}{3.335720in}}%
\pgfpathlineto{\pgfqpoint{-2.736471in}{3.264783in}}%
\pgfpathlineto{\pgfqpoint{-2.741256in}{3.244741in}}%
\pgfpathlineto{\pgfqpoint{-2.746041in}{3.442897in}}%
\pgfpathlineto{\pgfqpoint{-2.750827in}{3.330343in}}%
\pgfpathlineto{\pgfqpoint{-2.755612in}{3.365919in}}%
\pgfpathlineto{\pgfqpoint{-2.760397in}{3.274929in}}%
\pgfpathlineto{\pgfqpoint{-2.765183in}{3.192409in}}%
\pgfpathlineto{\pgfqpoint{-2.769968in}{3.266442in}}%
\pgfpathlineto{\pgfqpoint{-2.774753in}{3.270869in}}%
\pgfpathlineto{\pgfqpoint{-2.779539in}{3.239965in}}%
\pgfpathlineto{\pgfqpoint{-2.784324in}{3.487966in}}%
\pgfpathlineto{\pgfqpoint{-2.789109in}{3.364812in}}%
\pgfpathlineto{\pgfqpoint{-2.793895in}{3.209701in}}%
\pgfpathlineto{\pgfqpoint{-2.798680in}{3.329040in}}%
\pgfpathlineto{\pgfqpoint{-2.803465in}{3.319173in}}%
\pgfpathlineto{\pgfqpoint{-2.808251in}{3.411720in}}%
\pgfpathlineto{\pgfqpoint{-2.813036in}{3.328185in}}%
\pgfpathlineto{\pgfqpoint{-2.817821in}{3.301059in}}%
\pgfpathlineto{\pgfqpoint{-2.822607in}{3.269860in}}%
\pgfpathlineto{\pgfqpoint{-2.827392in}{3.097967in}}%
\pgfpathlineto{\pgfqpoint{-2.832177in}{3.415180in}}%
\pgfpathlineto{\pgfqpoint{-2.836962in}{3.480352in}}%
\pgfpathlineto{\pgfqpoint{-2.841748in}{3.400265in}}%
\pgfpathlineto{\pgfqpoint{-2.846533in}{3.520624in}}%
\pgfpathlineto{\pgfqpoint{-2.851318in}{3.365880in}}%
\pgfpathlineto{\pgfqpoint{-2.856104in}{3.361193in}}%
\pgfpathlineto{\pgfqpoint{-2.860889in}{3.363759in}}%
\pgfpathlineto{\pgfqpoint{-2.865674in}{3.340465in}}%
\pgfpathlineto{\pgfqpoint{-2.870460in}{3.421452in}}%
\pgfpathlineto{\pgfqpoint{-2.875245in}{3.438625in}}%
\pgfpathlineto{\pgfqpoint{-2.880030in}{3.433836in}}%
\pgfpathlineto{\pgfqpoint{-2.884816in}{3.381690in}}%
\pgfpathlineto{\pgfqpoint{-2.889601in}{3.387008in}}%
\pgfpathlineto{\pgfqpoint{-2.894386in}{3.429344in}}%
\pgfpathlineto{\pgfqpoint{-2.899172in}{3.378043in}}%
\pgfpathlineto{\pgfqpoint{-2.903957in}{3.413015in}}%
\pgfpathlineto{\pgfqpoint{-2.908742in}{3.378860in}}%
\pgfpathlineto{\pgfqpoint{-2.913527in}{3.381206in}}%
\pgfpathlineto{\pgfqpoint{-2.918313in}{3.462386in}}%
\pgfpathlineto{\pgfqpoint{-2.923098in}{3.432608in}}%
\pgfpathlineto{\pgfqpoint{-2.927883in}{3.367757in}}%
\pgfpathlineto{\pgfqpoint{-2.932669in}{3.436162in}}%
\pgfpathlineto{\pgfqpoint{-2.937454in}{3.415262in}}%
\pgfpathlineto{\pgfqpoint{-2.942239in}{3.362579in}}%
\pgfpathlineto{\pgfqpoint{-2.947025in}{3.404970in}}%
\pgfpathlineto{\pgfqpoint{-2.951810in}{3.388699in}}%
\pgfpathlineto{\pgfqpoint{-2.956595in}{3.378155in}}%
\pgfpathlineto{\pgfqpoint{-2.961381in}{3.394603in}}%
\pgfpathlineto{\pgfqpoint{-2.966166in}{3.399152in}}%
\pgfpathlineto{\pgfqpoint{-2.970951in}{3.368889in}}%
\pgfpathlineto{\pgfqpoint{-2.975737in}{3.415979in}}%
\pgfpathlineto{\pgfqpoint{-2.980522in}{3.406467in}}%
\pgfpathlineto{\pgfqpoint{-2.985307in}{3.362959in}}%
\pgfpathlineto{\pgfqpoint{-2.990093in}{3.387718in}}%
\pgfpathlineto{\pgfqpoint{-2.994878in}{3.374214in}}%
\pgfpathlineto{\pgfqpoint{-2.999663in}{3.464684in}}%
\pgfpathlineto{\pgfqpoint{-3.004448in}{3.458221in}}%
\pgfpathlineto{\pgfqpoint{-3.009234in}{3.333793in}}%
\pgfpathlineto{\pgfqpoint{-3.014019in}{3.456402in}}%
\pgfpathlineto{\pgfqpoint{-3.018804in}{3.449401in}}%
\pgfpathlineto{\pgfqpoint{-3.023590in}{3.447284in}}%
\pgfpathlineto{\pgfqpoint{-3.028375in}{3.373746in}}%
\pgfpathlineto{\pgfqpoint{-3.033160in}{3.395190in}}%
\pgfpathlineto{\pgfqpoint{-3.037946in}{3.374808in}}%
\pgfpathlineto{\pgfqpoint{-3.042731in}{3.439327in}}%
\pgfpathlineto{\pgfqpoint{-3.047516in}{3.412942in}}%
\pgfpathlineto{\pgfqpoint{-3.052302in}{3.423279in}}%
\pgfpathlineto{\pgfqpoint{-3.057087in}{3.378761in}}%
\pgfpathlineto{\pgfqpoint{-3.061872in}{3.395460in}}%
\pgfpathlineto{\pgfqpoint{-3.066658in}{3.442640in}}%
\pgfpathlineto{\pgfqpoint{-3.071443in}{3.414409in}}%
\pgfpathlineto{\pgfqpoint{-3.076228in}{3.360785in}}%
\pgfpathlineto{\pgfqpoint{-3.081013in}{3.473204in}}%
\pgfpathlineto{\pgfqpoint{-3.085799in}{3.453023in}}%
\pgfpathlineto{\pgfqpoint{-3.090584in}{3.477144in}}%
\pgfpathlineto{\pgfqpoint{-3.095369in}{3.445331in}}%
\pgfpathlineto{\pgfqpoint{-3.100155in}{3.407785in}}%
\pgfpathlineto{\pgfqpoint{-3.104940in}{3.477431in}}%
\pgfpathlineto{\pgfqpoint{-3.109725in}{3.475112in}}%
\pgfpathlineto{\pgfqpoint{-3.114511in}{3.389480in}}%
\pgfpathlineto{\pgfqpoint{-3.119296in}{3.392102in}}%
\pgfpathlineto{\pgfqpoint{-3.124081in}{3.485934in}}%
\pgfpathlineto{\pgfqpoint{-3.128867in}{3.551909in}}%
\pgfpathlineto{\pgfqpoint{-3.133652in}{3.437309in}}%
\pgfpathlineto{\pgfqpoint{-3.138437in}{3.496157in}}%
\pgfpathlineto{\pgfqpoint{-3.143223in}{3.466589in}}%
\pgfpathlineto{\pgfqpoint{-3.148008in}{3.438412in}}%
\pgfpathlineto{\pgfqpoint{-3.152793in}{3.314121in}}%
\pgfpathlineto{\pgfqpoint{-3.157579in}{3.451631in}}%
\pgfpathlineto{\pgfqpoint{-3.162364in}{3.466732in}}%
\pgfpathlineto{\pgfqpoint{-3.167149in}{3.520904in}}%
\pgfpathlineto{\pgfqpoint{-3.171934in}{3.504920in}}%
\pgfpathlineto{\pgfqpoint{-3.176720in}{3.573196in}}%
\pgfpathlineto{\pgfqpoint{-3.181505in}{3.520936in}}%
\pgfpathlineto{\pgfqpoint{-3.186290in}{3.452407in}}%
\pgfpathlineto{\pgfqpoint{-3.191076in}{3.468950in}}%
\pgfpathlineto{\pgfqpoint{-3.195861in}{3.511369in}}%
\pgfpathlineto{\pgfqpoint{-3.200646in}{3.571078in}}%
\pgfpathlineto{\pgfqpoint{-3.205432in}{3.564987in}}%
\pgfpathlineto{\pgfqpoint{-3.210217in}{3.462321in}}%
\pgfpathlineto{\pgfqpoint{-3.215002in}{3.513774in}}%
\pgfpathlineto{\pgfqpoint{-3.219788in}{3.549904in}}%
\pgfpathlineto{\pgfqpoint{-3.224573in}{3.553348in}}%
\pgfpathlineto{\pgfqpoint{-3.229358in}{3.521108in}}%
\pgfpathlineto{\pgfqpoint{-3.234144in}{3.494924in}}%
\pgfpathlineto{\pgfqpoint{-3.238929in}{3.557305in}}%
\pgfpathlineto{\pgfqpoint{-3.243714in}{3.535911in}}%
\pgfpathlineto{\pgfqpoint{-3.248500in}{3.562903in}}%
\pgfpathlineto{\pgfqpoint{-3.253285in}{3.575434in}}%
\pgfpathlineto{\pgfqpoint{-3.258070in}{3.548492in}}%
\pgfpathlineto{\pgfqpoint{-3.262855in}{3.529810in}}%
\pgfpathlineto{\pgfqpoint{-3.267641in}{3.525814in}}%
\pgfpathlineto{\pgfqpoint{-3.272426in}{3.582458in}}%
\pgfpathlineto{\pgfqpoint{-3.277211in}{3.527457in}}%
\pgfpathlineto{\pgfqpoint{-3.281997in}{3.474934in}}%
\pgfpathlineto{\pgfqpoint{-3.286782in}{3.574978in}}%
\pgfpathlineto{\pgfqpoint{-3.291567in}{3.580011in}}%
\pgfpathlineto{\pgfqpoint{-3.296353in}{3.558883in}}%
\pgfpathlineto{\pgfqpoint{-3.301138in}{3.552750in}}%
\pgfpathlineto{\pgfqpoint{-3.305923in}{3.560508in}}%
\pgfpathlineto{\pgfqpoint{-3.310709in}{3.548800in}}%
\pgfpathlineto{\pgfqpoint{-3.315494in}{3.496956in}}%
\pgfpathlineto{\pgfqpoint{-3.320279in}{3.551899in}}%
\pgfpathlineto{\pgfqpoint{-3.325065in}{3.485637in}}%
\pgfpathlineto{\pgfqpoint{-3.329850in}{3.536341in}}%
\pgfpathlineto{\pgfqpoint{-3.334635in}{3.471912in}}%
\pgfpathlineto{\pgfqpoint{-3.339420in}{3.446491in}}%
\pgfpathlineto{\pgfqpoint{-3.344206in}{3.513548in}}%
\pgfpathlineto{\pgfqpoint{-3.348991in}{3.451839in}}%
\pgfpathlineto{\pgfqpoint{-3.353776in}{3.453870in}}%
\pgfpathlineto{\pgfqpoint{-3.358562in}{3.481332in}}%
\pgfpathlineto{\pgfqpoint{-3.363347in}{3.517422in}}%
\pgfpathlineto{\pgfqpoint{-3.368132in}{3.484214in}}%
\pgfpathlineto{\pgfqpoint{-3.372918in}{3.482908in}}%
\pgfpathlineto{\pgfqpoint{-3.377703in}{3.510608in}}%
\pgfpathlineto{\pgfqpoint{-3.382488in}{3.559319in}}%
\pgfpathlineto{\pgfqpoint{-3.387274in}{3.499473in}}%
\pgfpathlineto{\pgfqpoint{-3.392059in}{3.542968in}}%
\pgfpathlineto{\pgfqpoint{-3.396844in}{3.525990in}}%
\pgfpathlineto{\pgfqpoint{-3.401630in}{3.565133in}}%
\pgfpathlineto{\pgfqpoint{-3.406415in}{3.555485in}}%
\pgfpathlineto{\pgfqpoint{-3.411200in}{3.494539in}}%
\pgfpathlineto{\pgfqpoint{-3.415986in}{3.463744in}}%
\pgfpathlineto{\pgfqpoint{-3.420771in}{3.549310in}}%
\pgfpathlineto{\pgfqpoint{-3.425556in}{3.513439in}}%
\pgfpathlineto{\pgfqpoint{-3.430341in}{3.575026in}}%
\pgfpathlineto{\pgfqpoint{-3.435127in}{3.553873in}}%
\pgfpathlineto{\pgfqpoint{-3.439912in}{3.493253in}}%
\pgfpathlineto{\pgfqpoint{-3.444697in}{3.559482in}}%
\pgfpathlineto{\pgfqpoint{-3.449483in}{3.552108in}}%
\pgfpathlineto{\pgfqpoint{-3.454268in}{3.413422in}}%
\pgfpathlineto{\pgfqpoint{-3.459053in}{3.442858in}}%
\pgfpathlineto{\pgfqpoint{-3.463839in}{3.102714in}}%
\pgfpathlineto{\pgfqpoint{-3.468624in}{3.184687in}}%
\pgfpathlineto{\pgfqpoint{-3.473409in}{3.525019in}}%
\pgfpathlineto{\pgfqpoint{-3.478195in}{3.580755in}}%
\pgfpathlineto{\pgfqpoint{-3.482980in}{3.561171in}}%
\pgfpathlineto{\pgfqpoint{-3.487765in}{3.487973in}}%
\pgfpathlineto{\pgfqpoint{-3.492551in}{3.533927in}}%
\pgfpathlineto{\pgfqpoint{-3.497336in}{3.514032in}}%
\pgfpathlineto{\pgfqpoint{-3.502121in}{3.565857in}}%
\pgfpathlineto{\pgfqpoint{-3.506906in}{3.484466in}}%
\pgfpathlineto{\pgfqpoint{-3.511692in}{3.598905in}}%
\pgfpathlineto{\pgfqpoint{-3.516477in}{3.506352in}}%
\pgfpathlineto{\pgfqpoint{-3.521262in}{3.474280in}}%
\pgfpathlineto{\pgfqpoint{-3.526048in}{3.498610in}}%
\pgfpathlineto{\pgfqpoint{-3.530833in}{3.549468in}}%
\pgfpathlineto{\pgfqpoint{-3.535618in}{3.573368in}}%
\pgfpathlineto{\pgfqpoint{-3.540404in}{3.517503in}}%
\pgfpathlineto{\pgfqpoint{-3.545189in}{3.561943in}}%
\pgfpathlineto{\pgfqpoint{-3.549974in}{3.508879in}}%
\pgfpathlineto{\pgfqpoint{-3.554760in}{3.500716in}}%
\pgfpathlineto{\pgfqpoint{-3.559545in}{3.586471in}}%
\pgfpathlineto{\pgfqpoint{-3.564330in}{3.445837in}}%
\pgfpathlineto{\pgfqpoint{-3.569116in}{3.561951in}}%
\pgfpathlineto{\pgfqpoint{-3.573901in}{3.545784in}}%
\pgfpathlineto{\pgfqpoint{-3.578686in}{3.507578in}}%
\pgfpathlineto{\pgfqpoint{-3.583472in}{3.529844in}}%
\pgfpathlineto{\pgfqpoint{-3.588257in}{3.499921in}}%
\pgfpathlineto{\pgfqpoint{-3.593042in}{3.556095in}}%
\pgfpathlineto{\pgfqpoint{-3.597827in}{3.497460in}}%
\pgfpathlineto{\pgfqpoint{-3.602613in}{3.544675in}}%
\pgfpathlineto{\pgfqpoint{-3.607398in}{3.578517in}}%
\pgfpathlineto{\pgfqpoint{-3.612183in}{3.545021in}}%
\pgfpathlineto{\pgfqpoint{-3.616969in}{3.538397in}}%
\pgfpathlineto{\pgfqpoint{-3.621754in}{3.507818in}}%
\pgfpathlineto{\pgfqpoint{-3.626539in}{3.515749in}}%
\pgfpathlineto{\pgfqpoint{-3.631325in}{3.512392in}}%
\pgfpathlineto{\pgfqpoint{-3.636110in}{3.526354in}}%
\pgfpathlineto{\pgfqpoint{-3.640895in}{3.540200in}}%
\pgfpathlineto{\pgfqpoint{-3.645681in}{3.605136in}}%
\pgfpathlineto{\pgfqpoint{-3.650466in}{3.493973in}}%
\pgfpathlineto{\pgfqpoint{-3.655251in}{3.515031in}}%
\pgfpathlineto{\pgfqpoint{-3.660037in}{3.585523in}}%
\pgfpathlineto{\pgfqpoint{-3.664822in}{3.517410in}}%
\pgfpathlineto{\pgfqpoint{-3.669607in}{3.534885in}}%
\pgfpathlineto{\pgfqpoint{-3.674392in}{3.488781in}}%
\pgfpathlineto{\pgfqpoint{-3.679178in}{3.509491in}}%
\pgfpathlineto{\pgfqpoint{-3.683963in}{3.540900in}}%
\pgfpathlineto{\pgfqpoint{-3.688748in}{3.455474in}}%
\pgfpathlineto{\pgfqpoint{-3.693534in}{3.520895in}}%
\pgfpathlineto{\pgfqpoint{-3.698319in}{3.574149in}}%
\pgfpathlineto{\pgfqpoint{-3.703104in}{3.561167in}}%
\pgfpathlineto{\pgfqpoint{-3.707890in}{3.546717in}}%
\pgfpathlineto{\pgfqpoint{-3.712675in}{3.467849in}}%
\pgfpathlineto{\pgfqpoint{-3.717460in}{3.566514in}}%
\pgfpathlineto{\pgfqpoint{-3.722246in}{3.507873in}}%
\pgfpathlineto{\pgfqpoint{-3.727031in}{3.538386in}}%
\pgfpathlineto{\pgfqpoint{-3.731816in}{3.586689in}}%
\pgfpathlineto{\pgfqpoint{-3.736602in}{3.547653in}}%
\pgfpathlineto{\pgfqpoint{-3.741387in}{3.544784in}}%
\pgfpathlineto{\pgfqpoint{-3.746172in}{3.574080in}}%
\pgfpathlineto{\pgfqpoint{-3.750958in}{3.547797in}}%
\pgfpathlineto{\pgfqpoint{-3.755743in}{3.448185in}}%
\pgfpathlineto{\pgfqpoint{-3.760528in}{3.531003in}}%
\pgfpathlineto{\pgfqpoint{-3.765313in}{3.489429in}}%
\pgfpathlineto{\pgfqpoint{-3.770099in}{3.560162in}}%
\pgfpathlineto{\pgfqpoint{-3.774884in}{3.570311in}}%
\pgfpathlineto{\pgfqpoint{-3.779669in}{3.547255in}}%
\pgfpathlineto{\pgfqpoint{-3.784455in}{3.541011in}}%
\pgfpathlineto{\pgfqpoint{-3.789240in}{3.519911in}}%
\pgfpathlineto{\pgfqpoint{-3.794025in}{3.455452in}}%
\pgfpathlineto{\pgfqpoint{-3.798811in}{3.531556in}}%
\pgfpathlineto{\pgfqpoint{-3.803596in}{3.544751in}}%
\pgfpathlineto{\pgfqpoint{-3.808381in}{3.519014in}}%
\pgfpathlineto{\pgfqpoint{-3.813167in}{3.580591in}}%
\pgfpathlineto{\pgfqpoint{-3.817952in}{3.550465in}}%
\pgfpathlineto{\pgfqpoint{-3.822737in}{3.567884in}}%
\pgfpathlineto{\pgfqpoint{-3.827523in}{3.561816in}}%
\pgfpathlineto{\pgfqpoint{-3.832308in}{3.513605in}}%
\pgfpathlineto{\pgfqpoint{-3.837093in}{3.523788in}}%
\pgfpathlineto{\pgfqpoint{-3.841879in}{3.605385in}}%
\pgfpathlineto{\pgfqpoint{-3.846664in}{3.553566in}}%
\pgfpathlineto{\pgfqpoint{-3.851449in}{3.487771in}}%
\pgfpathlineto{\pgfqpoint{-3.856234in}{3.583874in}}%
\pgfpathlineto{\pgfqpoint{-3.861020in}{3.539123in}}%
\pgfpathlineto{\pgfqpoint{-3.865805in}{3.564880in}}%
\pgfpathlineto{\pgfqpoint{-3.870590in}{3.527999in}}%
\pgfpathlineto{\pgfqpoint{-3.870590in}{3.527999in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{2.773333in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015476in}{2.841943in}}%
\pgfpathlineto{\pgfqpoint{3.015476in}{2.838712in}}%
\pgfpathlineto{\pgfqpoint{3.020262in}{2.831673in}}%
\pgfpathlineto{\pgfqpoint{3.025047in}{2.869381in}}%
\pgfpathlineto{\pgfqpoint{3.029832in}{2.839017in}}%
\pgfpathlineto{\pgfqpoint{3.034617in}{2.839218in}}%
\pgfpathlineto{\pgfqpoint{3.039403in}{2.838352in}}%
\pgfpathlineto{\pgfqpoint{3.044188in}{2.841885in}}%
\pgfpathlineto{\pgfqpoint{3.048973in}{2.843566in}}%
\pgfpathlineto{\pgfqpoint{3.053759in}{2.842956in}}%
\pgfpathlineto{\pgfqpoint{3.058544in}{2.840408in}}%
\pgfpathlineto{\pgfqpoint{3.063329in}{2.843024in}}%
\pgfpathlineto{\pgfqpoint{3.068115in}{2.856669in}}%
\pgfpathlineto{\pgfqpoint{3.072900in}{2.855793in}}%
\pgfpathlineto{\pgfqpoint{3.077685in}{2.865307in}}%
\pgfpathlineto{\pgfqpoint{3.082471in}{2.832551in}}%
\pgfpathlineto{\pgfqpoint{3.087256in}{2.854446in}}%
\pgfpathlineto{\pgfqpoint{3.092041in}{2.876152in}}%
\pgfpathlineto{\pgfqpoint{3.096827in}{2.843939in}}%
\pgfpathlineto{\pgfqpoint{3.101612in}{2.837854in}}%
\pgfpathlineto{\pgfqpoint{3.106397in}{2.829488in}}%
\pgfpathlineto{\pgfqpoint{3.111182in}{2.847627in}}%
\pgfpathlineto{\pgfqpoint{3.115968in}{3.081576in}}%
\pgfpathlineto{\pgfqpoint{3.120753in}{2.887282in}}%
\pgfpathlineto{\pgfqpoint{3.125538in}{2.821834in}}%
\pgfpathlineto{\pgfqpoint{3.130324in}{2.917313in}}%
\pgfpathlineto{\pgfqpoint{3.135109in}{2.904389in}}%
\pgfpathlineto{\pgfqpoint{3.139894in}{2.932314in}}%
\pgfpathlineto{\pgfqpoint{3.144680in}{2.935416in}}%
\pgfpathlineto{\pgfqpoint{3.149465in}{2.936275in}}%
\pgfpathlineto{\pgfqpoint{3.154250in}{2.857187in}}%
\pgfpathlineto{\pgfqpoint{3.159036in}{2.889521in}}%
\pgfpathlineto{\pgfqpoint{3.163821in}{2.891975in}}%
\pgfpathlineto{\pgfqpoint{3.168606in}{2.903361in}}%
\pgfpathlineto{\pgfqpoint{3.173392in}{2.970557in}}%
\pgfpathlineto{\pgfqpoint{3.178177in}{2.933957in}}%
\pgfpathlineto{\pgfqpoint{3.182962in}{2.930284in}}%
\pgfpathlineto{\pgfqpoint{3.187748in}{2.905456in}}%
\pgfpathlineto{\pgfqpoint{3.192533in}{2.936344in}}%
\pgfpathlineto{\pgfqpoint{3.197318in}{2.962465in}}%
\pgfpathlineto{\pgfqpoint{3.202103in}{2.941961in}}%
\pgfpathlineto{\pgfqpoint{3.206889in}{2.967673in}}%
\pgfpathlineto{\pgfqpoint{3.211674in}{3.043762in}}%
\pgfpathlineto{\pgfqpoint{3.216459in}{2.956963in}}%
\pgfpathlineto{\pgfqpoint{3.221245in}{2.923889in}}%
\pgfpathlineto{\pgfqpoint{3.226030in}{2.863340in}}%
\pgfpathlineto{\pgfqpoint{3.230815in}{2.872413in}}%
\pgfpathlineto{\pgfqpoint{3.235601in}{2.868750in}}%
\pgfpathlineto{\pgfqpoint{3.240386in}{2.911900in}}%
\pgfpathlineto{\pgfqpoint{3.245171in}{2.969232in}}%
\pgfpathlineto{\pgfqpoint{3.249957in}{2.870135in}}%
\pgfpathlineto{\pgfqpoint{3.254742in}{2.869864in}}%
\pgfpathlineto{\pgfqpoint{3.259527in}{2.931310in}}%
\pgfpathlineto{\pgfqpoint{3.264313in}{2.884981in}}%
\pgfpathlineto{\pgfqpoint{3.269098in}{2.926147in}}%
\pgfpathlineto{\pgfqpoint{3.273883in}{2.913841in}}%
\pgfpathlineto{\pgfqpoint{3.278668in}{2.854460in}}%
\pgfpathlineto{\pgfqpoint{3.283454in}{2.925094in}}%
\pgfpathlineto{\pgfqpoint{3.288239in}{2.880336in}}%
\pgfpathlineto{\pgfqpoint{3.293024in}{2.895344in}}%
\pgfpathlineto{\pgfqpoint{3.297810in}{2.942086in}}%
\pgfpathlineto{\pgfqpoint{3.302595in}{2.866660in}}%
\pgfpathlineto{\pgfqpoint{3.307380in}{2.888605in}}%
\pgfpathlineto{\pgfqpoint{3.312166in}{2.951616in}}%
\pgfpathlineto{\pgfqpoint{3.316951in}{2.865269in}}%
\pgfpathlineto{\pgfqpoint{3.321736in}{2.920421in}}%
\pgfpathlineto{\pgfqpoint{3.326522in}{2.880498in}}%
\pgfpathlineto{\pgfqpoint{3.331307in}{2.921143in}}%
\pgfpathlineto{\pgfqpoint{3.336092in}{2.889046in}}%
\pgfpathlineto{\pgfqpoint{3.340878in}{2.967123in}}%
\pgfpathlineto{\pgfqpoint{3.345663in}{2.925215in}}%
\pgfpathlineto{\pgfqpoint{3.350448in}{2.947525in}}%
\pgfpathlineto{\pgfqpoint{3.355233in}{3.009649in}}%
\pgfpathlineto{\pgfqpoint{3.360019in}{3.029076in}}%
\pgfpathlineto{\pgfqpoint{3.364804in}{2.967602in}}%
\pgfpathlineto{\pgfqpoint{3.369589in}{3.023553in}}%
\pgfpathlineto{\pgfqpoint{3.374375in}{2.986531in}}%
\pgfpathlineto{\pgfqpoint{3.379160in}{2.940726in}}%
\pgfpathlineto{\pgfqpoint{3.383945in}{2.997497in}}%
\pgfpathlineto{\pgfqpoint{3.388731in}{2.970923in}}%
\pgfpathlineto{\pgfqpoint{3.393516in}{2.970593in}}%
\pgfpathlineto{\pgfqpoint{3.398301in}{3.017634in}}%
\pgfpathlineto{\pgfqpoint{3.403087in}{2.985951in}}%
\pgfpathlineto{\pgfqpoint{3.407872in}{3.020227in}}%
\pgfpathlineto{\pgfqpoint{3.412657in}{2.974083in}}%
\pgfpathlineto{\pgfqpoint{3.417443in}{3.033520in}}%
\pgfpathlineto{\pgfqpoint{3.422228in}{2.956726in}}%
\pgfpathlineto{\pgfqpoint{3.427013in}{3.028495in}}%
\pgfpathlineto{\pgfqpoint{3.431798in}{3.016290in}}%
\pgfpathlineto{\pgfqpoint{3.436584in}{3.045200in}}%
\pgfpathlineto{\pgfqpoint{3.441369in}{3.082084in}}%
\pgfpathlineto{\pgfqpoint{3.446154in}{3.003043in}}%
\pgfpathlineto{\pgfqpoint{3.450940in}{3.023397in}}%
\pgfpathlineto{\pgfqpoint{3.455725in}{3.011662in}}%
\pgfpathlineto{\pgfqpoint{3.460510in}{3.008570in}}%
\pgfpathlineto{\pgfqpoint{3.465296in}{3.120480in}}%
\pgfpathlineto{\pgfqpoint{3.470081in}{3.153022in}}%
\pgfpathlineto{\pgfqpoint{3.474866in}{3.129272in}}%
\pgfpathlineto{\pgfqpoint{3.479652in}{3.100196in}}%
\pgfpathlineto{\pgfqpoint{3.484437in}{3.034211in}}%
\pgfpathlineto{\pgfqpoint{3.489222in}{3.040844in}}%
\pgfpathlineto{\pgfqpoint{3.494008in}{3.053367in}}%
\pgfpathlineto{\pgfqpoint{3.498793in}{3.120143in}}%
\pgfpathlineto{\pgfqpoint{3.503578in}{3.121887in}}%
\pgfpathlineto{\pgfqpoint{3.508363in}{3.134990in}}%
\pgfpathlineto{\pgfqpoint{3.513149in}{3.098482in}}%
\pgfpathlineto{\pgfqpoint{3.517934in}{3.113079in}}%
\pgfpathlineto{\pgfqpoint{3.522719in}{3.137958in}}%
\pgfpathlineto{\pgfqpoint{3.527505in}{3.093982in}}%
\pgfpathlineto{\pgfqpoint{3.532290in}{3.235707in}}%
\pgfpathlineto{\pgfqpoint{3.537075in}{3.152961in}}%
\pgfpathlineto{\pgfqpoint{3.541861in}{3.080535in}}%
\pgfpathlineto{\pgfqpoint{3.546646in}{3.093033in}}%
\pgfpathlineto{\pgfqpoint{3.551431in}{3.169554in}}%
\pgfpathlineto{\pgfqpoint{3.556217in}{3.240140in}}%
\pgfpathlineto{\pgfqpoint{3.561002in}{3.190161in}}%
\pgfpathlineto{\pgfqpoint{3.565787in}{3.083900in}}%
\pgfpathlineto{\pgfqpoint{3.570573in}{3.132249in}}%
\pgfpathlineto{\pgfqpoint{3.575358in}{3.108776in}}%
\pgfpathlineto{\pgfqpoint{3.580143in}{3.046453in}}%
\pgfpathlineto{\pgfqpoint{3.584928in}{3.085342in}}%
\pgfpathlineto{\pgfqpoint{3.589714in}{3.189027in}}%
\pgfpathlineto{\pgfqpoint{3.594499in}{3.069478in}}%
\pgfpathlineto{\pgfqpoint{3.599284in}{3.069822in}}%
\pgfpathlineto{\pgfqpoint{3.604070in}{3.068075in}}%
\pgfpathlineto{\pgfqpoint{3.608855in}{3.083486in}}%
\pgfpathlineto{\pgfqpoint{3.613640in}{3.064661in}}%
\pgfpathlineto{\pgfqpoint{3.618426in}{3.061734in}}%
\pgfpathlineto{\pgfqpoint{3.623211in}{2.978097in}}%
\pgfpathlineto{\pgfqpoint{3.627996in}{2.997894in}}%
\pgfpathlineto{\pgfqpoint{3.632782in}{3.022845in}}%
\pgfpathlineto{\pgfqpoint{3.637567in}{3.068027in}}%
\pgfpathlineto{\pgfqpoint{3.642352in}{3.058158in}}%
\pgfpathlineto{\pgfqpoint{3.647138in}{3.116023in}}%
\pgfpathlineto{\pgfqpoint{3.651923in}{3.024805in}}%
\pgfpathlineto{\pgfqpoint{3.656708in}{3.013542in}}%
\pgfpathlineto{\pgfqpoint{3.661493in}{3.002139in}}%
\pgfpathlineto{\pgfqpoint{3.666279in}{3.037811in}}%
\pgfpathlineto{\pgfqpoint{3.671064in}{3.011779in}}%
\pgfpathlineto{\pgfqpoint{3.675849in}{3.019419in}}%
\pgfpathlineto{\pgfqpoint{3.680635in}{3.044328in}}%
\pgfpathlineto{\pgfqpoint{3.685420in}{3.047914in}}%
\pgfpathlineto{\pgfqpoint{3.690205in}{3.035478in}}%
\pgfpathlineto{\pgfqpoint{3.694991in}{3.054374in}}%
\pgfpathlineto{\pgfqpoint{3.699776in}{3.037776in}}%
\pgfpathlineto{\pgfqpoint{3.704561in}{3.100484in}}%
\pgfpathlineto{\pgfqpoint{3.709347in}{3.077814in}}%
\pgfpathlineto{\pgfqpoint{3.714132in}{3.125260in}}%
\pgfpathlineto{\pgfqpoint{3.718917in}{3.036206in}}%
\pgfpathlineto{\pgfqpoint{3.723703in}{3.160293in}}%
\pgfpathlineto{\pgfqpoint{3.728488in}{3.127055in}}%
\pgfpathlineto{\pgfqpoint{3.733273in}{2.973151in}}%
\pgfpathlineto{\pgfqpoint{3.738058in}{3.129137in}}%
\pgfpathlineto{\pgfqpoint{3.742844in}{3.177192in}}%
\pgfpathlineto{\pgfqpoint{3.747629in}{3.118192in}}%
\pgfpathlineto{\pgfqpoint{3.752414in}{3.169547in}}%
\pgfpathlineto{\pgfqpoint{3.757200in}{3.178459in}}%
\pgfpathlineto{\pgfqpoint{3.761985in}{3.276347in}}%
\pgfpathlineto{\pgfqpoint{3.766770in}{3.250772in}}%
\pgfpathlineto{\pgfqpoint{3.771556in}{3.387978in}}%
\pgfpathlineto{\pgfqpoint{3.776341in}{3.389371in}}%
\pgfpathlineto{\pgfqpoint{3.781126in}{3.415434in}}%
\pgfpathlineto{\pgfqpoint{3.785912in}{3.414477in}}%
\pgfpathlineto{\pgfqpoint{3.790697in}{3.265791in}}%
\pgfpathlineto{\pgfqpoint{3.795482in}{3.270958in}}%
\pgfpathlineto{\pgfqpoint{3.800268in}{3.351463in}}%
\pgfpathlineto{\pgfqpoint{3.805053in}{3.408397in}}%
\pgfpathlineto{\pgfqpoint{3.809838in}{3.330308in}}%
\pgfpathlineto{\pgfqpoint{3.814624in}{3.271993in}}%
\pgfpathlineto{\pgfqpoint{3.819409in}{3.262591in}}%
\pgfpathlineto{\pgfqpoint{3.824194in}{3.163753in}}%
\pgfpathlineto{\pgfqpoint{3.828979in}{3.195320in}}%
\pgfpathlineto{\pgfqpoint{3.833765in}{3.192009in}}%
\pgfpathlineto{\pgfqpoint{3.838550in}{3.273337in}}%
\pgfpathlineto{\pgfqpoint{3.843335in}{3.244090in}}%
\pgfpathlineto{\pgfqpoint{3.848121in}{3.387369in}}%
\pgfpathlineto{\pgfqpoint{3.852906in}{3.313198in}}%
\pgfpathlineto{\pgfqpoint{3.857691in}{3.224161in}}%
\pgfpathlineto{\pgfqpoint{3.862477in}{3.236336in}}%
\pgfpathlineto{\pgfqpoint{3.867262in}{3.303194in}}%
\pgfpathlineto{\pgfqpoint{3.872047in}{3.242390in}}%
\pgfpathlineto{\pgfqpoint{3.876833in}{3.214176in}}%
\pgfpathlineto{\pgfqpoint{3.881618in}{3.168539in}}%
\pgfpathlineto{\pgfqpoint{3.886403in}{3.253462in}}%
\pgfpathlineto{\pgfqpoint{3.891189in}{3.309866in}}%
\pgfpathlineto{\pgfqpoint{3.895974in}{3.404611in}}%
\pgfpathlineto{\pgfqpoint{3.900759in}{3.517128in}}%
\pgfpathlineto{\pgfqpoint{3.905544in}{3.514567in}}%
\pgfpathlineto{\pgfqpoint{3.910330in}{3.299570in}}%
\pgfpathlineto{\pgfqpoint{3.915115in}{3.278095in}}%
\pgfpathlineto{\pgfqpoint{3.919900in}{3.197927in}}%
\pgfpathlineto{\pgfqpoint{3.924686in}{3.201318in}}%
\pgfpathlineto{\pgfqpoint{3.929471in}{3.345189in}}%
\pgfpathlineto{\pgfqpoint{3.934256in}{3.343950in}}%
\pgfpathlineto{\pgfqpoint{3.939042in}{3.271517in}}%
\pgfpathlineto{\pgfqpoint{3.943827in}{3.123405in}}%
\pgfpathlineto{\pgfqpoint{3.948612in}{3.150054in}}%
\pgfpathlineto{\pgfqpoint{3.953398in}{3.168931in}}%
\pgfpathlineto{\pgfqpoint{3.958183in}{3.186662in}}%
\pgfpathlineto{\pgfqpoint{3.962968in}{3.099021in}}%
\pgfpathlineto{\pgfqpoint{3.967754in}{3.145476in}}%
\pgfpathlineto{\pgfqpoint{3.972539in}{3.241277in}}%
\pgfpathlineto{\pgfqpoint{3.977324in}{3.185798in}}%
\pgfpathlineto{\pgfqpoint{3.982109in}{3.164964in}}%
\pgfpathlineto{\pgfqpoint{3.986895in}{3.171628in}}%
\pgfpathlineto{\pgfqpoint{3.991680in}{3.167203in}}%
\pgfpathlineto{\pgfqpoint{3.996465in}{3.173311in}}%
\pgfpathlineto{\pgfqpoint{4.001251in}{3.252552in}}%
\pgfpathlineto{\pgfqpoint{4.006036in}{3.285416in}}%
\pgfpathlineto{\pgfqpoint{4.010821in}{3.288589in}}%
\pgfpathlineto{\pgfqpoint{4.015607in}{3.364867in}}%
\pgfpathlineto{\pgfqpoint{4.020392in}{3.403448in}}%
\pgfpathlineto{\pgfqpoint{4.025177in}{3.387945in}}%
\pgfpathlineto{\pgfqpoint{4.029963in}{3.404314in}}%
\pgfpathlineto{\pgfqpoint{4.034748in}{3.385068in}}%
\pgfpathlineto{\pgfqpoint{4.039533in}{3.441520in}}%
\pgfpathlineto{\pgfqpoint{4.044319in}{3.447836in}}%
\pgfpathlineto{\pgfqpoint{4.049104in}{3.328680in}}%
\pgfpathlineto{\pgfqpoint{4.053889in}{3.205459in}}%
\pgfpathlineto{\pgfqpoint{4.058674in}{3.240637in}}%
\pgfpathlineto{\pgfqpoint{4.063460in}{3.253153in}}%
\pgfpathlineto{\pgfqpoint{4.068245in}{3.362082in}}%
\pgfpathlineto{\pgfqpoint{4.073030in}{3.341168in}}%
\pgfpathlineto{\pgfqpoint{4.077816in}{3.314805in}}%
\pgfpathlineto{\pgfqpoint{4.082601in}{3.274527in}}%
\pgfpathlineto{\pgfqpoint{4.087386in}{3.267235in}}%
\pgfpathlineto{\pgfqpoint{4.092172in}{3.470560in}}%
\pgfpathlineto{\pgfqpoint{4.096957in}{3.550022in}}%
\pgfpathlineto{\pgfqpoint{4.101742in}{3.327035in}}%
\pgfpathlineto{\pgfqpoint{4.106528in}{3.278627in}}%
\pgfpathlineto{\pgfqpoint{4.111313in}{3.348204in}}%
\pgfpathlineto{\pgfqpoint{4.116098in}{3.370041in}}%
\pgfpathlineto{\pgfqpoint{4.120884in}{3.398897in}}%
\pgfpathlineto{\pgfqpoint{4.125669in}{3.360129in}}%
\pgfpathlineto{\pgfqpoint{4.130454in}{3.294975in}}%
\pgfpathlineto{\pgfqpoint{4.135239in}{3.310024in}}%
\pgfpathlineto{\pgfqpoint{4.140025in}{3.389688in}}%
\pgfpathlineto{\pgfqpoint{4.144810in}{3.477994in}}%
\pgfpathlineto{\pgfqpoint{4.149595in}{3.352829in}}%
\pgfpathlineto{\pgfqpoint{4.154381in}{3.469444in}}%
\pgfpathlineto{\pgfqpoint{4.159166in}{3.427068in}}%
\pgfpathlineto{\pgfqpoint{4.163951in}{3.496727in}}%
\pgfpathlineto{\pgfqpoint{4.168737in}{3.397470in}}%
\pgfpathlineto{\pgfqpoint{4.173522in}{3.272294in}}%
\pgfpathlineto{\pgfqpoint{4.178307in}{3.309539in}}%
\pgfpathlineto{\pgfqpoint{4.183093in}{3.268822in}}%
\pgfpathlineto{\pgfqpoint{4.187878in}{3.297954in}}%
\pgfpathlineto{\pgfqpoint{4.192663in}{3.413601in}}%
\pgfpathlineto{\pgfqpoint{4.197449in}{3.415655in}}%
\pgfpathlineto{\pgfqpoint{4.202234in}{3.456788in}}%
\pgfpathlineto{\pgfqpoint{4.207019in}{3.498929in}}%
\pgfpathlineto{\pgfqpoint{4.211804in}{3.368986in}}%
\pgfpathlineto{\pgfqpoint{4.216590in}{3.478885in}}%
\pgfpathlineto{\pgfqpoint{4.221375in}{3.317564in}}%
\pgfpathlineto{\pgfqpoint{4.226160in}{3.229698in}}%
\pgfpathlineto{\pgfqpoint{4.230946in}{3.264137in}}%
\pgfpathlineto{\pgfqpoint{4.235731in}{3.313093in}}%
\pgfpathlineto{\pgfqpoint{4.240516in}{3.441672in}}%
\pgfpathlineto{\pgfqpoint{4.245302in}{3.381607in}}%
\pgfpathlineto{\pgfqpoint{4.250087in}{3.492770in}}%
\pgfpathlineto{\pgfqpoint{4.254872in}{3.439483in}}%
\pgfpathlineto{\pgfqpoint{4.259658in}{3.390096in}}%
\pgfpathlineto{\pgfqpoint{4.264443in}{3.387028in}}%
\pgfpathlineto{\pgfqpoint{4.269228in}{3.457426in}}%
\pgfpathlineto{\pgfqpoint{4.274014in}{3.323685in}}%
\pgfpathlineto{\pgfqpoint{4.278799in}{3.268203in}}%
\pgfpathlineto{\pgfqpoint{4.283584in}{3.472074in}}%
\pgfpathlineto{\pgfqpoint{4.288369in}{3.583317in}}%
\pgfpathlineto{\pgfqpoint{4.293155in}{3.503118in}}%
\pgfpathlineto{\pgfqpoint{4.297940in}{3.416571in}}%
\pgfpathlineto{\pgfqpoint{4.302725in}{3.396139in}}%
\pgfpathlineto{\pgfqpoint{4.307511in}{3.472555in}}%
\pgfpathlineto{\pgfqpoint{4.312296in}{3.478771in}}%
\pgfpathlineto{\pgfqpoint{4.317081in}{3.550092in}}%
\pgfpathlineto{\pgfqpoint{4.321867in}{3.434518in}}%
\pgfpathlineto{\pgfqpoint{4.326652in}{3.337330in}}%
\pgfpathlineto{\pgfqpoint{4.331437in}{3.466176in}}%
\pgfpathlineto{\pgfqpoint{4.336223in}{3.434784in}}%
\pgfpathlineto{\pgfqpoint{4.341008in}{3.416566in}}%
\pgfpathlineto{\pgfqpoint{4.345793in}{3.235721in}}%
\pgfpathlineto{\pgfqpoint{4.350579in}{3.217839in}}%
\pgfpathlineto{\pgfqpoint{4.355364in}{3.320845in}}%
\pgfpathlineto{\pgfqpoint{4.360149in}{3.275686in}}%
\pgfpathlineto{\pgfqpoint{4.364934in}{3.261002in}}%
\pgfpathlineto{\pgfqpoint{4.369720in}{3.358424in}}%
\pgfpathlineto{\pgfqpoint{4.374505in}{3.350553in}}%
\pgfpathlineto{\pgfqpoint{4.379290in}{3.402503in}}%
\pgfpathlineto{\pgfqpoint{4.384076in}{3.559454in}}%
\pgfpathlineto{\pgfqpoint{4.388861in}{3.534418in}}%
\pgfpathlineto{\pgfqpoint{4.393646in}{3.426068in}}%
\pgfpathlineto{\pgfqpoint{4.398432in}{3.452098in}}%
\pgfpathlineto{\pgfqpoint{4.403217in}{3.374093in}}%
\pgfpathlineto{\pgfqpoint{4.408002in}{3.369541in}}%
\pgfpathlineto{\pgfqpoint{4.412788in}{3.499437in}}%
\pgfpathlineto{\pgfqpoint{4.417573in}{3.487952in}}%
\pgfpathlineto{\pgfqpoint{4.422358in}{3.370650in}}%
\pgfpathlineto{\pgfqpoint{4.427144in}{3.217730in}}%
\pgfpathlineto{\pgfqpoint{4.431929in}{3.229017in}}%
\pgfpathlineto{\pgfqpoint{4.436714in}{3.305087in}}%
\pgfpathlineto{\pgfqpoint{4.441499in}{3.393840in}}%
\pgfpathlineto{\pgfqpoint{4.446285in}{3.535531in}}%
\pgfpathlineto{\pgfqpoint{4.451070in}{3.340679in}}%
\pgfpathlineto{\pgfqpoint{4.455855in}{3.354529in}}%
\pgfpathlineto{\pgfqpoint{4.460641in}{3.309381in}}%
\pgfpathlineto{\pgfqpoint{4.465426in}{3.297186in}}%
\pgfpathlineto{\pgfqpoint{4.470211in}{3.289143in}}%
\pgfpathlineto{\pgfqpoint{4.474997in}{3.332578in}}%
\pgfpathlineto{\pgfqpoint{4.479782in}{3.325517in}}%
\pgfpathlineto{\pgfqpoint{4.484567in}{3.387739in}}%
\pgfpathlineto{\pgfqpoint{4.489353in}{3.427767in}}%
\pgfpathlineto{\pgfqpoint{4.494138in}{3.475429in}}%
\pgfpathlineto{\pgfqpoint{4.498923in}{3.403847in}}%
\pgfpathlineto{\pgfqpoint{4.503709in}{3.391757in}}%
\pgfpathlineto{\pgfqpoint{4.508494in}{3.455274in}}%
\pgfpathlineto{\pgfqpoint{4.513279in}{3.351999in}}%
\pgfpathlineto{\pgfqpoint{4.518064in}{3.320259in}}%
\pgfpathlineto{\pgfqpoint{4.522850in}{3.359981in}}%
\pgfpathlineto{\pgfqpoint{4.527635in}{3.390090in}}%
\pgfpathlineto{\pgfqpoint{4.532420in}{3.405283in}}%
\pgfpathlineto{\pgfqpoint{4.537206in}{3.526088in}}%
\pgfpathlineto{\pgfqpoint{4.541991in}{3.302816in}}%
\pgfpathlineto{\pgfqpoint{4.546776in}{3.413500in}}%
\pgfpathlineto{\pgfqpoint{4.551562in}{3.327798in}}%
\pgfpathlineto{\pgfqpoint{4.556347in}{3.395753in}}%
\pgfpathlineto{\pgfqpoint{4.561132in}{3.380130in}}%
\pgfpathlineto{\pgfqpoint{4.565918in}{3.434946in}}%
\pgfpathlineto{\pgfqpoint{4.570703in}{3.450068in}}%
\pgfpathlineto{\pgfqpoint{4.575488in}{3.359298in}}%
\pgfpathlineto{\pgfqpoint{4.580274in}{3.312925in}}%
\pgfpathlineto{\pgfqpoint{4.585059in}{3.462765in}}%
\pgfpathlineto{\pgfqpoint{4.589844in}{3.401756in}}%
\pgfpathlineto{\pgfqpoint{4.594630in}{3.338232in}}%
\pgfpathlineto{\pgfqpoint{4.599415in}{3.499799in}}%
\pgfpathlineto{\pgfqpoint{4.604200in}{3.400355in}}%
\pgfpathlineto{\pgfqpoint{4.608985in}{3.497882in}}%
\pgfpathlineto{\pgfqpoint{4.613771in}{3.540063in}}%
\pgfpathlineto{\pgfqpoint{4.618556in}{3.713104in}}%
\pgfpathlineto{\pgfqpoint{4.623341in}{3.479955in}}%
\pgfpathlineto{\pgfqpoint{4.628127in}{3.444891in}}%
\pgfpathlineto{\pgfqpoint{4.632912in}{3.403983in}}%
\pgfpathlineto{\pgfqpoint{4.637697in}{3.610691in}}%
\pgfpathlineto{\pgfqpoint{4.642483in}{3.463352in}}%
\pgfpathlineto{\pgfqpoint{4.647268in}{3.426181in}}%
\pgfpathlineto{\pgfqpoint{4.652053in}{3.377493in}}%
\pgfpathlineto{\pgfqpoint{4.656839in}{3.423008in}}%
\pgfpathlineto{\pgfqpoint{4.661624in}{3.528476in}}%
\pgfpathlineto{\pgfqpoint{4.666409in}{3.649316in}}%
\pgfpathlineto{\pgfqpoint{4.671195in}{3.348412in}}%
\pgfpathlineto{\pgfqpoint{4.675980in}{3.375755in}}%
\pgfpathlineto{\pgfqpoint{4.680765in}{3.351749in}}%
\pgfpathlineto{\pgfqpoint{4.685550in}{3.464310in}}%
\pgfpathlineto{\pgfqpoint{4.690336in}{3.458607in}}%
\pgfpathlineto{\pgfqpoint{4.695121in}{3.374780in}}%
\pgfpathlineto{\pgfqpoint{4.699906in}{3.436914in}}%
\pgfpathlineto{\pgfqpoint{4.704692in}{3.363028in}}%
\pgfpathlineto{\pgfqpoint{4.709477in}{3.365022in}}%
\pgfpathlineto{\pgfqpoint{4.714262in}{3.507715in}}%
\pgfpathlineto{\pgfqpoint{4.719048in}{3.518866in}}%
\pgfpathlineto{\pgfqpoint{4.723833in}{3.695459in}}%
\pgfpathlineto{\pgfqpoint{4.728618in}{3.500541in}}%
\pgfpathlineto{\pgfqpoint{4.733404in}{3.341663in}}%
\pgfpathlineto{\pgfqpoint{4.738189in}{3.255881in}}%
\pgfpathlineto{\pgfqpoint{4.742974in}{3.176220in}}%
\pgfpathlineto{\pgfqpoint{4.747760in}{3.174874in}}%
\pgfpathlineto{\pgfqpoint{4.752545in}{3.246341in}}%
\pgfpathlineto{\pgfqpoint{4.757330in}{3.363308in}}%
\pgfpathlineto{\pgfqpoint{4.762115in}{3.427288in}}%
\pgfpathlineto{\pgfqpoint{4.766901in}{3.603029in}}%
\pgfpathlineto{\pgfqpoint{4.771686in}{3.359679in}}%
\pgfpathlineto{\pgfqpoint{4.776471in}{3.309314in}}%
\pgfpathlineto{\pgfqpoint{4.781257in}{3.146418in}}%
\pgfpathlineto{\pgfqpoint{4.786042in}{3.231735in}}%
\pgfpathlineto{\pgfqpoint{4.790827in}{3.324008in}}%
\pgfpathlineto{\pgfqpoint{4.795613in}{3.430358in}}%
\pgfpathlineto{\pgfqpoint{4.800398in}{3.311333in}}%
\pgfpathlineto{\pgfqpoint{4.805183in}{3.467193in}}%
\pgfpathlineto{\pgfqpoint{4.809969in}{3.433307in}}%
\pgfpathlineto{\pgfqpoint{4.814754in}{3.323318in}}%
\pgfpathlineto{\pgfqpoint{4.819539in}{3.555550in}}%
\pgfpathlineto{\pgfqpoint{4.824325in}{3.472891in}}%
\pgfpathlineto{\pgfqpoint{4.829110in}{3.579436in}}%
\pgfpathlineto{\pgfqpoint{4.833895in}{3.531091in}}%
\pgfpathlineto{\pgfqpoint{4.838680in}{3.403592in}}%
\pgfpathlineto{\pgfqpoint{4.843466in}{3.531705in}}%
\pgfpathlineto{\pgfqpoint{4.848251in}{3.448460in}}%
\pgfpathlineto{\pgfqpoint{4.853036in}{3.445963in}}%
\pgfpathlineto{\pgfqpoint{4.857822in}{3.543982in}}%
\pgfpathlineto{\pgfqpoint{4.862607in}{3.308746in}}%
\pgfpathlineto{\pgfqpoint{4.867392in}{3.506407in}}%
\pgfpathlineto{\pgfqpoint{4.872178in}{3.516400in}}%
\pgfpathlineto{\pgfqpoint{4.876963in}{3.351725in}}%
\pgfpathlineto{\pgfqpoint{4.881748in}{3.364777in}}%
\pgfpathlineto{\pgfqpoint{4.886534in}{3.476475in}}%
\pgfpathlineto{\pgfqpoint{4.891319in}{3.463065in}}%
\pgfpathlineto{\pgfqpoint{4.896104in}{3.415255in}}%
\pgfpathlineto{\pgfqpoint{4.900890in}{3.448662in}}%
\pgfpathlineto{\pgfqpoint{4.905675in}{3.506625in}}%
\pgfpathlineto{\pgfqpoint{4.910460in}{3.330768in}}%
\pgfpathlineto{\pgfqpoint{4.915245in}{3.602426in}}%
\pgfpathlineto{\pgfqpoint{4.920031in}{3.658150in}}%
\pgfpathlineto{\pgfqpoint{4.924816in}{3.676242in}}%
\pgfpathlineto{\pgfqpoint{4.929601in}{3.372555in}}%
\pgfpathlineto{\pgfqpoint{4.934387in}{3.404097in}}%
\pgfpathlineto{\pgfqpoint{4.939172in}{3.501773in}}%
\pgfpathlineto{\pgfqpoint{4.943957in}{3.416051in}}%
\pgfpathlineto{\pgfqpoint{4.948743in}{3.325133in}}%
\pgfpathlineto{\pgfqpoint{4.953528in}{3.674450in}}%
\pgfpathlineto{\pgfqpoint{4.958313in}{3.675213in}}%
\pgfpathlineto{\pgfqpoint{4.963099in}{3.450403in}}%
\pgfpathlineto{\pgfqpoint{4.967884in}{3.458204in}}%
\pgfpathlineto{\pgfqpoint{4.972669in}{3.378623in}}%
\pgfpathlineto{\pgfqpoint{4.977455in}{3.357933in}}%
\pgfpathlineto{\pgfqpoint{4.982240in}{3.401174in}}%
\pgfpathlineto{\pgfqpoint{4.987025in}{3.607801in}}%
\pgfpathlineto{\pgfqpoint{4.991810in}{3.383882in}}%
\pgfpathlineto{\pgfqpoint{4.996596in}{3.505972in}}%
\pgfpathlineto{\pgfqpoint{5.001381in}{3.647475in}}%
\pgfpathlineto{\pgfqpoint{5.006166in}{3.309915in}}%
\pgfpathlineto{\pgfqpoint{5.010952in}{3.590970in}}%
\pgfpathlineto{\pgfqpoint{5.015737in}{3.615159in}}%
\pgfpathlineto{\pgfqpoint{5.020522in}{3.396374in}}%
\pgfpathlineto{\pgfqpoint{5.025308in}{3.360632in}}%
\pgfpathlineto{\pgfqpoint{5.030093in}{3.470488in}}%
\pgfpathlineto{\pgfqpoint{5.034878in}{3.207583in}}%
\pgfpathlineto{\pgfqpoint{5.039664in}{3.413170in}}%
\pgfpathlineto{\pgfqpoint{5.044449in}{3.460461in}}%
\pgfpathlineto{\pgfqpoint{5.049234in}{3.344146in}}%
\pgfpathlineto{\pgfqpoint{5.054020in}{3.378102in}}%
\pgfpathlineto{\pgfqpoint{5.058805in}{3.383422in}}%
\pgfpathlineto{\pgfqpoint{5.063590in}{3.232557in}}%
\pgfpathlineto{\pgfqpoint{5.068375in}{3.307368in}}%
\pgfpathlineto{\pgfqpoint{5.073161in}{3.377632in}}%
\pgfpathlineto{\pgfqpoint{5.077946in}{3.382710in}}%
\pgfpathlineto{\pgfqpoint{5.082731in}{3.182999in}}%
\pgfpathlineto{\pgfqpoint{5.087517in}{3.679473in}}%
\pgfpathlineto{\pgfqpoint{5.092302in}{3.493930in}}%
\pgfpathlineto{\pgfqpoint{5.097087in}{3.358982in}}%
\pgfpathlineto{\pgfqpoint{5.101873in}{3.817071in}}%
\pgfpathlineto{\pgfqpoint{5.106658in}{3.588220in}}%
\pgfpathlineto{\pgfqpoint{5.111443in}{3.344789in}}%
\pgfpathlineto{\pgfqpoint{5.116229in}{3.194849in}}%
\pgfpathlineto{\pgfqpoint{5.121014in}{3.265288in}}%
\pgfpathlineto{\pgfqpoint{5.125799in}{3.267623in}}%
\pgfpathlineto{\pgfqpoint{5.130585in}{3.375431in}}%
\pgfpathlineto{\pgfqpoint{5.135370in}{3.423134in}}%
\pgfpathlineto{\pgfqpoint{5.140155in}{3.513761in}}%
\pgfpathlineto{\pgfqpoint{5.144940in}{3.264968in}}%
\pgfpathlineto{\pgfqpoint{5.149726in}{3.321783in}}%
\pgfpathlineto{\pgfqpoint{5.154511in}{3.364974in}}%
\pgfpathlineto{\pgfqpoint{5.159296in}{3.276547in}}%
\pgfpathlineto{\pgfqpoint{5.164082in}{3.347520in}}%
\pgfpathlineto{\pgfqpoint{5.168867in}{3.234890in}}%
\pgfpathlineto{\pgfqpoint{5.173652in}{3.335088in}}%
\pgfpathlineto{\pgfqpoint{5.178438in}{3.441965in}}%
\pgfpathlineto{\pgfqpoint{5.183223in}{3.316971in}}%
\pgfpathlineto{\pgfqpoint{5.188008in}{3.511334in}}%
\pgfpathlineto{\pgfqpoint{5.192794in}{3.405920in}}%
\pgfpathlineto{\pgfqpoint{5.197579in}{3.453653in}}%
\pgfpathlineto{\pgfqpoint{5.202364in}{3.246722in}}%
\pgfpathlineto{\pgfqpoint{5.207150in}{3.117815in}}%
\pgfpathlineto{\pgfqpoint{5.211935in}{3.096744in}}%
\pgfpathlineto{\pgfqpoint{5.216720in}{3.540811in}}%
\pgfpathlineto{\pgfqpoint{5.221505in}{3.490510in}}%
\pgfpathlineto{\pgfqpoint{5.226291in}{3.170249in}}%
\pgfpathlineto{\pgfqpoint{5.231076in}{3.130505in}}%
\pgfpathlineto{\pgfqpoint{5.235861in}{3.253423in}}%
\pgfpathlineto{\pgfqpoint{5.240647in}{3.285161in}}%
\pgfpathlineto{\pgfqpoint{5.245432in}{3.574345in}}%
\pgfpathlineto{\pgfqpoint{5.250217in}{3.432679in}}%
\pgfpathlineto{\pgfqpoint{5.255003in}{3.322470in}}%
\pgfpathlineto{\pgfqpoint{5.259788in}{3.281336in}}%
\pgfpathlineto{\pgfqpoint{5.264573in}{3.208484in}}%
\pgfpathlineto{\pgfqpoint{5.269359in}{3.268945in}}%
\pgfpathlineto{\pgfqpoint{5.274144in}{3.394674in}}%
\pgfpathlineto{\pgfqpoint{5.278929in}{3.327438in}}%
\pgfpathlineto{\pgfqpoint{5.283715in}{3.202789in}}%
\pgfpathlineto{\pgfqpoint{5.288500in}{3.248004in}}%
\pgfpathlineto{\pgfqpoint{5.293285in}{3.324889in}}%
\pgfpathlineto{\pgfqpoint{5.298070in}{3.325482in}}%
\pgfpathlineto{\pgfqpoint{5.302856in}{3.384126in}}%
\pgfpathlineto{\pgfqpoint{5.307641in}{3.435039in}}%
\pgfpathlineto{\pgfqpoint{5.312426in}{3.267040in}}%
\pgfpathlineto{\pgfqpoint{5.317212in}{3.236842in}}%
\pgfpathlineto{\pgfqpoint{5.321997in}{3.205148in}}%
\pgfpathlineto{\pgfqpoint{5.326782in}{3.306846in}}%
\pgfpathlineto{\pgfqpoint{5.331568in}{3.273470in}}%
\pgfpathlineto{\pgfqpoint{5.336353in}{3.455396in}}%
\pgfpathlineto{\pgfqpoint{5.341138in}{3.475196in}}%
\pgfpathlineto{\pgfqpoint{5.345924in}{3.348056in}}%
\pgfpathlineto{\pgfqpoint{5.350709in}{3.287184in}}%
\pgfpathlineto{\pgfqpoint{5.355494in}{3.191276in}}%
\pgfpathlineto{\pgfqpoint{5.360280in}{3.370498in}}%
\pgfpathlineto{\pgfqpoint{5.365065in}{3.319307in}}%
\pgfpathlineto{\pgfqpoint{5.369850in}{3.525481in}}%
\pgfpathlineto{\pgfqpoint{5.374635in}{3.397644in}}%
\pgfpathlineto{\pgfqpoint{5.379421in}{3.307008in}}%
\pgfpathlineto{\pgfqpoint{5.384206in}{3.326642in}}%
\pgfpathlineto{\pgfqpoint{5.388991in}{3.319572in}}%
\pgfpathlineto{\pgfqpoint{5.393777in}{3.310146in}}%
\pgfpathlineto{\pgfqpoint{5.398562in}{3.193952in}}%
\pgfpathlineto{\pgfqpoint{5.403347in}{3.419621in}}%
\pgfpathlineto{\pgfqpoint{5.408133in}{3.221196in}}%
\pgfpathlineto{\pgfqpoint{5.412918in}{3.248102in}}%
\pgfpathlineto{\pgfqpoint{5.417703in}{3.245187in}}%
\pgfpathlineto{\pgfqpoint{5.422489in}{3.249678in}}%
\pgfpathlineto{\pgfqpoint{5.427274in}{3.199470in}}%
\pgfpathlineto{\pgfqpoint{5.432059in}{3.291833in}}%
\pgfpathlineto{\pgfqpoint{5.436845in}{3.188378in}}%
\pgfpathlineto{\pgfqpoint{5.441630in}{3.327363in}}%
\pgfpathlineto{\pgfqpoint{5.446415in}{3.432780in}}%
\pgfpathlineto{\pgfqpoint{5.451200in}{3.150724in}}%
\pgfpathlineto{\pgfqpoint{5.455986in}{3.137631in}}%
\pgfpathlineto{\pgfqpoint{5.460771in}{3.233796in}}%
\pgfpathlineto{\pgfqpoint{5.465556in}{3.260036in}}%
\pgfpathlineto{\pgfqpoint{5.470342in}{3.262290in}}%
\pgfpathlineto{\pgfqpoint{5.475127in}{3.306337in}}%
\pgfpathlineto{\pgfqpoint{5.479912in}{3.320716in}}%
\pgfpathlineto{\pgfqpoint{5.484698in}{3.633821in}}%
\pgfpathlineto{\pgfqpoint{5.489483in}{3.200731in}}%
\pgfpathlineto{\pgfqpoint{5.494268in}{3.438946in}}%
\pgfpathlineto{\pgfqpoint{5.499054in}{3.235863in}}%
\pgfpathlineto{\pgfqpoint{5.503839in}{3.366483in}}%
\pgfpathlineto{\pgfqpoint{5.508624in}{3.393290in}}%
\pgfpathlineto{\pgfqpoint{5.513410in}{3.303321in}}%
\pgfpathlineto{\pgfqpoint{5.518195in}{3.269333in}}%
\pgfpathlineto{\pgfqpoint{5.522980in}{3.382027in}}%
\pgfpathlineto{\pgfqpoint{5.527765in}{3.379774in}}%
\pgfpathlineto{\pgfqpoint{5.532551in}{3.245276in}}%
\pgfpathlineto{\pgfqpoint{5.537336in}{3.356595in}}%
\pgfpathlineto{\pgfqpoint{5.542121in}{3.271183in}}%
\pgfpathlineto{\pgfqpoint{5.546907in}{3.326324in}}%
\pgfpathlineto{\pgfqpoint{5.551692in}{3.314096in}}%
\pgfpathlineto{\pgfqpoint{5.556477in}{3.200644in}}%
\pgfpathlineto{\pgfqpoint{5.561263in}{3.210438in}}%
\pgfpathlineto{\pgfqpoint{5.566048in}{3.220985in}}%
\pgfpathlineto{\pgfqpoint{5.570833in}{3.457752in}}%
\pgfpathlineto{\pgfqpoint{5.575619in}{3.538613in}}%
\pgfpathlineto{\pgfqpoint{5.580404in}{3.352080in}}%
\pgfpathlineto{\pgfqpoint{5.585189in}{3.324269in}}%
\pgfpathlineto{\pgfqpoint{5.589975in}{3.467938in}}%
\pgfpathlineto{\pgfqpoint{5.594760in}{3.198197in}}%
\pgfpathlineto{\pgfqpoint{5.599545in}{3.231603in}}%
\pgfpathlineto{\pgfqpoint{5.604330in}{3.133965in}}%
\pgfpathlineto{\pgfqpoint{5.609116in}{3.272097in}}%
\pgfpathlineto{\pgfqpoint{5.613901in}{3.353223in}}%
\pgfpathlineto{\pgfqpoint{5.618686in}{3.233698in}}%
\pgfpathlineto{\pgfqpoint{5.623472in}{3.287175in}}%
\pgfpathlineto{\pgfqpoint{5.628257in}{3.265691in}}%
\pgfpathlineto{\pgfqpoint{5.633042in}{3.188374in}}%
\pgfpathlineto{\pgfqpoint{5.637828in}{3.183503in}}%
\pgfpathlineto{\pgfqpoint{5.642613in}{3.199967in}}%
\pgfpathlineto{\pgfqpoint{5.647398in}{3.197287in}}%
\pgfpathlineto{\pgfqpoint{5.652184in}{3.367973in}}%
\pgfpathlineto{\pgfqpoint{5.656969in}{3.160028in}}%
\pgfpathlineto{\pgfqpoint{5.661754in}{3.198157in}}%
\pgfpathlineto{\pgfqpoint{5.666540in}{3.298418in}}%
\pgfpathlineto{\pgfqpoint{5.671325in}{3.377865in}}%
\pgfpathlineto{\pgfqpoint{5.676110in}{3.571038in}}%
\pgfpathlineto{\pgfqpoint{5.680895in}{3.171749in}}%
\pgfpathlineto{\pgfqpoint{5.685681in}{3.231436in}}%
\pgfpathlineto{\pgfqpoint{5.690466in}{3.247945in}}%
\pgfpathlineto{\pgfqpoint{5.695251in}{3.228283in}}%
\pgfpathlineto{\pgfqpoint{5.700037in}{3.256964in}}%
\pgfpathlineto{\pgfqpoint{5.704822in}{3.255668in}}%
\pgfpathlineto{\pgfqpoint{5.709607in}{3.106905in}}%
\pgfpathlineto{\pgfqpoint{5.714393in}{3.190823in}}%
\pgfpathlineto{\pgfqpoint{5.719178in}{3.254672in}}%
\pgfpathlineto{\pgfqpoint{5.723963in}{3.260072in}}%
\pgfpathlineto{\pgfqpoint{5.728749in}{3.239451in}}%
\pgfpathlineto{\pgfqpoint{5.733534in}{3.140647in}}%
\pgfpathlineto{\pgfqpoint{5.738319in}{3.233536in}}%
\pgfpathlineto{\pgfqpoint{5.743105in}{3.291760in}}%
\pgfpathlineto{\pgfqpoint{5.747890in}{3.274292in}}%
\pgfpathlineto{\pgfqpoint{5.752675in}{3.278541in}}%
\pgfpathlineto{\pgfqpoint{5.757460in}{3.192928in}}%
\pgfpathlineto{\pgfqpoint{5.762246in}{3.417807in}}%
\pgfpathlineto{\pgfqpoint{5.767031in}{3.308473in}}%
\pgfpathlineto{\pgfqpoint{5.771816in}{3.265333in}}%
\pgfpathlineto{\pgfqpoint{5.776602in}{3.194986in}}%
\pgfpathlineto{\pgfqpoint{5.781387in}{3.267422in}}%
\pgfpathlineto{\pgfqpoint{5.786172in}{3.226574in}}%
\pgfpathlineto{\pgfqpoint{5.790958in}{3.161044in}}%
\pgfpathlineto{\pgfqpoint{5.795743in}{3.200226in}}%
\pgfpathlineto{\pgfqpoint{5.800528in}{3.212555in}}%
\pgfpathlineto{\pgfqpoint{5.805314in}{3.272364in}}%
\pgfpathlineto{\pgfqpoint{5.810099in}{3.209890in}}%
\pgfpathlineto{\pgfqpoint{5.814884in}{3.084375in}}%
\pgfpathlineto{\pgfqpoint{5.819670in}{3.096318in}}%
\pgfpathlineto{\pgfqpoint{5.824455in}{3.216869in}}%
\pgfpathlineto{\pgfqpoint{5.829240in}{3.169372in}}%
\pgfpathlineto{\pgfqpoint{5.834025in}{3.167345in}}%
\pgfpathlineto{\pgfqpoint{5.838811in}{3.252146in}}%
\pgfpathlineto{\pgfqpoint{5.843596in}{3.195642in}}%
\pgfpathlineto{\pgfqpoint{5.848381in}{3.167333in}}%
\pgfpathlineto{\pgfqpoint{5.853167in}{3.175970in}}%
\pgfpathlineto{\pgfqpoint{5.857952in}{3.125630in}}%
\pgfpathlineto{\pgfqpoint{5.862737in}{3.192705in}}%
\pgfpathlineto{\pgfqpoint{5.867523in}{3.314394in}}%
\pgfpathlineto{\pgfqpoint{5.872308in}{3.290271in}}%
\pgfpathlineto{\pgfqpoint{5.877093in}{3.246874in}}%
\pgfpathlineto{\pgfqpoint{5.881879in}{3.270348in}}%
\pgfpathlineto{\pgfqpoint{5.886664in}{3.204956in}}%
\pgfpathlineto{\pgfqpoint{5.891449in}{3.157311in}}%
\pgfpathlineto{\pgfqpoint{5.896235in}{3.229613in}}%
\pgfpathlineto{\pgfqpoint{5.901020in}{3.228478in}}%
\pgfpathlineto{\pgfqpoint{5.905805in}{3.279378in}}%
\pgfpathlineto{\pgfqpoint{5.910590in}{3.273232in}}%
\pgfpathlineto{\pgfqpoint{5.915376in}{3.224824in}}%
\pgfpathlineto{\pgfqpoint{5.920161in}{3.238747in}}%
\pgfpathlineto{\pgfqpoint{5.924946in}{3.200900in}}%
\pgfpathlineto{\pgfqpoint{5.929732in}{3.172790in}}%
\pgfpathlineto{\pgfqpoint{5.934517in}{3.180773in}}%
\pgfpathlineto{\pgfqpoint{5.939302in}{3.299350in}}%
\pgfpathlineto{\pgfqpoint{5.944088in}{3.374490in}}%
\pgfpathlineto{\pgfqpoint{5.948873in}{3.214450in}}%
\pgfpathlineto{\pgfqpoint{5.953658in}{3.236941in}}%
\pgfpathlineto{\pgfqpoint{5.958444in}{3.283704in}}%
\pgfpathlineto{\pgfqpoint{5.963229in}{3.247583in}}%
\pgfpathlineto{\pgfqpoint{5.968014in}{3.150646in}}%
\pgfpathlineto{\pgfqpoint{5.972800in}{3.418485in}}%
\pgfpathlineto{\pgfqpoint{5.977585in}{3.230013in}}%
\pgfpathlineto{\pgfqpoint{5.982370in}{3.342070in}}%
\pgfpathlineto{\pgfqpoint{5.987155in}{3.322251in}}%
\pgfpathlineto{\pgfqpoint{5.991941in}{3.178949in}}%
\pgfpathlineto{\pgfqpoint{5.996726in}{3.191925in}}%
\pgfpathlineto{\pgfqpoint{6.001511in}{3.201862in}}%
\pgfpathlineto{\pgfqpoint{6.006297in}{3.335842in}}%
\pgfpathlineto{\pgfqpoint{6.011082in}{3.234499in}}%
\pgfpathlineto{\pgfqpoint{6.015867in}{3.278167in}}%
\pgfpathlineto{\pgfqpoint{6.020653in}{3.268262in}}%
\pgfpathlineto{\pgfqpoint{6.025438in}{3.237289in}}%
\pgfpathlineto{\pgfqpoint{6.030223in}{3.213861in}}%
\pgfpathlineto{\pgfqpoint{6.035009in}{3.247236in}}%
\pgfpathlineto{\pgfqpoint{6.039794in}{3.312657in}}%
\pgfpathlineto{\pgfqpoint{6.044579in}{3.420019in}}%
\pgfpathlineto{\pgfqpoint{6.049365in}{3.325290in}}%
\pgfpathlineto{\pgfqpoint{6.054150in}{3.209751in}}%
\pgfpathlineto{\pgfqpoint{6.058935in}{3.222082in}}%
\pgfpathlineto{\pgfqpoint{6.063720in}{3.287230in}}%
\pgfpathlineto{\pgfqpoint{6.068506in}{3.389602in}}%
\pgfpathlineto{\pgfqpoint{6.073291in}{3.269674in}}%
\pgfpathlineto{\pgfqpoint{6.078076in}{3.273461in}}%
\pgfpathlineto{\pgfqpoint{6.082862in}{3.135242in}}%
\pgfpathlineto{\pgfqpoint{6.087647in}{3.258961in}}%
\pgfpathlineto{\pgfqpoint{6.092432in}{3.388042in}}%
\pgfpathlineto{\pgfqpoint{6.097218in}{3.252886in}}%
\pgfpathlineto{\pgfqpoint{6.102003in}{3.314616in}}%
\pgfpathlineto{\pgfqpoint{6.106788in}{3.217733in}}%
\pgfpathlineto{\pgfqpoint{6.111574in}{3.298492in}}%
\pgfpathlineto{\pgfqpoint{6.116359in}{3.277309in}}%
\pgfpathlineto{\pgfqpoint{6.121144in}{3.383598in}}%
\pgfpathlineto{\pgfqpoint{6.125930in}{3.246558in}}%
\pgfpathlineto{\pgfqpoint{6.130715in}{3.241763in}}%
\pgfpathlineto{\pgfqpoint{6.135500in}{3.303835in}}%
\pgfpathlineto{\pgfqpoint{6.140285in}{3.224922in}}%
\pgfpathlineto{\pgfqpoint{6.145071in}{3.220591in}}%
\pgfpathlineto{\pgfqpoint{6.149856in}{3.260796in}}%
\pgfpathlineto{\pgfqpoint{6.154641in}{3.354558in}}%
\pgfpathlineto{\pgfqpoint{6.159427in}{3.281196in}}%
\pgfpathlineto{\pgfqpoint{6.164212in}{3.397439in}}%
\pgfpathlineto{\pgfqpoint{6.168997in}{3.214591in}}%
\pgfpathlineto{\pgfqpoint{6.173783in}{3.230174in}}%
\pgfpathlineto{\pgfqpoint{6.178568in}{3.338944in}}%
\pgfpathlineto{\pgfqpoint{6.183353in}{3.283663in}}%
\pgfpathlineto{\pgfqpoint{6.188139in}{3.330328in}}%
\pgfpathlineto{\pgfqpoint{6.192924in}{3.317670in}}%
\pgfpathlineto{\pgfqpoint{6.197709in}{3.291962in}}%
\pgfpathlineto{\pgfqpoint{6.202495in}{3.296432in}}%
\pgfpathlineto{\pgfqpoint{6.207280in}{3.266258in}}%
\pgfpathlineto{\pgfqpoint{6.212065in}{3.218526in}}%
\pgfpathlineto{\pgfqpoint{6.216850in}{3.324332in}}%
\pgfpathlineto{\pgfqpoint{6.221636in}{3.193409in}}%
\pgfpathlineto{\pgfqpoint{6.226421in}{3.251021in}}%
\pgfpathlineto{\pgfqpoint{6.231206in}{3.389455in}}%
\pgfpathlineto{\pgfqpoint{6.235992in}{3.320395in}}%
\pgfpathlineto{\pgfqpoint{6.240777in}{3.280204in}}%
\pgfpathlineto{\pgfqpoint{6.245562in}{3.396753in}}%
\pgfpathlineto{\pgfqpoint{6.250348in}{3.187521in}}%
\pgfpathlineto{\pgfqpoint{6.255133in}{3.249303in}}%
\pgfpathlineto{\pgfqpoint{6.259918in}{3.188341in}}%
\pgfpathlineto{\pgfqpoint{6.264704in}{3.269963in}}%
\pgfpathlineto{\pgfqpoint{6.269489in}{3.284248in}}%
\pgfpathlineto{\pgfqpoint{6.274274in}{3.240323in}}%
\pgfpathlineto{\pgfqpoint{6.279060in}{3.218019in}}%
\pgfpathlineto{\pgfqpoint{6.283845in}{3.222658in}}%
\pgfpathlineto{\pgfqpoint{6.288630in}{3.146800in}}%
\pgfpathlineto{\pgfqpoint{6.293415in}{3.319410in}}%
\pgfpathlineto{\pgfqpoint{6.298201in}{3.357900in}}%
\pgfpathlineto{\pgfqpoint{6.302986in}{3.171209in}}%
\pgfpathlineto{\pgfqpoint{6.307771in}{3.249493in}}%
\pgfpathlineto{\pgfqpoint{6.312557in}{3.308755in}}%
\pgfpathlineto{\pgfqpoint{6.317342in}{3.248362in}}%
\pgfpathlineto{\pgfqpoint{6.322127in}{3.167044in}}%
\pgfpathlineto{\pgfqpoint{6.326913in}{3.257753in}}%
\pgfpathlineto{\pgfqpoint{6.331698in}{3.223180in}}%
\pgfpathlineto{\pgfqpoint{6.336483in}{3.227635in}}%
\pgfpathlineto{\pgfqpoint{6.341269in}{3.193102in}}%
\pgfpathlineto{\pgfqpoint{6.346054in}{3.200110in}}%
\pgfpathlineto{\pgfqpoint{6.350839in}{3.193908in}}%
\pgfpathlineto{\pgfqpoint{6.355625in}{3.284301in}}%
\pgfpathlineto{\pgfqpoint{6.360410in}{3.286857in}}%
\pgfpathlineto{\pgfqpoint{6.365195in}{3.312143in}}%
\pgfpathlineto{\pgfqpoint{6.369980in}{3.258928in}}%
\pgfpathlineto{\pgfqpoint{6.374766in}{3.270799in}}%
\pgfpathlineto{\pgfqpoint{6.379551in}{3.337770in}}%
\pgfpathlineto{\pgfqpoint{6.384336in}{3.267605in}}%
\pgfpathlineto{\pgfqpoint{6.389122in}{3.237397in}}%
\pgfpathlineto{\pgfqpoint{6.393907in}{3.296018in}}%
\pgfpathlineto{\pgfqpoint{6.398692in}{3.268877in}}%
\pgfpathlineto{\pgfqpoint{6.403478in}{3.242050in}}%
\pgfpathlineto{\pgfqpoint{6.408263in}{3.290637in}}%
\pgfpathlineto{\pgfqpoint{6.413048in}{3.345290in}}%
\pgfpathlineto{\pgfqpoint{6.417834in}{3.304674in}}%
\pgfpathlineto{\pgfqpoint{6.422619in}{3.286312in}}%
\pgfpathlineto{\pgfqpoint{6.427404in}{3.380884in}}%
\pgfpathlineto{\pgfqpoint{6.432190in}{3.380996in}}%
\pgfpathlineto{\pgfqpoint{6.436975in}{3.354193in}}%
\pgfpathlineto{\pgfqpoint{6.441760in}{3.269189in}}%
\pgfpathlineto{\pgfqpoint{6.446545in}{3.333150in}}%
\pgfpathlineto{\pgfqpoint{6.451331in}{3.349046in}}%
\pgfpathlineto{\pgfqpoint{6.456116in}{3.341562in}}%
\pgfpathlineto{\pgfqpoint{6.460901in}{3.209572in}}%
\pgfpathlineto{\pgfqpoint{6.465687in}{3.307521in}}%
\pgfpathlineto{\pgfqpoint{6.470472in}{3.337999in}}%
\pgfpathlineto{\pgfqpoint{6.475257in}{3.256418in}}%
\pgfpathlineto{\pgfqpoint{6.480043in}{3.284135in}}%
\pgfpathlineto{\pgfqpoint{6.484828in}{3.346696in}}%
\pgfpathlineto{\pgfqpoint{6.489613in}{3.318414in}}%
\pgfpathlineto{\pgfqpoint{6.494399in}{3.301650in}}%
\pgfpathlineto{\pgfqpoint{6.499184in}{3.346107in}}%
\pgfpathlineto{\pgfqpoint{6.503969in}{3.229730in}}%
\pgfpathlineto{\pgfqpoint{6.508755in}{3.380053in}}%
\pgfpathlineto{\pgfqpoint{6.513540in}{3.270915in}}%
\pgfpathlineto{\pgfqpoint{6.518325in}{3.326475in}}%
\pgfpathlineto{\pgfqpoint{6.523110in}{3.311194in}}%
\pgfpathlineto{\pgfqpoint{6.527896in}{3.282681in}}%
\pgfpathlineto{\pgfqpoint{6.532681in}{3.358974in}}%
\pgfpathlineto{\pgfqpoint{6.537466in}{3.365356in}}%
\pgfpathlineto{\pgfqpoint{6.542252in}{3.251414in}}%
\pgfpathlineto{\pgfqpoint{6.547037in}{3.445298in}}%
\pgfpathlineto{\pgfqpoint{6.551822in}{3.233892in}}%
\pgfpathlineto{\pgfqpoint{6.556608in}{3.318478in}}%
\pgfpathlineto{\pgfqpoint{6.561393in}{3.317328in}}%
\pgfpathlineto{\pgfqpoint{6.566178in}{3.398517in}}%
\pgfpathlineto{\pgfqpoint{6.570964in}{3.420398in}}%
\pgfpathlineto{\pgfqpoint{6.575749in}{3.336605in}}%
\pgfpathlineto{\pgfqpoint{6.580534in}{3.331616in}}%
\pgfpathlineto{\pgfqpoint{6.585320in}{3.351727in}}%
\pgfpathlineto{\pgfqpoint{6.590105in}{3.333756in}}%
\pgfpathlineto{\pgfqpoint{6.594890in}{3.305838in}}%
\pgfpathlineto{\pgfqpoint{6.599675in}{3.252227in}}%
\pgfpathlineto{\pgfqpoint{6.604461in}{3.366826in}}%
\pgfpathlineto{\pgfqpoint{6.609246in}{3.392857in}}%
\pgfpathlineto{\pgfqpoint{6.614031in}{3.423351in}}%
\pgfpathlineto{\pgfqpoint{6.618817in}{3.321762in}}%
\pgfpathlineto{\pgfqpoint{6.623602in}{3.376926in}}%
\pgfpathlineto{\pgfqpoint{6.628387in}{3.318342in}}%
\pgfpathlineto{\pgfqpoint{6.633173in}{3.308518in}}%
\pgfpathlineto{\pgfqpoint{6.637958in}{3.244523in}}%
\pgfpathlineto{\pgfqpoint{6.642743in}{3.388794in}}%
\pgfpathlineto{\pgfqpoint{6.647529in}{3.311086in}}%
\pgfpathlineto{\pgfqpoint{6.652314in}{3.377408in}}%
\pgfpathlineto{\pgfqpoint{6.657099in}{3.459678in}}%
\pgfpathlineto{\pgfqpoint{6.661885in}{3.284928in}}%
\pgfpathlineto{\pgfqpoint{6.666670in}{3.264612in}}%
\pgfpathlineto{\pgfqpoint{6.671455in}{3.462462in}}%
\pgfpathlineto{\pgfqpoint{6.676240in}{3.372893in}}%
\pgfpathlineto{\pgfqpoint{6.681026in}{3.305641in}}%
\pgfpathlineto{\pgfqpoint{6.685811in}{3.345493in}}%
\pgfpathlineto{\pgfqpoint{6.690596in}{3.374896in}}%
\pgfpathlineto{\pgfqpoint{6.695382in}{3.313679in}}%
\pgfpathlineto{\pgfqpoint{6.700167in}{3.389539in}}%
\pgfpathlineto{\pgfqpoint{6.704952in}{3.314992in}}%
\pgfpathlineto{\pgfqpoint{6.709738in}{3.310219in}}%
\pgfpathlineto{\pgfqpoint{6.714523in}{3.349979in}}%
\pgfpathlineto{\pgfqpoint{6.719308in}{3.331163in}}%
\pgfpathlineto{\pgfqpoint{6.724094in}{3.382974in}}%
\pgfpathlineto{\pgfqpoint{6.728879in}{3.353201in}}%
\pgfpathlineto{\pgfqpoint{6.733664in}{3.317672in}}%
\pgfpathlineto{\pgfqpoint{6.738450in}{3.304284in}}%
\pgfpathlineto{\pgfqpoint{6.743235in}{3.322201in}}%
\pgfpathlineto{\pgfqpoint{6.748020in}{3.369023in}}%
\pgfpathlineto{\pgfqpoint{6.752805in}{3.429889in}}%
\pgfpathlineto{\pgfqpoint{6.757591in}{3.356123in}}%
\pgfpathlineto{\pgfqpoint{6.762376in}{3.407939in}}%
\pgfpathlineto{\pgfqpoint{6.767161in}{3.436432in}}%
\pgfpathlineto{\pgfqpoint{6.771947in}{3.403383in}}%
\pgfpathlineto{\pgfqpoint{6.776732in}{3.417966in}}%
\pgfpathlineto{\pgfqpoint{6.781517in}{3.405904in}}%
\pgfpathlineto{\pgfqpoint{6.786303in}{3.400840in}}%
\pgfpathlineto{\pgfqpoint{6.791088in}{3.386833in}}%
\pgfpathlineto{\pgfqpoint{6.795873in}{3.388012in}}%
\pgfpathlineto{\pgfqpoint{6.800659in}{3.359845in}}%
\pgfpathlineto{\pgfqpoint{6.805444in}{3.442827in}}%
\pgfpathlineto{\pgfqpoint{6.810229in}{3.380719in}}%
\pgfpathlineto{\pgfqpoint{6.815015in}{3.433644in}}%
\pgfpathlineto{\pgfqpoint{6.819800in}{3.378574in}}%
\pgfpathlineto{\pgfqpoint{6.824585in}{3.379911in}}%
\pgfpathlineto{\pgfqpoint{6.829370in}{3.409921in}}%
\pgfpathlineto{\pgfqpoint{6.834156in}{3.432075in}}%
\pgfpathlineto{\pgfqpoint{6.838941in}{3.358352in}}%
\pgfpathlineto{\pgfqpoint{6.843726in}{3.406378in}}%
\pgfpathlineto{\pgfqpoint{6.848512in}{3.363899in}}%
\pgfpathlineto{\pgfqpoint{6.853297in}{3.380093in}}%
\pgfpathlineto{\pgfqpoint{6.858082in}{3.397094in}}%
\pgfpathlineto{\pgfqpoint{6.862868in}{3.366983in}}%
\pgfpathlineto{\pgfqpoint{6.867653in}{3.452945in}}%
\pgfpathlineto{\pgfqpoint{6.872438in}{3.425722in}}%
\pgfpathlineto{\pgfqpoint{6.877224in}{3.352846in}}%
\pgfpathlineto{\pgfqpoint{6.882009in}{3.385833in}}%
\pgfpathlineto{\pgfqpoint{6.886794in}{3.429128in}}%
\pgfpathlineto{\pgfqpoint{6.891580in}{3.397730in}}%
\pgfpathlineto{\pgfqpoint{6.896365in}{3.411544in}}%
\pgfpathlineto{\pgfqpoint{6.901150in}{3.481000in}}%
\pgfpathlineto{\pgfqpoint{6.905935in}{3.396439in}}%
\pgfpathlineto{\pgfqpoint{6.910721in}{3.453662in}}%
\pgfpathlineto{\pgfqpoint{6.915506in}{3.408127in}}%
\pgfpathlineto{\pgfqpoint{6.920291in}{3.486078in}}%
\pgfpathlineto{\pgfqpoint{6.925077in}{3.335672in}}%
\pgfpathlineto{\pgfqpoint{6.929862in}{3.437408in}}%
\pgfpathlineto{\pgfqpoint{6.934647in}{3.455874in}}%
\pgfpathlineto{\pgfqpoint{6.939433in}{3.405627in}}%
\pgfpathlineto{\pgfqpoint{6.944218in}{3.407649in}}%
\pgfpathlineto{\pgfqpoint{6.949003in}{3.401984in}}%
\pgfpathlineto{\pgfqpoint{6.953789in}{3.412974in}}%
\pgfpathlineto{\pgfqpoint{6.958574in}{3.390454in}}%
\pgfpathlineto{\pgfqpoint{6.963359in}{3.469907in}}%
\pgfpathlineto{\pgfqpoint{6.968145in}{3.419872in}}%
\pgfpathlineto{\pgfqpoint{6.972930in}{3.487436in}}%
\pgfpathlineto{\pgfqpoint{6.977715in}{3.431898in}}%
\pgfpathlineto{\pgfqpoint{6.982500in}{3.381283in}}%
\pgfpathlineto{\pgfqpoint{6.987286in}{3.359070in}}%
\pgfpathlineto{\pgfqpoint{6.992071in}{3.376424in}}%
\pgfpathlineto{\pgfqpoint{6.996856in}{3.441428in}}%
\pgfpathlineto{\pgfqpoint{7.001642in}{3.398025in}}%
\pgfpathlineto{\pgfqpoint{7.006427in}{3.510578in}}%
\pgfpathlineto{\pgfqpoint{7.011212in}{3.403138in}}%
\pgfpathlineto{\pgfqpoint{7.015998in}{3.410511in}}%
\pgfpathlineto{\pgfqpoint{7.020783in}{3.389373in}}%
\pgfpathlineto{\pgfqpoint{7.025568in}{3.300478in}}%
\pgfpathlineto{\pgfqpoint{7.030354in}{3.436329in}}%
\pgfpathlineto{\pgfqpoint{7.035139in}{3.491327in}}%
\pgfpathlineto{\pgfqpoint{7.039924in}{3.451557in}}%
\pgfpathlineto{\pgfqpoint{7.044710in}{3.379266in}}%
\pgfpathlineto{\pgfqpoint{7.049495in}{3.398758in}}%
\pgfpathlineto{\pgfqpoint{7.054280in}{3.346087in}}%
\pgfpathlineto{\pgfqpoint{7.059065in}{3.387243in}}%
\pgfpathlineto{\pgfqpoint{7.063851in}{3.411983in}}%
\pgfpathlineto{\pgfqpoint{7.068636in}{3.430852in}}%
\pgfpathlineto{\pgfqpoint{7.073421in}{3.444143in}}%
\pgfpathlineto{\pgfqpoint{7.078207in}{3.474807in}}%
\pgfpathlineto{\pgfqpoint{7.082992in}{3.379058in}}%
\pgfpathlineto{\pgfqpoint{7.087777in}{3.356538in}}%
\pgfpathlineto{\pgfqpoint{7.092563in}{3.403700in}}%
\pgfpathlineto{\pgfqpoint{7.097348in}{3.399588in}}%
\pgfpathlineto{\pgfqpoint{7.102133in}{3.419280in}}%
\pgfpathlineto{\pgfqpoint{7.106919in}{3.419967in}}%
\pgfpathlineto{\pgfqpoint{7.111704in}{3.420124in}}%
\pgfpathlineto{\pgfqpoint{7.116489in}{3.376384in}}%
\pgfpathlineto{\pgfqpoint{7.121275in}{3.440640in}}%
\pgfpathlineto{\pgfqpoint{7.126060in}{3.325294in}}%
\pgfpathlineto{\pgfqpoint{7.130845in}{3.386214in}}%
\pgfpathlineto{\pgfqpoint{7.135630in}{3.446567in}}%
\pgfpathlineto{\pgfqpoint{7.140416in}{3.378746in}}%
\pgfpathlineto{\pgfqpoint{7.145201in}{3.425537in}}%
\pgfpathlineto{\pgfqpoint{7.149986in}{3.375954in}}%
\pgfpathlineto{\pgfqpoint{7.154772in}{3.433604in}}%
\pgfpathlineto{\pgfqpoint{7.159557in}{3.400268in}}%
\pgfpathlineto{\pgfqpoint{7.164342in}{3.312428in}}%
\pgfpathlineto{\pgfqpoint{7.169128in}{3.410132in}}%
\pgfpathlineto{\pgfqpoint{7.173913in}{3.436589in}}%
\pgfpathlineto{\pgfqpoint{7.178698in}{3.369527in}}%
\pgfpathlineto{\pgfqpoint{7.183484in}{3.413322in}}%
\pgfpathlineto{\pgfqpoint{7.188269in}{3.458486in}}%
\pgfpathlineto{\pgfqpoint{7.193054in}{3.368610in}}%
\pgfpathlineto{\pgfqpoint{7.197840in}{3.322260in}}%
\pgfpathlineto{\pgfqpoint{7.202625in}{3.383363in}}%
\pgfpathlineto{\pgfqpoint{7.207410in}{3.320599in}}%
\pgfpathlineto{\pgfqpoint{7.212195in}{3.373618in}}%
\pgfpathlineto{\pgfqpoint{7.216981in}{3.477930in}}%
\pgfpathlineto{\pgfqpoint{7.221766in}{3.386110in}}%
\pgfpathlineto{\pgfqpoint{7.226551in}{3.382162in}}%
\pgfpathlineto{\pgfqpoint{7.231337in}{3.374805in}}%
\pgfpathlineto{\pgfqpoint{7.236122in}{3.329899in}}%
\pgfpathlineto{\pgfqpoint{7.240907in}{3.328041in}}%
\pgfpathlineto{\pgfqpoint{7.245693in}{3.409692in}}%
\pgfpathlineto{\pgfqpoint{7.250478in}{3.393320in}}%
\pgfpathlineto{\pgfqpoint{7.255263in}{3.367609in}}%
\pgfpathlineto{\pgfqpoint{7.260049in}{3.312099in}}%
\pgfpathlineto{\pgfqpoint{7.264834in}{3.323162in}}%
\pgfpathlineto{\pgfqpoint{7.269619in}{3.305084in}}%
\pgfpathlineto{\pgfqpoint{7.274405in}{3.398020in}}%
\pgfpathlineto{\pgfqpoint{7.279190in}{3.319412in}}%
\pgfpathlineto{\pgfqpoint{7.283975in}{3.450460in}}%
\pgfpathlineto{\pgfqpoint{7.288760in}{3.378074in}}%
\pgfpathlineto{\pgfqpoint{7.293546in}{3.354006in}}%
\pgfpathlineto{\pgfqpoint{7.298331in}{3.360392in}}%
\pgfpathlineto{\pgfqpoint{7.303116in}{3.430817in}}%
\pgfpathlineto{\pgfqpoint{7.307902in}{3.434757in}}%
\pgfpathlineto{\pgfqpoint{7.312687in}{3.373860in}}%
\pgfpathlineto{\pgfqpoint{7.317472in}{3.377796in}}%
\pgfpathlineto{\pgfqpoint{7.322258in}{3.462009in}}%
\pgfpathlineto{\pgfqpoint{7.327043in}{3.461470in}}%
\pgfpathlineto{\pgfqpoint{7.331828in}{3.407264in}}%
\pgfpathlineto{\pgfqpoint{7.336614in}{3.409920in}}%
\pgfpathlineto{\pgfqpoint{7.341399in}{3.364753in}}%
\pgfpathlineto{\pgfqpoint{7.346184in}{3.396333in}}%
\pgfpathlineto{\pgfqpoint{7.350969in}{3.423119in}}%
\pgfpathlineto{\pgfqpoint{7.350969in}{3.427115in}}%
\pgfpathlineto{\pgfqpoint{7.350969in}{3.427115in}}%
\pgfpathlineto{\pgfqpoint{7.346184in}{3.400389in}}%
\pgfpathlineto{\pgfqpoint{7.341399in}{3.368857in}}%
\pgfpathlineto{\pgfqpoint{7.336614in}{3.414111in}}%
\pgfpathlineto{\pgfqpoint{7.331828in}{3.411146in}}%
\pgfpathlineto{\pgfqpoint{7.327043in}{3.465434in}}%
\pgfpathlineto{\pgfqpoint{7.322258in}{3.465951in}}%
\pgfpathlineto{\pgfqpoint{7.317472in}{3.381559in}}%
\pgfpathlineto{\pgfqpoint{7.312687in}{3.377821in}}%
\pgfpathlineto{\pgfqpoint{7.307902in}{3.438630in}}%
\pgfpathlineto{\pgfqpoint{7.303116in}{3.434726in}}%
\pgfpathlineto{\pgfqpoint{7.298331in}{3.364389in}}%
\pgfpathlineto{\pgfqpoint{7.293546in}{3.357902in}}%
\pgfpathlineto{\pgfqpoint{7.288760in}{3.381992in}}%
\pgfpathlineto{\pgfqpoint{7.283975in}{3.454685in}}%
\pgfpathlineto{\pgfqpoint{7.279190in}{3.323342in}}%
\pgfpathlineto{\pgfqpoint{7.274405in}{3.401857in}}%
\pgfpathlineto{\pgfqpoint{7.269619in}{3.308924in}}%
\pgfpathlineto{\pgfqpoint{7.264834in}{3.327056in}}%
\pgfpathlineto{\pgfqpoint{7.260049in}{3.315887in}}%
\pgfpathlineto{\pgfqpoint{7.255263in}{3.371509in}}%
\pgfpathlineto{\pgfqpoint{7.250478in}{3.397237in}}%
\pgfpathlineto{\pgfqpoint{7.245693in}{3.413669in}}%
\pgfpathlineto{\pgfqpoint{7.240907in}{3.331847in}}%
\pgfpathlineto{\pgfqpoint{7.236122in}{3.333822in}}%
\pgfpathlineto{\pgfqpoint{7.231337in}{3.378748in}}%
\pgfpathlineto{\pgfqpoint{7.226551in}{3.386085in}}%
\pgfpathlineto{\pgfqpoint{7.221766in}{3.390033in}}%
\pgfpathlineto{\pgfqpoint{7.216981in}{3.481990in}}%
\pgfpathlineto{\pgfqpoint{7.212195in}{3.377484in}}%
\pgfpathlineto{\pgfqpoint{7.207410in}{3.324439in}}%
\pgfpathlineto{\pgfqpoint{7.202625in}{3.387438in}}%
\pgfpathlineto{\pgfqpoint{7.197840in}{3.326400in}}%
\pgfpathlineto{\pgfqpoint{7.193054in}{3.372476in}}%
\pgfpathlineto{\pgfqpoint{7.188269in}{3.462644in}}%
\pgfpathlineto{\pgfqpoint{7.183484in}{3.417410in}}%
\pgfpathlineto{\pgfqpoint{7.178698in}{3.373406in}}%
\pgfpathlineto{\pgfqpoint{7.173913in}{3.440543in}}%
\pgfpathlineto{\pgfqpoint{7.169128in}{3.414106in}}%
\pgfpathlineto{\pgfqpoint{7.164342in}{3.316226in}}%
\pgfpathlineto{\pgfqpoint{7.159557in}{3.404195in}}%
\pgfpathlineto{\pgfqpoint{7.154772in}{3.437419in}}%
\pgfpathlineto{\pgfqpoint{7.149986in}{3.379834in}}%
\pgfpathlineto{\pgfqpoint{7.145201in}{3.429444in}}%
\pgfpathlineto{\pgfqpoint{7.140416in}{3.382648in}}%
\pgfpathlineto{\pgfqpoint{7.135630in}{3.450416in}}%
\pgfpathlineto{\pgfqpoint{7.130845in}{3.390149in}}%
\pgfpathlineto{\pgfqpoint{7.126060in}{3.329186in}}%
\pgfpathlineto{\pgfqpoint{7.121275in}{3.444571in}}%
\pgfpathlineto{\pgfqpoint{7.116489in}{3.380225in}}%
\pgfpathlineto{\pgfqpoint{7.111704in}{3.424222in}}%
\pgfpathlineto{\pgfqpoint{7.106919in}{3.423946in}}%
\pgfpathlineto{\pgfqpoint{7.102133in}{3.423085in}}%
\pgfpathlineto{\pgfqpoint{7.097348in}{3.403446in}}%
\pgfpathlineto{\pgfqpoint{7.092563in}{3.407633in}}%
\pgfpathlineto{\pgfqpoint{7.087777in}{3.360494in}}%
\pgfpathlineto{\pgfqpoint{7.082992in}{3.382933in}}%
\pgfpathlineto{\pgfqpoint{7.078207in}{3.478728in}}%
\pgfpathlineto{\pgfqpoint{7.073421in}{3.448273in}}%
\pgfpathlineto{\pgfqpoint{7.068636in}{3.434895in}}%
\pgfpathlineto{\pgfqpoint{7.063851in}{3.416002in}}%
\pgfpathlineto{\pgfqpoint{7.059065in}{3.391188in}}%
\pgfpathlineto{\pgfqpoint{7.054280in}{3.349995in}}%
\pgfpathlineto{\pgfqpoint{7.049495in}{3.402620in}}%
\pgfpathlineto{\pgfqpoint{7.044710in}{3.383159in}}%
\pgfpathlineto{\pgfqpoint{7.039924in}{3.455511in}}%
\pgfpathlineto{\pgfqpoint{7.035139in}{3.495417in}}%
\pgfpathlineto{\pgfqpoint{7.030354in}{3.440399in}}%
\pgfpathlineto{\pgfqpoint{7.025568in}{3.304305in}}%
\pgfpathlineto{\pgfqpoint{7.020783in}{3.393297in}}%
\pgfpathlineto{\pgfqpoint{7.015998in}{3.414520in}}%
\pgfpathlineto{\pgfqpoint{7.011212in}{3.407082in}}%
\pgfpathlineto{\pgfqpoint{7.006427in}{3.514653in}}%
\pgfpathlineto{\pgfqpoint{7.001642in}{3.401904in}}%
\pgfpathlineto{\pgfqpoint{6.996856in}{3.445478in}}%
\pgfpathlineto{\pgfqpoint{6.992071in}{3.380267in}}%
\pgfpathlineto{\pgfqpoint{6.987286in}{3.362961in}}%
\pgfpathlineto{\pgfqpoint{6.982500in}{3.385241in}}%
\pgfpathlineto{\pgfqpoint{6.977715in}{3.435765in}}%
\pgfpathlineto{\pgfqpoint{6.972930in}{3.491308in}}%
\pgfpathlineto{\pgfqpoint{6.968145in}{3.423716in}}%
\pgfpathlineto{\pgfqpoint{6.963359in}{3.473781in}}%
\pgfpathlineto{\pgfqpoint{6.958574in}{3.394397in}}%
\pgfpathlineto{\pgfqpoint{6.953789in}{3.416892in}}%
\pgfpathlineto{\pgfqpoint{6.949003in}{3.405927in}}%
\pgfpathlineto{\pgfqpoint{6.944218in}{3.411599in}}%
\pgfpathlineto{\pgfqpoint{6.939433in}{3.409449in}}%
\pgfpathlineto{\pgfqpoint{6.934647in}{3.459939in}}%
\pgfpathlineto{\pgfqpoint{6.929862in}{3.441284in}}%
\pgfpathlineto{\pgfqpoint{6.925077in}{3.339752in}}%
\pgfpathlineto{\pgfqpoint{6.920291in}{3.490086in}}%
\pgfpathlineto{\pgfqpoint{6.915506in}{3.412246in}}%
\pgfpathlineto{\pgfqpoint{6.910721in}{3.457797in}}%
\pgfpathlineto{\pgfqpoint{6.905935in}{3.400371in}}%
\pgfpathlineto{\pgfqpoint{6.901150in}{3.485035in}}%
\pgfpathlineto{\pgfqpoint{6.896365in}{3.415367in}}%
\pgfpathlineto{\pgfqpoint{6.891580in}{3.401685in}}%
\pgfpathlineto{\pgfqpoint{6.886794in}{3.433214in}}%
\pgfpathlineto{\pgfqpoint{6.882009in}{3.389802in}}%
\pgfpathlineto{\pgfqpoint{6.877224in}{3.356782in}}%
\pgfpathlineto{\pgfqpoint{6.872438in}{3.429715in}}%
\pgfpathlineto{\pgfqpoint{6.867653in}{3.456931in}}%
\pgfpathlineto{\pgfqpoint{6.862868in}{3.370778in}}%
\pgfpathlineto{\pgfqpoint{6.858082in}{3.400895in}}%
\pgfpathlineto{\pgfqpoint{6.853297in}{3.383847in}}%
\pgfpathlineto{\pgfqpoint{6.848512in}{3.368056in}}%
\pgfpathlineto{\pgfqpoint{6.843726in}{3.411213in}}%
\pgfpathlineto{\pgfqpoint{6.838941in}{3.362565in}}%
\pgfpathlineto{\pgfqpoint{6.834156in}{3.436268in}}%
\pgfpathlineto{\pgfqpoint{6.829370in}{3.413809in}}%
\pgfpathlineto{\pgfqpoint{6.824585in}{3.383901in}}%
\pgfpathlineto{\pgfqpoint{6.819800in}{3.382471in}}%
\pgfpathlineto{\pgfqpoint{6.815015in}{3.437620in}}%
\pgfpathlineto{\pgfqpoint{6.810229in}{3.384534in}}%
\pgfpathlineto{\pgfqpoint{6.805444in}{3.446771in}}%
\pgfpathlineto{\pgfqpoint{6.800659in}{3.363873in}}%
\pgfpathlineto{\pgfqpoint{6.795873in}{3.392112in}}%
\pgfpathlineto{\pgfqpoint{6.791088in}{3.390706in}}%
\pgfpathlineto{\pgfqpoint{6.786303in}{3.404658in}}%
\pgfpathlineto{\pgfqpoint{6.781517in}{3.409765in}}%
\pgfpathlineto{\pgfqpoint{6.776732in}{3.422050in}}%
\pgfpathlineto{\pgfqpoint{6.771947in}{3.407275in}}%
\pgfpathlineto{\pgfqpoint{6.767161in}{3.440301in}}%
\pgfpathlineto{\pgfqpoint{6.762376in}{3.411892in}}%
\pgfpathlineto{\pgfqpoint{6.757591in}{3.359945in}}%
\pgfpathlineto{\pgfqpoint{6.752805in}{3.433839in}}%
\pgfpathlineto{\pgfqpoint{6.748020in}{3.373158in}}%
\pgfpathlineto{\pgfqpoint{6.743235in}{3.326107in}}%
\pgfpathlineto{\pgfqpoint{6.738450in}{3.308223in}}%
\pgfpathlineto{\pgfqpoint{6.733664in}{3.321611in}}%
\pgfpathlineto{\pgfqpoint{6.728879in}{3.357128in}}%
\pgfpathlineto{\pgfqpoint{6.724094in}{3.386794in}}%
\pgfpathlineto{\pgfqpoint{6.719308in}{3.335118in}}%
\pgfpathlineto{\pgfqpoint{6.714523in}{3.354021in}}%
\pgfpathlineto{\pgfqpoint{6.709738in}{3.314040in}}%
\pgfpathlineto{\pgfqpoint{6.704952in}{3.318875in}}%
\pgfpathlineto{\pgfqpoint{6.700167in}{3.393390in}}%
\pgfpathlineto{\pgfqpoint{6.695382in}{3.317619in}}%
\pgfpathlineto{\pgfqpoint{6.690596in}{3.378790in}}%
\pgfpathlineto{\pgfqpoint{6.685811in}{3.349756in}}%
\pgfpathlineto{\pgfqpoint{6.681026in}{3.309645in}}%
\pgfpathlineto{\pgfqpoint{6.676240in}{3.376760in}}%
\pgfpathlineto{\pgfqpoint{6.671455in}{3.466428in}}%
\pgfpathlineto{\pgfqpoint{6.666670in}{3.268452in}}%
\pgfpathlineto{\pgfqpoint{6.661885in}{3.288716in}}%
\pgfpathlineto{\pgfqpoint{6.657099in}{3.463695in}}%
\pgfpathlineto{\pgfqpoint{6.652314in}{3.381432in}}%
\pgfpathlineto{\pgfqpoint{6.647529in}{3.315042in}}%
\pgfpathlineto{\pgfqpoint{6.642743in}{3.392950in}}%
\pgfpathlineto{\pgfqpoint{6.637958in}{3.248316in}}%
\pgfpathlineto{\pgfqpoint{6.633173in}{3.312679in}}%
\pgfpathlineto{\pgfqpoint{6.628387in}{3.322292in}}%
\pgfpathlineto{\pgfqpoint{6.623602in}{3.380764in}}%
\pgfpathlineto{\pgfqpoint{6.618817in}{3.325657in}}%
\pgfpathlineto{\pgfqpoint{6.614031in}{3.427281in}}%
\pgfpathlineto{\pgfqpoint{6.609246in}{3.396688in}}%
\pgfpathlineto{\pgfqpoint{6.604461in}{3.370694in}}%
\pgfpathlineto{\pgfqpoint{6.599675in}{3.256030in}}%
\pgfpathlineto{\pgfqpoint{6.594890in}{3.309698in}}%
\pgfpathlineto{\pgfqpoint{6.590105in}{3.337732in}}%
\pgfpathlineto{\pgfqpoint{6.585320in}{3.355584in}}%
\pgfpathlineto{\pgfqpoint{6.580534in}{3.335639in}}%
\pgfpathlineto{\pgfqpoint{6.575749in}{3.340586in}}%
\pgfpathlineto{\pgfqpoint{6.570964in}{3.424503in}}%
\pgfpathlineto{\pgfqpoint{6.566178in}{3.402664in}}%
\pgfpathlineto{\pgfqpoint{6.561393in}{3.321126in}}%
\pgfpathlineto{\pgfqpoint{6.556608in}{3.322216in}}%
\pgfpathlineto{\pgfqpoint{6.551822in}{3.237638in}}%
\pgfpathlineto{\pgfqpoint{6.547037in}{3.449165in}}%
\pgfpathlineto{\pgfqpoint{6.542252in}{3.255266in}}%
\pgfpathlineto{\pgfqpoint{6.537466in}{3.369164in}}%
\pgfpathlineto{\pgfqpoint{6.532681in}{3.363016in}}%
\pgfpathlineto{\pgfqpoint{6.527896in}{3.286767in}}%
\pgfpathlineto{\pgfqpoint{6.523110in}{3.315117in}}%
\pgfpathlineto{\pgfqpoint{6.518325in}{3.330473in}}%
\pgfpathlineto{\pgfqpoint{6.513540in}{3.274852in}}%
\pgfpathlineto{\pgfqpoint{6.508755in}{3.384239in}}%
\pgfpathlineto{\pgfqpoint{6.503969in}{3.233566in}}%
\pgfpathlineto{\pgfqpoint{6.499184in}{3.350094in}}%
\pgfpathlineto{\pgfqpoint{6.494399in}{3.305808in}}%
\pgfpathlineto{\pgfqpoint{6.489613in}{3.322321in}}%
\pgfpathlineto{\pgfqpoint{6.484828in}{3.350486in}}%
\pgfpathlineto{\pgfqpoint{6.480043in}{3.288144in}}%
\pgfpathlineto{\pgfqpoint{6.475257in}{3.260616in}}%
\pgfpathlineto{\pgfqpoint{6.470472in}{3.342101in}}%
\pgfpathlineto{\pgfqpoint{6.465687in}{3.311467in}}%
\pgfpathlineto{\pgfqpoint{6.460901in}{3.213598in}}%
\pgfpathlineto{\pgfqpoint{6.456116in}{3.345512in}}%
\pgfpathlineto{\pgfqpoint{6.451331in}{3.353704in}}%
\pgfpathlineto{\pgfqpoint{6.446545in}{3.337274in}}%
\pgfpathlineto{\pgfqpoint{6.441760in}{3.272887in}}%
\pgfpathlineto{\pgfqpoint{6.436975in}{3.358421in}}%
\pgfpathlineto{\pgfqpoint{6.432190in}{3.385419in}}%
\pgfpathlineto{\pgfqpoint{6.427404in}{3.385162in}}%
\pgfpathlineto{\pgfqpoint{6.422619in}{3.290109in}}%
\pgfpathlineto{\pgfqpoint{6.417834in}{3.308525in}}%
\pgfpathlineto{\pgfqpoint{6.413048in}{3.349337in}}%
\pgfpathlineto{\pgfqpoint{6.408263in}{3.294721in}}%
\pgfpathlineto{\pgfqpoint{6.403478in}{3.246041in}}%
\pgfpathlineto{\pgfqpoint{6.398692in}{3.272553in}}%
\pgfpathlineto{\pgfqpoint{6.393907in}{3.300119in}}%
\pgfpathlineto{\pgfqpoint{6.389122in}{3.241428in}}%
\pgfpathlineto{\pgfqpoint{6.384336in}{3.271564in}}%
\pgfpathlineto{\pgfqpoint{6.379551in}{3.341936in}}%
\pgfpathlineto{\pgfqpoint{6.374766in}{3.274612in}}%
\pgfpathlineto{\pgfqpoint{6.369980in}{3.263051in}}%
\pgfpathlineto{\pgfqpoint{6.365195in}{3.316006in}}%
\pgfpathlineto{\pgfqpoint{6.360410in}{3.290865in}}%
\pgfpathlineto{\pgfqpoint{6.355625in}{3.288258in}}%
\pgfpathlineto{\pgfqpoint{6.350839in}{3.197829in}}%
\pgfpathlineto{\pgfqpoint{6.346054in}{3.203891in}}%
\pgfpathlineto{\pgfqpoint{6.341269in}{3.196810in}}%
\pgfpathlineto{\pgfqpoint{6.336483in}{3.231492in}}%
\pgfpathlineto{\pgfqpoint{6.331698in}{3.226996in}}%
\pgfpathlineto{\pgfqpoint{6.326913in}{3.261834in}}%
\pgfpathlineto{\pgfqpoint{6.322127in}{3.170947in}}%
\pgfpathlineto{\pgfqpoint{6.317342in}{3.252236in}}%
\pgfpathlineto{\pgfqpoint{6.312557in}{3.312651in}}%
\pgfpathlineto{\pgfqpoint{6.307771in}{3.253363in}}%
\pgfpathlineto{\pgfqpoint{6.302986in}{3.175064in}}%
\pgfpathlineto{\pgfqpoint{6.298201in}{3.361880in}}%
\pgfpathlineto{\pgfqpoint{6.293415in}{3.323480in}}%
\pgfpathlineto{\pgfqpoint{6.288630in}{3.150664in}}%
\pgfpathlineto{\pgfqpoint{6.283845in}{3.226795in}}%
\pgfpathlineto{\pgfqpoint{6.279060in}{3.221785in}}%
\pgfpathlineto{\pgfqpoint{6.274274in}{3.244331in}}%
\pgfpathlineto{\pgfqpoint{6.269489in}{3.288047in}}%
\pgfpathlineto{\pgfqpoint{6.264704in}{3.273960in}}%
\pgfpathlineto{\pgfqpoint{6.259918in}{3.192018in}}%
\pgfpathlineto{\pgfqpoint{6.255133in}{3.253129in}}%
\pgfpathlineto{\pgfqpoint{6.250348in}{3.191330in}}%
\pgfpathlineto{\pgfqpoint{6.245562in}{3.401007in}}%
\pgfpathlineto{\pgfqpoint{6.240777in}{3.284220in}}%
\pgfpathlineto{\pgfqpoint{6.235992in}{3.324324in}}%
\pgfpathlineto{\pgfqpoint{6.231206in}{3.393678in}}%
\pgfpathlineto{\pgfqpoint{6.226421in}{3.254896in}}%
\pgfpathlineto{\pgfqpoint{6.221636in}{3.197085in}}%
\pgfpathlineto{\pgfqpoint{6.216850in}{3.328338in}}%
\pgfpathlineto{\pgfqpoint{6.212065in}{3.222445in}}%
\pgfpathlineto{\pgfqpoint{6.207280in}{3.270199in}}%
\pgfpathlineto{\pgfqpoint{6.202495in}{3.300538in}}%
\pgfpathlineto{\pgfqpoint{6.197709in}{3.296058in}}%
\pgfpathlineto{\pgfqpoint{6.192924in}{3.321508in}}%
\pgfpathlineto{\pgfqpoint{6.188139in}{3.334348in}}%
\pgfpathlineto{\pgfqpoint{6.183353in}{3.287751in}}%
\pgfpathlineto{\pgfqpoint{6.178568in}{3.343046in}}%
\pgfpathlineto{\pgfqpoint{6.173783in}{3.234270in}}%
\pgfpathlineto{\pgfqpoint{6.168997in}{3.218830in}}%
\pgfpathlineto{\pgfqpoint{6.164212in}{3.401646in}}%
\pgfpathlineto{\pgfqpoint{6.159427in}{3.285113in}}%
\pgfpathlineto{\pgfqpoint{6.154641in}{3.358606in}}%
\pgfpathlineto{\pgfqpoint{6.149856in}{3.264769in}}%
\pgfpathlineto{\pgfqpoint{6.145071in}{3.224575in}}%
\pgfpathlineto{\pgfqpoint{6.140285in}{3.228897in}}%
\pgfpathlineto{\pgfqpoint{6.135500in}{3.307807in}}%
\pgfpathlineto{\pgfqpoint{6.130715in}{3.245896in}}%
\pgfpathlineto{\pgfqpoint{6.125930in}{3.250480in}}%
\pgfpathlineto{\pgfqpoint{6.121144in}{3.387684in}}%
\pgfpathlineto{\pgfqpoint{6.116359in}{3.281355in}}%
\pgfpathlineto{\pgfqpoint{6.111574in}{3.302548in}}%
\pgfpathlineto{\pgfqpoint{6.106788in}{3.221634in}}%
\pgfpathlineto{\pgfqpoint{6.102003in}{3.318562in}}%
\pgfpathlineto{\pgfqpoint{6.097218in}{3.256913in}}%
\pgfpathlineto{\pgfqpoint{6.092432in}{3.392048in}}%
\pgfpathlineto{\pgfqpoint{6.087647in}{3.263048in}}%
\pgfpathlineto{\pgfqpoint{6.082862in}{3.138919in}}%
\pgfpathlineto{\pgfqpoint{6.078076in}{3.277579in}}%
\pgfpathlineto{\pgfqpoint{6.073291in}{3.273586in}}%
\pgfpathlineto{\pgfqpoint{6.068506in}{3.393535in}}%
\pgfpathlineto{\pgfqpoint{6.063720in}{3.291176in}}%
\pgfpathlineto{\pgfqpoint{6.058935in}{3.226169in}}%
\pgfpathlineto{\pgfqpoint{6.054150in}{3.213617in}}%
\pgfpathlineto{\pgfqpoint{6.049365in}{3.329170in}}%
\pgfpathlineto{\pgfqpoint{6.044579in}{3.424252in}}%
\pgfpathlineto{\pgfqpoint{6.039794in}{3.317171in}}%
\pgfpathlineto{\pgfqpoint{6.035009in}{3.251288in}}%
\pgfpathlineto{\pgfqpoint{6.030223in}{3.217640in}}%
\pgfpathlineto{\pgfqpoint{6.025438in}{3.241471in}}%
\pgfpathlineto{\pgfqpoint{6.020653in}{3.272218in}}%
\pgfpathlineto{\pgfqpoint{6.015867in}{3.282020in}}%
\pgfpathlineto{\pgfqpoint{6.011082in}{3.238435in}}%
\pgfpathlineto{\pgfqpoint{6.006297in}{3.339721in}}%
\pgfpathlineto{\pgfqpoint{6.001511in}{3.205656in}}%
\pgfpathlineto{\pgfqpoint{5.996726in}{3.195815in}}%
\pgfpathlineto{\pgfqpoint{5.991941in}{3.182737in}}%
\pgfpathlineto{\pgfqpoint{5.987155in}{3.326352in}}%
\pgfpathlineto{\pgfqpoint{5.982370in}{3.346327in}}%
\pgfpathlineto{\pgfqpoint{5.977585in}{3.234159in}}%
\pgfpathlineto{\pgfqpoint{5.972800in}{3.422667in}}%
\pgfpathlineto{\pgfqpoint{5.968014in}{3.154801in}}%
\pgfpathlineto{\pgfqpoint{5.963229in}{3.251543in}}%
\pgfpathlineto{\pgfqpoint{5.958444in}{3.287575in}}%
\pgfpathlineto{\pgfqpoint{5.953658in}{3.240920in}}%
\pgfpathlineto{\pgfqpoint{5.948873in}{3.218095in}}%
\pgfpathlineto{\pgfqpoint{5.944088in}{3.378453in}}%
\pgfpathlineto{\pgfqpoint{5.939302in}{3.303523in}}%
\pgfpathlineto{\pgfqpoint{5.934517in}{3.184882in}}%
\pgfpathlineto{\pgfqpoint{5.929732in}{3.176779in}}%
\pgfpathlineto{\pgfqpoint{5.924946in}{3.205145in}}%
\pgfpathlineto{\pgfqpoint{5.920161in}{3.242566in}}%
\pgfpathlineto{\pgfqpoint{5.915376in}{3.228700in}}%
\pgfpathlineto{\pgfqpoint{5.910590in}{3.277415in}}%
\pgfpathlineto{\pgfqpoint{5.905805in}{3.283408in}}%
\pgfpathlineto{\pgfqpoint{5.901020in}{3.232464in}}%
\pgfpathlineto{\pgfqpoint{5.896235in}{3.233509in}}%
\pgfpathlineto{\pgfqpoint{5.891449in}{3.161347in}}%
\pgfpathlineto{\pgfqpoint{5.886664in}{3.209079in}}%
\pgfpathlineto{\pgfqpoint{5.881879in}{3.274641in}}%
\pgfpathlineto{\pgfqpoint{5.877093in}{3.250878in}}%
\pgfpathlineto{\pgfqpoint{5.872308in}{3.295022in}}%
\pgfpathlineto{\pgfqpoint{5.867523in}{3.318793in}}%
\pgfpathlineto{\pgfqpoint{5.862737in}{3.196844in}}%
\pgfpathlineto{\pgfqpoint{5.857952in}{3.129511in}}%
\pgfpathlineto{\pgfqpoint{5.853167in}{3.179955in}}%
\pgfpathlineto{\pgfqpoint{5.848381in}{3.171580in}}%
\pgfpathlineto{\pgfqpoint{5.843596in}{3.199553in}}%
\pgfpathlineto{\pgfqpoint{5.838811in}{3.255998in}}%
\pgfpathlineto{\pgfqpoint{5.834025in}{3.171023in}}%
\pgfpathlineto{\pgfqpoint{5.829240in}{3.173218in}}%
\pgfpathlineto{\pgfqpoint{5.824455in}{3.221017in}}%
\pgfpathlineto{\pgfqpoint{5.819670in}{3.100064in}}%
\pgfpathlineto{\pgfqpoint{5.814884in}{3.088092in}}%
\pgfpathlineto{\pgfqpoint{5.810099in}{3.213684in}}%
\pgfpathlineto{\pgfqpoint{5.805314in}{3.276364in}}%
\pgfpathlineto{\pgfqpoint{5.800528in}{3.216508in}}%
\pgfpathlineto{\pgfqpoint{5.795743in}{3.204175in}}%
\pgfpathlineto{\pgfqpoint{5.790958in}{3.165029in}}%
\pgfpathlineto{\pgfqpoint{5.786172in}{3.230412in}}%
\pgfpathlineto{\pgfqpoint{5.781387in}{3.271301in}}%
\pgfpathlineto{\pgfqpoint{5.776602in}{3.198703in}}%
\pgfpathlineto{\pgfqpoint{5.771816in}{3.269250in}}%
\pgfpathlineto{\pgfqpoint{5.767031in}{3.312642in}}%
\pgfpathlineto{\pgfqpoint{5.762246in}{3.422017in}}%
\pgfpathlineto{\pgfqpoint{5.757460in}{3.196382in}}%
\pgfpathlineto{\pgfqpoint{5.752675in}{3.282247in}}%
\pgfpathlineto{\pgfqpoint{5.747890in}{3.278114in}}%
\pgfpathlineto{\pgfqpoint{5.743105in}{3.295784in}}%
\pgfpathlineto{\pgfqpoint{5.738319in}{3.237445in}}%
\pgfpathlineto{\pgfqpoint{5.733534in}{3.144427in}}%
\pgfpathlineto{\pgfqpoint{5.728749in}{3.243471in}}%
\pgfpathlineto{\pgfqpoint{5.723963in}{3.264159in}}%
\pgfpathlineto{\pgfqpoint{5.719178in}{3.258601in}}%
\pgfpathlineto{\pgfqpoint{5.714393in}{3.194613in}}%
\pgfpathlineto{\pgfqpoint{5.709607in}{3.110788in}}%
\pgfpathlineto{\pgfqpoint{5.704822in}{3.259639in}}%
\pgfpathlineto{\pgfqpoint{5.700037in}{3.260560in}}%
\pgfpathlineto{\pgfqpoint{5.695251in}{3.232414in}}%
\pgfpathlineto{\pgfqpoint{5.690466in}{3.251527in}}%
\pgfpathlineto{\pgfqpoint{5.685681in}{3.235326in}}%
\pgfpathlineto{\pgfqpoint{5.680895in}{3.175696in}}%
\pgfpathlineto{\pgfqpoint{5.676110in}{3.575052in}}%
\pgfpathlineto{\pgfqpoint{5.671325in}{3.381558in}}%
\pgfpathlineto{\pgfqpoint{5.666540in}{3.302611in}}%
\pgfpathlineto{\pgfqpoint{5.661754in}{3.201910in}}%
\pgfpathlineto{\pgfqpoint{5.656969in}{3.164227in}}%
\pgfpathlineto{\pgfqpoint{5.652184in}{3.372091in}}%
\pgfpathlineto{\pgfqpoint{5.647398in}{3.201437in}}%
\pgfpathlineto{\pgfqpoint{5.642613in}{3.203861in}}%
\pgfpathlineto{\pgfqpoint{5.637828in}{3.187326in}}%
\pgfpathlineto{\pgfqpoint{5.633042in}{3.192294in}}%
\pgfpathlineto{\pgfqpoint{5.628257in}{3.269569in}}%
\pgfpathlineto{\pgfqpoint{5.623472in}{3.291289in}}%
\pgfpathlineto{\pgfqpoint{5.618686in}{3.237652in}}%
\pgfpathlineto{\pgfqpoint{5.613901in}{3.357312in}}%
\pgfpathlineto{\pgfqpoint{5.609116in}{3.276141in}}%
\pgfpathlineto{\pgfqpoint{5.604330in}{3.137964in}}%
\pgfpathlineto{\pgfqpoint{5.599545in}{3.235436in}}%
\pgfpathlineto{\pgfqpoint{5.594760in}{3.202003in}}%
\pgfpathlineto{\pgfqpoint{5.589975in}{3.471952in}}%
\pgfpathlineto{\pgfqpoint{5.585189in}{3.328110in}}%
\pgfpathlineto{\pgfqpoint{5.580404in}{3.356034in}}%
\pgfpathlineto{\pgfqpoint{5.575619in}{3.542787in}}%
\pgfpathlineto{\pgfqpoint{5.570833in}{3.461727in}}%
\pgfpathlineto{\pgfqpoint{5.566048in}{3.224681in}}%
\pgfpathlineto{\pgfqpoint{5.561263in}{3.214603in}}%
\pgfpathlineto{\pgfqpoint{5.556477in}{3.204567in}}%
\pgfpathlineto{\pgfqpoint{5.551692in}{3.318001in}}%
\pgfpathlineto{\pgfqpoint{5.546907in}{3.330275in}}%
\pgfpathlineto{\pgfqpoint{5.542121in}{3.275419in}}%
\pgfpathlineto{\pgfqpoint{5.537336in}{3.360494in}}%
\pgfpathlineto{\pgfqpoint{5.532551in}{3.249039in}}%
\pgfpathlineto{\pgfqpoint{5.527765in}{3.383977in}}%
\pgfpathlineto{\pgfqpoint{5.522980in}{3.386239in}}%
\pgfpathlineto{\pgfqpoint{5.518195in}{3.273299in}}%
\pgfpathlineto{\pgfqpoint{5.513410in}{3.307243in}}%
\pgfpathlineto{\pgfqpoint{5.508624in}{3.397316in}}%
\pgfpathlineto{\pgfqpoint{5.503839in}{3.370594in}}%
\pgfpathlineto{\pgfqpoint{5.499054in}{3.239801in}}%
\pgfpathlineto{\pgfqpoint{5.494268in}{3.442916in}}%
\pgfpathlineto{\pgfqpoint{5.489483in}{3.204739in}}%
\pgfpathlineto{\pgfqpoint{5.484698in}{3.638018in}}%
\pgfpathlineto{\pgfqpoint{5.479912in}{3.324779in}}%
\pgfpathlineto{\pgfqpoint{5.475127in}{3.310284in}}%
\pgfpathlineto{\pgfqpoint{5.470342in}{3.266402in}}%
\pgfpathlineto{\pgfqpoint{5.465556in}{3.263790in}}%
\pgfpathlineto{\pgfqpoint{5.460771in}{3.237732in}}%
\pgfpathlineto{\pgfqpoint{5.455986in}{3.141335in}}%
\pgfpathlineto{\pgfqpoint{5.451200in}{3.154674in}}%
\pgfpathlineto{\pgfqpoint{5.446415in}{3.436960in}}%
\pgfpathlineto{\pgfqpoint{5.441630in}{3.331347in}}%
\pgfpathlineto{\pgfqpoint{5.436845in}{3.192206in}}%
\pgfpathlineto{\pgfqpoint{5.432059in}{3.295961in}}%
\pgfpathlineto{\pgfqpoint{5.427274in}{3.203222in}}%
\pgfpathlineto{\pgfqpoint{5.422489in}{3.253999in}}%
\pgfpathlineto{\pgfqpoint{5.417703in}{3.248989in}}%
\pgfpathlineto{\pgfqpoint{5.412918in}{3.251732in}}%
\pgfpathlineto{\pgfqpoint{5.408133in}{3.225164in}}%
\pgfpathlineto{\pgfqpoint{5.403347in}{3.423555in}}%
\pgfpathlineto{\pgfqpoint{5.398562in}{3.197866in}}%
\pgfpathlineto{\pgfqpoint{5.393777in}{3.314068in}}%
\pgfpathlineto{\pgfqpoint{5.388991in}{3.323540in}}%
\pgfpathlineto{\pgfqpoint{5.384206in}{3.330497in}}%
\pgfpathlineto{\pgfqpoint{5.379421in}{3.310861in}}%
\pgfpathlineto{\pgfqpoint{5.374635in}{3.401543in}}%
\pgfpathlineto{\pgfqpoint{5.369850in}{3.529501in}}%
\pgfpathlineto{\pgfqpoint{5.365065in}{3.323220in}}%
\pgfpathlineto{\pgfqpoint{5.360280in}{3.374438in}}%
\pgfpathlineto{\pgfqpoint{5.355494in}{3.195156in}}%
\pgfpathlineto{\pgfqpoint{5.350709in}{3.291001in}}%
\pgfpathlineto{\pgfqpoint{5.345924in}{3.352074in}}%
\pgfpathlineto{\pgfqpoint{5.341138in}{3.479357in}}%
\pgfpathlineto{\pgfqpoint{5.336353in}{3.459383in}}%
\pgfpathlineto{\pgfqpoint{5.331568in}{3.277156in}}%
\pgfpathlineto{\pgfqpoint{5.326782in}{3.311078in}}%
\pgfpathlineto{\pgfqpoint{5.321997in}{3.208772in}}%
\pgfpathlineto{\pgfqpoint{5.317212in}{3.240557in}}%
\pgfpathlineto{\pgfqpoint{5.312426in}{3.270923in}}%
\pgfpathlineto{\pgfqpoint{5.307641in}{3.439303in}}%
\pgfpathlineto{\pgfqpoint{5.302856in}{3.388214in}}%
\pgfpathlineto{\pgfqpoint{5.298070in}{3.329462in}}%
\pgfpathlineto{\pgfqpoint{5.293285in}{3.328962in}}%
\pgfpathlineto{\pgfqpoint{5.288500in}{3.251894in}}%
\pgfpathlineto{\pgfqpoint{5.283715in}{3.206573in}}%
\pgfpathlineto{\pgfqpoint{5.278929in}{3.331508in}}%
\pgfpathlineto{\pgfqpoint{5.274144in}{3.398706in}}%
\pgfpathlineto{\pgfqpoint{5.269359in}{3.272981in}}%
\pgfpathlineto{\pgfqpoint{5.264573in}{3.212402in}}%
\pgfpathlineto{\pgfqpoint{5.259788in}{3.285295in}}%
\pgfpathlineto{\pgfqpoint{5.255003in}{3.326327in}}%
\pgfpathlineto{\pgfqpoint{5.250217in}{3.436491in}}%
\pgfpathlineto{\pgfqpoint{5.245432in}{3.578453in}}%
\pgfpathlineto{\pgfqpoint{5.240647in}{3.289255in}}%
\pgfpathlineto{\pgfqpoint{5.235861in}{3.257289in}}%
\pgfpathlineto{\pgfqpoint{5.231076in}{3.134436in}}%
\pgfpathlineto{\pgfqpoint{5.226291in}{3.173938in}}%
\pgfpathlineto{\pgfqpoint{5.221505in}{3.494570in}}%
\pgfpathlineto{\pgfqpoint{5.216720in}{3.544972in}}%
\pgfpathlineto{\pgfqpoint{5.211935in}{3.100643in}}%
\pgfpathlineto{\pgfqpoint{5.207150in}{3.121678in}}%
\pgfpathlineto{\pgfqpoint{5.202364in}{3.250480in}}%
\pgfpathlineto{\pgfqpoint{5.197579in}{3.457759in}}%
\pgfpathlineto{\pgfqpoint{5.192794in}{3.410008in}}%
\pgfpathlineto{\pgfqpoint{5.188008in}{3.515354in}}%
\pgfpathlineto{\pgfqpoint{5.183223in}{3.320730in}}%
\pgfpathlineto{\pgfqpoint{5.178438in}{3.445948in}}%
\pgfpathlineto{\pgfqpoint{5.173652in}{3.339072in}}%
\pgfpathlineto{\pgfqpoint{5.168867in}{3.238775in}}%
\pgfpathlineto{\pgfqpoint{5.164082in}{3.351443in}}%
\pgfpathlineto{\pgfqpoint{5.159296in}{3.280379in}}%
\pgfpathlineto{\pgfqpoint{5.154511in}{3.368970in}}%
\pgfpathlineto{\pgfqpoint{5.149726in}{3.325964in}}%
\pgfpathlineto{\pgfqpoint{5.144940in}{3.268880in}}%
\pgfpathlineto{\pgfqpoint{5.140155in}{3.517928in}}%
\pgfpathlineto{\pgfqpoint{5.135370in}{3.427174in}}%
\pgfpathlineto{\pgfqpoint{5.130585in}{3.379431in}}%
\pgfpathlineto{\pgfqpoint{5.125799in}{3.271455in}}%
\pgfpathlineto{\pgfqpoint{5.121014in}{3.269130in}}%
\pgfpathlineto{\pgfqpoint{5.116229in}{3.198710in}}%
\pgfpathlineto{\pgfqpoint{5.111443in}{3.348628in}}%
\pgfpathlineto{\pgfqpoint{5.106658in}{3.592036in}}%
\pgfpathlineto{\pgfqpoint{5.101873in}{3.821044in}}%
\pgfpathlineto{\pgfqpoint{5.097087in}{3.362726in}}%
\pgfpathlineto{\pgfqpoint{5.092302in}{3.498038in}}%
\pgfpathlineto{\pgfqpoint{5.087517in}{3.683466in}}%
\pgfpathlineto{\pgfqpoint{5.082731in}{3.186812in}}%
\pgfpathlineto{\pgfqpoint{5.077946in}{3.386558in}}%
\pgfpathlineto{\pgfqpoint{5.073161in}{3.381514in}}%
\pgfpathlineto{\pgfqpoint{5.068375in}{3.311336in}}%
\pgfpathlineto{\pgfqpoint{5.063590in}{3.236353in}}%
\pgfpathlineto{\pgfqpoint{5.058805in}{3.387547in}}%
\pgfpathlineto{\pgfqpoint{5.054020in}{3.382079in}}%
\pgfpathlineto{\pgfqpoint{5.049234in}{3.347986in}}%
\pgfpathlineto{\pgfqpoint{5.044449in}{3.464538in}}%
\pgfpathlineto{\pgfqpoint{5.039664in}{3.417205in}}%
\pgfpathlineto{\pgfqpoint{5.034878in}{3.211639in}}%
\pgfpathlineto{\pgfqpoint{5.030093in}{3.474563in}}%
\pgfpathlineto{\pgfqpoint{5.025308in}{3.364466in}}%
\pgfpathlineto{\pgfqpoint{5.020522in}{3.400320in}}%
\pgfpathlineto{\pgfqpoint{5.015737in}{3.619371in}}%
\pgfpathlineto{\pgfqpoint{5.010952in}{3.595069in}}%
\pgfpathlineto{\pgfqpoint{5.006166in}{3.314242in}}%
\pgfpathlineto{\pgfqpoint{5.001381in}{3.651766in}}%
\pgfpathlineto{\pgfqpoint{4.996596in}{3.510086in}}%
\pgfpathlineto{\pgfqpoint{4.991810in}{3.387783in}}%
\pgfpathlineto{\pgfqpoint{4.987025in}{3.612082in}}%
\pgfpathlineto{\pgfqpoint{4.982240in}{3.405089in}}%
\pgfpathlineto{\pgfqpoint{4.977455in}{3.361835in}}%
\pgfpathlineto{\pgfqpoint{4.972669in}{3.382691in}}%
\pgfpathlineto{\pgfqpoint{4.967884in}{3.462353in}}%
\pgfpathlineto{\pgfqpoint{4.963099in}{3.454513in}}%
\pgfpathlineto{\pgfqpoint{4.958313in}{3.679542in}}%
\pgfpathlineto{\pgfqpoint{4.953528in}{3.678749in}}%
\pgfpathlineto{\pgfqpoint{4.948743in}{3.329262in}}%
\pgfpathlineto{\pgfqpoint{4.943957in}{3.420496in}}%
\pgfpathlineto{\pgfqpoint{4.939172in}{3.505966in}}%
\pgfpathlineto{\pgfqpoint{4.934387in}{3.408085in}}%
\pgfpathlineto{\pgfqpoint{4.929601in}{3.376807in}}%
\pgfpathlineto{\pgfqpoint{4.924816in}{3.680362in}}%
\pgfpathlineto{\pgfqpoint{4.920031in}{3.662291in}}%
\pgfpathlineto{\pgfqpoint{4.915245in}{3.606726in}}%
\pgfpathlineto{\pgfqpoint{4.910460in}{3.334770in}}%
\pgfpathlineto{\pgfqpoint{4.905675in}{3.510725in}}%
\pgfpathlineto{\pgfqpoint{4.900890in}{3.452812in}}%
\pgfpathlineto{\pgfqpoint{4.896104in}{3.419130in}}%
\pgfpathlineto{\pgfqpoint{4.891319in}{3.467061in}}%
\pgfpathlineto{\pgfqpoint{4.886534in}{3.480926in}}%
\pgfpathlineto{\pgfqpoint{4.881748in}{3.368887in}}%
\pgfpathlineto{\pgfqpoint{4.876963in}{3.355952in}}%
\pgfpathlineto{\pgfqpoint{4.872178in}{3.520562in}}%
\pgfpathlineto{\pgfqpoint{4.867392in}{3.510507in}}%
\pgfpathlineto{\pgfqpoint{4.862607in}{3.313010in}}%
\pgfpathlineto{\pgfqpoint{4.857822in}{3.548134in}}%
\pgfpathlineto{\pgfqpoint{4.853036in}{3.450166in}}%
\pgfpathlineto{\pgfqpoint{4.848251in}{3.452416in}}%
\pgfpathlineto{\pgfqpoint{4.843466in}{3.535930in}}%
\pgfpathlineto{\pgfqpoint{4.838680in}{3.407584in}}%
\pgfpathlineto{\pgfqpoint{4.833895in}{3.535184in}}%
\pgfpathlineto{\pgfqpoint{4.829110in}{3.583874in}}%
\pgfpathlineto{\pgfqpoint{4.824325in}{3.477014in}}%
\pgfpathlineto{\pgfqpoint{4.819539in}{3.559587in}}%
\pgfpathlineto{\pgfqpoint{4.814754in}{3.327581in}}%
\pgfpathlineto{\pgfqpoint{4.809969in}{3.437580in}}%
\pgfpathlineto{\pgfqpoint{4.805183in}{3.471531in}}%
\pgfpathlineto{\pgfqpoint{4.800398in}{3.315456in}}%
\pgfpathlineto{\pgfqpoint{4.795613in}{3.434786in}}%
\pgfpathlineto{\pgfqpoint{4.790827in}{3.328297in}}%
\pgfpathlineto{\pgfqpoint{4.786042in}{3.235930in}}%
\pgfpathlineto{\pgfqpoint{4.781257in}{3.150207in}}%
\pgfpathlineto{\pgfqpoint{4.776471in}{3.313459in}}%
\pgfpathlineto{\pgfqpoint{4.771686in}{3.363660in}}%
\pgfpathlineto{\pgfqpoint{4.766901in}{3.607473in}}%
\pgfpathlineto{\pgfqpoint{4.762115in}{3.431312in}}%
\pgfpathlineto{\pgfqpoint{4.757330in}{3.367514in}}%
\pgfpathlineto{\pgfqpoint{4.752545in}{3.250445in}}%
\pgfpathlineto{\pgfqpoint{4.747760in}{3.178704in}}%
\pgfpathlineto{\pgfqpoint{4.742974in}{3.180142in}}%
\pgfpathlineto{\pgfqpoint{4.738189in}{3.259745in}}%
\pgfpathlineto{\pgfqpoint{4.733404in}{3.345583in}}%
\pgfpathlineto{\pgfqpoint{4.728618in}{3.504998in}}%
\pgfpathlineto{\pgfqpoint{4.723833in}{3.699682in}}%
\pgfpathlineto{\pgfqpoint{4.719048in}{3.522817in}}%
\pgfpathlineto{\pgfqpoint{4.714262in}{3.511950in}}%
\pgfpathlineto{\pgfqpoint{4.709477in}{3.368985in}}%
\pgfpathlineto{\pgfqpoint{4.704692in}{3.367084in}}%
\pgfpathlineto{\pgfqpoint{4.699906in}{3.440973in}}%
\pgfpathlineto{\pgfqpoint{4.695121in}{3.379081in}}%
\pgfpathlineto{\pgfqpoint{4.690336in}{3.463041in}}%
\pgfpathlineto{\pgfqpoint{4.685550in}{3.468597in}}%
\pgfpathlineto{\pgfqpoint{4.680765in}{3.355738in}}%
\pgfpathlineto{\pgfqpoint{4.675980in}{3.379752in}}%
\pgfpathlineto{\pgfqpoint{4.671195in}{3.352482in}}%
\pgfpathlineto{\pgfqpoint{4.666409in}{3.653724in}}%
\pgfpathlineto{\pgfqpoint{4.661624in}{3.532640in}}%
\pgfpathlineto{\pgfqpoint{4.656839in}{3.426848in}}%
\pgfpathlineto{\pgfqpoint{4.652053in}{3.381314in}}%
\pgfpathlineto{\pgfqpoint{4.647268in}{3.430531in}}%
\pgfpathlineto{\pgfqpoint{4.642483in}{3.467436in}}%
\pgfpathlineto{\pgfqpoint{4.637697in}{3.615054in}}%
\pgfpathlineto{\pgfqpoint{4.632912in}{3.408099in}}%
\pgfpathlineto{\pgfqpoint{4.628127in}{3.449190in}}%
\pgfpathlineto{\pgfqpoint{4.623341in}{3.484062in}}%
\pgfpathlineto{\pgfqpoint{4.618556in}{3.717746in}}%
\pgfpathlineto{\pgfqpoint{4.613771in}{3.544520in}}%
\pgfpathlineto{\pgfqpoint{4.608985in}{3.502324in}}%
\pgfpathlineto{\pgfqpoint{4.604200in}{3.404330in}}%
\pgfpathlineto{\pgfqpoint{4.599415in}{3.504128in}}%
\pgfpathlineto{\pgfqpoint{4.594630in}{3.342684in}}%
\pgfpathlineto{\pgfqpoint{4.589844in}{3.405936in}}%
\pgfpathlineto{\pgfqpoint{4.585059in}{3.467127in}}%
\pgfpathlineto{\pgfqpoint{4.580274in}{3.316982in}}%
\pgfpathlineto{\pgfqpoint{4.575488in}{3.363565in}}%
\pgfpathlineto{\pgfqpoint{4.570703in}{3.454475in}}%
\pgfpathlineto{\pgfqpoint{4.565918in}{3.439151in}}%
\pgfpathlineto{\pgfqpoint{4.561132in}{3.384235in}}%
\pgfpathlineto{\pgfqpoint{4.556347in}{3.400094in}}%
\pgfpathlineto{\pgfqpoint{4.551562in}{3.331772in}}%
\pgfpathlineto{\pgfqpoint{4.546776in}{3.417406in}}%
\pgfpathlineto{\pgfqpoint{4.541991in}{3.306970in}}%
\pgfpathlineto{\pgfqpoint{4.537206in}{3.530351in}}%
\pgfpathlineto{\pgfqpoint{4.532420in}{3.409580in}}%
\pgfpathlineto{\pgfqpoint{4.527635in}{3.394171in}}%
\pgfpathlineto{\pgfqpoint{4.522850in}{3.364272in}}%
\pgfpathlineto{\pgfqpoint{4.518064in}{3.324400in}}%
\pgfpathlineto{\pgfqpoint{4.513279in}{3.355784in}}%
\pgfpathlineto{\pgfqpoint{4.508494in}{3.459624in}}%
\pgfpathlineto{\pgfqpoint{4.503709in}{3.395515in}}%
\pgfpathlineto{\pgfqpoint{4.498923in}{3.408128in}}%
\pgfpathlineto{\pgfqpoint{4.494138in}{3.479547in}}%
\pgfpathlineto{\pgfqpoint{4.489353in}{3.431647in}}%
\pgfpathlineto{\pgfqpoint{4.484567in}{3.391674in}}%
\pgfpathlineto{\pgfqpoint{4.479782in}{3.329514in}}%
\pgfpathlineto{\pgfqpoint{4.474997in}{3.336846in}}%
\pgfpathlineto{\pgfqpoint{4.470211in}{3.293258in}}%
\pgfpathlineto{\pgfqpoint{4.465426in}{3.301444in}}%
\pgfpathlineto{\pgfqpoint{4.460641in}{3.313191in}}%
\pgfpathlineto{\pgfqpoint{4.455855in}{3.358464in}}%
\pgfpathlineto{\pgfqpoint{4.451070in}{3.344699in}}%
\pgfpathlineto{\pgfqpoint{4.446285in}{3.539891in}}%
\pgfpathlineto{\pgfqpoint{4.441499in}{3.398116in}}%
\pgfpathlineto{\pgfqpoint{4.436714in}{3.309329in}}%
\pgfpathlineto{\pgfqpoint{4.431929in}{3.232954in}}%
\pgfpathlineto{\pgfqpoint{4.427144in}{3.221891in}}%
\pgfpathlineto{\pgfqpoint{4.422358in}{3.374834in}}%
\pgfpathlineto{\pgfqpoint{4.417573in}{3.492082in}}%
\pgfpathlineto{\pgfqpoint{4.412788in}{3.503884in}}%
\pgfpathlineto{\pgfqpoint{4.408002in}{3.373518in}}%
\pgfpathlineto{\pgfqpoint{4.403217in}{3.378467in}}%
\pgfpathlineto{\pgfqpoint{4.398432in}{3.456755in}}%
\pgfpathlineto{\pgfqpoint{4.393646in}{3.430693in}}%
\pgfpathlineto{\pgfqpoint{4.388861in}{3.539332in}}%
\pgfpathlineto{\pgfqpoint{4.384076in}{3.564295in}}%
\pgfpathlineto{\pgfqpoint{4.379290in}{3.406872in}}%
\pgfpathlineto{\pgfqpoint{4.374505in}{3.354959in}}%
\pgfpathlineto{\pgfqpoint{4.369720in}{3.363120in}}%
\pgfpathlineto{\pgfqpoint{4.364934in}{3.265300in}}%
\pgfpathlineto{\pgfqpoint{4.360149in}{3.280067in}}%
\pgfpathlineto{\pgfqpoint{4.355364in}{3.325028in}}%
\pgfpathlineto{\pgfqpoint{4.350579in}{3.222158in}}%
\pgfpathlineto{\pgfqpoint{4.345793in}{3.239935in}}%
\pgfpathlineto{\pgfqpoint{4.341008in}{3.421202in}}%
\pgfpathlineto{\pgfqpoint{4.336223in}{3.439447in}}%
\pgfpathlineto{\pgfqpoint{4.331437in}{3.470754in}}%
\pgfpathlineto{\pgfqpoint{4.326652in}{3.341455in}}%
\pgfpathlineto{\pgfqpoint{4.321867in}{3.438825in}}%
\pgfpathlineto{\pgfqpoint{4.317081in}{3.554947in}}%
\pgfpathlineto{\pgfqpoint{4.312296in}{3.482963in}}%
\pgfpathlineto{\pgfqpoint{4.307511in}{3.477603in}}%
\pgfpathlineto{\pgfqpoint{4.302725in}{3.400838in}}%
\pgfpathlineto{\pgfqpoint{4.297940in}{3.421351in}}%
\pgfpathlineto{\pgfqpoint{4.293155in}{3.507953in}}%
\pgfpathlineto{\pgfqpoint{4.288369in}{3.588328in}}%
\pgfpathlineto{\pgfqpoint{4.283584in}{3.476978in}}%
\pgfpathlineto{\pgfqpoint{4.278799in}{3.272310in}}%
\pgfpathlineto{\pgfqpoint{4.274014in}{3.328568in}}%
\pgfpathlineto{\pgfqpoint{4.269228in}{3.462623in}}%
\pgfpathlineto{\pgfqpoint{4.264443in}{3.392366in}}%
\pgfpathlineto{\pgfqpoint{4.259658in}{3.395351in}}%
\pgfpathlineto{\pgfqpoint{4.254872in}{3.444831in}}%
\pgfpathlineto{\pgfqpoint{4.250087in}{3.498093in}}%
\pgfpathlineto{\pgfqpoint{4.245302in}{3.386822in}}%
\pgfpathlineto{\pgfqpoint{4.240516in}{3.446842in}}%
\pgfpathlineto{\pgfqpoint{4.235731in}{3.317764in}}%
\pgfpathlineto{\pgfqpoint{4.230946in}{3.268964in}}%
\pgfpathlineto{\pgfqpoint{4.226160in}{3.234130in}}%
\pgfpathlineto{\pgfqpoint{4.221375in}{3.322067in}}%
\pgfpathlineto{\pgfqpoint{4.216590in}{3.483600in}}%
\pgfpathlineto{\pgfqpoint{4.211804in}{3.373542in}}%
\pgfpathlineto{\pgfqpoint{4.207019in}{3.504004in}}%
\pgfpathlineto{\pgfqpoint{4.202234in}{3.461734in}}%
\pgfpathlineto{\pgfqpoint{4.197449in}{3.420402in}}%
\pgfpathlineto{\pgfqpoint{4.192663in}{3.418217in}}%
\pgfpathlineto{\pgfqpoint{4.187878in}{3.302585in}}%
\pgfpathlineto{\pgfqpoint{4.183093in}{3.272961in}}%
\pgfpathlineto{\pgfqpoint{4.178307in}{3.313883in}}%
\pgfpathlineto{\pgfqpoint{4.173522in}{3.276647in}}%
\pgfpathlineto{\pgfqpoint{4.168737in}{3.401942in}}%
\pgfpathlineto{\pgfqpoint{4.163951in}{3.501441in}}%
\pgfpathlineto{\pgfqpoint{4.159166in}{3.431624in}}%
\pgfpathlineto{\pgfqpoint{4.154381in}{3.474313in}}%
\pgfpathlineto{\pgfqpoint{4.149595in}{3.357179in}}%
\pgfpathlineto{\pgfqpoint{4.144810in}{3.482592in}}%
\pgfpathlineto{\pgfqpoint{4.140025in}{3.394444in}}%
\pgfpathlineto{\pgfqpoint{4.135239in}{3.314494in}}%
\pgfpathlineto{\pgfqpoint{4.130454in}{3.299556in}}%
\pgfpathlineto{\pgfqpoint{4.125669in}{3.364691in}}%
\pgfpathlineto{\pgfqpoint{4.120884in}{3.403436in}}%
\pgfpathlineto{\pgfqpoint{4.116098in}{3.374164in}}%
\pgfpathlineto{\pgfqpoint{4.111313in}{3.352173in}}%
\pgfpathlineto{\pgfqpoint{4.106528in}{3.282745in}}%
\pgfpathlineto{\pgfqpoint{4.101742in}{3.331187in}}%
\pgfpathlineto{\pgfqpoint{4.096957in}{3.554611in}}%
\pgfpathlineto{\pgfqpoint{4.092172in}{3.475068in}}%
\pgfpathlineto{\pgfqpoint{4.087386in}{3.270977in}}%
\pgfpathlineto{\pgfqpoint{4.082601in}{3.278890in}}%
\pgfpathlineto{\pgfqpoint{4.077816in}{3.319177in}}%
\pgfpathlineto{\pgfqpoint{4.073030in}{3.345641in}}%
\pgfpathlineto{\pgfqpoint{4.068245in}{3.366570in}}%
\pgfpathlineto{\pgfqpoint{4.063460in}{3.257430in}}%
\pgfpathlineto{\pgfqpoint{4.058674in}{3.244688in}}%
\pgfpathlineto{\pgfqpoint{4.053889in}{3.209517in}}%
\pgfpathlineto{\pgfqpoint{4.049104in}{3.332890in}}%
\pgfpathlineto{\pgfqpoint{4.044319in}{3.452423in}}%
\pgfpathlineto{\pgfqpoint{4.039533in}{3.446183in}}%
\pgfpathlineto{\pgfqpoint{4.034748in}{3.389244in}}%
\pgfpathlineto{\pgfqpoint{4.029963in}{3.408638in}}%
\pgfpathlineto{\pgfqpoint{4.025177in}{3.392361in}}%
\pgfpathlineto{\pgfqpoint{4.020392in}{3.408047in}}%
\pgfpathlineto{\pgfqpoint{4.015607in}{3.369029in}}%
\pgfpathlineto{\pgfqpoint{4.010821in}{3.293222in}}%
\pgfpathlineto{\pgfqpoint{4.006036in}{3.289836in}}%
\pgfpathlineto{\pgfqpoint{4.001251in}{3.257051in}}%
\pgfpathlineto{\pgfqpoint{3.996465in}{3.177787in}}%
\pgfpathlineto{\pgfqpoint{3.991680in}{3.171577in}}%
\pgfpathlineto{\pgfqpoint{3.986895in}{3.176274in}}%
\pgfpathlineto{\pgfqpoint{3.982109in}{3.169014in}}%
\pgfpathlineto{\pgfqpoint{3.977324in}{3.189795in}}%
\pgfpathlineto{\pgfqpoint{3.972539in}{3.245941in}}%
\pgfpathlineto{\pgfqpoint{3.967754in}{3.149982in}}%
\pgfpathlineto{\pgfqpoint{3.962968in}{3.103326in}}%
\pgfpathlineto{\pgfqpoint{3.958183in}{3.190744in}}%
\pgfpathlineto{\pgfqpoint{3.953398in}{3.173320in}}%
\pgfpathlineto{\pgfqpoint{3.948612in}{3.154254in}}%
\pgfpathlineto{\pgfqpoint{3.943827in}{3.127281in}}%
\pgfpathlineto{\pgfqpoint{3.939042in}{3.276152in}}%
\pgfpathlineto{\pgfqpoint{3.934256in}{3.348865in}}%
\pgfpathlineto{\pgfqpoint{3.929471in}{3.350168in}}%
\pgfpathlineto{\pgfqpoint{3.924686in}{3.205647in}}%
\pgfpathlineto{\pgfqpoint{3.919900in}{3.202045in}}%
\pgfpathlineto{\pgfqpoint{3.915115in}{3.282323in}}%
\pgfpathlineto{\pgfqpoint{3.910330in}{3.303839in}}%
\pgfpathlineto{\pgfqpoint{3.905544in}{3.519241in}}%
\pgfpathlineto{\pgfqpoint{3.900759in}{3.521745in}}%
\pgfpathlineto{\pgfqpoint{3.895974in}{3.409303in}}%
\pgfpathlineto{\pgfqpoint{3.891189in}{3.314076in}}%
\pgfpathlineto{\pgfqpoint{3.886403in}{3.257883in}}%
\pgfpathlineto{\pgfqpoint{3.881618in}{3.173013in}}%
\pgfpathlineto{\pgfqpoint{3.876833in}{3.218791in}}%
\pgfpathlineto{\pgfqpoint{3.872047in}{3.246765in}}%
\pgfpathlineto{\pgfqpoint{3.867262in}{3.308065in}}%
\pgfpathlineto{\pgfqpoint{3.862477in}{3.241307in}}%
\pgfpathlineto{\pgfqpoint{3.857691in}{3.228803in}}%
\pgfpathlineto{\pgfqpoint{3.852906in}{3.318045in}}%
\pgfpathlineto{\pgfqpoint{3.848121in}{3.392615in}}%
\pgfpathlineto{\pgfqpoint{3.843335in}{3.248991in}}%
\pgfpathlineto{\pgfqpoint{3.838550in}{3.278322in}}%
\pgfpathlineto{\pgfqpoint{3.833765in}{3.196511in}}%
\pgfpathlineto{\pgfqpoint{3.828979in}{3.199535in}}%
\pgfpathlineto{\pgfqpoint{3.824194in}{3.168174in}}%
\pgfpathlineto{\pgfqpoint{3.819409in}{3.267616in}}%
\pgfpathlineto{\pgfqpoint{3.814624in}{3.276858in}}%
\pgfpathlineto{\pgfqpoint{3.809838in}{3.335649in}}%
\pgfpathlineto{\pgfqpoint{3.805053in}{3.413983in}}%
\pgfpathlineto{\pgfqpoint{3.800268in}{3.356292in}}%
\pgfpathlineto{\pgfqpoint{3.795482in}{3.275675in}}%
\pgfpathlineto{\pgfqpoint{3.790697in}{3.270208in}}%
\pgfpathlineto{\pgfqpoint{3.785912in}{3.419343in}}%
\pgfpathlineto{\pgfqpoint{3.781126in}{3.420570in}}%
\pgfpathlineto{\pgfqpoint{3.776341in}{3.394445in}}%
\pgfpathlineto{\pgfqpoint{3.771556in}{3.392965in}}%
\pgfpathlineto{\pgfqpoint{3.766770in}{3.255551in}}%
\pgfpathlineto{\pgfqpoint{3.761985in}{3.281319in}}%
\pgfpathlineto{\pgfqpoint{3.757200in}{3.183303in}}%
\pgfpathlineto{\pgfqpoint{3.752414in}{3.174508in}}%
\pgfpathlineto{\pgfqpoint{3.747629in}{3.122747in}}%
\pgfpathlineto{\pgfqpoint{3.742844in}{3.181841in}}%
\pgfpathlineto{\pgfqpoint{3.738058in}{3.133755in}}%
\pgfpathlineto{\pgfqpoint{3.733273in}{2.977790in}}%
\pgfpathlineto{\pgfqpoint{3.728488in}{3.131929in}}%
\pgfpathlineto{\pgfqpoint{3.723703in}{3.165645in}}%
\pgfpathlineto{\pgfqpoint{3.718917in}{3.040659in}}%
\pgfpathlineto{\pgfqpoint{3.714132in}{3.130143in}}%
\pgfpathlineto{\pgfqpoint{3.709347in}{3.082554in}}%
\pgfpathlineto{\pgfqpoint{3.704561in}{3.105358in}}%
\pgfpathlineto{\pgfqpoint{3.699776in}{3.042840in}}%
\pgfpathlineto{\pgfqpoint{3.694991in}{3.059753in}}%
\pgfpathlineto{\pgfqpoint{3.690205in}{3.040134in}}%
\pgfpathlineto{\pgfqpoint{3.685420in}{3.052557in}}%
\pgfpathlineto{\pgfqpoint{3.680635in}{3.048806in}}%
\pgfpathlineto{\pgfqpoint{3.675849in}{3.023942in}}%
\pgfpathlineto{\pgfqpoint{3.671064in}{3.016401in}}%
\pgfpathlineto{\pgfqpoint{3.666279in}{3.042757in}}%
\pgfpathlineto{\pgfqpoint{3.661493in}{3.006935in}}%
\pgfpathlineto{\pgfqpoint{3.656708in}{3.018490in}}%
\pgfpathlineto{\pgfqpoint{3.651923in}{3.029862in}}%
\pgfpathlineto{\pgfqpoint{3.647138in}{3.121587in}}%
\pgfpathlineto{\pgfqpoint{3.642352in}{3.062732in}}%
\pgfpathlineto{\pgfqpoint{3.637567in}{3.073235in}}%
\pgfpathlineto{\pgfqpoint{3.632782in}{3.028442in}}%
\pgfpathlineto{\pgfqpoint{3.627996in}{3.002918in}}%
\pgfpathlineto{\pgfqpoint{3.623211in}{2.983489in}}%
\pgfpathlineto{\pgfqpoint{3.618426in}{3.067728in}}%
\pgfpathlineto{\pgfqpoint{3.613640in}{3.070419in}}%
\pgfpathlineto{\pgfqpoint{3.608855in}{3.089375in}}%
\pgfpathlineto{\pgfqpoint{3.604070in}{3.073904in}}%
\pgfpathlineto{\pgfqpoint{3.599284in}{3.075270in}}%
\pgfpathlineto{\pgfqpoint{3.594499in}{3.075618in}}%
\pgfpathlineto{\pgfqpoint{3.589714in}{3.195321in}}%
\pgfpathlineto{\pgfqpoint{3.584928in}{3.090691in}}%
\pgfpathlineto{\pgfqpoint{3.580143in}{3.051737in}}%
\pgfpathlineto{\pgfqpoint{3.575358in}{3.114391in}}%
\pgfpathlineto{\pgfqpoint{3.570573in}{3.138391in}}%
\pgfpathlineto{\pgfqpoint{3.565787in}{3.089276in}}%
\pgfpathlineto{\pgfqpoint{3.561002in}{3.195937in}}%
\pgfpathlineto{\pgfqpoint{3.556217in}{3.246291in}}%
\pgfpathlineto{\pgfqpoint{3.551431in}{3.175967in}}%
\pgfpathlineto{\pgfqpoint{3.546646in}{3.099125in}}%
\pgfpathlineto{\pgfqpoint{3.541861in}{3.085465in}}%
\pgfpathlineto{\pgfqpoint{3.537075in}{3.158541in}}%
\pgfpathlineto{\pgfqpoint{3.532290in}{3.241509in}}%
\pgfpathlineto{\pgfqpoint{3.527505in}{3.098659in}}%
\pgfpathlineto{\pgfqpoint{3.522719in}{3.143276in}}%
\pgfpathlineto{\pgfqpoint{3.517934in}{3.118313in}}%
\pgfpathlineto{\pgfqpoint{3.513149in}{3.103630in}}%
\pgfpathlineto{\pgfqpoint{3.508363in}{3.139686in}}%
\pgfpathlineto{\pgfqpoint{3.503578in}{3.126855in}}%
\pgfpathlineto{\pgfqpoint{3.498793in}{3.125512in}}%
\pgfpathlineto{\pgfqpoint{3.494008in}{3.058153in}}%
\pgfpathlineto{\pgfqpoint{3.489222in}{3.045489in}}%
\pgfpathlineto{\pgfqpoint{3.484437in}{3.038756in}}%
\pgfpathlineto{\pgfqpoint{3.479652in}{3.105328in}}%
\pgfpathlineto{\pgfqpoint{3.474866in}{3.134724in}}%
\pgfpathlineto{\pgfqpoint{3.470081in}{3.158471in}}%
\pgfpathlineto{\pgfqpoint{3.465296in}{3.125938in}}%
\pgfpathlineto{\pgfqpoint{3.460510in}{3.013935in}}%
\pgfpathlineto{\pgfqpoint{3.455725in}{3.017996in}}%
\pgfpathlineto{\pgfqpoint{3.450940in}{3.028499in}}%
\pgfpathlineto{\pgfqpoint{3.446154in}{3.008434in}}%
\pgfpathlineto{\pgfqpoint{3.441369in}{3.087870in}}%
\pgfpathlineto{\pgfqpoint{3.436584in}{3.050250in}}%
\pgfpathlineto{\pgfqpoint{3.431798in}{3.021875in}}%
\pgfpathlineto{\pgfqpoint{3.427013in}{3.034402in}}%
\pgfpathlineto{\pgfqpoint{3.422228in}{2.962231in}}%
\pgfpathlineto{\pgfqpoint{3.417443in}{3.039686in}}%
\pgfpathlineto{\pgfqpoint{3.412657in}{2.979483in}}%
\pgfpathlineto{\pgfqpoint{3.407872in}{3.026487in}}%
\pgfpathlineto{\pgfqpoint{3.403087in}{2.991157in}}%
\pgfpathlineto{\pgfqpoint{3.398301in}{3.023111in}}%
\pgfpathlineto{\pgfqpoint{3.393516in}{2.975281in}}%
\pgfpathlineto{\pgfqpoint{3.388731in}{2.975812in}}%
\pgfpathlineto{\pgfqpoint{3.383945in}{3.002544in}}%
\pgfpathlineto{\pgfqpoint{3.379160in}{2.945397in}}%
\pgfpathlineto{\pgfqpoint{3.374375in}{2.993248in}}%
\pgfpathlineto{\pgfqpoint{3.369589in}{3.029413in}}%
\pgfpathlineto{\pgfqpoint{3.364804in}{2.972257in}}%
\pgfpathlineto{\pgfqpoint{3.360019in}{3.034953in}}%
\pgfpathlineto{\pgfqpoint{3.355233in}{3.015104in}}%
\pgfpathlineto{\pgfqpoint{3.350448in}{2.952678in}}%
\pgfpathlineto{\pgfqpoint{3.345663in}{2.931005in}}%
\pgfpathlineto{\pgfqpoint{3.340878in}{2.975716in}}%
\pgfpathlineto{\pgfqpoint{3.336092in}{2.894405in}}%
\pgfpathlineto{\pgfqpoint{3.331307in}{2.928046in}}%
\pgfpathlineto{\pgfqpoint{3.326522in}{2.886610in}}%
\pgfpathlineto{\pgfqpoint{3.321736in}{2.928025in}}%
\pgfpathlineto{\pgfqpoint{3.316951in}{2.868880in}}%
\pgfpathlineto{\pgfqpoint{3.312166in}{2.960473in}}%
\pgfpathlineto{\pgfqpoint{3.307380in}{2.893664in}}%
\pgfpathlineto{\pgfqpoint{3.302595in}{2.871706in}}%
\pgfpathlineto{\pgfqpoint{3.297810in}{2.949240in}}%
\pgfpathlineto{\pgfqpoint{3.293024in}{2.900684in}}%
\pgfpathlineto{\pgfqpoint{3.288239in}{2.884430in}}%
\pgfpathlineto{\pgfqpoint{3.283454in}{2.932122in}}%
\pgfpathlineto{\pgfqpoint{3.278668in}{2.857743in}}%
\pgfpathlineto{\pgfqpoint{3.273883in}{2.920071in}}%
\pgfpathlineto{\pgfqpoint{3.269098in}{2.933565in}}%
\pgfpathlineto{\pgfqpoint{3.264313in}{2.889173in}}%
\pgfpathlineto{\pgfqpoint{3.259527in}{2.937424in}}%
\pgfpathlineto{\pgfqpoint{3.254742in}{2.873729in}}%
\pgfpathlineto{\pgfqpoint{3.249957in}{2.875469in}}%
\pgfpathlineto{\pgfqpoint{3.245171in}{2.976413in}}%
\pgfpathlineto{\pgfqpoint{3.240386in}{2.917539in}}%
\pgfpathlineto{\pgfqpoint{3.235601in}{2.872457in}}%
\pgfpathlineto{\pgfqpoint{3.230815in}{2.876820in}}%
\pgfpathlineto{\pgfqpoint{3.226030in}{2.867029in}}%
\pgfpathlineto{\pgfqpoint{3.221245in}{2.933791in}}%
\pgfpathlineto{\pgfqpoint{3.216459in}{2.963240in}}%
\pgfpathlineto{\pgfqpoint{3.211674in}{3.050572in}}%
\pgfpathlineto{\pgfqpoint{3.206889in}{2.973667in}}%
\pgfpathlineto{\pgfqpoint{3.202103in}{2.947682in}}%
\pgfpathlineto{\pgfqpoint{3.197318in}{2.969661in}}%
\pgfpathlineto{\pgfqpoint{3.192533in}{2.942100in}}%
\pgfpathlineto{\pgfqpoint{3.187748in}{2.911449in}}%
\pgfpathlineto{\pgfqpoint{3.182962in}{2.938029in}}%
\pgfpathlineto{\pgfqpoint{3.178177in}{2.939543in}}%
\pgfpathlineto{\pgfqpoint{3.173392in}{2.977798in}}%
\pgfpathlineto{\pgfqpoint{3.168606in}{2.913569in}}%
\pgfpathlineto{\pgfqpoint{3.163821in}{2.897373in}}%
\pgfpathlineto{\pgfqpoint{3.159036in}{2.904375in}}%
\pgfpathlineto{\pgfqpoint{3.154250in}{2.859948in}}%
\pgfpathlineto{\pgfqpoint{3.149465in}{2.942177in}}%
\pgfpathlineto{\pgfqpoint{3.144680in}{2.941885in}}%
\pgfpathlineto{\pgfqpoint{3.139894in}{2.939721in}}%
\pgfpathlineto{\pgfqpoint{3.135109in}{2.910015in}}%
\pgfpathlineto{\pgfqpoint{3.130324in}{2.927606in}}%
\pgfpathlineto{\pgfqpoint{3.125538in}{2.824934in}}%
\pgfpathlineto{\pgfqpoint{3.120753in}{2.895775in}}%
\pgfpathlineto{\pgfqpoint{3.115968in}{3.124184in}}%
\pgfpathlineto{\pgfqpoint{3.111182in}{2.851279in}}%
\pgfpathlineto{\pgfqpoint{3.106397in}{2.834156in}}%
\pgfpathlineto{\pgfqpoint{3.101612in}{2.841735in}}%
\pgfpathlineto{\pgfqpoint{3.096827in}{2.846657in}}%
\pgfpathlineto{\pgfqpoint{3.092041in}{2.881358in}}%
\pgfpathlineto{\pgfqpoint{3.087256in}{2.858751in}}%
\pgfpathlineto{\pgfqpoint{3.082471in}{2.837020in}}%
\pgfpathlineto{\pgfqpoint{3.077685in}{2.869841in}}%
\pgfpathlineto{\pgfqpoint{3.072900in}{2.861348in}}%
\pgfpathlineto{\pgfqpoint{3.068115in}{2.860867in}}%
\pgfpathlineto{\pgfqpoint{3.063329in}{2.846758in}}%
\pgfpathlineto{\pgfqpoint{3.058544in}{2.844990in}}%
\pgfpathlineto{\pgfqpoint{3.053759in}{2.847274in}}%
\pgfpathlineto{\pgfqpoint{3.048973in}{2.847196in}}%
\pgfpathlineto{\pgfqpoint{3.044188in}{2.851932in}}%
\pgfpathlineto{\pgfqpoint{3.039403in}{2.842841in}}%
\pgfpathlineto{\pgfqpoint{3.034617in}{2.843179in}}%
\pgfpathlineto{\pgfqpoint{3.029832in}{2.842361in}}%
\pgfpathlineto{\pgfqpoint{3.025047in}{2.876671in}}%
\pgfpathlineto{\pgfqpoint{3.020262in}{2.836002in}}%
\pgfpathlineto{\pgfqpoint{3.015476in}{2.841943in}}%
\pgfpathlineto{\pgfqpoint{3.015476in}{2.841943in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{2.773333in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.473123in}{2.773333in}}%
\pgfpathlineto{\pgfqpoint{3.473123in}{3.920000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.473123in}{2.773333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{2.773333in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.051587in}{2.773333in}}%
\pgfpathlineto{\pgfqpoint{5.051587in}{3.920000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051587in}{2.773333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{2.773333in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.630051in}{2.773333in}}%
\pgfpathlineto{\pgfqpoint{6.630051in}{3.920000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.630051in}{2.773333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{2.773333in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.945575in}{2.840784in}}%
\pgfpathlineto{\pgfqpoint{7.350000in}{2.840784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.945575in}{2.840784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{2.773333in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.945575in}{3.178039in}}%
\pgfpathlineto{\pgfqpoint{7.350000in}{3.178039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.945575in}{3.178039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{2.773333in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.945575in}{3.515294in}}%
\pgfpathlineto{\pgfqpoint{7.350000in}{3.515294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.945575in}{3.515294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{2.773333in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.945575in}{3.852549in}}%
\pgfpathlineto{\pgfqpoint{7.350000in}{3.852549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.945575in}{3.852549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{2.773333in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015476in}{2.840327in}}%
\pgfpathlineto{\pgfqpoint{3.020262in}{2.833837in}}%
\pgfpathlineto{\pgfqpoint{3.025047in}{2.873026in}}%
\pgfpathlineto{\pgfqpoint{3.029832in}{2.840689in}}%
\pgfpathlineto{\pgfqpoint{3.034617in}{2.841199in}}%
\pgfpathlineto{\pgfqpoint{3.039403in}{2.840597in}}%
\pgfpathlineto{\pgfqpoint{3.044188in}{2.846909in}}%
\pgfpathlineto{\pgfqpoint{3.048973in}{2.845381in}}%
\pgfpathlineto{\pgfqpoint{3.053759in}{2.845115in}}%
\pgfpathlineto{\pgfqpoint{3.058544in}{2.842699in}}%
\pgfpathlineto{\pgfqpoint{3.063329in}{2.844891in}}%
\pgfpathlineto{\pgfqpoint{3.068115in}{2.858768in}}%
\pgfpathlineto{\pgfqpoint{3.072900in}{2.858570in}}%
\pgfpathlineto{\pgfqpoint{3.077685in}{2.867574in}}%
\pgfpathlineto{\pgfqpoint{3.082471in}{2.834786in}}%
\pgfpathlineto{\pgfqpoint{3.092041in}{2.878755in}}%
\pgfpathlineto{\pgfqpoint{3.096827in}{2.845298in}}%
\pgfpathlineto{\pgfqpoint{3.101612in}{2.839795in}}%
\pgfpathlineto{\pgfqpoint{3.106397in}{2.831822in}}%
\pgfpathlineto{\pgfqpoint{3.111182in}{2.849453in}}%
\pgfpathlineto{\pgfqpoint{3.115968in}{3.102880in}}%
\pgfpathlineto{\pgfqpoint{3.120753in}{2.891528in}}%
\pgfpathlineto{\pgfqpoint{3.125538in}{2.823384in}}%
\pgfpathlineto{\pgfqpoint{3.130324in}{2.922460in}}%
\pgfpathlineto{\pgfqpoint{3.135109in}{2.907202in}}%
\pgfpathlineto{\pgfqpoint{3.139894in}{2.936017in}}%
\pgfpathlineto{\pgfqpoint{3.144680in}{2.938651in}}%
\pgfpathlineto{\pgfqpoint{3.149465in}{2.939226in}}%
\pgfpathlineto{\pgfqpoint{3.154250in}{2.858567in}}%
\pgfpathlineto{\pgfqpoint{3.159036in}{2.896948in}}%
\pgfpathlineto{\pgfqpoint{3.163821in}{2.894674in}}%
\pgfpathlineto{\pgfqpoint{3.168606in}{2.908465in}}%
\pgfpathlineto{\pgfqpoint{3.173392in}{2.974178in}}%
\pgfpathlineto{\pgfqpoint{3.178177in}{2.936750in}}%
\pgfpathlineto{\pgfqpoint{3.182962in}{2.934157in}}%
\pgfpathlineto{\pgfqpoint{3.187748in}{2.908453in}}%
\pgfpathlineto{\pgfqpoint{3.192533in}{2.939222in}}%
\pgfpathlineto{\pgfqpoint{3.197318in}{2.966063in}}%
\pgfpathlineto{\pgfqpoint{3.202103in}{2.944822in}}%
\pgfpathlineto{\pgfqpoint{3.206889in}{2.970670in}}%
\pgfpathlineto{\pgfqpoint{3.211674in}{3.047167in}}%
\pgfpathlineto{\pgfqpoint{3.216459in}{2.960102in}}%
\pgfpathlineto{\pgfqpoint{3.221245in}{2.928840in}}%
\pgfpathlineto{\pgfqpoint{3.226030in}{2.865185in}}%
\pgfpathlineto{\pgfqpoint{3.230815in}{2.874616in}}%
\pgfpathlineto{\pgfqpoint{3.235601in}{2.870604in}}%
\pgfpathlineto{\pgfqpoint{3.240386in}{2.914719in}}%
\pgfpathlineto{\pgfqpoint{3.245171in}{2.972822in}}%
\pgfpathlineto{\pgfqpoint{3.249957in}{2.872802in}}%
\pgfpathlineto{\pgfqpoint{3.254742in}{2.871796in}}%
\pgfpathlineto{\pgfqpoint{3.259527in}{2.934367in}}%
\pgfpathlineto{\pgfqpoint{3.264313in}{2.887077in}}%
\pgfpathlineto{\pgfqpoint{3.269098in}{2.929856in}}%
\pgfpathlineto{\pgfqpoint{3.273883in}{2.916956in}}%
\pgfpathlineto{\pgfqpoint{3.278668in}{2.856102in}}%
\pgfpathlineto{\pgfqpoint{3.283454in}{2.928608in}}%
\pgfpathlineto{\pgfqpoint{3.288239in}{2.882383in}}%
\pgfpathlineto{\pgfqpoint{3.293024in}{2.898014in}}%
\pgfpathlineto{\pgfqpoint{3.297810in}{2.945663in}}%
\pgfpathlineto{\pgfqpoint{3.302595in}{2.869183in}}%
\pgfpathlineto{\pgfqpoint{3.307380in}{2.891134in}}%
\pgfpathlineto{\pgfqpoint{3.312166in}{2.956045in}}%
\pgfpathlineto{\pgfqpoint{3.316951in}{2.867075in}}%
\pgfpathlineto{\pgfqpoint{3.321736in}{2.924223in}}%
\pgfpathlineto{\pgfqpoint{3.326522in}{2.883554in}}%
\pgfpathlineto{\pgfqpoint{3.331307in}{2.924594in}}%
\pgfpathlineto{\pgfqpoint{3.336092in}{2.891726in}}%
\pgfpathlineto{\pgfqpoint{3.340878in}{2.971419in}}%
\pgfpathlineto{\pgfqpoint{3.345663in}{2.928110in}}%
\pgfpathlineto{\pgfqpoint{3.350448in}{2.950101in}}%
\pgfpathlineto{\pgfqpoint{3.355233in}{3.012376in}}%
\pgfpathlineto{\pgfqpoint{3.360019in}{3.032014in}}%
\pgfpathlineto{\pgfqpoint{3.364804in}{2.969929in}}%
\pgfpathlineto{\pgfqpoint{3.369589in}{3.026483in}}%
\pgfpathlineto{\pgfqpoint{3.374375in}{2.989889in}}%
\pgfpathlineto{\pgfqpoint{3.379160in}{2.943062in}}%
\pgfpathlineto{\pgfqpoint{3.383945in}{3.000020in}}%
\pgfpathlineto{\pgfqpoint{3.388731in}{2.973368in}}%
\pgfpathlineto{\pgfqpoint{3.393516in}{2.972937in}}%
\pgfpathlineto{\pgfqpoint{3.398301in}{3.020372in}}%
\pgfpathlineto{\pgfqpoint{3.403087in}{2.988554in}}%
\pgfpathlineto{\pgfqpoint{3.407872in}{3.023357in}}%
\pgfpathlineto{\pgfqpoint{3.412657in}{2.976783in}}%
\pgfpathlineto{\pgfqpoint{3.417443in}{3.036603in}}%
\pgfpathlineto{\pgfqpoint{3.422228in}{2.959478in}}%
\pgfpathlineto{\pgfqpoint{3.427013in}{3.031448in}}%
\pgfpathlineto{\pgfqpoint{3.431798in}{3.019082in}}%
\pgfpathlineto{\pgfqpoint{3.436584in}{3.047725in}}%
\pgfpathlineto{\pgfqpoint{3.441369in}{3.084977in}}%
\pgfpathlineto{\pgfqpoint{3.446154in}{3.005738in}}%
\pgfpathlineto{\pgfqpoint{3.450940in}{3.025948in}}%
\pgfpathlineto{\pgfqpoint{3.455725in}{3.014829in}}%
\pgfpathlineto{\pgfqpoint{3.460510in}{3.011252in}}%
\pgfpathlineto{\pgfqpoint{3.465296in}{3.123209in}}%
\pgfpathlineto{\pgfqpoint{3.470081in}{3.155746in}}%
\pgfpathlineto{\pgfqpoint{3.474866in}{3.131998in}}%
\pgfpathlineto{\pgfqpoint{3.479652in}{3.102762in}}%
\pgfpathlineto{\pgfqpoint{3.484437in}{3.036483in}}%
\pgfpathlineto{\pgfqpoint{3.489222in}{3.043166in}}%
\pgfpathlineto{\pgfqpoint{3.494008in}{3.055760in}}%
\pgfpathlineto{\pgfqpoint{3.498793in}{3.122827in}}%
\pgfpathlineto{\pgfqpoint{3.503578in}{3.124371in}}%
\pgfpathlineto{\pgfqpoint{3.508363in}{3.137338in}}%
\pgfpathlineto{\pgfqpoint{3.513149in}{3.101056in}}%
\pgfpathlineto{\pgfqpoint{3.517934in}{3.115696in}}%
\pgfpathlineto{\pgfqpoint{3.522719in}{3.140617in}}%
\pgfpathlineto{\pgfqpoint{3.527505in}{3.096321in}}%
\pgfpathlineto{\pgfqpoint{3.532290in}{3.238608in}}%
\pgfpathlineto{\pgfqpoint{3.537075in}{3.155751in}}%
\pgfpathlineto{\pgfqpoint{3.541861in}{3.083000in}}%
\pgfpathlineto{\pgfqpoint{3.546646in}{3.096079in}}%
\pgfpathlineto{\pgfqpoint{3.551431in}{3.172760in}}%
\pgfpathlineto{\pgfqpoint{3.556217in}{3.243215in}}%
\pgfpathlineto{\pgfqpoint{3.561002in}{3.193049in}}%
\pgfpathlineto{\pgfqpoint{3.565787in}{3.086588in}}%
\pgfpathlineto{\pgfqpoint{3.570573in}{3.135320in}}%
\pgfpathlineto{\pgfqpoint{3.575358in}{3.111584in}}%
\pgfpathlineto{\pgfqpoint{3.580143in}{3.049095in}}%
\pgfpathlineto{\pgfqpoint{3.584928in}{3.088017in}}%
\pgfpathlineto{\pgfqpoint{3.589714in}{3.192174in}}%
\pgfpathlineto{\pgfqpoint{3.594499in}{3.072548in}}%
\pgfpathlineto{\pgfqpoint{3.599284in}{3.072546in}}%
\pgfpathlineto{\pgfqpoint{3.604070in}{3.070989in}}%
\pgfpathlineto{\pgfqpoint{3.608855in}{3.086431in}}%
\pgfpathlineto{\pgfqpoint{3.613640in}{3.067540in}}%
\pgfpathlineto{\pgfqpoint{3.618426in}{3.064731in}}%
\pgfpathlineto{\pgfqpoint{3.623211in}{2.980793in}}%
\pgfpathlineto{\pgfqpoint{3.627996in}{3.000406in}}%
\pgfpathlineto{\pgfqpoint{3.632782in}{3.025644in}}%
\pgfpathlineto{\pgfqpoint{3.637567in}{3.070631in}}%
\pgfpathlineto{\pgfqpoint{3.642352in}{3.060445in}}%
\pgfpathlineto{\pgfqpoint{3.647138in}{3.118805in}}%
\pgfpathlineto{\pgfqpoint{3.651923in}{3.027334in}}%
\pgfpathlineto{\pgfqpoint{3.661493in}{3.004537in}}%
\pgfpathlineto{\pgfqpoint{3.666279in}{3.040284in}}%
\pgfpathlineto{\pgfqpoint{3.671064in}{3.014090in}}%
\pgfpathlineto{\pgfqpoint{3.675849in}{3.021680in}}%
\pgfpathlineto{\pgfqpoint{3.680635in}{3.046567in}}%
\pgfpathlineto{\pgfqpoint{3.685420in}{3.050235in}}%
\pgfpathlineto{\pgfqpoint{3.690205in}{3.037806in}}%
\pgfpathlineto{\pgfqpoint{3.694991in}{3.057063in}}%
\pgfpathlineto{\pgfqpoint{3.699776in}{3.040308in}}%
\pgfpathlineto{\pgfqpoint{3.704561in}{3.102921in}}%
\pgfpathlineto{\pgfqpoint{3.709347in}{3.080184in}}%
\pgfpathlineto{\pgfqpoint{3.714132in}{3.127701in}}%
\pgfpathlineto{\pgfqpoint{3.718917in}{3.038433in}}%
\pgfpathlineto{\pgfqpoint{3.723703in}{3.162969in}}%
\pgfpathlineto{\pgfqpoint{3.728488in}{3.129492in}}%
\pgfpathlineto{\pgfqpoint{3.733273in}{2.975470in}}%
\pgfpathlineto{\pgfqpoint{3.738058in}{3.131446in}}%
\pgfpathlineto{\pgfqpoint{3.742844in}{3.179517in}}%
\pgfpathlineto{\pgfqpoint{3.747629in}{3.120470in}}%
\pgfpathlineto{\pgfqpoint{3.752414in}{3.172027in}}%
\pgfpathlineto{\pgfqpoint{3.757200in}{3.180881in}}%
\pgfpathlineto{\pgfqpoint{3.761985in}{3.278833in}}%
\pgfpathlineto{\pgfqpoint{3.766770in}{3.253161in}}%
\pgfpathlineto{\pgfqpoint{3.771556in}{3.390472in}}%
\pgfpathlineto{\pgfqpoint{3.776341in}{3.391908in}}%
\pgfpathlineto{\pgfqpoint{3.781126in}{3.418002in}}%
\pgfpathlineto{\pgfqpoint{3.785912in}{3.416910in}}%
\pgfpathlineto{\pgfqpoint{3.790697in}{3.267999in}}%
\pgfpathlineto{\pgfqpoint{3.795482in}{3.273317in}}%
\pgfpathlineto{\pgfqpoint{3.800268in}{3.353878in}}%
\pgfpathlineto{\pgfqpoint{3.805053in}{3.411190in}}%
\pgfpathlineto{\pgfqpoint{3.809838in}{3.332979in}}%
\pgfpathlineto{\pgfqpoint{3.814624in}{3.274425in}}%
\pgfpathlineto{\pgfqpoint{3.819409in}{3.265103in}}%
\pgfpathlineto{\pgfqpoint{3.824194in}{3.165963in}}%
\pgfpathlineto{\pgfqpoint{3.828979in}{3.197427in}}%
\pgfpathlineto{\pgfqpoint{3.833765in}{3.194260in}}%
\pgfpathlineto{\pgfqpoint{3.838550in}{3.275830in}}%
\pgfpathlineto{\pgfqpoint{3.843335in}{3.246540in}}%
\pgfpathlineto{\pgfqpoint{3.848121in}{3.389992in}}%
\pgfpathlineto{\pgfqpoint{3.852906in}{3.315621in}}%
\pgfpathlineto{\pgfqpoint{3.857691in}{3.226482in}}%
\pgfpathlineto{\pgfqpoint{3.862477in}{3.238822in}}%
\pgfpathlineto{\pgfqpoint{3.867262in}{3.305630in}}%
\pgfpathlineto{\pgfqpoint{3.872047in}{3.244578in}}%
\pgfpathlineto{\pgfqpoint{3.876833in}{3.216484in}}%
\pgfpathlineto{\pgfqpoint{3.881618in}{3.170776in}}%
\pgfpathlineto{\pgfqpoint{3.886403in}{3.255673in}}%
\pgfpathlineto{\pgfqpoint{3.891189in}{3.311971in}}%
\pgfpathlineto{\pgfqpoint{3.895974in}{3.406957in}}%
\pgfpathlineto{\pgfqpoint{3.900759in}{3.519437in}}%
\pgfpathlineto{\pgfqpoint{3.905544in}{3.516904in}}%
\pgfpathlineto{\pgfqpoint{3.910330in}{3.301705in}}%
\pgfpathlineto{\pgfqpoint{3.915115in}{3.280209in}}%
\pgfpathlineto{\pgfqpoint{3.919900in}{3.199986in}}%
\pgfpathlineto{\pgfqpoint{3.924686in}{3.203483in}}%
\pgfpathlineto{\pgfqpoint{3.929471in}{3.347679in}}%
\pgfpathlineto{\pgfqpoint{3.934256in}{3.346408in}}%
\pgfpathlineto{\pgfqpoint{3.939042in}{3.273835in}}%
\pgfpathlineto{\pgfqpoint{3.943827in}{3.125343in}}%
\pgfpathlineto{\pgfqpoint{3.948612in}{3.152154in}}%
\pgfpathlineto{\pgfqpoint{3.958183in}{3.188703in}}%
\pgfpathlineto{\pgfqpoint{3.962968in}{3.101173in}}%
\pgfpathlineto{\pgfqpoint{3.967754in}{3.147729in}}%
\pgfpathlineto{\pgfqpoint{3.972539in}{3.243609in}}%
\pgfpathlineto{\pgfqpoint{3.977324in}{3.187797in}}%
\pgfpathlineto{\pgfqpoint{3.982109in}{3.166989in}}%
\pgfpathlineto{\pgfqpoint{3.986895in}{3.173951in}}%
\pgfpathlineto{\pgfqpoint{3.991680in}{3.169390in}}%
\pgfpathlineto{\pgfqpoint{3.996465in}{3.175549in}}%
\pgfpathlineto{\pgfqpoint{4.001251in}{3.254801in}}%
\pgfpathlineto{\pgfqpoint{4.006036in}{3.287626in}}%
\pgfpathlineto{\pgfqpoint{4.010821in}{3.290905in}}%
\pgfpathlineto{\pgfqpoint{4.015607in}{3.366948in}}%
\pgfpathlineto{\pgfqpoint{4.020392in}{3.405748in}}%
\pgfpathlineto{\pgfqpoint{4.025177in}{3.390153in}}%
\pgfpathlineto{\pgfqpoint{4.029963in}{3.406476in}}%
\pgfpathlineto{\pgfqpoint{4.034748in}{3.387156in}}%
\pgfpathlineto{\pgfqpoint{4.039533in}{3.443852in}}%
\pgfpathlineto{\pgfqpoint{4.044319in}{3.450130in}}%
\pgfpathlineto{\pgfqpoint{4.053889in}{3.207488in}}%
\pgfpathlineto{\pgfqpoint{4.058674in}{3.242663in}}%
\pgfpathlineto{\pgfqpoint{4.063460in}{3.255292in}}%
\pgfpathlineto{\pgfqpoint{4.068245in}{3.364326in}}%
\pgfpathlineto{\pgfqpoint{4.073030in}{3.343404in}}%
\pgfpathlineto{\pgfqpoint{4.077816in}{3.316991in}}%
\pgfpathlineto{\pgfqpoint{4.082601in}{3.276708in}}%
\pgfpathlineto{\pgfqpoint{4.087386in}{3.269106in}}%
\pgfpathlineto{\pgfqpoint{4.092172in}{3.472814in}}%
\pgfpathlineto{\pgfqpoint{4.096957in}{3.552316in}}%
\pgfpathlineto{\pgfqpoint{4.101742in}{3.329111in}}%
\pgfpathlineto{\pgfqpoint{4.106528in}{3.280686in}}%
\pgfpathlineto{\pgfqpoint{4.111313in}{3.350188in}}%
\pgfpathlineto{\pgfqpoint{4.116098in}{3.372102in}}%
\pgfpathlineto{\pgfqpoint{4.120884in}{3.401166in}}%
\pgfpathlineto{\pgfqpoint{4.125669in}{3.362410in}}%
\pgfpathlineto{\pgfqpoint{4.130454in}{3.297265in}}%
\pgfpathlineto{\pgfqpoint{4.135239in}{3.312259in}}%
\pgfpathlineto{\pgfqpoint{4.140025in}{3.392066in}}%
\pgfpathlineto{\pgfqpoint{4.144810in}{3.480293in}}%
\pgfpathlineto{\pgfqpoint{4.149595in}{3.355004in}}%
\pgfpathlineto{\pgfqpoint{4.154381in}{3.471879in}}%
\pgfpathlineto{\pgfqpoint{4.159166in}{3.429346in}}%
\pgfpathlineto{\pgfqpoint{4.163951in}{3.499084in}}%
\pgfpathlineto{\pgfqpoint{4.168737in}{3.399706in}}%
\pgfpathlineto{\pgfqpoint{4.173522in}{3.274471in}}%
\pgfpathlineto{\pgfqpoint{4.178307in}{3.311711in}}%
\pgfpathlineto{\pgfqpoint{4.183093in}{3.270892in}}%
\pgfpathlineto{\pgfqpoint{4.187878in}{3.300269in}}%
\pgfpathlineto{\pgfqpoint{4.192663in}{3.415909in}}%
\pgfpathlineto{\pgfqpoint{4.197449in}{3.418028in}}%
\pgfpathlineto{\pgfqpoint{4.207019in}{3.501466in}}%
\pgfpathlineto{\pgfqpoint{4.211804in}{3.371264in}}%
\pgfpathlineto{\pgfqpoint{4.216590in}{3.481243in}}%
\pgfpathlineto{\pgfqpoint{4.221375in}{3.319815in}}%
\pgfpathlineto{\pgfqpoint{4.226160in}{3.231914in}}%
\pgfpathlineto{\pgfqpoint{4.230946in}{3.266551in}}%
\pgfpathlineto{\pgfqpoint{4.235731in}{3.315428in}}%
\pgfpathlineto{\pgfqpoint{4.240516in}{3.444257in}}%
\pgfpathlineto{\pgfqpoint{4.245302in}{3.384215in}}%
\pgfpathlineto{\pgfqpoint{4.250087in}{3.495432in}}%
\pgfpathlineto{\pgfqpoint{4.259658in}{3.392723in}}%
\pgfpathlineto{\pgfqpoint{4.264443in}{3.389697in}}%
\pgfpathlineto{\pgfqpoint{4.269228in}{3.460024in}}%
\pgfpathlineto{\pgfqpoint{4.274014in}{3.326126in}}%
\pgfpathlineto{\pgfqpoint{4.278799in}{3.270257in}}%
\pgfpathlineto{\pgfqpoint{4.283584in}{3.474526in}}%
\pgfpathlineto{\pgfqpoint{4.288369in}{3.585822in}}%
\pgfpathlineto{\pgfqpoint{4.293155in}{3.505536in}}%
\pgfpathlineto{\pgfqpoint{4.297940in}{3.418961in}}%
\pgfpathlineto{\pgfqpoint{4.302725in}{3.398488in}}%
\pgfpathlineto{\pgfqpoint{4.307511in}{3.475079in}}%
\pgfpathlineto{\pgfqpoint{4.312296in}{3.480867in}}%
\pgfpathlineto{\pgfqpoint{4.317081in}{3.552519in}}%
\pgfpathlineto{\pgfqpoint{4.321867in}{3.436671in}}%
\pgfpathlineto{\pgfqpoint{4.326652in}{3.339392in}}%
\pgfpathlineto{\pgfqpoint{4.331437in}{3.468465in}}%
\pgfpathlineto{\pgfqpoint{4.336223in}{3.437116in}}%
\pgfpathlineto{\pgfqpoint{4.341008in}{3.418884in}}%
\pgfpathlineto{\pgfqpoint{4.345793in}{3.237828in}}%
\pgfpathlineto{\pgfqpoint{4.350579in}{3.219999in}}%
\pgfpathlineto{\pgfqpoint{4.355364in}{3.322937in}}%
\pgfpathlineto{\pgfqpoint{4.360149in}{3.277876in}}%
\pgfpathlineto{\pgfqpoint{4.364934in}{3.263151in}}%
\pgfpathlineto{\pgfqpoint{4.369720in}{3.360772in}}%
\pgfpathlineto{\pgfqpoint{4.374505in}{3.352756in}}%
\pgfpathlineto{\pgfqpoint{4.379290in}{3.404688in}}%
\pgfpathlineto{\pgfqpoint{4.384076in}{3.561875in}}%
\pgfpathlineto{\pgfqpoint{4.388861in}{3.536875in}}%
\pgfpathlineto{\pgfqpoint{4.393646in}{3.428380in}}%
\pgfpathlineto{\pgfqpoint{4.398432in}{3.454426in}}%
\pgfpathlineto{\pgfqpoint{4.403217in}{3.376280in}}%
\pgfpathlineto{\pgfqpoint{4.408002in}{3.371530in}}%
\pgfpathlineto{\pgfqpoint{4.412788in}{3.501661in}}%
\pgfpathlineto{\pgfqpoint{4.417573in}{3.490017in}}%
\pgfpathlineto{\pgfqpoint{4.422358in}{3.372742in}}%
\pgfpathlineto{\pgfqpoint{4.427144in}{3.219811in}}%
\pgfpathlineto{\pgfqpoint{4.431929in}{3.230985in}}%
\pgfpathlineto{\pgfqpoint{4.436714in}{3.307208in}}%
\pgfpathlineto{\pgfqpoint{4.441499in}{3.395978in}}%
\pgfpathlineto{\pgfqpoint{4.446285in}{3.537711in}}%
\pgfpathlineto{\pgfqpoint{4.451070in}{3.342689in}}%
\pgfpathlineto{\pgfqpoint{4.455855in}{3.356496in}}%
\pgfpathlineto{\pgfqpoint{4.460641in}{3.311286in}}%
\pgfpathlineto{\pgfqpoint{4.465426in}{3.299315in}}%
\pgfpathlineto{\pgfqpoint{4.470211in}{3.291200in}}%
\pgfpathlineto{\pgfqpoint{4.474997in}{3.334712in}}%
\pgfpathlineto{\pgfqpoint{4.479782in}{3.327516in}}%
\pgfpathlineto{\pgfqpoint{4.484567in}{3.389706in}}%
\pgfpathlineto{\pgfqpoint{4.489353in}{3.429707in}}%
\pgfpathlineto{\pgfqpoint{4.494138in}{3.477488in}}%
\pgfpathlineto{\pgfqpoint{4.498923in}{3.405988in}}%
\pgfpathlineto{\pgfqpoint{4.503709in}{3.393636in}}%
\pgfpathlineto{\pgfqpoint{4.508494in}{3.457449in}}%
\pgfpathlineto{\pgfqpoint{4.513279in}{3.353891in}}%
\pgfpathlineto{\pgfqpoint{4.518064in}{3.322330in}}%
\pgfpathlineto{\pgfqpoint{4.522850in}{3.362126in}}%
\pgfpathlineto{\pgfqpoint{4.527635in}{3.392131in}}%
\pgfpathlineto{\pgfqpoint{4.532420in}{3.407431in}}%
\pgfpathlineto{\pgfqpoint{4.537206in}{3.528220in}}%
\pgfpathlineto{\pgfqpoint{4.541991in}{3.304893in}}%
\pgfpathlineto{\pgfqpoint{4.546776in}{3.415453in}}%
\pgfpathlineto{\pgfqpoint{4.551562in}{3.329785in}}%
\pgfpathlineto{\pgfqpoint{4.556347in}{3.397924in}}%
\pgfpathlineto{\pgfqpoint{4.561132in}{3.382183in}}%
\pgfpathlineto{\pgfqpoint{4.565918in}{3.437048in}}%
\pgfpathlineto{\pgfqpoint{4.570703in}{3.452272in}}%
\pgfpathlineto{\pgfqpoint{4.575488in}{3.361432in}}%
\pgfpathlineto{\pgfqpoint{4.580274in}{3.314953in}}%
\pgfpathlineto{\pgfqpoint{4.585059in}{3.464946in}}%
\pgfpathlineto{\pgfqpoint{4.594630in}{3.340458in}}%
\pgfpathlineto{\pgfqpoint{4.599415in}{3.501964in}}%
\pgfpathlineto{\pgfqpoint{4.604200in}{3.402342in}}%
\pgfpathlineto{\pgfqpoint{4.608985in}{3.500103in}}%
\pgfpathlineto{\pgfqpoint{4.613771in}{3.542291in}}%
\pgfpathlineto{\pgfqpoint{4.618556in}{3.715425in}}%
\pgfpathlineto{\pgfqpoint{4.623341in}{3.482009in}}%
\pgfpathlineto{\pgfqpoint{4.628127in}{3.447041in}}%
\pgfpathlineto{\pgfqpoint{4.632912in}{3.406041in}}%
\pgfpathlineto{\pgfqpoint{4.637697in}{3.612873in}}%
\pgfpathlineto{\pgfqpoint{4.642483in}{3.465394in}}%
\pgfpathlineto{\pgfqpoint{4.647268in}{3.428356in}}%
\pgfpathlineto{\pgfqpoint{4.652053in}{3.379403in}}%
\pgfpathlineto{\pgfqpoint{4.656839in}{3.424928in}}%
\pgfpathlineto{\pgfqpoint{4.661624in}{3.530558in}}%
\pgfpathlineto{\pgfqpoint{4.666409in}{3.651520in}}%
\pgfpathlineto{\pgfqpoint{4.671195in}{3.350447in}}%
\pgfpathlineto{\pgfqpoint{4.675980in}{3.377753in}}%
\pgfpathlineto{\pgfqpoint{4.680765in}{3.353743in}}%
\pgfpathlineto{\pgfqpoint{4.685550in}{3.466453in}}%
\pgfpathlineto{\pgfqpoint{4.690336in}{3.460824in}}%
\pgfpathlineto{\pgfqpoint{4.695121in}{3.376930in}}%
\pgfpathlineto{\pgfqpoint{4.699906in}{3.438943in}}%
\pgfpathlineto{\pgfqpoint{4.704692in}{3.365056in}}%
\pgfpathlineto{\pgfqpoint{4.709477in}{3.367004in}}%
\pgfpathlineto{\pgfqpoint{4.714262in}{3.509833in}}%
\pgfpathlineto{\pgfqpoint{4.719048in}{3.520842in}}%
\pgfpathlineto{\pgfqpoint{4.723833in}{3.697570in}}%
\pgfpathlineto{\pgfqpoint{4.728618in}{3.502770in}}%
\pgfpathlineto{\pgfqpoint{4.733404in}{3.343623in}}%
\pgfpathlineto{\pgfqpoint{4.742974in}{3.178181in}}%
\pgfpathlineto{\pgfqpoint{4.747760in}{3.176789in}}%
\pgfpathlineto{\pgfqpoint{4.752545in}{3.248393in}}%
\pgfpathlineto{\pgfqpoint{4.757330in}{3.365411in}}%
\pgfpathlineto{\pgfqpoint{4.762115in}{3.429300in}}%
\pgfpathlineto{\pgfqpoint{4.766901in}{3.605251in}}%
\pgfpathlineto{\pgfqpoint{4.771686in}{3.361670in}}%
\pgfpathlineto{\pgfqpoint{4.776471in}{3.311387in}}%
\pgfpathlineto{\pgfqpoint{4.781257in}{3.148312in}}%
\pgfpathlineto{\pgfqpoint{4.786042in}{3.233832in}}%
\pgfpathlineto{\pgfqpoint{4.790827in}{3.326152in}}%
\pgfpathlineto{\pgfqpoint{4.795613in}{3.432572in}}%
\pgfpathlineto{\pgfqpoint{4.800398in}{3.313395in}}%
\pgfpathlineto{\pgfqpoint{4.805183in}{3.469362in}}%
\pgfpathlineto{\pgfqpoint{4.809969in}{3.435443in}}%
\pgfpathlineto{\pgfqpoint{4.814754in}{3.325449in}}%
\pgfpathlineto{\pgfqpoint{4.819539in}{3.557569in}}%
\pgfpathlineto{\pgfqpoint{4.824325in}{3.474953in}}%
\pgfpathlineto{\pgfqpoint{4.829110in}{3.581655in}}%
\pgfpathlineto{\pgfqpoint{4.833895in}{3.533137in}}%
\pgfpathlineto{\pgfqpoint{4.838680in}{3.405588in}}%
\pgfpathlineto{\pgfqpoint{4.843466in}{3.533817in}}%
\pgfpathlineto{\pgfqpoint{4.848251in}{3.450438in}}%
\pgfpathlineto{\pgfqpoint{4.853036in}{3.448065in}}%
\pgfpathlineto{\pgfqpoint{4.857822in}{3.546058in}}%
\pgfpathlineto{\pgfqpoint{4.862607in}{3.310878in}}%
\pgfpathlineto{\pgfqpoint{4.867392in}{3.508457in}}%
\pgfpathlineto{\pgfqpoint{4.872178in}{3.518481in}}%
\pgfpathlineto{\pgfqpoint{4.876963in}{3.353838in}}%
\pgfpathlineto{\pgfqpoint{4.881748in}{3.366832in}}%
\pgfpathlineto{\pgfqpoint{4.886534in}{3.478700in}}%
\pgfpathlineto{\pgfqpoint{4.891319in}{3.465063in}}%
\pgfpathlineto{\pgfqpoint{4.896104in}{3.417192in}}%
\pgfpathlineto{\pgfqpoint{4.900890in}{3.450737in}}%
\pgfpathlineto{\pgfqpoint{4.905675in}{3.508675in}}%
\pgfpathlineto{\pgfqpoint{4.910460in}{3.332769in}}%
\pgfpathlineto{\pgfqpoint{4.915245in}{3.604576in}}%
\pgfpathlineto{\pgfqpoint{4.920031in}{3.660221in}}%
\pgfpathlineto{\pgfqpoint{4.924816in}{3.678302in}}%
\pgfpathlineto{\pgfqpoint{4.929601in}{3.374681in}}%
\pgfpathlineto{\pgfqpoint{4.934387in}{3.406091in}}%
\pgfpathlineto{\pgfqpoint{4.939172in}{3.503869in}}%
\pgfpathlineto{\pgfqpoint{4.948743in}{3.327198in}}%
\pgfpathlineto{\pgfqpoint{4.953528in}{3.676600in}}%
\pgfpathlineto{\pgfqpoint{4.958313in}{3.677378in}}%
\pgfpathlineto{\pgfqpoint{4.963099in}{3.452458in}}%
\pgfpathlineto{\pgfqpoint{4.967884in}{3.460278in}}%
\pgfpathlineto{\pgfqpoint{4.972669in}{3.380657in}}%
\pgfpathlineto{\pgfqpoint{4.977455in}{3.359884in}}%
\pgfpathlineto{\pgfqpoint{4.982240in}{3.403131in}}%
\pgfpathlineto{\pgfqpoint{4.987025in}{3.609941in}}%
\pgfpathlineto{\pgfqpoint{4.991810in}{3.385833in}}%
\pgfpathlineto{\pgfqpoint{4.996596in}{3.508029in}}%
\pgfpathlineto{\pgfqpoint{5.001381in}{3.649621in}}%
\pgfpathlineto{\pgfqpoint{5.006166in}{3.312078in}}%
\pgfpathlineto{\pgfqpoint{5.010952in}{3.593020in}}%
\pgfpathlineto{\pgfqpoint{5.015737in}{3.617265in}}%
\pgfpathlineto{\pgfqpoint{5.020522in}{3.398347in}}%
\pgfpathlineto{\pgfqpoint{5.025308in}{3.362549in}}%
\pgfpathlineto{\pgfqpoint{5.030093in}{3.472526in}}%
\pgfpathlineto{\pgfqpoint{5.034878in}{3.209611in}}%
\pgfpathlineto{\pgfqpoint{5.039664in}{3.415188in}}%
\pgfpathlineto{\pgfqpoint{5.044449in}{3.462500in}}%
\pgfpathlineto{\pgfqpoint{5.049234in}{3.346066in}}%
\pgfpathlineto{\pgfqpoint{5.054020in}{3.380091in}}%
\pgfpathlineto{\pgfqpoint{5.058805in}{3.385485in}}%
\pgfpathlineto{\pgfqpoint{5.063590in}{3.234455in}}%
\pgfpathlineto{\pgfqpoint{5.073161in}{3.379573in}}%
\pgfpathlineto{\pgfqpoint{5.077946in}{3.384634in}}%
\pgfpathlineto{\pgfqpoint{5.082731in}{3.184906in}}%
\pgfpathlineto{\pgfqpoint{5.087517in}{3.681470in}}%
\pgfpathlineto{\pgfqpoint{5.092302in}{3.495984in}}%
\pgfpathlineto{\pgfqpoint{5.097087in}{3.360854in}}%
\pgfpathlineto{\pgfqpoint{5.101873in}{3.819057in}}%
\pgfpathlineto{\pgfqpoint{5.111443in}{3.346709in}}%
\pgfpathlineto{\pgfqpoint{5.116229in}{3.196780in}}%
\pgfpathlineto{\pgfqpoint{5.121014in}{3.267209in}}%
\pgfpathlineto{\pgfqpoint{5.125799in}{3.269539in}}%
\pgfpathlineto{\pgfqpoint{5.130585in}{3.377431in}}%
\pgfpathlineto{\pgfqpoint{5.135370in}{3.425154in}}%
\pgfpathlineto{\pgfqpoint{5.140155in}{3.515845in}}%
\pgfpathlineto{\pgfqpoint{5.144940in}{3.266924in}}%
\pgfpathlineto{\pgfqpoint{5.149726in}{3.323873in}}%
\pgfpathlineto{\pgfqpoint{5.154511in}{3.366972in}}%
\pgfpathlineto{\pgfqpoint{5.159296in}{3.278463in}}%
\pgfpathlineto{\pgfqpoint{5.164082in}{3.349482in}}%
\pgfpathlineto{\pgfqpoint{5.168867in}{3.236833in}}%
\pgfpathlineto{\pgfqpoint{5.178438in}{3.443956in}}%
\pgfpathlineto{\pgfqpoint{5.183223in}{3.318850in}}%
\pgfpathlineto{\pgfqpoint{5.188008in}{3.513344in}}%
\pgfpathlineto{\pgfqpoint{5.192794in}{3.407964in}}%
\pgfpathlineto{\pgfqpoint{5.197579in}{3.455706in}}%
\pgfpathlineto{\pgfqpoint{5.202364in}{3.248601in}}%
\pgfpathlineto{\pgfqpoint{5.207150in}{3.119747in}}%
\pgfpathlineto{\pgfqpoint{5.211935in}{3.098693in}}%
\pgfpathlineto{\pgfqpoint{5.216720in}{3.542892in}}%
\pgfpathlineto{\pgfqpoint{5.221505in}{3.492540in}}%
\pgfpathlineto{\pgfqpoint{5.226291in}{3.172093in}}%
\pgfpathlineto{\pgfqpoint{5.231076in}{3.132471in}}%
\pgfpathlineto{\pgfqpoint{5.235861in}{3.255356in}}%
\pgfpathlineto{\pgfqpoint{5.240647in}{3.287208in}}%
\pgfpathlineto{\pgfqpoint{5.245432in}{3.576399in}}%
\pgfpathlineto{\pgfqpoint{5.250217in}{3.434585in}}%
\pgfpathlineto{\pgfqpoint{5.255003in}{3.324399in}}%
\pgfpathlineto{\pgfqpoint{5.259788in}{3.283315in}}%
\pgfpathlineto{\pgfqpoint{5.264573in}{3.210443in}}%
\pgfpathlineto{\pgfqpoint{5.269359in}{3.270963in}}%
\pgfpathlineto{\pgfqpoint{5.274144in}{3.396690in}}%
\pgfpathlineto{\pgfqpoint{5.278929in}{3.329473in}}%
\pgfpathlineto{\pgfqpoint{5.283715in}{3.204681in}}%
\pgfpathlineto{\pgfqpoint{5.288500in}{3.249949in}}%
\pgfpathlineto{\pgfqpoint{5.293285in}{3.326926in}}%
\pgfpathlineto{\pgfqpoint{5.298070in}{3.327472in}}%
\pgfpathlineto{\pgfqpoint{5.302856in}{3.386170in}}%
\pgfpathlineto{\pgfqpoint{5.307641in}{3.437171in}}%
\pgfpathlineto{\pgfqpoint{5.312426in}{3.268982in}}%
\pgfpathlineto{\pgfqpoint{5.321997in}{3.206960in}}%
\pgfpathlineto{\pgfqpoint{5.326782in}{3.308962in}}%
\pgfpathlineto{\pgfqpoint{5.331568in}{3.275313in}}%
\pgfpathlineto{\pgfqpoint{5.336353in}{3.457389in}}%
\pgfpathlineto{\pgfqpoint{5.341138in}{3.477276in}}%
\pgfpathlineto{\pgfqpoint{5.345924in}{3.350065in}}%
\pgfpathlineto{\pgfqpoint{5.350709in}{3.289092in}}%
\pgfpathlineto{\pgfqpoint{5.355494in}{3.193216in}}%
\pgfpathlineto{\pgfqpoint{5.360280in}{3.372468in}}%
\pgfpathlineto{\pgfqpoint{5.365065in}{3.321263in}}%
\pgfpathlineto{\pgfqpoint{5.369850in}{3.527491in}}%
\pgfpathlineto{\pgfqpoint{5.374635in}{3.399593in}}%
\pgfpathlineto{\pgfqpoint{5.379421in}{3.308935in}}%
\pgfpathlineto{\pgfqpoint{5.384206in}{3.328569in}}%
\pgfpathlineto{\pgfqpoint{5.388991in}{3.321556in}}%
\pgfpathlineto{\pgfqpoint{5.393777in}{3.312107in}}%
\pgfpathlineto{\pgfqpoint{5.398562in}{3.195909in}}%
\pgfpathlineto{\pgfqpoint{5.403347in}{3.421588in}}%
\pgfpathlineto{\pgfqpoint{5.408133in}{3.223180in}}%
\pgfpathlineto{\pgfqpoint{5.412918in}{3.249917in}}%
\pgfpathlineto{\pgfqpoint{5.417703in}{3.247088in}}%
\pgfpathlineto{\pgfqpoint{5.422489in}{3.251839in}}%
\pgfpathlineto{\pgfqpoint{5.427274in}{3.201346in}}%
\pgfpathlineto{\pgfqpoint{5.432059in}{3.293897in}}%
\pgfpathlineto{\pgfqpoint{5.436845in}{3.190292in}}%
\pgfpathlineto{\pgfqpoint{5.441630in}{3.329355in}}%
\pgfpathlineto{\pgfqpoint{5.446415in}{3.434870in}}%
\pgfpathlineto{\pgfqpoint{5.451200in}{3.152699in}}%
\pgfpathlineto{\pgfqpoint{5.455986in}{3.139483in}}%
\pgfpathlineto{\pgfqpoint{5.460771in}{3.235764in}}%
\pgfpathlineto{\pgfqpoint{5.465556in}{3.261913in}}%
\pgfpathlineto{\pgfqpoint{5.470342in}{3.264346in}}%
\pgfpathlineto{\pgfqpoint{5.475127in}{3.308311in}}%
\pgfpathlineto{\pgfqpoint{5.479912in}{3.322747in}}%
\pgfpathlineto{\pgfqpoint{5.484698in}{3.635919in}}%
\pgfpathlineto{\pgfqpoint{5.489483in}{3.202735in}}%
\pgfpathlineto{\pgfqpoint{5.494268in}{3.440931in}}%
\pgfpathlineto{\pgfqpoint{5.499054in}{3.237832in}}%
\pgfpathlineto{\pgfqpoint{5.503839in}{3.368539in}}%
\pgfpathlineto{\pgfqpoint{5.508624in}{3.395303in}}%
\pgfpathlineto{\pgfqpoint{5.513410in}{3.305282in}}%
\pgfpathlineto{\pgfqpoint{5.518195in}{3.271316in}}%
\pgfpathlineto{\pgfqpoint{5.522980in}{3.384133in}}%
\pgfpathlineto{\pgfqpoint{5.527765in}{3.381876in}}%
\pgfpathlineto{\pgfqpoint{5.532551in}{3.247158in}}%
\pgfpathlineto{\pgfqpoint{5.537336in}{3.358545in}}%
\pgfpathlineto{\pgfqpoint{5.542121in}{3.273301in}}%
\pgfpathlineto{\pgfqpoint{5.546907in}{3.328299in}}%
\pgfpathlineto{\pgfqpoint{5.551692in}{3.316048in}}%
\pgfpathlineto{\pgfqpoint{5.556477in}{3.202605in}}%
\pgfpathlineto{\pgfqpoint{5.566048in}{3.222833in}}%
\pgfpathlineto{\pgfqpoint{5.570833in}{3.459739in}}%
\pgfpathlineto{\pgfqpoint{5.575619in}{3.540700in}}%
\pgfpathlineto{\pgfqpoint{5.580404in}{3.354057in}}%
\pgfpathlineto{\pgfqpoint{5.585189in}{3.326190in}}%
\pgfpathlineto{\pgfqpoint{5.589975in}{3.469945in}}%
\pgfpathlineto{\pgfqpoint{5.594760in}{3.200100in}}%
\pgfpathlineto{\pgfqpoint{5.599545in}{3.233519in}}%
\pgfpathlineto{\pgfqpoint{5.604330in}{3.135965in}}%
\pgfpathlineto{\pgfqpoint{5.609116in}{3.274119in}}%
\pgfpathlineto{\pgfqpoint{5.613901in}{3.355268in}}%
\pgfpathlineto{\pgfqpoint{5.618686in}{3.235675in}}%
\pgfpathlineto{\pgfqpoint{5.623472in}{3.289232in}}%
\pgfpathlineto{\pgfqpoint{5.628257in}{3.267630in}}%
\pgfpathlineto{\pgfqpoint{5.633042in}{3.190334in}}%
\pgfpathlineto{\pgfqpoint{5.637828in}{3.185414in}}%
\pgfpathlineto{\pgfqpoint{5.642613in}{3.201914in}}%
\pgfpathlineto{\pgfqpoint{5.647398in}{3.199362in}}%
\pgfpathlineto{\pgfqpoint{5.652184in}{3.370032in}}%
\pgfpathlineto{\pgfqpoint{5.656969in}{3.162128in}}%
\pgfpathlineto{\pgfqpoint{5.661754in}{3.200034in}}%
\pgfpathlineto{\pgfqpoint{5.666540in}{3.300515in}}%
\pgfpathlineto{\pgfqpoint{5.671325in}{3.379712in}}%
\pgfpathlineto{\pgfqpoint{5.676110in}{3.573045in}}%
\pgfpathlineto{\pgfqpoint{5.680895in}{3.173722in}}%
\pgfpathlineto{\pgfqpoint{5.685681in}{3.233381in}}%
\pgfpathlineto{\pgfqpoint{5.690466in}{3.249736in}}%
\pgfpathlineto{\pgfqpoint{5.695251in}{3.230349in}}%
\pgfpathlineto{\pgfqpoint{5.700037in}{3.258762in}}%
\pgfpathlineto{\pgfqpoint{5.704822in}{3.257654in}}%
\pgfpathlineto{\pgfqpoint{5.709607in}{3.108847in}}%
\pgfpathlineto{\pgfqpoint{5.714393in}{3.192718in}}%
\pgfpathlineto{\pgfqpoint{5.719178in}{3.256637in}}%
\pgfpathlineto{\pgfqpoint{5.723963in}{3.262116in}}%
\pgfpathlineto{\pgfqpoint{5.728749in}{3.241461in}}%
\pgfpathlineto{\pgfqpoint{5.733534in}{3.142537in}}%
\pgfpathlineto{\pgfqpoint{5.738319in}{3.235490in}}%
\pgfpathlineto{\pgfqpoint{5.743105in}{3.293772in}}%
\pgfpathlineto{\pgfqpoint{5.747890in}{3.276203in}}%
\pgfpathlineto{\pgfqpoint{5.752675in}{3.280394in}}%
\pgfpathlineto{\pgfqpoint{5.757460in}{3.194655in}}%
\pgfpathlineto{\pgfqpoint{5.762246in}{3.419912in}}%
\pgfpathlineto{\pgfqpoint{5.767031in}{3.310557in}}%
\pgfpathlineto{\pgfqpoint{5.771816in}{3.267292in}}%
\pgfpathlineto{\pgfqpoint{5.776602in}{3.196845in}}%
\pgfpathlineto{\pgfqpoint{5.781387in}{3.269361in}}%
\pgfpathlineto{\pgfqpoint{5.786172in}{3.228493in}}%
\pgfpathlineto{\pgfqpoint{5.790958in}{3.163036in}}%
\pgfpathlineto{\pgfqpoint{5.795743in}{3.202201in}}%
\pgfpathlineto{\pgfqpoint{5.800528in}{3.214531in}}%
\pgfpathlineto{\pgfqpoint{5.805314in}{3.274364in}}%
\pgfpathlineto{\pgfqpoint{5.810099in}{3.211787in}}%
\pgfpathlineto{\pgfqpoint{5.814884in}{3.086234in}}%
\pgfpathlineto{\pgfqpoint{5.819670in}{3.098191in}}%
\pgfpathlineto{\pgfqpoint{5.824455in}{3.218943in}}%
\pgfpathlineto{\pgfqpoint{5.829240in}{3.171295in}}%
\pgfpathlineto{\pgfqpoint{5.834025in}{3.169184in}}%
\pgfpathlineto{\pgfqpoint{5.838811in}{3.254072in}}%
\pgfpathlineto{\pgfqpoint{5.843596in}{3.197598in}}%
\pgfpathlineto{\pgfqpoint{5.848381in}{3.169457in}}%
\pgfpathlineto{\pgfqpoint{5.853167in}{3.177963in}}%
\pgfpathlineto{\pgfqpoint{5.857952in}{3.127570in}}%
\pgfpathlineto{\pgfqpoint{5.862737in}{3.194774in}}%
\pgfpathlineto{\pgfqpoint{5.867523in}{3.316593in}}%
\pgfpathlineto{\pgfqpoint{5.872308in}{3.292647in}}%
\pgfpathlineto{\pgfqpoint{5.877093in}{3.248876in}}%
\pgfpathlineto{\pgfqpoint{5.881879in}{3.272495in}}%
\pgfpathlineto{\pgfqpoint{5.886664in}{3.207018in}}%
\pgfpathlineto{\pgfqpoint{5.891449in}{3.159329in}}%
\pgfpathlineto{\pgfqpoint{5.896235in}{3.231561in}}%
\pgfpathlineto{\pgfqpoint{5.901020in}{3.230471in}}%
\pgfpathlineto{\pgfqpoint{5.905805in}{3.281393in}}%
\pgfpathlineto{\pgfqpoint{5.910590in}{3.275324in}}%
\pgfpathlineto{\pgfqpoint{5.915376in}{3.226762in}}%
\pgfpathlineto{\pgfqpoint{5.920161in}{3.240656in}}%
\pgfpathlineto{\pgfqpoint{5.924946in}{3.203022in}}%
\pgfpathlineto{\pgfqpoint{5.929732in}{3.174784in}}%
\pgfpathlineto{\pgfqpoint{5.934517in}{3.182827in}}%
\pgfpathlineto{\pgfqpoint{5.939302in}{3.301436in}}%
\pgfpathlineto{\pgfqpoint{5.944088in}{3.376472in}}%
\pgfpathlineto{\pgfqpoint{5.948873in}{3.216272in}}%
\pgfpathlineto{\pgfqpoint{5.953658in}{3.238931in}}%
\pgfpathlineto{\pgfqpoint{5.958444in}{3.285640in}}%
\pgfpathlineto{\pgfqpoint{5.963229in}{3.249563in}}%
\pgfpathlineto{\pgfqpoint{5.968014in}{3.152723in}}%
\pgfpathlineto{\pgfqpoint{5.972800in}{3.420576in}}%
\pgfpathlineto{\pgfqpoint{5.977585in}{3.232086in}}%
\pgfpathlineto{\pgfqpoint{5.982370in}{3.344199in}}%
\pgfpathlineto{\pgfqpoint{5.987155in}{3.324302in}}%
\pgfpathlineto{\pgfqpoint{5.991941in}{3.180843in}}%
\pgfpathlineto{\pgfqpoint{5.996726in}{3.193870in}}%
\pgfpathlineto{\pgfqpoint{6.001511in}{3.203759in}}%
\pgfpathlineto{\pgfqpoint{6.006297in}{3.337781in}}%
\pgfpathlineto{\pgfqpoint{6.011082in}{3.236467in}}%
\pgfpathlineto{\pgfqpoint{6.015867in}{3.280094in}}%
\pgfpathlineto{\pgfqpoint{6.020653in}{3.270240in}}%
\pgfpathlineto{\pgfqpoint{6.025438in}{3.239380in}}%
\pgfpathlineto{\pgfqpoint{6.030223in}{3.215750in}}%
\pgfpathlineto{\pgfqpoint{6.035009in}{3.249262in}}%
\pgfpathlineto{\pgfqpoint{6.039794in}{3.314914in}}%
\pgfpathlineto{\pgfqpoint{6.044579in}{3.422136in}}%
\pgfpathlineto{\pgfqpoint{6.049365in}{3.327230in}}%
\pgfpathlineto{\pgfqpoint{6.054150in}{3.211684in}}%
\pgfpathlineto{\pgfqpoint{6.058935in}{3.224125in}}%
\pgfpathlineto{\pgfqpoint{6.063720in}{3.289203in}}%
\pgfpathlineto{\pgfqpoint{6.068506in}{3.391569in}}%
\pgfpathlineto{\pgfqpoint{6.073291in}{3.271630in}}%
\pgfpathlineto{\pgfqpoint{6.078076in}{3.275520in}}%
\pgfpathlineto{\pgfqpoint{6.082862in}{3.137080in}}%
\pgfpathlineto{\pgfqpoint{6.092432in}{3.390045in}}%
\pgfpathlineto{\pgfqpoint{6.097218in}{3.254899in}}%
\pgfpathlineto{\pgfqpoint{6.102003in}{3.316589in}}%
\pgfpathlineto{\pgfqpoint{6.106788in}{3.219684in}}%
\pgfpathlineto{\pgfqpoint{6.111574in}{3.300520in}}%
\pgfpathlineto{\pgfqpoint{6.116359in}{3.279332in}}%
\pgfpathlineto{\pgfqpoint{6.121144in}{3.385641in}}%
\pgfpathlineto{\pgfqpoint{6.125930in}{3.248519in}}%
\pgfpathlineto{\pgfqpoint{6.130715in}{3.243829in}}%
\pgfpathlineto{\pgfqpoint{6.135500in}{3.305821in}}%
\pgfpathlineto{\pgfqpoint{6.140285in}{3.226909in}}%
\pgfpathlineto{\pgfqpoint{6.145071in}{3.222583in}}%
\pgfpathlineto{\pgfqpoint{6.149856in}{3.262782in}}%
\pgfpathlineto{\pgfqpoint{6.154641in}{3.356582in}}%
\pgfpathlineto{\pgfqpoint{6.159427in}{3.283154in}}%
\pgfpathlineto{\pgfqpoint{6.164212in}{3.399542in}}%
\pgfpathlineto{\pgfqpoint{6.168997in}{3.216711in}}%
\pgfpathlineto{\pgfqpoint{6.173783in}{3.232222in}}%
\pgfpathlineto{\pgfqpoint{6.178568in}{3.340995in}}%
\pgfpathlineto{\pgfqpoint{6.183353in}{3.285707in}}%
\pgfpathlineto{\pgfqpoint{6.188139in}{3.332338in}}%
\pgfpathlineto{\pgfqpoint{6.192924in}{3.319589in}}%
\pgfpathlineto{\pgfqpoint{6.197709in}{3.294010in}}%
\pgfpathlineto{\pgfqpoint{6.202495in}{3.298485in}}%
\pgfpathlineto{\pgfqpoint{6.207280in}{3.268228in}}%
\pgfpathlineto{\pgfqpoint{6.212065in}{3.220486in}}%
\pgfpathlineto{\pgfqpoint{6.216850in}{3.326335in}}%
\pgfpathlineto{\pgfqpoint{6.221636in}{3.195247in}}%
\pgfpathlineto{\pgfqpoint{6.226421in}{3.252959in}}%
\pgfpathlineto{\pgfqpoint{6.231206in}{3.391566in}}%
\pgfpathlineto{\pgfqpoint{6.235992in}{3.322360in}}%
\pgfpathlineto{\pgfqpoint{6.240777in}{3.282212in}}%
\pgfpathlineto{\pgfqpoint{6.245562in}{3.398880in}}%
\pgfpathlineto{\pgfqpoint{6.250348in}{3.189425in}}%
\pgfpathlineto{\pgfqpoint{6.255133in}{3.251216in}}%
\pgfpathlineto{\pgfqpoint{6.259918in}{3.190179in}}%
\pgfpathlineto{\pgfqpoint{6.264704in}{3.271961in}}%
\pgfpathlineto{\pgfqpoint{6.269489in}{3.286147in}}%
\pgfpathlineto{\pgfqpoint{6.274274in}{3.242327in}}%
\pgfpathlineto{\pgfqpoint{6.279060in}{3.219902in}}%
\pgfpathlineto{\pgfqpoint{6.283845in}{3.224726in}}%
\pgfpathlineto{\pgfqpoint{6.288630in}{3.148732in}}%
\pgfpathlineto{\pgfqpoint{6.293415in}{3.321445in}}%
\pgfpathlineto{\pgfqpoint{6.298201in}{3.359890in}}%
\pgfpathlineto{\pgfqpoint{6.302986in}{3.173136in}}%
\pgfpathlineto{\pgfqpoint{6.307771in}{3.251428in}}%
\pgfpathlineto{\pgfqpoint{6.312557in}{3.310703in}}%
\pgfpathlineto{\pgfqpoint{6.317342in}{3.250299in}}%
\pgfpathlineto{\pgfqpoint{6.322127in}{3.168995in}}%
\pgfpathlineto{\pgfqpoint{6.326913in}{3.259794in}}%
\pgfpathlineto{\pgfqpoint{6.331698in}{3.225088in}}%
\pgfpathlineto{\pgfqpoint{6.336483in}{3.229563in}}%
\pgfpathlineto{\pgfqpoint{6.341269in}{3.194956in}}%
\pgfpathlineto{\pgfqpoint{6.346054in}{3.202001in}}%
\pgfpathlineto{\pgfqpoint{6.350839in}{3.195868in}}%
\pgfpathlineto{\pgfqpoint{6.355625in}{3.286280in}}%
\pgfpathlineto{\pgfqpoint{6.360410in}{3.288861in}}%
\pgfpathlineto{\pgfqpoint{6.365195in}{3.314075in}}%
\pgfpathlineto{\pgfqpoint{6.369980in}{3.260989in}}%
\pgfpathlineto{\pgfqpoint{6.374766in}{3.272705in}}%
\pgfpathlineto{\pgfqpoint{6.379551in}{3.339853in}}%
\pgfpathlineto{\pgfqpoint{6.384336in}{3.269584in}}%
\pgfpathlineto{\pgfqpoint{6.389122in}{3.239412in}}%
\pgfpathlineto{\pgfqpoint{6.393907in}{3.298068in}}%
\pgfpathlineto{\pgfqpoint{6.403478in}{3.244045in}}%
\pgfpathlineto{\pgfqpoint{6.408263in}{3.292679in}}%
\pgfpathlineto{\pgfqpoint{6.413048in}{3.347314in}}%
\pgfpathlineto{\pgfqpoint{6.417834in}{3.306600in}}%
\pgfpathlineto{\pgfqpoint{6.422619in}{3.288210in}}%
\pgfpathlineto{\pgfqpoint{6.427404in}{3.383023in}}%
\pgfpathlineto{\pgfqpoint{6.432190in}{3.383208in}}%
\pgfpathlineto{\pgfqpoint{6.436975in}{3.356307in}}%
\pgfpathlineto{\pgfqpoint{6.441760in}{3.271038in}}%
\pgfpathlineto{\pgfqpoint{6.446545in}{3.335212in}}%
\pgfpathlineto{\pgfqpoint{6.451331in}{3.351375in}}%
\pgfpathlineto{\pgfqpoint{6.456116in}{3.343537in}}%
\pgfpathlineto{\pgfqpoint{6.460901in}{3.211585in}}%
\pgfpathlineto{\pgfqpoint{6.465687in}{3.309494in}}%
\pgfpathlineto{\pgfqpoint{6.470472in}{3.340050in}}%
\pgfpathlineto{\pgfqpoint{6.475257in}{3.258517in}}%
\pgfpathlineto{\pgfqpoint{6.480043in}{3.286140in}}%
\pgfpathlineto{\pgfqpoint{6.484828in}{3.348591in}}%
\pgfpathlineto{\pgfqpoint{6.489613in}{3.320368in}}%
\pgfpathlineto{\pgfqpoint{6.494399in}{3.303729in}}%
\pgfpathlineto{\pgfqpoint{6.499184in}{3.348101in}}%
\pgfpathlineto{\pgfqpoint{6.503969in}{3.231648in}}%
\pgfpathlineto{\pgfqpoint{6.508755in}{3.382146in}}%
\pgfpathlineto{\pgfqpoint{6.513540in}{3.272883in}}%
\pgfpathlineto{\pgfqpoint{6.518325in}{3.328474in}}%
\pgfpathlineto{\pgfqpoint{6.523110in}{3.313155in}}%
\pgfpathlineto{\pgfqpoint{6.527896in}{3.284724in}}%
\pgfpathlineto{\pgfqpoint{6.532681in}{3.360995in}}%
\pgfpathlineto{\pgfqpoint{6.537466in}{3.367260in}}%
\pgfpathlineto{\pgfqpoint{6.542252in}{3.253340in}}%
\pgfpathlineto{\pgfqpoint{6.547037in}{3.447232in}}%
\pgfpathlineto{\pgfqpoint{6.551822in}{3.235765in}}%
\pgfpathlineto{\pgfqpoint{6.556608in}{3.320347in}}%
\pgfpathlineto{\pgfqpoint{6.561393in}{3.319227in}}%
\pgfpathlineto{\pgfqpoint{6.566178in}{3.400591in}}%
\pgfpathlineto{\pgfqpoint{6.570964in}{3.422450in}}%
\pgfpathlineto{\pgfqpoint{6.575749in}{3.338596in}}%
\pgfpathlineto{\pgfqpoint{6.580534in}{3.333627in}}%
\pgfpathlineto{\pgfqpoint{6.585320in}{3.353656in}}%
\pgfpathlineto{\pgfqpoint{6.590105in}{3.335744in}}%
\pgfpathlineto{\pgfqpoint{6.594890in}{3.307768in}}%
\pgfpathlineto{\pgfqpoint{6.599675in}{3.254128in}}%
\pgfpathlineto{\pgfqpoint{6.604461in}{3.368760in}}%
\pgfpathlineto{\pgfqpoint{6.609246in}{3.394772in}}%
\pgfpathlineto{\pgfqpoint{6.614031in}{3.425316in}}%
\pgfpathlineto{\pgfqpoint{6.618817in}{3.323710in}}%
\pgfpathlineto{\pgfqpoint{6.623602in}{3.378845in}}%
\pgfpathlineto{\pgfqpoint{6.628387in}{3.320317in}}%
\pgfpathlineto{\pgfqpoint{6.633173in}{3.310598in}}%
\pgfpathlineto{\pgfqpoint{6.637958in}{3.246419in}}%
\pgfpathlineto{\pgfqpoint{6.642743in}{3.390872in}}%
\pgfpathlineto{\pgfqpoint{6.647529in}{3.313064in}}%
\pgfpathlineto{\pgfqpoint{6.652314in}{3.379420in}}%
\pgfpathlineto{\pgfqpoint{6.657099in}{3.461686in}}%
\pgfpathlineto{\pgfqpoint{6.661885in}{3.286822in}}%
\pgfpathlineto{\pgfqpoint{6.666670in}{3.266532in}}%
\pgfpathlineto{\pgfqpoint{6.671455in}{3.464445in}}%
\pgfpathlineto{\pgfqpoint{6.676240in}{3.374826in}}%
\pgfpathlineto{\pgfqpoint{6.681026in}{3.307643in}}%
\pgfpathlineto{\pgfqpoint{6.685811in}{3.347624in}}%
\pgfpathlineto{\pgfqpoint{6.690596in}{3.376843in}}%
\pgfpathlineto{\pgfqpoint{6.695382in}{3.315649in}}%
\pgfpathlineto{\pgfqpoint{6.700167in}{3.391465in}}%
\pgfpathlineto{\pgfqpoint{6.704952in}{3.316934in}}%
\pgfpathlineto{\pgfqpoint{6.709738in}{3.312129in}}%
\pgfpathlineto{\pgfqpoint{6.714523in}{3.352000in}}%
\pgfpathlineto{\pgfqpoint{6.719308in}{3.333141in}}%
\pgfpathlineto{\pgfqpoint{6.724094in}{3.384884in}}%
\pgfpathlineto{\pgfqpoint{6.728879in}{3.355164in}}%
\pgfpathlineto{\pgfqpoint{6.733664in}{3.319642in}}%
\pgfpathlineto{\pgfqpoint{6.738450in}{3.306253in}}%
\pgfpathlineto{\pgfqpoint{6.743235in}{3.324154in}}%
\pgfpathlineto{\pgfqpoint{6.748020in}{3.371091in}}%
\pgfpathlineto{\pgfqpoint{6.752805in}{3.431864in}}%
\pgfpathlineto{\pgfqpoint{6.757591in}{3.358034in}}%
\pgfpathlineto{\pgfqpoint{6.762376in}{3.409916in}}%
\pgfpathlineto{\pgfqpoint{6.767161in}{3.438366in}}%
\pgfpathlineto{\pgfqpoint{6.771947in}{3.405329in}}%
\pgfpathlineto{\pgfqpoint{6.776732in}{3.420008in}}%
\pgfpathlineto{\pgfqpoint{6.781517in}{3.407835in}}%
\pgfpathlineto{\pgfqpoint{6.786303in}{3.402749in}}%
\pgfpathlineto{\pgfqpoint{6.791088in}{3.388769in}}%
\pgfpathlineto{\pgfqpoint{6.795873in}{3.390062in}}%
\pgfpathlineto{\pgfqpoint{6.800659in}{3.361859in}}%
\pgfpathlineto{\pgfqpoint{6.805444in}{3.444799in}}%
\pgfpathlineto{\pgfqpoint{6.810229in}{3.382626in}}%
\pgfpathlineto{\pgfqpoint{6.815015in}{3.435632in}}%
\pgfpathlineto{\pgfqpoint{6.819800in}{3.380522in}}%
\pgfpathlineto{\pgfqpoint{6.824585in}{3.381906in}}%
\pgfpathlineto{\pgfqpoint{6.829370in}{3.411865in}}%
\pgfpathlineto{\pgfqpoint{6.834156in}{3.434172in}}%
\pgfpathlineto{\pgfqpoint{6.838941in}{3.360459in}}%
\pgfpathlineto{\pgfqpoint{6.843726in}{3.408795in}}%
\pgfpathlineto{\pgfqpoint{6.848512in}{3.365978in}}%
\pgfpathlineto{\pgfqpoint{6.858082in}{3.398995in}}%
\pgfpathlineto{\pgfqpoint{6.862868in}{3.368881in}}%
\pgfpathlineto{\pgfqpoint{6.867653in}{3.454938in}}%
\pgfpathlineto{\pgfqpoint{6.872438in}{3.427719in}}%
\pgfpathlineto{\pgfqpoint{6.877224in}{3.354814in}}%
\pgfpathlineto{\pgfqpoint{6.882009in}{3.387818in}}%
\pgfpathlineto{\pgfqpoint{6.886794in}{3.431171in}}%
\pgfpathlineto{\pgfqpoint{6.891580in}{3.399707in}}%
\pgfpathlineto{\pgfqpoint{6.896365in}{3.413455in}}%
\pgfpathlineto{\pgfqpoint{6.901150in}{3.483017in}}%
\pgfpathlineto{\pgfqpoint{6.905935in}{3.398405in}}%
\pgfpathlineto{\pgfqpoint{6.910721in}{3.455729in}}%
\pgfpathlineto{\pgfqpoint{6.915506in}{3.410186in}}%
\pgfpathlineto{\pgfqpoint{6.920291in}{3.488082in}}%
\pgfpathlineto{\pgfqpoint{6.925077in}{3.337712in}}%
\pgfpathlineto{\pgfqpoint{6.929862in}{3.439346in}}%
\pgfpathlineto{\pgfqpoint{6.934647in}{3.457907in}}%
\pgfpathlineto{\pgfqpoint{6.939433in}{3.407538in}}%
\pgfpathlineto{\pgfqpoint{6.944218in}{3.409624in}}%
\pgfpathlineto{\pgfqpoint{6.949003in}{3.403956in}}%
\pgfpathlineto{\pgfqpoint{6.953789in}{3.414933in}}%
\pgfpathlineto{\pgfqpoint{6.958574in}{3.392425in}}%
\pgfpathlineto{\pgfqpoint{6.963359in}{3.471844in}}%
\pgfpathlineto{\pgfqpoint{6.968145in}{3.421794in}}%
\pgfpathlineto{\pgfqpoint{6.972930in}{3.489372in}}%
\pgfpathlineto{\pgfqpoint{6.977715in}{3.433832in}}%
\pgfpathlineto{\pgfqpoint{6.982500in}{3.383262in}}%
\pgfpathlineto{\pgfqpoint{6.987286in}{3.361015in}}%
\pgfpathlineto{\pgfqpoint{6.992071in}{3.378345in}}%
\pgfpathlineto{\pgfqpoint{6.996856in}{3.443453in}}%
\pgfpathlineto{\pgfqpoint{7.001642in}{3.399965in}}%
\pgfpathlineto{\pgfqpoint{7.006427in}{3.512616in}}%
\pgfpathlineto{\pgfqpoint{7.011212in}{3.405110in}}%
\pgfpathlineto{\pgfqpoint{7.015998in}{3.412515in}}%
\pgfpathlineto{\pgfqpoint{7.020783in}{3.391335in}}%
\pgfpathlineto{\pgfqpoint{7.025568in}{3.302392in}}%
\pgfpathlineto{\pgfqpoint{7.030354in}{3.438364in}}%
\pgfpathlineto{\pgfqpoint{7.035139in}{3.493372in}}%
\pgfpathlineto{\pgfqpoint{7.039924in}{3.453534in}}%
\pgfpathlineto{\pgfqpoint{7.044710in}{3.381212in}}%
\pgfpathlineto{\pgfqpoint{7.049495in}{3.400689in}}%
\pgfpathlineto{\pgfqpoint{7.054280in}{3.348041in}}%
\pgfpathlineto{\pgfqpoint{7.059065in}{3.389216in}}%
\pgfpathlineto{\pgfqpoint{7.063851in}{3.413993in}}%
\pgfpathlineto{\pgfqpoint{7.068636in}{3.432874in}}%
\pgfpathlineto{\pgfqpoint{7.073421in}{3.446208in}}%
\pgfpathlineto{\pgfqpoint{7.078207in}{3.476767in}}%
\pgfpathlineto{\pgfqpoint{7.082992in}{3.380995in}}%
\pgfpathlineto{\pgfqpoint{7.087777in}{3.358516in}}%
\pgfpathlineto{\pgfqpoint{7.092563in}{3.405667in}}%
\pgfpathlineto{\pgfqpoint{7.097348in}{3.401517in}}%
\pgfpathlineto{\pgfqpoint{7.102133in}{3.421182in}}%
\pgfpathlineto{\pgfqpoint{7.106919in}{3.421956in}}%
\pgfpathlineto{\pgfqpoint{7.111704in}{3.422173in}}%
\pgfpathlineto{\pgfqpoint{7.116489in}{3.378304in}}%
\pgfpathlineto{\pgfqpoint{7.121275in}{3.442605in}}%
\pgfpathlineto{\pgfqpoint{7.126060in}{3.327240in}}%
\pgfpathlineto{\pgfqpoint{7.135630in}{3.448492in}}%
\pgfpathlineto{\pgfqpoint{7.140416in}{3.380697in}}%
\pgfpathlineto{\pgfqpoint{7.145201in}{3.427491in}}%
\pgfpathlineto{\pgfqpoint{7.149986in}{3.377894in}}%
\pgfpathlineto{\pgfqpoint{7.154772in}{3.435511in}}%
\pgfpathlineto{\pgfqpoint{7.159557in}{3.402232in}}%
\pgfpathlineto{\pgfqpoint{7.164342in}{3.314327in}}%
\pgfpathlineto{\pgfqpoint{7.169128in}{3.412119in}}%
\pgfpathlineto{\pgfqpoint{7.173913in}{3.438566in}}%
\pgfpathlineto{\pgfqpoint{7.178698in}{3.371466in}}%
\pgfpathlineto{\pgfqpoint{7.188269in}{3.460565in}}%
\pgfpathlineto{\pgfqpoint{7.193054in}{3.370543in}}%
\pgfpathlineto{\pgfqpoint{7.197840in}{3.324330in}}%
\pgfpathlineto{\pgfqpoint{7.202625in}{3.385401in}}%
\pgfpathlineto{\pgfqpoint{7.207410in}{3.322519in}}%
\pgfpathlineto{\pgfqpoint{7.212195in}{3.375551in}}%
\pgfpathlineto{\pgfqpoint{7.216981in}{3.479960in}}%
\pgfpathlineto{\pgfqpoint{7.221766in}{3.388071in}}%
\pgfpathlineto{\pgfqpoint{7.226551in}{3.384124in}}%
\pgfpathlineto{\pgfqpoint{7.231337in}{3.376776in}}%
\pgfpathlineto{\pgfqpoint{7.236122in}{3.331860in}}%
\pgfpathlineto{\pgfqpoint{7.240907in}{3.329944in}}%
\pgfpathlineto{\pgfqpoint{7.245693in}{3.411680in}}%
\pgfpathlineto{\pgfqpoint{7.250478in}{3.395278in}}%
\pgfpathlineto{\pgfqpoint{7.255263in}{3.369559in}}%
\pgfpathlineto{\pgfqpoint{7.260049in}{3.313993in}}%
\pgfpathlineto{\pgfqpoint{7.264834in}{3.325109in}}%
\pgfpathlineto{\pgfqpoint{7.269619in}{3.307004in}}%
\pgfpathlineto{\pgfqpoint{7.274405in}{3.399939in}}%
\pgfpathlineto{\pgfqpoint{7.279190in}{3.321377in}}%
\pgfpathlineto{\pgfqpoint{7.283975in}{3.452573in}}%
\pgfpathlineto{\pgfqpoint{7.288760in}{3.380033in}}%
\pgfpathlineto{\pgfqpoint{7.293546in}{3.355954in}}%
\pgfpathlineto{\pgfqpoint{7.298331in}{3.362391in}}%
\pgfpathlineto{\pgfqpoint{7.303116in}{3.432771in}}%
\pgfpathlineto{\pgfqpoint{7.307902in}{3.436694in}}%
\pgfpathlineto{\pgfqpoint{7.312687in}{3.375841in}}%
\pgfpathlineto{\pgfqpoint{7.317472in}{3.379678in}}%
\pgfpathlineto{\pgfqpoint{7.322258in}{3.463980in}}%
\pgfpathlineto{\pgfqpoint{7.327043in}{3.463452in}}%
\pgfpathlineto{\pgfqpoint{7.331828in}{3.409205in}}%
\pgfpathlineto{\pgfqpoint{7.336614in}{3.412015in}}%
\pgfpathlineto{\pgfqpoint{7.341399in}{3.366805in}}%
\pgfpathlineto{\pgfqpoint{7.346184in}{3.398361in}}%
\pgfpathlineto{\pgfqpoint{7.350969in}{3.425117in}}%
\pgfpathlineto{\pgfqpoint{7.350969in}{3.425117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{2.773333in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{1.110000pt}{0.480000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{2.773333in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{1.110000pt}{0.480000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{2.773333in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{1.110000pt}{0.480000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{2.773333in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{1.110000pt}{0.480000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{2.773333in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{1.110000pt}{0.480000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{2.773333in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{1.110000pt}{0.480000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.304321in}{2.773333in}}%
\pgfpathlineto{\pgfqpoint{3.304321in}{3.002667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{2.773333in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{1.110000pt}{0.480000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.066057in}{2.773333in}}%
\pgfpathlineto{\pgfqpoint{4.066057in}{3.002667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{2.773333in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{1.110000pt}{0.480000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.827793in}{2.773333in}}%
\pgfpathlineto{\pgfqpoint{4.827793in}{3.002667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{2.773333in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{1.110000pt}{0.480000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.589529in}{2.773333in}}%
\pgfpathlineto{\pgfqpoint{5.589529in}{3.002667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{2.773333in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{1.110000pt}{0.480000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.286691in}{2.773333in}}%
\pgfpathlineto{\pgfqpoint{6.286691in}{3.002667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{2.773333in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{1.110000pt}{0.480000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.641132in}{2.773333in}}%
\pgfpathlineto{\pgfqpoint{6.641132in}{3.002667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{2.773333in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{1.110000pt}{0.480000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.995572in}{2.773333in}}%
\pgfpathlineto{\pgfqpoint{6.995572in}{3.002667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{2.773333in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{1.110000pt}{0.480000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.350013in}{2.773333in}}%
\pgfpathlineto{\pgfqpoint{7.350013in}{3.002667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.945575in}{2.773333in}}%
\pgfpathlineto{\pgfqpoint{2.945575in}{3.920000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.350000in}{2.773333in}}%
\pgfpathlineto{\pgfqpoint{7.350000in}{3.920000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.945575in}{2.773333in}}%
\pgfpathlineto{\pgfqpoint{7.350000in}{2.773333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.945575in}{3.920000in}}%
\pgfpathlineto{\pgfqpoint{7.350000in}{3.920000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-3.057434in,y=2.840791in,,base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-2.866103in,y=2.840791in,,base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-2.591064in,y=2.840791in,,base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-2.232319in,y=2.840791in,,base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.685189in,y=2.840791in,,base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.446925in,y=2.840791in,,base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.208661in,y=2.840791in,,base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.938110in,y=2.840791in,,base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.463912in,y=2.840791in,,base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.818352in,y=2.840791in,,base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.172793in,y=2.840791in,,base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont 11}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.945575in}{1.626667in}}%
\pgfpathlineto{\pgfqpoint{7.350000in}{1.626667in}}%
\pgfpathlineto{\pgfqpoint{7.350000in}{2.773333in}}%
\pgfpathlineto{\pgfqpoint{2.945575in}{2.773333in}}%
\pgfpathlineto{\pgfqpoint{2.945575in}{1.626667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.946667in}{1.710000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=4.396667in,height=0.960000in]{obs_58261-img4.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{1.626667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.978466in}{1.775309in}}%
\pgfpathlineto{\pgfqpoint{5.241546in}{1.775309in}}%
\pgfpathlineto{\pgfqpoint{5.241546in}{2.051358in}}%
\pgfpathlineto{\pgfqpoint{4.978466in}{2.051358in}}%
\pgfpathlineto{\pgfqpoint{4.978466in}{1.775309in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{1.626667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.473123in}{1.626667in}}%
\pgfpathlineto{\pgfqpoint{3.473123in}{2.773333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.473123in}{1.626667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{1.626667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.051587in}{1.626667in}}%
\pgfpathlineto{\pgfqpoint{5.051587in}{2.773333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051587in}{1.626667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{1.626667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.630051in}{1.626667in}}%
\pgfpathlineto{\pgfqpoint{6.630051in}{2.773333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.630051in}{1.626667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{1.626667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.945575in}{1.839012in}}%
\pgfpathlineto{\pgfqpoint{7.350000in}{1.839012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.945575in}{1.839012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{1.626667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.945575in}{2.263704in}}%
\pgfpathlineto{\pgfqpoint{7.350000in}{2.263704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.945575in}{2.263704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{1.626667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.945575in}{2.688395in}}%
\pgfpathlineto{\pgfqpoint{7.350000in}{2.688395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.945575in}{2.688395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{1.626667in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015476in}{1.838984in}}%
\pgfpathlineto{\pgfqpoint{3.020262in}{1.838575in}}%
\pgfpathlineto{\pgfqpoint{3.025047in}{1.841042in}}%
\pgfpathlineto{\pgfqpoint{3.029832in}{1.839006in}}%
\pgfpathlineto{\pgfqpoint{3.063329in}{1.839271in}}%
\pgfpathlineto{\pgfqpoint{3.068115in}{1.840145in}}%
\pgfpathlineto{\pgfqpoint{3.072900in}{1.840132in}}%
\pgfpathlineto{\pgfqpoint{3.077685in}{1.840699in}}%
\pgfpathlineto{\pgfqpoint{3.082471in}{1.838635in}}%
\pgfpathlineto{\pgfqpoint{3.092041in}{1.841403in}}%
\pgfpathlineto{\pgfqpoint{3.096827in}{1.839297in}}%
\pgfpathlineto{\pgfqpoint{3.106397in}{1.838448in}}%
\pgfpathlineto{\pgfqpoint{3.111182in}{1.839558in}}%
\pgfpathlineto{\pgfqpoint{3.115968in}{1.855515in}}%
\pgfpathlineto{\pgfqpoint{3.120753in}{1.842207in}}%
\pgfpathlineto{\pgfqpoint{3.125538in}{1.837917in}}%
\pgfpathlineto{\pgfqpoint{3.130324in}{1.844155in}}%
\pgfpathlineto{\pgfqpoint{3.135109in}{1.843194in}}%
\pgfpathlineto{\pgfqpoint{3.139894in}{1.845009in}}%
\pgfpathlineto{\pgfqpoint{3.149465in}{1.845211in}}%
\pgfpathlineto{\pgfqpoint{3.154250in}{1.840132in}}%
\pgfpathlineto{\pgfqpoint{3.159036in}{1.842549in}}%
\pgfpathlineto{\pgfqpoint{3.163821in}{1.842405in}}%
\pgfpathlineto{\pgfqpoint{3.168606in}{1.843274in}}%
\pgfpathlineto{\pgfqpoint{3.173392in}{1.847411in}}%
\pgfpathlineto{\pgfqpoint{3.178177in}{1.845055in}}%
\pgfpathlineto{\pgfqpoint{3.182962in}{1.844891in}}%
\pgfpathlineto{\pgfqpoint{3.187748in}{1.843273in}}%
\pgfpathlineto{\pgfqpoint{3.197318in}{1.846900in}}%
\pgfpathlineto{\pgfqpoint{3.202103in}{1.845563in}}%
\pgfpathlineto{\pgfqpoint{3.206889in}{1.847190in}}%
\pgfpathlineto{\pgfqpoint{3.211674in}{1.852007in}}%
\pgfpathlineto{\pgfqpoint{3.216459in}{1.846525in}}%
\pgfpathlineto{\pgfqpoint{3.221245in}{1.844557in}}%
\pgfpathlineto{\pgfqpoint{3.226030in}{1.840549in}}%
\pgfpathlineto{\pgfqpoint{3.230815in}{1.841143in}}%
\pgfpathlineto{\pgfqpoint{3.235601in}{1.840890in}}%
\pgfpathlineto{\pgfqpoint{3.240386in}{1.843668in}}%
\pgfpathlineto{\pgfqpoint{3.245171in}{1.847326in}}%
\pgfpathlineto{\pgfqpoint{3.249957in}{1.841028in}}%
\pgfpathlineto{\pgfqpoint{3.254742in}{1.840965in}}%
\pgfpathlineto{\pgfqpoint{3.259527in}{1.844905in}}%
\pgfpathlineto{\pgfqpoint{3.264313in}{1.841927in}}%
\pgfpathlineto{\pgfqpoint{3.269098in}{1.844621in}}%
\pgfpathlineto{\pgfqpoint{3.273883in}{1.843808in}}%
\pgfpathlineto{\pgfqpoint{3.278668in}{1.839977in}}%
\pgfpathlineto{\pgfqpoint{3.283454in}{1.844542in}}%
\pgfpathlineto{\pgfqpoint{3.288239in}{1.841632in}}%
\pgfpathlineto{\pgfqpoint{3.293024in}{1.842616in}}%
\pgfpathlineto{\pgfqpoint{3.297810in}{1.845616in}}%
\pgfpathlineto{\pgfqpoint{3.302595in}{1.840800in}}%
\pgfpathlineto{\pgfqpoint{3.307380in}{1.842183in}}%
\pgfpathlineto{\pgfqpoint{3.312166in}{1.846269in}}%
\pgfpathlineto{\pgfqpoint{3.316951in}{1.840668in}}%
\pgfpathlineto{\pgfqpoint{3.321736in}{1.844266in}}%
\pgfpathlineto{\pgfqpoint{3.326522in}{1.841705in}}%
\pgfpathlineto{\pgfqpoint{3.331307in}{1.844289in}}%
\pgfpathlineto{\pgfqpoint{3.336092in}{1.842220in}}%
\pgfpathlineto{\pgfqpoint{3.340878in}{1.847238in}}%
\pgfpathlineto{\pgfqpoint{3.345663in}{1.844511in}}%
\pgfpathlineto{\pgfqpoint{3.350448in}{1.845895in}}%
\pgfpathlineto{\pgfqpoint{3.355233in}{1.849816in}}%
\pgfpathlineto{\pgfqpoint{3.360019in}{1.851053in}}%
\pgfpathlineto{\pgfqpoint{3.364804in}{1.847144in}}%
\pgfpathlineto{\pgfqpoint{3.369589in}{1.850704in}}%
\pgfpathlineto{\pgfqpoint{3.374375in}{1.848400in}}%
\pgfpathlineto{\pgfqpoint{3.379160in}{1.845452in}}%
\pgfpathlineto{\pgfqpoint{3.383945in}{1.849038in}}%
\pgfpathlineto{\pgfqpoint{3.388731in}{1.847360in}}%
\pgfpathlineto{\pgfqpoint{3.393516in}{1.847333in}}%
\pgfpathlineto{\pgfqpoint{3.398301in}{1.850320in}}%
\pgfpathlineto{\pgfqpoint{3.403087in}{1.848316in}}%
\pgfpathlineto{\pgfqpoint{3.407872in}{1.850508in}}%
\pgfpathlineto{\pgfqpoint{3.412657in}{1.847575in}}%
\pgfpathlineto{\pgfqpoint{3.417443in}{1.851342in}}%
\pgfpathlineto{\pgfqpoint{3.422228in}{1.846486in}}%
\pgfpathlineto{\pgfqpoint{3.427013in}{1.851017in}}%
\pgfpathlineto{\pgfqpoint{3.431798in}{1.850239in}}%
\pgfpathlineto{\pgfqpoint{3.436584in}{1.852042in}}%
\pgfpathlineto{\pgfqpoint{3.441369in}{1.854387in}}%
\pgfpathlineto{\pgfqpoint{3.446154in}{1.849398in}}%
\pgfpathlineto{\pgfqpoint{3.450940in}{1.850671in}}%
\pgfpathlineto{\pgfqpoint{3.455725in}{1.849971in}}%
\pgfpathlineto{\pgfqpoint{3.460510in}{1.849746in}}%
\pgfpathlineto{\pgfqpoint{3.465296in}{1.856795in}}%
\pgfpathlineto{\pgfqpoint{3.470081in}{1.858843in}}%
\pgfpathlineto{\pgfqpoint{3.479652in}{1.855507in}}%
\pgfpathlineto{\pgfqpoint{3.484437in}{1.851334in}}%
\pgfpathlineto{\pgfqpoint{3.489222in}{1.851755in}}%
\pgfpathlineto{\pgfqpoint{3.494008in}{1.852548in}}%
\pgfpathlineto{\pgfqpoint{3.498793in}{1.856771in}}%
\pgfpathlineto{\pgfqpoint{3.503578in}{1.856868in}}%
\pgfpathlineto{\pgfqpoint{3.508363in}{1.857684in}}%
\pgfpathlineto{\pgfqpoint{3.513149in}{1.855400in}}%
\pgfpathlineto{\pgfqpoint{3.517934in}{1.856322in}}%
\pgfpathlineto{\pgfqpoint{3.522719in}{1.857891in}}%
\pgfpathlineto{\pgfqpoint{3.527505in}{1.855102in}}%
\pgfpathlineto{\pgfqpoint{3.532290in}{1.864061in}}%
\pgfpathlineto{\pgfqpoint{3.537075in}{1.858844in}}%
\pgfpathlineto{\pgfqpoint{3.541861in}{1.854263in}}%
\pgfpathlineto{\pgfqpoint{3.546646in}{1.855086in}}%
\pgfpathlineto{\pgfqpoint{3.556217in}{1.864351in}}%
\pgfpathlineto{\pgfqpoint{3.561002in}{1.861192in}}%
\pgfpathlineto{\pgfqpoint{3.565787in}{1.854489in}}%
\pgfpathlineto{\pgfqpoint{3.570573in}{1.857557in}}%
\pgfpathlineto{\pgfqpoint{3.575358in}{1.856063in}}%
\pgfpathlineto{\pgfqpoint{3.580143in}{1.852128in}}%
\pgfpathlineto{\pgfqpoint{3.584928in}{1.854579in}}%
\pgfpathlineto{\pgfqpoint{3.589714in}{1.861137in}}%
\pgfpathlineto{\pgfqpoint{3.594499in}{1.853605in}}%
\pgfpathlineto{\pgfqpoint{3.604070in}{1.853507in}}%
\pgfpathlineto{\pgfqpoint{3.608855in}{1.854479in}}%
\pgfpathlineto{\pgfqpoint{3.613640in}{1.853290in}}%
\pgfpathlineto{\pgfqpoint{3.618426in}{1.853113in}}%
\pgfpathlineto{\pgfqpoint{3.623211in}{1.847828in}}%
\pgfpathlineto{\pgfqpoint{3.632782in}{1.850652in}}%
\pgfpathlineto{\pgfqpoint{3.637567in}{1.853484in}}%
\pgfpathlineto{\pgfqpoint{3.642352in}{1.852843in}}%
\pgfpathlineto{\pgfqpoint{3.647138in}{1.856517in}}%
\pgfpathlineto{\pgfqpoint{3.651923in}{1.850758in}}%
\pgfpathlineto{\pgfqpoint{3.661493in}{1.849323in}}%
\pgfpathlineto{\pgfqpoint{3.666279in}{1.851573in}}%
\pgfpathlineto{\pgfqpoint{3.671064in}{1.849924in}}%
\pgfpathlineto{\pgfqpoint{3.675849in}{1.850402in}}%
\pgfpathlineto{\pgfqpoint{3.680635in}{1.851969in}}%
\pgfpathlineto{\pgfqpoint{3.685420in}{1.852200in}}%
\pgfpathlineto{\pgfqpoint{3.690205in}{1.851417in}}%
\pgfpathlineto{\pgfqpoint{3.694991in}{1.852630in}}%
\pgfpathlineto{\pgfqpoint{3.699776in}{1.851575in}}%
\pgfpathlineto{\pgfqpoint{3.704561in}{1.855517in}}%
\pgfpathlineto{\pgfqpoint{3.709347in}{1.854086in}}%
\pgfpathlineto{\pgfqpoint{3.714132in}{1.857077in}}%
\pgfpathlineto{\pgfqpoint{3.718917in}{1.851457in}}%
\pgfpathlineto{\pgfqpoint{3.723703in}{1.859298in}}%
\pgfpathlineto{\pgfqpoint{3.728488in}{1.857190in}}%
\pgfpathlineto{\pgfqpoint{3.733273in}{1.847493in}}%
\pgfpathlineto{\pgfqpoint{3.738058in}{1.857313in}}%
\pgfpathlineto{\pgfqpoint{3.742844in}{1.860340in}}%
\pgfpathlineto{\pgfqpoint{3.747629in}{1.856622in}}%
\pgfpathlineto{\pgfqpoint{3.752414in}{1.859868in}}%
\pgfpathlineto{\pgfqpoint{3.757200in}{1.860426in}}%
\pgfpathlineto{\pgfqpoint{3.761985in}{1.866593in}}%
\pgfpathlineto{\pgfqpoint{3.766770in}{1.864977in}}%
\pgfpathlineto{\pgfqpoint{3.771556in}{1.873622in}}%
\pgfpathlineto{\pgfqpoint{3.776341in}{1.873713in}}%
\pgfpathlineto{\pgfqpoint{3.781126in}{1.875356in}}%
\pgfpathlineto{\pgfqpoint{3.785912in}{1.875287in}}%
\pgfpathlineto{\pgfqpoint{3.790697in}{1.865911in}}%
\pgfpathlineto{\pgfqpoint{3.795482in}{1.866246in}}%
\pgfpathlineto{\pgfqpoint{3.800268in}{1.871318in}}%
\pgfpathlineto{\pgfqpoint{3.805053in}{1.874927in}}%
\pgfpathlineto{\pgfqpoint{3.809838in}{1.870002in}}%
\pgfpathlineto{\pgfqpoint{3.814624in}{1.866316in}}%
\pgfpathlineto{\pgfqpoint{3.819409in}{1.865729in}}%
\pgfpathlineto{\pgfqpoint{3.824194in}{1.859487in}}%
\pgfpathlineto{\pgfqpoint{3.828979in}{1.861468in}}%
\pgfpathlineto{\pgfqpoint{3.833765in}{1.861268in}}%
\pgfpathlineto{\pgfqpoint{3.838550in}{1.866404in}}%
\pgfpathlineto{\pgfqpoint{3.843335in}{1.864560in}}%
\pgfpathlineto{\pgfqpoint{3.848121in}{1.873592in}}%
\pgfpathlineto{\pgfqpoint{3.852906in}{1.868909in}}%
\pgfpathlineto{\pgfqpoint{3.857691in}{1.863297in}}%
\pgfpathlineto{\pgfqpoint{3.862477in}{1.864074in}}%
\pgfpathlineto{\pgfqpoint{3.867262in}{1.868280in}}%
\pgfpathlineto{\pgfqpoint{3.872047in}{1.864436in}}%
\pgfpathlineto{\pgfqpoint{3.876833in}{1.862667in}}%
\pgfpathlineto{\pgfqpoint{3.881618in}{1.859790in}}%
\pgfpathlineto{\pgfqpoint{3.886403in}{1.865135in}}%
\pgfpathlineto{\pgfqpoint{3.891189in}{1.868680in}}%
\pgfpathlineto{\pgfqpoint{3.895974in}{1.874660in}}%
\pgfpathlineto{\pgfqpoint{3.900759in}{1.881742in}}%
\pgfpathlineto{\pgfqpoint{3.905544in}{1.881583in}}%
\pgfpathlineto{\pgfqpoint{3.910330in}{1.868033in}}%
\pgfpathlineto{\pgfqpoint{3.915115in}{1.866680in}}%
\pgfpathlineto{\pgfqpoint{3.919900in}{1.861629in}}%
\pgfpathlineto{\pgfqpoint{3.924686in}{1.861849in}}%
\pgfpathlineto{\pgfqpoint{3.929471in}{1.870928in}}%
\pgfpathlineto{\pgfqpoint{3.934256in}{1.870848in}}%
\pgfpathlineto{\pgfqpoint{3.939042in}{1.866278in}}%
\pgfpathlineto{\pgfqpoint{3.943827in}{1.856929in}}%
\pgfpathlineto{\pgfqpoint{3.948612in}{1.858617in}}%
\pgfpathlineto{\pgfqpoint{3.958183in}{1.860918in}}%
\pgfpathlineto{\pgfqpoint{3.962968in}{1.855407in}}%
\pgfpathlineto{\pgfqpoint{3.967754in}{1.858338in}}%
\pgfpathlineto{\pgfqpoint{3.972539in}{1.864375in}}%
\pgfpathlineto{\pgfqpoint{3.977324in}{1.860861in}}%
\pgfpathlineto{\pgfqpoint{3.982109in}{1.859551in}}%
\pgfpathlineto{\pgfqpoint{3.986895in}{1.859990in}}%
\pgfpathlineto{\pgfqpoint{3.991680in}{1.859702in}}%
\pgfpathlineto{\pgfqpoint{3.996465in}{1.860090in}}%
\pgfpathlineto{\pgfqpoint{4.001251in}{1.865080in}}%
\pgfpathlineto{\pgfqpoint{4.006036in}{1.867147in}}%
\pgfpathlineto{\pgfqpoint{4.010821in}{1.867353in}}%
\pgfpathlineto{\pgfqpoint{4.015607in}{1.872141in}}%
\pgfpathlineto{\pgfqpoint{4.020392in}{1.874584in}}%
\pgfpathlineto{\pgfqpoint{4.025177in}{1.873602in}}%
\pgfpathlineto{\pgfqpoint{4.029963in}{1.874630in}}%
\pgfpathlineto{\pgfqpoint{4.034748in}{1.873414in}}%
\pgfpathlineto{\pgfqpoint{4.039533in}{1.876983in}}%
\pgfpathlineto{\pgfqpoint{4.044319in}{1.877379in}}%
\pgfpathlineto{\pgfqpoint{4.053889in}{1.862101in}}%
\pgfpathlineto{\pgfqpoint{4.058674in}{1.864316in}}%
\pgfpathlineto{\pgfqpoint{4.063460in}{1.865111in}}%
\pgfpathlineto{\pgfqpoint{4.068245in}{1.871976in}}%
\pgfpathlineto{\pgfqpoint{4.077816in}{1.868996in}}%
\pgfpathlineto{\pgfqpoint{4.082601in}{1.866459in}}%
\pgfpathlineto{\pgfqpoint{4.087386in}{1.865981in}}%
\pgfpathlineto{\pgfqpoint{4.092172in}{1.878807in}}%
\pgfpathlineto{\pgfqpoint{4.096957in}{1.883813in}}%
\pgfpathlineto{\pgfqpoint{4.101742in}{1.869759in}}%
\pgfpathlineto{\pgfqpoint{4.106528in}{1.866710in}}%
\pgfpathlineto{\pgfqpoint{4.111313in}{1.871086in}}%
\pgfpathlineto{\pgfqpoint{4.116098in}{1.872466in}}%
\pgfpathlineto{\pgfqpoint{4.120884in}{1.874296in}}%
\pgfpathlineto{\pgfqpoint{4.125669in}{1.871855in}}%
\pgfpathlineto{\pgfqpoint{4.130454in}{1.867754in}}%
\pgfpathlineto{\pgfqpoint{4.135239in}{1.868698in}}%
\pgfpathlineto{\pgfqpoint{4.144810in}{1.879278in}}%
\pgfpathlineto{\pgfqpoint{4.149595in}{1.871389in}}%
\pgfpathlineto{\pgfqpoint{4.154381in}{1.878748in}}%
\pgfpathlineto{\pgfqpoint{4.159166in}{1.876070in}}%
\pgfpathlineto{\pgfqpoint{4.163951in}{1.880461in}}%
\pgfpathlineto{\pgfqpoint{4.168737in}{1.874204in}}%
\pgfpathlineto{\pgfqpoint{4.173522in}{1.866319in}}%
\pgfpathlineto{\pgfqpoint{4.178307in}{1.868663in}}%
\pgfpathlineto{\pgfqpoint{4.183093in}{1.866093in}}%
\pgfpathlineto{\pgfqpoint{4.187878in}{1.867943in}}%
\pgfpathlineto{\pgfqpoint{4.192663in}{1.875224in}}%
\pgfpathlineto{\pgfqpoint{4.197449in}{1.875357in}}%
\pgfpathlineto{\pgfqpoint{4.207019in}{1.880611in}}%
\pgfpathlineto{\pgfqpoint{4.211804in}{1.872413in}}%
\pgfpathlineto{\pgfqpoint{4.216590in}{1.879337in}}%
\pgfpathlineto{\pgfqpoint{4.221375in}{1.869174in}}%
\pgfpathlineto{\pgfqpoint{4.226160in}{1.863639in}}%
\pgfpathlineto{\pgfqpoint{4.230946in}{1.865820in}}%
\pgfpathlineto{\pgfqpoint{4.235731in}{1.868897in}}%
\pgfpathlineto{\pgfqpoint{4.240516in}{1.877009in}}%
\pgfpathlineto{\pgfqpoint{4.245302in}{1.873228in}}%
\pgfpathlineto{\pgfqpoint{4.250087in}{1.880231in}}%
\pgfpathlineto{\pgfqpoint{4.259658in}{1.873764in}}%
\pgfpathlineto{\pgfqpoint{4.264443in}{1.873574in}}%
\pgfpathlineto{\pgfqpoint{4.269228in}{1.878002in}}%
\pgfpathlineto{\pgfqpoint{4.274014in}{1.869571in}}%
\pgfpathlineto{\pgfqpoint{4.278799in}{1.866053in}}%
\pgfpathlineto{\pgfqpoint{4.283584in}{1.878915in}}%
\pgfpathlineto{\pgfqpoint{4.288369in}{1.885922in}}%
\pgfpathlineto{\pgfqpoint{4.297940in}{1.875416in}}%
\pgfpathlineto{\pgfqpoint{4.302725in}{1.874127in}}%
\pgfpathlineto{\pgfqpoint{4.307511in}{1.878949in}}%
\pgfpathlineto{\pgfqpoint{4.312296in}{1.879314in}}%
\pgfpathlineto{\pgfqpoint{4.317081in}{1.883825in}}%
\pgfpathlineto{\pgfqpoint{4.321867in}{1.876531in}}%
\pgfpathlineto{\pgfqpoint{4.326652in}{1.870406in}}%
\pgfpathlineto{\pgfqpoint{4.331437in}{1.878533in}}%
\pgfpathlineto{\pgfqpoint{4.336223in}{1.876559in}}%
\pgfpathlineto{\pgfqpoint{4.341008in}{1.875411in}}%
\pgfpathlineto{\pgfqpoint{4.345793in}{1.864011in}}%
\pgfpathlineto{\pgfqpoint{4.350579in}{1.862889in}}%
\pgfpathlineto{\pgfqpoint{4.355364in}{1.869370in}}%
\pgfpathlineto{\pgfqpoint{4.360149in}{1.866533in}}%
\pgfpathlineto{\pgfqpoint{4.364934in}{1.865606in}}%
\pgfpathlineto{\pgfqpoint{4.369720in}{1.871752in}}%
\pgfpathlineto{\pgfqpoint{4.374505in}{1.871248in}}%
\pgfpathlineto{\pgfqpoint{4.379290in}{1.874517in}}%
\pgfpathlineto{\pgfqpoint{4.384076in}{1.884414in}}%
\pgfpathlineto{\pgfqpoint{4.388861in}{1.882840in}}%
\pgfpathlineto{\pgfqpoint{4.393646in}{1.876009in}}%
\pgfpathlineto{\pgfqpoint{4.398432in}{1.877649in}}%
\pgfpathlineto{\pgfqpoint{4.403217in}{1.872729in}}%
\pgfpathlineto{\pgfqpoint{4.408002in}{1.872430in}}%
\pgfpathlineto{\pgfqpoint{4.412788in}{1.880623in}}%
\pgfpathlineto{\pgfqpoint{4.417573in}{1.879890in}}%
\pgfpathlineto{\pgfqpoint{4.422358in}{1.872506in}}%
\pgfpathlineto{\pgfqpoint{4.427144in}{1.862877in}}%
\pgfpathlineto{\pgfqpoint{4.431929in}{1.863581in}}%
\pgfpathlineto{\pgfqpoint{4.436714in}{1.868380in}}%
\pgfpathlineto{\pgfqpoint{4.441499in}{1.873969in}}%
\pgfpathlineto{\pgfqpoint{4.446285in}{1.882893in}}%
\pgfpathlineto{\pgfqpoint{4.451070in}{1.870614in}}%
\pgfpathlineto{\pgfqpoint{4.455855in}{1.871483in}}%
\pgfpathlineto{\pgfqpoint{4.460641in}{1.868637in}}%
\pgfpathlineto{\pgfqpoint{4.470211in}{1.867372in}}%
\pgfpathlineto{\pgfqpoint{4.474997in}{1.870111in}}%
\pgfpathlineto{\pgfqpoint{4.479782in}{1.869658in}}%
\pgfpathlineto{\pgfqpoint{4.484567in}{1.873574in}}%
\pgfpathlineto{\pgfqpoint{4.489353in}{1.876093in}}%
\pgfpathlineto{\pgfqpoint{4.494138in}{1.879101in}}%
\pgfpathlineto{\pgfqpoint{4.498923in}{1.874599in}}%
\pgfpathlineto{\pgfqpoint{4.503709in}{1.873822in}}%
\pgfpathlineto{\pgfqpoint{4.508494in}{1.877839in}}%
\pgfpathlineto{\pgfqpoint{4.513279in}{1.871319in}}%
\pgfpathlineto{\pgfqpoint{4.518064in}{1.869332in}}%
\pgfpathlineto{\pgfqpoint{4.522850in}{1.871838in}}%
\pgfpathlineto{\pgfqpoint{4.527635in}{1.873727in}}%
\pgfpathlineto{\pgfqpoint{4.532420in}{1.874690in}}%
\pgfpathlineto{\pgfqpoint{4.537206in}{1.882295in}}%
\pgfpathlineto{\pgfqpoint{4.541991in}{1.868234in}}%
\pgfpathlineto{\pgfqpoint{4.546776in}{1.875195in}}%
\pgfpathlineto{\pgfqpoint{4.551562in}{1.869801in}}%
\pgfpathlineto{\pgfqpoint{4.556347in}{1.874091in}}%
\pgfpathlineto{\pgfqpoint{4.561132in}{1.873100in}}%
\pgfpathlineto{\pgfqpoint{4.565918in}{1.876555in}}%
\pgfpathlineto{\pgfqpoint{4.570703in}{1.877513in}}%
\pgfpathlineto{\pgfqpoint{4.575488in}{1.871794in}}%
\pgfpathlineto{\pgfqpoint{4.580274in}{1.868867in}}%
\pgfpathlineto{\pgfqpoint{4.585059in}{1.878311in}}%
\pgfpathlineto{\pgfqpoint{4.594630in}{1.870473in}}%
\pgfpathlineto{\pgfqpoint{4.599415in}{1.880642in}}%
\pgfpathlineto{\pgfqpoint{4.604200in}{1.874370in}}%
\pgfpathlineto{\pgfqpoint{4.608985in}{1.880525in}}%
\pgfpathlineto{\pgfqpoint{4.613771in}{1.883181in}}%
\pgfpathlineto{\pgfqpoint{4.618556in}{1.894082in}}%
\pgfpathlineto{\pgfqpoint{4.623341in}{1.879386in}}%
\pgfpathlineto{\pgfqpoint{4.632912in}{1.874603in}}%
\pgfpathlineto{\pgfqpoint{4.637697in}{1.887625in}}%
\pgfpathlineto{\pgfqpoint{4.642483in}{1.878340in}}%
\pgfpathlineto{\pgfqpoint{4.647268in}{1.876008in}}%
\pgfpathlineto{\pgfqpoint{4.652053in}{1.872925in}}%
\pgfpathlineto{\pgfqpoint{4.656839in}{1.875792in}}%
\pgfpathlineto{\pgfqpoint{4.661624in}{1.882443in}}%
\pgfpathlineto{\pgfqpoint{4.666409in}{1.890059in}}%
\pgfpathlineto{\pgfqpoint{4.671195in}{1.871102in}}%
\pgfpathlineto{\pgfqpoint{4.675980in}{1.872821in}}%
\pgfpathlineto{\pgfqpoint{4.680765in}{1.871310in}}%
\pgfpathlineto{\pgfqpoint{4.685550in}{1.878406in}}%
\pgfpathlineto{\pgfqpoint{4.690336in}{1.878052in}}%
\pgfpathlineto{\pgfqpoint{4.695121in}{1.872770in}}%
\pgfpathlineto{\pgfqpoint{4.699906in}{1.876674in}}%
\pgfpathlineto{\pgfqpoint{4.704692in}{1.872022in}}%
\pgfpathlineto{\pgfqpoint{4.709477in}{1.872145in}}%
\pgfpathlineto{\pgfqpoint{4.714262in}{1.881138in}}%
\pgfpathlineto{\pgfqpoint{4.719048in}{1.881831in}}%
\pgfpathlineto{\pgfqpoint{4.723833in}{1.892958in}}%
\pgfpathlineto{\pgfqpoint{4.728618in}{1.880693in}}%
\pgfpathlineto{\pgfqpoint{4.733404in}{1.870673in}}%
\pgfpathlineto{\pgfqpoint{4.742974in}{1.860256in}}%
\pgfpathlineto{\pgfqpoint{4.747760in}{1.860168in}}%
\pgfpathlineto{\pgfqpoint{4.752545in}{1.864677in}}%
\pgfpathlineto{\pgfqpoint{4.757330in}{1.872044in}}%
\pgfpathlineto{\pgfqpoint{4.762115in}{1.876067in}}%
\pgfpathlineto{\pgfqpoint{4.766901in}{1.887145in}}%
\pgfpathlineto{\pgfqpoint{4.771686in}{1.871809in}}%
\pgfpathlineto{\pgfqpoint{4.776471in}{1.868643in}}%
\pgfpathlineto{\pgfqpoint{4.781257in}{1.858375in}}%
\pgfpathlineto{\pgfqpoint{4.790827in}{1.869573in}}%
\pgfpathlineto{\pgfqpoint{4.795613in}{1.876273in}}%
\pgfpathlineto{\pgfqpoint{4.800398in}{1.868769in}}%
\pgfpathlineto{\pgfqpoint{4.805183in}{1.878589in}}%
\pgfpathlineto{\pgfqpoint{4.809969in}{1.876454in}}%
\pgfpathlineto{\pgfqpoint{4.814754in}{1.869528in}}%
\pgfpathlineto{\pgfqpoint{4.819539in}{1.884143in}}%
\pgfpathlineto{\pgfqpoint{4.824325in}{1.878941in}}%
\pgfpathlineto{\pgfqpoint{4.829110in}{1.885660in}}%
\pgfpathlineto{\pgfqpoint{4.833895in}{1.882605in}}%
\pgfpathlineto{\pgfqpoint{4.838680in}{1.874574in}}%
\pgfpathlineto{\pgfqpoint{4.843466in}{1.882648in}}%
\pgfpathlineto{\pgfqpoint{4.848251in}{1.877398in}}%
\pgfpathlineto{\pgfqpoint{4.853036in}{1.877249in}}%
\pgfpathlineto{\pgfqpoint{4.857822in}{1.883418in}}%
\pgfpathlineto{\pgfqpoint{4.862607in}{1.868611in}}%
\pgfpathlineto{\pgfqpoint{4.867392in}{1.881051in}}%
\pgfpathlineto{\pgfqpoint{4.872178in}{1.881682in}}%
\pgfpathlineto{\pgfqpoint{4.876963in}{1.871316in}}%
\pgfpathlineto{\pgfqpoint{4.881748in}{1.872134in}}%
\pgfpathlineto{\pgfqpoint{4.886534in}{1.879177in}}%
\pgfpathlineto{\pgfqpoint{4.891319in}{1.878319in}}%
\pgfpathlineto{\pgfqpoint{4.896104in}{1.875305in}}%
\pgfpathlineto{\pgfqpoint{4.900890in}{1.877417in}}%
\pgfpathlineto{\pgfqpoint{4.905675in}{1.881065in}}%
\pgfpathlineto{\pgfqpoint{4.910460in}{1.869989in}}%
\pgfpathlineto{\pgfqpoint{4.915245in}{1.887103in}}%
\pgfpathlineto{\pgfqpoint{4.920031in}{1.890606in}}%
\pgfpathlineto{\pgfqpoint{4.924816in}{1.891745in}}%
\pgfpathlineto{\pgfqpoint{4.929601in}{1.872628in}}%
\pgfpathlineto{\pgfqpoint{4.934387in}{1.874606in}}%
\pgfpathlineto{\pgfqpoint{4.939172in}{1.880762in}}%
\pgfpathlineto{\pgfqpoint{4.948743in}{1.869638in}}%
\pgfpathlineto{\pgfqpoint{4.953528in}{1.891638in}}%
\pgfpathlineto{\pgfqpoint{4.958313in}{1.891687in}}%
\pgfpathlineto{\pgfqpoint{4.963099in}{1.877525in}}%
\pgfpathlineto{\pgfqpoint{4.967884in}{1.878018in}}%
\pgfpathlineto{\pgfqpoint{4.972669in}{1.873004in}}%
\pgfpathlineto{\pgfqpoint{4.977455in}{1.871696in}}%
\pgfpathlineto{\pgfqpoint{4.982240in}{1.874419in}}%
\pgfpathlineto{\pgfqpoint{4.987025in}{1.887441in}}%
\pgfpathlineto{\pgfqpoint{4.991810in}{1.873330in}}%
\pgfpathlineto{\pgfqpoint{4.996596in}{1.881024in}}%
\pgfpathlineto{\pgfqpoint{5.001381in}{1.889939in}}%
\pgfpathlineto{\pgfqpoint{5.006166in}{1.868686in}}%
\pgfpathlineto{\pgfqpoint{5.010952in}{1.886375in}}%
\pgfpathlineto{\pgfqpoint{5.015737in}{1.887902in}}%
\pgfpathlineto{\pgfqpoint{5.020522in}{1.874118in}}%
\pgfpathlineto{\pgfqpoint{5.025308in}{1.871864in}}%
\pgfpathlineto{\pgfqpoint{5.030093in}{1.878789in}}%
\pgfpathlineto{\pgfqpoint{5.034878in}{1.862235in}}%
\pgfpathlineto{\pgfqpoint{5.039664in}{1.875178in}}%
\pgfpathlineto{\pgfqpoint{5.044449in}{1.878157in}}%
\pgfpathlineto{\pgfqpoint{5.049234in}{1.870826in}}%
\pgfpathlineto{\pgfqpoint{5.054020in}{1.872969in}}%
\pgfpathlineto{\pgfqpoint{5.058805in}{1.873308in}}%
\pgfpathlineto{\pgfqpoint{5.063590in}{1.863799in}}%
\pgfpathlineto{\pgfqpoint{5.073161in}{1.872936in}}%
\pgfpathlineto{\pgfqpoint{5.077946in}{1.873255in}}%
\pgfpathlineto{\pgfqpoint{5.082731in}{1.860679in}}%
\pgfpathlineto{\pgfqpoint{5.087517in}{1.891944in}}%
\pgfpathlineto{\pgfqpoint{5.092302in}{1.880266in}}%
\pgfpathlineto{\pgfqpoint{5.097087in}{1.871757in}}%
\pgfpathlineto{\pgfqpoint{5.101873in}{1.900607in}}%
\pgfpathlineto{\pgfqpoint{5.111443in}{1.870867in}}%
\pgfpathlineto{\pgfqpoint{5.116229in}{1.861427in}}%
\pgfpathlineto{\pgfqpoint{5.121014in}{1.865861in}}%
\pgfpathlineto{\pgfqpoint{5.125799in}{1.866008in}}%
\pgfpathlineto{\pgfqpoint{5.130585in}{1.872801in}}%
\pgfpathlineto{\pgfqpoint{5.135370in}{1.875806in}}%
\pgfpathlineto{\pgfqpoint{5.140155in}{1.881516in}}%
\pgfpathlineto{\pgfqpoint{5.144940in}{1.865843in}}%
\pgfpathlineto{\pgfqpoint{5.149726in}{1.869429in}}%
\pgfpathlineto{\pgfqpoint{5.154511in}{1.872143in}}%
\pgfpathlineto{\pgfqpoint{5.159296in}{1.866570in}}%
\pgfpathlineto{\pgfqpoint{5.164082in}{1.871041in}}%
\pgfpathlineto{\pgfqpoint{5.168867in}{1.863949in}}%
\pgfpathlineto{\pgfqpoint{5.178438in}{1.876990in}}%
\pgfpathlineto{\pgfqpoint{5.183223in}{1.869113in}}%
\pgfpathlineto{\pgfqpoint{5.188008in}{1.881359in}}%
\pgfpathlineto{\pgfqpoint{5.192794in}{1.874724in}}%
\pgfpathlineto{\pgfqpoint{5.197579in}{1.877730in}}%
\pgfpathlineto{\pgfqpoint{5.202364in}{1.864690in}}%
\pgfpathlineto{\pgfqpoint{5.207150in}{1.856577in}}%
\pgfpathlineto{\pgfqpoint{5.211935in}{1.855251in}}%
\pgfpathlineto{\pgfqpoint{5.216720in}{1.883219in}}%
\pgfpathlineto{\pgfqpoint{5.221505in}{1.880049in}}%
\pgfpathlineto{\pgfqpoint{5.226291in}{1.859873in}}%
\pgfpathlineto{\pgfqpoint{5.231076in}{1.857378in}}%
\pgfpathlineto{\pgfqpoint{5.235861in}{1.865115in}}%
\pgfpathlineto{\pgfqpoint{5.240647in}{1.867121in}}%
\pgfpathlineto{\pgfqpoint{5.245432in}{1.885329in}}%
\pgfpathlineto{\pgfqpoint{5.250217in}{1.876400in}}%
\pgfpathlineto{\pgfqpoint{5.255003in}{1.869462in}}%
\pgfpathlineto{\pgfqpoint{5.259788in}{1.866875in}}%
\pgfpathlineto{\pgfqpoint{5.264573in}{1.862287in}}%
\pgfpathlineto{\pgfqpoint{5.269359in}{1.866098in}}%
\pgfpathlineto{\pgfqpoint{5.274144in}{1.874014in}}%
\pgfpathlineto{\pgfqpoint{5.278929in}{1.869782in}}%
\pgfpathlineto{\pgfqpoint{5.283715in}{1.861924in}}%
\pgfpathlineto{\pgfqpoint{5.288500in}{1.864775in}}%
\pgfpathlineto{\pgfqpoint{5.293285in}{1.869621in}}%
\pgfpathlineto{\pgfqpoint{5.298070in}{1.869656in}}%
\pgfpathlineto{\pgfqpoint{5.302856in}{1.873351in}}%
\pgfpathlineto{\pgfqpoint{5.307641in}{1.876563in}}%
\pgfpathlineto{\pgfqpoint{5.312426in}{1.865973in}}%
\pgfpathlineto{\pgfqpoint{5.321997in}{1.862068in}}%
\pgfpathlineto{\pgfqpoint{5.326782in}{1.868490in}}%
\pgfpathlineto{\pgfqpoint{5.331568in}{1.866372in}}%
\pgfpathlineto{\pgfqpoint{5.336353in}{1.877836in}}%
\pgfpathlineto{\pgfqpoint{5.341138in}{1.879088in}}%
\pgfpathlineto{\pgfqpoint{5.345924in}{1.871078in}}%
\pgfpathlineto{\pgfqpoint{5.350709in}{1.867239in}}%
\pgfpathlineto{\pgfqpoint{5.355494in}{1.861202in}}%
\pgfpathlineto{\pgfqpoint{5.360280in}{1.872489in}}%
\pgfpathlineto{\pgfqpoint{5.365065in}{1.869265in}}%
\pgfpathlineto{\pgfqpoint{5.369850in}{1.882249in}}%
\pgfpathlineto{\pgfqpoint{5.374635in}{1.874197in}}%
\pgfpathlineto{\pgfqpoint{5.379421in}{1.868488in}}%
\pgfpathlineto{\pgfqpoint{5.384206in}{1.869725in}}%
\pgfpathlineto{\pgfqpoint{5.393777in}{1.868688in}}%
\pgfpathlineto{\pgfqpoint{5.398562in}{1.861372in}}%
\pgfpathlineto{\pgfqpoint{5.403347in}{1.875581in}}%
\pgfpathlineto{\pgfqpoint{5.408133in}{1.863089in}}%
\pgfpathlineto{\pgfqpoint{5.412918in}{1.864773in}}%
\pgfpathlineto{\pgfqpoint{5.417703in}{1.864594in}}%
\pgfpathlineto{\pgfqpoint{5.422489in}{1.864894in}}%
\pgfpathlineto{\pgfqpoint{5.427274in}{1.861714in}}%
\pgfpathlineto{\pgfqpoint{5.432059in}{1.867542in}}%
\pgfpathlineto{\pgfqpoint{5.436845in}{1.861018in}}%
\pgfpathlineto{\pgfqpoint{5.441630in}{1.869774in}}%
\pgfpathlineto{\pgfqpoint{5.446415in}{1.876418in}}%
\pgfpathlineto{\pgfqpoint{5.451200in}{1.858651in}}%
\pgfpathlineto{\pgfqpoint{5.455986in}{1.857819in}}%
\pgfpathlineto{\pgfqpoint{5.460771in}{1.863881in}}%
\pgfpathlineto{\pgfqpoint{5.465556in}{1.865528in}}%
\pgfpathlineto{\pgfqpoint{5.470342in}{1.865681in}}%
\pgfpathlineto{\pgfqpoint{5.475127in}{1.868449in}}%
\pgfpathlineto{\pgfqpoint{5.479912in}{1.869358in}}%
\pgfpathlineto{\pgfqpoint{5.484698in}{1.889076in}}%
\pgfpathlineto{\pgfqpoint{5.489483in}{1.861802in}}%
\pgfpathlineto{\pgfqpoint{5.494268in}{1.876799in}}%
\pgfpathlineto{\pgfqpoint{5.499054in}{1.864012in}}%
\pgfpathlineto{\pgfqpoint{5.503839in}{1.872241in}}%
\pgfpathlineto{\pgfqpoint{5.508624in}{1.873926in}}%
\pgfpathlineto{\pgfqpoint{5.513410in}{1.868259in}}%
\pgfpathlineto{\pgfqpoint{5.518195in}{1.866120in}}%
\pgfpathlineto{\pgfqpoint{5.522980in}{1.873223in}}%
\pgfpathlineto{\pgfqpoint{5.527765in}{1.873081in}}%
\pgfpathlineto{\pgfqpoint{5.532551in}{1.864599in}}%
\pgfpathlineto{\pgfqpoint{5.537336in}{1.871612in}}%
\pgfpathlineto{\pgfqpoint{5.542121in}{1.866245in}}%
\pgfpathlineto{\pgfqpoint{5.546907in}{1.869708in}}%
\pgfpathlineto{\pgfqpoint{5.551692in}{1.868936in}}%
\pgfpathlineto{\pgfqpoint{5.556477in}{1.861794in}}%
\pgfpathlineto{\pgfqpoint{5.566048in}{1.863067in}}%
\pgfpathlineto{\pgfqpoint{5.570833in}{1.877984in}}%
\pgfpathlineto{\pgfqpoint{5.575619in}{1.883081in}}%
\pgfpathlineto{\pgfqpoint{5.580404in}{1.871330in}}%
\pgfpathlineto{\pgfqpoint{5.585189in}{1.869575in}}%
\pgfpathlineto{\pgfqpoint{5.589975in}{1.878626in}}%
\pgfpathlineto{\pgfqpoint{5.594760in}{1.861636in}}%
\pgfpathlineto{\pgfqpoint{5.599545in}{1.863740in}}%
\pgfpathlineto{\pgfqpoint{5.604330in}{1.857598in}}%
\pgfpathlineto{\pgfqpoint{5.609116in}{1.866296in}}%
\pgfpathlineto{\pgfqpoint{5.613901in}{1.871406in}}%
\pgfpathlineto{\pgfqpoint{5.618686in}{1.863876in}}%
\pgfpathlineto{\pgfqpoint{5.623472in}{1.867248in}}%
\pgfpathlineto{\pgfqpoint{5.628257in}{1.865888in}}%
\pgfpathlineto{\pgfqpoint{5.633042in}{1.861021in}}%
\pgfpathlineto{\pgfqpoint{5.637828in}{1.860711in}}%
\pgfpathlineto{\pgfqpoint{5.642613in}{1.861750in}}%
\pgfpathlineto{\pgfqpoint{5.647398in}{1.861589in}}%
\pgfpathlineto{\pgfqpoint{5.652184in}{1.872335in}}%
\pgfpathlineto{\pgfqpoint{5.656969in}{1.859245in}}%
\pgfpathlineto{\pgfqpoint{5.661754in}{1.861632in}}%
\pgfpathlineto{\pgfqpoint{5.666540in}{1.867958in}}%
\pgfpathlineto{\pgfqpoint{5.671325in}{1.872945in}}%
\pgfpathlineto{\pgfqpoint{5.676110in}{1.885118in}}%
\pgfpathlineto{\pgfqpoint{5.680895in}{1.859975in}}%
\pgfpathlineto{\pgfqpoint{5.685681in}{1.863731in}}%
\pgfpathlineto{\pgfqpoint{5.690466in}{1.864761in}}%
\pgfpathlineto{\pgfqpoint{5.695251in}{1.863540in}}%
\pgfpathlineto{\pgfqpoint{5.700037in}{1.865329in}}%
\pgfpathlineto{\pgfqpoint{5.704822in}{1.865260in}}%
\pgfpathlineto{\pgfqpoint{5.709607in}{1.855890in}}%
\pgfpathlineto{\pgfqpoint{5.714393in}{1.861171in}}%
\pgfpathlineto{\pgfqpoint{5.719178in}{1.865196in}}%
\pgfpathlineto{\pgfqpoint{5.723963in}{1.865541in}}%
\pgfpathlineto{\pgfqpoint{5.728749in}{1.864240in}}%
\pgfpathlineto{\pgfqpoint{5.733534in}{1.858012in}}%
\pgfpathlineto{\pgfqpoint{5.738319in}{1.863864in}}%
\pgfpathlineto{\pgfqpoint{5.743105in}{1.867534in}}%
\pgfpathlineto{\pgfqpoint{5.747890in}{1.866428in}}%
\pgfpathlineto{\pgfqpoint{5.752675in}{1.866691in}}%
\pgfpathlineto{\pgfqpoint{5.757460in}{1.861293in}}%
\pgfpathlineto{\pgfqpoint{5.762246in}{1.875476in}}%
\pgfpathlineto{\pgfqpoint{5.767031in}{1.868591in}}%
\pgfpathlineto{\pgfqpoint{5.771816in}{1.865867in}}%
\pgfpathlineto{\pgfqpoint{5.776602in}{1.861431in}}%
\pgfpathlineto{\pgfqpoint{5.781387in}{1.865997in}}%
\pgfpathlineto{\pgfqpoint{5.786172in}{1.863424in}}%
\pgfpathlineto{\pgfqpoint{5.790958in}{1.859302in}}%
\pgfpathlineto{\pgfqpoint{5.795743in}{1.861768in}}%
\pgfpathlineto{\pgfqpoint{5.800528in}{1.862545in}}%
\pgfpathlineto{\pgfqpoint{5.805314in}{1.866312in}}%
\pgfpathlineto{\pgfqpoint{5.810099in}{1.862372in}}%
\pgfpathlineto{\pgfqpoint{5.814884in}{1.854467in}}%
\pgfpathlineto{\pgfqpoint{5.819670in}{1.855219in}}%
\pgfpathlineto{\pgfqpoint{5.824455in}{1.862822in}}%
\pgfpathlineto{\pgfqpoint{5.829240in}{1.859822in}}%
\pgfpathlineto{\pgfqpoint{5.834025in}{1.859689in}}%
\pgfpathlineto{\pgfqpoint{5.838811in}{1.865034in}}%
\pgfpathlineto{\pgfqpoint{5.843596in}{1.861478in}}%
\pgfpathlineto{\pgfqpoint{5.848381in}{1.859707in}}%
\pgfpathlineto{\pgfqpoint{5.853167in}{1.860242in}}%
\pgfpathlineto{\pgfqpoint{5.857952in}{1.857069in}}%
\pgfpathlineto{\pgfqpoint{5.862737in}{1.861301in}}%
\pgfpathlineto{\pgfqpoint{5.867523in}{1.868971in}}%
\pgfpathlineto{\pgfqpoint{5.872308in}{1.867463in}}%
\pgfpathlineto{\pgfqpoint{5.877093in}{1.864707in}}%
\pgfpathlineto{\pgfqpoint{5.881879in}{1.866194in}}%
\pgfpathlineto{\pgfqpoint{5.886664in}{1.862071in}}%
\pgfpathlineto{\pgfqpoint{5.891449in}{1.859069in}}%
\pgfpathlineto{\pgfqpoint{5.896235in}{1.863617in}}%
\pgfpathlineto{\pgfqpoint{5.901020in}{1.863548in}}%
\pgfpathlineto{\pgfqpoint{5.905805in}{1.866754in}}%
\pgfpathlineto{\pgfqpoint{5.910590in}{1.866372in}}%
\pgfpathlineto{\pgfqpoint{5.915376in}{1.863315in}}%
\pgfpathlineto{\pgfqpoint{5.920161in}{1.864189in}}%
\pgfpathlineto{\pgfqpoint{5.924946in}{1.861820in}}%
\pgfpathlineto{\pgfqpoint{5.929732in}{1.860042in}}%
\pgfpathlineto{\pgfqpoint{5.934517in}{1.860548in}}%
\pgfpathlineto{\pgfqpoint{5.939302in}{1.868016in}}%
\pgfpathlineto{\pgfqpoint{5.944088in}{1.872741in}}%
\pgfpathlineto{\pgfqpoint{5.948873in}{1.862654in}}%
\pgfpathlineto{\pgfqpoint{5.953658in}{1.864081in}}%
\pgfpathlineto{\pgfqpoint{5.958444in}{1.867022in}}%
\pgfpathlineto{\pgfqpoint{5.963229in}{1.864750in}}%
\pgfpathlineto{\pgfqpoint{5.968014in}{1.858653in}}%
\pgfpathlineto{\pgfqpoint{5.972800in}{1.875518in}}%
\pgfpathlineto{\pgfqpoint{5.977585in}{1.863650in}}%
\pgfpathlineto{\pgfqpoint{5.982370in}{1.870709in}}%
\pgfpathlineto{\pgfqpoint{5.987155in}{1.869456in}}%
\pgfpathlineto{\pgfqpoint{5.991941in}{1.860423in}}%
\pgfpathlineto{\pgfqpoint{6.001511in}{1.861866in}}%
\pgfpathlineto{\pgfqpoint{6.006297in}{1.870305in}}%
\pgfpathlineto{\pgfqpoint{6.011082in}{1.863926in}}%
\pgfpathlineto{\pgfqpoint{6.015867in}{1.866673in}}%
\pgfpathlineto{\pgfqpoint{6.020653in}{1.866052in}}%
\pgfpathlineto{\pgfqpoint{6.025438in}{1.864109in}}%
\pgfpathlineto{\pgfqpoint{6.030223in}{1.862621in}}%
\pgfpathlineto{\pgfqpoint{6.035009in}{1.864731in}}%
\pgfpathlineto{\pgfqpoint{6.039794in}{1.868865in}}%
\pgfpathlineto{\pgfqpoint{6.044579in}{1.875616in}}%
\pgfpathlineto{\pgfqpoint{6.049365in}{1.869640in}}%
\pgfpathlineto{\pgfqpoint{6.054150in}{1.862365in}}%
\pgfpathlineto{\pgfqpoint{6.058935in}{1.863149in}}%
\pgfpathlineto{\pgfqpoint{6.063720in}{1.867246in}}%
\pgfpathlineto{\pgfqpoint{6.068506in}{1.873691in}}%
\pgfpathlineto{\pgfqpoint{6.073291in}{1.866140in}}%
\pgfpathlineto{\pgfqpoint{6.078076in}{1.866385in}}%
\pgfpathlineto{\pgfqpoint{6.082862in}{1.857668in}}%
\pgfpathlineto{\pgfqpoint{6.092432in}{1.873595in}}%
\pgfpathlineto{\pgfqpoint{6.097218in}{1.865086in}}%
\pgfpathlineto{\pgfqpoint{6.102003in}{1.868970in}}%
\pgfpathlineto{\pgfqpoint{6.106788in}{1.862869in}}%
\pgfpathlineto{\pgfqpoint{6.111574in}{1.867959in}}%
\pgfpathlineto{\pgfqpoint{6.116359in}{1.866625in}}%
\pgfpathlineto{\pgfqpoint{6.121144in}{1.873318in}}%
\pgfpathlineto{\pgfqpoint{6.125930in}{1.864685in}}%
\pgfpathlineto{\pgfqpoint{6.130715in}{1.864389in}}%
\pgfpathlineto{\pgfqpoint{6.135500in}{1.868292in}}%
\pgfpathlineto{\pgfqpoint{6.140285in}{1.863324in}}%
\pgfpathlineto{\pgfqpoint{6.145071in}{1.863051in}}%
\pgfpathlineto{\pgfqpoint{6.149856in}{1.865583in}}%
\pgfpathlineto{\pgfqpoint{6.154641in}{1.871488in}}%
\pgfpathlineto{\pgfqpoint{6.159427in}{1.866865in}}%
\pgfpathlineto{\pgfqpoint{6.164212in}{1.874193in}}%
\pgfpathlineto{\pgfqpoint{6.168997in}{1.862682in}}%
\pgfpathlineto{\pgfqpoint{6.173783in}{1.863658in}}%
\pgfpathlineto{\pgfqpoint{6.178568in}{1.870507in}}%
\pgfpathlineto{\pgfqpoint{6.183353in}{1.867026in}}%
\pgfpathlineto{\pgfqpoint{6.188139in}{1.869962in}}%
\pgfpathlineto{\pgfqpoint{6.192924in}{1.869159in}}%
\pgfpathlineto{\pgfqpoint{6.197709in}{1.867549in}}%
\pgfpathlineto{\pgfqpoint{6.202495in}{1.867831in}}%
\pgfpathlineto{\pgfqpoint{6.207280in}{1.865925in}}%
\pgfpathlineto{\pgfqpoint{6.212065in}{1.862919in}}%
\pgfpathlineto{\pgfqpoint{6.216850in}{1.869584in}}%
\pgfpathlineto{\pgfqpoint{6.221636in}{1.861330in}}%
\pgfpathlineto{\pgfqpoint{6.226421in}{1.864964in}}%
\pgfpathlineto{\pgfqpoint{6.231206in}{1.873691in}}%
\pgfpathlineto{\pgfqpoint{6.235992in}{1.869334in}}%
\pgfpathlineto{\pgfqpoint{6.240777in}{1.866806in}}%
\pgfpathlineto{\pgfqpoint{6.245562in}{1.874152in}}%
\pgfpathlineto{\pgfqpoint{6.250348in}{1.860964in}}%
\pgfpathlineto{\pgfqpoint{6.255133in}{1.864854in}}%
\pgfpathlineto{\pgfqpoint{6.259918in}{1.861011in}}%
\pgfpathlineto{\pgfqpoint{6.264704in}{1.866161in}}%
\pgfpathlineto{\pgfqpoint{6.269489in}{1.867054in}}%
\pgfpathlineto{\pgfqpoint{6.274274in}{1.864295in}}%
\pgfpathlineto{\pgfqpoint{6.279060in}{1.862883in}}%
\pgfpathlineto{\pgfqpoint{6.283845in}{1.863186in}}%
\pgfpathlineto{\pgfqpoint{6.288630in}{1.858402in}}%
\pgfpathlineto{\pgfqpoint{6.293415in}{1.869276in}}%
\pgfpathlineto{\pgfqpoint{6.298201in}{1.871697in}}%
\pgfpathlineto{\pgfqpoint{6.302986in}{1.859938in}}%
\pgfpathlineto{\pgfqpoint{6.307771in}{1.864868in}}%
\pgfpathlineto{\pgfqpoint{6.312557in}{1.868600in}}%
\pgfpathlineto{\pgfqpoint{6.317342in}{1.864797in}}%
\pgfpathlineto{\pgfqpoint{6.322127in}{1.859677in}}%
\pgfpathlineto{\pgfqpoint{6.326913in}{1.865394in}}%
\pgfpathlineto{\pgfqpoint{6.331698in}{1.863209in}}%
\pgfpathlineto{\pgfqpoint{6.336483in}{1.863491in}}%
\pgfpathlineto{\pgfqpoint{6.341269in}{1.861312in}}%
\pgfpathlineto{\pgfqpoint{6.346054in}{1.861756in}}%
\pgfpathlineto{\pgfqpoint{6.350839in}{1.861369in}}%
\pgfpathlineto{\pgfqpoint{6.355625in}{1.867062in}}%
\pgfpathlineto{\pgfqpoint{6.360410in}{1.867225in}}%
\pgfpathlineto{\pgfqpoint{6.365195in}{1.868812in}}%
\pgfpathlineto{\pgfqpoint{6.369980in}{1.865470in}}%
\pgfpathlineto{\pgfqpoint{6.374766in}{1.866207in}}%
\pgfpathlineto{\pgfqpoint{6.379551in}{1.870435in}}%
\pgfpathlineto{\pgfqpoint{6.384336in}{1.866011in}}%
\pgfpathlineto{\pgfqpoint{6.389122in}{1.864111in}}%
\pgfpathlineto{\pgfqpoint{6.393907in}{1.867804in}}%
\pgfpathlineto{\pgfqpoint{6.403478in}{1.864403in}}%
\pgfpathlineto{\pgfqpoint{6.413048in}{1.870905in}}%
\pgfpathlineto{\pgfqpoint{6.417834in}{1.868341in}}%
\pgfpathlineto{\pgfqpoint{6.422619in}{1.867184in}}%
\pgfpathlineto{\pgfqpoint{6.427404in}{1.873153in}}%
\pgfpathlineto{\pgfqpoint{6.432190in}{1.873165in}}%
\pgfpathlineto{\pgfqpoint{6.436975in}{1.871471in}}%
\pgfpathlineto{\pgfqpoint{6.441760in}{1.866102in}}%
\pgfpathlineto{\pgfqpoint{6.446545in}{1.870143in}}%
\pgfpathlineto{\pgfqpoint{6.451331in}{1.871161in}}%
\pgfpathlineto{\pgfqpoint{6.456116in}{1.870667in}}%
\pgfpathlineto{\pgfqpoint{6.460901in}{1.862359in}}%
\pgfpathlineto{\pgfqpoint{6.465687in}{1.868524in}}%
\pgfpathlineto{\pgfqpoint{6.470472in}{1.870448in}}%
\pgfpathlineto{\pgfqpoint{6.475257in}{1.865314in}}%
\pgfpathlineto{\pgfqpoint{6.480043in}{1.867053in}}%
\pgfpathlineto{\pgfqpoint{6.484828in}{1.870985in}}%
\pgfpathlineto{\pgfqpoint{6.489613in}{1.869208in}}%
\pgfpathlineto{\pgfqpoint{6.494399in}{1.868161in}}%
\pgfpathlineto{\pgfqpoint{6.499184in}{1.870954in}}%
\pgfpathlineto{\pgfqpoint{6.503969in}{1.863622in}}%
\pgfpathlineto{\pgfqpoint{6.508755in}{1.873098in}}%
\pgfpathlineto{\pgfqpoint{6.513540in}{1.866219in}}%
\pgfpathlineto{\pgfqpoint{6.518325in}{1.869719in}}%
\pgfpathlineto{\pgfqpoint{6.523110in}{1.868754in}}%
\pgfpathlineto{\pgfqpoint{6.527896in}{1.866964in}}%
\pgfpathlineto{\pgfqpoint{6.532681in}{1.871766in}}%
\pgfpathlineto{\pgfqpoint{6.537466in}{1.872161in}}%
\pgfpathlineto{\pgfqpoint{6.542252in}{1.864988in}}%
\pgfpathlineto{\pgfqpoint{6.547037in}{1.877196in}}%
\pgfpathlineto{\pgfqpoint{6.551822in}{1.863881in}}%
\pgfpathlineto{\pgfqpoint{6.556608in}{1.869207in}}%
\pgfpathlineto{\pgfqpoint{6.561393in}{1.869137in}}%
\pgfpathlineto{\pgfqpoint{6.566178in}{1.874259in}}%
\pgfpathlineto{\pgfqpoint{6.570964in}{1.875636in}}%
\pgfpathlineto{\pgfqpoint{6.575749in}{1.870356in}}%
\pgfpathlineto{\pgfqpoint{6.580534in}{1.870043in}}%
\pgfpathlineto{\pgfqpoint{6.585320in}{1.871304in}}%
\pgfpathlineto{\pgfqpoint{6.590105in}{1.870176in}}%
\pgfpathlineto{\pgfqpoint{6.594890in}{1.868415in}}%
\pgfpathlineto{\pgfqpoint{6.599675in}{1.865038in}}%
\pgfpathlineto{\pgfqpoint{6.604461in}{1.872255in}}%
\pgfpathlineto{\pgfqpoint{6.614031in}{1.875816in}}%
\pgfpathlineto{\pgfqpoint{6.618817in}{1.869419in}}%
\pgfpathlineto{\pgfqpoint{6.623602in}{1.872890in}}%
\pgfpathlineto{\pgfqpoint{6.628387in}{1.869205in}}%
\pgfpathlineto{\pgfqpoint{6.633173in}{1.868593in}}%
\pgfpathlineto{\pgfqpoint{6.637958in}{1.864552in}}%
\pgfpathlineto{\pgfqpoint{6.642743in}{1.873647in}}%
\pgfpathlineto{\pgfqpoint{6.647529in}{1.868748in}}%
\pgfpathlineto{\pgfqpoint{6.652314in}{1.872926in}}%
\pgfpathlineto{\pgfqpoint{6.657099in}{1.878106in}}%
\pgfpathlineto{\pgfqpoint{6.661885in}{1.867096in}}%
\pgfpathlineto{\pgfqpoint{6.666670in}{1.865819in}}%
\pgfpathlineto{\pgfqpoint{6.671455in}{1.878280in}}%
\pgfpathlineto{\pgfqpoint{6.676240in}{1.872637in}}%
\pgfpathlineto{\pgfqpoint{6.681026in}{1.868407in}}%
\pgfpathlineto{\pgfqpoint{6.685811in}{1.870924in}}%
\pgfpathlineto{\pgfqpoint{6.690596in}{1.872764in}}%
\pgfpathlineto{\pgfqpoint{6.695382in}{1.868911in}}%
\pgfpathlineto{\pgfqpoint{6.700167in}{1.873685in}}%
\pgfpathlineto{\pgfqpoint{6.704952in}{1.868992in}}%
\pgfpathlineto{\pgfqpoint{6.709738in}{1.868690in}}%
\pgfpathlineto{\pgfqpoint{6.714523in}{1.871200in}}%
\pgfpathlineto{\pgfqpoint{6.719308in}{1.870013in}}%
\pgfpathlineto{\pgfqpoint{6.724094in}{1.873270in}}%
\pgfpathlineto{\pgfqpoint{6.733664in}{1.869163in}}%
\pgfpathlineto{\pgfqpoint{6.738450in}{1.868320in}}%
\pgfpathlineto{\pgfqpoint{6.743235in}{1.869447in}}%
\pgfpathlineto{\pgfqpoint{6.748020in}{1.872402in}}%
\pgfpathlineto{\pgfqpoint{6.752805in}{1.876228in}}%
\pgfpathlineto{\pgfqpoint{6.757591in}{1.871580in}}%
\pgfpathlineto{\pgfqpoint{6.762376in}{1.874847in}}%
\pgfpathlineto{\pgfqpoint{6.767161in}{1.876638in}}%
\pgfpathlineto{\pgfqpoint{6.771947in}{1.874558in}}%
\pgfpathlineto{\pgfqpoint{6.776732in}{1.875482in}}%
\pgfpathlineto{\pgfqpoint{6.781517in}{1.874716in}}%
\pgfpathlineto{\pgfqpoint{6.786303in}{1.874395in}}%
\pgfpathlineto{\pgfqpoint{6.791088in}{1.873515in}}%
\pgfpathlineto{\pgfqpoint{6.795873in}{1.873597in}}%
\pgfpathlineto{\pgfqpoint{6.800659in}{1.871821in}}%
\pgfpathlineto{\pgfqpoint{6.805444in}{1.877043in}}%
\pgfpathlineto{\pgfqpoint{6.810229in}{1.873128in}}%
\pgfpathlineto{\pgfqpoint{6.815015in}{1.876466in}}%
\pgfpathlineto{\pgfqpoint{6.819800in}{1.872996in}}%
\pgfpathlineto{\pgfqpoint{6.824585in}{1.873083in}}%
\pgfpathlineto{\pgfqpoint{6.829370in}{1.874969in}}%
\pgfpathlineto{\pgfqpoint{6.834156in}{1.876374in}}%
\pgfpathlineto{\pgfqpoint{6.838941in}{1.871733in}}%
\pgfpathlineto{\pgfqpoint{6.843726in}{1.874776in}}%
\pgfpathlineto{\pgfqpoint{6.848512in}{1.872080in}}%
\pgfpathlineto{\pgfqpoint{6.858082in}{1.874159in}}%
\pgfpathlineto{\pgfqpoint{6.862868in}{1.872263in}}%
\pgfpathlineto{\pgfqpoint{6.867653in}{1.877681in}}%
\pgfpathlineto{\pgfqpoint{6.872438in}{1.875967in}}%
\pgfpathlineto{\pgfqpoint{6.877224in}{1.871377in}}%
\pgfpathlineto{\pgfqpoint{6.882009in}{1.873455in}}%
\pgfpathlineto{\pgfqpoint{6.886794in}{1.876185in}}%
\pgfpathlineto{\pgfqpoint{6.891580in}{1.874204in}}%
\pgfpathlineto{\pgfqpoint{6.896365in}{1.875069in}}%
\pgfpathlineto{\pgfqpoint{6.901150in}{1.879449in}}%
\pgfpathlineto{\pgfqpoint{6.905935in}{1.874122in}}%
\pgfpathlineto{\pgfqpoint{6.910721in}{1.877731in}}%
\pgfpathlineto{\pgfqpoint{6.915506in}{1.874864in}}%
\pgfpathlineto{\pgfqpoint{6.920291in}{1.879768in}}%
\pgfpathlineto{\pgfqpoint{6.925077in}{1.870300in}}%
\pgfpathlineto{\pgfqpoint{6.929862in}{1.876700in}}%
\pgfpathlineto{\pgfqpoint{6.934647in}{1.877868in}}%
\pgfpathlineto{\pgfqpoint{6.939433in}{1.874697in}}%
\pgfpathlineto{\pgfqpoint{6.944218in}{1.874828in}}%
\pgfpathlineto{\pgfqpoint{6.949003in}{1.874471in}}%
\pgfpathlineto{\pgfqpoint{6.953789in}{1.875162in}}%
\pgfpathlineto{\pgfqpoint{6.958574in}{1.873745in}}%
\pgfpathlineto{\pgfqpoint{6.963359in}{1.878746in}}%
\pgfpathlineto{\pgfqpoint{6.968145in}{1.875594in}}%
\pgfpathlineto{\pgfqpoint{6.972930in}{1.879849in}}%
\pgfpathlineto{\pgfqpoint{6.982500in}{1.873168in}}%
\pgfpathlineto{\pgfqpoint{6.987286in}{1.871768in}}%
\pgfpathlineto{\pgfqpoint{6.992071in}{1.872859in}}%
\pgfpathlineto{\pgfqpoint{6.996856in}{1.876958in}}%
\pgfpathlineto{\pgfqpoint{7.001642in}{1.874220in}}%
\pgfpathlineto{\pgfqpoint{7.006427in}{1.881313in}}%
\pgfpathlineto{\pgfqpoint{7.011212in}{1.874544in}}%
\pgfpathlineto{\pgfqpoint{7.015998in}{1.875010in}}%
\pgfpathlineto{\pgfqpoint{7.020783in}{1.873677in}}%
\pgfpathlineto{\pgfqpoint{7.025568in}{1.868077in}}%
\pgfpathlineto{\pgfqpoint{7.030354in}{1.876638in}}%
\pgfpathlineto{\pgfqpoint{7.035139in}{1.880101in}}%
\pgfpathlineto{\pgfqpoint{7.039924in}{1.877593in}}%
\pgfpathlineto{\pgfqpoint{7.044710in}{1.873039in}}%
\pgfpathlineto{\pgfqpoint{7.049495in}{1.874266in}}%
\pgfpathlineto{\pgfqpoint{7.054280in}{1.870951in}}%
\pgfpathlineto{\pgfqpoint{7.059065in}{1.873543in}}%
\pgfpathlineto{\pgfqpoint{7.068636in}{1.876292in}}%
\pgfpathlineto{\pgfqpoint{7.073421in}{1.877132in}}%
\pgfpathlineto{\pgfqpoint{7.078207in}{1.879056in}}%
\pgfpathlineto{\pgfqpoint{7.082992in}{1.873026in}}%
\pgfpathlineto{\pgfqpoint{7.087777in}{1.871610in}}%
\pgfpathlineto{\pgfqpoint{7.092563in}{1.874579in}}%
\pgfpathlineto{\pgfqpoint{7.097348in}{1.874318in}}%
\pgfpathlineto{\pgfqpoint{7.102133in}{1.875556in}}%
\pgfpathlineto{\pgfqpoint{7.111704in}{1.875618in}}%
\pgfpathlineto{\pgfqpoint{7.116489in}{1.872856in}}%
\pgfpathlineto{\pgfqpoint{7.121275in}{1.876905in}}%
\pgfpathlineto{\pgfqpoint{7.126060in}{1.869641in}}%
\pgfpathlineto{\pgfqpoint{7.135630in}{1.877275in}}%
\pgfpathlineto{\pgfqpoint{7.140416in}{1.873007in}}%
\pgfpathlineto{\pgfqpoint{7.145201in}{1.875953in}}%
\pgfpathlineto{\pgfqpoint{7.149986in}{1.872830in}}%
\pgfpathlineto{\pgfqpoint{7.154772in}{1.876458in}}%
\pgfpathlineto{\pgfqpoint{7.159557in}{1.874363in}}%
\pgfpathlineto{\pgfqpoint{7.164342in}{1.868828in}}%
\pgfpathlineto{\pgfqpoint{7.169128in}{1.874985in}}%
\pgfpathlineto{\pgfqpoint{7.173913in}{1.876650in}}%
\pgfpathlineto{\pgfqpoint{7.178698in}{1.872426in}}%
\pgfpathlineto{\pgfqpoint{7.188269in}{1.878036in}}%
\pgfpathlineto{\pgfqpoint{7.193054in}{1.872368in}}%
\pgfpathlineto{\pgfqpoint{7.197840in}{1.869458in}}%
\pgfpathlineto{\pgfqpoint{7.202625in}{1.873303in}}%
\pgfpathlineto{\pgfqpoint{7.207410in}{1.869344in}}%
\pgfpathlineto{\pgfqpoint{7.212195in}{1.872683in}}%
\pgfpathlineto{\pgfqpoint{7.216981in}{1.879257in}}%
\pgfpathlineto{\pgfqpoint{7.221766in}{1.873471in}}%
\pgfpathlineto{\pgfqpoint{7.231337in}{1.872760in}}%
\pgfpathlineto{\pgfqpoint{7.236122in}{1.869932in}}%
\pgfpathlineto{\pgfqpoint{7.240907in}{1.869811in}}%
\pgfpathlineto{\pgfqpoint{7.245693in}{1.874958in}}%
\pgfpathlineto{\pgfqpoint{7.250478in}{1.873925in}}%
\pgfpathlineto{\pgfqpoint{7.255263in}{1.872306in}}%
\pgfpathlineto{\pgfqpoint{7.260049in}{1.868807in}}%
\pgfpathlineto{\pgfqpoint{7.264834in}{1.869507in}}%
\pgfpathlineto{\pgfqpoint{7.269619in}{1.868367in}}%
\pgfpathlineto{\pgfqpoint{7.274405in}{1.874218in}}%
\pgfpathlineto{\pgfqpoint{7.279190in}{1.869272in}}%
\pgfpathlineto{\pgfqpoint{7.283975in}{1.877532in}}%
\pgfpathlineto{\pgfqpoint{7.288760in}{1.872965in}}%
\pgfpathlineto{\pgfqpoint{7.293546in}{1.871449in}}%
\pgfpathlineto{\pgfqpoint{7.298331in}{1.871854in}}%
\pgfpathlineto{\pgfqpoint{7.303116in}{1.876286in}}%
\pgfpathlineto{\pgfqpoint{7.307902in}{1.876533in}}%
\pgfpathlineto{\pgfqpoint{7.312687in}{1.872701in}}%
\pgfpathlineto{\pgfqpoint{7.317472in}{1.872943in}}%
\pgfpathlineto{\pgfqpoint{7.322258in}{1.878251in}}%
\pgfpathlineto{\pgfqpoint{7.327043in}{1.878217in}}%
\pgfpathlineto{\pgfqpoint{7.331828in}{1.874802in}}%
\pgfpathlineto{\pgfqpoint{7.336614in}{1.874979in}}%
\pgfpathlineto{\pgfqpoint{7.341399in}{1.872132in}}%
\pgfpathlineto{\pgfqpoint{7.350969in}{1.875804in}}%
\pgfpathlineto{\pgfqpoint{7.350969in}{1.875804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.945575in}{1.626667in}}%
\pgfpathlineto{\pgfqpoint{2.945575in}{2.773333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.350000in}{1.626667in}}%
\pgfpathlineto{\pgfqpoint{7.350000in}{2.773333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.945575in}{1.626667in}}%
\pgfpathlineto{\pgfqpoint{7.350000in}{1.626667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.945575in}{2.773333in}}%
\pgfpathlineto{\pgfqpoint{7.350000in}{2.773333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.033664in}{2.142667in}}%
\pgfpathlineto{\pgfqpoint{5.676319in}{2.142667in}}%
\pgfpathlineto{\pgfqpoint{5.676319in}{2.716000in}}%
\pgfpathlineto{\pgfqpoint{3.033664in}{2.716000in}}%
\pgfpathlineto{\pgfqpoint{3.033664in}{2.142667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.033333in}{2.143333in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.643333in,height=0.573333in]{obs_58261-img5.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.033664in}{2.142667in}}{\pgfqpoint{2.642655in}{0.573333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.030330in}{2.352343in}}%
\pgfpathlineto{\pgfqpoint{3.071590in}{2.375556in}}%
\pgfpathlineto{\pgfqpoint{3.119659in}{2.346250in}}%
\pgfpathlineto{\pgfqpoint{3.167728in}{2.362229in}}%
\pgfpathlineto{\pgfqpoint{3.215796in}{2.380745in}}%
\pgfpathlineto{\pgfqpoint{3.263865in}{2.336605in}}%
\pgfpathlineto{\pgfqpoint{3.311934in}{2.373344in}}%
\pgfpathlineto{\pgfqpoint{3.360003in}{2.376514in}}%
\pgfpathlineto{\pgfqpoint{3.408071in}{2.347886in}}%
\pgfpathlineto{\pgfqpoint{3.456140in}{2.343205in}}%
\pgfpathlineto{\pgfqpoint{3.504209in}{2.357587in}}%
\pgfpathlineto{\pgfqpoint{3.552278in}{2.323206in}}%
\pgfpathlineto{\pgfqpoint{3.600346in}{2.350089in}}%
\pgfpathlineto{\pgfqpoint{3.648415in}{2.356276in}}%
\pgfpathlineto{\pgfqpoint{3.696484in}{2.341050in}}%
\pgfpathlineto{\pgfqpoint{3.744553in}{2.345499in}}%
\pgfpathlineto{\pgfqpoint{3.792621in}{2.346204in}}%
\pgfpathlineto{\pgfqpoint{3.840690in}{2.326454in}}%
\pgfpathlineto{\pgfqpoint{3.888759in}{2.336249in}}%
\pgfpathlineto{\pgfqpoint{3.936828in}{2.345431in}}%
\pgfpathlineto{\pgfqpoint{3.984896in}{2.346093in}}%
\pgfpathlineto{\pgfqpoint{4.032965in}{2.319975in}}%
\pgfpathlineto{\pgfqpoint{4.081034in}{2.384910in}}%
\pgfpathlineto{\pgfqpoint{4.129103in}{2.360654in}}%
\pgfpathlineto{\pgfqpoint{4.177172in}{2.342983in}}%
\pgfpathlineto{\pgfqpoint{4.225240in}{2.402902in}}%
\pgfpathlineto{\pgfqpoint{4.273309in}{2.372965in}}%
\pgfpathlineto{\pgfqpoint{4.321378in}{2.341134in}}%
\pgfpathlineto{\pgfqpoint{4.369447in}{2.321528in}}%
\pgfpathlineto{\pgfqpoint{4.417515in}{2.330738in}}%
\pgfpathlineto{\pgfqpoint{4.465584in}{2.331042in}}%
\pgfpathlineto{\pgfqpoint{4.513653in}{2.345151in}}%
\pgfpathlineto{\pgfqpoint{4.561722in}{2.351392in}}%
\pgfpathlineto{\pgfqpoint{4.609790in}{2.363251in}}%
\pgfpathlineto{\pgfqpoint{4.657859in}{2.330700in}}%
\pgfpathlineto{\pgfqpoint{4.705928in}{2.338148in}}%
\pgfpathlineto{\pgfqpoint{4.753997in}{2.343784in}}%
\pgfpathlineto{\pgfqpoint{4.802065in}{2.332209in}}%
\pgfpathlineto{\pgfqpoint{4.850134in}{2.341496in}}%
\pgfpathlineto{\pgfqpoint{4.898203in}{2.326765in}}%
\pgfpathlineto{\pgfqpoint{4.946272in}{2.339875in}}%
\pgfpathlineto{\pgfqpoint{4.994340in}{2.353851in}}%
\pgfpathlineto{\pgfqpoint{5.042409in}{2.337491in}}%
\pgfpathlineto{\pgfqpoint{5.090478in}{2.362924in}}%
\pgfpathlineto{\pgfqpoint{5.138547in}{2.349144in}}%
\pgfpathlineto{\pgfqpoint{5.186616in}{2.355387in}}%
\pgfpathlineto{\pgfqpoint{5.234684in}{2.328304in}}%
\pgfpathlineto{\pgfqpoint{5.282753in}{2.311454in}}%
\pgfpathlineto{\pgfqpoint{5.330822in}{2.308701in}}%
\pgfpathlineto{\pgfqpoint{5.378891in}{2.366788in}}%
\pgfpathlineto{\pgfqpoint{5.426959in}{2.360204in}}%
\pgfpathlineto{\pgfqpoint{5.475028in}{2.318299in}}%
\pgfpathlineto{\pgfqpoint{5.523097in}{2.313118in}}%
\pgfpathlineto{\pgfqpoint{5.571166in}{2.329188in}}%
\pgfpathlineto{\pgfqpoint{5.619234in}{2.333353in}}%
\pgfpathlineto{\pgfqpoint{5.667303in}{2.371170in}}%
\pgfpathlineto{\pgfqpoint{5.679652in}{2.366406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.033664in}{2.142667in}}%
\pgfpathlineto{\pgfqpoint{3.033664in}{2.716000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.676319in}{2.142667in}}%
\pgfpathlineto{\pgfqpoint{5.676319in}{2.716000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.033664in}{2.142667in}}%
\pgfpathlineto{\pgfqpoint{5.676319in}{2.142667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.033664in}{2.716000in}}%
\pgfpathlineto{\pgfqpoint{5.676319in}{2.716000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.354991in,y=2.572667in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont e.ii)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.945575in}{0.480000in}}%
\pgfpathlineto{\pgfqpoint{7.350000in}{0.480000in}}%
\pgfpathlineto{\pgfqpoint{7.350000in}{1.626667in}}%
\pgfpathlineto{\pgfqpoint{2.945575in}{1.626667in}}%
\pgfpathlineto{\pgfqpoint{2.945575in}{0.480000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{0.480000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.473123in}{0.480000in}}%
\pgfpathlineto{\pgfqpoint{3.473123in}{1.626667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.473123in}{0.480000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.473123in,y=0.382778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.29}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{0.480000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.051587in}{0.480000in}}%
\pgfpathlineto{\pgfqpoint{5.051587in}{1.626667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051587in}{0.480000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.051587in,y=0.382778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.31}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{0.480000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.630051in}{0.480000in}}%
\pgfpathlineto{\pgfqpoint{6.630051in}{1.626667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.630051in}{0.480000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.630051in,y=0.382778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.33}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.191147in,y=0.136000in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Orbital phase}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{0.480000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.945575in}{0.599914in}}%
\pgfpathlineto{\pgfqpoint{7.350000in}{0.599914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.945575in}{0.599914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{0.480000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.945575in}{1.058580in}}%
\pgfpathlineto{\pgfqpoint{7.350000in}{1.058580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.945575in}{1.058580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{0.480000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.945575in}{1.517247in}}%
\pgfpathlineto{\pgfqpoint{7.350000in}{1.517247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.945575in}{1.517247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{0.480000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.065357in}{0.863115in}}%
\pgfpathlineto{\pgfqpoint{3.145081in}{1.167510in}}%
\pgfpathlineto{\pgfqpoint{3.224804in}{1.312044in}}%
\pgfpathlineto{\pgfqpoint{3.304528in}{1.382652in}}%
\pgfpathlineto{\pgfqpoint{3.384251in}{1.428731in}}%
\pgfpathlineto{\pgfqpoint{3.463975in}{1.415848in}}%
\pgfpathlineto{\pgfqpoint{3.543698in}{1.289864in}}%
\pgfpathlineto{\pgfqpoint{3.623422in}{1.382509in}}%
\pgfpathlineto{\pgfqpoint{3.703146in}{1.397623in}}%
\pgfpathlineto{\pgfqpoint{3.782869in}{1.379548in}}%
\pgfpathlineto{\pgfqpoint{3.862593in}{1.333313in}}%
\pgfpathlineto{\pgfqpoint{3.942316in}{1.298178in}}%
\pgfpathlineto{\pgfqpoint{4.022040in}{1.269676in}}%
\pgfpathlineto{\pgfqpoint{4.101763in}{1.270728in}}%
\pgfpathlineto{\pgfqpoint{4.181487in}{1.257742in}}%
\pgfpathlineto{\pgfqpoint{4.261210in}{1.199917in}}%
\pgfpathlineto{\pgfqpoint{4.340934in}{1.163945in}}%
\pgfpathlineto{\pgfqpoint{4.381591in}{1.168979in}}%
\pgfpathlineto{\pgfqpoint{4.405511in}{1.203676in}}%
\pgfpathlineto{\pgfqpoint{4.429430in}{1.171592in}}%
\pgfpathlineto{\pgfqpoint{4.453349in}{1.174627in}}%
\pgfpathlineto{\pgfqpoint{4.477269in}{1.101293in}}%
\pgfpathlineto{\pgfqpoint{4.501188in}{1.083297in}}%
\pgfpathlineto{\pgfqpoint{4.525107in}{1.095858in}}%
\pgfpathlineto{\pgfqpoint{4.549027in}{1.087617in}}%
\pgfpathlineto{\pgfqpoint{4.572946in}{1.099635in}}%
\pgfpathlineto{\pgfqpoint{4.596865in}{1.102451in}}%
\pgfpathlineto{\pgfqpoint{4.620785in}{1.147642in}}%
\pgfpathlineto{\pgfqpoint{4.644704in}{1.120383in}}%
\pgfpathlineto{\pgfqpoint{4.692543in}{1.206913in}}%
\pgfpathlineto{\pgfqpoint{4.716462in}{1.228517in}}%
\pgfpathlineto{\pgfqpoint{4.740382in}{1.209939in}}%
\pgfpathlineto{\pgfqpoint{4.764301in}{1.224142in}}%
\pgfpathlineto{\pgfqpoint{4.788220in}{1.232707in}}%
\pgfpathlineto{\pgfqpoint{4.812140in}{1.182236in}}%
\pgfpathlineto{\pgfqpoint{4.836059in}{1.153589in}}%
\pgfpathlineto{\pgfqpoint{4.859978in}{1.165905in}}%
\pgfpathlineto{\pgfqpoint{4.883898in}{1.152930in}}%
\pgfpathlineto{\pgfqpoint{4.907817in}{1.120770in}}%
\pgfpathlineto{\pgfqpoint{4.931737in}{1.140122in}}%
\pgfpathlineto{\pgfqpoint{4.955656in}{1.109851in}}%
\pgfpathlineto{\pgfqpoint{4.979575in}{1.208791in}}%
\pgfpathlineto{\pgfqpoint{5.003495in}{1.135542in}}%
\pgfpathlineto{\pgfqpoint{5.027414in}{1.117370in}}%
\pgfpathlineto{\pgfqpoint{5.051333in}{1.136487in}}%
\pgfpathlineto{\pgfqpoint{5.075253in}{1.137800in}}%
\pgfpathlineto{\pgfqpoint{5.099172in}{1.142431in}}%
\pgfpathlineto{\pgfqpoint{5.123091in}{1.138334in}}%
\pgfpathlineto{\pgfqpoint{5.147011in}{1.142281in}}%
\pgfpathlineto{\pgfqpoint{5.170930in}{1.150175in}}%
\pgfpathlineto{\pgfqpoint{5.194850in}{1.144352in}}%
\pgfpathlineto{\pgfqpoint{5.218769in}{1.153343in}}%
\pgfpathlineto{\pgfqpoint{5.242688in}{1.135952in}}%
\pgfpathlineto{\pgfqpoint{5.266608in}{1.154769in}}%
\pgfpathlineto{\pgfqpoint{5.290527in}{1.134364in}}%
\pgfpathlineto{\pgfqpoint{5.314446in}{1.109158in}}%
\pgfpathlineto{\pgfqpoint{5.338366in}{1.105914in}}%
\pgfpathlineto{\pgfqpoint{5.362285in}{1.111828in}}%
\pgfpathlineto{\pgfqpoint{5.386204in}{1.128704in}}%
\pgfpathlineto{\pgfqpoint{5.410124in}{1.128356in}}%
\pgfpathlineto{\pgfqpoint{5.434043in}{1.104991in}}%
\pgfpathlineto{\pgfqpoint{5.481882in}{1.111749in}}%
\pgfpathlineto{\pgfqpoint{5.505801in}{1.176847in}}%
\pgfpathlineto{\pgfqpoint{5.529721in}{1.102049in}}%
\pgfpathlineto{\pgfqpoint{5.553640in}{1.099388in}}%
\pgfpathlineto{\pgfqpoint{5.577559in}{1.114957in}}%
\pgfpathlineto{\pgfqpoint{5.601479in}{1.118529in}}%
\pgfpathlineto{\pgfqpoint{5.625398in}{1.120318in}}%
\pgfpathlineto{\pgfqpoint{5.649317in}{1.127652in}}%
\pgfpathlineto{\pgfqpoint{5.673237in}{1.138346in}}%
\pgfpathlineto{\pgfqpoint{5.697156in}{1.106712in}}%
\pgfpathlineto{\pgfqpoint{5.721075in}{1.107715in}}%
\pgfpathlineto{\pgfqpoint{5.744995in}{1.116855in}}%
\pgfpathlineto{\pgfqpoint{5.768914in}{1.087543in}}%
\pgfpathlineto{\pgfqpoint{5.792834in}{1.093702in}}%
\pgfpathlineto{\pgfqpoint{5.816753in}{1.083221in}}%
\pgfpathlineto{\pgfqpoint{5.840672in}{1.044799in}}%
\pgfpathlineto{\pgfqpoint{5.864592in}{1.083298in}}%
\pgfpathlineto{\pgfqpoint{5.888511in}{1.063613in}}%
\pgfpathlineto{\pgfqpoint{5.912430in}{1.050748in}}%
\pgfpathlineto{\pgfqpoint{5.936350in}{1.026202in}}%
\pgfpathlineto{\pgfqpoint{5.960269in}{1.026420in}}%
\pgfpathlineto{\pgfqpoint{5.984188in}{1.035047in}}%
\pgfpathlineto{\pgfqpoint{6.008108in}{1.026663in}}%
\pgfpathlineto{\pgfqpoint{6.032027in}{1.027144in}}%
\pgfpathlineto{\pgfqpoint{6.055947in}{1.021214in}}%
\pgfpathlineto{\pgfqpoint{6.079866in}{1.020559in}}%
\pgfpathlineto{\pgfqpoint{6.103785in}{1.089042in}}%
\pgfpathlineto{\pgfqpoint{6.127705in}{1.049784in}}%
\pgfpathlineto{\pgfqpoint{6.151624in}{0.997877in}}%
\pgfpathlineto{\pgfqpoint{6.175543in}{1.010589in}}%
\pgfpathlineto{\pgfqpoint{6.199463in}{1.029074in}}%
\pgfpathlineto{\pgfqpoint{6.223382in}{1.014928in}}%
\pgfpathlineto{\pgfqpoint{6.247301in}{1.008671in}}%
\pgfpathlineto{\pgfqpoint{6.271221in}{0.980515in}}%
\pgfpathlineto{\pgfqpoint{6.295140in}{0.998465in}}%
\pgfpathlineto{\pgfqpoint{6.319060in}{0.905707in}}%
\pgfpathlineto{\pgfqpoint{6.342979in}{0.888934in}}%
\pgfpathlineto{\pgfqpoint{6.366898in}{0.774224in}}%
\pgfpathlineto{\pgfqpoint{6.390818in}{0.744093in}}%
\pgfpathlineto{\pgfqpoint{6.414737in}{0.727217in}}%
\pgfpathlineto{\pgfqpoint{6.438656in}{0.719591in}}%
\pgfpathlineto{\pgfqpoint{6.462576in}{0.698060in}}%
\pgfpathlineto{\pgfqpoint{6.486495in}{0.695587in}}%
\pgfpathlineto{\pgfqpoint{6.510414in}{0.695580in}}%
\pgfpathlineto{\pgfqpoint{6.582172in}{0.687306in}}%
\pgfpathlineto{\pgfqpoint{6.606092in}{0.654299in}}%
\pgfpathlineto{\pgfqpoint{6.630011in}{0.652950in}}%
\pgfpathlineto{\pgfqpoint{6.653931in}{0.652148in}}%
\pgfpathlineto{\pgfqpoint{6.677850in}{0.650712in}}%
\pgfpathlineto{\pgfqpoint{6.701769in}{0.652440in}}%
\pgfpathlineto{\pgfqpoint{6.749608in}{0.656703in}}%
\pgfpathlineto{\pgfqpoint{6.773527in}{0.674579in}}%
\pgfpathlineto{\pgfqpoint{6.797447in}{0.672130in}}%
\pgfpathlineto{\pgfqpoint{6.821366in}{0.671077in}}%
\pgfpathlineto{\pgfqpoint{6.845285in}{0.671906in}}%
\pgfpathlineto{\pgfqpoint{6.869205in}{0.670590in}}%
\pgfpathlineto{\pgfqpoint{6.893124in}{0.667390in}}%
\pgfpathlineto{\pgfqpoint{6.917044in}{0.668643in}}%
\pgfpathlineto{\pgfqpoint{6.940963in}{0.672016in}}%
\pgfpathlineto{\pgfqpoint{6.964882in}{0.669395in}}%
\pgfpathlineto{\pgfqpoint{6.988802in}{0.671426in}}%
\pgfpathlineto{\pgfqpoint{7.012721in}{0.672065in}}%
\pgfpathlineto{\pgfqpoint{7.036640in}{0.677576in}}%
\pgfpathlineto{\pgfqpoint{7.060560in}{0.679570in}}%
\pgfpathlineto{\pgfqpoint{7.084479in}{0.675540in}}%
\pgfpathlineto{\pgfqpoint{7.108398in}{0.678147in}}%
\pgfpathlineto{\pgfqpoint{7.132318in}{0.677264in}}%
\pgfpathlineto{\pgfqpoint{7.156237in}{0.674242in}}%
\pgfpathlineto{\pgfqpoint{7.180156in}{0.653673in}}%
\pgfpathlineto{\pgfqpoint{7.204076in}{0.672374in}}%
\pgfpathlineto{\pgfqpoint{7.227995in}{0.676821in}}%
\pgfpathlineto{\pgfqpoint{7.251915in}{0.682271in}}%
\pgfpathlineto{\pgfqpoint{7.275834in}{0.701603in}}%
\pgfpathlineto{\pgfqpoint{7.323673in}{0.705131in}}%
\pgfpathlineto{\pgfqpoint{7.347592in}{0.712317in}}%
\pgfpathlineto{\pgfqpoint{7.347592in}{0.712317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.945575in}{0.480000in}}{\pgfqpoint{4.404425in}{1.146667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-3.631397in}{0.625561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-3.535719in}{1.073167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-3.511800in}{1.132872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-3.487880in}{1.136989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-3.463961in}{1.138148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-3.440042in}{1.165578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-3.416122in}{1.149457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-3.392203in}{1.051549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-3.368284in}{0.652032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-3.344364in}{0.672813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-3.320445in}{0.659462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-3.296525in}{0.674779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-3.272606in}{0.723203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-3.248687in}{0.691910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-3.224767in}{0.682182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-3.200848in}{0.747026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-3.176929in}{0.797082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-3.153009in}{0.681092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-3.129090in}{0.669334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-3.105171in}{0.650059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-3.081251in}{0.649536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-3.057332in}{0.654326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-3.033412in}{0.653186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-3.009493in}{0.659334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.985574in}{0.656732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.961654in}{0.658857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.937735in}{0.680556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.913816in}{0.697112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.889896in}{0.707698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.865977in}{0.726045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.842057in}{0.734601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.818138in}{0.822118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.794219in}{0.824218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.770299in}{0.932813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.746380in}{0.923448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.722461in}{1.004554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.698541in}{1.066894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.674737in}{0.993271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.595014in}{1.269048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.515290in}{1.359380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.435567in}{1.386416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.355843in}{1.347515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.276119in}{1.277806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.196396in}{1.374468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.116672in}{1.397153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.036949in}{1.367135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.065357in}{0.863115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.145081in}{1.167510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.224804in}{1.312044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.304528in}{1.382652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.384251in}{1.428731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.463975in}{1.415848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.543698in}{1.289864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.623422in}{1.382509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.703146in}{1.397623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.782869in}{1.379548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.862593in}{1.333313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.942316in}{1.298178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.022040in}{1.269676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.101763in}{1.270728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.181487in}{1.257742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.261210in}{1.199917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.340934in}{1.163945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.381591in}{1.168979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.405511in}{1.203676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.429430in}{1.171592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.453349in}{1.174627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.477269in}{1.101293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.501188in}{1.083297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.525107in}{1.095858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.549027in}{1.087617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.572946in}{1.099635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.596865in}{1.102451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.620785in}{1.147642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644704in}{1.120383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.668624in}{1.163537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.692543in}{1.206913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.716462in}{1.228517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.740382in}{1.209939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.764301in}{1.224142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.788220in}{1.232707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.812140in}{1.182236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.836059in}{1.153589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.859978in}{1.165905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.883898in}{1.152930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.907817in}{1.120770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.931737in}{1.140122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.955656in}{1.109851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.979575in}{1.208791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.003495in}{1.135542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.027414in}{1.117370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051333in}{1.136487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.075253in}{1.137800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.099172in}{1.142431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.123091in}{1.138334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.147011in}{1.142281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.170930in}{1.150175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.194850in}{1.144352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.218769in}{1.153343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.242688in}{1.135952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.266608in}{1.154769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.290527in}{1.134364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.314446in}{1.109158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.338366in}{1.105914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.362285in}{1.111828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.386204in}{1.128704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.410124in}{1.128356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.434043in}{1.104991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.457963in}{1.108378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.481882in}{1.111749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.505801in}{1.176847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.529721in}{1.102049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.553640in}{1.099388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.577559in}{1.114957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.601479in}{1.118529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.625398in}{1.120318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.649317in}{1.127652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.673237in}{1.138346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.697156in}{1.106712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.721075in}{1.107715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.744995in}{1.116855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.768914in}{1.087543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.792834in}{1.093702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.816753in}{1.083221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.840672in}{1.044799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.864592in}{1.083298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.888511in}{1.063613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.912430in}{1.050748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.936350in}{1.026202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.960269in}{1.026420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.984188in}{1.035047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.008108in}{1.026663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.032027in}{1.027144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.055947in}{1.021214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.079866in}{1.020559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.103785in}{1.089042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.127705in}{1.049784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.151624in}{0.997877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.175543in}{1.010589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.199463in}{1.029074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.223382in}{1.014928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.247301in}{1.008671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.271221in}{0.980515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.295140in}{0.998465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.319060in}{0.905707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.342979in}{0.888934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.366898in}{0.774224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.390818in}{0.744093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.414737in}{0.727217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.438656in}{0.719591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.462576in}{0.698060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.486495in}{0.695587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.510414in}{0.695580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.534334in}{0.692869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.558253in}{0.689941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.582172in}{0.687306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.606092in}{0.654299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.630011in}{0.652950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.653931in}{0.652148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.677850in}{0.650712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.701769in}{0.652440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.725689in}{0.654709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.749608in}{0.656703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.773527in}{0.674579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.797447in}{0.672130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.821366in}{0.671077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.845285in}{0.671906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.869205in}{0.670590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.893124in}{0.667390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.917044in}{0.668643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.940963in}{0.672016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.964882in}{0.669395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.988802in}{0.671426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.012721in}{0.672065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.036640in}{0.677576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.060560in}{0.679570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.084479in}{0.675540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.108398in}{0.678147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.132318in}{0.677264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.156237in}{0.674242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.180156in}{0.653673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.204076in}{0.672374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.227995in}{0.676821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.251915in}{0.682271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.275834in}{0.701603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.299753in}{0.703455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.323673in}{0.705131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.347592in}{0.712317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.945575in}{0.480000in}}%
\pgfpathlineto{\pgfqpoint{2.945575in}{1.626667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.350000in}{0.480000in}}%
\pgfpathlineto{\pgfqpoint{7.350000in}{1.626667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.945575in}{0.480000in}}%
\pgfpathlineto{\pgfqpoint{7.350000in}{0.480000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.945575in}{1.626667in}}%
\pgfpathlineto{\pgfqpoint{7.350000in}{1.626667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937500in}{7.360000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.937500in,y=7.457222in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.133318in}{7.360000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.133318in,y=7.457222in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937500in}{6.213333in}}%
\pgfpathlineto{\pgfqpoint{0.937500in}{7.360000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.850809in}{6.213333in}}%
\pgfpathlineto{\pgfqpoint{2.850809in}{7.360000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937500in}{6.213333in}}%
\pgfpathlineto{\pgfqpoint{2.850809in}{6.213333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937500in}{7.360000in}}%
\pgfpathlineto{\pgfqpoint{2.850809in}{7.360000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.304321in}{7.360000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.304321in,y=7.457222in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {3000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.500139in}{7.360000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.500139in,y=7.457222in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {3500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.695957in}{7.360000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.695957in,y=7.457222in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.891775in}{7.360000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.891775in,y=7.457222in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.191147in,y=7.761333in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Time (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.945575in}{6.213333in}}%
\pgfpathlineto{\pgfqpoint{2.945575in}{7.360000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.350000in}{6.213333in}}%
\pgfpathlineto{\pgfqpoint{7.350000in}{7.360000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.945575in}{6.213333in}}%
\pgfpathlineto{\pgfqpoint{7.350000in}{6.213333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.945575in}{7.360000in}}%
\pgfpathlineto{\pgfqpoint{7.350000in}{7.360000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/optimal_dm_mag.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.500000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.500000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600000in}{1.931707in}}%
\pgfpathlineto{\pgfqpoint{2.529191in}{1.931707in}}%
\pgfpathlineto{\pgfqpoint{2.529191in}{3.200000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{3.200000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{1.931707in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.931707in}}{\pgfqpoint{1.929191in}{1.268293in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-10.249760in}{1.953182in}}%
\pgfpathlineto{\pgfqpoint{-10.249760in}{1.927678in}}%
\pgfpathlineto{\pgfqpoint{-10.243945in}{1.922712in}}%
\pgfpathlineto{\pgfqpoint{-10.238131in}{1.912074in}}%
\pgfpathlineto{\pgfqpoint{-10.232316in}{1.913025in}}%
\pgfpathlineto{\pgfqpoint{-10.226502in}{1.912298in}}%
\pgfpathlineto{\pgfqpoint{-10.220688in}{1.917635in}}%
\pgfpathlineto{\pgfqpoint{-10.214873in}{1.936497in}}%
\pgfpathlineto{\pgfqpoint{-10.209059in}{1.923722in}}%
\pgfpathlineto{\pgfqpoint{-10.203244in}{1.922872in}}%
\pgfpathlineto{\pgfqpoint{-10.197430in}{1.924388in}}%
\pgfpathlineto{\pgfqpoint{-10.191615in}{1.918936in}}%
\pgfpathlineto{\pgfqpoint{-10.185801in}{1.939641in}}%
\pgfpathlineto{\pgfqpoint{-10.179986in}{1.903540in}}%
\pgfpathlineto{\pgfqpoint{-10.174172in}{1.927762in}}%
\pgfpathlineto{\pgfqpoint{-10.168358in}{1.923439in}}%
\pgfpathlineto{\pgfqpoint{-10.162543in}{1.916052in}}%
\pgfpathlineto{\pgfqpoint{-10.156729in}{1.921450in}}%
\pgfpathlineto{\pgfqpoint{-10.150914in}{1.938740in}}%
\pgfpathlineto{\pgfqpoint{-10.145100in}{1.922335in}}%
\pgfpathlineto{\pgfqpoint{-10.139285in}{1.909605in}}%
\pgfpathlineto{\pgfqpoint{-10.133471in}{1.900705in}}%
\pgfpathlineto{\pgfqpoint{-10.127656in}{1.923532in}}%
\pgfpathlineto{\pgfqpoint{-10.121842in}{1.919832in}}%
\pgfpathlineto{\pgfqpoint{-10.116028in}{1.924627in}}%
\pgfpathlineto{\pgfqpoint{-10.110213in}{1.924351in}}%
\pgfpathlineto{\pgfqpoint{-10.104399in}{1.907285in}}%
\pgfpathlineto{\pgfqpoint{-10.098584in}{1.909907in}}%
\pgfpathlineto{\pgfqpoint{-10.092770in}{1.920254in}}%
\pgfpathlineto{\pgfqpoint{-10.086955in}{1.907135in}}%
\pgfpathlineto{\pgfqpoint{-10.081141in}{1.934192in}}%
\pgfpathlineto{\pgfqpoint{-10.075326in}{1.916545in}}%
\pgfpathlineto{\pgfqpoint{-10.069512in}{1.920669in}}%
\pgfpathlineto{\pgfqpoint{-10.063698in}{1.918407in}}%
\pgfpathlineto{\pgfqpoint{-10.057883in}{1.922561in}}%
\pgfpathlineto{\pgfqpoint{-10.052069in}{1.924075in}}%
\pgfpathlineto{\pgfqpoint{-10.046254in}{1.924831in}}%
\pgfpathlineto{\pgfqpoint{-10.040440in}{1.910649in}}%
\pgfpathlineto{\pgfqpoint{-10.034625in}{1.920618in}}%
\pgfpathlineto{\pgfqpoint{-10.028811in}{1.929020in}}%
\pgfpathlineto{\pgfqpoint{-10.022996in}{1.944758in}}%
\pgfpathlineto{\pgfqpoint{-10.017182in}{1.911747in}}%
\pgfpathlineto{\pgfqpoint{-10.011368in}{1.920908in}}%
\pgfpathlineto{\pgfqpoint{-10.005553in}{1.929205in}}%
\pgfpathlineto{\pgfqpoint{-9.999739in}{1.914003in}}%
\pgfpathlineto{\pgfqpoint{-9.993924in}{1.905576in}}%
\pgfpathlineto{\pgfqpoint{-9.988110in}{1.925130in}}%
\pgfpathlineto{\pgfqpoint{-9.982295in}{1.905159in}}%
\pgfpathlineto{\pgfqpoint{-9.976481in}{1.904518in}}%
\pgfpathlineto{\pgfqpoint{-9.970666in}{1.911654in}}%
\pgfpathlineto{\pgfqpoint{-9.964852in}{1.920797in}}%
\pgfpathlineto{\pgfqpoint{-9.959038in}{1.929589in}}%
\pgfpathlineto{\pgfqpoint{-9.953223in}{1.920390in}}%
\pgfpathlineto{\pgfqpoint{-9.947409in}{1.910842in}}%
\pgfpathlineto{\pgfqpoint{-9.941594in}{1.926593in}}%
\pgfpathlineto{\pgfqpoint{-9.935780in}{1.909885in}}%
\pgfpathlineto{\pgfqpoint{-9.929965in}{1.906860in}}%
\pgfpathlineto{\pgfqpoint{-9.924151in}{1.910846in}}%
\pgfpathlineto{\pgfqpoint{-9.918336in}{1.917255in}}%
\pgfpathlineto{\pgfqpoint{-9.912522in}{1.920239in}}%
\pgfpathlineto{\pgfqpoint{-9.906708in}{1.917898in}}%
\pgfpathlineto{\pgfqpoint{-9.900893in}{1.909892in}}%
\pgfpathlineto{\pgfqpoint{-9.895079in}{1.922346in}}%
\pgfpathlineto{\pgfqpoint{-9.889264in}{1.933706in}}%
\pgfpathlineto{\pgfqpoint{-9.883450in}{1.932181in}}%
\pgfpathlineto{\pgfqpoint{-9.877635in}{1.897198in}}%
\pgfpathlineto{\pgfqpoint{-9.871821in}{1.912632in}}%
\pgfpathlineto{\pgfqpoint{-9.866006in}{1.910708in}}%
\pgfpathlineto{\pgfqpoint{-9.860192in}{1.905060in}}%
\pgfpathlineto{\pgfqpoint{-9.854378in}{1.933400in}}%
\pgfpathlineto{\pgfqpoint{-9.848563in}{1.922145in}}%
\pgfpathlineto{\pgfqpoint{-9.842749in}{1.921875in}}%
\pgfpathlineto{\pgfqpoint{-9.836934in}{1.925911in}}%
\pgfpathlineto{\pgfqpoint{-9.831120in}{1.937865in}}%
\pgfpathlineto{\pgfqpoint{-9.825305in}{1.927614in}}%
\pgfpathlineto{\pgfqpoint{-9.819491in}{1.932882in}}%
\pgfpathlineto{\pgfqpoint{-9.813676in}{1.917809in}}%
\pgfpathlineto{\pgfqpoint{-9.807862in}{1.938211in}}%
\pgfpathlineto{\pgfqpoint{-9.802048in}{1.934878in}}%
\pgfpathlineto{\pgfqpoint{-9.796233in}{1.918402in}}%
\pgfpathlineto{\pgfqpoint{-9.790419in}{1.915640in}}%
\pgfpathlineto{\pgfqpoint{-9.784604in}{1.909715in}}%
\pgfpathlineto{\pgfqpoint{-9.778790in}{1.925290in}}%
\pgfpathlineto{\pgfqpoint{-9.772975in}{1.915284in}}%
\pgfpathlineto{\pgfqpoint{-9.767161in}{1.928740in}}%
\pgfpathlineto{\pgfqpoint{-9.761346in}{1.935269in}}%
\pgfpathlineto{\pgfqpoint{-9.755532in}{1.930693in}}%
\pgfpathlineto{\pgfqpoint{-9.749718in}{1.930637in}}%
\pgfpathlineto{\pgfqpoint{-9.743903in}{1.932137in}}%
\pgfpathlineto{\pgfqpoint{-9.738089in}{1.914318in}}%
\pgfpathlineto{\pgfqpoint{-9.732274in}{1.907725in}}%
\pgfpathlineto{\pgfqpoint{-9.726460in}{1.915967in}}%
\pgfpathlineto{\pgfqpoint{-9.720645in}{1.920442in}}%
\pgfpathlineto{\pgfqpoint{-9.714831in}{1.927935in}}%
\pgfpathlineto{\pgfqpoint{-9.709016in}{1.903624in}}%
\pgfpathlineto{\pgfqpoint{-9.703202in}{1.920560in}}%
\pgfpathlineto{\pgfqpoint{-9.697388in}{1.923610in}}%
\pgfpathlineto{\pgfqpoint{-9.691573in}{1.918140in}}%
\pgfpathlineto{\pgfqpoint{-9.685759in}{1.921956in}}%
\pgfpathlineto{\pgfqpoint{-9.679944in}{1.916342in}}%
\pgfpathlineto{\pgfqpoint{-9.674130in}{1.921003in}}%
\pgfpathlineto{\pgfqpoint{-9.668315in}{1.921391in}}%
\pgfpathlineto{\pgfqpoint{-9.662501in}{1.907428in}}%
\pgfpathlineto{\pgfqpoint{-9.656686in}{1.917819in}}%
\pgfpathlineto{\pgfqpoint{-9.650872in}{1.921613in}}%
\pgfpathlineto{\pgfqpoint{-9.645057in}{1.925785in}}%
\pgfpathlineto{\pgfqpoint{-9.639243in}{1.923386in}}%
\pgfpathlineto{\pgfqpoint{-9.633429in}{1.911125in}}%
\pgfpathlineto{\pgfqpoint{-9.627614in}{1.912893in}}%
\pgfpathlineto{\pgfqpoint{-9.621800in}{1.906421in}}%
\pgfpathlineto{\pgfqpoint{-9.615985in}{1.911695in}}%
\pgfpathlineto{\pgfqpoint{-9.610171in}{1.923078in}}%
\pgfpathlineto{\pgfqpoint{-9.604356in}{1.921167in}}%
\pgfpathlineto{\pgfqpoint{-9.598542in}{1.930108in}}%
\pgfpathlineto{\pgfqpoint{-9.592727in}{1.913051in}}%
\pgfpathlineto{\pgfqpoint{-9.586913in}{1.914217in}}%
\pgfpathlineto{\pgfqpoint{-9.581099in}{1.917440in}}%
\pgfpathlineto{\pgfqpoint{-9.575284in}{1.916358in}}%
\pgfpathlineto{\pgfqpoint{-9.569470in}{1.916188in}}%
\pgfpathlineto{\pgfqpoint{-9.563655in}{1.905270in}}%
\pgfpathlineto{\pgfqpoint{-9.557841in}{1.913136in}}%
\pgfpathlineto{\pgfqpoint{-9.552026in}{1.919128in}}%
\pgfpathlineto{\pgfqpoint{-9.546212in}{1.909074in}}%
\pgfpathlineto{\pgfqpoint{-9.540397in}{1.913022in}}%
\pgfpathlineto{\pgfqpoint{-9.534583in}{1.932088in}}%
\pgfpathlineto{\pgfqpoint{-9.528769in}{1.892204in}}%
\pgfpathlineto{\pgfqpoint{-9.522954in}{1.905833in}}%
\pgfpathlineto{\pgfqpoint{-9.517140in}{1.933830in}}%
\pgfpathlineto{\pgfqpoint{-9.511325in}{1.929331in}}%
\pgfpathlineto{\pgfqpoint{-9.505511in}{1.911360in}}%
\pgfpathlineto{\pgfqpoint{-9.499696in}{1.911212in}}%
\pgfpathlineto{\pgfqpoint{-9.493882in}{1.919764in}}%
\pgfpathlineto{\pgfqpoint{-9.488067in}{1.930151in}}%
\pgfpathlineto{\pgfqpoint{-9.482253in}{1.917889in}}%
\pgfpathlineto{\pgfqpoint{-9.476439in}{1.913130in}}%
\pgfpathlineto{\pgfqpoint{-9.470624in}{1.905585in}}%
\pgfpathlineto{\pgfqpoint{-9.464810in}{1.908228in}}%
\pgfpathlineto{\pgfqpoint{-9.458995in}{1.924954in}}%
\pgfpathlineto{\pgfqpoint{-9.453181in}{1.923697in}}%
\pgfpathlineto{\pgfqpoint{-9.447366in}{1.913000in}}%
\pgfpathlineto{\pgfqpoint{-9.441552in}{1.935371in}}%
\pgfpathlineto{\pgfqpoint{-9.435737in}{1.928687in}}%
\pgfpathlineto{\pgfqpoint{-9.429923in}{1.917981in}}%
\pgfpathlineto{\pgfqpoint{-9.424109in}{1.930315in}}%
\pgfpathlineto{\pgfqpoint{-9.418294in}{1.920157in}}%
\pgfpathlineto{\pgfqpoint{-9.412480in}{1.914514in}}%
\pgfpathlineto{\pgfqpoint{-9.406665in}{1.919718in}}%
\pgfpathlineto{\pgfqpoint{-9.400851in}{1.927179in}}%
\pgfpathlineto{\pgfqpoint{-9.395036in}{1.916916in}}%
\pgfpathlineto{\pgfqpoint{-9.389222in}{1.920881in}}%
\pgfpathlineto{\pgfqpoint{-9.383407in}{1.933600in}}%
\pgfpathlineto{\pgfqpoint{-9.377593in}{1.920447in}}%
\pgfpathlineto{\pgfqpoint{-9.371779in}{1.922539in}}%
\pgfpathlineto{\pgfqpoint{-9.365964in}{1.941307in}}%
\pgfpathlineto{\pgfqpoint{-9.360150in}{1.940073in}}%
\pgfpathlineto{\pgfqpoint{-9.354335in}{1.917687in}}%
\pgfpathlineto{\pgfqpoint{-9.348521in}{1.922695in}}%
\pgfpathlineto{\pgfqpoint{-9.342706in}{1.922556in}}%
\pgfpathlineto{\pgfqpoint{-9.336892in}{1.924302in}}%
\pgfpathlineto{\pgfqpoint{-9.331077in}{1.928156in}}%
\pgfpathlineto{\pgfqpoint{-9.325263in}{1.916607in}}%
\pgfpathlineto{\pgfqpoint{-9.319449in}{1.914559in}}%
\pgfpathlineto{\pgfqpoint{-9.313634in}{1.917875in}}%
\pgfpathlineto{\pgfqpoint{-9.307820in}{1.942519in}}%
\pgfpathlineto{\pgfqpoint{-9.302005in}{1.919515in}}%
\pgfpathlineto{\pgfqpoint{-9.296191in}{1.922258in}}%
\pgfpathlineto{\pgfqpoint{-9.290376in}{1.933558in}}%
\pgfpathlineto{\pgfqpoint{-9.284562in}{1.885561in}}%
\pgfpathlineto{\pgfqpoint{-9.278747in}{1.924854in}}%
\pgfpathlineto{\pgfqpoint{-9.272933in}{1.927473in}}%
\pgfpathlineto{\pgfqpoint{-9.267119in}{1.907657in}}%
\pgfpathlineto{\pgfqpoint{-9.261304in}{1.916084in}}%
\pgfpathlineto{\pgfqpoint{-9.255490in}{1.909526in}}%
\pgfpathlineto{\pgfqpoint{-9.249675in}{1.908732in}}%
\pgfpathlineto{\pgfqpoint{-9.243861in}{1.918684in}}%
\pgfpathlineto{\pgfqpoint{-9.238046in}{1.906743in}}%
\pgfpathlineto{\pgfqpoint{-9.232232in}{1.920592in}}%
\pgfpathlineto{\pgfqpoint{-9.226417in}{1.913017in}}%
\pgfpathlineto{\pgfqpoint{-9.220603in}{1.911981in}}%
\pgfpathlineto{\pgfqpoint{-9.214789in}{1.918496in}}%
\pgfpathlineto{\pgfqpoint{-9.208974in}{1.917487in}}%
\pgfpathlineto{\pgfqpoint{-9.203160in}{1.925306in}}%
\pgfpathlineto{\pgfqpoint{-9.197345in}{1.923419in}}%
\pgfpathlineto{\pgfqpoint{-9.191531in}{1.914220in}}%
\pgfpathlineto{\pgfqpoint{-9.185716in}{1.923673in}}%
\pgfpathlineto{\pgfqpoint{-9.179902in}{1.914676in}}%
\pgfpathlineto{\pgfqpoint{-9.174087in}{1.913179in}}%
\pgfpathlineto{\pgfqpoint{-9.168273in}{1.911414in}}%
\pgfpathlineto{\pgfqpoint{-9.162459in}{1.927977in}}%
\pgfpathlineto{\pgfqpoint{-9.156644in}{1.934142in}}%
\pgfpathlineto{\pgfqpoint{-9.150830in}{1.912734in}}%
\pgfpathlineto{\pgfqpoint{-9.145015in}{1.914695in}}%
\pgfpathlineto{\pgfqpoint{-9.139201in}{1.893622in}}%
\pgfpathlineto{\pgfqpoint{-9.133386in}{1.920844in}}%
\pgfpathlineto{\pgfqpoint{-9.127572in}{1.908866in}}%
\pgfpathlineto{\pgfqpoint{-9.121757in}{1.925154in}}%
\pgfpathlineto{\pgfqpoint{-9.115943in}{1.902238in}}%
\pgfpathlineto{\pgfqpoint{-9.110129in}{1.917905in}}%
\pgfpathlineto{\pgfqpoint{-9.104314in}{1.905301in}}%
\pgfpathlineto{\pgfqpoint{-9.098500in}{1.899850in}}%
\pgfpathlineto{\pgfqpoint{-9.092685in}{1.910598in}}%
\pgfpathlineto{\pgfqpoint{-9.086871in}{1.920197in}}%
\pgfpathlineto{\pgfqpoint{-9.081056in}{1.925496in}}%
\pgfpathlineto{\pgfqpoint{-9.075242in}{1.923840in}}%
\pgfpathlineto{\pgfqpoint{-9.069427in}{1.908732in}}%
\pgfpathlineto{\pgfqpoint{-9.063613in}{1.925353in}}%
\pgfpathlineto{\pgfqpoint{-9.057799in}{1.902840in}}%
\pgfpathlineto{\pgfqpoint{-9.051984in}{1.941038in}}%
\pgfpathlineto{\pgfqpoint{-9.046170in}{1.910629in}}%
\pgfpathlineto{\pgfqpoint{-9.040355in}{1.918645in}}%
\pgfpathlineto{\pgfqpoint{-9.034541in}{1.920382in}}%
\pgfpathlineto{\pgfqpoint{-9.028726in}{1.918931in}}%
\pgfpathlineto{\pgfqpoint{-9.022912in}{1.915524in}}%
\pgfpathlineto{\pgfqpoint{-9.017097in}{1.933753in}}%
\pgfpathlineto{\pgfqpoint{-9.011283in}{1.906280in}}%
\pgfpathlineto{\pgfqpoint{-9.005468in}{1.920769in}}%
\pgfpathlineto{\pgfqpoint{-8.999654in}{1.915030in}}%
\pgfpathlineto{\pgfqpoint{-8.993840in}{1.916117in}}%
\pgfpathlineto{\pgfqpoint{-8.988025in}{1.916967in}}%
\pgfpathlineto{\pgfqpoint{-8.982211in}{1.913471in}}%
\pgfpathlineto{\pgfqpoint{-8.976396in}{1.910228in}}%
\pgfpathlineto{\pgfqpoint{-8.970582in}{1.926212in}}%
\pgfpathlineto{\pgfqpoint{-8.964767in}{1.908120in}}%
\pgfpathlineto{\pgfqpoint{-8.958953in}{1.934108in}}%
\pgfpathlineto{\pgfqpoint{-8.953138in}{1.917108in}}%
\pgfpathlineto{\pgfqpoint{-8.947324in}{1.923977in}}%
\pgfpathlineto{\pgfqpoint{-8.941510in}{1.906643in}}%
\pgfpathlineto{\pgfqpoint{-8.935695in}{1.911967in}}%
\pgfpathlineto{\pgfqpoint{-8.929881in}{1.915550in}}%
\pgfpathlineto{\pgfqpoint{-8.924066in}{1.921747in}}%
\pgfpathlineto{\pgfqpoint{-8.918252in}{1.914931in}}%
\pgfpathlineto{\pgfqpoint{-8.912437in}{1.926556in}}%
\pgfpathlineto{\pgfqpoint{-8.906623in}{1.924627in}}%
\pgfpathlineto{\pgfqpoint{-8.900808in}{1.930584in}}%
\pgfpathlineto{\pgfqpoint{-8.894994in}{1.900966in}}%
\pgfpathlineto{\pgfqpoint{-8.889180in}{1.922935in}}%
\pgfpathlineto{\pgfqpoint{-8.883365in}{1.929650in}}%
\pgfpathlineto{\pgfqpoint{-8.877551in}{1.911016in}}%
\pgfpathlineto{\pgfqpoint{-8.871736in}{1.908542in}}%
\pgfpathlineto{\pgfqpoint{-8.865922in}{1.916400in}}%
\pgfpathlineto{\pgfqpoint{-8.860107in}{1.903407in}}%
\pgfpathlineto{\pgfqpoint{-8.854293in}{1.913005in}}%
\pgfpathlineto{\pgfqpoint{-8.848478in}{1.918183in}}%
\pgfpathlineto{\pgfqpoint{-8.842664in}{1.916123in}}%
\pgfpathlineto{\pgfqpoint{-8.836850in}{1.918953in}}%
\pgfpathlineto{\pgfqpoint{-8.831035in}{1.912248in}}%
\pgfpathlineto{\pgfqpoint{-8.825221in}{1.911792in}}%
\pgfpathlineto{\pgfqpoint{-8.819406in}{1.924772in}}%
\pgfpathlineto{\pgfqpoint{-8.813592in}{1.922012in}}%
\pgfpathlineto{\pgfqpoint{-8.807777in}{1.896561in}}%
\pgfpathlineto{\pgfqpoint{-8.801963in}{1.907643in}}%
\pgfpathlineto{\pgfqpoint{-8.796148in}{1.919211in}}%
\pgfpathlineto{\pgfqpoint{-8.790334in}{1.902223in}}%
\pgfpathlineto{\pgfqpoint{-8.784520in}{1.922314in}}%
\pgfpathlineto{\pgfqpoint{-8.778705in}{1.907289in}}%
\pgfpathlineto{\pgfqpoint{-8.772891in}{1.926876in}}%
\pgfpathlineto{\pgfqpoint{-8.767076in}{1.918458in}}%
\pgfpathlineto{\pgfqpoint{-8.761262in}{1.923283in}}%
\pgfpathlineto{\pgfqpoint{-8.755447in}{1.926465in}}%
\pgfpathlineto{\pgfqpoint{-8.749633in}{1.925379in}}%
\pgfpathlineto{\pgfqpoint{-8.743818in}{1.917103in}}%
\pgfpathlineto{\pgfqpoint{-8.738004in}{1.915501in}}%
\pgfpathlineto{\pgfqpoint{-8.732190in}{1.903200in}}%
\pgfpathlineto{\pgfqpoint{-8.726375in}{1.931898in}}%
\pgfpathlineto{\pgfqpoint{-8.720561in}{1.917500in}}%
\pgfpathlineto{\pgfqpoint{-8.714746in}{1.930439in}}%
\pgfpathlineto{\pgfqpoint{-8.708932in}{1.917979in}}%
\pgfpathlineto{\pgfqpoint{-8.703117in}{1.924627in}}%
\pgfpathlineto{\pgfqpoint{-8.697303in}{1.913465in}}%
\pgfpathlineto{\pgfqpoint{-8.691488in}{1.919421in}}%
\pgfpathlineto{\pgfqpoint{-8.685674in}{1.918762in}}%
\pgfpathlineto{\pgfqpoint{-8.679860in}{1.913642in}}%
\pgfpathlineto{\pgfqpoint{-8.674045in}{1.910955in}}%
\pgfpathlineto{\pgfqpoint{-8.668231in}{1.925859in}}%
\pgfpathlineto{\pgfqpoint{-8.662416in}{1.899093in}}%
\pgfpathlineto{\pgfqpoint{-8.656602in}{1.896167in}}%
\pgfpathlineto{\pgfqpoint{-8.650787in}{1.916165in}}%
\pgfpathlineto{\pgfqpoint{-8.644973in}{1.911520in}}%
\pgfpathlineto{\pgfqpoint{-8.639158in}{1.907068in}}%
\pgfpathlineto{\pgfqpoint{-8.633344in}{1.919512in}}%
\pgfpathlineto{\pgfqpoint{-8.627530in}{1.926227in}}%
\pgfpathlineto{\pgfqpoint{-8.621715in}{1.898540in}}%
\pgfpathlineto{\pgfqpoint{-8.615901in}{1.912284in}}%
\pgfpathlineto{\pgfqpoint{-8.610086in}{1.921209in}}%
\pgfpathlineto{\pgfqpoint{-8.604272in}{1.932408in}}%
\pgfpathlineto{\pgfqpoint{-8.598457in}{1.921030in}}%
\pgfpathlineto{\pgfqpoint{-8.592643in}{1.912729in}}%
\pgfpathlineto{\pgfqpoint{-8.586828in}{1.921130in}}%
\pgfpathlineto{\pgfqpoint{-8.581014in}{1.910524in}}%
\pgfpathlineto{\pgfqpoint{-8.575200in}{1.922694in}}%
\pgfpathlineto{\pgfqpoint{-8.569385in}{1.915013in}}%
\pgfpathlineto{\pgfqpoint{-8.563571in}{1.915646in}}%
\pgfpathlineto{\pgfqpoint{-8.557756in}{1.906546in}}%
\pgfpathlineto{\pgfqpoint{-8.551942in}{1.911125in}}%
\pgfpathlineto{\pgfqpoint{-8.546127in}{1.929085in}}%
\pgfpathlineto{\pgfqpoint{-8.540313in}{1.917816in}}%
\pgfpathlineto{\pgfqpoint{-8.534498in}{1.935009in}}%
\pgfpathlineto{\pgfqpoint{-8.528684in}{1.913258in}}%
\pgfpathlineto{\pgfqpoint{-8.522870in}{1.917266in}}%
\pgfpathlineto{\pgfqpoint{-8.517055in}{1.916939in}}%
\pgfpathlineto{\pgfqpoint{-8.511241in}{1.908509in}}%
\pgfpathlineto{\pgfqpoint{-8.505426in}{1.910998in}}%
\pgfpathlineto{\pgfqpoint{-8.499612in}{1.900651in}}%
\pgfpathlineto{\pgfqpoint{-8.493797in}{1.901275in}}%
\pgfpathlineto{\pgfqpoint{-8.487983in}{1.911815in}}%
\pgfpathlineto{\pgfqpoint{-8.482168in}{1.908819in}}%
\pgfpathlineto{\pgfqpoint{-8.476354in}{1.908997in}}%
\pgfpathlineto{\pgfqpoint{-8.470540in}{1.927749in}}%
\pgfpathlineto{\pgfqpoint{-8.464725in}{1.905796in}}%
\pgfpathlineto{\pgfqpoint{-8.458911in}{1.904999in}}%
\pgfpathlineto{\pgfqpoint{-8.453096in}{1.908714in}}%
\pgfpathlineto{\pgfqpoint{-8.447282in}{1.912730in}}%
\pgfpathlineto{\pgfqpoint{-8.441467in}{1.926103in}}%
\pgfpathlineto{\pgfqpoint{-8.435653in}{1.907337in}}%
\pgfpathlineto{\pgfqpoint{-8.429838in}{1.913379in}}%
\pgfpathlineto{\pgfqpoint{-8.424024in}{1.909454in}}%
\pgfpathlineto{\pgfqpoint{-8.418210in}{1.929144in}}%
\pgfpathlineto{\pgfqpoint{-8.412395in}{1.902814in}}%
\pgfpathlineto{\pgfqpoint{-8.406581in}{1.925652in}}%
\pgfpathlineto{\pgfqpoint{-8.400766in}{1.913038in}}%
\pgfpathlineto{\pgfqpoint{-8.394952in}{1.925854in}}%
\pgfpathlineto{\pgfqpoint{-8.389137in}{1.902873in}}%
\pgfpathlineto{\pgfqpoint{-8.383323in}{1.915412in}}%
\pgfpathlineto{\pgfqpoint{-8.377508in}{1.899914in}}%
\pgfpathlineto{\pgfqpoint{-8.371694in}{1.913559in}}%
\pgfpathlineto{\pgfqpoint{-8.365879in}{1.908198in}}%
\pgfpathlineto{\pgfqpoint{-8.360065in}{1.922549in}}%
\pgfpathlineto{\pgfqpoint{-8.354251in}{1.912895in}}%
\pgfpathlineto{\pgfqpoint{-8.348436in}{1.920443in}}%
\pgfpathlineto{\pgfqpoint{-8.342622in}{1.913651in}}%
\pgfpathlineto{\pgfqpoint{-8.336807in}{1.915997in}}%
\pgfpathlineto{\pgfqpoint{-8.330993in}{1.936072in}}%
\pgfpathlineto{\pgfqpoint{-8.325178in}{1.934016in}}%
\pgfpathlineto{\pgfqpoint{-8.319364in}{1.928964in}}%
\pgfpathlineto{\pgfqpoint{-8.313549in}{1.903026in}}%
\pgfpathlineto{\pgfqpoint{-8.307735in}{1.926334in}}%
\pgfpathlineto{\pgfqpoint{-8.301921in}{1.917246in}}%
\pgfpathlineto{\pgfqpoint{-8.296106in}{1.919037in}}%
\pgfpathlineto{\pgfqpoint{-8.290292in}{1.908964in}}%
\pgfpathlineto{\pgfqpoint{-8.284477in}{1.899968in}}%
\pgfpathlineto{\pgfqpoint{-8.278663in}{1.923299in}}%
\pgfpathlineto{\pgfqpoint{-8.272848in}{1.909293in}}%
\pgfpathlineto{\pgfqpoint{-8.267034in}{1.906915in}}%
\pgfpathlineto{\pgfqpoint{-8.261219in}{1.904934in}}%
\pgfpathlineto{\pgfqpoint{-8.255405in}{1.892856in}}%
\pgfpathlineto{\pgfqpoint{-8.249591in}{1.918673in}}%
\pgfpathlineto{\pgfqpoint{-8.243776in}{1.949707in}}%
\pgfpathlineto{\pgfqpoint{-8.237962in}{1.921888in}}%
\pgfpathlineto{\pgfqpoint{-8.232147in}{1.905423in}}%
\pgfpathlineto{\pgfqpoint{-8.226333in}{1.924582in}}%
\pgfpathlineto{\pgfqpoint{-8.220518in}{1.915040in}}%
\pgfpathlineto{\pgfqpoint{-8.214704in}{1.929729in}}%
\pgfpathlineto{\pgfqpoint{-8.208889in}{1.922303in}}%
\pgfpathlineto{\pgfqpoint{-8.203075in}{1.914834in}}%
\pgfpathlineto{\pgfqpoint{-8.197261in}{1.916251in}}%
\pgfpathlineto{\pgfqpoint{-8.191446in}{1.917899in}}%
\pgfpathlineto{\pgfqpoint{-8.185632in}{1.917311in}}%
\pgfpathlineto{\pgfqpoint{-8.179817in}{1.922346in}}%
\pgfpathlineto{\pgfqpoint{-8.174003in}{1.916180in}}%
\pgfpathlineto{\pgfqpoint{-8.168188in}{1.905729in}}%
\pgfpathlineto{\pgfqpoint{-8.162374in}{1.922932in}}%
\pgfpathlineto{\pgfqpoint{-8.156559in}{1.917173in}}%
\pgfpathlineto{\pgfqpoint{-8.150745in}{1.926259in}}%
\pgfpathlineto{\pgfqpoint{-8.144931in}{1.922214in}}%
\pgfpathlineto{\pgfqpoint{-8.139116in}{1.925814in}}%
\pgfpathlineto{\pgfqpoint{-8.133302in}{1.915802in}}%
\pgfpathlineto{\pgfqpoint{-8.127487in}{1.930589in}}%
\pgfpathlineto{\pgfqpoint{-8.121673in}{1.908351in}}%
\pgfpathlineto{\pgfqpoint{-8.115858in}{1.910490in}}%
\pgfpathlineto{\pgfqpoint{-8.110044in}{1.914245in}}%
\pgfpathlineto{\pgfqpoint{-8.104229in}{1.909793in}}%
\pgfpathlineto{\pgfqpoint{-8.098415in}{1.915960in}}%
\pgfpathlineto{\pgfqpoint{-8.092601in}{1.916335in}}%
\pgfpathlineto{\pgfqpoint{-8.086786in}{1.910769in}}%
\pgfpathlineto{\pgfqpoint{-8.080972in}{1.917879in}}%
\pgfpathlineto{\pgfqpoint{-8.075157in}{1.921878in}}%
\pgfpathlineto{\pgfqpoint{-8.069343in}{1.911166in}}%
\pgfpathlineto{\pgfqpoint{-8.063528in}{1.922017in}}%
\pgfpathlineto{\pgfqpoint{-8.057714in}{1.910817in}}%
\pgfpathlineto{\pgfqpoint{-8.051899in}{1.915939in}}%
\pgfpathlineto{\pgfqpoint{-8.046085in}{1.913963in}}%
\pgfpathlineto{\pgfqpoint{-8.040271in}{1.930485in}}%
\pgfpathlineto{\pgfqpoint{-8.034456in}{1.912728in}}%
\pgfpathlineto{\pgfqpoint{-8.028642in}{1.908604in}}%
\pgfpathlineto{\pgfqpoint{-8.022827in}{1.928930in}}%
\pgfpathlineto{\pgfqpoint{-8.017013in}{1.913442in}}%
\pgfpathlineto{\pgfqpoint{-8.011198in}{1.912167in}}%
\pgfpathlineto{\pgfqpoint{-8.005384in}{1.934782in}}%
\pgfpathlineto{\pgfqpoint{-7.999569in}{1.917791in}}%
\pgfpathlineto{\pgfqpoint{-7.993755in}{1.922102in}}%
\pgfpathlineto{\pgfqpoint{-7.987941in}{1.914915in}}%
\pgfpathlineto{\pgfqpoint{-7.982126in}{1.915611in}}%
\pgfpathlineto{\pgfqpoint{-7.976312in}{1.923253in}}%
\pgfpathlineto{\pgfqpoint{-7.970497in}{1.913872in}}%
\pgfpathlineto{\pgfqpoint{-7.964683in}{1.930084in}}%
\pgfpathlineto{\pgfqpoint{-7.958868in}{1.923364in}}%
\pgfpathlineto{\pgfqpoint{-7.953054in}{1.923748in}}%
\pgfpathlineto{\pgfqpoint{-7.947239in}{1.918511in}}%
\pgfpathlineto{\pgfqpoint{-7.941425in}{1.943300in}}%
\pgfpathlineto{\pgfqpoint{-7.935611in}{1.909542in}}%
\pgfpathlineto{\pgfqpoint{-7.929796in}{1.910926in}}%
\pgfpathlineto{\pgfqpoint{-7.923982in}{1.919240in}}%
\pgfpathlineto{\pgfqpoint{-7.918167in}{1.908069in}}%
\pgfpathlineto{\pgfqpoint{-7.912353in}{1.910269in}}%
\pgfpathlineto{\pgfqpoint{-7.906538in}{1.944369in}}%
\pgfpathlineto{\pgfqpoint{-7.900724in}{1.938884in}}%
\pgfpathlineto{\pgfqpoint{-7.894909in}{1.928904in}}%
\pgfpathlineto{\pgfqpoint{-7.889095in}{1.924997in}}%
\pgfpathlineto{\pgfqpoint{-7.883281in}{1.901986in}}%
\pgfpathlineto{\pgfqpoint{-7.877466in}{1.918968in}}%
\pgfpathlineto{\pgfqpoint{-7.871652in}{1.924561in}}%
\pgfpathlineto{\pgfqpoint{-7.865837in}{1.909577in}}%
\pgfpathlineto{\pgfqpoint{-7.860023in}{1.904050in}}%
\pgfpathlineto{\pgfqpoint{-7.854208in}{1.917933in}}%
\pgfpathlineto{\pgfqpoint{-7.848394in}{1.899001in}}%
\pgfpathlineto{\pgfqpoint{-7.842579in}{1.919497in}}%
\pgfpathlineto{\pgfqpoint{-7.836765in}{1.915036in}}%
\pgfpathlineto{\pgfqpoint{-7.830951in}{1.924899in}}%
\pgfpathlineto{\pgfqpoint{-7.825136in}{1.935238in}}%
\pgfpathlineto{\pgfqpoint{-7.819322in}{1.906039in}}%
\pgfpathlineto{\pgfqpoint{-7.813507in}{1.919701in}}%
\pgfpathlineto{\pgfqpoint{-7.807693in}{1.922878in}}%
\pgfpathlineto{\pgfqpoint{-7.801878in}{1.921546in}}%
\pgfpathlineto{\pgfqpoint{-7.796064in}{1.921671in}}%
\pgfpathlineto{\pgfqpoint{-7.790249in}{1.931539in}}%
\pgfpathlineto{\pgfqpoint{-7.784435in}{1.919283in}}%
\pgfpathlineto{\pgfqpoint{-7.778621in}{1.928520in}}%
\pgfpathlineto{\pgfqpoint{-7.772806in}{1.936900in}}%
\pgfpathlineto{\pgfqpoint{-7.766992in}{1.911883in}}%
\pgfpathlineto{\pgfqpoint{-7.761177in}{1.931278in}}%
\pgfpathlineto{\pgfqpoint{-7.755363in}{1.916123in}}%
\pgfpathlineto{\pgfqpoint{-7.749548in}{1.904985in}}%
\pgfpathlineto{\pgfqpoint{-7.743734in}{1.920035in}}%
\pgfpathlineto{\pgfqpoint{-7.737919in}{1.923548in}}%
\pgfpathlineto{\pgfqpoint{-7.732105in}{1.933985in}}%
\pgfpathlineto{\pgfqpoint{-7.726290in}{1.921628in}}%
\pgfpathlineto{\pgfqpoint{-7.720476in}{1.921229in}}%
\pgfpathlineto{\pgfqpoint{-7.714662in}{1.936629in}}%
\pgfpathlineto{\pgfqpoint{-7.708847in}{1.926563in}}%
\pgfpathlineto{\pgfqpoint{-7.703033in}{1.913913in}}%
\pgfpathlineto{\pgfqpoint{-7.697218in}{1.927782in}}%
\pgfpathlineto{\pgfqpoint{-7.691404in}{1.920182in}}%
\pgfpathlineto{\pgfqpoint{-7.685589in}{1.916529in}}%
\pgfpathlineto{\pgfqpoint{-7.679775in}{1.914748in}}%
\pgfpathlineto{\pgfqpoint{-7.673960in}{1.917228in}}%
\pgfpathlineto{\pgfqpoint{-7.668146in}{1.926028in}}%
\pgfpathlineto{\pgfqpoint{-7.662332in}{1.935931in}}%
\pgfpathlineto{\pgfqpoint{-7.656517in}{1.913294in}}%
\pgfpathlineto{\pgfqpoint{-7.650703in}{1.921310in}}%
\pgfpathlineto{\pgfqpoint{-7.644888in}{1.916347in}}%
\pgfpathlineto{\pgfqpoint{-7.639074in}{1.920051in}}%
\pgfpathlineto{\pgfqpoint{-7.633259in}{1.930436in}}%
\pgfpathlineto{\pgfqpoint{-7.627445in}{1.909287in}}%
\pgfpathlineto{\pgfqpoint{-7.621630in}{1.931569in}}%
\pgfpathlineto{\pgfqpoint{-7.615816in}{1.921080in}}%
\pgfpathlineto{\pgfqpoint{-7.610002in}{1.916496in}}%
\pgfpathlineto{\pgfqpoint{-7.604187in}{1.926181in}}%
\pgfpathlineto{\pgfqpoint{-7.598373in}{1.918601in}}%
\pgfpathlineto{\pgfqpoint{-7.592558in}{1.904130in}}%
\pgfpathlineto{\pgfqpoint{-7.586744in}{1.915222in}}%
\pgfpathlineto{\pgfqpoint{-7.580929in}{1.920226in}}%
\pgfpathlineto{\pgfqpoint{-7.575115in}{1.912406in}}%
\pgfpathlineto{\pgfqpoint{-7.569300in}{1.911453in}}%
\pgfpathlineto{\pgfqpoint{-7.563486in}{1.918475in}}%
\pgfpathlineto{\pgfqpoint{-7.557672in}{1.917106in}}%
\pgfpathlineto{\pgfqpoint{-7.551857in}{1.921610in}}%
\pgfpathlineto{\pgfqpoint{-7.546043in}{1.912837in}}%
\pgfpathlineto{\pgfqpoint{-7.540228in}{1.911528in}}%
\pgfpathlineto{\pgfqpoint{-7.534414in}{1.927397in}}%
\pgfpathlineto{\pgfqpoint{-7.528599in}{1.918069in}}%
\pgfpathlineto{\pgfqpoint{-7.522785in}{1.913397in}}%
\pgfpathlineto{\pgfqpoint{-7.516970in}{1.909017in}}%
\pgfpathlineto{\pgfqpoint{-7.511156in}{1.928525in}}%
\pgfpathlineto{\pgfqpoint{-7.505342in}{1.925247in}}%
\pgfpathlineto{\pgfqpoint{-7.499527in}{1.921778in}}%
\pgfpathlineto{\pgfqpoint{-7.493713in}{1.896969in}}%
\pgfpathlineto{\pgfqpoint{-7.487898in}{1.918268in}}%
\pgfpathlineto{\pgfqpoint{-7.482084in}{1.929068in}}%
\pgfpathlineto{\pgfqpoint{-7.476269in}{1.925987in}}%
\pgfpathlineto{\pgfqpoint{-7.470455in}{1.927344in}}%
\pgfpathlineto{\pgfqpoint{-7.464640in}{1.916835in}}%
\pgfpathlineto{\pgfqpoint{-7.458826in}{1.912301in}}%
\pgfpathlineto{\pgfqpoint{-7.453012in}{1.924931in}}%
\pgfpathlineto{\pgfqpoint{-7.447197in}{1.915812in}}%
\pgfpathlineto{\pgfqpoint{-7.441383in}{1.920493in}}%
\pgfpathlineto{\pgfqpoint{-7.435568in}{1.915148in}}%
\pgfpathlineto{\pgfqpoint{-7.429754in}{1.912744in}}%
\pgfpathlineto{\pgfqpoint{-7.423939in}{1.914713in}}%
\pgfpathlineto{\pgfqpoint{-7.418125in}{1.925942in}}%
\pgfpathlineto{\pgfqpoint{-7.412310in}{1.919409in}}%
\pgfpathlineto{\pgfqpoint{-7.406496in}{1.927531in}}%
\pgfpathlineto{\pgfqpoint{-7.400682in}{1.924200in}}%
\pgfpathlineto{\pgfqpoint{-7.394867in}{1.912735in}}%
\pgfpathlineto{\pgfqpoint{-7.389053in}{1.913668in}}%
\pgfpathlineto{\pgfqpoint{-7.383238in}{1.917574in}}%
\pgfpathlineto{\pgfqpoint{-7.377424in}{1.909531in}}%
\pgfpathlineto{\pgfqpoint{-7.371609in}{1.907090in}}%
\pgfpathlineto{\pgfqpoint{-7.365795in}{1.932545in}}%
\pgfpathlineto{\pgfqpoint{-7.359980in}{1.904722in}}%
\pgfpathlineto{\pgfqpoint{-7.354166in}{1.912976in}}%
\pgfpathlineto{\pgfqpoint{-7.348352in}{1.907881in}}%
\pgfpathlineto{\pgfqpoint{-7.342537in}{1.912850in}}%
\pgfpathlineto{\pgfqpoint{-7.336723in}{1.926099in}}%
\pgfpathlineto{\pgfqpoint{-7.330908in}{1.926278in}}%
\pgfpathlineto{\pgfqpoint{-7.325094in}{1.920714in}}%
\pgfpathlineto{\pgfqpoint{-7.319279in}{1.908334in}}%
\pgfpathlineto{\pgfqpoint{-7.313465in}{1.922583in}}%
\pgfpathlineto{\pgfqpoint{-7.307650in}{1.932939in}}%
\pgfpathlineto{\pgfqpoint{-7.301836in}{1.935587in}}%
\pgfpathlineto{\pgfqpoint{-7.296022in}{1.923104in}}%
\pgfpathlineto{\pgfqpoint{-7.290207in}{1.929875in}}%
\pgfpathlineto{\pgfqpoint{-7.284393in}{1.922073in}}%
\pgfpathlineto{\pgfqpoint{-7.278578in}{1.916107in}}%
\pgfpathlineto{\pgfqpoint{-7.272764in}{1.915408in}}%
\pgfpathlineto{\pgfqpoint{-7.266949in}{1.909582in}}%
\pgfpathlineto{\pgfqpoint{-7.261135in}{1.921360in}}%
\pgfpathlineto{\pgfqpoint{-7.255320in}{1.915429in}}%
\pgfpathlineto{\pgfqpoint{-7.249506in}{1.934528in}}%
\pgfpathlineto{\pgfqpoint{-7.243692in}{1.914898in}}%
\pgfpathlineto{\pgfqpoint{-7.237877in}{1.919593in}}%
\pgfpathlineto{\pgfqpoint{-7.232063in}{1.926478in}}%
\pgfpathlineto{\pgfqpoint{-7.226248in}{1.922160in}}%
\pgfpathlineto{\pgfqpoint{-7.220434in}{1.901426in}}%
\pgfpathlineto{\pgfqpoint{-7.214619in}{1.913587in}}%
\pgfpathlineto{\pgfqpoint{-7.208805in}{1.908011in}}%
\pgfpathlineto{\pgfqpoint{-7.202990in}{1.910537in}}%
\pgfpathlineto{\pgfqpoint{-7.197176in}{1.916026in}}%
\pgfpathlineto{\pgfqpoint{-7.191362in}{1.912952in}}%
\pgfpathlineto{\pgfqpoint{-7.185547in}{1.906906in}}%
\pgfpathlineto{\pgfqpoint{-7.179733in}{1.920922in}}%
\pgfpathlineto{\pgfqpoint{-7.173918in}{1.933353in}}%
\pgfpathlineto{\pgfqpoint{-7.168104in}{1.924213in}}%
\pgfpathlineto{\pgfqpoint{-7.162289in}{1.911502in}}%
\pgfpathlineto{\pgfqpoint{-7.156475in}{1.909328in}}%
\pgfpathlineto{\pgfqpoint{-7.150660in}{1.910126in}}%
\pgfpathlineto{\pgfqpoint{-7.144846in}{1.948872in}}%
\pgfpathlineto{\pgfqpoint{-7.139031in}{1.923013in}}%
\pgfpathlineto{\pgfqpoint{-7.133217in}{1.919767in}}%
\pgfpathlineto{\pgfqpoint{-7.127403in}{1.928138in}}%
\pgfpathlineto{\pgfqpoint{-7.121588in}{1.936836in}}%
\pgfpathlineto{\pgfqpoint{-7.115774in}{1.908909in}}%
\pgfpathlineto{\pgfqpoint{-7.109959in}{1.915195in}}%
\pgfpathlineto{\pgfqpoint{-7.104145in}{1.914657in}}%
\pgfpathlineto{\pgfqpoint{-7.098330in}{1.910366in}}%
\pgfpathlineto{\pgfqpoint{-7.092516in}{1.914043in}}%
\pgfpathlineto{\pgfqpoint{-7.086701in}{1.914591in}}%
\pgfpathlineto{\pgfqpoint{-7.080887in}{1.902303in}}%
\pgfpathlineto{\pgfqpoint{-7.075073in}{1.897595in}}%
\pgfpathlineto{\pgfqpoint{-7.069258in}{1.923021in}}%
\pgfpathlineto{\pgfqpoint{-7.063444in}{1.915095in}}%
\pgfpathlineto{\pgfqpoint{-7.057629in}{1.920591in}}%
\pgfpathlineto{\pgfqpoint{-7.051815in}{1.927488in}}%
\pgfpathlineto{\pgfqpoint{-7.046000in}{1.930065in}}%
\pgfpathlineto{\pgfqpoint{-7.040186in}{1.923155in}}%
\pgfpathlineto{\pgfqpoint{-7.034371in}{1.911577in}}%
\pgfpathlineto{\pgfqpoint{-7.028557in}{1.917324in}}%
\pgfpathlineto{\pgfqpoint{-7.022743in}{1.914939in}}%
\pgfpathlineto{\pgfqpoint{-7.016928in}{1.926384in}}%
\pgfpathlineto{\pgfqpoint{-7.011114in}{1.919307in}}%
\pgfpathlineto{\pgfqpoint{-7.005299in}{1.932440in}}%
\pgfpathlineto{\pgfqpoint{-6.999485in}{1.945764in}}%
\pgfpathlineto{\pgfqpoint{-6.993670in}{1.944209in}}%
\pgfpathlineto{\pgfqpoint{-6.987856in}{1.926244in}}%
\pgfpathlineto{\pgfqpoint{-6.982041in}{1.932389in}}%
\pgfpathlineto{\pgfqpoint{-6.976227in}{1.924475in}}%
\pgfpathlineto{\pgfqpoint{-6.970413in}{1.945409in}}%
\pgfpathlineto{\pgfqpoint{-6.964598in}{1.919691in}}%
\pgfpathlineto{\pgfqpoint{-6.958784in}{1.923200in}}%
\pgfpathlineto{\pgfqpoint{-6.952969in}{1.921589in}}%
\pgfpathlineto{\pgfqpoint{-6.947155in}{1.914471in}}%
\pgfpathlineto{\pgfqpoint{-6.941340in}{1.912067in}}%
\pgfpathlineto{\pgfqpoint{-6.935526in}{1.910632in}}%
\pgfpathlineto{\pgfqpoint{-6.929711in}{1.943652in}}%
\pgfpathlineto{\pgfqpoint{-6.923897in}{1.911836in}}%
\pgfpathlineto{\pgfqpoint{-6.918083in}{1.912564in}}%
\pgfpathlineto{\pgfqpoint{-6.912268in}{1.927788in}}%
\pgfpathlineto{\pgfqpoint{-6.906454in}{1.916858in}}%
\pgfpathlineto{\pgfqpoint{-6.900639in}{1.910686in}}%
\pgfpathlineto{\pgfqpoint{-6.894825in}{1.925406in}}%
\pgfpathlineto{\pgfqpoint{-6.889010in}{1.936728in}}%
\pgfpathlineto{\pgfqpoint{-6.883196in}{1.921733in}}%
\pgfpathlineto{\pgfqpoint{-6.877381in}{1.923225in}}%
\pgfpathlineto{\pgfqpoint{-6.871567in}{1.935223in}}%
\pgfpathlineto{\pgfqpoint{-6.865753in}{1.918609in}}%
\pgfpathlineto{\pgfqpoint{-6.859938in}{1.924872in}}%
\pgfpathlineto{\pgfqpoint{-6.854124in}{1.920520in}}%
\pgfpathlineto{\pgfqpoint{-6.848309in}{1.923981in}}%
\pgfpathlineto{\pgfqpoint{-6.842495in}{1.897660in}}%
\pgfpathlineto{\pgfqpoint{-6.836680in}{1.916622in}}%
\pgfpathlineto{\pgfqpoint{-6.830866in}{1.918597in}}%
\pgfpathlineto{\pgfqpoint{-6.825051in}{1.904876in}}%
\pgfpathlineto{\pgfqpoint{-6.819237in}{1.900706in}}%
\pgfpathlineto{\pgfqpoint{-6.813423in}{1.902388in}}%
\pgfpathlineto{\pgfqpoint{-6.807608in}{1.902286in}}%
\pgfpathlineto{\pgfqpoint{-6.801794in}{1.898747in}}%
\pgfpathlineto{\pgfqpoint{-6.795979in}{1.898845in}}%
\pgfpathlineto{\pgfqpoint{-6.790165in}{1.922820in}}%
\pgfpathlineto{\pgfqpoint{-6.784350in}{1.924269in}}%
\pgfpathlineto{\pgfqpoint{-6.778536in}{1.908452in}}%
\pgfpathlineto{\pgfqpoint{-6.772721in}{1.915706in}}%
\pgfpathlineto{\pgfqpoint{-6.766907in}{1.909600in}}%
\pgfpathlineto{\pgfqpoint{-6.761093in}{1.913673in}}%
\pgfpathlineto{\pgfqpoint{-6.755278in}{1.913012in}}%
\pgfpathlineto{\pgfqpoint{-6.749464in}{1.927107in}}%
\pgfpathlineto{\pgfqpoint{-6.743649in}{1.909777in}}%
\pgfpathlineto{\pgfqpoint{-6.737835in}{1.920469in}}%
\pgfpathlineto{\pgfqpoint{-6.732020in}{1.925677in}}%
\pgfpathlineto{\pgfqpoint{-6.726206in}{1.927258in}}%
\pgfpathlineto{\pgfqpoint{-6.720391in}{1.912761in}}%
\pgfpathlineto{\pgfqpoint{-6.714577in}{1.934183in}}%
\pgfpathlineto{\pgfqpoint{-6.708763in}{1.915288in}}%
\pgfpathlineto{\pgfqpoint{-6.702948in}{1.904817in}}%
\pgfpathlineto{\pgfqpoint{-6.697134in}{1.907606in}}%
\pgfpathlineto{\pgfqpoint{-6.691319in}{1.935103in}}%
\pgfpathlineto{\pgfqpoint{-6.685505in}{1.913982in}}%
\pgfpathlineto{\pgfqpoint{-6.679690in}{1.919364in}}%
\pgfpathlineto{\pgfqpoint{-6.673876in}{1.938145in}}%
\pgfpathlineto{\pgfqpoint{-6.668061in}{1.922823in}}%
\pgfpathlineto{\pgfqpoint{-6.662247in}{1.909738in}}%
\pgfpathlineto{\pgfqpoint{-6.656433in}{1.930702in}}%
\pgfpathlineto{\pgfqpoint{-6.650618in}{1.923260in}}%
\pgfpathlineto{\pgfqpoint{-6.644804in}{1.903577in}}%
\pgfpathlineto{\pgfqpoint{-6.638989in}{1.912494in}}%
\pgfpathlineto{\pgfqpoint{-6.633175in}{1.918584in}}%
\pgfpathlineto{\pgfqpoint{-6.627360in}{1.935605in}}%
\pgfpathlineto{\pgfqpoint{-6.621546in}{1.924442in}}%
\pgfpathlineto{\pgfqpoint{-6.615731in}{1.925388in}}%
\pgfpathlineto{\pgfqpoint{-6.609917in}{1.904949in}}%
\pgfpathlineto{\pgfqpoint{-6.604103in}{1.921643in}}%
\pgfpathlineto{\pgfqpoint{-6.598288in}{1.910328in}}%
\pgfpathlineto{\pgfqpoint{-6.592474in}{1.912499in}}%
\pgfpathlineto{\pgfqpoint{-6.586659in}{1.925668in}}%
\pgfpathlineto{\pgfqpoint{-6.580845in}{1.897160in}}%
\pgfpathlineto{\pgfqpoint{-6.575030in}{1.908904in}}%
\pgfpathlineto{\pgfqpoint{-6.569216in}{1.920010in}}%
\pgfpathlineto{\pgfqpoint{-6.563401in}{1.928696in}}%
\pgfpathlineto{\pgfqpoint{-6.557587in}{1.894469in}}%
\pgfpathlineto{\pgfqpoint{-6.551773in}{1.926570in}}%
\pgfpathlineto{\pgfqpoint{-6.545958in}{1.917873in}}%
\pgfpathlineto{\pgfqpoint{-6.540144in}{1.921335in}}%
\pgfpathlineto{\pgfqpoint{-6.534329in}{1.932896in}}%
\pgfpathlineto{\pgfqpoint{-6.528515in}{1.937986in}}%
\pgfpathlineto{\pgfqpoint{-6.522700in}{1.930393in}}%
\pgfpathlineto{\pgfqpoint{-6.516886in}{1.937246in}}%
\pgfpathlineto{\pgfqpoint{-6.511071in}{1.936365in}}%
\pgfpathlineto{\pgfqpoint{-6.505257in}{1.911811in}}%
\pgfpathlineto{\pgfqpoint{-6.499442in}{1.919456in}}%
\pgfpathlineto{\pgfqpoint{-6.493628in}{1.916395in}}%
\pgfpathlineto{\pgfqpoint{-6.487814in}{1.923842in}}%
\pgfpathlineto{\pgfqpoint{-6.481999in}{1.924619in}}%
\pgfpathlineto{\pgfqpoint{-6.476185in}{1.922626in}}%
\pgfpathlineto{\pgfqpoint{-6.470370in}{1.933673in}}%
\pgfpathlineto{\pgfqpoint{-6.464556in}{1.911320in}}%
\pgfpathlineto{\pgfqpoint{-6.458741in}{1.941362in}}%
\pgfpathlineto{\pgfqpoint{-6.452927in}{1.916510in}}%
\pgfpathlineto{\pgfqpoint{-6.447112in}{1.913769in}}%
\pgfpathlineto{\pgfqpoint{-6.441298in}{1.906094in}}%
\pgfpathlineto{\pgfqpoint{-6.435484in}{1.927318in}}%
\pgfpathlineto{\pgfqpoint{-6.429669in}{1.917380in}}%
\pgfpathlineto{\pgfqpoint{-6.423855in}{1.920812in}}%
\pgfpathlineto{\pgfqpoint{-6.418040in}{1.917202in}}%
\pgfpathlineto{\pgfqpoint{-6.412226in}{1.926161in}}%
\pgfpathlineto{\pgfqpoint{-6.406411in}{1.935524in}}%
\pgfpathlineto{\pgfqpoint{-6.400597in}{1.937617in}}%
\pgfpathlineto{\pgfqpoint{-6.394782in}{1.913504in}}%
\pgfpathlineto{\pgfqpoint{-6.388968in}{1.920974in}}%
\pgfpathlineto{\pgfqpoint{-6.383154in}{1.904966in}}%
\pgfpathlineto{\pgfqpoint{-6.377339in}{1.921647in}}%
\pgfpathlineto{\pgfqpoint{-6.371525in}{1.904843in}}%
\pgfpathlineto{\pgfqpoint{-6.365710in}{1.910686in}}%
\pgfpathlineto{\pgfqpoint{-6.359896in}{1.928155in}}%
\pgfpathlineto{\pgfqpoint{-6.354081in}{1.925791in}}%
\pgfpathlineto{\pgfqpoint{-6.348267in}{1.934468in}}%
\pgfpathlineto{\pgfqpoint{-6.342452in}{1.926750in}}%
\pgfpathlineto{\pgfqpoint{-6.336638in}{1.922204in}}%
\pgfpathlineto{\pgfqpoint{-6.330824in}{1.936184in}}%
\pgfpathlineto{\pgfqpoint{-6.325009in}{1.927949in}}%
\pgfpathlineto{\pgfqpoint{-6.319195in}{1.914109in}}%
\pgfpathlineto{\pgfqpoint{-6.313380in}{1.914871in}}%
\pgfpathlineto{\pgfqpoint{-6.307566in}{1.899991in}}%
\pgfpathlineto{\pgfqpoint{-6.301751in}{1.910382in}}%
\pgfpathlineto{\pgfqpoint{-6.295937in}{1.917829in}}%
\pgfpathlineto{\pgfqpoint{-6.290122in}{1.913733in}}%
\pgfpathlineto{\pgfqpoint{-6.284308in}{1.934308in}}%
\pgfpathlineto{\pgfqpoint{-6.278494in}{1.917749in}}%
\pgfpathlineto{\pgfqpoint{-6.272679in}{1.915557in}}%
\pgfpathlineto{\pgfqpoint{-6.266865in}{1.907895in}}%
\pgfpathlineto{\pgfqpoint{-6.261050in}{1.915631in}}%
\pgfpathlineto{\pgfqpoint{-6.255236in}{1.915267in}}%
\pgfpathlineto{\pgfqpoint{-6.249421in}{1.922615in}}%
\pgfpathlineto{\pgfqpoint{-6.243607in}{1.921760in}}%
\pgfpathlineto{\pgfqpoint{-6.237792in}{1.911761in}}%
\pgfpathlineto{\pgfqpoint{-6.231978in}{1.929103in}}%
\pgfpathlineto{\pgfqpoint{-6.226164in}{1.907297in}}%
\pgfpathlineto{\pgfqpoint{-6.220349in}{1.920355in}}%
\pgfpathlineto{\pgfqpoint{-6.214535in}{1.928162in}}%
\pgfpathlineto{\pgfqpoint{-6.208720in}{1.910863in}}%
\pgfpathlineto{\pgfqpoint{-6.202906in}{1.913720in}}%
\pgfpathlineto{\pgfqpoint{-6.197091in}{1.922175in}}%
\pgfpathlineto{\pgfqpoint{-6.191277in}{1.949987in}}%
\pgfpathlineto{\pgfqpoint{-6.185462in}{1.929039in}}%
\pgfpathlineto{\pgfqpoint{-6.179648in}{1.915579in}}%
\pgfpathlineto{\pgfqpoint{-6.173834in}{1.925976in}}%
\pgfpathlineto{\pgfqpoint{-6.168019in}{1.914605in}}%
\pgfpathlineto{\pgfqpoint{-6.162205in}{1.900937in}}%
\pgfpathlineto{\pgfqpoint{-6.156390in}{1.982509in}}%
\pgfpathlineto{\pgfqpoint{-6.150576in}{1.939534in}}%
\pgfpathlineto{\pgfqpoint{-6.144761in}{1.931023in}}%
\pgfpathlineto{\pgfqpoint{-6.138947in}{1.672254in}}%
\pgfpathlineto{\pgfqpoint{-6.133132in}{1.960132in}}%
\pgfpathlineto{\pgfqpoint{-6.127318in}{1.894762in}}%
\pgfpathlineto{\pgfqpoint{-6.121504in}{1.919200in}}%
\pgfpathlineto{\pgfqpoint{-6.115689in}{1.927334in}}%
\pgfpathlineto{\pgfqpoint{-6.109875in}{1.940173in}}%
\pgfpathlineto{\pgfqpoint{-6.104060in}{1.917623in}}%
\pgfpathlineto{\pgfqpoint{-6.098246in}{1.926963in}}%
\pgfpathlineto{\pgfqpoint{-6.092431in}{1.930004in}}%
\pgfpathlineto{\pgfqpoint{-6.086617in}{1.920247in}}%
\pgfpathlineto{\pgfqpoint{-6.080802in}{1.934336in}}%
\pgfpathlineto{\pgfqpoint{-6.074988in}{1.916871in}}%
\pgfpathlineto{\pgfqpoint{-6.069174in}{1.901522in}}%
\pgfpathlineto{\pgfqpoint{-6.063359in}{1.919875in}}%
\pgfpathlineto{\pgfqpoint{-6.057545in}{1.932513in}}%
\pgfpathlineto{\pgfqpoint{-6.051730in}{1.940964in}}%
\pgfpathlineto{\pgfqpoint{-6.045916in}{1.912315in}}%
\pgfpathlineto{\pgfqpoint{-6.040101in}{1.917893in}}%
\pgfpathlineto{\pgfqpoint{-6.034287in}{1.901020in}}%
\pgfpathlineto{\pgfqpoint{-6.028472in}{1.929524in}}%
\pgfpathlineto{\pgfqpoint{-6.022658in}{1.937377in}}%
\pgfpathlineto{\pgfqpoint{-6.016844in}{1.923834in}}%
\pgfpathlineto{\pgfqpoint{-6.011029in}{1.933737in}}%
\pgfpathlineto{\pgfqpoint{-6.005215in}{1.916741in}}%
\pgfpathlineto{\pgfqpoint{-5.999400in}{1.921871in}}%
\pgfpathlineto{\pgfqpoint{-5.993586in}{1.908352in}}%
\pgfpathlineto{\pgfqpoint{-5.987771in}{1.908475in}}%
\pgfpathlineto{\pgfqpoint{-5.981957in}{1.914260in}}%
\pgfpathlineto{\pgfqpoint{-5.976142in}{1.917832in}}%
\pgfpathlineto{\pgfqpoint{-5.970328in}{1.930083in}}%
\pgfpathlineto{\pgfqpoint{-5.964514in}{1.922701in}}%
\pgfpathlineto{\pgfqpoint{-5.958699in}{1.924840in}}%
\pgfpathlineto{\pgfqpoint{-5.952885in}{1.912431in}}%
\pgfpathlineto{\pgfqpoint{-5.947070in}{1.921470in}}%
\pgfpathlineto{\pgfqpoint{-5.941256in}{1.920215in}}%
\pgfpathlineto{\pgfqpoint{-5.935441in}{1.925236in}}%
\pgfpathlineto{\pgfqpoint{-5.929627in}{1.910002in}}%
\pgfpathlineto{\pgfqpoint{-5.923812in}{1.917813in}}%
\pgfpathlineto{\pgfqpoint{-5.917998in}{1.922516in}}%
\pgfpathlineto{\pgfqpoint{-5.912184in}{1.915417in}}%
\pgfpathlineto{\pgfqpoint{-5.906369in}{1.909603in}}%
\pgfpathlineto{\pgfqpoint{-5.900555in}{1.906449in}}%
\pgfpathlineto{\pgfqpoint{-5.894740in}{1.917786in}}%
\pgfpathlineto{\pgfqpoint{-5.888926in}{1.924241in}}%
\pgfpathlineto{\pgfqpoint{-5.883111in}{1.916613in}}%
\pgfpathlineto{\pgfqpoint{-5.877297in}{1.935785in}}%
\pgfpathlineto{\pgfqpoint{-5.871482in}{1.920242in}}%
\pgfpathlineto{\pgfqpoint{-5.865668in}{1.909152in}}%
\pgfpathlineto{\pgfqpoint{-5.859853in}{1.913947in}}%
\pgfpathlineto{\pgfqpoint{-5.854039in}{1.913693in}}%
\pgfpathlineto{\pgfqpoint{-5.848225in}{1.924489in}}%
\pgfpathlineto{\pgfqpoint{-5.842410in}{1.912381in}}%
\pgfpathlineto{\pgfqpoint{-5.836596in}{1.920928in}}%
\pgfpathlineto{\pgfqpoint{-5.830781in}{1.907795in}}%
\pgfpathlineto{\pgfqpoint{-5.824967in}{1.927385in}}%
\pgfpathlineto{\pgfqpoint{-5.819152in}{1.926409in}}%
\pgfpathlineto{\pgfqpoint{-5.813338in}{1.915563in}}%
\pgfpathlineto{\pgfqpoint{-5.807523in}{1.915023in}}%
\pgfpathlineto{\pgfqpoint{-5.801709in}{1.918866in}}%
\pgfpathlineto{\pgfqpoint{-5.795895in}{1.913613in}}%
\pgfpathlineto{\pgfqpoint{-5.790080in}{1.924018in}}%
\pgfpathlineto{\pgfqpoint{-5.784266in}{1.915121in}}%
\pgfpathlineto{\pgfqpoint{-5.778451in}{1.941007in}}%
\pgfpathlineto{\pgfqpoint{-5.772637in}{1.911546in}}%
\pgfpathlineto{\pgfqpoint{-5.766822in}{1.928229in}}%
\pgfpathlineto{\pgfqpoint{-5.761008in}{1.919731in}}%
\pgfpathlineto{\pgfqpoint{-5.755193in}{1.912330in}}%
\pgfpathlineto{\pgfqpoint{-5.749379in}{1.920412in}}%
\pgfpathlineto{\pgfqpoint{-5.743565in}{1.917212in}}%
\pgfpathlineto{\pgfqpoint{-5.737750in}{1.928661in}}%
\pgfpathlineto{\pgfqpoint{-5.731936in}{1.913373in}}%
\pgfpathlineto{\pgfqpoint{-5.726121in}{1.924211in}}%
\pgfpathlineto{\pgfqpoint{-5.720307in}{1.909215in}}%
\pgfpathlineto{\pgfqpoint{-5.714492in}{1.910014in}}%
\pgfpathlineto{\pgfqpoint{-5.708678in}{1.918689in}}%
\pgfpathlineto{\pgfqpoint{-5.702863in}{1.919252in}}%
\pgfpathlineto{\pgfqpoint{-5.697049in}{1.917835in}}%
\pgfpathlineto{\pgfqpoint{-5.691235in}{1.917150in}}%
\pgfpathlineto{\pgfqpoint{-5.685420in}{1.911966in}}%
\pgfpathlineto{\pgfqpoint{-5.679606in}{1.937571in}}%
\pgfpathlineto{\pgfqpoint{-5.673791in}{1.915518in}}%
\pgfpathlineto{\pgfqpoint{-5.667977in}{1.930759in}}%
\pgfpathlineto{\pgfqpoint{-5.662162in}{1.929488in}}%
\pgfpathlineto{\pgfqpoint{-5.656348in}{1.916970in}}%
\pgfpathlineto{\pgfqpoint{-5.650533in}{1.934847in}}%
\pgfpathlineto{\pgfqpoint{-5.644719in}{1.935071in}}%
\pgfpathlineto{\pgfqpoint{-5.638905in}{1.912324in}}%
\pgfpathlineto{\pgfqpoint{-5.633090in}{1.910991in}}%
\pgfpathlineto{\pgfqpoint{-5.627276in}{1.920008in}}%
\pgfpathlineto{\pgfqpoint{-5.621461in}{1.937533in}}%
\pgfpathlineto{\pgfqpoint{-5.615647in}{1.917972in}}%
\pgfpathlineto{\pgfqpoint{-5.609832in}{1.922268in}}%
\pgfpathlineto{\pgfqpoint{-5.604018in}{1.930009in}}%
\pgfpathlineto{\pgfqpoint{-5.598203in}{1.915388in}}%
\pgfpathlineto{\pgfqpoint{-5.592389in}{1.928110in}}%
\pgfpathlineto{\pgfqpoint{-5.586575in}{1.911705in}}%
\pgfpathlineto{\pgfqpoint{-5.580760in}{1.919016in}}%
\pgfpathlineto{\pgfqpoint{-5.574946in}{1.935962in}}%
\pgfpathlineto{\pgfqpoint{-5.569131in}{1.919532in}}%
\pgfpathlineto{\pgfqpoint{-5.563317in}{1.936037in}}%
\pgfpathlineto{\pgfqpoint{-5.557502in}{1.937863in}}%
\pgfpathlineto{\pgfqpoint{-5.551688in}{1.926082in}}%
\pgfpathlineto{\pgfqpoint{-5.545873in}{1.907381in}}%
\pgfpathlineto{\pgfqpoint{-5.540059in}{1.920054in}}%
\pgfpathlineto{\pgfqpoint{-5.534245in}{1.934953in}}%
\pgfpathlineto{\pgfqpoint{-5.528430in}{1.938891in}}%
\pgfpathlineto{\pgfqpoint{-5.522616in}{1.930221in}}%
\pgfpathlineto{\pgfqpoint{-5.516801in}{1.929109in}}%
\pgfpathlineto{\pgfqpoint{-5.510987in}{1.904332in}}%
\pgfpathlineto{\pgfqpoint{-5.505172in}{1.936079in}}%
\pgfpathlineto{\pgfqpoint{-5.499358in}{1.925056in}}%
\pgfpathlineto{\pgfqpoint{-5.493543in}{1.938617in}}%
\pgfpathlineto{\pgfqpoint{-5.487729in}{1.918451in}}%
\pgfpathlineto{\pgfqpoint{-5.481915in}{1.921388in}}%
\pgfpathlineto{\pgfqpoint{-5.476100in}{1.922457in}}%
\pgfpathlineto{\pgfqpoint{-5.470286in}{1.919526in}}%
\pgfpathlineto{\pgfqpoint{-5.464471in}{1.911051in}}%
\pgfpathlineto{\pgfqpoint{-5.458657in}{1.921580in}}%
\pgfpathlineto{\pgfqpoint{-5.452842in}{1.912337in}}%
\pgfpathlineto{\pgfqpoint{-5.447028in}{1.928540in}}%
\pgfpathlineto{\pgfqpoint{-5.441213in}{1.930938in}}%
\pgfpathlineto{\pgfqpoint{-5.435399in}{1.939308in}}%
\pgfpathlineto{\pgfqpoint{-5.429585in}{1.932864in}}%
\pgfpathlineto{\pgfqpoint{-5.423770in}{1.916765in}}%
\pgfpathlineto{\pgfqpoint{-5.417956in}{1.942837in}}%
\pgfpathlineto{\pgfqpoint{-5.412141in}{1.933084in}}%
\pgfpathlineto{\pgfqpoint{-5.406327in}{1.943338in}}%
\pgfpathlineto{\pgfqpoint{-5.400512in}{1.913910in}}%
\pgfpathlineto{\pgfqpoint{-5.394698in}{1.906705in}}%
\pgfpathlineto{\pgfqpoint{-5.388883in}{1.902047in}}%
\pgfpathlineto{\pgfqpoint{-5.383069in}{1.915491in}}%
\pgfpathlineto{\pgfqpoint{-5.377255in}{1.918755in}}%
\pgfpathlineto{\pgfqpoint{-5.371440in}{1.909910in}}%
\pgfpathlineto{\pgfqpoint{-5.365626in}{1.902002in}}%
\pgfpathlineto{\pgfqpoint{-5.359811in}{1.930785in}}%
\pgfpathlineto{\pgfqpoint{-5.353997in}{1.940883in}}%
\pgfpathlineto{\pgfqpoint{-5.348182in}{1.932260in}}%
\pgfpathlineto{\pgfqpoint{-5.342368in}{1.926293in}}%
\pgfpathlineto{\pgfqpoint{-5.336553in}{1.939213in}}%
\pgfpathlineto{\pgfqpoint{-5.330739in}{1.908266in}}%
\pgfpathlineto{\pgfqpoint{-5.324925in}{1.927991in}}%
\pgfpathlineto{\pgfqpoint{-5.319110in}{1.930015in}}%
\pgfpathlineto{\pgfqpoint{-5.313296in}{1.922983in}}%
\pgfpathlineto{\pgfqpoint{-5.307481in}{1.921958in}}%
\pgfpathlineto{\pgfqpoint{-5.301667in}{1.925346in}}%
\pgfpathlineto{\pgfqpoint{-5.295852in}{1.923753in}}%
\pgfpathlineto{\pgfqpoint{-5.290038in}{1.920386in}}%
\pgfpathlineto{\pgfqpoint{-5.284223in}{1.921261in}}%
\pgfpathlineto{\pgfqpoint{-5.278409in}{1.928054in}}%
\pgfpathlineto{\pgfqpoint{-5.272594in}{1.937509in}}%
\pgfpathlineto{\pgfqpoint{-5.266780in}{1.918097in}}%
\pgfpathlineto{\pgfqpoint{-5.260966in}{1.909860in}}%
\pgfpathlineto{\pgfqpoint{-5.255151in}{1.931294in}}%
\pgfpathlineto{\pgfqpoint{-5.249337in}{1.929592in}}%
\pgfpathlineto{\pgfqpoint{-5.243522in}{1.925247in}}%
\pgfpathlineto{\pgfqpoint{-5.237708in}{1.923812in}}%
\pgfpathlineto{\pgfqpoint{-5.231893in}{1.913688in}}%
\pgfpathlineto{\pgfqpoint{-5.226079in}{1.925252in}}%
\pgfpathlineto{\pgfqpoint{-5.220264in}{1.928877in}}%
\pgfpathlineto{\pgfqpoint{-5.214450in}{1.918768in}}%
\pgfpathlineto{\pgfqpoint{-5.208636in}{1.925050in}}%
\pgfpathlineto{\pgfqpoint{-5.202821in}{1.934359in}}%
\pgfpathlineto{\pgfqpoint{-5.197007in}{1.934042in}}%
\pgfpathlineto{\pgfqpoint{-5.191192in}{1.925395in}}%
\pgfpathlineto{\pgfqpoint{-5.185378in}{1.933970in}}%
\pgfpathlineto{\pgfqpoint{-5.179563in}{1.910831in}}%
\pgfpathlineto{\pgfqpoint{-5.173749in}{1.933727in}}%
\pgfpathlineto{\pgfqpoint{-5.167934in}{1.919135in}}%
\pgfpathlineto{\pgfqpoint{-5.162120in}{1.933434in}}%
\pgfpathlineto{\pgfqpoint{-5.156306in}{1.903734in}}%
\pgfpathlineto{\pgfqpoint{-5.150491in}{1.935825in}}%
\pgfpathlineto{\pgfqpoint{-5.144677in}{1.919727in}}%
\pgfpathlineto{\pgfqpoint{-5.138862in}{1.932276in}}%
\pgfpathlineto{\pgfqpoint{-5.133048in}{1.922667in}}%
\pgfpathlineto{\pgfqpoint{-5.127233in}{1.913261in}}%
\pgfpathlineto{\pgfqpoint{-5.121419in}{1.929874in}}%
\pgfpathlineto{\pgfqpoint{-5.115604in}{1.928517in}}%
\pgfpathlineto{\pgfqpoint{-5.109790in}{1.937723in}}%
\pgfpathlineto{\pgfqpoint{-5.103976in}{1.924432in}}%
\pgfpathlineto{\pgfqpoint{-5.098161in}{1.925863in}}%
\pgfpathlineto{\pgfqpoint{-5.092347in}{1.924913in}}%
\pgfpathlineto{\pgfqpoint{-5.086532in}{1.918000in}}%
\pgfpathlineto{\pgfqpoint{-5.080718in}{1.914163in}}%
\pgfpathlineto{\pgfqpoint{-5.074903in}{1.907763in}}%
\pgfpathlineto{\pgfqpoint{-5.069089in}{1.942049in}}%
\pgfpathlineto{\pgfqpoint{-5.063274in}{1.916706in}}%
\pgfpathlineto{\pgfqpoint{-5.057460in}{1.924801in}}%
\pgfpathlineto{\pgfqpoint{-5.051646in}{1.923015in}}%
\pgfpathlineto{\pgfqpoint{-5.045831in}{1.937481in}}%
\pgfpathlineto{\pgfqpoint{-5.040017in}{1.923260in}}%
\pgfpathlineto{\pgfqpoint{-5.034202in}{1.925220in}}%
\pgfpathlineto{\pgfqpoint{-5.028388in}{1.931565in}}%
\pgfpathlineto{\pgfqpoint{-5.022573in}{1.915229in}}%
\pgfpathlineto{\pgfqpoint{-5.016759in}{1.900192in}}%
\pgfpathlineto{\pgfqpoint{-5.010944in}{1.904957in}}%
\pgfpathlineto{\pgfqpoint{-5.005130in}{1.919940in}}%
\pgfpathlineto{\pgfqpoint{-4.999316in}{1.923799in}}%
\pgfpathlineto{\pgfqpoint{-4.993501in}{1.936682in}}%
\pgfpathlineto{\pgfqpoint{-4.987687in}{1.945631in}}%
\pgfpathlineto{\pgfqpoint{-4.981872in}{1.923167in}}%
\pgfpathlineto{\pgfqpoint{-4.976058in}{1.935806in}}%
\pgfpathlineto{\pgfqpoint{-4.970243in}{1.917179in}}%
\pgfpathlineto{\pgfqpoint{-4.964429in}{1.908741in}}%
\pgfpathlineto{\pgfqpoint{-4.958614in}{1.906818in}}%
\pgfpathlineto{\pgfqpoint{-4.952800in}{1.938018in}}%
\pgfpathlineto{\pgfqpoint{-4.946986in}{1.939774in}}%
\pgfpathlineto{\pgfqpoint{-4.941171in}{1.920683in}}%
\pgfpathlineto{\pgfqpoint{-4.935357in}{1.942696in}}%
\pgfpathlineto{\pgfqpoint{-4.929542in}{1.912192in}}%
\pgfpathlineto{\pgfqpoint{-4.923728in}{1.925762in}}%
\pgfpathlineto{\pgfqpoint{-4.917913in}{1.935263in}}%
\pgfpathlineto{\pgfqpoint{-4.912099in}{1.941241in}}%
\pgfpathlineto{\pgfqpoint{-4.906284in}{1.922357in}}%
\pgfpathlineto{\pgfqpoint{-4.900470in}{1.910327in}}%
\pgfpathlineto{\pgfqpoint{-4.894656in}{1.924587in}}%
\pgfpathlineto{\pgfqpoint{-4.888841in}{1.932766in}}%
\pgfpathlineto{\pgfqpoint{-4.883027in}{1.926430in}}%
\pgfpathlineto{\pgfqpoint{-4.877212in}{1.908448in}}%
\pgfpathlineto{\pgfqpoint{-4.871398in}{1.936972in}}%
\pgfpathlineto{\pgfqpoint{-4.865583in}{1.916659in}}%
\pgfpathlineto{\pgfqpoint{-4.859769in}{1.925878in}}%
\pgfpathlineto{\pgfqpoint{-4.853954in}{1.933871in}}%
\pgfpathlineto{\pgfqpoint{-4.848140in}{1.942101in}}%
\pgfpathlineto{\pgfqpoint{-4.842326in}{1.923232in}}%
\pgfpathlineto{\pgfqpoint{-4.836511in}{1.910346in}}%
\pgfpathlineto{\pgfqpoint{-4.830697in}{1.935326in}}%
\pgfpathlineto{\pgfqpoint{-4.824882in}{1.922442in}}%
\pgfpathlineto{\pgfqpoint{-4.819068in}{1.931170in}}%
\pgfpathlineto{\pgfqpoint{-4.813253in}{1.928625in}}%
\pgfpathlineto{\pgfqpoint{-4.807439in}{1.926038in}}%
\pgfpathlineto{\pgfqpoint{-4.801624in}{1.935435in}}%
\pgfpathlineto{\pgfqpoint{-4.795810in}{1.914553in}}%
\pgfpathlineto{\pgfqpoint{-4.789996in}{1.917345in}}%
\pgfpathlineto{\pgfqpoint{-4.784181in}{1.925783in}}%
\pgfpathlineto{\pgfqpoint{-4.778367in}{1.921285in}}%
\pgfpathlineto{\pgfqpoint{-4.772552in}{1.951119in}}%
\pgfpathlineto{\pgfqpoint{-4.766738in}{1.912087in}}%
\pgfpathlineto{\pgfqpoint{-4.760923in}{1.924259in}}%
\pgfpathlineto{\pgfqpoint{-4.755109in}{1.936410in}}%
\pgfpathlineto{\pgfqpoint{-4.749294in}{1.910330in}}%
\pgfpathlineto{\pgfqpoint{-4.743480in}{1.921774in}}%
\pgfpathlineto{\pgfqpoint{-4.737666in}{1.919660in}}%
\pgfpathlineto{\pgfqpoint{-4.731851in}{1.925264in}}%
\pgfpathlineto{\pgfqpoint{-4.726037in}{1.915564in}}%
\pgfpathlineto{\pgfqpoint{-4.720222in}{1.919400in}}%
\pgfpathlineto{\pgfqpoint{-4.714408in}{1.931343in}}%
\pgfpathlineto{\pgfqpoint{-4.708593in}{1.933874in}}%
\pgfpathlineto{\pgfqpoint{-4.702779in}{1.934480in}}%
\pgfpathlineto{\pgfqpoint{-4.696964in}{1.929188in}}%
\pgfpathlineto{\pgfqpoint{-4.691150in}{1.929256in}}%
\pgfpathlineto{\pgfqpoint{-4.685336in}{1.929363in}}%
\pgfpathlineto{\pgfqpoint{-4.679521in}{1.937529in}}%
\pgfpathlineto{\pgfqpoint{-4.673707in}{1.920540in}}%
\pgfpathlineto{\pgfqpoint{-4.667892in}{1.930942in}}%
\pgfpathlineto{\pgfqpoint{-4.662078in}{1.931323in}}%
\pgfpathlineto{\pgfqpoint{-4.656263in}{1.925618in}}%
\pgfpathlineto{\pgfqpoint{-4.650449in}{1.923328in}}%
\pgfpathlineto{\pgfqpoint{-4.644634in}{1.922656in}}%
\pgfpathlineto{\pgfqpoint{-4.638820in}{1.913635in}}%
\pgfpathlineto{\pgfqpoint{-4.633005in}{1.926181in}}%
\pgfpathlineto{\pgfqpoint{-4.627191in}{1.918242in}}%
\pgfpathlineto{\pgfqpoint{-4.621377in}{1.931696in}}%
\pgfpathlineto{\pgfqpoint{-4.615562in}{1.928223in}}%
\pgfpathlineto{\pgfqpoint{-4.609748in}{1.919903in}}%
\pgfpathlineto{\pgfqpoint{-4.603933in}{1.923824in}}%
\pgfpathlineto{\pgfqpoint{-4.598119in}{1.921419in}}%
\pgfpathlineto{\pgfqpoint{-4.592304in}{1.932110in}}%
\pgfpathlineto{\pgfqpoint{-4.586490in}{1.926771in}}%
\pgfpathlineto{\pgfqpoint{-4.580675in}{1.913699in}}%
\pgfpathlineto{\pgfqpoint{-4.574861in}{1.917335in}}%
\pgfpathlineto{\pgfqpoint{-4.569047in}{1.920249in}}%
\pgfpathlineto{\pgfqpoint{-4.563232in}{1.918555in}}%
\pgfpathlineto{\pgfqpoint{-4.557418in}{1.924063in}}%
\pgfpathlineto{\pgfqpoint{-4.551603in}{1.934731in}}%
\pgfpathlineto{\pgfqpoint{-4.545789in}{1.906118in}}%
\pgfpathlineto{\pgfqpoint{-4.539974in}{1.912547in}}%
\pgfpathlineto{\pgfqpoint{-4.534160in}{1.924562in}}%
\pgfpathlineto{\pgfqpoint{-4.528345in}{1.909629in}}%
\pgfpathlineto{\pgfqpoint{-4.522531in}{1.923074in}}%
\pgfpathlineto{\pgfqpoint{-4.516717in}{1.907951in}}%
\pgfpathlineto{\pgfqpoint{-4.510902in}{1.929760in}}%
\pgfpathlineto{\pgfqpoint{-4.505088in}{1.922790in}}%
\pgfpathlineto{\pgfqpoint{-4.499273in}{1.925303in}}%
\pgfpathlineto{\pgfqpoint{-4.493459in}{1.897641in}}%
\pgfpathlineto{\pgfqpoint{-4.487644in}{1.921317in}}%
\pgfpathlineto{\pgfqpoint{-4.481830in}{1.926715in}}%
\pgfpathlineto{\pgfqpoint{-4.476015in}{1.921014in}}%
\pgfpathlineto{\pgfqpoint{-4.470201in}{1.937177in}}%
\pgfpathlineto{\pgfqpoint{-4.464387in}{1.926824in}}%
\pgfpathlineto{\pgfqpoint{-4.458572in}{1.914466in}}%
\pgfpathlineto{\pgfqpoint{-4.452758in}{1.930283in}}%
\pgfpathlineto{\pgfqpoint{-4.446943in}{1.933668in}}%
\pgfpathlineto{\pgfqpoint{-4.441129in}{1.915909in}}%
\pgfpathlineto{\pgfqpoint{-4.435314in}{1.924136in}}%
\pgfpathlineto{\pgfqpoint{-4.429500in}{1.940540in}}%
\pgfpathlineto{\pgfqpoint{-4.423685in}{1.931144in}}%
\pgfpathlineto{\pgfqpoint{-4.417871in}{1.910941in}}%
\pgfpathlineto{\pgfqpoint{-4.412057in}{1.890517in}}%
\pgfpathlineto{\pgfqpoint{-4.406242in}{1.949158in}}%
\pgfpathlineto{\pgfqpoint{-4.400428in}{1.903503in}}%
\pgfpathlineto{\pgfqpoint{-4.394613in}{1.931058in}}%
\pgfpathlineto{\pgfqpoint{-4.388799in}{1.920248in}}%
\pgfpathlineto{\pgfqpoint{-4.382984in}{1.924589in}}%
\pgfpathlineto{\pgfqpoint{-4.377170in}{1.934787in}}%
\pgfpathlineto{\pgfqpoint{-4.371355in}{1.913443in}}%
\pgfpathlineto{\pgfqpoint{-4.365541in}{1.934562in}}%
\pgfpathlineto{\pgfqpoint{-4.359727in}{1.901422in}}%
\pgfpathlineto{\pgfqpoint{-4.353912in}{1.927525in}}%
\pgfpathlineto{\pgfqpoint{-4.348098in}{1.926261in}}%
\pgfpathlineto{\pgfqpoint{-4.342283in}{1.915155in}}%
\pgfpathlineto{\pgfqpoint{-4.336469in}{1.916990in}}%
\pgfpathlineto{\pgfqpoint{-4.330654in}{1.895974in}}%
\pgfpathlineto{\pgfqpoint{-4.324840in}{1.920523in}}%
\pgfpathlineto{\pgfqpoint{-4.319025in}{1.928160in}}%
\pgfpathlineto{\pgfqpoint{-4.313211in}{1.930246in}}%
\pgfpathlineto{\pgfqpoint{-4.307397in}{1.926816in}}%
\pgfpathlineto{\pgfqpoint{-4.301582in}{1.918921in}}%
\pgfpathlineto{\pgfqpoint{-4.295768in}{1.915840in}}%
\pgfpathlineto{\pgfqpoint{-4.289953in}{1.923810in}}%
\pgfpathlineto{\pgfqpoint{-4.284139in}{1.915011in}}%
\pgfpathlineto{\pgfqpoint{-4.278324in}{1.909046in}}%
\pgfpathlineto{\pgfqpoint{-4.272510in}{1.933282in}}%
\pgfpathlineto{\pgfqpoint{-4.266695in}{1.920070in}}%
\pgfpathlineto{\pgfqpoint{-4.260881in}{1.917919in}}%
\pgfpathlineto{\pgfqpoint{-4.255067in}{1.914787in}}%
\pgfpathlineto{\pgfqpoint{-4.249252in}{1.921542in}}%
\pgfpathlineto{\pgfqpoint{-4.243438in}{1.926510in}}%
\pgfpathlineto{\pgfqpoint{-4.237623in}{1.907073in}}%
\pgfpathlineto{\pgfqpoint{-4.231809in}{1.916641in}}%
\pgfpathlineto{\pgfqpoint{-4.225994in}{1.927028in}}%
\pgfpathlineto{\pgfqpoint{-4.220180in}{1.929233in}}%
\pgfpathlineto{\pgfqpoint{-4.214365in}{1.930587in}}%
\pgfpathlineto{\pgfqpoint{-4.208551in}{1.933036in}}%
\pgfpathlineto{\pgfqpoint{-4.202737in}{1.915816in}}%
\pgfpathlineto{\pgfqpoint{-4.196922in}{1.923904in}}%
\pgfpathlineto{\pgfqpoint{-4.191108in}{1.926985in}}%
\pgfpathlineto{\pgfqpoint{-4.185293in}{1.923314in}}%
\pgfpathlineto{\pgfqpoint{-4.179479in}{1.924243in}}%
\pgfpathlineto{\pgfqpoint{-4.173664in}{1.931734in}}%
\pgfpathlineto{\pgfqpoint{-4.167850in}{1.917816in}}%
\pgfpathlineto{\pgfqpoint{-4.162035in}{1.908983in}}%
\pgfpathlineto{\pgfqpoint{-4.156221in}{1.913490in}}%
\pgfpathlineto{\pgfqpoint{-4.150407in}{1.928808in}}%
\pgfpathlineto{\pgfqpoint{-4.144592in}{1.928644in}}%
\pgfpathlineto{\pgfqpoint{-4.138778in}{1.926814in}}%
\pgfpathlineto{\pgfqpoint{-4.132963in}{1.914617in}}%
\pgfpathlineto{\pgfqpoint{-4.127149in}{1.927422in}}%
\pgfpathlineto{\pgfqpoint{-4.121334in}{1.921876in}}%
\pgfpathlineto{\pgfqpoint{-4.115520in}{1.927013in}}%
\pgfpathlineto{\pgfqpoint{-4.109705in}{1.916505in}}%
\pgfpathlineto{\pgfqpoint{-4.103891in}{1.918001in}}%
\pgfpathlineto{\pgfqpoint{-4.098077in}{1.909834in}}%
\pgfpathlineto{\pgfqpoint{-4.092262in}{1.931305in}}%
\pgfpathlineto{\pgfqpoint{-4.086448in}{1.911251in}}%
\pgfpathlineto{\pgfqpoint{-4.080633in}{1.917948in}}%
\pgfpathlineto{\pgfqpoint{-4.074819in}{1.929024in}}%
\pgfpathlineto{\pgfqpoint{-4.069004in}{1.922691in}}%
\pgfpathlineto{\pgfqpoint{-4.063190in}{1.940755in}}%
\pgfpathlineto{\pgfqpoint{-4.057375in}{1.929516in}}%
\pgfpathlineto{\pgfqpoint{-4.051561in}{1.941823in}}%
\pgfpathlineto{\pgfqpoint{-4.045747in}{1.913597in}}%
\pgfpathlineto{\pgfqpoint{-4.039932in}{1.923241in}}%
\pgfpathlineto{\pgfqpoint{-4.034118in}{1.934106in}}%
\pgfpathlineto{\pgfqpoint{-4.028303in}{1.915597in}}%
\pgfpathlineto{\pgfqpoint{-4.022489in}{1.926905in}}%
\pgfpathlineto{\pgfqpoint{-4.016674in}{1.925279in}}%
\pgfpathlineto{\pgfqpoint{-4.010860in}{1.924250in}}%
\pgfpathlineto{\pgfqpoint{-4.005045in}{1.903210in}}%
\pgfpathlineto{\pgfqpoint{-3.999231in}{1.936886in}}%
\pgfpathlineto{\pgfqpoint{-3.993416in}{1.921250in}}%
\pgfpathlineto{\pgfqpoint{-3.987602in}{1.941406in}}%
\pgfpathlineto{\pgfqpoint{-3.981788in}{1.909177in}}%
\pgfpathlineto{\pgfqpoint{-3.975973in}{1.903147in}}%
\pgfpathlineto{\pgfqpoint{-3.970159in}{1.911284in}}%
\pgfpathlineto{\pgfqpoint{-3.964344in}{1.911998in}}%
\pgfpathlineto{\pgfqpoint{-3.958530in}{1.927064in}}%
\pgfpathlineto{\pgfqpoint{-3.952715in}{1.927796in}}%
\pgfpathlineto{\pgfqpoint{-3.946901in}{1.925011in}}%
\pgfpathlineto{\pgfqpoint{-3.941086in}{1.940295in}}%
\pgfpathlineto{\pgfqpoint{-3.935272in}{1.923808in}}%
\pgfpathlineto{\pgfqpoint{-3.929458in}{1.916418in}}%
\pgfpathlineto{\pgfqpoint{-3.923643in}{1.921878in}}%
\pgfpathlineto{\pgfqpoint{-3.917829in}{1.915943in}}%
\pgfpathlineto{\pgfqpoint{-3.912014in}{1.926624in}}%
\pgfpathlineto{\pgfqpoint{-3.906200in}{1.907738in}}%
\pgfpathlineto{\pgfqpoint{-3.900385in}{1.925406in}}%
\pgfpathlineto{\pgfqpoint{-3.894571in}{1.928216in}}%
\pgfpathlineto{\pgfqpoint{-3.888756in}{1.932842in}}%
\pgfpathlineto{\pgfqpoint{-3.882942in}{1.930022in}}%
\pgfpathlineto{\pgfqpoint{-3.877128in}{1.914650in}}%
\pgfpathlineto{\pgfqpoint{-3.871313in}{1.929300in}}%
\pgfpathlineto{\pgfqpoint{-3.865499in}{1.934665in}}%
\pgfpathlineto{\pgfqpoint{-3.859684in}{1.916912in}}%
\pgfpathlineto{\pgfqpoint{-3.853870in}{1.927167in}}%
\pgfpathlineto{\pgfqpoint{-3.848055in}{1.930396in}}%
\pgfpathlineto{\pgfqpoint{-3.842241in}{1.928542in}}%
\pgfpathlineto{\pgfqpoint{-3.836426in}{1.944566in}}%
\pgfpathlineto{\pgfqpoint{-3.830612in}{1.924087in}}%
\pgfpathlineto{\pgfqpoint{-3.824798in}{1.915014in}}%
\pgfpathlineto{\pgfqpoint{-3.818983in}{1.935244in}}%
\pgfpathlineto{\pgfqpoint{-3.813169in}{1.935336in}}%
\pgfpathlineto{\pgfqpoint{-3.807354in}{1.926340in}}%
\pgfpathlineto{\pgfqpoint{-3.801540in}{1.937160in}}%
\pgfpathlineto{\pgfqpoint{-3.795725in}{1.940053in}}%
\pgfpathlineto{\pgfqpoint{-3.789911in}{1.920244in}}%
\pgfpathlineto{\pgfqpoint{-3.784096in}{1.921316in}}%
\pgfpathlineto{\pgfqpoint{-3.778282in}{1.929845in}}%
\pgfpathlineto{\pgfqpoint{-3.772468in}{1.926373in}}%
\pgfpathlineto{\pgfqpoint{-3.766653in}{1.946981in}}%
\pgfpathlineto{\pgfqpoint{-3.760839in}{1.919846in}}%
\pgfpathlineto{\pgfqpoint{-3.755024in}{1.913198in}}%
\pgfpathlineto{\pgfqpoint{-3.749210in}{1.923429in}}%
\pgfpathlineto{\pgfqpoint{-3.743395in}{1.929949in}}%
\pgfpathlineto{\pgfqpoint{-3.737581in}{1.937099in}}%
\pgfpathlineto{\pgfqpoint{-3.731766in}{1.917110in}}%
\pgfpathlineto{\pgfqpoint{-3.725952in}{1.941832in}}%
\pgfpathlineto{\pgfqpoint{-3.720138in}{1.910559in}}%
\pgfpathlineto{\pgfqpoint{-3.714323in}{1.942359in}}%
\pgfpathlineto{\pgfqpoint{-3.708509in}{1.918562in}}%
\pgfpathlineto{\pgfqpoint{-3.702694in}{1.928626in}}%
\pgfpathlineto{\pgfqpoint{-3.696880in}{1.925154in}}%
\pgfpathlineto{\pgfqpoint{-3.691065in}{1.917148in}}%
\pgfpathlineto{\pgfqpoint{-3.685251in}{1.931895in}}%
\pgfpathlineto{\pgfqpoint{-3.679436in}{1.908375in}}%
\pgfpathlineto{\pgfqpoint{-3.673622in}{1.914940in}}%
\pgfpathlineto{\pgfqpoint{-3.667808in}{1.917569in}}%
\pgfpathlineto{\pgfqpoint{-3.661993in}{1.925337in}}%
\pgfpathlineto{\pgfqpoint{-3.656179in}{1.925047in}}%
\pgfpathlineto{\pgfqpoint{-3.650364in}{1.912829in}}%
\pgfpathlineto{\pgfqpoint{-3.644550in}{1.924521in}}%
\pgfpathlineto{\pgfqpoint{-3.638735in}{1.947153in}}%
\pgfpathlineto{\pgfqpoint{-3.632921in}{1.921634in}}%
\pgfpathlineto{\pgfqpoint{-3.627106in}{1.926671in}}%
\pgfpathlineto{\pgfqpoint{-3.621292in}{1.928908in}}%
\pgfpathlineto{\pgfqpoint{-3.615478in}{1.912771in}}%
\pgfpathlineto{\pgfqpoint{-3.609663in}{1.923469in}}%
\pgfpathlineto{\pgfqpoint{-3.603849in}{1.929237in}}%
\pgfpathlineto{\pgfqpoint{-3.598034in}{1.928702in}}%
\pgfpathlineto{\pgfqpoint{-3.592220in}{1.925127in}}%
\pgfpathlineto{\pgfqpoint{-3.586405in}{1.940292in}}%
\pgfpathlineto{\pgfqpoint{-3.580591in}{1.929196in}}%
\pgfpathlineto{\pgfqpoint{-3.574776in}{1.935112in}}%
\pgfpathlineto{\pgfqpoint{-3.568962in}{1.921426in}}%
\pgfpathlineto{\pgfqpoint{-3.563148in}{1.926506in}}%
\pgfpathlineto{\pgfqpoint{-3.557333in}{1.920644in}}%
\pgfpathlineto{\pgfqpoint{-3.551519in}{1.935330in}}%
\pgfpathlineto{\pgfqpoint{-3.545704in}{1.939621in}}%
\pgfpathlineto{\pgfqpoint{-3.539890in}{1.934107in}}%
\pgfpathlineto{\pgfqpoint{-3.534075in}{1.927891in}}%
\pgfpathlineto{\pgfqpoint{-3.528261in}{1.908842in}}%
\pgfpathlineto{\pgfqpoint{-3.522446in}{1.920204in}}%
\pgfpathlineto{\pgfqpoint{-3.516632in}{1.932525in}}%
\pgfpathlineto{\pgfqpoint{-3.510818in}{1.910376in}}%
\pgfpathlineto{\pgfqpoint{-3.505003in}{1.912123in}}%
\pgfpathlineto{\pgfqpoint{-3.499189in}{1.936429in}}%
\pgfpathlineto{\pgfqpoint{-3.493374in}{1.916455in}}%
\pgfpathlineto{\pgfqpoint{-3.487560in}{1.923998in}}%
\pgfpathlineto{\pgfqpoint{-3.481745in}{1.906916in}}%
\pgfpathlineto{\pgfqpoint{-3.475931in}{1.926566in}}%
\pgfpathlineto{\pgfqpoint{-3.470116in}{1.915817in}}%
\pgfpathlineto{\pgfqpoint{-3.464302in}{1.906669in}}%
\pgfpathlineto{\pgfqpoint{-3.458488in}{1.916368in}}%
\pgfpathlineto{\pgfqpoint{-3.452673in}{1.912166in}}%
\pgfpathlineto{\pgfqpoint{-3.446859in}{1.914434in}}%
\pgfpathlineto{\pgfqpoint{-3.441044in}{1.924670in}}%
\pgfpathlineto{\pgfqpoint{-3.435230in}{1.926594in}}%
\pgfpathlineto{\pgfqpoint{-3.429415in}{1.915151in}}%
\pgfpathlineto{\pgfqpoint{-3.423601in}{1.929473in}}%
\pgfpathlineto{\pgfqpoint{-3.417786in}{1.927386in}}%
\pgfpathlineto{\pgfqpoint{-3.411972in}{1.939676in}}%
\pgfpathlineto{\pgfqpoint{-3.406158in}{1.931884in}}%
\pgfpathlineto{\pgfqpoint{-3.400343in}{1.924541in}}%
\pgfpathlineto{\pgfqpoint{-3.394529in}{1.928470in}}%
\pgfpathlineto{\pgfqpoint{-3.388714in}{1.930017in}}%
\pgfpathlineto{\pgfqpoint{-3.382900in}{1.926877in}}%
\pgfpathlineto{\pgfqpoint{-3.377085in}{1.922254in}}%
\pgfpathlineto{\pgfqpoint{-3.371271in}{1.921805in}}%
\pgfpathlineto{\pgfqpoint{-3.365456in}{1.938044in}}%
\pgfpathlineto{\pgfqpoint{-3.359642in}{1.926181in}}%
\pgfpathlineto{\pgfqpoint{-3.353827in}{1.938991in}}%
\pgfpathlineto{\pgfqpoint{-3.348013in}{1.921459in}}%
\pgfpathlineto{\pgfqpoint{-3.342199in}{1.919969in}}%
\pgfpathlineto{\pgfqpoint{-3.336384in}{1.930898in}}%
\pgfpathlineto{\pgfqpoint{-3.330570in}{1.933414in}}%
\pgfpathlineto{\pgfqpoint{-3.324755in}{1.950692in}}%
\pgfpathlineto{\pgfqpoint{-3.318941in}{1.936493in}}%
\pgfpathlineto{\pgfqpoint{-3.313126in}{1.940458in}}%
\pgfpathlineto{\pgfqpoint{-3.307312in}{1.914916in}}%
\pgfpathlineto{\pgfqpoint{-3.301497in}{1.924886in}}%
\pgfpathlineto{\pgfqpoint{-3.295683in}{1.906351in}}%
\pgfpathlineto{\pgfqpoint{-3.289869in}{1.927177in}}%
\pgfpathlineto{\pgfqpoint{-3.284054in}{1.918969in}}%
\pgfpathlineto{\pgfqpoint{-3.278240in}{1.931298in}}%
\pgfpathlineto{\pgfqpoint{-3.272425in}{1.917536in}}%
\pgfpathlineto{\pgfqpoint{-3.266611in}{1.928484in}}%
\pgfpathlineto{\pgfqpoint{-3.260796in}{1.932706in}}%
\pgfpathlineto{\pgfqpoint{-3.254982in}{1.920523in}}%
\pgfpathlineto{\pgfqpoint{-3.249167in}{1.931223in}}%
\pgfpathlineto{\pgfqpoint{-3.243353in}{1.919609in}}%
\pgfpathlineto{\pgfqpoint{-3.237539in}{1.925032in}}%
\pgfpathlineto{\pgfqpoint{-3.231724in}{1.923266in}}%
\pgfpathlineto{\pgfqpoint{-3.225910in}{1.927283in}}%
\pgfpathlineto{\pgfqpoint{-3.220095in}{1.934871in}}%
\pgfpathlineto{\pgfqpoint{-3.214281in}{1.942494in}}%
\pgfpathlineto{\pgfqpoint{-3.208466in}{1.928570in}}%
\pgfpathlineto{\pgfqpoint{-3.202652in}{1.927430in}}%
\pgfpathlineto{\pgfqpoint{-3.196837in}{1.926028in}}%
\pgfpathlineto{\pgfqpoint{-3.191023in}{1.934090in}}%
\pgfpathlineto{\pgfqpoint{-3.185209in}{1.926665in}}%
\pgfpathlineto{\pgfqpoint{-3.179394in}{1.931071in}}%
\pgfpathlineto{\pgfqpoint{-3.173580in}{1.928665in}}%
\pgfpathlineto{\pgfqpoint{-3.167765in}{1.912826in}}%
\pgfpathlineto{\pgfqpoint{-3.161951in}{1.937012in}}%
\pgfpathlineto{\pgfqpoint{-3.156136in}{1.925375in}}%
\pgfpathlineto{\pgfqpoint{-3.150322in}{1.928235in}}%
\pgfpathlineto{\pgfqpoint{-3.144507in}{1.930699in}}%
\pgfpathlineto{\pgfqpoint{-3.138693in}{1.923044in}}%
\pgfpathlineto{\pgfqpoint{-3.132879in}{1.926474in}}%
\pgfpathlineto{\pgfqpoint{-3.127064in}{1.912747in}}%
\pgfpathlineto{\pgfqpoint{-3.121250in}{1.928036in}}%
\pgfpathlineto{\pgfqpoint{-3.115435in}{1.936454in}}%
\pgfpathlineto{\pgfqpoint{-3.109621in}{1.925534in}}%
\pgfpathlineto{\pgfqpoint{-3.103806in}{1.926403in}}%
\pgfpathlineto{\pgfqpoint{-3.097992in}{1.925909in}}%
\pgfpathlineto{\pgfqpoint{-3.092177in}{1.922674in}}%
\pgfpathlineto{\pgfqpoint{-3.086363in}{1.929053in}}%
\pgfpathlineto{\pgfqpoint{-3.080549in}{1.909057in}}%
\pgfpathlineto{\pgfqpoint{-3.074734in}{1.938994in}}%
\pgfpathlineto{\pgfqpoint{-3.068920in}{1.918780in}}%
\pgfpathlineto{\pgfqpoint{-3.063105in}{1.930825in}}%
\pgfpathlineto{\pgfqpoint{-3.057291in}{1.937688in}}%
\pgfpathlineto{\pgfqpoint{-3.051476in}{1.936444in}}%
\pgfpathlineto{\pgfqpoint{-3.045662in}{1.929560in}}%
\pgfpathlineto{\pgfqpoint{-3.039847in}{1.918432in}}%
\pgfpathlineto{\pgfqpoint{-3.034033in}{1.933558in}}%
\pgfpathlineto{\pgfqpoint{-3.028219in}{1.926018in}}%
\pgfpathlineto{\pgfqpoint{-3.022404in}{1.945514in}}%
\pgfpathlineto{\pgfqpoint{-3.016590in}{1.912736in}}%
\pgfpathlineto{\pgfqpoint{-3.010775in}{1.926178in}}%
\pgfpathlineto{\pgfqpoint{-3.004961in}{1.917853in}}%
\pgfpathlineto{\pgfqpoint{-2.999146in}{1.935207in}}%
\pgfpathlineto{\pgfqpoint{-2.993332in}{1.909256in}}%
\pgfpathlineto{\pgfqpoint{-2.987517in}{1.953323in}}%
\pgfpathlineto{\pgfqpoint{-2.981703in}{1.933566in}}%
\pgfpathlineto{\pgfqpoint{-2.975889in}{1.904608in}}%
\pgfpathlineto{\pgfqpoint{-2.970074in}{1.932034in}}%
\pgfpathlineto{\pgfqpoint{-2.964260in}{1.921010in}}%
\pgfpathlineto{\pgfqpoint{-2.958445in}{1.915447in}}%
\pgfpathlineto{\pgfqpoint{-2.952631in}{1.933120in}}%
\pgfpathlineto{\pgfqpoint{-2.946816in}{1.923906in}}%
\pgfpathlineto{\pgfqpoint{-2.941002in}{1.935246in}}%
\pgfpathlineto{\pgfqpoint{-2.935187in}{1.922332in}}%
\pgfpathlineto{\pgfqpoint{-2.929373in}{1.935510in}}%
\pgfpathlineto{\pgfqpoint{-2.923559in}{1.936567in}}%
\pgfpathlineto{\pgfqpoint{-2.917744in}{1.933445in}}%
\pgfpathlineto{\pgfqpoint{-2.911930in}{1.933504in}}%
\pgfpathlineto{\pgfqpoint{-2.906115in}{1.931053in}}%
\pgfpathlineto{\pgfqpoint{-2.900301in}{1.945153in}}%
\pgfpathlineto{\pgfqpoint{-2.894486in}{1.934077in}}%
\pgfpathlineto{\pgfqpoint{-2.888672in}{1.925506in}}%
\pgfpathlineto{\pgfqpoint{-2.882857in}{1.906563in}}%
\pgfpathlineto{\pgfqpoint{-2.877043in}{1.935591in}}%
\pgfpathlineto{\pgfqpoint{-2.871229in}{1.932929in}}%
\pgfpathlineto{\pgfqpoint{-2.865414in}{1.941961in}}%
\pgfpathlineto{\pgfqpoint{-2.859600in}{1.922103in}}%
\pgfpathlineto{\pgfqpoint{-2.853785in}{1.925712in}}%
\pgfpathlineto{\pgfqpoint{-2.847971in}{1.922038in}}%
\pgfpathlineto{\pgfqpoint{-2.842156in}{1.920092in}}%
\pgfpathlineto{\pgfqpoint{-2.836342in}{1.933126in}}%
\pgfpathlineto{\pgfqpoint{-2.830527in}{1.934600in}}%
\pgfpathlineto{\pgfqpoint{-2.824713in}{1.928639in}}%
\pgfpathlineto{\pgfqpoint{-2.818899in}{1.942914in}}%
\pgfpathlineto{\pgfqpoint{-2.813084in}{1.935295in}}%
\pgfpathlineto{\pgfqpoint{-2.807270in}{1.910581in}}%
\pgfpathlineto{\pgfqpoint{-2.801455in}{1.939110in}}%
\pgfpathlineto{\pgfqpoint{-2.795641in}{1.929351in}}%
\pgfpathlineto{\pgfqpoint{-2.789826in}{1.930373in}}%
\pgfpathlineto{\pgfqpoint{-2.784012in}{1.909701in}}%
\pgfpathlineto{\pgfqpoint{-2.778197in}{1.929798in}}%
\pgfpathlineto{\pgfqpoint{-2.772383in}{1.932117in}}%
\pgfpathlineto{\pgfqpoint{-2.766568in}{1.927527in}}%
\pgfpathlineto{\pgfqpoint{-2.760754in}{1.924506in}}%
\pgfpathlineto{\pgfqpoint{-2.754940in}{1.937992in}}%
\pgfpathlineto{\pgfqpoint{-2.749125in}{1.947906in}}%
\pgfpathlineto{\pgfqpoint{-2.743311in}{1.938019in}}%
\pgfpathlineto{\pgfqpoint{-2.737496in}{1.917548in}}%
\pgfpathlineto{\pgfqpoint{-2.731682in}{1.929648in}}%
\pgfpathlineto{\pgfqpoint{-2.725867in}{1.936554in}}%
\pgfpathlineto{\pgfqpoint{-2.720053in}{1.922469in}}%
\pgfpathlineto{\pgfqpoint{-2.714238in}{1.929894in}}%
\pgfpathlineto{\pgfqpoint{-2.708424in}{1.938030in}}%
\pgfpathlineto{\pgfqpoint{-2.702610in}{1.928713in}}%
\pgfpathlineto{\pgfqpoint{-2.696795in}{1.924962in}}%
\pgfpathlineto{\pgfqpoint{-2.690981in}{1.935407in}}%
\pgfpathlineto{\pgfqpoint{-2.685166in}{1.923316in}}%
\pgfpathlineto{\pgfqpoint{-2.679352in}{1.942878in}}%
\pgfpathlineto{\pgfqpoint{-2.673537in}{1.938876in}}%
\pgfpathlineto{\pgfqpoint{-2.667723in}{1.946247in}}%
\pgfpathlineto{\pgfqpoint{-2.661908in}{1.932985in}}%
\pgfpathlineto{\pgfqpoint{-2.656094in}{1.931201in}}%
\pgfpathlineto{\pgfqpoint{-2.650280in}{1.924058in}}%
\pgfpathlineto{\pgfqpoint{-2.644465in}{1.932367in}}%
\pgfpathlineto{\pgfqpoint{-2.638651in}{1.920838in}}%
\pgfpathlineto{\pgfqpoint{-2.632836in}{1.940927in}}%
\pgfpathlineto{\pgfqpoint{-2.627022in}{1.929063in}}%
\pgfpathlineto{\pgfqpoint{-2.621207in}{1.909000in}}%
\pgfpathlineto{\pgfqpoint{-2.615393in}{1.955679in}}%
\pgfpathlineto{\pgfqpoint{-2.609578in}{1.939595in}}%
\pgfpathlineto{\pgfqpoint{-2.603764in}{1.954414in}}%
\pgfpathlineto{\pgfqpoint{-2.597950in}{1.955001in}}%
\pgfpathlineto{\pgfqpoint{-2.592135in}{1.926582in}}%
\pgfpathlineto{\pgfqpoint{-2.586321in}{1.946679in}}%
\pgfpathlineto{\pgfqpoint{-2.580506in}{1.940274in}}%
\pgfpathlineto{\pgfqpoint{-2.574692in}{1.929067in}}%
\pgfpathlineto{\pgfqpoint{-2.568877in}{1.937783in}}%
\pgfpathlineto{\pgfqpoint{-2.563063in}{1.937465in}}%
\pgfpathlineto{\pgfqpoint{-2.557248in}{1.943200in}}%
\pgfpathlineto{\pgfqpoint{-2.551434in}{1.934338in}}%
\pgfpathlineto{\pgfqpoint{-2.545620in}{1.934108in}}%
\pgfpathlineto{\pgfqpoint{-2.539805in}{1.925941in}}%
\pgfpathlineto{\pgfqpoint{-2.533991in}{1.925172in}}%
\pgfpathlineto{\pgfqpoint{-2.528176in}{1.938632in}}%
\pgfpathlineto{\pgfqpoint{-2.522362in}{1.925178in}}%
\pgfpathlineto{\pgfqpoint{-2.516547in}{1.930586in}}%
\pgfpathlineto{\pgfqpoint{-2.510733in}{1.933097in}}%
\pgfpathlineto{\pgfqpoint{-2.504918in}{1.917628in}}%
\pgfpathlineto{\pgfqpoint{-2.499104in}{1.939229in}}%
\pgfpathlineto{\pgfqpoint{-2.493290in}{1.935890in}}%
\pgfpathlineto{\pgfqpoint{-2.487475in}{1.940765in}}%
\pgfpathlineto{\pgfqpoint{-2.481661in}{1.943995in}}%
\pgfpathlineto{\pgfqpoint{-2.475846in}{1.929934in}}%
\pgfpathlineto{\pgfqpoint{-2.470032in}{1.932091in}}%
\pgfpathlineto{\pgfqpoint{-2.464217in}{1.937700in}}%
\pgfpathlineto{\pgfqpoint{-2.458403in}{1.933085in}}%
\pgfpathlineto{\pgfqpoint{-2.452588in}{1.937798in}}%
\pgfpathlineto{\pgfqpoint{-2.446774in}{1.918590in}}%
\pgfpathlineto{\pgfqpoint{-2.440960in}{1.932222in}}%
\pgfpathlineto{\pgfqpoint{-2.435145in}{1.930856in}}%
\pgfpathlineto{\pgfqpoint{-2.429331in}{1.947030in}}%
\pgfpathlineto{\pgfqpoint{-2.423516in}{1.927861in}}%
\pgfpathlineto{\pgfqpoint{-2.417702in}{1.938624in}}%
\pgfpathlineto{\pgfqpoint{-2.411887in}{1.920594in}}%
\pgfpathlineto{\pgfqpoint{-2.406073in}{1.940317in}}%
\pgfpathlineto{\pgfqpoint{-2.400258in}{1.913202in}}%
\pgfpathlineto{\pgfqpoint{-2.394444in}{1.922188in}}%
\pgfpathlineto{\pgfqpoint{-2.388630in}{1.935028in}}%
\pgfpathlineto{\pgfqpoint{-2.382815in}{1.936281in}}%
\pgfpathlineto{\pgfqpoint{-2.377001in}{1.936479in}}%
\pgfpathlineto{\pgfqpoint{-2.371186in}{1.926779in}}%
\pgfpathlineto{\pgfqpoint{-2.365372in}{1.951715in}}%
\pgfpathlineto{\pgfqpoint{-2.359557in}{1.951030in}}%
\pgfpathlineto{\pgfqpoint{-2.353743in}{1.930434in}}%
\pgfpathlineto{\pgfqpoint{-2.347928in}{1.943958in}}%
\pgfpathlineto{\pgfqpoint{-2.342114in}{1.942699in}}%
\pgfpathlineto{\pgfqpoint{-2.336300in}{1.941930in}}%
\pgfpathlineto{\pgfqpoint{-2.330485in}{1.922522in}}%
\pgfpathlineto{\pgfqpoint{-2.324671in}{1.928170in}}%
\pgfpathlineto{\pgfqpoint{-2.318856in}{1.944603in}}%
\pgfpathlineto{\pgfqpoint{-2.313042in}{1.930284in}}%
\pgfpathlineto{\pgfqpoint{-2.307227in}{1.929216in}}%
\pgfpathlineto{\pgfqpoint{-2.301413in}{1.923464in}}%
\pgfpathlineto{\pgfqpoint{-2.295598in}{1.903829in}}%
\pgfpathlineto{\pgfqpoint{-2.289784in}{1.941142in}}%
\pgfpathlineto{\pgfqpoint{-2.283970in}{1.924780in}}%
\pgfpathlineto{\pgfqpoint{-2.278155in}{1.944634in}}%
\pgfpathlineto{\pgfqpoint{-2.272341in}{1.953094in}}%
\pgfpathlineto{\pgfqpoint{-2.266526in}{1.933421in}}%
\pgfpathlineto{\pgfqpoint{-2.260712in}{1.923832in}}%
\pgfpathlineto{\pgfqpoint{-2.254897in}{1.936020in}}%
\pgfpathlineto{\pgfqpoint{-2.249083in}{1.943555in}}%
\pgfpathlineto{\pgfqpoint{-2.243268in}{1.936507in}}%
\pgfpathlineto{\pgfqpoint{-2.237454in}{1.946997in}}%
\pgfpathlineto{\pgfqpoint{-2.231640in}{1.949799in}}%
\pgfpathlineto{\pgfqpoint{-2.225825in}{1.936179in}}%
\pgfpathlineto{\pgfqpoint{-2.220011in}{1.929922in}}%
\pgfpathlineto{\pgfqpoint{-2.214196in}{1.924657in}}%
\pgfpathlineto{\pgfqpoint{-2.208382in}{1.944220in}}%
\pgfpathlineto{\pgfqpoint{-2.202567in}{1.921932in}}%
\pgfpathlineto{\pgfqpoint{-2.196753in}{1.937836in}}%
\pgfpathlineto{\pgfqpoint{-2.190938in}{1.941401in}}%
\pgfpathlineto{\pgfqpoint{-2.185124in}{1.948390in}}%
\pgfpathlineto{\pgfqpoint{-2.179310in}{1.923483in}}%
\pgfpathlineto{\pgfqpoint{-2.173495in}{1.946033in}}%
\pgfpathlineto{\pgfqpoint{-2.167681in}{1.950857in}}%
\pgfpathlineto{\pgfqpoint{-2.161866in}{1.919425in}}%
\pgfpathlineto{\pgfqpoint{-2.156052in}{1.926704in}}%
\pgfpathlineto{\pgfqpoint{-2.150237in}{1.950064in}}%
\pgfpathlineto{\pgfqpoint{-2.144423in}{1.909123in}}%
\pgfpathlineto{\pgfqpoint{-2.138608in}{1.924939in}}%
\pgfpathlineto{\pgfqpoint{-2.132794in}{1.938791in}}%
\pgfpathlineto{\pgfqpoint{-2.126979in}{1.901042in}}%
\pgfpathlineto{\pgfqpoint{-2.121165in}{1.941084in}}%
\pgfpathlineto{\pgfqpoint{-2.115351in}{1.946454in}}%
\pgfpathlineto{\pgfqpoint{-2.109536in}{1.929648in}}%
\pgfpathlineto{\pgfqpoint{-2.103722in}{1.917887in}}%
\pgfpathlineto{\pgfqpoint{-2.097907in}{1.950280in}}%
\pgfpathlineto{\pgfqpoint{-2.092093in}{1.935765in}}%
\pgfpathlineto{\pgfqpoint{-2.086278in}{1.935069in}}%
\pgfpathlineto{\pgfqpoint{-2.080464in}{1.949403in}}%
\pgfpathlineto{\pgfqpoint{-2.074649in}{1.950550in}}%
\pgfpathlineto{\pgfqpoint{-2.068835in}{1.940098in}}%
\pgfpathlineto{\pgfqpoint{-2.063021in}{1.939912in}}%
\pgfpathlineto{\pgfqpoint{-2.057206in}{1.948843in}}%
\pgfpathlineto{\pgfqpoint{-2.051392in}{1.937830in}}%
\pgfpathlineto{\pgfqpoint{-2.045577in}{1.944836in}}%
\pgfpathlineto{\pgfqpoint{-2.039763in}{1.933062in}}%
\pgfpathlineto{\pgfqpoint{-2.033948in}{1.956980in}}%
\pgfpathlineto{\pgfqpoint{-2.028134in}{1.940721in}}%
\pgfpathlineto{\pgfqpoint{-2.022319in}{1.935813in}}%
\pgfpathlineto{\pgfqpoint{-2.016505in}{1.931619in}}%
\pgfpathlineto{\pgfqpoint{-2.010691in}{1.942488in}}%
\pgfpathlineto{\pgfqpoint{-2.004876in}{1.939866in}}%
\pgfpathlineto{\pgfqpoint{-1.999062in}{1.911873in}}%
\pgfpathlineto{\pgfqpoint{-1.993247in}{1.943003in}}%
\pgfpathlineto{\pgfqpoint{-1.987433in}{1.946293in}}%
\pgfpathlineto{\pgfqpoint{-1.981618in}{1.943006in}}%
\pgfpathlineto{\pgfqpoint{-1.975804in}{1.959644in}}%
\pgfpathlineto{\pgfqpoint{-1.969989in}{1.934879in}}%
\pgfpathlineto{\pgfqpoint{-1.964175in}{1.937922in}}%
\pgfpathlineto{\pgfqpoint{-1.958361in}{1.940585in}}%
\pgfpathlineto{\pgfqpoint{-1.952546in}{1.940778in}}%
\pgfpathlineto{\pgfqpoint{-1.946732in}{1.931976in}}%
\pgfpathlineto{\pgfqpoint{-1.940917in}{1.949318in}}%
\pgfpathlineto{\pgfqpoint{-1.935103in}{1.941760in}}%
\pgfpathlineto{\pgfqpoint{-1.929288in}{1.955438in}}%
\pgfpathlineto{\pgfqpoint{-1.923474in}{1.953278in}}%
\pgfpathlineto{\pgfqpoint{-1.917659in}{1.942946in}}%
\pgfpathlineto{\pgfqpoint{-1.911845in}{1.939832in}}%
\pgfpathlineto{\pgfqpoint{-1.906031in}{1.942449in}}%
\pgfpathlineto{\pgfqpoint{-1.900216in}{1.931240in}}%
\pgfpathlineto{\pgfqpoint{-1.894402in}{1.925985in}}%
\pgfpathlineto{\pgfqpoint{-1.888587in}{1.934753in}}%
\pgfpathlineto{\pgfqpoint{-1.882773in}{1.949676in}}%
\pgfpathlineto{\pgfqpoint{-1.876958in}{1.944894in}}%
\pgfpathlineto{\pgfqpoint{-1.871144in}{1.953878in}}%
\pgfpathlineto{\pgfqpoint{-1.865329in}{1.942053in}}%
\pgfpathlineto{\pgfqpoint{-1.859515in}{1.952938in}}%
\pgfpathlineto{\pgfqpoint{-1.853701in}{1.934771in}}%
\pgfpathlineto{\pgfqpoint{-1.847886in}{1.931117in}}%
\pgfpathlineto{\pgfqpoint{-1.842072in}{1.937705in}}%
\pgfpathlineto{\pgfqpoint{-1.836257in}{1.946728in}}%
\pgfpathlineto{\pgfqpoint{-1.830443in}{1.951475in}}%
\pgfpathlineto{\pgfqpoint{-1.824628in}{1.947472in}}%
\pgfpathlineto{\pgfqpoint{-1.818814in}{1.934229in}}%
\pgfpathlineto{\pgfqpoint{-1.812999in}{1.945612in}}%
\pgfpathlineto{\pgfqpoint{-1.807185in}{1.935996in}}%
\pgfpathlineto{\pgfqpoint{-1.801371in}{1.943136in}}%
\pgfpathlineto{\pgfqpoint{-1.795556in}{1.939431in}}%
\pgfpathlineto{\pgfqpoint{-1.789742in}{1.933044in}}%
\pgfpathlineto{\pgfqpoint{-1.783927in}{1.936784in}}%
\pgfpathlineto{\pgfqpoint{-1.778113in}{1.950024in}}%
\pgfpathlineto{\pgfqpoint{-1.772298in}{1.944467in}}%
\pgfpathlineto{\pgfqpoint{-1.766484in}{1.938212in}}%
\pgfpathlineto{\pgfqpoint{-1.760669in}{1.960767in}}%
\pgfpathlineto{\pgfqpoint{-1.754855in}{1.937812in}}%
\pgfpathlineto{\pgfqpoint{-1.749041in}{1.949019in}}%
\pgfpathlineto{\pgfqpoint{-1.743226in}{1.936371in}}%
\pgfpathlineto{\pgfqpoint{-1.737412in}{1.948799in}}%
\pgfpathlineto{\pgfqpoint{-1.731597in}{1.947474in}}%
\pgfpathlineto{\pgfqpoint{-1.725783in}{1.968006in}}%
\pgfpathlineto{\pgfqpoint{-1.719968in}{1.941047in}}%
\pgfpathlineto{\pgfqpoint{-1.714154in}{1.932110in}}%
\pgfpathlineto{\pgfqpoint{-1.708339in}{1.986196in}}%
\pgfpathlineto{\pgfqpoint{-1.702525in}{1.956418in}}%
\pgfpathlineto{\pgfqpoint{-1.696711in}{1.944760in}}%
\pgfpathlineto{\pgfqpoint{-1.690896in}{1.961526in}}%
\pgfpathlineto{\pgfqpoint{-1.685082in}{1.938334in}}%
\pgfpathlineto{\pgfqpoint{-1.679267in}{1.967389in}}%
\pgfpathlineto{\pgfqpoint{-1.673453in}{1.933568in}}%
\pgfpathlineto{\pgfqpoint{-1.667638in}{1.945691in}}%
\pgfpathlineto{\pgfqpoint{-1.661824in}{1.969131in}}%
\pgfpathlineto{\pgfqpoint{-1.656009in}{1.954975in}}%
\pgfpathlineto{\pgfqpoint{-1.650195in}{1.943526in}}%
\pgfpathlineto{\pgfqpoint{-1.644381in}{1.939627in}}%
\pgfpathlineto{\pgfqpoint{-1.638566in}{1.950958in}}%
\pgfpathlineto{\pgfqpoint{-1.632752in}{1.936585in}}%
\pgfpathlineto{\pgfqpoint{-1.626937in}{1.942424in}}%
\pgfpathlineto{\pgfqpoint{-1.621123in}{1.911579in}}%
\pgfpathlineto{\pgfqpoint{-1.615308in}{1.931546in}}%
\pgfpathlineto{\pgfqpoint{-1.609494in}{1.948263in}}%
\pgfpathlineto{\pgfqpoint{-1.603679in}{1.939990in}}%
\pgfpathlineto{\pgfqpoint{-1.597865in}{1.945790in}}%
\pgfpathlineto{\pgfqpoint{-1.592051in}{1.938953in}}%
\pgfpathlineto{\pgfqpoint{-1.586236in}{1.932203in}}%
\pgfpathlineto{\pgfqpoint{-1.580422in}{1.926403in}}%
\pgfpathlineto{\pgfqpoint{-1.574607in}{1.946078in}}%
\pgfpathlineto{\pgfqpoint{-1.568793in}{1.949104in}}%
\pgfpathlineto{\pgfqpoint{-1.562978in}{1.948647in}}%
\pgfpathlineto{\pgfqpoint{-1.557164in}{1.975351in}}%
\pgfpathlineto{\pgfqpoint{-1.551349in}{1.933937in}}%
\pgfpathlineto{\pgfqpoint{-1.545535in}{1.960683in}}%
\pgfpathlineto{\pgfqpoint{-1.539721in}{1.965609in}}%
\pgfpathlineto{\pgfqpoint{-1.533906in}{1.973294in}}%
\pgfpathlineto{\pgfqpoint{-1.528092in}{1.941317in}}%
\pgfpathlineto{\pgfqpoint{-1.522277in}{1.948024in}}%
\pgfpathlineto{\pgfqpoint{-1.516463in}{1.957548in}}%
\pgfpathlineto{\pgfqpoint{-1.510648in}{1.947330in}}%
\pgfpathlineto{\pgfqpoint{-1.504834in}{1.967956in}}%
\pgfpathlineto{\pgfqpoint{-1.499019in}{1.963569in}}%
\pgfpathlineto{\pgfqpoint{-1.493205in}{1.940254in}}%
\pgfpathlineto{\pgfqpoint{-1.487390in}{1.946294in}}%
\pgfpathlineto{\pgfqpoint{-1.481576in}{1.954023in}}%
\pgfpathlineto{\pgfqpoint{-1.475762in}{1.955670in}}%
\pgfpathlineto{\pgfqpoint{-1.469947in}{1.933938in}}%
\pgfpathlineto{\pgfqpoint{-1.464133in}{1.944610in}}%
\pgfpathlineto{\pgfqpoint{-1.458318in}{1.951872in}}%
\pgfpathlineto{\pgfqpoint{-1.452504in}{1.952414in}}%
\pgfpathlineto{\pgfqpoint{-1.446689in}{1.929866in}}%
\pgfpathlineto{\pgfqpoint{-1.440875in}{1.937812in}}%
\pgfpathlineto{\pgfqpoint{-1.435060in}{2.001680in}}%
\pgfpathlineto{\pgfqpoint{-1.429246in}{1.937829in}}%
\pgfpathlineto{\pgfqpoint{-1.423432in}{1.955779in}}%
\pgfpathlineto{\pgfqpoint{-1.417617in}{1.952420in}}%
\pgfpathlineto{\pgfqpoint{-1.411803in}{1.946972in}}%
\pgfpathlineto{\pgfqpoint{-1.405988in}{1.922731in}}%
\pgfpathlineto{\pgfqpoint{-1.400174in}{1.934875in}}%
\pgfpathlineto{\pgfqpoint{-1.394359in}{1.958263in}}%
\pgfpathlineto{\pgfqpoint{-1.388545in}{1.926024in}}%
\pgfpathlineto{\pgfqpoint{-1.382730in}{1.946908in}}%
\pgfpathlineto{\pgfqpoint{-1.376916in}{1.938682in}}%
\pgfpathlineto{\pgfqpoint{-1.371102in}{1.936734in}}%
\pgfpathlineto{\pgfqpoint{-1.365287in}{1.958625in}}%
\pgfpathlineto{\pgfqpoint{-1.359473in}{1.941952in}}%
\pgfpathlineto{\pgfqpoint{-1.353658in}{1.937088in}}%
\pgfpathlineto{\pgfqpoint{-1.347844in}{1.945193in}}%
\pgfpathlineto{\pgfqpoint{-1.342029in}{1.923613in}}%
\pgfpathlineto{\pgfqpoint{-1.336215in}{1.953029in}}%
\pgfpathlineto{\pgfqpoint{-1.330400in}{1.941154in}}%
\pgfpathlineto{\pgfqpoint{-1.324586in}{1.937504in}}%
\pgfpathlineto{\pgfqpoint{-1.318772in}{1.921119in}}%
\pgfpathlineto{\pgfqpoint{-1.312957in}{1.954207in}}%
\pgfpathlineto{\pgfqpoint{-1.307143in}{1.934559in}}%
\pgfpathlineto{\pgfqpoint{-1.301328in}{1.950295in}}%
\pgfpathlineto{\pgfqpoint{-1.295514in}{1.961938in}}%
\pgfpathlineto{\pgfqpoint{-1.289699in}{1.953878in}}%
\pgfpathlineto{\pgfqpoint{-1.283885in}{1.943832in}}%
\pgfpathlineto{\pgfqpoint{-1.278070in}{1.948747in}}%
\pgfpathlineto{\pgfqpoint{-1.272256in}{1.928721in}}%
\pgfpathlineto{\pgfqpoint{-1.266442in}{1.943461in}}%
\pgfpathlineto{\pgfqpoint{-1.260627in}{1.939699in}}%
\pgfpathlineto{\pgfqpoint{-1.254813in}{1.953445in}}%
\pgfpathlineto{\pgfqpoint{-1.248998in}{1.941507in}}%
\pgfpathlineto{\pgfqpoint{-1.243184in}{1.920370in}}%
\pgfpathlineto{\pgfqpoint{-1.237369in}{1.943322in}}%
\pgfpathlineto{\pgfqpoint{-1.231555in}{1.946012in}}%
\pgfpathlineto{\pgfqpoint{-1.225740in}{1.935591in}}%
\pgfpathlineto{\pgfqpoint{-1.219926in}{1.951029in}}%
\pgfpathlineto{\pgfqpoint{-1.214112in}{1.929074in}}%
\pgfpathlineto{\pgfqpoint{-1.208297in}{1.948533in}}%
\pgfpathlineto{\pgfqpoint{-1.202483in}{1.933050in}}%
\pgfpathlineto{\pgfqpoint{-1.196668in}{1.937905in}}%
\pgfpathlineto{\pgfqpoint{-1.190854in}{1.952088in}}%
\pgfpathlineto{\pgfqpoint{-1.185039in}{1.930505in}}%
\pgfpathlineto{\pgfqpoint{-1.179225in}{1.955057in}}%
\pgfpathlineto{\pgfqpoint{-1.173410in}{1.948468in}}%
\pgfpathlineto{\pgfqpoint{-1.167596in}{1.934454in}}%
\pgfpathlineto{\pgfqpoint{-1.161782in}{1.957127in}}%
\pgfpathlineto{\pgfqpoint{-1.155967in}{1.939270in}}%
\pgfpathlineto{\pgfqpoint{-1.150153in}{1.941815in}}%
\pgfpathlineto{\pgfqpoint{-1.144338in}{1.928452in}}%
\pgfpathlineto{\pgfqpoint{-1.138524in}{1.929234in}}%
\pgfpathlineto{\pgfqpoint{-1.132709in}{1.937591in}}%
\pgfpathlineto{\pgfqpoint{-1.126895in}{1.944064in}}%
\pgfpathlineto{\pgfqpoint{-1.121080in}{1.946401in}}%
\pgfpathlineto{\pgfqpoint{-1.115266in}{1.928449in}}%
\pgfpathlineto{\pgfqpoint{-1.109452in}{1.949645in}}%
\pgfpathlineto{\pgfqpoint{-1.103637in}{1.944499in}}%
\pgfpathlineto{\pgfqpoint{-1.097823in}{1.966019in}}%
\pgfpathlineto{\pgfqpoint{-1.092008in}{1.960144in}}%
\pgfpathlineto{\pgfqpoint{-1.086194in}{1.952894in}}%
\pgfpathlineto{\pgfqpoint{-1.080379in}{1.937741in}}%
\pgfpathlineto{\pgfqpoint{-1.074565in}{1.947603in}}%
\pgfpathlineto{\pgfqpoint{-1.068750in}{1.939482in}}%
\pgfpathlineto{\pgfqpoint{-1.062936in}{1.944258in}}%
\pgfpathlineto{\pgfqpoint{-1.057122in}{1.938964in}}%
\pgfpathlineto{\pgfqpoint{-1.051307in}{1.927234in}}%
\pgfpathlineto{\pgfqpoint{-1.045493in}{1.924274in}}%
\pgfpathlineto{\pgfqpoint{-1.039678in}{1.937465in}}%
\pgfpathlineto{\pgfqpoint{-1.033864in}{1.952268in}}%
\pgfpathlineto{\pgfqpoint{-1.028049in}{1.952014in}}%
\pgfpathlineto{\pgfqpoint{-1.022235in}{1.942637in}}%
\pgfpathlineto{\pgfqpoint{-1.016420in}{1.939651in}}%
\pgfpathlineto{\pgfqpoint{-1.010606in}{1.932026in}}%
\pgfpathlineto{\pgfqpoint{-1.004792in}{1.957614in}}%
\pgfpathlineto{\pgfqpoint{-0.998977in}{1.932048in}}%
\pgfpathlineto{\pgfqpoint{-0.993163in}{1.938634in}}%
\pgfpathlineto{\pgfqpoint{-0.987348in}{1.938391in}}%
\pgfpathlineto{\pgfqpoint{-0.981534in}{1.946894in}}%
\pgfpathlineto{\pgfqpoint{-0.975719in}{1.956127in}}%
\pgfpathlineto{\pgfqpoint{-0.969905in}{1.952917in}}%
\pgfpathlineto{\pgfqpoint{-0.964090in}{1.942633in}}%
\pgfpathlineto{\pgfqpoint{-0.958276in}{1.930164in}}%
\pgfpathlineto{\pgfqpoint{-0.952462in}{1.954989in}}%
\pgfpathlineto{\pgfqpoint{-0.946647in}{1.933105in}}%
\pgfpathlineto{\pgfqpoint{-0.940833in}{1.934851in}}%
\pgfpathlineto{\pgfqpoint{-0.935018in}{1.937995in}}%
\pgfpathlineto{\pgfqpoint{-0.929204in}{1.962828in}}%
\pgfpathlineto{\pgfqpoint{-0.923389in}{1.940058in}}%
\pgfpathlineto{\pgfqpoint{-0.917575in}{1.949555in}}%
\pgfpathlineto{\pgfqpoint{-0.911760in}{1.951628in}}%
\pgfpathlineto{\pgfqpoint{-0.905946in}{1.945405in}}%
\pgfpathlineto{\pgfqpoint{-0.900132in}{1.931836in}}%
\pgfpathlineto{\pgfqpoint{-0.894317in}{1.905528in}}%
\pgfpathlineto{\pgfqpoint{-0.888503in}{1.921277in}}%
\pgfpathlineto{\pgfqpoint{-0.882688in}{1.942061in}}%
\pgfpathlineto{\pgfqpoint{-0.876874in}{1.946630in}}%
\pgfpathlineto{\pgfqpoint{-0.871059in}{1.983736in}}%
\pgfpathlineto{\pgfqpoint{-0.865245in}{1.943295in}}%
\pgfpathlineto{\pgfqpoint{-0.859430in}{1.952306in}}%
\pgfpathlineto{\pgfqpoint{-0.853616in}{1.946763in}}%
\pgfpathlineto{\pgfqpoint{-0.847801in}{1.935057in}}%
\pgfpathlineto{\pgfqpoint{-0.841987in}{1.935104in}}%
\pgfpathlineto{\pgfqpoint{-0.836173in}{1.936865in}}%
\pgfpathlineto{\pgfqpoint{-0.830358in}{1.977736in}}%
\pgfpathlineto{\pgfqpoint{-0.824544in}{1.950732in}}%
\pgfpathlineto{\pgfqpoint{-0.818729in}{1.930931in}}%
\pgfpathlineto{\pgfqpoint{-0.812915in}{1.947502in}}%
\pgfpathlineto{\pgfqpoint{-0.807100in}{1.979749in}}%
\pgfpathlineto{\pgfqpoint{-0.801286in}{1.969420in}}%
\pgfpathlineto{\pgfqpoint{-0.795471in}{1.953588in}}%
\pgfpathlineto{\pgfqpoint{-0.789657in}{1.957833in}}%
\pgfpathlineto{\pgfqpoint{-0.783843in}{1.971752in}}%
\pgfpathlineto{\pgfqpoint{-0.778028in}{1.942216in}}%
\pgfpathlineto{\pgfqpoint{-0.772214in}{1.956725in}}%
\pgfpathlineto{\pgfqpoint{-0.766399in}{1.973939in}}%
\pgfpathlineto{\pgfqpoint{-0.760585in}{1.938992in}}%
\pgfpathlineto{\pgfqpoint{-0.754770in}{1.945462in}}%
\pgfpathlineto{\pgfqpoint{-0.748956in}{1.954663in}}%
\pgfpathlineto{\pgfqpoint{-0.743141in}{1.945621in}}%
\pgfpathlineto{\pgfqpoint{-0.737327in}{1.958965in}}%
\pgfpathlineto{\pgfqpoint{-0.731513in}{1.949643in}}%
\pgfpathlineto{\pgfqpoint{-0.725698in}{1.938431in}}%
\pgfpathlineto{\pgfqpoint{-0.719884in}{1.946783in}}%
\pgfpathlineto{\pgfqpoint{-0.714069in}{1.924834in}}%
\pgfpathlineto{\pgfqpoint{-0.708255in}{1.967899in}}%
\pgfpathlineto{\pgfqpoint{-0.702440in}{1.960812in}}%
\pgfpathlineto{\pgfqpoint{-0.696626in}{1.947735in}}%
\pgfpathlineto{\pgfqpoint{-0.690811in}{1.940708in}}%
\pgfpathlineto{\pgfqpoint{-0.684997in}{1.966285in}}%
\pgfpathlineto{\pgfqpoint{-0.679183in}{1.942593in}}%
\pgfpathlineto{\pgfqpoint{-0.673368in}{1.955146in}}%
\pgfpathlineto{\pgfqpoint{-0.667554in}{1.955320in}}%
\pgfpathlineto{\pgfqpoint{-0.661739in}{1.959767in}}%
\pgfpathlineto{\pgfqpoint{-0.655925in}{1.949542in}}%
\pgfpathlineto{\pgfqpoint{-0.650110in}{1.965508in}}%
\pgfpathlineto{\pgfqpoint{-0.644296in}{1.960677in}}%
\pgfpathlineto{\pgfqpoint{-0.638481in}{1.940355in}}%
\pgfpathlineto{\pgfqpoint{-0.632667in}{1.958262in}}%
\pgfpathlineto{\pgfqpoint{-0.626853in}{1.933018in}}%
\pgfpathlineto{\pgfqpoint{-0.621038in}{1.984973in}}%
\pgfpathlineto{\pgfqpoint{-0.615224in}{1.953586in}}%
\pgfpathlineto{\pgfqpoint{-0.609409in}{1.944706in}}%
\pgfpathlineto{\pgfqpoint{-0.603595in}{1.954552in}}%
\pgfpathlineto{\pgfqpoint{-0.597780in}{1.952313in}}%
\pgfpathlineto{\pgfqpoint{-0.591966in}{1.942153in}}%
\pgfpathlineto{\pgfqpoint{-0.586151in}{1.966136in}}%
\pgfpathlineto{\pgfqpoint{-0.580337in}{1.937909in}}%
\pgfpathlineto{\pgfqpoint{-0.574523in}{1.962758in}}%
\pgfpathlineto{\pgfqpoint{-0.568708in}{1.934511in}}%
\pgfpathlineto{\pgfqpoint{-0.562894in}{1.974151in}}%
\pgfpathlineto{\pgfqpoint{-0.557079in}{1.978258in}}%
\pgfpathlineto{\pgfqpoint{-0.551265in}{1.936389in}}%
\pgfpathlineto{\pgfqpoint{-0.545450in}{1.959650in}}%
\pgfpathlineto{\pgfqpoint{-0.539636in}{1.955140in}}%
\pgfpathlineto{\pgfqpoint{-0.533821in}{1.972087in}}%
\pgfpathlineto{\pgfqpoint{-0.528007in}{1.940862in}}%
\pgfpathlineto{\pgfqpoint{-0.522193in}{1.953946in}}%
\pgfpathlineto{\pgfqpoint{-0.516378in}{1.955132in}}%
\pgfpathlineto{\pgfqpoint{-0.510564in}{1.943371in}}%
\pgfpathlineto{\pgfqpoint{-0.504749in}{1.962448in}}%
\pgfpathlineto{\pgfqpoint{-0.498935in}{1.938610in}}%
\pgfpathlineto{\pgfqpoint{-0.493120in}{1.953020in}}%
\pgfpathlineto{\pgfqpoint{-0.487306in}{1.937481in}}%
\pgfpathlineto{\pgfqpoint{-0.481491in}{1.920373in}}%
\pgfpathlineto{\pgfqpoint{-0.475677in}{1.947824in}}%
\pgfpathlineto{\pgfqpoint{-0.469863in}{1.952938in}}%
\pgfpathlineto{\pgfqpoint{-0.464048in}{1.967674in}}%
\pgfpathlineto{\pgfqpoint{-0.458234in}{2.006214in}}%
\pgfpathlineto{\pgfqpoint{-0.452419in}{1.933316in}}%
\pgfpathlineto{\pgfqpoint{-0.446605in}{1.912529in}}%
\pgfpathlineto{\pgfqpoint{-0.440790in}{1.945172in}}%
\pgfpathlineto{\pgfqpoint{-0.434976in}{1.945538in}}%
\pgfpathlineto{\pgfqpoint{-0.429161in}{1.936858in}}%
\pgfpathlineto{\pgfqpoint{-0.423347in}{1.951644in}}%
\pgfpathlineto{\pgfqpoint{-0.417533in}{1.967834in}}%
\pgfpathlineto{\pgfqpoint{-0.411718in}{1.925661in}}%
\pgfpathlineto{\pgfqpoint{-0.405904in}{1.932149in}}%
\pgfpathlineto{\pgfqpoint{-0.400089in}{1.961548in}}%
\pgfpathlineto{\pgfqpoint{-0.394275in}{1.971046in}}%
\pgfpathlineto{\pgfqpoint{-0.388460in}{1.960923in}}%
\pgfpathlineto{\pgfqpoint{-0.382646in}{1.960998in}}%
\pgfpathlineto{\pgfqpoint{-0.376831in}{1.947794in}}%
\pgfpathlineto{\pgfqpoint{-0.371017in}{1.977894in}}%
\pgfpathlineto{\pgfqpoint{-0.365203in}{1.936294in}}%
\pgfpathlineto{\pgfqpoint{-0.359388in}{1.949604in}}%
\pgfpathlineto{\pgfqpoint{-0.353574in}{1.948563in}}%
\pgfpathlineto{\pgfqpoint{-0.347759in}{1.969497in}}%
\pgfpathlineto{\pgfqpoint{-0.341945in}{1.952706in}}%
\pgfpathlineto{\pgfqpoint{-0.336130in}{1.957219in}}%
\pgfpathlineto{\pgfqpoint{-0.330316in}{1.945777in}}%
\pgfpathlineto{\pgfqpoint{-0.324501in}{1.941074in}}%
\pgfpathlineto{\pgfqpoint{-0.318687in}{1.962788in}}%
\pgfpathlineto{\pgfqpoint{-0.312873in}{1.975629in}}%
\pgfpathlineto{\pgfqpoint{-0.307058in}{1.952514in}}%
\pgfpathlineto{\pgfqpoint{-0.301244in}{1.944723in}}%
\pgfpathlineto{\pgfqpoint{-0.295429in}{1.969394in}}%
\pgfpathlineto{\pgfqpoint{-0.289615in}{1.949165in}}%
\pgfpathlineto{\pgfqpoint{-0.283800in}{1.945852in}}%
\pgfpathlineto{\pgfqpoint{-0.277986in}{1.969766in}}%
\pgfpathlineto{\pgfqpoint{-0.272171in}{1.976291in}}%
\pgfpathlineto{\pgfqpoint{-0.266357in}{1.964003in}}%
\pgfpathlineto{\pgfqpoint{-0.260542in}{1.957846in}}%
\pgfpathlineto{\pgfqpoint{-0.254728in}{1.948291in}}%
\pgfpathlineto{\pgfqpoint{-0.248914in}{1.957383in}}%
\pgfpathlineto{\pgfqpoint{-0.243099in}{1.956669in}}%
\pgfpathlineto{\pgfqpoint{-0.237285in}{1.953851in}}%
\pgfpathlineto{\pgfqpoint{-0.231470in}{1.971068in}}%
\pgfpathlineto{\pgfqpoint{-0.225656in}{1.938790in}}%
\pgfpathlineto{\pgfqpoint{-0.219841in}{1.946637in}}%
\pgfpathlineto{\pgfqpoint{-0.214027in}{1.975246in}}%
\pgfpathlineto{\pgfqpoint{-0.208212in}{1.964043in}}%
\pgfpathlineto{\pgfqpoint{-0.202398in}{1.979492in}}%
\pgfpathlineto{\pgfqpoint{-0.196584in}{1.974393in}}%
\pgfpathlineto{\pgfqpoint{-0.190769in}{1.953495in}}%
\pgfpathlineto{\pgfqpoint{-0.184955in}{1.964142in}}%
\pgfpathlineto{\pgfqpoint{-0.179140in}{1.958615in}}%
\pgfpathlineto{\pgfqpoint{-0.173326in}{1.952394in}}%
\pgfpathlineto{\pgfqpoint{-0.167511in}{1.933415in}}%
\pgfpathlineto{\pgfqpoint{-0.161697in}{1.948562in}}%
\pgfpathlineto{\pgfqpoint{-0.155882in}{1.966161in}}%
\pgfpathlineto{\pgfqpoint{-0.150068in}{1.966675in}}%
\pgfpathlineto{\pgfqpoint{-0.144254in}{1.954318in}}%
\pgfpathlineto{\pgfqpoint{-0.138439in}{1.945635in}}%
\pgfpathlineto{\pgfqpoint{-0.132625in}{1.950208in}}%
\pgfpathlineto{\pgfqpoint{-0.126810in}{1.972569in}}%
\pgfpathlineto{\pgfqpoint{-0.120996in}{1.956536in}}%
\pgfpathlineto{\pgfqpoint{-0.115181in}{1.957696in}}%
\pgfpathlineto{\pgfqpoint{-0.109367in}{1.947753in}}%
\pgfpathlineto{\pgfqpoint{-0.103552in}{1.946777in}}%
\pgfpathlineto{\pgfqpoint{-0.097738in}{1.948232in}}%
\pgfpathlineto{\pgfqpoint{-0.091924in}{1.963880in}}%
\pgfpathlineto{\pgfqpoint{-0.086109in}{1.957658in}}%
\pgfpathlineto{\pgfqpoint{-0.080295in}{1.953615in}}%
\pgfpathlineto{\pgfqpoint{-0.074480in}{1.969663in}}%
\pgfpathlineto{\pgfqpoint{-0.068666in}{1.964339in}}%
\pgfpathlineto{\pgfqpoint{-0.062851in}{1.974622in}}%
\pgfpathlineto{\pgfqpoint{-0.057037in}{1.973233in}}%
\pgfpathlineto{\pgfqpoint{-0.051222in}{1.939150in}}%
\pgfpathlineto{\pgfqpoint{-0.045408in}{1.964765in}}%
\pgfpathlineto{\pgfqpoint{-0.039594in}{1.952557in}}%
\pgfpathlineto{\pgfqpoint{-0.033779in}{1.988723in}}%
\pgfpathlineto{\pgfqpoint{-0.027965in}{1.984997in}}%
\pgfpathlineto{\pgfqpoint{-0.022150in}{1.982983in}}%
\pgfpathlineto{\pgfqpoint{-0.016336in}{1.962952in}}%
\pgfpathlineto{\pgfqpoint{-0.010521in}{1.968501in}}%
\pgfpathlineto{\pgfqpoint{-0.004707in}{1.959894in}}%
\pgfpathlineto{\pgfqpoint{0.001108in}{1.934641in}}%
\pgfpathlineto{\pgfqpoint{0.006922in}{1.947792in}}%
\pgfpathlineto{\pgfqpoint{0.012736in}{1.982575in}}%
\pgfpathlineto{\pgfqpoint{0.018551in}{1.978938in}}%
\pgfpathlineto{\pgfqpoint{0.024365in}{1.966841in}}%
\pgfpathlineto{\pgfqpoint{0.030180in}{1.957500in}}%
\pgfpathlineto{\pgfqpoint{0.035994in}{1.982955in}}%
\pgfpathlineto{\pgfqpoint{0.041809in}{1.951016in}}%
\pgfpathlineto{\pgfqpoint{0.047623in}{1.981112in}}%
\pgfpathlineto{\pgfqpoint{0.053438in}{1.970279in}}%
\pgfpathlineto{\pgfqpoint{0.059252in}{1.980888in}}%
\pgfpathlineto{\pgfqpoint{0.065066in}{1.981052in}}%
\pgfpathlineto{\pgfqpoint{0.070881in}{1.970282in}}%
\pgfpathlineto{\pgfqpoint{0.076695in}{1.981275in}}%
\pgfpathlineto{\pgfqpoint{0.082510in}{1.980684in}}%
\pgfpathlineto{\pgfqpoint{0.088324in}{1.990691in}}%
\pgfpathlineto{\pgfqpoint{0.094139in}{1.969546in}}%
\pgfpathlineto{\pgfqpoint{0.099953in}{1.972975in}}%
\pgfpathlineto{\pgfqpoint{0.105768in}{1.963651in}}%
\pgfpathlineto{\pgfqpoint{0.111582in}{1.964633in}}%
\pgfpathlineto{\pgfqpoint{0.117396in}{1.995481in}}%
\pgfpathlineto{\pgfqpoint{0.123211in}{1.988952in}}%
\pgfpathlineto{\pgfqpoint{0.129025in}{1.971113in}}%
\pgfpathlineto{\pgfqpoint{0.134840in}{1.990007in}}%
\pgfpathlineto{\pgfqpoint{0.140654in}{1.964235in}}%
\pgfpathlineto{\pgfqpoint{0.146469in}{1.983989in}}%
\pgfpathlineto{\pgfqpoint{0.152283in}{1.971266in}}%
\pgfpathlineto{\pgfqpoint{0.158098in}{2.034209in}}%
\pgfpathlineto{\pgfqpoint{0.163912in}{1.996570in}}%
\pgfpathlineto{\pgfqpoint{0.169726in}{2.003682in}}%
\pgfpathlineto{\pgfqpoint{0.175541in}{1.986325in}}%
\pgfpathlineto{\pgfqpoint{0.181355in}{1.959402in}}%
\pgfpathlineto{\pgfqpoint{0.187170in}{1.987688in}}%
\pgfpathlineto{\pgfqpoint{0.192984in}{1.995850in}}%
\pgfpathlineto{\pgfqpoint{0.198799in}{1.988941in}}%
\pgfpathlineto{\pgfqpoint{0.204613in}{1.991812in}}%
\pgfpathlineto{\pgfqpoint{0.210428in}{1.977730in}}%
\pgfpathlineto{\pgfqpoint{0.216242in}{1.995976in}}%
\pgfpathlineto{\pgfqpoint{0.222056in}{1.975062in}}%
\pgfpathlineto{\pgfqpoint{0.227871in}{1.981143in}}%
\pgfpathlineto{\pgfqpoint{0.233685in}{1.955616in}}%
\pgfpathlineto{\pgfqpoint{0.239500in}{1.971876in}}%
\pgfpathlineto{\pgfqpoint{0.245314in}{1.983420in}}%
\pgfpathlineto{\pgfqpoint{0.251129in}{1.982994in}}%
\pgfpathlineto{\pgfqpoint{0.256943in}{1.990893in}}%
\pgfpathlineto{\pgfqpoint{0.262758in}{1.973311in}}%
\pgfpathlineto{\pgfqpoint{0.268572in}{1.981843in}}%
\pgfpathlineto{\pgfqpoint{0.274386in}{2.000481in}}%
\pgfpathlineto{\pgfqpoint{0.280201in}{2.034320in}}%
\pgfpathlineto{\pgfqpoint{0.286015in}{1.925839in}}%
\pgfpathlineto{\pgfqpoint{0.291830in}{2.030969in}}%
\pgfpathlineto{\pgfqpoint{0.297644in}{2.014592in}}%
\pgfpathlineto{\pgfqpoint{0.303459in}{1.971097in}}%
\pgfpathlineto{\pgfqpoint{0.309273in}{1.965751in}}%
\pgfpathlineto{\pgfqpoint{0.315088in}{1.963706in}}%
\pgfpathlineto{\pgfqpoint{0.320902in}{1.975928in}}%
\pgfpathlineto{\pgfqpoint{0.326716in}{2.002426in}}%
\pgfpathlineto{\pgfqpoint{0.332531in}{1.996133in}}%
\pgfpathlineto{\pgfqpoint{0.338345in}{1.981339in}}%
\pgfpathlineto{\pgfqpoint{0.344160in}{1.981540in}}%
\pgfpathlineto{\pgfqpoint{0.349974in}{2.020840in}}%
\pgfpathlineto{\pgfqpoint{0.355789in}{2.003891in}}%
\pgfpathlineto{\pgfqpoint{0.361603in}{1.995187in}}%
\pgfpathlineto{\pgfqpoint{0.367418in}{1.998423in}}%
\pgfpathlineto{\pgfqpoint{0.373232in}{1.983442in}}%
\pgfpathlineto{\pgfqpoint{0.379047in}{1.981595in}}%
\pgfpathlineto{\pgfqpoint{0.384861in}{1.990008in}}%
\pgfpathlineto{\pgfqpoint{0.390675in}{1.983260in}}%
\pgfpathlineto{\pgfqpoint{0.396490in}{2.003228in}}%
\pgfpathlineto{\pgfqpoint{0.402304in}{1.968329in}}%
\pgfpathlineto{\pgfqpoint{0.408119in}{1.974344in}}%
\pgfpathlineto{\pgfqpoint{0.413933in}{2.050057in}}%
\pgfpathlineto{\pgfqpoint{0.419748in}{1.984501in}}%
\pgfpathlineto{\pgfqpoint{0.425562in}{2.003598in}}%
\pgfpathlineto{\pgfqpoint{0.431377in}{1.980609in}}%
\pgfpathlineto{\pgfqpoint{0.437191in}{1.976536in}}%
\pgfpathlineto{\pgfqpoint{0.443005in}{1.977531in}}%
\pgfpathlineto{\pgfqpoint{0.448820in}{2.001672in}}%
\pgfpathlineto{\pgfqpoint{0.454634in}{1.977117in}}%
\pgfpathlineto{\pgfqpoint{0.460449in}{1.969387in}}%
\pgfpathlineto{\pgfqpoint{0.466263in}{1.993183in}}%
\pgfpathlineto{\pgfqpoint{0.472078in}{2.010512in}}%
\pgfpathlineto{\pgfqpoint{0.477892in}{2.021482in}}%
\pgfpathlineto{\pgfqpoint{0.483707in}{1.989879in}}%
\pgfpathlineto{\pgfqpoint{0.489521in}{2.011280in}}%
\pgfpathlineto{\pgfqpoint{0.495335in}{2.003451in}}%
\pgfpathlineto{\pgfqpoint{0.501150in}{1.984946in}}%
\pgfpathlineto{\pgfqpoint{0.506964in}{1.978352in}}%
\pgfpathlineto{\pgfqpoint{0.512779in}{1.993856in}}%
\pgfpathlineto{\pgfqpoint{0.518593in}{1.993464in}}%
\pgfpathlineto{\pgfqpoint{0.524408in}{2.012940in}}%
\pgfpathlineto{\pgfqpoint{0.530222in}{1.999958in}}%
\pgfpathlineto{\pgfqpoint{0.536037in}{2.004249in}}%
\pgfpathlineto{\pgfqpoint{0.541851in}{2.000488in}}%
\pgfpathlineto{\pgfqpoint{0.547665in}{2.005358in}}%
\pgfpathlineto{\pgfqpoint{0.553480in}{1.926622in}}%
\pgfpathlineto{\pgfqpoint{0.559294in}{2.021038in}}%
\pgfpathlineto{\pgfqpoint{0.565109in}{1.985606in}}%
\pgfpathlineto{\pgfqpoint{0.570923in}{1.984988in}}%
\pgfpathlineto{\pgfqpoint{0.576738in}{1.996502in}}%
\pgfpathlineto{\pgfqpoint{0.582552in}{2.015619in}}%
\pgfpathlineto{\pgfqpoint{0.588367in}{2.004256in}}%
\pgfpathlineto{\pgfqpoint{0.594181in}{2.018977in}}%
\pgfpathlineto{\pgfqpoint{0.599995in}{2.006756in}}%
\pgfpathlineto{\pgfqpoint{0.605810in}{2.013035in}}%
\pgfpathlineto{\pgfqpoint{0.611624in}{1.998553in}}%
\pgfpathlineto{\pgfqpoint{0.617439in}{1.996815in}}%
\pgfpathlineto{\pgfqpoint{0.623253in}{1.998738in}}%
\pgfpathlineto{\pgfqpoint{0.629068in}{2.057048in}}%
\pgfpathlineto{\pgfqpoint{0.634882in}{2.004438in}}%
\pgfpathlineto{\pgfqpoint{0.640697in}{2.005061in}}%
\pgfpathlineto{\pgfqpoint{0.646511in}{2.005790in}}%
\pgfpathlineto{\pgfqpoint{0.652325in}{2.008341in}}%
\pgfpathlineto{\pgfqpoint{0.658140in}{1.981791in}}%
\pgfpathlineto{\pgfqpoint{0.663954in}{2.021037in}}%
\pgfpathlineto{\pgfqpoint{0.669769in}{2.027070in}}%
\pgfpathlineto{\pgfqpoint{0.675583in}{2.003961in}}%
\pgfpathlineto{\pgfqpoint{0.681398in}{2.034334in}}%
\pgfpathlineto{\pgfqpoint{0.687212in}{2.015015in}}%
\pgfpathlineto{\pgfqpoint{0.693027in}{2.010886in}}%
\pgfpathlineto{\pgfqpoint{0.698841in}{2.016494in}}%
\pgfpathlineto{\pgfqpoint{0.704655in}{2.008927in}}%
\pgfpathlineto{\pgfqpoint{0.710470in}{2.010836in}}%
\pgfpathlineto{\pgfqpoint{0.716284in}{2.013379in}}%
\pgfpathlineto{\pgfqpoint{0.722099in}{2.024562in}}%
\pgfpathlineto{\pgfqpoint{0.727913in}{1.997481in}}%
\pgfpathlineto{\pgfqpoint{0.733728in}{2.011256in}}%
\pgfpathlineto{\pgfqpoint{0.739542in}{2.026307in}}%
\pgfpathlineto{\pgfqpoint{0.745357in}{2.032301in}}%
\pgfpathlineto{\pgfqpoint{0.751171in}{2.032031in}}%
\pgfpathlineto{\pgfqpoint{0.756985in}{2.064838in}}%
\pgfpathlineto{\pgfqpoint{0.762800in}{2.016325in}}%
\pgfpathlineto{\pgfqpoint{0.768614in}{2.070109in}}%
\pgfpathlineto{\pgfqpoint{0.774429in}{2.022328in}}%
\pgfpathlineto{\pgfqpoint{0.780243in}{2.030008in}}%
\pgfpathlineto{\pgfqpoint{0.786058in}{2.040978in}}%
\pgfpathlineto{\pgfqpoint{0.791872in}{2.037558in}}%
\pgfpathlineto{\pgfqpoint{0.797687in}{2.037996in}}%
\pgfpathlineto{\pgfqpoint{0.803501in}{2.014803in}}%
\pgfpathlineto{\pgfqpoint{0.809315in}{2.053345in}}%
\pgfpathlineto{\pgfqpoint{0.815130in}{2.014876in}}%
\pgfpathlineto{\pgfqpoint{0.820944in}{2.023218in}}%
\pgfpathlineto{\pgfqpoint{0.826759in}{2.041269in}}%
\pgfpathlineto{\pgfqpoint{0.832573in}{2.036024in}}%
\pgfpathlineto{\pgfqpoint{0.838388in}{2.019489in}}%
\pgfpathlineto{\pgfqpoint{0.844202in}{2.037472in}}%
\pgfpathlineto{\pgfqpoint{0.850017in}{2.050295in}}%
\pgfpathlineto{\pgfqpoint{0.855831in}{2.041396in}}%
\pgfpathlineto{\pgfqpoint{0.861645in}{2.025442in}}%
\pgfpathlineto{\pgfqpoint{0.867460in}{2.073899in}}%
\pgfpathlineto{\pgfqpoint{0.873274in}{2.050585in}}%
\pgfpathlineto{\pgfqpoint{0.879089in}{2.038991in}}%
\pgfpathlineto{\pgfqpoint{0.884903in}{2.103024in}}%
\pgfpathlineto{\pgfqpoint{0.890718in}{2.018553in}}%
\pgfpathlineto{\pgfqpoint{0.896532in}{2.043579in}}%
\pgfpathlineto{\pgfqpoint{0.902347in}{2.030728in}}%
\pgfpathlineto{\pgfqpoint{0.908161in}{2.054047in}}%
\pgfpathlineto{\pgfqpoint{0.913975in}{2.002070in}}%
\pgfpathlineto{\pgfqpoint{0.919790in}{2.061177in}}%
\pgfpathlineto{\pgfqpoint{0.925604in}{2.018098in}}%
\pgfpathlineto{\pgfqpoint{0.931419in}{2.036664in}}%
\pgfpathlineto{\pgfqpoint{0.937233in}{1.971827in}}%
\pgfpathlineto{\pgfqpoint{0.943048in}{2.039501in}}%
\pgfpathlineto{\pgfqpoint{0.948862in}{2.062663in}}%
\pgfpathlineto{\pgfqpoint{0.954677in}{2.018427in}}%
\pgfpathlineto{\pgfqpoint{0.960491in}{2.036405in}}%
\pgfpathlineto{\pgfqpoint{0.966305in}{2.003687in}}%
\pgfpathlineto{\pgfqpoint{0.972120in}{2.011483in}}%
\pgfpathlineto{\pgfqpoint{0.977934in}{2.025748in}}%
\pgfpathlineto{\pgfqpoint{0.983749in}{2.023944in}}%
\pgfpathlineto{\pgfqpoint{0.989563in}{1.997600in}}%
\pgfpathlineto{\pgfqpoint{0.995378in}{1.975728in}}%
\pgfpathlineto{\pgfqpoint{1.001192in}{2.009310in}}%
\pgfpathlineto{\pgfqpoint{1.007007in}{2.019757in}}%
\pgfpathlineto{\pgfqpoint{1.012821in}{2.037870in}}%
\pgfpathlineto{\pgfqpoint{1.018636in}{2.023294in}}%
\pgfpathlineto{\pgfqpoint{1.024450in}{2.053427in}}%
\pgfpathlineto{\pgfqpoint{1.030264in}{2.032721in}}%
\pgfpathlineto{\pgfqpoint{1.036079in}{2.019032in}}%
\pgfpathlineto{\pgfqpoint{1.041893in}{2.037534in}}%
\pgfpathlineto{\pgfqpoint{1.047708in}{2.031611in}}%
\pgfpathlineto{\pgfqpoint{1.053522in}{2.046207in}}%
\pgfpathlineto{\pgfqpoint{1.059337in}{2.043424in}}%
\pgfpathlineto{\pgfqpoint{1.065151in}{2.040311in}}%
\pgfpathlineto{\pgfqpoint{1.070966in}{2.045023in}}%
\pgfpathlineto{\pgfqpoint{1.076780in}{2.074447in}}%
\pgfpathlineto{\pgfqpoint{1.082594in}{2.097449in}}%
\pgfpathlineto{\pgfqpoint{1.088409in}{2.099034in}}%
\pgfpathlineto{\pgfqpoint{1.094223in}{2.134974in}}%
\pgfpathlineto{\pgfqpoint{1.100038in}{2.113800in}}%
\pgfpathlineto{\pgfqpoint{1.105852in}{2.107439in}}%
\pgfpathlineto{\pgfqpoint{1.111667in}{2.099399in}}%
\pgfpathlineto{\pgfqpoint{1.117481in}{2.109053in}}%
\pgfpathlineto{\pgfqpoint{1.123296in}{2.110392in}}%
\pgfpathlineto{\pgfqpoint{1.129110in}{2.145476in}}%
\pgfpathlineto{\pgfqpoint{1.134924in}{2.179661in}}%
\pgfpathlineto{\pgfqpoint{1.140739in}{2.205839in}}%
\pgfpathlineto{\pgfqpoint{1.146553in}{2.193273in}}%
\pgfpathlineto{\pgfqpoint{1.152368in}{2.254437in}}%
\pgfpathlineto{\pgfqpoint{1.158182in}{2.206629in}}%
\pgfpathlineto{\pgfqpoint{1.163997in}{2.233065in}}%
\pgfpathlineto{\pgfqpoint{1.169811in}{2.269053in}}%
\pgfpathlineto{\pgfqpoint{1.175626in}{2.226764in}}%
\pgfpathlineto{\pgfqpoint{1.181440in}{2.275058in}}%
\pgfpathlineto{\pgfqpoint{1.187254in}{2.271512in}}%
\pgfpathlineto{\pgfqpoint{1.193069in}{2.299706in}}%
\pgfpathlineto{\pgfqpoint{1.198883in}{2.316786in}}%
\pgfpathlineto{\pgfqpoint{1.204698in}{2.323367in}}%
\pgfpathlineto{\pgfqpoint{1.210512in}{2.307970in}}%
\pgfpathlineto{\pgfqpoint{1.216327in}{2.303241in}}%
\pgfpathlineto{\pgfqpoint{1.222141in}{2.327923in}}%
\pgfpathlineto{\pgfqpoint{1.227956in}{2.337987in}}%
\pgfpathlineto{\pgfqpoint{1.233770in}{2.343876in}}%
\pgfpathlineto{\pgfqpoint{1.239584in}{2.338803in}}%
\pgfpathlineto{\pgfqpoint{1.245399in}{2.319532in}}%
\pgfpathlineto{\pgfqpoint{1.251213in}{2.342240in}}%
\pgfpathlineto{\pgfqpoint{1.257028in}{2.320139in}}%
\pgfpathlineto{\pgfqpoint{1.262842in}{2.351981in}}%
\pgfpathlineto{\pgfqpoint{1.268657in}{2.381248in}}%
\pgfpathlineto{\pgfqpoint{1.274471in}{2.419978in}}%
\pgfpathlineto{\pgfqpoint{1.280286in}{2.441799in}}%
\pgfpathlineto{\pgfqpoint{1.286100in}{2.452801in}}%
\pgfpathlineto{\pgfqpoint{1.291914in}{2.419773in}}%
\pgfpathlineto{\pgfqpoint{1.297729in}{2.430730in}}%
\pgfpathlineto{\pgfqpoint{1.303543in}{2.500443in}}%
\pgfpathlineto{\pgfqpoint{1.309358in}{2.499734in}}%
\pgfpathlineto{\pgfqpoint{1.315172in}{2.504718in}}%
\pgfpathlineto{\pgfqpoint{1.320987in}{2.518993in}}%
\pgfpathlineto{\pgfqpoint{1.326801in}{2.543402in}}%
\pgfpathlineto{\pgfqpoint{1.332616in}{2.552473in}}%
\pgfpathlineto{\pgfqpoint{1.338430in}{2.588832in}}%
\pgfpathlineto{\pgfqpoint{1.344244in}{2.589959in}}%
\pgfpathlineto{\pgfqpoint{1.350059in}{2.595616in}}%
\pgfpathlineto{\pgfqpoint{1.355873in}{2.495303in}}%
\pgfpathlineto{\pgfqpoint{1.361688in}{2.632173in}}%
\pgfpathlineto{\pgfqpoint{1.367502in}{2.618096in}}%
\pgfpathlineto{\pgfqpoint{1.373317in}{2.603025in}}%
\pgfpathlineto{\pgfqpoint{1.379131in}{2.544291in}}%
\pgfpathlineto{\pgfqpoint{1.384946in}{2.614233in}}%
\pgfpathlineto{\pgfqpoint{1.390760in}{2.609120in}}%
\pgfpathlineto{\pgfqpoint{1.396574in}{2.581820in}}%
\pgfpathlineto{\pgfqpoint{1.402389in}{2.625204in}}%
\pgfpathlineto{\pgfqpoint{1.408203in}{2.633519in}}%
\pgfpathlineto{\pgfqpoint{1.414018in}{2.552506in}}%
\pgfpathlineto{\pgfqpoint{1.419832in}{2.624846in}}%
\pgfpathlineto{\pgfqpoint{1.425647in}{2.565295in}}%
\pgfpathlineto{\pgfqpoint{1.431461in}{2.591304in}}%
\pgfpathlineto{\pgfqpoint{1.437276in}{2.572194in}}%
\pgfpathlineto{\pgfqpoint{1.443090in}{2.543638in}}%
\pgfpathlineto{\pgfqpoint{1.448904in}{2.583216in}}%
\pgfpathlineto{\pgfqpoint{1.454719in}{2.574876in}}%
\pgfpathlineto{\pgfqpoint{1.460533in}{2.576559in}}%
\pgfpathlineto{\pgfqpoint{1.466348in}{2.611669in}}%
\pgfpathlineto{\pgfqpoint{1.472162in}{2.577147in}}%
\pgfpathlineto{\pgfqpoint{1.477977in}{2.588096in}}%
\pgfpathlineto{\pgfqpoint{1.483791in}{2.577653in}}%
\pgfpathlineto{\pgfqpoint{1.489606in}{2.583952in}}%
\pgfpathlineto{\pgfqpoint{1.495420in}{2.549121in}}%
\pgfpathlineto{\pgfqpoint{1.501234in}{2.595026in}}%
\pgfpathlineto{\pgfqpoint{1.507049in}{2.588300in}}%
\pgfpathlineto{\pgfqpoint{1.512863in}{2.560024in}}%
\pgfpathlineto{\pgfqpoint{1.518678in}{2.573438in}}%
\pgfpathlineto{\pgfqpoint{1.524492in}{2.621134in}}%
\pgfpathlineto{\pgfqpoint{1.530307in}{2.667704in}}%
\pgfpathlineto{\pgfqpoint{1.536121in}{2.598770in}}%
\pgfpathlineto{\pgfqpoint{1.541936in}{2.667276in}}%
\pgfpathlineto{\pgfqpoint{1.547750in}{2.597385in}}%
\pgfpathlineto{\pgfqpoint{1.553564in}{2.616030in}}%
\pgfpathlineto{\pgfqpoint{1.559379in}{2.688580in}}%
\pgfpathlineto{\pgfqpoint{1.565193in}{2.646526in}}%
\pgfpathlineto{\pgfqpoint{1.571008in}{2.622003in}}%
\pgfpathlineto{\pgfqpoint{1.576822in}{2.595268in}}%
\pgfpathlineto{\pgfqpoint{1.582637in}{2.607230in}}%
\pgfpathlineto{\pgfqpoint{1.588451in}{2.574377in}}%
\pgfpathlineto{\pgfqpoint{1.594266in}{2.603850in}}%
\pgfpathlineto{\pgfqpoint{1.600080in}{2.614741in}}%
\pgfpathlineto{\pgfqpoint{1.605894in}{2.585823in}}%
\pgfpathlineto{\pgfqpoint{1.611709in}{2.586961in}}%
\pgfpathlineto{\pgfqpoint{1.617523in}{2.583249in}}%
\pgfpathlineto{\pgfqpoint{1.623338in}{2.571403in}}%
\pgfpathlineto{\pgfqpoint{1.629152in}{2.589547in}}%
\pgfpathlineto{\pgfqpoint{1.634967in}{2.548148in}}%
\pgfpathlineto{\pgfqpoint{1.640781in}{2.568778in}}%
\pgfpathlineto{\pgfqpoint{1.646596in}{2.565429in}}%
\pgfpathlineto{\pgfqpoint{1.652410in}{2.552626in}}%
\pgfpathlineto{\pgfqpoint{1.658225in}{2.542667in}}%
\pgfpathlineto{\pgfqpoint{1.664039in}{2.527345in}}%
\pgfpathlineto{\pgfqpoint{1.669853in}{2.547294in}}%
\pgfpathlineto{\pgfqpoint{1.675668in}{2.561698in}}%
\pgfpathlineto{\pgfqpoint{1.681482in}{2.539321in}}%
\pgfpathlineto{\pgfqpoint{1.687297in}{2.543353in}}%
\pgfpathlineto{\pgfqpoint{1.693111in}{2.565888in}}%
\pgfpathlineto{\pgfqpoint{1.698926in}{2.543505in}}%
\pgfpathlineto{\pgfqpoint{1.704740in}{2.501579in}}%
\pgfpathlineto{\pgfqpoint{1.710555in}{2.534056in}}%
\pgfpathlineto{\pgfqpoint{1.716369in}{2.530901in}}%
\pgfpathlineto{\pgfqpoint{1.722183in}{2.582385in}}%
\pgfpathlineto{\pgfqpoint{1.727998in}{2.530754in}}%
\pgfpathlineto{\pgfqpoint{1.733812in}{2.529823in}}%
\pgfpathlineto{\pgfqpoint{1.739627in}{2.544707in}}%
\pgfpathlineto{\pgfqpoint{1.745441in}{2.547889in}}%
\pgfpathlineto{\pgfqpoint{1.751256in}{2.557955in}}%
\pgfpathlineto{\pgfqpoint{1.757070in}{2.580289in}}%
\pgfpathlineto{\pgfqpoint{1.762885in}{2.549658in}}%
\pgfpathlineto{\pgfqpoint{1.768699in}{2.557481in}}%
\pgfpathlineto{\pgfqpoint{1.774513in}{2.565487in}}%
\pgfpathlineto{\pgfqpoint{1.780328in}{2.600579in}}%
\pgfpathlineto{\pgfqpoint{1.786142in}{2.566387in}}%
\pgfpathlineto{\pgfqpoint{1.791957in}{2.565972in}}%
\pgfpathlineto{\pgfqpoint{1.797771in}{2.582549in}}%
\pgfpathlineto{\pgfqpoint{1.803586in}{2.545959in}}%
\pgfpathlineto{\pgfqpoint{1.809400in}{2.584104in}}%
\pgfpathlineto{\pgfqpoint{1.815215in}{2.552962in}}%
\pgfpathlineto{\pgfqpoint{1.821029in}{2.577314in}}%
\pgfpathlineto{\pgfqpoint{1.826843in}{2.557798in}}%
\pgfpathlineto{\pgfqpoint{1.832658in}{2.582602in}}%
\pgfpathlineto{\pgfqpoint{1.838472in}{2.536602in}}%
\pgfpathlineto{\pgfqpoint{1.844287in}{2.551934in}}%
\pgfpathlineto{\pgfqpoint{1.850101in}{2.573470in}}%
\pgfpathlineto{\pgfqpoint{1.855916in}{2.577090in}}%
\pgfpathlineto{\pgfqpoint{1.861730in}{2.585654in}}%
\pgfpathlineto{\pgfqpoint{1.867545in}{2.595334in}}%
\pgfpathlineto{\pgfqpoint{1.873359in}{2.545929in}}%
\pgfpathlineto{\pgfqpoint{1.879173in}{2.547343in}}%
\pgfpathlineto{\pgfqpoint{1.884988in}{2.557569in}}%
\pgfpathlineto{\pgfqpoint{1.890802in}{2.535750in}}%
\pgfpathlineto{\pgfqpoint{1.896617in}{2.566016in}}%
\pgfpathlineto{\pgfqpoint{1.902431in}{2.589995in}}%
\pgfpathlineto{\pgfqpoint{1.908246in}{2.593634in}}%
\pgfpathlineto{\pgfqpoint{1.914060in}{2.636984in}}%
\pgfpathlineto{\pgfqpoint{1.919875in}{2.625374in}}%
\pgfpathlineto{\pgfqpoint{1.925689in}{2.655267in}}%
\pgfpathlineto{\pgfqpoint{1.931503in}{2.633329in}}%
\pgfpathlineto{\pgfqpoint{1.937318in}{2.668301in}}%
\pgfpathlineto{\pgfqpoint{1.943132in}{2.621331in}}%
\pgfpathlineto{\pgfqpoint{1.948947in}{2.617006in}}%
\pgfpathlineto{\pgfqpoint{1.954761in}{2.608560in}}%
\pgfpathlineto{\pgfqpoint{1.960576in}{2.688782in}}%
\pgfpathlineto{\pgfqpoint{1.966390in}{2.660750in}}%
\pgfpathlineto{\pgfqpoint{1.972205in}{2.673050in}}%
\pgfpathlineto{\pgfqpoint{1.978019in}{2.630887in}}%
\pgfpathlineto{\pgfqpoint{1.983833in}{2.711574in}}%
\pgfpathlineto{\pgfqpoint{1.989648in}{2.772931in}}%
\pgfpathlineto{\pgfqpoint{1.995462in}{2.799458in}}%
\pgfpathlineto{\pgfqpoint{2.001277in}{2.795623in}}%
\pgfpathlineto{\pgfqpoint{2.007091in}{2.823341in}}%
\pgfpathlineto{\pgfqpoint{2.012906in}{2.921907in}}%
\pgfpathlineto{\pgfqpoint{2.018720in}{2.843093in}}%
\pgfpathlineto{\pgfqpoint{2.024535in}{2.914578in}}%
\pgfpathlineto{\pgfqpoint{2.030349in}{2.912276in}}%
\pgfpathlineto{\pgfqpoint{2.036163in}{2.882696in}}%
\pgfpathlineto{\pgfqpoint{2.041978in}{2.930276in}}%
\pgfpathlineto{\pgfqpoint{2.047792in}{2.907567in}}%
\pgfpathlineto{\pgfqpoint{2.053607in}{2.964794in}}%
\pgfpathlineto{\pgfqpoint{2.059421in}{3.005355in}}%
\pgfpathlineto{\pgfqpoint{2.065236in}{2.934251in}}%
\pgfpathlineto{\pgfqpoint{2.071050in}{2.962935in}}%
\pgfpathlineto{\pgfqpoint{2.076865in}{3.014799in}}%
\pgfpathlineto{\pgfqpoint{2.082679in}{2.974238in}}%
\pgfpathlineto{\pgfqpoint{2.088493in}{2.994350in}}%
\pgfpathlineto{\pgfqpoint{2.094308in}{2.998072in}}%
\pgfpathlineto{\pgfqpoint{2.100122in}{3.048608in}}%
\pgfpathlineto{\pgfqpoint{2.105937in}{2.994054in}}%
\pgfpathlineto{\pgfqpoint{2.111751in}{3.010421in}}%
\pgfpathlineto{\pgfqpoint{2.117566in}{3.056991in}}%
\pgfpathlineto{\pgfqpoint{2.123380in}{3.015537in}}%
\pgfpathlineto{\pgfqpoint{2.129195in}{3.078387in}}%
\pgfpathlineto{\pgfqpoint{2.135009in}{3.001407in}}%
\pgfpathlineto{\pgfqpoint{2.140823in}{3.030172in}}%
\pgfpathlineto{\pgfqpoint{2.146638in}{3.063868in}}%
\pgfpathlineto{\pgfqpoint{2.152452in}{3.082110in}}%
\pgfpathlineto{\pgfqpoint{2.158267in}{3.009749in}}%
\pgfpathlineto{\pgfqpoint{2.164081in}{3.003983in}}%
\pgfpathlineto{\pgfqpoint{2.169896in}{3.032319in}}%
\pgfpathlineto{\pgfqpoint{2.175710in}{3.040076in}}%
\pgfpathlineto{\pgfqpoint{2.181525in}{3.044320in}}%
\pgfpathlineto{\pgfqpoint{2.187339in}{2.984125in}}%
\pgfpathlineto{\pgfqpoint{2.193153in}{2.974575in}}%
\pgfpathlineto{\pgfqpoint{2.198968in}{2.986469in}}%
\pgfpathlineto{\pgfqpoint{2.204782in}{2.996447in}}%
\pgfpathlineto{\pgfqpoint{2.210597in}{2.968759in}}%
\pgfpathlineto{\pgfqpoint{2.216411in}{3.030207in}}%
\pgfpathlineto{\pgfqpoint{2.222226in}{2.975014in}}%
\pgfpathlineto{\pgfqpoint{2.228040in}{2.992920in}}%
\pgfpathlineto{\pgfqpoint{2.233855in}{3.000329in}}%
\pgfpathlineto{\pgfqpoint{2.239669in}{2.979930in}}%
\pgfpathlineto{\pgfqpoint{2.245484in}{2.959296in}}%
\pgfpathlineto{\pgfqpoint{2.251298in}{2.993014in}}%
\pgfpathlineto{\pgfqpoint{2.257112in}{2.974883in}}%
\pgfpathlineto{\pgfqpoint{2.262927in}{2.956238in}}%
\pgfpathlineto{\pgfqpoint{2.268741in}{2.972984in}}%
\pgfpathlineto{\pgfqpoint{2.274556in}{2.959312in}}%
\pgfpathlineto{\pgfqpoint{2.280370in}{2.940437in}}%
\pgfpathlineto{\pgfqpoint{2.286185in}{3.005887in}}%
\pgfpathlineto{\pgfqpoint{2.291999in}{2.986728in}}%
\pgfpathlineto{\pgfqpoint{2.297814in}{2.903543in}}%
\pgfpathlineto{\pgfqpoint{2.303628in}{2.993672in}}%
\pgfpathlineto{\pgfqpoint{2.309442in}{2.908293in}}%
\pgfpathlineto{\pgfqpoint{2.315257in}{2.905664in}}%
\pgfpathlineto{\pgfqpoint{2.321071in}{2.936147in}}%
\pgfpathlineto{\pgfqpoint{2.326886in}{2.958900in}}%
\pgfpathlineto{\pgfqpoint{2.332700in}{2.907158in}}%
\pgfpathlineto{\pgfqpoint{2.338515in}{2.936902in}}%
\pgfpathlineto{\pgfqpoint{2.344329in}{2.930622in}}%
\pgfpathlineto{\pgfqpoint{2.350144in}{2.919884in}}%
\pgfpathlineto{\pgfqpoint{2.355958in}{2.983555in}}%
\pgfpathlineto{\pgfqpoint{2.361772in}{2.902359in}}%
\pgfpathlineto{\pgfqpoint{2.367587in}{2.997886in}}%
\pgfpathlineto{\pgfqpoint{2.373401in}{2.848950in}}%
\pgfpathlineto{\pgfqpoint{2.379216in}{2.863832in}}%
\pgfpathlineto{\pgfqpoint{2.385030in}{2.969728in}}%
\pgfpathlineto{\pgfqpoint{2.390845in}{3.025372in}}%
\pgfpathlineto{\pgfqpoint{2.396659in}{2.935928in}}%
\pgfpathlineto{\pgfqpoint{2.402474in}{2.980301in}}%
\pgfpathlineto{\pgfqpoint{2.408288in}{2.995553in}}%
\pgfpathlineto{\pgfqpoint{2.414102in}{2.945741in}}%
\pgfpathlineto{\pgfqpoint{2.419917in}{3.016178in}}%
\pgfpathlineto{\pgfqpoint{2.425731in}{2.951576in}}%
\pgfpathlineto{\pgfqpoint{2.431546in}{3.052356in}}%
\pgfpathlineto{\pgfqpoint{2.437360in}{3.027908in}}%
\pgfpathlineto{\pgfqpoint{2.443175in}{2.996501in}}%
\pgfpathlineto{\pgfqpoint{2.448989in}{2.966882in}}%
\pgfpathlineto{\pgfqpoint{2.454804in}{2.945743in}}%
\pgfpathlineto{\pgfqpoint{2.460618in}{2.987841in}}%
\pgfpathlineto{\pgfqpoint{2.466432in}{2.980725in}}%
\pgfpathlineto{\pgfqpoint{2.472247in}{2.971647in}}%
\pgfpathlineto{\pgfqpoint{2.478061in}{2.995393in}}%
\pgfpathlineto{\pgfqpoint{2.483876in}{2.971322in}}%
\pgfpathlineto{\pgfqpoint{2.489690in}{2.966468in}}%
\pgfpathlineto{\pgfqpoint{2.495505in}{3.025000in}}%
\pgfpathlineto{\pgfqpoint{2.501319in}{3.019263in}}%
\pgfpathlineto{\pgfqpoint{2.507134in}{3.049987in}}%
\pgfpathlineto{\pgfqpoint{2.512948in}{2.912654in}}%
\pgfpathlineto{\pgfqpoint{2.518762in}{2.916328in}}%
\pgfpathlineto{\pgfqpoint{2.524577in}{2.963190in}}%
\pgfpathlineto{\pgfqpoint{2.530391in}{2.995322in}}%
\pgfpathlineto{\pgfqpoint{2.536206in}{3.005199in}}%
\pgfpathlineto{\pgfqpoint{2.542020in}{3.007790in}}%
\pgfpathlineto{\pgfqpoint{2.547835in}{2.992451in}}%
\pgfpathlineto{\pgfqpoint{2.553649in}{3.023947in}}%
\pgfpathlineto{\pgfqpoint{2.559464in}{3.011058in}}%
\pgfpathlineto{\pgfqpoint{2.565278in}{3.027057in}}%
\pgfpathlineto{\pgfqpoint{2.571092in}{3.027923in}}%
\pgfpathlineto{\pgfqpoint{2.576907in}{3.032627in}}%
\pgfpathlineto{\pgfqpoint{2.582721in}{3.020144in}}%
\pgfpathlineto{\pgfqpoint{2.588536in}{3.057880in}}%
\pgfpathlineto{\pgfqpoint{2.594350in}{3.051578in}}%
\pgfpathlineto{\pgfqpoint{2.600165in}{3.039396in}}%
\pgfpathlineto{\pgfqpoint{2.605979in}{3.006114in}}%
\pgfpathlineto{\pgfqpoint{2.611794in}{3.009541in}}%
\pgfpathlineto{\pgfqpoint{2.617608in}{3.016385in}}%
\pgfpathlineto{\pgfqpoint{2.623422in}{3.026748in}}%
\pgfpathlineto{\pgfqpoint{2.629237in}{2.999713in}}%
\pgfpathlineto{\pgfqpoint{2.635051in}{3.010652in}}%
\pgfpathlineto{\pgfqpoint{2.640866in}{2.964672in}}%
\pgfpathlineto{\pgfqpoint{2.646680in}{2.993443in}}%
\pgfpathlineto{\pgfqpoint{2.652495in}{2.940931in}}%
\pgfpathlineto{\pgfqpoint{2.658309in}{3.004271in}}%
\pgfpathlineto{\pgfqpoint{2.664124in}{2.969161in}}%
\pgfpathlineto{\pgfqpoint{2.669938in}{2.989281in}}%
\pgfpathlineto{\pgfqpoint{2.675752in}{2.985923in}}%
\pgfpathlineto{\pgfqpoint{2.681567in}{2.940258in}}%
\pgfpathlineto{\pgfqpoint{2.687381in}{2.996325in}}%
\pgfpathlineto{\pgfqpoint{2.693196in}{2.977013in}}%
\pgfpathlineto{\pgfqpoint{2.699010in}{3.003103in}}%
\pgfpathlineto{\pgfqpoint{2.704825in}{2.944607in}}%
\pgfpathlineto{\pgfqpoint{2.710639in}{2.971826in}}%
\pgfpathlineto{\pgfqpoint{2.716454in}{2.975705in}}%
\pgfpathlineto{\pgfqpoint{2.722268in}{2.939261in}}%
\pgfpathlineto{\pgfqpoint{2.728082in}{2.957179in}}%
\pgfpathlineto{\pgfqpoint{2.733897in}{2.995185in}}%
\pgfpathlineto{\pgfqpoint{2.739711in}{2.982218in}}%
\pgfpathlineto{\pgfqpoint{2.745526in}{2.975314in}}%
\pgfpathlineto{\pgfqpoint{2.751340in}{2.948132in}}%
\pgfpathlineto{\pgfqpoint{2.757155in}{2.967526in}}%
\pgfpathlineto{\pgfqpoint{2.762969in}{2.964862in}}%
\pgfpathlineto{\pgfqpoint{2.768784in}{2.970598in}}%
\pgfpathlineto{\pgfqpoint{2.774598in}{2.950764in}}%
\pgfpathlineto{\pgfqpoint{2.780412in}{2.986807in}}%
\pgfpathlineto{\pgfqpoint{2.786227in}{2.922387in}}%
\pgfpathlineto{\pgfqpoint{2.792041in}{2.923308in}}%
\pgfpathlineto{\pgfqpoint{2.797856in}{2.918906in}}%
\pgfpathlineto{\pgfqpoint{2.803670in}{2.953612in}}%
\pgfpathlineto{\pgfqpoint{2.809485in}{2.930687in}}%
\pgfpathlineto{\pgfqpoint{2.815299in}{2.951534in}}%
\pgfpathlineto{\pgfqpoint{2.821114in}{2.936733in}}%
\pgfpathlineto{\pgfqpoint{2.826928in}{2.950589in}}%
\pgfpathlineto{\pgfqpoint{2.832742in}{2.954377in}}%
\pgfpathlineto{\pgfqpoint{2.838557in}{2.974956in}}%
\pgfpathlineto{\pgfqpoint{2.844371in}{2.969919in}}%
\pgfpathlineto{\pgfqpoint{2.850186in}{2.956006in}}%
\pgfpathlineto{\pgfqpoint{2.856000in}{2.993492in}}%
\pgfpathlineto{\pgfqpoint{2.861815in}{2.948817in}}%
\pgfpathlineto{\pgfqpoint{2.867629in}{3.017222in}}%
\pgfpathlineto{\pgfqpoint{2.873444in}{2.949073in}}%
\pgfpathlineto{\pgfqpoint{2.879258in}{2.988721in}}%
\pgfpathlineto{\pgfqpoint{2.885073in}{2.981324in}}%
\pgfpathlineto{\pgfqpoint{2.890887in}{3.024282in}}%
\pgfpathlineto{\pgfqpoint{2.896701in}{2.975376in}}%
\pgfpathlineto{\pgfqpoint{2.902516in}{3.048636in}}%
\pgfpathlineto{\pgfqpoint{2.908330in}{2.961013in}}%
\pgfpathlineto{\pgfqpoint{2.914145in}{3.018684in}}%
\pgfpathlineto{\pgfqpoint{2.919959in}{3.000422in}}%
\pgfpathlineto{\pgfqpoint{2.925774in}{2.978318in}}%
\pgfpathlineto{\pgfqpoint{2.931588in}{3.007556in}}%
\pgfpathlineto{\pgfqpoint{2.937403in}{3.026825in}}%
\pgfpathlineto{\pgfqpoint{2.943217in}{3.051836in}}%
\pgfpathlineto{\pgfqpoint{2.949031in}{3.033446in}}%
\pgfpathlineto{\pgfqpoint{2.954846in}{3.000445in}}%
\pgfpathlineto{\pgfqpoint{2.960660in}{3.000230in}}%
\pgfpathlineto{\pgfqpoint{2.966475in}{3.005693in}}%
\pgfpathlineto{\pgfqpoint{2.972289in}{2.976033in}}%
\pgfpathlineto{\pgfqpoint{2.978104in}{2.997005in}}%
\pgfpathlineto{\pgfqpoint{2.983918in}{2.995411in}}%
\pgfpathlineto{\pgfqpoint{2.989733in}{2.983932in}}%
\pgfpathlineto{\pgfqpoint{2.995547in}{3.012144in}}%
\pgfpathlineto{\pgfqpoint{3.001361in}{3.043138in}}%
\pgfpathlineto{\pgfqpoint{3.007176in}{3.037831in}}%
\pgfpathlineto{\pgfqpoint{3.012990in}{3.035497in}}%
\pgfpathlineto{\pgfqpoint{3.018805in}{3.029934in}}%
\pgfpathlineto{\pgfqpoint{3.024619in}{3.014395in}}%
\pgfpathlineto{\pgfqpoint{3.030434in}{3.051646in}}%
\pgfpathlineto{\pgfqpoint{3.036248in}{3.044991in}}%
\pgfpathlineto{\pgfqpoint{3.042063in}{3.025952in}}%
\pgfpathlineto{\pgfqpoint{3.047877in}{3.021556in}}%
\pgfpathlineto{\pgfqpoint{3.053691in}{3.030958in}}%
\pgfpathlineto{\pgfqpoint{3.059506in}{3.038756in}}%
\pgfpathlineto{\pgfqpoint{3.065320in}{3.012380in}}%
\pgfpathlineto{\pgfqpoint{3.071135in}{3.030509in}}%
\pgfpathlineto{\pgfqpoint{3.076949in}{3.011664in}}%
\pgfpathlineto{\pgfqpoint{3.082764in}{3.025802in}}%
\pgfpathlineto{\pgfqpoint{3.088578in}{3.007959in}}%
\pgfpathlineto{\pgfqpoint{3.094393in}{3.037631in}}%
\pgfpathlineto{\pgfqpoint{3.100207in}{2.961655in}}%
\pgfpathlineto{\pgfqpoint{3.106021in}{2.986198in}}%
\pgfpathlineto{\pgfqpoint{3.111836in}{2.987431in}}%
\pgfpathlineto{\pgfqpoint{3.117650in}{2.982738in}}%
\pgfpathlineto{\pgfqpoint{3.123465in}{2.985177in}}%
\pgfpathlineto{\pgfqpoint{3.129279in}{2.964285in}}%
\pgfpathlineto{\pgfqpoint{3.135094in}{3.010437in}}%
\pgfpathlineto{\pgfqpoint{3.140908in}{2.977693in}}%
\pgfpathlineto{\pgfqpoint{3.146723in}{3.021304in}}%
\pgfpathlineto{\pgfqpoint{3.152537in}{2.949002in}}%
\pgfpathlineto{\pgfqpoint{3.158351in}{2.974139in}}%
\pgfpathlineto{\pgfqpoint{3.164166in}{2.982990in}}%
\pgfpathlineto{\pgfqpoint{3.169980in}{2.996019in}}%
\pgfpathlineto{\pgfqpoint{3.175795in}{2.949433in}}%
\pgfpathlineto{\pgfqpoint{3.181609in}{2.966339in}}%
\pgfpathlineto{\pgfqpoint{3.187424in}{2.961188in}}%
\pgfpathlineto{\pgfqpoint{3.193238in}{2.953017in}}%
\pgfpathlineto{\pgfqpoint{3.199053in}{2.944026in}}%
\pgfpathlineto{\pgfqpoint{3.204867in}{2.929218in}}%
\pgfpathlineto{\pgfqpoint{3.210681in}{2.872799in}}%
\pgfpathlineto{\pgfqpoint{3.216496in}{2.910147in}}%
\pgfpathlineto{\pgfqpoint{3.222310in}{2.933521in}}%
\pgfpathlineto{\pgfqpoint{3.228125in}{2.930087in}}%
\pgfpathlineto{\pgfqpoint{3.233939in}{2.891138in}}%
\pgfpathlineto{\pgfqpoint{3.239754in}{2.920140in}}%
\pgfpathlineto{\pgfqpoint{3.245568in}{2.933487in}}%
\pgfpathlineto{\pgfqpoint{3.251383in}{2.907730in}}%
\pgfpathlineto{\pgfqpoint{3.257197in}{2.901487in}}%
\pgfpathlineto{\pgfqpoint{3.263011in}{2.936126in}}%
\pgfpathlineto{\pgfqpoint{3.268826in}{2.932988in}}%
\pgfpathlineto{\pgfqpoint{3.274640in}{2.880813in}}%
\pgfpathlineto{\pgfqpoint{3.280455in}{2.937553in}}%
\pgfpathlineto{\pgfqpoint{3.286269in}{2.905758in}}%
\pgfpathlineto{\pgfqpoint{3.292084in}{2.892264in}}%
\pgfpathlineto{\pgfqpoint{3.297898in}{2.897701in}}%
\pgfpathlineto{\pgfqpoint{3.303713in}{2.891440in}}%
\pgfpathlineto{\pgfqpoint{3.309527in}{2.890677in}}%
\pgfpathlineto{\pgfqpoint{3.315341in}{2.833658in}}%
\pgfpathlineto{\pgfqpoint{3.321156in}{2.902156in}}%
\pgfpathlineto{\pgfqpoint{3.326970in}{2.904006in}}%
\pgfpathlineto{\pgfqpoint{3.332785in}{2.918101in}}%
\pgfpathlineto{\pgfqpoint{3.338599in}{2.884382in}}%
\pgfpathlineto{\pgfqpoint{3.344414in}{2.938093in}}%
\pgfpathlineto{\pgfqpoint{3.350228in}{2.837065in}}%
\pgfpathlineto{\pgfqpoint{3.356043in}{2.868851in}}%
\pgfpathlineto{\pgfqpoint{3.361857in}{2.846273in}}%
\pgfpathlineto{\pgfqpoint{3.367671in}{2.876872in}}%
\pgfpathlineto{\pgfqpoint{3.373486in}{2.877569in}}%
\pgfpathlineto{\pgfqpoint{3.379300in}{2.880697in}}%
\pgfpathlineto{\pgfqpoint{3.385115in}{2.901237in}}%
\pgfpathlineto{\pgfqpoint{3.390929in}{2.901912in}}%
\pgfpathlineto{\pgfqpoint{3.396744in}{2.903826in}}%
\pgfpathlineto{\pgfqpoint{3.402558in}{2.905920in}}%
\pgfpathlineto{\pgfqpoint{3.408373in}{2.892872in}}%
\pgfpathlineto{\pgfqpoint{3.414187in}{2.898204in}}%
\pgfpathlineto{\pgfqpoint{3.420001in}{2.895552in}}%
\pgfpathlineto{\pgfqpoint{3.425816in}{2.865991in}}%
\pgfpathlineto{\pgfqpoint{3.431630in}{2.913027in}}%
\pgfpathlineto{\pgfqpoint{3.437445in}{2.877862in}}%
\pgfpathlineto{\pgfqpoint{3.443259in}{2.882240in}}%
\pgfpathlineto{\pgfqpoint{3.449074in}{2.869732in}}%
\pgfpathlineto{\pgfqpoint{3.454888in}{2.912428in}}%
\pgfpathlineto{\pgfqpoint{3.460703in}{2.859324in}}%
\pgfpathlineto{\pgfqpoint{3.466517in}{2.857004in}}%
\pgfpathlineto{\pgfqpoint{3.472331in}{2.876869in}}%
\pgfpathlineto{\pgfqpoint{3.478146in}{2.863104in}}%
\pgfpathlineto{\pgfqpoint{3.483960in}{2.847393in}}%
\pgfpathlineto{\pgfqpoint{3.489775in}{2.846453in}}%
\pgfpathlineto{\pgfqpoint{3.495589in}{2.844763in}}%
\pgfpathlineto{\pgfqpoint{3.501404in}{2.866178in}}%
\pgfpathlineto{\pgfqpoint{3.507218in}{2.864977in}}%
\pgfpathlineto{\pgfqpoint{3.513033in}{2.871271in}}%
\pgfpathlineto{\pgfqpoint{3.518847in}{2.881397in}}%
\pgfpathlineto{\pgfqpoint{3.524662in}{2.895407in}}%
\pgfpathlineto{\pgfqpoint{3.530476in}{2.934243in}}%
\pgfpathlineto{\pgfqpoint{3.536290in}{2.906348in}}%
\pgfpathlineto{\pgfqpoint{3.542105in}{2.917175in}}%
\pgfpathlineto{\pgfqpoint{3.547919in}{2.924471in}}%
\pgfpathlineto{\pgfqpoint{3.553734in}{2.943457in}}%
\pgfpathlineto{\pgfqpoint{3.559548in}{2.928397in}}%
\pgfpathlineto{\pgfqpoint{3.565363in}{2.926757in}}%
\pgfpathlineto{\pgfqpoint{3.571177in}{2.938317in}}%
\pgfpathlineto{\pgfqpoint{3.576992in}{2.897198in}}%
\pgfpathlineto{\pgfqpoint{3.582806in}{2.933004in}}%
\pgfpathlineto{\pgfqpoint{3.588620in}{2.948760in}}%
\pgfpathlineto{\pgfqpoint{3.594435in}{2.944262in}}%
\pgfpathlineto{\pgfqpoint{3.600249in}{2.890578in}}%
\pgfpathlineto{\pgfqpoint{3.606064in}{2.930469in}}%
\pgfpathlineto{\pgfqpoint{3.611878in}{2.904870in}}%
\pgfpathlineto{\pgfqpoint{3.617693in}{2.965486in}}%
\pgfpathlineto{\pgfqpoint{3.623507in}{2.906263in}}%
\pgfpathlineto{\pgfqpoint{3.629322in}{2.943559in}}%
\pgfpathlineto{\pgfqpoint{3.635136in}{2.942078in}}%
\pgfpathlineto{\pgfqpoint{3.640950in}{2.934657in}}%
\pgfpathlineto{\pgfqpoint{3.646765in}{2.929007in}}%
\pgfpathlineto{\pgfqpoint{3.652579in}{2.929159in}}%
\pgfpathlineto{\pgfqpoint{3.658394in}{2.952296in}}%
\pgfpathlineto{\pgfqpoint{3.664208in}{2.939112in}}%
\pgfpathlineto{\pgfqpoint{3.670023in}{2.902664in}}%
\pgfpathlineto{\pgfqpoint{3.675837in}{2.952673in}}%
\pgfpathlineto{\pgfqpoint{3.681652in}{2.933989in}}%
\pgfpathlineto{\pgfqpoint{3.687466in}{2.922902in}}%
\pgfpathlineto{\pgfqpoint{3.693280in}{2.912366in}}%
\pgfpathlineto{\pgfqpoint{3.699095in}{2.964174in}}%
\pgfpathlineto{\pgfqpoint{3.704909in}{2.901630in}}%
\pgfpathlineto{\pgfqpoint{3.710724in}{2.861407in}}%
\pgfpathlineto{\pgfqpoint{3.716538in}{2.959892in}}%
\pgfpathlineto{\pgfqpoint{3.722353in}{2.878588in}}%
\pgfpathlineto{\pgfqpoint{3.728167in}{2.946090in}}%
\pgfpathlineto{\pgfqpoint{3.733982in}{2.980192in}}%
\pgfpathlineto{\pgfqpoint{3.739796in}{2.954274in}}%
\pgfpathlineto{\pgfqpoint{3.745610in}{2.920750in}}%
\pgfpathlineto{\pgfqpoint{3.751425in}{2.960029in}}%
\pgfpathlineto{\pgfqpoint{3.757239in}{2.970587in}}%
\pgfpathlineto{\pgfqpoint{3.763054in}{2.978667in}}%
\pgfpathlineto{\pgfqpoint{3.768868in}{2.904546in}}%
\pgfpathlineto{\pgfqpoint{3.774683in}{3.038963in}}%
\pgfpathlineto{\pgfqpoint{3.780497in}{3.109817in}}%
\pgfpathlineto{\pgfqpoint{3.786312in}{3.045554in}}%
\pgfpathlineto{\pgfqpoint{3.792126in}{3.124376in}}%
\pgfpathlineto{\pgfqpoint{3.797940in}{2.991390in}}%
\pgfpathlineto{\pgfqpoint{3.803755in}{3.000138in}}%
\pgfpathlineto{\pgfqpoint{3.809569in}{2.933895in}}%
\pgfpathlineto{\pgfqpoint{3.815384in}{3.173026in}}%
\pgfpathlineto{\pgfqpoint{3.821198in}{2.966517in}}%
\pgfpathlineto{\pgfqpoint{3.827013in}{2.948701in}}%
\pgfpathlineto{\pgfqpoint{3.832827in}{2.964259in}}%
\pgfpathlineto{\pgfqpoint{3.838642in}{3.132905in}}%
\pgfpathlineto{\pgfqpoint{3.844456in}{3.156557in}}%
\pgfpathlineto{\pgfqpoint{3.850270in}{3.193405in}}%
\pgfpathlineto{\pgfqpoint{3.856085in}{3.034722in}}%
\pgfpathlineto{\pgfqpoint{3.861899in}{3.099567in}}%
\pgfpathlineto{\pgfqpoint{3.867714in}{3.018067in}}%
\pgfpathlineto{\pgfqpoint{3.873528in}{3.193018in}}%
\pgfpathlineto{\pgfqpoint{3.879343in}{2.965286in}}%
\pgfpathlineto{\pgfqpoint{3.885157in}{3.216369in}}%
\pgfpathlineto{\pgfqpoint{3.890972in}{2.855618in}}%
\pgfpathlineto{\pgfqpoint{3.896786in}{3.059241in}}%
\pgfpathlineto{\pgfqpoint{3.902600in}{2.864161in}}%
\pgfpathlineto{\pgfqpoint{3.908415in}{3.104291in}}%
\pgfpathlineto{\pgfqpoint{3.914229in}{3.132852in}}%
\pgfpathlineto{\pgfqpoint{3.920044in}{3.182294in}}%
\pgfpathlineto{\pgfqpoint{3.925858in}{3.249784in}}%
\pgfpathlineto{\pgfqpoint{3.931673in}{3.005672in}}%
\pgfpathlineto{\pgfqpoint{3.937487in}{3.163312in}}%
\pgfpathlineto{\pgfqpoint{3.943302in}{3.048606in}}%
\pgfpathlineto{\pgfqpoint{3.949116in}{3.128396in}}%
\pgfpathlineto{\pgfqpoint{3.954930in}{3.200265in}}%
\pgfpathlineto{\pgfqpoint{3.960745in}{3.280087in}}%
\pgfpathlineto{\pgfqpoint{3.966559in}{3.081923in}}%
\pgfpathlineto{\pgfqpoint{3.972374in}{2.976889in}}%
\pgfpathlineto{\pgfqpoint{3.978188in}{3.165280in}}%
\pgfpathlineto{\pgfqpoint{3.984003in}{3.247140in}}%
\pgfpathlineto{\pgfqpoint{3.989817in}{3.220155in}}%
\pgfpathlineto{\pgfqpoint{3.995632in}{3.121308in}}%
\pgfpathlineto{\pgfqpoint{4.001446in}{3.248068in}}%
\pgfpathlineto{\pgfqpoint{4.007260in}{3.020375in}}%
\pgfpathlineto{\pgfqpoint{4.013075in}{3.002892in}}%
\pgfpathlineto{\pgfqpoint{4.018889in}{3.435485in}}%
\pgfpathlineto{\pgfqpoint{4.024704in}{3.823345in}}%
\pgfpathlineto{\pgfqpoint{4.030518in}{3.572469in}}%
\pgfpathlineto{\pgfqpoint{4.036333in}{3.748475in}}%
\pgfpathlineto{\pgfqpoint{4.042147in}{3.748513in}}%
\pgfpathlineto{\pgfqpoint{4.047962in}{3.807760in}}%
\pgfpathlineto{\pgfqpoint{4.053776in}{3.673151in}}%
\pgfpathlineto{\pgfqpoint{4.059590in}{3.846753in}}%
\pgfpathlineto{\pgfqpoint{4.065405in}{3.891577in}}%
\pgfpathlineto{\pgfqpoint{4.071219in}{3.882730in}}%
\pgfpathlineto{\pgfqpoint{4.077034in}{3.844847in}}%
\pgfpathlineto{\pgfqpoint{4.082848in}{3.727551in}}%
\pgfpathlineto{\pgfqpoint{4.088663in}{3.724785in}}%
\pgfpathlineto{\pgfqpoint{4.094477in}{3.742134in}}%
\pgfpathlineto{\pgfqpoint{4.100292in}{4.057485in}}%
\pgfpathlineto{\pgfqpoint{4.106106in}{3.634157in}}%
\pgfpathlineto{\pgfqpoint{4.111921in}{3.805777in}}%
\pgfpathlineto{\pgfqpoint{4.117735in}{3.926195in}}%
\pgfpathlineto{\pgfqpoint{4.123549in}{3.970740in}}%
\pgfpathlineto{\pgfqpoint{4.129364in}{4.225502in}}%
\pgfpathlineto{\pgfqpoint{4.135178in}{4.060530in}}%
\pgfpathlineto{\pgfqpoint{4.140993in}{4.004970in}}%
\pgfpathlineto{\pgfqpoint{4.146807in}{4.005449in}}%
\pgfpathlineto{\pgfqpoint{4.152622in}{3.800984in}}%
\pgfpathlineto{\pgfqpoint{4.158436in}{4.221988in}}%
\pgfpathlineto{\pgfqpoint{4.164251in}{4.059668in}}%
\pgfpathlineto{\pgfqpoint{4.170065in}{4.170071in}}%
\pgfpathlineto{\pgfqpoint{4.175879in}{3.987294in}}%
\pgfpathlineto{\pgfqpoint{4.181694in}{4.050446in}}%
\pgfpathlineto{\pgfqpoint{4.187508in}{4.401506in}}%
\pgfpathlineto{\pgfqpoint{4.193323in}{4.247287in}}%
\pgfpathlineto{\pgfqpoint{4.199137in}{4.136867in}}%
\pgfpathlineto{\pgfqpoint{4.204952in}{4.203806in}}%
\pgfpathlineto{\pgfqpoint{4.210766in}{4.114620in}}%
\pgfpathlineto{\pgfqpoint{4.216581in}{4.161944in}}%
\pgfpathlineto{\pgfqpoint{4.222395in}{4.135506in}}%
\pgfpathlineto{\pgfqpoint{4.228209in}{4.634423in}}%
\pgfpathlineto{\pgfqpoint{4.234024in}{4.345739in}}%
\pgfpathlineto{\pgfqpoint{4.239838in}{4.073812in}}%
\pgfpathlineto{\pgfqpoint{4.245653in}{4.222583in}}%
\pgfpathlineto{\pgfqpoint{4.251467in}{4.477786in}}%
\pgfpathlineto{\pgfqpoint{4.257282in}{4.076826in}}%
\pgfpathlineto{\pgfqpoint{4.263096in}{4.614190in}}%
\pgfpathlineto{\pgfqpoint{4.268911in}{4.379439in}}%
\pgfpathlineto{\pgfqpoint{4.274725in}{4.584838in}}%
\pgfpathlineto{\pgfqpoint{4.280539in}{4.864947in}}%
\pgfpathlineto{\pgfqpoint{4.286354in}{4.293981in}}%
\pgfpathlineto{\pgfqpoint{4.292168in}{4.360804in}}%
\pgfpathlineto{\pgfqpoint{4.297983in}{4.597758in}}%
\pgfpathlineto{\pgfqpoint{4.303797in}{4.464004in}}%
\pgfpathlineto{\pgfqpoint{4.309612in}{4.523400in}}%
\pgfpathlineto{\pgfqpoint{4.315426in}{4.387681in}}%
\pgfpathlineto{\pgfqpoint{4.321241in}{4.361717in}}%
\pgfpathlineto{\pgfqpoint{4.327055in}{4.316849in}}%
\pgfpathlineto{\pgfqpoint{4.332869in}{4.260420in}}%
\pgfpathlineto{\pgfqpoint{4.338684in}{4.523210in}}%
\pgfpathlineto{\pgfqpoint{4.344498in}{4.631776in}}%
\pgfpathlineto{\pgfqpoint{4.350313in}{4.274571in}}%
\pgfpathlineto{\pgfqpoint{4.356127in}{4.458178in}}%
\pgfpathlineto{\pgfqpoint{4.361942in}{4.609310in}}%
\pgfpathlineto{\pgfqpoint{4.367756in}{4.560823in}}%
\pgfpathlineto{\pgfqpoint{4.373571in}{4.740606in}}%
\pgfpathlineto{\pgfqpoint{4.379385in}{4.574046in}}%
\pgfpathlineto{\pgfqpoint{4.385199in}{4.623963in}}%
\pgfpathlineto{\pgfqpoint{4.391014in}{4.605079in}}%
\pgfpathlineto{\pgfqpoint{4.396828in}{4.563034in}}%
\pgfpathlineto{\pgfqpoint{4.402643in}{4.462498in}}%
\pgfpathlineto{\pgfqpoint{4.408457in}{4.743368in}}%
\pgfpathlineto{\pgfqpoint{4.414272in}{4.629044in}}%
\pgfpathlineto{\pgfqpoint{4.420086in}{4.802756in}}%
\pgfpathlineto{\pgfqpoint{4.425901in}{4.634069in}}%
\pgfpathlineto{\pgfqpoint{4.431715in}{4.640865in}}%
\pgfpathlineto{\pgfqpoint{4.437529in}{4.840036in}}%
\pgfpathlineto{\pgfqpoint{4.443344in}{4.902431in}}%
\pgfpathlineto{\pgfqpoint{4.449158in}{4.537515in}}%
\pgfpathlineto{\pgfqpoint{4.454973in}{5.019796in}}%
\pgfpathlineto{\pgfqpoint{4.460787in}{4.862609in}}%
\pgfpathlineto{\pgfqpoint{4.466602in}{4.542847in}}%
\pgfpathlineto{\pgfqpoint{4.472416in}{4.546775in}}%
\pgfpathlineto{\pgfqpoint{4.478231in}{4.531373in}}%
\pgfpathlineto{\pgfqpoint{4.484045in}{4.465626in}}%
\pgfpathlineto{\pgfqpoint{4.489859in}{4.399291in}}%
\pgfpathlineto{\pgfqpoint{4.495674in}{4.879336in}}%
\pgfpathlineto{\pgfqpoint{4.501488in}{4.685934in}}%
\pgfpathlineto{\pgfqpoint{4.507303in}{4.518770in}}%
\pgfpathlineto{\pgfqpoint{4.513117in}{4.737083in}}%
\pgfpathlineto{\pgfqpoint{4.518932in}{4.321935in}}%
\pgfpathlineto{\pgfqpoint{4.524746in}{4.589270in}}%
\pgfpathlineto{\pgfqpoint{4.530561in}{4.768531in}}%
\pgfpathlineto{\pgfqpoint{4.536375in}{4.372083in}}%
\pgfpathlineto{\pgfqpoint{4.542189in}{4.515428in}}%
\pgfpathlineto{\pgfqpoint{4.548004in}{4.446368in}}%
\pgfpathlineto{\pgfqpoint{4.553818in}{4.387029in}}%
\pgfpathlineto{\pgfqpoint{4.559633in}{4.461041in}}%
\pgfpathlineto{\pgfqpoint{4.565447in}{4.515552in}}%
\pgfpathlineto{\pgfqpoint{4.571262in}{4.712275in}}%
\pgfpathlineto{\pgfqpoint{4.577076in}{4.621054in}}%
\pgfpathlineto{\pgfqpoint{4.582891in}{4.879277in}}%
\pgfpathlineto{\pgfqpoint{4.588705in}{4.640810in}}%
\pgfpathlineto{\pgfqpoint{4.594519in}{4.690358in}}%
\pgfpathlineto{\pgfqpoint{4.600334in}{4.447114in}}%
\pgfpathlineto{\pgfqpoint{4.606148in}{4.427165in}}%
\pgfpathlineto{\pgfqpoint{4.611963in}{4.437468in}}%
\pgfpathlineto{\pgfqpoint{4.617777in}{4.394997in}}%
\pgfpathlineto{\pgfqpoint{4.623592in}{4.540382in}}%
\pgfpathlineto{\pgfqpoint{4.629406in}{4.603053in}}%
\pgfpathlineto{\pgfqpoint{4.635221in}{4.662558in}}%
\pgfpathlineto{\pgfqpoint{4.641035in}{4.671780in}}%
\pgfpathlineto{\pgfqpoint{4.646849in}{4.572481in}}%
\pgfpathlineto{\pgfqpoint{4.652664in}{4.170201in}}%
\pgfpathlineto{\pgfqpoint{4.658478in}{4.424547in}}%
\pgfpathlineto{\pgfqpoint{4.664293in}{4.334558in}}%
\pgfpathlineto{\pgfqpoint{4.670107in}{4.525203in}}%
\pgfpathlineto{\pgfqpoint{4.675922in}{4.517796in}}%
\pgfpathlineto{\pgfqpoint{4.681736in}{4.543074in}}%
\pgfpathlineto{\pgfqpoint{4.687551in}{4.298104in}}%
\pgfpathlineto{\pgfqpoint{4.693365in}{4.239476in}}%
\pgfpathlineto{\pgfqpoint{4.699179in}{4.180476in}}%
\pgfpathlineto{\pgfqpoint{4.704994in}{4.271628in}}%
\pgfpathlineto{\pgfqpoint{4.710808in}{4.195234in}}%
\pgfpathlineto{\pgfqpoint{4.716623in}{4.423696in}}%
\pgfpathlineto{\pgfqpoint{4.722437in}{4.256979in}}%
\pgfpathlineto{\pgfqpoint{4.728252in}{4.420690in}}%
\pgfpathlineto{\pgfqpoint{4.734066in}{4.380246in}}%
\pgfpathlineto{\pgfqpoint{4.739881in}{4.086267in}}%
\pgfpathlineto{\pgfqpoint{4.745695in}{4.554041in}}%
\pgfpathlineto{\pgfqpoint{4.751510in}{4.394475in}}%
\pgfpathlineto{\pgfqpoint{4.757324in}{4.168278in}}%
\pgfpathlineto{\pgfqpoint{4.763138in}{4.224090in}}%
\pgfpathlineto{\pgfqpoint{4.768953in}{3.785429in}}%
\pgfpathlineto{\pgfqpoint{4.774767in}{4.500363in}}%
\pgfpathlineto{\pgfqpoint{4.780582in}{4.120882in}}%
\pgfpathlineto{\pgfqpoint{4.786396in}{4.277583in}}%
\pgfpathlineto{\pgfqpoint{4.792211in}{4.230263in}}%
\pgfpathlineto{\pgfqpoint{4.798025in}{4.186535in}}%
\pgfpathlineto{\pgfqpoint{4.803840in}{4.137234in}}%
\pgfpathlineto{\pgfqpoint{4.809654in}{4.050240in}}%
\pgfpathlineto{\pgfqpoint{4.815468in}{4.146317in}}%
\pgfpathlineto{\pgfqpoint{4.821283in}{4.291581in}}%
\pgfpathlineto{\pgfqpoint{4.827097in}{4.261339in}}%
\pgfpathlineto{\pgfqpoint{4.832912in}{4.137518in}}%
\pgfpathlineto{\pgfqpoint{4.838726in}{4.172284in}}%
\pgfpathlineto{\pgfqpoint{4.844541in}{4.225014in}}%
\pgfpathlineto{\pgfqpoint{4.850355in}{4.206758in}}%
\pgfpathlineto{\pgfqpoint{4.856170in}{4.244494in}}%
\pgfpathlineto{\pgfqpoint{4.861984in}{4.493049in}}%
\pgfpathlineto{\pgfqpoint{4.867798in}{4.526660in}}%
\pgfpathlineto{\pgfqpoint{4.873613in}{4.392748in}}%
\pgfpathlineto{\pgfqpoint{4.879427in}{4.403123in}}%
\pgfpathlineto{\pgfqpoint{4.885242in}{4.389520in}}%
\pgfpathlineto{\pgfqpoint{4.891056in}{4.458463in}}%
\pgfpathlineto{\pgfqpoint{4.896871in}{4.257360in}}%
\pgfpathlineto{\pgfqpoint{4.902685in}{4.667899in}}%
\pgfpathlineto{\pgfqpoint{4.908500in}{4.638131in}}%
\pgfpathlineto{\pgfqpoint{4.914314in}{4.247643in}}%
\pgfpathlineto{\pgfqpoint{4.920128in}{4.464803in}}%
\pgfpathlineto{\pgfqpoint{4.925943in}{4.186883in}}%
\pgfpathlineto{\pgfqpoint{4.931757in}{4.480714in}}%
\pgfpathlineto{\pgfqpoint{4.937572in}{4.105816in}}%
\pgfpathlineto{\pgfqpoint{4.943386in}{4.149061in}}%
\pgfpathlineto{\pgfqpoint{4.949201in}{3.900495in}}%
\pgfpathlineto{\pgfqpoint{4.955015in}{3.857937in}}%
\pgfpathlineto{\pgfqpoint{4.960830in}{4.149001in}}%
\pgfpathlineto{\pgfqpoint{4.966644in}{3.898463in}}%
\pgfpathlineto{\pgfqpoint{4.972458in}{3.956373in}}%
\pgfpathlineto{\pgfqpoint{4.978273in}{4.106233in}}%
\pgfpathlineto{\pgfqpoint{4.984087in}{4.128350in}}%
\pgfpathlineto{\pgfqpoint{4.989902in}{4.007437in}}%
\pgfpathlineto{\pgfqpoint{4.995716in}{4.131804in}}%
\pgfpathlineto{\pgfqpoint{5.001531in}{4.126216in}}%
\pgfpathlineto{\pgfqpoint{5.007345in}{4.227272in}}%
\pgfpathlineto{\pgfqpoint{5.013160in}{4.304869in}}%
\pgfpathlineto{\pgfqpoint{5.018974in}{4.201994in}}%
\pgfpathlineto{\pgfqpoint{5.024788in}{4.059256in}}%
\pgfpathlineto{\pgfqpoint{5.030603in}{4.404762in}}%
\pgfpathlineto{\pgfqpoint{5.036417in}{4.171734in}}%
\pgfpathlineto{\pgfqpoint{5.042232in}{4.282530in}}%
\pgfpathlineto{\pgfqpoint{5.048046in}{4.356260in}}%
\pgfpathlineto{\pgfqpoint{5.053861in}{4.637019in}}%
\pgfpathlineto{\pgfqpoint{5.059675in}{4.573552in}}%
\pgfpathlineto{\pgfqpoint{5.065490in}{4.418074in}}%
\pgfpathlineto{\pgfqpoint{5.071304in}{4.522784in}}%
\pgfpathlineto{\pgfqpoint{5.077118in}{4.167769in}}%
\pgfpathlineto{\pgfqpoint{5.082933in}{4.253126in}}%
\pgfpathlineto{\pgfqpoint{5.088747in}{4.204989in}}%
\pgfpathlineto{\pgfqpoint{5.094562in}{4.468768in}}%
\pgfpathlineto{\pgfqpoint{5.100376in}{4.650262in}}%
\pgfpathlineto{\pgfqpoint{5.106191in}{4.119989in}}%
\pgfpathlineto{\pgfqpoint{5.112005in}{4.403372in}}%
\pgfpathlineto{\pgfqpoint{5.117820in}{4.412568in}}%
\pgfpathlineto{\pgfqpoint{5.123634in}{4.213573in}}%
\pgfpathlineto{\pgfqpoint{5.129448in}{4.275099in}}%
\pgfpathlineto{\pgfqpoint{5.135263in}{3.765417in}}%
\pgfpathlineto{\pgfqpoint{5.141077in}{3.939211in}}%
\pgfpathlineto{\pgfqpoint{5.146892in}{4.061391in}}%
\pgfpathlineto{\pgfqpoint{5.152706in}{3.941955in}}%
\pgfpathlineto{\pgfqpoint{5.158521in}{4.293963in}}%
\pgfpathlineto{\pgfqpoint{5.164335in}{4.286631in}}%
\pgfpathlineto{\pgfqpoint{5.170150in}{3.957695in}}%
\pgfpathlineto{\pgfqpoint{5.175964in}{4.041592in}}%
\pgfpathlineto{\pgfqpoint{5.181778in}{4.287165in}}%
\pgfpathlineto{\pgfqpoint{5.187593in}{3.810950in}}%
\pgfpathlineto{\pgfqpoint{5.193407in}{3.971934in}}%
\pgfpathlineto{\pgfqpoint{5.199222in}{3.897890in}}%
\pgfpathlineto{\pgfqpoint{5.205036in}{4.201394in}}%
\pgfpathlineto{\pgfqpoint{5.210851in}{3.943699in}}%
\pgfpathlineto{\pgfqpoint{5.216665in}{3.858768in}}%
\pgfpathlineto{\pgfqpoint{5.222480in}{3.824284in}}%
\pgfpathlineto{\pgfqpoint{5.228294in}{3.935909in}}%
\pgfpathlineto{\pgfqpoint{5.234108in}{4.002271in}}%
\pgfpathlineto{\pgfqpoint{5.239923in}{3.811272in}}%
\pgfpathlineto{\pgfqpoint{5.245737in}{3.594849in}}%
\pgfpathlineto{\pgfqpoint{5.251552in}{3.906712in}}%
\pgfpathlineto{\pgfqpoint{5.257366in}{4.089474in}}%
\pgfpathlineto{\pgfqpoint{5.263181in}{4.013888in}}%
\pgfpathlineto{\pgfqpoint{5.268995in}{4.097349in}}%
\pgfpathlineto{\pgfqpoint{5.274810in}{3.888065in}}%
\pgfpathlineto{\pgfqpoint{5.280624in}{3.756716in}}%
\pgfpathlineto{\pgfqpoint{5.286438in}{3.600015in}}%
\pgfpathlineto{\pgfqpoint{5.292253in}{3.639742in}}%
\pgfpathlineto{\pgfqpoint{5.298067in}{3.832567in}}%
\pgfpathlineto{\pgfqpoint{5.303882in}{3.859920in}}%
\pgfpathlineto{\pgfqpoint{5.309696in}{3.809347in}}%
\pgfpathlineto{\pgfqpoint{5.315511in}{3.534225in}}%
\pgfpathlineto{\pgfqpoint{5.321325in}{3.640906in}}%
\pgfpathlineto{\pgfqpoint{5.327140in}{3.951323in}}%
\pgfpathlineto{\pgfqpoint{5.332954in}{3.819810in}}%
\pgfpathlineto{\pgfqpoint{5.338768in}{3.414911in}}%
\pgfpathlineto{\pgfqpoint{5.344583in}{4.039677in}}%
\pgfpathlineto{\pgfqpoint{5.350397in}{3.914939in}}%
\pgfpathlineto{\pgfqpoint{5.356212in}{3.680928in}}%
\pgfpathlineto{\pgfqpoint{5.362026in}{3.676343in}}%
\pgfpathlineto{\pgfqpoint{5.367841in}{3.942386in}}%
\pgfpathlineto{\pgfqpoint{5.373655in}{4.084682in}}%
\pgfpathlineto{\pgfqpoint{5.379470in}{3.684792in}}%
\pgfpathlineto{\pgfqpoint{5.385284in}{3.634533in}}%
\pgfpathlineto{\pgfqpoint{5.391099in}{3.738890in}}%
\pgfpathlineto{\pgfqpoint{5.396913in}{3.680015in}}%
\pgfpathlineto{\pgfqpoint{5.402727in}{3.727939in}}%
\pgfpathlineto{\pgfqpoint{5.408542in}{3.696095in}}%
\pgfpathlineto{\pgfqpoint{5.414356in}{3.600443in}}%
\pgfpathlineto{\pgfqpoint{5.420171in}{3.725358in}}%
\pgfpathlineto{\pgfqpoint{5.425985in}{3.616932in}}%
\pgfpathlineto{\pgfqpoint{5.431800in}{3.680176in}}%
\pgfpathlineto{\pgfqpoint{5.437614in}{3.681974in}}%
\pgfpathlineto{\pgfqpoint{5.443429in}{3.392945in}}%
\pgfpathlineto{\pgfqpoint{5.449243in}{3.681446in}}%
\pgfpathlineto{\pgfqpoint{5.455057in}{3.858191in}}%
\pgfpathlineto{\pgfqpoint{5.460872in}{3.563062in}}%
\pgfpathlineto{\pgfqpoint{5.466686in}{3.838736in}}%
\pgfpathlineto{\pgfqpoint{5.472501in}{3.882889in}}%
\pgfpathlineto{\pgfqpoint{5.478315in}{3.919047in}}%
\pgfpathlineto{\pgfqpoint{5.484130in}{3.860020in}}%
\pgfpathlineto{\pgfqpoint{5.489944in}{3.864928in}}%
\pgfpathlineto{\pgfqpoint{5.495759in}{3.628125in}}%
\pgfpathlineto{\pgfqpoint{5.501573in}{3.718786in}}%
\pgfpathlineto{\pgfqpoint{5.507387in}{3.686721in}}%
\pgfpathlineto{\pgfqpoint{5.513202in}{3.781397in}}%
\pgfpathlineto{\pgfqpoint{5.519016in}{3.678854in}}%
\pgfpathlineto{\pgfqpoint{5.524831in}{3.734180in}}%
\pgfpathlineto{\pgfqpoint{5.530645in}{3.755267in}}%
\pgfpathlineto{\pgfqpoint{5.536460in}{3.650316in}}%
\pgfpathlineto{\pgfqpoint{5.542274in}{3.773225in}}%
\pgfpathlineto{\pgfqpoint{5.548089in}{3.690207in}}%
\pgfpathlineto{\pgfqpoint{5.553903in}{3.707374in}}%
\pgfpathlineto{\pgfqpoint{5.559717in}{3.953559in}}%
\pgfpathlineto{\pgfqpoint{5.565532in}{3.556330in}}%
\pgfpathlineto{\pgfqpoint{5.571346in}{3.944182in}}%
\pgfpathlineto{\pgfqpoint{5.577161in}{3.774505in}}%
\pgfpathlineto{\pgfqpoint{5.582975in}{3.971452in}}%
\pgfpathlineto{\pgfqpoint{5.588790in}{3.805181in}}%
\pgfpathlineto{\pgfqpoint{5.594604in}{3.740388in}}%
\pgfpathlineto{\pgfqpoint{5.600419in}{3.945079in}}%
\pgfpathlineto{\pgfqpoint{5.606233in}{3.773744in}}%
\pgfpathlineto{\pgfqpoint{5.612047in}{3.866197in}}%
\pgfpathlineto{\pgfqpoint{5.617862in}{3.875987in}}%
\pgfpathlineto{\pgfqpoint{5.623676in}{3.732998in}}%
\pgfpathlineto{\pgfqpoint{5.629491in}{3.723278in}}%
\pgfpathlineto{\pgfqpoint{5.635305in}{3.717950in}}%
\pgfpathlineto{\pgfqpoint{5.641120in}{3.741951in}}%
\pgfpathlineto{\pgfqpoint{5.646934in}{3.978967in}}%
\pgfpathlineto{\pgfqpoint{5.652749in}{3.972696in}}%
\pgfpathlineto{\pgfqpoint{5.658563in}{3.828161in}}%
\pgfpathlineto{\pgfqpoint{5.664377in}{3.839547in}}%
\pgfpathlineto{\pgfqpoint{5.670192in}{3.640948in}}%
\pgfpathlineto{\pgfqpoint{5.676006in}{3.627553in}}%
\pgfpathlineto{\pgfqpoint{5.681821in}{3.809137in}}%
\pgfpathlineto{\pgfqpoint{5.687635in}{3.755230in}}%
\pgfpathlineto{\pgfqpoint{5.693450in}{3.794512in}}%
\pgfpathlineto{\pgfqpoint{5.699264in}{3.778195in}}%
\pgfpathlineto{\pgfqpoint{5.705079in}{3.659361in}}%
\pgfpathlineto{\pgfqpoint{5.710893in}{3.822950in}}%
\pgfpathlineto{\pgfqpoint{5.716707in}{3.722127in}}%
\pgfpathlineto{\pgfqpoint{5.722522in}{3.774132in}}%
\pgfpathlineto{\pgfqpoint{5.728336in}{3.801513in}}%
\pgfpathlineto{\pgfqpoint{5.734151in}{3.765828in}}%
\pgfpathlineto{\pgfqpoint{5.739965in}{3.613963in}}%
\pgfpathlineto{\pgfqpoint{5.745780in}{3.768787in}}%
\pgfpathlineto{\pgfqpoint{5.751594in}{3.928261in}}%
\pgfpathlineto{\pgfqpoint{5.757409in}{3.789632in}}%
\pgfpathlineto{\pgfqpoint{5.763223in}{3.922175in}}%
\pgfpathlineto{\pgfqpoint{5.769037in}{3.814944in}}%
\pgfpathlineto{\pgfqpoint{5.774852in}{4.014451in}}%
\pgfpathlineto{\pgfqpoint{5.780666in}{3.659868in}}%
\pgfpathlineto{\pgfqpoint{5.786481in}{3.801449in}}%
\pgfpathlineto{\pgfqpoint{5.792295in}{4.005612in}}%
\pgfpathlineto{\pgfqpoint{5.798110in}{4.040756in}}%
\pgfpathlineto{\pgfqpoint{5.803924in}{3.946558in}}%
\pgfpathlineto{\pgfqpoint{5.809739in}{4.073198in}}%
\pgfpathlineto{\pgfqpoint{5.815553in}{3.707168in}}%
\pgfpathlineto{\pgfqpoint{5.821367in}{3.936373in}}%
\pgfpathlineto{\pgfqpoint{5.827182in}{3.822578in}}%
\pgfpathlineto{\pgfqpoint{5.832996in}{3.945819in}}%
\pgfpathlineto{\pgfqpoint{5.838811in}{3.836669in}}%
\pgfpathlineto{\pgfqpoint{5.844625in}{3.883895in}}%
\pgfpathlineto{\pgfqpoint{5.850440in}{3.842005in}}%
\pgfpathlineto{\pgfqpoint{5.856254in}{3.930685in}}%
\pgfpathlineto{\pgfqpoint{5.862069in}{3.875978in}}%
\pgfpathlineto{\pgfqpoint{5.867883in}{3.981113in}}%
\pgfpathlineto{\pgfqpoint{5.873697in}{4.007074in}}%
\pgfpathlineto{\pgfqpoint{5.879512in}{3.843751in}}%
\pgfpathlineto{\pgfqpoint{5.885326in}{3.978710in}}%
\pgfpathlineto{\pgfqpoint{5.891141in}{3.638920in}}%
\pgfpathlineto{\pgfqpoint{5.896955in}{3.661784in}}%
\pgfpathlineto{\pgfqpoint{5.902770in}{4.174140in}}%
\pgfpathlineto{\pgfqpoint{5.908584in}{4.148803in}}%
\pgfpathlineto{\pgfqpoint{5.914399in}{4.017970in}}%
\pgfpathlineto{\pgfqpoint{5.920213in}{4.712157in}}%
\pgfpathlineto{\pgfqpoint{5.926027in}{3.986875in}}%
\pgfpathlineto{\pgfqpoint{5.931842in}{4.152089in}}%
\pgfpathlineto{\pgfqpoint{5.937656in}{3.761594in}}%
\pgfpathlineto{\pgfqpoint{5.943471in}{4.395652in}}%
\pgfpathlineto{\pgfqpoint{5.949285in}{4.141164in}}%
\pgfpathlineto{\pgfqpoint{5.955100in}{3.976556in}}%
\pgfpathlineto{\pgfqpoint{5.960914in}{4.131416in}}%
\pgfpathlineto{\pgfqpoint{5.966729in}{4.070841in}}%
\pgfpathlineto{\pgfqpoint{5.972543in}{4.228300in}}%
\pgfpathlineto{\pgfqpoint{5.978357in}{4.313356in}}%
\pgfpathlineto{\pgfqpoint{5.984172in}{4.088973in}}%
\pgfpathlineto{\pgfqpoint{5.989986in}{4.097064in}}%
\pgfpathlineto{\pgfqpoint{5.995801in}{4.076265in}}%
\pgfpathlineto{\pgfqpoint{6.001615in}{4.161107in}}%
\pgfpathlineto{\pgfqpoint{6.007430in}{4.103397in}}%
\pgfpathlineto{\pgfqpoint{6.013244in}{4.043925in}}%
\pgfpathlineto{\pgfqpoint{6.019059in}{4.075102in}}%
\pgfpathlineto{\pgfqpoint{6.024873in}{4.029570in}}%
\pgfpathlineto{\pgfqpoint{6.030688in}{4.066855in}}%
\pgfpathlineto{\pgfqpoint{6.036502in}{4.135688in}}%
\pgfpathlineto{\pgfqpoint{6.042316in}{3.999843in}}%
\pgfpathlineto{\pgfqpoint{6.048131in}{4.252219in}}%
\pgfpathlineto{\pgfqpoint{6.053945in}{4.425896in}}%
\pgfpathlineto{\pgfqpoint{6.059760in}{4.125839in}}%
\pgfpathlineto{\pgfqpoint{6.065574in}{3.944323in}}%
\pgfpathlineto{\pgfqpoint{6.071389in}{3.968444in}}%
\pgfpathlineto{\pgfqpoint{6.077203in}{4.230254in}}%
\pgfpathlineto{\pgfqpoint{6.083018in}{4.049291in}}%
\pgfpathlineto{\pgfqpoint{6.088832in}{4.064713in}}%
\pgfpathlineto{\pgfqpoint{6.094646in}{4.160224in}}%
\pgfpathlineto{\pgfqpoint{6.100461in}{4.333073in}}%
\pgfpathlineto{\pgfqpoint{6.106275in}{4.006183in}}%
\pgfpathlineto{\pgfqpoint{6.112090in}{4.306373in}}%
\pgfpathlineto{\pgfqpoint{6.117904in}{4.209874in}}%
\pgfpathlineto{\pgfqpoint{6.123719in}{4.142056in}}%
\pgfpathlineto{\pgfqpoint{6.129533in}{4.034688in}}%
\pgfpathlineto{\pgfqpoint{6.135348in}{4.130619in}}%
\pgfpathlineto{\pgfqpoint{6.141162in}{4.066663in}}%
\pgfpathlineto{\pgfqpoint{6.146976in}{4.184334in}}%
\pgfpathlineto{\pgfqpoint{6.152791in}{4.338910in}}%
\pgfpathlineto{\pgfqpoint{6.158605in}{3.924165in}}%
\pgfpathlineto{\pgfqpoint{6.164420in}{4.294866in}}%
\pgfpathlineto{\pgfqpoint{6.170234in}{3.961579in}}%
\pgfpathlineto{\pgfqpoint{6.176049in}{3.923464in}}%
\pgfpathlineto{\pgfqpoint{6.181863in}{4.108267in}}%
\pgfpathlineto{\pgfqpoint{6.187678in}{3.852871in}}%
\pgfpathlineto{\pgfqpoint{6.193492in}{3.889305in}}%
\pgfpathlineto{\pgfqpoint{6.199306in}{4.022335in}}%
\pgfpathlineto{\pgfqpoint{6.205121in}{4.035550in}}%
\pgfpathlineto{\pgfqpoint{6.210935in}{4.003674in}}%
\pgfpathlineto{\pgfqpoint{6.216750in}{4.008014in}}%
\pgfpathlineto{\pgfqpoint{6.222564in}{3.871603in}}%
\pgfpathlineto{\pgfqpoint{6.228379in}{4.029190in}}%
\pgfpathlineto{\pgfqpoint{6.234193in}{4.127505in}}%
\pgfpathlineto{\pgfqpoint{6.240008in}{4.032460in}}%
\pgfpathlineto{\pgfqpoint{6.245822in}{3.896375in}}%
\pgfpathlineto{\pgfqpoint{6.251636in}{4.121778in}}%
\pgfpathlineto{\pgfqpoint{6.257451in}{3.864058in}}%
\pgfpathlineto{\pgfqpoint{6.263265in}{4.305913in}}%
\pgfpathlineto{\pgfqpoint{6.269080in}{4.032194in}}%
\pgfpathlineto{\pgfqpoint{6.274894in}{4.004102in}}%
\pgfpathlineto{\pgfqpoint{6.280709in}{3.940240in}}%
\pgfpathlineto{\pgfqpoint{6.286523in}{4.135753in}}%
\pgfpathlineto{\pgfqpoint{6.292338in}{3.935314in}}%
\pgfpathlineto{\pgfqpoint{6.298152in}{4.007790in}}%
\pgfpathlineto{\pgfqpoint{6.303966in}{4.090654in}}%
\pgfpathlineto{\pgfqpoint{6.309781in}{4.003843in}}%
\pgfpathlineto{\pgfqpoint{6.315595in}{4.115512in}}%
\pgfpathlineto{\pgfqpoint{6.321410in}{3.970412in}}%
\pgfpathlineto{\pgfqpoint{6.327224in}{3.810658in}}%
\pgfpathlineto{\pgfqpoint{6.333039in}{4.166556in}}%
\pgfpathlineto{\pgfqpoint{6.338853in}{4.157895in}}%
\pgfpathlineto{\pgfqpoint{6.344668in}{4.119275in}}%
\pgfpathlineto{\pgfqpoint{6.350482in}{4.031209in}}%
\pgfpathlineto{\pgfqpoint{6.356296in}{4.068809in}}%
\pgfpathlineto{\pgfqpoint{6.362111in}{3.999356in}}%
\pgfpathlineto{\pgfqpoint{6.367925in}{3.699910in}}%
\pgfpathlineto{\pgfqpoint{6.373740in}{4.116814in}}%
\pgfpathlineto{\pgfqpoint{6.379554in}{4.222058in}}%
\pgfpathlineto{\pgfqpoint{6.385369in}{4.172200in}}%
\pgfpathlineto{\pgfqpoint{6.391183in}{3.829398in}}%
\pgfpathlineto{\pgfqpoint{6.396998in}{4.096559in}}%
\pgfpathlineto{\pgfqpoint{6.402812in}{4.201845in}}%
\pgfpathlineto{\pgfqpoint{6.408626in}{3.880557in}}%
\pgfpathlineto{\pgfqpoint{6.414441in}{3.940631in}}%
\pgfpathlineto{\pgfqpoint{6.420255in}{3.930331in}}%
\pgfpathlineto{\pgfqpoint{6.426070in}{4.147297in}}%
\pgfpathlineto{\pgfqpoint{6.431884in}{4.007199in}}%
\pgfpathlineto{\pgfqpoint{6.437699in}{4.235942in}}%
\pgfpathlineto{\pgfqpoint{6.443513in}{4.185980in}}%
\pgfpathlineto{\pgfqpoint{6.449328in}{4.098297in}}%
\pgfpathlineto{\pgfqpoint{6.455142in}{3.974391in}}%
\pgfpathlineto{\pgfqpoint{6.460956in}{4.159755in}}%
\pgfpathlineto{\pgfqpoint{6.466771in}{4.076536in}}%
\pgfpathlineto{\pgfqpoint{6.472585in}{4.000927in}}%
\pgfpathlineto{\pgfqpoint{6.478400in}{4.146918in}}%
\pgfpathlineto{\pgfqpoint{6.484214in}{4.199236in}}%
\pgfpathlineto{\pgfqpoint{6.490029in}{4.044081in}}%
\pgfpathlineto{\pgfqpoint{6.495843in}{4.245800in}}%
\pgfpathlineto{\pgfqpoint{6.501658in}{4.121168in}}%
\pgfpathlineto{\pgfqpoint{6.507472in}{4.074037in}}%
\pgfpathlineto{\pgfqpoint{6.513286in}{4.067365in}}%
\pgfpathlineto{\pgfqpoint{6.519101in}{4.035173in}}%
\pgfpathlineto{\pgfqpoint{6.524915in}{4.057836in}}%
\pgfpathlineto{\pgfqpoint{6.530730in}{4.022788in}}%
\pgfpathlineto{\pgfqpoint{6.536544in}{4.035622in}}%
\pgfpathlineto{\pgfqpoint{6.542359in}{4.099005in}}%
\pgfpathlineto{\pgfqpoint{6.548173in}{4.367124in}}%
\pgfpathlineto{\pgfqpoint{6.553988in}{4.049347in}}%
\pgfpathlineto{\pgfqpoint{6.559802in}{4.068019in}}%
\pgfpathlineto{\pgfqpoint{6.565616in}{4.027399in}}%
\pgfpathlineto{\pgfqpoint{6.571431in}{4.419623in}}%
\pgfpathlineto{\pgfqpoint{6.577245in}{4.069300in}}%
\pgfpathlineto{\pgfqpoint{6.583060in}{4.356335in}}%
\pgfpathlineto{\pgfqpoint{6.588874in}{4.197617in}}%
\pgfpathlineto{\pgfqpoint{6.594689in}{4.257248in}}%
\pgfpathlineto{\pgfqpoint{6.600503in}{4.395236in}}%
\pgfpathlineto{\pgfqpoint{6.606318in}{4.152646in}}%
\pgfpathlineto{\pgfqpoint{6.612132in}{4.307691in}}%
\pgfpathlineto{\pgfqpoint{6.617947in}{4.305648in}}%
\pgfpathlineto{\pgfqpoint{6.623761in}{4.432235in}}%
\pgfpathlineto{\pgfqpoint{6.629575in}{4.245456in}}%
\pgfpathlineto{\pgfqpoint{6.635390in}{4.360437in}}%
\pgfpathlineto{\pgfqpoint{6.641204in}{4.330086in}}%
\pgfpathlineto{\pgfqpoint{6.647019in}{4.182157in}}%
\pgfpathlineto{\pgfqpoint{6.652833in}{4.354017in}}%
\pgfpathlineto{\pgfqpoint{6.658648in}{4.005509in}}%
\pgfpathlineto{\pgfqpoint{6.664462in}{4.300018in}}%
\pgfpathlineto{\pgfqpoint{6.670277in}{4.330395in}}%
\pgfpathlineto{\pgfqpoint{6.676091in}{4.262862in}}%
\pgfpathlineto{\pgfqpoint{6.681905in}{4.271910in}}%
\pgfpathlineto{\pgfqpoint{6.687720in}{4.254583in}}%
\pgfpathlineto{\pgfqpoint{6.693534in}{4.271691in}}%
\pgfpathlineto{\pgfqpoint{6.699349in}{4.421565in}}%
\pgfpathlineto{\pgfqpoint{6.705163in}{4.461174in}}%
\pgfpathlineto{\pgfqpoint{6.710978in}{4.556075in}}%
\pgfpathlineto{\pgfqpoint{6.716792in}{4.330457in}}%
\pgfpathlineto{\pgfqpoint{6.722607in}{4.424581in}}%
\pgfpathlineto{\pgfqpoint{6.728421in}{4.329528in}}%
\pgfpathlineto{\pgfqpoint{6.734235in}{4.512752in}}%
\pgfpathlineto{\pgfqpoint{6.740050in}{4.709666in}}%
\pgfpathlineto{\pgfqpoint{6.745864in}{4.661573in}}%
\pgfpathlineto{\pgfqpoint{6.751679in}{4.915102in}}%
\pgfpathlineto{\pgfqpoint{6.757493in}{4.743395in}}%
\pgfpathlineto{\pgfqpoint{6.763308in}{4.343268in}}%
\pgfpathlineto{\pgfqpoint{6.769122in}{4.398088in}}%
\pgfpathlineto{\pgfqpoint{6.774937in}{4.764245in}}%
\pgfpathlineto{\pgfqpoint{6.780751in}{4.666265in}}%
\pgfpathlineto{\pgfqpoint{6.786565in}{4.333734in}}%
\pgfpathlineto{\pgfqpoint{6.792380in}{4.670077in}}%
\pgfpathlineto{\pgfqpoint{6.798194in}{4.556510in}}%
\pgfpathlineto{\pgfqpoint{6.804009in}{4.396055in}}%
\pgfpathlineto{\pgfqpoint{6.809823in}{4.500202in}}%
\pgfpathlineto{\pgfqpoint{6.815638in}{4.210328in}}%
\pgfpathlineto{\pgfqpoint{6.821452in}{4.412452in}}%
\pgfpathlineto{\pgfqpoint{6.827267in}{4.336378in}}%
\pgfpathlineto{\pgfqpoint{6.833081in}{4.385733in}}%
\pgfpathlineto{\pgfqpoint{6.838895in}{4.438562in}}%
\pgfpathlineto{\pgfqpoint{6.844710in}{4.674801in}}%
\pgfpathlineto{\pgfqpoint{6.850524in}{4.438346in}}%
\pgfpathlineto{\pgfqpoint{6.856339in}{4.318159in}}%
\pgfpathlineto{\pgfqpoint{6.862153in}{4.489166in}}%
\pgfpathlineto{\pgfqpoint{6.867968in}{4.584498in}}%
\pgfpathlineto{\pgfqpoint{6.873782in}{4.501692in}}%
\pgfpathlineto{\pgfqpoint{6.879597in}{4.674528in}}%
\pgfpathlineto{\pgfqpoint{6.885411in}{4.534411in}}%
\pgfpathlineto{\pgfqpoint{6.891225in}{4.682108in}}%
\pgfpathlineto{\pgfqpoint{6.897040in}{4.964233in}}%
\pgfpathlineto{\pgfqpoint{6.902854in}{4.445297in}}%
\pgfpathlineto{\pgfqpoint{6.908669in}{4.626385in}}%
\pgfpathlineto{\pgfqpoint{6.914483in}{4.570297in}}%
\pgfpathlineto{\pgfqpoint{6.920298in}{4.678346in}}%
\pgfpathlineto{\pgfqpoint{6.926112in}{4.591805in}}%
\pgfpathlineto{\pgfqpoint{6.931927in}{4.410855in}}%
\pgfpathlineto{\pgfqpoint{6.937741in}{4.432250in}}%
\pgfpathlineto{\pgfqpoint{6.943555in}{4.381422in}}%
\pgfpathlineto{\pgfqpoint{6.949370in}{4.424562in}}%
\pgfpathlineto{\pgfqpoint{6.955184in}{4.559577in}}%
\pgfpathlineto{\pgfqpoint{6.960999in}{4.607844in}}%
\pgfpathlineto{\pgfqpoint{6.966813in}{4.645899in}}%
\pgfpathlineto{\pgfqpoint{6.972628in}{4.861202in}}%
\pgfpathlineto{\pgfqpoint{6.978442in}{4.600453in}}%
\pgfpathlineto{\pgfqpoint{6.984257in}{4.891074in}}%
\pgfpathlineto{\pgfqpoint{6.990071in}{4.543079in}}%
\pgfpathlineto{\pgfqpoint{6.995885in}{4.552588in}}%
\pgfpathlineto{\pgfqpoint{7.001700in}{4.698991in}}%
\pgfpathlineto{\pgfqpoint{7.007514in}{4.909183in}}%
\pgfpathlineto{\pgfqpoint{7.013329in}{4.685800in}}%
\pgfpathlineto{\pgfqpoint{7.019143in}{4.647716in}}%
\pgfpathlineto{\pgfqpoint{7.024958in}{4.440265in}}%
\pgfpathlineto{\pgfqpoint{7.030772in}{4.607183in}}%
\pgfpathlineto{\pgfqpoint{7.036587in}{4.881597in}}%
\pgfpathlineto{\pgfqpoint{7.042401in}{4.842854in}}%
\pgfpathlineto{\pgfqpoint{7.048215in}{5.013896in}}%
\pgfpathlineto{\pgfqpoint{7.054030in}{4.557117in}}%
\pgfpathlineto{\pgfqpoint{7.059844in}{4.314605in}}%
\pgfpathlineto{\pgfqpoint{7.065659in}{4.892251in}}%
\pgfpathlineto{\pgfqpoint{7.071473in}{4.753301in}}%
\pgfpathlineto{\pgfqpoint{7.077288in}{5.040541in}}%
\pgfpathlineto{\pgfqpoint{7.083102in}{4.648040in}}%
\pgfpathlineto{\pgfqpoint{7.088917in}{4.209681in}}%
\pgfpathlineto{\pgfqpoint{7.094731in}{4.819222in}}%
\pgfpathlineto{\pgfqpoint{7.100545in}{4.770787in}}%
\pgfpathlineto{\pgfqpoint{7.106360in}{4.977932in}}%
\pgfpathlineto{\pgfqpoint{7.112174in}{4.807226in}}%
\pgfpathlineto{\pgfqpoint{7.117989in}{4.869539in}}%
\pgfpathlineto{\pgfqpoint{7.123803in}{4.741567in}}%
\pgfpathlineto{\pgfqpoint{7.129618in}{4.874744in}}%
\pgfpathlineto{\pgfqpoint{7.135432in}{4.752289in}}%
\pgfpathlineto{\pgfqpoint{7.141247in}{4.837208in}}%
\pgfpathlineto{\pgfqpoint{7.147061in}{4.865247in}}%
\pgfpathlineto{\pgfqpoint{7.152875in}{4.964533in}}%
\pgfpathlineto{\pgfqpoint{7.158690in}{5.347243in}}%
\pgfpathlineto{\pgfqpoint{7.164504in}{4.806583in}}%
\pgfpathlineto{\pgfqpoint{7.170319in}{4.424372in}}%
\pgfpathlineto{\pgfqpoint{7.176133in}{4.789403in}}%
\pgfpathlineto{\pgfqpoint{7.181948in}{4.779714in}}%
\pgfpathlineto{\pgfqpoint{7.187762in}{4.639339in}}%
\pgfpathlineto{\pgfqpoint{7.193577in}{4.681506in}}%
\pgfpathlineto{\pgfqpoint{7.199391in}{4.824779in}}%
\pgfpathlineto{\pgfqpoint{7.205205in}{5.299802in}}%
\pgfpathlineto{\pgfqpoint{7.211020in}{5.140367in}}%
\pgfpathlineto{\pgfqpoint{7.216834in}{5.429330in}}%
\pgfpathlineto{\pgfqpoint{7.222649in}{5.011929in}}%
\pgfpathlineto{\pgfqpoint{7.228463in}{5.853524in}}%
\pgfpathlineto{\pgfqpoint{7.234278in}{5.082958in}}%
\pgfpathlineto{\pgfqpoint{7.240092in}{5.093210in}}%
\pgfpathlineto{\pgfqpoint{7.245907in}{5.143876in}}%
\pgfpathlineto{\pgfqpoint{7.251721in}{5.089294in}}%
\pgfpathlineto{\pgfqpoint{7.257536in}{4.985431in}}%
\pgfpathlineto{\pgfqpoint{7.263350in}{5.313519in}}%
\pgfpathlineto{\pgfqpoint{7.269164in}{4.988720in}}%
\pgfpathlineto{\pgfqpoint{7.274979in}{5.216196in}}%
\pgfpathlineto{\pgfqpoint{7.280793in}{5.369510in}}%
\pgfpathlineto{\pgfqpoint{7.286608in}{5.051107in}}%
\pgfpathlineto{\pgfqpoint{7.292422in}{4.913643in}}%
\pgfpathlineto{\pgfqpoint{7.298237in}{5.015878in}}%
\pgfpathlineto{\pgfqpoint{7.304051in}{5.243510in}}%
\pgfpathlineto{\pgfqpoint{7.309866in}{4.910449in}}%
\pgfpathlineto{\pgfqpoint{7.315680in}{4.609646in}}%
\pgfpathlineto{\pgfqpoint{7.321494in}{4.725052in}}%
\pgfpathlineto{\pgfqpoint{7.327309in}{4.927821in}}%
\pgfpathlineto{\pgfqpoint{7.333123in}{4.911566in}}%
\pgfpathlineto{\pgfqpoint{7.338938in}{4.967496in}}%
\pgfpathlineto{\pgfqpoint{7.344752in}{5.152362in}}%
\pgfpathlineto{\pgfqpoint{7.350567in}{4.910139in}}%
\pgfpathlineto{\pgfqpoint{7.356381in}{5.082096in}}%
\pgfpathlineto{\pgfqpoint{7.362196in}{4.586790in}}%
\pgfpathlineto{\pgfqpoint{7.368010in}{5.116136in}}%
\pgfpathlineto{\pgfqpoint{7.373824in}{4.795221in}}%
\pgfpathlineto{\pgfqpoint{7.379639in}{4.869912in}}%
\pgfpathlineto{\pgfqpoint{7.385453in}{4.693465in}}%
\pgfpathlineto{\pgfqpoint{7.391268in}{4.887463in}}%
\pgfpathlineto{\pgfqpoint{7.397082in}{4.940819in}}%
\pgfpathlineto{\pgfqpoint{7.402897in}{5.163746in}}%
\pgfpathlineto{\pgfqpoint{7.408711in}{5.118462in}}%
\pgfpathlineto{\pgfqpoint{7.414526in}{4.877389in}}%
\pgfpathlineto{\pgfqpoint{7.420340in}{4.994224in}}%
\pgfpathlineto{\pgfqpoint{7.426154in}{5.082631in}}%
\pgfpathlineto{\pgfqpoint{7.431969in}{5.110808in}}%
\pgfpathlineto{\pgfqpoint{7.437783in}{5.128089in}}%
\pgfpathlineto{\pgfqpoint{7.443598in}{5.315003in}}%
\pgfpathlineto{\pgfqpoint{7.449412in}{6.101737in}}%
\pgfpathlineto{\pgfqpoint{7.455227in}{5.382400in}}%
\pgfpathlineto{\pgfqpoint{7.461041in}{5.526949in}}%
\pgfpathlineto{\pgfqpoint{7.466856in}{5.720889in}}%
\pgfpathlineto{\pgfqpoint{7.472670in}{5.962726in}}%
\pgfpathlineto{\pgfqpoint{7.478484in}{5.481086in}}%
\pgfpathlineto{\pgfqpoint{7.484299in}{5.405815in}}%
\pgfpathlineto{\pgfqpoint{7.490113in}{5.524977in}}%
\pgfpathlineto{\pgfqpoint{7.495928in}{4.912803in}}%
\pgfpathlineto{\pgfqpoint{7.501742in}{5.017741in}}%
\pgfpathlineto{\pgfqpoint{7.507557in}{4.696834in}}%
\pgfpathlineto{\pgfqpoint{7.513371in}{4.914451in}}%
\pgfpathlineto{\pgfqpoint{7.519186in}{5.003399in}}%
\pgfpathlineto{\pgfqpoint{7.525000in}{5.383281in}}%
\pgfpathlineto{\pgfqpoint{7.530814in}{5.252236in}}%
\pgfpathlineto{\pgfqpoint{7.536629in}{4.811528in}}%
\pgfpathlineto{\pgfqpoint{7.542443in}{5.138802in}}%
\pgfpathlineto{\pgfqpoint{7.548258in}{5.646430in}}%
\pgfpathlineto{\pgfqpoint{7.554072in}{5.294936in}}%
\pgfpathlineto{\pgfqpoint{7.559887in}{5.227410in}}%
\pgfpathlineto{\pgfqpoint{7.565701in}{5.391441in}}%
\pgfpathlineto{\pgfqpoint{7.571516in}{5.203994in}}%
\pgfpathlineto{\pgfqpoint{7.577330in}{5.346914in}}%
\pgfpathlineto{\pgfqpoint{7.583144in}{4.853937in}}%
\pgfpathlineto{\pgfqpoint{7.588959in}{4.913948in}}%
\pgfpathlineto{\pgfqpoint{7.594773in}{4.912048in}}%
\pgfpathlineto{\pgfqpoint{7.600588in}{4.975113in}}%
\pgfpathlineto{\pgfqpoint{7.606402in}{5.067598in}}%
\pgfpathlineto{\pgfqpoint{7.612217in}{5.426191in}}%
\pgfpathlineto{\pgfqpoint{7.618031in}{5.039107in}}%
\pgfpathlineto{\pgfqpoint{7.623846in}{5.480193in}}%
\pgfpathlineto{\pgfqpoint{7.629660in}{5.301148in}}%
\pgfpathlineto{\pgfqpoint{7.635474in}{5.016218in}}%
\pgfpathlineto{\pgfqpoint{7.641289in}{5.086262in}}%
\pgfpathlineto{\pgfqpoint{7.647103in}{5.057688in}}%
\pgfpathlineto{\pgfqpoint{7.652918in}{4.932525in}}%
\pgfpathlineto{\pgfqpoint{7.658732in}{5.585462in}}%
\pgfpathlineto{\pgfqpoint{7.664547in}{5.171721in}}%
\pgfpathlineto{\pgfqpoint{7.670361in}{5.262855in}}%
\pgfpathlineto{\pgfqpoint{7.676176in}{5.391390in}}%
\pgfpathlineto{\pgfqpoint{7.681990in}{5.497798in}}%
\pgfpathlineto{\pgfqpoint{7.687804in}{5.295402in}}%
\pgfpathlineto{\pgfqpoint{7.693619in}{5.379387in}}%
\pgfpathlineto{\pgfqpoint{7.699433in}{5.997746in}}%
\pgfpathlineto{\pgfqpoint{7.705248in}{4.867207in}}%
\pgfpathlineto{\pgfqpoint{7.711062in}{5.172691in}}%
\pgfpathlineto{\pgfqpoint{7.716877in}{5.262019in}}%
\pgfpathlineto{\pgfqpoint{7.722691in}{5.524933in}}%
\pgfpathlineto{\pgfqpoint{7.728506in}{5.234288in}}%
\pgfpathlineto{\pgfqpoint{7.734320in}{5.400854in}}%
\pgfpathlineto{\pgfqpoint{7.740134in}{5.299130in}}%
\pgfpathlineto{\pgfqpoint{7.745949in}{5.128145in}}%
\pgfpathlineto{\pgfqpoint{7.751763in}{4.927365in}}%
\pgfpathlineto{\pgfqpoint{7.757578in}{5.179533in}}%
\pgfpathlineto{\pgfqpoint{7.763392in}{4.867705in}}%
\pgfpathlineto{\pgfqpoint{7.769207in}{5.152775in}}%
\pgfpathlineto{\pgfqpoint{7.775021in}{5.378790in}}%
\pgfpathlineto{\pgfqpoint{7.780836in}{5.010840in}}%
\pgfpathlineto{\pgfqpoint{7.786650in}{5.150529in}}%
\pgfpathlineto{\pgfqpoint{7.792464in}{4.508697in}}%
\pgfpathlineto{\pgfqpoint{7.798279in}{5.730286in}}%
\pgfpathlineto{\pgfqpoint{7.804093in}{5.177469in}}%
\pgfpathlineto{\pgfqpoint{7.809908in}{5.262207in}}%
\pgfpathlineto{\pgfqpoint{7.815722in}{5.250888in}}%
\pgfpathlineto{\pgfqpoint{7.821537in}{4.862081in}}%
\pgfpathlineto{\pgfqpoint{7.827351in}{5.181929in}}%
\pgfpathlineto{\pgfqpoint{7.833166in}{5.448376in}}%
\pgfpathlineto{\pgfqpoint{7.838980in}{5.526896in}}%
\pgfpathlineto{\pgfqpoint{7.844794in}{5.026880in}}%
\pgfpathlineto{\pgfqpoint{7.850609in}{5.555132in}}%
\pgfpathlineto{\pgfqpoint{7.856423in}{5.610236in}}%
\pgfpathlineto{\pgfqpoint{7.862238in}{5.383996in}}%
\pgfpathlineto{\pgfqpoint{7.868052in}{5.268400in}}%
\pgfpathlineto{\pgfqpoint{7.873867in}{6.156231in}}%
\pgfpathlineto{\pgfqpoint{7.879681in}{5.442301in}}%
\pgfpathlineto{\pgfqpoint{7.885496in}{5.831709in}}%
\pgfpathlineto{\pgfqpoint{7.891310in}{5.862449in}}%
\pgfpathlineto{\pgfqpoint{7.897125in}{5.985617in}}%
\pgfpathlineto{\pgfqpoint{7.902939in}{5.770522in}}%
\pgfpathlineto{\pgfqpoint{7.908753in}{5.974530in}}%
\pgfpathlineto{\pgfqpoint{7.914568in}{5.703745in}}%
\pgfpathlineto{\pgfqpoint{7.920382in}{6.067675in}}%
\pgfpathlineto{\pgfqpoint{7.926197in}{6.108732in}}%
\pgfpathlineto{\pgfqpoint{7.932011in}{5.550852in}}%
\pgfpathlineto{\pgfqpoint{7.937826in}{5.976392in}}%
\pgfpathlineto{\pgfqpoint{7.943640in}{5.802102in}}%
\pgfpathlineto{\pgfqpoint{7.949455in}{5.926065in}}%
\pgfpathlineto{\pgfqpoint{7.955269in}{5.599539in}}%
\pgfpathlineto{\pgfqpoint{7.961083in}{5.391713in}}%
\pgfpathlineto{\pgfqpoint{7.966898in}{5.519948in}}%
\pgfpathlineto{\pgfqpoint{7.972712in}{5.889604in}}%
\pgfpathlineto{\pgfqpoint{7.978527in}{5.830417in}}%
\pgfpathlineto{\pgfqpoint{7.984341in}{6.259544in}}%
\pgfpathlineto{\pgfqpoint{7.990156in}{5.733841in}}%
\pgfpathlineto{\pgfqpoint{7.995970in}{5.919878in}}%
\pgfpathlineto{\pgfqpoint{8.001785in}{5.918527in}}%
\pgfpathlineto{\pgfqpoint{8.007599in}{5.266630in}}%
\pgfpathlineto{\pgfqpoint{8.013413in}{5.813509in}}%
\pgfpathlineto{\pgfqpoint{8.019228in}{5.764546in}}%
\pgfpathlineto{\pgfqpoint{8.025042in}{5.201456in}}%
\pgfpathlineto{\pgfqpoint{8.030857in}{5.065010in}}%
\pgfpathlineto{\pgfqpoint{8.036671in}{5.432020in}}%
\pgfpathlineto{\pgfqpoint{8.042486in}{5.582970in}}%
\pgfpathlineto{\pgfqpoint{8.048300in}{5.478662in}}%
\pgfpathlineto{\pgfqpoint{8.054115in}{5.230669in}}%
\pgfpathlineto{\pgfqpoint{8.059929in}{5.743978in}}%
\pgfpathlineto{\pgfqpoint{8.065743in}{5.441706in}}%
\pgfpathlineto{\pgfqpoint{8.071558in}{5.632964in}}%
\pgfpathlineto{\pgfqpoint{8.077372in}{5.827094in}}%
\pgfpathlineto{\pgfqpoint{8.083187in}{5.762485in}}%
\pgfpathlineto{\pgfqpoint{8.089001in}{5.931489in}}%
\pgfpathlineto{\pgfqpoint{8.094816in}{5.558561in}}%
\pgfpathlineto{\pgfqpoint{8.100630in}{5.993161in}}%
\pgfpathlineto{\pgfqpoint{8.106445in}{5.674140in}}%
\pgfpathlineto{\pgfqpoint{8.112259in}{5.819887in}}%
\pgfpathlineto{\pgfqpoint{8.118073in}{5.781917in}}%
\pgfpathlineto{\pgfqpoint{8.123888in}{5.648165in}}%
\pgfpathlineto{\pgfqpoint{8.129702in}{5.859852in}}%
\pgfpathlineto{\pgfqpoint{8.135517in}{6.009567in}}%
\pgfpathlineto{\pgfqpoint{8.141331in}{6.238844in}}%
\pgfpathlineto{\pgfqpoint{8.147146in}{5.379429in}}%
\pgfpathlineto{\pgfqpoint{8.152960in}{5.720554in}}%
\pgfpathlineto{\pgfqpoint{8.158775in}{5.888153in}}%
\pgfpathlineto{\pgfqpoint{8.164589in}{5.730130in}}%
\pgfpathlineto{\pgfqpoint{8.170403in}{5.840279in}}%
\pgfpathlineto{\pgfqpoint{8.176218in}{6.052678in}}%
\pgfpathlineto{\pgfqpoint{8.182032in}{5.668627in}}%
\pgfpathlineto{\pgfqpoint{8.187847in}{6.101912in}}%
\pgfpathlineto{\pgfqpoint{8.193661in}{5.631811in}}%
\pgfpathlineto{\pgfqpoint{8.199476in}{5.827909in}}%
\pgfpathlineto{\pgfqpoint{8.205290in}{5.825832in}}%
\pgfpathlineto{\pgfqpoint{8.211105in}{6.065522in}}%
\pgfpathlineto{\pgfqpoint{8.216919in}{6.090830in}}%
\pgfpathlineto{\pgfqpoint{8.222733in}{5.778360in}}%
\pgfpathlineto{\pgfqpoint{8.228548in}{5.970175in}}%
\pgfpathlineto{\pgfqpoint{8.234362in}{6.188425in}}%
\pgfpathlineto{\pgfqpoint{8.240177in}{6.062776in}}%
\pgfpathlineto{\pgfqpoint{8.245991in}{5.849224in}}%
\pgfpathlineto{\pgfqpoint{8.251806in}{5.829027in}}%
\pgfpathlineto{\pgfqpoint{8.257620in}{6.029219in}}%
\pgfpathlineto{\pgfqpoint{8.263435in}{5.812092in}}%
\pgfpathlineto{\pgfqpoint{8.269249in}{6.630233in}}%
\pgfpathlineto{\pgfqpoint{8.275063in}{6.099262in}}%
\pgfpathlineto{\pgfqpoint{8.280878in}{6.284489in}}%
\pgfpathlineto{\pgfqpoint{8.286692in}{6.235867in}}%
\pgfpathlineto{\pgfqpoint{8.292507in}{6.158179in}}%
\pgfpathlineto{\pgfqpoint{8.298321in}{6.440140in}}%
\pgfpathlineto{\pgfqpoint{8.304136in}{6.238426in}}%
\pgfpathlineto{\pgfqpoint{8.309950in}{6.162185in}}%
\pgfpathlineto{\pgfqpoint{8.315765in}{6.344488in}}%
\pgfpathlineto{\pgfqpoint{8.321579in}{6.191792in}}%
\pgfpathlineto{\pgfqpoint{8.327393in}{6.126508in}}%
\pgfpathlineto{\pgfqpoint{8.333208in}{6.374042in}}%
\pgfpathlineto{\pgfqpoint{8.339022in}{6.093383in}}%
\pgfpathlineto{\pgfqpoint{8.344837in}{6.153648in}}%
\pgfpathlineto{\pgfqpoint{8.350651in}{6.560121in}}%
\pgfpathlineto{\pgfqpoint{8.356466in}{5.775278in}}%
\pgfpathlineto{\pgfqpoint{8.362280in}{6.238107in}}%
\pgfpathlineto{\pgfqpoint{8.368095in}{6.448122in}}%
\pgfpathlineto{\pgfqpoint{8.373909in}{5.728482in}}%
\pgfpathlineto{\pgfqpoint{8.379723in}{6.154341in}}%
\pgfpathlineto{\pgfqpoint{8.385538in}{5.858437in}}%
\pgfpathlineto{\pgfqpoint{8.391352in}{5.651329in}}%
\pgfpathlineto{\pgfqpoint{8.397167in}{6.072323in}}%
\pgfpathlineto{\pgfqpoint{8.402981in}{5.947456in}}%
\pgfpathlineto{\pgfqpoint{8.408796in}{6.220159in}}%
\pgfpathlineto{\pgfqpoint{8.414610in}{6.457467in}}%
\pgfpathlineto{\pgfqpoint{8.420425in}{6.598621in}}%
\pgfpathlineto{\pgfqpoint{8.426239in}{6.798442in}}%
\pgfpathlineto{\pgfqpoint{8.432053in}{7.058983in}}%
\pgfpathlineto{\pgfqpoint{8.437868in}{6.912168in}}%
\pgfpathlineto{\pgfqpoint{8.443682in}{6.830768in}}%
\pgfpathlineto{\pgfqpoint{8.449497in}{6.607113in}}%
\pgfpathlineto{\pgfqpoint{8.455311in}{6.659091in}}%
\pgfpathlineto{\pgfqpoint{8.461126in}{5.945125in}}%
\pgfpathlineto{\pgfqpoint{8.466940in}{6.241209in}}%
\pgfpathlineto{\pgfqpoint{8.472755in}{6.627916in}}%
\pgfpathlineto{\pgfqpoint{8.478569in}{5.968952in}}%
\pgfpathlineto{\pgfqpoint{8.484383in}{6.574971in}}%
\pgfpathlineto{\pgfqpoint{8.490198in}{6.256789in}}%
\pgfpathlineto{\pgfqpoint{8.496012in}{6.648579in}}%
\pgfpathlineto{\pgfqpoint{8.501827in}{6.398037in}}%
\pgfpathlineto{\pgfqpoint{8.507641in}{6.180827in}}%
\pgfpathlineto{\pgfqpoint{8.513456in}{6.037065in}}%
\pgfpathlineto{\pgfqpoint{8.519270in}{5.954883in}}%
\pgfpathlineto{\pgfqpoint{8.525085in}{6.219058in}}%
\pgfpathlineto{\pgfqpoint{8.530899in}{6.266845in}}%
\pgfpathlineto{\pgfqpoint{8.530899in}{6.315696in}}%
\pgfpathlineto{\pgfqpoint{8.530899in}{6.315696in}}%
\pgfpathlineto{\pgfqpoint{8.525085in}{6.282607in}}%
\pgfpathlineto{\pgfqpoint{8.519270in}{6.051757in}}%
\pgfpathlineto{\pgfqpoint{8.513456in}{6.096317in}}%
\pgfpathlineto{\pgfqpoint{8.507641in}{6.237196in}}%
\pgfpathlineto{\pgfqpoint{8.501827in}{6.464523in}}%
\pgfpathlineto{\pgfqpoint{8.496012in}{6.699167in}}%
\pgfpathlineto{\pgfqpoint{8.490198in}{6.307971in}}%
\pgfpathlineto{\pgfqpoint{8.484383in}{6.641893in}}%
\pgfpathlineto{\pgfqpoint{8.478569in}{6.024713in}}%
\pgfpathlineto{\pgfqpoint{8.472755in}{6.693020in}}%
\pgfpathlineto{\pgfqpoint{8.466940in}{6.291840in}}%
\pgfpathlineto{\pgfqpoint{8.461126in}{5.994919in}}%
\pgfpathlineto{\pgfqpoint{8.455311in}{6.709870in}}%
\pgfpathlineto{\pgfqpoint{8.449497in}{6.679284in}}%
\pgfpathlineto{\pgfqpoint{8.443682in}{6.901418in}}%
\pgfpathlineto{\pgfqpoint{8.437868in}{6.973354in}}%
\pgfpathlineto{\pgfqpoint{8.432053in}{7.107198in}}%
\pgfpathlineto{\pgfqpoint{8.426239in}{6.850575in}}%
\pgfpathlineto{\pgfqpoint{8.420425in}{6.653298in}}%
\pgfpathlineto{\pgfqpoint{8.414610in}{6.516060in}}%
\pgfpathlineto{\pgfqpoint{8.408796in}{6.281291in}}%
\pgfpathlineto{\pgfqpoint{8.402981in}{6.017933in}}%
\pgfpathlineto{\pgfqpoint{8.397167in}{6.124744in}}%
\pgfpathlineto{\pgfqpoint{8.391352in}{5.727713in}}%
\pgfpathlineto{\pgfqpoint{8.385538in}{5.910896in}}%
\pgfpathlineto{\pgfqpoint{8.379723in}{6.204198in}}%
\pgfpathlineto{\pgfqpoint{8.373909in}{5.792532in}}%
\pgfpathlineto{\pgfqpoint{8.368095in}{6.496763in}}%
\pgfpathlineto{\pgfqpoint{8.362280in}{6.325948in}}%
\pgfpathlineto{\pgfqpoint{8.356466in}{5.842011in}}%
\pgfpathlineto{\pgfqpoint{8.350651in}{6.628497in}}%
\pgfpathlineto{\pgfqpoint{8.344837in}{6.209056in}}%
\pgfpathlineto{\pgfqpoint{8.339022in}{6.143609in}}%
\pgfpathlineto{\pgfqpoint{8.333208in}{6.434623in}}%
\pgfpathlineto{\pgfqpoint{8.327393in}{6.180116in}}%
\pgfpathlineto{\pgfqpoint{8.321579in}{6.250337in}}%
\pgfpathlineto{\pgfqpoint{8.315765in}{6.412658in}}%
\pgfpathlineto{\pgfqpoint{8.309950in}{6.219837in}}%
\pgfpathlineto{\pgfqpoint{8.304136in}{6.294970in}}%
\pgfpathlineto{\pgfqpoint{8.298321in}{6.492946in}}%
\pgfpathlineto{\pgfqpoint{8.292507in}{6.220594in}}%
\pgfpathlineto{\pgfqpoint{8.286692in}{6.286968in}}%
\pgfpathlineto{\pgfqpoint{8.280878in}{6.368868in}}%
\pgfpathlineto{\pgfqpoint{8.275063in}{6.154134in}}%
\pgfpathlineto{\pgfqpoint{8.269249in}{6.684942in}}%
\pgfpathlineto{\pgfqpoint{8.263435in}{5.870148in}}%
\pgfpathlineto{\pgfqpoint{8.257620in}{6.094171in}}%
\pgfpathlineto{\pgfqpoint{8.251806in}{5.894732in}}%
\pgfpathlineto{\pgfqpoint{8.245991in}{5.914447in}}%
\pgfpathlineto{\pgfqpoint{8.240177in}{6.113830in}}%
\pgfpathlineto{\pgfqpoint{8.234362in}{6.249143in}}%
\pgfpathlineto{\pgfqpoint{8.228548in}{6.049086in}}%
\pgfpathlineto{\pgfqpoint{8.222733in}{5.849457in}}%
\pgfpathlineto{\pgfqpoint{8.216919in}{6.151711in}}%
\pgfpathlineto{\pgfqpoint{8.211105in}{6.129833in}}%
\pgfpathlineto{\pgfqpoint{8.205290in}{5.903882in}}%
\pgfpathlineto{\pgfqpoint{8.199476in}{5.877258in}}%
\pgfpathlineto{\pgfqpoint{8.193661in}{5.695529in}}%
\pgfpathlineto{\pgfqpoint{8.187847in}{6.174930in}}%
\pgfpathlineto{\pgfqpoint{8.182032in}{5.740706in}}%
\pgfpathlineto{\pgfqpoint{8.176218in}{6.105223in}}%
\pgfpathlineto{\pgfqpoint{8.170403in}{5.894942in}}%
\pgfpathlineto{\pgfqpoint{8.164589in}{5.807952in}}%
\pgfpathlineto{\pgfqpoint{8.158775in}{5.950009in}}%
\pgfpathlineto{\pgfqpoint{8.152960in}{5.770548in}}%
\pgfpathlineto{\pgfqpoint{8.147146in}{5.462074in}}%
\pgfpathlineto{\pgfqpoint{8.141331in}{6.306227in}}%
\pgfpathlineto{\pgfqpoint{8.135517in}{6.068167in}}%
\pgfpathlineto{\pgfqpoint{8.129702in}{5.915096in}}%
\pgfpathlineto{\pgfqpoint{8.123888in}{5.716018in}}%
\pgfpathlineto{\pgfqpoint{8.118073in}{5.840017in}}%
\pgfpathlineto{\pgfqpoint{8.112259in}{5.880852in}}%
\pgfpathlineto{\pgfqpoint{8.106445in}{5.728213in}}%
\pgfpathlineto{\pgfqpoint{8.100630in}{6.057932in}}%
\pgfpathlineto{\pgfqpoint{8.094816in}{5.627872in}}%
\pgfpathlineto{\pgfqpoint{8.089001in}{5.997858in}}%
\pgfpathlineto{\pgfqpoint{8.083187in}{5.829196in}}%
\pgfpathlineto{\pgfqpoint{8.077372in}{5.878281in}}%
\pgfpathlineto{\pgfqpoint{8.071558in}{5.684532in}}%
\pgfpathlineto{\pgfqpoint{8.065743in}{5.506450in}}%
\pgfpathlineto{\pgfqpoint{8.059929in}{5.802094in}}%
\pgfpathlineto{\pgfqpoint{8.054115in}{5.309328in}}%
\pgfpathlineto{\pgfqpoint{8.048300in}{5.534110in}}%
\pgfpathlineto{\pgfqpoint{8.042486in}{5.629252in}}%
\pgfpathlineto{\pgfqpoint{8.036671in}{5.494382in}}%
\pgfpathlineto{\pgfqpoint{8.030857in}{5.129936in}}%
\pgfpathlineto{\pgfqpoint{8.025042in}{5.313775in}}%
\pgfpathlineto{\pgfqpoint{8.019228in}{5.825398in}}%
\pgfpathlineto{\pgfqpoint{8.013413in}{5.867513in}}%
\pgfpathlineto{\pgfqpoint{8.007599in}{5.317934in}}%
\pgfpathlineto{\pgfqpoint{8.001785in}{5.975094in}}%
\pgfpathlineto{\pgfqpoint{7.995970in}{5.988587in}}%
\pgfpathlineto{\pgfqpoint{7.990156in}{5.798990in}}%
\pgfpathlineto{\pgfqpoint{7.984341in}{6.315903in}}%
\pgfpathlineto{\pgfqpoint{7.978527in}{5.896647in}}%
\pgfpathlineto{\pgfqpoint{7.972712in}{5.940740in}}%
\pgfpathlineto{\pgfqpoint{7.966898in}{5.576919in}}%
\pgfpathlineto{\pgfqpoint{7.961083in}{5.453726in}}%
\pgfpathlineto{\pgfqpoint{7.955269in}{5.660819in}}%
\pgfpathlineto{\pgfqpoint{7.949455in}{5.988006in}}%
\pgfpathlineto{\pgfqpoint{7.943640in}{5.886303in}}%
\pgfpathlineto{\pgfqpoint{7.937826in}{6.036269in}}%
\pgfpathlineto{\pgfqpoint{7.932011in}{5.608439in}}%
\pgfpathlineto{\pgfqpoint{7.926197in}{6.168469in}}%
\pgfpathlineto{\pgfqpoint{7.920382in}{6.132484in}}%
\pgfpathlineto{\pgfqpoint{7.914568in}{5.763309in}}%
\pgfpathlineto{\pgfqpoint{7.908753in}{6.044976in}}%
\pgfpathlineto{\pgfqpoint{7.902939in}{5.834958in}}%
\pgfpathlineto{\pgfqpoint{7.897125in}{6.056377in}}%
\pgfpathlineto{\pgfqpoint{7.891310in}{5.924183in}}%
\pgfpathlineto{\pgfqpoint{7.885496in}{5.885460in}}%
\pgfpathlineto{\pgfqpoint{7.879681in}{5.508320in}}%
\pgfpathlineto{\pgfqpoint{7.873867in}{6.213416in}}%
\pgfpathlineto{\pgfqpoint{7.868052in}{5.343872in}}%
\pgfpathlineto{\pgfqpoint{7.862238in}{5.454521in}}%
\pgfpathlineto{\pgfqpoint{7.856423in}{5.706033in}}%
\pgfpathlineto{\pgfqpoint{7.850609in}{5.616832in}}%
\pgfpathlineto{\pgfqpoint{7.844794in}{5.092162in}}%
\pgfpathlineto{\pgfqpoint{7.838980in}{5.597726in}}%
\pgfpathlineto{\pgfqpoint{7.833166in}{5.497117in}}%
\pgfpathlineto{\pgfqpoint{7.827351in}{5.266568in}}%
\pgfpathlineto{\pgfqpoint{7.821537in}{4.919793in}}%
\pgfpathlineto{\pgfqpoint{7.815722in}{5.302037in}}%
\pgfpathlineto{\pgfqpoint{7.809908in}{5.357612in}}%
\pgfpathlineto{\pgfqpoint{7.804093in}{5.243558in}}%
\pgfpathlineto{\pgfqpoint{7.798279in}{5.779691in}}%
\pgfpathlineto{\pgfqpoint{7.792464in}{4.594181in}}%
\pgfpathlineto{\pgfqpoint{7.786650in}{5.211363in}}%
\pgfpathlineto{\pgfqpoint{7.780836in}{5.073556in}}%
\pgfpathlineto{\pgfqpoint{7.775021in}{5.468855in}}%
\pgfpathlineto{\pgfqpoint{7.769207in}{5.212363in}}%
\pgfpathlineto{\pgfqpoint{7.763392in}{4.921838in}}%
\pgfpathlineto{\pgfqpoint{7.757578in}{5.236784in}}%
\pgfpathlineto{\pgfqpoint{7.751763in}{5.000548in}}%
\pgfpathlineto{\pgfqpoint{7.745949in}{5.185183in}}%
\pgfpathlineto{\pgfqpoint{7.740134in}{5.367812in}}%
\pgfpathlineto{\pgfqpoint{7.734320in}{5.461575in}}%
\pgfpathlineto{\pgfqpoint{7.728506in}{5.294427in}}%
\pgfpathlineto{\pgfqpoint{7.722691in}{5.586586in}}%
\pgfpathlineto{\pgfqpoint{7.716877in}{5.313727in}}%
\pgfpathlineto{\pgfqpoint{7.711062in}{5.227715in}}%
\pgfpathlineto{\pgfqpoint{7.705248in}{4.933923in}}%
\pgfpathlineto{\pgfqpoint{7.699433in}{6.055494in}}%
\pgfpathlineto{\pgfqpoint{7.693619in}{5.446907in}}%
\pgfpathlineto{\pgfqpoint{7.687804in}{5.363251in}}%
\pgfpathlineto{\pgfqpoint{7.681990in}{5.596540in}}%
\pgfpathlineto{\pgfqpoint{7.676176in}{5.455408in}}%
\pgfpathlineto{\pgfqpoint{7.670361in}{5.328845in}}%
\pgfpathlineto{\pgfqpoint{7.664547in}{5.240046in}}%
\pgfpathlineto{\pgfqpoint{7.658732in}{5.659205in}}%
\pgfpathlineto{\pgfqpoint{7.652918in}{4.990882in}}%
\pgfpathlineto{\pgfqpoint{7.647103in}{5.125855in}}%
\pgfpathlineto{\pgfqpoint{7.641289in}{5.139903in}}%
\pgfpathlineto{\pgfqpoint{7.635474in}{5.064230in}}%
\pgfpathlineto{\pgfqpoint{7.629660in}{5.381733in}}%
\pgfpathlineto{\pgfqpoint{7.623846in}{5.528989in}}%
\pgfpathlineto{\pgfqpoint{7.618031in}{5.098706in}}%
\pgfpathlineto{\pgfqpoint{7.612217in}{5.478177in}}%
\pgfpathlineto{\pgfqpoint{7.606402in}{5.124469in}}%
\pgfpathlineto{\pgfqpoint{7.600588in}{5.034163in}}%
\pgfpathlineto{\pgfqpoint{7.594773in}{4.970052in}}%
\pgfpathlineto{\pgfqpoint{7.588959in}{4.971263in}}%
\pgfpathlineto{\pgfqpoint{7.583144in}{4.909376in}}%
\pgfpathlineto{\pgfqpoint{7.577330in}{5.394799in}}%
\pgfpathlineto{\pgfqpoint{7.571516in}{5.264662in}}%
\pgfpathlineto{\pgfqpoint{7.565701in}{5.469747in}}%
\pgfpathlineto{\pgfqpoint{7.559887in}{5.275144in}}%
\pgfpathlineto{\pgfqpoint{7.554072in}{5.387354in}}%
\pgfpathlineto{\pgfqpoint{7.548258in}{5.742039in}}%
\pgfpathlineto{\pgfqpoint{7.542443in}{5.207331in}}%
\pgfpathlineto{\pgfqpoint{7.536629in}{4.876319in}}%
\pgfpathlineto{\pgfqpoint{7.530814in}{5.338821in}}%
\pgfpathlineto{\pgfqpoint{7.525000in}{5.448659in}}%
\pgfpathlineto{\pgfqpoint{7.519186in}{5.054503in}}%
\pgfpathlineto{\pgfqpoint{7.513371in}{4.970825in}}%
\pgfpathlineto{\pgfqpoint{7.507557in}{4.766799in}}%
\pgfpathlineto{\pgfqpoint{7.501742in}{5.072702in}}%
\pgfpathlineto{\pgfqpoint{7.495928in}{4.984775in}}%
\pgfpathlineto{\pgfqpoint{7.490113in}{5.593614in}}%
\pgfpathlineto{\pgfqpoint{7.484299in}{5.459145in}}%
\pgfpathlineto{\pgfqpoint{7.478484in}{5.552119in}}%
\pgfpathlineto{\pgfqpoint{7.472670in}{6.012503in}}%
\pgfpathlineto{\pgfqpoint{7.466856in}{5.773315in}}%
\pgfpathlineto{\pgfqpoint{7.461041in}{5.618110in}}%
\pgfpathlineto{\pgfqpoint{7.455227in}{5.440903in}}%
\pgfpathlineto{\pgfqpoint{7.449412in}{6.198700in}}%
\pgfpathlineto{\pgfqpoint{7.443598in}{5.376096in}}%
\pgfpathlineto{\pgfqpoint{7.437783in}{5.189986in}}%
\pgfpathlineto{\pgfqpoint{7.431969in}{5.172891in}}%
\pgfpathlineto{\pgfqpoint{7.426154in}{5.155924in}}%
\pgfpathlineto{\pgfqpoint{7.420340in}{5.055675in}}%
\pgfpathlineto{\pgfqpoint{7.414526in}{4.941403in}}%
\pgfpathlineto{\pgfqpoint{7.408711in}{5.178490in}}%
\pgfpathlineto{\pgfqpoint{7.402897in}{5.222254in}}%
\pgfpathlineto{\pgfqpoint{7.397082in}{5.017102in}}%
\pgfpathlineto{\pgfqpoint{7.391268in}{4.945675in}}%
\pgfpathlineto{\pgfqpoint{7.385453in}{4.759154in}}%
\pgfpathlineto{\pgfqpoint{7.379639in}{4.932533in}}%
\pgfpathlineto{\pgfqpoint{7.373824in}{4.859096in}}%
\pgfpathlineto{\pgfqpoint{7.368010in}{5.199704in}}%
\pgfpathlineto{\pgfqpoint{7.362196in}{4.644496in}}%
\pgfpathlineto{\pgfqpoint{7.356381in}{5.144524in}}%
\pgfpathlineto{\pgfqpoint{7.350567in}{4.968487in}}%
\pgfpathlineto{\pgfqpoint{7.344752in}{5.222893in}}%
\pgfpathlineto{\pgfqpoint{7.338938in}{5.035928in}}%
\pgfpathlineto{\pgfqpoint{7.333123in}{4.966764in}}%
\pgfpathlineto{\pgfqpoint{7.327309in}{4.979672in}}%
\pgfpathlineto{\pgfqpoint{7.321494in}{4.795644in}}%
\pgfpathlineto{\pgfqpoint{7.315680in}{4.657598in}}%
\pgfpathlineto{\pgfqpoint{7.309866in}{4.984956in}}%
\pgfpathlineto{\pgfqpoint{7.304051in}{5.368504in}}%
\pgfpathlineto{\pgfqpoint{7.298237in}{5.067891in}}%
\pgfpathlineto{\pgfqpoint{7.292422in}{4.966273in}}%
\pgfpathlineto{\pgfqpoint{7.286608in}{5.104252in}}%
\pgfpathlineto{\pgfqpoint{7.280793in}{5.428690in}}%
\pgfpathlineto{\pgfqpoint{7.274979in}{5.273390in}}%
\pgfpathlineto{\pgfqpoint{7.269164in}{5.041094in}}%
\pgfpathlineto{\pgfqpoint{7.263350in}{5.380760in}}%
\pgfpathlineto{\pgfqpoint{7.257536in}{5.031367in}}%
\pgfpathlineto{\pgfqpoint{7.251721in}{5.139865in}}%
\pgfpathlineto{\pgfqpoint{7.245907in}{5.196080in}}%
\pgfpathlineto{\pgfqpoint{7.240092in}{5.151775in}}%
\pgfpathlineto{\pgfqpoint{7.234278in}{5.154605in}}%
\pgfpathlineto{\pgfqpoint{7.228463in}{5.919065in}}%
\pgfpathlineto{\pgfqpoint{7.222649in}{5.071279in}}%
\pgfpathlineto{\pgfqpoint{7.216834in}{5.488307in}}%
\pgfpathlineto{\pgfqpoint{7.211020in}{5.198279in}}%
\pgfpathlineto{\pgfqpoint{7.205205in}{5.347421in}}%
\pgfpathlineto{\pgfqpoint{7.199391in}{4.903150in}}%
\pgfpathlineto{\pgfqpoint{7.193577in}{4.741590in}}%
\pgfpathlineto{\pgfqpoint{7.187762in}{4.690609in}}%
\pgfpathlineto{\pgfqpoint{7.181948in}{4.842464in}}%
\pgfpathlineto{\pgfqpoint{7.176133in}{4.883550in}}%
\pgfpathlineto{\pgfqpoint{7.170319in}{4.471980in}}%
\pgfpathlineto{\pgfqpoint{7.164504in}{4.870388in}}%
\pgfpathlineto{\pgfqpoint{7.158690in}{5.406963in}}%
\pgfpathlineto{\pgfqpoint{7.152875in}{5.012675in}}%
\pgfpathlineto{\pgfqpoint{7.147061in}{4.931487in}}%
\pgfpathlineto{\pgfqpoint{7.141247in}{4.899813in}}%
\pgfpathlineto{\pgfqpoint{7.135432in}{4.803686in}}%
\pgfpathlineto{\pgfqpoint{7.129618in}{4.927141in}}%
\pgfpathlineto{\pgfqpoint{7.123803in}{4.817269in}}%
\pgfpathlineto{\pgfqpoint{7.117989in}{4.915558in}}%
\pgfpathlineto{\pgfqpoint{7.112174in}{4.878668in}}%
\pgfpathlineto{\pgfqpoint{7.106360in}{5.049579in}}%
\pgfpathlineto{\pgfqpoint{7.100545in}{4.835176in}}%
\pgfpathlineto{\pgfqpoint{7.094731in}{4.881459in}}%
\pgfpathlineto{\pgfqpoint{7.088917in}{4.272484in}}%
\pgfpathlineto{\pgfqpoint{7.083102in}{4.706529in}}%
\pgfpathlineto{\pgfqpoint{7.077288in}{5.105600in}}%
\pgfpathlineto{\pgfqpoint{7.071473in}{4.830229in}}%
\pgfpathlineto{\pgfqpoint{7.065659in}{4.962080in}}%
\pgfpathlineto{\pgfqpoint{7.059844in}{4.387068in}}%
\pgfpathlineto{\pgfqpoint{7.054030in}{4.634755in}}%
\pgfpathlineto{\pgfqpoint{7.048215in}{5.068362in}}%
\pgfpathlineto{\pgfqpoint{7.042401in}{4.910638in}}%
\pgfpathlineto{\pgfqpoint{7.036587in}{4.929880in}}%
\pgfpathlineto{\pgfqpoint{7.030772in}{4.711235in}}%
\pgfpathlineto{\pgfqpoint{7.024958in}{4.498878in}}%
\pgfpathlineto{\pgfqpoint{7.019143in}{4.704983in}}%
\pgfpathlineto{\pgfqpoint{7.013329in}{4.745068in}}%
\pgfpathlineto{\pgfqpoint{7.007514in}{4.959317in}}%
\pgfpathlineto{\pgfqpoint{7.001700in}{4.758739in}}%
\pgfpathlineto{\pgfqpoint{6.995885in}{4.601748in}}%
\pgfpathlineto{\pgfqpoint{6.990071in}{4.596685in}}%
\pgfpathlineto{\pgfqpoint{6.984257in}{4.944987in}}%
\pgfpathlineto{\pgfqpoint{6.978442in}{4.662994in}}%
\pgfpathlineto{\pgfqpoint{6.972628in}{4.952482in}}%
\pgfpathlineto{\pgfqpoint{6.966813in}{4.701159in}}%
\pgfpathlineto{\pgfqpoint{6.960999in}{4.668286in}}%
\pgfpathlineto{\pgfqpoint{6.955184in}{4.616469in}}%
\pgfpathlineto{\pgfqpoint{6.949370in}{4.483627in}}%
\pgfpathlineto{\pgfqpoint{6.943555in}{4.427536in}}%
\pgfpathlineto{\pgfqpoint{6.937741in}{4.487363in}}%
\pgfpathlineto{\pgfqpoint{6.931927in}{4.476533in}}%
\pgfpathlineto{\pgfqpoint{6.926112in}{4.653806in}}%
\pgfpathlineto{\pgfqpoint{6.920298in}{4.746120in}}%
\pgfpathlineto{\pgfqpoint{6.914483in}{4.630268in}}%
\pgfpathlineto{\pgfqpoint{6.908669in}{4.691020in}}%
\pgfpathlineto{\pgfqpoint{6.902854in}{4.495586in}}%
\pgfpathlineto{\pgfqpoint{6.897040in}{5.010516in}}%
\pgfpathlineto{\pgfqpoint{6.891225in}{4.763942in}}%
\pgfpathlineto{\pgfqpoint{6.885411in}{4.602054in}}%
\pgfpathlineto{\pgfqpoint{6.879597in}{4.755833in}}%
\pgfpathlineto{\pgfqpoint{6.873782in}{4.555459in}}%
\pgfpathlineto{\pgfqpoint{6.867968in}{4.635321in}}%
\pgfpathlineto{\pgfqpoint{6.862153in}{4.549801in}}%
\pgfpathlineto{\pgfqpoint{6.856339in}{4.367137in}}%
\pgfpathlineto{\pgfqpoint{6.850524in}{4.496768in}}%
\pgfpathlineto{\pgfqpoint{6.844710in}{4.734616in}}%
\pgfpathlineto{\pgfqpoint{6.838895in}{4.488666in}}%
\pgfpathlineto{\pgfqpoint{6.833081in}{4.443179in}}%
\pgfpathlineto{\pgfqpoint{6.827267in}{4.383144in}}%
\pgfpathlineto{\pgfqpoint{6.821452in}{4.459747in}}%
\pgfpathlineto{\pgfqpoint{6.815638in}{4.261230in}}%
\pgfpathlineto{\pgfqpoint{6.809823in}{4.551852in}}%
\pgfpathlineto{\pgfqpoint{6.804009in}{4.452486in}}%
\pgfpathlineto{\pgfqpoint{6.798194in}{4.619451in}}%
\pgfpathlineto{\pgfqpoint{6.792380in}{4.732480in}}%
\pgfpathlineto{\pgfqpoint{6.786565in}{4.391918in}}%
\pgfpathlineto{\pgfqpoint{6.780751in}{4.730521in}}%
\pgfpathlineto{\pgfqpoint{6.774937in}{4.820947in}}%
\pgfpathlineto{\pgfqpoint{6.769122in}{4.457135in}}%
\pgfpathlineto{\pgfqpoint{6.763308in}{4.397496in}}%
\pgfpathlineto{\pgfqpoint{6.757493in}{4.793622in}}%
\pgfpathlineto{\pgfqpoint{6.751679in}{4.974163in}}%
\pgfpathlineto{\pgfqpoint{6.745864in}{4.718816in}}%
\pgfpathlineto{\pgfqpoint{6.740050in}{4.765002in}}%
\pgfpathlineto{\pgfqpoint{6.734235in}{4.568495in}}%
\pgfpathlineto{\pgfqpoint{6.728421in}{4.381658in}}%
\pgfpathlineto{\pgfqpoint{6.722607in}{4.480259in}}%
\pgfpathlineto{\pgfqpoint{6.716792in}{4.378530in}}%
\pgfpathlineto{\pgfqpoint{6.710978in}{4.604327in}}%
\pgfpathlineto{\pgfqpoint{6.705163in}{4.518694in}}%
\pgfpathlineto{\pgfqpoint{6.699349in}{4.477892in}}%
\pgfpathlineto{\pgfqpoint{6.693534in}{4.330807in}}%
\pgfpathlineto{\pgfqpoint{6.687720in}{4.300104in}}%
\pgfpathlineto{\pgfqpoint{6.681905in}{4.322361in}}%
\pgfpathlineto{\pgfqpoint{6.676091in}{4.318059in}}%
\pgfpathlineto{\pgfqpoint{6.670277in}{4.370330in}}%
\pgfpathlineto{\pgfqpoint{6.664462in}{4.358242in}}%
\pgfpathlineto{\pgfqpoint{6.658648in}{4.081013in}}%
\pgfpathlineto{\pgfqpoint{6.652833in}{4.421791in}}%
\pgfpathlineto{\pgfqpoint{6.647019in}{4.242238in}}%
\pgfpathlineto{\pgfqpoint{6.641204in}{4.390487in}}%
\pgfpathlineto{\pgfqpoint{6.635390in}{4.421833in}}%
\pgfpathlineto{\pgfqpoint{6.629575in}{4.327259in}}%
\pgfpathlineto{\pgfqpoint{6.623761in}{4.483906in}}%
\pgfpathlineto{\pgfqpoint{6.617947in}{4.365830in}}%
\pgfpathlineto{\pgfqpoint{6.612132in}{4.373765in}}%
\pgfpathlineto{\pgfqpoint{6.606318in}{4.210280in}}%
\pgfpathlineto{\pgfqpoint{6.600503in}{4.453360in}}%
\pgfpathlineto{\pgfqpoint{6.594689in}{4.320994in}}%
\pgfpathlineto{\pgfqpoint{6.588874in}{4.251528in}}%
\pgfpathlineto{\pgfqpoint{6.583060in}{4.421944in}}%
\pgfpathlineto{\pgfqpoint{6.577245in}{4.143119in}}%
\pgfpathlineto{\pgfqpoint{6.571431in}{4.473605in}}%
\pgfpathlineto{\pgfqpoint{6.565616in}{4.098378in}}%
\pgfpathlineto{\pgfqpoint{6.559802in}{4.132404in}}%
\pgfpathlineto{\pgfqpoint{6.553988in}{4.116340in}}%
\pgfpathlineto{\pgfqpoint{6.548173in}{4.455744in}}%
\pgfpathlineto{\pgfqpoint{6.542359in}{4.163944in}}%
\pgfpathlineto{\pgfqpoint{6.536544in}{4.100206in}}%
\pgfpathlineto{\pgfqpoint{6.530730in}{4.086677in}}%
\pgfpathlineto{\pgfqpoint{6.524915in}{4.127085in}}%
\pgfpathlineto{\pgfqpoint{6.519101in}{4.090778in}}%
\pgfpathlineto{\pgfqpoint{6.513286in}{4.124511in}}%
\pgfpathlineto{\pgfqpoint{6.507472in}{4.130356in}}%
\pgfpathlineto{\pgfqpoint{6.501658in}{4.187535in}}%
\pgfpathlineto{\pgfqpoint{6.495843in}{4.306850in}}%
\pgfpathlineto{\pgfqpoint{6.490029in}{4.111077in}}%
\pgfpathlineto{\pgfqpoint{6.484214in}{4.262455in}}%
\pgfpathlineto{\pgfqpoint{6.478400in}{4.214646in}}%
\pgfpathlineto{\pgfqpoint{6.472585in}{4.061608in}}%
\pgfpathlineto{\pgfqpoint{6.466771in}{4.125555in}}%
\pgfpathlineto{\pgfqpoint{6.460956in}{4.219465in}}%
\pgfpathlineto{\pgfqpoint{6.455142in}{4.035598in}}%
\pgfpathlineto{\pgfqpoint{6.449328in}{4.165662in}}%
\pgfpathlineto{\pgfqpoint{6.443513in}{4.268385in}}%
\pgfpathlineto{\pgfqpoint{6.437699in}{4.307412in}}%
\pgfpathlineto{\pgfqpoint{6.431884in}{4.075896in}}%
\pgfpathlineto{\pgfqpoint{6.426070in}{4.205938in}}%
\pgfpathlineto{\pgfqpoint{6.420255in}{3.982163in}}%
\pgfpathlineto{\pgfqpoint{6.414441in}{4.019121in}}%
\pgfpathlineto{\pgfqpoint{6.408626in}{3.937980in}}%
\pgfpathlineto{\pgfqpoint{6.402812in}{4.267725in}}%
\pgfpathlineto{\pgfqpoint{6.396998in}{4.148541in}}%
\pgfpathlineto{\pgfqpoint{6.391183in}{3.897127in}}%
\pgfpathlineto{\pgfqpoint{6.385369in}{4.252607in}}%
\pgfpathlineto{\pgfqpoint{6.379554in}{4.282572in}}%
\pgfpathlineto{\pgfqpoint{6.373740in}{4.176333in}}%
\pgfpathlineto{\pgfqpoint{6.367925in}{3.766582in}}%
\pgfpathlineto{\pgfqpoint{6.362111in}{4.059233in}}%
\pgfpathlineto{\pgfqpoint{6.356296in}{4.128506in}}%
\pgfpathlineto{\pgfqpoint{6.350482in}{4.128370in}}%
\pgfpathlineto{\pgfqpoint{6.344668in}{4.194776in}}%
\pgfpathlineto{\pgfqpoint{6.338853in}{4.226197in}}%
\pgfpathlineto{\pgfqpoint{6.333039in}{4.226841in}}%
\pgfpathlineto{\pgfqpoint{6.327224in}{3.883058in}}%
\pgfpathlineto{\pgfqpoint{6.321410in}{4.023582in}}%
\pgfpathlineto{\pgfqpoint{6.315595in}{4.165782in}}%
\pgfpathlineto{\pgfqpoint{6.309781in}{4.066497in}}%
\pgfpathlineto{\pgfqpoint{6.303966in}{4.159439in}}%
\pgfpathlineto{\pgfqpoint{6.298152in}{4.077460in}}%
\pgfpathlineto{\pgfqpoint{6.292338in}{3.999452in}}%
\pgfpathlineto{\pgfqpoint{6.286523in}{4.189296in}}%
\pgfpathlineto{\pgfqpoint{6.280709in}{3.990566in}}%
\pgfpathlineto{\pgfqpoint{6.274894in}{4.065127in}}%
\pgfpathlineto{\pgfqpoint{6.269080in}{4.080711in}}%
\pgfpathlineto{\pgfqpoint{6.263265in}{4.370953in}}%
\pgfpathlineto{\pgfqpoint{6.257451in}{3.923396in}}%
\pgfpathlineto{\pgfqpoint{6.251636in}{4.191985in}}%
\pgfpathlineto{\pgfqpoint{6.245822in}{3.954608in}}%
\pgfpathlineto{\pgfqpoint{6.240008in}{4.086095in}}%
\pgfpathlineto{\pgfqpoint{6.234193in}{4.183759in}}%
\pgfpathlineto{\pgfqpoint{6.228379in}{4.086434in}}%
\pgfpathlineto{\pgfqpoint{6.222564in}{3.926279in}}%
\pgfpathlineto{\pgfqpoint{6.216750in}{4.075232in}}%
\pgfpathlineto{\pgfqpoint{6.210935in}{4.057346in}}%
\pgfpathlineto{\pgfqpoint{6.205121in}{4.084190in}}%
\pgfpathlineto{\pgfqpoint{6.199306in}{4.086155in}}%
\pgfpathlineto{\pgfqpoint{6.193492in}{3.939160in}}%
\pgfpathlineto{\pgfqpoint{6.187678in}{3.905658in}}%
\pgfpathlineto{\pgfqpoint{6.181863in}{4.177316in}}%
\pgfpathlineto{\pgfqpoint{6.176049in}{3.971017in}}%
\pgfpathlineto{\pgfqpoint{6.170234in}{4.022790in}}%
\pgfpathlineto{\pgfqpoint{6.164420in}{4.343296in}}%
\pgfpathlineto{\pgfqpoint{6.158605in}{3.984273in}}%
\pgfpathlineto{\pgfqpoint{6.152791in}{4.399191in}}%
\pgfpathlineto{\pgfqpoint{6.146976in}{4.251716in}}%
\pgfpathlineto{\pgfqpoint{6.141162in}{4.117254in}}%
\pgfpathlineto{\pgfqpoint{6.135348in}{4.196101in}}%
\pgfpathlineto{\pgfqpoint{6.129533in}{4.093801in}}%
\pgfpathlineto{\pgfqpoint{6.123719in}{4.201901in}}%
\pgfpathlineto{\pgfqpoint{6.117904in}{4.275549in}}%
\pgfpathlineto{\pgfqpoint{6.112090in}{4.370445in}}%
\pgfpathlineto{\pgfqpoint{6.106275in}{4.054248in}}%
\pgfpathlineto{\pgfqpoint{6.100461in}{4.393080in}}%
\pgfpathlineto{\pgfqpoint{6.094646in}{4.227782in}}%
\pgfpathlineto{\pgfqpoint{6.088832in}{4.165857in}}%
\pgfpathlineto{\pgfqpoint{6.083018in}{4.113749in}}%
\pgfpathlineto{\pgfqpoint{6.077203in}{4.275732in}}%
\pgfpathlineto{\pgfqpoint{6.071389in}{4.022622in}}%
\pgfpathlineto{\pgfqpoint{6.065574in}{4.003535in}}%
\pgfpathlineto{\pgfqpoint{6.059760in}{4.172548in}}%
\pgfpathlineto{\pgfqpoint{6.053945in}{4.476115in}}%
\pgfpathlineto{\pgfqpoint{6.048131in}{4.305956in}}%
\pgfpathlineto{\pgfqpoint{6.042316in}{4.059865in}}%
\pgfpathlineto{\pgfqpoint{6.036502in}{4.187436in}}%
\pgfpathlineto{\pgfqpoint{6.030688in}{4.126398in}}%
\pgfpathlineto{\pgfqpoint{6.024873in}{4.086947in}}%
\pgfpathlineto{\pgfqpoint{6.019059in}{4.128750in}}%
\pgfpathlineto{\pgfqpoint{6.013244in}{4.093507in}}%
\pgfpathlineto{\pgfqpoint{6.007430in}{4.144405in}}%
\pgfpathlineto{\pgfqpoint{6.001615in}{4.235785in}}%
\pgfpathlineto{\pgfqpoint{5.995801in}{4.122635in}}%
\pgfpathlineto{\pgfqpoint{5.989986in}{4.144141in}}%
\pgfpathlineto{\pgfqpoint{5.984172in}{4.138887in}}%
\pgfpathlineto{\pgfqpoint{5.978357in}{4.361397in}}%
\pgfpathlineto{\pgfqpoint{5.972543in}{4.288876in}}%
\pgfpathlineto{\pgfqpoint{5.966729in}{4.122665in}}%
\pgfpathlineto{\pgfqpoint{5.960914in}{4.185312in}}%
\pgfpathlineto{\pgfqpoint{5.955100in}{4.025586in}}%
\pgfpathlineto{\pgfqpoint{5.949285in}{4.190203in}}%
\pgfpathlineto{\pgfqpoint{5.943471in}{4.461486in}}%
\pgfpathlineto{\pgfqpoint{5.937656in}{3.822986in}}%
\pgfpathlineto{\pgfqpoint{5.931842in}{4.205677in}}%
\pgfpathlineto{\pgfqpoint{5.926027in}{4.045457in}}%
\pgfpathlineto{\pgfqpoint{5.920213in}{4.763586in}}%
\pgfpathlineto{\pgfqpoint{5.914399in}{4.076363in}}%
\pgfpathlineto{\pgfqpoint{5.908584in}{4.193954in}}%
\pgfpathlineto{\pgfqpoint{5.902770in}{4.241604in}}%
\pgfpathlineto{\pgfqpoint{5.896955in}{3.717581in}}%
\pgfpathlineto{\pgfqpoint{5.891141in}{3.692556in}}%
\pgfpathlineto{\pgfqpoint{5.885326in}{4.037347in}}%
\pgfpathlineto{\pgfqpoint{5.879512in}{3.901352in}}%
\pgfpathlineto{\pgfqpoint{5.873697in}{4.067541in}}%
\pgfpathlineto{\pgfqpoint{5.867883in}{4.044372in}}%
\pgfpathlineto{\pgfqpoint{5.862069in}{3.942074in}}%
\pgfpathlineto{\pgfqpoint{5.856254in}{3.997784in}}%
\pgfpathlineto{\pgfqpoint{5.850440in}{3.916820in}}%
\pgfpathlineto{\pgfqpoint{5.844625in}{3.962087in}}%
\pgfpathlineto{\pgfqpoint{5.838811in}{3.905605in}}%
\pgfpathlineto{\pgfqpoint{5.832996in}{4.030251in}}%
\pgfpathlineto{\pgfqpoint{5.827182in}{3.881160in}}%
\pgfpathlineto{\pgfqpoint{5.821367in}{4.019524in}}%
\pgfpathlineto{\pgfqpoint{5.815553in}{3.757342in}}%
\pgfpathlineto{\pgfqpoint{5.809739in}{4.154256in}}%
\pgfpathlineto{\pgfqpoint{5.803924in}{4.007758in}}%
\pgfpathlineto{\pgfqpoint{5.798110in}{4.095978in}}%
\pgfpathlineto{\pgfqpoint{5.792295in}{4.067315in}}%
\pgfpathlineto{\pgfqpoint{5.786481in}{3.852353in}}%
\pgfpathlineto{\pgfqpoint{5.780666in}{3.713231in}}%
\pgfpathlineto{\pgfqpoint{5.774852in}{4.071598in}}%
\pgfpathlineto{\pgfqpoint{5.769037in}{3.890831in}}%
\pgfpathlineto{\pgfqpoint{5.763223in}{3.976052in}}%
\pgfpathlineto{\pgfqpoint{5.757409in}{3.848848in}}%
\pgfpathlineto{\pgfqpoint{5.751594in}{3.995376in}}%
\pgfpathlineto{\pgfqpoint{5.745780in}{3.829281in}}%
\pgfpathlineto{\pgfqpoint{5.739965in}{3.664556in}}%
\pgfpathlineto{\pgfqpoint{5.734151in}{3.811531in}}%
\pgfpathlineto{\pgfqpoint{5.728336in}{3.860609in}}%
\pgfpathlineto{\pgfqpoint{5.722522in}{3.833809in}}%
\pgfpathlineto{\pgfqpoint{5.716707in}{3.782268in}}%
\pgfpathlineto{\pgfqpoint{5.710893in}{3.885964in}}%
\pgfpathlineto{\pgfqpoint{5.705079in}{3.712162in}}%
\pgfpathlineto{\pgfqpoint{5.699264in}{3.849535in}}%
\pgfpathlineto{\pgfqpoint{5.693450in}{3.845958in}}%
\pgfpathlineto{\pgfqpoint{5.687635in}{3.823665in}}%
\pgfpathlineto{\pgfqpoint{5.681821in}{3.870731in}}%
\pgfpathlineto{\pgfqpoint{5.676006in}{3.684518in}}%
\pgfpathlineto{\pgfqpoint{5.670192in}{3.707927in}}%
\pgfpathlineto{\pgfqpoint{5.664377in}{3.921477in}}%
\pgfpathlineto{\pgfqpoint{5.658563in}{3.893342in}}%
\pgfpathlineto{\pgfqpoint{5.652749in}{4.046000in}}%
\pgfpathlineto{\pgfqpoint{5.646934in}{4.023245in}}%
\pgfpathlineto{\pgfqpoint{5.641120in}{3.816687in}}%
\pgfpathlineto{\pgfqpoint{5.635305in}{3.777707in}}%
\pgfpathlineto{\pgfqpoint{5.629491in}{3.795013in}}%
\pgfpathlineto{\pgfqpoint{5.623676in}{3.796117in}}%
\pgfpathlineto{\pgfqpoint{5.617862in}{3.943924in}}%
\pgfpathlineto{\pgfqpoint{5.612047in}{3.916675in}}%
\pgfpathlineto{\pgfqpoint{5.606233in}{3.839138in}}%
\pgfpathlineto{\pgfqpoint{5.600419in}{3.993285in}}%
\pgfpathlineto{\pgfqpoint{5.594604in}{3.818373in}}%
\pgfpathlineto{\pgfqpoint{5.588790in}{3.869625in}}%
\pgfpathlineto{\pgfqpoint{5.582975in}{4.027830in}}%
\pgfpathlineto{\pgfqpoint{5.577161in}{3.849704in}}%
\pgfpathlineto{\pgfqpoint{5.571346in}{3.998966in}}%
\pgfpathlineto{\pgfqpoint{5.565532in}{3.618524in}}%
\pgfpathlineto{\pgfqpoint{5.559717in}{4.013700in}}%
\pgfpathlineto{\pgfqpoint{5.553903in}{3.766735in}}%
\pgfpathlineto{\pgfqpoint{5.548089in}{3.755231in}}%
\pgfpathlineto{\pgfqpoint{5.542274in}{3.830145in}}%
\pgfpathlineto{\pgfqpoint{5.536460in}{3.706957in}}%
\pgfpathlineto{\pgfqpoint{5.530645in}{3.818475in}}%
\pgfpathlineto{\pgfqpoint{5.524831in}{3.785326in}}%
\pgfpathlineto{\pgfqpoint{5.519016in}{3.744125in}}%
\pgfpathlineto{\pgfqpoint{5.513202in}{3.846775in}}%
\pgfpathlineto{\pgfqpoint{5.507387in}{3.737469in}}%
\pgfpathlineto{\pgfqpoint{5.501573in}{3.793530in}}%
\pgfpathlineto{\pgfqpoint{5.495759in}{3.689373in}}%
\pgfpathlineto{\pgfqpoint{5.489944in}{3.955712in}}%
\pgfpathlineto{\pgfqpoint{5.484130in}{3.915030in}}%
\pgfpathlineto{\pgfqpoint{5.478315in}{3.985490in}}%
\pgfpathlineto{\pgfqpoint{5.472501in}{3.956317in}}%
\pgfpathlineto{\pgfqpoint{5.466686in}{3.902383in}}%
\pgfpathlineto{\pgfqpoint{5.460872in}{3.614624in}}%
\pgfpathlineto{\pgfqpoint{5.455057in}{3.923344in}}%
\pgfpathlineto{\pgfqpoint{5.449243in}{3.746695in}}%
\pgfpathlineto{\pgfqpoint{5.443429in}{3.454324in}}%
\pgfpathlineto{\pgfqpoint{5.437614in}{3.737435in}}%
\pgfpathlineto{\pgfqpoint{5.431800in}{3.747046in}}%
\pgfpathlineto{\pgfqpoint{5.425985in}{3.663464in}}%
\pgfpathlineto{\pgfqpoint{5.420171in}{3.778505in}}%
\pgfpathlineto{\pgfqpoint{5.414356in}{3.655932in}}%
\pgfpathlineto{\pgfqpoint{5.408542in}{3.780828in}}%
\pgfpathlineto{\pgfqpoint{5.402727in}{3.783634in}}%
\pgfpathlineto{\pgfqpoint{5.396913in}{3.790820in}}%
\pgfpathlineto{\pgfqpoint{5.391099in}{3.800310in}}%
\pgfpathlineto{\pgfqpoint{5.385284in}{3.693251in}}%
\pgfpathlineto{\pgfqpoint{5.379470in}{3.746476in}}%
\pgfpathlineto{\pgfqpoint{5.373655in}{4.153061in}}%
\pgfpathlineto{\pgfqpoint{5.367841in}{4.000182in}}%
\pgfpathlineto{\pgfqpoint{5.362026in}{3.737844in}}%
\pgfpathlineto{\pgfqpoint{5.356212in}{3.743788in}}%
\pgfpathlineto{\pgfqpoint{5.350397in}{3.984046in}}%
\pgfpathlineto{\pgfqpoint{5.344583in}{4.095341in}}%
\pgfpathlineto{\pgfqpoint{5.338768in}{3.524273in}}%
\pgfpathlineto{\pgfqpoint{5.332954in}{3.891867in}}%
\pgfpathlineto{\pgfqpoint{5.327140in}{4.003242in}}%
\pgfpathlineto{\pgfqpoint{5.321325in}{3.696415in}}%
\pgfpathlineto{\pgfqpoint{5.315511in}{3.586659in}}%
\pgfpathlineto{\pgfqpoint{5.309696in}{3.872602in}}%
\pgfpathlineto{\pgfqpoint{5.303882in}{3.914687in}}%
\pgfpathlineto{\pgfqpoint{5.298067in}{3.888628in}}%
\pgfpathlineto{\pgfqpoint{5.292253in}{3.705707in}}%
\pgfpathlineto{\pgfqpoint{5.286438in}{3.661832in}}%
\pgfpathlineto{\pgfqpoint{5.280624in}{3.839076in}}%
\pgfpathlineto{\pgfqpoint{5.274810in}{3.965325in}}%
\pgfpathlineto{\pgfqpoint{5.268995in}{4.155282in}}%
\pgfpathlineto{\pgfqpoint{5.263181in}{4.090599in}}%
\pgfpathlineto{\pgfqpoint{5.257366in}{4.166338in}}%
\pgfpathlineto{\pgfqpoint{5.251552in}{3.971185in}}%
\pgfpathlineto{\pgfqpoint{5.245737in}{3.660787in}}%
\pgfpathlineto{\pgfqpoint{5.239923in}{3.876872in}}%
\pgfpathlineto{\pgfqpoint{5.234108in}{4.070679in}}%
\pgfpathlineto{\pgfqpoint{5.228294in}{4.008407in}}%
\pgfpathlineto{\pgfqpoint{5.222480in}{3.876946in}}%
\pgfpathlineto{\pgfqpoint{5.216665in}{3.914347in}}%
\pgfpathlineto{\pgfqpoint{5.210851in}{4.003140in}}%
\pgfpathlineto{\pgfqpoint{5.205036in}{4.268701in}}%
\pgfpathlineto{\pgfqpoint{5.199222in}{3.967688in}}%
\pgfpathlineto{\pgfqpoint{5.193407in}{4.030382in}}%
\pgfpathlineto{\pgfqpoint{5.187593in}{3.906168in}}%
\pgfpathlineto{\pgfqpoint{5.181778in}{4.344673in}}%
\pgfpathlineto{\pgfqpoint{5.175964in}{4.101078in}}%
\pgfpathlineto{\pgfqpoint{5.170150in}{4.013516in}}%
\pgfpathlineto{\pgfqpoint{5.164335in}{4.350593in}}%
\pgfpathlineto{\pgfqpoint{5.158521in}{4.345672in}}%
\pgfpathlineto{\pgfqpoint{5.152706in}{4.014789in}}%
\pgfpathlineto{\pgfqpoint{5.146892in}{4.145309in}}%
\pgfpathlineto{\pgfqpoint{5.141077in}{3.993154in}}%
\pgfpathlineto{\pgfqpoint{5.135263in}{3.817465in}}%
\pgfpathlineto{\pgfqpoint{5.129448in}{4.333428in}}%
\pgfpathlineto{\pgfqpoint{5.123634in}{4.264532in}}%
\pgfpathlineto{\pgfqpoint{5.117820in}{4.464711in}}%
\pgfpathlineto{\pgfqpoint{5.112005in}{4.467600in}}%
\pgfpathlineto{\pgfqpoint{5.106191in}{4.173696in}}%
\pgfpathlineto{\pgfqpoint{5.100376in}{4.706989in}}%
\pgfpathlineto{\pgfqpoint{5.094562in}{4.578513in}}%
\pgfpathlineto{\pgfqpoint{5.088747in}{4.255695in}}%
\pgfpathlineto{\pgfqpoint{5.082933in}{4.318061in}}%
\pgfpathlineto{\pgfqpoint{5.077118in}{4.219437in}}%
\pgfpathlineto{\pgfqpoint{5.071304in}{4.573528in}}%
\pgfpathlineto{\pgfqpoint{5.065490in}{4.481248in}}%
\pgfpathlineto{\pgfqpoint{5.059675in}{4.625366in}}%
\pgfpathlineto{\pgfqpoint{5.053861in}{4.695256in}}%
\pgfpathlineto{\pgfqpoint{5.048046in}{4.438629in}}%
\pgfpathlineto{\pgfqpoint{5.042232in}{4.344597in}}%
\pgfpathlineto{\pgfqpoint{5.036417in}{4.235262in}}%
\pgfpathlineto{\pgfqpoint{5.030603in}{4.470246in}}%
\pgfpathlineto{\pgfqpoint{5.024788in}{4.125189in}}%
\pgfpathlineto{\pgfqpoint{5.018974in}{4.289972in}}%
\pgfpathlineto{\pgfqpoint{5.013160in}{4.359308in}}%
\pgfpathlineto{\pgfqpoint{5.007345in}{4.283860in}}%
\pgfpathlineto{\pgfqpoint{5.001531in}{4.186101in}}%
\pgfpathlineto{\pgfqpoint{4.995716in}{4.192241in}}%
\pgfpathlineto{\pgfqpoint{4.989902in}{4.061866in}}%
\pgfpathlineto{\pgfqpoint{4.984087in}{4.181309in}}%
\pgfpathlineto{\pgfqpoint{4.978273in}{4.169832in}}%
\pgfpathlineto{\pgfqpoint{4.972458in}{4.012114in}}%
\pgfpathlineto{\pgfqpoint{4.966644in}{3.967040in}}%
\pgfpathlineto{\pgfqpoint{4.960830in}{4.238585in}}%
\pgfpathlineto{\pgfqpoint{4.955015in}{3.911189in}}%
\pgfpathlineto{\pgfqpoint{4.949201in}{3.957573in}}%
\pgfpathlineto{\pgfqpoint{4.943386in}{4.210989in}}%
\pgfpathlineto{\pgfqpoint{4.937572in}{4.150818in}}%
\pgfpathlineto{\pgfqpoint{4.931757in}{4.548334in}}%
\pgfpathlineto{\pgfqpoint{4.925943in}{4.247453in}}%
\pgfpathlineto{\pgfqpoint{4.920128in}{4.523072in}}%
\pgfpathlineto{\pgfqpoint{4.914314in}{4.299167in}}%
\pgfpathlineto{\pgfqpoint{4.908500in}{4.684645in}}%
\pgfpathlineto{\pgfqpoint{4.902685in}{4.727757in}}%
\pgfpathlineto{\pgfqpoint{4.896871in}{4.318318in}}%
\pgfpathlineto{\pgfqpoint{4.891056in}{4.536197in}}%
\pgfpathlineto{\pgfqpoint{4.885242in}{4.435627in}}%
\pgfpathlineto{\pgfqpoint{4.879427in}{4.456089in}}%
\pgfpathlineto{\pgfqpoint{4.873613in}{4.514276in}}%
\pgfpathlineto{\pgfqpoint{4.867798in}{4.576193in}}%
\pgfpathlineto{\pgfqpoint{4.861984in}{4.542593in}}%
\pgfpathlineto{\pgfqpoint{4.856170in}{4.304323in}}%
\pgfpathlineto{\pgfqpoint{4.850355in}{4.274695in}}%
\pgfpathlineto{\pgfqpoint{4.844541in}{4.294627in}}%
\pgfpathlineto{\pgfqpoint{4.838726in}{4.229325in}}%
\pgfpathlineto{\pgfqpoint{4.832912in}{4.188931in}}%
\pgfpathlineto{\pgfqpoint{4.827097in}{4.335164in}}%
\pgfpathlineto{\pgfqpoint{4.821283in}{4.358816in}}%
\pgfpathlineto{\pgfqpoint{4.815468in}{4.214216in}}%
\pgfpathlineto{\pgfqpoint{4.809654in}{4.101124in}}%
\pgfpathlineto{\pgfqpoint{4.803840in}{4.199702in}}%
\pgfpathlineto{\pgfqpoint{4.798025in}{4.238380in}}%
\pgfpathlineto{\pgfqpoint{4.792211in}{4.286438in}}%
\pgfpathlineto{\pgfqpoint{4.786396in}{4.329256in}}%
\pgfpathlineto{\pgfqpoint{4.780582in}{4.169035in}}%
\pgfpathlineto{\pgfqpoint{4.774767in}{4.564980in}}%
\pgfpathlineto{\pgfqpoint{4.768953in}{3.844469in}}%
\pgfpathlineto{\pgfqpoint{4.763138in}{4.290394in}}%
\pgfpathlineto{\pgfqpoint{4.757324in}{4.223066in}}%
\pgfpathlineto{\pgfqpoint{4.751510in}{4.451952in}}%
\pgfpathlineto{\pgfqpoint{4.745695in}{4.616447in}}%
\pgfpathlineto{\pgfqpoint{4.739881in}{4.134678in}}%
\pgfpathlineto{\pgfqpoint{4.734066in}{4.430982in}}%
\pgfpathlineto{\pgfqpoint{4.728252in}{4.476131in}}%
\pgfpathlineto{\pgfqpoint{4.722437in}{4.347628in}}%
\pgfpathlineto{\pgfqpoint{4.716623in}{4.480032in}}%
\pgfpathlineto{\pgfqpoint{4.710808in}{4.252004in}}%
\pgfpathlineto{\pgfqpoint{4.704994in}{4.330876in}}%
\pgfpathlineto{\pgfqpoint{4.699179in}{4.254598in}}%
\pgfpathlineto{\pgfqpoint{4.693365in}{4.288890in}}%
\pgfpathlineto{\pgfqpoint{4.687551in}{4.373112in}}%
\pgfpathlineto{\pgfqpoint{4.681736in}{4.597964in}}%
\pgfpathlineto{\pgfqpoint{4.675922in}{4.573333in}}%
\pgfpathlineto{\pgfqpoint{4.670107in}{4.602239in}}%
\pgfpathlineto{\pgfqpoint{4.664293in}{4.396646in}}%
\pgfpathlineto{\pgfqpoint{4.658478in}{4.483580in}}%
\pgfpathlineto{\pgfqpoint{4.652664in}{4.255147in}}%
\pgfpathlineto{\pgfqpoint{4.646849in}{4.636279in}}%
\pgfpathlineto{\pgfqpoint{4.641035in}{4.765356in}}%
\pgfpathlineto{\pgfqpoint{4.635221in}{4.714845in}}%
\pgfpathlineto{\pgfqpoint{4.629406in}{4.654391in}}%
\pgfpathlineto{\pgfqpoint{4.623592in}{4.590394in}}%
\pgfpathlineto{\pgfqpoint{4.617777in}{4.449058in}}%
\pgfpathlineto{\pgfqpoint{4.611963in}{4.545038in}}%
\pgfpathlineto{\pgfqpoint{4.606148in}{4.537667in}}%
\pgfpathlineto{\pgfqpoint{4.600334in}{4.493885in}}%
\pgfpathlineto{\pgfqpoint{4.594519in}{4.746098in}}%
\pgfpathlineto{\pgfqpoint{4.588705in}{4.705063in}}%
\pgfpathlineto{\pgfqpoint{4.582891in}{4.931734in}}%
\pgfpathlineto{\pgfqpoint{4.577076in}{4.675223in}}%
\pgfpathlineto{\pgfqpoint{4.571262in}{4.775155in}}%
\pgfpathlineto{\pgfqpoint{4.565447in}{4.585440in}}%
\pgfpathlineto{\pgfqpoint{4.559633in}{4.530081in}}%
\pgfpathlineto{\pgfqpoint{4.553818in}{4.454815in}}%
\pgfpathlineto{\pgfqpoint{4.548004in}{4.500748in}}%
\pgfpathlineto{\pgfqpoint{4.542189in}{4.583281in}}%
\pgfpathlineto{\pgfqpoint{4.536375in}{4.427800in}}%
\pgfpathlineto{\pgfqpoint{4.530561in}{4.821510in}}%
\pgfpathlineto{\pgfqpoint{4.524746in}{4.648285in}}%
\pgfpathlineto{\pgfqpoint{4.518932in}{4.366435in}}%
\pgfpathlineto{\pgfqpoint{4.513117in}{4.796278in}}%
\pgfpathlineto{\pgfqpoint{4.507303in}{4.599055in}}%
\pgfpathlineto{\pgfqpoint{4.501488in}{4.734051in}}%
\pgfpathlineto{\pgfqpoint{4.495674in}{4.928810in}}%
\pgfpathlineto{\pgfqpoint{4.489859in}{4.461462in}}%
\pgfpathlineto{\pgfqpoint{4.484045in}{4.528220in}}%
\pgfpathlineto{\pgfqpoint{4.478231in}{4.586328in}}%
\pgfpathlineto{\pgfqpoint{4.472416in}{4.609931in}}%
\pgfpathlineto{\pgfqpoint{4.466602in}{4.656285in}}%
\pgfpathlineto{\pgfqpoint{4.460787in}{4.919363in}}%
\pgfpathlineto{\pgfqpoint{4.454973in}{5.079638in}}%
\pgfpathlineto{\pgfqpoint{4.449158in}{4.611814in}}%
\pgfpathlineto{\pgfqpoint{4.443344in}{4.961163in}}%
\pgfpathlineto{\pgfqpoint{4.437529in}{4.903526in}}%
\pgfpathlineto{\pgfqpoint{4.431715in}{4.703786in}}%
\pgfpathlineto{\pgfqpoint{4.425901in}{4.680216in}}%
\pgfpathlineto{\pgfqpoint{4.420086in}{4.860305in}}%
\pgfpathlineto{\pgfqpoint{4.414272in}{4.685779in}}%
\pgfpathlineto{\pgfqpoint{4.408457in}{4.797444in}}%
\pgfpathlineto{\pgfqpoint{4.402643in}{4.508819in}}%
\pgfpathlineto{\pgfqpoint{4.396828in}{4.622496in}}%
\pgfpathlineto{\pgfqpoint{4.391014in}{4.667754in}}%
\pgfpathlineto{\pgfqpoint{4.385199in}{4.694543in}}%
\pgfpathlineto{\pgfqpoint{4.379385in}{4.636595in}}%
\pgfpathlineto{\pgfqpoint{4.373571in}{4.832226in}}%
\pgfpathlineto{\pgfqpoint{4.367756in}{4.708976in}}%
\pgfpathlineto{\pgfqpoint{4.361942in}{4.671275in}}%
\pgfpathlineto{\pgfqpoint{4.356127in}{4.513962in}}%
\pgfpathlineto{\pgfqpoint{4.350313in}{4.345525in}}%
\pgfpathlineto{\pgfqpoint{4.344498in}{4.675411in}}%
\pgfpathlineto{\pgfqpoint{4.338684in}{4.582949in}}%
\pgfpathlineto{\pgfqpoint{4.332869in}{4.310318in}}%
\pgfpathlineto{\pgfqpoint{4.327055in}{4.368622in}}%
\pgfpathlineto{\pgfqpoint{4.321241in}{4.446005in}}%
\pgfpathlineto{\pgfqpoint{4.315426in}{4.451421in}}%
\pgfpathlineto{\pgfqpoint{4.309612in}{4.581086in}}%
\pgfpathlineto{\pgfqpoint{4.303797in}{4.512077in}}%
\pgfpathlineto{\pgfqpoint{4.297983in}{4.658424in}}%
\pgfpathlineto{\pgfqpoint{4.292168in}{4.430772in}}%
\pgfpathlineto{\pgfqpoint{4.286354in}{4.350693in}}%
\pgfpathlineto{\pgfqpoint{4.280539in}{4.917342in}}%
\pgfpathlineto{\pgfqpoint{4.274725in}{4.644603in}}%
\pgfpathlineto{\pgfqpoint{4.268911in}{4.429351in}}%
\pgfpathlineto{\pgfqpoint{4.263096in}{4.669788in}}%
\pgfpathlineto{\pgfqpoint{4.257282in}{4.155388in}}%
\pgfpathlineto{\pgfqpoint{4.251467in}{4.540883in}}%
\pgfpathlineto{\pgfqpoint{4.245653in}{4.267941in}}%
\pgfpathlineto{\pgfqpoint{4.239838in}{4.119094in}}%
\pgfpathlineto{\pgfqpoint{4.234024in}{4.409892in}}%
\pgfpathlineto{\pgfqpoint{4.228209in}{4.708167in}}%
\pgfpathlineto{\pgfqpoint{4.222395in}{4.199263in}}%
\pgfpathlineto{\pgfqpoint{4.216581in}{4.213020in}}%
\pgfpathlineto{\pgfqpoint{4.210766in}{4.166719in}}%
\pgfpathlineto{\pgfqpoint{4.204952in}{4.259960in}}%
\pgfpathlineto{\pgfqpoint{4.199137in}{4.192006in}}%
\pgfpathlineto{\pgfqpoint{4.193323in}{4.332387in}}%
\pgfpathlineto{\pgfqpoint{4.187508in}{4.459374in}}%
\pgfpathlineto{\pgfqpoint{4.181694in}{4.108990in}}%
\pgfpathlineto{\pgfqpoint{4.175879in}{4.050238in}}%
\pgfpathlineto{\pgfqpoint{4.170065in}{4.230317in}}%
\pgfpathlineto{\pgfqpoint{4.164251in}{4.110555in}}%
\pgfpathlineto{\pgfqpoint{4.158436in}{4.288677in}}%
\pgfpathlineto{\pgfqpoint{4.152622in}{3.855985in}}%
\pgfpathlineto{\pgfqpoint{4.146807in}{4.063023in}}%
\pgfpathlineto{\pgfqpoint{4.140993in}{4.072504in}}%
\pgfpathlineto{\pgfqpoint{4.135178in}{4.116922in}}%
\pgfpathlineto{\pgfqpoint{4.129364in}{4.283799in}}%
\pgfpathlineto{\pgfqpoint{4.123549in}{4.035264in}}%
\pgfpathlineto{\pgfqpoint{4.117735in}{3.994544in}}%
\pgfpathlineto{\pgfqpoint{4.111921in}{3.867924in}}%
\pgfpathlineto{\pgfqpoint{4.106106in}{3.707100in}}%
\pgfpathlineto{\pgfqpoint{4.100292in}{4.111430in}}%
\pgfpathlineto{\pgfqpoint{4.094477in}{3.798639in}}%
\pgfpathlineto{\pgfqpoint{4.088663in}{3.773569in}}%
\pgfpathlineto{\pgfqpoint{4.082848in}{3.775735in}}%
\pgfpathlineto{\pgfqpoint{4.077034in}{3.897661in}}%
\pgfpathlineto{\pgfqpoint{4.071219in}{3.937428in}}%
\pgfpathlineto{\pgfqpoint{4.065405in}{3.953651in}}%
\pgfpathlineto{\pgfqpoint{4.059590in}{3.911674in}}%
\pgfpathlineto{\pgfqpoint{4.053776in}{3.727042in}}%
\pgfpathlineto{\pgfqpoint{4.047962in}{3.860749in}}%
\pgfpathlineto{\pgfqpoint{4.042147in}{3.809936in}}%
\pgfpathlineto{\pgfqpoint{4.036333in}{3.815729in}}%
\pgfpathlineto{\pgfqpoint{4.030518in}{3.646449in}}%
\pgfpathlineto{\pgfqpoint{4.024704in}{3.887126in}}%
\pgfpathlineto{\pgfqpoint{4.018889in}{3.494019in}}%
\pgfpathlineto{\pgfqpoint{4.013075in}{3.066914in}}%
\pgfpathlineto{\pgfqpoint{4.007260in}{3.087861in}}%
\pgfpathlineto{\pgfqpoint{4.001446in}{3.354784in}}%
\pgfpathlineto{\pgfqpoint{3.995632in}{3.168309in}}%
\pgfpathlineto{\pgfqpoint{3.989817in}{3.284303in}}%
\pgfpathlineto{\pgfqpoint{3.984003in}{3.302043in}}%
\pgfpathlineto{\pgfqpoint{3.978188in}{3.239460in}}%
\pgfpathlineto{\pgfqpoint{3.972374in}{3.038173in}}%
\pgfpathlineto{\pgfqpoint{3.966559in}{3.133988in}}%
\pgfpathlineto{\pgfqpoint{3.960745in}{3.335815in}}%
\pgfpathlineto{\pgfqpoint{3.954930in}{3.253819in}}%
\pgfpathlineto{\pgfqpoint{3.949116in}{3.203459in}}%
\pgfpathlineto{\pgfqpoint{3.943302in}{3.101321in}}%
\pgfpathlineto{\pgfqpoint{3.937487in}{3.219759in}}%
\pgfpathlineto{\pgfqpoint{3.931673in}{3.055177in}}%
\pgfpathlineto{\pgfqpoint{3.925858in}{3.306849in}}%
\pgfpathlineto{\pgfqpoint{3.920044in}{3.239558in}}%
\pgfpathlineto{\pgfqpoint{3.914229in}{3.197069in}}%
\pgfpathlineto{\pgfqpoint{3.908415in}{3.164650in}}%
\pgfpathlineto{\pgfqpoint{3.902600in}{2.913869in}}%
\pgfpathlineto{\pgfqpoint{3.896786in}{3.112560in}}%
\pgfpathlineto{\pgfqpoint{3.890972in}{2.915976in}}%
\pgfpathlineto{\pgfqpoint{3.885157in}{3.278109in}}%
\pgfpathlineto{\pgfqpoint{3.879343in}{3.018669in}}%
\pgfpathlineto{\pgfqpoint{3.873528in}{3.249750in}}%
\pgfpathlineto{\pgfqpoint{3.867714in}{3.071412in}}%
\pgfpathlineto{\pgfqpoint{3.861899in}{3.152920in}}%
\pgfpathlineto{\pgfqpoint{3.856085in}{3.107152in}}%
\pgfpathlineto{\pgfqpoint{3.850270in}{3.252427in}}%
\pgfpathlineto{\pgfqpoint{3.844456in}{3.201030in}}%
\pgfpathlineto{\pgfqpoint{3.838642in}{3.183928in}}%
\pgfpathlineto{\pgfqpoint{3.832827in}{3.037893in}}%
\pgfpathlineto{\pgfqpoint{3.827013in}{3.000219in}}%
\pgfpathlineto{\pgfqpoint{3.821198in}{3.021670in}}%
\pgfpathlineto{\pgfqpoint{3.815384in}{3.216660in}}%
\pgfpathlineto{\pgfqpoint{3.809569in}{2.986102in}}%
\pgfpathlineto{\pgfqpoint{3.803755in}{3.053888in}}%
\pgfpathlineto{\pgfqpoint{3.797940in}{3.070572in}}%
\pgfpathlineto{\pgfqpoint{3.792126in}{3.194769in}}%
\pgfpathlineto{\pgfqpoint{3.786312in}{3.126629in}}%
\pgfpathlineto{\pgfqpoint{3.780497in}{3.177040in}}%
\pgfpathlineto{\pgfqpoint{3.774683in}{3.086635in}}%
\pgfpathlineto{\pgfqpoint{3.768868in}{2.947328in}}%
\pgfpathlineto{\pgfqpoint{3.763054in}{3.023829in}}%
\pgfpathlineto{\pgfqpoint{3.757239in}{3.013472in}}%
\pgfpathlineto{\pgfqpoint{3.751425in}{3.031893in}}%
\pgfpathlineto{\pgfqpoint{3.745610in}{2.979660in}}%
\pgfpathlineto{\pgfqpoint{3.739796in}{3.009177in}}%
\pgfpathlineto{\pgfqpoint{3.733982in}{3.041299in}}%
\pgfpathlineto{\pgfqpoint{3.728167in}{2.989983in}}%
\pgfpathlineto{\pgfqpoint{3.722353in}{2.928822in}}%
\pgfpathlineto{\pgfqpoint{3.716538in}{3.012259in}}%
\pgfpathlineto{\pgfqpoint{3.710724in}{2.918944in}}%
\pgfpathlineto{\pgfqpoint{3.704909in}{2.938675in}}%
\pgfpathlineto{\pgfqpoint{3.699095in}{3.012752in}}%
\pgfpathlineto{\pgfqpoint{3.693280in}{2.948366in}}%
\pgfpathlineto{\pgfqpoint{3.687466in}{2.961706in}}%
\pgfpathlineto{\pgfqpoint{3.681652in}{2.968603in}}%
\pgfpathlineto{\pgfqpoint{3.675837in}{2.985357in}}%
\pgfpathlineto{\pgfqpoint{3.670023in}{2.937911in}}%
\pgfpathlineto{\pgfqpoint{3.664208in}{2.968240in}}%
\pgfpathlineto{\pgfqpoint{3.658394in}{2.986264in}}%
\pgfpathlineto{\pgfqpoint{3.652579in}{2.963383in}}%
\pgfpathlineto{\pgfqpoint{3.646765in}{2.961949in}}%
\pgfpathlineto{\pgfqpoint{3.640950in}{2.972960in}}%
\pgfpathlineto{\pgfqpoint{3.635136in}{2.970895in}}%
\pgfpathlineto{\pgfqpoint{3.629322in}{2.975259in}}%
\pgfpathlineto{\pgfqpoint{3.623507in}{2.939370in}}%
\pgfpathlineto{\pgfqpoint{3.617693in}{3.001505in}}%
\pgfpathlineto{\pgfqpoint{3.611878in}{2.943940in}}%
\pgfpathlineto{\pgfqpoint{3.606064in}{2.961881in}}%
\pgfpathlineto{\pgfqpoint{3.600249in}{2.922235in}}%
\pgfpathlineto{\pgfqpoint{3.594435in}{2.976409in}}%
\pgfpathlineto{\pgfqpoint{3.588620in}{2.981710in}}%
\pgfpathlineto{\pgfqpoint{3.582806in}{2.968555in}}%
\pgfpathlineto{\pgfqpoint{3.576992in}{2.930001in}}%
\pgfpathlineto{\pgfqpoint{3.571177in}{2.970848in}}%
\pgfpathlineto{\pgfqpoint{3.565363in}{2.955392in}}%
\pgfpathlineto{\pgfqpoint{3.559548in}{2.958867in}}%
\pgfpathlineto{\pgfqpoint{3.553734in}{2.972856in}}%
\pgfpathlineto{\pgfqpoint{3.547919in}{2.956498in}}%
\pgfpathlineto{\pgfqpoint{3.542105in}{2.948253in}}%
\pgfpathlineto{\pgfqpoint{3.536290in}{2.937830in}}%
\pgfpathlineto{\pgfqpoint{3.530476in}{2.963507in}}%
\pgfpathlineto{\pgfqpoint{3.524662in}{2.923988in}}%
\pgfpathlineto{\pgfqpoint{3.518847in}{2.909210in}}%
\pgfpathlineto{\pgfqpoint{3.513033in}{2.897744in}}%
\pgfpathlineto{\pgfqpoint{3.507218in}{2.891146in}}%
\pgfpathlineto{\pgfqpoint{3.501404in}{2.892386in}}%
\pgfpathlineto{\pgfqpoint{3.495589in}{2.870807in}}%
\pgfpathlineto{\pgfqpoint{3.489775in}{2.872940in}}%
\pgfpathlineto{\pgfqpoint{3.483960in}{2.874100in}}%
\pgfpathlineto{\pgfqpoint{3.478146in}{2.890296in}}%
\pgfpathlineto{\pgfqpoint{3.472331in}{2.905167in}}%
\pgfpathlineto{\pgfqpoint{3.466517in}{2.884176in}}%
\pgfpathlineto{\pgfqpoint{3.460703in}{2.886916in}}%
\pgfpathlineto{\pgfqpoint{3.454888in}{2.946382in}}%
\pgfpathlineto{\pgfqpoint{3.449074in}{2.901566in}}%
\pgfpathlineto{\pgfqpoint{3.443259in}{2.912015in}}%
\pgfpathlineto{\pgfqpoint{3.437445in}{2.906924in}}%
\pgfpathlineto{\pgfqpoint{3.431630in}{2.942931in}}%
\pgfpathlineto{\pgfqpoint{3.425816in}{2.896478in}}%
\pgfpathlineto{\pgfqpoint{3.420001in}{2.928178in}}%
\pgfpathlineto{\pgfqpoint{3.414187in}{2.926996in}}%
\pgfpathlineto{\pgfqpoint{3.408373in}{2.922033in}}%
\pgfpathlineto{\pgfqpoint{3.402558in}{2.935011in}}%
\pgfpathlineto{\pgfqpoint{3.396744in}{2.933827in}}%
\pgfpathlineto{\pgfqpoint{3.390929in}{2.933724in}}%
\pgfpathlineto{\pgfqpoint{3.385115in}{2.934524in}}%
\pgfpathlineto{\pgfqpoint{3.379300in}{2.916828in}}%
\pgfpathlineto{\pgfqpoint{3.373486in}{2.913793in}}%
\pgfpathlineto{\pgfqpoint{3.367671in}{2.913483in}}%
\pgfpathlineto{\pgfqpoint{3.361857in}{2.881193in}}%
\pgfpathlineto{\pgfqpoint{3.356043in}{2.909177in}}%
\pgfpathlineto{\pgfqpoint{3.350228in}{2.875810in}}%
\pgfpathlineto{\pgfqpoint{3.344414in}{2.975247in}}%
\pgfpathlineto{\pgfqpoint{3.338599in}{2.921287in}}%
\pgfpathlineto{\pgfqpoint{3.332785in}{2.954831in}}%
\pgfpathlineto{\pgfqpoint{3.326970in}{2.949418in}}%
\pgfpathlineto{\pgfqpoint{3.321156in}{2.946709in}}%
\pgfpathlineto{\pgfqpoint{3.315341in}{2.875234in}}%
\pgfpathlineto{\pgfqpoint{3.309527in}{2.931079in}}%
\pgfpathlineto{\pgfqpoint{3.303713in}{2.933103in}}%
\pgfpathlineto{\pgfqpoint{3.297898in}{2.939767in}}%
\pgfpathlineto{\pgfqpoint{3.292084in}{2.927644in}}%
\pgfpathlineto{\pgfqpoint{3.286269in}{2.943621in}}%
\pgfpathlineto{\pgfqpoint{3.280455in}{2.976301in}}%
\pgfpathlineto{\pgfqpoint{3.274640in}{2.913615in}}%
\pgfpathlineto{\pgfqpoint{3.268826in}{2.966709in}}%
\pgfpathlineto{\pgfqpoint{3.263011in}{2.970135in}}%
\pgfpathlineto{\pgfqpoint{3.257197in}{2.938884in}}%
\pgfpathlineto{\pgfqpoint{3.251383in}{2.940305in}}%
\pgfpathlineto{\pgfqpoint{3.245568in}{2.968168in}}%
\pgfpathlineto{\pgfqpoint{3.239754in}{2.957437in}}%
\pgfpathlineto{\pgfqpoint{3.233939in}{2.937498in}}%
\pgfpathlineto{\pgfqpoint{3.228125in}{2.973138in}}%
\pgfpathlineto{\pgfqpoint{3.222310in}{2.967871in}}%
\pgfpathlineto{\pgfqpoint{3.216496in}{2.948717in}}%
\pgfpathlineto{\pgfqpoint{3.210681in}{2.911999in}}%
\pgfpathlineto{\pgfqpoint{3.204867in}{2.965108in}}%
\pgfpathlineto{\pgfqpoint{3.199053in}{2.977201in}}%
\pgfpathlineto{\pgfqpoint{3.193238in}{2.990996in}}%
\pgfpathlineto{\pgfqpoint{3.187424in}{2.997744in}}%
\pgfpathlineto{\pgfqpoint{3.181609in}{3.013481in}}%
\pgfpathlineto{\pgfqpoint{3.175795in}{2.985221in}}%
\pgfpathlineto{\pgfqpoint{3.169980in}{3.031000in}}%
\pgfpathlineto{\pgfqpoint{3.164166in}{3.020023in}}%
\pgfpathlineto{\pgfqpoint{3.158351in}{3.013276in}}%
\pgfpathlineto{\pgfqpoint{3.152537in}{2.983611in}}%
\pgfpathlineto{\pgfqpoint{3.146723in}{3.053570in}}%
\pgfpathlineto{\pgfqpoint{3.140908in}{3.014494in}}%
\pgfpathlineto{\pgfqpoint{3.135094in}{3.045860in}}%
\pgfpathlineto{\pgfqpoint{3.129279in}{2.996196in}}%
\pgfpathlineto{\pgfqpoint{3.123465in}{3.015391in}}%
\pgfpathlineto{\pgfqpoint{3.117650in}{3.015874in}}%
\pgfpathlineto{\pgfqpoint{3.111836in}{3.020818in}}%
\pgfpathlineto{\pgfqpoint{3.106021in}{3.019671in}}%
\pgfpathlineto{\pgfqpoint{3.100207in}{2.996247in}}%
\pgfpathlineto{\pgfqpoint{3.094393in}{3.070308in}}%
\pgfpathlineto{\pgfqpoint{3.088578in}{3.040094in}}%
\pgfpathlineto{\pgfqpoint{3.082764in}{3.057465in}}%
\pgfpathlineto{\pgfqpoint{3.076949in}{3.043561in}}%
\pgfpathlineto{\pgfqpoint{3.071135in}{3.060934in}}%
\pgfpathlineto{\pgfqpoint{3.065320in}{3.043060in}}%
\pgfpathlineto{\pgfqpoint{3.059506in}{3.071908in}}%
\pgfpathlineto{\pgfqpoint{3.053691in}{3.062001in}}%
\pgfpathlineto{\pgfqpoint{3.047877in}{3.053679in}}%
\pgfpathlineto{\pgfqpoint{3.042063in}{3.058649in}}%
\pgfpathlineto{\pgfqpoint{3.036248in}{3.074771in}}%
\pgfpathlineto{\pgfqpoint{3.030434in}{3.084688in}}%
\pgfpathlineto{\pgfqpoint{3.024619in}{3.044844in}}%
\pgfpathlineto{\pgfqpoint{3.018805in}{3.062160in}}%
\pgfpathlineto{\pgfqpoint{3.012990in}{3.067981in}}%
\pgfpathlineto{\pgfqpoint{3.007176in}{3.067613in}}%
\pgfpathlineto{\pgfqpoint{3.001361in}{3.074303in}}%
\pgfpathlineto{\pgfqpoint{2.995547in}{3.042903in}}%
\pgfpathlineto{\pgfqpoint{2.989733in}{3.013273in}}%
\pgfpathlineto{\pgfqpoint{2.983918in}{3.025344in}}%
\pgfpathlineto{\pgfqpoint{2.978104in}{3.027805in}}%
\pgfpathlineto{\pgfqpoint{2.972289in}{3.005876in}}%
\pgfpathlineto{\pgfqpoint{2.966475in}{3.035765in}}%
\pgfpathlineto{\pgfqpoint{2.960660in}{3.031878in}}%
\pgfpathlineto{\pgfqpoint{2.954846in}{3.033264in}}%
\pgfpathlineto{\pgfqpoint{2.949031in}{3.067791in}}%
\pgfpathlineto{\pgfqpoint{2.943217in}{3.086000in}}%
\pgfpathlineto{\pgfqpoint{2.937403in}{3.057764in}}%
\pgfpathlineto{\pgfqpoint{2.931588in}{3.050768in}}%
\pgfpathlineto{\pgfqpoint{2.925774in}{3.014271in}}%
\pgfpathlineto{\pgfqpoint{2.919959in}{3.033933in}}%
\pgfpathlineto{\pgfqpoint{2.914145in}{3.054238in}}%
\pgfpathlineto{\pgfqpoint{2.908330in}{2.998070in}}%
\pgfpathlineto{\pgfqpoint{2.902516in}{3.082741in}}%
\pgfpathlineto{\pgfqpoint{2.896701in}{3.011280in}}%
\pgfpathlineto{\pgfqpoint{2.890887in}{3.059089in}}%
\pgfpathlineto{\pgfqpoint{2.885073in}{3.015269in}}%
\pgfpathlineto{\pgfqpoint{2.879258in}{3.021309in}}%
\pgfpathlineto{\pgfqpoint{2.873444in}{2.982717in}}%
\pgfpathlineto{\pgfqpoint{2.867629in}{3.050193in}}%
\pgfpathlineto{\pgfqpoint{2.861815in}{2.982108in}}%
\pgfpathlineto{\pgfqpoint{2.856000in}{3.031689in}}%
\pgfpathlineto{\pgfqpoint{2.850186in}{2.991872in}}%
\pgfpathlineto{\pgfqpoint{2.844371in}{3.005625in}}%
\pgfpathlineto{\pgfqpoint{2.838557in}{3.011980in}}%
\pgfpathlineto{\pgfqpoint{2.832742in}{2.985906in}}%
\pgfpathlineto{\pgfqpoint{2.826928in}{2.981693in}}%
\pgfpathlineto{\pgfqpoint{2.821114in}{2.968018in}}%
\pgfpathlineto{\pgfqpoint{2.815299in}{2.983029in}}%
\pgfpathlineto{\pgfqpoint{2.809485in}{2.961908in}}%
\pgfpathlineto{\pgfqpoint{2.803670in}{2.982800in}}%
\pgfpathlineto{\pgfqpoint{2.797856in}{2.949563in}}%
\pgfpathlineto{\pgfqpoint{2.792041in}{2.953830in}}%
\pgfpathlineto{\pgfqpoint{2.786227in}{2.956902in}}%
\pgfpathlineto{\pgfqpoint{2.780412in}{3.020440in}}%
\pgfpathlineto{\pgfqpoint{2.774598in}{2.981751in}}%
\pgfpathlineto{\pgfqpoint{2.768784in}{3.004222in}}%
\pgfpathlineto{\pgfqpoint{2.762969in}{2.998078in}}%
\pgfpathlineto{\pgfqpoint{2.757155in}{3.000500in}}%
\pgfpathlineto{\pgfqpoint{2.751340in}{2.982774in}}%
\pgfpathlineto{\pgfqpoint{2.745526in}{3.007424in}}%
\pgfpathlineto{\pgfqpoint{2.739711in}{3.013856in}}%
\pgfpathlineto{\pgfqpoint{2.733897in}{3.029760in}}%
\pgfpathlineto{\pgfqpoint{2.728082in}{2.991875in}}%
\pgfpathlineto{\pgfqpoint{2.722268in}{2.974872in}}%
\pgfpathlineto{\pgfqpoint{2.716454in}{3.007943in}}%
\pgfpathlineto{\pgfqpoint{2.710639in}{3.005576in}}%
\pgfpathlineto{\pgfqpoint{2.704825in}{2.977685in}}%
\pgfpathlineto{\pgfqpoint{2.699010in}{3.038431in}}%
\pgfpathlineto{\pgfqpoint{2.693196in}{3.011493in}}%
\pgfpathlineto{\pgfqpoint{2.687381in}{3.030077in}}%
\pgfpathlineto{\pgfqpoint{2.681567in}{2.977732in}}%
\pgfpathlineto{\pgfqpoint{2.675752in}{3.019935in}}%
\pgfpathlineto{\pgfqpoint{2.669938in}{3.022980in}}%
\pgfpathlineto{\pgfqpoint{2.664124in}{3.006471in}}%
\pgfpathlineto{\pgfqpoint{2.658309in}{3.034200in}}%
\pgfpathlineto{\pgfqpoint{2.652495in}{2.972775in}}%
\pgfpathlineto{\pgfqpoint{2.646680in}{3.023333in}}%
\pgfpathlineto{\pgfqpoint{2.640866in}{2.997620in}}%
\pgfpathlineto{\pgfqpoint{2.635051in}{3.043055in}}%
\pgfpathlineto{\pgfqpoint{2.629237in}{3.032368in}}%
\pgfpathlineto{\pgfqpoint{2.623422in}{3.058561in}}%
\pgfpathlineto{\pgfqpoint{2.617608in}{3.048021in}}%
\pgfpathlineto{\pgfqpoint{2.611794in}{3.042891in}}%
\pgfpathlineto{\pgfqpoint{2.605979in}{3.038817in}}%
\pgfpathlineto{\pgfqpoint{2.600165in}{3.072760in}}%
\pgfpathlineto{\pgfqpoint{2.594350in}{3.088853in}}%
\pgfpathlineto{\pgfqpoint{2.588536in}{3.100439in}}%
\pgfpathlineto{\pgfqpoint{2.582721in}{3.055802in}}%
\pgfpathlineto{\pgfqpoint{2.576907in}{3.064030in}}%
\pgfpathlineto{\pgfqpoint{2.571092in}{3.060851in}}%
\pgfpathlineto{\pgfqpoint{2.565278in}{3.062723in}}%
\pgfpathlineto{\pgfqpoint{2.559464in}{3.049995in}}%
\pgfpathlineto{\pgfqpoint{2.553649in}{3.064253in}}%
\pgfpathlineto{\pgfqpoint{2.547835in}{3.026372in}}%
\pgfpathlineto{\pgfqpoint{2.542020in}{3.046943in}}%
\pgfpathlineto{\pgfqpoint{2.536206in}{3.042639in}}%
\pgfpathlineto{\pgfqpoint{2.530391in}{3.030683in}}%
\pgfpathlineto{\pgfqpoint{2.524577in}{2.998381in}}%
\pgfpathlineto{\pgfqpoint{2.518762in}{2.962527in}}%
\pgfpathlineto{\pgfqpoint{2.512948in}{2.959697in}}%
\pgfpathlineto{\pgfqpoint{2.507134in}{3.098225in}}%
\pgfpathlineto{\pgfqpoint{2.501319in}{3.064897in}}%
\pgfpathlineto{\pgfqpoint{2.495505in}{3.060857in}}%
\pgfpathlineto{\pgfqpoint{2.489690in}{3.006556in}}%
\pgfpathlineto{\pgfqpoint{2.483876in}{3.012731in}}%
\pgfpathlineto{\pgfqpoint{2.478061in}{3.033262in}}%
\pgfpathlineto{\pgfqpoint{2.472247in}{3.007550in}}%
\pgfpathlineto{\pgfqpoint{2.466432in}{3.016921in}}%
\pgfpathlineto{\pgfqpoint{2.460618in}{3.034684in}}%
\pgfpathlineto{\pgfqpoint{2.454804in}{2.985794in}}%
\pgfpathlineto{\pgfqpoint{2.448989in}{2.999875in}}%
\pgfpathlineto{\pgfqpoint{2.443175in}{3.033012in}}%
\pgfpathlineto{\pgfqpoint{2.437360in}{3.064779in}}%
\pgfpathlineto{\pgfqpoint{2.431546in}{3.093159in}}%
\pgfpathlineto{\pgfqpoint{2.425731in}{2.988171in}}%
\pgfpathlineto{\pgfqpoint{2.419917in}{3.053499in}}%
\pgfpathlineto{\pgfqpoint{2.414102in}{2.992040in}}%
\pgfpathlineto{\pgfqpoint{2.408288in}{3.034091in}}%
\pgfpathlineto{\pgfqpoint{2.402474in}{3.038808in}}%
\pgfpathlineto{\pgfqpoint{2.396659in}{2.994127in}}%
\pgfpathlineto{\pgfqpoint{2.390845in}{3.075347in}}%
\pgfpathlineto{\pgfqpoint{2.385030in}{3.012579in}}%
\pgfpathlineto{\pgfqpoint{2.379216in}{2.908460in}}%
\pgfpathlineto{\pgfqpoint{2.373401in}{2.887651in}}%
\pgfpathlineto{\pgfqpoint{2.367587in}{3.043025in}}%
\pgfpathlineto{\pgfqpoint{2.361772in}{2.943697in}}%
\pgfpathlineto{\pgfqpoint{2.355958in}{3.025232in}}%
\pgfpathlineto{\pgfqpoint{2.350144in}{2.958164in}}%
\pgfpathlineto{\pgfqpoint{2.344329in}{2.968312in}}%
\pgfpathlineto{\pgfqpoint{2.338515in}{2.975119in}}%
\pgfpathlineto{\pgfqpoint{2.332700in}{2.946682in}}%
\pgfpathlineto{\pgfqpoint{2.326886in}{3.007292in}}%
\pgfpathlineto{\pgfqpoint{2.321071in}{2.977240in}}%
\pgfpathlineto{\pgfqpoint{2.315257in}{2.943872in}}%
\pgfpathlineto{\pgfqpoint{2.309442in}{2.945149in}}%
\pgfpathlineto{\pgfqpoint{2.303628in}{3.028424in}}%
\pgfpathlineto{\pgfqpoint{2.297814in}{2.948148in}}%
\pgfpathlineto{\pgfqpoint{2.291999in}{3.020954in}}%
\pgfpathlineto{\pgfqpoint{2.286185in}{3.039278in}}%
\pgfpathlineto{\pgfqpoint{2.280370in}{2.971311in}}%
\pgfpathlineto{\pgfqpoint{2.274556in}{2.991590in}}%
\pgfpathlineto{\pgfqpoint{2.268741in}{3.005092in}}%
\pgfpathlineto{\pgfqpoint{2.262927in}{2.988093in}}%
\pgfpathlineto{\pgfqpoint{2.257112in}{3.004905in}}%
\pgfpathlineto{\pgfqpoint{2.251298in}{3.026134in}}%
\pgfpathlineto{\pgfqpoint{2.245484in}{2.991742in}}%
\pgfpathlineto{\pgfqpoint{2.239669in}{3.012590in}}%
\pgfpathlineto{\pgfqpoint{2.233855in}{3.035010in}}%
\pgfpathlineto{\pgfqpoint{2.228040in}{3.024451in}}%
\pgfpathlineto{\pgfqpoint{2.222226in}{3.009064in}}%
\pgfpathlineto{\pgfqpoint{2.216411in}{3.061130in}}%
\pgfpathlineto{\pgfqpoint{2.210597in}{3.000972in}}%
\pgfpathlineto{\pgfqpoint{2.204782in}{3.027052in}}%
\pgfpathlineto{\pgfqpoint{2.198968in}{3.018086in}}%
\pgfpathlineto{\pgfqpoint{2.193153in}{3.005464in}}%
\pgfpathlineto{\pgfqpoint{2.187339in}{3.016214in}}%
\pgfpathlineto{\pgfqpoint{2.181525in}{3.078482in}}%
\pgfpathlineto{\pgfqpoint{2.175710in}{3.074881in}}%
\pgfpathlineto{\pgfqpoint{2.169896in}{3.071307in}}%
\pgfpathlineto{\pgfqpoint{2.164081in}{3.040518in}}%
\pgfpathlineto{\pgfqpoint{2.158267in}{3.049715in}}%
\pgfpathlineto{\pgfqpoint{2.152452in}{3.121898in}}%
\pgfpathlineto{\pgfqpoint{2.146638in}{3.099173in}}%
\pgfpathlineto{\pgfqpoint{2.140823in}{3.065965in}}%
\pgfpathlineto{\pgfqpoint{2.135009in}{3.041720in}}%
\pgfpathlineto{\pgfqpoint{2.129195in}{3.116765in}}%
\pgfpathlineto{\pgfqpoint{2.123380in}{3.050866in}}%
\pgfpathlineto{\pgfqpoint{2.117566in}{3.091172in}}%
\pgfpathlineto{\pgfqpoint{2.111751in}{3.045072in}}%
\pgfpathlineto{\pgfqpoint{2.105937in}{3.025505in}}%
\pgfpathlineto{\pgfqpoint{2.100122in}{3.079915in}}%
\pgfpathlineto{\pgfqpoint{2.094308in}{3.030095in}}%
\pgfpathlineto{\pgfqpoint{2.088493in}{3.026116in}}%
\pgfpathlineto{\pgfqpoint{2.082679in}{3.012085in}}%
\pgfpathlineto{\pgfqpoint{2.076865in}{3.052512in}}%
\pgfpathlineto{\pgfqpoint{2.071050in}{3.002628in}}%
\pgfpathlineto{\pgfqpoint{2.065236in}{2.985287in}}%
\pgfpathlineto{\pgfqpoint{2.059421in}{3.045157in}}%
\pgfpathlineto{\pgfqpoint{2.053607in}{3.003364in}}%
\pgfpathlineto{\pgfqpoint{2.047792in}{2.944367in}}%
\pgfpathlineto{\pgfqpoint{2.041978in}{2.966939in}}%
\pgfpathlineto{\pgfqpoint{2.036163in}{2.919274in}}%
\pgfpathlineto{\pgfqpoint{2.030349in}{2.950281in}}%
\pgfpathlineto{\pgfqpoint{2.024535in}{2.954683in}}%
\pgfpathlineto{\pgfqpoint{2.018720in}{2.902969in}}%
\pgfpathlineto{\pgfqpoint{2.012906in}{2.976447in}}%
\pgfpathlineto{\pgfqpoint{2.007091in}{2.864158in}}%
\pgfpathlineto{\pgfqpoint{2.001277in}{2.842292in}}%
\pgfpathlineto{\pgfqpoint{1.995462in}{2.838901in}}%
\pgfpathlineto{\pgfqpoint{1.989648in}{2.818691in}}%
\pgfpathlineto{\pgfqpoint{1.983833in}{2.759945in}}%
\pgfpathlineto{\pgfqpoint{1.978019in}{2.664314in}}%
\pgfpathlineto{\pgfqpoint{1.972205in}{2.706674in}}%
\pgfpathlineto{\pgfqpoint{1.966390in}{2.692339in}}%
\pgfpathlineto{\pgfqpoint{1.960576in}{2.724751in}}%
\pgfpathlineto{\pgfqpoint{1.954761in}{2.639858in}}%
\pgfpathlineto{\pgfqpoint{1.948947in}{2.645709in}}%
\pgfpathlineto{\pgfqpoint{1.943132in}{2.651719in}}%
\pgfpathlineto{\pgfqpoint{1.937318in}{2.698418in}}%
\pgfpathlineto{\pgfqpoint{1.931503in}{2.665183in}}%
\pgfpathlineto{\pgfqpoint{1.925689in}{2.686816in}}%
\pgfpathlineto{\pgfqpoint{1.919875in}{2.656040in}}%
\pgfpathlineto{\pgfqpoint{1.914060in}{2.670812in}}%
\pgfpathlineto{\pgfqpoint{1.908246in}{2.625365in}}%
\pgfpathlineto{\pgfqpoint{1.902431in}{2.622753in}}%
\pgfpathlineto{\pgfqpoint{1.896617in}{2.596329in}}%
\pgfpathlineto{\pgfqpoint{1.890802in}{2.568219in}}%
\pgfpathlineto{\pgfqpoint{1.884988in}{2.589095in}}%
\pgfpathlineto{\pgfqpoint{1.879173in}{2.579379in}}%
\pgfpathlineto{\pgfqpoint{1.873359in}{2.575596in}}%
\pgfpathlineto{\pgfqpoint{1.867545in}{2.628540in}}%
\pgfpathlineto{\pgfqpoint{1.861730in}{2.618619in}}%
\pgfpathlineto{\pgfqpoint{1.855916in}{2.608775in}}%
\pgfpathlineto{\pgfqpoint{1.850101in}{2.605386in}}%
\pgfpathlineto{\pgfqpoint{1.844287in}{2.584861in}}%
\pgfpathlineto{\pgfqpoint{1.838472in}{2.570724in}}%
\pgfpathlineto{\pgfqpoint{1.832658in}{2.616835in}}%
\pgfpathlineto{\pgfqpoint{1.826843in}{2.589269in}}%
\pgfpathlineto{\pgfqpoint{1.821029in}{2.608483in}}%
\pgfpathlineto{\pgfqpoint{1.815215in}{2.585348in}}%
\pgfpathlineto{\pgfqpoint{1.809400in}{2.613733in}}%
\pgfpathlineto{\pgfqpoint{1.803586in}{2.575556in}}%
\pgfpathlineto{\pgfqpoint{1.797771in}{2.612785in}}%
\pgfpathlineto{\pgfqpoint{1.791957in}{2.596114in}}%
\pgfpathlineto{\pgfqpoint{1.786142in}{2.596707in}}%
\pgfpathlineto{\pgfqpoint{1.780328in}{2.631360in}}%
\pgfpathlineto{\pgfqpoint{1.774513in}{2.594500in}}%
\pgfpathlineto{\pgfqpoint{1.768699in}{2.585715in}}%
\pgfpathlineto{\pgfqpoint{1.762885in}{2.578341in}}%
\pgfpathlineto{\pgfqpoint{1.757070in}{2.610476in}}%
\pgfpathlineto{\pgfqpoint{1.751256in}{2.588755in}}%
\pgfpathlineto{\pgfqpoint{1.745441in}{2.581224in}}%
\pgfpathlineto{\pgfqpoint{1.739627in}{2.577940in}}%
\pgfpathlineto{\pgfqpoint{1.733812in}{2.567290in}}%
\pgfpathlineto{\pgfqpoint{1.727998in}{2.564804in}}%
\pgfpathlineto{\pgfqpoint{1.722183in}{2.619650in}}%
\pgfpathlineto{\pgfqpoint{1.716369in}{2.563102in}}%
\pgfpathlineto{\pgfqpoint{1.710555in}{2.566821in}}%
\pgfpathlineto{\pgfqpoint{1.704740in}{2.532339in}}%
\pgfpathlineto{\pgfqpoint{1.698926in}{2.574866in}}%
\pgfpathlineto{\pgfqpoint{1.693111in}{2.595162in}}%
\pgfpathlineto{\pgfqpoint{1.687297in}{2.573950in}}%
\pgfpathlineto{\pgfqpoint{1.681482in}{2.571402in}}%
\pgfpathlineto{\pgfqpoint{1.675668in}{2.590964in}}%
\pgfpathlineto{\pgfqpoint{1.669853in}{2.576587in}}%
\pgfpathlineto{\pgfqpoint{1.664039in}{2.554597in}}%
\pgfpathlineto{\pgfqpoint{1.658225in}{2.571460in}}%
\pgfpathlineto{\pgfqpoint{1.652410in}{2.580662in}}%
\pgfpathlineto{\pgfqpoint{1.646596in}{2.593558in}}%
\pgfpathlineto{\pgfqpoint{1.640781in}{2.599339in}}%
\pgfpathlineto{\pgfqpoint{1.634967in}{2.582943in}}%
\pgfpathlineto{\pgfqpoint{1.629152in}{2.625401in}}%
\pgfpathlineto{\pgfqpoint{1.623338in}{2.604491in}}%
\pgfpathlineto{\pgfqpoint{1.617523in}{2.614116in}}%
\pgfpathlineto{\pgfqpoint{1.611709in}{2.616397in}}%
\pgfpathlineto{\pgfqpoint{1.605894in}{2.615828in}}%
\pgfpathlineto{\pgfqpoint{1.600080in}{2.645129in}}%
\pgfpathlineto{\pgfqpoint{1.594266in}{2.634011in}}%
\pgfpathlineto{\pgfqpoint{1.588451in}{2.603490in}}%
\pgfpathlineto{\pgfqpoint{1.582637in}{2.636311in}}%
\pgfpathlineto{\pgfqpoint{1.576822in}{2.626441in}}%
\pgfpathlineto{\pgfqpoint{1.571008in}{2.653754in}}%
\pgfpathlineto{\pgfqpoint{1.565193in}{2.683012in}}%
\pgfpathlineto{\pgfqpoint{1.559379in}{2.725647in}}%
\pgfpathlineto{\pgfqpoint{1.553564in}{2.654446in}}%
\pgfpathlineto{\pgfqpoint{1.547750in}{2.630556in}}%
\pgfpathlineto{\pgfqpoint{1.541936in}{2.701371in}}%
\pgfpathlineto{\pgfqpoint{1.536121in}{2.638121in}}%
\pgfpathlineto{\pgfqpoint{1.530307in}{2.708509in}}%
\pgfpathlineto{\pgfqpoint{1.524492in}{2.665212in}}%
\pgfpathlineto{\pgfqpoint{1.518678in}{2.607724in}}%
\pgfpathlineto{\pgfqpoint{1.512863in}{2.596017in}}%
\pgfpathlineto{\pgfqpoint{1.507049in}{2.620819in}}%
\pgfpathlineto{\pgfqpoint{1.501234in}{2.632270in}}%
\pgfpathlineto{\pgfqpoint{1.495420in}{2.598794in}}%
\pgfpathlineto{\pgfqpoint{1.489606in}{2.629821in}}%
\pgfpathlineto{\pgfqpoint{1.483791in}{2.621544in}}%
\pgfpathlineto{\pgfqpoint{1.477977in}{2.624184in}}%
\pgfpathlineto{\pgfqpoint{1.472162in}{2.614498in}}%
\pgfpathlineto{\pgfqpoint{1.466348in}{2.653543in}}%
\pgfpathlineto{\pgfqpoint{1.460533in}{2.616988in}}%
\pgfpathlineto{\pgfqpoint{1.454719in}{2.611399in}}%
\pgfpathlineto{\pgfqpoint{1.448904in}{2.619420in}}%
\pgfpathlineto{\pgfqpoint{1.443090in}{2.582909in}}%
\pgfpathlineto{\pgfqpoint{1.437276in}{2.605945in}}%
\pgfpathlineto{\pgfqpoint{1.431461in}{2.625268in}}%
\pgfpathlineto{\pgfqpoint{1.425647in}{2.601590in}}%
\pgfpathlineto{\pgfqpoint{1.419832in}{2.667036in}}%
\pgfpathlineto{\pgfqpoint{1.414018in}{2.597038in}}%
\pgfpathlineto{\pgfqpoint{1.408203in}{2.677175in}}%
\pgfpathlineto{\pgfqpoint{1.402389in}{2.665256in}}%
\pgfpathlineto{\pgfqpoint{1.396574in}{2.629329in}}%
\pgfpathlineto{\pgfqpoint{1.390760in}{2.661106in}}%
\pgfpathlineto{\pgfqpoint{1.384946in}{2.661052in}}%
\pgfpathlineto{\pgfqpoint{1.379131in}{2.587548in}}%
\pgfpathlineto{\pgfqpoint{1.373317in}{2.644438in}}%
\pgfpathlineto{\pgfqpoint{1.367502in}{2.663998in}}%
\pgfpathlineto{\pgfqpoint{1.361688in}{2.678655in}}%
\pgfpathlineto{\pgfqpoint{1.355873in}{2.550257in}}%
\pgfpathlineto{\pgfqpoint{1.350059in}{2.635842in}}%
\pgfpathlineto{\pgfqpoint{1.344244in}{2.628884in}}%
\pgfpathlineto{\pgfqpoint{1.338430in}{2.624228in}}%
\pgfpathlineto{\pgfqpoint{1.332616in}{2.590066in}}%
\pgfpathlineto{\pgfqpoint{1.326801in}{2.576097in}}%
\pgfpathlineto{\pgfqpoint{1.320987in}{2.556562in}}%
\pgfpathlineto{\pgfqpoint{1.315172in}{2.535932in}}%
\pgfpathlineto{\pgfqpoint{1.309358in}{2.536698in}}%
\pgfpathlineto{\pgfqpoint{1.303543in}{2.534020in}}%
\pgfpathlineto{\pgfqpoint{1.297729in}{2.460164in}}%
\pgfpathlineto{\pgfqpoint{1.291914in}{2.452912in}}%
\pgfpathlineto{\pgfqpoint{1.286100in}{2.487590in}}%
\pgfpathlineto{\pgfqpoint{1.280286in}{2.478624in}}%
\pgfpathlineto{\pgfqpoint{1.274471in}{2.452347in}}%
\pgfpathlineto{\pgfqpoint{1.268657in}{2.410498in}}%
\pgfpathlineto{\pgfqpoint{1.262842in}{2.381514in}}%
\pgfpathlineto{\pgfqpoint{1.257028in}{2.348061in}}%
\pgfpathlineto{\pgfqpoint{1.251213in}{2.370515in}}%
\pgfpathlineto{\pgfqpoint{1.245399in}{2.348277in}}%
\pgfpathlineto{\pgfqpoint{1.239584in}{2.371660in}}%
\pgfpathlineto{\pgfqpoint{1.233770in}{2.374413in}}%
\pgfpathlineto{\pgfqpoint{1.227956in}{2.370464in}}%
\pgfpathlineto{\pgfqpoint{1.222141in}{2.358795in}}%
\pgfpathlineto{\pgfqpoint{1.216327in}{2.332110in}}%
\pgfpathlineto{\pgfqpoint{1.210512in}{2.336452in}}%
\pgfpathlineto{\pgfqpoint{1.204698in}{2.356421in}}%
\pgfpathlineto{\pgfqpoint{1.198883in}{2.348121in}}%
\pgfpathlineto{\pgfqpoint{1.193069in}{2.331772in}}%
\pgfpathlineto{\pgfqpoint{1.187254in}{2.305133in}}%
\pgfpathlineto{\pgfqpoint{1.181440in}{2.313817in}}%
\pgfpathlineto{\pgfqpoint{1.175626in}{2.260535in}}%
\pgfpathlineto{\pgfqpoint{1.169811in}{2.302357in}}%
\pgfpathlineto{\pgfqpoint{1.163997in}{2.271400in}}%
\pgfpathlineto{\pgfqpoint{1.158182in}{2.239806in}}%
\pgfpathlineto{\pgfqpoint{1.152368in}{2.293248in}}%
\pgfpathlineto{\pgfqpoint{1.146553in}{2.223995in}}%
\pgfpathlineto{\pgfqpoint{1.140739in}{2.238178in}}%
\pgfpathlineto{\pgfqpoint{1.134924in}{2.214939in}}%
\pgfpathlineto{\pgfqpoint{1.129110in}{2.178401in}}%
\pgfpathlineto{\pgfqpoint{1.123296in}{2.142434in}}%
\pgfpathlineto{\pgfqpoint{1.117481in}{2.136978in}}%
\pgfpathlineto{\pgfqpoint{1.111667in}{2.126657in}}%
\pgfpathlineto{\pgfqpoint{1.105852in}{2.133186in}}%
\pgfpathlineto{\pgfqpoint{1.100038in}{2.140880in}}%
\pgfpathlineto{\pgfqpoint{1.094223in}{2.163878in}}%
\pgfpathlineto{\pgfqpoint{1.088409in}{2.128154in}}%
\pgfpathlineto{\pgfqpoint{1.082594in}{2.129637in}}%
\pgfpathlineto{\pgfqpoint{1.076780in}{2.112091in}}%
\pgfpathlineto{\pgfqpoint{1.070966in}{2.080922in}}%
\pgfpathlineto{\pgfqpoint{1.065151in}{2.070518in}}%
\pgfpathlineto{\pgfqpoint{1.059337in}{2.073954in}}%
\pgfpathlineto{\pgfqpoint{1.053522in}{2.075454in}}%
\pgfpathlineto{\pgfqpoint{1.047708in}{2.061644in}}%
\pgfpathlineto{\pgfqpoint{1.041893in}{2.077073in}}%
\pgfpathlineto{\pgfqpoint{1.036079in}{2.048146in}}%
\pgfpathlineto{\pgfqpoint{1.030264in}{2.059356in}}%
\pgfpathlineto{\pgfqpoint{1.024450in}{2.079401in}}%
\pgfpathlineto{\pgfqpoint{1.018636in}{2.056822in}}%
\pgfpathlineto{\pgfqpoint{1.012821in}{2.068214in}}%
\pgfpathlineto{\pgfqpoint{1.007007in}{2.045912in}}%
\pgfpathlineto{\pgfqpoint{1.001192in}{2.045434in}}%
\pgfpathlineto{\pgfqpoint{0.995378in}{2.008991in}}%
\pgfpathlineto{\pgfqpoint{0.989563in}{2.028908in}}%
\pgfpathlineto{\pgfqpoint{0.983749in}{2.053177in}}%
\pgfpathlineto{\pgfqpoint{0.977934in}{2.057212in}}%
\pgfpathlineto{\pgfqpoint{0.972120in}{2.039205in}}%
\pgfpathlineto{\pgfqpoint{0.966305in}{2.036358in}}%
\pgfpathlineto{\pgfqpoint{0.960491in}{2.071308in}}%
\pgfpathlineto{\pgfqpoint{0.954677in}{2.046604in}}%
\pgfpathlineto{\pgfqpoint{0.948862in}{2.097681in}}%
\pgfpathlineto{\pgfqpoint{0.943048in}{2.069832in}}%
\pgfpathlineto{\pgfqpoint{0.937233in}{2.012276in}}%
\pgfpathlineto{\pgfqpoint{0.931419in}{2.071748in}}%
\pgfpathlineto{\pgfqpoint{0.925604in}{2.049571in}}%
\pgfpathlineto{\pgfqpoint{0.919790in}{2.093914in}}%
\pgfpathlineto{\pgfqpoint{0.913975in}{2.044283in}}%
\pgfpathlineto{\pgfqpoint{0.908161in}{2.088227in}}%
\pgfpathlineto{\pgfqpoint{0.902347in}{2.062979in}}%
\pgfpathlineto{\pgfqpoint{0.896532in}{2.071444in}}%
\pgfpathlineto{\pgfqpoint{0.890718in}{2.048104in}}%
\pgfpathlineto{\pgfqpoint{0.884903in}{2.135904in}}%
\pgfpathlineto{\pgfqpoint{0.879089in}{2.077586in}}%
\pgfpathlineto{\pgfqpoint{0.873274in}{2.096641in}}%
\pgfpathlineto{\pgfqpoint{0.867460in}{2.111700in}}%
\pgfpathlineto{\pgfqpoint{0.861645in}{2.051659in}}%
\pgfpathlineto{\pgfqpoint{0.855831in}{2.069235in}}%
\pgfpathlineto{\pgfqpoint{0.850017in}{2.081851in}}%
\pgfpathlineto{\pgfqpoint{0.844202in}{2.072423in}}%
\pgfpathlineto{\pgfqpoint{0.838388in}{2.048745in}}%
\pgfpathlineto{\pgfqpoint{0.832573in}{2.068215in}}%
\pgfpathlineto{\pgfqpoint{0.826759in}{2.071938in}}%
\pgfpathlineto{\pgfqpoint{0.820944in}{2.054631in}}%
\pgfpathlineto{\pgfqpoint{0.815130in}{2.047893in}}%
\pgfpathlineto{\pgfqpoint{0.809315in}{2.091450in}}%
\pgfpathlineto{\pgfqpoint{0.803501in}{2.046195in}}%
\pgfpathlineto{\pgfqpoint{0.797687in}{2.066358in}}%
\pgfpathlineto{\pgfqpoint{0.791872in}{2.075080in}}%
\pgfpathlineto{\pgfqpoint{0.786058in}{2.071421in}}%
\pgfpathlineto{\pgfqpoint{0.780243in}{2.060875in}}%
\pgfpathlineto{\pgfqpoint{0.774429in}{2.063698in}}%
\pgfpathlineto{\pgfqpoint{0.768614in}{2.115759in}}%
\pgfpathlineto{\pgfqpoint{0.762800in}{2.045532in}}%
\pgfpathlineto{\pgfqpoint{0.756985in}{2.099007in}}%
\pgfpathlineto{\pgfqpoint{0.751171in}{2.061111in}}%
\pgfpathlineto{\pgfqpoint{0.745357in}{2.066940in}}%
\pgfpathlineto{\pgfqpoint{0.739542in}{2.054459in}}%
\pgfpathlineto{\pgfqpoint{0.733728in}{2.038121in}}%
\pgfpathlineto{\pgfqpoint{0.727913in}{2.022775in}}%
\pgfpathlineto{\pgfqpoint{0.722099in}{2.051050in}}%
\pgfpathlineto{\pgfqpoint{0.716284in}{2.040946in}}%
\pgfpathlineto{\pgfqpoint{0.710470in}{2.038232in}}%
\pgfpathlineto{\pgfqpoint{0.704655in}{2.035090in}}%
\pgfpathlineto{\pgfqpoint{0.698841in}{2.042985in}}%
\pgfpathlineto{\pgfqpoint{0.693027in}{2.036455in}}%
\pgfpathlineto{\pgfqpoint{0.687212in}{2.042604in}}%
\pgfpathlineto{\pgfqpoint{0.681398in}{2.067371in}}%
\pgfpathlineto{\pgfqpoint{0.675583in}{2.033421in}}%
\pgfpathlineto{\pgfqpoint{0.669769in}{2.057317in}}%
\pgfpathlineto{\pgfqpoint{0.663954in}{2.049991in}}%
\pgfpathlineto{\pgfqpoint{0.658140in}{2.009971in}}%
\pgfpathlineto{\pgfqpoint{0.652325in}{2.038936in}}%
\pgfpathlineto{\pgfqpoint{0.646511in}{2.034739in}}%
\pgfpathlineto{\pgfqpoint{0.640697in}{2.036035in}}%
\pgfpathlineto{\pgfqpoint{0.634882in}{2.033789in}}%
\pgfpathlineto{\pgfqpoint{0.629068in}{2.090894in}}%
\pgfpathlineto{\pgfqpoint{0.623253in}{2.039391in}}%
\pgfpathlineto{\pgfqpoint{0.617439in}{2.026968in}}%
\pgfpathlineto{\pgfqpoint{0.611624in}{2.040664in}}%
\pgfpathlineto{\pgfqpoint{0.605810in}{2.042109in}}%
\pgfpathlineto{\pgfqpoint{0.599995in}{2.039386in}}%
\pgfpathlineto{\pgfqpoint{0.594181in}{2.048928in}}%
\pgfpathlineto{\pgfqpoint{0.588367in}{2.033682in}}%
\pgfpathlineto{\pgfqpoint{0.582552in}{2.047348in}}%
\pgfpathlineto{\pgfqpoint{0.576738in}{2.028496in}}%
\pgfpathlineto{\pgfqpoint{0.570923in}{2.011532in}}%
\pgfpathlineto{\pgfqpoint{0.565109in}{2.014192in}}%
\pgfpathlineto{\pgfqpoint{0.559294in}{2.051634in}}%
\pgfpathlineto{\pgfqpoint{0.553480in}{1.965482in}}%
\pgfpathlineto{\pgfqpoint{0.547665in}{2.035075in}}%
\pgfpathlineto{\pgfqpoint{0.541851in}{2.035479in}}%
\pgfpathlineto{\pgfqpoint{0.536037in}{2.034026in}}%
\pgfpathlineto{\pgfqpoint{0.530222in}{2.029383in}}%
\pgfpathlineto{\pgfqpoint{0.524408in}{2.045135in}}%
\pgfpathlineto{\pgfqpoint{0.518593in}{2.022106in}}%
\pgfpathlineto{\pgfqpoint{0.512779in}{2.023724in}}%
\pgfpathlineto{\pgfqpoint{0.506964in}{2.008187in}}%
\pgfpathlineto{\pgfqpoint{0.501150in}{2.019200in}}%
\pgfpathlineto{\pgfqpoint{0.495335in}{2.031981in}}%
\pgfpathlineto{\pgfqpoint{0.489521in}{2.039403in}}%
\pgfpathlineto{\pgfqpoint{0.483707in}{2.016871in}}%
\pgfpathlineto{\pgfqpoint{0.477892in}{2.049726in}}%
\pgfpathlineto{\pgfqpoint{0.472078in}{2.039867in}}%
\pgfpathlineto{\pgfqpoint{0.466263in}{2.023962in}}%
\pgfpathlineto{\pgfqpoint{0.460449in}{1.997981in}}%
\pgfpathlineto{\pgfqpoint{0.454634in}{2.004904in}}%
\pgfpathlineto{\pgfqpoint{0.448820in}{2.031670in}}%
\pgfpathlineto{\pgfqpoint{0.443005in}{2.008932in}}%
\pgfpathlineto{\pgfqpoint{0.437191in}{2.008813in}}%
\pgfpathlineto{\pgfqpoint{0.431377in}{2.006332in}}%
\pgfpathlineto{\pgfqpoint{0.425562in}{2.031257in}}%
\pgfpathlineto{\pgfqpoint{0.419748in}{2.028625in}}%
\pgfpathlineto{\pgfqpoint{0.413933in}{2.081502in}}%
\pgfpathlineto{\pgfqpoint{0.408119in}{2.006588in}}%
\pgfpathlineto{\pgfqpoint{0.402304in}{1.999704in}}%
\pgfpathlineto{\pgfqpoint{0.396490in}{2.032692in}}%
\pgfpathlineto{\pgfqpoint{0.390675in}{2.010500in}}%
\pgfpathlineto{\pgfqpoint{0.384861in}{2.025687in}}%
\pgfpathlineto{\pgfqpoint{0.379047in}{2.018337in}}%
\pgfpathlineto{\pgfqpoint{0.373232in}{2.020505in}}%
\pgfpathlineto{\pgfqpoint{0.367418in}{2.026195in}}%
\pgfpathlineto{\pgfqpoint{0.361603in}{2.021624in}}%
\pgfpathlineto{\pgfqpoint{0.355789in}{2.030419in}}%
\pgfpathlineto{\pgfqpoint{0.349974in}{2.052610in}}%
\pgfpathlineto{\pgfqpoint{0.344160in}{2.011526in}}%
\pgfpathlineto{\pgfqpoint{0.338345in}{2.010297in}}%
\pgfpathlineto{\pgfqpoint{0.332531in}{2.042436in}}%
\pgfpathlineto{\pgfqpoint{0.326716in}{2.033958in}}%
\pgfpathlineto{\pgfqpoint{0.320902in}{2.008174in}}%
\pgfpathlineto{\pgfqpoint{0.315088in}{1.991693in}}%
\pgfpathlineto{\pgfqpoint{0.309273in}{2.000856in}}%
\pgfpathlineto{\pgfqpoint{0.303459in}{2.022703in}}%
\pgfpathlineto{\pgfqpoint{0.297644in}{2.053777in}}%
\pgfpathlineto{\pgfqpoint{0.291830in}{2.089483in}}%
\pgfpathlineto{\pgfqpoint{0.286015in}{1.976149in}}%
\pgfpathlineto{\pgfqpoint{0.280201in}{2.090576in}}%
\pgfpathlineto{\pgfqpoint{0.274386in}{2.044602in}}%
\pgfpathlineto{\pgfqpoint{0.268572in}{2.015957in}}%
\pgfpathlineto{\pgfqpoint{0.262758in}{2.001736in}}%
\pgfpathlineto{\pgfqpoint{0.256943in}{2.019316in}}%
\pgfpathlineto{\pgfqpoint{0.251129in}{2.009693in}}%
\pgfpathlineto{\pgfqpoint{0.245314in}{2.010890in}}%
\pgfpathlineto{\pgfqpoint{0.239500in}{1.999785in}}%
\pgfpathlineto{\pgfqpoint{0.233685in}{1.988009in}}%
\pgfpathlineto{\pgfqpoint{0.227871in}{2.016606in}}%
\pgfpathlineto{\pgfqpoint{0.222056in}{2.001563in}}%
\pgfpathlineto{\pgfqpoint{0.216242in}{2.024487in}}%
\pgfpathlineto{\pgfqpoint{0.210428in}{2.003068in}}%
\pgfpathlineto{\pgfqpoint{0.204613in}{2.018255in}}%
\pgfpathlineto{\pgfqpoint{0.198799in}{2.019154in}}%
\pgfpathlineto{\pgfqpoint{0.192984in}{2.023544in}}%
\pgfpathlineto{\pgfqpoint{0.187170in}{2.014114in}}%
\pgfpathlineto{\pgfqpoint{0.181355in}{1.993831in}}%
\pgfpathlineto{\pgfqpoint{0.175541in}{2.012026in}}%
\pgfpathlineto{\pgfqpoint{0.169726in}{2.030801in}}%
\pgfpathlineto{\pgfqpoint{0.163912in}{2.024812in}}%
\pgfpathlineto{\pgfqpoint{0.158098in}{2.067432in}}%
\pgfpathlineto{\pgfqpoint{0.152283in}{1.999378in}}%
\pgfpathlineto{\pgfqpoint{0.146469in}{2.010118in}}%
\pgfpathlineto{\pgfqpoint{0.140654in}{1.991333in}}%
\pgfpathlineto{\pgfqpoint{0.134840in}{2.021450in}}%
\pgfpathlineto{\pgfqpoint{0.129025in}{2.001432in}}%
\pgfpathlineto{\pgfqpoint{0.123211in}{2.018091in}}%
\pgfpathlineto{\pgfqpoint{0.117396in}{2.023073in}}%
\pgfpathlineto{\pgfqpoint{0.111582in}{1.991916in}}%
\pgfpathlineto{\pgfqpoint{0.105768in}{1.996260in}}%
\pgfpathlineto{\pgfqpoint{0.099953in}{1.999521in}}%
\pgfpathlineto{\pgfqpoint{0.094139in}{1.995295in}}%
\pgfpathlineto{\pgfqpoint{0.088324in}{2.017237in}}%
\pgfpathlineto{\pgfqpoint{0.082510in}{2.008745in}}%
\pgfpathlineto{\pgfqpoint{0.076695in}{2.007748in}}%
\pgfpathlineto{\pgfqpoint{0.070881in}{2.000764in}}%
\pgfpathlineto{\pgfqpoint{0.065066in}{2.007062in}}%
\pgfpathlineto{\pgfqpoint{0.059252in}{2.009678in}}%
\pgfpathlineto{\pgfqpoint{0.053438in}{1.999283in}}%
\pgfpathlineto{\pgfqpoint{0.047623in}{2.007532in}}%
\pgfpathlineto{\pgfqpoint{0.041809in}{1.978260in}}%
\pgfpathlineto{\pgfqpoint{0.035994in}{2.012978in}}%
\pgfpathlineto{\pgfqpoint{0.030180in}{1.985691in}}%
\pgfpathlineto{\pgfqpoint{0.024365in}{1.996427in}}%
\pgfpathlineto{\pgfqpoint{0.018551in}{2.005654in}}%
\pgfpathlineto{\pgfqpoint{0.012736in}{2.014067in}}%
\pgfpathlineto{\pgfqpoint{0.006922in}{1.976428in}}%
\pgfpathlineto{\pgfqpoint{0.001108in}{1.962027in}}%
\pgfpathlineto{\pgfqpoint{-0.004707in}{1.991770in}}%
\pgfpathlineto{\pgfqpoint{-0.010521in}{1.999257in}}%
\pgfpathlineto{\pgfqpoint{-0.016336in}{1.990897in}}%
\pgfpathlineto{\pgfqpoint{-0.022150in}{2.010620in}}%
\pgfpathlineto{\pgfqpoint{-0.027965in}{2.011799in}}%
\pgfpathlineto{\pgfqpoint{-0.033779in}{2.016953in}}%
\pgfpathlineto{\pgfqpoint{-0.039594in}{1.981988in}}%
\pgfpathlineto{\pgfqpoint{-0.045408in}{1.994299in}}%
\pgfpathlineto{\pgfqpoint{-0.051222in}{1.970131in}}%
\pgfpathlineto{\pgfqpoint{-0.057037in}{2.001213in}}%
\pgfpathlineto{\pgfqpoint{-0.062851in}{2.002248in}}%
\pgfpathlineto{\pgfqpoint{-0.068666in}{1.993979in}}%
\pgfpathlineto{\pgfqpoint{-0.074480in}{2.006740in}}%
\pgfpathlineto{\pgfqpoint{-0.080295in}{1.982290in}}%
\pgfpathlineto{\pgfqpoint{-0.086109in}{1.985140in}}%
\pgfpathlineto{\pgfqpoint{-0.091924in}{1.994407in}}%
\pgfpathlineto{\pgfqpoint{-0.097738in}{1.996037in}}%
\pgfpathlineto{\pgfqpoint{-0.103552in}{1.979835in}}%
\pgfpathlineto{\pgfqpoint{-0.109367in}{1.974986in}}%
\pgfpathlineto{\pgfqpoint{-0.115181in}{1.987038in}}%
\pgfpathlineto{\pgfqpoint{-0.120996in}{1.984015in}}%
\pgfpathlineto{\pgfqpoint{-0.126810in}{2.003485in}}%
\pgfpathlineto{\pgfqpoint{-0.132625in}{1.980623in}}%
\pgfpathlineto{\pgfqpoint{-0.138439in}{1.971919in}}%
\pgfpathlineto{\pgfqpoint{-0.144254in}{1.985902in}}%
\pgfpathlineto{\pgfqpoint{-0.150068in}{1.993565in}}%
\pgfpathlineto{\pgfqpoint{-0.155882in}{1.994869in}}%
\pgfpathlineto{\pgfqpoint{-0.161697in}{1.975940in}}%
\pgfpathlineto{\pgfqpoint{-0.167511in}{1.964396in}}%
\pgfpathlineto{\pgfqpoint{-0.173326in}{1.980750in}}%
\pgfpathlineto{\pgfqpoint{-0.179140in}{1.984912in}}%
\pgfpathlineto{\pgfqpoint{-0.184955in}{1.992885in}}%
\pgfpathlineto{\pgfqpoint{-0.190769in}{1.980129in}}%
\pgfpathlineto{\pgfqpoint{-0.196584in}{2.004572in}}%
\pgfpathlineto{\pgfqpoint{-0.202398in}{2.008799in}}%
\pgfpathlineto{\pgfqpoint{-0.208212in}{1.990675in}}%
\pgfpathlineto{\pgfqpoint{-0.214027in}{2.005673in}}%
\pgfpathlineto{\pgfqpoint{-0.219841in}{1.973489in}}%
\pgfpathlineto{\pgfqpoint{-0.225656in}{1.969218in}}%
\pgfpathlineto{\pgfqpoint{-0.231470in}{2.000546in}}%
\pgfpathlineto{\pgfqpoint{-0.237285in}{1.981984in}}%
\pgfpathlineto{\pgfqpoint{-0.243099in}{1.984309in}}%
\pgfpathlineto{\pgfqpoint{-0.248914in}{1.984070in}}%
\pgfpathlineto{\pgfqpoint{-0.254728in}{1.975791in}}%
\pgfpathlineto{\pgfqpoint{-0.260542in}{1.984644in}}%
\pgfpathlineto{\pgfqpoint{-0.266357in}{1.990802in}}%
\pgfpathlineto{\pgfqpoint{-0.272171in}{2.003735in}}%
\pgfpathlineto{\pgfqpoint{-0.277986in}{1.998120in}}%
\pgfpathlineto{\pgfqpoint{-0.283800in}{1.976039in}}%
\pgfpathlineto{\pgfqpoint{-0.289615in}{1.975462in}}%
\pgfpathlineto{\pgfqpoint{-0.295429in}{1.999517in}}%
\pgfpathlineto{\pgfqpoint{-0.301244in}{1.979647in}}%
\pgfpathlineto{\pgfqpoint{-0.307058in}{1.979294in}}%
\pgfpathlineto{\pgfqpoint{-0.312873in}{2.003798in}}%
\pgfpathlineto{\pgfqpoint{-0.318687in}{1.990526in}}%
\pgfpathlineto{\pgfqpoint{-0.324501in}{1.970048in}}%
\pgfpathlineto{\pgfqpoint{-0.330316in}{1.974944in}}%
\pgfpathlineto{\pgfqpoint{-0.336130in}{1.987214in}}%
\pgfpathlineto{\pgfqpoint{-0.341945in}{1.982553in}}%
\pgfpathlineto{\pgfqpoint{-0.347759in}{1.997096in}}%
\pgfpathlineto{\pgfqpoint{-0.353574in}{1.976815in}}%
\pgfpathlineto{\pgfqpoint{-0.359388in}{1.978103in}}%
\pgfpathlineto{\pgfqpoint{-0.365203in}{1.962949in}}%
\pgfpathlineto{\pgfqpoint{-0.371017in}{2.005096in}}%
\pgfpathlineto{\pgfqpoint{-0.376831in}{1.974713in}}%
\pgfpathlineto{\pgfqpoint{-0.382646in}{1.988518in}}%
\pgfpathlineto{\pgfqpoint{-0.388460in}{1.988347in}}%
\pgfpathlineto{\pgfqpoint{-0.394275in}{1.998194in}}%
\pgfpathlineto{\pgfqpoint{-0.400089in}{1.988744in}}%
\pgfpathlineto{\pgfqpoint{-0.405904in}{1.958929in}}%
\pgfpathlineto{\pgfqpoint{-0.411718in}{1.954368in}}%
\pgfpathlineto{\pgfqpoint{-0.417533in}{1.996815in}}%
\pgfpathlineto{\pgfqpoint{-0.423347in}{1.979642in}}%
\pgfpathlineto{\pgfqpoint{-0.429161in}{1.966593in}}%
\pgfpathlineto{\pgfqpoint{-0.434976in}{1.973038in}}%
\pgfpathlineto{\pgfqpoint{-0.440790in}{1.972768in}}%
\pgfpathlineto{\pgfqpoint{-0.446605in}{1.944086in}}%
\pgfpathlineto{\pgfqpoint{-0.452419in}{1.960476in}}%
\pgfpathlineto{\pgfqpoint{-0.458234in}{2.040350in}}%
\pgfpathlineto{\pgfqpoint{-0.464048in}{1.996930in}}%
\pgfpathlineto{\pgfqpoint{-0.469863in}{1.982130in}}%
\pgfpathlineto{\pgfqpoint{-0.475677in}{1.977348in}}%
\pgfpathlineto{\pgfqpoint{-0.481491in}{1.950292in}}%
\pgfpathlineto{\pgfqpoint{-0.487306in}{1.963560in}}%
\pgfpathlineto{\pgfqpoint{-0.493120in}{1.981519in}}%
\pgfpathlineto{\pgfqpoint{-0.498935in}{1.965341in}}%
\pgfpathlineto{\pgfqpoint{-0.504749in}{1.991142in}}%
\pgfpathlineto{\pgfqpoint{-0.510564in}{1.970288in}}%
\pgfpathlineto{\pgfqpoint{-0.516378in}{1.986199in}}%
\pgfpathlineto{\pgfqpoint{-0.522193in}{1.980387in}}%
\pgfpathlineto{\pgfqpoint{-0.528007in}{1.967463in}}%
\pgfpathlineto{\pgfqpoint{-0.533821in}{2.001348in}}%
\pgfpathlineto{\pgfqpoint{-0.539636in}{1.985975in}}%
\pgfpathlineto{\pgfqpoint{-0.545450in}{1.992214in}}%
\pgfpathlineto{\pgfqpoint{-0.551265in}{1.965262in}}%
\pgfpathlineto{\pgfqpoint{-0.557079in}{2.007082in}}%
\pgfpathlineto{\pgfqpoint{-0.562894in}{2.000769in}}%
\pgfpathlineto{\pgfqpoint{-0.568708in}{1.964228in}}%
\pgfpathlineto{\pgfqpoint{-0.574523in}{1.990967in}}%
\pgfpathlineto{\pgfqpoint{-0.580337in}{1.972236in}}%
\pgfpathlineto{\pgfqpoint{-0.586151in}{1.994144in}}%
\pgfpathlineto{\pgfqpoint{-0.591966in}{1.968672in}}%
\pgfpathlineto{\pgfqpoint{-0.597780in}{1.982133in}}%
\pgfpathlineto{\pgfqpoint{-0.603595in}{1.984704in}}%
\pgfpathlineto{\pgfqpoint{-0.609409in}{1.973884in}}%
\pgfpathlineto{\pgfqpoint{-0.615224in}{1.983320in}}%
\pgfpathlineto{\pgfqpoint{-0.621038in}{2.013841in}}%
\pgfpathlineto{\pgfqpoint{-0.626853in}{1.959701in}}%
\pgfpathlineto{\pgfqpoint{-0.632667in}{1.984704in}}%
\pgfpathlineto{\pgfqpoint{-0.638481in}{1.966479in}}%
\pgfpathlineto{\pgfqpoint{-0.644296in}{1.987736in}}%
\pgfpathlineto{\pgfqpoint{-0.650110in}{1.992264in}}%
\pgfpathlineto{\pgfqpoint{-0.655925in}{1.975199in}}%
\pgfpathlineto{\pgfqpoint{-0.661739in}{1.986817in}}%
\pgfpathlineto{\pgfqpoint{-0.667554in}{1.981573in}}%
\pgfpathlineto{\pgfqpoint{-0.673368in}{1.982511in}}%
\pgfpathlineto{\pgfqpoint{-0.679183in}{1.971922in}}%
\pgfpathlineto{\pgfqpoint{-0.684997in}{1.996041in}}%
\pgfpathlineto{\pgfqpoint{-0.690811in}{1.969167in}}%
\pgfpathlineto{\pgfqpoint{-0.696626in}{1.974768in}}%
\pgfpathlineto{\pgfqpoint{-0.702440in}{1.987394in}}%
\pgfpathlineto{\pgfqpoint{-0.708255in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{-0.714069in}{1.951865in}}%
\pgfpathlineto{\pgfqpoint{-0.719884in}{1.973395in}}%
\pgfpathlineto{\pgfqpoint{-0.725698in}{1.967779in}}%
\pgfpathlineto{\pgfqpoint{-0.731513in}{1.976630in}}%
\pgfpathlineto{\pgfqpoint{-0.737327in}{1.987712in}}%
\pgfpathlineto{\pgfqpoint{-0.743141in}{1.974831in}}%
\pgfpathlineto{\pgfqpoint{-0.748956in}{1.983866in}}%
\pgfpathlineto{\pgfqpoint{-0.754770in}{1.973366in}}%
\pgfpathlineto{\pgfqpoint{-0.760585in}{1.969809in}}%
\pgfpathlineto{\pgfqpoint{-0.766399in}{2.003497in}}%
\pgfpathlineto{\pgfqpoint{-0.772214in}{1.983496in}}%
\pgfpathlineto{\pgfqpoint{-0.778028in}{1.972676in}}%
\pgfpathlineto{\pgfqpoint{-0.783843in}{1.999073in}}%
\pgfpathlineto{\pgfqpoint{-0.789657in}{1.985359in}}%
\pgfpathlineto{\pgfqpoint{-0.795471in}{1.980839in}}%
\pgfpathlineto{\pgfqpoint{-0.801286in}{1.997320in}}%
\pgfpathlineto{\pgfqpoint{-0.807100in}{2.007577in}}%
\pgfpathlineto{\pgfqpoint{-0.812915in}{1.975174in}}%
\pgfpathlineto{\pgfqpoint{-0.818729in}{1.958791in}}%
\pgfpathlineto{\pgfqpoint{-0.824544in}{1.978801in}}%
\pgfpathlineto{\pgfqpoint{-0.830358in}{2.005463in}}%
\pgfpathlineto{\pgfqpoint{-0.836173in}{1.963562in}}%
\pgfpathlineto{\pgfqpoint{-0.841987in}{1.962175in}}%
\pgfpathlineto{\pgfqpoint{-0.847801in}{1.962284in}}%
\pgfpathlineto{\pgfqpoint{-0.853616in}{1.973972in}}%
\pgfpathlineto{\pgfqpoint{-0.859430in}{1.979991in}}%
\pgfpathlineto{\pgfqpoint{-0.865245in}{1.970581in}}%
\pgfpathlineto{\pgfqpoint{-0.871059in}{2.014504in}}%
\pgfpathlineto{\pgfqpoint{-0.876874in}{1.974007in}}%
\pgfpathlineto{\pgfqpoint{-0.882688in}{1.968973in}}%
\pgfpathlineto{\pgfqpoint{-0.888503in}{1.949976in}}%
\pgfpathlineto{\pgfqpoint{-0.894317in}{1.933587in}}%
\pgfpathlineto{\pgfqpoint{-0.900132in}{1.960139in}}%
\pgfpathlineto{\pgfqpoint{-0.905946in}{1.973675in}}%
\pgfpathlineto{\pgfqpoint{-0.911760in}{1.978732in}}%
\pgfpathlineto{\pgfqpoint{-0.917575in}{1.977651in}}%
\pgfpathlineto{\pgfqpoint{-0.923389in}{1.966895in}}%
\pgfpathlineto{\pgfqpoint{-0.929204in}{1.990937in}}%
\pgfpathlineto{\pgfqpoint{-0.935018in}{1.963864in}}%
\pgfpathlineto{\pgfqpoint{-0.940833in}{1.961915in}}%
\pgfpathlineto{\pgfqpoint{-0.946647in}{1.960698in}}%
\pgfpathlineto{\pgfqpoint{-0.952462in}{1.984148in}}%
\pgfpathlineto{\pgfqpoint{-0.958276in}{1.957828in}}%
\pgfpathlineto{\pgfqpoint{-0.964090in}{1.969886in}}%
\pgfpathlineto{\pgfqpoint{-0.969905in}{1.980865in}}%
\pgfpathlineto{\pgfqpoint{-0.975719in}{1.984897in}}%
\pgfpathlineto{\pgfqpoint{-0.981534in}{1.974549in}}%
\pgfpathlineto{\pgfqpoint{-0.987348in}{1.966225in}}%
\pgfpathlineto{\pgfqpoint{-0.993163in}{1.966948in}}%
\pgfpathlineto{\pgfqpoint{-0.998977in}{1.960322in}}%
\pgfpathlineto{\pgfqpoint{-1.004792in}{1.985015in}}%
\pgfpathlineto{\pgfqpoint{-1.010606in}{1.961126in}}%
\pgfpathlineto{\pgfqpoint{-1.016420in}{1.967849in}}%
\pgfpathlineto{\pgfqpoint{-1.022235in}{1.970428in}}%
\pgfpathlineto{\pgfqpoint{-1.028049in}{1.980267in}}%
\pgfpathlineto{\pgfqpoint{-1.033864in}{1.980448in}}%
\pgfpathlineto{\pgfqpoint{-1.039678in}{1.966158in}}%
\pgfpathlineto{\pgfqpoint{-1.045493in}{1.952435in}}%
\pgfpathlineto{\pgfqpoint{-1.051307in}{1.955534in}}%
\pgfpathlineto{\pgfqpoint{-1.057122in}{1.965934in}}%
\pgfpathlineto{\pgfqpoint{-1.062936in}{1.972757in}}%
\pgfpathlineto{\pgfqpoint{-1.068750in}{1.967183in}}%
\pgfpathlineto{\pgfqpoint{-1.074565in}{1.974124in}}%
\pgfpathlineto{\pgfqpoint{-1.080379in}{1.969260in}}%
\pgfpathlineto{\pgfqpoint{-1.086194in}{1.982885in}}%
\pgfpathlineto{\pgfqpoint{-1.092008in}{1.987549in}}%
\pgfpathlineto{\pgfqpoint{-1.097823in}{1.994989in}}%
\pgfpathlineto{\pgfqpoint{-1.103637in}{1.974286in}}%
\pgfpathlineto{\pgfqpoint{-1.109452in}{1.980434in}}%
\pgfpathlineto{\pgfqpoint{-1.115266in}{1.955445in}}%
\pgfpathlineto{\pgfqpoint{-1.121080in}{1.974660in}}%
\pgfpathlineto{\pgfqpoint{-1.126895in}{1.970592in}}%
\pgfpathlineto{\pgfqpoint{-1.132709in}{1.966108in}}%
\pgfpathlineto{\pgfqpoint{-1.138524in}{1.955082in}}%
\pgfpathlineto{\pgfqpoint{-1.144338in}{1.955710in}}%
\pgfpathlineto{\pgfqpoint{-1.150153in}{1.969644in}}%
\pgfpathlineto{\pgfqpoint{-1.155967in}{1.966777in}}%
\pgfpathlineto{\pgfqpoint{-1.161782in}{1.985476in}}%
\pgfpathlineto{\pgfqpoint{-1.167596in}{1.962194in}}%
\pgfpathlineto{\pgfqpoint{-1.173410in}{1.977235in}}%
\pgfpathlineto{\pgfqpoint{-1.179225in}{1.983558in}}%
\pgfpathlineto{\pgfqpoint{-1.185039in}{1.958438in}}%
\pgfpathlineto{\pgfqpoint{-1.190854in}{1.979834in}}%
\pgfpathlineto{\pgfqpoint{-1.196668in}{1.965866in}}%
\pgfpathlineto{\pgfqpoint{-1.202483in}{1.959432in}}%
\pgfpathlineto{\pgfqpoint{-1.208297in}{1.974993in}}%
\pgfpathlineto{\pgfqpoint{-1.214112in}{1.956706in}}%
\pgfpathlineto{\pgfqpoint{-1.219926in}{1.979271in}}%
\pgfpathlineto{\pgfqpoint{-1.225740in}{1.964935in}}%
\pgfpathlineto{\pgfqpoint{-1.231555in}{1.976880in}}%
\pgfpathlineto{\pgfqpoint{-1.237369in}{1.974189in}}%
\pgfpathlineto{\pgfqpoint{-1.243184in}{1.948513in}}%
\pgfpathlineto{\pgfqpoint{-1.248998in}{1.968494in}}%
\pgfpathlineto{\pgfqpoint{-1.254813in}{1.981126in}}%
\pgfpathlineto{\pgfqpoint{-1.260627in}{1.967750in}}%
\pgfpathlineto{\pgfqpoint{-1.266442in}{1.970696in}}%
\pgfpathlineto{\pgfqpoint{-1.272256in}{1.956492in}}%
\pgfpathlineto{\pgfqpoint{-1.278070in}{1.977220in}}%
\pgfpathlineto{\pgfqpoint{-1.283885in}{1.971644in}}%
\pgfpathlineto{\pgfqpoint{-1.289699in}{1.980920in}}%
\pgfpathlineto{\pgfqpoint{-1.295514in}{1.989317in}}%
\pgfpathlineto{\pgfqpoint{-1.301328in}{1.978272in}}%
\pgfpathlineto{\pgfqpoint{-1.307143in}{1.964073in}}%
\pgfpathlineto{\pgfqpoint{-1.312957in}{1.982351in}}%
\pgfpathlineto{\pgfqpoint{-1.318772in}{1.950084in}}%
\pgfpathlineto{\pgfqpoint{-1.324586in}{1.965327in}}%
\pgfpathlineto{\pgfqpoint{-1.330400in}{1.968695in}}%
\pgfpathlineto{\pgfqpoint{-1.336215in}{1.980815in}}%
\pgfpathlineto{\pgfqpoint{-1.342029in}{1.951996in}}%
\pgfpathlineto{\pgfqpoint{-1.347844in}{1.973305in}}%
\pgfpathlineto{\pgfqpoint{-1.353658in}{1.964735in}}%
\pgfpathlineto{\pgfqpoint{-1.359473in}{1.969826in}}%
\pgfpathlineto{\pgfqpoint{-1.365287in}{1.986418in}}%
\pgfpathlineto{\pgfqpoint{-1.371102in}{1.963430in}}%
\pgfpathlineto{\pgfqpoint{-1.376916in}{1.967123in}}%
\pgfpathlineto{\pgfqpoint{-1.382730in}{1.974296in}}%
\pgfpathlineto{\pgfqpoint{-1.388545in}{1.953439in}}%
\pgfpathlineto{\pgfqpoint{-1.394359in}{1.987671in}}%
\pgfpathlineto{\pgfqpoint{-1.400174in}{1.961688in}}%
\pgfpathlineto{\pgfqpoint{-1.405988in}{1.950417in}}%
\pgfpathlineto{\pgfqpoint{-1.411803in}{1.975723in}}%
\pgfpathlineto{\pgfqpoint{-1.417617in}{1.980448in}}%
\pgfpathlineto{\pgfqpoint{-1.423432in}{1.984981in}}%
\pgfpathlineto{\pgfqpoint{-1.429246in}{1.965486in}}%
\pgfpathlineto{\pgfqpoint{-1.435060in}{2.046920in}}%
\pgfpathlineto{\pgfqpoint{-1.440875in}{1.964116in}}%
\pgfpathlineto{\pgfqpoint{-1.446689in}{1.955466in}}%
\pgfpathlineto{\pgfqpoint{-1.452504in}{1.978812in}}%
\pgfpathlineto{\pgfqpoint{-1.458318in}{1.979399in}}%
\pgfpathlineto{\pgfqpoint{-1.464133in}{1.970916in}}%
\pgfpathlineto{\pgfqpoint{-1.469947in}{1.964993in}}%
\pgfpathlineto{\pgfqpoint{-1.475762in}{1.984783in}}%
\pgfpathlineto{\pgfqpoint{-1.481576in}{1.981910in}}%
\pgfpathlineto{\pgfqpoint{-1.487390in}{1.973190in}}%
\pgfpathlineto{\pgfqpoint{-1.493205in}{1.967179in}}%
\pgfpathlineto{\pgfqpoint{-1.499019in}{1.992532in}}%
\pgfpathlineto{\pgfqpoint{-1.504834in}{1.994582in}}%
\pgfpathlineto{\pgfqpoint{-1.510648in}{1.974085in}}%
\pgfpathlineto{\pgfqpoint{-1.516463in}{1.984249in}}%
\pgfpathlineto{\pgfqpoint{-1.522277in}{1.975459in}}%
\pgfpathlineto{\pgfqpoint{-1.528092in}{1.969721in}}%
\pgfpathlineto{\pgfqpoint{-1.533906in}{2.002750in}}%
\pgfpathlineto{\pgfqpoint{-1.539721in}{1.995949in}}%
\pgfpathlineto{\pgfqpoint{-1.545535in}{1.988290in}}%
\pgfpathlineto{\pgfqpoint{-1.551349in}{1.961347in}}%
\pgfpathlineto{\pgfqpoint{-1.557164in}{2.003138in}}%
\pgfpathlineto{\pgfqpoint{-1.562978in}{1.976696in}}%
\pgfpathlineto{\pgfqpoint{-1.568793in}{1.978412in}}%
\pgfpathlineto{\pgfqpoint{-1.574607in}{1.975333in}}%
\pgfpathlineto{\pgfqpoint{-1.580422in}{1.953620in}}%
\pgfpathlineto{\pgfqpoint{-1.586236in}{1.959507in}}%
\pgfpathlineto{\pgfqpoint{-1.592051in}{1.966422in}}%
\pgfpathlineto{\pgfqpoint{-1.597865in}{1.972721in}}%
\pgfpathlineto{\pgfqpoint{-1.603679in}{1.965736in}}%
\pgfpathlineto{\pgfqpoint{-1.609494in}{1.975872in}}%
\pgfpathlineto{\pgfqpoint{-1.615308in}{1.959022in}}%
\pgfpathlineto{\pgfqpoint{-1.621123in}{1.940623in}}%
\pgfpathlineto{\pgfqpoint{-1.626937in}{1.969099in}}%
\pgfpathlineto{\pgfqpoint{-1.632752in}{1.962820in}}%
\pgfpathlineto{\pgfqpoint{-1.638566in}{1.977239in}}%
\pgfpathlineto{\pgfqpoint{-1.644381in}{1.966383in}}%
\pgfpathlineto{\pgfqpoint{-1.650195in}{1.970366in}}%
\pgfpathlineto{\pgfqpoint{-1.656009in}{1.983700in}}%
\pgfpathlineto{\pgfqpoint{-1.661824in}{1.996788in}}%
\pgfpathlineto{\pgfqpoint{-1.667638in}{1.972583in}}%
\pgfpathlineto{\pgfqpoint{-1.673453in}{1.960497in}}%
\pgfpathlineto{\pgfqpoint{-1.679267in}{1.994735in}}%
\pgfpathlineto{\pgfqpoint{-1.685082in}{1.967746in}}%
\pgfpathlineto{\pgfqpoint{-1.690896in}{1.988151in}}%
\pgfpathlineto{\pgfqpoint{-1.696711in}{1.970971in}}%
\pgfpathlineto{\pgfqpoint{-1.702525in}{1.983874in}}%
\pgfpathlineto{\pgfqpoint{-1.708339in}{2.014466in}}%
\pgfpathlineto{\pgfqpoint{-1.714154in}{1.958661in}}%
\pgfpathlineto{\pgfqpoint{-1.719968in}{1.968925in}}%
\pgfpathlineto{\pgfqpoint{-1.725783in}{1.996132in}}%
\pgfpathlineto{\pgfqpoint{-1.731597in}{1.974099in}}%
\pgfpathlineto{\pgfqpoint{-1.737412in}{1.977897in}}%
\pgfpathlineto{\pgfqpoint{-1.743226in}{1.966444in}}%
\pgfpathlineto{\pgfqpoint{-1.749041in}{1.976924in}}%
\pgfpathlineto{\pgfqpoint{-1.754855in}{1.963534in}}%
\pgfpathlineto{\pgfqpoint{-1.760669in}{1.992899in}}%
\pgfpathlineto{\pgfqpoint{-1.766484in}{1.964568in}}%
\pgfpathlineto{\pgfqpoint{-1.772298in}{1.973149in}}%
\pgfpathlineto{\pgfqpoint{-1.778113in}{1.979016in}}%
\pgfpathlineto{\pgfqpoint{-1.783927in}{1.964004in}}%
\pgfpathlineto{\pgfqpoint{-1.789742in}{1.959242in}}%
\pgfpathlineto{\pgfqpoint{-1.795556in}{1.966848in}}%
\pgfpathlineto{\pgfqpoint{-1.801371in}{1.971734in}}%
\pgfpathlineto{\pgfqpoint{-1.807185in}{1.963906in}}%
\pgfpathlineto{\pgfqpoint{-1.812999in}{1.972727in}}%
\pgfpathlineto{\pgfqpoint{-1.818814in}{1.961266in}}%
\pgfpathlineto{\pgfqpoint{-1.824628in}{1.975625in}}%
\pgfpathlineto{\pgfqpoint{-1.830443in}{1.979757in}}%
\pgfpathlineto{\pgfqpoint{-1.836257in}{1.975546in}}%
\pgfpathlineto{\pgfqpoint{-1.842072in}{1.967296in}}%
\pgfpathlineto{\pgfqpoint{-1.847886in}{1.959534in}}%
\pgfpathlineto{\pgfqpoint{-1.853701in}{1.963374in}}%
\pgfpathlineto{\pgfqpoint{-1.859515in}{1.980385in}}%
\pgfpathlineto{\pgfqpoint{-1.865329in}{1.970377in}}%
\pgfpathlineto{\pgfqpoint{-1.871144in}{1.981793in}}%
\pgfpathlineto{\pgfqpoint{-1.876958in}{1.971730in}}%
\pgfpathlineto{\pgfqpoint{-1.882773in}{1.977215in}}%
\pgfpathlineto{\pgfqpoint{-1.888587in}{1.961077in}}%
\pgfpathlineto{\pgfqpoint{-1.894402in}{1.953768in}}%
\pgfpathlineto{\pgfqpoint{-1.900216in}{1.958823in}}%
\pgfpathlineto{\pgfqpoint{-1.906031in}{1.970331in}}%
\pgfpathlineto{\pgfqpoint{-1.911845in}{1.967058in}}%
\pgfpathlineto{\pgfqpoint{-1.917659in}{1.970000in}}%
\pgfpathlineto{\pgfqpoint{-1.923474in}{1.980185in}}%
\pgfpathlineto{\pgfqpoint{-1.929288in}{1.982952in}}%
\pgfpathlineto{\pgfqpoint{-1.935103in}{1.971186in}}%
\pgfpathlineto{\pgfqpoint{-1.940917in}{1.978722in}}%
\pgfpathlineto{\pgfqpoint{-1.946732in}{1.959549in}}%
\pgfpathlineto{\pgfqpoint{-1.952546in}{1.967784in}}%
\pgfpathlineto{\pgfqpoint{-1.958361in}{1.967823in}}%
\pgfpathlineto{\pgfqpoint{-1.964175in}{1.965550in}}%
\pgfpathlineto{\pgfqpoint{-1.969989in}{1.966364in}}%
\pgfpathlineto{\pgfqpoint{-1.975804in}{1.986706in}}%
\pgfpathlineto{\pgfqpoint{-1.981618in}{1.970301in}}%
\pgfpathlineto{\pgfqpoint{-1.987433in}{1.974160in}}%
\pgfpathlineto{\pgfqpoint{-1.993247in}{1.969583in}}%
\pgfpathlineto{\pgfqpoint{-1.999062in}{1.939217in}}%
\pgfpathlineto{\pgfqpoint{-2.004876in}{1.967794in}}%
\pgfpathlineto{\pgfqpoint{-2.010691in}{1.969895in}}%
\pgfpathlineto{\pgfqpoint{-2.016505in}{1.958418in}}%
\pgfpathlineto{\pgfqpoint{-2.022319in}{1.962724in}}%
\pgfpathlineto{\pgfqpoint{-2.028134in}{1.967279in}}%
\pgfpathlineto{\pgfqpoint{-2.033948in}{1.985234in}}%
\pgfpathlineto{\pgfqpoint{-2.039763in}{1.960183in}}%
\pgfpathlineto{\pgfqpoint{-2.045577in}{1.972733in}}%
\pgfpathlineto{\pgfqpoint{-2.051392in}{1.968352in}}%
\pgfpathlineto{\pgfqpoint{-2.057206in}{1.977014in}}%
\pgfpathlineto{\pgfqpoint{-2.063021in}{1.967618in}}%
\pgfpathlineto{\pgfqpoint{-2.068835in}{1.969533in}}%
\pgfpathlineto{\pgfqpoint{-2.074649in}{1.978567in}}%
\pgfpathlineto{\pgfqpoint{-2.080464in}{1.977541in}}%
\pgfpathlineto{\pgfqpoint{-2.086278in}{1.962247in}}%
\pgfpathlineto{\pgfqpoint{-2.092093in}{1.963435in}}%
\pgfpathlineto{\pgfqpoint{-2.097907in}{1.977099in}}%
\pgfpathlineto{\pgfqpoint{-2.103722in}{1.944929in}}%
\pgfpathlineto{\pgfqpoint{-2.109536in}{1.956661in}}%
\pgfpathlineto{\pgfqpoint{-2.115351in}{1.973116in}}%
\pgfpathlineto{\pgfqpoint{-2.121165in}{1.967318in}}%
\pgfpathlineto{\pgfqpoint{-2.126979in}{1.928185in}}%
\pgfpathlineto{\pgfqpoint{-2.132794in}{1.965352in}}%
\pgfpathlineto{\pgfqpoint{-2.138608in}{1.951497in}}%
\pgfpathlineto{\pgfqpoint{-2.144423in}{1.936149in}}%
\pgfpathlineto{\pgfqpoint{-2.150237in}{1.977254in}}%
\pgfpathlineto{\pgfqpoint{-2.156052in}{1.953417in}}%
\pgfpathlineto{\pgfqpoint{-2.161866in}{1.946567in}}%
\pgfpathlineto{\pgfqpoint{-2.167681in}{1.977692in}}%
\pgfpathlineto{\pgfqpoint{-2.173495in}{1.972919in}}%
\pgfpathlineto{\pgfqpoint{-2.179310in}{1.950640in}}%
\pgfpathlineto{\pgfqpoint{-2.185124in}{1.976072in}}%
\pgfpathlineto{\pgfqpoint{-2.190938in}{1.968843in}}%
\pgfpathlineto{\pgfqpoint{-2.196753in}{1.964766in}}%
\pgfpathlineto{\pgfqpoint{-2.202567in}{1.948937in}}%
\pgfpathlineto{\pgfqpoint{-2.208382in}{1.973409in}}%
\pgfpathlineto{\pgfqpoint{-2.214196in}{1.951803in}}%
\pgfpathlineto{\pgfqpoint{-2.220011in}{1.956647in}}%
\pgfpathlineto{\pgfqpoint{-2.225825in}{1.963152in}}%
\pgfpathlineto{\pgfqpoint{-2.231640in}{1.977205in}}%
\pgfpathlineto{\pgfqpoint{-2.237454in}{1.975037in}}%
\pgfpathlineto{\pgfqpoint{-2.243268in}{1.963728in}}%
\pgfpathlineto{\pgfqpoint{-2.249083in}{1.969891in}}%
\pgfpathlineto{\pgfqpoint{-2.254897in}{1.962374in}}%
\pgfpathlineto{\pgfqpoint{-2.260712in}{1.950721in}}%
\pgfpathlineto{\pgfqpoint{-2.266526in}{1.961723in}}%
\pgfpathlineto{\pgfqpoint{-2.272341in}{1.979438in}}%
\pgfpathlineto{\pgfqpoint{-2.278155in}{1.970980in}}%
\pgfpathlineto{\pgfqpoint{-2.283970in}{1.951398in}}%
\pgfpathlineto{\pgfqpoint{-2.289784in}{1.968632in}}%
\pgfpathlineto{\pgfqpoint{-2.295598in}{1.930878in}}%
\pgfpathlineto{\pgfqpoint{-2.301413in}{1.950115in}}%
\pgfpathlineto{\pgfqpoint{-2.307227in}{1.957209in}}%
\pgfpathlineto{\pgfqpoint{-2.313042in}{1.957950in}}%
\pgfpathlineto{\pgfqpoint{-2.318856in}{1.972689in}}%
\pgfpathlineto{\pgfqpoint{-2.324671in}{1.954576in}}%
\pgfpathlineto{\pgfqpoint{-2.330485in}{1.949748in}}%
\pgfpathlineto{\pgfqpoint{-2.336300in}{1.968752in}}%
\pgfpathlineto{\pgfqpoint{-2.342114in}{1.969777in}}%
\pgfpathlineto{\pgfqpoint{-2.347928in}{1.970622in}}%
\pgfpathlineto{\pgfqpoint{-2.353743in}{1.957245in}}%
\pgfpathlineto{\pgfqpoint{-2.359557in}{1.977583in}}%
\pgfpathlineto{\pgfqpoint{-2.365372in}{1.978680in}}%
\pgfpathlineto{\pgfqpoint{-2.371186in}{1.953691in}}%
\pgfpathlineto{\pgfqpoint{-2.377001in}{1.963295in}}%
\pgfpathlineto{\pgfqpoint{-2.382815in}{1.962717in}}%
\pgfpathlineto{\pgfqpoint{-2.388630in}{1.962264in}}%
\pgfpathlineto{\pgfqpoint{-2.394444in}{1.948876in}}%
\pgfpathlineto{\pgfqpoint{-2.400258in}{1.939807in}}%
\pgfpathlineto{\pgfqpoint{-2.406073in}{1.967420in}}%
\pgfpathlineto{\pgfqpoint{-2.411887in}{1.947883in}}%
\pgfpathlineto{\pgfqpoint{-2.417702in}{1.965288in}}%
\pgfpathlineto{\pgfqpoint{-2.423516in}{1.954847in}}%
\pgfpathlineto{\pgfqpoint{-2.429331in}{1.974544in}}%
\pgfpathlineto{\pgfqpoint{-2.435145in}{1.957645in}}%
\pgfpathlineto{\pgfqpoint{-2.440960in}{1.958578in}}%
\pgfpathlineto{\pgfqpoint{-2.446774in}{1.945251in}}%
\pgfpathlineto{\pgfqpoint{-2.452588in}{1.966245in}}%
\pgfpathlineto{\pgfqpoint{-2.458403in}{1.960446in}}%
\pgfpathlineto{\pgfqpoint{-2.464217in}{1.964922in}}%
\pgfpathlineto{\pgfqpoint{-2.470032in}{1.960375in}}%
\pgfpathlineto{\pgfqpoint{-2.475846in}{1.957914in}}%
\pgfpathlineto{\pgfqpoint{-2.481661in}{1.970915in}}%
\pgfpathlineto{\pgfqpoint{-2.487475in}{1.968245in}}%
\pgfpathlineto{\pgfqpoint{-2.493290in}{1.962464in}}%
\pgfpathlineto{\pgfqpoint{-2.499104in}{1.965829in}}%
\pgfpathlineto{\pgfqpoint{-2.504918in}{1.944822in}}%
\pgfpathlineto{\pgfqpoint{-2.510733in}{1.960789in}}%
\pgfpathlineto{\pgfqpoint{-2.516547in}{1.957510in}}%
\pgfpathlineto{\pgfqpoint{-2.522362in}{1.951695in}}%
\pgfpathlineto{\pgfqpoint{-2.528176in}{1.965157in}}%
\pgfpathlineto{\pgfqpoint{-2.533991in}{1.950126in}}%
\pgfpathlineto{\pgfqpoint{-2.539805in}{1.952323in}}%
\pgfpathlineto{\pgfqpoint{-2.545620in}{1.961156in}}%
\pgfpathlineto{\pgfqpoint{-2.551434in}{1.961204in}}%
\pgfpathlineto{\pgfqpoint{-2.557248in}{1.970036in}}%
\pgfpathlineto{\pgfqpoint{-2.563063in}{1.964184in}}%
\pgfpathlineto{\pgfqpoint{-2.568877in}{1.964490in}}%
\pgfpathlineto{\pgfqpoint{-2.574692in}{1.955512in}}%
\pgfpathlineto{\pgfqpoint{-2.580506in}{1.967411in}}%
\pgfpathlineto{\pgfqpoint{-2.586321in}{1.974171in}}%
\pgfpathlineto{\pgfqpoint{-2.592135in}{1.953935in}}%
\pgfpathlineto{\pgfqpoint{-2.597950in}{1.981975in}}%
\pgfpathlineto{\pgfqpoint{-2.603764in}{1.982356in}}%
\pgfpathlineto{\pgfqpoint{-2.609578in}{1.966421in}}%
\pgfpathlineto{\pgfqpoint{-2.615393in}{1.982636in}}%
\pgfpathlineto{\pgfqpoint{-2.621207in}{1.936179in}}%
\pgfpathlineto{\pgfqpoint{-2.627022in}{1.956657in}}%
\pgfpathlineto{\pgfqpoint{-2.632836in}{1.968005in}}%
\pgfpathlineto{\pgfqpoint{-2.638651in}{1.948869in}}%
\pgfpathlineto{\pgfqpoint{-2.644465in}{1.961330in}}%
\pgfpathlineto{\pgfqpoint{-2.650280in}{1.951941in}}%
\pgfpathlineto{\pgfqpoint{-2.656094in}{1.958113in}}%
\pgfpathlineto{\pgfqpoint{-2.661908in}{1.959757in}}%
\pgfpathlineto{\pgfqpoint{-2.667723in}{1.972282in}}%
\pgfpathlineto{\pgfqpoint{-2.673537in}{1.965495in}}%
\pgfpathlineto{\pgfqpoint{-2.679352in}{1.968846in}}%
\pgfpathlineto{\pgfqpoint{-2.685166in}{1.949261in}}%
\pgfpathlineto{\pgfqpoint{-2.690981in}{1.961311in}}%
\pgfpathlineto{\pgfqpoint{-2.696795in}{1.952196in}}%
\pgfpathlineto{\pgfqpoint{-2.702610in}{1.955670in}}%
\pgfpathlineto{\pgfqpoint{-2.708424in}{1.964855in}}%
\pgfpathlineto{\pgfqpoint{-2.714238in}{1.957573in}}%
\pgfpathlineto{\pgfqpoint{-2.720053in}{1.949227in}}%
\pgfpathlineto{\pgfqpoint{-2.725867in}{1.963776in}}%
\pgfpathlineto{\pgfqpoint{-2.731682in}{1.955625in}}%
\pgfpathlineto{\pgfqpoint{-2.737496in}{1.943890in}}%
\pgfpathlineto{\pgfqpoint{-2.743311in}{1.964527in}}%
\pgfpathlineto{\pgfqpoint{-2.749125in}{1.974284in}}%
\pgfpathlineto{\pgfqpoint{-2.754940in}{1.964316in}}%
\pgfpathlineto{\pgfqpoint{-2.760754in}{1.950925in}}%
\pgfpathlineto{\pgfqpoint{-2.766568in}{1.953516in}}%
\pgfpathlineto{\pgfqpoint{-2.772383in}{1.958215in}}%
\pgfpathlineto{\pgfqpoint{-2.778197in}{1.955991in}}%
\pgfpathlineto{\pgfqpoint{-2.784012in}{1.937883in}}%
\pgfpathlineto{\pgfqpoint{-2.789826in}{1.957595in}}%
\pgfpathlineto{\pgfqpoint{-2.795641in}{1.956679in}}%
\pgfpathlineto{\pgfqpoint{-2.801455in}{1.967015in}}%
\pgfpathlineto{\pgfqpoint{-2.807270in}{1.937778in}}%
\pgfpathlineto{\pgfqpoint{-2.813084in}{1.963334in}}%
\pgfpathlineto{\pgfqpoint{-2.818899in}{1.970254in}}%
\pgfpathlineto{\pgfqpoint{-2.824713in}{1.957590in}}%
\pgfpathlineto{\pgfqpoint{-2.830527in}{1.962328in}}%
\pgfpathlineto{\pgfqpoint{-2.836342in}{1.958784in}}%
\pgfpathlineto{\pgfqpoint{-2.842156in}{1.946247in}}%
\pgfpathlineto{\pgfqpoint{-2.847971in}{1.949232in}}%
\pgfpathlineto{\pgfqpoint{-2.853785in}{1.952190in}}%
\pgfpathlineto{\pgfqpoint{-2.859600in}{1.948729in}}%
\pgfpathlineto{\pgfqpoint{-2.865414in}{1.968014in}}%
\pgfpathlineto{\pgfqpoint{-2.871229in}{1.959635in}}%
\pgfpathlineto{\pgfqpoint{-2.877043in}{1.961944in}}%
\pgfpathlineto{\pgfqpoint{-2.882857in}{1.933253in}}%
\pgfpathlineto{\pgfqpoint{-2.888672in}{1.952216in}}%
\pgfpathlineto{\pgfqpoint{-2.894486in}{1.961884in}}%
\pgfpathlineto{\pgfqpoint{-2.900301in}{1.971851in}}%
\pgfpathlineto{\pgfqpoint{-2.906115in}{1.957682in}}%
\pgfpathlineto{\pgfqpoint{-2.911930in}{1.960687in}}%
\pgfpathlineto{\pgfqpoint{-2.917744in}{1.959960in}}%
\pgfpathlineto{\pgfqpoint{-2.923559in}{1.963476in}}%
\pgfpathlineto{\pgfqpoint{-2.929373in}{1.962322in}}%
\pgfpathlineto{\pgfqpoint{-2.935187in}{1.949260in}}%
\pgfpathlineto{\pgfqpoint{-2.941002in}{1.961762in}}%
\pgfpathlineto{\pgfqpoint{-2.946816in}{1.950333in}}%
\pgfpathlineto{\pgfqpoint{-2.952631in}{1.960888in}}%
\pgfpathlineto{\pgfqpoint{-2.958445in}{1.942849in}}%
\pgfpathlineto{\pgfqpoint{-2.964260in}{1.949818in}}%
\pgfpathlineto{\pgfqpoint{-2.970074in}{1.965056in}}%
\pgfpathlineto{\pgfqpoint{-2.975889in}{1.943614in}}%
\pgfpathlineto{\pgfqpoint{-2.981703in}{1.965256in}}%
\pgfpathlineto{\pgfqpoint{-2.987517in}{1.984131in}}%
\pgfpathlineto{\pgfqpoint{-2.993332in}{1.940021in}}%
\pgfpathlineto{\pgfqpoint{-2.999146in}{1.963925in}}%
\pgfpathlineto{\pgfqpoint{-3.004961in}{1.945934in}}%
\pgfpathlineto{\pgfqpoint{-3.010775in}{1.952926in}}%
\pgfpathlineto{\pgfqpoint{-3.016590in}{1.939082in}}%
\pgfpathlineto{\pgfqpoint{-3.022404in}{1.972330in}}%
\pgfpathlineto{\pgfqpoint{-3.028219in}{1.952948in}}%
\pgfpathlineto{\pgfqpoint{-3.034033in}{1.960087in}}%
\pgfpathlineto{\pgfqpoint{-3.039847in}{1.945491in}}%
\pgfpathlineto{\pgfqpoint{-3.045662in}{1.956382in}}%
\pgfpathlineto{\pgfqpoint{-3.051476in}{1.963088in}}%
\pgfpathlineto{\pgfqpoint{-3.057291in}{1.964496in}}%
\pgfpathlineto{\pgfqpoint{-3.063105in}{1.957152in}}%
\pgfpathlineto{\pgfqpoint{-3.068920in}{1.944634in}}%
\pgfpathlineto{\pgfqpoint{-3.074734in}{1.965517in}}%
\pgfpathlineto{\pgfqpoint{-3.080549in}{1.935943in}}%
\pgfpathlineto{\pgfqpoint{-3.086363in}{1.955959in}}%
\pgfpathlineto{\pgfqpoint{-3.092177in}{1.950557in}}%
\pgfpathlineto{\pgfqpoint{-3.097992in}{1.952468in}}%
\pgfpathlineto{\pgfqpoint{-3.103806in}{1.952990in}}%
\pgfpathlineto{\pgfqpoint{-3.109621in}{1.951422in}}%
\pgfpathlineto{\pgfqpoint{-3.115435in}{1.963583in}}%
\pgfpathlineto{\pgfqpoint{-3.121250in}{1.954957in}}%
\pgfpathlineto{\pgfqpoint{-3.127064in}{1.939012in}}%
\pgfpathlineto{\pgfqpoint{-3.132879in}{1.952329in}}%
\pgfpathlineto{\pgfqpoint{-3.138693in}{1.949284in}}%
\pgfpathlineto{\pgfqpoint{-3.144507in}{1.957473in}}%
\pgfpathlineto{\pgfqpoint{-3.150322in}{1.954528in}}%
\pgfpathlineto{\pgfqpoint{-3.156136in}{1.951371in}}%
\pgfpathlineto{\pgfqpoint{-3.161951in}{1.963169in}}%
\pgfpathlineto{\pgfqpoint{-3.167765in}{1.939338in}}%
\pgfpathlineto{\pgfqpoint{-3.173580in}{1.954944in}}%
\pgfpathlineto{\pgfqpoint{-3.179394in}{1.957297in}}%
\pgfpathlineto{\pgfqpoint{-3.185209in}{1.954059in}}%
\pgfpathlineto{\pgfqpoint{-3.191023in}{1.960769in}}%
\pgfpathlineto{\pgfqpoint{-3.196837in}{1.953109in}}%
\pgfpathlineto{\pgfqpoint{-3.202652in}{1.954809in}}%
\pgfpathlineto{\pgfqpoint{-3.208466in}{1.955760in}}%
\pgfpathlineto{\pgfqpoint{-3.214281in}{1.969338in}}%
\pgfpathlineto{\pgfqpoint{-3.220095in}{1.961227in}}%
\pgfpathlineto{\pgfqpoint{-3.225910in}{1.953081in}}%
\pgfpathlineto{\pgfqpoint{-3.231724in}{1.949265in}}%
\pgfpathlineto{\pgfqpoint{-3.237539in}{1.951078in}}%
\pgfpathlineto{\pgfqpoint{-3.243353in}{1.945697in}}%
\pgfpathlineto{\pgfqpoint{-3.249167in}{1.956772in}}%
\pgfpathlineto{\pgfqpoint{-3.254982in}{1.947079in}}%
\pgfpathlineto{\pgfqpoint{-3.260796in}{1.958741in}}%
\pgfpathlineto{\pgfqpoint{-3.266611in}{1.955112in}}%
\pgfpathlineto{\pgfqpoint{-3.272425in}{1.944216in}}%
\pgfpathlineto{\pgfqpoint{-3.278240in}{1.957424in}}%
\pgfpathlineto{\pgfqpoint{-3.284054in}{1.945139in}}%
\pgfpathlineto{\pgfqpoint{-3.289869in}{1.953416in}}%
\pgfpathlineto{\pgfqpoint{-3.295683in}{1.932681in}}%
\pgfpathlineto{\pgfqpoint{-3.301497in}{1.951506in}}%
\pgfpathlineto{\pgfqpoint{-3.307312in}{1.942294in}}%
\pgfpathlineto{\pgfqpoint{-3.313126in}{1.967560in}}%
\pgfpathlineto{\pgfqpoint{-3.318941in}{1.963400in}}%
\pgfpathlineto{\pgfqpoint{-3.324755in}{1.977477in}}%
\pgfpathlineto{\pgfqpoint{-3.330570in}{1.960028in}}%
\pgfpathlineto{\pgfqpoint{-3.336384in}{1.957128in}}%
\pgfpathlineto{\pgfqpoint{-3.342199in}{1.946074in}}%
\pgfpathlineto{\pgfqpoint{-3.348013in}{1.948327in}}%
\pgfpathlineto{\pgfqpoint{-3.353827in}{1.966079in}}%
\pgfpathlineto{\pgfqpoint{-3.359642in}{1.952887in}}%
\pgfpathlineto{\pgfqpoint{-3.365456in}{1.964730in}}%
\pgfpathlineto{\pgfqpoint{-3.371271in}{1.948214in}}%
\pgfpathlineto{\pgfqpoint{-3.377085in}{1.948942in}}%
\pgfpathlineto{\pgfqpoint{-3.382900in}{1.953277in}}%
\pgfpathlineto{\pgfqpoint{-3.388714in}{1.956199in}}%
\pgfpathlineto{\pgfqpoint{-3.394529in}{1.954579in}}%
\pgfpathlineto{\pgfqpoint{-3.400343in}{1.951632in}}%
\pgfpathlineto{\pgfqpoint{-3.406158in}{1.958540in}}%
\pgfpathlineto{\pgfqpoint{-3.411972in}{1.966141in}}%
\pgfpathlineto{\pgfqpoint{-3.417786in}{1.955157in}}%
\pgfpathlineto{\pgfqpoint{-3.423601in}{1.956222in}}%
\pgfpathlineto{\pgfqpoint{-3.429415in}{1.941916in}}%
\pgfpathlineto{\pgfqpoint{-3.435230in}{1.952797in}}%
\pgfpathlineto{\pgfqpoint{-3.441044in}{1.951051in}}%
\pgfpathlineto{\pgfqpoint{-3.446859in}{1.940388in}}%
\pgfpathlineto{\pgfqpoint{-3.452673in}{1.938608in}}%
\pgfpathlineto{\pgfqpoint{-3.458488in}{1.942714in}}%
\pgfpathlineto{\pgfqpoint{-3.464302in}{1.932987in}}%
\pgfpathlineto{\pgfqpoint{-3.470116in}{1.942398in}}%
\pgfpathlineto{\pgfqpoint{-3.475931in}{1.952664in}}%
\pgfpathlineto{\pgfqpoint{-3.481745in}{1.933462in}}%
\pgfpathlineto{\pgfqpoint{-3.487560in}{1.950033in}}%
\pgfpathlineto{\pgfqpoint{-3.493374in}{1.943060in}}%
\pgfpathlineto{\pgfqpoint{-3.499189in}{1.962007in}}%
\pgfpathlineto{\pgfqpoint{-3.505003in}{1.938825in}}%
\pgfpathlineto{\pgfqpoint{-3.510818in}{1.936632in}}%
\pgfpathlineto{\pgfqpoint{-3.516632in}{1.959495in}}%
\pgfpathlineto{\pgfqpoint{-3.522446in}{1.946076in}}%
\pgfpathlineto{\pgfqpoint{-3.528261in}{1.935193in}}%
\pgfpathlineto{\pgfqpoint{-3.534075in}{1.953793in}}%
\pgfpathlineto{\pgfqpoint{-3.539890in}{1.960062in}}%
\pgfpathlineto{\pgfqpoint{-3.545704in}{1.965707in}}%
\pgfpathlineto{\pgfqpoint{-3.551519in}{1.961359in}}%
\pgfpathlineto{\pgfqpoint{-3.557333in}{1.946912in}}%
\pgfpathlineto{\pgfqpoint{-3.563148in}{1.952904in}}%
\pgfpathlineto{\pgfqpoint{-3.568962in}{1.948415in}}%
\pgfpathlineto{\pgfqpoint{-3.574776in}{1.961149in}}%
\pgfpathlineto{\pgfqpoint{-3.580591in}{1.955355in}}%
\pgfpathlineto{\pgfqpoint{-3.586405in}{1.966894in}}%
\pgfpathlineto{\pgfqpoint{-3.592220in}{1.951141in}}%
\pgfpathlineto{\pgfqpoint{-3.598034in}{1.954935in}}%
\pgfpathlineto{\pgfqpoint{-3.603849in}{1.955645in}}%
\pgfpathlineto{\pgfqpoint{-3.609663in}{1.949348in}}%
\pgfpathlineto{\pgfqpoint{-3.615478in}{1.939078in}}%
\pgfpathlineto{\pgfqpoint{-3.621292in}{1.955558in}}%
\pgfpathlineto{\pgfqpoint{-3.627106in}{1.953551in}}%
\pgfpathlineto{\pgfqpoint{-3.632921in}{1.947772in}}%
\pgfpathlineto{\pgfqpoint{-3.638735in}{1.973260in}}%
\pgfpathlineto{\pgfqpoint{-3.644550in}{1.950869in}}%
\pgfpathlineto{\pgfqpoint{-3.650364in}{1.939302in}}%
\pgfpathlineto{\pgfqpoint{-3.656179in}{1.950969in}}%
\pgfpathlineto{\pgfqpoint{-3.661993in}{1.951255in}}%
\pgfpathlineto{\pgfqpoint{-3.667808in}{1.944034in}}%
\pgfpathlineto{\pgfqpoint{-3.673622in}{1.940567in}}%
\pgfpathlineto{\pgfqpoint{-3.679436in}{1.933914in}}%
\pgfpathlineto{\pgfqpoint{-3.685251in}{1.957793in}}%
\pgfpathlineto{\pgfqpoint{-3.691065in}{1.943178in}}%
\pgfpathlineto{\pgfqpoint{-3.696880in}{1.951416in}}%
\pgfpathlineto{\pgfqpoint{-3.702694in}{1.955062in}}%
\pgfpathlineto{\pgfqpoint{-3.708509in}{1.945168in}}%
\pgfpathlineto{\pgfqpoint{-3.714323in}{1.968453in}}%
\pgfpathlineto{\pgfqpoint{-3.720138in}{1.937358in}}%
\pgfpathlineto{\pgfqpoint{-3.725952in}{1.968303in}}%
\pgfpathlineto{\pgfqpoint{-3.731766in}{1.942835in}}%
\pgfpathlineto{\pgfqpoint{-3.737581in}{1.963304in}}%
\pgfpathlineto{\pgfqpoint{-3.743395in}{1.955931in}}%
\pgfpathlineto{\pgfqpoint{-3.749210in}{1.949246in}}%
\pgfpathlineto{\pgfqpoint{-3.755024in}{1.939531in}}%
\pgfpathlineto{\pgfqpoint{-3.760839in}{1.946520in}}%
\pgfpathlineto{\pgfqpoint{-3.766653in}{1.972660in}}%
\pgfpathlineto{\pgfqpoint{-3.772468in}{1.953324in}}%
\pgfpathlineto{\pgfqpoint{-3.778282in}{1.956111in}}%
\pgfpathlineto{\pgfqpoint{-3.784096in}{1.947085in}}%
\pgfpathlineto{\pgfqpoint{-3.789911in}{1.946316in}}%
\pgfpathlineto{\pgfqpoint{-3.795725in}{1.966282in}}%
\pgfpathlineto{\pgfqpoint{-3.801540in}{1.963642in}}%
\pgfpathlineto{\pgfqpoint{-3.807354in}{1.952529in}}%
\pgfpathlineto{\pgfqpoint{-3.813169in}{1.961484in}}%
\pgfpathlineto{\pgfqpoint{-3.818983in}{1.961441in}}%
\pgfpathlineto{\pgfqpoint{-3.824798in}{1.940909in}}%
\pgfpathlineto{\pgfqpoint{-3.830612in}{1.950260in}}%
\pgfpathlineto{\pgfqpoint{-3.836426in}{1.971195in}}%
\pgfpathlineto{\pgfqpoint{-3.842241in}{1.955216in}}%
\pgfpathlineto{\pgfqpoint{-3.848055in}{1.956570in}}%
\pgfpathlineto{\pgfqpoint{-3.853870in}{1.953618in}}%
\pgfpathlineto{\pgfqpoint{-3.859684in}{1.943530in}}%
\pgfpathlineto{\pgfqpoint{-3.865499in}{1.960907in}}%
\pgfpathlineto{\pgfqpoint{-3.871313in}{1.954966in}}%
\pgfpathlineto{\pgfqpoint{-3.877128in}{1.940236in}}%
\pgfpathlineto{\pgfqpoint{-3.882942in}{1.955378in}}%
\pgfpathlineto{\pgfqpoint{-3.888756in}{1.958177in}}%
\pgfpathlineto{\pgfqpoint{-3.894571in}{1.954684in}}%
\pgfpathlineto{\pgfqpoint{-3.900385in}{1.951961in}}%
\pgfpathlineto{\pgfqpoint{-3.906200in}{1.933605in}}%
\pgfpathlineto{\pgfqpoint{-3.912014in}{1.952487in}}%
\pgfpathlineto{\pgfqpoint{-3.917829in}{1.942119in}}%
\pgfpathlineto{\pgfqpoint{-3.923643in}{1.948273in}}%
\pgfpathlineto{\pgfqpoint{-3.929458in}{1.942667in}}%
\pgfpathlineto{\pgfqpoint{-3.935272in}{1.949729in}}%
\pgfpathlineto{\pgfqpoint{-3.941086in}{1.966108in}}%
\pgfpathlineto{\pgfqpoint{-3.946901in}{1.951152in}}%
\pgfpathlineto{\pgfqpoint{-3.952715in}{1.953703in}}%
\pgfpathlineto{\pgfqpoint{-3.958530in}{1.952716in}}%
\pgfpathlineto{\pgfqpoint{-3.964344in}{1.938016in}}%
\pgfpathlineto{\pgfqpoint{-3.970159in}{1.937959in}}%
\pgfpathlineto{\pgfqpoint{-3.975973in}{1.929850in}}%
\pgfpathlineto{\pgfqpoint{-3.981788in}{1.935748in}}%
\pgfpathlineto{\pgfqpoint{-3.987602in}{1.967649in}}%
\pgfpathlineto{\pgfqpoint{-3.993416in}{1.947806in}}%
\pgfpathlineto{\pgfqpoint{-3.999231in}{1.963277in}}%
\pgfpathlineto{\pgfqpoint{-4.005045in}{1.929608in}}%
\pgfpathlineto{\pgfqpoint{-4.010860in}{1.950288in}}%
\pgfpathlineto{\pgfqpoint{-4.016674in}{1.951075in}}%
\pgfpathlineto{\pgfqpoint{-4.022489in}{1.953052in}}%
\pgfpathlineto{\pgfqpoint{-4.028303in}{1.941411in}}%
\pgfpathlineto{\pgfqpoint{-4.034118in}{1.960584in}}%
\pgfpathlineto{\pgfqpoint{-4.039932in}{1.949026in}}%
\pgfpathlineto{\pgfqpoint{-4.045747in}{1.939360in}}%
\pgfpathlineto{\pgfqpoint{-4.051561in}{1.967896in}}%
\pgfpathlineto{\pgfqpoint{-4.057375in}{1.955300in}}%
\pgfpathlineto{\pgfqpoint{-4.063190in}{1.967213in}}%
\pgfpathlineto{\pgfqpoint{-4.069004in}{1.949382in}}%
\pgfpathlineto{\pgfqpoint{-4.074819in}{1.954965in}}%
\pgfpathlineto{\pgfqpoint{-4.080633in}{1.944409in}}%
\pgfpathlineto{\pgfqpoint{-4.086448in}{1.937605in}}%
\pgfpathlineto{\pgfqpoint{-4.092262in}{1.958199in}}%
\pgfpathlineto{\pgfqpoint{-4.098077in}{1.936139in}}%
\pgfpathlineto{\pgfqpoint{-4.103891in}{1.944647in}}%
\pgfpathlineto{\pgfqpoint{-4.109705in}{1.942896in}}%
\pgfpathlineto{\pgfqpoint{-4.115520in}{1.953442in}}%
\pgfpathlineto{\pgfqpoint{-4.121334in}{1.948033in}}%
\pgfpathlineto{\pgfqpoint{-4.127149in}{1.953820in}}%
\pgfpathlineto{\pgfqpoint{-4.132963in}{1.940578in}}%
\pgfpathlineto{\pgfqpoint{-4.138778in}{1.952709in}}%
\pgfpathlineto{\pgfqpoint{-4.144592in}{1.954657in}}%
\pgfpathlineto{\pgfqpoint{-4.150407in}{1.954560in}}%
\pgfpathlineto{\pgfqpoint{-4.156221in}{1.938789in}}%
\pgfpathlineto{\pgfqpoint{-4.162035in}{1.935009in}}%
\pgfpathlineto{\pgfqpoint{-4.167850in}{1.943809in}}%
\pgfpathlineto{\pgfqpoint{-4.173664in}{1.958461in}}%
\pgfpathlineto{\pgfqpoint{-4.179479in}{1.950658in}}%
\pgfpathlineto{\pgfqpoint{-4.185293in}{1.949624in}}%
\pgfpathlineto{\pgfqpoint{-4.191108in}{1.953168in}}%
\pgfpathlineto{\pgfqpoint{-4.196922in}{1.950304in}}%
\pgfpathlineto{\pgfqpoint{-4.202737in}{1.941249in}}%
\pgfpathlineto{\pgfqpoint{-4.208551in}{1.959123in}}%
\pgfpathlineto{\pgfqpoint{-4.214365in}{1.956145in}}%
\pgfpathlineto{\pgfqpoint{-4.220180in}{1.955191in}}%
\pgfpathlineto{\pgfqpoint{-4.225994in}{1.952844in}}%
\pgfpathlineto{\pgfqpoint{-4.231809in}{1.942673in}}%
\pgfpathlineto{\pgfqpoint{-4.237623in}{1.933413in}}%
\pgfpathlineto{\pgfqpoint{-4.243438in}{1.952797in}}%
\pgfpathlineto{\pgfqpoint{-4.249252in}{1.947838in}}%
\pgfpathlineto{\pgfqpoint{-4.255067in}{1.940658in}}%
\pgfpathlineto{\pgfqpoint{-4.260881in}{1.943538in}}%
\pgfpathlineto{\pgfqpoint{-4.266695in}{1.945721in}}%
\pgfpathlineto{\pgfqpoint{-4.272510in}{1.960019in}}%
\pgfpathlineto{\pgfqpoint{-4.278324in}{1.935709in}}%
\pgfpathlineto{\pgfqpoint{-4.284139in}{1.941482in}}%
\pgfpathlineto{\pgfqpoint{-4.289953in}{1.950641in}}%
\pgfpathlineto{\pgfqpoint{-4.295768in}{1.943834in}}%
\pgfpathlineto{\pgfqpoint{-4.301582in}{1.945336in}}%
\pgfpathlineto{\pgfqpoint{-4.307397in}{1.953060in}}%
\pgfpathlineto{\pgfqpoint{-4.313211in}{1.956177in}}%
\pgfpathlineto{\pgfqpoint{-4.319025in}{1.953735in}}%
\pgfpathlineto{\pgfqpoint{-4.324840in}{1.946587in}}%
\pgfpathlineto{\pgfqpoint{-4.330654in}{1.922543in}}%
\pgfpathlineto{\pgfqpoint{-4.336469in}{1.942570in}}%
\pgfpathlineto{\pgfqpoint{-4.342283in}{1.941593in}}%
\pgfpathlineto{\pgfqpoint{-4.348098in}{1.952293in}}%
\pgfpathlineto{\pgfqpoint{-4.353912in}{1.953720in}}%
\pgfpathlineto{\pgfqpoint{-4.359727in}{1.927938in}}%
\pgfpathlineto{\pgfqpoint{-4.365541in}{1.960659in}}%
\pgfpathlineto{\pgfqpoint{-4.371355in}{1.939496in}}%
\pgfpathlineto{\pgfqpoint{-4.377170in}{1.961185in}}%
\pgfpathlineto{\pgfqpoint{-4.382984in}{1.950833in}}%
\pgfpathlineto{\pgfqpoint{-4.388799in}{1.946169in}}%
\pgfpathlineto{\pgfqpoint{-4.394613in}{1.957362in}}%
\pgfpathlineto{\pgfqpoint{-4.400428in}{1.930168in}}%
\pgfpathlineto{\pgfqpoint{-4.406242in}{1.975429in}}%
\pgfpathlineto{\pgfqpoint{-4.412057in}{1.916335in}}%
\pgfpathlineto{\pgfqpoint{-4.417871in}{1.937060in}}%
\pgfpathlineto{\pgfqpoint{-4.423685in}{1.956832in}}%
\pgfpathlineto{\pgfqpoint{-4.429500in}{1.966680in}}%
\pgfpathlineto{\pgfqpoint{-4.435314in}{1.950420in}}%
\pgfpathlineto{\pgfqpoint{-4.441129in}{1.942568in}}%
\pgfpathlineto{\pgfqpoint{-4.446943in}{1.960195in}}%
\pgfpathlineto{\pgfqpoint{-4.452758in}{1.956680in}}%
\pgfpathlineto{\pgfqpoint{-4.458572in}{1.940403in}}%
\pgfpathlineto{\pgfqpoint{-4.464387in}{1.953046in}}%
\pgfpathlineto{\pgfqpoint{-4.470201in}{1.962673in}}%
\pgfpathlineto{\pgfqpoint{-4.476015in}{1.946928in}}%
\pgfpathlineto{\pgfqpoint{-4.481830in}{1.952458in}}%
\pgfpathlineto{\pgfqpoint{-4.487644in}{1.947060in}}%
\pgfpathlineto{\pgfqpoint{-4.493459in}{1.923592in}}%
\pgfpathlineto{\pgfqpoint{-4.499273in}{1.951650in}}%
\pgfpathlineto{\pgfqpoint{-4.505088in}{1.948764in}}%
\pgfpathlineto{\pgfqpoint{-4.510902in}{1.956638in}}%
\pgfpathlineto{\pgfqpoint{-4.516717in}{1.934707in}}%
\pgfpathlineto{\pgfqpoint{-4.522531in}{1.949550in}}%
\pgfpathlineto{\pgfqpoint{-4.528345in}{1.935503in}}%
\pgfpathlineto{\pgfqpoint{-4.534160in}{1.950743in}}%
\pgfpathlineto{\pgfqpoint{-4.539974in}{1.938290in}}%
\pgfpathlineto{\pgfqpoint{-4.545789in}{1.931934in}}%
\pgfpathlineto{\pgfqpoint{-4.551603in}{1.961538in}}%
\pgfpathlineto{\pgfqpoint{-4.557418in}{1.950830in}}%
\pgfpathlineto{\pgfqpoint{-4.563232in}{1.944928in}}%
\pgfpathlineto{\pgfqpoint{-4.569047in}{1.946777in}}%
\pgfpathlineto{\pgfqpoint{-4.574861in}{1.943977in}}%
\pgfpathlineto{\pgfqpoint{-4.580675in}{1.940026in}}%
\pgfpathlineto{\pgfqpoint{-4.586490in}{1.952869in}}%
\pgfpathlineto{\pgfqpoint{-4.592304in}{1.958271in}}%
\pgfpathlineto{\pgfqpoint{-4.598119in}{1.946977in}}%
\pgfpathlineto{\pgfqpoint{-4.603933in}{1.949783in}}%
\pgfpathlineto{\pgfqpoint{-4.609748in}{1.946946in}}%
\pgfpathlineto{\pgfqpoint{-4.615562in}{1.954983in}}%
\pgfpathlineto{\pgfqpoint{-4.621377in}{1.958081in}}%
\pgfpathlineto{\pgfqpoint{-4.627191in}{1.944468in}}%
\pgfpathlineto{\pgfqpoint{-4.633005in}{1.952488in}}%
\pgfpathlineto{\pgfqpoint{-4.638820in}{1.940079in}}%
\pgfpathlineto{\pgfqpoint{-4.644634in}{1.948425in}}%
\pgfpathlineto{\pgfqpoint{-4.650449in}{1.949865in}}%
\pgfpathlineto{\pgfqpoint{-4.656263in}{1.952151in}}%
\pgfpathlineto{\pgfqpoint{-4.662078in}{1.957271in}}%
\pgfpathlineto{\pgfqpoint{-4.667892in}{1.957151in}}%
\pgfpathlineto{\pgfqpoint{-4.673707in}{1.947095in}}%
\pgfpathlineto{\pgfqpoint{-4.679521in}{1.964084in}}%
\pgfpathlineto{\pgfqpoint{-4.685336in}{1.955368in}}%
\pgfpathlineto{\pgfqpoint{-4.691150in}{1.955904in}}%
\pgfpathlineto{\pgfqpoint{-4.696964in}{1.955757in}}%
\pgfpathlineto{\pgfqpoint{-4.702779in}{1.960409in}}%
\pgfpathlineto{\pgfqpoint{-4.708593in}{1.960264in}}%
\pgfpathlineto{\pgfqpoint{-4.714408in}{1.957935in}}%
\pgfpathlineto{\pgfqpoint{-4.720222in}{1.945947in}}%
\pgfpathlineto{\pgfqpoint{-4.726037in}{1.941372in}}%
\pgfpathlineto{\pgfqpoint{-4.731851in}{1.951788in}}%
\pgfpathlineto{\pgfqpoint{-4.737666in}{1.946002in}}%
\pgfpathlineto{\pgfqpoint{-4.743480in}{1.949008in}}%
\pgfpathlineto{\pgfqpoint{-4.749294in}{1.937096in}}%
\pgfpathlineto{\pgfqpoint{-4.755109in}{1.962661in}}%
\pgfpathlineto{\pgfqpoint{-4.760923in}{1.950857in}}%
\pgfpathlineto{\pgfqpoint{-4.766738in}{1.938262in}}%
\pgfpathlineto{\pgfqpoint{-4.772552in}{1.976992in}}%
\pgfpathlineto{\pgfqpoint{-4.778367in}{1.947395in}}%
\pgfpathlineto{\pgfqpoint{-4.784181in}{1.951673in}}%
\pgfpathlineto{\pgfqpoint{-4.789996in}{1.943876in}}%
\pgfpathlineto{\pgfqpoint{-4.795810in}{1.940866in}}%
\pgfpathlineto{\pgfqpoint{-4.801624in}{1.961854in}}%
\pgfpathlineto{\pgfqpoint{-4.807439in}{1.952494in}}%
\pgfpathlineto{\pgfqpoint{-4.813253in}{1.955002in}}%
\pgfpathlineto{\pgfqpoint{-4.819068in}{1.957636in}}%
\pgfpathlineto{\pgfqpoint{-4.824882in}{1.949158in}}%
\pgfpathlineto{\pgfqpoint{-4.830697in}{1.962166in}}%
\pgfpathlineto{\pgfqpoint{-4.836511in}{1.937950in}}%
\pgfpathlineto{\pgfqpoint{-4.842326in}{1.949620in}}%
\pgfpathlineto{\pgfqpoint{-4.848140in}{1.968755in}}%
\pgfpathlineto{\pgfqpoint{-4.853954in}{1.960843in}}%
\pgfpathlineto{\pgfqpoint{-4.859769in}{1.954127in}}%
\pgfpathlineto{\pgfqpoint{-4.865583in}{1.942852in}}%
\pgfpathlineto{\pgfqpoint{-4.871398in}{1.963389in}}%
\pgfpathlineto{\pgfqpoint{-4.877212in}{1.935518in}}%
\pgfpathlineto{\pgfqpoint{-4.883027in}{1.953924in}}%
\pgfpathlineto{\pgfqpoint{-4.888841in}{1.959787in}}%
\pgfpathlineto{\pgfqpoint{-4.894656in}{1.952003in}}%
\pgfpathlineto{\pgfqpoint{-4.900470in}{1.936638in}}%
\pgfpathlineto{\pgfqpoint{-4.906284in}{1.949142in}}%
\pgfpathlineto{\pgfqpoint{-4.912099in}{1.967405in}}%
\pgfpathlineto{\pgfqpoint{-4.917913in}{1.961257in}}%
\pgfpathlineto{\pgfqpoint{-4.923728in}{1.951414in}}%
\pgfpathlineto{\pgfqpoint{-4.929542in}{1.938279in}}%
\pgfpathlineto{\pgfqpoint{-4.935357in}{1.969126in}}%
\pgfpathlineto{\pgfqpoint{-4.941171in}{1.946726in}}%
\pgfpathlineto{\pgfqpoint{-4.946986in}{1.966310in}}%
\pgfpathlineto{\pgfqpoint{-4.952800in}{1.965274in}}%
\pgfpathlineto{\pgfqpoint{-4.958614in}{1.933175in}}%
\pgfpathlineto{\pgfqpoint{-4.964429in}{1.935008in}}%
\pgfpathlineto{\pgfqpoint{-4.970243in}{1.942958in}}%
\pgfpathlineto{\pgfqpoint{-4.976058in}{1.961818in}}%
\pgfpathlineto{\pgfqpoint{-4.981872in}{1.949261in}}%
\pgfpathlineto{\pgfqpoint{-4.987687in}{1.972137in}}%
\pgfpathlineto{\pgfqpoint{-4.993501in}{1.962512in}}%
\pgfpathlineto{\pgfqpoint{-4.999316in}{1.949822in}}%
\pgfpathlineto{\pgfqpoint{-5.005130in}{1.946824in}}%
\pgfpathlineto{\pgfqpoint{-5.010944in}{1.931773in}}%
\pgfpathlineto{\pgfqpoint{-5.016759in}{1.926758in}}%
\pgfpathlineto{\pgfqpoint{-5.022573in}{1.941647in}}%
\pgfpathlineto{\pgfqpoint{-5.028388in}{1.957895in}}%
\pgfpathlineto{\pgfqpoint{-5.034202in}{1.951217in}}%
\pgfpathlineto{\pgfqpoint{-5.040017in}{1.949563in}}%
\pgfpathlineto{\pgfqpoint{-5.045831in}{1.963351in}}%
\pgfpathlineto{\pgfqpoint{-5.051646in}{1.949292in}}%
\pgfpathlineto{\pgfqpoint{-5.057460in}{1.951303in}}%
\pgfpathlineto{\pgfqpoint{-5.063274in}{1.944011in}}%
\pgfpathlineto{\pgfqpoint{-5.069089in}{1.968174in}}%
\pgfpathlineto{\pgfqpoint{-5.074903in}{1.934820in}}%
\pgfpathlineto{\pgfqpoint{-5.080718in}{1.940859in}}%
\pgfpathlineto{\pgfqpoint{-5.086532in}{1.943816in}}%
\pgfpathlineto{\pgfqpoint{-5.092347in}{1.951002in}}%
\pgfpathlineto{\pgfqpoint{-5.098161in}{1.951851in}}%
\pgfpathlineto{\pgfqpoint{-5.103976in}{1.951103in}}%
\pgfpathlineto{\pgfqpoint{-5.109790in}{1.964438in}}%
\pgfpathlineto{\pgfqpoint{-5.115604in}{1.954509in}}%
\pgfpathlineto{\pgfqpoint{-5.121419in}{1.956217in}}%
\pgfpathlineto{\pgfqpoint{-5.127233in}{1.940348in}}%
\pgfpathlineto{\pgfqpoint{-5.133048in}{1.948987in}}%
\pgfpathlineto{\pgfqpoint{-5.138862in}{1.958638in}}%
\pgfpathlineto{\pgfqpoint{-5.144677in}{1.946420in}}%
\pgfpathlineto{\pgfqpoint{-5.150491in}{1.962267in}}%
\pgfpathlineto{\pgfqpoint{-5.156306in}{1.929977in}}%
\pgfpathlineto{\pgfqpoint{-5.162120in}{1.959824in}}%
\pgfpathlineto{\pgfqpoint{-5.167934in}{1.945471in}}%
\pgfpathlineto{\pgfqpoint{-5.173749in}{1.960091in}}%
\pgfpathlineto{\pgfqpoint{-5.179563in}{1.938503in}}%
\pgfpathlineto{\pgfqpoint{-5.185378in}{1.959849in}}%
\pgfpathlineto{\pgfqpoint{-5.191192in}{1.951572in}}%
\pgfpathlineto{\pgfqpoint{-5.197007in}{1.960489in}}%
\pgfpathlineto{\pgfqpoint{-5.202821in}{1.961419in}}%
\pgfpathlineto{\pgfqpoint{-5.208636in}{1.951646in}}%
\pgfpathlineto{\pgfqpoint{-5.214450in}{1.945351in}}%
\pgfpathlineto{\pgfqpoint{-5.220264in}{1.954866in}}%
\pgfpathlineto{\pgfqpoint{-5.226079in}{1.951715in}}%
\pgfpathlineto{\pgfqpoint{-5.231893in}{1.940132in}}%
\pgfpathlineto{\pgfqpoint{-5.237708in}{1.949769in}}%
\pgfpathlineto{\pgfqpoint{-5.243522in}{1.951558in}}%
\pgfpathlineto{\pgfqpoint{-5.249337in}{1.955921in}}%
\pgfpathlineto{\pgfqpoint{-5.255151in}{1.957075in}}%
\pgfpathlineto{\pgfqpoint{-5.260966in}{1.935810in}}%
\pgfpathlineto{\pgfqpoint{-5.266780in}{1.944194in}}%
\pgfpathlineto{\pgfqpoint{-5.272594in}{1.963454in}}%
\pgfpathlineto{\pgfqpoint{-5.278409in}{1.954369in}}%
\pgfpathlineto{\pgfqpoint{-5.284223in}{1.947327in}}%
\pgfpathlineto{\pgfqpoint{-5.290038in}{1.946349in}}%
\pgfpathlineto{\pgfqpoint{-5.295852in}{1.950034in}}%
\pgfpathlineto{\pgfqpoint{-5.301667in}{1.951944in}}%
\pgfpathlineto{\pgfqpoint{-5.307481in}{1.947988in}}%
\pgfpathlineto{\pgfqpoint{-5.313296in}{1.948760in}}%
\pgfpathlineto{\pgfqpoint{-5.319110in}{1.956004in}}%
\pgfpathlineto{\pgfqpoint{-5.324925in}{1.953932in}}%
\pgfpathlineto{\pgfqpoint{-5.330739in}{1.934341in}}%
\pgfpathlineto{\pgfqpoint{-5.336553in}{1.966182in}}%
\pgfpathlineto{\pgfqpoint{-5.342368in}{1.952594in}}%
\pgfpathlineto{\pgfqpoint{-5.348182in}{1.958655in}}%
\pgfpathlineto{\pgfqpoint{-5.353997in}{1.966380in}}%
\pgfpathlineto{\pgfqpoint{-5.359811in}{1.956685in}}%
\pgfpathlineto{\pgfqpoint{-5.365626in}{1.927782in}}%
\pgfpathlineto{\pgfqpoint{-5.371440in}{1.936222in}}%
\pgfpathlineto{\pgfqpoint{-5.377255in}{1.944777in}}%
\pgfpathlineto{\pgfqpoint{-5.383069in}{1.941587in}}%
\pgfpathlineto{\pgfqpoint{-5.388883in}{1.928569in}}%
\pgfpathlineto{\pgfqpoint{-5.394698in}{1.932763in}}%
\pgfpathlineto{\pgfqpoint{-5.400512in}{1.940714in}}%
\pgfpathlineto{\pgfqpoint{-5.406327in}{1.969668in}}%
\pgfpathlineto{\pgfqpoint{-5.412141in}{1.959552in}}%
\pgfpathlineto{\pgfqpoint{-5.417956in}{1.969078in}}%
\pgfpathlineto{\pgfqpoint{-5.423770in}{1.942588in}}%
\pgfpathlineto{\pgfqpoint{-5.429585in}{1.958916in}}%
\pgfpathlineto{\pgfqpoint{-5.435399in}{1.965801in}}%
\pgfpathlineto{\pgfqpoint{-5.441213in}{1.957312in}}%
\pgfpathlineto{\pgfqpoint{-5.447028in}{1.954251in}}%
\pgfpathlineto{\pgfqpoint{-5.452842in}{1.938553in}}%
\pgfpathlineto{\pgfqpoint{-5.458657in}{1.948204in}}%
\pgfpathlineto{\pgfqpoint{-5.464471in}{1.938340in}}%
\pgfpathlineto{\pgfqpoint{-5.470286in}{1.947100in}}%
\pgfpathlineto{\pgfqpoint{-5.476100in}{1.949038in}}%
\pgfpathlineto{\pgfqpoint{-5.481915in}{1.947513in}}%
\pgfpathlineto{\pgfqpoint{-5.487729in}{1.944963in}}%
\pgfpathlineto{\pgfqpoint{-5.493543in}{1.965032in}}%
\pgfpathlineto{\pgfqpoint{-5.499358in}{1.951199in}}%
\pgfpathlineto{\pgfqpoint{-5.505172in}{1.961967in}}%
\pgfpathlineto{\pgfqpoint{-5.510987in}{1.930210in}}%
\pgfpathlineto{\pgfqpoint{-5.516801in}{1.955785in}}%
\pgfpathlineto{\pgfqpoint{-5.522616in}{1.956229in}}%
\pgfpathlineto{\pgfqpoint{-5.528430in}{1.965304in}}%
\pgfpathlineto{\pgfqpoint{-5.534245in}{1.961210in}}%
\pgfpathlineto{\pgfqpoint{-5.540059in}{1.946282in}}%
\pgfpathlineto{\pgfqpoint{-5.545873in}{1.933284in}}%
\pgfpathlineto{\pgfqpoint{-5.551688in}{1.952274in}}%
\pgfpathlineto{\pgfqpoint{-5.557502in}{1.964085in}}%
\pgfpathlineto{\pgfqpoint{-5.563317in}{1.962485in}}%
\pgfpathlineto{\pgfqpoint{-5.569131in}{1.945680in}}%
\pgfpathlineto{\pgfqpoint{-5.574946in}{1.961981in}}%
\pgfpathlineto{\pgfqpoint{-5.580760in}{1.945554in}}%
\pgfpathlineto{\pgfqpoint{-5.586575in}{1.938311in}}%
\pgfpathlineto{\pgfqpoint{-5.592389in}{1.954401in}}%
\pgfpathlineto{\pgfqpoint{-5.598203in}{1.941636in}}%
\pgfpathlineto{\pgfqpoint{-5.604018in}{1.955929in}}%
\pgfpathlineto{\pgfqpoint{-5.609832in}{1.948308in}}%
\pgfpathlineto{\pgfqpoint{-5.615647in}{1.944134in}}%
\pgfpathlineto{\pgfqpoint{-5.621461in}{1.963572in}}%
\pgfpathlineto{\pgfqpoint{-5.627276in}{1.946089in}}%
\pgfpathlineto{\pgfqpoint{-5.633090in}{1.937334in}}%
\pgfpathlineto{\pgfqpoint{-5.638905in}{1.938922in}}%
\pgfpathlineto{\pgfqpoint{-5.644719in}{1.960968in}}%
\pgfpathlineto{\pgfqpoint{-5.650533in}{1.960713in}}%
\pgfpathlineto{\pgfqpoint{-5.656348in}{1.943139in}}%
\pgfpathlineto{\pgfqpoint{-5.662162in}{1.955867in}}%
\pgfpathlineto{\pgfqpoint{-5.667977in}{1.957376in}}%
\pgfpathlineto{\pgfqpoint{-5.673791in}{1.942592in}}%
\pgfpathlineto{\pgfqpoint{-5.679606in}{1.963785in}}%
\pgfpathlineto{\pgfqpoint{-5.685420in}{1.938418in}}%
\pgfpathlineto{\pgfqpoint{-5.691235in}{1.943413in}}%
\pgfpathlineto{\pgfqpoint{-5.697049in}{1.943564in}}%
\pgfpathlineto{\pgfqpoint{-5.702863in}{1.945029in}}%
\pgfpathlineto{\pgfqpoint{-5.708678in}{1.944120in}}%
\pgfpathlineto{\pgfqpoint{-5.714492in}{1.935610in}}%
\pgfpathlineto{\pgfqpoint{-5.720307in}{1.935391in}}%
\pgfpathlineto{\pgfqpoint{-5.726121in}{1.950321in}}%
\pgfpathlineto{\pgfqpoint{-5.731936in}{1.939780in}}%
\pgfpathlineto{\pgfqpoint{-5.737750in}{1.954667in}}%
\pgfpathlineto{\pgfqpoint{-5.743565in}{1.943637in}}%
\pgfpathlineto{\pgfqpoint{-5.749379in}{1.946362in}}%
\pgfpathlineto{\pgfqpoint{-5.755193in}{1.938929in}}%
\pgfpathlineto{\pgfqpoint{-5.761008in}{1.945639in}}%
\pgfpathlineto{\pgfqpoint{-5.766822in}{1.954039in}}%
\pgfpathlineto{\pgfqpoint{-5.772637in}{1.937478in}}%
\pgfpathlineto{\pgfqpoint{-5.778451in}{1.967310in}}%
\pgfpathlineto{\pgfqpoint{-5.784266in}{1.941044in}}%
\pgfpathlineto{\pgfqpoint{-5.790080in}{1.950216in}}%
\pgfpathlineto{\pgfqpoint{-5.795895in}{1.939793in}}%
\pgfpathlineto{\pgfqpoint{-5.801709in}{1.945469in}}%
\pgfpathlineto{\pgfqpoint{-5.807523in}{1.940710in}}%
\pgfpathlineto{\pgfqpoint{-5.813338in}{1.941685in}}%
\pgfpathlineto{\pgfqpoint{-5.819152in}{1.952604in}}%
\pgfpathlineto{\pgfqpoint{-5.824967in}{1.953612in}}%
\pgfpathlineto{\pgfqpoint{-5.830781in}{1.934753in}}%
\pgfpathlineto{\pgfqpoint{-5.836596in}{1.947481in}}%
\pgfpathlineto{\pgfqpoint{-5.842410in}{1.938924in}}%
\pgfpathlineto{\pgfqpoint{-5.848225in}{1.950762in}}%
\pgfpathlineto{\pgfqpoint{-5.854039in}{1.939254in}}%
\pgfpathlineto{\pgfqpoint{-5.859853in}{1.939958in}}%
\pgfpathlineto{\pgfqpoint{-5.865668in}{1.934722in}}%
\pgfpathlineto{\pgfqpoint{-5.871482in}{1.945921in}}%
\pgfpathlineto{\pgfqpoint{-5.877297in}{1.962193in}}%
\pgfpathlineto{\pgfqpoint{-5.883111in}{1.942466in}}%
\pgfpathlineto{\pgfqpoint{-5.888926in}{1.949982in}}%
\pgfpathlineto{\pgfqpoint{-5.894740in}{1.943857in}}%
\pgfpathlineto{\pgfqpoint{-5.900555in}{1.932783in}}%
\pgfpathlineto{\pgfqpoint{-5.906369in}{1.936529in}}%
\pgfpathlineto{\pgfqpoint{-5.912184in}{1.941350in}}%
\pgfpathlineto{\pgfqpoint{-5.917998in}{1.949072in}}%
\pgfpathlineto{\pgfqpoint{-5.923812in}{1.943920in}}%
\pgfpathlineto{\pgfqpoint{-5.929627in}{1.935853in}}%
\pgfpathlineto{\pgfqpoint{-5.935441in}{1.951162in}}%
\pgfpathlineto{\pgfqpoint{-5.941256in}{1.945924in}}%
\pgfpathlineto{\pgfqpoint{-5.947070in}{1.947244in}}%
\pgfpathlineto{\pgfqpoint{-5.952885in}{1.938830in}}%
\pgfpathlineto{\pgfqpoint{-5.958699in}{1.951113in}}%
\pgfpathlineto{\pgfqpoint{-5.964514in}{1.948923in}}%
\pgfpathlineto{\pgfqpoint{-5.970328in}{1.955793in}}%
\pgfpathlineto{\pgfqpoint{-5.976142in}{1.943717in}}%
\pgfpathlineto{\pgfqpoint{-5.981957in}{1.940424in}}%
\pgfpathlineto{\pgfqpoint{-5.987771in}{1.934567in}}%
\pgfpathlineto{\pgfqpoint{-5.993586in}{1.934915in}}%
\pgfpathlineto{\pgfqpoint{-5.999400in}{1.948110in}}%
\pgfpathlineto{\pgfqpoint{-6.005215in}{1.943614in}}%
\pgfpathlineto{\pgfqpoint{-6.011029in}{1.968330in}}%
\pgfpathlineto{\pgfqpoint{-6.016844in}{1.956927in}}%
\pgfpathlineto{\pgfqpoint{-6.022658in}{1.964763in}}%
\pgfpathlineto{\pgfqpoint{-6.028472in}{1.956420in}}%
\pgfpathlineto{\pgfqpoint{-6.034287in}{1.931876in}}%
\pgfpathlineto{\pgfqpoint{-6.040101in}{1.944010in}}%
\pgfpathlineto{\pgfqpoint{-6.045916in}{1.938431in}}%
\pgfpathlineto{\pgfqpoint{-6.051730in}{1.966718in}}%
\pgfpathlineto{\pgfqpoint{-6.057545in}{1.958330in}}%
\pgfpathlineto{\pgfqpoint{-6.063359in}{1.946180in}}%
\pgfpathlineto{\pgfqpoint{-6.069174in}{1.927635in}}%
\pgfpathlineto{\pgfqpoint{-6.074988in}{1.942944in}}%
\pgfpathlineto{\pgfqpoint{-6.080802in}{1.960876in}}%
\pgfpathlineto{\pgfqpoint{-6.086617in}{1.946587in}}%
\pgfpathlineto{\pgfqpoint{-6.092431in}{1.957529in}}%
\pgfpathlineto{\pgfqpoint{-6.098246in}{1.954690in}}%
\pgfpathlineto{\pgfqpoint{-6.104060in}{1.944181in}}%
\pgfpathlineto{\pgfqpoint{-6.109875in}{1.966255in}}%
\pgfpathlineto{\pgfqpoint{-6.115689in}{1.953398in}}%
\pgfpathlineto{\pgfqpoint{-6.121504in}{1.945705in}}%
\pgfpathlineto{\pgfqpoint{-6.127318in}{1.967349in}}%
\pgfpathlineto{\pgfqpoint{-6.133132in}{2.016869in}}%
\pgfpathlineto{\pgfqpoint{-6.138947in}{1.748174in}}%
\pgfpathlineto{\pgfqpoint{-6.144761in}{1.981922in}}%
\pgfpathlineto{\pgfqpoint{-6.150576in}{1.997060in}}%
\pgfpathlineto{\pgfqpoint{-6.156390in}{2.028470in}}%
\pgfpathlineto{\pgfqpoint{-6.162205in}{1.958116in}}%
\pgfpathlineto{\pgfqpoint{-6.168019in}{2.014050in}}%
\pgfpathlineto{\pgfqpoint{-6.173834in}{1.962154in}}%
\pgfpathlineto{\pgfqpoint{-6.179648in}{1.943747in}}%
\pgfpathlineto{\pgfqpoint{-6.185462in}{1.957273in}}%
\pgfpathlineto{\pgfqpoint{-6.191277in}{1.977215in}}%
\pgfpathlineto{\pgfqpoint{-6.197091in}{1.949372in}}%
\pgfpathlineto{\pgfqpoint{-6.202906in}{1.940233in}}%
\pgfpathlineto{\pgfqpoint{-6.208720in}{1.937555in}}%
\pgfpathlineto{\pgfqpoint{-6.214535in}{1.954235in}}%
\pgfpathlineto{\pgfqpoint{-6.220349in}{1.946049in}}%
\pgfpathlineto{\pgfqpoint{-6.226164in}{1.933399in}}%
\pgfpathlineto{\pgfqpoint{-6.231978in}{1.955487in}}%
\pgfpathlineto{\pgfqpoint{-6.237792in}{1.937654in}}%
\pgfpathlineto{\pgfqpoint{-6.243607in}{1.947584in}}%
\pgfpathlineto{\pgfqpoint{-6.249421in}{1.948434in}}%
\pgfpathlineto{\pgfqpoint{-6.255236in}{1.941053in}}%
\pgfpathlineto{\pgfqpoint{-6.261050in}{1.941547in}}%
\pgfpathlineto{\pgfqpoint{-6.266865in}{1.933847in}}%
\pgfpathlineto{\pgfqpoint{-6.272679in}{1.941465in}}%
\pgfpathlineto{\pgfqpoint{-6.278494in}{1.943716in}}%
\pgfpathlineto{\pgfqpoint{-6.284308in}{1.959939in}}%
\pgfpathlineto{\pgfqpoint{-6.290122in}{1.940716in}}%
\pgfpathlineto{\pgfqpoint{-6.295937in}{1.944832in}}%
\pgfpathlineto{\pgfqpoint{-6.301751in}{1.936974in}}%
\pgfpathlineto{\pgfqpoint{-6.307566in}{1.926151in}}%
\pgfpathlineto{\pgfqpoint{-6.313380in}{1.941251in}}%
\pgfpathlineto{\pgfqpoint{-6.319195in}{1.940825in}}%
\pgfpathlineto{\pgfqpoint{-6.325009in}{1.954232in}}%
\pgfpathlineto{\pgfqpoint{-6.330824in}{1.961866in}}%
\pgfpathlineto{\pgfqpoint{-6.336638in}{1.948218in}}%
\pgfpathlineto{\pgfqpoint{-6.342452in}{1.952534in}}%
\pgfpathlineto{\pgfqpoint{-6.348267in}{1.960765in}}%
\pgfpathlineto{\pgfqpoint{-6.354081in}{1.952190in}}%
\pgfpathlineto{\pgfqpoint{-6.359896in}{1.954458in}}%
\pgfpathlineto{\pgfqpoint{-6.365710in}{1.937289in}}%
\pgfpathlineto{\pgfqpoint{-6.371525in}{1.930983in}}%
\pgfpathlineto{\pgfqpoint{-6.377339in}{1.947809in}}%
\pgfpathlineto{\pgfqpoint{-6.383154in}{1.932135in}}%
\pgfpathlineto{\pgfqpoint{-6.388968in}{1.947005in}}%
\pgfpathlineto{\pgfqpoint{-6.394782in}{1.939875in}}%
\pgfpathlineto{\pgfqpoint{-6.400597in}{1.964002in}}%
\pgfpathlineto{\pgfqpoint{-6.406411in}{1.962356in}}%
\pgfpathlineto{\pgfqpoint{-6.412226in}{1.952370in}}%
\pgfpathlineto{\pgfqpoint{-6.418040in}{1.943354in}}%
\pgfpathlineto{\pgfqpoint{-6.423855in}{1.946835in}}%
\pgfpathlineto{\pgfqpoint{-6.429669in}{1.943067in}}%
\pgfpathlineto{\pgfqpoint{-6.435484in}{1.953083in}}%
\pgfpathlineto{\pgfqpoint{-6.441298in}{1.932433in}}%
\pgfpathlineto{\pgfqpoint{-6.447112in}{1.939881in}}%
\pgfpathlineto{\pgfqpoint{-6.452927in}{1.943015in}}%
\pgfpathlineto{\pgfqpoint{-6.458741in}{1.968006in}}%
\pgfpathlineto{\pgfqpoint{-6.464556in}{1.937940in}}%
\pgfpathlineto{\pgfqpoint{-6.470370in}{1.961273in}}%
\pgfpathlineto{\pgfqpoint{-6.476185in}{1.949318in}}%
\pgfpathlineto{\pgfqpoint{-6.481999in}{1.951015in}}%
\pgfpathlineto{\pgfqpoint{-6.487814in}{1.950055in}}%
\pgfpathlineto{\pgfqpoint{-6.493628in}{1.942238in}}%
\pgfpathlineto{\pgfqpoint{-6.499442in}{1.945979in}}%
\pgfpathlineto{\pgfqpoint{-6.505257in}{1.938000in}}%
\pgfpathlineto{\pgfqpoint{-6.511071in}{1.962339in}}%
\pgfpathlineto{\pgfqpoint{-6.516886in}{1.963007in}}%
\pgfpathlineto{\pgfqpoint{-6.522700in}{1.956458in}}%
\pgfpathlineto{\pgfqpoint{-6.528515in}{1.964422in}}%
\pgfpathlineto{\pgfqpoint{-6.534329in}{1.959141in}}%
\pgfpathlineto{\pgfqpoint{-6.540144in}{1.947513in}}%
\pgfpathlineto{\pgfqpoint{-6.545958in}{1.943745in}}%
\pgfpathlineto{\pgfqpoint{-6.551773in}{1.952603in}}%
\pgfpathlineto{\pgfqpoint{-6.557587in}{1.920366in}}%
\pgfpathlineto{\pgfqpoint{-6.563401in}{1.955282in}}%
\pgfpathlineto{\pgfqpoint{-6.569216in}{1.946457in}}%
\pgfpathlineto{\pgfqpoint{-6.575030in}{1.934755in}}%
\pgfpathlineto{\pgfqpoint{-6.580845in}{1.923153in}}%
\pgfpathlineto{\pgfqpoint{-6.586659in}{1.951756in}}%
\pgfpathlineto{\pgfqpoint{-6.592474in}{1.938434in}}%
\pgfpathlineto{\pgfqpoint{-6.598288in}{1.936828in}}%
\pgfpathlineto{\pgfqpoint{-6.604103in}{1.948177in}}%
\pgfpathlineto{\pgfqpoint{-6.609917in}{1.931532in}}%
\pgfpathlineto{\pgfqpoint{-6.615731in}{1.951165in}}%
\pgfpathlineto{\pgfqpoint{-6.621546in}{1.949935in}}%
\pgfpathlineto{\pgfqpoint{-6.627360in}{1.960943in}}%
\pgfpathlineto{\pgfqpoint{-6.633175in}{1.943968in}}%
\pgfpathlineto{\pgfqpoint{-6.638989in}{1.938791in}}%
\pgfpathlineto{\pgfqpoint{-6.644804in}{1.930300in}}%
\pgfpathlineto{\pgfqpoint{-6.650618in}{1.949449in}}%
\pgfpathlineto{\pgfqpoint{-6.656433in}{1.956815in}}%
\pgfpathlineto{\pgfqpoint{-6.662247in}{1.935403in}}%
\pgfpathlineto{\pgfqpoint{-6.668061in}{1.948822in}}%
\pgfpathlineto{\pgfqpoint{-6.673876in}{1.965124in}}%
\pgfpathlineto{\pgfqpoint{-6.679690in}{1.945705in}}%
\pgfpathlineto{\pgfqpoint{-6.685505in}{1.940225in}}%
\pgfpathlineto{\pgfqpoint{-6.691319in}{1.961514in}}%
\pgfpathlineto{\pgfqpoint{-6.697134in}{1.933915in}}%
\pgfpathlineto{\pgfqpoint{-6.702948in}{1.931267in}}%
\pgfpathlineto{\pgfqpoint{-6.708763in}{1.941312in}}%
\pgfpathlineto{\pgfqpoint{-6.714577in}{1.960042in}}%
\pgfpathlineto{\pgfqpoint{-6.720391in}{1.939054in}}%
\pgfpathlineto{\pgfqpoint{-6.726206in}{1.953266in}}%
\pgfpathlineto{\pgfqpoint{-6.732020in}{1.952001in}}%
\pgfpathlineto{\pgfqpoint{-6.737835in}{1.946632in}}%
\pgfpathlineto{\pgfqpoint{-6.743649in}{1.935744in}}%
\pgfpathlineto{\pgfqpoint{-6.749464in}{1.953357in}}%
\pgfpathlineto{\pgfqpoint{-6.755278in}{1.939574in}}%
\pgfpathlineto{\pgfqpoint{-6.761093in}{1.939989in}}%
\pgfpathlineto{\pgfqpoint{-6.766907in}{1.935460in}}%
\pgfpathlineto{\pgfqpoint{-6.772721in}{1.941488in}}%
\pgfpathlineto{\pgfqpoint{-6.778536in}{1.934004in}}%
\pgfpathlineto{\pgfqpoint{-6.784350in}{1.950470in}}%
\pgfpathlineto{\pgfqpoint{-6.790165in}{1.948859in}}%
\pgfpathlineto{\pgfqpoint{-6.795979in}{1.924719in}}%
\pgfpathlineto{\pgfqpoint{-6.801794in}{1.925367in}}%
\pgfpathlineto{\pgfqpoint{-6.807608in}{1.930032in}}%
\pgfpathlineto{\pgfqpoint{-6.813423in}{1.928583in}}%
\pgfpathlineto{\pgfqpoint{-6.819237in}{1.927020in}}%
\pgfpathlineto{\pgfqpoint{-6.825051in}{1.930992in}}%
\pgfpathlineto{\pgfqpoint{-6.830866in}{1.944947in}}%
\pgfpathlineto{\pgfqpoint{-6.836680in}{1.943131in}}%
\pgfpathlineto{\pgfqpoint{-6.842495in}{1.923841in}}%
\pgfpathlineto{\pgfqpoint{-6.848309in}{1.950591in}}%
\pgfpathlineto{\pgfqpoint{-6.854124in}{1.947030in}}%
\pgfpathlineto{\pgfqpoint{-6.859938in}{1.950690in}}%
\pgfpathlineto{\pgfqpoint{-6.865753in}{1.944117in}}%
\pgfpathlineto{\pgfqpoint{-6.871567in}{1.961016in}}%
\pgfpathlineto{\pgfqpoint{-6.877381in}{1.949085in}}%
\pgfpathlineto{\pgfqpoint{-6.883196in}{1.948377in}}%
\pgfpathlineto{\pgfqpoint{-6.889010in}{1.962988in}}%
\pgfpathlineto{\pgfqpoint{-6.894825in}{1.951353in}}%
\pgfpathlineto{\pgfqpoint{-6.900639in}{1.936754in}}%
\pgfpathlineto{\pgfqpoint{-6.906454in}{1.943544in}}%
\pgfpathlineto{\pgfqpoint{-6.912268in}{1.954519in}}%
\pgfpathlineto{\pgfqpoint{-6.918083in}{1.939037in}}%
\pgfpathlineto{\pgfqpoint{-6.923897in}{1.937955in}}%
\pgfpathlineto{\pgfqpoint{-6.929711in}{1.970033in}}%
\pgfpathlineto{\pgfqpoint{-6.935526in}{1.936540in}}%
\pgfpathlineto{\pgfqpoint{-6.941340in}{1.938294in}}%
\pgfpathlineto{\pgfqpoint{-6.947155in}{1.941256in}}%
\pgfpathlineto{\pgfqpoint{-6.952969in}{1.949201in}}%
\pgfpathlineto{\pgfqpoint{-6.958784in}{1.949385in}}%
\pgfpathlineto{\pgfqpoint{-6.964598in}{1.945401in}}%
\pgfpathlineto{\pgfqpoint{-6.970413in}{1.971125in}}%
\pgfpathlineto{\pgfqpoint{-6.976227in}{1.950609in}}%
\pgfpathlineto{\pgfqpoint{-6.982041in}{1.958291in}}%
\pgfpathlineto{\pgfqpoint{-6.987856in}{1.952236in}}%
\pgfpathlineto{\pgfqpoint{-6.993670in}{1.970554in}}%
\pgfpathlineto{\pgfqpoint{-6.999485in}{1.972395in}}%
\pgfpathlineto{\pgfqpoint{-7.005299in}{1.958983in}}%
\pgfpathlineto{\pgfqpoint{-7.011114in}{1.945487in}}%
\pgfpathlineto{\pgfqpoint{-7.016928in}{1.952520in}}%
\pgfpathlineto{\pgfqpoint{-7.022743in}{1.940982in}}%
\pgfpathlineto{\pgfqpoint{-7.028557in}{1.943228in}}%
\pgfpathlineto{\pgfqpoint{-7.034371in}{1.938296in}}%
\pgfpathlineto{\pgfqpoint{-7.040186in}{1.949122in}}%
\pgfpathlineto{\pgfqpoint{-7.046000in}{1.956029in}}%
\pgfpathlineto{\pgfqpoint{-7.051815in}{1.953982in}}%
\pgfpathlineto{\pgfqpoint{-7.057629in}{1.946842in}}%
\pgfpathlineto{\pgfqpoint{-7.063444in}{1.941109in}}%
\pgfpathlineto{\pgfqpoint{-7.069258in}{1.949346in}}%
\pgfpathlineto{\pgfqpoint{-7.075073in}{1.923370in}}%
\pgfpathlineto{\pgfqpoint{-7.080887in}{1.927892in}}%
\pgfpathlineto{\pgfqpoint{-7.086701in}{1.940507in}}%
\pgfpathlineto{\pgfqpoint{-7.092516in}{1.939593in}}%
\pgfpathlineto{\pgfqpoint{-7.098330in}{1.936325in}}%
\pgfpathlineto{\pgfqpoint{-7.104145in}{1.940944in}}%
\pgfpathlineto{\pgfqpoint{-7.109959in}{1.941777in}}%
\pgfpathlineto{\pgfqpoint{-7.115774in}{1.935953in}}%
\pgfpathlineto{\pgfqpoint{-7.121588in}{1.963483in}}%
\pgfpathlineto{\pgfqpoint{-7.127403in}{1.954526in}}%
\pgfpathlineto{\pgfqpoint{-7.133217in}{1.946639in}}%
\pgfpathlineto{\pgfqpoint{-7.139031in}{1.950177in}}%
\pgfpathlineto{\pgfqpoint{-7.144846in}{1.976682in}}%
\pgfpathlineto{\pgfqpoint{-7.150660in}{1.936981in}}%
\pgfpathlineto{\pgfqpoint{-7.156475in}{1.935585in}}%
\pgfpathlineto{\pgfqpoint{-7.162289in}{1.937850in}}%
\pgfpathlineto{\pgfqpoint{-7.168104in}{1.950072in}}%
\pgfpathlineto{\pgfqpoint{-7.173918in}{1.959512in}}%
\pgfpathlineto{\pgfqpoint{-7.179733in}{1.947041in}}%
\pgfpathlineto{\pgfqpoint{-7.185547in}{1.933714in}}%
\pgfpathlineto{\pgfqpoint{-7.191362in}{1.939925in}}%
\pgfpathlineto{\pgfqpoint{-7.197176in}{1.942175in}}%
\pgfpathlineto{\pgfqpoint{-7.202990in}{1.936405in}}%
\pgfpathlineto{\pgfqpoint{-7.208805in}{1.933774in}}%
\pgfpathlineto{\pgfqpoint{-7.214619in}{1.939550in}}%
\pgfpathlineto{\pgfqpoint{-7.220434in}{1.927934in}}%
\pgfpathlineto{\pgfqpoint{-7.226248in}{1.948385in}}%
\pgfpathlineto{\pgfqpoint{-7.232063in}{1.952464in}}%
\pgfpathlineto{\pgfqpoint{-7.237877in}{1.945488in}}%
\pgfpathlineto{\pgfqpoint{-7.243692in}{1.941652in}}%
\pgfpathlineto{\pgfqpoint{-7.249506in}{1.961275in}}%
\pgfpathlineto{\pgfqpoint{-7.255320in}{1.941455in}}%
\pgfpathlineto{\pgfqpoint{-7.261135in}{1.947697in}}%
\pgfpathlineto{\pgfqpoint{-7.266949in}{1.935952in}}%
\pgfpathlineto{\pgfqpoint{-7.272764in}{1.941390in}}%
\pgfpathlineto{\pgfqpoint{-7.278578in}{1.941802in}}%
\pgfpathlineto{\pgfqpoint{-7.284393in}{1.947807in}}%
\pgfpathlineto{\pgfqpoint{-7.290207in}{1.955612in}}%
\pgfpathlineto{\pgfqpoint{-7.296022in}{1.949049in}}%
\pgfpathlineto{\pgfqpoint{-7.301836in}{1.961821in}}%
\pgfpathlineto{\pgfqpoint{-7.307650in}{1.958913in}}%
\pgfpathlineto{\pgfqpoint{-7.313465in}{1.948847in}}%
\pgfpathlineto{\pgfqpoint{-7.319279in}{1.934700in}}%
\pgfpathlineto{\pgfqpoint{-7.325094in}{1.946822in}}%
\pgfpathlineto{\pgfqpoint{-7.330908in}{1.951869in}}%
\pgfpathlineto{\pgfqpoint{-7.336723in}{1.952277in}}%
\pgfpathlineto{\pgfqpoint{-7.342537in}{1.938733in}}%
\pgfpathlineto{\pgfqpoint{-7.348352in}{1.934160in}}%
\pgfpathlineto{\pgfqpoint{-7.354166in}{1.939180in}}%
\pgfpathlineto{\pgfqpoint{-7.359980in}{1.931079in}}%
\pgfpathlineto{\pgfqpoint{-7.365795in}{1.958561in}}%
\pgfpathlineto{\pgfqpoint{-7.371609in}{1.933301in}}%
\pgfpathlineto{\pgfqpoint{-7.377424in}{1.935931in}}%
\pgfpathlineto{\pgfqpoint{-7.383238in}{1.943911in}}%
\pgfpathlineto{\pgfqpoint{-7.389053in}{1.939880in}}%
\pgfpathlineto{\pgfqpoint{-7.394867in}{1.938553in}}%
\pgfpathlineto{\pgfqpoint{-7.400682in}{1.950662in}}%
\pgfpathlineto{\pgfqpoint{-7.406496in}{1.953743in}}%
\pgfpathlineto{\pgfqpoint{-7.412310in}{1.945561in}}%
\pgfpathlineto{\pgfqpoint{-7.418125in}{1.952630in}}%
\pgfpathlineto{\pgfqpoint{-7.423939in}{1.941163in}}%
\pgfpathlineto{\pgfqpoint{-7.429754in}{1.938226in}}%
\pgfpathlineto{\pgfqpoint{-7.435568in}{1.940529in}}%
\pgfpathlineto{\pgfqpoint{-7.441383in}{1.946591in}}%
\pgfpathlineto{\pgfqpoint{-7.447197in}{1.941780in}}%
\pgfpathlineto{\pgfqpoint{-7.453012in}{1.950901in}}%
\pgfpathlineto{\pgfqpoint{-7.458826in}{1.938587in}}%
\pgfpathlineto{\pgfqpoint{-7.464640in}{1.943218in}}%
\pgfpathlineto{\pgfqpoint{-7.470455in}{1.954086in}}%
\pgfpathlineto{\pgfqpoint{-7.476269in}{1.952292in}}%
\pgfpathlineto{\pgfqpoint{-7.482084in}{1.955907in}}%
\pgfpathlineto{\pgfqpoint{-7.487898in}{1.944621in}}%
\pgfpathlineto{\pgfqpoint{-7.493713in}{1.923849in}}%
\pgfpathlineto{\pgfqpoint{-7.499527in}{1.948123in}}%
\pgfpathlineto{\pgfqpoint{-7.505342in}{1.951410in}}%
\pgfpathlineto{\pgfqpoint{-7.511156in}{1.954417in}}%
\pgfpathlineto{\pgfqpoint{-7.516970in}{1.935483in}}%
\pgfpathlineto{\pgfqpoint{-7.522785in}{1.939562in}}%
\pgfpathlineto{\pgfqpoint{-7.528599in}{1.943903in}}%
\pgfpathlineto{\pgfqpoint{-7.534414in}{1.953470in}}%
\pgfpathlineto{\pgfqpoint{-7.540228in}{1.937873in}}%
\pgfpathlineto{\pgfqpoint{-7.546043in}{1.939015in}}%
\pgfpathlineto{\pgfqpoint{-7.551857in}{1.947835in}}%
\pgfpathlineto{\pgfqpoint{-7.557672in}{1.942853in}}%
\pgfpathlineto{\pgfqpoint{-7.563486in}{1.944197in}}%
\pgfpathlineto{\pgfqpoint{-7.569300in}{1.937323in}}%
\pgfpathlineto{\pgfqpoint{-7.575115in}{1.938339in}}%
\pgfpathlineto{\pgfqpoint{-7.580929in}{1.946309in}}%
\pgfpathlineto{\pgfqpoint{-7.586744in}{1.941505in}}%
\pgfpathlineto{\pgfqpoint{-7.592558in}{1.930379in}}%
\pgfpathlineto{\pgfqpoint{-7.598373in}{1.944565in}}%
\pgfpathlineto{\pgfqpoint{-7.604187in}{1.952084in}}%
\pgfpathlineto{\pgfqpoint{-7.610002in}{1.942620in}}%
\pgfpathlineto{\pgfqpoint{-7.615816in}{1.947192in}}%
\pgfpathlineto{\pgfqpoint{-7.621630in}{1.957807in}}%
\pgfpathlineto{\pgfqpoint{-7.627445in}{1.935090in}}%
\pgfpathlineto{\pgfqpoint{-7.633259in}{1.956539in}}%
\pgfpathlineto{\pgfqpoint{-7.639074in}{1.945709in}}%
\pgfpathlineto{\pgfqpoint{-7.644888in}{1.942099in}}%
\pgfpathlineto{\pgfqpoint{-7.650703in}{1.947887in}}%
\pgfpathlineto{\pgfqpoint{-7.656517in}{1.940207in}}%
\pgfpathlineto{\pgfqpoint{-7.662332in}{1.962712in}}%
\pgfpathlineto{\pgfqpoint{-7.668146in}{1.952434in}}%
\pgfpathlineto{\pgfqpoint{-7.673960in}{1.943472in}}%
\pgfpathlineto{\pgfqpoint{-7.679775in}{1.940878in}}%
\pgfpathlineto{\pgfqpoint{-7.685589in}{1.941988in}}%
\pgfpathlineto{\pgfqpoint{-7.691404in}{1.945652in}}%
\pgfpathlineto{\pgfqpoint{-7.697218in}{1.953841in}}%
\pgfpathlineto{\pgfqpoint{-7.703033in}{1.940067in}}%
\pgfpathlineto{\pgfqpoint{-7.708847in}{1.953507in}}%
\pgfpathlineto{\pgfqpoint{-7.714662in}{1.963469in}}%
\pgfpathlineto{\pgfqpoint{-7.720476in}{1.947931in}}%
\pgfpathlineto{\pgfqpoint{-7.726290in}{1.948375in}}%
\pgfpathlineto{\pgfqpoint{-7.732105in}{1.960263in}}%
\pgfpathlineto{\pgfqpoint{-7.737919in}{1.948932in}}%
\pgfpathlineto{\pgfqpoint{-7.743734in}{1.945481in}}%
\pgfpathlineto{\pgfqpoint{-7.749548in}{1.931330in}}%
\pgfpathlineto{\pgfqpoint{-7.755363in}{1.942709in}}%
\pgfpathlineto{\pgfqpoint{-7.761177in}{1.957642in}}%
\pgfpathlineto{\pgfqpoint{-7.766992in}{1.937849in}}%
\pgfpathlineto{\pgfqpoint{-7.772806in}{1.962714in}}%
\pgfpathlineto{\pgfqpoint{-7.778621in}{1.954688in}}%
\pgfpathlineto{\pgfqpoint{-7.784435in}{1.945261in}}%
\pgfpathlineto{\pgfqpoint{-7.790249in}{1.957215in}}%
\pgfpathlineto{\pgfqpoint{-7.796064in}{1.947967in}}%
\pgfpathlineto{\pgfqpoint{-7.801878in}{1.947840in}}%
\pgfpathlineto{\pgfqpoint{-7.807693in}{1.948961in}}%
\pgfpathlineto{\pgfqpoint{-7.813507in}{1.946165in}}%
\pgfpathlineto{\pgfqpoint{-7.819322in}{1.932671in}}%
\pgfpathlineto{\pgfqpoint{-7.825136in}{1.961117in}}%
\pgfpathlineto{\pgfqpoint{-7.830951in}{1.950837in}}%
\pgfpathlineto{\pgfqpoint{-7.836765in}{1.940270in}}%
\pgfpathlineto{\pgfqpoint{-7.842579in}{1.945598in}}%
\pgfpathlineto{\pgfqpoint{-7.848394in}{1.925456in}}%
\pgfpathlineto{\pgfqpoint{-7.854208in}{1.944279in}}%
\pgfpathlineto{\pgfqpoint{-7.860023in}{1.930431in}}%
\pgfpathlineto{\pgfqpoint{-7.865837in}{1.935796in}}%
\pgfpathlineto{\pgfqpoint{-7.871652in}{1.950347in}}%
\pgfpathlineto{\pgfqpoint{-7.877466in}{1.945783in}}%
\pgfpathlineto{\pgfqpoint{-7.883281in}{1.928017in}}%
\pgfpathlineto{\pgfqpoint{-7.889095in}{1.951551in}}%
\pgfpathlineto{\pgfqpoint{-7.894909in}{1.955912in}}%
\pgfpathlineto{\pgfqpoint{-7.900724in}{1.965086in}}%
\pgfpathlineto{\pgfqpoint{-7.906538in}{1.970751in}}%
\pgfpathlineto{\pgfqpoint{-7.912353in}{1.936466in}}%
\pgfpathlineto{\pgfqpoint{-7.918167in}{1.934484in}}%
\pgfpathlineto{\pgfqpoint{-7.923982in}{1.944804in}}%
\pgfpathlineto{\pgfqpoint{-7.929796in}{1.936797in}}%
\pgfpathlineto{\pgfqpoint{-7.935611in}{1.935459in}}%
\pgfpathlineto{\pgfqpoint{-7.941425in}{1.969329in}}%
\pgfpathlineto{\pgfqpoint{-7.947239in}{1.945145in}}%
\pgfpathlineto{\pgfqpoint{-7.953054in}{1.950079in}}%
\pgfpathlineto{\pgfqpoint{-7.958868in}{1.949408in}}%
\pgfpathlineto{\pgfqpoint{-7.964683in}{1.955780in}}%
\pgfpathlineto{\pgfqpoint{-7.970497in}{1.939295in}}%
\pgfpathlineto{\pgfqpoint{-7.976312in}{1.948860in}}%
\pgfpathlineto{\pgfqpoint{-7.982126in}{1.941730in}}%
\pgfpathlineto{\pgfqpoint{-7.987941in}{1.941080in}}%
\pgfpathlineto{\pgfqpoint{-7.993755in}{1.948424in}}%
\pgfpathlineto{\pgfqpoint{-7.999569in}{1.943692in}}%
\pgfpathlineto{\pgfqpoint{-8.005384in}{1.961821in}}%
\pgfpathlineto{\pgfqpoint{-8.011198in}{1.938385in}}%
\pgfpathlineto{\pgfqpoint{-8.017013in}{1.938998in}}%
\pgfpathlineto{\pgfqpoint{-8.022827in}{1.954679in}}%
\pgfpathlineto{\pgfqpoint{-8.028642in}{1.934528in}}%
\pgfpathlineto{\pgfqpoint{-8.034456in}{1.939490in}}%
\pgfpathlineto{\pgfqpoint{-8.040271in}{1.957231in}}%
\pgfpathlineto{\pgfqpoint{-8.046085in}{1.940536in}}%
\pgfpathlineto{\pgfqpoint{-8.051899in}{1.941835in}}%
\pgfpathlineto{\pgfqpoint{-8.057714in}{1.937212in}}%
\pgfpathlineto{\pgfqpoint{-8.063528in}{1.948577in}}%
\pgfpathlineto{\pgfqpoint{-8.069343in}{1.937613in}}%
\pgfpathlineto{\pgfqpoint{-8.075157in}{1.948243in}}%
\pgfpathlineto{\pgfqpoint{-8.080972in}{1.944248in}}%
\pgfpathlineto{\pgfqpoint{-8.086786in}{1.936855in}}%
\pgfpathlineto{\pgfqpoint{-8.092601in}{1.942197in}}%
\pgfpathlineto{\pgfqpoint{-8.098415in}{1.941949in}}%
\pgfpathlineto{\pgfqpoint{-8.104229in}{1.936012in}}%
\pgfpathlineto{\pgfqpoint{-8.110044in}{1.940703in}}%
\pgfpathlineto{\pgfqpoint{-8.115858in}{1.936198in}}%
\pgfpathlineto{\pgfqpoint{-8.121673in}{1.933974in}}%
\pgfpathlineto{\pgfqpoint{-8.127487in}{1.956928in}}%
\pgfpathlineto{\pgfqpoint{-8.133302in}{1.942534in}}%
\pgfpathlineto{\pgfqpoint{-8.139116in}{1.952839in}}%
\pgfpathlineto{\pgfqpoint{-8.144931in}{1.948312in}}%
\pgfpathlineto{\pgfqpoint{-8.150745in}{1.952176in}}%
\pgfpathlineto{\pgfqpoint{-8.156559in}{1.944282in}}%
\pgfpathlineto{\pgfqpoint{-8.162374in}{1.949045in}}%
\pgfpathlineto{\pgfqpoint{-8.168188in}{1.932651in}}%
\pgfpathlineto{\pgfqpoint{-8.174003in}{1.942300in}}%
\pgfpathlineto{\pgfqpoint{-8.179817in}{1.948640in}}%
\pgfpathlineto{\pgfqpoint{-8.185632in}{1.943425in}}%
\pgfpathlineto{\pgfqpoint{-8.191446in}{1.943695in}}%
\pgfpathlineto{\pgfqpoint{-8.197261in}{1.942182in}}%
\pgfpathlineto{\pgfqpoint{-8.203075in}{1.940761in}}%
\pgfpathlineto{\pgfqpoint{-8.208889in}{1.948610in}}%
\pgfpathlineto{\pgfqpoint{-8.214704in}{1.956395in}}%
\pgfpathlineto{\pgfqpoint{-8.220518in}{1.941519in}}%
\pgfpathlineto{\pgfqpoint{-8.226333in}{1.951264in}}%
\pgfpathlineto{\pgfqpoint{-8.232147in}{1.932049in}}%
\pgfpathlineto{\pgfqpoint{-8.237962in}{1.948582in}}%
\pgfpathlineto{\pgfqpoint{-8.243776in}{1.977424in}}%
\pgfpathlineto{\pgfqpoint{-8.249591in}{1.945936in}}%
\pgfpathlineto{\pgfqpoint{-8.255405in}{1.919325in}}%
\pgfpathlineto{\pgfqpoint{-8.261219in}{1.931073in}}%
\pgfpathlineto{\pgfqpoint{-8.267034in}{1.933054in}}%
\pgfpathlineto{\pgfqpoint{-8.272848in}{1.935274in}}%
\pgfpathlineto{\pgfqpoint{-8.278663in}{1.949529in}}%
\pgfpathlineto{\pgfqpoint{-8.284477in}{1.926895in}}%
\pgfpathlineto{\pgfqpoint{-8.290292in}{1.936811in}}%
\pgfpathlineto{\pgfqpoint{-8.296106in}{1.945989in}}%
\pgfpathlineto{\pgfqpoint{-8.301921in}{1.943794in}}%
\pgfpathlineto{\pgfqpoint{-8.307735in}{1.952685in}}%
\pgfpathlineto{\pgfqpoint{-8.313549in}{1.929773in}}%
\pgfpathlineto{\pgfqpoint{-8.319364in}{1.955737in}}%
\pgfpathlineto{\pgfqpoint{-8.325178in}{1.960016in}}%
\pgfpathlineto{\pgfqpoint{-8.330993in}{1.962430in}}%
\pgfpathlineto{\pgfqpoint{-8.336807in}{1.942482in}}%
\pgfpathlineto{\pgfqpoint{-8.342622in}{1.939958in}}%
\pgfpathlineto{\pgfqpoint{-8.348436in}{1.946840in}}%
\pgfpathlineto{\pgfqpoint{-8.354251in}{1.939113in}}%
\pgfpathlineto{\pgfqpoint{-8.360065in}{1.948871in}}%
\pgfpathlineto{\pgfqpoint{-8.365879in}{1.934472in}}%
\pgfpathlineto{\pgfqpoint{-8.371694in}{1.939349in}}%
\pgfpathlineto{\pgfqpoint{-8.377508in}{1.926314in}}%
\pgfpathlineto{\pgfqpoint{-8.383323in}{1.942088in}}%
\pgfpathlineto{\pgfqpoint{-8.389137in}{1.930346in}}%
\pgfpathlineto{\pgfqpoint{-8.394952in}{1.952096in}}%
\pgfpathlineto{\pgfqpoint{-8.400766in}{1.939027in}}%
\pgfpathlineto{\pgfqpoint{-8.406581in}{1.952082in}}%
\pgfpathlineto{\pgfqpoint{-8.412395in}{1.929113in}}%
\pgfpathlineto{\pgfqpoint{-8.418210in}{1.955551in}}%
\pgfpathlineto{\pgfqpoint{-8.424024in}{1.935584in}}%
\pgfpathlineto{\pgfqpoint{-8.429838in}{1.939346in}}%
\pgfpathlineto{\pgfqpoint{-8.435653in}{1.933437in}}%
\pgfpathlineto{\pgfqpoint{-8.441467in}{1.952025in}}%
\pgfpathlineto{\pgfqpoint{-8.447282in}{1.938434in}}%
\pgfpathlineto{\pgfqpoint{-8.453096in}{1.935424in}}%
\pgfpathlineto{\pgfqpoint{-8.458911in}{1.932232in}}%
\pgfpathlineto{\pgfqpoint{-8.464725in}{1.932756in}}%
\pgfpathlineto{\pgfqpoint{-8.470540in}{1.953965in}}%
\pgfpathlineto{\pgfqpoint{-8.476354in}{1.935393in}}%
\pgfpathlineto{\pgfqpoint{-8.482168in}{1.934793in}}%
\pgfpathlineto{\pgfqpoint{-8.487983in}{1.938018in}}%
\pgfpathlineto{\pgfqpoint{-8.493797in}{1.927770in}}%
\pgfpathlineto{\pgfqpoint{-8.499612in}{1.926890in}}%
\pgfpathlineto{\pgfqpoint{-8.505426in}{1.937435in}}%
\pgfpathlineto{\pgfqpoint{-8.511241in}{1.934688in}}%
\pgfpathlineto{\pgfqpoint{-8.517055in}{1.943701in}}%
\pgfpathlineto{\pgfqpoint{-8.522870in}{1.943652in}}%
\pgfpathlineto{\pgfqpoint{-8.528684in}{1.939880in}}%
\pgfpathlineto{\pgfqpoint{-8.534498in}{1.961499in}}%
\pgfpathlineto{\pgfqpoint{-8.540313in}{1.943914in}}%
\pgfpathlineto{\pgfqpoint{-8.546127in}{1.954998in}}%
\pgfpathlineto{\pgfqpoint{-8.551942in}{1.937252in}}%
\pgfpathlineto{\pgfqpoint{-8.557756in}{1.932542in}}%
\pgfpathlineto{\pgfqpoint{-8.563571in}{1.942098in}}%
\pgfpathlineto{\pgfqpoint{-8.569385in}{1.941347in}}%
\pgfpathlineto{\pgfqpoint{-8.575200in}{1.948877in}}%
\pgfpathlineto{\pgfqpoint{-8.581014in}{1.936412in}}%
\pgfpathlineto{\pgfqpoint{-8.586828in}{1.947300in}}%
\pgfpathlineto{\pgfqpoint{-8.592643in}{1.938727in}}%
\pgfpathlineto{\pgfqpoint{-8.598457in}{1.947400in}}%
\pgfpathlineto{\pgfqpoint{-8.604272in}{1.959169in}}%
\pgfpathlineto{\pgfqpoint{-8.610086in}{1.947661in}}%
\pgfpathlineto{\pgfqpoint{-8.615901in}{1.940160in}}%
\pgfpathlineto{\pgfqpoint{-8.621715in}{1.925665in}}%
\pgfpathlineto{\pgfqpoint{-8.627530in}{1.953034in}}%
\pgfpathlineto{\pgfqpoint{-8.633344in}{1.946137in}}%
\pgfpathlineto{\pgfqpoint{-8.639158in}{1.933186in}}%
\pgfpathlineto{\pgfqpoint{-8.644973in}{1.937335in}}%
\pgfpathlineto{\pgfqpoint{-8.650787in}{1.942306in}}%
\pgfpathlineto{\pgfqpoint{-8.656602in}{1.922147in}}%
\pgfpathlineto{\pgfqpoint{-8.662416in}{1.926169in}}%
\pgfpathlineto{\pgfqpoint{-8.668231in}{1.952491in}}%
\pgfpathlineto{\pgfqpoint{-8.674045in}{1.937253in}}%
\pgfpathlineto{\pgfqpoint{-8.679860in}{1.939590in}}%
\pgfpathlineto{\pgfqpoint{-8.685674in}{1.945060in}}%
\pgfpathlineto{\pgfqpoint{-8.691488in}{1.945690in}}%
\pgfpathlineto{\pgfqpoint{-8.697303in}{1.939631in}}%
\pgfpathlineto{\pgfqpoint{-8.703117in}{1.950261in}}%
\pgfpathlineto{\pgfqpoint{-8.708932in}{1.943958in}}%
\pgfpathlineto{\pgfqpoint{-8.714746in}{1.956843in}}%
\pgfpathlineto{\pgfqpoint{-8.720561in}{1.943538in}}%
\pgfpathlineto{\pgfqpoint{-8.726375in}{1.958058in}}%
\pgfpathlineto{\pgfqpoint{-8.732190in}{1.929712in}}%
\pgfpathlineto{\pgfqpoint{-8.738004in}{1.941525in}}%
\pgfpathlineto{\pgfqpoint{-8.743818in}{1.943242in}}%
\pgfpathlineto{\pgfqpoint{-8.749633in}{1.951207in}}%
\pgfpathlineto{\pgfqpoint{-8.755447in}{1.953234in}}%
\pgfpathlineto{\pgfqpoint{-8.761262in}{1.949808in}}%
\pgfpathlineto{\pgfqpoint{-8.767076in}{1.944659in}}%
\pgfpathlineto{\pgfqpoint{-8.772891in}{1.953025in}}%
\pgfpathlineto{\pgfqpoint{-8.778705in}{1.933275in}}%
\pgfpathlineto{\pgfqpoint{-8.784520in}{1.948544in}}%
\pgfpathlineto{\pgfqpoint{-8.790334in}{1.928516in}}%
\pgfpathlineto{\pgfqpoint{-8.796148in}{1.945097in}}%
\pgfpathlineto{\pgfqpoint{-8.801963in}{1.933664in}}%
\pgfpathlineto{\pgfqpoint{-8.807777in}{1.922364in}}%
\pgfpathlineto{\pgfqpoint{-8.813592in}{1.948113in}}%
\pgfpathlineto{\pgfqpoint{-8.819406in}{1.951008in}}%
\pgfpathlineto{\pgfqpoint{-8.825221in}{1.937767in}}%
\pgfpathlineto{\pgfqpoint{-8.831035in}{1.938118in}}%
\pgfpathlineto{\pgfqpoint{-8.836850in}{1.945766in}}%
\pgfpathlineto{\pgfqpoint{-8.842664in}{1.942507in}}%
\pgfpathlineto{\pgfqpoint{-8.848478in}{1.944051in}}%
\pgfpathlineto{\pgfqpoint{-8.854293in}{1.938954in}}%
\pgfpathlineto{\pgfqpoint{-8.860107in}{1.929508in}}%
\pgfpathlineto{\pgfqpoint{-8.865922in}{1.942313in}}%
\pgfpathlineto{\pgfqpoint{-8.871736in}{1.934740in}}%
\pgfpathlineto{\pgfqpoint{-8.877551in}{1.937089in}}%
\pgfpathlineto{\pgfqpoint{-8.883365in}{1.956187in}}%
\pgfpathlineto{\pgfqpoint{-8.889180in}{1.948918in}}%
\pgfpathlineto{\pgfqpoint{-8.894994in}{1.927730in}}%
\pgfpathlineto{\pgfqpoint{-8.900808in}{1.957110in}}%
\pgfpathlineto{\pgfqpoint{-8.906623in}{1.950910in}}%
\pgfpathlineto{\pgfqpoint{-8.912437in}{1.952769in}}%
\pgfpathlineto{\pgfqpoint{-8.918252in}{1.941096in}}%
\pgfpathlineto{\pgfqpoint{-8.924066in}{1.948913in}}%
\pgfpathlineto{\pgfqpoint{-8.929881in}{1.942372in}}%
\pgfpathlineto{\pgfqpoint{-8.935695in}{1.938663in}}%
\pgfpathlineto{\pgfqpoint{-8.941510in}{1.932811in}}%
\pgfpathlineto{\pgfqpoint{-8.947324in}{1.949855in}}%
\pgfpathlineto{\pgfqpoint{-8.953138in}{1.943176in}}%
\pgfpathlineto{\pgfqpoint{-8.958953in}{1.960366in}}%
\pgfpathlineto{\pgfqpoint{-8.964767in}{1.934192in}}%
\pgfpathlineto{\pgfqpoint{-8.970582in}{1.951855in}}%
\pgfpathlineto{\pgfqpoint{-8.976396in}{1.935966in}}%
\pgfpathlineto{\pgfqpoint{-8.982211in}{1.939424in}}%
\pgfpathlineto{\pgfqpoint{-8.988025in}{1.943504in}}%
\pgfpathlineto{\pgfqpoint{-8.993840in}{1.942038in}}%
\pgfpathlineto{\pgfqpoint{-8.999654in}{1.940831in}}%
\pgfpathlineto{\pgfqpoint{-9.005468in}{1.947393in}}%
\pgfpathlineto{\pgfqpoint{-9.011283in}{1.933177in}}%
\pgfpathlineto{\pgfqpoint{-9.017097in}{1.960272in}}%
\pgfpathlineto{\pgfqpoint{-9.022912in}{1.941462in}}%
\pgfpathlineto{\pgfqpoint{-9.028726in}{1.944933in}}%
\pgfpathlineto{\pgfqpoint{-9.034541in}{1.946433in}}%
\pgfpathlineto{\pgfqpoint{-9.040355in}{1.944471in}}%
\pgfpathlineto{\pgfqpoint{-9.046170in}{1.936755in}}%
\pgfpathlineto{\pgfqpoint{-9.051984in}{1.967223in}}%
\pgfpathlineto{\pgfqpoint{-9.057799in}{1.929794in}}%
\pgfpathlineto{\pgfqpoint{-9.063613in}{1.951307in}}%
\pgfpathlineto{\pgfqpoint{-9.069427in}{1.934561in}}%
\pgfpathlineto{\pgfqpoint{-9.075242in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{-9.081056in}{1.952236in}}%
\pgfpathlineto{\pgfqpoint{-9.086871in}{1.946876in}}%
\pgfpathlineto{\pgfqpoint{-9.092685in}{1.938248in}}%
\pgfpathlineto{\pgfqpoint{-9.098500in}{1.927305in}}%
\pgfpathlineto{\pgfqpoint{-9.104314in}{1.931529in}}%
\pgfpathlineto{\pgfqpoint{-9.110129in}{1.944367in}}%
\pgfpathlineto{\pgfqpoint{-9.115943in}{1.928345in}}%
\pgfpathlineto{\pgfqpoint{-9.121757in}{1.951896in}}%
\pgfpathlineto{\pgfqpoint{-9.127572in}{1.935352in}}%
\pgfpathlineto{\pgfqpoint{-9.133386in}{1.947293in}}%
\pgfpathlineto{\pgfqpoint{-9.139201in}{1.919746in}}%
\pgfpathlineto{\pgfqpoint{-9.145015in}{1.941348in}}%
\pgfpathlineto{\pgfqpoint{-9.150830in}{1.938741in}}%
\pgfpathlineto{\pgfqpoint{-9.156644in}{1.959882in}}%
\pgfpathlineto{\pgfqpoint{-9.162459in}{1.954028in}}%
\pgfpathlineto{\pgfqpoint{-9.168273in}{1.937577in}}%
\pgfpathlineto{\pgfqpoint{-9.174087in}{1.939418in}}%
\pgfpathlineto{\pgfqpoint{-9.179902in}{1.941206in}}%
\pgfpathlineto{\pgfqpoint{-9.185716in}{1.950158in}}%
\pgfpathlineto{\pgfqpoint{-9.191531in}{1.940612in}}%
\pgfpathlineto{\pgfqpoint{-9.197345in}{1.949394in}}%
\pgfpathlineto{\pgfqpoint{-9.203160in}{1.951683in}}%
\pgfpathlineto{\pgfqpoint{-9.208974in}{1.943555in}}%
\pgfpathlineto{\pgfqpoint{-9.214789in}{1.944396in}}%
\pgfpathlineto{\pgfqpoint{-9.220603in}{1.938476in}}%
\pgfpathlineto{\pgfqpoint{-9.226417in}{1.939955in}}%
\pgfpathlineto{\pgfqpoint{-9.232232in}{1.947379in}}%
\pgfpathlineto{\pgfqpoint{-9.238046in}{1.933010in}}%
\pgfpathlineto{\pgfqpoint{-9.243861in}{1.945032in}}%
\pgfpathlineto{\pgfqpoint{-9.249675in}{1.934953in}}%
\pgfpathlineto{\pgfqpoint{-9.255490in}{1.935618in}}%
\pgfpathlineto{\pgfqpoint{-9.261304in}{1.942147in}}%
\pgfpathlineto{\pgfqpoint{-9.267119in}{1.934266in}}%
\pgfpathlineto{\pgfqpoint{-9.272933in}{1.953307in}}%
\pgfpathlineto{\pgfqpoint{-9.278747in}{1.950841in}}%
\pgfpathlineto{\pgfqpoint{-9.284562in}{1.911818in}}%
\pgfpathlineto{\pgfqpoint{-9.290376in}{1.959389in}}%
\pgfpathlineto{\pgfqpoint{-9.296191in}{1.948109in}}%
\pgfpathlineto{\pgfqpoint{-9.302005in}{1.945684in}}%
\pgfpathlineto{\pgfqpoint{-9.307820in}{1.968887in}}%
\pgfpathlineto{\pgfqpoint{-9.313634in}{1.943878in}}%
\pgfpathlineto{\pgfqpoint{-9.319449in}{1.940549in}}%
\pgfpathlineto{\pgfqpoint{-9.325263in}{1.942993in}}%
\pgfpathlineto{\pgfqpoint{-9.331077in}{1.955009in}}%
\pgfpathlineto{\pgfqpoint{-9.336892in}{1.950761in}}%
\pgfpathlineto{\pgfqpoint{-9.342706in}{1.949227in}}%
\pgfpathlineto{\pgfqpoint{-9.348521in}{1.949087in}}%
\pgfpathlineto{\pgfqpoint{-9.354335in}{1.943412in}}%
\pgfpathlineto{\pgfqpoint{-9.360150in}{1.965751in}}%
\pgfpathlineto{\pgfqpoint{-9.365964in}{1.967198in}}%
\pgfpathlineto{\pgfqpoint{-9.371779in}{1.948513in}}%
\pgfpathlineto{\pgfqpoint{-9.377593in}{1.946786in}}%
\pgfpathlineto{\pgfqpoint{-9.383407in}{1.959769in}}%
\pgfpathlineto{\pgfqpoint{-9.389222in}{1.947546in}}%
\pgfpathlineto{\pgfqpoint{-9.395036in}{1.943750in}}%
\pgfpathlineto{\pgfqpoint{-9.400851in}{1.953293in}}%
\pgfpathlineto{\pgfqpoint{-9.406665in}{1.945435in}}%
\pgfpathlineto{\pgfqpoint{-9.412480in}{1.940210in}}%
\pgfpathlineto{\pgfqpoint{-9.418294in}{1.945844in}}%
\pgfpathlineto{\pgfqpoint{-9.424109in}{1.956221in}}%
\pgfpathlineto{\pgfqpoint{-9.429923in}{1.943817in}}%
\pgfpathlineto{\pgfqpoint{-9.435737in}{1.954963in}}%
\pgfpathlineto{\pgfqpoint{-9.441552in}{1.961988in}}%
\pgfpathlineto{\pgfqpoint{-9.447366in}{1.939440in}}%
\pgfpathlineto{\pgfqpoint{-9.453181in}{1.949999in}}%
\pgfpathlineto{\pgfqpoint{-9.458995in}{1.951108in}}%
\pgfpathlineto{\pgfqpoint{-9.464810in}{1.934869in}}%
\pgfpathlineto{\pgfqpoint{-9.470624in}{1.931475in}}%
\pgfpathlineto{\pgfqpoint{-9.476439in}{1.940167in}}%
\pgfpathlineto{\pgfqpoint{-9.482253in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{-9.488067in}{1.956797in}}%
\pgfpathlineto{\pgfqpoint{-9.493882in}{1.945827in}}%
\pgfpathlineto{\pgfqpoint{-9.499696in}{1.936964in}}%
\pgfpathlineto{\pgfqpoint{-9.505511in}{1.937009in}}%
\pgfpathlineto{\pgfqpoint{-9.511325in}{1.955770in}}%
\pgfpathlineto{\pgfqpoint{-9.517140in}{1.960090in}}%
\pgfpathlineto{\pgfqpoint{-9.522954in}{1.932505in}}%
\pgfpathlineto{\pgfqpoint{-9.528769in}{1.918685in}}%
\pgfpathlineto{\pgfqpoint{-9.534583in}{1.958244in}}%
\pgfpathlineto{\pgfqpoint{-9.540397in}{1.939373in}}%
\pgfpathlineto{\pgfqpoint{-9.546212in}{1.935537in}}%
\pgfpathlineto{\pgfqpoint{-9.552026in}{1.945054in}}%
\pgfpathlineto{\pgfqpoint{-9.557841in}{1.939369in}}%
\pgfpathlineto{\pgfqpoint{-9.563655in}{1.931337in}}%
\pgfpathlineto{\pgfqpoint{-9.569470in}{1.942512in}}%
\pgfpathlineto{\pgfqpoint{-9.575284in}{1.942219in}}%
\pgfpathlineto{\pgfqpoint{-9.581099in}{1.943790in}}%
\pgfpathlineto{\pgfqpoint{-9.586913in}{1.940842in}}%
\pgfpathlineto{\pgfqpoint{-9.592727in}{1.940315in}}%
\pgfpathlineto{\pgfqpoint{-9.598542in}{1.957664in}}%
\pgfpathlineto{\pgfqpoint{-9.604356in}{1.948310in}}%
\pgfpathlineto{\pgfqpoint{-9.610171in}{1.949839in}}%
\pgfpathlineto{\pgfqpoint{-9.615985in}{1.938012in}}%
\pgfpathlineto{\pgfqpoint{-9.621800in}{1.932472in}}%
\pgfpathlineto{\pgfqpoint{-9.627614in}{1.939015in}}%
\pgfpathlineto{\pgfqpoint{-9.633429in}{1.937226in}}%
\pgfpathlineto{\pgfqpoint{-9.639243in}{1.948939in}}%
\pgfpathlineto{\pgfqpoint{-9.645057in}{1.951295in}}%
\pgfpathlineto{\pgfqpoint{-9.650872in}{1.947116in}}%
\pgfpathlineto{\pgfqpoint{-9.656686in}{1.943558in}}%
\pgfpathlineto{\pgfqpoint{-9.662501in}{1.933451in}}%
\pgfpathlineto{\pgfqpoint{-9.668315in}{1.947738in}}%
\pgfpathlineto{\pgfqpoint{-9.674130in}{1.947014in}}%
\pgfpathlineto{\pgfqpoint{-9.679944in}{1.942013in}}%
\pgfpathlineto{\pgfqpoint{-9.685759in}{1.948421in}}%
\pgfpathlineto{\pgfqpoint{-9.691573in}{1.944546in}}%
\pgfpathlineto{\pgfqpoint{-9.697388in}{1.949438in}}%
\pgfpathlineto{\pgfqpoint{-9.703202in}{1.946336in}}%
\pgfpathlineto{\pgfqpoint{-9.709016in}{1.929755in}}%
\pgfpathlineto{\pgfqpoint{-9.714831in}{1.954101in}}%
\pgfpathlineto{\pgfqpoint{-9.720645in}{1.946392in}}%
\pgfpathlineto{\pgfqpoint{-9.726460in}{1.942074in}}%
\pgfpathlineto{\pgfqpoint{-9.732274in}{1.933660in}}%
\pgfpathlineto{\pgfqpoint{-9.738089in}{1.941009in}}%
\pgfpathlineto{\pgfqpoint{-9.743903in}{1.958522in}}%
\pgfpathlineto{\pgfqpoint{-9.749718in}{1.957309in}}%
\pgfpathlineto{\pgfqpoint{-9.755532in}{1.957253in}}%
\pgfpathlineto{\pgfqpoint{-9.761346in}{1.961509in}}%
\pgfpathlineto{\pgfqpoint{-9.767161in}{1.954788in}}%
\pgfpathlineto{\pgfqpoint{-9.772975in}{1.941229in}}%
\pgfpathlineto{\pgfqpoint{-9.778790in}{1.951199in}}%
\pgfpathlineto{\pgfqpoint{-9.784604in}{1.935455in}}%
\pgfpathlineto{\pgfqpoint{-9.790419in}{1.941997in}}%
\pgfpathlineto{\pgfqpoint{-9.796233in}{1.944739in}}%
\pgfpathlineto{\pgfqpoint{-9.802048in}{1.961224in}}%
\pgfpathlineto{\pgfqpoint{-9.807862in}{1.964763in}}%
\pgfpathlineto{\pgfqpoint{-9.813676in}{1.943903in}}%
\pgfpathlineto{\pgfqpoint{-9.819491in}{1.959032in}}%
\pgfpathlineto{\pgfqpoint{-9.825305in}{1.953344in}}%
\pgfpathlineto{\pgfqpoint{-9.831120in}{1.963972in}}%
\pgfpathlineto{\pgfqpoint{-9.836934in}{1.952688in}}%
\pgfpathlineto{\pgfqpoint{-9.842749in}{1.948269in}}%
\pgfpathlineto{\pgfqpoint{-9.848563in}{1.948344in}}%
\pgfpathlineto{\pgfqpoint{-9.854378in}{1.959004in}}%
\pgfpathlineto{\pgfqpoint{-9.860192in}{1.930746in}}%
\pgfpathlineto{\pgfqpoint{-9.866006in}{1.936895in}}%
\pgfpathlineto{\pgfqpoint{-9.871821in}{1.938879in}}%
\pgfpathlineto{\pgfqpoint{-9.877635in}{1.924082in}}%
\pgfpathlineto{\pgfqpoint{-9.883450in}{1.959048in}}%
\pgfpathlineto{\pgfqpoint{-9.889264in}{1.960351in}}%
\pgfpathlineto{\pgfqpoint{-9.895079in}{1.948317in}}%
\pgfpathlineto{\pgfqpoint{-9.900893in}{1.936197in}}%
\pgfpathlineto{\pgfqpoint{-9.906708in}{1.944279in}}%
\pgfpathlineto{\pgfqpoint{-9.912522in}{1.946216in}}%
\pgfpathlineto{\pgfqpoint{-9.918336in}{1.943147in}}%
\pgfpathlineto{\pgfqpoint{-9.924151in}{1.936300in}}%
\pgfpathlineto{\pgfqpoint{-9.929965in}{1.932653in}}%
\pgfpathlineto{\pgfqpoint{-9.935780in}{1.936056in}}%
\pgfpathlineto{\pgfqpoint{-9.941594in}{1.952489in}}%
\pgfpathlineto{\pgfqpoint{-9.947409in}{1.936840in}}%
\pgfpathlineto{\pgfqpoint{-9.953223in}{1.946707in}}%
\pgfpathlineto{\pgfqpoint{-9.959038in}{1.956121in}}%
\pgfpathlineto{\pgfqpoint{-9.964852in}{1.947266in}}%
\pgfpathlineto{\pgfqpoint{-9.970666in}{1.937885in}}%
\pgfpathlineto{\pgfqpoint{-9.976481in}{1.930710in}}%
\pgfpathlineto{\pgfqpoint{-9.982295in}{1.931232in}}%
\pgfpathlineto{\pgfqpoint{-9.988110in}{1.951652in}}%
\pgfpathlineto{\pgfqpoint{-9.993924in}{1.931687in}}%
\pgfpathlineto{\pgfqpoint{-9.999739in}{1.940186in}}%
\pgfpathlineto{\pgfqpoint{-10.005553in}{1.955930in}}%
\pgfpathlineto{\pgfqpoint{-10.011368in}{1.946967in}}%
\pgfpathlineto{\pgfqpoint{-10.017182in}{1.938052in}}%
\pgfpathlineto{\pgfqpoint{-10.022996in}{1.970810in}}%
\pgfpathlineto{\pgfqpoint{-10.028811in}{1.955126in}}%
\pgfpathlineto{\pgfqpoint{-10.034625in}{1.946835in}}%
\pgfpathlineto{\pgfqpoint{-10.040440in}{1.936688in}}%
\pgfpathlineto{\pgfqpoint{-10.046254in}{1.951199in}}%
\pgfpathlineto{\pgfqpoint{-10.052069in}{1.950724in}}%
\pgfpathlineto{\pgfqpoint{-10.057883in}{1.948723in}}%
\pgfpathlineto{\pgfqpoint{-10.063698in}{1.944493in}}%
\pgfpathlineto{\pgfqpoint{-10.069512in}{1.946706in}}%
\pgfpathlineto{\pgfqpoint{-10.075326in}{1.942549in}}%
\pgfpathlineto{\pgfqpoint{-10.081141in}{1.959623in}}%
\pgfpathlineto{\pgfqpoint{-10.086955in}{1.932824in}}%
\pgfpathlineto{\pgfqpoint{-10.092770in}{1.946761in}}%
\pgfpathlineto{\pgfqpoint{-10.098584in}{1.936327in}}%
\pgfpathlineto{\pgfqpoint{-10.104399in}{1.933446in}}%
\pgfpathlineto{\pgfqpoint{-10.110213in}{1.950704in}}%
\pgfpathlineto{\pgfqpoint{-10.116028in}{1.951080in}}%
\pgfpathlineto{\pgfqpoint{-10.121842in}{1.946693in}}%
\pgfpathlineto{\pgfqpoint{-10.127656in}{1.950669in}}%
\pgfpathlineto{\pgfqpoint{-10.133471in}{1.927289in}}%
\pgfpathlineto{\pgfqpoint{-10.139285in}{1.935949in}}%
\pgfpathlineto{\pgfqpoint{-10.145100in}{1.948606in}}%
\pgfpathlineto{\pgfqpoint{-10.150914in}{1.964762in}}%
\pgfpathlineto{\pgfqpoint{-10.156729in}{1.947298in}}%
\pgfpathlineto{\pgfqpoint{-10.162543in}{1.942154in}}%
\pgfpathlineto{\pgfqpoint{-10.168358in}{1.950043in}}%
\pgfpathlineto{\pgfqpoint{-10.174172in}{1.953639in}}%
\pgfpathlineto{\pgfqpoint{-10.179986in}{1.929675in}}%
\pgfpathlineto{\pgfqpoint{-10.185801in}{1.966010in}}%
\pgfpathlineto{\pgfqpoint{-10.191615in}{1.944901in}}%
\pgfpathlineto{\pgfqpoint{-10.197430in}{1.950043in}}%
\pgfpathlineto{\pgfqpoint{-10.203244in}{1.948677in}}%
\pgfpathlineto{\pgfqpoint{-10.209059in}{1.949483in}}%
\pgfpathlineto{\pgfqpoint{-10.214873in}{1.962398in}}%
\pgfpathlineto{\pgfqpoint{-10.220688in}{1.943940in}}%
\pgfpathlineto{\pgfqpoint{-10.226502in}{1.938823in}}%
\pgfpathlineto{\pgfqpoint{-10.232316in}{1.939422in}}%
\pgfpathlineto{\pgfqpoint{-10.238131in}{1.938165in}}%
\pgfpathlineto{\pgfqpoint{-10.243945in}{1.949462in}}%
\pgfpathlineto{\pgfqpoint{-10.249760in}{1.953182in}}%
\pgfpathlineto{\pgfqpoint{-10.249760in}{1.953182in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.931707in}}{\pgfqpoint{1.929191in}{1.268293in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{59.174719in}{13.504478in}}%
\pgfpathlineto{\pgfqpoint{59.174719in}{13.479184in}}%
\pgfpathlineto{\pgfqpoint{59.180534in}{13.827071in}}%
\pgfpathlineto{\pgfqpoint{59.186348in}{15.081719in}}%
\pgfpathlineto{\pgfqpoint{59.192163in}{15.278914in}}%
\pgfpathlineto{\pgfqpoint{59.197977in}{15.299007in}}%
\pgfpathlineto{\pgfqpoint{59.203791in}{13.644718in}}%
\pgfpathlineto{\pgfqpoint{59.209606in}{16.484097in}}%
\pgfpathlineto{\pgfqpoint{59.215420in}{15.165229in}}%
\pgfpathlineto{\pgfqpoint{59.221235in}{15.077340in}}%
\pgfpathlineto{\pgfqpoint{59.227049in}{14.663083in}}%
\pgfpathlineto{\pgfqpoint{59.232864in}{14.104341in}}%
\pgfpathlineto{\pgfqpoint{59.238678in}{13.996382in}}%
\pgfpathlineto{\pgfqpoint{59.244493in}{13.480381in}}%
\pgfpathlineto{\pgfqpoint{59.250307in}{13.380711in}}%
\pgfpathlineto{\pgfqpoint{59.256121in}{14.459511in}}%
\pgfpathlineto{\pgfqpoint{59.261936in}{14.462294in}}%
\pgfpathlineto{\pgfqpoint{59.267750in}{14.153995in}}%
\pgfpathlineto{\pgfqpoint{59.273565in}{13.700393in}}%
\pgfpathlineto{\pgfqpoint{59.279379in}{15.262189in}}%
\pgfpathlineto{\pgfqpoint{59.285194in}{15.864669in}}%
\pgfpathlineto{\pgfqpoint{59.291008in}{14.923863in}}%
\pgfpathlineto{\pgfqpoint{59.296823in}{15.596772in}}%
\pgfpathlineto{\pgfqpoint{59.302637in}{14.421599in}}%
\pgfpathlineto{\pgfqpoint{59.308451in}{14.230654in}}%
\pgfpathlineto{\pgfqpoint{59.314266in}{15.862849in}}%
\pgfpathlineto{\pgfqpoint{59.320080in}{15.963890in}}%
\pgfpathlineto{\pgfqpoint{59.325895in}{14.539659in}}%
\pgfpathlineto{\pgfqpoint{59.331709in}{13.102242in}}%
\pgfpathlineto{\pgfqpoint{59.337524in}{14.235377in}}%
\pgfpathlineto{\pgfqpoint{59.343338in}{13.027677in}}%
\pgfpathlineto{\pgfqpoint{59.349153in}{15.878561in}}%
\pgfpathlineto{\pgfqpoint{59.354967in}{14.336847in}}%
\pgfpathlineto{\pgfqpoint{59.360781in}{13.997436in}}%
\pgfpathlineto{\pgfqpoint{59.366596in}{14.390857in}}%
\pgfpathlineto{\pgfqpoint{59.372410in}{14.083286in}}%
\pgfpathlineto{\pgfqpoint{59.378225in}{13.205139in}}%
\pgfpathlineto{\pgfqpoint{59.384039in}{12.996325in}}%
\pgfpathlineto{\pgfqpoint{59.389854in}{13.729705in}}%
\pgfpathlineto{\pgfqpoint{59.395668in}{13.394155in}}%
\pgfpathlineto{\pgfqpoint{59.401483in}{13.515658in}}%
\pgfpathlineto{\pgfqpoint{59.407297in}{13.363974in}}%
\pgfpathlineto{\pgfqpoint{59.413111in}{14.182765in}}%
\pgfpathlineto{\pgfqpoint{59.418926in}{13.420496in}}%
\pgfpathlineto{\pgfqpoint{59.424740in}{13.830124in}}%
\pgfpathlineto{\pgfqpoint{59.430555in}{13.531188in}}%
\pgfpathlineto{\pgfqpoint{59.436369in}{13.606164in}}%
\pgfpathlineto{\pgfqpoint{59.442184in}{13.635592in}}%
\pgfpathlineto{\pgfqpoint{59.447998in}{14.207490in}}%
\pgfpathlineto{\pgfqpoint{59.453813in}{13.635154in}}%
\pgfpathlineto{\pgfqpoint{59.459627in}{13.328556in}}%
\pgfpathlineto{\pgfqpoint{59.465441in}{14.092809in}}%
\pgfpathlineto{\pgfqpoint{59.471256in}{12.560676in}}%
\pgfpathlineto{\pgfqpoint{59.477070in}{11.495036in}}%
\pgfpathlineto{\pgfqpoint{59.482885in}{12.590734in}}%
\pgfpathlineto{\pgfqpoint{59.488699in}{11.817624in}}%
\pgfpathlineto{\pgfqpoint{59.494514in}{11.831283in}}%
\pgfpathlineto{\pgfqpoint{59.500328in}{12.091660in}}%
\pgfpathlineto{\pgfqpoint{59.506143in}{12.029864in}}%
\pgfpathlineto{\pgfqpoint{59.511957in}{12.429449in}}%
\pgfpathlineto{\pgfqpoint{59.517771in}{12.145868in}}%
\pgfpathlineto{\pgfqpoint{59.523586in}{13.315555in}}%
\pgfpathlineto{\pgfqpoint{59.529400in}{13.565687in}}%
\pgfpathlineto{\pgfqpoint{59.535215in}{12.957103in}}%
\pgfpathlineto{\pgfqpoint{59.541029in}{13.588899in}}%
\pgfpathlineto{\pgfqpoint{59.546844in}{12.991114in}}%
\pgfpathlineto{\pgfqpoint{59.552658in}{12.898078in}}%
\pgfpathlineto{\pgfqpoint{59.558473in}{13.721726in}}%
\pgfpathlineto{\pgfqpoint{59.564287in}{13.241209in}}%
\pgfpathlineto{\pgfqpoint{59.570101in}{12.855979in}}%
\pgfpathlineto{\pgfqpoint{59.575916in}{13.410541in}}%
\pgfpathlineto{\pgfqpoint{59.581730in}{11.611847in}}%
\pgfpathlineto{\pgfqpoint{59.587545in}{13.114219in}}%
\pgfpathlineto{\pgfqpoint{59.593359in}{12.643439in}}%
\pgfpathlineto{\pgfqpoint{59.599174in}{13.135976in}}%
\pgfpathlineto{\pgfqpoint{59.604988in}{13.141972in}}%
\pgfpathlineto{\pgfqpoint{59.610803in}{12.819599in}}%
\pgfpathlineto{\pgfqpoint{59.616617in}{13.731694in}}%
\pgfpathlineto{\pgfqpoint{59.622431in}{13.176586in}}%
\pgfpathlineto{\pgfqpoint{59.628246in}{12.564136in}}%
\pgfpathlineto{\pgfqpoint{59.634060in}{13.157444in}}%
\pgfpathlineto{\pgfqpoint{59.639875in}{12.968682in}}%
\pgfpathlineto{\pgfqpoint{59.645689in}{12.742451in}}%
\pgfpathlineto{\pgfqpoint{59.651504in}{12.558327in}}%
\pgfpathlineto{\pgfqpoint{59.657318in}{12.984638in}}%
\pgfpathlineto{\pgfqpoint{59.663133in}{13.094759in}}%
\pgfpathlineto{\pgfqpoint{59.668947in}{12.422930in}}%
\pgfpathlineto{\pgfqpoint{59.674761in}{12.306119in}}%
\pgfpathlineto{\pgfqpoint{59.680576in}{12.167711in}}%
\pgfpathlineto{\pgfqpoint{59.686390in}{11.717097in}}%
\pgfpathlineto{\pgfqpoint{59.692205in}{12.239951in}}%
\pgfpathlineto{\pgfqpoint{59.698019in}{11.918062in}}%
\pgfpathlineto{\pgfqpoint{59.703834in}{12.226328in}}%
\pgfpathlineto{\pgfqpoint{59.709648in}{12.197895in}}%
\pgfpathlineto{\pgfqpoint{59.715463in}{11.793102in}}%
\pgfpathlineto{\pgfqpoint{59.721277in}{13.151921in}}%
\pgfpathlineto{\pgfqpoint{59.727091in}{12.769222in}}%
\pgfpathlineto{\pgfqpoint{59.732906in}{12.627807in}}%
\pgfpathlineto{\pgfqpoint{59.738720in}{12.687666in}}%
\pgfpathlineto{\pgfqpoint{59.744535in}{13.080039in}}%
\pgfpathlineto{\pgfqpoint{59.750349in}{12.703284in}}%
\pgfpathlineto{\pgfqpoint{59.756164in}{12.078896in}}%
\pgfpathlineto{\pgfqpoint{59.761978in}{12.172790in}}%
\pgfpathlineto{\pgfqpoint{59.767793in}{12.262525in}}%
\pgfpathlineto{\pgfqpoint{59.773607in}{12.585232in}}%
\pgfpathlineto{\pgfqpoint{59.779421in}{13.031353in}}%
\pgfpathlineto{\pgfqpoint{59.785236in}{12.238281in}}%
\pgfpathlineto{\pgfqpoint{59.791050in}{12.926426in}}%
\pgfpathlineto{\pgfqpoint{59.796865in}{13.739206in}}%
\pgfpathlineto{\pgfqpoint{59.802679in}{12.703806in}}%
\pgfpathlineto{\pgfqpoint{59.808494in}{11.870486in}}%
\pgfpathlineto{\pgfqpoint{59.814308in}{11.229005in}}%
\pgfpathlineto{\pgfqpoint{59.820123in}{11.580331in}}%
\pgfpathlineto{\pgfqpoint{59.825937in}{12.141316in}}%
\pgfpathlineto{\pgfqpoint{59.831752in}{11.961902in}}%
\pgfpathlineto{\pgfqpoint{59.837566in}{11.594386in}}%
\pgfpathlineto{\pgfqpoint{59.843380in}{11.421240in}}%
\pgfpathlineto{\pgfqpoint{59.849195in}{12.393408in}}%
\pgfpathlineto{\pgfqpoint{59.855009in}{11.560015in}}%
\pgfpathlineto{\pgfqpoint{59.860824in}{12.684468in}}%
\pgfpathlineto{\pgfqpoint{59.866638in}{12.281485in}}%
\pgfpathlineto{\pgfqpoint{59.872453in}{12.547818in}}%
\pgfpathlineto{\pgfqpoint{59.878267in}{11.894960in}}%
\pgfpathlineto{\pgfqpoint{59.884082in}{11.815494in}}%
\pgfpathlineto{\pgfqpoint{59.889896in}{12.526754in}}%
\pgfpathlineto{\pgfqpoint{59.895710in}{12.273229in}}%
\pgfpathlineto{\pgfqpoint{59.901525in}{11.687349in}}%
\pgfpathlineto{\pgfqpoint{59.907339in}{14.269933in}}%
\pgfpathlineto{\pgfqpoint{59.913154in}{14.197380in}}%
\pgfpathlineto{\pgfqpoint{59.918968in}{13.332482in}}%
\pgfpathlineto{\pgfqpoint{59.924783in}{14.103149in}}%
\pgfpathlineto{\pgfqpoint{59.930597in}{14.377529in}}%
\pgfpathlineto{\pgfqpoint{59.936412in}{14.695453in}}%
\pgfpathlineto{\pgfqpoint{59.942226in}{14.350498in}}%
\pgfpathlineto{\pgfqpoint{59.948040in}{14.262382in}}%
\pgfpathlineto{\pgfqpoint{59.953855in}{13.672210in}}%
\pgfpathlineto{\pgfqpoint{59.959669in}{13.923075in}}%
\pgfpathlineto{\pgfqpoint{59.965484in}{12.822171in}}%
\pgfpathlineto{\pgfqpoint{59.971298in}{13.117882in}}%
\pgfpathlineto{\pgfqpoint{59.977113in}{12.052652in}}%
\pgfpathlineto{\pgfqpoint{59.982927in}{12.991797in}}%
\pgfpathlineto{\pgfqpoint{59.988742in}{13.145124in}}%
\pgfpathlineto{\pgfqpoint{59.994556in}{12.780997in}}%
\pgfpathlineto{\pgfqpoint{60.000370in}{12.177586in}}%
\pgfpathlineto{\pgfqpoint{60.006185in}{13.325176in}}%
\pgfpathlineto{\pgfqpoint{60.011999in}{12.938346in}}%
\pgfpathlineto{\pgfqpoint{60.017814in}{12.550144in}}%
\pgfpathlineto{\pgfqpoint{60.023628in}{12.399564in}}%
\pgfpathlineto{\pgfqpoint{60.029443in}{12.849508in}}%
\pgfpathlineto{\pgfqpoint{60.035257in}{12.198940in}}%
\pgfpathlineto{\pgfqpoint{60.041072in}{12.895349in}}%
\pgfpathlineto{\pgfqpoint{60.046886in}{12.543668in}}%
\pgfpathlineto{\pgfqpoint{60.052700in}{13.278302in}}%
\pgfpathlineto{\pgfqpoint{60.058515in}{12.568841in}}%
\pgfpathlineto{\pgfqpoint{60.064329in}{13.602302in}}%
\pgfpathlineto{\pgfqpoint{60.070144in}{12.981911in}}%
\pgfpathlineto{\pgfqpoint{60.075958in}{13.438238in}}%
\pgfpathlineto{\pgfqpoint{60.081773in}{11.970054in}}%
\pgfpathlineto{\pgfqpoint{60.087587in}{13.298427in}}%
\pgfpathlineto{\pgfqpoint{60.093402in}{14.110919in}}%
\pgfpathlineto{\pgfqpoint{60.099216in}{12.110673in}}%
\pgfpathlineto{\pgfqpoint{60.105030in}{12.303898in}}%
\pgfpathlineto{\pgfqpoint{60.110845in}{12.820244in}}%
\pgfpathlineto{\pgfqpoint{60.116659in}{12.087705in}}%
\pgfpathlineto{\pgfqpoint{60.122474in}{12.564953in}}%
\pgfpathlineto{\pgfqpoint{60.128288in}{13.450135in}}%
\pgfpathlineto{\pgfqpoint{60.134103in}{11.560603in}}%
\pgfpathlineto{\pgfqpoint{60.139917in}{12.014337in}}%
\pgfpathlineto{\pgfqpoint{60.145732in}{13.289762in}}%
\pgfpathlineto{\pgfqpoint{60.151546in}{13.817570in}}%
\pgfpathlineto{\pgfqpoint{60.157360in}{12.989056in}}%
\pgfpathlineto{\pgfqpoint{60.163175in}{12.625657in}}%
\pgfpathlineto{\pgfqpoint{60.168989in}{13.323613in}}%
\pgfpathlineto{\pgfqpoint{60.174804in}{12.859087in}}%
\pgfpathlineto{\pgfqpoint{60.180618in}{12.569163in}}%
\pgfpathlineto{\pgfqpoint{60.186433in}{12.843627in}}%
\pgfpathlineto{\pgfqpoint{60.192247in}{12.406114in}}%
\pgfpathlineto{\pgfqpoint{60.198062in}{11.840024in}}%
\pgfpathlineto{\pgfqpoint{60.203876in}{11.856136in}}%
\pgfpathlineto{\pgfqpoint{60.209690in}{12.657222in}}%
\pgfpathlineto{\pgfqpoint{60.215505in}{12.379866in}}%
\pgfpathlineto{\pgfqpoint{60.221319in}{12.588667in}}%
\pgfpathlineto{\pgfqpoint{60.227134in}{11.665984in}}%
\pgfpathlineto{\pgfqpoint{60.232948in}{12.293834in}}%
\pgfpathlineto{\pgfqpoint{60.238763in}{12.527302in}}%
\pgfpathlineto{\pgfqpoint{60.244577in}{13.014355in}}%
\pgfpathlineto{\pgfqpoint{60.250392in}{12.397606in}}%
\pgfpathlineto{\pgfqpoint{60.256206in}{12.553491in}}%
\pgfpathlineto{\pgfqpoint{60.262020in}{12.345885in}}%
\pgfpathlineto{\pgfqpoint{60.267835in}{12.220762in}}%
\pgfpathlineto{\pgfqpoint{60.273649in}{12.285220in}}%
\pgfpathlineto{\pgfqpoint{60.279464in}{12.124783in}}%
\pgfpathlineto{\pgfqpoint{60.285278in}{12.616909in}}%
\pgfpathlineto{\pgfqpoint{60.291093in}{12.369805in}}%
\pgfpathlineto{\pgfqpoint{60.296907in}{11.629319in}}%
\pgfpathlineto{\pgfqpoint{60.302722in}{12.874797in}}%
\pgfpathlineto{\pgfqpoint{60.308536in}{12.111678in}}%
\pgfpathlineto{\pgfqpoint{60.314350in}{12.440400in}}%
\pgfpathlineto{\pgfqpoint{60.320165in}{12.530361in}}%
\pgfpathlineto{\pgfqpoint{60.325979in}{12.941257in}}%
\pgfpathlineto{\pgfqpoint{60.331794in}{12.878555in}}%
\pgfpathlineto{\pgfqpoint{60.337608in}{12.659102in}}%
\pgfpathlineto{\pgfqpoint{60.343423in}{12.583193in}}%
\pgfpathlineto{\pgfqpoint{60.349237in}{12.488978in}}%
\pgfpathlineto{\pgfqpoint{60.355052in}{13.655006in}}%
\pgfpathlineto{\pgfqpoint{60.360866in}{13.116650in}}%
\pgfpathlineto{\pgfqpoint{60.366680in}{12.231049in}}%
\pgfpathlineto{\pgfqpoint{60.372495in}{12.255249in}}%
\pgfpathlineto{\pgfqpoint{60.378309in}{12.475686in}}%
\pgfpathlineto{\pgfqpoint{60.384124in}{12.215702in}}%
\pgfpathlineto{\pgfqpoint{60.389938in}{12.289614in}}%
\pgfpathlineto{\pgfqpoint{60.395753in}{12.157890in}}%
\pgfpathlineto{\pgfqpoint{60.401567in}{12.622816in}}%
\pgfpathlineto{\pgfqpoint{60.407382in}{12.761343in}}%
\pgfpathlineto{\pgfqpoint{60.413196in}{13.053707in}}%
\pgfpathlineto{\pgfqpoint{60.419011in}{12.590219in}}%
\pgfpathlineto{\pgfqpoint{60.424825in}{12.659146in}}%
\pgfpathlineto{\pgfqpoint{60.430639in}{12.393386in}}%
\pgfpathlineto{\pgfqpoint{60.436454in}{13.008794in}}%
\pgfpathlineto{\pgfqpoint{60.442268in}{12.055607in}}%
\pgfpathlineto{\pgfqpoint{60.448083in}{11.937566in}}%
\pgfpathlineto{\pgfqpoint{60.453897in}{12.023992in}}%
\pgfpathlineto{\pgfqpoint{60.459712in}{12.008633in}}%
\pgfpathlineto{\pgfqpoint{60.465526in}{12.188002in}}%
\pgfpathlineto{\pgfqpoint{60.471341in}{12.489069in}}%
\pgfpathlineto{\pgfqpoint{60.477155in}{12.269863in}}%
\pgfpathlineto{\pgfqpoint{60.482969in}{12.113024in}}%
\pgfpathlineto{\pgfqpoint{60.488784in}{12.366276in}}%
\pgfpathlineto{\pgfqpoint{60.494598in}{11.715369in}}%
\pgfpathlineto{\pgfqpoint{60.500413in}{12.575472in}}%
\pgfpathlineto{\pgfqpoint{60.506227in}{11.995250in}}%
\pgfpathlineto{\pgfqpoint{60.512042in}{11.993413in}}%
\pgfpathlineto{\pgfqpoint{60.517856in}{11.961900in}}%
\pgfpathlineto{\pgfqpoint{60.523671in}{11.664380in}}%
\pgfpathlineto{\pgfqpoint{60.529485in}{12.072648in}}%
\pgfpathlineto{\pgfqpoint{60.535299in}{11.914579in}}%
\pgfpathlineto{\pgfqpoint{60.541114in}{12.016035in}}%
\pgfpathlineto{\pgfqpoint{60.546928in}{12.031646in}}%
\pgfpathlineto{\pgfqpoint{60.552743in}{11.835840in}}%
\pgfpathlineto{\pgfqpoint{60.558557in}{11.134393in}}%
\pgfpathlineto{\pgfqpoint{60.564372in}{11.716304in}}%
\pgfpathlineto{\pgfqpoint{60.570186in}{11.963354in}}%
\pgfpathlineto{\pgfqpoint{60.576001in}{12.275840in}}%
\pgfpathlineto{\pgfqpoint{60.581815in}{11.768808in}}%
\pgfpathlineto{\pgfqpoint{60.587629in}{11.358946in}}%
\pgfpathlineto{\pgfqpoint{60.593444in}{12.253265in}}%
\pgfpathlineto{\pgfqpoint{60.599258in}{11.943937in}}%
\pgfpathlineto{\pgfqpoint{60.605073in}{11.503951in}}%
\pgfpathlineto{\pgfqpoint{60.610887in}{11.504422in}}%
\pgfpathlineto{\pgfqpoint{60.616702in}{12.113365in}}%
\pgfpathlineto{\pgfqpoint{60.622516in}{11.563195in}}%
\pgfpathlineto{\pgfqpoint{60.628331in}{11.478915in}}%
\pgfpathlineto{\pgfqpoint{60.634145in}{11.878443in}}%
\pgfpathlineto{\pgfqpoint{60.639959in}{11.496228in}}%
\pgfpathlineto{\pgfqpoint{60.645774in}{11.911548in}}%
\pgfpathlineto{\pgfqpoint{60.651588in}{12.373067in}}%
\pgfpathlineto{\pgfqpoint{60.657403in}{12.153427in}}%
\pgfpathlineto{\pgfqpoint{60.663217in}{11.968403in}}%
\pgfpathlineto{\pgfqpoint{60.669032in}{12.029659in}}%
\pgfpathlineto{\pgfqpoint{60.674846in}{12.231695in}}%
\pgfpathlineto{\pgfqpoint{60.680661in}{12.816344in}}%
\pgfpathlineto{\pgfqpoint{60.686475in}{12.116263in}}%
\pgfpathlineto{\pgfqpoint{60.692289in}{12.100126in}}%
\pgfpathlineto{\pgfqpoint{60.698104in}{12.496291in}}%
\pgfpathlineto{\pgfqpoint{60.703918in}{11.825514in}}%
\pgfpathlineto{\pgfqpoint{60.709733in}{12.268828in}}%
\pgfpathlineto{\pgfqpoint{60.715547in}{11.978496in}}%
\pgfpathlineto{\pgfqpoint{60.721362in}{12.913305in}}%
\pgfpathlineto{\pgfqpoint{60.727176in}{11.948552in}}%
\pgfpathlineto{\pgfqpoint{60.732991in}{11.699297in}}%
\pgfpathlineto{\pgfqpoint{60.738805in}{11.900428in}}%
\pgfpathlineto{\pgfqpoint{60.744619in}{11.725140in}}%
\pgfpathlineto{\pgfqpoint{60.750434in}{11.606871in}}%
\pgfpathlineto{\pgfqpoint{60.756248in}{12.307283in}}%
\pgfpathlineto{\pgfqpoint{60.762063in}{11.938549in}}%
\pgfpathlineto{\pgfqpoint{60.767877in}{11.910885in}}%
\pgfpathlineto{\pgfqpoint{60.773692in}{11.944436in}}%
\pgfpathlineto{\pgfqpoint{60.779506in}{11.561752in}}%
\pgfpathlineto{\pgfqpoint{60.785321in}{11.397628in}}%
\pgfpathlineto{\pgfqpoint{60.791135in}{11.619736in}}%
\pgfpathlineto{\pgfqpoint{60.796949in}{11.567691in}}%
\pgfpathlineto{\pgfqpoint{60.802764in}{11.966563in}}%
\pgfpathlineto{\pgfqpoint{60.808578in}{11.581762in}}%
\pgfpathlineto{\pgfqpoint{60.814393in}{11.197730in}}%
\pgfpathlineto{\pgfqpoint{60.820207in}{12.123489in}}%
\pgfpathlineto{\pgfqpoint{60.826022in}{11.477527in}}%
\pgfpathlineto{\pgfqpoint{60.831836in}{12.101811in}}%
\pgfpathlineto{\pgfqpoint{60.837651in}{12.083404in}}%
\pgfpathlineto{\pgfqpoint{60.843465in}{11.958666in}}%
\pgfpathlineto{\pgfqpoint{60.849279in}{12.102724in}}%
\pgfpathlineto{\pgfqpoint{60.855094in}{12.136191in}}%
\pgfpathlineto{\pgfqpoint{60.860908in}{11.865691in}}%
\pgfpathlineto{\pgfqpoint{60.866723in}{11.783005in}}%
\pgfpathlineto{\pgfqpoint{60.872537in}{11.791235in}}%
\pgfpathlineto{\pgfqpoint{60.878352in}{11.828801in}}%
\pgfpathlineto{\pgfqpoint{60.884166in}{12.911703in}}%
\pgfpathlineto{\pgfqpoint{60.889981in}{12.122245in}}%
\pgfpathlineto{\pgfqpoint{60.895795in}{11.586131in}}%
\pgfpathlineto{\pgfqpoint{60.901609in}{11.830342in}}%
\pgfpathlineto{\pgfqpoint{60.907424in}{11.910612in}}%
\pgfpathlineto{\pgfqpoint{60.913238in}{11.993767in}}%
\pgfpathlineto{\pgfqpoint{60.919053in}{11.610774in}}%
\pgfpathlineto{\pgfqpoint{60.924867in}{12.104750in}}%
\pgfpathlineto{\pgfqpoint{60.930682in}{12.316088in}}%
\pgfpathlineto{\pgfqpoint{60.936496in}{12.353093in}}%
\pgfpathlineto{\pgfqpoint{60.942311in}{11.530467in}}%
\pgfpathlineto{\pgfqpoint{60.948125in}{11.913767in}}%
\pgfpathlineto{\pgfqpoint{60.953939in}{11.991858in}}%
\pgfpathlineto{\pgfqpoint{60.959754in}{12.419955in}}%
\pgfpathlineto{\pgfqpoint{60.965568in}{12.522080in}}%
\pgfpathlineto{\pgfqpoint{60.971383in}{11.374823in}}%
\pgfpathlineto{\pgfqpoint{60.977197in}{11.734910in}}%
\pgfpathlineto{\pgfqpoint{60.983012in}{11.804434in}}%
\pgfpathlineto{\pgfqpoint{60.988826in}{11.520853in}}%
\pgfpathlineto{\pgfqpoint{60.994641in}{11.524529in}}%
\pgfpathlineto{\pgfqpoint{61.000455in}{11.424090in}}%
\pgfpathlineto{\pgfqpoint{61.006269in}{11.783493in}}%
\pgfpathlineto{\pgfqpoint{61.012084in}{11.480169in}}%
\pgfpathlineto{\pgfqpoint{61.017898in}{11.829916in}}%
\pgfpathlineto{\pgfqpoint{61.023713in}{11.953339in}}%
\pgfpathlineto{\pgfqpoint{61.029527in}{11.595513in}}%
\pgfpathlineto{\pgfqpoint{61.035342in}{11.703582in}}%
\pgfpathlineto{\pgfqpoint{61.041156in}{12.001532in}}%
\pgfpathlineto{\pgfqpoint{61.046971in}{12.006921in}}%
\pgfpathlineto{\pgfqpoint{61.052785in}{11.385795in}}%
\pgfpathlineto{\pgfqpoint{61.058600in}{11.309585in}}%
\pgfpathlineto{\pgfqpoint{61.064414in}{11.564566in}}%
\pgfpathlineto{\pgfqpoint{61.070228in}{11.791664in}}%
\pgfpathlineto{\pgfqpoint{61.076043in}{11.167914in}}%
\pgfpathlineto{\pgfqpoint{61.081857in}{11.656441in}}%
\pgfpathlineto{\pgfqpoint{61.087672in}{11.736191in}}%
\pgfpathlineto{\pgfqpoint{61.093486in}{11.572055in}}%
\pgfpathlineto{\pgfqpoint{61.099301in}{11.713485in}}%
\pgfpathlineto{\pgfqpoint{61.105115in}{11.497639in}}%
\pgfpathlineto{\pgfqpoint{61.110930in}{11.727673in}}%
\pgfpathlineto{\pgfqpoint{61.116744in}{11.405231in}}%
\pgfpathlineto{\pgfqpoint{61.122558in}{11.572074in}}%
\pgfpathlineto{\pgfqpoint{61.128373in}{11.720579in}}%
\pgfpathlineto{\pgfqpoint{61.134187in}{11.673397in}}%
\pgfpathlineto{\pgfqpoint{61.140002in}{11.385559in}}%
\pgfpathlineto{\pgfqpoint{61.145816in}{11.569601in}}%
\pgfpathlineto{\pgfqpoint{61.151631in}{11.127361in}}%
\pgfpathlineto{\pgfqpoint{61.157445in}{11.891470in}}%
\pgfpathlineto{\pgfqpoint{61.163260in}{11.426757in}}%
\pgfpathlineto{\pgfqpoint{61.169074in}{11.291840in}}%
\pgfpathlineto{\pgfqpoint{61.174888in}{11.909601in}}%
\pgfpathlineto{\pgfqpoint{61.180703in}{11.817227in}}%
\pgfpathlineto{\pgfqpoint{61.186517in}{11.467785in}}%
\pgfpathlineto{\pgfqpoint{61.192332in}{11.012065in}}%
\pgfpathlineto{\pgfqpoint{61.198146in}{12.366016in}}%
\pgfpathlineto{\pgfqpoint{61.203961in}{11.313982in}}%
\pgfpathlineto{\pgfqpoint{61.209775in}{11.289706in}}%
\pgfpathlineto{\pgfqpoint{61.215590in}{11.658328in}}%
\pgfpathlineto{\pgfqpoint{61.221404in}{11.136856in}}%
\pgfpathlineto{\pgfqpoint{61.227218in}{10.906866in}}%
\pgfpathlineto{\pgfqpoint{61.233033in}{11.045896in}}%
\pgfpathlineto{\pgfqpoint{61.238847in}{11.186311in}}%
\pgfpathlineto{\pgfqpoint{61.244662in}{11.047006in}}%
\pgfpathlineto{\pgfqpoint{61.250476in}{11.336062in}}%
\pgfpathlineto{\pgfqpoint{61.256291in}{11.968688in}}%
\pgfpathlineto{\pgfqpoint{61.262105in}{10.616246in}}%
\pgfpathlineto{\pgfqpoint{61.267920in}{11.906038in}}%
\pgfpathlineto{\pgfqpoint{61.273734in}{11.653323in}}%
\pgfpathlineto{\pgfqpoint{61.279548in}{11.459617in}}%
\pgfpathlineto{\pgfqpoint{61.285363in}{11.631061in}}%
\pgfpathlineto{\pgfqpoint{61.291177in}{11.094548in}}%
\pgfpathlineto{\pgfqpoint{61.296992in}{11.388237in}}%
\pgfpathlineto{\pgfqpoint{61.302806in}{11.638089in}}%
\pgfpathlineto{\pgfqpoint{61.308621in}{11.258185in}}%
\pgfpathlineto{\pgfqpoint{61.314435in}{12.162757in}}%
\pgfpathlineto{\pgfqpoint{61.320250in}{10.778571in}}%
\pgfpathlineto{\pgfqpoint{61.326064in}{12.151734in}}%
\pgfpathlineto{\pgfqpoint{61.331878in}{11.473813in}}%
\pgfpathlineto{\pgfqpoint{61.337693in}{11.474748in}}%
\pgfpathlineto{\pgfqpoint{61.343507in}{11.801666in}}%
\pgfpathlineto{\pgfqpoint{61.349322in}{11.856061in}}%
\pgfpathlineto{\pgfqpoint{61.355136in}{11.351259in}}%
\pgfpathlineto{\pgfqpoint{61.360951in}{11.713674in}}%
\pgfpathlineto{\pgfqpoint{61.366765in}{11.907051in}}%
\pgfpathlineto{\pgfqpoint{61.372580in}{11.262387in}}%
\pgfpathlineto{\pgfqpoint{61.378394in}{11.868389in}}%
\pgfpathlineto{\pgfqpoint{61.384208in}{11.302003in}}%
\pgfpathlineto{\pgfqpoint{61.390023in}{11.710169in}}%
\pgfpathlineto{\pgfqpoint{61.395837in}{11.593205in}}%
\pgfpathlineto{\pgfqpoint{61.401652in}{11.494914in}}%
\pgfpathlineto{\pgfqpoint{61.407466in}{11.492625in}}%
\pgfpathlineto{\pgfqpoint{61.413281in}{11.004854in}}%
\pgfpathlineto{\pgfqpoint{61.419095in}{11.897820in}}%
\pgfpathlineto{\pgfqpoint{61.424910in}{12.016590in}}%
\pgfpathlineto{\pgfqpoint{61.430724in}{11.915761in}}%
\pgfpathlineto{\pgfqpoint{61.436538in}{10.994275in}}%
\pgfpathlineto{\pgfqpoint{61.442353in}{11.796622in}}%
\pgfpathlineto{\pgfqpoint{61.448167in}{11.776628in}}%
\pgfpathlineto{\pgfqpoint{61.453982in}{11.765554in}}%
\pgfpathlineto{\pgfqpoint{61.459796in}{12.140746in}}%
\pgfpathlineto{\pgfqpoint{61.465611in}{11.405314in}}%
\pgfpathlineto{\pgfqpoint{61.471425in}{11.477473in}}%
\pgfpathlineto{\pgfqpoint{61.477240in}{11.567558in}}%
\pgfpathlineto{\pgfqpoint{61.483054in}{11.384539in}}%
\pgfpathlineto{\pgfqpoint{61.488868in}{11.298498in}}%
\pgfpathlineto{\pgfqpoint{61.494683in}{11.820172in}}%
\pgfpathlineto{\pgfqpoint{61.500497in}{11.860819in}}%
\pgfpathlineto{\pgfqpoint{61.506312in}{11.283482in}}%
\pgfpathlineto{\pgfqpoint{61.512126in}{11.022924in}}%
\pgfpathlineto{\pgfqpoint{61.517941in}{11.350099in}}%
\pgfpathlineto{\pgfqpoint{61.523755in}{12.160474in}}%
\pgfpathlineto{\pgfqpoint{61.529570in}{10.948215in}}%
\pgfpathlineto{\pgfqpoint{61.535384in}{11.691874in}}%
\pgfpathlineto{\pgfqpoint{61.541198in}{11.650367in}}%
\pgfpathlineto{\pgfqpoint{61.547013in}{10.908369in}}%
\pgfpathlineto{\pgfqpoint{61.552827in}{11.366395in}}%
\pgfpathlineto{\pgfqpoint{61.558642in}{11.126065in}}%
\pgfpathlineto{\pgfqpoint{61.564456in}{10.804923in}}%
\pgfpathlineto{\pgfqpoint{61.570271in}{10.776029in}}%
\pgfpathlineto{\pgfqpoint{61.576085in}{11.085721in}}%
\pgfpathlineto{\pgfqpoint{61.581900in}{11.568725in}}%
\pgfpathlineto{\pgfqpoint{61.587714in}{11.211324in}}%
\pgfpathlineto{\pgfqpoint{61.593528in}{11.681122in}}%
\pgfpathlineto{\pgfqpoint{61.599343in}{11.456305in}}%
\pgfpathlineto{\pgfqpoint{61.605157in}{11.816930in}}%
\pgfpathlineto{\pgfqpoint{61.610972in}{11.583556in}}%
\pgfpathlineto{\pgfqpoint{61.616786in}{11.277943in}}%
\pgfpathlineto{\pgfqpoint{61.622601in}{12.137589in}}%
\pgfpathlineto{\pgfqpoint{61.628415in}{12.481156in}}%
\pgfpathlineto{\pgfqpoint{61.634230in}{11.904030in}}%
\pgfpathlineto{\pgfqpoint{61.640044in}{11.418010in}}%
\pgfpathlineto{\pgfqpoint{61.645858in}{11.925121in}}%
\pgfpathlineto{\pgfqpoint{61.651673in}{11.711774in}}%
\pgfpathlineto{\pgfqpoint{61.657487in}{11.464827in}}%
\pgfpathlineto{\pgfqpoint{61.663302in}{11.587472in}}%
\pgfpathlineto{\pgfqpoint{61.669116in}{10.925100in}}%
\pgfpathlineto{\pgfqpoint{61.674931in}{10.536578in}}%
\pgfpathlineto{\pgfqpoint{61.680745in}{12.118069in}}%
\pgfpathlineto{\pgfqpoint{61.686560in}{11.831834in}}%
\pgfpathlineto{\pgfqpoint{61.692374in}{11.124190in}}%
\pgfpathlineto{\pgfqpoint{61.698189in}{11.478091in}}%
\pgfpathlineto{\pgfqpoint{61.704003in}{11.301497in}}%
\pgfpathlineto{\pgfqpoint{61.709817in}{10.689761in}}%
\pgfpathlineto{\pgfqpoint{61.715632in}{10.954680in}}%
\pgfpathlineto{\pgfqpoint{61.721446in}{11.482800in}}%
\pgfpathlineto{\pgfqpoint{61.727261in}{11.276659in}}%
\pgfpathlineto{\pgfqpoint{61.733075in}{11.359386in}}%
\pgfpathlineto{\pgfqpoint{61.738890in}{11.696440in}}%
\pgfpathlineto{\pgfqpoint{61.744704in}{11.453252in}}%
\pgfpathlineto{\pgfqpoint{61.750519in}{11.638042in}}%
\pgfpathlineto{\pgfqpoint{61.756333in}{12.106927in}}%
\pgfpathlineto{\pgfqpoint{61.762147in}{11.371376in}}%
\pgfpathlineto{\pgfqpoint{61.767962in}{12.056256in}}%
\pgfpathlineto{\pgfqpoint{61.773776in}{11.521995in}}%
\pgfpathlineto{\pgfqpoint{61.779591in}{11.432932in}}%
\pgfpathlineto{\pgfqpoint{61.785405in}{11.236584in}}%
\pgfpathlineto{\pgfqpoint{61.791220in}{11.697176in}}%
\pgfpathlineto{\pgfqpoint{61.797034in}{11.779807in}}%
\pgfpathlineto{\pgfqpoint{61.802849in}{11.104140in}}%
\pgfpathlineto{\pgfqpoint{61.808663in}{11.893003in}}%
\pgfpathlineto{\pgfqpoint{61.814477in}{11.738604in}}%
\pgfpathlineto{\pgfqpoint{61.820292in}{11.812701in}}%
\pgfpathlineto{\pgfqpoint{61.826106in}{11.320526in}}%
\pgfpathlineto{\pgfqpoint{61.831921in}{11.365480in}}%
\pgfpathlineto{\pgfqpoint{61.837735in}{11.602104in}}%
\pgfpathlineto{\pgfqpoint{61.843550in}{11.066420in}}%
\pgfpathlineto{\pgfqpoint{61.849364in}{10.921433in}}%
\pgfpathlineto{\pgfqpoint{61.855179in}{11.562753in}}%
\pgfpathlineto{\pgfqpoint{61.860993in}{11.043505in}}%
\pgfpathlineto{\pgfqpoint{61.866807in}{11.359549in}}%
\pgfpathlineto{\pgfqpoint{61.872622in}{11.171089in}}%
\pgfpathlineto{\pgfqpoint{61.878436in}{11.279519in}}%
\pgfpathlineto{\pgfqpoint{61.884251in}{11.562753in}}%
\pgfpathlineto{\pgfqpoint{61.890065in}{11.356554in}}%
\pgfpathlineto{\pgfqpoint{61.895880in}{11.338316in}}%
\pgfpathlineto{\pgfqpoint{61.901694in}{11.428557in}}%
\pgfpathlineto{\pgfqpoint{61.907509in}{11.329494in}}%
\pgfpathlineto{\pgfqpoint{61.913323in}{11.367797in}}%
\pgfpathlineto{\pgfqpoint{61.919137in}{10.665124in}}%
\pgfpathlineto{\pgfqpoint{61.924952in}{11.737851in}}%
\pgfpathlineto{\pgfqpoint{61.930766in}{11.951808in}}%
\pgfpathlineto{\pgfqpoint{61.936581in}{12.078761in}}%
\pgfpathlineto{\pgfqpoint{61.942395in}{11.509233in}}%
\pgfpathlineto{\pgfqpoint{61.948210in}{11.849967in}}%
\pgfpathlineto{\pgfqpoint{61.954024in}{12.525156in}}%
\pgfpathlineto{\pgfqpoint{61.959839in}{11.978477in}}%
\pgfpathlineto{\pgfqpoint{61.965653in}{11.970218in}}%
\pgfpathlineto{\pgfqpoint{61.971467in}{11.711031in}}%
\pgfpathlineto{\pgfqpoint{61.977282in}{11.762420in}}%
\pgfpathlineto{\pgfqpoint{61.983096in}{11.822785in}}%
\pgfpathlineto{\pgfqpoint{61.988911in}{12.815104in}}%
\pgfpathlineto{\pgfqpoint{61.994725in}{11.647940in}}%
\pgfpathlineto{\pgfqpoint{62.000540in}{11.718672in}}%
\pgfpathlineto{\pgfqpoint{62.006354in}{11.266839in}}%
\pgfpathlineto{\pgfqpoint{62.012169in}{12.203296in}}%
\pgfpathlineto{\pgfqpoint{62.017983in}{12.189464in}}%
\pgfpathlineto{\pgfqpoint{62.023797in}{11.397916in}}%
\pgfpathlineto{\pgfqpoint{62.029612in}{11.403533in}}%
\pgfpathlineto{\pgfqpoint{62.035426in}{11.440388in}}%
\pgfpathlineto{\pgfqpoint{62.041241in}{12.473165in}}%
\pgfpathlineto{\pgfqpoint{62.047055in}{11.682767in}}%
\pgfpathlineto{\pgfqpoint{62.052870in}{10.860026in}}%
\pgfpathlineto{\pgfqpoint{62.058684in}{11.532182in}}%
\pgfpathlineto{\pgfqpoint{62.064499in}{11.333819in}}%
\pgfpathlineto{\pgfqpoint{62.070313in}{11.590323in}}%
\pgfpathlineto{\pgfqpoint{62.076127in}{10.957416in}}%
\pgfpathlineto{\pgfqpoint{62.081942in}{12.370691in}}%
\pgfpathlineto{\pgfqpoint{62.087756in}{11.532330in}}%
\pgfpathlineto{\pgfqpoint{62.093571in}{12.008880in}}%
\pgfpathlineto{\pgfqpoint{62.099385in}{11.441635in}}%
\pgfpathlineto{\pgfqpoint{62.105200in}{11.619601in}}%
\pgfpathlineto{\pgfqpoint{62.111014in}{11.752293in}}%
\pgfpathlineto{\pgfqpoint{62.116829in}{11.828282in}}%
\pgfpathlineto{\pgfqpoint{62.122643in}{11.598038in}}%
\pgfpathlineto{\pgfqpoint{62.128457in}{10.923422in}}%
\pgfpathlineto{\pgfqpoint{62.134272in}{10.951636in}}%
\pgfpathlineto{\pgfqpoint{62.140086in}{10.881475in}}%
\pgfpathlineto{\pgfqpoint{62.145901in}{10.990211in}}%
\pgfpathlineto{\pgfqpoint{62.151715in}{11.953737in}}%
\pgfpathlineto{\pgfqpoint{62.157530in}{10.629682in}}%
\pgfpathlineto{\pgfqpoint{62.163344in}{11.707593in}}%
\pgfpathlineto{\pgfqpoint{62.169159in}{11.343448in}}%
\pgfpathlineto{\pgfqpoint{62.174973in}{11.371269in}}%
\pgfpathlineto{\pgfqpoint{62.180787in}{11.629847in}}%
\pgfpathlineto{\pgfqpoint{62.186602in}{11.455307in}}%
\pgfpathlineto{\pgfqpoint{62.192416in}{11.845880in}}%
\pgfpathlineto{\pgfqpoint{62.198231in}{11.592544in}}%
\pgfpathlineto{\pgfqpoint{62.204045in}{11.410843in}}%
\pgfpathlineto{\pgfqpoint{62.209860in}{11.110679in}}%
\pgfpathlineto{\pgfqpoint{62.215674in}{11.453101in}}%
\pgfpathlineto{\pgfqpoint{62.221489in}{10.990355in}}%
\pgfpathlineto{\pgfqpoint{62.227303in}{10.828259in}}%
\pgfpathlineto{\pgfqpoint{62.233117in}{11.320040in}}%
\pgfpathlineto{\pgfqpoint{62.238932in}{11.429913in}}%
\pgfpathlineto{\pgfqpoint{62.244746in}{10.815529in}}%
\pgfpathlineto{\pgfqpoint{62.250561in}{11.665471in}}%
\pgfpathlineto{\pgfqpoint{62.256375in}{10.723982in}}%
\pgfpathlineto{\pgfqpoint{62.262190in}{11.093159in}}%
\pgfpathlineto{\pgfqpoint{62.268004in}{10.884269in}}%
\pgfpathlineto{\pgfqpoint{62.273819in}{11.507760in}}%
\pgfpathlineto{\pgfqpoint{62.279633in}{11.509904in}}%
\pgfpathlineto{\pgfqpoint{62.285447in}{11.748791in}}%
\pgfpathlineto{\pgfqpoint{62.291262in}{10.767241in}}%
\pgfpathlineto{\pgfqpoint{62.297076in}{11.252746in}}%
\pgfpathlineto{\pgfqpoint{62.302891in}{11.385727in}}%
\pgfpathlineto{\pgfqpoint{62.308705in}{11.497086in}}%
\pgfpathlineto{\pgfqpoint{62.314520in}{10.930328in}}%
\pgfpathlineto{\pgfqpoint{62.320334in}{11.319855in}}%
\pgfpathlineto{\pgfqpoint{62.326149in}{12.070116in}}%
\pgfpathlineto{\pgfqpoint{62.331963in}{11.238199in}}%
\pgfpathlineto{\pgfqpoint{62.337778in}{11.785396in}}%
\pgfpathlineto{\pgfqpoint{62.343592in}{11.311053in}}%
\pgfpathlineto{\pgfqpoint{62.349406in}{11.017820in}}%
\pgfpathlineto{\pgfqpoint{62.355221in}{11.442477in}}%
\pgfpathlineto{\pgfqpoint{62.361035in}{11.657359in}}%
\pgfpathlineto{\pgfqpoint{62.366850in}{11.258384in}}%
\pgfpathlineto{\pgfqpoint{62.372664in}{12.253306in}}%
\pgfpathlineto{\pgfqpoint{62.378479in}{11.246386in}}%
\pgfpathlineto{\pgfqpoint{62.384293in}{11.228708in}}%
\pgfpathlineto{\pgfqpoint{62.390108in}{11.328759in}}%
\pgfpathlineto{\pgfqpoint{62.395922in}{11.127119in}}%
\pgfpathlineto{\pgfqpoint{62.401736in}{11.088613in}}%
\pgfpathlineto{\pgfqpoint{62.407551in}{11.036996in}}%
\pgfpathlineto{\pgfqpoint{62.413365in}{11.347128in}}%
\pgfpathlineto{\pgfqpoint{62.419180in}{10.964856in}}%
\pgfpathlineto{\pgfqpoint{62.424994in}{11.266377in}}%
\pgfpathlineto{\pgfqpoint{62.430809in}{11.405621in}}%
\pgfpathlineto{\pgfqpoint{62.436623in}{11.070917in}}%
\pgfpathlineto{\pgfqpoint{62.442438in}{10.496920in}}%
\pgfpathlineto{\pgfqpoint{62.448252in}{10.996217in}}%
\pgfpathlineto{\pgfqpoint{62.454066in}{10.669907in}}%
\pgfpathlineto{\pgfqpoint{62.459881in}{11.149884in}}%
\pgfpathlineto{\pgfqpoint{62.465695in}{10.966590in}}%
\pgfpathlineto{\pgfqpoint{62.471510in}{11.682156in}}%
\pgfpathlineto{\pgfqpoint{62.477324in}{11.101586in}}%
\pgfpathlineto{\pgfqpoint{62.483139in}{10.648492in}}%
\pgfpathlineto{\pgfqpoint{62.488953in}{11.110291in}}%
\pgfpathlineto{\pgfqpoint{62.494768in}{11.283425in}}%
\pgfpathlineto{\pgfqpoint{62.500582in}{10.897236in}}%
\pgfpathlineto{\pgfqpoint{62.506396in}{11.287341in}}%
\pgfpathlineto{\pgfqpoint{62.512211in}{11.353104in}}%
\pgfpathlineto{\pgfqpoint{62.518025in}{10.833705in}}%
\pgfpathlineto{\pgfqpoint{62.523840in}{11.185542in}}%
\pgfpathlineto{\pgfqpoint{62.529654in}{11.148965in}}%
\pgfpathlineto{\pgfqpoint{62.535469in}{11.092951in}}%
\pgfpathlineto{\pgfqpoint{62.541283in}{11.010733in}}%
\pgfpathlineto{\pgfqpoint{62.547098in}{11.133411in}}%
\pgfpathlineto{\pgfqpoint{62.552912in}{11.015090in}}%
\pgfpathlineto{\pgfqpoint{62.558726in}{10.063515in}}%
\pgfpathlineto{\pgfqpoint{62.564541in}{10.919583in}}%
\pgfpathlineto{\pgfqpoint{62.570355in}{11.231658in}}%
\pgfpathlineto{\pgfqpoint{62.576170in}{11.089305in}}%
\pgfpathlineto{\pgfqpoint{62.581984in}{10.790526in}}%
\pgfpathlineto{\pgfqpoint{62.587799in}{11.146221in}}%
\pgfpathlineto{\pgfqpoint{62.593613in}{11.022698in}}%
\pgfpathlineto{\pgfqpoint{62.599428in}{11.045936in}}%
\pgfpathlineto{\pgfqpoint{62.605242in}{11.390964in}}%
\pgfpathlineto{\pgfqpoint{62.611056in}{10.764959in}}%
\pgfpathlineto{\pgfqpoint{62.616871in}{11.251044in}}%
\pgfpathlineto{\pgfqpoint{62.622685in}{10.746486in}}%
\pgfpathlineto{\pgfqpoint{62.628500in}{11.348617in}}%
\pgfpathlineto{\pgfqpoint{62.634314in}{11.062696in}}%
\pgfpathlineto{\pgfqpoint{62.640129in}{10.939154in}}%
\pgfpathlineto{\pgfqpoint{62.645943in}{11.204948in}}%
\pgfpathlineto{\pgfqpoint{62.651758in}{11.172294in}}%
\pgfpathlineto{\pgfqpoint{62.657572in}{11.468828in}}%
\pgfpathlineto{\pgfqpoint{62.663386in}{10.932234in}}%
\pgfpathlineto{\pgfqpoint{62.669201in}{11.076986in}}%
\pgfpathlineto{\pgfqpoint{62.675015in}{11.088734in}}%
\pgfpathlineto{\pgfqpoint{62.680830in}{10.890739in}}%
\pgfpathlineto{\pgfqpoint{62.686644in}{10.915767in}}%
\pgfpathlineto{\pgfqpoint{62.692459in}{11.113110in}}%
\pgfpathlineto{\pgfqpoint{62.698273in}{10.904447in}}%
\pgfpathlineto{\pgfqpoint{62.704088in}{10.583390in}}%
\pgfpathlineto{\pgfqpoint{62.709902in}{10.939863in}}%
\pgfpathlineto{\pgfqpoint{62.715716in}{11.073996in}}%
\pgfpathlineto{\pgfqpoint{62.721531in}{10.978669in}}%
\pgfpathlineto{\pgfqpoint{62.727345in}{11.008952in}}%
\pgfpathlineto{\pgfqpoint{62.733160in}{10.943727in}}%
\pgfpathlineto{\pgfqpoint{62.738974in}{11.196295in}}%
\pgfpathlineto{\pgfqpoint{62.744789in}{11.030670in}}%
\pgfpathlineto{\pgfqpoint{62.750603in}{10.906355in}}%
\pgfpathlineto{\pgfqpoint{62.756418in}{10.629986in}}%
\pgfpathlineto{\pgfqpoint{62.762232in}{10.962271in}}%
\pgfpathlineto{\pgfqpoint{62.768046in}{11.073071in}}%
\pgfpathlineto{\pgfqpoint{62.773861in}{11.510312in}}%
\pgfpathlineto{\pgfqpoint{62.779675in}{10.904141in}}%
\pgfpathlineto{\pgfqpoint{62.785490in}{10.924138in}}%
\pgfpathlineto{\pgfqpoint{62.791304in}{11.382172in}}%
\pgfpathlineto{\pgfqpoint{62.797119in}{11.026572in}}%
\pgfpathlineto{\pgfqpoint{62.802933in}{11.387775in}}%
\pgfpathlineto{\pgfqpoint{62.808748in}{11.549034in}}%
\pgfpathlineto{\pgfqpoint{62.814562in}{11.325702in}}%
\pgfpathlineto{\pgfqpoint{62.820376in}{11.206656in}}%
\pgfpathlineto{\pgfqpoint{62.826191in}{11.121604in}}%
\pgfpathlineto{\pgfqpoint{62.832005in}{11.136752in}}%
\pgfpathlineto{\pgfqpoint{62.837820in}{11.241538in}}%
\pgfpathlineto{\pgfqpoint{62.843634in}{10.993951in}}%
\pgfpathlineto{\pgfqpoint{62.849449in}{11.386271in}}%
\pgfpathlineto{\pgfqpoint{62.855263in}{10.896232in}}%
\pgfpathlineto{\pgfqpoint{62.861078in}{11.042795in}}%
\pgfpathlineto{\pgfqpoint{62.866892in}{11.464172in}}%
\pgfpathlineto{\pgfqpoint{62.872706in}{11.020888in}}%
\pgfpathlineto{\pgfqpoint{62.878521in}{10.824783in}}%
\pgfpathlineto{\pgfqpoint{62.884335in}{10.952073in}}%
\pgfpathlineto{\pgfqpoint{62.890150in}{11.033179in}}%
\pgfpathlineto{\pgfqpoint{62.895964in}{10.757887in}}%
\pgfpathlineto{\pgfqpoint{62.901779in}{10.718526in}}%
\pgfpathlineto{\pgfqpoint{62.907593in}{10.777027in}}%
\pgfpathlineto{\pgfqpoint{62.913408in}{10.731691in}}%
\pgfpathlineto{\pgfqpoint{62.919222in}{10.901926in}}%
\pgfpathlineto{\pgfqpoint{62.925037in}{11.248947in}}%
\pgfpathlineto{\pgfqpoint{62.930851in}{10.671341in}}%
\pgfpathlineto{\pgfqpoint{62.936665in}{11.001398in}}%
\pgfpathlineto{\pgfqpoint{62.942480in}{10.951447in}}%
\pgfpathlineto{\pgfqpoint{62.948294in}{10.978422in}}%
\pgfpathlineto{\pgfqpoint{62.954109in}{10.879650in}}%
\pgfpathlineto{\pgfqpoint{62.959923in}{10.537361in}}%
\pgfpathlineto{\pgfqpoint{62.965738in}{10.804363in}}%
\pgfpathlineto{\pgfqpoint{62.971552in}{10.577490in}}%
\pgfpathlineto{\pgfqpoint{62.977367in}{10.895995in}}%
\pgfpathlineto{\pgfqpoint{62.983181in}{11.071018in}}%
\pgfpathlineto{\pgfqpoint{62.988995in}{10.909088in}}%
\pgfpathlineto{\pgfqpoint{62.994810in}{10.830637in}}%
\pgfpathlineto{\pgfqpoint{63.000624in}{10.593467in}}%
\pgfpathlineto{\pgfqpoint{63.006439in}{10.984683in}}%
\pgfpathlineto{\pgfqpoint{63.012253in}{11.132771in}}%
\pgfpathlineto{\pgfqpoint{63.018068in}{10.786220in}}%
\pgfpathlineto{\pgfqpoint{63.023882in}{10.455974in}}%
\pgfpathlineto{\pgfqpoint{63.029697in}{10.953028in}}%
\pgfpathlineto{\pgfqpoint{63.035511in}{10.858856in}}%
\pgfpathlineto{\pgfqpoint{63.041325in}{10.635132in}}%
\pgfpathlineto{\pgfqpoint{63.047140in}{11.032903in}}%
\pgfpathlineto{\pgfqpoint{63.052954in}{11.170479in}}%
\pgfpathlineto{\pgfqpoint{63.058769in}{11.133891in}}%
\pgfpathlineto{\pgfqpoint{63.064583in}{11.133775in}}%
\pgfpathlineto{\pgfqpoint{63.070398in}{10.684870in}}%
\pgfpathlineto{\pgfqpoint{63.076212in}{10.645462in}}%
\pgfpathlineto{\pgfqpoint{63.082027in}{10.771723in}}%
\pgfpathlineto{\pgfqpoint{63.087841in}{10.771520in}}%
\pgfpathlineto{\pgfqpoint{63.093655in}{10.744347in}}%
\pgfpathlineto{\pgfqpoint{63.099470in}{10.792973in}}%
\pgfpathlineto{\pgfqpoint{63.105284in}{10.754915in}}%
\pgfpathlineto{\pgfqpoint{63.111099in}{10.561153in}}%
\pgfpathlineto{\pgfqpoint{63.116913in}{10.590569in}}%
\pgfpathlineto{\pgfqpoint{63.122728in}{10.991389in}}%
\pgfpathlineto{\pgfqpoint{63.128542in}{11.360802in}}%
\pgfpathlineto{\pgfqpoint{63.134357in}{11.521320in}}%
\pgfpathlineto{\pgfqpoint{63.140171in}{10.990184in}}%
\pgfpathlineto{\pgfqpoint{63.145985in}{11.221933in}}%
\pgfpathlineto{\pgfqpoint{63.151800in}{10.566875in}}%
\pgfpathlineto{\pgfqpoint{63.157614in}{11.193162in}}%
\pgfpathlineto{\pgfqpoint{63.163429in}{11.461645in}}%
\pgfpathlineto{\pgfqpoint{63.169243in}{10.628949in}}%
\pgfpathlineto{\pgfqpoint{63.175058in}{11.466324in}}%
\pgfpathlineto{\pgfqpoint{63.180872in}{10.755885in}}%
\pgfpathlineto{\pgfqpoint{63.186687in}{10.916474in}}%
\pgfpathlineto{\pgfqpoint{63.192501in}{10.589811in}}%
\pgfpathlineto{\pgfqpoint{63.198315in}{10.872059in}}%
\pgfpathlineto{\pgfqpoint{63.204130in}{11.252433in}}%
\pgfpathlineto{\pgfqpoint{63.209944in}{10.957213in}}%
\pgfpathlineto{\pgfqpoint{63.215759in}{10.826122in}}%
\pgfpathlineto{\pgfqpoint{63.221573in}{11.062750in}}%
\pgfpathlineto{\pgfqpoint{63.227388in}{10.932289in}}%
\pgfpathlineto{\pgfqpoint{63.233202in}{11.052495in}}%
\pgfpathlineto{\pgfqpoint{63.239017in}{10.924667in}}%
\pgfpathlineto{\pgfqpoint{63.244831in}{10.847930in}}%
\pgfpathlineto{\pgfqpoint{63.250645in}{10.844662in}}%
\pgfpathlineto{\pgfqpoint{63.256460in}{10.401706in}}%
\pgfpathlineto{\pgfqpoint{63.262274in}{10.758792in}}%
\pgfpathlineto{\pgfqpoint{63.268089in}{11.192676in}}%
\pgfpathlineto{\pgfqpoint{63.273903in}{11.012852in}}%
\pgfpathlineto{\pgfqpoint{63.279718in}{11.253952in}}%
\pgfpathlineto{\pgfqpoint{63.285532in}{10.822644in}}%
\pgfpathlineto{\pgfqpoint{63.291347in}{10.694792in}}%
\pgfpathlineto{\pgfqpoint{63.297161in}{10.973702in}}%
\pgfpathlineto{\pgfqpoint{63.302975in}{11.063420in}}%
\pgfpathlineto{\pgfqpoint{63.308790in}{10.934564in}}%
\pgfpathlineto{\pgfqpoint{63.314604in}{10.758489in}}%
\pgfpathlineto{\pgfqpoint{63.320419in}{10.770988in}}%
\pgfpathlineto{\pgfqpoint{63.326233in}{10.809549in}}%
\pgfpathlineto{\pgfqpoint{63.332048in}{10.504076in}}%
\pgfpathlineto{\pgfqpoint{63.337862in}{10.714544in}}%
\pgfpathlineto{\pgfqpoint{63.343677in}{10.509240in}}%
\pgfpathlineto{\pgfqpoint{63.349491in}{10.588733in}}%
\pgfpathlineto{\pgfqpoint{63.355305in}{11.330167in}}%
\pgfpathlineto{\pgfqpoint{63.361120in}{10.692086in}}%
\pgfpathlineto{\pgfqpoint{63.366934in}{10.591984in}}%
\pgfpathlineto{\pgfqpoint{63.372749in}{10.669733in}}%
\pgfpathlineto{\pgfqpoint{63.378563in}{10.314227in}}%
\pgfpathlineto{\pgfqpoint{63.384378in}{10.520729in}}%
\pgfpathlineto{\pgfqpoint{63.390192in}{10.441441in}}%
\pgfpathlineto{\pgfqpoint{63.396007in}{10.896902in}}%
\pgfpathlineto{\pgfqpoint{63.401821in}{10.385255in}}%
\pgfpathlineto{\pgfqpoint{63.407635in}{10.795486in}}%
\pgfpathlineto{\pgfqpoint{63.413450in}{10.555425in}}%
\pgfpathlineto{\pgfqpoint{63.419264in}{10.526673in}}%
\pgfpathlineto{\pgfqpoint{63.425079in}{10.541699in}}%
\pgfpathlineto{\pgfqpoint{63.430893in}{10.539421in}}%
\pgfpathlineto{\pgfqpoint{63.436708in}{10.585247in}}%
\pgfpathlineto{\pgfqpoint{63.442522in}{10.662735in}}%
\pgfpathlineto{\pgfqpoint{63.448337in}{10.706255in}}%
\pgfpathlineto{\pgfqpoint{63.454151in}{10.402601in}}%
\pgfpathlineto{\pgfqpoint{63.459965in}{10.637503in}}%
\pgfpathlineto{\pgfqpoint{63.465780in}{10.509762in}}%
\pgfpathlineto{\pgfqpoint{63.471594in}{10.551577in}}%
\pgfpathlineto{\pgfqpoint{63.477409in}{10.382081in}}%
\pgfpathlineto{\pgfqpoint{63.483223in}{10.571994in}}%
\pgfpathlineto{\pgfqpoint{63.489038in}{10.463181in}}%
\pgfpathlineto{\pgfqpoint{63.494852in}{10.368526in}}%
\pgfpathlineto{\pgfqpoint{63.500667in}{10.532991in}}%
\pgfpathlineto{\pgfqpoint{63.506481in}{10.326911in}}%
\pgfpathlineto{\pgfqpoint{63.512295in}{10.181426in}}%
\pgfpathlineto{\pgfqpoint{63.518110in}{10.304402in}}%
\pgfpathlineto{\pgfqpoint{63.523924in}{10.183973in}}%
\pgfpathlineto{\pgfqpoint{63.529739in}{10.442465in}}%
\pgfpathlineto{\pgfqpoint{63.535553in}{10.530765in}}%
\pgfpathlineto{\pgfqpoint{63.541368in}{10.544865in}}%
\pgfpathlineto{\pgfqpoint{63.547182in}{10.513009in}}%
\pgfpathlineto{\pgfqpoint{63.552997in}{10.219735in}}%
\pgfpathlineto{\pgfqpoint{63.558811in}{10.529399in}}%
\pgfpathlineto{\pgfqpoint{63.564626in}{11.016552in}}%
\pgfpathlineto{\pgfqpoint{63.570440in}{10.457669in}}%
\pgfpathlineto{\pgfqpoint{63.576254in}{10.661155in}}%
\pgfpathlineto{\pgfqpoint{63.582069in}{10.327490in}}%
\pgfpathlineto{\pgfqpoint{63.587883in}{10.397092in}}%
\pgfpathlineto{\pgfqpoint{63.593698in}{10.553500in}}%
\pgfpathlineto{\pgfqpoint{63.599512in}{10.468442in}}%
\pgfpathlineto{\pgfqpoint{63.605327in}{9.497725in}}%
\pgfpathlineto{\pgfqpoint{63.611141in}{10.382394in}}%
\pgfpathlineto{\pgfqpoint{63.616956in}{10.641983in}}%
\pgfpathlineto{\pgfqpoint{63.622770in}{10.201654in}}%
\pgfpathlineto{\pgfqpoint{63.628584in}{10.687025in}}%
\pgfpathlineto{\pgfqpoint{63.634399in}{10.219693in}}%
\pgfpathlineto{\pgfqpoint{63.640213in}{10.546901in}}%
\pgfpathlineto{\pgfqpoint{63.646028in}{10.558025in}}%
\pgfpathlineto{\pgfqpoint{63.651842in}{10.557676in}}%
\pgfpathlineto{\pgfqpoint{63.657657in}{10.650619in}}%
\pgfpathlineto{\pgfqpoint{63.663471in}{10.416382in}}%
\pgfpathlineto{\pgfqpoint{63.669286in}{10.253210in}}%
\pgfpathlineto{\pgfqpoint{63.675100in}{10.520619in}}%
\pgfpathlineto{\pgfqpoint{63.680914in}{10.273933in}}%
\pgfpathlineto{\pgfqpoint{63.686729in}{10.314076in}}%
\pgfpathlineto{\pgfqpoint{63.692543in}{10.504375in}}%
\pgfpathlineto{\pgfqpoint{63.698358in}{10.371048in}}%
\pgfpathlineto{\pgfqpoint{63.704172in}{10.454914in}}%
\pgfpathlineto{\pgfqpoint{63.709987in}{10.365747in}}%
\pgfpathlineto{\pgfqpoint{63.715801in}{10.198878in}}%
\pgfpathlineto{\pgfqpoint{63.721616in}{10.250754in}}%
\pgfpathlineto{\pgfqpoint{63.727430in}{10.089107in}}%
\pgfpathlineto{\pgfqpoint{63.733244in}{10.197351in}}%
\pgfpathlineto{\pgfqpoint{63.739059in}{10.204301in}}%
\pgfpathlineto{\pgfqpoint{63.744873in}{10.281276in}}%
\pgfpathlineto{\pgfqpoint{63.750688in}{10.297600in}}%
\pgfpathlineto{\pgfqpoint{63.756502in}{10.186222in}}%
\pgfpathlineto{\pgfqpoint{63.762317in}{10.333890in}}%
\pgfpathlineto{\pgfqpoint{63.768131in}{10.238239in}}%
\pgfpathlineto{\pgfqpoint{63.773946in}{10.365406in}}%
\pgfpathlineto{\pgfqpoint{63.779760in}{10.199681in}}%
\pgfpathlineto{\pgfqpoint{63.785574in}{10.370168in}}%
\pgfpathlineto{\pgfqpoint{63.791389in}{10.173100in}}%
\pgfpathlineto{\pgfqpoint{63.797203in}{10.504800in}}%
\pgfpathlineto{\pgfqpoint{63.803018in}{10.194416in}}%
\pgfpathlineto{\pgfqpoint{63.808832in}{10.300249in}}%
\pgfpathlineto{\pgfqpoint{63.814647in}{10.176932in}}%
\pgfpathlineto{\pgfqpoint{63.820461in}{10.191754in}}%
\pgfpathlineto{\pgfqpoint{63.826276in}{10.351129in}}%
\pgfpathlineto{\pgfqpoint{63.832090in}{10.087214in}}%
\pgfpathlineto{\pgfqpoint{63.837904in}{10.218072in}}%
\pgfpathlineto{\pgfqpoint{63.843719in}{10.334972in}}%
\pgfpathlineto{\pgfqpoint{63.849533in}{10.149887in}}%
\pgfpathlineto{\pgfqpoint{63.855348in}{10.165486in}}%
\pgfpathlineto{\pgfqpoint{63.861162in}{10.417429in}}%
\pgfpathlineto{\pgfqpoint{63.866977in}{10.048191in}}%
\pgfpathlineto{\pgfqpoint{63.872791in}{10.123173in}}%
\pgfpathlineto{\pgfqpoint{63.878606in}{10.160259in}}%
\pgfpathlineto{\pgfqpoint{63.884420in}{10.044150in}}%
\pgfpathlineto{\pgfqpoint{63.890234in}{10.182726in}}%
\pgfpathlineto{\pgfqpoint{63.896049in}{10.126682in}}%
\pgfpathlineto{\pgfqpoint{63.901863in}{10.225679in}}%
\pgfpathlineto{\pgfqpoint{63.907678in}{10.074447in}}%
\pgfpathlineto{\pgfqpoint{63.913492in}{10.056952in}}%
\pgfpathlineto{\pgfqpoint{63.919307in}{10.189815in}}%
\pgfpathlineto{\pgfqpoint{63.925121in}{10.231618in}}%
\pgfpathlineto{\pgfqpoint{63.930936in}{10.162857in}}%
\pgfpathlineto{\pgfqpoint{63.936750in}{10.133242in}}%
\pgfpathlineto{\pgfqpoint{63.942564in}{10.187866in}}%
\pgfpathlineto{\pgfqpoint{63.948379in}{10.118154in}}%
\pgfpathlineto{\pgfqpoint{63.954193in}{10.062127in}}%
\pgfpathlineto{\pgfqpoint{63.960008in}{10.080694in}}%
\pgfpathlineto{\pgfqpoint{63.965822in}{10.173803in}}%
\pgfpathlineto{\pgfqpoint{63.971637in}{9.863402in}}%
\pgfpathlineto{\pgfqpoint{63.977451in}{10.228456in}}%
\pgfpathlineto{\pgfqpoint{63.983266in}{10.019933in}}%
\pgfpathlineto{\pgfqpoint{63.989080in}{10.018567in}}%
\pgfpathlineto{\pgfqpoint{63.994894in}{10.188659in}}%
\pgfpathlineto{\pgfqpoint{64.000709in}{10.047061in}}%
\pgfpathlineto{\pgfqpoint{64.006523in}{10.066649in}}%
\pgfpathlineto{\pgfqpoint{64.012338in}{9.974459in}}%
\pgfpathlineto{\pgfqpoint{64.018152in}{10.018172in}}%
\pgfpathlineto{\pgfqpoint{64.023967in}{9.928817in}}%
\pgfpathlineto{\pgfqpoint{64.029781in}{9.909447in}}%
\pgfpathlineto{\pgfqpoint{64.035596in}{10.123458in}}%
\pgfpathlineto{\pgfqpoint{64.041410in}{9.972802in}}%
\pgfpathlineto{\pgfqpoint{64.047224in}{9.948476in}}%
\pgfpathlineto{\pgfqpoint{64.053039in}{10.002015in}}%
\pgfpathlineto{\pgfqpoint{64.058853in}{9.891545in}}%
\pgfpathlineto{\pgfqpoint{64.064668in}{10.027541in}}%
\pgfpathlineto{\pgfqpoint{64.070482in}{10.041116in}}%
\pgfpathlineto{\pgfqpoint{64.076297in}{10.053081in}}%
\pgfpathlineto{\pgfqpoint{64.082111in}{9.984553in}}%
\pgfpathlineto{\pgfqpoint{64.087926in}{9.912629in}}%
\pgfpathlineto{\pgfqpoint{64.093740in}{10.020061in}}%
\pgfpathlineto{\pgfqpoint{64.099554in}{9.829928in}}%
\pgfpathlineto{\pgfqpoint{64.105369in}{9.862480in}}%
\pgfpathlineto{\pgfqpoint{64.111183in}{9.862930in}}%
\pgfpathlineto{\pgfqpoint{64.116998in}{9.816089in}}%
\pgfpathlineto{\pgfqpoint{64.122812in}{9.797619in}}%
\pgfpathlineto{\pgfqpoint{64.128627in}{9.821114in}}%
\pgfpathlineto{\pgfqpoint{64.134441in}{9.960098in}}%
\pgfpathlineto{\pgfqpoint{64.140256in}{9.850497in}}%
\pgfpathlineto{\pgfqpoint{64.146070in}{9.829509in}}%
\pgfpathlineto{\pgfqpoint{64.151884in}{10.039879in}}%
\pgfpathlineto{\pgfqpoint{64.157699in}{9.932285in}}%
\pgfpathlineto{\pgfqpoint{64.163513in}{10.081439in}}%
\pgfpathlineto{\pgfqpoint{64.169328in}{9.712469in}}%
\pgfpathlineto{\pgfqpoint{64.175142in}{9.681968in}}%
\pgfpathlineto{\pgfqpoint{64.180957in}{9.850291in}}%
\pgfpathlineto{\pgfqpoint{64.186771in}{9.888364in}}%
\pgfpathlineto{\pgfqpoint{64.192586in}{10.071332in}}%
\pgfpathlineto{\pgfqpoint{64.198400in}{9.855837in}}%
\pgfpathlineto{\pgfqpoint{64.204215in}{9.932497in}}%
\pgfpathlineto{\pgfqpoint{64.210029in}{9.799569in}}%
\pgfpathlineto{\pgfqpoint{64.215843in}{9.825960in}}%
\pgfpathlineto{\pgfqpoint{64.221658in}{9.738565in}}%
\pgfpathlineto{\pgfqpoint{64.227472in}{10.103058in}}%
\pgfpathlineto{\pgfqpoint{64.233287in}{9.952985in}}%
\pgfpathlineto{\pgfqpoint{64.239101in}{9.810460in}}%
\pgfpathlineto{\pgfqpoint{64.244916in}{9.734021in}}%
\pgfpathlineto{\pgfqpoint{64.250730in}{9.678848in}}%
\pgfpathlineto{\pgfqpoint{64.256545in}{9.767907in}}%
\pgfpathlineto{\pgfqpoint{64.262359in}{9.680454in}}%
\pgfpathlineto{\pgfqpoint{64.268173in}{9.756334in}}%
\pgfpathlineto{\pgfqpoint{64.273988in}{9.768065in}}%
\pgfpathlineto{\pgfqpoint{64.279802in}{9.840429in}}%
\pgfpathlineto{\pgfqpoint{64.285617in}{9.559344in}}%
\pgfpathlineto{\pgfqpoint{64.291431in}{9.785536in}}%
\pgfpathlineto{\pgfqpoint{64.297246in}{9.769021in}}%
\pgfpathlineto{\pgfqpoint{64.303060in}{9.682099in}}%
\pgfpathlineto{\pgfqpoint{64.308875in}{9.697518in}}%
\pgfpathlineto{\pgfqpoint{64.314689in}{9.786073in}}%
\pgfpathlineto{\pgfqpoint{64.320503in}{9.648807in}}%
\pgfpathlineto{\pgfqpoint{64.326318in}{9.733712in}}%
\pgfpathlineto{\pgfqpoint{64.332132in}{9.588848in}}%
\pgfpathlineto{\pgfqpoint{64.337947in}{9.671112in}}%
\pgfpathlineto{\pgfqpoint{64.343761in}{9.682074in}}%
\pgfpathlineto{\pgfqpoint{64.349576in}{9.648809in}}%
\pgfpathlineto{\pgfqpoint{64.355390in}{9.688171in}}%
\pgfpathlineto{\pgfqpoint{64.361205in}{9.586093in}}%
\pgfpathlineto{\pgfqpoint{64.367019in}{9.673327in}}%
\pgfpathlineto{\pgfqpoint{64.372833in}{9.697694in}}%
\pgfpathlineto{\pgfqpoint{64.378648in}{9.691179in}}%
\pgfpathlineto{\pgfqpoint{64.384462in}{9.660097in}}%
\pgfpathlineto{\pgfqpoint{64.390277in}{9.642460in}}%
\pgfpathlineto{\pgfqpoint{64.396091in}{9.585044in}}%
\pgfpathlineto{\pgfqpoint{64.401906in}{9.600222in}}%
\pgfpathlineto{\pgfqpoint{64.407720in}{9.714074in}}%
\pgfpathlineto{\pgfqpoint{64.413535in}{9.631430in}}%
\pgfpathlineto{\pgfqpoint{64.419349in}{9.774114in}}%
\pgfpathlineto{\pgfqpoint{64.425163in}{9.661479in}}%
\pgfpathlineto{\pgfqpoint{64.430978in}{9.659396in}}%
\pgfpathlineto{\pgfqpoint{64.436792in}{9.737962in}}%
\pgfpathlineto{\pgfqpoint{64.442607in}{9.641545in}}%
\pgfpathlineto{\pgfqpoint{64.448421in}{9.693235in}}%
\pgfpathlineto{\pgfqpoint{64.454236in}{9.607915in}}%
\pgfpathlineto{\pgfqpoint{64.460050in}{9.623581in}}%
\pgfpathlineto{\pgfqpoint{64.465865in}{9.554121in}}%
\pgfpathlineto{\pgfqpoint{64.471679in}{9.623923in}}%
\pgfpathlineto{\pgfqpoint{64.477493in}{9.964588in}}%
\pgfpathlineto{\pgfqpoint{64.483308in}{9.953284in}}%
\pgfpathlineto{\pgfqpoint{64.489122in}{9.711204in}}%
\pgfpathlineto{\pgfqpoint{64.494937in}{10.044509in}}%
\pgfpathlineto{\pgfqpoint{64.500751in}{9.635005in}}%
\pgfpathlineto{\pgfqpoint{64.506566in}{9.873454in}}%
\pgfpathlineto{\pgfqpoint{64.512380in}{9.674264in}}%
\pgfpathlineto{\pgfqpoint{64.518195in}{9.749691in}}%
\pgfpathlineto{\pgfqpoint{64.524009in}{10.284422in}}%
\pgfpathlineto{\pgfqpoint{64.529823in}{9.704308in}}%
\pgfpathlineto{\pgfqpoint{64.535638in}{9.853734in}}%
\pgfpathlineto{\pgfqpoint{64.541452in}{9.819303in}}%
\pgfpathlineto{\pgfqpoint{64.547267in}{9.835747in}}%
\pgfpathlineto{\pgfqpoint{64.553081in}{9.919307in}}%
\pgfpathlineto{\pgfqpoint{64.558896in}{9.996704in}}%
\pgfpathlineto{\pgfqpoint{64.564710in}{9.853539in}}%
\pgfpathlineto{\pgfqpoint{64.570525in}{9.946063in}}%
\pgfpathlineto{\pgfqpoint{64.576339in}{9.880772in}}%
\pgfpathlineto{\pgfqpoint{64.582153in}{9.871451in}}%
\pgfpathlineto{\pgfqpoint{64.587968in}{9.737104in}}%
\pgfpathlineto{\pgfqpoint{64.593782in}{9.845040in}}%
\pgfpathlineto{\pgfqpoint{64.599597in}{9.818600in}}%
\pgfpathlineto{\pgfqpoint{64.605411in}{9.978811in}}%
\pgfpathlineto{\pgfqpoint{64.611226in}{9.895879in}}%
\pgfpathlineto{\pgfqpoint{64.617040in}{9.974320in}}%
\pgfpathlineto{\pgfqpoint{64.622855in}{9.845649in}}%
\pgfpathlineto{\pgfqpoint{64.628669in}{9.854001in}}%
\pgfpathlineto{\pgfqpoint{64.634483in}{9.886312in}}%
\pgfpathlineto{\pgfqpoint{64.640298in}{9.869137in}}%
\pgfpathlineto{\pgfqpoint{64.646112in}{9.811890in}}%
\pgfpathlineto{\pgfqpoint{64.651927in}{9.889401in}}%
\pgfpathlineto{\pgfqpoint{64.657741in}{9.830204in}}%
\pgfpathlineto{\pgfqpoint{64.663556in}{9.752438in}}%
\pgfpathlineto{\pgfqpoint{64.669370in}{9.849445in}}%
\pgfpathlineto{\pgfqpoint{64.675185in}{9.741235in}}%
\pgfpathlineto{\pgfqpoint{64.680999in}{9.661033in}}%
\pgfpathlineto{\pgfqpoint{64.686813in}{9.783335in}}%
\pgfpathlineto{\pgfqpoint{64.692628in}{9.842506in}}%
\pgfpathlineto{\pgfqpoint{64.698442in}{9.637271in}}%
\pgfpathlineto{\pgfqpoint{64.704257in}{9.730213in}}%
\pgfpathlineto{\pgfqpoint{64.710071in}{9.662807in}}%
\pgfpathlineto{\pgfqpoint{64.715886in}{10.067494in}}%
\pgfpathlineto{\pgfqpoint{64.721700in}{9.223315in}}%
\pgfpathlineto{\pgfqpoint{64.727515in}{9.862299in}}%
\pgfpathlineto{\pgfqpoint{64.733329in}{9.833088in}}%
\pgfpathlineto{\pgfqpoint{64.739143in}{9.792822in}}%
\pgfpathlineto{\pgfqpoint{64.744958in}{9.788062in}}%
\pgfpathlineto{\pgfqpoint{64.750772in}{9.796236in}}%
\pgfpathlineto{\pgfqpoint{64.756587in}{9.786225in}}%
\pgfpathlineto{\pgfqpoint{64.762401in}{9.750090in}}%
\pgfpathlineto{\pgfqpoint{64.768216in}{9.948964in}}%
\pgfpathlineto{\pgfqpoint{64.774030in}{9.557662in}}%
\pgfpathlineto{\pgfqpoint{64.779845in}{9.855245in}}%
\pgfpathlineto{\pgfqpoint{64.785659in}{9.680149in}}%
\pgfpathlineto{\pgfqpoint{64.791473in}{9.743913in}}%
\pgfpathlineto{\pgfqpoint{64.797288in}{9.750873in}}%
\pgfpathlineto{\pgfqpoint{64.803102in}{9.613459in}}%
\pgfpathlineto{\pgfqpoint{64.808917in}{9.686617in}}%
\pgfpathlineto{\pgfqpoint{64.814731in}{9.716883in}}%
\pgfpathlineto{\pgfqpoint{64.820546in}{9.602081in}}%
\pgfpathlineto{\pgfqpoint{64.826360in}{9.633214in}}%
\pgfpathlineto{\pgfqpoint{64.832175in}{9.664933in}}%
\pgfpathlineto{\pgfqpoint{64.837989in}{9.630280in}}%
\pgfpathlineto{\pgfqpoint{64.843804in}{9.606002in}}%
\pgfpathlineto{\pgfqpoint{64.849618in}{9.657938in}}%
\pgfpathlineto{\pgfqpoint{64.855432in}{9.319557in}}%
\pgfpathlineto{\pgfqpoint{64.861247in}{9.948607in}}%
\pgfpathlineto{\pgfqpoint{64.867061in}{9.965552in}}%
\pgfpathlineto{\pgfqpoint{64.872876in}{9.761380in}}%
\pgfpathlineto{\pgfqpoint{64.878690in}{9.750009in}}%
\pgfpathlineto{\pgfqpoint{64.884505in}{9.686300in}}%
\pgfpathlineto{\pgfqpoint{64.890319in}{9.644645in}}%
\pgfpathlineto{\pgfqpoint{64.896134in}{9.734899in}}%
\pgfpathlineto{\pgfqpoint{64.901948in}{9.826957in}}%
\pgfpathlineto{\pgfqpoint{64.907762in}{10.004054in}}%
\pgfpathlineto{\pgfqpoint{64.913577in}{9.832739in}}%
\pgfpathlineto{\pgfqpoint{64.919391in}{9.964177in}}%
\pgfpathlineto{\pgfqpoint{64.925206in}{10.076203in}}%
\pgfpathlineto{\pgfqpoint{64.931020in}{10.005026in}}%
\pgfpathlineto{\pgfqpoint{64.936835in}{9.834713in}}%
\pgfpathlineto{\pgfqpoint{64.942649in}{9.519704in}}%
\pgfpathlineto{\pgfqpoint{64.948464in}{9.914362in}}%
\pgfpathlineto{\pgfqpoint{64.954278in}{9.612950in}}%
\pgfpathlineto{\pgfqpoint{64.960092in}{9.721227in}}%
\pgfpathlineto{\pgfqpoint{64.965907in}{9.877396in}}%
\pgfpathlineto{\pgfqpoint{64.971721in}{9.482480in}}%
\pgfpathlineto{\pgfqpoint{64.977536in}{9.802035in}}%
\pgfpathlineto{\pgfqpoint{64.983350in}{9.742754in}}%
\pgfpathlineto{\pgfqpoint{64.989165in}{10.056586in}}%
\pgfpathlineto{\pgfqpoint{64.994979in}{9.694647in}}%
\pgfpathlineto{\pgfqpoint{65.000794in}{10.136874in}}%
\pgfpathlineto{\pgfqpoint{65.006608in}{9.960684in}}%
\pgfpathlineto{\pgfqpoint{65.012422in}{9.753306in}}%
\pgfpathlineto{\pgfqpoint{65.018237in}{9.713170in}}%
\pgfpathlineto{\pgfqpoint{65.024051in}{9.521170in}}%
\pgfpathlineto{\pgfqpoint{65.029866in}{9.866901in}}%
\pgfpathlineto{\pgfqpoint{65.035680in}{9.812310in}}%
\pgfpathlineto{\pgfqpoint{65.041495in}{9.839911in}}%
\pgfpathlineto{\pgfqpoint{65.047309in}{9.811302in}}%
\pgfpathlineto{\pgfqpoint{65.053124in}{9.669166in}}%
\pgfpathlineto{\pgfqpoint{65.058938in}{9.659475in}}%
\pgfpathlineto{\pgfqpoint{65.064752in}{9.833657in}}%
\pgfpathlineto{\pgfqpoint{65.070567in}{10.032566in}}%
\pgfpathlineto{\pgfqpoint{65.076381in}{9.896994in}}%
\pgfpathlineto{\pgfqpoint{65.082196in}{10.053541in}}%
\pgfpathlineto{\pgfqpoint{65.088010in}{9.821860in}}%
\pgfpathlineto{\pgfqpoint{65.093825in}{9.801557in}}%
\pgfpathlineto{\pgfqpoint{65.099639in}{9.911317in}}%
\pgfpathlineto{\pgfqpoint{65.105454in}{10.088794in}}%
\pgfpathlineto{\pgfqpoint{65.111268in}{10.006613in}}%
\pgfpathlineto{\pgfqpoint{65.117082in}{9.557491in}}%
\pgfpathlineto{\pgfqpoint{65.122897in}{9.820338in}}%
\pgfpathlineto{\pgfqpoint{65.128711in}{9.771210in}}%
\pgfpathlineto{\pgfqpoint{65.134526in}{9.438736in}}%
\pgfpathlineto{\pgfqpoint{65.140340in}{9.644553in}}%
\pgfpathlineto{\pgfqpoint{65.146155in}{9.610957in}}%
\pgfpathlineto{\pgfqpoint{65.151969in}{9.943698in}}%
\pgfpathlineto{\pgfqpoint{65.157784in}{10.023964in}}%
\pgfpathlineto{\pgfqpoint{65.163598in}{10.346460in}}%
\pgfpathlineto{\pgfqpoint{65.169412in}{9.961384in}}%
\pgfpathlineto{\pgfqpoint{65.175227in}{9.871447in}}%
\pgfpathlineto{\pgfqpoint{65.181041in}{9.874264in}}%
\pgfpathlineto{\pgfqpoint{65.186856in}{9.728009in}}%
\pgfpathlineto{\pgfqpoint{65.192670in}{9.733323in}}%
\pgfpathlineto{\pgfqpoint{65.198485in}{10.020563in}}%
\pgfpathlineto{\pgfqpoint{65.204299in}{10.042342in}}%
\pgfpathlineto{\pgfqpoint{65.210114in}{10.137488in}}%
\pgfpathlineto{\pgfqpoint{65.215928in}{10.094410in}}%
\pgfpathlineto{\pgfqpoint{65.221742in}{9.751375in}}%
\pgfpathlineto{\pgfqpoint{65.227557in}{10.137258in}}%
\pgfpathlineto{\pgfqpoint{65.233371in}{9.899974in}}%
\pgfpathlineto{\pgfqpoint{65.239186in}{9.817903in}}%
\pgfpathlineto{\pgfqpoint{65.245000in}{9.829411in}}%
\pgfpathlineto{\pgfqpoint{65.250815in}{9.826612in}}%
\pgfpathlineto{\pgfqpoint{65.256629in}{10.129797in}}%
\pgfpathlineto{\pgfqpoint{65.262444in}{10.104867in}}%
\pgfpathlineto{\pgfqpoint{65.268258in}{10.489116in}}%
\pgfpathlineto{\pgfqpoint{65.274072in}{9.957445in}}%
\pgfpathlineto{\pgfqpoint{65.279887in}{10.095707in}}%
\pgfpathlineto{\pgfqpoint{65.285701in}{9.864735in}}%
\pgfpathlineto{\pgfqpoint{65.291516in}{10.025442in}}%
\pgfpathlineto{\pgfqpoint{65.297330in}{9.826539in}}%
\pgfpathlineto{\pgfqpoint{65.303145in}{9.882472in}}%
\pgfpathlineto{\pgfqpoint{65.308959in}{10.396656in}}%
\pgfpathlineto{\pgfqpoint{65.314774in}{9.808370in}}%
\pgfpathlineto{\pgfqpoint{65.320588in}{9.359937in}}%
\pgfpathlineto{\pgfqpoint{65.326402in}{10.311899in}}%
\pgfpathlineto{\pgfqpoint{65.332217in}{10.394677in}}%
\pgfpathlineto{\pgfqpoint{65.338031in}{9.990699in}}%
\pgfpathlineto{\pgfqpoint{65.343846in}{9.829130in}}%
\pgfpathlineto{\pgfqpoint{65.349660in}{9.781317in}}%
\pgfpathlineto{\pgfqpoint{65.355475in}{9.923645in}}%
\pgfpathlineto{\pgfqpoint{65.361289in}{10.305003in}}%
\pgfpathlineto{\pgfqpoint{65.367104in}{9.968355in}}%
\pgfpathlineto{\pgfqpoint{65.372918in}{10.356475in}}%
\pgfpathlineto{\pgfqpoint{65.378732in}{10.321971in}}%
\pgfpathlineto{\pgfqpoint{65.384547in}{9.974448in}}%
\pgfpathlineto{\pgfqpoint{65.390361in}{9.781905in}}%
\pgfpathlineto{\pgfqpoint{65.396176in}{9.652999in}}%
\pgfpathlineto{\pgfqpoint{65.401990in}{9.781946in}}%
\pgfpathlineto{\pgfqpoint{65.407805in}{9.943564in}}%
\pgfpathlineto{\pgfqpoint{65.413619in}{10.108325in}}%
\pgfpathlineto{\pgfqpoint{65.419434in}{10.031254in}}%
\pgfpathlineto{\pgfqpoint{65.425248in}{9.792357in}}%
\pgfpathlineto{\pgfqpoint{65.431063in}{9.972498in}}%
\pgfpathlineto{\pgfqpoint{65.436877in}{9.794017in}}%
\pgfpathlineto{\pgfqpoint{65.442691in}{9.806633in}}%
\pgfpathlineto{\pgfqpoint{65.448506in}{9.622176in}}%
\pgfpathlineto{\pgfqpoint{65.454320in}{9.868605in}}%
\pgfpathlineto{\pgfqpoint{65.460135in}{9.859082in}}%
\pgfpathlineto{\pgfqpoint{65.465949in}{9.642563in}}%
\pgfpathlineto{\pgfqpoint{65.471764in}{9.797729in}}%
\pgfpathlineto{\pgfqpoint{65.477578in}{9.605804in}}%
\pgfpathlineto{\pgfqpoint{65.483393in}{9.730762in}}%
\pgfpathlineto{\pgfqpoint{65.489207in}{9.721559in}}%
\pgfpathlineto{\pgfqpoint{65.495021in}{9.707382in}}%
\pgfpathlineto{\pgfqpoint{65.500836in}{9.680151in}}%
\pgfpathlineto{\pgfqpoint{65.506650in}{9.814762in}}%
\pgfpathlineto{\pgfqpoint{65.512465in}{9.568298in}}%
\pgfpathlineto{\pgfqpoint{65.518279in}{9.798046in}}%
\pgfpathlineto{\pgfqpoint{65.524094in}{9.721679in}}%
\pgfpathlineto{\pgfqpoint{65.529908in}{9.552487in}}%
\pgfpathlineto{\pgfqpoint{65.535723in}{9.573573in}}%
\pgfpathlineto{\pgfqpoint{65.541537in}{9.738140in}}%
\pgfpathlineto{\pgfqpoint{65.547351in}{9.652767in}}%
\pgfpathlineto{\pgfqpoint{65.553166in}{9.573318in}}%
\pgfpathlineto{\pgfqpoint{65.558980in}{9.657987in}}%
\pgfpathlineto{\pgfqpoint{65.564795in}{9.734336in}}%
\pgfpathlineto{\pgfqpoint{65.570609in}{9.585620in}}%
\pgfpathlineto{\pgfqpoint{65.576424in}{9.962612in}}%
\pgfpathlineto{\pgfqpoint{65.582238in}{9.811929in}}%
\pgfpathlineto{\pgfqpoint{65.588053in}{9.766749in}}%
\pgfpathlineto{\pgfqpoint{65.593867in}{9.673735in}}%
\pgfpathlineto{\pgfqpoint{65.599681in}{9.887736in}}%
\pgfpathlineto{\pgfqpoint{65.605496in}{9.961784in}}%
\pgfpathlineto{\pgfqpoint{65.611310in}{9.658995in}}%
\pgfpathlineto{\pgfqpoint{65.617125in}{9.550903in}}%
\pgfpathlineto{\pgfqpoint{65.622939in}{9.599043in}}%
\pgfpathlineto{\pgfqpoint{65.628754in}{9.661108in}}%
\pgfpathlineto{\pgfqpoint{65.634568in}{9.705965in}}%
\pgfpathlineto{\pgfqpoint{65.640383in}{9.619972in}}%
\pgfpathlineto{\pgfqpoint{65.646197in}{9.702385in}}%
\pgfpathlineto{\pgfqpoint{65.652011in}{9.556861in}}%
\pgfpathlineto{\pgfqpoint{65.657826in}{9.657755in}}%
\pgfpathlineto{\pgfqpoint{65.663640in}{9.604012in}}%
\pgfpathlineto{\pgfqpoint{65.669455in}{9.744878in}}%
\pgfpathlineto{\pgfqpoint{65.675269in}{9.494585in}}%
\pgfpathlineto{\pgfqpoint{65.681084in}{9.544494in}}%
\pgfpathlineto{\pgfqpoint{65.686898in}{9.663275in}}%
\pgfpathlineto{\pgfqpoint{65.692713in}{9.546409in}}%
\pgfpathlineto{\pgfqpoint{65.698527in}{9.711105in}}%
\pgfpathlineto{\pgfqpoint{65.704341in}{9.593732in}}%
\pgfpathlineto{\pgfqpoint{65.710156in}{9.775062in}}%
\pgfpathlineto{\pgfqpoint{65.715970in}{9.732910in}}%
\pgfpathlineto{\pgfqpoint{65.721785in}{9.442044in}}%
\pgfpathlineto{\pgfqpoint{65.727599in}{9.474953in}}%
\pgfpathlineto{\pgfqpoint{65.733414in}{9.704375in}}%
\pgfpathlineto{\pgfqpoint{65.739228in}{9.568264in}}%
\pgfpathlineto{\pgfqpoint{65.745043in}{9.819629in}}%
\pgfpathlineto{\pgfqpoint{65.750857in}{9.434090in}}%
\pgfpathlineto{\pgfqpoint{65.756671in}{9.755905in}}%
\pgfpathlineto{\pgfqpoint{65.762486in}{9.563446in}}%
\pgfpathlineto{\pgfqpoint{65.768300in}{9.804880in}}%
\pgfpathlineto{\pgfqpoint{65.774115in}{9.697527in}}%
\pgfpathlineto{\pgfqpoint{65.779929in}{9.681374in}}%
\pgfpathlineto{\pgfqpoint{65.785744in}{9.668097in}}%
\pgfpathlineto{\pgfqpoint{65.791558in}{9.714088in}}%
\pgfpathlineto{\pgfqpoint{65.797373in}{9.694733in}}%
\pgfpathlineto{\pgfqpoint{65.803187in}{9.548804in}}%
\pgfpathlineto{\pgfqpoint{65.809001in}{9.738914in}}%
\pgfpathlineto{\pgfqpoint{65.814816in}{9.671545in}}%
\pgfpathlineto{\pgfqpoint{65.820630in}{9.468853in}}%
\pgfpathlineto{\pgfqpoint{65.826445in}{9.672053in}}%
\pgfpathlineto{\pgfqpoint{65.832259in}{9.638489in}}%
\pgfpathlineto{\pgfqpoint{65.838074in}{9.617602in}}%
\pgfpathlineto{\pgfqpoint{65.843888in}{9.708926in}}%
\pgfpathlineto{\pgfqpoint{65.849703in}{9.732420in}}%
\pgfpathlineto{\pgfqpoint{65.855517in}{9.927141in}}%
\pgfpathlineto{\pgfqpoint{65.861331in}{9.529750in}}%
\pgfpathlineto{\pgfqpoint{65.867146in}{9.667837in}}%
\pgfpathlineto{\pgfqpoint{65.872960in}{9.609467in}}%
\pgfpathlineto{\pgfqpoint{65.878775in}{9.653422in}}%
\pgfpathlineto{\pgfqpoint{65.884589in}{9.588708in}}%
\pgfpathlineto{\pgfqpoint{65.890404in}{9.576923in}}%
\pgfpathlineto{\pgfqpoint{65.896218in}{9.628935in}}%
\pgfpathlineto{\pgfqpoint{65.902033in}{9.531033in}}%
\pgfpathlineto{\pgfqpoint{65.907847in}{9.523370in}}%
\pgfpathlineto{\pgfqpoint{65.913661in}{9.630887in}}%
\pgfpathlineto{\pgfqpoint{65.919476in}{9.599532in}}%
\pgfpathlineto{\pgfqpoint{65.925290in}{9.563801in}}%
\pgfpathlineto{\pgfqpoint{65.931105in}{9.662925in}}%
\pgfpathlineto{\pgfqpoint{65.936919in}{9.473687in}}%
\pgfpathlineto{\pgfqpoint{65.942734in}{9.850814in}}%
\pgfpathlineto{\pgfqpoint{65.948548in}{9.531255in}}%
\pgfpathlineto{\pgfqpoint{65.954363in}{9.666874in}}%
\pgfpathlineto{\pgfqpoint{65.960177in}{9.668196in}}%
\pgfpathlineto{\pgfqpoint{65.965991in}{9.443444in}}%
\pgfpathlineto{\pgfqpoint{65.971806in}{9.503070in}}%
\pgfpathlineto{\pgfqpoint{65.977620in}{9.597744in}}%
\pgfpathlineto{\pgfqpoint{65.983435in}{9.620815in}}%
\pgfpathlineto{\pgfqpoint{65.989249in}{9.546761in}}%
\pgfpathlineto{\pgfqpoint{65.995064in}{9.543431in}}%
\pgfpathlineto{\pgfqpoint{66.000878in}{9.746854in}}%
\pgfpathlineto{\pgfqpoint{66.006693in}{9.692697in}}%
\pgfpathlineto{\pgfqpoint{66.012507in}{9.632191in}}%
\pgfpathlineto{\pgfqpoint{66.018321in}{9.608852in}}%
\pgfpathlineto{\pgfqpoint{66.024136in}{9.557931in}}%
\pgfpathlineto{\pgfqpoint{66.029950in}{9.491318in}}%
\pgfpathlineto{\pgfqpoint{66.035765in}{9.660222in}}%
\pgfpathlineto{\pgfqpoint{66.041579in}{9.860492in}}%
\pgfpathlineto{\pgfqpoint{66.047394in}{9.793902in}}%
\pgfpathlineto{\pgfqpoint{66.053208in}{9.650195in}}%
\pgfpathlineto{\pgfqpoint{66.059023in}{9.725462in}}%
\pgfpathlineto{\pgfqpoint{66.064837in}{9.544585in}}%
\pgfpathlineto{\pgfqpoint{66.070652in}{9.584746in}}%
\pgfpathlineto{\pgfqpoint{66.076466in}{9.870124in}}%
\pgfpathlineto{\pgfqpoint{66.082280in}{9.591110in}}%
\pgfpathlineto{\pgfqpoint{66.088095in}{9.628416in}}%
\pgfpathlineto{\pgfqpoint{66.093909in}{9.678538in}}%
\pgfpathlineto{\pgfqpoint{66.099724in}{9.600280in}}%
\pgfpathlineto{\pgfqpoint{66.105538in}{9.579041in}}%
\pgfpathlineto{\pgfqpoint{66.111353in}{9.490624in}}%
\pgfpathlineto{\pgfqpoint{66.117167in}{9.629867in}}%
\pgfpathlineto{\pgfqpoint{66.122982in}{9.670291in}}%
\pgfpathlineto{\pgfqpoint{66.128796in}{9.608984in}}%
\pgfpathlineto{\pgfqpoint{66.134610in}{9.677526in}}%
\pgfpathlineto{\pgfqpoint{66.140425in}{9.593052in}}%
\pgfpathlineto{\pgfqpoint{66.146239in}{9.452511in}}%
\pgfpathlineto{\pgfqpoint{66.152054in}{9.639653in}}%
\pgfpathlineto{\pgfqpoint{66.157868in}{9.577515in}}%
\pgfpathlineto{\pgfqpoint{66.163683in}{9.555796in}}%
\pgfpathlineto{\pgfqpoint{66.169497in}{9.460641in}}%
\pgfpathlineto{\pgfqpoint{66.175312in}{9.527252in}}%
\pgfpathlineto{\pgfqpoint{66.181126in}{9.514877in}}%
\pgfpathlineto{\pgfqpoint{66.186940in}{9.695911in}}%
\pgfpathlineto{\pgfqpoint{66.192755in}{9.516879in}}%
\pgfpathlineto{\pgfqpoint{66.198569in}{9.656708in}}%
\pgfpathlineto{\pgfqpoint{66.204384in}{9.550904in}}%
\pgfpathlineto{\pgfqpoint{66.210198in}{9.585828in}}%
\pgfpathlineto{\pgfqpoint{66.216013in}{9.636718in}}%
\pgfpathlineto{\pgfqpoint{66.221827in}{9.828889in}}%
\pgfpathlineto{\pgfqpoint{66.227642in}{9.690325in}}%
\pgfpathlineto{\pgfqpoint{66.233456in}{9.757144in}}%
\pgfpathlineto{\pgfqpoint{66.239270in}{9.545261in}}%
\pgfpathlineto{\pgfqpoint{66.245085in}{9.613210in}}%
\pgfpathlineto{\pgfqpoint{66.250899in}{9.712943in}}%
\pgfpathlineto{\pgfqpoint{66.256714in}{9.699021in}}%
\pgfpathlineto{\pgfqpoint{66.262528in}{9.796136in}}%
\pgfpathlineto{\pgfqpoint{66.268343in}{9.584767in}}%
\pgfpathlineto{\pgfqpoint{66.274157in}{9.570827in}}%
\pgfpathlineto{\pgfqpoint{66.279972in}{9.757067in}}%
\pgfpathlineto{\pgfqpoint{66.285786in}{9.826013in}}%
\pgfpathlineto{\pgfqpoint{66.291600in}{9.578383in}}%
\pgfpathlineto{\pgfqpoint{66.297415in}{9.612618in}}%
\pgfpathlineto{\pgfqpoint{66.303229in}{9.565408in}}%
\pgfpathlineto{\pgfqpoint{66.309044in}{9.578122in}}%
\pgfpathlineto{\pgfqpoint{66.314858in}{9.539381in}}%
\pgfpathlineto{\pgfqpoint{66.320673in}{9.572077in}}%
\pgfpathlineto{\pgfqpoint{66.326487in}{9.789462in}}%
\pgfpathlineto{\pgfqpoint{66.332302in}{9.806004in}}%
\pgfpathlineto{\pgfqpoint{66.338116in}{9.515634in}}%
\pgfpathlineto{\pgfqpoint{66.343930in}{9.444227in}}%
\pgfpathlineto{\pgfqpoint{66.349745in}{9.697146in}}%
\pgfpathlineto{\pgfqpoint{66.355559in}{9.409677in}}%
\pgfpathlineto{\pgfqpoint{66.361374in}{9.525967in}}%
\pgfpathlineto{\pgfqpoint{66.367188in}{9.517646in}}%
\pgfpathlineto{\pgfqpoint{66.373003in}{9.525429in}}%
\pgfpathlineto{\pgfqpoint{66.378817in}{9.573358in}}%
\pgfpathlineto{\pgfqpoint{66.384632in}{9.595087in}}%
\pgfpathlineto{\pgfqpoint{66.390446in}{9.500566in}}%
\pgfpathlineto{\pgfqpoint{66.396260in}{10.024300in}}%
\pgfpathlineto{\pgfqpoint{66.402075in}{9.460075in}}%
\pgfpathlineto{\pgfqpoint{66.407889in}{9.465953in}}%
\pgfpathlineto{\pgfqpoint{66.413704in}{9.476321in}}%
\pgfpathlineto{\pgfqpoint{66.419518in}{9.628736in}}%
\pgfpathlineto{\pgfqpoint{66.425333in}{9.454468in}}%
\pgfpathlineto{\pgfqpoint{66.431147in}{9.494812in}}%
\pgfpathlineto{\pgfqpoint{66.436962in}{9.452465in}}%
\pgfpathlineto{\pgfqpoint{66.442776in}{9.474923in}}%
\pgfpathlineto{\pgfqpoint{66.448590in}{9.429310in}}%
\pgfpathlineto{\pgfqpoint{66.454405in}{9.399274in}}%
\pgfpathlineto{\pgfqpoint{66.460219in}{9.440304in}}%
\pgfpathlineto{\pgfqpoint{66.466034in}{9.379868in}}%
\pgfpathlineto{\pgfqpoint{66.471848in}{9.491074in}}%
\pgfpathlineto{\pgfqpoint{66.477663in}{9.380887in}}%
\pgfpathlineto{\pgfqpoint{66.483477in}{9.410133in}}%
\pgfpathlineto{\pgfqpoint{66.489292in}{9.352593in}}%
\pgfpathlineto{\pgfqpoint{66.495106in}{9.423237in}}%
\pgfpathlineto{\pgfqpoint{66.500920in}{9.412899in}}%
\pgfpathlineto{\pgfqpoint{66.506735in}{9.494185in}}%
\pgfpathlineto{\pgfqpoint{66.512549in}{9.456885in}}%
\pgfpathlineto{\pgfqpoint{66.518364in}{9.457888in}}%
\pgfpathlineto{\pgfqpoint{66.524178in}{9.445616in}}%
\pgfpathlineto{\pgfqpoint{66.529993in}{9.495595in}}%
\pgfpathlineto{\pgfqpoint{66.535807in}{9.407127in}}%
\pgfpathlineto{\pgfqpoint{66.541622in}{9.470476in}}%
\pgfpathlineto{\pgfqpoint{66.547436in}{9.521339in}}%
\pgfpathlineto{\pgfqpoint{66.553250in}{9.470079in}}%
\pgfpathlineto{\pgfqpoint{66.559065in}{9.505095in}}%
\pgfpathlineto{\pgfqpoint{66.564879in}{9.432080in}}%
\pgfpathlineto{\pgfqpoint{66.570694in}{9.464689in}}%
\pgfpathlineto{\pgfqpoint{66.576508in}{9.377736in}}%
\pgfpathlineto{\pgfqpoint{66.582323in}{9.427465in}}%
\pgfpathlineto{\pgfqpoint{66.588137in}{9.460901in}}%
\pgfpathlineto{\pgfqpoint{66.593952in}{9.317895in}}%
\pgfpathlineto{\pgfqpoint{66.599766in}{9.406493in}}%
\pgfpathlineto{\pgfqpoint{66.605580in}{9.413937in}}%
\pgfpathlineto{\pgfqpoint{66.611395in}{9.414964in}}%
\pgfpathlineto{\pgfqpoint{66.617209in}{9.337862in}}%
\pgfpathlineto{\pgfqpoint{66.623024in}{9.395137in}}%
\pgfpathlineto{\pgfqpoint{66.628838in}{9.368356in}}%
\pgfpathlineto{\pgfqpoint{66.634653in}{9.321989in}}%
\pgfpathlineto{\pgfqpoint{66.640467in}{9.378726in}}%
\pgfpathlineto{\pgfqpoint{66.646282in}{9.370675in}}%
\pgfpathlineto{\pgfqpoint{66.652096in}{9.418681in}}%
\pgfpathlineto{\pgfqpoint{66.657910in}{9.387481in}}%
\pgfpathlineto{\pgfqpoint{66.663725in}{9.323710in}}%
\pgfpathlineto{\pgfqpoint{66.669539in}{9.382003in}}%
\pgfpathlineto{\pgfqpoint{66.675354in}{9.381022in}}%
\pgfpathlineto{\pgfqpoint{66.681168in}{9.343596in}}%
\pgfpathlineto{\pgfqpoint{66.686983in}{9.338332in}}%
\pgfpathlineto{\pgfqpoint{66.692797in}{9.290830in}}%
\pgfpathlineto{\pgfqpoint{66.698612in}{9.292254in}}%
\pgfpathlineto{\pgfqpoint{66.704426in}{9.272754in}}%
\pgfpathlineto{\pgfqpoint{66.710241in}{9.291964in}}%
\pgfpathlineto{\pgfqpoint{66.716055in}{9.298531in}}%
\pgfpathlineto{\pgfqpoint{66.721869in}{9.310096in}}%
\pgfpathlineto{\pgfqpoint{66.727684in}{9.265461in}}%
\pgfpathlineto{\pgfqpoint{66.733498in}{9.310250in}}%
\pgfpathlineto{\pgfqpoint{66.739313in}{9.318724in}}%
\pgfpathlineto{\pgfqpoint{66.745127in}{9.313091in}}%
\pgfpathlineto{\pgfqpoint{66.750942in}{9.282234in}}%
\pgfpathlineto{\pgfqpoint{66.756756in}{9.271135in}}%
\pgfpathlineto{\pgfqpoint{66.762571in}{9.274759in}}%
\pgfpathlineto{\pgfqpoint{66.768385in}{9.306167in}}%
\pgfpathlineto{\pgfqpoint{66.774199in}{9.196887in}}%
\pgfpathlineto{\pgfqpoint{66.780014in}{9.233767in}}%
\pgfpathlineto{\pgfqpoint{66.785828in}{9.206548in}}%
\pgfpathlineto{\pgfqpoint{66.791643in}{9.226600in}}%
\pgfpathlineto{\pgfqpoint{66.797457in}{9.240027in}}%
\pgfpathlineto{\pgfqpoint{66.803272in}{9.136136in}}%
\pgfpathlineto{\pgfqpoint{66.809086in}{9.179784in}}%
\pgfpathlineto{\pgfqpoint{66.814901in}{9.177893in}}%
\pgfpathlineto{\pgfqpoint{66.820715in}{9.202393in}}%
\pgfpathlineto{\pgfqpoint{66.826529in}{9.202180in}}%
\pgfpathlineto{\pgfqpoint{66.832344in}{9.222592in}}%
\pgfpathlineto{\pgfqpoint{66.838158in}{9.222449in}}%
\pgfpathlineto{\pgfqpoint{66.843973in}{9.223885in}}%
\pgfpathlineto{\pgfqpoint{66.849787in}{9.202340in}}%
\pgfpathlineto{\pgfqpoint{66.855602in}{9.229100in}}%
\pgfpathlineto{\pgfqpoint{66.861416in}{9.153030in}}%
\pgfpathlineto{\pgfqpoint{66.867231in}{9.209700in}}%
\pgfpathlineto{\pgfqpoint{66.873045in}{9.215991in}}%
\pgfpathlineto{\pgfqpoint{66.878859in}{9.235067in}}%
\pgfpathlineto{\pgfqpoint{66.884674in}{9.174475in}}%
\pgfpathlineto{\pgfqpoint{66.890488in}{9.221313in}}%
\pgfpathlineto{\pgfqpoint{66.896303in}{9.242064in}}%
\pgfpathlineto{\pgfqpoint{66.902117in}{9.263951in}}%
\pgfpathlineto{\pgfqpoint{66.907932in}{9.268786in}}%
\pgfpathlineto{\pgfqpoint{66.913746in}{9.263118in}}%
\pgfpathlineto{\pgfqpoint{66.919561in}{9.266053in}}%
\pgfpathlineto{\pgfqpoint{66.925375in}{9.235301in}}%
\pgfpathlineto{\pgfqpoint{66.931189in}{9.258176in}}%
\pgfpathlineto{\pgfqpoint{66.937004in}{9.252784in}}%
\pgfpathlineto{\pgfqpoint{66.942818in}{9.271766in}}%
\pgfpathlineto{\pgfqpoint{66.948633in}{9.222178in}}%
\pgfpathlineto{\pgfqpoint{66.954447in}{9.246485in}}%
\pgfpathlineto{\pgfqpoint{66.960262in}{9.203352in}}%
\pgfpathlineto{\pgfqpoint{66.966076in}{9.255286in}}%
\pgfpathlineto{\pgfqpoint{66.971891in}{9.247255in}}%
\pgfpathlineto{\pgfqpoint{66.977705in}{9.241194in}}%
\pgfpathlineto{\pgfqpoint{66.983519in}{9.238236in}}%
\pgfpathlineto{\pgfqpoint{66.989334in}{9.255249in}}%
\pgfpathlineto{\pgfqpoint{66.995148in}{9.235504in}}%
\pgfpathlineto{\pgfqpoint{67.000963in}{9.208169in}}%
\pgfpathlineto{\pgfqpoint{67.006777in}{9.232170in}}%
\pgfpathlineto{\pgfqpoint{67.012592in}{9.196534in}}%
\pgfpathlineto{\pgfqpoint{67.018406in}{9.249331in}}%
\pgfpathlineto{\pgfqpoint{67.024221in}{9.154725in}}%
\pgfpathlineto{\pgfqpoint{67.030035in}{9.207868in}}%
\pgfpathlineto{\pgfqpoint{67.035849in}{9.224896in}}%
\pgfpathlineto{\pgfqpoint{67.041664in}{9.173333in}}%
\pgfpathlineto{\pgfqpoint{67.047478in}{9.143438in}}%
\pgfpathlineto{\pgfqpoint{67.053293in}{9.132715in}}%
\pgfpathlineto{\pgfqpoint{67.059107in}{9.142647in}}%
\pgfpathlineto{\pgfqpoint{67.064922in}{9.166809in}}%
\pgfpathlineto{\pgfqpoint{67.070736in}{9.133582in}}%
\pgfpathlineto{\pgfqpoint{67.076551in}{9.153399in}}%
\pgfpathlineto{\pgfqpoint{67.082365in}{9.146613in}}%
\pgfpathlineto{\pgfqpoint{67.088179in}{9.153564in}}%
\pgfpathlineto{\pgfqpoint{67.093994in}{9.170246in}}%
\pgfpathlineto{\pgfqpoint{67.099808in}{9.109211in}}%
\pgfpathlineto{\pgfqpoint{67.105623in}{9.165319in}}%
\pgfpathlineto{\pgfqpoint{67.111437in}{9.110538in}}%
\pgfpathlineto{\pgfqpoint{67.117252in}{9.178430in}}%
\pgfpathlineto{\pgfqpoint{67.123066in}{9.148737in}}%
\pgfpathlineto{\pgfqpoint{67.128881in}{9.092859in}}%
\pgfpathlineto{\pgfqpoint{67.134695in}{9.078277in}}%
\pgfpathlineto{\pgfqpoint{67.140509in}{9.136840in}}%
\pgfpathlineto{\pgfqpoint{67.146324in}{9.132650in}}%
\pgfpathlineto{\pgfqpoint{67.152138in}{9.052596in}}%
\pgfpathlineto{\pgfqpoint{67.157953in}{9.121136in}}%
\pgfpathlineto{\pgfqpoint{67.163767in}{9.083545in}}%
\pgfpathlineto{\pgfqpoint{67.169582in}{9.104618in}}%
\pgfpathlineto{\pgfqpoint{67.175396in}{9.083082in}}%
\pgfpathlineto{\pgfqpoint{67.181211in}{9.095370in}}%
\pgfpathlineto{\pgfqpoint{67.187025in}{9.074127in}}%
\pgfpathlineto{\pgfqpoint{67.192839in}{9.024831in}}%
\pgfpathlineto{\pgfqpoint{67.198654in}{9.044356in}}%
\pgfpathlineto{\pgfqpoint{67.204468in}{9.194883in}}%
\pgfpathlineto{\pgfqpoint{67.210283in}{9.052770in}}%
\pgfpathlineto{\pgfqpoint{67.216097in}{9.069030in}}%
\pgfpathlineto{\pgfqpoint{67.221912in}{9.070803in}}%
\pgfpathlineto{\pgfqpoint{67.227726in}{9.035993in}}%
\pgfpathlineto{\pgfqpoint{67.233541in}{9.028394in}}%
\pgfpathlineto{\pgfqpoint{67.239355in}{9.034516in}}%
\pgfpathlineto{\pgfqpoint{67.245169in}{9.024232in}}%
\pgfpathlineto{\pgfqpoint{67.250984in}{9.050032in}}%
\pgfpathlineto{\pgfqpoint{67.256798in}{9.001203in}}%
\pgfpathlineto{\pgfqpoint{67.262613in}{8.994985in}}%
\pgfpathlineto{\pgfqpoint{67.268427in}{9.089034in}}%
\pgfpathlineto{\pgfqpoint{67.274242in}{8.961878in}}%
\pgfpathlineto{\pgfqpoint{67.280056in}{9.004749in}}%
\pgfpathlineto{\pgfqpoint{67.285871in}{9.028692in}}%
\pgfpathlineto{\pgfqpoint{67.291685in}{9.028337in}}%
\pgfpathlineto{\pgfqpoint{67.297499in}{8.972857in}}%
\pgfpathlineto{\pgfqpoint{67.303314in}{8.956535in}}%
\pgfpathlineto{\pgfqpoint{67.309128in}{9.061733in}}%
\pgfpathlineto{\pgfqpoint{67.314943in}{8.936813in}}%
\pgfpathlineto{\pgfqpoint{67.320757in}{9.039712in}}%
\pgfpathlineto{\pgfqpoint{67.326572in}{9.028082in}}%
\pgfpathlineto{\pgfqpoint{67.332386in}{8.996038in}}%
\pgfpathlineto{\pgfqpoint{67.338201in}{8.939291in}}%
\pgfpathlineto{\pgfqpoint{67.344015in}{8.931012in}}%
\pgfpathlineto{\pgfqpoint{67.349830in}{8.902431in}}%
\pgfpathlineto{\pgfqpoint{67.355644in}{8.929348in}}%
\pgfpathlineto{\pgfqpoint{67.361458in}{8.969534in}}%
\pgfpathlineto{\pgfqpoint{67.367273in}{8.965110in}}%
\pgfpathlineto{\pgfqpoint{67.373087in}{8.966161in}}%
\pgfpathlineto{\pgfqpoint{67.378902in}{9.028294in}}%
\pgfpathlineto{\pgfqpoint{67.384716in}{8.984498in}}%
\pgfpathlineto{\pgfqpoint{67.390531in}{9.018698in}}%
\pgfpathlineto{\pgfqpoint{67.396345in}{8.932957in}}%
\pgfpathlineto{\pgfqpoint{67.402160in}{8.956322in}}%
\pgfpathlineto{\pgfqpoint{67.407974in}{9.024161in}}%
\pgfpathlineto{\pgfqpoint{67.413788in}{8.960144in}}%
\pgfpathlineto{\pgfqpoint{67.419603in}{9.027212in}}%
\pgfpathlineto{\pgfqpoint{67.425417in}{8.991726in}}%
\pgfpathlineto{\pgfqpoint{67.431232in}{8.956063in}}%
\pgfpathlineto{\pgfqpoint{67.437046in}{8.943592in}}%
\pgfpathlineto{\pgfqpoint{67.442861in}{8.922473in}}%
\pgfpathlineto{\pgfqpoint{67.448675in}{8.882915in}}%
\pgfpathlineto{\pgfqpoint{67.454490in}{8.960278in}}%
\pgfpathlineto{\pgfqpoint{67.460304in}{8.960451in}}%
\pgfpathlineto{\pgfqpoint{67.466118in}{8.877465in}}%
\pgfpathlineto{\pgfqpoint{67.471933in}{8.901205in}}%
\pgfpathlineto{\pgfqpoint{67.477747in}{8.905380in}}%
\pgfpathlineto{\pgfqpoint{67.483562in}{8.885295in}}%
\pgfpathlineto{\pgfqpoint{67.489376in}{8.909045in}}%
\pgfpathlineto{\pgfqpoint{67.495191in}{8.821422in}}%
\pgfpathlineto{\pgfqpoint{67.501005in}{8.880562in}}%
\pgfpathlineto{\pgfqpoint{67.506820in}{8.894916in}}%
\pgfpathlineto{\pgfqpoint{67.512634in}{8.811047in}}%
\pgfpathlineto{\pgfqpoint{67.518448in}{8.813340in}}%
\pgfpathlineto{\pgfqpoint{67.524263in}{8.833249in}}%
\pgfpathlineto{\pgfqpoint{67.530077in}{8.817146in}}%
\pgfpathlineto{\pgfqpoint{67.535892in}{8.814104in}}%
\pgfpathlineto{\pgfqpoint{67.541706in}{8.758486in}}%
\pgfpathlineto{\pgfqpoint{67.547521in}{8.734187in}}%
\pgfpathlineto{\pgfqpoint{67.553335in}{8.764606in}}%
\pgfpathlineto{\pgfqpoint{67.559150in}{8.756914in}}%
\pgfpathlineto{\pgfqpoint{67.564964in}{8.707925in}}%
\pgfpathlineto{\pgfqpoint{67.570778in}{8.737933in}}%
\pgfpathlineto{\pgfqpoint{67.576593in}{8.732818in}}%
\pgfpathlineto{\pgfqpoint{67.582407in}{8.758132in}}%
\pgfpathlineto{\pgfqpoint{67.588222in}{8.714628in}}%
\pgfpathlineto{\pgfqpoint{67.594036in}{8.722435in}}%
\pgfpathlineto{\pgfqpoint{67.599851in}{8.666109in}}%
\pgfpathlineto{\pgfqpoint{67.605665in}{8.713573in}}%
\pgfpathlineto{\pgfqpoint{67.611480in}{8.659172in}}%
\pgfpathlineto{\pgfqpoint{67.617294in}{8.696617in}}%
\pgfpathlineto{\pgfqpoint{67.623108in}{8.696331in}}%
\pgfpathlineto{\pgfqpoint{67.628923in}{8.629187in}}%
\pgfpathlineto{\pgfqpoint{67.634737in}{8.714002in}}%
\pgfpathlineto{\pgfqpoint{67.640552in}{8.701465in}}%
\pgfpathlineto{\pgfqpoint{67.646366in}{8.576088in}}%
\pgfpathlineto{\pgfqpoint{67.652181in}{8.635238in}}%
\pgfpathlineto{\pgfqpoint{67.657995in}{8.680428in}}%
\pgfpathlineto{\pgfqpoint{67.663810in}{8.603353in}}%
\pgfpathlineto{\pgfqpoint{67.669624in}{8.544832in}}%
\pgfpathlineto{\pgfqpoint{67.675438in}{8.520794in}}%
\pgfpathlineto{\pgfqpoint{67.681253in}{8.544812in}}%
\pgfpathlineto{\pgfqpoint{67.687067in}{8.551922in}}%
\pgfpathlineto{\pgfqpoint{67.692882in}{8.493076in}}%
\pgfpathlineto{\pgfqpoint{67.698696in}{8.477890in}}%
\pgfpathlineto{\pgfqpoint{67.704511in}{8.522060in}}%
\pgfpathlineto{\pgfqpoint{67.710325in}{8.420326in}}%
\pgfpathlineto{\pgfqpoint{67.716140in}{8.384757in}}%
\pgfpathlineto{\pgfqpoint{67.721954in}{8.477283in}}%
\pgfpathlineto{\pgfqpoint{67.727768in}{8.421751in}}%
\pgfpathlineto{\pgfqpoint{67.733583in}{8.403428in}}%
\pgfpathlineto{\pgfqpoint{67.739397in}{8.387267in}}%
\pgfpathlineto{\pgfqpoint{67.745212in}{8.359515in}}%
\pgfpathlineto{\pgfqpoint{67.751026in}{8.399976in}}%
\pgfpathlineto{\pgfqpoint{67.756841in}{8.400141in}}%
\pgfpathlineto{\pgfqpoint{67.762655in}{8.377706in}}%
\pgfpathlineto{\pgfqpoint{67.768470in}{8.313408in}}%
\pgfpathlineto{\pgfqpoint{67.774284in}{8.379398in}}%
\pgfpathlineto{\pgfqpoint{67.780098in}{8.391247in}}%
\pgfpathlineto{\pgfqpoint{67.785913in}{8.349776in}}%
\pgfpathlineto{\pgfqpoint{67.791727in}{8.337362in}}%
\pgfpathlineto{\pgfqpoint{67.797542in}{8.343953in}}%
\pgfpathlineto{\pgfqpoint{67.803356in}{8.312974in}}%
\pgfpathlineto{\pgfqpoint{67.809171in}{8.326256in}}%
\pgfpathlineto{\pgfqpoint{67.814985in}{8.361051in}}%
\pgfpathlineto{\pgfqpoint{67.820800in}{8.306535in}}%
\pgfpathlineto{\pgfqpoint{67.826614in}{8.295604in}}%
\pgfpathlineto{\pgfqpoint{67.832428in}{8.370268in}}%
\pgfpathlineto{\pgfqpoint{67.838243in}{8.304262in}}%
\pgfpathlineto{\pgfqpoint{67.844057in}{8.292441in}}%
\pgfpathlineto{\pgfqpoint{67.849872in}{8.288562in}}%
\pgfpathlineto{\pgfqpoint{67.855686in}{8.286727in}}%
\pgfpathlineto{\pgfqpoint{67.861501in}{8.311835in}}%
\pgfpathlineto{\pgfqpoint{67.867315in}{8.248398in}}%
\pgfpathlineto{\pgfqpoint{67.873130in}{8.346708in}}%
\pgfpathlineto{\pgfqpoint{67.878944in}{8.302542in}}%
\pgfpathlineto{\pgfqpoint{67.884758in}{8.255426in}}%
\pgfpathlineto{\pgfqpoint{67.890573in}{8.257155in}}%
\pgfpathlineto{\pgfqpoint{67.896387in}{8.231103in}}%
\pgfpathlineto{\pgfqpoint{67.902202in}{8.291946in}}%
\pgfpathlineto{\pgfqpoint{67.908016in}{8.238673in}}%
\pgfpathlineto{\pgfqpoint{67.913831in}{8.212332in}}%
\pgfpathlineto{\pgfqpoint{67.919645in}{8.197983in}}%
\pgfpathlineto{\pgfqpoint{67.925460in}{8.201300in}}%
\pgfpathlineto{\pgfqpoint{67.931274in}{8.203225in}}%
\pgfpathlineto{\pgfqpoint{67.937089in}{8.189366in}}%
\pgfpathlineto{\pgfqpoint{67.942903in}{8.141257in}}%
\pgfpathlineto{\pgfqpoint{67.948717in}{8.117084in}}%
\pgfpathlineto{\pgfqpoint{67.954532in}{8.083832in}}%
\pgfpathlineto{\pgfqpoint{67.960346in}{8.171493in}}%
\pgfpathlineto{\pgfqpoint{67.966161in}{8.108352in}}%
\pgfpathlineto{\pgfqpoint{67.971975in}{8.146816in}}%
\pgfpathlineto{\pgfqpoint{67.977790in}{8.140507in}}%
\pgfpathlineto{\pgfqpoint{67.983604in}{8.118630in}}%
\pgfpathlineto{\pgfqpoint{67.989419in}{8.138136in}}%
\pgfpathlineto{\pgfqpoint{67.995233in}{8.121848in}}%
\pgfpathlineto{\pgfqpoint{68.001047in}{8.147583in}}%
\pgfpathlineto{\pgfqpoint{68.006862in}{8.097143in}}%
\pgfpathlineto{\pgfqpoint{68.012676in}{8.143566in}}%
\pgfpathlineto{\pgfqpoint{68.018491in}{8.129235in}}%
\pgfpathlineto{\pgfqpoint{68.024305in}{8.133829in}}%
\pgfpathlineto{\pgfqpoint{68.030120in}{8.114763in}}%
\pgfpathlineto{\pgfqpoint{68.035934in}{8.091518in}}%
\pgfpathlineto{\pgfqpoint{68.041749in}{8.089127in}}%
\pgfpathlineto{\pgfqpoint{68.047563in}{8.108835in}}%
\pgfpathlineto{\pgfqpoint{68.053377in}{8.069653in}}%
\pgfpathlineto{\pgfqpoint{68.059192in}{8.069198in}}%
\pgfpathlineto{\pgfqpoint{68.065006in}{8.051317in}}%
\pgfpathlineto{\pgfqpoint{68.070821in}{8.074015in}}%
\pgfpathlineto{\pgfqpoint{68.076635in}{8.059315in}}%
\pgfpathlineto{\pgfqpoint{68.082450in}{8.054627in}}%
\pgfpathlineto{\pgfqpoint{68.088264in}{8.033668in}}%
\pgfpathlineto{\pgfqpoint{68.094079in}{8.071264in}}%
\pgfpathlineto{\pgfqpoint{68.099893in}{8.051640in}}%
\pgfpathlineto{\pgfqpoint{68.105707in}{8.065958in}}%
\pgfpathlineto{\pgfqpoint{68.111522in}{8.031491in}}%
\pgfpathlineto{\pgfqpoint{68.117336in}{8.036582in}}%
\pgfpathlineto{\pgfqpoint{68.123151in}{8.016693in}}%
\pgfpathlineto{\pgfqpoint{68.128965in}{8.027797in}}%
\pgfpathlineto{\pgfqpoint{68.134780in}{8.069343in}}%
\pgfpathlineto{\pgfqpoint{68.140594in}{8.028328in}}%
\pgfpathlineto{\pgfqpoint{68.146409in}{8.048468in}}%
\pgfpathlineto{\pgfqpoint{68.152223in}{8.047435in}}%
\pgfpathlineto{\pgfqpoint{68.158037in}{8.029541in}}%
\pgfpathlineto{\pgfqpoint{68.163852in}{8.042979in}}%
\pgfpathlineto{\pgfqpoint{68.169666in}{8.023908in}}%
\pgfpathlineto{\pgfqpoint{68.175481in}{8.044926in}}%
\pgfpathlineto{\pgfqpoint{68.181295in}{8.014682in}}%
\pgfpathlineto{\pgfqpoint{68.187110in}{8.036321in}}%
\pgfpathlineto{\pgfqpoint{68.192924in}{8.061086in}}%
\pgfpathlineto{\pgfqpoint{68.198739in}{8.032628in}}%
\pgfpathlineto{\pgfqpoint{68.204553in}{8.047314in}}%
\pgfpathlineto{\pgfqpoint{68.210367in}{8.038256in}}%
\pgfpathlineto{\pgfqpoint{68.216182in}{8.035350in}}%
\pgfpathlineto{\pgfqpoint{68.221996in}{8.081746in}}%
\pgfpathlineto{\pgfqpoint{68.227811in}{8.050487in}}%
\pgfpathlineto{\pgfqpoint{68.233625in}{8.035112in}}%
\pgfpathlineto{\pgfqpoint{68.239440in}{8.065942in}}%
\pgfpathlineto{\pgfqpoint{68.245254in}{8.040965in}}%
\pgfpathlineto{\pgfqpoint{68.251069in}{8.023843in}}%
\pgfpathlineto{\pgfqpoint{68.256883in}{8.064036in}}%
\pgfpathlineto{\pgfqpoint{68.262697in}{8.064559in}}%
\pgfpathlineto{\pgfqpoint{68.268512in}{8.053722in}}%
\pgfpathlineto{\pgfqpoint{68.274326in}{8.081117in}}%
\pgfpathlineto{\pgfqpoint{68.280141in}{8.074689in}}%
\pgfpathlineto{\pgfqpoint{68.285955in}{8.043192in}}%
\pgfpathlineto{\pgfqpoint{68.291770in}{8.097428in}}%
\pgfpathlineto{\pgfqpoint{68.297584in}{8.040715in}}%
\pgfpathlineto{\pgfqpoint{68.303399in}{8.031449in}}%
\pgfpathlineto{\pgfqpoint{68.309213in}{8.047927in}}%
\pgfpathlineto{\pgfqpoint{68.315027in}{8.072475in}}%
\pgfpathlineto{\pgfqpoint{68.320842in}{8.074047in}}%
\pgfpathlineto{\pgfqpoint{68.326656in}{7.957152in}}%
\pgfpathlineto{\pgfqpoint{68.332471in}{8.041500in}}%
\pgfpathlineto{\pgfqpoint{68.338285in}{8.028383in}}%
\pgfpathlineto{\pgfqpoint{68.344100in}{8.009064in}}%
\pgfpathlineto{\pgfqpoint{68.349914in}{8.023640in}}%
\pgfpathlineto{\pgfqpoint{68.355729in}{8.013735in}}%
\pgfpathlineto{\pgfqpoint{68.361543in}{7.983225in}}%
\pgfpathlineto{\pgfqpoint{68.367357in}{7.948833in}}%
\pgfpathlineto{\pgfqpoint{68.373172in}{7.994630in}}%
\pgfpathlineto{\pgfqpoint{68.378986in}{7.953947in}}%
\pgfpathlineto{\pgfqpoint{68.384801in}{7.960792in}}%
\pgfpathlineto{\pgfqpoint{68.390615in}{7.944587in}}%
\pgfpathlineto{\pgfqpoint{68.396430in}{7.922388in}}%
\pgfpathlineto{\pgfqpoint{68.402244in}{7.955888in}}%
\pgfpathlineto{\pgfqpoint{68.408059in}{7.970621in}}%
\pgfpathlineto{\pgfqpoint{68.413873in}{7.939768in}}%
\pgfpathlineto{\pgfqpoint{68.419687in}{7.894967in}}%
\pgfpathlineto{\pgfqpoint{68.425502in}{7.900284in}}%
\pgfpathlineto{\pgfqpoint{68.431316in}{7.892571in}}%
\pgfpathlineto{\pgfqpoint{68.437131in}{7.885754in}}%
\pgfpathlineto{\pgfqpoint{68.442945in}{7.880260in}}%
\pgfpathlineto{\pgfqpoint{68.448760in}{7.843027in}}%
\pgfpathlineto{\pgfqpoint{68.454574in}{7.885386in}}%
\pgfpathlineto{\pgfqpoint{68.460389in}{7.889912in}}%
\pgfpathlineto{\pgfqpoint{68.466203in}{7.835898in}}%
\pgfpathlineto{\pgfqpoint{68.472017in}{7.837771in}}%
\pgfpathlineto{\pgfqpoint{68.477832in}{7.867390in}}%
\pgfpathlineto{\pgfqpoint{68.483646in}{7.893497in}}%
\pgfpathlineto{\pgfqpoint{68.489461in}{7.877361in}}%
\pgfpathlineto{\pgfqpoint{68.495275in}{7.899691in}}%
\pgfpathlineto{\pgfqpoint{68.501090in}{7.869673in}}%
\pgfpathlineto{\pgfqpoint{68.506904in}{7.885185in}}%
\pgfpathlineto{\pgfqpoint{68.512719in}{7.884501in}}%
\pgfpathlineto{\pgfqpoint{68.518533in}{7.825092in}}%
\pgfpathlineto{\pgfqpoint{68.524347in}{7.838439in}}%
\pgfpathlineto{\pgfqpoint{68.530162in}{7.860393in}}%
\pgfpathlineto{\pgfqpoint{68.535976in}{7.897542in}}%
\pgfpathlineto{\pgfqpoint{68.541791in}{7.857499in}}%
\pgfpathlineto{\pgfqpoint{68.547605in}{7.848963in}}%
\pgfpathlineto{\pgfqpoint{68.553420in}{7.881581in}}%
\pgfpathlineto{\pgfqpoint{68.559234in}{7.815818in}}%
\pgfpathlineto{\pgfqpoint{68.565049in}{7.877194in}}%
\pgfpathlineto{\pgfqpoint{68.570863in}{7.869323in}}%
\pgfpathlineto{\pgfqpoint{68.576678in}{7.910286in}}%
\pgfpathlineto{\pgfqpoint{68.582492in}{7.881265in}}%
\pgfpathlineto{\pgfqpoint{68.588306in}{7.870286in}}%
\pgfpathlineto{\pgfqpoint{68.594121in}{7.879090in}}%
\pgfpathlineto{\pgfqpoint{68.599935in}{7.846930in}}%
\pgfpathlineto{\pgfqpoint{68.605750in}{7.820489in}}%
\pgfpathlineto{\pgfqpoint{68.611564in}{7.887869in}}%
\pgfpathlineto{\pgfqpoint{68.617379in}{7.839669in}}%
\pgfpathlineto{\pgfqpoint{68.623193in}{7.840523in}}%
\pgfpathlineto{\pgfqpoint{68.629008in}{7.850542in}}%
\pgfpathlineto{\pgfqpoint{68.634822in}{7.805742in}}%
\pgfpathlineto{\pgfqpoint{68.640636in}{7.802653in}}%
\pgfpathlineto{\pgfqpoint{68.646451in}{7.848215in}}%
\pgfpathlineto{\pgfqpoint{68.652265in}{7.832463in}}%
\pgfpathlineto{\pgfqpoint{68.658080in}{7.844690in}}%
\pgfpathlineto{\pgfqpoint{68.663894in}{7.910460in}}%
\pgfpathlineto{\pgfqpoint{68.669709in}{7.892276in}}%
\pgfpathlineto{\pgfqpoint{68.675523in}{7.890277in}}%
\pgfpathlineto{\pgfqpoint{68.681338in}{7.821730in}}%
\pgfpathlineto{\pgfqpoint{68.687152in}{8.022613in}}%
\pgfpathlineto{\pgfqpoint{68.692966in}{7.939002in}}%
\pgfpathlineto{\pgfqpoint{68.698781in}{7.802327in}}%
\pgfpathlineto{\pgfqpoint{68.704595in}{7.921668in}}%
\pgfpathlineto{\pgfqpoint{68.710410in}{7.826405in}}%
\pgfpathlineto{\pgfqpoint{68.716224in}{7.846965in}}%
\pgfpathlineto{\pgfqpoint{68.722039in}{7.856262in}}%
\pgfpathlineto{\pgfqpoint{68.727853in}{7.848333in}}%
\pgfpathlineto{\pgfqpoint{68.733668in}{7.891859in}}%
\pgfpathlineto{\pgfqpoint{68.739482in}{7.881758in}}%
\pgfpathlineto{\pgfqpoint{68.745296in}{7.874448in}}%
\pgfpathlineto{\pgfqpoint{68.751111in}{7.828263in}}%
\pgfpathlineto{\pgfqpoint{68.756925in}{7.830725in}}%
\pgfpathlineto{\pgfqpoint{68.762740in}{7.839953in}}%
\pgfpathlineto{\pgfqpoint{68.768554in}{7.833277in}}%
\pgfpathlineto{\pgfqpoint{68.774369in}{7.809587in}}%
\pgfpathlineto{\pgfqpoint{68.780183in}{7.797250in}}%
\pgfpathlineto{\pgfqpoint{68.785998in}{7.761831in}}%
\pgfpathlineto{\pgfqpoint{68.791812in}{7.742659in}}%
\pgfpathlineto{\pgfqpoint{68.797626in}{7.719693in}}%
\pgfpathlineto{\pgfqpoint{68.803441in}{7.694894in}}%
\pgfpathlineto{\pgfqpoint{68.809255in}{7.714712in}}%
\pgfpathlineto{\pgfqpoint{68.815070in}{7.699639in}}%
\pgfpathlineto{\pgfqpoint{68.820884in}{7.760643in}}%
\pgfpathlineto{\pgfqpoint{68.826699in}{7.710107in}}%
\pgfpathlineto{\pgfqpoint{68.832513in}{7.744748in}}%
\pgfpathlineto{\pgfqpoint{68.838328in}{7.715546in}}%
\pgfpathlineto{\pgfqpoint{68.844142in}{7.736185in}}%
\pgfpathlineto{\pgfqpoint{68.849956in}{7.769854in}}%
\pgfpathlineto{\pgfqpoint{68.855771in}{7.775206in}}%
\pgfpathlineto{\pgfqpoint{68.861585in}{7.677216in}}%
\pgfpathlineto{\pgfqpoint{68.867400in}{7.714773in}}%
\pgfpathlineto{\pgfqpoint{68.873214in}{7.703611in}}%
\pgfpathlineto{\pgfqpoint{68.879029in}{7.723105in}}%
\pgfpathlineto{\pgfqpoint{68.884843in}{7.732116in}}%
\pgfpathlineto{\pgfqpoint{68.890658in}{7.681030in}}%
\pgfpathlineto{\pgfqpoint{68.896472in}{7.696272in}}%
\pgfpathlineto{\pgfqpoint{68.902286in}{7.696620in}}%
\pgfpathlineto{\pgfqpoint{68.908101in}{7.662278in}}%
\pgfpathlineto{\pgfqpoint{68.913915in}{7.671954in}}%
\pgfpathlineto{\pgfqpoint{68.919730in}{7.646222in}}%
\pgfpathlineto{\pgfqpoint{68.925544in}{7.641483in}}%
\pgfpathlineto{\pgfqpoint{68.931359in}{7.659363in}}%
\pgfpathlineto{\pgfqpoint{68.937173in}{7.566835in}}%
\pgfpathlineto{\pgfqpoint{68.942988in}{7.609224in}}%
\pgfpathlineto{\pgfqpoint{68.948802in}{7.599528in}}%
\pgfpathlineto{\pgfqpoint{68.954616in}{7.698937in}}%
\pgfpathlineto{\pgfqpoint{68.960431in}{7.521026in}}%
\pgfpathlineto{\pgfqpoint{68.966245in}{7.573762in}}%
\pgfpathlineto{\pgfqpoint{68.972060in}{7.625747in}}%
\pgfpathlineto{\pgfqpoint{68.977874in}{7.638844in}}%
\pgfpathlineto{\pgfqpoint{68.983689in}{7.634148in}}%
\pgfpathlineto{\pgfqpoint{68.989503in}{7.609431in}}%
\pgfpathlineto{\pgfqpoint{68.995318in}{7.619378in}}%
\pgfpathlineto{\pgfqpoint{69.001132in}{7.560093in}}%
\pgfpathlineto{\pgfqpoint{69.006946in}{7.602386in}}%
\pgfpathlineto{\pgfqpoint{69.012761in}{7.595130in}}%
\pgfpathlineto{\pgfqpoint{69.018575in}{7.602856in}}%
\pgfpathlineto{\pgfqpoint{69.024390in}{7.553528in}}%
\pgfpathlineto{\pgfqpoint{69.030204in}{7.607856in}}%
\pgfpathlineto{\pgfqpoint{69.036019in}{7.526512in}}%
\pgfpathlineto{\pgfqpoint{69.041833in}{7.534529in}}%
\pgfpathlineto{\pgfqpoint{69.047648in}{7.546566in}}%
\pgfpathlineto{\pgfqpoint{69.053462in}{7.564650in}}%
\pgfpathlineto{\pgfqpoint{69.059276in}{7.534886in}}%
\pgfpathlineto{\pgfqpoint{69.065091in}{7.549244in}}%
\pgfpathlineto{\pgfqpoint{69.070905in}{7.537991in}}%
\pgfpathlineto{\pgfqpoint{69.076720in}{7.510711in}}%
\pgfpathlineto{\pgfqpoint{69.082534in}{7.544104in}}%
\pgfpathlineto{\pgfqpoint{69.088349in}{7.549806in}}%
\pgfpathlineto{\pgfqpoint{69.094163in}{7.498457in}}%
\pgfpathlineto{\pgfqpoint{69.099978in}{7.509311in}}%
\pgfpathlineto{\pgfqpoint{69.105792in}{7.534527in}}%
\pgfpathlineto{\pgfqpoint{69.111606in}{7.500234in}}%
\pgfpathlineto{\pgfqpoint{69.117421in}{7.554469in}}%
\pgfpathlineto{\pgfqpoint{69.123235in}{7.553310in}}%
\pgfpathlineto{\pgfqpoint{69.129050in}{7.531240in}}%
\pgfpathlineto{\pgfqpoint{69.134864in}{7.511469in}}%
\pgfpathlineto{\pgfqpoint{69.140679in}{7.544331in}}%
\pgfpathlineto{\pgfqpoint{69.146493in}{7.558411in}}%
\pgfpathlineto{\pgfqpoint{69.152308in}{7.531696in}}%
\pgfpathlineto{\pgfqpoint{69.158122in}{7.528801in}}%
\pgfpathlineto{\pgfqpoint{69.163936in}{7.519269in}}%
\pgfpathlineto{\pgfqpoint{69.169751in}{7.572820in}}%
\pgfpathlineto{\pgfqpoint{69.175565in}{7.580258in}}%
\pgfpathlineto{\pgfqpoint{69.181380in}{7.576663in}}%
\pgfpathlineto{\pgfqpoint{69.187194in}{7.572769in}}%
\pgfpathlineto{\pgfqpoint{69.193009in}{7.550388in}}%
\pgfpathlineto{\pgfqpoint{69.198823in}{7.529838in}}%
\pgfpathlineto{\pgfqpoint{69.204638in}{7.542531in}}%
\pgfpathlineto{\pgfqpoint{69.210452in}{7.559513in}}%
\pgfpathlineto{\pgfqpoint{69.216267in}{7.536831in}}%
\pgfpathlineto{\pgfqpoint{69.222081in}{7.523584in}}%
\pgfpathlineto{\pgfqpoint{69.227895in}{7.486465in}}%
\pgfpathlineto{\pgfqpoint{69.233710in}{7.532188in}}%
\pgfpathlineto{\pgfqpoint{69.239524in}{7.519373in}}%
\pgfpathlineto{\pgfqpoint{69.245339in}{7.516386in}}%
\pgfpathlineto{\pgfqpoint{69.251153in}{7.515663in}}%
\pgfpathlineto{\pgfqpoint{69.256968in}{7.535598in}}%
\pgfpathlineto{\pgfqpoint{69.262782in}{7.522334in}}%
\pgfpathlineto{\pgfqpoint{69.268597in}{7.507197in}}%
\pgfpathlineto{\pgfqpoint{69.274411in}{7.513269in}}%
\pgfpathlineto{\pgfqpoint{69.280225in}{7.545889in}}%
\pgfpathlineto{\pgfqpoint{69.286040in}{7.521605in}}%
\pgfpathlineto{\pgfqpoint{69.291854in}{7.520218in}}%
\pgfpathlineto{\pgfqpoint{69.297669in}{7.525541in}}%
\pgfpathlineto{\pgfqpoint{69.303483in}{7.478350in}}%
\pgfpathlineto{\pgfqpoint{69.309298in}{7.529913in}}%
\pgfpathlineto{\pgfqpoint{69.315112in}{7.506926in}}%
\pgfpathlineto{\pgfqpoint{69.320927in}{7.493257in}}%
\pgfpathlineto{\pgfqpoint{69.326741in}{7.527171in}}%
\pgfpathlineto{\pgfqpoint{69.332555in}{7.533971in}}%
\pgfpathlineto{\pgfqpoint{69.338370in}{7.477116in}}%
\pgfpathlineto{\pgfqpoint{69.344184in}{7.487445in}}%
\pgfpathlineto{\pgfqpoint{69.349999in}{7.525222in}}%
\pgfpathlineto{\pgfqpoint{69.355813in}{7.494814in}}%
\pgfpathlineto{\pgfqpoint{69.361628in}{7.511383in}}%
\pgfpathlineto{\pgfqpoint{69.367442in}{7.493402in}}%
\pgfpathlineto{\pgfqpoint{69.373257in}{7.479054in}}%
\pgfpathlineto{\pgfqpoint{69.379071in}{7.500893in}}%
\pgfpathlineto{\pgfqpoint{69.384885in}{7.492045in}}%
\pgfpathlineto{\pgfqpoint{69.390700in}{7.482656in}}%
\pgfpathlineto{\pgfqpoint{69.396514in}{7.463700in}}%
\pgfpathlineto{\pgfqpoint{69.402329in}{7.492885in}}%
\pgfpathlineto{\pgfqpoint{69.408143in}{7.502181in}}%
\pgfpathlineto{\pgfqpoint{69.413958in}{7.483124in}}%
\pgfpathlineto{\pgfqpoint{69.419772in}{7.470820in}}%
\pgfpathlineto{\pgfqpoint{69.425587in}{7.529607in}}%
\pgfpathlineto{\pgfqpoint{69.431401in}{7.470697in}}%
\pgfpathlineto{\pgfqpoint{69.437215in}{7.487688in}}%
\pgfpathlineto{\pgfqpoint{69.443030in}{7.507262in}}%
\pgfpathlineto{\pgfqpoint{69.448844in}{7.481664in}}%
\pgfpathlineto{\pgfqpoint{69.454659in}{7.487018in}}%
\pgfpathlineto{\pgfqpoint{69.460473in}{7.492725in}}%
\pgfpathlineto{\pgfqpoint{69.466288in}{7.486743in}}%
\pgfpathlineto{\pgfqpoint{69.472102in}{7.472848in}}%
\pgfpathlineto{\pgfqpoint{69.477917in}{7.490110in}}%
\pgfpathlineto{\pgfqpoint{69.483731in}{7.464526in}}%
\pgfpathlineto{\pgfqpoint{69.489545in}{7.521882in}}%
\pgfpathlineto{\pgfqpoint{69.495360in}{7.500113in}}%
\pgfpathlineto{\pgfqpoint{69.501174in}{7.488165in}}%
\pgfpathlineto{\pgfqpoint{69.506989in}{7.492237in}}%
\pgfpathlineto{\pgfqpoint{69.512803in}{7.470278in}}%
\pgfpathlineto{\pgfqpoint{69.518618in}{7.511343in}}%
\pgfpathlineto{\pgfqpoint{69.524432in}{7.504544in}}%
\pgfpathlineto{\pgfqpoint{69.530247in}{7.487577in}}%
\pgfpathlineto{\pgfqpoint{69.536061in}{7.536510in}}%
\pgfpathlineto{\pgfqpoint{69.541875in}{7.484690in}}%
\pgfpathlineto{\pgfqpoint{69.547690in}{7.491877in}}%
\pgfpathlineto{\pgfqpoint{69.553504in}{7.478423in}}%
\pgfpathlineto{\pgfqpoint{69.559319in}{7.510564in}}%
\pgfpathlineto{\pgfqpoint{69.565133in}{7.519720in}}%
\pgfpathlineto{\pgfqpoint{69.570948in}{7.541343in}}%
\pgfpathlineto{\pgfqpoint{69.576762in}{7.497532in}}%
\pgfpathlineto{\pgfqpoint{69.582577in}{7.529184in}}%
\pgfpathlineto{\pgfqpoint{69.588391in}{7.486678in}}%
\pgfpathlineto{\pgfqpoint{69.594205in}{7.508633in}}%
\pgfpathlineto{\pgfqpoint{69.600020in}{7.500230in}}%
\pgfpathlineto{\pgfqpoint{69.605834in}{7.510549in}}%
\pgfpathlineto{\pgfqpoint{69.611649in}{7.461007in}}%
\pgfpathlineto{\pgfqpoint{69.617463in}{7.537690in}}%
\pgfpathlineto{\pgfqpoint{69.623278in}{7.522695in}}%
\pgfpathlineto{\pgfqpoint{69.629092in}{7.515471in}}%
\pgfpathlineto{\pgfqpoint{69.634907in}{7.492397in}}%
\pgfpathlineto{\pgfqpoint{69.640721in}{7.459315in}}%
\pgfpathlineto{\pgfqpoint{69.646535in}{7.470946in}}%
\pgfpathlineto{\pgfqpoint{69.652350in}{7.497864in}}%
\pgfpathlineto{\pgfqpoint{69.658164in}{7.500783in}}%
\pgfpathlineto{\pgfqpoint{69.663979in}{7.511899in}}%
\pgfpathlineto{\pgfqpoint{69.669793in}{7.511645in}}%
\pgfpathlineto{\pgfqpoint{69.675608in}{7.495100in}}%
\pgfpathlineto{\pgfqpoint{69.681422in}{7.462050in}}%
\pgfpathlineto{\pgfqpoint{69.687237in}{7.495197in}}%
\pgfpathlineto{\pgfqpoint{69.693051in}{7.446146in}}%
\pgfpathlineto{\pgfqpoint{69.698865in}{7.453691in}}%
\pgfpathlineto{\pgfqpoint{69.704680in}{7.490784in}}%
\pgfpathlineto{\pgfqpoint{69.710494in}{7.436720in}}%
\pgfpathlineto{\pgfqpoint{69.716309in}{7.438405in}}%
\pgfpathlineto{\pgfqpoint{69.722123in}{7.443125in}}%
\pgfpathlineto{\pgfqpoint{69.727938in}{7.417935in}}%
\pgfpathlineto{\pgfqpoint{69.733752in}{7.465982in}}%
\pgfpathlineto{\pgfqpoint{69.739567in}{7.440800in}}%
\pgfpathlineto{\pgfqpoint{69.745381in}{7.439768in}}%
\pgfpathlineto{\pgfqpoint{69.751195in}{7.423222in}}%
\pgfpathlineto{\pgfqpoint{69.757010in}{7.430510in}}%
\pgfpathlineto{\pgfqpoint{69.762824in}{7.422018in}}%
\pgfpathlineto{\pgfqpoint{69.768639in}{7.419717in}}%
\pgfpathlineto{\pgfqpoint{69.774453in}{7.416058in}}%
\pgfpathlineto{\pgfqpoint{69.780268in}{7.407321in}}%
\pgfpathlineto{\pgfqpoint{69.786082in}{7.420892in}}%
\pgfpathlineto{\pgfqpoint{69.791897in}{7.412674in}}%
\pgfpathlineto{\pgfqpoint{69.797711in}{7.414645in}}%
\pgfpathlineto{\pgfqpoint{69.803526in}{7.377489in}}%
\pgfpathlineto{\pgfqpoint{69.809340in}{7.372987in}}%
\pgfpathlineto{\pgfqpoint{69.815154in}{7.426420in}}%
\pgfpathlineto{\pgfqpoint{69.820969in}{7.399137in}}%
\pgfpathlineto{\pgfqpoint{69.826783in}{7.318899in}}%
\pgfpathlineto{\pgfqpoint{69.832598in}{7.369150in}}%
\pgfpathlineto{\pgfqpoint{69.838412in}{7.374499in}}%
\pgfpathlineto{\pgfqpoint{69.844227in}{7.385958in}}%
\pgfpathlineto{\pgfqpoint{69.850041in}{7.354890in}}%
\pgfpathlineto{\pgfqpoint{69.855856in}{7.357671in}}%
\pgfpathlineto{\pgfqpoint{69.861670in}{7.361055in}}%
\pgfpathlineto{\pgfqpoint{69.867484in}{7.377926in}}%
\pgfpathlineto{\pgfqpoint{69.873299in}{7.370287in}}%
\pgfpathlineto{\pgfqpoint{69.879113in}{7.349412in}}%
\pgfpathlineto{\pgfqpoint{69.884928in}{7.377051in}}%
\pgfpathlineto{\pgfqpoint{69.890742in}{7.380956in}}%
\pgfpathlineto{\pgfqpoint{69.896557in}{7.361948in}}%
\pgfpathlineto{\pgfqpoint{69.902371in}{7.363224in}}%
\pgfpathlineto{\pgfqpoint{69.908186in}{7.369970in}}%
\pgfpathlineto{\pgfqpoint{69.914000in}{7.372476in}}%
\pgfpathlineto{\pgfqpoint{69.919814in}{7.371744in}}%
\pgfpathlineto{\pgfqpoint{69.925629in}{7.367368in}}%
\pgfpathlineto{\pgfqpoint{69.931443in}{7.333770in}}%
\pgfpathlineto{\pgfqpoint{69.937258in}{7.399211in}}%
\pgfpathlineto{\pgfqpoint{69.943072in}{7.387460in}}%
\pgfpathlineto{\pgfqpoint{69.948887in}{7.359596in}}%
\pgfpathlineto{\pgfqpoint{69.954701in}{7.334061in}}%
\pgfpathlineto{\pgfqpoint{69.960516in}{7.303437in}}%
\pgfpathlineto{\pgfqpoint{69.966330in}{7.324120in}}%
\pgfpathlineto{\pgfqpoint{69.972144in}{7.320771in}}%
\pgfpathlineto{\pgfqpoint{69.977959in}{7.310319in}}%
\pgfpathlineto{\pgfqpoint{69.983773in}{7.271426in}}%
\pgfpathlineto{\pgfqpoint{69.989588in}{7.303107in}}%
\pgfpathlineto{\pgfqpoint{69.995402in}{7.296312in}}%
\pgfpathlineto{\pgfqpoint{70.001217in}{7.281915in}}%
\pgfpathlineto{\pgfqpoint{70.007031in}{7.283914in}}%
\pgfpathlineto{\pgfqpoint{70.012846in}{7.297723in}}%
\pgfpathlineto{\pgfqpoint{70.018660in}{7.262676in}}%
\pgfpathlineto{\pgfqpoint{70.024474in}{7.291909in}}%
\pgfpathlineto{\pgfqpoint{70.030289in}{7.280747in}}%
\pgfpathlineto{\pgfqpoint{70.036103in}{7.275812in}}%
\pgfpathlineto{\pgfqpoint{70.041918in}{7.276431in}}%
\pgfpathlineto{\pgfqpoint{70.047732in}{7.250290in}}%
\pgfpathlineto{\pgfqpoint{70.053547in}{7.279093in}}%
\pgfpathlineto{\pgfqpoint{70.059361in}{7.280817in}}%
\pgfpathlineto{\pgfqpoint{70.065176in}{7.261393in}}%
\pgfpathlineto{\pgfqpoint{70.070990in}{7.284371in}}%
\pgfpathlineto{\pgfqpoint{70.076804in}{7.277191in}}%
\pgfpathlineto{\pgfqpoint{70.082619in}{7.267298in}}%
\pgfpathlineto{\pgfqpoint{70.088433in}{7.301005in}}%
\pgfpathlineto{\pgfqpoint{70.094248in}{7.311209in}}%
\pgfpathlineto{\pgfqpoint{70.100062in}{7.324482in}}%
\pgfpathlineto{\pgfqpoint{70.105877in}{7.289872in}}%
\pgfpathlineto{\pgfqpoint{70.111691in}{7.323321in}}%
\pgfpathlineto{\pgfqpoint{70.117506in}{7.310310in}}%
\pgfpathlineto{\pgfqpoint{70.123320in}{7.323582in}}%
\pgfpathlineto{\pgfqpoint{70.129134in}{7.316858in}}%
\pgfpathlineto{\pgfqpoint{70.134949in}{7.338063in}}%
\pgfpathlineto{\pgfqpoint{70.140763in}{7.357099in}}%
\pgfpathlineto{\pgfqpoint{70.146578in}{7.348061in}}%
\pgfpathlineto{\pgfqpoint{70.152392in}{7.325597in}}%
\pgfpathlineto{\pgfqpoint{70.158207in}{7.305184in}}%
\pgfpathlineto{\pgfqpoint{70.164021in}{7.362787in}}%
\pgfpathlineto{\pgfqpoint{70.169836in}{7.336515in}}%
\pgfpathlineto{\pgfqpoint{70.175650in}{7.333074in}}%
\pgfpathlineto{\pgfqpoint{70.181464in}{7.349479in}}%
\pgfpathlineto{\pgfqpoint{70.187279in}{7.292036in}}%
\pgfpathlineto{\pgfqpoint{70.193093in}{7.299208in}}%
\pgfpathlineto{\pgfqpoint{70.198908in}{7.326706in}}%
\pgfpathlineto{\pgfqpoint{70.204722in}{7.322287in}}%
\pgfpathlineto{\pgfqpoint{70.210537in}{7.335368in}}%
\pgfpathlineto{\pgfqpoint{70.216351in}{7.321753in}}%
\pgfpathlineto{\pgfqpoint{70.222166in}{7.341119in}}%
\pgfpathlineto{\pgfqpoint{70.227980in}{7.360268in}}%
\pgfpathlineto{\pgfqpoint{70.233794in}{7.348157in}}%
\pgfpathlineto{\pgfqpoint{70.239609in}{7.331454in}}%
\pgfpathlineto{\pgfqpoint{70.245423in}{7.343923in}}%
\pgfpathlineto{\pgfqpoint{70.251238in}{7.319115in}}%
\pgfpathlineto{\pgfqpoint{70.257052in}{7.302009in}}%
\pgfpathlineto{\pgfqpoint{70.262867in}{7.352102in}}%
\pgfpathlineto{\pgfqpoint{70.268681in}{7.315377in}}%
\pgfpathlineto{\pgfqpoint{70.274496in}{7.299051in}}%
\pgfpathlineto{\pgfqpoint{70.280310in}{7.316821in}}%
\pgfpathlineto{\pgfqpoint{70.286124in}{7.317615in}}%
\pgfpathlineto{\pgfqpoint{70.291939in}{7.332167in}}%
\pgfpathlineto{\pgfqpoint{70.297753in}{7.334956in}}%
\pgfpathlineto{\pgfqpoint{70.303568in}{7.341648in}}%
\pgfpathlineto{\pgfqpoint{70.309382in}{7.306377in}}%
\pgfpathlineto{\pgfqpoint{70.315197in}{7.396174in}}%
\pgfpathlineto{\pgfqpoint{70.321011in}{7.382956in}}%
\pgfpathlineto{\pgfqpoint{70.326826in}{7.353896in}}%
\pgfpathlineto{\pgfqpoint{70.332640in}{7.366692in}}%
\pgfpathlineto{\pgfqpoint{70.338454in}{7.421685in}}%
\pgfpathlineto{\pgfqpoint{70.344269in}{7.458142in}}%
\pgfpathlineto{\pgfqpoint{70.350083in}{7.408995in}}%
\pgfpathlineto{\pgfqpoint{70.355898in}{7.398401in}}%
\pgfpathlineto{\pgfqpoint{70.361712in}{7.402978in}}%
\pgfpathlineto{\pgfqpoint{70.367527in}{7.436518in}}%
\pgfpathlineto{\pgfqpoint{70.373341in}{7.443759in}}%
\pgfpathlineto{\pgfqpoint{70.379156in}{7.446015in}}%
\pgfpathlineto{\pgfqpoint{70.384970in}{7.427940in}}%
\pgfpathlineto{\pgfqpoint{70.390784in}{7.420117in}}%
\pgfpathlineto{\pgfqpoint{70.396599in}{7.463127in}}%
\pgfpathlineto{\pgfqpoint{70.402413in}{7.468320in}}%
\pgfpathlineto{\pgfqpoint{70.408228in}{7.452629in}}%
\pgfpathlineto{\pgfqpoint{70.414042in}{7.448954in}}%
\pgfpathlineto{\pgfqpoint{70.419857in}{7.488595in}}%
\pgfpathlineto{\pgfqpoint{70.425671in}{7.458556in}}%
\pgfpathlineto{\pgfqpoint{70.431486in}{7.462675in}}%
\pgfpathlineto{\pgfqpoint{70.437300in}{7.492684in}}%
\pgfpathlineto{\pgfqpoint{70.443115in}{7.469322in}}%
\pgfpathlineto{\pgfqpoint{70.448929in}{7.480876in}}%
\pgfpathlineto{\pgfqpoint{70.454743in}{7.507265in}}%
\pgfpathlineto{\pgfqpoint{70.460558in}{7.447908in}}%
\pgfpathlineto{\pgfqpoint{70.466372in}{7.491903in}}%
\pgfpathlineto{\pgfqpoint{70.472187in}{7.495802in}}%
\pgfpathlineto{\pgfqpoint{70.478001in}{7.486829in}}%
\pgfpathlineto{\pgfqpoint{70.483816in}{7.505675in}}%
\pgfpathlineto{\pgfqpoint{70.489630in}{7.494479in}}%
\pgfpathlineto{\pgfqpoint{70.495445in}{7.464148in}}%
\pgfpathlineto{\pgfqpoint{70.501259in}{7.459765in}}%
\pgfpathlineto{\pgfqpoint{70.507073in}{7.499499in}}%
\pgfpathlineto{\pgfqpoint{70.512888in}{7.468082in}}%
\pgfpathlineto{\pgfqpoint{70.518702in}{7.494485in}}%
\pgfpathlineto{\pgfqpoint{70.524517in}{7.504475in}}%
\pgfpathlineto{\pgfqpoint{70.530331in}{7.521424in}}%
\pgfpathlineto{\pgfqpoint{70.536146in}{7.495446in}}%
\pgfpathlineto{\pgfqpoint{70.541960in}{7.453789in}}%
\pgfpathlineto{\pgfqpoint{70.547775in}{7.499010in}}%
\pgfpathlineto{\pgfqpoint{70.553589in}{7.501919in}}%
\pgfpathlineto{\pgfqpoint{70.559403in}{7.491764in}}%
\pgfpathlineto{\pgfqpoint{70.565218in}{7.519465in}}%
\pgfpathlineto{\pgfqpoint{70.571032in}{7.525426in}}%
\pgfpathlineto{\pgfqpoint{70.576847in}{7.536030in}}%
\pgfpathlineto{\pgfqpoint{70.582661in}{7.534793in}}%
\pgfpathlineto{\pgfqpoint{70.588476in}{7.554042in}}%
\pgfpathlineto{\pgfqpoint{70.594290in}{7.531612in}}%
\pgfpathlineto{\pgfqpoint{70.600105in}{7.528977in}}%
\pgfpathlineto{\pgfqpoint{70.605919in}{7.559820in}}%
\pgfpathlineto{\pgfqpoint{70.611733in}{7.535776in}}%
\pgfpathlineto{\pgfqpoint{70.617548in}{7.545741in}}%
\pgfpathlineto{\pgfqpoint{70.623362in}{7.574958in}}%
\pgfpathlineto{\pgfqpoint{70.629177in}{7.558700in}}%
\pgfpathlineto{\pgfqpoint{70.634991in}{7.585284in}}%
\pgfpathlineto{\pgfqpoint{70.640806in}{7.545431in}}%
\pgfpathlineto{\pgfqpoint{70.646620in}{7.547620in}}%
\pgfpathlineto{\pgfqpoint{70.652435in}{7.560878in}}%
\pgfpathlineto{\pgfqpoint{70.658249in}{7.542056in}}%
\pgfpathlineto{\pgfqpoint{70.664063in}{7.561332in}}%
\pgfpathlineto{\pgfqpoint{70.669878in}{7.534411in}}%
\pgfpathlineto{\pgfqpoint{70.675692in}{7.597598in}}%
\pgfpathlineto{\pgfqpoint{70.681507in}{7.579796in}}%
\pgfpathlineto{\pgfqpoint{70.687321in}{7.562556in}}%
\pgfpathlineto{\pgfqpoint{70.693136in}{7.584218in}}%
\pgfpathlineto{\pgfqpoint{70.698950in}{7.578530in}}%
\pgfpathlineto{\pgfqpoint{70.704765in}{7.558677in}}%
\pgfpathlineto{\pgfqpoint{70.710579in}{7.600905in}}%
\pgfpathlineto{\pgfqpoint{70.716393in}{7.588342in}}%
\pgfpathlineto{\pgfqpoint{70.722208in}{7.562305in}}%
\pgfpathlineto{\pgfqpoint{70.728022in}{7.609173in}}%
\pgfpathlineto{\pgfqpoint{70.733837in}{7.604481in}}%
\pgfpathlineto{\pgfqpoint{70.739651in}{7.593227in}}%
\pgfpathlineto{\pgfqpoint{70.745466in}{7.612823in}}%
\pgfpathlineto{\pgfqpoint{70.751280in}{7.600334in}}%
\pgfpathlineto{\pgfqpoint{70.757095in}{7.619754in}}%
\pgfpathlineto{\pgfqpoint{70.762909in}{7.622268in}}%
\pgfpathlineto{\pgfqpoint{70.768723in}{7.646952in}}%
\pgfpathlineto{\pgfqpoint{70.774538in}{7.639996in}}%
\pgfpathlineto{\pgfqpoint{70.780352in}{7.644439in}}%
\pgfpathlineto{\pgfqpoint{70.786167in}{7.618613in}}%
\pgfpathlineto{\pgfqpoint{70.791981in}{7.647464in}}%
\pgfpathlineto{\pgfqpoint{70.797796in}{7.617702in}}%
\pgfpathlineto{\pgfqpoint{70.803610in}{7.657139in}}%
\pgfpathlineto{\pgfqpoint{70.809425in}{7.660069in}}%
\pgfpathlineto{\pgfqpoint{70.815239in}{7.645125in}}%
\pgfpathlineto{\pgfqpoint{70.821053in}{7.660982in}}%
\pgfpathlineto{\pgfqpoint{70.826868in}{7.654684in}}%
\pgfpathlineto{\pgfqpoint{70.832682in}{7.630409in}}%
\pgfpathlineto{\pgfqpoint{70.838497in}{7.637576in}}%
\pgfpathlineto{\pgfqpoint{70.844311in}{7.655438in}}%
\pgfpathlineto{\pgfqpoint{70.850126in}{7.659789in}}%
\pgfpathlineto{\pgfqpoint{70.855940in}{7.663538in}}%
\pgfpathlineto{\pgfqpoint{70.861755in}{7.688211in}}%
\pgfpathlineto{\pgfqpoint{70.867569in}{7.686409in}}%
\pgfpathlineto{\pgfqpoint{70.873383in}{7.683691in}}%
\pgfpathlineto{\pgfqpoint{70.879198in}{7.671695in}}%
\pgfpathlineto{\pgfqpoint{70.885012in}{7.674456in}}%
\pgfpathlineto{\pgfqpoint{70.890827in}{7.692749in}}%
\pgfpathlineto{\pgfqpoint{70.896641in}{7.685048in}}%
\pgfpathlineto{\pgfqpoint{70.902456in}{7.685543in}}%
\pgfpathlineto{\pgfqpoint{70.908270in}{7.727122in}}%
\pgfpathlineto{\pgfqpoint{70.914085in}{7.647004in}}%
\pgfpathlineto{\pgfqpoint{70.919899in}{7.713736in}}%
\pgfpathlineto{\pgfqpoint{70.925713in}{7.679838in}}%
\pgfpathlineto{\pgfqpoint{70.931528in}{7.697408in}}%
\pgfpathlineto{\pgfqpoint{70.937342in}{7.735157in}}%
\pgfpathlineto{\pgfqpoint{70.943157in}{7.736805in}}%
\pgfpathlineto{\pgfqpoint{70.948971in}{7.702418in}}%
\pgfpathlineto{\pgfqpoint{70.954786in}{7.732462in}}%
\pgfpathlineto{\pgfqpoint{70.960600in}{7.695355in}}%
\pgfpathlineto{\pgfqpoint{70.966415in}{7.736655in}}%
\pgfpathlineto{\pgfqpoint{70.972229in}{7.746086in}}%
\pgfpathlineto{\pgfqpoint{70.978043in}{7.749980in}}%
\pgfpathlineto{\pgfqpoint{70.983858in}{7.713272in}}%
\pgfpathlineto{\pgfqpoint{70.989672in}{7.719480in}}%
\pgfpathlineto{\pgfqpoint{70.995487in}{7.699167in}}%
\pgfpathlineto{\pgfqpoint{71.001301in}{7.701658in}}%
\pgfpathlineto{\pgfqpoint{71.007116in}{7.723023in}}%
\pgfpathlineto{\pgfqpoint{71.012930in}{7.711434in}}%
\pgfpathlineto{\pgfqpoint{71.018745in}{7.716438in}}%
\pgfpathlineto{\pgfqpoint{71.024559in}{7.741236in}}%
\pgfpathlineto{\pgfqpoint{71.030373in}{7.745109in}}%
\pgfpathlineto{\pgfqpoint{71.036188in}{7.758906in}}%
\pgfpathlineto{\pgfqpoint{71.042002in}{7.736393in}}%
\pgfpathlineto{\pgfqpoint{71.047817in}{7.723646in}}%
\pgfpathlineto{\pgfqpoint{71.053631in}{7.741726in}}%
\pgfpathlineto{\pgfqpoint{71.059446in}{7.770568in}}%
\pgfpathlineto{\pgfqpoint{71.065260in}{7.752545in}}%
\pgfpathlineto{\pgfqpoint{71.071075in}{7.765917in}}%
\pgfpathlineto{\pgfqpoint{71.076889in}{7.768274in}}%
\pgfpathlineto{\pgfqpoint{71.082704in}{7.742329in}}%
\pgfpathlineto{\pgfqpoint{71.088518in}{7.811752in}}%
\pgfpathlineto{\pgfqpoint{71.094332in}{7.749501in}}%
\pgfpathlineto{\pgfqpoint{71.100147in}{7.794763in}}%
\pgfpathlineto{\pgfqpoint{71.105961in}{7.753792in}}%
\pgfpathlineto{\pgfqpoint{71.111776in}{7.774306in}}%
\pgfpathlineto{\pgfqpoint{71.117590in}{7.808767in}}%
\pgfpathlineto{\pgfqpoint{71.123405in}{7.774907in}}%
\pgfpathlineto{\pgfqpoint{71.129219in}{7.793094in}}%
\pgfpathlineto{\pgfqpoint{71.135034in}{7.749231in}}%
\pgfpathlineto{\pgfqpoint{71.140848in}{7.753217in}}%
\pgfpathlineto{\pgfqpoint{71.146662in}{7.748581in}}%
\pgfpathlineto{\pgfqpoint{71.152477in}{7.757171in}}%
\pgfpathlineto{\pgfqpoint{71.158291in}{7.738455in}}%
\pgfpathlineto{\pgfqpoint{71.164106in}{7.764081in}}%
\pgfpathlineto{\pgfqpoint{71.169920in}{7.742275in}}%
\pgfpathlineto{\pgfqpoint{71.175735in}{7.761989in}}%
\pgfpathlineto{\pgfqpoint{71.181549in}{7.761488in}}%
\pgfpathlineto{\pgfqpoint{71.187364in}{7.749920in}}%
\pgfpathlineto{\pgfqpoint{71.193178in}{7.752764in}}%
\pgfpathlineto{\pgfqpoint{71.198992in}{7.728161in}}%
\pgfpathlineto{\pgfqpoint{71.204807in}{7.731023in}}%
\pgfpathlineto{\pgfqpoint{71.210621in}{7.736082in}}%
\pgfpathlineto{\pgfqpoint{71.216436in}{7.755203in}}%
\pgfpathlineto{\pgfqpoint{71.222250in}{7.753868in}}%
\pgfpathlineto{\pgfqpoint{71.228065in}{7.754966in}}%
\pgfpathlineto{\pgfqpoint{71.233879in}{7.771378in}}%
\pgfpathlineto{\pgfqpoint{71.239694in}{7.821183in}}%
\pgfpathlineto{\pgfqpoint{71.245508in}{7.774538in}}%
\pgfpathlineto{\pgfqpoint{71.251322in}{7.793858in}}%
\pgfpathlineto{\pgfqpoint{71.257137in}{7.779429in}}%
\pgfpathlineto{\pgfqpoint{71.262951in}{7.789480in}}%
\pgfpathlineto{\pgfqpoint{71.268766in}{7.772145in}}%
\pgfpathlineto{\pgfqpoint{71.274580in}{7.771222in}}%
\pgfpathlineto{\pgfqpoint{71.280395in}{7.784195in}}%
\pgfpathlineto{\pgfqpoint{71.286209in}{7.815590in}}%
\pgfpathlineto{\pgfqpoint{71.292024in}{7.764708in}}%
\pgfpathlineto{\pgfqpoint{71.297838in}{7.801217in}}%
\pgfpathlineto{\pgfqpoint{71.303652in}{7.852504in}}%
\pgfpathlineto{\pgfqpoint{71.309467in}{7.785594in}}%
\pgfpathlineto{\pgfqpoint{71.315281in}{7.831155in}}%
\pgfpathlineto{\pgfqpoint{71.321096in}{7.788608in}}%
\pgfpathlineto{\pgfqpoint{71.326910in}{7.782833in}}%
\pgfpathlineto{\pgfqpoint{71.332725in}{7.794369in}}%
\pgfpathlineto{\pgfqpoint{71.338539in}{7.793562in}}%
\pgfpathlineto{\pgfqpoint{71.344354in}{7.772811in}}%
\pgfpathlineto{\pgfqpoint{71.350168in}{7.789690in}}%
\pgfpathlineto{\pgfqpoint{71.355982in}{7.834471in}}%
\pgfpathlineto{\pgfqpoint{71.361797in}{7.861598in}}%
\pgfpathlineto{\pgfqpoint{71.367611in}{7.815999in}}%
\pgfpathlineto{\pgfqpoint{71.373426in}{7.829230in}}%
\pgfpathlineto{\pgfqpoint{71.379240in}{7.780251in}}%
\pgfpathlineto{\pgfqpoint{71.385055in}{7.799723in}}%
\pgfpathlineto{\pgfqpoint{71.390869in}{7.839216in}}%
\pgfpathlineto{\pgfqpoint{71.396684in}{7.838305in}}%
\pgfpathlineto{\pgfqpoint{71.402498in}{7.838013in}}%
\pgfpathlineto{\pgfqpoint{71.408312in}{7.807373in}}%
\pgfpathlineto{\pgfqpoint{71.414127in}{7.824789in}}%
\pgfpathlineto{\pgfqpoint{71.419941in}{7.814266in}}%
\pgfpathlineto{\pgfqpoint{71.425756in}{7.767708in}}%
\pgfpathlineto{\pgfqpoint{71.431570in}{7.819076in}}%
\pgfpathlineto{\pgfqpoint{71.437385in}{7.796697in}}%
\pgfpathlineto{\pgfqpoint{71.443199in}{7.771279in}}%
\pgfpathlineto{\pgfqpoint{71.449014in}{7.801702in}}%
\pgfpathlineto{\pgfqpoint{71.454828in}{7.801896in}}%
\pgfpathlineto{\pgfqpoint{71.460642in}{7.798185in}}%
\pgfpathlineto{\pgfqpoint{71.466457in}{7.798537in}}%
\pgfpathlineto{\pgfqpoint{71.472271in}{7.749552in}}%
\pgfpathlineto{\pgfqpoint{71.478086in}{7.791642in}}%
\pgfpathlineto{\pgfqpoint{71.483900in}{7.790188in}}%
\pgfpathlineto{\pgfqpoint{71.489715in}{7.812647in}}%
\pgfpathlineto{\pgfqpoint{71.495529in}{7.769625in}}%
\pgfpathlineto{\pgfqpoint{71.501344in}{7.768924in}}%
\pgfpathlineto{\pgfqpoint{71.507158in}{7.766593in}}%
\pgfpathlineto{\pgfqpoint{71.512972in}{7.755412in}}%
\pgfpathlineto{\pgfqpoint{71.518787in}{7.785778in}}%
\pgfpathlineto{\pgfqpoint{71.524601in}{7.733525in}}%
\pgfpathlineto{\pgfqpoint{71.530416in}{7.789179in}}%
\pgfpathlineto{\pgfqpoint{71.536230in}{7.793687in}}%
\pgfpathlineto{\pgfqpoint{71.542045in}{7.760297in}}%
\pgfpathlineto{\pgfqpoint{71.547859in}{7.765201in}}%
\pgfpathlineto{\pgfqpoint{71.553674in}{7.764933in}}%
\pgfpathlineto{\pgfqpoint{71.559488in}{7.752203in}}%
\pgfpathlineto{\pgfqpoint{71.565302in}{7.777893in}}%
\pgfpathlineto{\pgfqpoint{71.571117in}{7.739047in}}%
\pgfpathlineto{\pgfqpoint{71.576931in}{7.696052in}}%
\pgfpathlineto{\pgfqpoint{71.582746in}{7.711952in}}%
\pgfpathlineto{\pgfqpoint{71.588560in}{7.739743in}}%
\pgfpathlineto{\pgfqpoint{71.594375in}{7.742829in}}%
\pgfpathlineto{\pgfqpoint{71.600189in}{7.744696in}}%
\pgfpathlineto{\pgfqpoint{71.606004in}{7.695449in}}%
\pgfpathlineto{\pgfqpoint{71.611818in}{7.708067in}}%
\pgfpathlineto{\pgfqpoint{71.617632in}{7.712765in}}%
\pgfpathlineto{\pgfqpoint{71.623447in}{7.746894in}}%
\pgfpathlineto{\pgfqpoint{71.629261in}{7.746821in}}%
\pgfpathlineto{\pgfqpoint{71.635076in}{7.737949in}}%
\pgfpathlineto{\pgfqpoint{71.640890in}{7.751268in}}%
\pgfpathlineto{\pgfqpoint{71.646705in}{7.671424in}}%
\pgfpathlineto{\pgfqpoint{71.652519in}{7.663495in}}%
\pgfpathlineto{\pgfqpoint{71.658334in}{7.706413in}}%
\pgfpathlineto{\pgfqpoint{71.664148in}{7.701847in}}%
\pgfpathlineto{\pgfqpoint{71.669962in}{7.711244in}}%
\pgfpathlineto{\pgfqpoint{71.675777in}{7.715800in}}%
\pgfpathlineto{\pgfqpoint{71.681591in}{7.703791in}}%
\pgfpathlineto{\pgfqpoint{71.687406in}{7.717704in}}%
\pgfpathlineto{\pgfqpoint{71.693220in}{7.718357in}}%
\pgfpathlineto{\pgfqpoint{71.699035in}{7.700004in}}%
\pgfpathlineto{\pgfqpoint{71.704849in}{7.658052in}}%
\pgfpathlineto{\pgfqpoint{71.710664in}{7.649952in}}%
\pgfpathlineto{\pgfqpoint{71.716478in}{7.717628in}}%
\pgfpathlineto{\pgfqpoint{71.722293in}{7.706766in}}%
\pgfpathlineto{\pgfqpoint{71.728107in}{7.655938in}}%
\pgfpathlineto{\pgfqpoint{71.733921in}{7.655637in}}%
\pgfpathlineto{\pgfqpoint{71.739736in}{7.671487in}}%
\pgfpathlineto{\pgfqpoint{71.745550in}{7.650392in}}%
\pgfpathlineto{\pgfqpoint{71.751365in}{7.673853in}}%
\pgfpathlineto{\pgfqpoint{71.757179in}{7.617453in}}%
\pgfpathlineto{\pgfqpoint{71.762994in}{7.601375in}}%
\pgfpathlineto{\pgfqpoint{71.768808in}{7.582451in}}%
\pgfpathlineto{\pgfqpoint{71.774623in}{7.602443in}}%
\pgfpathlineto{\pgfqpoint{71.780437in}{7.610998in}}%
\pgfpathlineto{\pgfqpoint{71.786251in}{7.627532in}}%
\pgfpathlineto{\pgfqpoint{71.792066in}{7.563349in}}%
\pgfpathlineto{\pgfqpoint{71.797880in}{7.558416in}}%
\pgfpathlineto{\pgfqpoint{71.803695in}{7.544692in}}%
\pgfpathlineto{\pgfqpoint{71.809509in}{7.558334in}}%
\pgfpathlineto{\pgfqpoint{71.815324in}{7.598109in}}%
\pgfpathlineto{\pgfqpoint{71.821138in}{7.600766in}}%
\pgfpathlineto{\pgfqpoint{71.826953in}{7.565968in}}%
\pgfpathlineto{\pgfqpoint{71.832767in}{7.535624in}}%
\pgfpathlineto{\pgfqpoint{71.838581in}{7.560230in}}%
\pgfpathlineto{\pgfqpoint{71.844396in}{7.520734in}}%
\pgfpathlineto{\pgfqpoint{71.850210in}{7.530815in}}%
\pgfpathlineto{\pgfqpoint{71.856025in}{7.572052in}}%
\pgfpathlineto{\pgfqpoint{71.861839in}{7.510026in}}%
\pgfpathlineto{\pgfqpoint{71.867654in}{7.533070in}}%
\pgfpathlineto{\pgfqpoint{71.873468in}{7.552517in}}%
\pgfpathlineto{\pgfqpoint{71.879283in}{7.460552in}}%
\pgfpathlineto{\pgfqpoint{71.885097in}{7.437682in}}%
\pgfpathlineto{\pgfqpoint{71.890911in}{7.473120in}}%
\pgfpathlineto{\pgfqpoint{71.896726in}{7.484015in}}%
\pgfpathlineto{\pgfqpoint{71.902540in}{7.418441in}}%
\pgfpathlineto{\pgfqpoint{71.908355in}{7.453310in}}%
\pgfpathlineto{\pgfqpoint{71.914169in}{7.421958in}}%
\pgfpathlineto{\pgfqpoint{71.919984in}{7.420811in}}%
\pgfpathlineto{\pgfqpoint{71.925798in}{7.432327in}}%
\pgfpathlineto{\pgfqpoint{71.931613in}{7.369628in}}%
\pgfpathlineto{\pgfqpoint{71.937427in}{7.420884in}}%
\pgfpathlineto{\pgfqpoint{71.943241in}{7.409953in}}%
\pgfpathlineto{\pgfqpoint{71.949056in}{7.414820in}}%
\pgfpathlineto{\pgfqpoint{71.954870in}{7.376479in}}%
\pgfpathlineto{\pgfqpoint{71.960685in}{7.348166in}}%
\pgfpathlineto{\pgfqpoint{71.966499in}{7.374963in}}%
\pgfpathlineto{\pgfqpoint{71.972314in}{7.355896in}}%
\pgfpathlineto{\pgfqpoint{71.978128in}{7.335893in}}%
\pgfpathlineto{\pgfqpoint{71.983943in}{7.305174in}}%
\pgfpathlineto{\pgfqpoint{71.989757in}{7.323285in}}%
\pgfpathlineto{\pgfqpoint{71.995571in}{7.283927in}}%
\pgfpathlineto{\pgfqpoint{72.001386in}{7.279431in}}%
\pgfpathlineto{\pgfqpoint{72.007200in}{7.271626in}}%
\pgfpathlineto{\pgfqpoint{72.013015in}{7.278297in}}%
\pgfpathlineto{\pgfqpoint{72.018829in}{7.247846in}}%
\pgfpathlineto{\pgfqpoint{72.024644in}{7.255474in}}%
\pgfpathlineto{\pgfqpoint{72.030458in}{7.230932in}}%
\pgfpathlineto{\pgfqpoint{72.036273in}{7.251212in}}%
\pgfpathlineto{\pgfqpoint{72.042087in}{7.247365in}}%
\pgfpathlineto{\pgfqpoint{72.047901in}{7.248396in}}%
\pgfpathlineto{\pgfqpoint{72.053716in}{7.231575in}}%
\pgfpathlineto{\pgfqpoint{72.059530in}{7.239378in}}%
\pgfpathlineto{\pgfqpoint{72.065345in}{7.253301in}}%
\pgfpathlineto{\pgfqpoint{72.071159in}{7.232455in}}%
\pgfpathlineto{\pgfqpoint{72.076974in}{7.220786in}}%
\pgfpathlineto{\pgfqpoint{72.082788in}{7.214090in}}%
\pgfpathlineto{\pgfqpoint{72.088603in}{7.197594in}}%
\pgfpathlineto{\pgfqpoint{72.094417in}{7.178608in}}%
\pgfpathlineto{\pgfqpoint{72.100231in}{7.196816in}}%
\pgfpathlineto{\pgfqpoint{72.106046in}{7.244291in}}%
\pgfpathlineto{\pgfqpoint{72.111860in}{7.223267in}}%
\pgfpathlineto{\pgfqpoint{72.117675in}{7.204462in}}%
\pgfpathlineto{\pgfqpoint{72.123489in}{7.203273in}}%
\pgfpathlineto{\pgfqpoint{72.129304in}{7.216668in}}%
\pgfpathlineto{\pgfqpoint{72.135118in}{7.179092in}}%
\pgfpathlineto{\pgfqpoint{72.140933in}{7.228327in}}%
\pgfpathlineto{\pgfqpoint{72.146747in}{7.180911in}}%
\pgfpathlineto{\pgfqpoint{72.152561in}{7.169631in}}%
\pgfpathlineto{\pgfqpoint{72.158376in}{7.165143in}}%
\pgfpathlineto{\pgfqpoint{72.164190in}{7.168856in}}%
\pgfpathlineto{\pgfqpoint{72.170005in}{7.165478in}}%
\pgfpathlineto{\pgfqpoint{72.175819in}{7.192230in}}%
\pgfpathlineto{\pgfqpoint{72.181634in}{7.156817in}}%
\pgfpathlineto{\pgfqpoint{72.187448in}{7.139854in}}%
\pgfpathlineto{\pgfqpoint{72.193263in}{7.124271in}}%
\pgfpathlineto{\pgfqpoint{72.199077in}{7.154996in}}%
\pgfpathlineto{\pgfqpoint{72.204891in}{7.126996in}}%
\pgfpathlineto{\pgfqpoint{72.210706in}{7.082836in}}%
\pgfpathlineto{\pgfqpoint{72.216520in}{7.070303in}}%
\pgfpathlineto{\pgfqpoint{72.222335in}{7.064703in}}%
\pgfpathlineto{\pgfqpoint{72.228149in}{7.105027in}}%
\pgfpathlineto{\pgfqpoint{72.233964in}{7.058941in}}%
\pgfpathlineto{\pgfqpoint{72.239778in}{7.047486in}}%
\pgfpathlineto{\pgfqpoint{72.245593in}{7.068075in}}%
\pgfpathlineto{\pgfqpoint{72.251407in}{7.056720in}}%
\pgfpathlineto{\pgfqpoint{72.257221in}{7.050229in}}%
\pgfpathlineto{\pgfqpoint{72.263036in}{7.026521in}}%
\pgfpathlineto{\pgfqpoint{72.268850in}{7.050888in}}%
\pgfpathlineto{\pgfqpoint{72.274665in}{7.055867in}}%
\pgfpathlineto{\pgfqpoint{72.280479in}{7.046784in}}%
\pgfpathlineto{\pgfqpoint{72.286294in}{7.030670in}}%
\pgfpathlineto{\pgfqpoint{72.292108in}{7.047868in}}%
\pgfpathlineto{\pgfqpoint{72.297923in}{7.024382in}}%
\pgfpathlineto{\pgfqpoint{72.303737in}{7.009261in}}%
\pgfpathlineto{\pgfqpoint{72.309552in}{6.995975in}}%
\pgfpathlineto{\pgfqpoint{72.315366in}{7.015733in}}%
\pgfpathlineto{\pgfqpoint{72.321180in}{6.984649in}}%
\pgfpathlineto{\pgfqpoint{72.326995in}{6.972932in}}%
\pgfpathlineto{\pgfqpoint{72.332809in}{6.977779in}}%
\pgfpathlineto{\pgfqpoint{72.338624in}{6.982589in}}%
\pgfpathlineto{\pgfqpoint{72.344438in}{6.959959in}}%
\pgfpathlineto{\pgfqpoint{72.350253in}{6.997779in}}%
\pgfpathlineto{\pgfqpoint{72.356067in}{6.959870in}}%
\pgfpathlineto{\pgfqpoint{72.361882in}{6.974304in}}%
\pgfpathlineto{\pgfqpoint{72.367696in}{6.962527in}}%
\pgfpathlineto{\pgfqpoint{72.373510in}{6.939454in}}%
\pgfpathlineto{\pgfqpoint{72.379325in}{6.942290in}}%
\pgfpathlineto{\pgfqpoint{72.385139in}{6.915791in}}%
\pgfpathlineto{\pgfqpoint{72.390954in}{6.940079in}}%
\pgfpathlineto{\pgfqpoint{72.396768in}{6.948206in}}%
\pgfpathlineto{\pgfqpoint{72.402583in}{6.918723in}}%
\pgfpathlineto{\pgfqpoint{72.408397in}{6.932042in}}%
\pgfpathlineto{\pgfqpoint{72.414212in}{6.898219in}}%
\pgfpathlineto{\pgfqpoint{72.420026in}{6.896004in}}%
\pgfpathlineto{\pgfqpoint{72.425840in}{6.882992in}}%
\pgfpathlineto{\pgfqpoint{72.431655in}{6.882946in}}%
\pgfpathlineto{\pgfqpoint{72.437469in}{6.867217in}}%
\pgfpathlineto{\pgfqpoint{72.443284in}{6.881464in}}%
\pgfpathlineto{\pgfqpoint{72.449098in}{6.854219in}}%
\pgfpathlineto{\pgfqpoint{72.454913in}{6.827181in}}%
\pgfpathlineto{\pgfqpoint{72.460727in}{6.848619in}}%
\pgfpathlineto{\pgfqpoint{72.466542in}{6.882627in}}%
\pgfpathlineto{\pgfqpoint{72.472356in}{6.847185in}}%
\pgfpathlineto{\pgfqpoint{72.478170in}{6.865272in}}%
\pgfpathlineto{\pgfqpoint{72.483985in}{6.857663in}}%
\pgfpathlineto{\pgfqpoint{72.489799in}{6.858595in}}%
\pgfpathlineto{\pgfqpoint{72.495614in}{6.843280in}}%
\pgfpathlineto{\pgfqpoint{72.501428in}{6.842231in}}%
\pgfpathlineto{\pgfqpoint{72.507243in}{6.838983in}}%
\pgfpathlineto{\pgfqpoint{72.513057in}{6.854453in}}%
\pgfpathlineto{\pgfqpoint{72.518872in}{6.843550in}}%
\pgfpathlineto{\pgfqpoint{72.524686in}{6.868698in}}%
\pgfpathlineto{\pgfqpoint{72.530500in}{6.791292in}}%
\pgfpathlineto{\pgfqpoint{72.536315in}{6.806086in}}%
\pgfpathlineto{\pgfqpoint{72.542129in}{6.844351in}}%
\pgfpathlineto{\pgfqpoint{72.547944in}{6.811071in}}%
\pgfpathlineto{\pgfqpoint{72.553758in}{6.849763in}}%
\pgfpathlineto{\pgfqpoint{72.559573in}{6.829811in}}%
\pgfpathlineto{\pgfqpoint{72.565387in}{6.802027in}}%
\pgfpathlineto{\pgfqpoint{72.571202in}{6.821972in}}%
\pgfpathlineto{\pgfqpoint{72.577016in}{6.751888in}}%
\pgfpathlineto{\pgfqpoint{72.582830in}{6.786682in}}%
\pgfpathlineto{\pgfqpoint{72.588645in}{6.789226in}}%
\pgfpathlineto{\pgfqpoint{72.594459in}{6.800706in}}%
\pgfpathlineto{\pgfqpoint{72.600274in}{6.762309in}}%
\pgfpathlineto{\pgfqpoint{72.606088in}{6.754306in}}%
\pgfpathlineto{\pgfqpoint{72.611903in}{6.780671in}}%
\pgfpathlineto{\pgfqpoint{72.617717in}{6.725281in}}%
\pgfpathlineto{\pgfqpoint{72.623532in}{6.750611in}}%
\pgfpathlineto{\pgfqpoint{72.629346in}{6.731317in}}%
\pgfpathlineto{\pgfqpoint{72.635160in}{6.741379in}}%
\pgfpathlineto{\pgfqpoint{72.640975in}{6.696995in}}%
\pgfpathlineto{\pgfqpoint{72.646789in}{6.739275in}}%
\pgfpathlineto{\pgfqpoint{72.652604in}{6.684909in}}%
\pgfpathlineto{\pgfqpoint{72.658418in}{6.717081in}}%
\pgfpathlineto{\pgfqpoint{72.664233in}{6.673991in}}%
\pgfpathlineto{\pgfqpoint{72.670047in}{6.705232in}}%
\pgfpathlineto{\pgfqpoint{72.675862in}{6.669541in}}%
\pgfpathlineto{\pgfqpoint{72.681676in}{6.682221in}}%
\pgfpathlineto{\pgfqpoint{72.687490in}{6.687067in}}%
\pgfpathlineto{\pgfqpoint{72.693305in}{6.709650in}}%
\pgfpathlineto{\pgfqpoint{72.699119in}{6.650884in}}%
\pgfpathlineto{\pgfqpoint{72.704934in}{6.690243in}}%
\pgfpathlineto{\pgfqpoint{72.710748in}{6.691808in}}%
\pgfpathlineto{\pgfqpoint{72.716563in}{6.655722in}}%
\pgfpathlineto{\pgfqpoint{72.722377in}{6.616516in}}%
\pgfpathlineto{\pgfqpoint{72.728192in}{6.681500in}}%
\pgfpathlineto{\pgfqpoint{72.734006in}{6.631477in}}%
\pgfpathlineto{\pgfqpoint{72.739820in}{6.619102in}}%
\pgfpathlineto{\pgfqpoint{72.745635in}{6.616740in}}%
\pgfpathlineto{\pgfqpoint{72.751449in}{6.635586in}}%
\pgfpathlineto{\pgfqpoint{72.757264in}{6.621311in}}%
\pgfpathlineto{\pgfqpoint{72.763078in}{6.590296in}}%
\pgfpathlineto{\pgfqpoint{72.768893in}{6.609149in}}%
\pgfpathlineto{\pgfqpoint{72.774707in}{6.585085in}}%
\pgfpathlineto{\pgfqpoint{72.780522in}{6.566583in}}%
\pgfpathlineto{\pgfqpoint{72.786336in}{6.555673in}}%
\pgfpathlineto{\pgfqpoint{72.792150in}{6.509558in}}%
\pgfpathlineto{\pgfqpoint{72.797965in}{6.523270in}}%
\pgfpathlineto{\pgfqpoint{72.803779in}{6.472108in}}%
\pgfpathlineto{\pgfqpoint{72.809594in}{6.516823in}}%
\pgfpathlineto{\pgfqpoint{72.815408in}{6.430736in}}%
\pgfpathlineto{\pgfqpoint{72.821223in}{6.469320in}}%
\pgfpathlineto{\pgfqpoint{72.827037in}{6.493095in}}%
\pgfpathlineto{\pgfqpoint{72.832852in}{6.443328in}}%
\pgfpathlineto{\pgfqpoint{72.838666in}{6.459607in}}%
\pgfpathlineto{\pgfqpoint{72.844480in}{6.435012in}}%
\pgfpathlineto{\pgfqpoint{72.850295in}{6.445202in}}%
\pgfpathlineto{\pgfqpoint{72.856109in}{6.434352in}}%
\pgfpathlineto{\pgfqpoint{72.861924in}{6.429057in}}%
\pgfpathlineto{\pgfqpoint{72.867738in}{6.421234in}}%
\pgfpathlineto{\pgfqpoint{72.873553in}{6.382047in}}%
\pgfpathlineto{\pgfqpoint{72.879367in}{6.400026in}}%
\pgfpathlineto{\pgfqpoint{72.885182in}{6.399186in}}%
\pgfpathlineto{\pgfqpoint{72.890996in}{6.380549in}}%
\pgfpathlineto{\pgfqpoint{72.896810in}{6.393671in}}%
\pgfpathlineto{\pgfqpoint{72.902625in}{6.414619in}}%
\pgfpathlineto{\pgfqpoint{72.908439in}{6.353982in}}%
\pgfpathlineto{\pgfqpoint{72.914254in}{6.342035in}}%
\pgfpathlineto{\pgfqpoint{72.920068in}{6.323836in}}%
\pgfpathlineto{\pgfqpoint{72.925883in}{6.328392in}}%
\pgfpathlineto{\pgfqpoint{72.931697in}{6.341536in}}%
\pgfpathlineto{\pgfqpoint{72.937512in}{6.337580in}}%
\pgfpathlineto{\pgfqpoint{72.943326in}{6.325835in}}%
\pgfpathlineto{\pgfqpoint{72.949141in}{6.303601in}}%
\pgfpathlineto{\pgfqpoint{72.954955in}{6.289872in}}%
\pgfpathlineto{\pgfqpoint{72.960769in}{6.304351in}}%
\pgfpathlineto{\pgfqpoint{72.966584in}{6.292046in}}%
\pgfpathlineto{\pgfqpoint{72.972398in}{6.259522in}}%
\pgfpathlineto{\pgfqpoint{72.978213in}{6.272017in}}%
\pgfpathlineto{\pgfqpoint{72.984027in}{6.282609in}}%
\pgfpathlineto{\pgfqpoint{72.989842in}{6.278698in}}%
\pgfpathlineto{\pgfqpoint{72.995656in}{6.285792in}}%
\pgfpathlineto{\pgfqpoint{73.001471in}{6.258125in}}%
\pgfpathlineto{\pgfqpoint{73.007285in}{6.224288in}}%
\pgfpathlineto{\pgfqpoint{73.013099in}{6.230765in}}%
\pgfpathlineto{\pgfqpoint{73.018914in}{6.226289in}}%
\pgfpathlineto{\pgfqpoint{73.024728in}{6.206700in}}%
\pgfpathlineto{\pgfqpoint{73.030543in}{6.214404in}}%
\pgfpathlineto{\pgfqpoint{73.036357in}{6.233381in}}%
\pgfpathlineto{\pgfqpoint{73.042172in}{6.198569in}}%
\pgfpathlineto{\pgfqpoint{73.047986in}{6.191229in}}%
\pgfpathlineto{\pgfqpoint{73.053801in}{6.241947in}}%
\pgfpathlineto{\pgfqpoint{73.059615in}{6.189533in}}%
\pgfpathlineto{\pgfqpoint{73.065429in}{6.182880in}}%
\pgfpathlineto{\pgfqpoint{73.071244in}{6.203190in}}%
\pgfpathlineto{\pgfqpoint{73.077058in}{6.181928in}}%
\pgfpathlineto{\pgfqpoint{73.082873in}{6.190705in}}%
\pgfpathlineto{\pgfqpoint{73.088687in}{6.156628in}}%
\pgfpathlineto{\pgfqpoint{73.094502in}{6.143172in}}%
\pgfpathlineto{\pgfqpoint{73.100316in}{6.150870in}}%
\pgfpathlineto{\pgfqpoint{73.106131in}{6.130630in}}%
\pgfpathlineto{\pgfqpoint{73.111945in}{6.130812in}}%
\pgfpathlineto{\pgfqpoint{73.117759in}{6.132292in}}%
\pgfpathlineto{\pgfqpoint{73.123574in}{6.145909in}}%
\pgfpathlineto{\pgfqpoint{73.129388in}{6.134472in}}%
\pgfpathlineto{\pgfqpoint{73.135203in}{6.152629in}}%
\pgfpathlineto{\pgfqpoint{73.141017in}{6.101799in}}%
\pgfpathlineto{\pgfqpoint{73.146832in}{6.126289in}}%
\pgfpathlineto{\pgfqpoint{73.152646in}{6.107662in}}%
\pgfpathlineto{\pgfqpoint{73.158461in}{6.111040in}}%
\pgfpathlineto{\pgfqpoint{73.164275in}{6.069940in}}%
\pgfpathlineto{\pgfqpoint{73.170089in}{6.109074in}}%
\pgfpathlineto{\pgfqpoint{73.175904in}{6.053628in}}%
\pgfpathlineto{\pgfqpoint{73.181718in}{6.078942in}}%
\pgfpathlineto{\pgfqpoint{73.187533in}{6.059012in}}%
\pgfpathlineto{\pgfqpoint{73.193347in}{6.078185in}}%
\pgfpathlineto{\pgfqpoint{73.199162in}{6.063698in}}%
\pgfpathlineto{\pgfqpoint{73.204976in}{6.055362in}}%
\pgfpathlineto{\pgfqpoint{73.210791in}{6.049481in}}%
\pgfpathlineto{\pgfqpoint{73.216605in}{6.051729in}}%
\pgfpathlineto{\pgfqpoint{73.222419in}{6.050541in}}%
\pgfpathlineto{\pgfqpoint{73.228234in}{6.046681in}}%
\pgfpathlineto{\pgfqpoint{73.234048in}{6.038977in}}%
\pgfpathlineto{\pgfqpoint{73.239863in}{6.038072in}}%
\pgfpathlineto{\pgfqpoint{73.245677in}{6.031082in}}%
\pgfpathlineto{\pgfqpoint{73.251492in}{6.024308in}}%
\pgfpathlineto{\pgfqpoint{73.257306in}{6.015136in}}%
\pgfpathlineto{\pgfqpoint{73.263121in}{6.017543in}}%
\pgfpathlineto{\pgfqpoint{73.268935in}{6.009123in}}%
\pgfpathlineto{\pgfqpoint{73.274749in}{5.999162in}}%
\pgfpathlineto{\pgfqpoint{73.280564in}{5.985762in}}%
\pgfpathlineto{\pgfqpoint{73.286378in}{5.999764in}}%
\pgfpathlineto{\pgfqpoint{73.292193in}{5.979059in}}%
\pgfpathlineto{\pgfqpoint{73.298007in}{5.986275in}}%
\pgfpathlineto{\pgfqpoint{73.303822in}{6.006181in}}%
\pgfpathlineto{\pgfqpoint{73.309636in}{5.985743in}}%
\pgfpathlineto{\pgfqpoint{73.315451in}{5.973738in}}%
\pgfpathlineto{\pgfqpoint{73.321265in}{5.963594in}}%
\pgfpathlineto{\pgfqpoint{73.327079in}{5.985863in}}%
\pgfpathlineto{\pgfqpoint{73.332894in}{6.000971in}}%
\pgfpathlineto{\pgfqpoint{73.338708in}{5.969535in}}%
\pgfpathlineto{\pgfqpoint{73.344523in}{5.973102in}}%
\pgfpathlineto{\pgfqpoint{73.350337in}{5.996312in}}%
\pgfpathlineto{\pgfqpoint{73.356152in}{5.967492in}}%
\pgfpathlineto{\pgfqpoint{73.361966in}{6.015078in}}%
\pgfpathlineto{\pgfqpoint{73.367781in}{5.959869in}}%
\pgfpathlineto{\pgfqpoint{73.373595in}{5.974502in}}%
\pgfpathlineto{\pgfqpoint{73.379409in}{5.940162in}}%
\pgfpathlineto{\pgfqpoint{73.385224in}{5.948653in}}%
\pgfpathlineto{\pgfqpoint{73.391038in}{5.999470in}}%
\pgfpathlineto{\pgfqpoint{73.396853in}{5.955476in}}%
\pgfpathlineto{\pgfqpoint{73.402667in}{5.940630in}}%
\pgfpathlineto{\pgfqpoint{73.408482in}{5.938416in}}%
\pgfpathlineto{\pgfqpoint{73.414296in}{5.944627in}}%
\pgfpathlineto{\pgfqpoint{73.420111in}{5.968314in}}%
\pgfpathlineto{\pgfqpoint{73.425925in}{5.958948in}}%
\pgfpathlineto{\pgfqpoint{73.431739in}{5.918774in}}%
\pgfpathlineto{\pgfqpoint{73.437554in}{5.940706in}}%
\pgfpathlineto{\pgfqpoint{73.443368in}{5.934804in}}%
\pgfpathlineto{\pgfqpoint{73.449183in}{5.947813in}}%
\pgfpathlineto{\pgfqpoint{73.454997in}{5.938406in}}%
\pgfpathlineto{\pgfqpoint{73.460812in}{5.954798in}}%
\pgfpathlineto{\pgfqpoint{73.466626in}{5.939027in}}%
\pgfpathlineto{\pgfqpoint{73.472441in}{5.954266in}}%
\pgfpathlineto{\pgfqpoint{73.478255in}{5.928950in}}%
\pgfpathlineto{\pgfqpoint{73.484069in}{5.924446in}}%
\pgfpathlineto{\pgfqpoint{73.489884in}{5.930789in}}%
\pgfpathlineto{\pgfqpoint{73.495698in}{5.901118in}}%
\pgfpathlineto{\pgfqpoint{73.501513in}{5.934487in}}%
\pgfpathlineto{\pgfqpoint{73.507327in}{5.918495in}}%
\pgfpathlineto{\pgfqpoint{73.513142in}{5.936550in}}%
\pgfpathlineto{\pgfqpoint{73.518956in}{5.907309in}}%
\pgfpathlineto{\pgfqpoint{73.524771in}{5.922485in}}%
\pgfpathlineto{\pgfqpoint{73.530585in}{5.908203in}}%
\pgfpathlineto{\pgfqpoint{73.536399in}{5.905685in}}%
\pgfpathlineto{\pgfqpoint{73.542214in}{5.921897in}}%
\pgfpathlineto{\pgfqpoint{73.548028in}{5.900234in}}%
\pgfpathlineto{\pgfqpoint{73.553843in}{5.907835in}}%
\pgfpathlineto{\pgfqpoint{73.559657in}{5.885715in}}%
\pgfpathlineto{\pgfqpoint{73.565472in}{5.900802in}}%
\pgfpathlineto{\pgfqpoint{73.571286in}{5.895923in}}%
\pgfpathlineto{\pgfqpoint{73.577101in}{5.896481in}}%
\pgfpathlineto{\pgfqpoint{73.582915in}{5.917163in}}%
\pgfpathlineto{\pgfqpoint{73.588730in}{5.890236in}}%
\pgfpathlineto{\pgfqpoint{73.594544in}{5.896206in}}%
\pgfpathlineto{\pgfqpoint{73.600358in}{5.886830in}}%
\pgfpathlineto{\pgfqpoint{73.606173in}{5.893556in}}%
\pgfpathlineto{\pgfqpoint{73.611987in}{5.880037in}}%
\pgfpathlineto{\pgfqpoint{73.617802in}{5.883597in}}%
\pgfpathlineto{\pgfqpoint{73.623616in}{5.924949in}}%
\pgfpathlineto{\pgfqpoint{73.629431in}{5.900937in}}%
\pgfpathlineto{\pgfqpoint{73.635245in}{5.887653in}}%
\pgfpathlineto{\pgfqpoint{73.641060in}{5.895301in}}%
\pgfpathlineto{\pgfqpoint{73.646874in}{5.899215in}}%
\pgfpathlineto{\pgfqpoint{73.652688in}{5.876207in}}%
\pgfpathlineto{\pgfqpoint{73.658503in}{5.900029in}}%
\pgfpathlineto{\pgfqpoint{73.664317in}{5.899687in}}%
\pgfpathlineto{\pgfqpoint{73.670132in}{5.900849in}}%
\pgfpathlineto{\pgfqpoint{73.675946in}{5.886782in}}%
\pgfpathlineto{\pgfqpoint{73.681761in}{5.884134in}}%
\pgfpathlineto{\pgfqpoint{73.687575in}{5.866549in}}%
\pgfpathlineto{\pgfqpoint{73.693390in}{5.882540in}}%
\pgfpathlineto{\pgfqpoint{73.699204in}{5.858691in}}%
\pgfpathlineto{\pgfqpoint{73.705018in}{5.874220in}}%
\pgfpathlineto{\pgfqpoint{73.710833in}{5.869457in}}%
\pgfpathlineto{\pgfqpoint{73.716647in}{5.876005in}}%
\pgfpathlineto{\pgfqpoint{73.722462in}{5.872022in}}%
\pgfpathlineto{\pgfqpoint{73.728276in}{5.853106in}}%
\pgfpathlineto{\pgfqpoint{73.734091in}{5.875618in}}%
\pgfpathlineto{\pgfqpoint{73.739905in}{5.876115in}}%
\pgfpathlineto{\pgfqpoint{73.745720in}{5.876830in}}%
\pgfpathlineto{\pgfqpoint{73.751534in}{5.862911in}}%
\pgfpathlineto{\pgfqpoint{73.757348in}{5.886886in}}%
\pgfpathlineto{\pgfqpoint{73.763163in}{5.859294in}}%
\pgfpathlineto{\pgfqpoint{73.768977in}{5.850137in}}%
\pgfpathlineto{\pgfqpoint{73.774792in}{5.845243in}}%
\pgfpathlineto{\pgfqpoint{73.780606in}{5.847855in}}%
\pgfpathlineto{\pgfqpoint{73.786421in}{5.860859in}}%
\pgfpathlineto{\pgfqpoint{73.792235in}{5.851483in}}%
\pgfpathlineto{\pgfqpoint{73.798050in}{5.849128in}}%
\pgfpathlineto{\pgfqpoint{73.803864in}{5.875389in}}%
\pgfpathlineto{\pgfqpoint{73.809678in}{5.860156in}}%
\pgfpathlineto{\pgfqpoint{73.815493in}{5.825265in}}%
\pgfpathlineto{\pgfqpoint{73.821307in}{5.839473in}}%
\pgfpathlineto{\pgfqpoint{73.827122in}{5.833731in}}%
\pgfpathlineto{\pgfqpoint{73.832936in}{5.847723in}}%
\pgfpathlineto{\pgfqpoint{73.838751in}{5.835746in}}%
\pgfpathlineto{\pgfqpoint{73.844565in}{5.821207in}}%
\pgfpathlineto{\pgfqpoint{73.850380in}{5.822098in}}%
\pgfpathlineto{\pgfqpoint{73.856194in}{5.830751in}}%
\pgfpathlineto{\pgfqpoint{73.862008in}{5.811733in}}%
\pgfpathlineto{\pgfqpoint{73.867823in}{5.815100in}}%
\pgfpathlineto{\pgfqpoint{73.873637in}{5.834110in}}%
\pgfpathlineto{\pgfqpoint{73.879452in}{5.828289in}}%
\pgfpathlineto{\pgfqpoint{73.885266in}{5.826358in}}%
\pgfpathlineto{\pgfqpoint{73.891081in}{5.814462in}}%
\pgfpathlineto{\pgfqpoint{73.896895in}{5.844769in}}%
\pgfpathlineto{\pgfqpoint{73.902710in}{5.834217in}}%
\pgfpathlineto{\pgfqpoint{73.908524in}{5.816443in}}%
\pgfpathlineto{\pgfqpoint{73.914338in}{5.822539in}}%
\pgfpathlineto{\pgfqpoint{73.920153in}{5.806182in}}%
\pgfpathlineto{\pgfqpoint{73.925967in}{5.843268in}}%
\pgfpathlineto{\pgfqpoint{73.931782in}{5.809475in}}%
\pgfpathlineto{\pgfqpoint{73.937596in}{5.829299in}}%
\pgfpathlineto{\pgfqpoint{73.943411in}{5.800763in}}%
\pgfpathlineto{\pgfqpoint{73.949225in}{5.780112in}}%
\pgfpathlineto{\pgfqpoint{73.955040in}{5.792142in}}%
\pgfpathlineto{\pgfqpoint{73.960854in}{5.805364in}}%
\pgfpathlineto{\pgfqpoint{73.966668in}{5.803536in}}%
\pgfpathlineto{\pgfqpoint{73.972483in}{5.796404in}}%
\pgfpathlineto{\pgfqpoint{73.978297in}{5.798731in}}%
\pgfpathlineto{\pgfqpoint{73.984112in}{5.773895in}}%
\pgfpathlineto{\pgfqpoint{73.989926in}{5.787132in}}%
\pgfpathlineto{\pgfqpoint{73.995741in}{5.802758in}}%
\pgfpathlineto{\pgfqpoint{74.001555in}{5.771257in}}%
\pgfpathlineto{\pgfqpoint{74.007370in}{5.801692in}}%
\pgfpathlineto{\pgfqpoint{74.013184in}{5.790024in}}%
\pgfpathlineto{\pgfqpoint{74.018998in}{5.784873in}}%
\pgfpathlineto{\pgfqpoint{74.024813in}{5.796111in}}%
\pgfpathlineto{\pgfqpoint{74.030627in}{5.771013in}}%
\pgfpathlineto{\pgfqpoint{74.036442in}{5.756306in}}%
\pgfpathlineto{\pgfqpoint{74.042256in}{5.787776in}}%
\pgfpathlineto{\pgfqpoint{74.048071in}{5.764525in}}%
\pgfpathlineto{\pgfqpoint{74.053885in}{5.757586in}}%
\pgfpathlineto{\pgfqpoint{74.059700in}{5.776837in}}%
\pgfpathlineto{\pgfqpoint{74.065514in}{5.758142in}}%
\pgfpathlineto{\pgfqpoint{74.071328in}{5.777969in}}%
\pgfpathlineto{\pgfqpoint{74.077143in}{5.756333in}}%
\pgfpathlineto{\pgfqpoint{74.082957in}{5.752001in}}%
\pgfpathlineto{\pgfqpoint{74.088772in}{5.738964in}}%
\pgfpathlineto{\pgfqpoint{74.094586in}{5.777030in}}%
\pgfpathlineto{\pgfqpoint{74.100401in}{5.727344in}}%
\pgfpathlineto{\pgfqpoint{74.106215in}{5.758602in}}%
\pgfpathlineto{\pgfqpoint{74.112030in}{5.739412in}}%
\pgfpathlineto{\pgfqpoint{74.117844in}{5.747106in}}%
\pgfpathlineto{\pgfqpoint{74.123658in}{5.718462in}}%
\pgfpathlineto{\pgfqpoint{74.129473in}{5.732154in}}%
\pgfpathlineto{\pgfqpoint{74.135287in}{5.709703in}}%
\pgfpathlineto{\pgfqpoint{74.141102in}{5.732714in}}%
\pgfpathlineto{\pgfqpoint{74.146916in}{5.726276in}}%
\pgfpathlineto{\pgfqpoint{74.152731in}{5.714650in}}%
\pgfpathlineto{\pgfqpoint{74.158545in}{5.735131in}}%
\pgfpathlineto{\pgfqpoint{74.164360in}{5.704585in}}%
\pgfpathlineto{\pgfqpoint{74.170174in}{5.736512in}}%
\pgfpathlineto{\pgfqpoint{74.175988in}{5.693462in}}%
\pgfpathlineto{\pgfqpoint{74.181803in}{5.727567in}}%
\pgfpathlineto{\pgfqpoint{74.187617in}{5.688529in}}%
\pgfpathlineto{\pgfqpoint{74.193432in}{5.705075in}}%
\pgfpathlineto{\pgfqpoint{74.199246in}{5.756988in}}%
\pgfpathlineto{\pgfqpoint{74.205061in}{5.708354in}}%
\pgfpathlineto{\pgfqpoint{74.210875in}{5.722481in}}%
\pgfpathlineto{\pgfqpoint{74.216690in}{5.733249in}}%
\pgfpathlineto{\pgfqpoint{74.222504in}{5.700133in}}%
\pgfpathlineto{\pgfqpoint{74.228319in}{5.694916in}}%
\pgfpathlineto{\pgfqpoint{74.234133in}{5.718739in}}%
\pgfpathlineto{\pgfqpoint{74.239947in}{5.710077in}}%
\pgfpathlineto{\pgfqpoint{74.245762in}{5.728224in}}%
\pgfpathlineto{\pgfqpoint{74.251576in}{5.716877in}}%
\pgfpathlineto{\pgfqpoint{74.257391in}{5.717159in}}%
\pgfpathlineto{\pgfqpoint{74.263205in}{5.726427in}}%
\pgfpathlineto{\pgfqpoint{74.269020in}{5.687595in}}%
\pgfpathlineto{\pgfqpoint{74.274834in}{5.704858in}}%
\pgfpathlineto{\pgfqpoint{74.280649in}{5.712573in}}%
\pgfpathlineto{\pgfqpoint{74.286463in}{5.706286in}}%
\pgfpathlineto{\pgfqpoint{74.292277in}{5.690037in}}%
\pgfpathlineto{\pgfqpoint{74.298092in}{5.722118in}}%
\pgfpathlineto{\pgfqpoint{74.303906in}{5.704655in}}%
\pgfpathlineto{\pgfqpoint{74.309721in}{5.688204in}}%
\pgfpathlineto{\pgfqpoint{74.315535in}{5.711591in}}%
\pgfpathlineto{\pgfqpoint{74.321350in}{5.695401in}}%
\pgfpathlineto{\pgfqpoint{74.327164in}{5.714919in}}%
\pgfpathlineto{\pgfqpoint{74.332979in}{5.727827in}}%
\pgfpathlineto{\pgfqpoint{74.338793in}{5.700954in}}%
\pgfpathlineto{\pgfqpoint{74.344607in}{5.682126in}}%
\pgfpathlineto{\pgfqpoint{74.350422in}{5.692264in}}%
\pgfpathlineto{\pgfqpoint{74.356236in}{5.662149in}}%
\pgfpathlineto{\pgfqpoint{74.362051in}{5.698641in}}%
\pgfpathlineto{\pgfqpoint{74.367865in}{5.660050in}}%
\pgfpathlineto{\pgfqpoint{74.373680in}{5.669609in}}%
\pgfpathlineto{\pgfqpoint{74.379494in}{5.678603in}}%
\pgfpathlineto{\pgfqpoint{74.385309in}{5.655504in}}%
\pgfpathlineto{\pgfqpoint{74.391123in}{5.646040in}}%
\pgfpathlineto{\pgfqpoint{74.396937in}{5.654790in}}%
\pgfpathlineto{\pgfqpoint{74.402752in}{5.643168in}}%
\pgfpathlineto{\pgfqpoint{74.408566in}{5.653252in}}%
\pgfpathlineto{\pgfqpoint{74.414381in}{5.641261in}}%
\pgfpathlineto{\pgfqpoint{74.420195in}{5.645681in}}%
\pgfpathlineto{\pgfqpoint{74.426010in}{5.635428in}}%
\pgfpathlineto{\pgfqpoint{74.431824in}{5.653822in}}%
\pgfpathlineto{\pgfqpoint{74.437639in}{5.629560in}}%
\pgfpathlineto{\pgfqpoint{74.443453in}{5.653886in}}%
\pgfpathlineto{\pgfqpoint{74.449267in}{5.638980in}}%
\pgfpathlineto{\pgfqpoint{74.455082in}{5.639919in}}%
\pgfpathlineto{\pgfqpoint{74.460896in}{5.615393in}}%
\pgfpathlineto{\pgfqpoint{74.466711in}{5.590023in}}%
\pgfpathlineto{\pgfqpoint{74.472525in}{5.626915in}}%
\pgfpathlineto{\pgfqpoint{74.478340in}{5.607069in}}%
\pgfpathlineto{\pgfqpoint{74.484154in}{5.614084in}}%
\pgfpathlineto{\pgfqpoint{74.489969in}{5.626951in}}%
\pgfpathlineto{\pgfqpoint{74.495783in}{5.616786in}}%
\pgfpathlineto{\pgfqpoint{74.501597in}{5.633480in}}%
\pgfpathlineto{\pgfqpoint{74.507412in}{5.610139in}}%
\pgfpathlineto{\pgfqpoint{74.513226in}{5.583178in}}%
\pgfpathlineto{\pgfqpoint{74.519041in}{5.574184in}}%
\pgfpathlineto{\pgfqpoint{74.524855in}{5.611924in}}%
\pgfpathlineto{\pgfqpoint{74.530670in}{5.602339in}}%
\pgfpathlineto{\pgfqpoint{74.536484in}{5.611734in}}%
\pgfpathlineto{\pgfqpoint{74.542299in}{5.615225in}}%
\pgfpathlineto{\pgfqpoint{74.548113in}{5.602396in}}%
\pgfpathlineto{\pgfqpoint{74.553927in}{5.599746in}}%
\pgfpathlineto{\pgfqpoint{74.559742in}{5.602842in}}%
\pgfpathlineto{\pgfqpoint{74.565556in}{5.594319in}}%
\pgfpathlineto{\pgfqpoint{74.571371in}{5.611482in}}%
\pgfpathlineto{\pgfqpoint{74.577185in}{5.595202in}}%
\pgfpathlineto{\pgfqpoint{74.583000in}{5.593790in}}%
\pgfpathlineto{\pgfqpoint{74.588814in}{5.600703in}}%
\pgfpathlineto{\pgfqpoint{74.594629in}{5.592746in}}%
\pgfpathlineto{\pgfqpoint{74.600443in}{5.568565in}}%
\pgfpathlineto{\pgfqpoint{74.606257in}{5.558601in}}%
\pgfpathlineto{\pgfqpoint{74.612072in}{5.578009in}}%
\pgfpathlineto{\pgfqpoint{74.617886in}{5.558447in}}%
\pgfpathlineto{\pgfqpoint{74.623701in}{5.579027in}}%
\pgfpathlineto{\pgfqpoint{74.629515in}{5.583699in}}%
\pgfpathlineto{\pgfqpoint{74.635330in}{5.584644in}}%
\pgfpathlineto{\pgfqpoint{74.641144in}{5.572067in}}%
\pgfpathlineto{\pgfqpoint{74.646959in}{5.573385in}}%
\pgfpathlineto{\pgfqpoint{74.652773in}{5.603057in}}%
\pgfpathlineto{\pgfqpoint{74.658587in}{5.563410in}}%
\pgfpathlineto{\pgfqpoint{74.664402in}{5.586713in}}%
\pgfpathlineto{\pgfqpoint{74.670216in}{5.562234in}}%
\pgfpathlineto{\pgfqpoint{74.676031in}{5.567007in}}%
\pgfpathlineto{\pgfqpoint{74.681845in}{5.546183in}}%
\pgfpathlineto{\pgfqpoint{74.687660in}{5.544345in}}%
\pgfpathlineto{\pgfqpoint{74.693474in}{5.544475in}}%
\pgfpathlineto{\pgfqpoint{74.699289in}{5.535956in}}%
\pgfpathlineto{\pgfqpoint{74.705103in}{5.559515in}}%
\pgfpathlineto{\pgfqpoint{74.710917in}{5.543191in}}%
\pgfpathlineto{\pgfqpoint{74.716732in}{5.539786in}}%
\pgfpathlineto{\pgfqpoint{74.722546in}{5.559252in}}%
\pgfpathlineto{\pgfqpoint{74.728361in}{5.523741in}}%
\pgfpathlineto{\pgfqpoint{74.734175in}{5.520977in}}%
\pgfpathlineto{\pgfqpoint{74.739990in}{5.535900in}}%
\pgfpathlineto{\pgfqpoint{74.745804in}{5.520726in}}%
\pgfpathlineto{\pgfqpoint{74.751619in}{5.511351in}}%
\pgfpathlineto{\pgfqpoint{74.757433in}{5.517876in}}%
\pgfpathlineto{\pgfqpoint{74.763247in}{5.533802in}}%
\pgfpathlineto{\pgfqpoint{74.769062in}{5.507995in}}%
\pgfpathlineto{\pgfqpoint{74.774876in}{5.517034in}}%
\pgfpathlineto{\pgfqpoint{74.780691in}{5.502056in}}%
\pgfpathlineto{\pgfqpoint{74.786505in}{5.497638in}}%
\pgfpathlineto{\pgfqpoint{74.792320in}{5.514566in}}%
\pgfpathlineto{\pgfqpoint{74.798134in}{5.515479in}}%
\pgfpathlineto{\pgfqpoint{74.803949in}{5.512105in}}%
\pgfpathlineto{\pgfqpoint{74.809763in}{5.519375in}}%
\pgfpathlineto{\pgfqpoint{74.815578in}{5.492745in}}%
\pgfpathlineto{\pgfqpoint{74.821392in}{5.485657in}}%
\pgfpathlineto{\pgfqpoint{74.827206in}{5.471397in}}%
\pgfpathlineto{\pgfqpoint{74.833021in}{5.498338in}}%
\pgfpathlineto{\pgfqpoint{74.838835in}{5.462034in}}%
\pgfpathlineto{\pgfqpoint{74.844650in}{5.482554in}}%
\pgfpathlineto{\pgfqpoint{74.850464in}{5.472434in}}%
\pgfpathlineto{\pgfqpoint{74.856279in}{5.476513in}}%
\pgfpathlineto{\pgfqpoint{74.862093in}{5.461076in}}%
\pgfpathlineto{\pgfqpoint{74.867908in}{5.460188in}}%
\pgfpathlineto{\pgfqpoint{74.873722in}{5.481084in}}%
\pgfpathlineto{\pgfqpoint{74.879536in}{5.457907in}}%
\pgfpathlineto{\pgfqpoint{74.885351in}{5.469195in}}%
\pgfpathlineto{\pgfqpoint{74.891165in}{5.464557in}}%
\pgfpathlineto{\pgfqpoint{74.896980in}{5.487559in}}%
\pgfpathlineto{\pgfqpoint{74.902794in}{5.437575in}}%
\pgfpathlineto{\pgfqpoint{74.908609in}{5.414420in}}%
\pgfpathlineto{\pgfqpoint{74.914423in}{5.433870in}}%
\pgfpathlineto{\pgfqpoint{74.920238in}{5.436508in}}%
\pgfpathlineto{\pgfqpoint{74.926052in}{5.446402in}}%
\pgfpathlineto{\pgfqpoint{74.931866in}{5.413902in}}%
\pgfpathlineto{\pgfqpoint{74.937681in}{5.423721in}}%
\pgfpathlineto{\pgfqpoint{74.943495in}{5.461334in}}%
\pgfpathlineto{\pgfqpoint{74.949310in}{5.438817in}}%
\pgfpathlineto{\pgfqpoint{74.955124in}{5.422749in}}%
\pgfpathlineto{\pgfqpoint{74.960939in}{5.431434in}}%
\pgfpathlineto{\pgfqpoint{74.966753in}{5.440160in}}%
\pgfpathlineto{\pgfqpoint{74.972568in}{5.439160in}}%
\pgfpathlineto{\pgfqpoint{74.978382in}{5.390637in}}%
\pgfpathlineto{\pgfqpoint{74.984196in}{5.388251in}}%
\pgfpathlineto{\pgfqpoint{74.990011in}{5.389163in}}%
\pgfpathlineto{\pgfqpoint{74.995825in}{5.383416in}}%
\pgfpathlineto{\pgfqpoint{75.001640in}{5.365769in}}%
\pgfpathlineto{\pgfqpoint{75.007454in}{5.369208in}}%
\pgfpathlineto{\pgfqpoint{75.013269in}{5.374741in}}%
\pgfpathlineto{\pgfqpoint{75.019083in}{5.378866in}}%
\pgfpathlineto{\pgfqpoint{75.024898in}{5.374806in}}%
\pgfpathlineto{\pgfqpoint{75.030712in}{5.393313in}}%
\pgfpathlineto{\pgfqpoint{75.036526in}{5.358870in}}%
\pgfpathlineto{\pgfqpoint{75.042341in}{5.392237in}}%
\pgfpathlineto{\pgfqpoint{75.048155in}{5.350246in}}%
\pgfpathlineto{\pgfqpoint{75.053970in}{5.387645in}}%
\pgfpathlineto{\pgfqpoint{75.059784in}{5.387472in}}%
\pgfpathlineto{\pgfqpoint{75.065599in}{5.353294in}}%
\pgfpathlineto{\pgfqpoint{75.071413in}{5.355610in}}%
\pgfpathlineto{\pgfqpoint{75.077228in}{5.333028in}}%
\pgfpathlineto{\pgfqpoint{75.083042in}{5.314932in}}%
\pgfpathlineto{\pgfqpoint{75.088856in}{5.323777in}}%
\pgfpathlineto{\pgfqpoint{75.094671in}{5.310768in}}%
\pgfpathlineto{\pgfqpoint{75.100485in}{5.296433in}}%
\pgfpathlineto{\pgfqpoint{75.106300in}{5.279421in}}%
\pgfpathlineto{\pgfqpoint{75.112114in}{5.302877in}}%
\pgfpathlineto{\pgfqpoint{75.117929in}{5.294030in}}%
\pgfpathlineto{\pgfqpoint{75.123743in}{5.271277in}}%
\pgfpathlineto{\pgfqpoint{75.129558in}{5.268411in}}%
\pgfpathlineto{\pgfqpoint{75.135372in}{5.274162in}}%
\pgfpathlineto{\pgfqpoint{75.141186in}{5.293289in}}%
\pgfpathlineto{\pgfqpoint{75.147001in}{5.264701in}}%
\pgfpathlineto{\pgfqpoint{75.152815in}{5.273223in}}%
\pgfpathlineto{\pgfqpoint{75.158630in}{5.253029in}}%
\pgfpathlineto{\pgfqpoint{75.164444in}{5.254033in}}%
\pgfpathlineto{\pgfqpoint{75.170259in}{5.248248in}}%
\pgfpathlineto{\pgfqpoint{75.176073in}{5.229536in}}%
\pgfpathlineto{\pgfqpoint{75.181888in}{5.238966in}}%
\pgfpathlineto{\pgfqpoint{75.187702in}{5.209296in}}%
\pgfpathlineto{\pgfqpoint{75.193516in}{5.244934in}}%
\pgfpathlineto{\pgfqpoint{75.199331in}{5.222488in}}%
\pgfpathlineto{\pgfqpoint{75.205145in}{5.212972in}}%
\pgfpathlineto{\pgfqpoint{75.210960in}{5.224852in}}%
\pgfpathlineto{\pgfqpoint{75.216774in}{5.202341in}}%
\pgfpathlineto{\pgfqpoint{75.222589in}{5.201129in}}%
\pgfpathlineto{\pgfqpoint{75.228403in}{5.199425in}}%
\pgfpathlineto{\pgfqpoint{75.234218in}{5.197871in}}%
\pgfpathlineto{\pgfqpoint{75.240032in}{5.191542in}}%
\pgfpathlineto{\pgfqpoint{75.245846in}{5.222260in}}%
\pgfpathlineto{\pgfqpoint{75.251661in}{5.171385in}}%
\pgfpathlineto{\pgfqpoint{75.257475in}{5.192141in}}%
\pgfpathlineto{\pgfqpoint{75.263290in}{5.172393in}}%
\pgfpathlineto{\pgfqpoint{75.269104in}{5.168609in}}%
\pgfpathlineto{\pgfqpoint{75.274919in}{5.184769in}}%
\pgfpathlineto{\pgfqpoint{75.280733in}{5.160747in}}%
\pgfpathlineto{\pgfqpoint{75.286548in}{5.151837in}}%
\pgfpathlineto{\pgfqpoint{75.292362in}{5.156632in}}%
\pgfpathlineto{\pgfqpoint{75.298176in}{5.149123in}}%
\pgfpathlineto{\pgfqpoint{75.303991in}{5.159670in}}%
\pgfpathlineto{\pgfqpoint{75.309805in}{5.131798in}}%
\pgfpathlineto{\pgfqpoint{75.315620in}{5.127458in}}%
\pgfpathlineto{\pgfqpoint{75.321434in}{5.139735in}}%
\pgfpathlineto{\pgfqpoint{75.327249in}{5.154505in}}%
\pgfpathlineto{\pgfqpoint{75.333063in}{5.157921in}}%
\pgfpathlineto{\pgfqpoint{75.338878in}{5.149579in}}%
\pgfpathlineto{\pgfqpoint{75.344692in}{5.149263in}}%
\pgfpathlineto{\pgfqpoint{75.350506in}{5.143545in}}%
\pgfpathlineto{\pgfqpoint{75.356321in}{5.148084in}}%
\pgfpathlineto{\pgfqpoint{75.362135in}{5.142211in}}%
\pgfpathlineto{\pgfqpoint{75.367950in}{5.136318in}}%
\pgfpathlineto{\pgfqpoint{75.373764in}{5.136986in}}%
\pgfpathlineto{\pgfqpoint{75.379579in}{5.139958in}}%
\pgfpathlineto{\pgfqpoint{75.385393in}{5.142024in}}%
\pgfpathlineto{\pgfqpoint{75.391208in}{5.131490in}}%
\pgfpathlineto{\pgfqpoint{75.397022in}{5.123978in}}%
\pgfpathlineto{\pgfqpoint{75.402836in}{5.149976in}}%
\pgfpathlineto{\pgfqpoint{75.408651in}{5.145082in}}%
\pgfpathlineto{\pgfqpoint{75.414465in}{5.147728in}}%
\pgfpathlineto{\pgfqpoint{75.420280in}{5.121709in}}%
\pgfpathlineto{\pgfqpoint{75.426094in}{5.122710in}}%
\pgfpathlineto{\pgfqpoint{75.431909in}{5.124336in}}%
\pgfpathlineto{\pgfqpoint{75.437723in}{5.137634in}}%
\pgfpathlineto{\pgfqpoint{75.443538in}{5.118350in}}%
\pgfpathlineto{\pgfqpoint{75.449352in}{5.107417in}}%
\pgfpathlineto{\pgfqpoint{75.455167in}{5.076847in}}%
\pgfpathlineto{\pgfqpoint{75.460981in}{5.089115in}}%
\pgfpathlineto{\pgfqpoint{75.466795in}{5.103683in}}%
\pgfpathlineto{\pgfqpoint{75.472610in}{5.087658in}}%
\pgfpathlineto{\pgfqpoint{75.478424in}{5.094920in}}%
\pgfpathlineto{\pgfqpoint{75.484239in}{5.071296in}}%
\pgfpathlineto{\pgfqpoint{75.490053in}{5.061389in}}%
\pgfpathlineto{\pgfqpoint{75.495868in}{5.067957in}}%
\pgfpathlineto{\pgfqpoint{75.501682in}{5.064773in}}%
\pgfpathlineto{\pgfqpoint{75.507497in}{5.063860in}}%
\pgfpathlineto{\pgfqpoint{75.513311in}{5.079859in}}%
\pgfpathlineto{\pgfqpoint{75.519125in}{5.059712in}}%
\pgfpathlineto{\pgfqpoint{75.524940in}{5.068881in}}%
\pgfpathlineto{\pgfqpoint{75.530754in}{5.075020in}}%
\pgfpathlineto{\pgfqpoint{75.536569in}{5.090245in}}%
\pgfpathlineto{\pgfqpoint{75.542383in}{5.061136in}}%
\pgfpathlineto{\pgfqpoint{75.548198in}{5.040611in}}%
\pgfpathlineto{\pgfqpoint{75.554012in}{5.057407in}}%
\pgfpathlineto{\pgfqpoint{75.559827in}{5.061560in}}%
\pgfpathlineto{\pgfqpoint{75.565641in}{5.046425in}}%
\pgfpathlineto{\pgfqpoint{75.571455in}{5.047149in}}%
\pgfpathlineto{\pgfqpoint{75.577270in}{5.050313in}}%
\pgfpathlineto{\pgfqpoint{75.583084in}{5.013833in}}%
\pgfpathlineto{\pgfqpoint{75.588899in}{5.024916in}}%
\pgfpathlineto{\pgfqpoint{75.594713in}{5.032319in}}%
\pgfpathlineto{\pgfqpoint{75.600528in}{5.038410in}}%
\pgfpathlineto{\pgfqpoint{75.606342in}{5.025310in}}%
\pgfpathlineto{\pgfqpoint{75.612157in}{5.013700in}}%
\pgfpathlineto{\pgfqpoint{75.617971in}{5.007245in}}%
\pgfpathlineto{\pgfqpoint{75.623785in}{4.999839in}}%
\pgfpathlineto{\pgfqpoint{75.629600in}{4.976163in}}%
\pgfpathlineto{\pgfqpoint{75.635414in}{4.981877in}}%
\pgfpathlineto{\pgfqpoint{75.641229in}{4.982003in}}%
\pgfpathlineto{\pgfqpoint{75.647043in}{5.003755in}}%
\pgfpathlineto{\pgfqpoint{75.652858in}{5.001124in}}%
\pgfpathlineto{\pgfqpoint{75.658672in}{4.965200in}}%
\pgfpathlineto{\pgfqpoint{75.664487in}{4.965641in}}%
\pgfpathlineto{\pgfqpoint{75.670301in}{4.971881in}}%
\pgfpathlineto{\pgfqpoint{75.676115in}{4.965552in}}%
\pgfpathlineto{\pgfqpoint{75.681930in}{4.986887in}}%
\pgfpathlineto{\pgfqpoint{75.687744in}{4.964190in}}%
\pgfpathlineto{\pgfqpoint{75.693559in}{4.956484in}}%
\pgfpathlineto{\pgfqpoint{75.699373in}{4.953421in}}%
\pgfpathlineto{\pgfqpoint{75.705188in}{4.956077in}}%
\pgfpathlineto{\pgfqpoint{75.711002in}{4.953089in}}%
\pgfpathlineto{\pgfqpoint{75.716817in}{4.931768in}}%
\pgfpathlineto{\pgfqpoint{75.722631in}{4.941440in}}%
\pgfpathlineto{\pgfqpoint{75.728445in}{4.942167in}}%
\pgfpathlineto{\pgfqpoint{75.734260in}{4.933797in}}%
\pgfpathlineto{\pgfqpoint{75.740074in}{4.937234in}}%
\pgfpathlineto{\pgfqpoint{75.745889in}{4.908715in}}%
\pgfpathlineto{\pgfqpoint{75.751703in}{4.892154in}}%
\pgfpathlineto{\pgfqpoint{75.757518in}{4.909879in}}%
\pgfpathlineto{\pgfqpoint{75.763332in}{4.885154in}}%
\pgfpathlineto{\pgfqpoint{75.769147in}{4.889415in}}%
\pgfpathlineto{\pgfqpoint{75.774961in}{4.869805in}}%
\pgfpathlineto{\pgfqpoint{75.780775in}{4.866817in}}%
\pgfpathlineto{\pgfqpoint{75.786590in}{4.881738in}}%
\pgfpathlineto{\pgfqpoint{75.792404in}{4.879105in}}%
\pgfpathlineto{\pgfqpoint{75.798219in}{4.873339in}}%
\pgfpathlineto{\pgfqpoint{75.804033in}{4.898220in}}%
\pgfpathlineto{\pgfqpoint{75.809848in}{4.870154in}}%
\pgfpathlineto{\pgfqpoint{75.815662in}{4.894223in}}%
\pgfpathlineto{\pgfqpoint{75.821477in}{4.912785in}}%
\pgfpathlineto{\pgfqpoint{75.827291in}{4.890353in}}%
\pgfpathlineto{\pgfqpoint{75.833105in}{4.875072in}}%
\pgfpathlineto{\pgfqpoint{75.838920in}{4.874599in}}%
\pgfpathlineto{\pgfqpoint{75.844734in}{4.886767in}}%
\pgfpathlineto{\pgfqpoint{75.850549in}{4.846419in}}%
\pgfpathlineto{\pgfqpoint{75.856363in}{4.869025in}}%
\pgfpathlineto{\pgfqpoint{75.862178in}{4.814407in}}%
\pgfpathlineto{\pgfqpoint{75.867992in}{4.852686in}}%
\pgfpathlineto{\pgfqpoint{75.873807in}{4.827647in}}%
\pgfpathlineto{\pgfqpoint{75.879621in}{4.816485in}}%
\pgfpathlineto{\pgfqpoint{75.885435in}{4.842873in}}%
\pgfpathlineto{\pgfqpoint{75.891250in}{4.837429in}}%
\pgfpathlineto{\pgfqpoint{75.897064in}{4.819708in}}%
\pgfpathlineto{\pgfqpoint{75.902879in}{4.862715in}}%
\pgfpathlineto{\pgfqpoint{75.908693in}{4.847785in}}%
\pgfpathlineto{\pgfqpoint{75.914508in}{4.785924in}}%
\pgfpathlineto{\pgfqpoint{75.920322in}{4.847826in}}%
\pgfpathlineto{\pgfqpoint{75.926137in}{4.776925in}}%
\pgfpathlineto{\pgfqpoint{75.931951in}{4.811095in}}%
\pgfpathlineto{\pgfqpoint{75.937765in}{4.813281in}}%
\pgfpathlineto{\pgfqpoint{75.943580in}{4.821363in}}%
\pgfpathlineto{\pgfqpoint{75.949394in}{4.806713in}}%
\pgfpathlineto{\pgfqpoint{75.955209in}{4.768894in}}%
\pgfpathlineto{\pgfqpoint{75.961023in}{4.805268in}}%
\pgfpathlineto{\pgfqpoint{75.966838in}{4.804700in}}%
\pgfpathlineto{\pgfqpoint{75.972652in}{4.809441in}}%
\pgfpathlineto{\pgfqpoint{75.978467in}{4.776274in}}%
\pgfpathlineto{\pgfqpoint{75.984281in}{4.767390in}}%
\pgfpathlineto{\pgfqpoint{75.990095in}{4.760727in}}%
\pgfpathlineto{\pgfqpoint{75.995910in}{4.785868in}}%
\pgfpathlineto{\pgfqpoint{76.001724in}{4.769633in}}%
\pgfpathlineto{\pgfqpoint{76.007539in}{4.768244in}}%
\pgfpathlineto{\pgfqpoint{76.013353in}{4.771486in}}%
\pgfpathlineto{\pgfqpoint{76.019168in}{4.770553in}}%
\pgfpathlineto{\pgfqpoint{76.024982in}{4.782331in}}%
\pgfpathlineto{\pgfqpoint{76.030797in}{4.757169in}}%
\pgfpathlineto{\pgfqpoint{76.036611in}{4.763641in}}%
\pgfpathlineto{\pgfqpoint{76.042425in}{4.735611in}}%
\pgfpathlineto{\pgfqpoint{76.048240in}{4.743819in}}%
\pgfpathlineto{\pgfqpoint{76.054054in}{4.787510in}}%
\pgfpathlineto{\pgfqpoint{76.059869in}{4.766387in}}%
\pgfpathlineto{\pgfqpoint{76.065683in}{4.735227in}}%
\pgfpathlineto{\pgfqpoint{76.071498in}{4.758213in}}%
\pgfpathlineto{\pgfqpoint{76.077312in}{4.765808in}}%
\pgfpathlineto{\pgfqpoint{76.083127in}{4.758535in}}%
\pgfpathlineto{\pgfqpoint{76.088941in}{4.736471in}}%
\pgfpathlineto{\pgfqpoint{76.094756in}{4.732084in}}%
\pgfpathlineto{\pgfqpoint{76.100570in}{4.730411in}}%
\pgfpathlineto{\pgfqpoint{76.106384in}{4.738676in}}%
\pgfpathlineto{\pgfqpoint{76.112199in}{4.740704in}}%
\pgfpathlineto{\pgfqpoint{76.118013in}{4.750377in}}%
\pgfpathlineto{\pgfqpoint{76.123828in}{4.741840in}}%
\pgfpathlineto{\pgfqpoint{76.129642in}{4.742391in}}%
\pgfpathlineto{\pgfqpoint{76.135457in}{4.744551in}}%
\pgfpathlineto{\pgfqpoint{76.141271in}{4.730364in}}%
\pgfpathlineto{\pgfqpoint{76.147086in}{4.730113in}}%
\pgfpathlineto{\pgfqpoint{76.152900in}{4.741856in}}%
\pgfpathlineto{\pgfqpoint{76.158714in}{4.774382in}}%
\pgfpathlineto{\pgfqpoint{76.164529in}{4.743539in}}%
\pgfpathlineto{\pgfqpoint{76.170343in}{4.737860in}}%
\pgfpathlineto{\pgfqpoint{76.176158in}{4.737964in}}%
\pgfpathlineto{\pgfqpoint{76.181972in}{4.761650in}}%
\pgfpathlineto{\pgfqpoint{76.187787in}{4.769986in}}%
\pgfpathlineto{\pgfqpoint{76.193601in}{4.729420in}}%
\pgfpathlineto{\pgfqpoint{76.199416in}{4.744955in}}%
\pgfpathlineto{\pgfqpoint{76.205230in}{4.721403in}}%
\pgfpathlineto{\pgfqpoint{76.211044in}{4.732727in}}%
\pgfpathlineto{\pgfqpoint{76.216859in}{4.751357in}}%
\pgfpathlineto{\pgfqpoint{76.222673in}{4.751574in}}%
\pgfpathlineto{\pgfqpoint{76.228488in}{4.738500in}}%
\pgfpathlineto{\pgfqpoint{76.234302in}{4.725596in}}%
\pgfpathlineto{\pgfqpoint{76.240117in}{4.751951in}}%
\pgfpathlineto{\pgfqpoint{76.245931in}{4.761957in}}%
\pgfpathlineto{\pgfqpoint{76.251746in}{4.731732in}}%
\pgfpathlineto{\pgfqpoint{76.257560in}{4.738112in}}%
\pgfpathlineto{\pgfqpoint{76.263374in}{4.750085in}}%
\pgfpathlineto{\pgfqpoint{76.269189in}{4.728532in}}%
\pgfpathlineto{\pgfqpoint{76.275003in}{4.728308in}}%
\pgfpathlineto{\pgfqpoint{76.280818in}{4.732239in}}%
\pgfpathlineto{\pgfqpoint{76.286632in}{4.698918in}}%
\pgfpathlineto{\pgfqpoint{76.292447in}{4.742937in}}%
\pgfpathlineto{\pgfqpoint{76.298261in}{4.736485in}}%
\pgfpathlineto{\pgfqpoint{76.304076in}{4.723788in}}%
\pgfpathlineto{\pgfqpoint{76.309890in}{4.708743in}}%
\pgfpathlineto{\pgfqpoint{76.315704in}{4.713319in}}%
\pgfpathlineto{\pgfqpoint{76.321519in}{4.717659in}}%
\pgfpathlineto{\pgfqpoint{76.327333in}{4.707498in}}%
\pgfpathlineto{\pgfqpoint{76.333148in}{4.694342in}}%
\pgfpathlineto{\pgfqpoint{76.338962in}{4.694233in}}%
\pgfpathlineto{\pgfqpoint{76.344777in}{4.699357in}}%
\pgfpathlineto{\pgfqpoint{76.350591in}{4.722432in}}%
\pgfpathlineto{\pgfqpoint{76.356406in}{4.707201in}}%
\pgfpathlineto{\pgfqpoint{76.362220in}{4.707964in}}%
\pgfpathlineto{\pgfqpoint{76.368034in}{4.707873in}}%
\pgfpathlineto{\pgfqpoint{76.373849in}{4.717633in}}%
\pgfpathlineto{\pgfqpoint{76.379663in}{4.711110in}}%
\pgfpathlineto{\pgfqpoint{76.385478in}{4.722072in}}%
\pgfpathlineto{\pgfqpoint{76.391292in}{4.730522in}}%
\pgfpathlineto{\pgfqpoint{76.397107in}{4.724791in}}%
\pgfpathlineto{\pgfqpoint{76.402921in}{4.734429in}}%
\pgfpathlineto{\pgfqpoint{76.408736in}{4.700717in}}%
\pgfpathlineto{\pgfqpoint{76.414550in}{4.737349in}}%
\pgfpathlineto{\pgfqpoint{76.420364in}{4.735061in}}%
\pgfpathlineto{\pgfqpoint{76.426179in}{4.748328in}}%
\pgfpathlineto{\pgfqpoint{76.431993in}{4.725902in}}%
\pgfpathlineto{\pgfqpoint{76.437808in}{4.737643in}}%
\pgfpathlineto{\pgfqpoint{76.443622in}{4.715337in}}%
\pgfpathlineto{\pgfqpoint{76.449437in}{4.721499in}}%
\pgfpathlineto{\pgfqpoint{76.455251in}{4.760655in}}%
\pgfpathlineto{\pgfqpoint{76.461066in}{4.751557in}}%
\pgfpathlineto{\pgfqpoint{76.466880in}{4.769619in}}%
\pgfpathlineto{\pgfqpoint{76.472694in}{4.747990in}}%
\pgfpathlineto{\pgfqpoint{76.478509in}{4.771958in}}%
\pgfpathlineto{\pgfqpoint{76.484323in}{4.761746in}}%
\pgfpathlineto{\pgfqpoint{76.490138in}{4.771843in}}%
\pgfpathlineto{\pgfqpoint{76.495952in}{4.742028in}}%
\pgfpathlineto{\pgfqpoint{76.501767in}{4.746805in}}%
\pgfpathlineto{\pgfqpoint{76.507581in}{4.754796in}}%
\pgfpathlineto{\pgfqpoint{76.513396in}{4.751493in}}%
\pgfpathlineto{\pgfqpoint{76.519210in}{4.738650in}}%
\pgfpathlineto{\pgfqpoint{76.525024in}{4.772509in}}%
\pgfpathlineto{\pgfqpoint{76.530839in}{4.771723in}}%
\pgfpathlineto{\pgfqpoint{76.536653in}{4.750445in}}%
\pgfpathlineto{\pgfqpoint{76.542468in}{4.757870in}}%
\pgfpathlineto{\pgfqpoint{76.548282in}{4.741168in}}%
\pgfpathlineto{\pgfqpoint{76.554097in}{4.776373in}}%
\pgfpathlineto{\pgfqpoint{76.559911in}{4.748868in}}%
\pgfpathlineto{\pgfqpoint{76.565726in}{4.787574in}}%
\pgfpathlineto{\pgfqpoint{76.571540in}{4.783649in}}%
\pgfpathlineto{\pgfqpoint{76.577354in}{4.754468in}}%
\pgfpathlineto{\pgfqpoint{76.583169in}{4.773540in}}%
\pgfpathlineto{\pgfqpoint{76.588983in}{4.811768in}}%
\pgfpathlineto{\pgfqpoint{76.594798in}{4.756174in}}%
\pgfpathlineto{\pgfqpoint{76.600612in}{4.781283in}}%
\pgfpathlineto{\pgfqpoint{76.606427in}{4.795929in}}%
\pgfpathlineto{\pgfqpoint{76.612241in}{4.752358in}}%
\pgfpathlineto{\pgfqpoint{76.618056in}{4.742145in}}%
\pgfpathlineto{\pgfqpoint{76.623870in}{4.741932in}}%
\pgfpathlineto{\pgfqpoint{76.629684in}{4.766857in}}%
\pgfpathlineto{\pgfqpoint{76.635499in}{4.791744in}}%
\pgfpathlineto{\pgfqpoint{76.641313in}{4.729649in}}%
\pgfpathlineto{\pgfqpoint{76.647128in}{4.803505in}}%
\pgfpathlineto{\pgfqpoint{76.652942in}{4.733101in}}%
\pgfpathlineto{\pgfqpoint{76.658757in}{4.721948in}}%
\pgfpathlineto{\pgfqpoint{76.664571in}{4.735608in}}%
\pgfpathlineto{\pgfqpoint{76.670386in}{4.752003in}}%
\pgfpathlineto{\pgfqpoint{76.676200in}{4.729706in}}%
\pgfpathlineto{\pgfqpoint{76.682014in}{4.726792in}}%
\pgfpathlineto{\pgfqpoint{76.687829in}{4.727948in}}%
\pgfpathlineto{\pgfqpoint{76.693643in}{4.733671in}}%
\pgfpathlineto{\pgfqpoint{76.699458in}{4.736629in}}%
\pgfpathlineto{\pgfqpoint{76.705272in}{4.747142in}}%
\pgfpathlineto{\pgfqpoint{76.711087in}{4.750320in}}%
\pgfpathlineto{\pgfqpoint{76.716901in}{4.741467in}}%
\pgfpathlineto{\pgfqpoint{76.722716in}{4.719339in}}%
\pgfpathlineto{\pgfqpoint{76.728530in}{4.736745in}}%
\pgfpathlineto{\pgfqpoint{76.734345in}{4.696730in}}%
\pgfpathlineto{\pgfqpoint{76.740159in}{4.719804in}}%
\pgfpathlineto{\pgfqpoint{76.745973in}{4.716753in}}%
\pgfpathlineto{\pgfqpoint{76.751788in}{4.695500in}}%
\pgfpathlineto{\pgfqpoint{76.757602in}{4.718357in}}%
\pgfpathlineto{\pgfqpoint{76.763417in}{4.665817in}}%
\pgfpathlineto{\pgfqpoint{76.769231in}{4.692440in}}%
\pgfpathlineto{\pgfqpoint{76.775046in}{4.682665in}}%
\pgfpathlineto{\pgfqpoint{76.780860in}{4.674976in}}%
\pgfpathlineto{\pgfqpoint{76.786675in}{4.700260in}}%
\pgfpathlineto{\pgfqpoint{76.792489in}{4.686096in}}%
\pgfpathlineto{\pgfqpoint{76.798303in}{4.680807in}}%
\pgfpathlineto{\pgfqpoint{76.804118in}{4.687000in}}%
\pgfpathlineto{\pgfqpoint{76.809932in}{4.662258in}}%
\pgfpathlineto{\pgfqpoint{76.815747in}{4.672472in}}%
\pgfpathlineto{\pgfqpoint{76.821561in}{4.680867in}}%
\pgfpathlineto{\pgfqpoint{76.827376in}{4.699791in}}%
\pgfpathlineto{\pgfqpoint{76.833190in}{4.671338in}}%
\pgfpathlineto{\pgfqpoint{76.839005in}{4.685635in}}%
\pgfpathlineto{\pgfqpoint{76.844819in}{4.655365in}}%
\pgfpathlineto{\pgfqpoint{76.850633in}{4.677691in}}%
\pgfpathlineto{\pgfqpoint{76.856448in}{4.707056in}}%
\pgfpathlineto{\pgfqpoint{76.862262in}{4.694959in}}%
\pgfpathlineto{\pgfqpoint{76.868077in}{4.674692in}}%
\pgfpathlineto{\pgfqpoint{76.873891in}{4.681594in}}%
\pgfpathlineto{\pgfqpoint{76.879706in}{4.699514in}}%
\pgfpathlineto{\pgfqpoint{76.885520in}{4.677528in}}%
\pgfpathlineto{\pgfqpoint{76.891335in}{4.675365in}}%
\pgfpathlineto{\pgfqpoint{76.897149in}{4.678704in}}%
\pgfpathlineto{\pgfqpoint{76.902963in}{4.681545in}}%
\pgfpathlineto{\pgfqpoint{76.908778in}{4.672755in}}%
\pgfpathlineto{\pgfqpoint{76.914592in}{4.669479in}}%
\pgfpathlineto{\pgfqpoint{76.920407in}{4.665164in}}%
\pgfpathlineto{\pgfqpoint{76.926221in}{4.681132in}}%
\pgfpathlineto{\pgfqpoint{76.932036in}{4.691931in}}%
\pgfpathlineto{\pgfqpoint{76.937850in}{4.680411in}}%
\pgfpathlineto{\pgfqpoint{76.943665in}{4.720505in}}%
\pgfpathlineto{\pgfqpoint{76.949479in}{4.685077in}}%
\pgfpathlineto{\pgfqpoint{76.955293in}{4.654361in}}%
\pgfpathlineto{\pgfqpoint{76.961108in}{4.733379in}}%
\pgfpathlineto{\pgfqpoint{76.966922in}{4.655810in}}%
\pgfpathlineto{\pgfqpoint{76.972737in}{4.678710in}}%
\pgfpathlineto{\pgfqpoint{76.978551in}{4.679801in}}%
\pgfpathlineto{\pgfqpoint{76.984366in}{4.661228in}}%
\pgfpathlineto{\pgfqpoint{76.990180in}{4.681367in}}%
\pgfpathlineto{\pgfqpoint{76.995995in}{4.667233in}}%
\pgfpathlineto{\pgfqpoint{77.001809in}{4.665121in}}%
\pgfpathlineto{\pgfqpoint{77.007623in}{4.629484in}}%
\pgfpathlineto{\pgfqpoint{77.013438in}{4.680944in}}%
\pgfpathlineto{\pgfqpoint{77.019252in}{4.669911in}}%
\pgfpathlineto{\pgfqpoint{77.025067in}{4.648027in}}%
\pgfpathlineto{\pgfqpoint{77.030881in}{4.618528in}}%
\pgfpathlineto{\pgfqpoint{77.036696in}{4.648051in}}%
\pgfpathlineto{\pgfqpoint{77.042510in}{4.626745in}}%
\pgfpathlineto{\pgfqpoint{77.048325in}{4.624183in}}%
\pgfpathlineto{\pgfqpoint{77.054139in}{4.657352in}}%
\pgfpathlineto{\pgfqpoint{77.059953in}{4.639411in}}%
\pgfpathlineto{\pgfqpoint{77.065768in}{4.659415in}}%
\pgfpathlineto{\pgfqpoint{77.071582in}{4.652517in}}%
\pgfpathlineto{\pgfqpoint{77.077397in}{4.619035in}}%
\pgfpathlineto{\pgfqpoint{77.083211in}{4.656442in}}%
\pgfpathlineto{\pgfqpoint{77.089026in}{4.620785in}}%
\pgfpathlineto{\pgfqpoint{77.094840in}{4.611557in}}%
\pgfpathlineto{\pgfqpoint{77.100655in}{4.604090in}}%
\pgfpathlineto{\pgfqpoint{77.106469in}{4.602942in}}%
\pgfpathlineto{\pgfqpoint{77.112283in}{4.620220in}}%
\pgfpathlineto{\pgfqpoint{77.118098in}{4.592277in}}%
\pgfpathlineto{\pgfqpoint{77.123912in}{4.605287in}}%
\pgfpathlineto{\pgfqpoint{77.129727in}{4.607209in}}%
\pgfpathlineto{\pgfqpoint{77.135541in}{4.598690in}}%
\pgfpathlineto{\pgfqpoint{77.141356in}{4.594472in}}%
\pgfpathlineto{\pgfqpoint{77.147170in}{4.605532in}}%
\pgfpathlineto{\pgfqpoint{77.152985in}{4.591527in}}%
\pgfpathlineto{\pgfqpoint{77.158799in}{4.576338in}}%
\pgfpathlineto{\pgfqpoint{77.164613in}{4.552261in}}%
\pgfpathlineto{\pgfqpoint{77.170428in}{4.534731in}}%
\pgfpathlineto{\pgfqpoint{77.176242in}{4.543091in}}%
\pgfpathlineto{\pgfqpoint{77.182057in}{4.537705in}}%
\pgfpathlineto{\pgfqpoint{77.187871in}{4.528570in}}%
\pgfpathlineto{\pgfqpoint{77.193686in}{4.545820in}}%
\pgfpathlineto{\pgfqpoint{77.199500in}{4.534181in}}%
\pgfpathlineto{\pgfqpoint{77.205315in}{4.525534in}}%
\pgfpathlineto{\pgfqpoint{77.211129in}{4.493112in}}%
\pgfpathlineto{\pgfqpoint{77.216943in}{4.512240in}}%
\pgfpathlineto{\pgfqpoint{77.222758in}{4.507646in}}%
\pgfpathlineto{\pgfqpoint{77.228572in}{4.511249in}}%
\pgfpathlineto{\pgfqpoint{77.234387in}{4.510568in}}%
\pgfpathlineto{\pgfqpoint{77.240201in}{4.497851in}}%
\pgfpathlineto{\pgfqpoint{77.246016in}{4.503183in}}%
\pgfpathlineto{\pgfqpoint{77.251830in}{4.505693in}}%
\pgfpathlineto{\pgfqpoint{77.257645in}{4.495823in}}%
\pgfpathlineto{\pgfqpoint{77.263459in}{4.498497in}}%
\pgfpathlineto{\pgfqpoint{77.269273in}{4.511154in}}%
\pgfpathlineto{\pgfqpoint{77.275088in}{4.488406in}}%
\pgfpathlineto{\pgfqpoint{77.280902in}{4.495445in}}%
\pgfpathlineto{\pgfqpoint{77.286717in}{4.495744in}}%
\pgfpathlineto{\pgfqpoint{77.292531in}{4.511255in}}%
\pgfpathlineto{\pgfqpoint{77.298346in}{4.466746in}}%
\pgfpathlineto{\pgfqpoint{77.304160in}{4.488690in}}%
\pgfpathlineto{\pgfqpoint{77.309975in}{4.468485in}}%
\pgfpathlineto{\pgfqpoint{77.315789in}{4.450214in}}%
\pgfpathlineto{\pgfqpoint{77.321604in}{4.462703in}}%
\pgfpathlineto{\pgfqpoint{77.327418in}{4.443544in}}%
\pgfpathlineto{\pgfqpoint{77.333232in}{4.446290in}}%
\pgfpathlineto{\pgfqpoint{77.339047in}{4.446369in}}%
\pgfpathlineto{\pgfqpoint{77.344861in}{4.463570in}}%
\pgfpathlineto{\pgfqpoint{77.350676in}{4.457468in}}%
\pgfpathlineto{\pgfqpoint{77.356490in}{4.437338in}}%
\pgfpathlineto{\pgfqpoint{77.362305in}{4.447448in}}%
\pgfpathlineto{\pgfqpoint{77.368119in}{4.458294in}}%
\pgfpathlineto{\pgfqpoint{77.373934in}{4.449255in}}%
\pgfpathlineto{\pgfqpoint{77.379748in}{4.457401in}}%
\pgfpathlineto{\pgfqpoint{77.385562in}{4.447166in}}%
\pgfpathlineto{\pgfqpoint{77.391377in}{4.430718in}}%
\pgfpathlineto{\pgfqpoint{77.397191in}{4.429014in}}%
\pgfpathlineto{\pgfqpoint{77.403006in}{4.437022in}}%
\pgfpathlineto{\pgfqpoint{77.408820in}{4.408827in}}%
\pgfpathlineto{\pgfqpoint{77.414635in}{4.417242in}}%
\pgfpathlineto{\pgfqpoint{77.420449in}{4.419405in}}%
\pgfpathlineto{\pgfqpoint{77.426264in}{4.391018in}}%
\pgfpathlineto{\pgfqpoint{77.432078in}{4.379959in}}%
\pgfpathlineto{\pgfqpoint{77.437892in}{4.408257in}}%
\pgfpathlineto{\pgfqpoint{77.443707in}{4.405825in}}%
\pgfpathlineto{\pgfqpoint{77.449521in}{4.378084in}}%
\pgfpathlineto{\pgfqpoint{77.455336in}{4.361285in}}%
\pgfpathlineto{\pgfqpoint{77.461150in}{4.383922in}}%
\pgfpathlineto{\pgfqpoint{77.466965in}{4.388845in}}%
\pgfpathlineto{\pgfqpoint{77.472779in}{4.370400in}}%
\pgfpathlineto{\pgfqpoint{77.478594in}{4.356897in}}%
\pgfpathlineto{\pgfqpoint{77.484408in}{4.370556in}}%
\pgfpathlineto{\pgfqpoint{77.490222in}{4.387926in}}%
\pgfpathlineto{\pgfqpoint{77.496037in}{4.353549in}}%
\pgfpathlineto{\pgfqpoint{77.501851in}{4.346259in}}%
\pgfpathlineto{\pgfqpoint{77.507666in}{4.355555in}}%
\pgfpathlineto{\pgfqpoint{77.513480in}{4.383459in}}%
\pgfpathlineto{\pgfqpoint{77.519295in}{4.368773in}}%
\pgfpathlineto{\pgfqpoint{77.525109in}{4.371982in}}%
\pgfpathlineto{\pgfqpoint{77.530924in}{4.382404in}}%
\pgfpathlineto{\pgfqpoint{77.536738in}{4.388824in}}%
\pgfpathlineto{\pgfqpoint{77.542552in}{4.361539in}}%
\pgfpathlineto{\pgfqpoint{77.548367in}{4.341745in}}%
\pgfpathlineto{\pgfqpoint{77.554181in}{4.350745in}}%
\pgfpathlineto{\pgfqpoint{77.559996in}{4.310625in}}%
\pgfpathlineto{\pgfqpoint{77.565810in}{4.330522in}}%
\pgfpathlineto{\pgfqpoint{77.571625in}{4.339248in}}%
\pgfpathlineto{\pgfqpoint{77.577439in}{4.339681in}}%
\pgfpathlineto{\pgfqpoint{77.583254in}{4.326585in}}%
\pgfpathlineto{\pgfqpoint{77.589068in}{4.337353in}}%
\pgfpathlineto{\pgfqpoint{77.594882in}{4.302949in}}%
\pgfpathlineto{\pgfqpoint{77.600697in}{4.315686in}}%
\pgfpathlineto{\pgfqpoint{77.606511in}{4.335060in}}%
\pgfpathlineto{\pgfqpoint{77.612326in}{4.301242in}}%
\pgfpathlineto{\pgfqpoint{77.618140in}{4.303334in}}%
\pgfpathlineto{\pgfqpoint{77.623955in}{4.312092in}}%
\pgfpathlineto{\pgfqpoint{77.629769in}{4.299145in}}%
\pgfpathlineto{\pgfqpoint{77.635584in}{4.283312in}}%
\pgfpathlineto{\pgfqpoint{77.641398in}{4.285373in}}%
\pgfpathlineto{\pgfqpoint{77.647212in}{4.293256in}}%
\pgfpathlineto{\pgfqpoint{77.653027in}{4.303013in}}%
\pgfpathlineto{\pgfqpoint{77.658841in}{4.285263in}}%
\pgfpathlineto{\pgfqpoint{77.664656in}{4.280057in}}%
\pgfpathlineto{\pgfqpoint{77.670470in}{4.289374in}}%
\pgfpathlineto{\pgfqpoint{77.676285in}{4.278223in}}%
\pgfpathlineto{\pgfqpoint{77.682099in}{4.266674in}}%
\pgfpathlineto{\pgfqpoint{77.687914in}{4.269641in}}%
\pgfpathlineto{\pgfqpoint{77.693728in}{4.265036in}}%
\pgfpathlineto{\pgfqpoint{77.699542in}{4.265307in}}%
\pgfpathlineto{\pgfqpoint{77.705357in}{4.252866in}}%
\pgfpathlineto{\pgfqpoint{77.711171in}{4.233264in}}%
\pgfpathlineto{\pgfqpoint{77.716986in}{4.241970in}}%
\pgfpathlineto{\pgfqpoint{77.722800in}{4.236691in}}%
\pgfpathlineto{\pgfqpoint{77.728615in}{4.207472in}}%
\pgfpathlineto{\pgfqpoint{77.734429in}{4.216044in}}%
\pgfpathlineto{\pgfqpoint{77.740244in}{4.221334in}}%
\pgfpathlineto{\pgfqpoint{77.746058in}{4.222581in}}%
\pgfpathlineto{\pgfqpoint{77.751872in}{4.216610in}}%
\pgfpathlineto{\pgfqpoint{77.757687in}{4.196618in}}%
\pgfpathlineto{\pgfqpoint{77.763501in}{4.217951in}}%
\pgfpathlineto{\pgfqpoint{77.769316in}{4.224329in}}%
\pgfpathlineto{\pgfqpoint{77.775130in}{4.175815in}}%
\pgfpathlineto{\pgfqpoint{77.780945in}{4.173913in}}%
\pgfpathlineto{\pgfqpoint{77.786759in}{4.195219in}}%
\pgfpathlineto{\pgfqpoint{77.792574in}{4.167191in}}%
\pgfpathlineto{\pgfqpoint{77.798388in}{4.181685in}}%
\pgfpathlineto{\pgfqpoint{77.804202in}{4.149461in}}%
\pgfpathlineto{\pgfqpoint{77.810017in}{4.160175in}}%
\pgfpathlineto{\pgfqpoint{77.815831in}{4.178708in}}%
\pgfpathlineto{\pgfqpoint{77.821646in}{4.170274in}}%
\pgfpathlineto{\pgfqpoint{77.827460in}{4.164778in}}%
\pgfpathlineto{\pgfqpoint{77.833275in}{4.161195in}}%
\pgfpathlineto{\pgfqpoint{77.839089in}{4.158047in}}%
\pgfpathlineto{\pgfqpoint{77.844904in}{4.151850in}}%
\pgfpathlineto{\pgfqpoint{77.850718in}{4.165104in}}%
\pgfpathlineto{\pgfqpoint{77.856532in}{4.169885in}}%
\pgfpathlineto{\pgfqpoint{77.862347in}{4.177193in}}%
\pgfpathlineto{\pgfqpoint{77.868161in}{4.153987in}}%
\pgfpathlineto{\pgfqpoint{77.873976in}{4.147234in}}%
\pgfpathlineto{\pgfqpoint{77.879790in}{4.163953in}}%
\pgfpathlineto{\pgfqpoint{77.885605in}{4.161764in}}%
\pgfpathlineto{\pgfqpoint{77.891419in}{4.178749in}}%
\pgfpathlineto{\pgfqpoint{77.897234in}{4.166154in}}%
\pgfpathlineto{\pgfqpoint{77.903048in}{4.148110in}}%
\pgfpathlineto{\pgfqpoint{77.908862in}{4.162291in}}%
\pgfpathlineto{\pgfqpoint{77.914677in}{4.162560in}}%
\pgfpathlineto{\pgfqpoint{77.920491in}{4.149289in}}%
\pgfpathlineto{\pgfqpoint{77.926306in}{4.158745in}}%
\pgfpathlineto{\pgfqpoint{77.932120in}{4.155639in}}%
\pgfpathlineto{\pgfqpoint{77.937935in}{4.125270in}}%
\pgfpathlineto{\pgfqpoint{77.943749in}{4.142915in}}%
\pgfpathlineto{\pgfqpoint{77.949564in}{4.120477in}}%
\pgfpathlineto{\pgfqpoint{77.955378in}{4.140555in}}%
\pgfpathlineto{\pgfqpoint{77.961193in}{4.117267in}}%
\pgfpathlineto{\pgfqpoint{77.967007in}{4.123119in}}%
\pgfpathlineto{\pgfqpoint{77.972821in}{4.127702in}}%
\pgfpathlineto{\pgfqpoint{77.978636in}{4.138981in}}%
\pgfpathlineto{\pgfqpoint{77.984450in}{4.129439in}}%
\pgfpathlineto{\pgfqpoint{77.990265in}{4.097825in}}%
\pgfpathlineto{\pgfqpoint{77.996079in}{4.096637in}}%
\pgfpathlineto{\pgfqpoint{78.001894in}{4.084708in}}%
\pgfpathlineto{\pgfqpoint{78.007708in}{4.098299in}}%
\pgfpathlineto{\pgfqpoint{78.013523in}{4.092006in}}%
\pgfpathlineto{\pgfqpoint{78.019337in}{4.080861in}}%
\pgfpathlineto{\pgfqpoint{78.025151in}{4.083601in}}%
\pgfpathlineto{\pgfqpoint{78.030966in}{4.069609in}}%
\pgfpathlineto{\pgfqpoint{78.036780in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{78.042595in}{4.070527in}}%
\pgfpathlineto{\pgfqpoint{78.048409in}{4.053282in}}%
\pgfpathlineto{\pgfqpoint{78.054224in}{4.043441in}}%
\pgfpathlineto{\pgfqpoint{78.060038in}{4.054960in}}%
\pgfpathlineto{\pgfqpoint{78.065853in}{4.051792in}}%
\pgfpathlineto{\pgfqpoint{78.071667in}{4.049210in}}%
\pgfpathlineto{\pgfqpoint{78.077481in}{4.034218in}}%
\pgfpathlineto{\pgfqpoint{78.083296in}{4.058790in}}%
\pgfpathlineto{\pgfqpoint{78.089110in}{4.043661in}}%
\pgfpathlineto{\pgfqpoint{78.094925in}{4.032657in}}%
\pgfpathlineto{\pgfqpoint{78.100739in}{4.053848in}}%
\pgfpathlineto{\pgfqpoint{78.106554in}{4.027834in}}%
\pgfpathlineto{\pgfqpoint{78.112368in}{4.037568in}}%
\pgfpathlineto{\pgfqpoint{78.118183in}{4.026518in}}%
\pgfpathlineto{\pgfqpoint{78.123997in}{4.028605in}}%
\pgfpathlineto{\pgfqpoint{78.129811in}{4.006019in}}%
\pgfpathlineto{\pgfqpoint{78.135626in}{4.003326in}}%
\pgfpathlineto{\pgfqpoint{78.141440in}{4.002611in}}%
\pgfpathlineto{\pgfqpoint{78.147255in}{3.991536in}}%
\pgfpathlineto{\pgfqpoint{78.153069in}{3.987135in}}%
\pgfpathlineto{\pgfqpoint{78.158884in}{3.983864in}}%
\pgfpathlineto{\pgfqpoint{78.164698in}{3.965863in}}%
\pgfpathlineto{\pgfqpoint{78.170513in}{3.948707in}}%
\pgfpathlineto{\pgfqpoint{78.176327in}{3.954357in}}%
\pgfpathlineto{\pgfqpoint{78.182141in}{3.965700in}}%
\pgfpathlineto{\pgfqpoint{78.187956in}{3.968869in}}%
\pgfpathlineto{\pgfqpoint{78.193770in}{3.959046in}}%
\pgfpathlineto{\pgfqpoint{78.199585in}{3.932756in}}%
\pgfpathlineto{\pgfqpoint{78.205399in}{3.945401in}}%
\pgfpathlineto{\pgfqpoint{78.211214in}{3.931711in}}%
\pgfpathlineto{\pgfqpoint{78.217028in}{3.925305in}}%
\pgfpathlineto{\pgfqpoint{78.222843in}{3.931785in}}%
\pgfpathlineto{\pgfqpoint{78.228657in}{3.930114in}}%
\pgfpathlineto{\pgfqpoint{78.234471in}{3.909671in}}%
\pgfpathlineto{\pgfqpoint{78.240286in}{3.937278in}}%
\pgfpathlineto{\pgfqpoint{78.246100in}{3.943878in}}%
\pgfpathlineto{\pgfqpoint{78.251915in}{3.911845in}}%
\pgfpathlineto{\pgfqpoint{78.257729in}{3.920843in}}%
\pgfpathlineto{\pgfqpoint{78.263544in}{3.933037in}}%
\pgfpathlineto{\pgfqpoint{78.269358in}{3.890024in}}%
\pgfpathlineto{\pgfqpoint{78.275173in}{3.897644in}}%
\pgfpathlineto{\pgfqpoint{78.280987in}{3.887071in}}%
\pgfpathlineto{\pgfqpoint{78.286801in}{3.892419in}}%
\pgfpathlineto{\pgfqpoint{78.292616in}{3.878791in}}%
\pgfpathlineto{\pgfqpoint{78.298430in}{3.880783in}}%
\pgfpathlineto{\pgfqpoint{78.304245in}{3.902781in}}%
\pgfpathlineto{\pgfqpoint{78.310059in}{3.875579in}}%
\pgfpathlineto{\pgfqpoint{78.315874in}{3.872630in}}%
\pgfpathlineto{\pgfqpoint{78.321688in}{3.885531in}}%
\pgfpathlineto{\pgfqpoint{78.327503in}{3.865789in}}%
\pgfpathlineto{\pgfqpoint{78.333317in}{3.874178in}}%
\pgfpathlineto{\pgfqpoint{78.339131in}{3.842656in}}%
\pgfpathlineto{\pgfqpoint{78.344946in}{3.860549in}}%
\pgfpathlineto{\pgfqpoint{78.350760in}{3.828340in}}%
\pgfpathlineto{\pgfqpoint{78.356575in}{3.831458in}}%
\pgfpathlineto{\pgfqpoint{78.362389in}{3.849181in}}%
\pgfpathlineto{\pgfqpoint{78.368204in}{3.820511in}}%
\pgfpathlineto{\pgfqpoint{78.374018in}{3.837896in}}%
\pgfpathlineto{\pgfqpoint{78.379833in}{3.815787in}}%
\pgfpathlineto{\pgfqpoint{78.385647in}{3.836169in}}%
\pgfpathlineto{\pgfqpoint{78.391461in}{3.821184in}}%
\pgfpathlineto{\pgfqpoint{78.397276in}{3.819601in}}%
\pgfpathlineto{\pgfqpoint{78.403090in}{3.821361in}}%
\pgfpathlineto{\pgfqpoint{78.408905in}{3.824076in}}%
\pgfpathlineto{\pgfqpoint{78.414719in}{3.811546in}}%
\pgfpathlineto{\pgfqpoint{78.420534in}{3.828373in}}%
\pgfpathlineto{\pgfqpoint{78.426348in}{3.834428in}}%
\pgfpathlineto{\pgfqpoint{78.432163in}{3.839885in}}%
\pgfpathlineto{\pgfqpoint{78.437977in}{3.852845in}}%
\pgfpathlineto{\pgfqpoint{78.443791in}{3.802637in}}%
\pgfpathlineto{\pgfqpoint{78.449606in}{3.839692in}}%
\pgfpathlineto{\pgfqpoint{78.455420in}{3.844928in}}%
\pgfpathlineto{\pgfqpoint{78.461235in}{3.816225in}}%
\pgfpathlineto{\pgfqpoint{78.467049in}{3.818400in}}%
\pgfpathlineto{\pgfqpoint{78.472864in}{3.788783in}}%
\pgfpathlineto{\pgfqpoint{78.478678in}{3.817184in}}%
\pgfpathlineto{\pgfqpoint{78.484493in}{3.803232in}}%
\pgfpathlineto{\pgfqpoint{78.490307in}{3.831832in}}%
\pgfpathlineto{\pgfqpoint{78.496121in}{3.809514in}}%
\pgfpathlineto{\pgfqpoint{78.501936in}{3.813474in}}%
\pgfpathlineto{\pgfqpoint{78.507750in}{3.814850in}}%
\pgfpathlineto{\pgfqpoint{78.513565in}{3.820966in}}%
\pgfpathlineto{\pgfqpoint{78.519379in}{3.820914in}}%
\pgfpathlineto{\pgfqpoint{78.525194in}{3.822153in}}%
\pgfpathlineto{\pgfqpoint{78.531008in}{3.827725in}}%
\pgfpathlineto{\pgfqpoint{78.536823in}{3.815699in}}%
\pgfpathlineto{\pgfqpoint{78.542637in}{3.837337in}}%
\pgfpathlineto{\pgfqpoint{78.548451in}{3.807570in}}%
\pgfpathlineto{\pgfqpoint{78.554266in}{3.817440in}}%
\pgfpathlineto{\pgfqpoint{78.560080in}{3.837843in}}%
\pgfpathlineto{\pgfqpoint{78.565895in}{3.847782in}}%
\pgfpathlineto{\pgfqpoint{78.571709in}{3.837521in}}%
\pgfpathlineto{\pgfqpoint{78.577524in}{3.836473in}}%
\pgfpathlineto{\pgfqpoint{78.583338in}{3.829915in}}%
\pgfpathlineto{\pgfqpoint{78.589153in}{3.813040in}}%
\pgfpathlineto{\pgfqpoint{78.594967in}{3.827601in}}%
\pgfpathlineto{\pgfqpoint{78.600782in}{3.834055in}}%
\pgfpathlineto{\pgfqpoint{78.606596in}{3.831290in}}%
\pgfpathlineto{\pgfqpoint{78.612410in}{3.820191in}}%
\pgfpathlineto{\pgfqpoint{78.618225in}{3.824520in}}%
\pgfpathlineto{\pgfqpoint{78.624039in}{3.829548in}}%
\pgfpathlineto{\pgfqpoint{78.629854in}{3.816206in}}%
\pgfpathlineto{\pgfqpoint{78.635668in}{3.806582in}}%
\pgfpathlineto{\pgfqpoint{78.641483in}{3.834411in}}%
\pgfpathlineto{\pgfqpoint{78.647297in}{3.801857in}}%
\pgfpathlineto{\pgfqpoint{78.653112in}{3.785863in}}%
\pgfpathlineto{\pgfqpoint{78.658926in}{3.803525in}}%
\pgfpathlineto{\pgfqpoint{78.664740in}{3.811558in}}%
\pgfpathlineto{\pgfqpoint{78.670555in}{3.794021in}}%
\pgfpathlineto{\pgfqpoint{78.676369in}{3.782007in}}%
\pgfpathlineto{\pgfqpoint{78.682184in}{3.752238in}}%
\pgfpathlineto{\pgfqpoint{78.687998in}{3.778638in}}%
\pgfpathlineto{\pgfqpoint{78.693813in}{3.776341in}}%
\pgfpathlineto{\pgfqpoint{78.699627in}{3.753802in}}%
\pgfpathlineto{\pgfqpoint{78.705442in}{3.760520in}}%
\pgfpathlineto{\pgfqpoint{78.711256in}{3.754016in}}%
\pgfpathlineto{\pgfqpoint{78.717070in}{3.756554in}}%
\pgfpathlineto{\pgfqpoint{78.722885in}{3.750533in}}%
\pgfpathlineto{\pgfqpoint{78.728699in}{3.736650in}}%
\pgfpathlineto{\pgfqpoint{78.734514in}{3.756877in}}%
\pgfpathlineto{\pgfqpoint{78.740328in}{3.735562in}}%
\pgfpathlineto{\pgfqpoint{78.746143in}{3.728044in}}%
\pgfpathlineto{\pgfqpoint{78.751957in}{3.711939in}}%
\pgfpathlineto{\pgfqpoint{78.757772in}{3.733634in}}%
\pgfpathlineto{\pgfqpoint{78.763586in}{3.732652in}}%
\pgfpathlineto{\pgfqpoint{78.769400in}{3.754496in}}%
\pgfpathlineto{\pgfqpoint{78.775215in}{3.728793in}}%
\pgfpathlineto{\pgfqpoint{78.781029in}{3.734992in}}%
\pgfpathlineto{\pgfqpoint{78.786844in}{3.718200in}}%
\pgfpathlineto{\pgfqpoint{78.792658in}{3.730141in}}%
\pgfpathlineto{\pgfqpoint{78.798473in}{3.730506in}}%
\pgfpathlineto{\pgfqpoint{78.804287in}{3.696170in}}%
\pgfpathlineto{\pgfqpoint{78.810102in}{3.707265in}}%
\pgfpathlineto{\pgfqpoint{78.815916in}{3.711502in}}%
\pgfpathlineto{\pgfqpoint{78.821730in}{3.710548in}}%
\pgfpathlineto{\pgfqpoint{78.827545in}{3.697997in}}%
\pgfpathlineto{\pgfqpoint{78.833359in}{3.718604in}}%
\pgfpathlineto{\pgfqpoint{78.839174in}{3.724990in}}%
\pgfpathlineto{\pgfqpoint{78.844988in}{3.707297in}}%
\pgfpathlineto{\pgfqpoint{78.850803in}{3.708142in}}%
\pgfpathlineto{\pgfqpoint{78.856617in}{3.719021in}}%
\pgfpathlineto{\pgfqpoint{78.862432in}{3.725654in}}%
\pgfpathlineto{\pgfqpoint{78.868246in}{3.726888in}}%
\pgfpathlineto{\pgfqpoint{78.874060in}{3.728383in}}%
\pgfpathlineto{\pgfqpoint{78.879875in}{3.717808in}}%
\pgfpathlineto{\pgfqpoint{78.885689in}{3.683426in}}%
\pgfpathlineto{\pgfqpoint{78.891504in}{3.719656in}}%
\pgfpathlineto{\pgfqpoint{78.897318in}{3.727777in}}%
\pgfpathlineto{\pgfqpoint{78.903133in}{3.726195in}}%
\pgfpathlineto{\pgfqpoint{78.908947in}{3.706953in}}%
\pgfpathlineto{\pgfqpoint{78.914762in}{3.705082in}}%
\pgfpathlineto{\pgfqpoint{78.920576in}{3.734483in}}%
\pgfpathlineto{\pgfqpoint{78.926390in}{3.725430in}}%
\pgfpathlineto{\pgfqpoint{78.932205in}{3.723987in}}%
\pgfpathlineto{\pgfqpoint{78.938019in}{3.733141in}}%
\pgfpathlineto{\pgfqpoint{78.943834in}{3.717112in}}%
\pgfpathlineto{\pgfqpoint{78.949648in}{3.714134in}}%
\pgfpathlineto{\pgfqpoint{78.955463in}{3.691395in}}%
\pgfpathlineto{\pgfqpoint{78.961277in}{3.695391in}}%
\pgfpathlineto{\pgfqpoint{78.967092in}{3.712951in}}%
\pgfpathlineto{\pgfqpoint{78.972906in}{3.728605in}}%
\pgfpathlineto{\pgfqpoint{78.978720in}{3.698573in}}%
\pgfpathlineto{\pgfqpoint{78.984535in}{3.706298in}}%
\pgfpathlineto{\pgfqpoint{78.990349in}{3.718327in}}%
\pgfpathlineto{\pgfqpoint{78.996164in}{3.718113in}}%
\pgfpathlineto{\pgfqpoint{79.001978in}{3.713798in}}%
\pgfpathlineto{\pgfqpoint{79.007793in}{3.721855in}}%
\pgfpathlineto{\pgfqpoint{79.013607in}{3.715515in}}%
\pgfpathlineto{\pgfqpoint{79.019422in}{3.716993in}}%
\pgfpathlineto{\pgfqpoint{79.025236in}{3.716796in}}%
\pgfpathlineto{\pgfqpoint{79.031050in}{3.716701in}}%
\pgfpathlineto{\pgfqpoint{79.036865in}{3.714210in}}%
\pgfpathlineto{\pgfqpoint{79.042679in}{3.709271in}}%
\pgfpathlineto{\pgfqpoint{79.048494in}{3.709551in}}%
\pgfpathlineto{\pgfqpoint{79.054308in}{3.688820in}}%
\pgfpathlineto{\pgfqpoint{79.060123in}{3.719362in}}%
\pgfpathlineto{\pgfqpoint{79.065937in}{3.725587in}}%
\pgfpathlineto{\pgfqpoint{79.071752in}{3.693038in}}%
\pgfpathlineto{\pgfqpoint{79.077566in}{3.700446in}}%
\pgfpathlineto{\pgfqpoint{79.083380in}{3.682092in}}%
\pgfpathlineto{\pgfqpoint{79.089195in}{3.682283in}}%
\pgfpathlineto{\pgfqpoint{79.095009in}{3.706986in}}%
\pgfpathlineto{\pgfqpoint{79.100824in}{3.698188in}}%
\pgfpathlineto{\pgfqpoint{79.106638in}{3.687371in}}%
\pgfpathlineto{\pgfqpoint{79.112453in}{3.662614in}}%
\pgfpathlineto{\pgfqpoint{79.118267in}{3.681476in}}%
\pgfpathlineto{\pgfqpoint{79.124082in}{3.658960in}}%
\pgfpathlineto{\pgfqpoint{79.129896in}{3.664255in}}%
\pgfpathlineto{\pgfqpoint{79.135710in}{3.662447in}}%
\pgfpathlineto{\pgfqpoint{79.141525in}{3.664637in}}%
\pgfpathlineto{\pgfqpoint{79.147339in}{3.657464in}}%
\pgfpathlineto{\pgfqpoint{79.153154in}{3.656717in}}%
\pgfpathlineto{\pgfqpoint{79.158968in}{3.656028in}}%
\pgfpathlineto{\pgfqpoint{79.164783in}{3.654330in}}%
\pgfpathlineto{\pgfqpoint{79.170597in}{3.651558in}}%
\pgfpathlineto{\pgfqpoint{79.176412in}{3.641378in}}%
\pgfpathlineto{\pgfqpoint{79.182226in}{3.636812in}}%
\pgfpathlineto{\pgfqpoint{79.188041in}{3.659098in}}%
\pgfpathlineto{\pgfqpoint{79.193855in}{3.651886in}}%
\pgfpathlineto{\pgfqpoint{79.199669in}{3.639596in}}%
\pgfpathlineto{\pgfqpoint{79.205484in}{3.663352in}}%
\pgfpathlineto{\pgfqpoint{79.211298in}{3.626300in}}%
\pgfpathlineto{\pgfqpoint{79.217113in}{3.646367in}}%
\pgfpathlineto{\pgfqpoint{79.222927in}{3.629591in}}%
\pgfpathlineto{\pgfqpoint{79.228742in}{3.636937in}}%
\pgfpathlineto{\pgfqpoint{79.234556in}{3.671003in}}%
\pgfpathlineto{\pgfqpoint{79.240371in}{3.659520in}}%
\pgfpathlineto{\pgfqpoint{79.246185in}{3.659801in}}%
\pgfpathlineto{\pgfqpoint{79.251999in}{3.641552in}}%
\pgfpathlineto{\pgfqpoint{79.257814in}{3.606884in}}%
\pgfpathlineto{\pgfqpoint{79.263628in}{3.619580in}}%
\pgfpathlineto{\pgfqpoint{79.269443in}{3.623895in}}%
\pgfpathlineto{\pgfqpoint{79.275257in}{3.609214in}}%
\pgfpathlineto{\pgfqpoint{79.281072in}{3.619145in}}%
\pgfpathlineto{\pgfqpoint{79.286886in}{3.642604in}}%
\pgfpathlineto{\pgfqpoint{79.292701in}{3.626608in}}%
\pgfpathlineto{\pgfqpoint{79.298515in}{3.638886in}}%
\pgfpathlineto{\pgfqpoint{79.304329in}{3.637638in}}%
\pgfpathlineto{\pgfqpoint{79.310144in}{3.628467in}}%
\pgfpathlineto{\pgfqpoint{79.315958in}{3.637190in}}%
\pgfpathlineto{\pgfqpoint{79.321773in}{3.641454in}}%
\pgfpathlineto{\pgfqpoint{79.327587in}{3.638818in}}%
\pgfpathlineto{\pgfqpoint{79.333402in}{3.637429in}}%
\pgfpathlineto{\pgfqpoint{79.339216in}{3.653451in}}%
\pgfpathlineto{\pgfqpoint{79.345031in}{3.644442in}}%
\pgfpathlineto{\pgfqpoint{79.350845in}{3.647882in}}%
\pgfpathlineto{\pgfqpoint{79.356659in}{3.651227in}}%
\pgfpathlineto{\pgfqpoint{79.362474in}{3.620083in}}%
\pgfpathlineto{\pgfqpoint{79.368288in}{3.660063in}}%
\pgfpathlineto{\pgfqpoint{79.374103in}{3.633982in}}%
\pgfpathlineto{\pgfqpoint{79.379917in}{3.648279in}}%
\pgfpathlineto{\pgfqpoint{79.385732in}{3.634240in}}%
\pgfpathlineto{\pgfqpoint{79.391546in}{3.663478in}}%
\pgfpathlineto{\pgfqpoint{79.397361in}{3.635188in}}%
\pgfpathlineto{\pgfqpoint{79.403175in}{3.645013in}}%
\pgfpathlineto{\pgfqpoint{79.408989in}{3.663583in}}%
\pgfpathlineto{\pgfqpoint{79.414804in}{3.652549in}}%
\pgfpathlineto{\pgfqpoint{79.420618in}{3.650174in}}%
\pgfpathlineto{\pgfqpoint{79.426433in}{3.649873in}}%
\pgfpathlineto{\pgfqpoint{79.432247in}{3.664699in}}%
\pgfpathlineto{\pgfqpoint{79.438062in}{3.641083in}}%
\pgfpathlineto{\pgfqpoint{79.443876in}{3.649578in}}%
\pgfpathlineto{\pgfqpoint{79.449691in}{3.631554in}}%
\pgfpathlineto{\pgfqpoint{79.455505in}{3.661412in}}%
\pgfpathlineto{\pgfqpoint{79.461319in}{3.642209in}}%
\pgfpathlineto{\pgfqpoint{79.467134in}{3.657763in}}%
\pgfpathlineto{\pgfqpoint{79.472948in}{3.649299in}}%
\pgfpathlineto{\pgfqpoint{79.478763in}{3.674980in}}%
\pgfpathlineto{\pgfqpoint{79.484577in}{3.669604in}}%
\pgfpathlineto{\pgfqpoint{79.490392in}{3.689310in}}%
\pgfpathlineto{\pgfqpoint{79.496206in}{3.672904in}}%
\pgfpathlineto{\pgfqpoint{79.502021in}{3.692350in}}%
\pgfpathlineto{\pgfqpoint{79.507835in}{3.693089in}}%
\pgfpathlineto{\pgfqpoint{79.513649in}{3.672517in}}%
\pgfpathlineto{\pgfqpoint{79.519464in}{3.704505in}}%
\pgfpathlineto{\pgfqpoint{79.525278in}{3.687697in}}%
\pgfpathlineto{\pgfqpoint{79.531093in}{3.691116in}}%
\pgfpathlineto{\pgfqpoint{79.536907in}{3.705595in}}%
\pgfpathlineto{\pgfqpoint{79.542722in}{3.687981in}}%
\pgfpathlineto{\pgfqpoint{79.548536in}{3.670116in}}%
\pgfpathlineto{\pgfqpoint{79.554351in}{3.679532in}}%
\pgfpathlineto{\pgfqpoint{79.560165in}{3.697084in}}%
\pgfpathlineto{\pgfqpoint{79.565979in}{3.688556in}}%
\pgfpathlineto{\pgfqpoint{79.571794in}{3.689581in}}%
\pgfpathlineto{\pgfqpoint{79.577608in}{3.681023in}}%
\pgfpathlineto{\pgfqpoint{79.583423in}{3.677563in}}%
\pgfpathlineto{\pgfqpoint{79.589237in}{3.679655in}}%
\pgfpathlineto{\pgfqpoint{79.595052in}{3.695221in}}%
\pgfpathlineto{\pgfqpoint{79.600866in}{3.725645in}}%
\pgfpathlineto{\pgfqpoint{79.606681in}{3.678167in}}%
\pgfpathlineto{\pgfqpoint{79.612495in}{3.702433in}}%
\pgfpathlineto{\pgfqpoint{79.618309in}{3.698683in}}%
\pgfpathlineto{\pgfqpoint{79.624124in}{3.706258in}}%
\pgfpathlineto{\pgfqpoint{79.629938in}{3.710607in}}%
\pgfpathlineto{\pgfqpoint{79.635753in}{3.714548in}}%
\pgfpathlineto{\pgfqpoint{79.641567in}{3.739022in}}%
\pgfpathlineto{\pgfqpoint{79.647382in}{3.721138in}}%
\pgfpathlineto{\pgfqpoint{79.653196in}{3.736364in}}%
\pgfpathlineto{\pgfqpoint{79.659011in}{3.690322in}}%
\pgfpathlineto{\pgfqpoint{79.664825in}{3.752139in}}%
\pgfpathlineto{\pgfqpoint{79.670639in}{3.742144in}}%
\pgfpathlineto{\pgfqpoint{79.676454in}{3.785247in}}%
\pgfpathlineto{\pgfqpoint{79.682268in}{3.793597in}}%
\pgfpathlineto{\pgfqpoint{79.688083in}{3.703554in}}%
\pgfpathlineto{\pgfqpoint{79.693897in}{3.739095in}}%
\pgfpathlineto{\pgfqpoint{79.699712in}{3.732772in}}%
\pgfpathlineto{\pgfqpoint{79.705526in}{3.729374in}}%
\pgfpathlineto{\pgfqpoint{79.711341in}{3.733780in}}%
\pgfpathlineto{\pgfqpoint{79.717155in}{3.725169in}}%
\pgfpathlineto{\pgfqpoint{79.722969in}{3.723685in}}%
\pgfpathlineto{\pgfqpoint{79.728784in}{3.714081in}}%
\pgfpathlineto{\pgfqpoint{79.734598in}{3.734421in}}%
\pgfpathlineto{\pgfqpoint{79.740413in}{3.720471in}}%
\pgfpathlineto{\pgfqpoint{79.746227in}{3.723634in}}%
\pgfpathlineto{\pgfqpoint{79.752042in}{3.702064in}}%
\pgfpathlineto{\pgfqpoint{79.757856in}{3.720204in}}%
\pgfpathlineto{\pgfqpoint{79.763671in}{3.693496in}}%
\pgfpathlineto{\pgfqpoint{79.769485in}{3.713994in}}%
\pgfpathlineto{\pgfqpoint{79.775299in}{3.734274in}}%
\pgfpathlineto{\pgfqpoint{79.781114in}{3.706013in}}%
\pgfpathlineto{\pgfqpoint{79.786928in}{3.685460in}}%
\pgfpathlineto{\pgfqpoint{79.792743in}{3.714070in}}%
\pgfpathlineto{\pgfqpoint{79.798557in}{3.679140in}}%
\pgfpathlineto{\pgfqpoint{79.804372in}{3.680283in}}%
\pgfpathlineto{\pgfqpoint{79.810186in}{3.692001in}}%
\pgfpathlineto{\pgfqpoint{79.816001in}{3.691586in}}%
\pgfpathlineto{\pgfqpoint{79.821815in}{3.694067in}}%
\pgfpathlineto{\pgfqpoint{79.827630in}{3.687829in}}%
\pgfpathlineto{\pgfqpoint{79.833444in}{3.658178in}}%
\pgfpathlineto{\pgfqpoint{79.839258in}{3.682039in}}%
\pgfpathlineto{\pgfqpoint{79.845073in}{3.660747in}}%
\pgfpathlineto{\pgfqpoint{79.850887in}{3.669361in}}%
\pgfpathlineto{\pgfqpoint{79.856702in}{3.653924in}}%
\pgfpathlineto{\pgfqpoint{79.862516in}{3.677927in}}%
\pgfpathlineto{\pgfqpoint{79.868331in}{3.649773in}}%
\pgfpathlineto{\pgfqpoint{79.874145in}{3.633681in}}%
\pgfpathlineto{\pgfqpoint{79.879960in}{3.648357in}}%
\pgfpathlineto{\pgfqpoint{79.885774in}{3.657831in}}%
\pgfpathlineto{\pgfqpoint{79.891588in}{3.659254in}}%
\pgfpathlineto{\pgfqpoint{79.897403in}{3.650875in}}%
\pgfpathlineto{\pgfqpoint{79.903217in}{3.629470in}}%
\pgfpathlineto{\pgfqpoint{79.909032in}{3.624468in}}%
\pgfpathlineto{\pgfqpoint{79.914846in}{3.611272in}}%
\pgfpathlineto{\pgfqpoint{79.920661in}{3.636261in}}%
\pgfpathlineto{\pgfqpoint{79.926475in}{3.619307in}}%
\pgfpathlineto{\pgfqpoint{79.932290in}{3.619926in}}%
\pgfpathlineto{\pgfqpoint{79.938104in}{3.628893in}}%
\pgfpathlineto{\pgfqpoint{79.943918in}{3.605039in}}%
\pgfpathlineto{\pgfqpoint{79.949733in}{3.614863in}}%
\pgfpathlineto{\pgfqpoint{79.955547in}{3.612592in}}%
\pgfpathlineto{\pgfqpoint{79.961362in}{3.624262in}}%
\pgfpathlineto{\pgfqpoint{79.967176in}{3.600476in}}%
\pgfpathlineto{\pgfqpoint{79.972991in}{3.658356in}}%
\pgfpathlineto{\pgfqpoint{79.978805in}{3.594916in}}%
\pgfpathlineto{\pgfqpoint{79.984620in}{3.584968in}}%
\pgfpathlineto{\pgfqpoint{79.990434in}{3.591784in}}%
\pgfpathlineto{\pgfqpoint{79.996248in}{3.536886in}}%
\pgfpathlineto{\pgfqpoint{80.002063in}{3.543559in}}%
\pgfpathlineto{\pgfqpoint{80.007877in}{3.540378in}}%
\pgfpathlineto{\pgfqpoint{80.013692in}{3.550826in}}%
\pgfpathlineto{\pgfqpoint{80.019506in}{3.549006in}}%
\pgfpathlineto{\pgfqpoint{80.025321in}{3.527929in}}%
\pgfpathlineto{\pgfqpoint{80.031135in}{3.523775in}}%
\pgfpathlineto{\pgfqpoint{80.036950in}{3.530971in}}%
\pgfpathlineto{\pgfqpoint{80.042764in}{3.520760in}}%
\pgfpathlineto{\pgfqpoint{80.048578in}{3.507151in}}%
\pgfpathlineto{\pgfqpoint{80.054393in}{3.496592in}}%
\pgfpathlineto{\pgfqpoint{80.060207in}{3.490461in}}%
\pgfpathlineto{\pgfqpoint{80.066022in}{3.493432in}}%
\pgfpathlineto{\pgfqpoint{80.071836in}{3.489372in}}%
\pgfpathlineto{\pgfqpoint{80.077651in}{3.487775in}}%
\pgfpathlineto{\pgfqpoint{80.083465in}{3.457435in}}%
\pgfpathlineto{\pgfqpoint{80.089280in}{3.467635in}}%
\pgfpathlineto{\pgfqpoint{80.095094in}{3.463415in}}%
\pgfpathlineto{\pgfqpoint{80.100908in}{3.455570in}}%
\pgfpathlineto{\pgfqpoint{80.106723in}{3.454649in}}%
\pgfpathlineto{\pgfqpoint{80.112537in}{3.448193in}}%
\pgfpathlineto{\pgfqpoint{80.118352in}{3.453758in}}%
\pgfpathlineto{\pgfqpoint{80.124166in}{3.440192in}}%
\pgfpathlineto{\pgfqpoint{80.129981in}{3.432541in}}%
\pgfpathlineto{\pgfqpoint{80.135795in}{3.439233in}}%
\pgfpathlineto{\pgfqpoint{80.141610in}{3.439446in}}%
\pgfpathlineto{\pgfqpoint{80.147424in}{3.435704in}}%
\pgfpathlineto{\pgfqpoint{80.153238in}{3.416865in}}%
\pgfpathlineto{\pgfqpoint{80.159053in}{3.414624in}}%
\pgfpathlineto{\pgfqpoint{80.164867in}{3.414275in}}%
\pgfpathlineto{\pgfqpoint{80.170682in}{3.390712in}}%
\pgfpathlineto{\pgfqpoint{80.176496in}{3.400165in}}%
\pgfpathlineto{\pgfqpoint{80.182311in}{3.389776in}}%
\pgfpathlineto{\pgfqpoint{80.188125in}{3.375447in}}%
\pgfpathlineto{\pgfqpoint{80.193940in}{3.359050in}}%
\pgfpathlineto{\pgfqpoint{80.199754in}{3.362688in}}%
\pgfpathlineto{\pgfqpoint{80.205568in}{3.357855in}}%
\pgfpathlineto{\pgfqpoint{80.211383in}{3.345524in}}%
\pgfpathlineto{\pgfqpoint{80.217197in}{3.332853in}}%
\pgfpathlineto{\pgfqpoint{80.223012in}{3.339533in}}%
\pgfpathlineto{\pgfqpoint{80.228826in}{3.339399in}}%
\pgfpathlineto{\pgfqpoint{80.234641in}{3.352626in}}%
\pgfpathlineto{\pgfqpoint{80.240455in}{3.338783in}}%
\pgfpathlineto{\pgfqpoint{80.246270in}{3.328298in}}%
\pgfpathlineto{\pgfqpoint{80.252084in}{3.345998in}}%
\pgfpathlineto{\pgfqpoint{80.257898in}{3.340134in}}%
\pgfpathlineto{\pgfqpoint{80.263713in}{3.325947in}}%
\pgfpathlineto{\pgfqpoint{80.269527in}{3.328383in}}%
\pgfpathlineto{\pgfqpoint{80.275342in}{3.318618in}}%
\pgfpathlineto{\pgfqpoint{80.281156in}{3.349092in}}%
\pgfpathlineto{\pgfqpoint{80.286971in}{3.342054in}}%
\pgfpathlineto{\pgfqpoint{80.292785in}{3.322351in}}%
\pgfpathlineto{\pgfqpoint{80.298600in}{3.325104in}}%
\pgfpathlineto{\pgfqpoint{80.304414in}{3.312796in}}%
\pgfpathlineto{\pgfqpoint{80.310228in}{3.330072in}}%
\pgfpathlineto{\pgfqpoint{80.316043in}{3.306398in}}%
\pgfpathlineto{\pgfqpoint{80.321857in}{3.311290in}}%
\pgfpathlineto{\pgfqpoint{80.327672in}{3.364121in}}%
\pgfpathlineto{\pgfqpoint{80.333486in}{3.311362in}}%
\pgfpathlineto{\pgfqpoint{80.339301in}{3.299706in}}%
\pgfpathlineto{\pgfqpoint{80.345115in}{3.323323in}}%
\pgfpathlineto{\pgfqpoint{80.350930in}{3.310689in}}%
\pgfpathlineto{\pgfqpoint{80.356744in}{3.305196in}}%
\pgfpathlineto{\pgfqpoint{80.362558in}{3.317924in}}%
\pgfpathlineto{\pgfqpoint{80.368373in}{3.306731in}}%
\pgfpathlineto{\pgfqpoint{80.374187in}{3.300621in}}%
\pgfpathlineto{\pgfqpoint{80.380002in}{3.308817in}}%
\pgfpathlineto{\pgfqpoint{80.385816in}{3.305174in}}%
\pgfpathlineto{\pgfqpoint{80.391631in}{3.342890in}}%
\pgfpathlineto{\pgfqpoint{80.397445in}{3.329221in}}%
\pgfpathlineto{\pgfqpoint{80.403260in}{3.293931in}}%
\pgfpathlineto{\pgfqpoint{80.409074in}{3.291388in}}%
\pgfpathlineto{\pgfqpoint{80.414888in}{3.301310in}}%
\pgfpathlineto{\pgfqpoint{80.420703in}{3.292569in}}%
\pgfpathlineto{\pgfqpoint{80.426517in}{3.306128in}}%
\pgfpathlineto{\pgfqpoint{80.432332in}{3.267913in}}%
\pgfpathlineto{\pgfqpoint{80.438146in}{3.322338in}}%
\pgfpathlineto{\pgfqpoint{80.443961in}{3.276975in}}%
\pgfpathlineto{\pgfqpoint{80.449775in}{3.314736in}}%
\pgfpathlineto{\pgfqpoint{80.455590in}{3.303892in}}%
\pgfpathlineto{\pgfqpoint{80.461404in}{3.293630in}}%
\pgfpathlineto{\pgfqpoint{80.467219in}{3.281009in}}%
\pgfpathlineto{\pgfqpoint{80.473033in}{3.275746in}}%
\pgfpathlineto{\pgfqpoint{80.478847in}{3.287866in}}%
\pgfpathlineto{\pgfqpoint{80.484662in}{3.289696in}}%
\pgfpathlineto{\pgfqpoint{80.490476in}{3.274741in}}%
\pgfpathlineto{\pgfqpoint{80.496291in}{3.281399in}}%
\pgfpathlineto{\pgfqpoint{80.502105in}{3.284721in}}%
\pgfpathlineto{\pgfqpoint{80.507920in}{3.254609in}}%
\pgfpathlineto{\pgfqpoint{80.513734in}{3.283366in}}%
\pgfpathlineto{\pgfqpoint{80.519549in}{3.266915in}}%
\pgfpathlineto{\pgfqpoint{80.525363in}{3.261025in}}%
\pgfpathlineto{\pgfqpoint{80.531177in}{3.247389in}}%
\pgfpathlineto{\pgfqpoint{80.536992in}{3.236308in}}%
\pgfpathlineto{\pgfqpoint{80.542806in}{3.244657in}}%
\pgfpathlineto{\pgfqpoint{80.548621in}{3.238497in}}%
\pgfpathlineto{\pgfqpoint{80.554435in}{3.222566in}}%
\pgfpathlineto{\pgfqpoint{80.560250in}{3.220469in}}%
\pgfpathlineto{\pgfqpoint{80.566064in}{3.225784in}}%
\pgfpathlineto{\pgfqpoint{80.571879in}{3.186940in}}%
\pgfpathlineto{\pgfqpoint{80.577693in}{3.207746in}}%
\pgfpathlineto{\pgfqpoint{80.583507in}{3.206565in}}%
\pgfpathlineto{\pgfqpoint{80.589322in}{3.192296in}}%
\pgfpathlineto{\pgfqpoint{80.595136in}{3.207495in}}%
\pgfpathlineto{\pgfqpoint{80.600951in}{3.197736in}}%
\pgfpathlineto{\pgfqpoint{80.606765in}{3.213419in}}%
\pgfpathlineto{\pgfqpoint{80.612580in}{3.198332in}}%
\pgfpathlineto{\pgfqpoint{80.618394in}{3.193398in}}%
\pgfpathlineto{\pgfqpoint{80.624209in}{3.187905in}}%
\pgfpathlineto{\pgfqpoint{80.630023in}{3.185591in}}%
\pgfpathlineto{\pgfqpoint{80.635837in}{3.200742in}}%
\pgfpathlineto{\pgfqpoint{80.641652in}{3.183022in}}%
\pgfpathlineto{\pgfqpoint{80.647466in}{3.196403in}}%
\pgfpathlineto{\pgfqpoint{80.653281in}{3.218549in}}%
\pgfpathlineto{\pgfqpoint{80.659095in}{3.177634in}}%
\pgfpathlineto{\pgfqpoint{80.664910in}{3.204725in}}%
\pgfpathlineto{\pgfqpoint{80.670724in}{3.192119in}}%
\pgfpathlineto{\pgfqpoint{80.676539in}{3.204347in}}%
\pgfpathlineto{\pgfqpoint{80.682353in}{3.200042in}}%
\pgfpathlineto{\pgfqpoint{80.688167in}{3.199552in}}%
\pgfpathlineto{\pgfqpoint{80.693982in}{3.201706in}}%
\pgfpathlineto{\pgfqpoint{80.699796in}{3.182952in}}%
\pgfpathlineto{\pgfqpoint{80.705611in}{3.191440in}}%
\pgfpathlineto{\pgfqpoint{80.711425in}{3.188024in}}%
\pgfpathlineto{\pgfqpoint{80.717240in}{3.198072in}}%
\pgfpathlineto{\pgfqpoint{80.723054in}{3.206070in}}%
\pgfpathlineto{\pgfqpoint{80.728869in}{3.203704in}}%
\pgfpathlineto{\pgfqpoint{80.734683in}{3.197976in}}%
\pgfpathlineto{\pgfqpoint{80.740497in}{3.175958in}}%
\pgfpathlineto{\pgfqpoint{80.746312in}{3.196469in}}%
\pgfpathlineto{\pgfqpoint{80.752126in}{3.217172in}}%
\pgfpathlineto{\pgfqpoint{80.757941in}{3.229313in}}%
\pgfpathlineto{\pgfqpoint{80.763755in}{3.202060in}}%
\pgfpathlineto{\pgfqpoint{80.769570in}{3.185549in}}%
\pgfpathlineto{\pgfqpoint{80.775384in}{3.221561in}}%
\pgfpathlineto{\pgfqpoint{80.781199in}{3.199781in}}%
\pgfpathlineto{\pgfqpoint{80.787013in}{3.200072in}}%
\pgfpathlineto{\pgfqpoint{80.792827in}{3.197563in}}%
\pgfpathlineto{\pgfqpoint{80.798642in}{3.221425in}}%
\pgfpathlineto{\pgfqpoint{80.804456in}{3.192469in}}%
\pgfpathlineto{\pgfqpoint{80.810271in}{3.203452in}}%
\pgfpathlineto{\pgfqpoint{80.816085in}{3.195630in}}%
\pgfpathlineto{\pgfqpoint{80.821900in}{3.210215in}}%
\pgfpathlineto{\pgfqpoint{80.827714in}{3.190653in}}%
\pgfpathlineto{\pgfqpoint{80.833529in}{3.216326in}}%
\pgfpathlineto{\pgfqpoint{80.839343in}{3.191819in}}%
\pgfpathlineto{\pgfqpoint{80.845157in}{3.191818in}}%
\pgfpathlineto{\pgfqpoint{80.850972in}{3.228051in}}%
\pgfpathlineto{\pgfqpoint{80.856786in}{3.172220in}}%
\pgfpathlineto{\pgfqpoint{80.862601in}{3.180537in}}%
\pgfpathlineto{\pgfqpoint{80.868415in}{3.176214in}}%
\pgfpathlineto{\pgfqpoint{80.874230in}{3.186897in}}%
\pgfpathlineto{\pgfqpoint{80.880044in}{3.197063in}}%
\pgfpathlineto{\pgfqpoint{80.885859in}{3.214838in}}%
\pgfpathlineto{\pgfqpoint{80.891673in}{3.166161in}}%
\pgfpathlineto{\pgfqpoint{80.897487in}{3.174108in}}%
\pgfpathlineto{\pgfqpoint{80.903302in}{3.179864in}}%
\pgfpathlineto{\pgfqpoint{80.909116in}{3.178711in}}%
\pgfpathlineto{\pgfqpoint{80.914931in}{3.122012in}}%
\pgfpathlineto{\pgfqpoint{80.920745in}{3.182130in}}%
\pgfpathlineto{\pgfqpoint{80.926560in}{3.151320in}}%
\pgfpathlineto{\pgfqpoint{80.932374in}{3.164849in}}%
\pgfpathlineto{\pgfqpoint{80.938189in}{3.158882in}}%
\pgfpathlineto{\pgfqpoint{80.944003in}{3.155181in}}%
\pgfpathlineto{\pgfqpoint{80.949817in}{3.172952in}}%
\pgfpathlineto{\pgfqpoint{80.955632in}{3.171585in}}%
\pgfpathlineto{\pgfqpoint{80.961446in}{3.165610in}}%
\pgfpathlineto{\pgfqpoint{80.967261in}{3.169037in}}%
\pgfpathlineto{\pgfqpoint{80.973075in}{3.155852in}}%
\pgfpathlineto{\pgfqpoint{80.978890in}{3.148761in}}%
\pgfpathlineto{\pgfqpoint{80.984704in}{3.178625in}}%
\pgfpathlineto{\pgfqpoint{80.990519in}{3.156148in}}%
\pgfpathlineto{\pgfqpoint{80.996333in}{3.173288in}}%
\pgfpathlineto{\pgfqpoint{81.002147in}{3.156791in}}%
\pgfpathlineto{\pgfqpoint{81.007962in}{3.191643in}}%
\pgfpathlineto{\pgfqpoint{81.013776in}{3.192408in}}%
\pgfpathlineto{\pgfqpoint{81.019591in}{3.186363in}}%
\pgfpathlineto{\pgfqpoint{81.025405in}{3.177648in}}%
\pgfpathlineto{\pgfqpoint{81.031220in}{3.145515in}}%
\pgfpathlineto{\pgfqpoint{81.037034in}{3.165534in}}%
\pgfpathlineto{\pgfqpoint{81.042849in}{3.160441in}}%
\pgfpathlineto{\pgfqpoint{81.048663in}{3.139262in}}%
\pgfpathlineto{\pgfqpoint{81.054477in}{3.142301in}}%
\pgfpathlineto{\pgfqpoint{81.060292in}{3.146085in}}%
\pgfpathlineto{\pgfqpoint{81.066106in}{3.144204in}}%
\pgfpathlineto{\pgfqpoint{81.071921in}{3.152137in}}%
\pgfpathlineto{\pgfqpoint{81.077735in}{3.138722in}}%
\pgfpathlineto{\pgfqpoint{81.083550in}{3.139605in}}%
\pgfpathlineto{\pgfqpoint{81.089364in}{3.167242in}}%
\pgfpathlineto{\pgfqpoint{81.095179in}{3.137746in}}%
\pgfpathlineto{\pgfqpoint{81.100993in}{3.153814in}}%
\pgfpathlineto{\pgfqpoint{81.106808in}{3.124867in}}%
\pgfpathlineto{\pgfqpoint{81.112622in}{3.135807in}}%
\pgfpathlineto{\pgfqpoint{81.118436in}{3.134299in}}%
\pgfpathlineto{\pgfqpoint{81.124251in}{3.144063in}}%
\pgfpathlineto{\pgfqpoint{81.130065in}{3.141201in}}%
\pgfpathlineto{\pgfqpoint{81.135880in}{3.153514in}}%
\pgfpathlineto{\pgfqpoint{81.141694in}{3.155081in}}%
\pgfpathlineto{\pgfqpoint{81.147509in}{3.153239in}}%
\pgfpathlineto{\pgfqpoint{81.153323in}{3.136177in}}%
\pgfpathlineto{\pgfqpoint{81.159138in}{3.145202in}}%
\pgfpathlineto{\pgfqpoint{81.164952in}{3.153045in}}%
\pgfpathlineto{\pgfqpoint{81.170766in}{3.135301in}}%
\pgfpathlineto{\pgfqpoint{81.176581in}{3.156452in}}%
\pgfpathlineto{\pgfqpoint{81.182395in}{3.149601in}}%
\pgfpathlineto{\pgfqpoint{81.188210in}{3.138731in}}%
\pgfpathlineto{\pgfqpoint{81.194024in}{3.141532in}}%
\pgfpathlineto{\pgfqpoint{81.199839in}{3.115460in}}%
\pgfpathlineto{\pgfqpoint{81.205653in}{3.168776in}}%
\pgfpathlineto{\pgfqpoint{81.211468in}{3.150288in}}%
\pgfpathlineto{\pgfqpoint{81.217282in}{3.137948in}}%
\pgfpathlineto{\pgfqpoint{81.223096in}{3.115460in}}%
\pgfpathlineto{\pgfqpoint{81.228911in}{3.140253in}}%
\pgfpathlineto{\pgfqpoint{81.234725in}{3.125876in}}%
\pgfpathlineto{\pgfqpoint{81.240540in}{3.139662in}}%
\pgfpathlineto{\pgfqpoint{81.246354in}{3.119979in}}%
\pgfpathlineto{\pgfqpoint{81.252169in}{3.135571in}}%
\pgfpathlineto{\pgfqpoint{81.257983in}{3.145087in}}%
\pgfpathlineto{\pgfqpoint{81.263798in}{3.138166in}}%
\pgfpathlineto{\pgfqpoint{81.269612in}{3.104008in}}%
\pgfpathlineto{\pgfqpoint{81.275426in}{3.098555in}}%
\pgfpathlineto{\pgfqpoint{81.281241in}{3.184947in}}%
\pgfpathlineto{\pgfqpoint{81.287055in}{3.116289in}}%
\pgfpathlineto{\pgfqpoint{81.292870in}{3.106100in}}%
\pgfpathlineto{\pgfqpoint{81.298684in}{3.159910in}}%
\pgfpathlineto{\pgfqpoint{81.304499in}{3.159057in}}%
\pgfpathlineto{\pgfqpoint{81.310313in}{3.144952in}}%
\pgfpathlineto{\pgfqpoint{81.316128in}{3.151955in}}%
\pgfpathlineto{\pgfqpoint{81.321942in}{3.140938in}}%
\pgfpathlineto{\pgfqpoint{81.327756in}{3.137903in}}%
\pgfpathlineto{\pgfqpoint{81.333571in}{3.138403in}}%
\pgfpathlineto{\pgfqpoint{81.339385in}{3.146954in}}%
\pgfpathlineto{\pgfqpoint{81.345200in}{3.143847in}}%
\pgfpathlineto{\pgfqpoint{81.351014in}{3.145099in}}%
\pgfpathlineto{\pgfqpoint{81.356829in}{3.148111in}}%
\pgfpathlineto{\pgfqpoint{81.362643in}{3.145921in}}%
\pgfpathlineto{\pgfqpoint{81.368458in}{3.159990in}}%
\pgfpathlineto{\pgfqpoint{81.374272in}{3.157007in}}%
\pgfpathlineto{\pgfqpoint{81.380086in}{3.168867in}}%
\pgfpathlineto{\pgfqpoint{81.385901in}{3.171007in}}%
\pgfpathlineto{\pgfqpoint{81.391715in}{3.184668in}}%
\pgfpathlineto{\pgfqpoint{81.397530in}{3.154009in}}%
\pgfpathlineto{\pgfqpoint{81.403344in}{3.148805in}}%
\pgfpathlineto{\pgfqpoint{81.409159in}{3.177527in}}%
\pgfpathlineto{\pgfqpoint{81.414973in}{3.167930in}}%
\pgfpathlineto{\pgfqpoint{81.420788in}{3.232256in}}%
\pgfpathlineto{\pgfqpoint{81.426602in}{3.204136in}}%
\pgfpathlineto{\pgfqpoint{81.432416in}{3.205863in}}%
\pgfpathlineto{\pgfqpoint{81.438231in}{3.213385in}}%
\pgfpathlineto{\pgfqpoint{81.444045in}{3.214806in}}%
\pgfpathlineto{\pgfqpoint{81.449860in}{3.256095in}}%
\pgfpathlineto{\pgfqpoint{81.455674in}{3.213809in}}%
\pgfpathlineto{\pgfqpoint{81.461489in}{3.204182in}}%
\pgfpathlineto{\pgfqpoint{81.467303in}{3.171351in}}%
\pgfpathlineto{\pgfqpoint{81.473118in}{3.168781in}}%
\pgfpathlineto{\pgfqpoint{81.478932in}{3.158430in}}%
\pgfpathlineto{\pgfqpoint{81.484746in}{3.205476in}}%
\pgfpathlineto{\pgfqpoint{81.490561in}{3.191929in}}%
\pgfpathlineto{\pgfqpoint{81.496375in}{3.215779in}}%
\pgfpathlineto{\pgfqpoint{81.502190in}{3.241446in}}%
\pgfpathlineto{\pgfqpoint{81.508004in}{3.203148in}}%
\pgfpathlineto{\pgfqpoint{81.513819in}{3.231139in}}%
\pgfpathlineto{\pgfqpoint{81.519633in}{3.218546in}}%
\pgfpathlineto{\pgfqpoint{81.525448in}{3.228312in}}%
\pgfpathlineto{\pgfqpoint{81.531262in}{3.243697in}}%
\pgfpathlineto{\pgfqpoint{81.537076in}{3.225577in}}%
\pgfpathlineto{\pgfqpoint{81.542891in}{3.267913in}}%
\pgfpathlineto{\pgfqpoint{81.548705in}{3.223226in}}%
\pgfpathlineto{\pgfqpoint{81.554520in}{3.232364in}}%
\pgfpathlineto{\pgfqpoint{81.560334in}{3.225130in}}%
\pgfpathlineto{\pgfqpoint{81.566149in}{3.207132in}}%
\pgfpathlineto{\pgfqpoint{81.571963in}{3.200181in}}%
\pgfpathlineto{\pgfqpoint{81.577778in}{3.217424in}}%
\pgfpathlineto{\pgfqpoint{81.583592in}{3.217343in}}%
\pgfpathlineto{\pgfqpoint{81.589406in}{3.227249in}}%
\pgfpathlineto{\pgfqpoint{81.595221in}{3.200005in}}%
\pgfpathlineto{\pgfqpoint{81.601035in}{3.210537in}}%
\pgfpathlineto{\pgfqpoint{81.606850in}{3.212570in}}%
\pgfpathlineto{\pgfqpoint{81.612664in}{3.209119in}}%
\pgfpathlineto{\pgfqpoint{81.618479in}{3.181795in}}%
\pgfpathlineto{\pgfqpoint{81.624293in}{3.224671in}}%
\pgfpathlineto{\pgfqpoint{81.630108in}{3.208405in}}%
\pgfpathlineto{\pgfqpoint{81.635922in}{3.212072in}}%
\pgfpathlineto{\pgfqpoint{81.641736in}{3.211201in}}%
\pgfpathlineto{\pgfqpoint{81.647551in}{3.201985in}}%
\pgfpathlineto{\pgfqpoint{81.653365in}{3.223721in}}%
\pgfpathlineto{\pgfqpoint{81.659180in}{3.220891in}}%
\pgfpathlineto{\pgfqpoint{81.664994in}{3.211209in}}%
\pgfpathlineto{\pgfqpoint{81.670809in}{3.199962in}}%
\pgfpathlineto{\pgfqpoint{81.676623in}{3.231072in}}%
\pgfpathlineto{\pgfqpoint{81.682438in}{3.215805in}}%
\pgfpathlineto{\pgfqpoint{81.688252in}{3.241451in}}%
\pgfpathlineto{\pgfqpoint{81.694067in}{3.229281in}}%
\pgfpathlineto{\pgfqpoint{81.699881in}{3.226178in}}%
\pgfpathlineto{\pgfqpoint{81.705695in}{3.222201in}}%
\pgfpathlineto{\pgfqpoint{81.711510in}{3.225668in}}%
\pgfpathlineto{\pgfqpoint{81.717324in}{3.223550in}}%
\pgfpathlineto{\pgfqpoint{81.723139in}{3.240798in}}%
\pgfpathlineto{\pgfqpoint{81.728953in}{3.244075in}}%
\pgfpathlineto{\pgfqpoint{81.734768in}{3.217175in}}%
\pgfpathlineto{\pgfqpoint{81.740582in}{3.224157in}}%
\pgfpathlineto{\pgfqpoint{81.746397in}{3.219572in}}%
\pgfpathlineto{\pgfqpoint{81.752211in}{3.276295in}}%
\pgfpathlineto{\pgfqpoint{81.758025in}{3.231224in}}%
\pgfpathlineto{\pgfqpoint{81.763840in}{3.230041in}}%
\pgfpathlineto{\pgfqpoint{81.769654in}{3.248490in}}%
\pgfpathlineto{\pgfqpoint{81.775469in}{3.226409in}}%
\pgfpathlineto{\pgfqpoint{81.781283in}{3.237459in}}%
\pgfpathlineto{\pgfqpoint{81.787098in}{3.244772in}}%
\pgfpathlineto{\pgfqpoint{81.792912in}{3.229772in}}%
\pgfpathlineto{\pgfqpoint{81.798727in}{3.270352in}}%
\pgfpathlineto{\pgfqpoint{81.804541in}{3.235048in}}%
\pgfpathlineto{\pgfqpoint{81.810355in}{3.233962in}}%
\pgfpathlineto{\pgfqpoint{81.816170in}{3.231240in}}%
\pgfpathlineto{\pgfqpoint{81.821984in}{3.242025in}}%
\pgfpathlineto{\pgfqpoint{81.827799in}{3.265662in}}%
\pgfpathlineto{\pgfqpoint{81.833613in}{3.267319in}}%
\pgfpathlineto{\pgfqpoint{81.839428in}{3.241859in}}%
\pgfpathlineto{\pgfqpoint{81.845242in}{3.255622in}}%
\pgfpathlineto{\pgfqpoint{81.851057in}{3.244713in}}%
\pgfpathlineto{\pgfqpoint{81.856871in}{3.187672in}}%
\pgfpathlineto{\pgfqpoint{81.862685in}{3.239043in}}%
\pgfpathlineto{\pgfqpoint{81.868500in}{3.241607in}}%
\pgfpathlineto{\pgfqpoint{81.874314in}{3.237981in}}%
\pgfpathlineto{\pgfqpoint{81.880129in}{3.233634in}}%
\pgfpathlineto{\pgfqpoint{81.885943in}{3.239282in}}%
\pgfpathlineto{\pgfqpoint{81.891758in}{3.238927in}}%
\pgfpathlineto{\pgfqpoint{81.897572in}{3.284070in}}%
\pgfpathlineto{\pgfqpoint{81.903387in}{3.237330in}}%
\pgfpathlineto{\pgfqpoint{81.909201in}{3.273936in}}%
\pgfpathlineto{\pgfqpoint{81.915015in}{3.242630in}}%
\pgfpathlineto{\pgfqpoint{81.920830in}{3.253444in}}%
\pgfpathlineto{\pgfqpoint{81.926644in}{3.239948in}}%
\pgfpathlineto{\pgfqpoint{81.932459in}{3.240410in}}%
\pgfpathlineto{\pgfqpoint{81.938273in}{3.256756in}}%
\pgfpathlineto{\pgfqpoint{81.944088in}{3.268233in}}%
\pgfpathlineto{\pgfqpoint{81.949902in}{3.272875in}}%
\pgfpathlineto{\pgfqpoint{81.955717in}{3.262827in}}%
\pgfpathlineto{\pgfqpoint{81.961531in}{3.274799in}}%
\pgfpathlineto{\pgfqpoint{81.967345in}{3.249966in}}%
\pgfpathlineto{\pgfqpoint{81.973160in}{3.286915in}}%
\pgfpathlineto{\pgfqpoint{81.978974in}{3.280175in}}%
\pgfpathlineto{\pgfqpoint{81.984789in}{3.277251in}}%
\pgfpathlineto{\pgfqpoint{81.990603in}{3.250518in}}%
\pgfpathlineto{\pgfqpoint{81.996418in}{3.275689in}}%
\pgfpathlineto{\pgfqpoint{82.002232in}{3.264111in}}%
\pgfpathlineto{\pgfqpoint{82.008047in}{3.259231in}}%
\pgfpathlineto{\pgfqpoint{82.013861in}{3.266593in}}%
\pgfpathlineto{\pgfqpoint{82.019675in}{3.294640in}}%
\pgfpathlineto{\pgfqpoint{82.025490in}{3.260350in}}%
\pgfpathlineto{\pgfqpoint{82.031304in}{3.248037in}}%
\pgfpathlineto{\pgfqpoint{82.037119in}{3.261257in}}%
\pgfpathlineto{\pgfqpoint{82.042933in}{3.327211in}}%
\pgfpathlineto{\pgfqpoint{82.048748in}{3.254897in}}%
\pgfpathlineto{\pgfqpoint{82.054562in}{3.269891in}}%
\pgfpathlineto{\pgfqpoint{82.060377in}{3.254026in}}%
\pgfpathlineto{\pgfqpoint{82.066191in}{3.230293in}}%
\pgfpathlineto{\pgfqpoint{82.072005in}{3.241208in}}%
\pgfpathlineto{\pgfqpoint{82.077820in}{3.261241in}}%
\pgfpathlineto{\pgfqpoint{82.083634in}{3.259336in}}%
\pgfpathlineto{\pgfqpoint{82.089449in}{3.252677in}}%
\pgfpathlineto{\pgfqpoint{82.095263in}{3.233394in}}%
\pgfpathlineto{\pgfqpoint{82.101078in}{3.217091in}}%
\pgfpathlineto{\pgfqpoint{82.106892in}{3.223438in}}%
\pgfpathlineto{\pgfqpoint{82.112707in}{3.212810in}}%
\pgfpathlineto{\pgfqpoint{82.118521in}{3.206670in}}%
\pgfpathlineto{\pgfqpoint{82.124335in}{3.187929in}}%
\pgfpathlineto{\pgfqpoint{82.130150in}{3.184222in}}%
\pgfpathlineto{\pgfqpoint{82.135964in}{3.217584in}}%
\pgfpathlineto{\pgfqpoint{82.141779in}{3.188022in}}%
\pgfpathlineto{\pgfqpoint{82.147593in}{3.181912in}}%
\pgfpathlineto{\pgfqpoint{82.153408in}{3.189100in}}%
\pgfpathlineto{\pgfqpoint{82.159222in}{3.184557in}}%
\pgfpathlineto{\pgfqpoint{82.165037in}{3.170068in}}%
\pgfpathlineto{\pgfqpoint{82.170851in}{3.192045in}}%
\pgfpathlineto{\pgfqpoint{82.176665in}{3.207669in}}%
\pgfpathlineto{\pgfqpoint{82.182480in}{3.174000in}}%
\pgfpathlineto{\pgfqpoint{82.188294in}{3.124373in}}%
\pgfpathlineto{\pgfqpoint{82.194109in}{3.123933in}}%
\pgfpathlineto{\pgfqpoint{82.199923in}{3.149051in}}%
\pgfpathlineto{\pgfqpoint{82.205738in}{3.178061in}}%
\pgfpathlineto{\pgfqpoint{82.211552in}{3.144840in}}%
\pgfpathlineto{\pgfqpoint{82.217367in}{3.143040in}}%
\pgfpathlineto{\pgfqpoint{82.223181in}{3.146830in}}%
\pgfpathlineto{\pgfqpoint{82.228995in}{3.141938in}}%
\pgfpathlineto{\pgfqpoint{82.234810in}{3.150074in}}%
\pgfpathlineto{\pgfqpoint{82.240624in}{3.139396in}}%
\pgfpathlineto{\pgfqpoint{82.246439in}{3.125750in}}%
\pgfpathlineto{\pgfqpoint{82.252253in}{3.125620in}}%
\pgfpathlineto{\pgfqpoint{82.258068in}{3.133384in}}%
\pgfpathlineto{\pgfqpoint{82.263882in}{3.114477in}}%
\pgfpathlineto{\pgfqpoint{82.269697in}{3.132240in}}%
\pgfpathlineto{\pgfqpoint{82.275511in}{3.135537in}}%
\pgfpathlineto{\pgfqpoint{82.281325in}{3.136149in}}%
\pgfpathlineto{\pgfqpoint{82.287140in}{3.111392in}}%
\pgfpathlineto{\pgfqpoint{82.292954in}{3.113358in}}%
\pgfpathlineto{\pgfqpoint{82.298769in}{3.131043in}}%
\pgfpathlineto{\pgfqpoint{82.304583in}{3.138681in}}%
\pgfpathlineto{\pgfqpoint{82.310398in}{3.132549in}}%
\pgfpathlineto{\pgfqpoint{82.316212in}{3.136555in}}%
\pgfpathlineto{\pgfqpoint{82.322027in}{3.115594in}}%
\pgfpathlineto{\pgfqpoint{82.327841in}{3.117873in}}%
\pgfpathlineto{\pgfqpoint{82.333656in}{3.137905in}}%
\pgfpathlineto{\pgfqpoint{82.339470in}{3.118766in}}%
\pgfpathlineto{\pgfqpoint{82.345284in}{3.107771in}}%
\pgfpathlineto{\pgfqpoint{82.351099in}{3.158895in}}%
\pgfpathlineto{\pgfqpoint{82.356913in}{3.121483in}}%
\pgfpathlineto{\pgfqpoint{82.362728in}{3.127655in}}%
\pgfpathlineto{\pgfqpoint{82.368542in}{3.128398in}}%
\pgfpathlineto{\pgfqpoint{82.374357in}{3.129827in}}%
\pgfpathlineto{\pgfqpoint{82.380171in}{3.069395in}}%
\pgfpathlineto{\pgfqpoint{82.385986in}{3.092585in}}%
\pgfpathlineto{\pgfqpoint{82.391800in}{3.109518in}}%
\pgfpathlineto{\pgfqpoint{82.397614in}{3.104276in}}%
\pgfpathlineto{\pgfqpoint{82.403429in}{3.090829in}}%
\pgfpathlineto{\pgfqpoint{82.409243in}{3.115709in}}%
\pgfpathlineto{\pgfqpoint{82.415058in}{3.127093in}}%
\pgfpathlineto{\pgfqpoint{82.420872in}{3.077673in}}%
\pgfpathlineto{\pgfqpoint{82.426687in}{3.094189in}}%
\pgfpathlineto{\pgfqpoint{82.432501in}{3.070476in}}%
\pgfpathlineto{\pgfqpoint{82.438316in}{3.080161in}}%
\pgfpathlineto{\pgfqpoint{82.444130in}{3.054939in}}%
\pgfpathlineto{\pgfqpoint{82.449944in}{3.076802in}}%
\pgfpathlineto{\pgfqpoint{82.455759in}{3.094025in}}%
\pgfpathlineto{\pgfqpoint{82.461573in}{3.038615in}}%
\pgfpathlineto{\pgfqpoint{82.467388in}{3.068719in}}%
\pgfpathlineto{\pgfqpoint{82.473202in}{3.089876in}}%
\pgfpathlineto{\pgfqpoint{82.479017in}{3.073086in}}%
\pgfpathlineto{\pgfqpoint{82.484831in}{3.079409in}}%
\pgfpathlineto{\pgfqpoint{82.490646in}{3.077806in}}%
\pgfpathlineto{\pgfqpoint{82.496460in}{3.064353in}}%
\pgfpathlineto{\pgfqpoint{82.502274in}{3.065316in}}%
\pgfpathlineto{\pgfqpoint{82.508089in}{3.074043in}}%
\pgfpathlineto{\pgfqpoint{82.513903in}{3.029382in}}%
\pgfpathlineto{\pgfqpoint{82.519718in}{3.042828in}}%
\pgfpathlineto{\pgfqpoint{82.525532in}{3.054659in}}%
\pgfpathlineto{\pgfqpoint{82.531347in}{3.044144in}}%
\pgfpathlineto{\pgfqpoint{82.537161in}{3.044193in}}%
\pgfpathlineto{\pgfqpoint{82.542976in}{3.027594in}}%
\pgfpathlineto{\pgfqpoint{82.548790in}{3.024925in}}%
\pgfpathlineto{\pgfqpoint{82.554604in}{3.013025in}}%
\pgfpathlineto{\pgfqpoint{82.560419in}{3.020259in}}%
\pgfpathlineto{\pgfqpoint{82.566233in}{3.020538in}}%
\pgfpathlineto{\pgfqpoint{82.572048in}{3.019464in}}%
\pgfpathlineto{\pgfqpoint{82.577862in}{3.010095in}}%
\pgfpathlineto{\pgfqpoint{82.583677in}{3.012257in}}%
\pgfpathlineto{\pgfqpoint{82.589491in}{3.018257in}}%
\pgfpathlineto{\pgfqpoint{82.595306in}{3.020096in}}%
\pgfpathlineto{\pgfqpoint{82.601120in}{3.014911in}}%
\pgfpathlineto{\pgfqpoint{82.606934in}{3.008536in}}%
\pgfpathlineto{\pgfqpoint{82.612749in}{2.997412in}}%
\pgfpathlineto{\pgfqpoint{82.618563in}{3.005865in}}%
\pgfpathlineto{\pgfqpoint{82.624378in}{3.003234in}}%
\pgfpathlineto{\pgfqpoint{82.630192in}{3.014291in}}%
\pgfpathlineto{\pgfqpoint{82.636007in}{2.995252in}}%
\pgfpathlineto{\pgfqpoint{82.641821in}{2.975998in}}%
\pgfpathlineto{\pgfqpoint{82.647636in}{2.973473in}}%
\pgfpathlineto{\pgfqpoint{82.653450in}{3.006967in}}%
\pgfpathlineto{\pgfqpoint{82.659264in}{3.014667in}}%
\pgfpathlineto{\pgfqpoint{82.665079in}{3.004703in}}%
\pgfpathlineto{\pgfqpoint{82.670893in}{2.989071in}}%
\pgfpathlineto{\pgfqpoint{82.676708in}{2.958477in}}%
\pgfpathlineto{\pgfqpoint{82.682522in}{2.975245in}}%
\pgfpathlineto{\pgfqpoint{82.688337in}{2.986000in}}%
\pgfpathlineto{\pgfqpoint{82.694151in}{2.992892in}}%
\pgfpathlineto{\pgfqpoint{82.699966in}{2.972846in}}%
\pgfpathlineto{\pgfqpoint{82.705780in}{2.959492in}}%
\pgfpathlineto{\pgfqpoint{82.711594in}{2.952778in}}%
\pgfpathlineto{\pgfqpoint{82.717409in}{2.968774in}}%
\pgfpathlineto{\pgfqpoint{82.723223in}{2.991958in}}%
\pgfpathlineto{\pgfqpoint{82.729038in}{3.020694in}}%
\pgfpathlineto{\pgfqpoint{82.734852in}{2.998689in}}%
\pgfpathlineto{\pgfqpoint{82.740667in}{2.979350in}}%
\pgfpathlineto{\pgfqpoint{82.746481in}{2.970085in}}%
\pgfpathlineto{\pgfqpoint{82.752296in}{2.993069in}}%
\pgfpathlineto{\pgfqpoint{82.758110in}{2.978988in}}%
\pgfpathlineto{\pgfqpoint{82.763924in}{2.988684in}}%
\pgfpathlineto{\pgfqpoint{82.769739in}{3.005772in}}%
\pgfpathlineto{\pgfqpoint{82.775553in}{2.951934in}}%
\pgfpathlineto{\pgfqpoint{82.781368in}{2.963666in}}%
\pgfpathlineto{\pgfqpoint{82.787182in}{2.985248in}}%
\pgfpathlineto{\pgfqpoint{82.792997in}{2.984920in}}%
\pgfpathlineto{\pgfqpoint{82.798811in}{2.984121in}}%
\pgfpathlineto{\pgfqpoint{82.804626in}{2.989039in}}%
\pgfpathlineto{\pgfqpoint{82.810440in}{2.980238in}}%
\pgfpathlineto{\pgfqpoint{82.816254in}{2.968771in}}%
\pgfpathlineto{\pgfqpoint{82.822069in}{2.980780in}}%
\pgfpathlineto{\pgfqpoint{82.827883in}{2.987496in}}%
\pgfpathlineto{\pgfqpoint{82.833698in}{2.968077in}}%
\pgfpathlineto{\pgfqpoint{82.839512in}{2.978066in}}%
\pgfpathlineto{\pgfqpoint{82.845327in}{2.976400in}}%
\pgfpathlineto{\pgfqpoint{82.851141in}{2.965340in}}%
\pgfpathlineto{\pgfqpoint{82.856956in}{2.982247in}}%
\pgfpathlineto{\pgfqpoint{82.862770in}{2.962810in}}%
\pgfpathlineto{\pgfqpoint{82.868584in}{2.973192in}}%
\pgfpathlineto{\pgfqpoint{82.874399in}{2.977943in}}%
\pgfpathlineto{\pgfqpoint{82.880213in}{2.952354in}}%
\pgfpathlineto{\pgfqpoint{82.886028in}{2.982512in}}%
\pgfpathlineto{\pgfqpoint{82.891842in}{2.965442in}}%
\pgfpathlineto{\pgfqpoint{82.897657in}{2.965749in}}%
\pgfpathlineto{\pgfqpoint{82.903471in}{2.958502in}}%
\pgfpathlineto{\pgfqpoint{82.909286in}{2.975122in}}%
\pgfpathlineto{\pgfqpoint{82.915100in}{2.977228in}}%
\pgfpathlineto{\pgfqpoint{82.920914in}{2.981190in}}%
\pgfpathlineto{\pgfqpoint{82.926729in}{2.987518in}}%
\pgfpathlineto{\pgfqpoint{82.932543in}{3.000959in}}%
\pgfpathlineto{\pgfqpoint{82.938358in}{2.982948in}}%
\pgfpathlineto{\pgfqpoint{82.944172in}{3.003036in}}%
\pgfpathlineto{\pgfqpoint{82.949987in}{2.986729in}}%
\pgfpathlineto{\pgfqpoint{82.955801in}{3.011724in}}%
\pgfpathlineto{\pgfqpoint{82.961616in}{2.982785in}}%
\pgfpathlineto{\pgfqpoint{82.967430in}{2.993404in}}%
\pgfpathlineto{\pgfqpoint{82.973245in}{2.969220in}}%
\pgfpathlineto{\pgfqpoint{82.979059in}{2.999521in}}%
\pgfpathlineto{\pgfqpoint{82.984873in}{2.994503in}}%
\pgfpathlineto{\pgfqpoint{82.990688in}{3.000670in}}%
\pgfpathlineto{\pgfqpoint{82.996502in}{2.994162in}}%
\pgfpathlineto{\pgfqpoint{83.002317in}{2.985226in}}%
\pgfpathlineto{\pgfqpoint{83.008131in}{2.999566in}}%
\pgfpathlineto{\pgfqpoint{83.013946in}{2.981448in}}%
\pgfpathlineto{\pgfqpoint{83.019760in}{2.996209in}}%
\pgfpathlineto{\pgfqpoint{83.025575in}{3.011141in}}%
\pgfpathlineto{\pgfqpoint{83.031389in}{2.951298in}}%
\pgfpathlineto{\pgfqpoint{83.037203in}{3.003737in}}%
\pgfpathlineto{\pgfqpoint{83.043018in}{2.983267in}}%
\pgfpathlineto{\pgfqpoint{83.048832in}{2.986636in}}%
\pgfpathlineto{\pgfqpoint{83.054647in}{3.023360in}}%
\pgfpathlineto{\pgfqpoint{83.060461in}{2.989400in}}%
\pgfpathlineto{\pgfqpoint{83.066276in}{3.001310in}}%
\pgfpathlineto{\pgfqpoint{83.072090in}{3.002331in}}%
\pgfpathlineto{\pgfqpoint{83.077905in}{3.020573in}}%
\pgfpathlineto{\pgfqpoint{83.083719in}{2.998303in}}%
\pgfpathlineto{\pgfqpoint{83.089533in}{3.022714in}}%
\pgfpathlineto{\pgfqpoint{83.095348in}{2.992410in}}%
\pgfpathlineto{\pgfqpoint{83.101162in}{3.010511in}}%
\pgfpathlineto{\pgfqpoint{83.106977in}{3.000820in}}%
\pgfpathlineto{\pgfqpoint{83.112791in}{2.996425in}}%
\pgfpathlineto{\pgfqpoint{83.118606in}{2.980264in}}%
\pgfpathlineto{\pgfqpoint{83.124420in}{2.998914in}}%
\pgfpathlineto{\pgfqpoint{83.130235in}{2.994599in}}%
\pgfpathlineto{\pgfqpoint{83.136049in}{3.000310in}}%
\pgfpathlineto{\pgfqpoint{83.141863in}{2.993057in}}%
\pgfpathlineto{\pgfqpoint{83.147678in}{3.012773in}}%
\pgfpathlineto{\pgfqpoint{83.153492in}{2.993387in}}%
\pgfpathlineto{\pgfqpoint{83.159307in}{2.957074in}}%
\pgfpathlineto{\pgfqpoint{83.165121in}{2.984353in}}%
\pgfpathlineto{\pgfqpoint{83.170936in}{2.981820in}}%
\pgfpathlineto{\pgfqpoint{83.176750in}{3.016770in}}%
\pgfpathlineto{\pgfqpoint{83.182565in}{2.980048in}}%
\pgfpathlineto{\pgfqpoint{83.188379in}{2.991245in}}%
\pgfpathlineto{\pgfqpoint{83.194193in}{2.985326in}}%
\pgfpathlineto{\pgfqpoint{83.200008in}{3.010448in}}%
\pgfpathlineto{\pgfqpoint{83.205822in}{2.998396in}}%
\pgfpathlineto{\pgfqpoint{83.211637in}{2.993466in}}%
\pgfpathlineto{\pgfqpoint{83.217451in}{2.992945in}}%
\pgfpathlineto{\pgfqpoint{83.223266in}{2.987659in}}%
\pgfpathlineto{\pgfqpoint{83.229080in}{2.988316in}}%
\pgfpathlineto{\pgfqpoint{83.234895in}{2.989728in}}%
\pgfpathlineto{\pgfqpoint{83.240709in}{2.999792in}}%
\pgfpathlineto{\pgfqpoint{83.246523in}{2.980242in}}%
\pgfpathlineto{\pgfqpoint{83.252338in}{2.990053in}}%
\pgfpathlineto{\pgfqpoint{83.258152in}{2.981658in}}%
\pgfpathlineto{\pgfqpoint{83.263967in}{2.968341in}}%
\pgfpathlineto{\pgfqpoint{83.269781in}{2.975048in}}%
\pgfpathlineto{\pgfqpoint{83.275596in}{2.992885in}}%
\pgfpathlineto{\pgfqpoint{83.281410in}{3.003703in}}%
\pgfpathlineto{\pgfqpoint{83.287225in}{2.975245in}}%
\pgfpathlineto{\pgfqpoint{83.293039in}{2.992621in}}%
\pgfpathlineto{\pgfqpoint{83.298853in}{2.965865in}}%
\pgfpathlineto{\pgfqpoint{83.304668in}{2.985141in}}%
\pgfpathlineto{\pgfqpoint{83.310482in}{2.959199in}}%
\pgfpathlineto{\pgfqpoint{83.316297in}{2.980536in}}%
\pgfpathlineto{\pgfqpoint{83.322111in}{2.973629in}}%
\pgfpathlineto{\pgfqpoint{83.327926in}{2.984788in}}%
\pgfpathlineto{\pgfqpoint{83.333740in}{2.985765in}}%
\pgfpathlineto{\pgfqpoint{83.339555in}{2.977869in}}%
\pgfpathlineto{\pgfqpoint{83.345369in}{2.977469in}}%
\pgfpathlineto{\pgfqpoint{83.351183in}{2.968029in}}%
\pgfpathlineto{\pgfqpoint{83.356998in}{3.002728in}}%
\pgfpathlineto{\pgfqpoint{83.362812in}{2.996848in}}%
\pgfpathlineto{\pgfqpoint{83.368627in}{2.980537in}}%
\pgfpathlineto{\pgfqpoint{83.374441in}{2.966922in}}%
\pgfpathlineto{\pgfqpoint{83.380256in}{3.004281in}}%
\pgfpathlineto{\pgfqpoint{83.386070in}{3.000300in}}%
\pgfpathlineto{\pgfqpoint{83.391885in}{2.999193in}}%
\pgfpathlineto{\pgfqpoint{83.397699in}{3.004207in}}%
\pgfpathlineto{\pgfqpoint{83.403513in}{2.990653in}}%
\pgfpathlineto{\pgfqpoint{83.409328in}{3.006530in}}%
\pgfpathlineto{\pgfqpoint{83.415142in}{3.006110in}}%
\pgfpathlineto{\pgfqpoint{83.420957in}{3.020122in}}%
\pgfpathlineto{\pgfqpoint{83.426771in}{3.019482in}}%
\pgfpathlineto{\pgfqpoint{83.432586in}{2.976084in}}%
\pgfpathlineto{\pgfqpoint{83.438400in}{3.048106in}}%
\pgfpathlineto{\pgfqpoint{83.444215in}{3.002664in}}%
\pgfpathlineto{\pgfqpoint{83.450029in}{2.995390in}}%
\pgfpathlineto{\pgfqpoint{83.455843in}{2.975988in}}%
\pgfpathlineto{\pgfqpoint{83.461658in}{3.002855in}}%
\pgfpathlineto{\pgfqpoint{83.467472in}{2.997179in}}%
\pgfpathlineto{\pgfqpoint{83.473287in}{2.974981in}}%
\pgfpathlineto{\pgfqpoint{83.479101in}{3.004071in}}%
\pgfpathlineto{\pgfqpoint{83.484916in}{3.029992in}}%
\pgfpathlineto{\pgfqpoint{83.490730in}{2.991801in}}%
\pgfpathlineto{\pgfqpoint{83.496545in}{3.026571in}}%
\pgfpathlineto{\pgfqpoint{83.502359in}{3.014083in}}%
\pgfpathlineto{\pgfqpoint{83.508173in}{3.014976in}}%
\pgfpathlineto{\pgfqpoint{83.513988in}{3.007104in}}%
\pgfpathlineto{\pgfqpoint{83.519802in}{2.982876in}}%
\pgfpathlineto{\pgfqpoint{83.525617in}{3.007667in}}%
\pgfpathlineto{\pgfqpoint{83.531431in}{2.997858in}}%
\pgfpathlineto{\pgfqpoint{83.537246in}{3.011093in}}%
\pgfpathlineto{\pgfqpoint{83.543060in}{2.995124in}}%
\pgfpathlineto{\pgfqpoint{83.548875in}{3.046421in}}%
\pgfpathlineto{\pgfqpoint{83.554689in}{3.036891in}}%
\pgfpathlineto{\pgfqpoint{83.560503in}{3.040503in}}%
\pgfpathlineto{\pgfqpoint{83.566318in}{3.034711in}}%
\pgfpathlineto{\pgfqpoint{83.572132in}{3.025314in}}%
\pgfpathlineto{\pgfqpoint{83.577947in}{3.008710in}}%
\pgfpathlineto{\pgfqpoint{83.583761in}{3.018366in}}%
\pgfpathlineto{\pgfqpoint{83.589576in}{2.995550in}}%
\pgfpathlineto{\pgfqpoint{83.595390in}{2.997472in}}%
\pgfpathlineto{\pgfqpoint{83.601205in}{3.012778in}}%
\pgfpathlineto{\pgfqpoint{83.607019in}{3.007322in}}%
\pgfpathlineto{\pgfqpoint{83.612834in}{3.004140in}}%
\pgfpathlineto{\pgfqpoint{83.618648in}{2.994950in}}%
\pgfpathlineto{\pgfqpoint{83.624462in}{3.004442in}}%
\pgfpathlineto{\pgfqpoint{83.630277in}{3.006618in}}%
\pgfpathlineto{\pgfqpoint{83.636091in}{3.019441in}}%
\pgfpathlineto{\pgfqpoint{83.641906in}{3.012655in}}%
\pgfpathlineto{\pgfqpoint{83.647720in}{2.995374in}}%
\pgfpathlineto{\pgfqpoint{83.653535in}{3.020888in}}%
\pgfpathlineto{\pgfqpoint{83.659349in}{3.009278in}}%
\pgfpathlineto{\pgfqpoint{83.665164in}{3.023825in}}%
\pgfpathlineto{\pgfqpoint{83.670978in}{3.002962in}}%
\pgfpathlineto{\pgfqpoint{83.676792in}{3.034650in}}%
\pgfpathlineto{\pgfqpoint{83.682607in}{3.005651in}}%
\pgfpathlineto{\pgfqpoint{83.688421in}{3.004721in}}%
\pgfpathlineto{\pgfqpoint{83.694236in}{3.022531in}}%
\pgfpathlineto{\pgfqpoint{83.700050in}{2.988984in}}%
\pgfpathlineto{\pgfqpoint{83.705865in}{2.998492in}}%
\pgfpathlineto{\pgfqpoint{83.711679in}{3.002040in}}%
\pgfpathlineto{\pgfqpoint{83.717494in}{2.987250in}}%
\pgfpathlineto{\pgfqpoint{83.723308in}{3.026934in}}%
\pgfpathlineto{\pgfqpoint{83.729122in}{3.010625in}}%
\pgfpathlineto{\pgfqpoint{83.734937in}{3.042975in}}%
\pgfpathlineto{\pgfqpoint{83.740751in}{2.997775in}}%
\pgfpathlineto{\pgfqpoint{83.746566in}{2.982792in}}%
\pgfpathlineto{\pgfqpoint{83.752380in}{2.978072in}}%
\pgfpathlineto{\pgfqpoint{83.758195in}{2.992236in}}%
\pgfpathlineto{\pgfqpoint{83.764009in}{3.027560in}}%
\pgfpathlineto{\pgfqpoint{83.769824in}{2.987700in}}%
\pgfpathlineto{\pgfqpoint{83.775638in}{2.985877in}}%
\pgfpathlineto{\pgfqpoint{83.781452in}{2.962900in}}%
\pgfpathlineto{\pgfqpoint{83.787267in}{2.988489in}}%
\pgfpathlineto{\pgfqpoint{83.793081in}{2.994319in}}%
\pgfpathlineto{\pgfqpoint{83.798896in}{2.968483in}}%
\pgfpathlineto{\pgfqpoint{83.804710in}{2.989907in}}%
\pgfpathlineto{\pgfqpoint{83.810525in}{3.023080in}}%
\pgfpathlineto{\pgfqpoint{83.816339in}{2.943100in}}%
\pgfpathlineto{\pgfqpoint{83.822154in}{2.902706in}}%
\pgfpathlineto{\pgfqpoint{83.827968in}{2.953274in}}%
\pgfpathlineto{\pgfqpoint{83.833782in}{2.974115in}}%
\pgfpathlineto{\pgfqpoint{83.839597in}{2.980478in}}%
\pgfpathlineto{\pgfqpoint{83.845411in}{2.960990in}}%
\pgfpathlineto{\pgfqpoint{83.851226in}{2.954443in}}%
\pgfpathlineto{\pgfqpoint{83.857040in}{2.952813in}}%
\pgfpathlineto{\pgfqpoint{83.862855in}{2.938720in}}%
\pgfpathlineto{\pgfqpoint{83.868669in}{2.949543in}}%
\pgfpathlineto{\pgfqpoint{83.874484in}{2.947285in}}%
\pgfpathlineto{\pgfqpoint{83.880298in}{2.954679in}}%
\pgfpathlineto{\pgfqpoint{83.886112in}{2.943215in}}%
\pgfpathlineto{\pgfqpoint{83.891927in}{2.913003in}}%
\pgfpathlineto{\pgfqpoint{83.897741in}{2.964947in}}%
\pgfpathlineto{\pgfqpoint{83.903556in}{2.929536in}}%
\pgfpathlineto{\pgfqpoint{83.909370in}{2.972991in}}%
\pgfpathlineto{\pgfqpoint{83.915185in}{2.962299in}}%
\pgfpathlineto{\pgfqpoint{83.920999in}{2.918836in}}%
\pgfpathlineto{\pgfqpoint{83.926814in}{2.898697in}}%
\pgfpathlineto{\pgfqpoint{83.932628in}{2.937017in}}%
\pgfpathlineto{\pgfqpoint{83.938442in}{2.917473in}}%
\pgfpathlineto{\pgfqpoint{83.944257in}{2.899335in}}%
\pgfpathlineto{\pgfqpoint{83.950071in}{2.873627in}}%
\pgfpathlineto{\pgfqpoint{83.955886in}{2.887720in}}%
\pgfpathlineto{\pgfqpoint{83.961700in}{2.896102in}}%
\pgfpathlineto{\pgfqpoint{83.967515in}{2.891703in}}%
\pgfpathlineto{\pgfqpoint{83.973329in}{2.856507in}}%
\pgfpathlineto{\pgfqpoint{83.979144in}{2.865106in}}%
\pgfpathlineto{\pgfqpoint{83.984958in}{2.864254in}}%
\pgfpathlineto{\pgfqpoint{83.990772in}{2.886725in}}%
\pgfpathlineto{\pgfqpoint{83.996587in}{2.867349in}}%
\pgfpathlineto{\pgfqpoint{84.002401in}{2.875984in}}%
\pgfpathlineto{\pgfqpoint{84.008216in}{2.865614in}}%
\pgfpathlineto{\pgfqpoint{84.014030in}{2.853213in}}%
\pgfpathlineto{\pgfqpoint{84.019845in}{2.861354in}}%
\pgfpathlineto{\pgfqpoint{84.025659in}{2.871339in}}%
\pgfpathlineto{\pgfqpoint{84.031474in}{2.845191in}}%
\pgfpathlineto{\pgfqpoint{84.037288in}{2.864040in}}%
\pgfpathlineto{\pgfqpoint{84.043102in}{2.845266in}}%
\pgfpathlineto{\pgfqpoint{84.048917in}{2.850460in}}%
\pgfpathlineto{\pgfqpoint{84.054731in}{2.846457in}}%
\pgfpathlineto{\pgfqpoint{84.060546in}{2.832989in}}%
\pgfpathlineto{\pgfqpoint{84.066360in}{2.852142in}}%
\pgfpathlineto{\pgfqpoint{84.072175in}{2.857874in}}%
\pgfpathlineto{\pgfqpoint{84.077989in}{2.821014in}}%
\pgfpathlineto{\pgfqpoint{84.083804in}{2.842701in}}%
\pgfpathlineto{\pgfqpoint{84.089618in}{2.840373in}}%
\pgfpathlineto{\pgfqpoint{84.095432in}{2.886475in}}%
\pgfpathlineto{\pgfqpoint{84.101247in}{2.869648in}}%
\pgfpathlineto{\pgfqpoint{84.107061in}{2.864591in}}%
\pgfpathlineto{\pgfqpoint{84.112876in}{2.840137in}}%
\pgfpathlineto{\pgfqpoint{84.118690in}{2.838839in}}%
\pgfpathlineto{\pgfqpoint{84.124505in}{2.837868in}}%
\pgfpathlineto{\pgfqpoint{84.130319in}{2.833574in}}%
\pgfpathlineto{\pgfqpoint{84.136134in}{2.841356in}}%
\pgfpathlineto{\pgfqpoint{84.141948in}{2.844093in}}%
\pgfpathlineto{\pgfqpoint{84.147762in}{2.837356in}}%
\pgfpathlineto{\pgfqpoint{84.153577in}{2.829515in}}%
\pgfpathlineto{\pgfqpoint{84.159391in}{2.834689in}}%
\pgfpathlineto{\pgfqpoint{84.165206in}{2.838321in}}%
\pgfpathlineto{\pgfqpoint{84.171020in}{2.844624in}}%
\pgfpathlineto{\pgfqpoint{84.176835in}{2.825380in}}%
\pgfpathlineto{\pgfqpoint{84.182649in}{2.826959in}}%
\pgfpathlineto{\pgfqpoint{84.188464in}{2.839449in}}%
\pgfpathlineto{\pgfqpoint{84.194278in}{2.866227in}}%
\pgfpathlineto{\pgfqpoint{84.200093in}{2.882067in}}%
\pgfpathlineto{\pgfqpoint{84.205907in}{2.848082in}}%
\pgfpathlineto{\pgfqpoint{84.211721in}{2.845641in}}%
\pgfpathlineto{\pgfqpoint{84.217536in}{2.826433in}}%
\pgfpathlineto{\pgfqpoint{84.223350in}{2.838569in}}%
\pgfpathlineto{\pgfqpoint{84.229165in}{2.818292in}}%
\pgfpathlineto{\pgfqpoint{84.234979in}{2.860611in}}%
\pgfpathlineto{\pgfqpoint{84.240794in}{2.842267in}}%
\pgfpathlineto{\pgfqpoint{84.246608in}{2.850635in}}%
\pgfpathlineto{\pgfqpoint{84.252423in}{2.851941in}}%
\pgfpathlineto{\pgfqpoint{84.258237in}{2.858522in}}%
\pgfpathlineto{\pgfqpoint{84.264051in}{2.864489in}}%
\pgfpathlineto{\pgfqpoint{84.269866in}{2.865661in}}%
\pgfpathlineto{\pgfqpoint{84.275680in}{2.889566in}}%
\pgfpathlineto{\pgfqpoint{84.281495in}{2.844915in}}%
\pgfpathlineto{\pgfqpoint{84.287309in}{2.900967in}}%
\pgfpathlineto{\pgfqpoint{84.293124in}{2.877959in}}%
\pgfpathlineto{\pgfqpoint{84.298938in}{2.889702in}}%
\pgfpathlineto{\pgfqpoint{84.304753in}{2.901154in}}%
\pgfpathlineto{\pgfqpoint{84.310567in}{2.904501in}}%
\pgfpathlineto{\pgfqpoint{84.316381in}{2.900796in}}%
\pgfpathlineto{\pgfqpoint{84.322196in}{2.889917in}}%
\pgfpathlineto{\pgfqpoint{84.328010in}{2.907807in}}%
\pgfpathlineto{\pgfqpoint{84.333825in}{2.907281in}}%
\pgfpathlineto{\pgfqpoint{84.339639in}{2.918958in}}%
\pgfpathlineto{\pgfqpoint{84.345454in}{2.914023in}}%
\pgfpathlineto{\pgfqpoint{84.351268in}{2.872837in}}%
\pgfpathlineto{\pgfqpoint{84.357083in}{2.896089in}}%
\pgfpathlineto{\pgfqpoint{84.362897in}{2.859892in}}%
\pgfpathlineto{\pgfqpoint{84.368711in}{2.905032in}}%
\pgfpathlineto{\pgfqpoint{84.374526in}{2.901837in}}%
\pgfpathlineto{\pgfqpoint{84.380340in}{2.906397in}}%
\pgfpathlineto{\pgfqpoint{84.386155in}{2.887342in}}%
\pgfpathlineto{\pgfqpoint{84.391969in}{2.897963in}}%
\pgfpathlineto{\pgfqpoint{84.397784in}{2.934502in}}%
\pgfpathlineto{\pgfqpoint{84.403598in}{2.893918in}}%
\pgfpathlineto{\pgfqpoint{84.409413in}{2.888127in}}%
\pgfpathlineto{\pgfqpoint{84.415227in}{2.915759in}}%
\pgfpathlineto{\pgfqpoint{84.421041in}{2.885652in}}%
\pgfpathlineto{\pgfqpoint{84.426856in}{2.881846in}}%
\pgfpathlineto{\pgfqpoint{84.432670in}{2.916339in}}%
\pgfpathlineto{\pgfqpoint{84.438485in}{2.895916in}}%
\pgfpathlineto{\pgfqpoint{84.444299in}{2.862539in}}%
\pgfpathlineto{\pgfqpoint{84.450114in}{2.873484in}}%
\pgfpathlineto{\pgfqpoint{84.455928in}{2.870267in}}%
\pgfpathlineto{\pgfqpoint{84.461743in}{2.888413in}}%
\pgfpathlineto{\pgfqpoint{84.467557in}{2.884089in}}%
\pgfpathlineto{\pgfqpoint{84.473371in}{2.869806in}}%
\pgfpathlineto{\pgfqpoint{84.479186in}{2.887847in}}%
\pgfpathlineto{\pgfqpoint{84.485000in}{2.889456in}}%
\pgfpathlineto{\pgfqpoint{84.490815in}{2.886930in}}%
\pgfpathlineto{\pgfqpoint{84.496629in}{2.845142in}}%
\pgfpathlineto{\pgfqpoint{84.502444in}{2.882764in}}%
\pgfpathlineto{\pgfqpoint{84.508258in}{2.904125in}}%
\pgfpathlineto{\pgfqpoint{84.514073in}{2.901849in}}%
\pgfpathlineto{\pgfqpoint{84.519887in}{2.874681in}}%
\pgfpathlineto{\pgfqpoint{84.525701in}{2.894345in}}%
\pgfpathlineto{\pgfqpoint{84.531516in}{2.924266in}}%
\pgfpathlineto{\pgfqpoint{84.537330in}{2.880031in}}%
\pgfpathlineto{\pgfqpoint{84.543145in}{2.862146in}}%
\pgfpathlineto{\pgfqpoint{84.548959in}{2.910006in}}%
\pgfpathlineto{\pgfqpoint{84.554774in}{2.915057in}}%
\pgfpathlineto{\pgfqpoint{84.560588in}{2.895177in}}%
\pgfpathlineto{\pgfqpoint{84.566403in}{2.916757in}}%
\pgfpathlineto{\pgfqpoint{84.572217in}{2.888837in}}%
\pgfpathlineto{\pgfqpoint{84.578031in}{2.920698in}}%
\pgfpathlineto{\pgfqpoint{84.583846in}{2.899716in}}%
\pgfpathlineto{\pgfqpoint{84.589660in}{2.917529in}}%
\pgfpathlineto{\pgfqpoint{84.595475in}{2.932804in}}%
\pgfpathlineto{\pgfqpoint{84.601289in}{2.910552in}}%
\pgfpathlineto{\pgfqpoint{84.607104in}{2.903977in}}%
\pgfpathlineto{\pgfqpoint{84.612918in}{2.922996in}}%
\pgfpathlineto{\pgfqpoint{84.618733in}{2.925993in}}%
\pgfpathlineto{\pgfqpoint{84.624547in}{2.943150in}}%
\pgfpathlineto{\pgfqpoint{84.630361in}{2.941397in}}%
\pgfpathlineto{\pgfqpoint{84.636176in}{2.916697in}}%
\pgfpathlineto{\pgfqpoint{84.641990in}{2.907464in}}%
\pgfpathlineto{\pgfqpoint{84.647805in}{2.905586in}}%
\pgfpathlineto{\pgfqpoint{84.653619in}{2.922610in}}%
\pgfpathlineto{\pgfqpoint{84.659434in}{2.912840in}}%
\pgfpathlineto{\pgfqpoint{84.665248in}{2.915887in}}%
\pgfpathlineto{\pgfqpoint{84.671063in}{2.902586in}}%
\pgfpathlineto{\pgfqpoint{84.676877in}{2.893551in}}%
\pgfpathlineto{\pgfqpoint{84.682691in}{2.923388in}}%
\pgfpathlineto{\pgfqpoint{84.688506in}{2.914283in}}%
\pgfpathlineto{\pgfqpoint{84.694320in}{2.913039in}}%
\pgfpathlineto{\pgfqpoint{84.700135in}{2.913380in}}%
\pgfpathlineto{\pgfqpoint{84.705949in}{2.888239in}}%
\pgfpathlineto{\pgfqpoint{84.711764in}{2.934756in}}%
\pgfpathlineto{\pgfqpoint{84.717578in}{2.912359in}}%
\pgfpathlineto{\pgfqpoint{84.723393in}{2.913078in}}%
\pgfpathlineto{\pgfqpoint{84.729207in}{2.919111in}}%
\pgfpathlineto{\pgfqpoint{84.735021in}{2.926115in}}%
\pgfpathlineto{\pgfqpoint{84.740836in}{2.926902in}}%
\pgfpathlineto{\pgfqpoint{84.746650in}{2.914118in}}%
\pgfpathlineto{\pgfqpoint{84.752465in}{2.937145in}}%
\pgfpathlineto{\pgfqpoint{84.758279in}{2.925702in}}%
\pgfpathlineto{\pgfqpoint{84.764094in}{2.937287in}}%
\pgfpathlineto{\pgfqpoint{84.769908in}{2.907517in}}%
\pgfpathlineto{\pgfqpoint{84.775723in}{2.909188in}}%
\pgfpathlineto{\pgfqpoint{84.781537in}{2.936582in}}%
\pgfpathlineto{\pgfqpoint{84.787351in}{2.953360in}}%
\pgfpathlineto{\pgfqpoint{84.793166in}{2.960844in}}%
\pgfpathlineto{\pgfqpoint{84.798980in}{2.932322in}}%
\pgfpathlineto{\pgfqpoint{84.804795in}{2.942379in}}%
\pgfpathlineto{\pgfqpoint{84.810609in}{2.908991in}}%
\pgfpathlineto{\pgfqpoint{84.816424in}{2.904200in}}%
\pgfpathlineto{\pgfqpoint{84.822238in}{2.911923in}}%
\pgfpathlineto{\pgfqpoint{84.828053in}{2.936701in}}%
\pgfpathlineto{\pgfqpoint{84.833867in}{2.909223in}}%
\pgfpathlineto{\pgfqpoint{84.839682in}{2.884056in}}%
\pgfpathlineto{\pgfqpoint{84.845496in}{2.901636in}}%
\pgfpathlineto{\pgfqpoint{84.851310in}{2.901094in}}%
\pgfpathlineto{\pgfqpoint{84.857125in}{2.909610in}}%
\pgfpathlineto{\pgfqpoint{84.862939in}{2.893239in}}%
\pgfpathlineto{\pgfqpoint{84.868754in}{2.866915in}}%
\pgfpathlineto{\pgfqpoint{84.874568in}{2.872358in}}%
\pgfpathlineto{\pgfqpoint{84.880383in}{2.868778in}}%
\pgfpathlineto{\pgfqpoint{84.886197in}{2.856571in}}%
\pgfpathlineto{\pgfqpoint{84.892012in}{2.879493in}}%
\pgfpathlineto{\pgfqpoint{84.897826in}{2.859760in}}%
\pgfpathlineto{\pgfqpoint{84.903640in}{2.859505in}}%
\pgfpathlineto{\pgfqpoint{84.909455in}{2.831244in}}%
\pgfpathlineto{\pgfqpoint{84.915269in}{2.833988in}}%
\pgfpathlineto{\pgfqpoint{84.921084in}{2.840772in}}%
\pgfpathlineto{\pgfqpoint{84.926898in}{2.837304in}}%
\pgfpathlineto{\pgfqpoint{84.932713in}{2.810309in}}%
\pgfpathlineto{\pgfqpoint{84.938527in}{2.822645in}}%
\pgfpathlineto{\pgfqpoint{84.944342in}{2.843339in}}%
\pgfpathlineto{\pgfqpoint{84.950156in}{2.838225in}}%
\pgfpathlineto{\pgfqpoint{84.955970in}{2.816297in}}%
\pgfpathlineto{\pgfqpoint{84.961785in}{2.825774in}}%
\pgfpathlineto{\pgfqpoint{84.967599in}{2.821862in}}%
\pgfpathlineto{\pgfqpoint{84.973414in}{2.792800in}}%
\pgfpathlineto{\pgfqpoint{84.979228in}{2.810216in}}%
\pgfpathlineto{\pgfqpoint{84.985043in}{2.780233in}}%
\pgfpathlineto{\pgfqpoint{84.990857in}{2.794521in}}%
\pgfpathlineto{\pgfqpoint{84.996672in}{2.804146in}}%
\pgfpathlineto{\pgfqpoint{85.002486in}{2.799435in}}%
\pgfpathlineto{\pgfqpoint{85.008300in}{2.817501in}}%
\pgfpathlineto{\pgfqpoint{85.014115in}{2.813172in}}%
\pgfpathlineto{\pgfqpoint{85.019929in}{2.782996in}}%
\pgfpathlineto{\pgfqpoint{85.025744in}{2.821732in}}%
\pgfpathlineto{\pgfqpoint{85.031558in}{2.796790in}}%
\pgfpathlineto{\pgfqpoint{85.037373in}{2.775274in}}%
\pgfpathlineto{\pgfqpoint{85.043187in}{2.810476in}}%
\pgfpathlineto{\pgfqpoint{85.049002in}{2.801093in}}%
\pgfpathlineto{\pgfqpoint{85.054816in}{2.814052in}}%
\pgfpathlineto{\pgfqpoint{85.060630in}{2.787601in}}%
\pgfpathlineto{\pgfqpoint{85.066445in}{2.802494in}}%
\pgfpathlineto{\pgfqpoint{85.072259in}{2.791643in}}%
\pgfpathlineto{\pgfqpoint{85.078074in}{2.828446in}}%
\pgfpathlineto{\pgfqpoint{85.083888in}{2.794378in}}%
\pgfpathlineto{\pgfqpoint{85.089703in}{2.783910in}}%
\pgfpathlineto{\pgfqpoint{85.095517in}{2.812738in}}%
\pgfpathlineto{\pgfqpoint{85.101332in}{2.807478in}}%
\pgfpathlineto{\pgfqpoint{85.107146in}{2.801738in}}%
\pgfpathlineto{\pgfqpoint{85.112960in}{2.786457in}}%
\pgfpathlineto{\pgfqpoint{85.118775in}{2.798380in}}%
\pgfpathlineto{\pgfqpoint{85.124589in}{2.823295in}}%
\pgfpathlineto{\pgfqpoint{85.130404in}{2.763236in}}%
\pgfpathlineto{\pgfqpoint{85.136218in}{2.801721in}}%
\pgfpathlineto{\pgfqpoint{85.142033in}{2.803949in}}%
\pgfpathlineto{\pgfqpoint{85.147847in}{2.789602in}}%
\pgfpathlineto{\pgfqpoint{85.153662in}{2.806359in}}%
\pgfpathlineto{\pgfqpoint{85.159476in}{2.791776in}}%
\pgfpathlineto{\pgfqpoint{85.165290in}{2.810252in}}%
\pgfpathlineto{\pgfqpoint{85.171105in}{2.797094in}}%
\pgfpathlineto{\pgfqpoint{85.176919in}{2.788511in}}%
\pgfpathlineto{\pgfqpoint{85.182734in}{2.845339in}}%
\pgfpathlineto{\pgfqpoint{85.188548in}{2.846002in}}%
\pgfpathlineto{\pgfqpoint{85.194363in}{2.783966in}}%
\pgfpathlineto{\pgfqpoint{85.200177in}{2.775333in}}%
\pgfpathlineto{\pgfqpoint{85.205992in}{2.784067in}}%
\pgfpathlineto{\pgfqpoint{85.211806in}{2.786937in}}%
\pgfpathlineto{\pgfqpoint{85.217620in}{2.787174in}}%
\pgfpathlineto{\pgfqpoint{85.223435in}{2.773581in}}%
\pgfpathlineto{\pgfqpoint{85.229249in}{2.843483in}}%
\pgfpathlineto{\pgfqpoint{85.235064in}{2.806905in}}%
\pgfpathlineto{\pgfqpoint{85.240878in}{2.804813in}}%
\pgfpathlineto{\pgfqpoint{85.246693in}{2.825273in}}%
\pgfpathlineto{\pgfqpoint{85.252507in}{2.784520in}}%
\pgfpathlineto{\pgfqpoint{85.258322in}{2.813590in}}%
\pgfpathlineto{\pgfqpoint{85.264136in}{2.789522in}}%
\pgfpathlineto{\pgfqpoint{85.269950in}{2.791790in}}%
\pgfpathlineto{\pgfqpoint{85.275765in}{2.815486in}}%
\pgfpathlineto{\pgfqpoint{85.281579in}{2.807785in}}%
\pgfpathlineto{\pgfqpoint{85.287394in}{2.837455in}}%
\pgfpathlineto{\pgfqpoint{85.293208in}{2.792438in}}%
\pgfpathlineto{\pgfqpoint{85.299023in}{2.799560in}}%
\pgfpathlineto{\pgfqpoint{85.304837in}{2.809792in}}%
\pgfpathlineto{\pgfqpoint{85.310652in}{2.828491in}}%
\pgfpathlineto{\pgfqpoint{85.316466in}{2.758330in}}%
\pgfpathlineto{\pgfqpoint{85.322280in}{2.777357in}}%
\pgfpathlineto{\pgfqpoint{85.328095in}{2.765422in}}%
\pgfpathlineto{\pgfqpoint{85.333909in}{2.774038in}}%
\pgfpathlineto{\pgfqpoint{85.339724in}{2.803835in}}%
\pgfpathlineto{\pgfqpoint{85.345538in}{2.771824in}}%
\pgfpathlineto{\pgfqpoint{85.351353in}{2.823196in}}%
\pgfpathlineto{\pgfqpoint{85.357167in}{2.779871in}}%
\pgfpathlineto{\pgfqpoint{85.362982in}{2.761182in}}%
\pgfpathlineto{\pgfqpoint{85.368796in}{2.758301in}}%
\pgfpathlineto{\pgfqpoint{85.374610in}{2.775695in}}%
\pgfpathlineto{\pgfqpoint{85.380425in}{2.790877in}}%
\pgfpathlineto{\pgfqpoint{85.386239in}{2.796273in}}%
\pgfpathlineto{\pgfqpoint{85.392054in}{2.796328in}}%
\pgfpathlineto{\pgfqpoint{85.397868in}{2.770092in}}%
\pgfpathlineto{\pgfqpoint{85.403683in}{2.783117in}}%
\pgfpathlineto{\pgfqpoint{85.409497in}{2.765419in}}%
\pgfpathlineto{\pgfqpoint{85.415312in}{2.783952in}}%
\pgfpathlineto{\pgfqpoint{85.421126in}{2.784544in}}%
\pgfpathlineto{\pgfqpoint{85.426940in}{2.790446in}}%
\pgfpathlineto{\pgfqpoint{85.432755in}{2.800949in}}%
\pgfpathlineto{\pgfqpoint{85.438569in}{2.812604in}}%
\pgfpathlineto{\pgfqpoint{85.444384in}{2.820315in}}%
\pgfpathlineto{\pgfqpoint{85.450198in}{2.813158in}}%
\pgfpathlineto{\pgfqpoint{85.456013in}{2.787784in}}%
\pgfpathlineto{\pgfqpoint{85.461827in}{2.837051in}}%
\pgfpathlineto{\pgfqpoint{85.467642in}{2.830039in}}%
\pgfpathlineto{\pgfqpoint{85.473456in}{2.835922in}}%
\pgfpathlineto{\pgfqpoint{85.479271in}{2.810846in}}%
\pgfpathlineto{\pgfqpoint{85.485085in}{2.828242in}}%
\pgfpathlineto{\pgfqpoint{85.490899in}{2.831899in}}%
\pgfpathlineto{\pgfqpoint{85.496714in}{2.801814in}}%
\pgfpathlineto{\pgfqpoint{85.502528in}{2.855921in}}%
\pgfpathlineto{\pgfqpoint{85.508343in}{2.824789in}}%
\pgfpathlineto{\pgfqpoint{85.514157in}{2.841847in}}%
\pgfpathlineto{\pgfqpoint{85.519972in}{2.852123in}}%
\pgfpathlineto{\pgfqpoint{85.525786in}{2.824758in}}%
\pgfpathlineto{\pgfqpoint{85.531601in}{2.839873in}}%
\pgfpathlineto{\pgfqpoint{85.537415in}{2.886309in}}%
\pgfpathlineto{\pgfqpoint{85.543229in}{2.827416in}}%
\pgfpathlineto{\pgfqpoint{85.549044in}{2.853521in}}%
\pgfpathlineto{\pgfqpoint{85.554858in}{2.838517in}}%
\pgfpathlineto{\pgfqpoint{85.560673in}{2.906917in}}%
\pgfpathlineto{\pgfqpoint{85.566487in}{2.891469in}}%
\pgfpathlineto{\pgfqpoint{85.572302in}{2.804395in}}%
\pgfpathlineto{\pgfqpoint{85.578116in}{2.881552in}}%
\pgfpathlineto{\pgfqpoint{85.583931in}{2.885436in}}%
\pgfpathlineto{\pgfqpoint{85.589745in}{2.861212in}}%
\pgfpathlineto{\pgfqpoint{85.595559in}{2.863772in}}%
\pgfpathlineto{\pgfqpoint{85.601374in}{2.857980in}}%
\pgfpathlineto{\pgfqpoint{85.607188in}{2.872393in}}%
\pgfpathlineto{\pgfqpoint{85.613003in}{2.879067in}}%
\pgfpathlineto{\pgfqpoint{85.618817in}{2.839670in}}%
\pgfpathlineto{\pgfqpoint{85.624632in}{2.872479in}}%
\pgfpathlineto{\pgfqpoint{85.630446in}{2.866448in}}%
\pgfpathlineto{\pgfqpoint{85.636261in}{2.860213in}}%
\pgfpathlineto{\pgfqpoint{85.642075in}{2.876170in}}%
\pgfpathlineto{\pgfqpoint{85.647889in}{2.904570in}}%
\pgfpathlineto{\pgfqpoint{85.653704in}{2.883429in}}%
\pgfpathlineto{\pgfqpoint{85.659518in}{2.831769in}}%
\pgfpathlineto{\pgfqpoint{85.665333in}{2.912366in}}%
\pgfpathlineto{\pgfqpoint{85.671147in}{2.855375in}}%
\pgfpathlineto{\pgfqpoint{85.676962in}{2.883674in}}%
\pgfpathlineto{\pgfqpoint{85.682776in}{2.873583in}}%
\pgfpathlineto{\pgfqpoint{85.688591in}{2.877928in}}%
\pgfpathlineto{\pgfqpoint{85.694405in}{2.879552in}}%
\pgfpathlineto{\pgfqpoint{85.700219in}{2.880988in}}%
\pgfpathlineto{\pgfqpoint{85.706034in}{2.872657in}}%
\pgfpathlineto{\pgfqpoint{85.711848in}{2.875456in}}%
\pgfpathlineto{\pgfqpoint{85.717663in}{2.881322in}}%
\pgfpathlineto{\pgfqpoint{85.723477in}{2.866808in}}%
\pgfpathlineto{\pgfqpoint{85.729292in}{2.879031in}}%
\pgfpathlineto{\pgfqpoint{85.735106in}{2.873591in}}%
\pgfpathlineto{\pgfqpoint{85.740921in}{2.888706in}}%
\pgfpathlineto{\pgfqpoint{85.746735in}{2.878549in}}%
\pgfpathlineto{\pgfqpoint{85.752549in}{2.869473in}}%
\pgfpathlineto{\pgfqpoint{85.758364in}{2.875111in}}%
\pgfpathlineto{\pgfqpoint{85.764178in}{2.848859in}}%
\pgfpathlineto{\pgfqpoint{85.769993in}{2.830329in}}%
\pgfpathlineto{\pgfqpoint{85.775807in}{2.911036in}}%
\pgfpathlineto{\pgfqpoint{85.781622in}{2.871224in}}%
\pgfpathlineto{\pgfqpoint{85.787436in}{2.879490in}}%
\pgfpathlineto{\pgfqpoint{85.793251in}{2.836517in}}%
\pgfpathlineto{\pgfqpoint{85.799065in}{2.833153in}}%
\pgfpathlineto{\pgfqpoint{85.804879in}{2.844497in}}%
\pgfpathlineto{\pgfqpoint{85.810694in}{2.867370in}}%
\pgfpathlineto{\pgfqpoint{85.816508in}{2.816966in}}%
\pgfpathlineto{\pgfqpoint{85.822323in}{2.829612in}}%
\pgfpathlineto{\pgfqpoint{85.828137in}{2.850881in}}%
\pgfpathlineto{\pgfqpoint{85.833952in}{2.806352in}}%
\pgfpathlineto{\pgfqpoint{85.839766in}{2.819725in}}%
\pgfpathlineto{\pgfqpoint{85.845581in}{2.839415in}}%
\pgfpathlineto{\pgfqpoint{85.851395in}{2.799658in}}%
\pgfpathlineto{\pgfqpoint{85.857209in}{2.787993in}}%
\pgfpathlineto{\pgfqpoint{85.863024in}{2.796572in}}%
\pgfpathlineto{\pgfqpoint{85.868838in}{2.790115in}}%
\pgfpathlineto{\pgfqpoint{85.874653in}{2.783457in}}%
\pgfpathlineto{\pgfqpoint{85.880467in}{2.767152in}}%
\pgfpathlineto{\pgfqpoint{85.886282in}{2.792550in}}%
\pgfpathlineto{\pgfqpoint{85.892096in}{2.772667in}}%
\pgfpathlineto{\pgfqpoint{85.897911in}{2.783986in}}%
\pgfpathlineto{\pgfqpoint{85.903725in}{2.760814in}}%
\pgfpathlineto{\pgfqpoint{85.909539in}{2.782949in}}%
\pgfpathlineto{\pgfqpoint{85.915354in}{2.756933in}}%
\pgfpathlineto{\pgfqpoint{85.921168in}{2.761704in}}%
\pgfpathlineto{\pgfqpoint{85.926983in}{2.758186in}}%
\pgfpathlineto{\pgfqpoint{85.932797in}{2.744139in}}%
\pgfpathlineto{\pgfqpoint{85.938612in}{2.714807in}}%
\pgfpathlineto{\pgfqpoint{85.944426in}{2.728055in}}%
\pgfpathlineto{\pgfqpoint{85.950241in}{2.717466in}}%
\pgfpathlineto{\pgfqpoint{85.956055in}{2.708574in}}%
\pgfpathlineto{\pgfqpoint{85.961869in}{2.708501in}}%
\pgfpathlineto{\pgfqpoint{85.967684in}{2.702260in}}%
\pgfpathlineto{\pgfqpoint{85.973498in}{2.719178in}}%
\pgfpathlineto{\pgfqpoint{85.979313in}{2.722868in}}%
\pgfpathlineto{\pgfqpoint{85.985127in}{2.711787in}}%
\pgfpathlineto{\pgfqpoint{85.990942in}{2.704978in}}%
\pgfpathlineto{\pgfqpoint{85.996756in}{2.743365in}}%
\pgfpathlineto{\pgfqpoint{86.002571in}{2.728676in}}%
\pgfpathlineto{\pgfqpoint{86.008385in}{2.687735in}}%
\pgfpathlineto{\pgfqpoint{86.014199in}{2.719686in}}%
\pgfpathlineto{\pgfqpoint{86.020014in}{2.712277in}}%
\pgfpathlineto{\pgfqpoint{86.025828in}{2.734054in}}%
\pgfpathlineto{\pgfqpoint{86.031643in}{2.680826in}}%
\pgfpathlineto{\pgfqpoint{86.037457in}{2.690941in}}%
\pgfpathlineto{\pgfqpoint{86.043272in}{2.735921in}}%
\pgfpathlineto{\pgfqpoint{86.049086in}{2.695180in}}%
\pgfpathlineto{\pgfqpoint{86.054901in}{2.697273in}}%
\pgfpathlineto{\pgfqpoint{86.060715in}{2.714440in}}%
\pgfpathlineto{\pgfqpoint{86.066530in}{2.699151in}}%
\pgfpathlineto{\pgfqpoint{86.072344in}{2.710553in}}%
\pgfpathlineto{\pgfqpoint{86.078158in}{2.717818in}}%
\pgfpathlineto{\pgfqpoint{86.083973in}{2.717797in}}%
\pgfpathlineto{\pgfqpoint{86.089787in}{2.681461in}}%
\pgfpathlineto{\pgfqpoint{86.095602in}{2.686375in}}%
\pgfpathlineto{\pgfqpoint{86.101416in}{2.687553in}}%
\pgfpathlineto{\pgfqpoint{86.107231in}{2.690495in}}%
\pgfpathlineto{\pgfqpoint{86.113045in}{2.677000in}}%
\pgfpathlineto{\pgfqpoint{86.118860in}{2.688725in}}%
\pgfpathlineto{\pgfqpoint{86.124674in}{2.696381in}}%
\pgfpathlineto{\pgfqpoint{86.130488in}{2.675618in}}%
\pgfpathlineto{\pgfqpoint{86.136303in}{2.672268in}}%
\pgfpathlineto{\pgfqpoint{86.142117in}{2.660490in}}%
\pgfpathlineto{\pgfqpoint{86.147932in}{2.634696in}}%
\pgfpathlineto{\pgfqpoint{86.153746in}{2.649902in}}%
\pgfpathlineto{\pgfqpoint{86.159561in}{2.659637in}}%
\pgfpathlineto{\pgfqpoint{86.165375in}{2.663748in}}%
\pgfpathlineto{\pgfqpoint{86.171190in}{2.683905in}}%
\pgfpathlineto{\pgfqpoint{86.177004in}{2.668666in}}%
\pgfpathlineto{\pgfqpoint{86.182818in}{2.666335in}}%
\pgfpathlineto{\pgfqpoint{86.188633in}{2.638450in}}%
\pgfpathlineto{\pgfqpoint{86.194447in}{2.664412in}}%
\pgfpathlineto{\pgfqpoint{86.200262in}{2.663425in}}%
\pgfpathlineto{\pgfqpoint{86.206076in}{2.658553in}}%
\pgfpathlineto{\pgfqpoint{86.211891in}{2.648223in}}%
\pgfpathlineto{\pgfqpoint{86.217705in}{2.628360in}}%
\pgfpathlineto{\pgfqpoint{86.223520in}{2.612786in}}%
\pgfpathlineto{\pgfqpoint{86.229334in}{2.598723in}}%
\pgfpathlineto{\pgfqpoint{86.235148in}{2.634730in}}%
\pgfpathlineto{\pgfqpoint{86.240963in}{2.650116in}}%
\pgfpathlineto{\pgfqpoint{86.246777in}{2.628474in}}%
\pgfpathlineto{\pgfqpoint{86.252592in}{2.620875in}}%
\pgfpathlineto{\pgfqpoint{86.258406in}{2.593310in}}%
\pgfpathlineto{\pgfqpoint{86.264221in}{2.673563in}}%
\pgfpathlineto{\pgfqpoint{86.270035in}{2.618540in}}%
\pgfpathlineto{\pgfqpoint{86.275850in}{2.616044in}}%
\pgfpathlineto{\pgfqpoint{86.281664in}{2.619500in}}%
\pgfpathlineto{\pgfqpoint{86.287478in}{2.613933in}}%
\pgfpathlineto{\pgfqpoint{86.293293in}{2.661141in}}%
\pgfpathlineto{\pgfqpoint{86.299107in}{2.620151in}}%
\pgfpathlineto{\pgfqpoint{86.304922in}{2.577433in}}%
\pgfpathlineto{\pgfqpoint{86.310736in}{2.617031in}}%
\pgfpathlineto{\pgfqpoint{86.316551in}{2.624479in}}%
\pgfpathlineto{\pgfqpoint{86.322365in}{2.681742in}}%
\pgfpathlineto{\pgfqpoint{86.328180in}{2.572315in}}%
\pgfpathlineto{\pgfqpoint{86.333994in}{2.646574in}}%
\pgfpathlineto{\pgfqpoint{86.339808in}{2.601663in}}%
\pgfpathlineto{\pgfqpoint{86.345623in}{2.574452in}}%
\pgfpathlineto{\pgfqpoint{86.351437in}{2.606265in}}%
\pgfpathlineto{\pgfqpoint{86.357252in}{2.616919in}}%
\pgfpathlineto{\pgfqpoint{86.363066in}{2.598379in}}%
\pgfpathlineto{\pgfqpoint{86.368881in}{2.582247in}}%
\pgfpathlineto{\pgfqpoint{86.374695in}{2.578094in}}%
\pgfpathlineto{\pgfqpoint{86.380510in}{2.575621in}}%
\pgfpathlineto{\pgfqpoint{86.386324in}{2.566782in}}%
\pgfpathlineto{\pgfqpoint{86.392138in}{2.561298in}}%
\pgfpathlineto{\pgfqpoint{86.397953in}{2.569103in}}%
\pgfpathlineto{\pgfqpoint{86.403767in}{2.572517in}}%
\pgfpathlineto{\pgfqpoint{86.409582in}{2.548422in}}%
\pgfpathlineto{\pgfqpoint{86.415396in}{2.574782in}}%
\pgfpathlineto{\pgfqpoint{86.421211in}{2.534706in}}%
\pgfpathlineto{\pgfqpoint{86.427025in}{2.562801in}}%
\pgfpathlineto{\pgfqpoint{86.432840in}{2.547933in}}%
\pgfpathlineto{\pgfqpoint{86.438654in}{2.516995in}}%
\pgfpathlineto{\pgfqpoint{86.444468in}{2.542418in}}%
\pgfpathlineto{\pgfqpoint{86.450283in}{2.566960in}}%
\pgfpathlineto{\pgfqpoint{86.456097in}{2.532036in}}%
\pgfpathlineto{\pgfqpoint{86.461912in}{2.570399in}}%
\pgfpathlineto{\pgfqpoint{86.467726in}{2.497466in}}%
\pgfpathlineto{\pgfqpoint{86.473541in}{2.524706in}}%
\pgfpathlineto{\pgfqpoint{86.479355in}{2.521172in}}%
\pgfpathlineto{\pgfqpoint{86.485170in}{2.506082in}}%
\pgfpathlineto{\pgfqpoint{86.490984in}{2.517710in}}%
\pgfpathlineto{\pgfqpoint{86.496798in}{2.538826in}}%
\pgfpathlineto{\pgfqpoint{86.502613in}{2.520346in}}%
\pgfpathlineto{\pgfqpoint{86.508427in}{2.511857in}}%
\pgfpathlineto{\pgfqpoint{86.514242in}{2.560029in}}%
\pgfpathlineto{\pgfqpoint{86.520056in}{2.551163in}}%
\pgfpathlineto{\pgfqpoint{86.525871in}{2.505119in}}%
\pgfpathlineto{\pgfqpoint{86.531685in}{2.538774in}}%
\pgfpathlineto{\pgfqpoint{86.537500in}{2.487708in}}%
\pgfpathlineto{\pgfqpoint{86.543314in}{2.522892in}}%
\pgfpathlineto{\pgfqpoint{86.549128in}{2.540632in}}%
\pgfpathlineto{\pgfqpoint{86.554943in}{2.446210in}}%
\pgfpathlineto{\pgfqpoint{86.560757in}{2.476892in}}%
\pgfpathlineto{\pgfqpoint{86.566572in}{2.515539in}}%
\pgfpathlineto{\pgfqpoint{86.572386in}{2.487412in}}%
\pgfpathlineto{\pgfqpoint{86.578201in}{2.520650in}}%
\pgfpathlineto{\pgfqpoint{86.584015in}{2.517415in}}%
\pgfpathlineto{\pgfqpoint{86.589830in}{2.523358in}}%
\pgfpathlineto{\pgfqpoint{86.595644in}{2.502440in}}%
\pgfpathlineto{\pgfqpoint{86.601458in}{2.519200in}}%
\pgfpathlineto{\pgfqpoint{86.607273in}{2.489749in}}%
\pgfpathlineto{\pgfqpoint{86.613087in}{2.491167in}}%
\pgfpathlineto{\pgfqpoint{86.618902in}{2.482117in}}%
\pgfpathlineto{\pgfqpoint{86.624716in}{2.466110in}}%
\pgfpathlineto{\pgfqpoint{86.630531in}{2.509055in}}%
\pgfpathlineto{\pgfqpoint{86.636345in}{2.479758in}}%
\pgfpathlineto{\pgfqpoint{86.642160in}{2.471772in}}%
\pgfpathlineto{\pgfqpoint{86.647974in}{2.480133in}}%
\pgfpathlineto{\pgfqpoint{86.653788in}{2.467549in}}%
\pgfpathlineto{\pgfqpoint{86.659603in}{2.469432in}}%
\pgfpathlineto{\pgfqpoint{86.665417in}{2.459235in}}%
\pgfpathlineto{\pgfqpoint{86.671232in}{2.486863in}}%
\pgfpathlineto{\pgfqpoint{86.677046in}{2.476492in}}%
\pgfpathlineto{\pgfqpoint{86.682861in}{2.468864in}}%
\pgfpathlineto{\pgfqpoint{86.688675in}{2.489778in}}%
\pgfpathlineto{\pgfqpoint{86.694490in}{2.498686in}}%
\pgfpathlineto{\pgfqpoint{86.700304in}{2.476070in}}%
\pgfpathlineto{\pgfqpoint{86.706119in}{2.487020in}}%
\pgfpathlineto{\pgfqpoint{86.711933in}{2.444345in}}%
\pgfpathlineto{\pgfqpoint{86.717747in}{2.478238in}}%
\pgfpathlineto{\pgfqpoint{86.723562in}{2.484507in}}%
\pgfpathlineto{\pgfqpoint{86.729376in}{2.472420in}}%
\pgfpathlineto{\pgfqpoint{86.735191in}{2.473361in}}%
\pgfpathlineto{\pgfqpoint{86.741005in}{2.427579in}}%
\pgfpathlineto{\pgfqpoint{86.746820in}{2.453965in}}%
\pgfpathlineto{\pgfqpoint{86.752634in}{2.459883in}}%
\pgfpathlineto{\pgfqpoint{86.758449in}{2.479134in}}%
\pgfpathlineto{\pgfqpoint{86.764263in}{2.477562in}}%
\pgfpathlineto{\pgfqpoint{86.770077in}{2.454811in}}%
\pgfpathlineto{\pgfqpoint{86.775892in}{2.464792in}}%
\pgfpathlineto{\pgfqpoint{86.781706in}{2.456580in}}%
\pgfpathlineto{\pgfqpoint{86.787521in}{2.461967in}}%
\pgfpathlineto{\pgfqpoint{86.793335in}{2.452327in}}%
\pgfpathlineto{\pgfqpoint{86.799150in}{2.469382in}}%
\pgfpathlineto{\pgfqpoint{86.804964in}{2.458736in}}%
\pgfpathlineto{\pgfqpoint{86.810779in}{2.447590in}}%
\pgfpathlineto{\pgfqpoint{86.816593in}{2.480487in}}%
\pgfpathlineto{\pgfqpoint{86.822407in}{2.447715in}}%
\pgfpathlineto{\pgfqpoint{86.828222in}{2.465628in}}%
\pgfpathlineto{\pgfqpoint{86.834036in}{2.476413in}}%
\pgfpathlineto{\pgfqpoint{86.839851in}{2.455392in}}%
\pgfpathlineto{\pgfqpoint{86.845665in}{2.469679in}}%
\pgfpathlineto{\pgfqpoint{86.851480in}{2.411013in}}%
\pgfpathlineto{\pgfqpoint{86.857294in}{2.449322in}}%
\pgfpathlineto{\pgfqpoint{86.863109in}{2.445014in}}%
\pgfpathlineto{\pgfqpoint{86.868923in}{2.435050in}}%
\pgfpathlineto{\pgfqpoint{86.874737in}{2.462926in}}%
\pgfpathlineto{\pgfqpoint{86.880552in}{2.482051in}}%
\pgfpathlineto{\pgfqpoint{86.886366in}{2.433478in}}%
\pgfpathlineto{\pgfqpoint{86.892181in}{2.440135in}}%
\pgfpathlineto{\pgfqpoint{86.897995in}{2.427553in}}%
\pgfpathlineto{\pgfqpoint{86.903810in}{2.394686in}}%
\pgfpathlineto{\pgfqpoint{86.909624in}{2.422261in}}%
\pgfpathlineto{\pgfqpoint{86.915439in}{2.398591in}}%
\pgfpathlineto{\pgfqpoint{86.921253in}{2.431722in}}%
\pgfpathlineto{\pgfqpoint{86.927067in}{2.422056in}}%
\pgfpathlineto{\pgfqpoint{86.932882in}{2.416611in}}%
\pgfpathlineto{\pgfqpoint{86.938696in}{2.414392in}}%
\pgfpathlineto{\pgfqpoint{86.944511in}{2.424020in}}%
\pgfpathlineto{\pgfqpoint{86.950325in}{2.415424in}}%
\pgfpathlineto{\pgfqpoint{86.956140in}{2.396183in}}%
\pgfpathlineto{\pgfqpoint{86.961954in}{2.441535in}}%
\pgfpathlineto{\pgfqpoint{86.967769in}{2.410663in}}%
\pgfpathlineto{\pgfqpoint{86.973583in}{2.402580in}}%
\pgfpathlineto{\pgfqpoint{86.979397in}{2.421987in}}%
\pgfpathlineto{\pgfqpoint{86.985212in}{2.407593in}}%
\pgfpathlineto{\pgfqpoint{86.991026in}{2.383895in}}%
\pgfpathlineto{\pgfqpoint{86.996841in}{2.398104in}}%
\pgfpathlineto{\pgfqpoint{87.002655in}{2.404750in}}%
\pgfpathlineto{\pgfqpoint{87.008470in}{2.437301in}}%
\pgfpathlineto{\pgfqpoint{87.014284in}{2.376375in}}%
\pgfpathlineto{\pgfqpoint{87.020099in}{2.410974in}}%
\pgfpathlineto{\pgfqpoint{87.025913in}{2.399618in}}%
\pgfpathlineto{\pgfqpoint{87.031727in}{2.377743in}}%
\pgfpathlineto{\pgfqpoint{87.037542in}{2.385227in}}%
\pgfpathlineto{\pgfqpoint{87.043356in}{2.401246in}}%
\pgfpathlineto{\pgfqpoint{87.049171in}{2.393323in}}%
\pgfpathlineto{\pgfqpoint{87.054985in}{2.389852in}}%
\pgfpathlineto{\pgfqpoint{87.060800in}{2.386109in}}%
\pgfpathlineto{\pgfqpoint{87.066614in}{2.405255in}}%
\pgfpathlineto{\pgfqpoint{87.072429in}{2.422533in}}%
\pgfpathlineto{\pgfqpoint{87.078243in}{2.386124in}}%
\pgfpathlineto{\pgfqpoint{87.084057in}{2.425877in}}%
\pgfpathlineto{\pgfqpoint{87.089872in}{2.378103in}}%
\pgfpathlineto{\pgfqpoint{87.095686in}{2.394146in}}%
\pgfpathlineto{\pgfqpoint{87.101501in}{2.458485in}}%
\pgfpathlineto{\pgfqpoint{87.107315in}{2.444271in}}%
\pgfpathlineto{\pgfqpoint{87.113130in}{2.415799in}}%
\pgfpathlineto{\pgfqpoint{87.118944in}{2.405988in}}%
\pgfpathlineto{\pgfqpoint{87.124759in}{2.413404in}}%
\pgfpathlineto{\pgfqpoint{87.130573in}{2.398664in}}%
\pgfpathlineto{\pgfqpoint{87.136387in}{2.435323in}}%
\pgfpathlineto{\pgfqpoint{87.142202in}{2.382355in}}%
\pgfpathlineto{\pgfqpoint{87.148016in}{2.404475in}}%
\pgfpathlineto{\pgfqpoint{87.153831in}{2.427397in}}%
\pgfpathlineto{\pgfqpoint{87.159645in}{2.406015in}}%
\pgfpathlineto{\pgfqpoint{87.165460in}{2.400600in}}%
\pgfpathlineto{\pgfqpoint{87.171274in}{2.422696in}}%
\pgfpathlineto{\pgfqpoint{87.177089in}{2.443362in}}%
\pgfpathlineto{\pgfqpoint{87.182903in}{2.396535in}}%
\pgfpathlineto{\pgfqpoint{87.188717in}{2.428919in}}%
\pgfpathlineto{\pgfqpoint{87.194532in}{2.430409in}}%
\pgfpathlineto{\pgfqpoint{87.200346in}{2.435886in}}%
\pgfpathlineto{\pgfqpoint{87.206161in}{2.424214in}}%
\pgfpathlineto{\pgfqpoint{87.211975in}{2.426957in}}%
\pgfpathlineto{\pgfqpoint{87.217790in}{2.429262in}}%
\pgfpathlineto{\pgfqpoint{87.223604in}{2.444937in}}%
\pgfpathlineto{\pgfqpoint{87.229419in}{2.455670in}}%
\pgfpathlineto{\pgfqpoint{87.235233in}{2.370804in}}%
\pgfpathlineto{\pgfqpoint{87.241047in}{2.428994in}}%
\pgfpathlineto{\pgfqpoint{87.246862in}{2.453276in}}%
\pgfpathlineto{\pgfqpoint{87.252676in}{2.417139in}}%
\pgfpathlineto{\pgfqpoint{87.258491in}{2.423423in}}%
\pgfpathlineto{\pgfqpoint{87.264305in}{2.453367in}}%
\pgfpathlineto{\pgfqpoint{87.270120in}{2.441014in}}%
\pgfpathlineto{\pgfqpoint{87.275934in}{2.439439in}}%
\pgfpathlineto{\pgfqpoint{87.281749in}{2.432778in}}%
\pgfpathlineto{\pgfqpoint{87.287563in}{2.443759in}}%
\pgfpathlineto{\pgfqpoint{87.293377in}{2.385933in}}%
\pgfpathlineto{\pgfqpoint{87.299192in}{2.424834in}}%
\pgfpathlineto{\pgfqpoint{87.305006in}{2.430561in}}%
\pgfpathlineto{\pgfqpoint{87.310821in}{2.444500in}}%
\pgfpathlineto{\pgfqpoint{87.316635in}{2.421739in}}%
\pgfpathlineto{\pgfqpoint{87.322450in}{2.421369in}}%
\pgfpathlineto{\pgfqpoint{87.328264in}{2.412604in}}%
\pgfpathlineto{\pgfqpoint{87.334079in}{2.434112in}}%
\pgfpathlineto{\pgfqpoint{87.339893in}{2.404891in}}%
\pgfpathlineto{\pgfqpoint{87.345708in}{2.434767in}}%
\pgfpathlineto{\pgfqpoint{87.351522in}{2.503378in}}%
\pgfpathlineto{\pgfqpoint{87.357336in}{2.433649in}}%
\pgfpathlineto{\pgfqpoint{87.363151in}{2.437021in}}%
\pgfpathlineto{\pgfqpoint{87.368965in}{2.418198in}}%
\pgfpathlineto{\pgfqpoint{87.374780in}{2.449775in}}%
\pgfpathlineto{\pgfqpoint{87.380594in}{2.457615in}}%
\pgfpathlineto{\pgfqpoint{87.386409in}{2.415321in}}%
\pgfpathlineto{\pgfqpoint{87.392223in}{2.382534in}}%
\pgfpathlineto{\pgfqpoint{87.398038in}{2.471901in}}%
\pgfpathlineto{\pgfqpoint{87.403852in}{2.444475in}}%
\pgfpathlineto{\pgfqpoint{87.409666in}{2.419089in}}%
\pgfpathlineto{\pgfqpoint{87.415481in}{2.392662in}}%
\pgfpathlineto{\pgfqpoint{87.421295in}{2.425763in}}%
\pgfpathlineto{\pgfqpoint{87.427110in}{2.435976in}}%
\pgfpathlineto{\pgfqpoint{87.432924in}{2.391119in}}%
\pgfpathlineto{\pgfqpoint{87.438739in}{2.406821in}}%
\pgfpathlineto{\pgfqpoint{87.444553in}{2.404881in}}%
\pgfpathlineto{\pgfqpoint{87.450368in}{2.429216in}}%
\pgfpathlineto{\pgfqpoint{87.456182in}{2.401386in}}%
\pgfpathlineto{\pgfqpoint{87.461996in}{2.428631in}}%
\pgfpathlineto{\pgfqpoint{87.467811in}{2.399908in}}%
\pgfpathlineto{\pgfqpoint{87.473625in}{2.403342in}}%
\pgfpathlineto{\pgfqpoint{87.479440in}{2.401217in}}%
\pgfpathlineto{\pgfqpoint{87.485254in}{2.406745in}}%
\pgfpathlineto{\pgfqpoint{87.491069in}{2.394842in}}%
\pgfpathlineto{\pgfqpoint{87.496883in}{2.420011in}}%
\pgfpathlineto{\pgfqpoint{87.502698in}{2.410124in}}%
\pgfpathlineto{\pgfqpoint{87.508512in}{2.395248in}}%
\pgfpathlineto{\pgfqpoint{87.514326in}{2.412120in}}%
\pgfpathlineto{\pgfqpoint{87.520141in}{2.416572in}}%
\pgfpathlineto{\pgfqpoint{87.525955in}{2.430084in}}%
\pgfpathlineto{\pgfqpoint{87.531770in}{2.385717in}}%
\pgfpathlineto{\pgfqpoint{87.537584in}{2.427451in}}%
\pgfpathlineto{\pgfqpoint{87.543399in}{2.439372in}}%
\pgfpathlineto{\pgfqpoint{87.549213in}{2.378421in}}%
\pgfpathlineto{\pgfqpoint{87.555028in}{2.397755in}}%
\pgfpathlineto{\pgfqpoint{87.560842in}{2.443805in}}%
\pgfpathlineto{\pgfqpoint{87.566656in}{2.433317in}}%
\pgfpathlineto{\pgfqpoint{87.572471in}{2.445957in}}%
\pgfpathlineto{\pgfqpoint{87.578285in}{2.410961in}}%
\pgfpathlineto{\pgfqpoint{87.584100in}{2.408506in}}%
\pgfpathlineto{\pgfqpoint{87.589914in}{2.433820in}}%
\pgfpathlineto{\pgfqpoint{87.595729in}{2.444054in}}%
\pgfpathlineto{\pgfqpoint{87.601543in}{2.421401in}}%
\pgfpathlineto{\pgfqpoint{87.607358in}{2.431987in}}%
\pgfpathlineto{\pgfqpoint{87.613172in}{2.446912in}}%
\pgfpathlineto{\pgfqpoint{87.618986in}{2.457121in}}%
\pgfpathlineto{\pgfqpoint{87.624801in}{2.410097in}}%
\pgfpathlineto{\pgfqpoint{87.630615in}{2.418104in}}%
\pgfpathlineto{\pgfqpoint{87.636430in}{2.400603in}}%
\pgfpathlineto{\pgfqpoint{87.642244in}{2.404406in}}%
\pgfpathlineto{\pgfqpoint{87.648059in}{2.413390in}}%
\pgfpathlineto{\pgfqpoint{87.653873in}{2.428763in}}%
\pgfpathlineto{\pgfqpoint{87.659688in}{2.422108in}}%
\pgfpathlineto{\pgfqpoint{87.665502in}{2.402082in}}%
\pgfpathlineto{\pgfqpoint{87.671316in}{2.418984in}}%
\pgfpathlineto{\pgfqpoint{87.677131in}{2.419787in}}%
\pgfpathlineto{\pgfqpoint{87.682945in}{2.409296in}}%
\pgfpathlineto{\pgfqpoint{87.688760in}{2.478360in}}%
\pgfpathlineto{\pgfqpoint{87.694574in}{2.367880in}}%
\pgfpathlineto{\pgfqpoint{87.700389in}{2.449061in}}%
\pgfpathlineto{\pgfqpoint{87.706203in}{2.432118in}}%
\pgfpathlineto{\pgfqpoint{87.712018in}{2.446848in}}%
\pgfpathlineto{\pgfqpoint{87.717832in}{2.450885in}}%
\pgfpathlineto{\pgfqpoint{87.723646in}{2.398587in}}%
\pgfpathlineto{\pgfqpoint{87.729461in}{2.431303in}}%
\pgfpathlineto{\pgfqpoint{87.735275in}{2.454138in}}%
\pgfpathlineto{\pgfqpoint{87.741090in}{2.459748in}}%
\pgfpathlineto{\pgfqpoint{87.746904in}{2.457076in}}%
\pgfpathlineto{\pgfqpoint{87.752719in}{2.450046in}}%
\pgfpathlineto{\pgfqpoint{87.758533in}{2.454960in}}%
\pgfpathlineto{\pgfqpoint{87.764348in}{2.443753in}}%
\pgfpathlineto{\pgfqpoint{87.770162in}{2.454150in}}%
\pgfpathlineto{\pgfqpoint{87.775976in}{2.492131in}}%
\pgfpathlineto{\pgfqpoint{87.781791in}{2.499500in}}%
\pgfpathlineto{\pgfqpoint{87.787605in}{2.460334in}}%
\pgfpathlineto{\pgfqpoint{87.793420in}{2.401920in}}%
\pgfpathlineto{\pgfqpoint{87.799234in}{2.412714in}}%
\pgfpathlineto{\pgfqpoint{87.805049in}{2.437153in}}%
\pgfpathlineto{\pgfqpoint{87.810863in}{2.453271in}}%
\pgfpathlineto{\pgfqpoint{87.816678in}{2.421754in}}%
\pgfpathlineto{\pgfqpoint{87.822492in}{2.442313in}}%
\pgfpathlineto{\pgfqpoint{87.828306in}{2.440819in}}%
\pgfpathlineto{\pgfqpoint{87.834121in}{2.417408in}}%
\pgfpathlineto{\pgfqpoint{87.839935in}{2.485353in}}%
\pgfpathlineto{\pgfqpoint{87.845750in}{2.406027in}}%
\pgfpathlineto{\pgfqpoint{87.851564in}{2.459460in}}%
\pgfpathlineto{\pgfqpoint{87.857379in}{2.448300in}}%
\pgfpathlineto{\pgfqpoint{87.863193in}{2.417424in}}%
\pgfpathlineto{\pgfqpoint{87.869008in}{2.426273in}}%
\pgfpathlineto{\pgfqpoint{87.874822in}{2.454350in}}%
\pgfpathlineto{\pgfqpoint{87.880636in}{2.459497in}}%
\pgfpathlineto{\pgfqpoint{87.886451in}{2.426531in}}%
\pgfpathlineto{\pgfqpoint{87.892265in}{2.428782in}}%
\pgfpathlineto{\pgfqpoint{87.898080in}{2.435209in}}%
\pgfpathlineto{\pgfqpoint{87.903894in}{2.445328in}}%
\pgfpathlineto{\pgfqpoint{87.909709in}{2.428836in}}%
\pgfpathlineto{\pgfqpoint{87.915523in}{2.423140in}}%
\pgfpathlineto{\pgfqpoint{87.921338in}{2.410955in}}%
\pgfpathlineto{\pgfqpoint{87.927152in}{2.413893in}}%
\pgfpathlineto{\pgfqpoint{87.932966in}{2.416474in}}%
\pgfpathlineto{\pgfqpoint{87.938781in}{2.419527in}}%
\pgfpathlineto{\pgfqpoint{87.944595in}{2.400907in}}%
\pgfpathlineto{\pgfqpoint{87.950410in}{2.400924in}}%
\pgfpathlineto{\pgfqpoint{87.956224in}{2.375503in}}%
\pgfpathlineto{\pgfqpoint{87.962039in}{2.422492in}}%
\pgfpathlineto{\pgfqpoint{87.967853in}{2.416708in}}%
\pgfpathlineto{\pgfqpoint{87.973668in}{2.428838in}}%
\pgfpathlineto{\pgfqpoint{87.979482in}{2.419694in}}%
\pgfpathlineto{\pgfqpoint{87.985297in}{2.408931in}}%
\pgfpathlineto{\pgfqpoint{87.991111in}{2.415791in}}%
\pgfpathlineto{\pgfqpoint{87.996925in}{2.425178in}}%
\pgfpathlineto{\pgfqpoint{88.002740in}{2.424510in}}%
\pgfpathlineto{\pgfqpoint{88.008554in}{2.442564in}}%
\pgfpathlineto{\pgfqpoint{88.014369in}{2.436972in}}%
\pgfpathlineto{\pgfqpoint{88.020183in}{2.464956in}}%
\pgfpathlineto{\pgfqpoint{88.025998in}{2.407602in}}%
\pgfpathlineto{\pgfqpoint{88.031812in}{2.440364in}}%
\pgfpathlineto{\pgfqpoint{88.037627in}{2.402254in}}%
\pgfpathlineto{\pgfqpoint{88.043441in}{2.417982in}}%
\pgfpathlineto{\pgfqpoint{88.049255in}{2.434179in}}%
\pgfpathlineto{\pgfqpoint{88.055070in}{2.408983in}}%
\pgfpathlineto{\pgfqpoint{88.060884in}{2.416109in}}%
\pgfpathlineto{\pgfqpoint{88.066699in}{2.420561in}}%
\pgfpathlineto{\pgfqpoint{88.072513in}{2.376960in}}%
\pgfpathlineto{\pgfqpoint{88.078328in}{2.424940in}}%
\pgfpathlineto{\pgfqpoint{88.084142in}{2.418026in}}%
\pgfpathlineto{\pgfqpoint{88.089957in}{2.433051in}}%
\pgfpathlineto{\pgfqpoint{88.095771in}{2.433841in}}%
\pgfpathlineto{\pgfqpoint{88.101585in}{2.432079in}}%
\pgfpathlineto{\pgfqpoint{88.107400in}{2.390957in}}%
\pgfpathlineto{\pgfqpoint{88.113214in}{2.412788in}}%
\pgfpathlineto{\pgfqpoint{88.119029in}{2.423125in}}%
\pgfpathlineto{\pgfqpoint{88.124843in}{2.407593in}}%
\pgfpathlineto{\pgfqpoint{88.130658in}{2.292493in}}%
\pgfpathlineto{\pgfqpoint{88.136472in}{2.351104in}}%
\pgfpathlineto{\pgfqpoint{88.142287in}{2.378116in}}%
\pgfpathlineto{\pgfqpoint{88.148101in}{2.430375in}}%
\pgfpathlineto{\pgfqpoint{88.153915in}{2.441769in}}%
\pgfpathlineto{\pgfqpoint{88.159730in}{2.459357in}}%
\pgfpathlineto{\pgfqpoint{88.165544in}{2.443857in}}%
\pgfpathlineto{\pgfqpoint{88.171359in}{2.444258in}}%
\pgfpathlineto{\pgfqpoint{88.177173in}{2.431584in}}%
\pgfpathlineto{\pgfqpoint{88.182988in}{2.438296in}}%
\pgfpathlineto{\pgfqpoint{88.188802in}{2.434517in}}%
\pgfpathlineto{\pgfqpoint{88.194617in}{2.446523in}}%
\pgfpathlineto{\pgfqpoint{88.200431in}{2.415000in}}%
\pgfpathlineto{\pgfqpoint{88.206245in}{2.444624in}}%
\pgfpathlineto{\pgfqpoint{88.212060in}{2.467084in}}%
\pgfpathlineto{\pgfqpoint{88.217874in}{2.441026in}}%
\pgfpathlineto{\pgfqpoint{88.223689in}{2.477224in}}%
\pgfpathlineto{\pgfqpoint{88.229503in}{2.413917in}}%
\pgfpathlineto{\pgfqpoint{88.235318in}{2.466891in}}%
\pgfpathlineto{\pgfqpoint{88.241132in}{2.529686in}}%
\pgfpathlineto{\pgfqpoint{88.246947in}{2.449180in}}%
\pgfpathlineto{\pgfqpoint{88.252761in}{2.487526in}}%
\pgfpathlineto{\pgfqpoint{88.258575in}{2.478342in}}%
\pgfpathlineto{\pgfqpoint{88.264390in}{2.462524in}}%
\pgfpathlineto{\pgfqpoint{88.270204in}{2.468467in}}%
\pgfpathlineto{\pgfqpoint{88.276019in}{2.443733in}}%
\pgfpathlineto{\pgfqpoint{88.281833in}{2.470333in}}%
\pgfpathlineto{\pgfqpoint{88.287648in}{2.481820in}}%
\pgfpathlineto{\pgfqpoint{88.293462in}{2.496816in}}%
\pgfpathlineto{\pgfqpoint{88.299277in}{2.447913in}}%
\pgfpathlineto{\pgfqpoint{88.305091in}{2.454581in}}%
\pgfpathlineto{\pgfqpoint{88.310905in}{2.469862in}}%
\pgfpathlineto{\pgfqpoint{88.316720in}{2.440433in}}%
\pgfpathlineto{\pgfqpoint{88.322534in}{2.455729in}}%
\pgfpathlineto{\pgfqpoint{88.328349in}{2.451350in}}%
\pgfpathlineto{\pgfqpoint{88.334163in}{2.459652in}}%
\pgfpathlineto{\pgfqpoint{88.339978in}{2.454989in}}%
\pgfpathlineto{\pgfqpoint{88.345792in}{2.446334in}}%
\pgfpathlineto{\pgfqpoint{88.351607in}{2.446585in}}%
\pgfpathlineto{\pgfqpoint{88.357421in}{2.454233in}}%
\pgfpathlineto{\pgfqpoint{88.363235in}{2.427902in}}%
\pgfpathlineto{\pgfqpoint{88.369050in}{2.436141in}}%
\pgfpathlineto{\pgfqpoint{88.374864in}{2.403633in}}%
\pgfpathlineto{\pgfqpoint{88.380679in}{2.422164in}}%
\pgfpathlineto{\pgfqpoint{88.386493in}{2.415375in}}%
\pgfpathlineto{\pgfqpoint{88.392308in}{2.449744in}}%
\pgfpathlineto{\pgfqpoint{88.398122in}{2.443191in}}%
\pgfpathlineto{\pgfqpoint{88.403937in}{2.456578in}}%
\pgfpathlineto{\pgfqpoint{88.409751in}{2.459654in}}%
\pgfpathlineto{\pgfqpoint{88.415565in}{2.466668in}}%
\pgfpathlineto{\pgfqpoint{88.421380in}{2.410227in}}%
\pgfpathlineto{\pgfqpoint{88.427194in}{2.435935in}}%
\pgfpathlineto{\pgfqpoint{88.433009in}{2.450428in}}%
\pgfpathlineto{\pgfqpoint{88.438823in}{2.415889in}}%
\pgfpathlineto{\pgfqpoint{88.444638in}{2.427213in}}%
\pgfpathlineto{\pgfqpoint{88.450452in}{2.432784in}}%
\pgfpathlineto{\pgfqpoint{88.456267in}{2.438640in}}%
\pgfpathlineto{\pgfqpoint{88.462081in}{2.387919in}}%
\pgfpathlineto{\pgfqpoint{88.467895in}{2.408948in}}%
\pgfpathlineto{\pgfqpoint{88.473710in}{2.422204in}}%
\pgfpathlineto{\pgfqpoint{88.479524in}{2.392549in}}%
\pgfpathlineto{\pgfqpoint{88.485339in}{2.443028in}}%
\pgfpathlineto{\pgfqpoint{88.491153in}{2.391026in}}%
\pgfpathlineto{\pgfqpoint{88.496968in}{2.412578in}}%
\pgfpathlineto{\pgfqpoint{88.502782in}{2.390611in}}%
\pgfpathlineto{\pgfqpoint{88.508597in}{2.425791in}}%
\pgfpathlineto{\pgfqpoint{88.514411in}{2.441031in}}%
\pgfpathlineto{\pgfqpoint{88.520225in}{2.411723in}}%
\pgfpathlineto{\pgfqpoint{88.526040in}{2.458127in}}%
\pgfpathlineto{\pgfqpoint{88.531854in}{2.400174in}}%
\pgfpathlineto{\pgfqpoint{88.537669in}{2.421370in}}%
\pgfpathlineto{\pgfqpoint{88.543483in}{2.418602in}}%
\pgfpathlineto{\pgfqpoint{88.549298in}{2.396642in}}%
\pgfpathlineto{\pgfqpoint{88.555112in}{2.415578in}}%
\pgfpathlineto{\pgfqpoint{88.560927in}{2.433909in}}%
\pgfpathlineto{\pgfqpoint{88.566741in}{2.410519in}}%
\pgfpathlineto{\pgfqpoint{88.572556in}{2.376257in}}%
\pgfpathlineto{\pgfqpoint{88.578370in}{2.352866in}}%
\pgfpathlineto{\pgfqpoint{88.584184in}{2.407538in}}%
\pgfpathlineto{\pgfqpoint{88.589999in}{2.407339in}}%
\pgfpathlineto{\pgfqpoint{88.595813in}{2.401204in}}%
\pgfpathlineto{\pgfqpoint{88.601628in}{2.391072in}}%
\pgfpathlineto{\pgfqpoint{88.607442in}{2.384421in}}%
\pgfpathlineto{\pgfqpoint{88.613257in}{2.396190in}}%
\pgfpathlineto{\pgfqpoint{88.619071in}{2.381192in}}%
\pgfpathlineto{\pgfqpoint{88.624886in}{2.377909in}}%
\pgfpathlineto{\pgfqpoint{88.630700in}{2.388525in}}%
\pgfpathlineto{\pgfqpoint{88.636514in}{2.383794in}}%
\pgfpathlineto{\pgfqpoint{88.642329in}{2.389402in}}%
\pgfpathlineto{\pgfqpoint{88.648143in}{2.371118in}}%
\pgfpathlineto{\pgfqpoint{88.653958in}{2.369052in}}%
\pgfpathlineto{\pgfqpoint{88.659772in}{2.393725in}}%
\pgfpathlineto{\pgfqpoint{88.665587in}{2.402861in}}%
\pgfpathlineto{\pgfqpoint{88.671401in}{2.389128in}}%
\pgfpathlineto{\pgfqpoint{88.677216in}{2.390125in}}%
\pgfpathlineto{\pgfqpoint{88.683030in}{2.376141in}}%
\pgfpathlineto{\pgfqpoint{88.688844in}{2.352435in}}%
\pgfpathlineto{\pgfqpoint{88.694659in}{2.379428in}}%
\pgfpathlineto{\pgfqpoint{88.700473in}{2.385593in}}%
\pgfpathlineto{\pgfqpoint{88.706288in}{2.370009in}}%
\pgfpathlineto{\pgfqpoint{88.712102in}{2.344565in}}%
\pgfpathlineto{\pgfqpoint{88.717917in}{2.400953in}}%
\pgfpathlineto{\pgfqpoint{88.723731in}{2.407491in}}%
\pgfpathlineto{\pgfqpoint{88.729546in}{2.384175in}}%
\pgfpathlineto{\pgfqpoint{88.735360in}{2.365028in}}%
\pgfpathlineto{\pgfqpoint{88.741174in}{2.348243in}}%
\pgfpathlineto{\pgfqpoint{88.746989in}{2.380149in}}%
\pgfpathlineto{\pgfqpoint{88.752803in}{2.359941in}}%
\pgfpathlineto{\pgfqpoint{88.758618in}{2.356825in}}%
\pgfpathlineto{\pgfqpoint{88.764432in}{2.358827in}}%
\pgfpathlineto{\pgfqpoint{88.770247in}{2.365180in}}%
\pgfpathlineto{\pgfqpoint{88.776061in}{2.388941in}}%
\pgfpathlineto{\pgfqpoint{88.781876in}{2.345362in}}%
\pgfpathlineto{\pgfqpoint{88.787690in}{2.371678in}}%
\pgfpathlineto{\pgfqpoint{88.793504in}{2.349952in}}%
\pgfpathlineto{\pgfqpoint{88.799319in}{2.362691in}}%
\pgfpathlineto{\pgfqpoint{88.805133in}{2.365167in}}%
\pgfpathlineto{\pgfqpoint{88.810948in}{2.356998in}}%
\pgfpathlineto{\pgfqpoint{88.816762in}{2.379058in}}%
\pgfpathlineto{\pgfqpoint{88.822577in}{2.354359in}}%
\pgfpathlineto{\pgfqpoint{88.828391in}{2.371915in}}%
\pgfpathlineto{\pgfqpoint{88.834206in}{2.387037in}}%
\pgfpathlineto{\pgfqpoint{88.840020in}{2.386499in}}%
\pgfpathlineto{\pgfqpoint{88.845834in}{2.403632in}}%
\pgfpathlineto{\pgfqpoint{88.851649in}{2.369064in}}%
\pgfpathlineto{\pgfqpoint{88.857463in}{2.367344in}}%
\pgfpathlineto{\pgfqpoint{88.863278in}{2.403185in}}%
\pgfpathlineto{\pgfqpoint{88.869092in}{2.373717in}}%
\pgfpathlineto{\pgfqpoint{88.874907in}{2.382379in}}%
\pgfpathlineto{\pgfqpoint{88.880721in}{2.418143in}}%
\pgfpathlineto{\pgfqpoint{88.886536in}{2.418230in}}%
\pgfpathlineto{\pgfqpoint{88.892350in}{2.339506in}}%
\pgfpathlineto{\pgfqpoint{88.898164in}{2.388459in}}%
\pgfpathlineto{\pgfqpoint{88.903979in}{2.392551in}}%
\pgfpathlineto{\pgfqpoint{88.909793in}{2.357297in}}%
\pgfpathlineto{\pgfqpoint{88.915608in}{2.365572in}}%
\pgfpathlineto{\pgfqpoint{88.921422in}{2.368775in}}%
\pgfpathlineto{\pgfqpoint{88.927237in}{2.350863in}}%
\pgfpathlineto{\pgfqpoint{88.933051in}{2.343889in}}%
\pgfpathlineto{\pgfqpoint{88.938866in}{2.379648in}}%
\pgfpathlineto{\pgfqpoint{88.944680in}{2.355035in}}%
\pgfpathlineto{\pgfqpoint{88.950494in}{2.365940in}}%
\pgfpathlineto{\pgfqpoint{88.956309in}{2.362308in}}%
\pgfpathlineto{\pgfqpoint{88.962123in}{2.390392in}}%
\pgfpathlineto{\pgfqpoint{88.967938in}{2.321035in}}%
\pgfpathlineto{\pgfqpoint{88.973752in}{2.354694in}}%
\pgfpathlineto{\pgfqpoint{88.979567in}{2.304654in}}%
\pgfpathlineto{\pgfqpoint{88.985381in}{2.337732in}}%
\pgfpathlineto{\pgfqpoint{88.991196in}{2.370300in}}%
\pgfpathlineto{\pgfqpoint{88.997010in}{2.327931in}}%
\pgfpathlineto{\pgfqpoint{89.002824in}{2.333751in}}%
\pgfpathlineto{\pgfqpoint{89.008639in}{2.331725in}}%
\pgfpathlineto{\pgfqpoint{89.014453in}{2.354955in}}%
\pgfpathlineto{\pgfqpoint{89.020268in}{2.323796in}}%
\pgfpathlineto{\pgfqpoint{89.026082in}{2.337224in}}%
\pgfpathlineto{\pgfqpoint{89.031897in}{2.309482in}}%
\pgfpathlineto{\pgfqpoint{89.037711in}{2.335194in}}%
\pgfpathlineto{\pgfqpoint{89.043526in}{2.340702in}}%
\pgfpathlineto{\pgfqpoint{89.049340in}{2.308098in}}%
\pgfpathlineto{\pgfqpoint{89.055154in}{2.332834in}}%
\pgfpathlineto{\pgfqpoint{89.060969in}{2.328448in}}%
\pgfpathlineto{\pgfqpoint{89.066783in}{2.323582in}}%
\pgfpathlineto{\pgfqpoint{89.072598in}{2.384941in}}%
\pgfpathlineto{\pgfqpoint{89.078412in}{2.351614in}}%
\pgfpathlineto{\pgfqpoint{89.084227in}{2.324311in}}%
\pgfpathlineto{\pgfqpoint{89.090041in}{2.341210in}}%
\pgfpathlineto{\pgfqpoint{89.095856in}{2.298315in}}%
\pgfpathlineto{\pgfqpoint{89.101670in}{2.296618in}}%
\pgfpathlineto{\pgfqpoint{89.107484in}{2.357537in}}%
\pgfpathlineto{\pgfqpoint{89.113299in}{2.315660in}}%
\pgfpathlineto{\pgfqpoint{89.119113in}{2.327181in}}%
\pgfpathlineto{\pgfqpoint{89.124928in}{2.281311in}}%
\pgfpathlineto{\pgfqpoint{89.130742in}{2.278158in}}%
\pgfpathlineto{\pgfqpoint{89.136557in}{2.345736in}}%
\pgfpathlineto{\pgfqpoint{89.142371in}{2.350675in}}%
\pgfpathlineto{\pgfqpoint{89.148186in}{2.366055in}}%
\pgfpathlineto{\pgfqpoint{89.154000in}{2.331865in}}%
\pgfpathlineto{\pgfqpoint{89.159814in}{2.312344in}}%
\pgfpathlineto{\pgfqpoint{89.165629in}{2.373590in}}%
\pgfpathlineto{\pgfqpoint{89.171443in}{2.326485in}}%
\pgfpathlineto{\pgfqpoint{89.177258in}{2.304878in}}%
\pgfpathlineto{\pgfqpoint{89.183072in}{2.331555in}}%
\pgfpathlineto{\pgfqpoint{89.188887in}{2.317481in}}%
\pgfpathlineto{\pgfqpoint{89.194701in}{2.355236in}}%
\pgfpathlineto{\pgfqpoint{89.200516in}{2.340089in}}%
\pgfpathlineto{\pgfqpoint{89.206330in}{2.332103in}}%
\pgfpathlineto{\pgfqpoint{89.212145in}{2.376889in}}%
\pgfpathlineto{\pgfqpoint{89.217959in}{2.314872in}}%
\pgfpathlineto{\pgfqpoint{89.223773in}{2.338167in}}%
\pgfpathlineto{\pgfqpoint{89.229588in}{2.301168in}}%
\pgfpathlineto{\pgfqpoint{89.235402in}{2.359128in}}%
\pgfpathlineto{\pgfqpoint{89.241217in}{2.325299in}}%
\pgfpathlineto{\pgfqpoint{89.247031in}{2.371447in}}%
\pgfpathlineto{\pgfqpoint{89.252846in}{2.343728in}}%
\pgfpathlineto{\pgfqpoint{89.258660in}{2.375959in}}%
\pgfpathlineto{\pgfqpoint{89.264475in}{2.271195in}}%
\pgfpathlineto{\pgfqpoint{89.270289in}{2.344695in}}%
\pgfpathlineto{\pgfqpoint{89.276103in}{2.363083in}}%
\pgfpathlineto{\pgfqpoint{89.281918in}{2.336424in}}%
\pgfpathlineto{\pgfqpoint{89.287732in}{2.350617in}}%
\pgfpathlineto{\pgfqpoint{89.293547in}{2.358049in}}%
\pgfpathlineto{\pgfqpoint{89.299361in}{2.367240in}}%
\pgfpathlineto{\pgfqpoint{89.305176in}{2.348235in}}%
\pgfpathlineto{\pgfqpoint{89.310990in}{2.345654in}}%
\pgfpathlineto{\pgfqpoint{89.316805in}{2.353122in}}%
\pgfpathlineto{\pgfqpoint{89.322619in}{2.353425in}}%
\pgfpathlineto{\pgfqpoint{89.328433in}{2.306022in}}%
\pgfpathlineto{\pgfqpoint{89.334248in}{2.380695in}}%
\pgfpathlineto{\pgfqpoint{89.340062in}{2.354382in}}%
\pgfpathlineto{\pgfqpoint{89.345877in}{2.336268in}}%
\pgfpathlineto{\pgfqpoint{89.351691in}{2.306580in}}%
\pgfpathlineto{\pgfqpoint{89.357506in}{2.326715in}}%
\pgfpathlineto{\pgfqpoint{89.363320in}{2.338284in}}%
\pgfpathlineto{\pgfqpoint{89.369135in}{2.330599in}}%
\pgfpathlineto{\pgfqpoint{89.374949in}{2.354661in}}%
\pgfpathlineto{\pgfqpoint{89.380763in}{2.344732in}}%
\pgfpathlineto{\pgfqpoint{89.386578in}{2.352103in}}%
\pgfpathlineto{\pgfqpoint{89.392392in}{2.319883in}}%
\pgfpathlineto{\pgfqpoint{89.398207in}{2.336972in}}%
\pgfpathlineto{\pgfqpoint{89.404021in}{2.315136in}}%
\pgfpathlineto{\pgfqpoint{89.409836in}{2.338590in}}%
\pgfpathlineto{\pgfqpoint{89.415650in}{2.324014in}}%
\pgfpathlineto{\pgfqpoint{89.421465in}{2.312530in}}%
\pgfpathlineto{\pgfqpoint{89.427279in}{2.312672in}}%
\pgfpathlineto{\pgfqpoint{89.433093in}{2.319803in}}%
\pgfpathlineto{\pgfqpoint{89.438908in}{2.303107in}}%
\pgfpathlineto{\pgfqpoint{89.444722in}{2.335555in}}%
\pgfpathlineto{\pgfqpoint{89.450537in}{2.304283in}}%
\pgfpathlineto{\pgfqpoint{89.456351in}{2.323882in}}%
\pgfpathlineto{\pgfqpoint{89.462166in}{2.308319in}}%
\pgfpathlineto{\pgfqpoint{89.467980in}{2.319932in}}%
\pgfpathlineto{\pgfqpoint{89.473795in}{2.304372in}}%
\pgfpathlineto{\pgfqpoint{89.479609in}{2.291659in}}%
\pgfpathlineto{\pgfqpoint{89.485423in}{2.321983in}}%
\pgfpathlineto{\pgfqpoint{89.491238in}{2.311662in}}%
\pgfpathlineto{\pgfqpoint{89.497052in}{2.282513in}}%
\pgfpathlineto{\pgfqpoint{89.502867in}{2.334454in}}%
\pgfpathlineto{\pgfqpoint{89.508681in}{2.204568in}}%
\pgfpathlineto{\pgfqpoint{89.514496in}{2.265973in}}%
\pgfpathlineto{\pgfqpoint{89.520310in}{2.243832in}}%
\pgfpathlineto{\pgfqpoint{89.526125in}{2.321157in}}%
\pgfpathlineto{\pgfqpoint{89.531939in}{2.322531in}}%
\pgfpathlineto{\pgfqpoint{89.537753in}{2.291373in}}%
\pgfpathlineto{\pgfqpoint{89.543568in}{2.276023in}}%
\pgfpathlineto{\pgfqpoint{89.549382in}{2.307044in}}%
\pgfpathlineto{\pgfqpoint{89.555197in}{2.294805in}}%
\pgfpathlineto{\pgfqpoint{89.561011in}{2.284134in}}%
\pgfpathlineto{\pgfqpoint{89.566826in}{2.291922in}}%
\pgfpathlineto{\pgfqpoint{89.572640in}{2.294657in}}%
\pgfpathlineto{\pgfqpoint{89.578455in}{2.295238in}}%
\pgfpathlineto{\pgfqpoint{89.584269in}{2.292043in}}%
\pgfpathlineto{\pgfqpoint{89.590083in}{2.295480in}}%
\pgfpathlineto{\pgfqpoint{89.595898in}{2.366018in}}%
\pgfpathlineto{\pgfqpoint{89.601712in}{2.305386in}}%
\pgfpathlineto{\pgfqpoint{89.607527in}{2.297328in}}%
\pgfpathlineto{\pgfqpoint{89.613341in}{2.290427in}}%
\pgfpathlineto{\pgfqpoint{89.619156in}{2.269386in}}%
\pgfpathlineto{\pgfqpoint{89.624970in}{2.316827in}}%
\pgfpathlineto{\pgfqpoint{89.630785in}{2.304266in}}%
\pgfpathlineto{\pgfqpoint{89.636599in}{2.279298in}}%
\pgfpathlineto{\pgfqpoint{89.642413in}{2.297568in}}%
\pgfpathlineto{\pgfqpoint{89.648228in}{2.292099in}}%
\pgfpathlineto{\pgfqpoint{89.654042in}{2.258894in}}%
\pgfpathlineto{\pgfqpoint{89.659857in}{2.308376in}}%
\pgfpathlineto{\pgfqpoint{89.665671in}{2.300119in}}%
\pgfpathlineto{\pgfqpoint{89.671486in}{2.286622in}}%
\pgfpathlineto{\pgfqpoint{89.677300in}{2.291165in}}%
\pgfpathlineto{\pgfqpoint{89.683115in}{2.317037in}}%
\pgfpathlineto{\pgfqpoint{89.688929in}{2.294535in}}%
\pgfpathlineto{\pgfqpoint{89.694743in}{2.316423in}}%
\pgfpathlineto{\pgfqpoint{89.700558in}{2.293566in}}%
\pgfpathlineto{\pgfqpoint{89.706372in}{2.285496in}}%
\pgfpathlineto{\pgfqpoint{89.712187in}{2.281857in}}%
\pgfpathlineto{\pgfqpoint{89.718001in}{2.307439in}}%
\pgfpathlineto{\pgfqpoint{89.723816in}{2.305023in}}%
\pgfpathlineto{\pgfqpoint{89.729630in}{2.292866in}}%
\pgfpathlineto{\pgfqpoint{89.735445in}{2.282671in}}%
\pgfpathlineto{\pgfqpoint{89.741259in}{2.293507in}}%
\pgfpathlineto{\pgfqpoint{89.747073in}{2.274423in}}%
\pgfpathlineto{\pgfqpoint{89.752888in}{2.304349in}}%
\pgfpathlineto{\pgfqpoint{89.758702in}{2.292089in}}%
\pgfpathlineto{\pgfqpoint{89.764517in}{2.297985in}}%
\pgfpathlineto{\pgfqpoint{89.770331in}{2.316526in}}%
\pgfpathlineto{\pgfqpoint{89.776146in}{2.307996in}}%
\pgfpathlineto{\pgfqpoint{89.781960in}{2.294805in}}%
\pgfpathlineto{\pgfqpoint{89.787775in}{2.312478in}}%
\pgfpathlineto{\pgfqpoint{89.793589in}{2.290043in}}%
\pgfpathlineto{\pgfqpoint{89.799403in}{2.317558in}}%
\pgfpathlineto{\pgfqpoint{89.805218in}{2.295263in}}%
\pgfpathlineto{\pgfqpoint{89.811032in}{2.309642in}}%
\pgfpathlineto{\pgfqpoint{89.816847in}{2.329925in}}%
\pgfpathlineto{\pgfqpoint{89.822661in}{2.289077in}}%
\pgfpathlineto{\pgfqpoint{89.828476in}{2.302809in}}%
\pgfpathlineto{\pgfqpoint{89.834290in}{2.260207in}}%
\pgfpathlineto{\pgfqpoint{89.840105in}{2.283178in}}%
\pgfpathlineto{\pgfqpoint{89.845919in}{2.250629in}}%
\pgfpathlineto{\pgfqpoint{89.851734in}{2.225884in}}%
\pgfpathlineto{\pgfqpoint{89.857548in}{2.355485in}}%
\pgfpathlineto{\pgfqpoint{89.863362in}{2.306892in}}%
\pgfpathlineto{\pgfqpoint{89.869177in}{2.307858in}}%
\pgfpathlineto{\pgfqpoint{89.874991in}{2.299543in}}%
\pgfpathlineto{\pgfqpoint{89.880806in}{2.285159in}}%
\pgfpathlineto{\pgfqpoint{89.886620in}{2.281315in}}%
\pgfpathlineto{\pgfqpoint{89.892435in}{2.285089in}}%
\pgfpathlineto{\pgfqpoint{89.898249in}{2.283629in}}%
\pgfpathlineto{\pgfqpoint{89.904064in}{2.284582in}}%
\pgfpathlineto{\pgfqpoint{89.909878in}{2.264125in}}%
\pgfpathlineto{\pgfqpoint{89.915692in}{2.289902in}}%
\pgfpathlineto{\pgfqpoint{89.921507in}{2.297390in}}%
\pgfpathlineto{\pgfqpoint{89.927321in}{2.275600in}}%
\pgfpathlineto{\pgfqpoint{89.933136in}{2.284665in}}%
\pgfpathlineto{\pgfqpoint{89.938950in}{2.263379in}}%
\pgfpathlineto{\pgfqpoint{89.944765in}{2.286806in}}%
\pgfpathlineto{\pgfqpoint{89.950579in}{2.242701in}}%
\pgfpathlineto{\pgfqpoint{89.956394in}{2.272967in}}%
\pgfpathlineto{\pgfqpoint{89.962208in}{2.252640in}}%
\pgfpathlineto{\pgfqpoint{89.968022in}{2.298402in}}%
\pgfpathlineto{\pgfqpoint{89.973837in}{2.273399in}}%
\pgfpathlineto{\pgfqpoint{89.979651in}{2.290973in}}%
\pgfpathlineto{\pgfqpoint{89.985466in}{2.221151in}}%
\pgfpathlineto{\pgfqpoint{89.991280in}{2.240260in}}%
\pgfpathlineto{\pgfqpoint{89.997095in}{2.266132in}}%
\pgfpathlineto{\pgfqpoint{90.002909in}{2.239458in}}%
\pgfpathlineto{\pgfqpoint{90.008724in}{2.235386in}}%
\pgfpathlineto{\pgfqpoint{90.014538in}{2.281744in}}%
\pgfpathlineto{\pgfqpoint{90.020352in}{2.239830in}}%
\pgfpathlineto{\pgfqpoint{90.026167in}{2.259798in}}%
\pgfpathlineto{\pgfqpoint{90.031981in}{2.249666in}}%
\pgfpathlineto{\pgfqpoint{90.037796in}{2.249214in}}%
\pgfpathlineto{\pgfqpoint{90.043610in}{2.279908in}}%
\pgfpathlineto{\pgfqpoint{90.049425in}{2.244575in}}%
\pgfpathlineto{\pgfqpoint{90.055239in}{2.320283in}}%
\pgfpathlineto{\pgfqpoint{90.061054in}{2.263275in}}%
\pgfpathlineto{\pgfqpoint{90.066868in}{2.258341in}}%
\pgfpathlineto{\pgfqpoint{90.072682in}{2.266607in}}%
\pgfpathlineto{\pgfqpoint{90.078497in}{2.211896in}}%
\pgfpathlineto{\pgfqpoint{90.084311in}{2.257327in}}%
\pgfpathlineto{\pgfqpoint{90.090126in}{2.254181in}}%
\pgfpathlineto{\pgfqpoint{90.095940in}{2.259657in}}%
\pgfpathlineto{\pgfqpoint{90.101755in}{2.253368in}}%
\pgfpathlineto{\pgfqpoint{90.107569in}{2.257521in}}%
\pgfpathlineto{\pgfqpoint{90.113384in}{2.239335in}}%
\pgfpathlineto{\pgfqpoint{90.119198in}{2.263732in}}%
\pgfpathlineto{\pgfqpoint{90.125012in}{2.287362in}}%
\pgfpathlineto{\pgfqpoint{90.130827in}{2.245552in}}%
\pgfpathlineto{\pgfqpoint{90.136641in}{2.282393in}}%
\pgfpathlineto{\pgfqpoint{90.142456in}{2.270951in}}%
\pgfpathlineto{\pgfqpoint{90.148270in}{2.251927in}}%
\pgfpathlineto{\pgfqpoint{90.154085in}{2.262588in}}%
\pgfpathlineto{\pgfqpoint{90.159899in}{2.259086in}}%
\pgfpathlineto{\pgfqpoint{90.165714in}{2.238303in}}%
\pgfpathlineto{\pgfqpoint{90.171528in}{2.243724in}}%
\pgfpathlineto{\pgfqpoint{90.177342in}{2.248406in}}%
\pgfpathlineto{\pgfqpoint{90.183157in}{2.246316in}}%
\pgfpathlineto{\pgfqpoint{90.188971in}{2.228981in}}%
\pgfpathlineto{\pgfqpoint{90.194786in}{2.231426in}}%
\pgfpathlineto{\pgfqpoint{90.200600in}{2.244206in}}%
\pgfpathlineto{\pgfqpoint{90.206415in}{2.235225in}}%
\pgfpathlineto{\pgfqpoint{90.212229in}{2.253781in}}%
\pgfpathlineto{\pgfqpoint{90.218044in}{2.275912in}}%
\pgfpathlineto{\pgfqpoint{90.223858in}{2.207272in}}%
\pgfpathlineto{\pgfqpoint{90.229672in}{2.218299in}}%
\pgfpathlineto{\pgfqpoint{90.235487in}{2.239446in}}%
\pgfpathlineto{\pgfqpoint{90.241301in}{2.238536in}}%
\pgfpathlineto{\pgfqpoint{90.247116in}{2.245454in}}%
\pgfpathlineto{\pgfqpoint{90.252930in}{2.248463in}}%
\pgfpathlineto{\pgfqpoint{90.258745in}{2.265024in}}%
\pgfpathlineto{\pgfqpoint{90.264559in}{2.278967in}}%
\pgfpathlineto{\pgfqpoint{90.270374in}{2.279186in}}%
\pgfpathlineto{\pgfqpoint{90.276188in}{2.271094in}}%
\pgfpathlineto{\pgfqpoint{90.282002in}{2.266733in}}%
\pgfpathlineto{\pgfqpoint{90.287817in}{2.279351in}}%
\pgfpathlineto{\pgfqpoint{90.293631in}{2.269969in}}%
\pgfpathlineto{\pgfqpoint{90.299446in}{2.254028in}}%
\pgfpathlineto{\pgfqpoint{90.305260in}{2.248218in}}%
\pgfpathlineto{\pgfqpoint{90.311075in}{2.261943in}}%
\pgfpathlineto{\pgfqpoint{90.316889in}{2.245871in}}%
\pgfpathlineto{\pgfqpoint{90.322704in}{2.272830in}}%
\pgfpathlineto{\pgfqpoint{90.328518in}{2.274012in}}%
\pgfpathlineto{\pgfqpoint{90.334332in}{2.268958in}}%
\pgfpathlineto{\pgfqpoint{90.340147in}{2.246436in}}%
\pgfpathlineto{\pgfqpoint{90.345961in}{2.288164in}}%
\pgfpathlineto{\pgfqpoint{90.351776in}{2.261091in}}%
\pgfpathlineto{\pgfqpoint{90.357590in}{2.249416in}}%
\pgfpathlineto{\pgfqpoint{90.363405in}{2.251788in}}%
\pgfpathlineto{\pgfqpoint{90.369219in}{2.263941in}}%
\pgfpathlineto{\pgfqpoint{90.375034in}{2.255012in}}%
\pgfpathlineto{\pgfqpoint{90.380848in}{2.227273in}}%
\pgfpathlineto{\pgfqpoint{90.386662in}{2.247519in}}%
\pgfpathlineto{\pgfqpoint{90.392477in}{2.245281in}}%
\pgfpathlineto{\pgfqpoint{90.398291in}{2.246095in}}%
\pgfpathlineto{\pgfqpoint{90.404106in}{2.226261in}}%
\pgfpathlineto{\pgfqpoint{90.409920in}{2.339445in}}%
\pgfpathlineto{\pgfqpoint{90.415735in}{2.233959in}}%
\pgfpathlineto{\pgfqpoint{90.421549in}{2.274775in}}%
\pgfpathlineto{\pgfqpoint{90.427364in}{2.241040in}}%
\pgfpathlineto{\pgfqpoint{90.433178in}{2.239498in}}%
\pgfpathlineto{\pgfqpoint{90.438992in}{2.237029in}}%
\pgfpathlineto{\pgfqpoint{90.444807in}{2.226933in}}%
\pgfpathlineto{\pgfqpoint{90.450621in}{2.227871in}}%
\pgfpathlineto{\pgfqpoint{90.456436in}{2.264352in}}%
\pgfpathlineto{\pgfqpoint{90.462250in}{2.227177in}}%
\pgfpathlineto{\pgfqpoint{90.468065in}{2.243360in}}%
\pgfpathlineto{\pgfqpoint{90.473879in}{2.256197in}}%
\pgfpathlineto{\pgfqpoint{90.479694in}{2.255523in}}%
\pgfpathlineto{\pgfqpoint{90.485508in}{2.215316in}}%
\pgfpathlineto{\pgfqpoint{90.491323in}{2.254362in}}%
\pgfpathlineto{\pgfqpoint{90.497137in}{2.221432in}}%
\pgfpathlineto{\pgfqpoint{90.502951in}{2.250185in}}%
\pgfpathlineto{\pgfqpoint{90.508766in}{2.252452in}}%
\pgfpathlineto{\pgfqpoint{90.514580in}{2.224624in}}%
\pgfpathlineto{\pgfqpoint{90.520395in}{2.226043in}}%
\pgfpathlineto{\pgfqpoint{90.526209in}{2.218514in}}%
\pgfpathlineto{\pgfqpoint{90.532024in}{2.201169in}}%
\pgfpathlineto{\pgfqpoint{90.537838in}{2.225540in}}%
\pgfpathlineto{\pgfqpoint{90.543653in}{2.208150in}}%
\pgfpathlineto{\pgfqpoint{90.549467in}{2.197589in}}%
\pgfpathlineto{\pgfqpoint{90.555281in}{2.225279in}}%
\pgfpathlineto{\pgfqpoint{90.561096in}{2.231453in}}%
\pgfpathlineto{\pgfqpoint{90.566910in}{2.207301in}}%
\pgfpathlineto{\pgfqpoint{90.572725in}{2.220473in}}%
\pgfpathlineto{\pgfqpoint{90.578539in}{2.202858in}}%
\pgfpathlineto{\pgfqpoint{90.584354in}{2.202947in}}%
\pgfpathlineto{\pgfqpoint{90.590168in}{2.171032in}}%
\pgfpathlineto{\pgfqpoint{90.595983in}{2.180364in}}%
\pgfpathlineto{\pgfqpoint{90.601797in}{2.182812in}}%
\pgfpathlineto{\pgfqpoint{90.607611in}{2.191959in}}%
\pgfpathlineto{\pgfqpoint{90.613426in}{2.202202in}}%
\pgfpathlineto{\pgfqpoint{90.619240in}{2.178330in}}%
\pgfpathlineto{\pgfqpoint{90.625055in}{2.204335in}}%
\pgfpathlineto{\pgfqpoint{90.630869in}{2.171271in}}%
\pgfpathlineto{\pgfqpoint{90.636684in}{2.214239in}}%
\pgfpathlineto{\pgfqpoint{90.642498in}{2.177802in}}%
\pgfpathlineto{\pgfqpoint{90.648313in}{2.185754in}}%
\pgfpathlineto{\pgfqpoint{90.654127in}{2.179209in}}%
\pgfpathlineto{\pgfqpoint{90.659941in}{2.238446in}}%
\pgfpathlineto{\pgfqpoint{90.665756in}{2.184879in}}%
\pgfpathlineto{\pgfqpoint{90.671570in}{2.193540in}}%
\pgfpathlineto{\pgfqpoint{90.677385in}{2.178100in}}%
\pgfpathlineto{\pgfqpoint{90.683199in}{2.167189in}}%
\pgfpathlineto{\pgfqpoint{90.689014in}{2.217341in}}%
\pgfpathlineto{\pgfqpoint{90.694828in}{2.209901in}}%
\pgfpathlineto{\pgfqpoint{90.700643in}{2.178997in}}%
\pgfpathlineto{\pgfqpoint{90.706457in}{2.178012in}}%
\pgfpathlineto{\pgfqpoint{90.712271in}{2.184656in}}%
\pgfpathlineto{\pgfqpoint{90.718086in}{2.180818in}}%
\pgfpathlineto{\pgfqpoint{90.723900in}{2.170088in}}%
\pgfpathlineto{\pgfqpoint{90.729715in}{2.202591in}}%
\pgfpathlineto{\pgfqpoint{90.735529in}{2.188189in}}%
\pgfpathlineto{\pgfqpoint{90.741344in}{2.174275in}}%
\pgfpathlineto{\pgfqpoint{90.747158in}{2.165034in}}%
\pgfpathlineto{\pgfqpoint{90.752973in}{2.163801in}}%
\pgfpathlineto{\pgfqpoint{90.758787in}{2.173344in}}%
\pgfpathlineto{\pgfqpoint{90.764601in}{2.181661in}}%
\pgfpathlineto{\pgfqpoint{90.770416in}{2.197962in}}%
\pgfpathlineto{\pgfqpoint{90.776230in}{2.185812in}}%
\pgfpathlineto{\pgfqpoint{90.782045in}{2.180528in}}%
\pgfpathlineto{\pgfqpoint{90.787859in}{2.163960in}}%
\pgfpathlineto{\pgfqpoint{90.793674in}{2.159709in}}%
\pgfpathlineto{\pgfqpoint{90.799488in}{2.165128in}}%
\pgfpathlineto{\pgfqpoint{90.805303in}{2.158032in}}%
\pgfpathlineto{\pgfqpoint{90.811117in}{2.174392in}}%
\pgfpathlineto{\pgfqpoint{90.816931in}{2.161220in}}%
\pgfpathlineto{\pgfqpoint{90.822746in}{2.155087in}}%
\pgfpathlineto{\pgfqpoint{90.828560in}{2.139171in}}%
\pgfpathlineto{\pgfqpoint{90.834375in}{2.155788in}}%
\pgfpathlineto{\pgfqpoint{90.840189in}{2.136118in}}%
\pgfpathlineto{\pgfqpoint{90.846004in}{2.146417in}}%
\pgfpathlineto{\pgfqpoint{90.851818in}{2.165350in}}%
\pgfpathlineto{\pgfqpoint{90.857633in}{2.162722in}}%
\pgfpathlineto{\pgfqpoint{90.863447in}{2.139079in}}%
\pgfpathlineto{\pgfqpoint{90.869261in}{2.181088in}}%
\pgfpathlineto{\pgfqpoint{90.875076in}{2.159613in}}%
\pgfpathlineto{\pgfqpoint{90.880890in}{2.157822in}}%
\pgfpathlineto{\pgfqpoint{90.886705in}{2.157889in}}%
\pgfpathlineto{\pgfqpoint{90.892519in}{2.146376in}}%
\pgfpathlineto{\pgfqpoint{90.898334in}{2.149163in}}%
\pgfpathlineto{\pgfqpoint{90.904148in}{2.160533in}}%
\pgfpathlineto{\pgfqpoint{90.909963in}{2.165747in}}%
\pgfpathlineto{\pgfqpoint{90.915777in}{2.149292in}}%
\pgfpathlineto{\pgfqpoint{90.921591in}{2.141035in}}%
\pgfpathlineto{\pgfqpoint{90.927406in}{2.126775in}}%
\pgfpathlineto{\pgfqpoint{90.933220in}{2.168654in}}%
\pgfpathlineto{\pgfqpoint{90.939035in}{2.151357in}}%
\pgfpathlineto{\pgfqpoint{90.944849in}{2.106086in}}%
\pgfpathlineto{\pgfqpoint{90.950664in}{2.106853in}}%
\pgfpathlineto{\pgfqpoint{90.956478in}{2.184876in}}%
\pgfpathlineto{\pgfqpoint{90.962293in}{2.133476in}}%
\pgfpathlineto{\pgfqpoint{90.968107in}{2.160848in}}%
\pgfpathlineto{\pgfqpoint{90.973921in}{2.175190in}}%
\pgfpathlineto{\pgfqpoint{90.979736in}{2.150682in}}%
\pgfpathlineto{\pgfqpoint{90.985550in}{2.148021in}}%
\pgfpathlineto{\pgfqpoint{90.991365in}{2.171108in}}%
\pgfpathlineto{\pgfqpoint{90.997179in}{2.067249in}}%
\pgfpathlineto{\pgfqpoint{91.002994in}{2.183662in}}%
\pgfpathlineto{\pgfqpoint{91.008808in}{2.154887in}}%
\pgfpathlineto{\pgfqpoint{91.014623in}{2.171922in}}%
\pgfpathlineto{\pgfqpoint{91.020437in}{2.163417in}}%
\pgfpathlineto{\pgfqpoint{91.026251in}{2.155327in}}%
\pgfpathlineto{\pgfqpoint{91.032066in}{2.119621in}}%
\pgfpathlineto{\pgfqpoint{91.037880in}{2.135267in}}%
\pgfpathlineto{\pgfqpoint{91.043695in}{2.151550in}}%
\pgfpathlineto{\pgfqpoint{91.049509in}{2.192117in}}%
\pgfpathlineto{\pgfqpoint{91.055324in}{2.151477in}}%
\pgfpathlineto{\pgfqpoint{91.061138in}{2.165088in}}%
\pgfpathlineto{\pgfqpoint{91.066953in}{2.154353in}}%
\pgfpathlineto{\pgfqpoint{91.072767in}{2.162957in}}%
\pgfpathlineto{\pgfqpoint{91.078582in}{2.158839in}}%
\pgfpathlineto{\pgfqpoint{91.084396in}{2.163265in}}%
\pgfpathlineto{\pgfqpoint{91.090210in}{2.142537in}}%
\pgfpathlineto{\pgfqpoint{91.096025in}{2.190681in}}%
\pgfpathlineto{\pgfqpoint{91.101839in}{2.159446in}}%
\pgfpathlineto{\pgfqpoint{91.107654in}{2.157170in}}%
\pgfpathlineto{\pgfqpoint{91.113468in}{2.173100in}}%
\pgfpathlineto{\pgfqpoint{91.119283in}{2.139104in}}%
\pgfpathlineto{\pgfqpoint{91.125097in}{2.134464in}}%
\pgfpathlineto{\pgfqpoint{91.130912in}{2.177058in}}%
\pgfpathlineto{\pgfqpoint{91.136726in}{2.153053in}}%
\pgfpathlineto{\pgfqpoint{91.142540in}{2.180377in}}%
\pgfpathlineto{\pgfqpoint{91.148355in}{2.208598in}}%
\pgfpathlineto{\pgfqpoint{91.154169in}{2.135952in}}%
\pgfpathlineto{\pgfqpoint{91.159984in}{2.168818in}}%
\pgfpathlineto{\pgfqpoint{91.165798in}{2.181537in}}%
\pgfpathlineto{\pgfqpoint{91.171613in}{2.165274in}}%
\pgfpathlineto{\pgfqpoint{91.177427in}{2.170228in}}%
\pgfpathlineto{\pgfqpoint{91.183242in}{2.132051in}}%
\pgfpathlineto{\pgfqpoint{91.189056in}{2.166527in}}%
\pgfpathlineto{\pgfqpoint{91.194870in}{2.159358in}}%
\pgfpathlineto{\pgfqpoint{91.200685in}{2.178103in}}%
\pgfpathlineto{\pgfqpoint{91.206499in}{2.169548in}}%
\pgfpathlineto{\pgfqpoint{91.212314in}{2.159895in}}%
\pgfpathlineto{\pgfqpoint{91.218128in}{2.148118in}}%
\pgfpathlineto{\pgfqpoint{91.223943in}{2.185280in}}%
\pgfpathlineto{\pgfqpoint{91.229757in}{2.162402in}}%
\pgfpathlineto{\pgfqpoint{91.235572in}{2.184011in}}%
\pgfpathlineto{\pgfqpoint{91.241386in}{2.167055in}}%
\pgfpathlineto{\pgfqpoint{91.247200in}{2.149929in}}%
\pgfpathlineto{\pgfqpoint{91.253015in}{2.150923in}}%
\pgfpathlineto{\pgfqpoint{91.258829in}{2.177476in}}%
\pgfpathlineto{\pgfqpoint{91.264644in}{2.158697in}}%
\pgfpathlineto{\pgfqpoint{91.270458in}{2.158220in}}%
\pgfpathlineto{\pgfqpoint{91.276273in}{2.165738in}}%
\pgfpathlineto{\pgfqpoint{91.282087in}{2.197843in}}%
\pgfpathlineto{\pgfqpoint{91.287902in}{2.212233in}}%
\pgfpathlineto{\pgfqpoint{91.293716in}{2.161904in}}%
\pgfpathlineto{\pgfqpoint{91.299530in}{2.195159in}}%
\pgfpathlineto{\pgfqpoint{91.305345in}{2.127698in}}%
\pgfpathlineto{\pgfqpoint{91.311159in}{2.190859in}}%
\pgfpathlineto{\pgfqpoint{91.316974in}{2.173625in}}%
\pgfpathlineto{\pgfqpoint{91.322788in}{2.151268in}}%
\pgfpathlineto{\pgfqpoint{91.328603in}{2.152557in}}%
\pgfpathlineto{\pgfqpoint{91.334417in}{2.165572in}}%
\pgfpathlineto{\pgfqpoint{91.340232in}{2.177407in}}%
\pgfpathlineto{\pgfqpoint{91.346046in}{2.143877in}}%
\pgfpathlineto{\pgfqpoint{91.351860in}{2.160693in}}%
\pgfpathlineto{\pgfqpoint{91.357675in}{2.170992in}}%
\pgfpathlineto{\pgfqpoint{91.363489in}{2.167127in}}%
\pgfpathlineto{\pgfqpoint{91.369304in}{2.191126in}}%
\pgfpathlineto{\pgfqpoint{91.375118in}{2.179681in}}%
\pgfpathlineto{\pgfqpoint{91.380933in}{2.179285in}}%
\pgfpathlineto{\pgfqpoint{91.386747in}{2.151991in}}%
\pgfpathlineto{\pgfqpoint{91.392562in}{2.191701in}}%
\pgfpathlineto{\pgfqpoint{91.398376in}{2.181293in}}%
\pgfpathlineto{\pgfqpoint{91.404190in}{2.180195in}}%
\pgfpathlineto{\pgfqpoint{91.410005in}{2.136418in}}%
\pgfpathlineto{\pgfqpoint{91.415819in}{2.158042in}}%
\pgfpathlineto{\pgfqpoint{91.421634in}{2.152083in}}%
\pgfpathlineto{\pgfqpoint{91.427448in}{2.186395in}}%
\pgfpathlineto{\pgfqpoint{91.433263in}{2.171996in}}%
\pgfpathlineto{\pgfqpoint{91.439077in}{2.168967in}}%
\pgfpathlineto{\pgfqpoint{91.444892in}{2.135310in}}%
\pgfpathlineto{\pgfqpoint{91.450706in}{2.152621in}}%
\pgfpathlineto{\pgfqpoint{91.456520in}{2.156095in}}%
\pgfpathlineto{\pgfqpoint{91.462335in}{2.165703in}}%
\pgfpathlineto{\pgfqpoint{91.468149in}{2.158345in}}%
\pgfpathlineto{\pgfqpoint{91.473964in}{2.163344in}}%
\pgfpathlineto{\pgfqpoint{91.479778in}{2.128259in}}%
\pgfpathlineto{\pgfqpoint{91.485593in}{2.159356in}}%
\pgfpathlineto{\pgfqpoint{91.491407in}{2.187328in}}%
\pgfpathlineto{\pgfqpoint{91.497222in}{2.133736in}}%
\pgfpathlineto{\pgfqpoint{91.503036in}{2.176628in}}%
\pgfpathlineto{\pgfqpoint{91.508850in}{2.162534in}}%
\pgfpathlineto{\pgfqpoint{91.514665in}{2.155576in}}%
\pgfpathlineto{\pgfqpoint{91.520479in}{2.148795in}}%
\pgfpathlineto{\pgfqpoint{91.526294in}{2.149052in}}%
\pgfpathlineto{\pgfqpoint{91.532108in}{2.163269in}}%
\pgfpathlineto{\pgfqpoint{91.537923in}{2.164290in}}%
\pgfpathlineto{\pgfqpoint{91.543737in}{2.139096in}}%
\pgfpathlineto{\pgfqpoint{91.549552in}{2.160113in}}%
\pgfpathlineto{\pgfqpoint{91.555366in}{2.163529in}}%
\pgfpathlineto{\pgfqpoint{91.561180in}{2.145980in}}%
\pgfpathlineto{\pgfqpoint{91.566995in}{2.161048in}}%
\pgfpathlineto{\pgfqpoint{91.572809in}{2.132425in}}%
\pgfpathlineto{\pgfqpoint{91.578624in}{2.116029in}}%
\pgfpathlineto{\pgfqpoint{91.584438in}{2.120952in}}%
\pgfpathlineto{\pgfqpoint{91.590253in}{2.154880in}}%
\pgfpathlineto{\pgfqpoint{91.596067in}{2.150090in}}%
\pgfpathlineto{\pgfqpoint{91.601882in}{2.138144in}}%
\pgfpathlineto{\pgfqpoint{91.607696in}{2.139338in}}%
\pgfpathlineto{\pgfqpoint{91.613510in}{2.141099in}}%
\pgfpathlineto{\pgfqpoint{91.619325in}{2.116419in}}%
\pgfpathlineto{\pgfqpoint{91.625139in}{2.135857in}}%
\pgfpathlineto{\pgfqpoint{91.630954in}{2.138598in}}%
\pgfpathlineto{\pgfqpoint{91.636768in}{2.135372in}}%
\pgfpathlineto{\pgfqpoint{91.642583in}{2.136357in}}%
\pgfpathlineto{\pgfqpoint{91.648397in}{2.143100in}}%
\pgfpathlineto{\pgfqpoint{91.654212in}{2.110968in}}%
\pgfpathlineto{\pgfqpoint{91.660026in}{2.117188in}}%
\pgfpathlineto{\pgfqpoint{91.665840in}{2.142646in}}%
\pgfpathlineto{\pgfqpoint{91.671655in}{2.123355in}}%
\pgfpathlineto{\pgfqpoint{91.677469in}{2.133280in}}%
\pgfpathlineto{\pgfqpoint{91.683284in}{2.128753in}}%
\pgfpathlineto{\pgfqpoint{91.689098in}{2.149873in}}%
\pgfpathlineto{\pgfqpoint{91.694913in}{2.113955in}}%
\pgfpathlineto{\pgfqpoint{91.700727in}{2.135842in}}%
\pgfpathlineto{\pgfqpoint{91.706542in}{2.093598in}}%
\pgfpathlineto{\pgfqpoint{91.712356in}{2.126386in}}%
\pgfpathlineto{\pgfqpoint{91.718171in}{2.134699in}}%
\pgfpathlineto{\pgfqpoint{91.723985in}{2.133121in}}%
\pgfpathlineto{\pgfqpoint{91.729799in}{2.115397in}}%
\pgfpathlineto{\pgfqpoint{91.735614in}{2.152978in}}%
\pgfpathlineto{\pgfqpoint{91.741428in}{2.116677in}}%
\pgfpathlineto{\pgfqpoint{91.747243in}{2.130198in}}%
\pgfpathlineto{\pgfqpoint{91.753057in}{2.122245in}}%
\pgfpathlineto{\pgfqpoint{91.758872in}{2.128159in}}%
\pgfpathlineto{\pgfqpoint{91.764686in}{2.151093in}}%
\pgfpathlineto{\pgfqpoint{91.770501in}{2.117453in}}%
\pgfpathlineto{\pgfqpoint{91.776315in}{2.138515in}}%
\pgfpathlineto{\pgfqpoint{91.782129in}{2.159751in}}%
\pgfpathlineto{\pgfqpoint{91.787944in}{2.124903in}}%
\pgfpathlineto{\pgfqpoint{91.793758in}{2.126444in}}%
\pgfpathlineto{\pgfqpoint{91.799573in}{2.126513in}}%
\pgfpathlineto{\pgfqpoint{91.805387in}{2.113507in}}%
\pgfpathlineto{\pgfqpoint{91.811202in}{2.103190in}}%
\pgfpathlineto{\pgfqpoint{91.817016in}{2.127923in}}%
\pgfpathlineto{\pgfqpoint{91.822831in}{2.126253in}}%
\pgfpathlineto{\pgfqpoint{91.828645in}{2.104034in}}%
\pgfpathlineto{\pgfqpoint{91.834459in}{2.101825in}}%
\pgfpathlineto{\pgfqpoint{91.840274in}{2.117598in}}%
\pgfpathlineto{\pgfqpoint{91.846088in}{2.126584in}}%
\pgfpathlineto{\pgfqpoint{91.851903in}{2.053996in}}%
\pgfpathlineto{\pgfqpoint{91.857717in}{2.047939in}}%
\pgfpathlineto{\pgfqpoint{91.863532in}{2.133854in}}%
\pgfpathlineto{\pgfqpoint{91.869346in}{2.115179in}}%
\pgfpathlineto{\pgfqpoint{91.875161in}{2.111072in}}%
\pgfpathlineto{\pgfqpoint{91.880975in}{2.133444in}}%
\pgfpathlineto{\pgfqpoint{91.886789in}{2.090041in}}%
\pgfpathlineto{\pgfqpoint{91.892604in}{2.086639in}}%
\pgfpathlineto{\pgfqpoint{91.898418in}{2.124198in}}%
\pgfpathlineto{\pgfqpoint{91.904233in}{2.135103in}}%
\pgfpathlineto{\pgfqpoint{91.910047in}{2.117913in}}%
\pgfpathlineto{\pgfqpoint{91.915862in}{2.098197in}}%
\pgfpathlineto{\pgfqpoint{91.921676in}{2.100472in}}%
\pgfpathlineto{\pgfqpoint{91.927491in}{2.127563in}}%
\pgfpathlineto{\pgfqpoint{91.933305in}{2.107919in}}%
\pgfpathlineto{\pgfqpoint{91.939119in}{2.126110in}}%
\pgfpathlineto{\pgfqpoint{91.944934in}{2.125926in}}%
\pgfpathlineto{\pgfqpoint{91.950748in}{2.118761in}}%
\pgfpathlineto{\pgfqpoint{91.956563in}{2.128095in}}%
\pgfpathlineto{\pgfqpoint{91.962377in}{2.122647in}}%
\pgfpathlineto{\pgfqpoint{91.968192in}{2.086157in}}%
\pgfpathlineto{\pgfqpoint{91.974006in}{2.104999in}}%
\pgfpathlineto{\pgfqpoint{91.979821in}{2.103525in}}%
\pgfpathlineto{\pgfqpoint{91.985635in}{2.127909in}}%
\pgfpathlineto{\pgfqpoint{91.991449in}{2.104985in}}%
\pgfpathlineto{\pgfqpoint{91.997264in}{2.116244in}}%
\pgfpathlineto{\pgfqpoint{92.003078in}{2.116485in}}%
\pgfpathlineto{\pgfqpoint{92.008893in}{2.076039in}}%
\pgfpathlineto{\pgfqpoint{92.014707in}{2.167805in}}%
\pgfpathlineto{\pgfqpoint{92.020522in}{2.070177in}}%
\pgfpathlineto{\pgfqpoint{92.026336in}{2.102172in}}%
\pgfpathlineto{\pgfqpoint{92.032151in}{2.109904in}}%
\pgfpathlineto{\pgfqpoint{92.037965in}{2.131484in}}%
\pgfpathlineto{\pgfqpoint{92.043779in}{2.105317in}}%
\pgfpathlineto{\pgfqpoint{92.049594in}{2.136331in}}%
\pgfpathlineto{\pgfqpoint{92.055408in}{2.112924in}}%
\pgfpathlineto{\pgfqpoint{92.061223in}{2.102965in}}%
\pgfpathlineto{\pgfqpoint{92.067037in}{2.095124in}}%
\pgfpathlineto{\pgfqpoint{92.072852in}{2.076618in}}%
\pgfpathlineto{\pgfqpoint{92.078666in}{2.087146in}}%
\pgfpathlineto{\pgfqpoint{92.084481in}{2.089180in}}%
\pgfpathlineto{\pgfqpoint{92.090295in}{2.090225in}}%
\pgfpathlineto{\pgfqpoint{92.096109in}{2.060219in}}%
\pgfpathlineto{\pgfqpoint{92.101924in}{2.072139in}}%
\pgfpathlineto{\pgfqpoint{92.107738in}{2.083040in}}%
\pgfpathlineto{\pgfqpoint{92.113553in}{2.127000in}}%
\pgfpathlineto{\pgfqpoint{92.119367in}{2.081148in}}%
\pgfpathlineto{\pgfqpoint{92.125182in}{2.062036in}}%
\pgfpathlineto{\pgfqpoint{92.130996in}{2.120083in}}%
\pgfpathlineto{\pgfqpoint{92.136811in}{2.088176in}}%
\pgfpathlineto{\pgfqpoint{92.142625in}{2.180566in}}%
\pgfpathlineto{\pgfqpoint{92.148439in}{2.029060in}}%
\pgfpathlineto{\pgfqpoint{92.154254in}{2.080326in}}%
\pgfpathlineto{\pgfqpoint{92.160068in}{2.095868in}}%
\pgfpathlineto{\pgfqpoint{92.165883in}{2.102205in}}%
\pgfpathlineto{\pgfqpoint{92.171697in}{2.090037in}}%
\pgfpathlineto{\pgfqpoint{92.177512in}{2.077670in}}%
\pgfpathlineto{\pgfqpoint{92.183326in}{2.100297in}}%
\pgfpathlineto{\pgfqpoint{92.189141in}{2.080356in}}%
\pgfpathlineto{\pgfqpoint{92.194955in}{2.109875in}}%
\pgfpathlineto{\pgfqpoint{92.200769in}{2.079818in}}%
\pgfpathlineto{\pgfqpoint{92.206584in}{2.122077in}}%
\pgfpathlineto{\pgfqpoint{92.212398in}{2.089236in}}%
\pgfpathlineto{\pgfqpoint{92.218213in}{2.111979in}}%
\pgfpathlineto{\pgfqpoint{92.224027in}{2.092311in}}%
\pgfpathlineto{\pgfqpoint{92.229842in}{2.089037in}}%
\pgfpathlineto{\pgfqpoint{92.235656in}{2.093548in}}%
\pgfpathlineto{\pgfqpoint{92.241471in}{2.047706in}}%
\pgfpathlineto{\pgfqpoint{92.247285in}{2.070761in}}%
\pgfpathlineto{\pgfqpoint{92.253099in}{2.072035in}}%
\pgfpathlineto{\pgfqpoint{92.258914in}{2.066362in}}%
\pgfpathlineto{\pgfqpoint{92.264728in}{2.070893in}}%
\pgfpathlineto{\pgfqpoint{92.270543in}{2.067363in}}%
\pgfpathlineto{\pgfqpoint{92.276357in}{2.062730in}}%
\pgfpathlineto{\pgfqpoint{92.282172in}{2.080968in}}%
\pgfpathlineto{\pgfqpoint{92.287986in}{2.114969in}}%
\pgfpathlineto{\pgfqpoint{92.293801in}{2.064031in}}%
\pgfpathlineto{\pgfqpoint{92.299615in}{2.084033in}}%
\pgfpathlineto{\pgfqpoint{92.305429in}{2.089770in}}%
\pgfpathlineto{\pgfqpoint{92.311244in}{2.054137in}}%
\pgfpathlineto{\pgfqpoint{92.317058in}{2.073654in}}%
\pgfpathlineto{\pgfqpoint{92.322873in}{2.065310in}}%
\pgfpathlineto{\pgfqpoint{92.328687in}{2.056945in}}%
\pgfpathlineto{\pgfqpoint{92.334502in}{2.058300in}}%
\pgfpathlineto{\pgfqpoint{92.340316in}{2.045405in}}%
\pgfpathlineto{\pgfqpoint{92.346131in}{2.045507in}}%
\pgfpathlineto{\pgfqpoint{92.351945in}{2.063622in}}%
\pgfpathlineto{\pgfqpoint{92.357760in}{2.035223in}}%
\pgfpathlineto{\pgfqpoint{92.363574in}{2.048434in}}%
\pgfpathlineto{\pgfqpoint{92.369388in}{2.055893in}}%
\pgfpathlineto{\pgfqpoint{92.375203in}{2.032579in}}%
\pgfpathlineto{\pgfqpoint{92.381017in}{2.058362in}}%
\pgfpathlineto{\pgfqpoint{92.386832in}{2.057626in}}%
\pgfpathlineto{\pgfqpoint{92.392646in}{2.033410in}}%
\pgfpathlineto{\pgfqpoint{92.398461in}{2.021271in}}%
\pgfpathlineto{\pgfqpoint{92.404275in}{2.027392in}}%
\pgfpathlineto{\pgfqpoint{92.410090in}{2.066240in}}%
\pgfpathlineto{\pgfqpoint{92.415904in}{2.042115in}}%
\pgfpathlineto{\pgfqpoint{92.421718in}{2.072429in}}%
\pgfpathlineto{\pgfqpoint{92.427533in}{2.092690in}}%
\pgfpathlineto{\pgfqpoint{92.433347in}{2.059528in}}%
\pgfpathlineto{\pgfqpoint{92.439162in}{2.061271in}}%
\pgfpathlineto{\pgfqpoint{92.444976in}{2.041470in}}%
\pgfpathlineto{\pgfqpoint{92.450791in}{2.048627in}}%
\pgfpathlineto{\pgfqpoint{92.456605in}{2.036601in}}%
\pgfpathlineto{\pgfqpoint{92.462420in}{2.053804in}}%
\pgfpathlineto{\pgfqpoint{92.468234in}{2.065922in}}%
\pgfpathlineto{\pgfqpoint{92.474048in}{2.039648in}}%
\pgfpathlineto{\pgfqpoint{92.479863in}{2.055140in}}%
\pgfpathlineto{\pgfqpoint{92.485677in}{2.064564in}}%
\pgfpathlineto{\pgfqpoint{92.491492in}{2.038518in}}%
\pgfpathlineto{\pgfqpoint{92.497306in}{2.065795in}}%
\pgfpathlineto{\pgfqpoint{92.503121in}{2.042380in}}%
\pgfpathlineto{\pgfqpoint{92.508935in}{2.027555in}}%
\pgfpathlineto{\pgfqpoint{92.514750in}{2.032456in}}%
\pgfpathlineto{\pgfqpoint{92.520564in}{2.054219in}}%
\pgfpathlineto{\pgfqpoint{92.526378in}{2.030609in}}%
\pgfpathlineto{\pgfqpoint{92.532193in}{2.063012in}}%
\pgfpathlineto{\pgfqpoint{92.538007in}{2.031367in}}%
\pgfpathlineto{\pgfqpoint{92.543822in}{2.052168in}}%
\pgfpathlineto{\pgfqpoint{92.549636in}{2.044893in}}%
\pgfpathlineto{\pgfqpoint{92.555451in}{2.088835in}}%
\pgfpathlineto{\pgfqpoint{92.561265in}{2.120742in}}%
\pgfpathlineto{\pgfqpoint{92.567080in}{2.048281in}}%
\pgfpathlineto{\pgfqpoint{92.572894in}{2.067896in}}%
\pgfpathlineto{\pgfqpoint{92.578708in}{2.084062in}}%
\pgfpathlineto{\pgfqpoint{92.584523in}{2.021480in}}%
\pgfpathlineto{\pgfqpoint{92.590337in}{2.029496in}}%
\pgfpathlineto{\pgfqpoint{92.596152in}{2.031070in}}%
\pgfpathlineto{\pgfqpoint{92.601966in}{2.035371in}}%
\pgfpathlineto{\pgfqpoint{92.607781in}{2.002873in}}%
\pgfpathlineto{\pgfqpoint{92.613595in}{2.022160in}}%
\pgfpathlineto{\pgfqpoint{92.619410in}{2.013778in}}%
\pgfpathlineto{\pgfqpoint{92.625224in}{2.004421in}}%
\pgfpathlineto{\pgfqpoint{92.631038in}{2.065636in}}%
\pgfpathlineto{\pgfqpoint{92.636853in}{2.004855in}}%
\pgfpathlineto{\pgfqpoint{92.642667in}{2.054222in}}%
\pgfpathlineto{\pgfqpoint{92.648482in}{2.055762in}}%
\pgfpathlineto{\pgfqpoint{92.654296in}{2.047213in}}%
\pgfpathlineto{\pgfqpoint{92.660111in}{2.056460in}}%
\pgfpathlineto{\pgfqpoint{92.665925in}{2.010149in}}%
\pgfpathlineto{\pgfqpoint{92.671740in}{2.024173in}}%
\pgfpathlineto{\pgfqpoint{92.677554in}{2.036233in}}%
\pgfpathlineto{\pgfqpoint{92.683368in}{1.995207in}}%
\pgfpathlineto{\pgfqpoint{92.689183in}{2.023443in}}%
\pgfpathlineto{\pgfqpoint{92.694997in}{2.032551in}}%
\pgfpathlineto{\pgfqpoint{92.700812in}{2.033818in}}%
\pgfpathlineto{\pgfqpoint{92.706626in}{2.029420in}}%
\pgfpathlineto{\pgfqpoint{92.712441in}{2.027677in}}%
\pgfpathlineto{\pgfqpoint{92.718255in}{1.970550in}}%
\pgfpathlineto{\pgfqpoint{92.724070in}{2.039018in}}%
\pgfpathlineto{\pgfqpoint{92.729884in}{2.038165in}}%
\pgfpathlineto{\pgfqpoint{92.735698in}{2.009719in}}%
\pgfpathlineto{\pgfqpoint{92.741513in}{2.020425in}}%
\pgfpathlineto{\pgfqpoint{92.747327in}{2.046537in}}%
\pgfpathlineto{\pgfqpoint{92.753142in}{2.020592in}}%
\pgfpathlineto{\pgfqpoint{92.758956in}{2.025281in}}%
\pgfpathlineto{\pgfqpoint{92.764771in}{2.044724in}}%
\pgfpathlineto{\pgfqpoint{92.770585in}{2.029398in}}%
\pgfpathlineto{\pgfqpoint{92.776400in}{2.044241in}}%
\pgfpathlineto{\pgfqpoint{92.782214in}{2.021843in}}%
\pgfpathlineto{\pgfqpoint{92.788028in}{2.054008in}}%
\pgfpathlineto{\pgfqpoint{92.793843in}{2.015741in}}%
\pgfpathlineto{\pgfqpoint{92.799657in}{2.035361in}}%
\pgfpathlineto{\pgfqpoint{92.805472in}{1.992214in}}%
\pgfpathlineto{\pgfqpoint{92.811286in}{2.034106in}}%
\pgfpathlineto{\pgfqpoint{92.817101in}{2.009727in}}%
\pgfpathlineto{\pgfqpoint{92.822915in}{2.005862in}}%
\pgfpathlineto{\pgfqpoint{92.828730in}{2.030591in}}%
\pgfpathlineto{\pgfqpoint{92.834544in}{2.044220in}}%
\pgfpathlineto{\pgfqpoint{92.840358in}{2.061552in}}%
\pgfpathlineto{\pgfqpoint{92.846173in}{2.018667in}}%
\pgfpathlineto{\pgfqpoint{92.851987in}{2.023884in}}%
\pgfpathlineto{\pgfqpoint{92.857802in}{2.016483in}}%
\pgfpathlineto{\pgfqpoint{92.863616in}{2.041424in}}%
\pgfpathlineto{\pgfqpoint{92.869431in}{2.035274in}}%
\pgfpathlineto{\pgfqpoint{92.875245in}{2.043431in}}%
\pgfpathlineto{\pgfqpoint{92.881060in}{2.052713in}}%
\pgfpathlineto{\pgfqpoint{92.886874in}{1.999672in}}%
\pgfpathlineto{\pgfqpoint{92.892688in}{2.037180in}}%
\pgfpathlineto{\pgfqpoint{92.898503in}{2.048560in}}%
\pgfpathlineto{\pgfqpoint{92.904317in}{2.019543in}}%
\pgfpathlineto{\pgfqpoint{92.910132in}{2.047487in}}%
\pgfpathlineto{\pgfqpoint{92.915946in}{2.018535in}}%
\pgfpathlineto{\pgfqpoint{92.921761in}{2.050551in}}%
\pgfpathlineto{\pgfqpoint{92.927575in}{2.035080in}}%
\pgfpathlineto{\pgfqpoint{92.933390in}{2.019186in}}%
\pgfpathlineto{\pgfqpoint{92.939204in}{2.019430in}}%
\pgfpathlineto{\pgfqpoint{92.945018in}{2.097505in}}%
\pgfpathlineto{\pgfqpoint{92.950833in}{2.020526in}}%
\pgfpathlineto{\pgfqpoint{92.956647in}{2.140847in}}%
\pgfpathlineto{\pgfqpoint{92.962462in}{2.023426in}}%
\pgfpathlineto{\pgfqpoint{92.968276in}{2.016305in}}%
\pgfpathlineto{\pgfqpoint{92.974091in}{2.031790in}}%
\pgfpathlineto{\pgfqpoint{92.979905in}{1.986222in}}%
\pgfpathlineto{\pgfqpoint{92.985720in}{2.055348in}}%
\pgfpathlineto{\pgfqpoint{92.991534in}{1.994277in}}%
\pgfpathlineto{\pgfqpoint{92.997349in}{2.049579in}}%
\pgfpathlineto{\pgfqpoint{93.003163in}{2.021866in}}%
\pgfpathlineto{\pgfqpoint{93.008977in}{1.999706in}}%
\pgfpathlineto{\pgfqpoint{93.014792in}{2.030014in}}%
\pgfpathlineto{\pgfqpoint{93.020606in}{2.033407in}}%
\pgfpathlineto{\pgfqpoint{93.026421in}{2.051733in}}%
\pgfpathlineto{\pgfqpoint{93.032235in}{2.039881in}}%
\pgfpathlineto{\pgfqpoint{93.038050in}{2.025314in}}%
\pgfpathlineto{\pgfqpoint{93.043864in}{2.057769in}}%
\pgfpathlineto{\pgfqpoint{93.049679in}{2.024739in}}%
\pgfpathlineto{\pgfqpoint{93.055493in}{2.047364in}}%
\pgfpathlineto{\pgfqpoint{93.061307in}{2.050796in}}%
\pgfpathlineto{\pgfqpoint{93.067122in}{2.047987in}}%
\pgfpathlineto{\pgfqpoint{93.072936in}{2.052827in}}%
\pgfpathlineto{\pgfqpoint{93.078751in}{2.059419in}}%
\pgfpathlineto{\pgfqpoint{93.084565in}{2.040383in}}%
\pgfpathlineto{\pgfqpoint{93.090380in}{2.022797in}}%
\pgfpathlineto{\pgfqpoint{93.096194in}{2.016679in}}%
\pgfpathlineto{\pgfqpoint{93.102009in}{2.052125in}}%
\pgfpathlineto{\pgfqpoint{93.107823in}{2.031092in}}%
\pgfpathlineto{\pgfqpoint{93.113637in}{2.018170in}}%
\pgfpathlineto{\pgfqpoint{93.119452in}{2.073055in}}%
\pgfpathlineto{\pgfqpoint{93.125266in}{2.049716in}}%
\pgfpathlineto{\pgfqpoint{93.131081in}{2.038186in}}%
\pgfpathlineto{\pgfqpoint{93.136895in}{2.042384in}}%
\pgfpathlineto{\pgfqpoint{93.142710in}{2.054406in}}%
\pgfpathlineto{\pgfqpoint{93.148524in}{2.044185in}}%
\pgfpathlineto{\pgfqpoint{93.154339in}{2.011535in}}%
\pgfpathlineto{\pgfqpoint{93.160153in}{2.043764in}}%
\pgfpathlineto{\pgfqpoint{93.165967in}{2.015999in}}%
\pgfpathlineto{\pgfqpoint{93.171782in}{2.031919in}}%
\pgfpathlineto{\pgfqpoint{93.177596in}{2.019114in}}%
\pgfpathlineto{\pgfqpoint{93.183411in}{2.041076in}}%
\pgfpathlineto{\pgfqpoint{93.189225in}{2.038037in}}%
\pgfpathlineto{\pgfqpoint{93.195040in}{2.040212in}}%
\pgfpathlineto{\pgfqpoint{93.200854in}{2.033898in}}%
\pgfpathlineto{\pgfqpoint{93.206669in}{2.016375in}}%
\pgfpathlineto{\pgfqpoint{93.212483in}{2.008866in}}%
\pgfpathlineto{\pgfqpoint{93.218297in}{1.994870in}}%
\pgfpathlineto{\pgfqpoint{93.224112in}{2.024380in}}%
\pgfpathlineto{\pgfqpoint{93.229926in}{2.012532in}}%
\pgfpathlineto{\pgfqpoint{93.235741in}{2.016474in}}%
\pgfpathlineto{\pgfqpoint{93.241555in}{2.024200in}}%
\pgfpathlineto{\pgfqpoint{93.247370in}{2.032681in}}%
\pgfpathlineto{\pgfqpoint{93.253184in}{2.018498in}}%
\pgfpathlineto{\pgfqpoint{93.258999in}{2.026846in}}%
\pgfpathlineto{\pgfqpoint{93.264813in}{2.028329in}}%
\pgfpathlineto{\pgfqpoint{93.270627in}{2.054518in}}%
\pgfpathlineto{\pgfqpoint{93.276442in}{2.037547in}}%
\pgfpathlineto{\pgfqpoint{93.282256in}{2.022300in}}%
\pgfpathlineto{\pgfqpoint{93.288071in}{2.037218in}}%
\pgfpathlineto{\pgfqpoint{93.293885in}{2.019950in}}%
\pgfpathlineto{\pgfqpoint{93.299700in}{1.983405in}}%
\pgfpathlineto{\pgfqpoint{93.305514in}{2.045271in}}%
\pgfpathlineto{\pgfqpoint{93.311329in}{1.991138in}}%
\pgfpathlineto{\pgfqpoint{93.317143in}{1.992713in}}%
\pgfpathlineto{\pgfqpoint{93.322957in}{2.012405in}}%
\pgfpathlineto{\pgfqpoint{93.328772in}{2.025368in}}%
\pgfpathlineto{\pgfqpoint{93.334586in}{2.023630in}}%
\pgfpathlineto{\pgfqpoint{93.340401in}{2.046806in}}%
\pgfpathlineto{\pgfqpoint{93.346215in}{2.028061in}}%
\pgfpathlineto{\pgfqpoint{93.352030in}{2.004443in}}%
\pgfpathlineto{\pgfqpoint{93.357844in}{2.013250in}}%
\pgfpathlineto{\pgfqpoint{93.363659in}{2.047687in}}%
\pgfpathlineto{\pgfqpoint{93.369473in}{2.037910in}}%
\pgfpathlineto{\pgfqpoint{93.375287in}{2.004817in}}%
\pgfpathlineto{\pgfqpoint{93.381102in}{2.020561in}}%
\pgfpathlineto{\pgfqpoint{93.386916in}{2.008518in}}%
\pgfpathlineto{\pgfqpoint{93.392731in}{2.043733in}}%
\pgfpathlineto{\pgfqpoint{93.398545in}{2.019821in}}%
\pgfpathlineto{\pgfqpoint{93.404360in}{2.040754in}}%
\pgfpathlineto{\pgfqpoint{93.410174in}{2.035461in}}%
\pgfpathlineto{\pgfqpoint{93.415989in}{2.020890in}}%
\pgfpathlineto{\pgfqpoint{93.421803in}{2.027136in}}%
\pgfpathlineto{\pgfqpoint{93.427617in}{2.036287in}}%
\pgfpathlineto{\pgfqpoint{93.433432in}{2.056929in}}%
\pgfpathlineto{\pgfqpoint{93.439246in}{1.986971in}}%
\pgfpathlineto{\pgfqpoint{93.445061in}{2.044200in}}%
\pgfpathlineto{\pgfqpoint{93.450875in}{2.035728in}}%
\pgfpathlineto{\pgfqpoint{93.456690in}{2.033649in}}%
\pgfpathlineto{\pgfqpoint{93.462504in}{2.005600in}}%
\pgfpathlineto{\pgfqpoint{93.468319in}{2.028272in}}%
\pgfpathlineto{\pgfqpoint{93.474133in}{2.047877in}}%
\pgfpathlineto{\pgfqpoint{93.479947in}{2.028705in}}%
\pgfpathlineto{\pgfqpoint{93.485762in}{2.032329in}}%
\pgfpathlineto{\pgfqpoint{93.491576in}{2.037556in}}%
\pgfpathlineto{\pgfqpoint{93.497391in}{2.037082in}}%
\pgfpathlineto{\pgfqpoint{93.503205in}{2.064903in}}%
\pgfpathlineto{\pgfqpoint{93.509020in}{2.013786in}}%
\pgfpathlineto{\pgfqpoint{93.514834in}{2.052433in}}%
\pgfpathlineto{\pgfqpoint{93.520649in}{2.053444in}}%
\pgfpathlineto{\pgfqpoint{93.526463in}{2.040250in}}%
\pgfpathlineto{\pgfqpoint{93.532277in}{2.017971in}}%
\pgfpathlineto{\pgfqpoint{93.538092in}{2.024334in}}%
\pgfpathlineto{\pgfqpoint{93.543906in}{2.057808in}}%
\pgfpathlineto{\pgfqpoint{93.549721in}{2.020026in}}%
\pgfpathlineto{\pgfqpoint{93.555535in}{2.014713in}}%
\pgfpathlineto{\pgfqpoint{93.561350in}{2.059756in}}%
\pgfpathlineto{\pgfqpoint{93.567164in}{1.991028in}}%
\pgfpathlineto{\pgfqpoint{93.572979in}{2.038623in}}%
\pgfpathlineto{\pgfqpoint{93.578793in}{2.026490in}}%
\pgfpathlineto{\pgfqpoint{93.584608in}{2.016394in}}%
\pgfpathlineto{\pgfqpoint{93.590422in}{2.022607in}}%
\pgfpathlineto{\pgfqpoint{93.596236in}{2.029699in}}%
\pgfpathlineto{\pgfqpoint{93.602051in}{2.040091in}}%
\pgfpathlineto{\pgfqpoint{93.607865in}{2.050169in}}%
\pgfpathlineto{\pgfqpoint{93.613680in}{2.026443in}}%
\pgfpathlineto{\pgfqpoint{93.619494in}{2.000311in}}%
\pgfpathlineto{\pgfqpoint{93.625309in}{1.958681in}}%
\pgfpathlineto{\pgfqpoint{93.631123in}{2.026866in}}%
\pgfpathlineto{\pgfqpoint{93.636938in}{2.026295in}}%
\pgfpathlineto{\pgfqpoint{93.642752in}{2.026239in}}%
\pgfpathlineto{\pgfqpoint{93.648566in}{2.007510in}}%
\pgfpathlineto{\pgfqpoint{93.654381in}{2.070245in}}%
\pgfpathlineto{\pgfqpoint{93.660195in}{2.020791in}}%
\pgfpathlineto{\pgfqpoint{93.666010in}{2.024046in}}%
\pgfpathlineto{\pgfqpoint{93.671824in}{2.024063in}}%
\pgfpathlineto{\pgfqpoint{93.677639in}{2.017333in}}%
\pgfpathlineto{\pgfqpoint{93.683453in}{2.027207in}}%
\pgfpathlineto{\pgfqpoint{93.689268in}{2.016697in}}%
\pgfpathlineto{\pgfqpoint{93.695082in}{2.035360in}}%
\pgfpathlineto{\pgfqpoint{93.700896in}{2.004364in}}%
\pgfpathlineto{\pgfqpoint{93.706711in}{2.026841in}}%
\pgfpathlineto{\pgfqpoint{93.712525in}{2.005870in}}%
\pgfpathlineto{\pgfqpoint{93.718340in}{2.029892in}}%
\pgfpathlineto{\pgfqpoint{93.724154in}{2.023644in}}%
\pgfpathlineto{\pgfqpoint{93.729969in}{2.030188in}}%
\pgfpathlineto{\pgfqpoint{93.735783in}{2.012991in}}%
\pgfpathlineto{\pgfqpoint{93.741598in}{2.060391in}}%
\pgfpathlineto{\pgfqpoint{93.747412in}{2.015601in}}%
\pgfpathlineto{\pgfqpoint{93.753226in}{1.993330in}}%
\pgfpathlineto{\pgfqpoint{93.759041in}{2.052847in}}%
\pgfpathlineto{\pgfqpoint{93.764855in}{2.018153in}}%
\pgfpathlineto{\pgfqpoint{93.770670in}{2.039908in}}%
\pgfpathlineto{\pgfqpoint{93.776484in}{2.009033in}}%
\pgfpathlineto{\pgfqpoint{93.782299in}{2.024012in}}%
\pgfpathlineto{\pgfqpoint{93.788113in}{2.022290in}}%
\pgfpathlineto{\pgfqpoint{93.793928in}{2.075374in}}%
\pgfpathlineto{\pgfqpoint{93.799742in}{2.044585in}}%
\pgfpathlineto{\pgfqpoint{93.805556in}{1.999578in}}%
\pgfpathlineto{\pgfqpoint{93.811371in}{2.019341in}}%
\pgfpathlineto{\pgfqpoint{93.817185in}{1.992735in}}%
\pgfpathlineto{\pgfqpoint{93.823000in}{2.025580in}}%
\pgfpathlineto{\pgfqpoint{93.828814in}{2.012679in}}%
\pgfpathlineto{\pgfqpoint{93.834629in}{2.029650in}}%
\pgfpathlineto{\pgfqpoint{93.840443in}{2.008937in}}%
\pgfpathlineto{\pgfqpoint{93.846258in}{2.006269in}}%
\pgfpathlineto{\pgfqpoint{93.852072in}{2.047534in}}%
\pgfpathlineto{\pgfqpoint{93.857886in}{2.003747in}}%
\pgfpathlineto{\pgfqpoint{93.863701in}{2.045603in}}%
\pgfpathlineto{\pgfqpoint{93.869515in}{2.034859in}}%
\pgfpathlineto{\pgfqpoint{93.875330in}{2.032343in}}%
\pgfpathlineto{\pgfqpoint{93.881144in}{2.033340in}}%
\pgfpathlineto{\pgfqpoint{93.886959in}{2.031875in}}%
\pgfpathlineto{\pgfqpoint{93.892773in}{2.020683in}}%
\pgfpathlineto{\pgfqpoint{93.898588in}{2.017603in}}%
\pgfpathlineto{\pgfqpoint{93.904402in}{2.030706in}}%
\pgfpathlineto{\pgfqpoint{93.910216in}{2.025412in}}%
\pgfpathlineto{\pgfqpoint{93.916031in}{2.010631in}}%
\pgfpathlineto{\pgfqpoint{93.921845in}{2.032682in}}%
\pgfpathlineto{\pgfqpoint{93.927660in}{1.996034in}}%
\pgfpathlineto{\pgfqpoint{93.933474in}{2.016716in}}%
\pgfpathlineto{\pgfqpoint{93.939289in}{2.020534in}}%
\pgfpathlineto{\pgfqpoint{93.945103in}{2.014463in}}%
\pgfpathlineto{\pgfqpoint{93.950918in}{1.998553in}}%
\pgfpathlineto{\pgfqpoint{93.956732in}{2.000619in}}%
\pgfpathlineto{\pgfqpoint{93.962546in}{1.971594in}}%
\pgfpathlineto{\pgfqpoint{93.968361in}{2.021774in}}%
\pgfpathlineto{\pgfqpoint{93.974175in}{2.013885in}}%
\pgfpathlineto{\pgfqpoint{93.979990in}{2.016889in}}%
\pgfpathlineto{\pgfqpoint{93.985804in}{2.014629in}}%
\pgfpathlineto{\pgfqpoint{93.991619in}{2.017374in}}%
\pgfpathlineto{\pgfqpoint{93.997433in}{2.005467in}}%
\pgfpathlineto{\pgfqpoint{94.003248in}{1.953665in}}%
\pgfpathlineto{\pgfqpoint{94.009062in}{1.965537in}}%
\pgfpathlineto{\pgfqpoint{94.014876in}{1.897356in}}%
\pgfpathlineto{\pgfqpoint{94.020691in}{2.011970in}}%
\pgfpathlineto{\pgfqpoint{94.026505in}{2.040560in}}%
\pgfpathlineto{\pgfqpoint{94.032320in}{2.047836in}}%
\pgfpathlineto{\pgfqpoint{94.038134in}{2.018496in}}%
\pgfpathlineto{\pgfqpoint{94.043949in}{2.021724in}}%
\pgfpathlineto{\pgfqpoint{94.049763in}{2.022108in}}%
\pgfpathlineto{\pgfqpoint{94.055578in}{1.975701in}}%
\pgfpathlineto{\pgfqpoint{94.061392in}{2.021534in}}%
\pgfpathlineto{\pgfqpoint{94.067206in}{2.005454in}}%
\pgfpathlineto{\pgfqpoint{94.073021in}{2.019869in}}%
\pgfpathlineto{\pgfqpoint{94.078835in}{2.030933in}}%
\pgfpathlineto{\pgfqpoint{94.084650in}{1.998064in}}%
\pgfpathlineto{\pgfqpoint{94.090464in}{2.018466in}}%
\pgfpathlineto{\pgfqpoint{94.096279in}{2.009975in}}%
\pgfpathlineto{\pgfqpoint{94.102093in}{2.023916in}}%
\pgfpathlineto{\pgfqpoint{94.107908in}{2.033594in}}%
\pgfpathlineto{\pgfqpoint{94.113722in}{2.029106in}}%
\pgfpathlineto{\pgfqpoint{94.119536in}{2.003054in}}%
\pgfpathlineto{\pgfqpoint{94.125351in}{2.027991in}}%
\pgfpathlineto{\pgfqpoint{94.131165in}{2.026942in}}%
\pgfpathlineto{\pgfqpoint{94.136980in}{1.996109in}}%
\pgfpathlineto{\pgfqpoint{94.142794in}{2.015846in}}%
\pgfpathlineto{\pgfqpoint{94.148609in}{2.058945in}}%
\pgfpathlineto{\pgfqpoint{94.154423in}{2.024053in}}%
\pgfpathlineto{\pgfqpoint{94.160238in}{2.000676in}}%
\pgfpathlineto{\pgfqpoint{94.166052in}{2.017820in}}%
\pgfpathlineto{\pgfqpoint{94.171866in}{2.026744in}}%
\pgfpathlineto{\pgfqpoint{94.177681in}{1.976309in}}%
\pgfpathlineto{\pgfqpoint{94.183495in}{2.042144in}}%
\pgfpathlineto{\pgfqpoint{94.189310in}{2.025662in}}%
\pgfpathlineto{\pgfqpoint{94.195124in}{2.009080in}}%
\pgfpathlineto{\pgfqpoint{94.200939in}{2.029951in}}%
\pgfpathlineto{\pgfqpoint{94.206753in}{2.058471in}}%
\pgfpathlineto{\pgfqpoint{94.212568in}{2.016578in}}%
\pgfpathlineto{\pgfqpoint{94.218382in}{2.021314in}}%
\pgfpathlineto{\pgfqpoint{94.224197in}{2.019452in}}%
\pgfpathlineto{\pgfqpoint{94.230011in}{1.998096in}}%
\pgfpathlineto{\pgfqpoint{94.235825in}{2.025965in}}%
\pgfpathlineto{\pgfqpoint{94.241640in}{2.003170in}}%
\pgfpathlineto{\pgfqpoint{94.247454in}{1.970331in}}%
\pgfpathlineto{\pgfqpoint{94.253269in}{2.028989in}}%
\pgfpathlineto{\pgfqpoint{94.259083in}{2.024581in}}%
\pgfpathlineto{\pgfqpoint{94.264898in}{2.000754in}}%
\pgfpathlineto{\pgfqpoint{94.270712in}{2.022419in}}%
\pgfpathlineto{\pgfqpoint{94.276527in}{2.046269in}}%
\pgfpathlineto{\pgfqpoint{94.282341in}{2.006589in}}%
\pgfpathlineto{\pgfqpoint{94.288155in}{2.016129in}}%
\pgfpathlineto{\pgfqpoint{94.293970in}{2.008317in}}%
\pgfpathlineto{\pgfqpoint{94.299784in}{2.031033in}}%
\pgfpathlineto{\pgfqpoint{94.305599in}{1.996443in}}%
\pgfpathlineto{\pgfqpoint{94.311413in}{2.028183in}}%
\pgfpathlineto{\pgfqpoint{94.317228in}{2.038434in}}%
\pgfpathlineto{\pgfqpoint{94.323042in}{2.010854in}}%
\pgfpathlineto{\pgfqpoint{94.328857in}{2.017119in}}%
\pgfpathlineto{\pgfqpoint{94.334671in}{2.024092in}}%
\pgfpathlineto{\pgfqpoint{94.340485in}{2.023771in}}%
\pgfpathlineto{\pgfqpoint{94.346300in}{2.007622in}}%
\pgfpathlineto{\pgfqpoint{94.352114in}{2.012650in}}%
\pgfpathlineto{\pgfqpoint{94.357929in}{2.025776in}}%
\pgfpathlineto{\pgfqpoint{94.363743in}{2.004428in}}%
\pgfpathlineto{\pgfqpoint{94.369558in}{2.025431in}}%
\pgfpathlineto{\pgfqpoint{94.375372in}{2.042118in}}%
\pgfpathlineto{\pgfqpoint{94.381187in}{2.011640in}}%
\pgfpathlineto{\pgfqpoint{94.387001in}{2.066842in}}%
\pgfpathlineto{\pgfqpoint{94.392815in}{2.011245in}}%
\pgfpathlineto{\pgfqpoint{94.398630in}{2.026221in}}%
\pgfpathlineto{\pgfqpoint{94.404444in}{2.031400in}}%
\pgfpathlineto{\pgfqpoint{94.410259in}{2.021881in}}%
\pgfpathlineto{\pgfqpoint{94.416073in}{2.080131in}}%
\pgfpathlineto{\pgfqpoint{94.421888in}{2.022334in}}%
\pgfpathlineto{\pgfqpoint{94.427702in}{1.980386in}}%
\pgfpathlineto{\pgfqpoint{94.433517in}{2.029189in}}%
\pgfpathlineto{\pgfqpoint{94.439331in}{1.998256in}}%
\pgfpathlineto{\pgfqpoint{94.445145in}{1.978388in}}%
\pgfpathlineto{\pgfqpoint{94.450960in}{2.000110in}}%
\pgfpathlineto{\pgfqpoint{94.456774in}{2.006175in}}%
\pgfpathlineto{\pgfqpoint{94.462589in}{2.011713in}}%
\pgfpathlineto{\pgfqpoint{94.468403in}{2.033455in}}%
\pgfpathlineto{\pgfqpoint{94.474218in}{2.021529in}}%
\pgfpathlineto{\pgfqpoint{94.480032in}{2.030106in}}%
\pgfpathlineto{\pgfqpoint{94.485847in}{2.024095in}}%
\pgfpathlineto{\pgfqpoint{94.491661in}{1.983937in}}%
\pgfpathlineto{\pgfqpoint{94.497475in}{2.001689in}}%
\pgfpathlineto{\pgfqpoint{94.503290in}{2.018795in}}%
\pgfpathlineto{\pgfqpoint{94.509104in}{2.044788in}}%
\pgfpathlineto{\pgfqpoint{94.514919in}{2.033699in}}%
\pgfpathlineto{\pgfqpoint{94.520733in}{2.031388in}}%
\pgfpathlineto{\pgfqpoint{94.526548in}{2.025065in}}%
\pgfpathlineto{\pgfqpoint{94.532362in}{1.992860in}}%
\pgfpathlineto{\pgfqpoint{94.538177in}{2.013322in}}%
\pgfpathlineto{\pgfqpoint{94.543991in}{2.007908in}}%
\pgfpathlineto{\pgfqpoint{94.549805in}{2.000572in}}%
\pgfpathlineto{\pgfqpoint{94.555620in}{2.034440in}}%
\pgfpathlineto{\pgfqpoint{94.561434in}{2.039216in}}%
\pgfpathlineto{\pgfqpoint{94.567249in}{2.019923in}}%
\pgfpathlineto{\pgfqpoint{94.573063in}{2.013114in}}%
\pgfpathlineto{\pgfqpoint{94.578878in}{2.021958in}}%
\pgfpathlineto{\pgfqpoint{94.584692in}{2.000443in}}%
\pgfpathlineto{\pgfqpoint{94.590507in}{2.046396in}}%
\pgfpathlineto{\pgfqpoint{94.596321in}{2.014041in}}%
\pgfpathlineto{\pgfqpoint{94.602135in}{2.011586in}}%
\pgfpathlineto{\pgfqpoint{94.607950in}{2.021946in}}%
\pgfpathlineto{\pgfqpoint{94.613764in}{2.028410in}}%
\pgfpathlineto{\pgfqpoint{94.619579in}{1.990565in}}%
\pgfpathlineto{\pgfqpoint{94.625393in}{1.984144in}}%
\pgfpathlineto{\pgfqpoint{94.631208in}{2.000178in}}%
\pgfpathlineto{\pgfqpoint{94.637022in}{2.036350in}}%
\pgfpathlineto{\pgfqpoint{94.642837in}{1.992989in}}%
\pgfpathlineto{\pgfqpoint{94.648651in}{2.009881in}}%
\pgfpathlineto{\pgfqpoint{94.654465in}{2.017866in}}%
\pgfpathlineto{\pgfqpoint{94.660280in}{2.014187in}}%
\pgfpathlineto{\pgfqpoint{94.666094in}{2.034386in}}%
\pgfpathlineto{\pgfqpoint{94.671909in}{2.012435in}}%
\pgfpathlineto{\pgfqpoint{94.677723in}{1.990394in}}%
\pgfpathlineto{\pgfqpoint{94.683538in}{1.996474in}}%
\pgfpathlineto{\pgfqpoint{94.689352in}{2.022946in}}%
\pgfpathlineto{\pgfqpoint{94.695167in}{1.990917in}}%
\pgfpathlineto{\pgfqpoint{94.700981in}{1.998576in}}%
\pgfpathlineto{\pgfqpoint{94.706795in}{2.010364in}}%
\pgfpathlineto{\pgfqpoint{94.712610in}{1.995187in}}%
\pgfpathlineto{\pgfqpoint{94.718424in}{2.036989in}}%
\pgfpathlineto{\pgfqpoint{94.724239in}{2.045833in}}%
\pgfpathlineto{\pgfqpoint{94.730053in}{2.036960in}}%
\pgfpathlineto{\pgfqpoint{94.735868in}{1.995357in}}%
\pgfpathlineto{\pgfqpoint{94.741682in}{2.010768in}}%
\pgfpathlineto{\pgfqpoint{94.747497in}{2.024701in}}%
\pgfpathlineto{\pgfqpoint{94.753311in}{1.971830in}}%
\pgfpathlineto{\pgfqpoint{94.759125in}{1.998156in}}%
\pgfpathlineto{\pgfqpoint{94.764940in}{2.021949in}}%
\pgfpathlineto{\pgfqpoint{94.770754in}{2.013595in}}%
\pgfpathlineto{\pgfqpoint{94.776569in}{2.022486in}}%
\pgfpathlineto{\pgfqpoint{94.782383in}{1.984119in}}%
\pgfpathlineto{\pgfqpoint{94.788198in}{2.010246in}}%
\pgfpathlineto{\pgfqpoint{94.794012in}{1.975288in}}%
\pgfpathlineto{\pgfqpoint{94.799827in}{2.030746in}}%
\pgfpathlineto{\pgfqpoint{94.805641in}{1.994870in}}%
\pgfpathlineto{\pgfqpoint{94.811455in}{2.056624in}}%
\pgfpathlineto{\pgfqpoint{94.817270in}{2.001119in}}%
\pgfpathlineto{\pgfqpoint{94.823084in}{2.006622in}}%
\pgfpathlineto{\pgfqpoint{94.828899in}{2.025966in}}%
\pgfpathlineto{\pgfqpoint{94.834713in}{2.045057in}}%
\pgfpathlineto{\pgfqpoint{94.840528in}{2.056443in}}%
\pgfpathlineto{\pgfqpoint{94.846342in}{2.054436in}}%
\pgfpathlineto{\pgfqpoint{94.852157in}{2.000498in}}%
\pgfpathlineto{\pgfqpoint{94.857971in}{2.018839in}}%
\pgfpathlineto{\pgfqpoint{94.863786in}{2.013506in}}%
\pgfpathlineto{\pgfqpoint{94.869600in}{2.036652in}}%
\pgfpathlineto{\pgfqpoint{94.875414in}{2.036761in}}%
\pgfpathlineto{\pgfqpoint{94.881229in}{2.013606in}}%
\pgfpathlineto{\pgfqpoint{94.887043in}{2.042895in}}%
\pgfpathlineto{\pgfqpoint{94.892858in}{2.013415in}}%
\pgfpathlineto{\pgfqpoint{94.898672in}{2.013010in}}%
\pgfpathlineto{\pgfqpoint{94.904487in}{2.022797in}}%
\pgfpathlineto{\pgfqpoint{94.910301in}{2.035727in}}%
\pgfpathlineto{\pgfqpoint{94.916116in}{2.004798in}}%
\pgfpathlineto{\pgfqpoint{94.921930in}{2.022181in}}%
\pgfpathlineto{\pgfqpoint{94.927744in}{2.034535in}}%
\pgfpathlineto{\pgfqpoint{94.933559in}{2.034132in}}%
\pgfpathlineto{\pgfqpoint{94.939373in}{2.004730in}}%
\pgfpathlineto{\pgfqpoint{94.945188in}{2.009970in}}%
\pgfpathlineto{\pgfqpoint{94.951002in}{2.011357in}}%
\pgfpathlineto{\pgfqpoint{94.956817in}{2.007744in}}%
\pgfpathlineto{\pgfqpoint{94.962631in}{2.023920in}}%
\pgfpathlineto{\pgfqpoint{94.968446in}{2.046903in}}%
\pgfpathlineto{\pgfqpoint{94.974260in}{2.003744in}}%
\pgfpathlineto{\pgfqpoint{94.980074in}{2.011256in}}%
\pgfpathlineto{\pgfqpoint{94.985889in}{2.004319in}}%
\pgfpathlineto{\pgfqpoint{94.991703in}{2.007940in}}%
\pgfpathlineto{\pgfqpoint{94.997518in}{2.028095in}}%
\pgfpathlineto{\pgfqpoint{95.003332in}{2.016536in}}%
\pgfpathlineto{\pgfqpoint{95.009147in}{2.008207in}}%
\pgfpathlineto{\pgfqpoint{95.014961in}{2.008331in}}%
\pgfpathlineto{\pgfqpoint{95.020776in}{2.011552in}}%
\pgfpathlineto{\pgfqpoint{95.026590in}{2.014976in}}%
\pgfpathlineto{\pgfqpoint{95.032404in}{2.044780in}}%
\pgfpathlineto{\pgfqpoint{95.038219in}{2.044570in}}%
\pgfpathlineto{\pgfqpoint{95.044033in}{2.019594in}}%
\pgfpathlineto{\pgfqpoint{95.049848in}{2.027045in}}%
\pgfpathlineto{\pgfqpoint{95.055662in}{2.030808in}}%
\pgfpathlineto{\pgfqpoint{95.061477in}{1.987330in}}%
\pgfpathlineto{\pgfqpoint{95.067291in}{2.044090in}}%
\pgfpathlineto{\pgfqpoint{95.073106in}{2.024477in}}%
\pgfpathlineto{\pgfqpoint{95.078920in}{2.008057in}}%
\pgfpathlineto{\pgfqpoint{95.084734in}{2.018324in}}%
\pgfpathlineto{\pgfqpoint{95.090549in}{2.018962in}}%
\pgfpathlineto{\pgfqpoint{95.096363in}{1.997196in}}%
\pgfpathlineto{\pgfqpoint{95.102178in}{1.998688in}}%
\pgfpathlineto{\pgfqpoint{95.107992in}{2.013987in}}%
\pgfpathlineto{\pgfqpoint{95.113807in}{2.051840in}}%
\pgfpathlineto{\pgfqpoint{95.119621in}{2.011249in}}%
\pgfpathlineto{\pgfqpoint{95.125436in}{2.001014in}}%
\pgfpathlineto{\pgfqpoint{95.131250in}{1.995215in}}%
\pgfpathlineto{\pgfqpoint{95.137064in}{2.008239in}}%
\pgfpathlineto{\pgfqpoint{95.142879in}{2.010387in}}%
\pgfpathlineto{\pgfqpoint{95.148693in}{1.984911in}}%
\pgfpathlineto{\pgfqpoint{95.154508in}{2.023994in}}%
\pgfpathlineto{\pgfqpoint{95.160322in}{1.992345in}}%
\pgfpathlineto{\pgfqpoint{95.166137in}{2.037170in}}%
\pgfpathlineto{\pgfqpoint{95.171951in}{2.037187in}}%
\pgfpathlineto{\pgfqpoint{95.177766in}{1.998418in}}%
\pgfpathlineto{\pgfqpoint{95.183580in}{1.999993in}}%
\pgfpathlineto{\pgfqpoint{95.189394in}{1.986747in}}%
\pgfpathlineto{\pgfqpoint{95.195209in}{1.976470in}}%
\pgfpathlineto{\pgfqpoint{95.201023in}{2.031891in}}%
\pgfpathlineto{\pgfqpoint{95.206838in}{2.001813in}}%
\pgfpathlineto{\pgfqpoint{95.212652in}{2.018657in}}%
\pgfpathlineto{\pgfqpoint{95.218467in}{2.005959in}}%
\pgfpathlineto{\pgfqpoint{95.224281in}{1.996486in}}%
\pgfpathlineto{\pgfqpoint{95.230096in}{2.007040in}}%
\pgfpathlineto{\pgfqpoint{95.235910in}{1.982809in}}%
\pgfpathlineto{\pgfqpoint{95.241724in}{2.018537in}}%
\pgfpathlineto{\pgfqpoint{95.247539in}{1.997055in}}%
\pgfpathlineto{\pgfqpoint{95.253353in}{1.998314in}}%
\pgfpathlineto{\pgfqpoint{95.259168in}{2.015356in}}%
\pgfpathlineto{\pgfqpoint{95.264982in}{1.979903in}}%
\pgfpathlineto{\pgfqpoint{95.270797in}{2.007185in}}%
\pgfpathlineto{\pgfqpoint{95.276611in}{1.995008in}}%
\pgfpathlineto{\pgfqpoint{95.282426in}{2.022263in}}%
\pgfpathlineto{\pgfqpoint{95.288240in}{2.016059in}}%
\pgfpathlineto{\pgfqpoint{95.294054in}{2.021659in}}%
\pgfpathlineto{\pgfqpoint{95.299869in}{2.017651in}}%
\pgfpathlineto{\pgfqpoint{95.305683in}{2.006924in}}%
\pgfpathlineto{\pgfqpoint{95.311498in}{2.025562in}}%
\pgfpathlineto{\pgfqpoint{95.317312in}{2.001935in}}%
\pgfpathlineto{\pgfqpoint{95.323127in}{2.002554in}}%
\pgfpathlineto{\pgfqpoint{95.328941in}{1.988349in}}%
\pgfpathlineto{\pgfqpoint{95.334756in}{1.966429in}}%
\pgfpathlineto{\pgfqpoint{95.340570in}{1.995975in}}%
\pgfpathlineto{\pgfqpoint{95.346384in}{1.983313in}}%
\pgfpathlineto{\pgfqpoint{95.352199in}{1.977063in}}%
\pgfpathlineto{\pgfqpoint{95.358013in}{2.008172in}}%
\pgfpathlineto{\pgfqpoint{95.363828in}{1.986657in}}%
\pgfpathlineto{\pgfqpoint{95.369642in}{2.002690in}}%
\pgfpathlineto{\pgfqpoint{95.375457in}{1.990082in}}%
\pgfpathlineto{\pgfqpoint{95.381271in}{2.034595in}}%
\pgfpathlineto{\pgfqpoint{95.387086in}{2.011909in}}%
\pgfpathlineto{\pgfqpoint{95.392900in}{2.011938in}}%
\pgfpathlineto{\pgfqpoint{95.398714in}{2.035367in}}%
\pgfpathlineto{\pgfqpoint{95.404529in}{1.995944in}}%
\pgfpathlineto{\pgfqpoint{95.410343in}{2.004261in}}%
\pgfpathlineto{\pgfqpoint{95.416158in}{1.996890in}}%
\pgfpathlineto{\pgfqpoint{95.421972in}{1.990039in}}%
\pgfpathlineto{\pgfqpoint{95.427787in}{2.006555in}}%
\pgfpathlineto{\pgfqpoint{95.433601in}{1.973435in}}%
\pgfpathlineto{\pgfqpoint{95.439416in}{2.009829in}}%
\pgfpathlineto{\pgfqpoint{95.445230in}{2.028809in}}%
\pgfpathlineto{\pgfqpoint{95.451045in}{1.989284in}}%
\pgfpathlineto{\pgfqpoint{95.456859in}{1.981157in}}%
\pgfpathlineto{\pgfqpoint{95.462673in}{2.036978in}}%
\pgfpathlineto{\pgfqpoint{95.468488in}{2.026284in}}%
\pgfpathlineto{\pgfqpoint{95.474302in}{2.007752in}}%
\pgfpathlineto{\pgfqpoint{95.480117in}{2.002832in}}%
\pgfpathlineto{\pgfqpoint{95.485931in}{1.993564in}}%
\pgfpathlineto{\pgfqpoint{95.491746in}{1.959644in}}%
\pgfpathlineto{\pgfqpoint{95.497560in}{1.994920in}}%
\pgfpathlineto{\pgfqpoint{95.503375in}{1.997593in}}%
\pgfpathlineto{\pgfqpoint{95.509189in}{2.001656in}}%
\pgfpathlineto{\pgfqpoint{95.515003in}{1.994299in}}%
\pgfpathlineto{\pgfqpoint{95.520818in}{2.004158in}}%
\pgfpathlineto{\pgfqpoint{95.526632in}{2.012302in}}%
\pgfpathlineto{\pgfqpoint{95.532447in}{2.019502in}}%
\pgfpathlineto{\pgfqpoint{95.538261in}{1.999353in}}%
\pgfpathlineto{\pgfqpoint{95.544076in}{2.001878in}}%
\pgfpathlineto{\pgfqpoint{95.549890in}{1.973685in}}%
\pgfpathlineto{\pgfqpoint{95.555705in}{1.987653in}}%
\pgfpathlineto{\pgfqpoint{95.561519in}{2.014624in}}%
\pgfpathlineto{\pgfqpoint{95.567333in}{2.047425in}}%
\pgfpathlineto{\pgfqpoint{95.573148in}{2.012880in}}%
\pgfpathlineto{\pgfqpoint{95.578962in}{1.991726in}}%
\pgfpathlineto{\pgfqpoint{95.584777in}{2.014301in}}%
\pgfpathlineto{\pgfqpoint{95.590591in}{2.003211in}}%
\pgfpathlineto{\pgfqpoint{95.596406in}{2.012281in}}%
\pgfpathlineto{\pgfqpoint{95.602220in}{2.018711in}}%
\pgfpathlineto{\pgfqpoint{95.608035in}{2.001272in}}%
\pgfpathlineto{\pgfqpoint{95.613849in}{2.010857in}}%
\pgfpathlineto{\pgfqpoint{95.619663in}{1.996525in}}%
\pgfpathlineto{\pgfqpoint{95.625478in}{1.984242in}}%
\pgfpathlineto{\pgfqpoint{95.631292in}{1.983268in}}%
\pgfpathlineto{\pgfqpoint{95.637107in}{1.989342in}}%
\pgfpathlineto{\pgfqpoint{95.642921in}{1.975059in}}%
\pgfpathlineto{\pgfqpoint{95.648736in}{2.016279in}}%
\pgfpathlineto{\pgfqpoint{95.654550in}{2.009639in}}%
\pgfpathlineto{\pgfqpoint{95.660365in}{2.018743in}}%
\pgfpathlineto{\pgfqpoint{95.666179in}{1.992248in}}%
\pgfpathlineto{\pgfqpoint{95.671993in}{2.032217in}}%
\pgfpathlineto{\pgfqpoint{95.677808in}{2.018708in}}%
\pgfpathlineto{\pgfqpoint{95.683622in}{2.020123in}}%
\pgfpathlineto{\pgfqpoint{95.689437in}{1.998140in}}%
\pgfpathlineto{\pgfqpoint{95.695251in}{1.992176in}}%
\pgfpathlineto{\pgfqpoint{95.701066in}{2.003247in}}%
\pgfpathlineto{\pgfqpoint{95.706880in}{2.010882in}}%
\pgfpathlineto{\pgfqpoint{95.712695in}{1.996948in}}%
\pgfpathlineto{\pgfqpoint{95.718509in}{2.026878in}}%
\pgfpathlineto{\pgfqpoint{95.724323in}{2.071781in}}%
\pgfpathlineto{\pgfqpoint{95.730138in}{2.017326in}}%
\pgfpathlineto{\pgfqpoint{95.735952in}{1.997753in}}%
\pgfpathlineto{\pgfqpoint{95.741767in}{1.984225in}}%
\pgfpathlineto{\pgfqpoint{95.747581in}{1.986150in}}%
\pgfpathlineto{\pgfqpoint{95.753396in}{1.986199in}}%
\pgfpathlineto{\pgfqpoint{95.759210in}{1.992977in}}%
\pgfpathlineto{\pgfqpoint{95.765025in}{1.975325in}}%
\pgfpathlineto{\pgfqpoint{95.770839in}{2.019336in}}%
\pgfpathlineto{\pgfqpoint{95.776653in}{2.007941in}}%
\pgfpathlineto{\pgfqpoint{95.782468in}{1.998300in}}%
\pgfpathlineto{\pgfqpoint{95.788282in}{1.990753in}}%
\pgfpathlineto{\pgfqpoint{95.794097in}{1.993346in}}%
\pgfpathlineto{\pgfqpoint{95.799911in}{1.993304in}}%
\pgfpathlineto{\pgfqpoint{95.805726in}{1.992950in}}%
\pgfpathlineto{\pgfqpoint{95.811540in}{1.966876in}}%
\pgfpathlineto{\pgfqpoint{95.817355in}{1.991343in}}%
\pgfpathlineto{\pgfqpoint{95.823169in}{1.977788in}}%
\pgfpathlineto{\pgfqpoint{95.828983in}{1.994017in}}%
\pgfpathlineto{\pgfqpoint{95.834798in}{1.992180in}}%
\pgfpathlineto{\pgfqpoint{95.840612in}{2.018257in}}%
\pgfpathlineto{\pgfqpoint{95.846427in}{1.986702in}}%
\pgfpathlineto{\pgfqpoint{95.852241in}{1.971964in}}%
\pgfpathlineto{\pgfqpoint{95.858056in}{2.015773in}}%
\pgfpathlineto{\pgfqpoint{95.863870in}{1.985749in}}%
\pgfpathlineto{\pgfqpoint{95.869685in}{2.000216in}}%
\pgfpathlineto{\pgfqpoint{95.875499in}{1.996874in}}%
\pgfpathlineto{\pgfqpoint{95.881313in}{1.993323in}}%
\pgfpathlineto{\pgfqpoint{95.887128in}{1.977465in}}%
\pgfpathlineto{\pgfqpoint{95.892942in}{1.952498in}}%
\pgfpathlineto{\pgfqpoint{95.898757in}{2.025604in}}%
\pgfpathlineto{\pgfqpoint{95.904571in}{1.999313in}}%
\pgfpathlineto{\pgfqpoint{95.910386in}{2.011392in}}%
\pgfpathlineto{\pgfqpoint{95.916200in}{2.012418in}}%
\pgfpathlineto{\pgfqpoint{95.922015in}{1.999483in}}%
\pgfpathlineto{\pgfqpoint{95.927829in}{1.987534in}}%
\pgfpathlineto{\pgfqpoint{95.933643in}{2.018762in}}%
\pgfpathlineto{\pgfqpoint{95.939458in}{1.988458in}}%
\pgfpathlineto{\pgfqpoint{95.945272in}{1.954543in}}%
\pgfpathlineto{\pgfqpoint{95.951087in}{2.005418in}}%
\pgfpathlineto{\pgfqpoint{95.956901in}{1.977056in}}%
\pgfpathlineto{\pgfqpoint{95.962716in}{1.981336in}}%
\pgfpathlineto{\pgfqpoint{95.968530in}{2.009991in}}%
\pgfpathlineto{\pgfqpoint{95.974345in}{1.983540in}}%
\pgfpathlineto{\pgfqpoint{95.980159in}{1.994536in}}%
\pgfpathlineto{\pgfqpoint{95.985973in}{2.007362in}}%
\pgfpathlineto{\pgfqpoint{95.991788in}{1.995832in}}%
\pgfpathlineto{\pgfqpoint{95.997602in}{1.997150in}}%
\pgfpathlineto{\pgfqpoint{96.003417in}{2.002383in}}%
\pgfpathlineto{\pgfqpoint{96.009231in}{1.963443in}}%
\pgfpathlineto{\pgfqpoint{96.015046in}{1.981920in}}%
\pgfpathlineto{\pgfqpoint{96.020860in}{1.991196in}}%
\pgfpathlineto{\pgfqpoint{96.026675in}{1.989756in}}%
\pgfpathlineto{\pgfqpoint{96.032489in}{1.995992in}}%
\pgfpathlineto{\pgfqpoint{96.038303in}{1.985141in}}%
\pgfpathlineto{\pgfqpoint{96.044118in}{1.972009in}}%
\pgfpathlineto{\pgfqpoint{96.049932in}{1.983542in}}%
\pgfpathlineto{\pgfqpoint{96.055747in}{1.978078in}}%
\pgfpathlineto{\pgfqpoint{96.061561in}{1.971588in}}%
\pgfpathlineto{\pgfqpoint{96.067376in}{1.977752in}}%
\pgfpathlineto{\pgfqpoint{96.073190in}{1.984474in}}%
\pgfpathlineto{\pgfqpoint{96.079005in}{1.973851in}}%
\pgfpathlineto{\pgfqpoint{96.084819in}{2.005376in}}%
\pgfpathlineto{\pgfqpoint{96.090634in}{1.957734in}}%
\pgfpathlineto{\pgfqpoint{96.096448in}{2.000098in}}%
\pgfpathlineto{\pgfqpoint{96.102262in}{1.978281in}}%
\pgfpathlineto{\pgfqpoint{96.108077in}{1.981634in}}%
\pgfpathlineto{\pgfqpoint{96.113891in}{1.981788in}}%
\pgfpathlineto{\pgfqpoint{96.119706in}{1.970627in}}%
\pgfpathlineto{\pgfqpoint{96.125520in}{1.966746in}}%
\pgfpathlineto{\pgfqpoint{96.131335in}{1.977586in}}%
\pgfpathlineto{\pgfqpoint{96.137149in}{1.995181in}}%
\pgfpathlineto{\pgfqpoint{96.142964in}{1.978250in}}%
\pgfpathlineto{\pgfqpoint{96.148778in}{1.969907in}}%
\pgfpathlineto{\pgfqpoint{96.154592in}{1.979504in}}%
\pgfpathlineto{\pgfqpoint{96.160407in}{1.993248in}}%
\pgfpathlineto{\pgfqpoint{96.166221in}{1.973379in}}%
\pgfpathlineto{\pgfqpoint{96.172036in}{1.977226in}}%
\pgfpathlineto{\pgfqpoint{96.177850in}{1.980347in}}%
\pgfpathlineto{\pgfqpoint{96.183665in}{1.971423in}}%
\pgfpathlineto{\pgfqpoint{96.189479in}{1.989988in}}%
\pgfpathlineto{\pgfqpoint{96.195294in}{2.000637in}}%
\pgfpathlineto{\pgfqpoint{96.201108in}{1.972904in}}%
\pgfpathlineto{\pgfqpoint{96.206922in}{2.016689in}}%
\pgfpathlineto{\pgfqpoint{96.212737in}{1.978790in}}%
\pgfpathlineto{\pgfqpoint{96.218551in}{1.979015in}}%
\pgfpathlineto{\pgfqpoint{96.224366in}{1.974865in}}%
\pgfpathlineto{\pgfqpoint{96.230180in}{1.976127in}}%
\pgfpathlineto{\pgfqpoint{96.235995in}{1.974495in}}%
\pgfpathlineto{\pgfqpoint{96.241809in}{1.970241in}}%
\pgfpathlineto{\pgfqpoint{96.247624in}{2.011432in}}%
\pgfpathlineto{\pgfqpoint{96.253438in}{2.009080in}}%
\pgfpathlineto{\pgfqpoint{96.259252in}{1.991079in}}%
\pgfpathlineto{\pgfqpoint{96.265067in}{2.008623in}}%
\pgfpathlineto{\pgfqpoint{96.270881in}{1.991935in}}%
\pgfpathlineto{\pgfqpoint{96.276696in}{1.980275in}}%
\pgfpathlineto{\pgfqpoint{96.282510in}{1.978695in}}%
\pgfpathlineto{\pgfqpoint{96.288325in}{2.000048in}}%
\pgfpathlineto{\pgfqpoint{96.294139in}{1.996662in}}%
\pgfpathlineto{\pgfqpoint{96.299954in}{1.982691in}}%
\pgfpathlineto{\pgfqpoint{96.305768in}{1.992844in}}%
\pgfpathlineto{\pgfqpoint{96.311582in}{1.986594in}}%
\pgfpathlineto{\pgfqpoint{96.317397in}{1.993099in}}%
\pgfpathlineto{\pgfqpoint{96.323211in}{2.006188in}}%
\pgfpathlineto{\pgfqpoint{96.329026in}{1.949194in}}%
\pgfpathlineto{\pgfqpoint{96.334840in}{1.979771in}}%
\pgfpathlineto{\pgfqpoint{96.340655in}{1.968643in}}%
\pgfpathlineto{\pgfqpoint{96.346469in}{1.979051in}}%
\pgfpathlineto{\pgfqpoint{96.352284in}{1.983297in}}%
\pgfpathlineto{\pgfqpoint{96.358098in}{1.995121in}}%
\pgfpathlineto{\pgfqpoint{96.363912in}{1.977303in}}%
\pgfpathlineto{\pgfqpoint{96.369727in}{1.995629in}}%
\pgfpathlineto{\pgfqpoint{96.375541in}{2.003223in}}%
\pgfpathlineto{\pgfqpoint{96.381356in}{1.968068in}}%
\pgfpathlineto{\pgfqpoint{96.387170in}{2.003882in}}%
\pgfpathlineto{\pgfqpoint{96.392985in}{1.996952in}}%
\pgfpathlineto{\pgfqpoint{96.398799in}{2.018665in}}%
\pgfpathlineto{\pgfqpoint{96.404614in}{1.972240in}}%
\pgfpathlineto{\pgfqpoint{96.410428in}{1.999652in}}%
\pgfpathlineto{\pgfqpoint{96.416242in}{1.998440in}}%
\pgfpathlineto{\pgfqpoint{96.422057in}{2.001024in}}%
\pgfpathlineto{\pgfqpoint{96.427871in}{2.002298in}}%
\pgfpathlineto{\pgfqpoint{96.433686in}{1.999728in}}%
\pgfpathlineto{\pgfqpoint{96.439500in}{2.001933in}}%
\pgfpathlineto{\pgfqpoint{96.445315in}{1.987017in}}%
\pgfpathlineto{\pgfqpoint{96.451129in}{1.996391in}}%
\pgfpathlineto{\pgfqpoint{96.456944in}{1.977628in}}%
\pgfpathlineto{\pgfqpoint{96.462758in}{2.012048in}}%
\pgfpathlineto{\pgfqpoint{96.468572in}{1.994241in}}%
\pgfpathlineto{\pgfqpoint{96.474387in}{1.993084in}}%
\pgfpathlineto{\pgfqpoint{96.480201in}{1.988068in}}%
\pgfpathlineto{\pgfqpoint{96.486016in}{2.003596in}}%
\pgfpathlineto{\pgfqpoint{96.491830in}{2.007621in}}%
\pgfpathlineto{\pgfqpoint{96.497645in}{1.985314in}}%
\pgfpathlineto{\pgfqpoint{96.503459in}{2.056016in}}%
\pgfpathlineto{\pgfqpoint{96.509274in}{1.990290in}}%
\pgfpathlineto{\pgfqpoint{96.515088in}{2.012636in}}%
\pgfpathlineto{\pgfqpoint{96.520902in}{1.992323in}}%
\pgfpathlineto{\pgfqpoint{96.526717in}{2.005934in}}%
\pgfpathlineto{\pgfqpoint{96.532531in}{2.008794in}}%
\pgfpathlineto{\pgfqpoint{96.538346in}{1.985296in}}%
\pgfpathlineto{\pgfqpoint{96.544160in}{1.986696in}}%
\pgfpathlineto{\pgfqpoint{96.549975in}{1.979968in}}%
\pgfpathlineto{\pgfqpoint{96.555789in}{1.989745in}}%
\pgfpathlineto{\pgfqpoint{96.561604in}{1.975556in}}%
\pgfpathlineto{\pgfqpoint{96.567418in}{1.978648in}}%
\pgfpathlineto{\pgfqpoint{96.573232in}{2.002698in}}%
\pgfpathlineto{\pgfqpoint{96.579047in}{1.976095in}}%
\pgfpathlineto{\pgfqpoint{96.584861in}{1.977794in}}%
\pgfpathlineto{\pgfqpoint{96.590676in}{1.974125in}}%
\pgfpathlineto{\pgfqpoint{96.596490in}{1.987062in}}%
\pgfpathlineto{\pgfqpoint{96.602305in}{1.995359in}}%
\pgfpathlineto{\pgfqpoint{96.608119in}{2.008296in}}%
\pgfpathlineto{\pgfqpoint{96.613934in}{1.986335in}}%
\pgfpathlineto{\pgfqpoint{96.619748in}{1.978111in}}%
\pgfpathlineto{\pgfqpoint{96.625562in}{1.994298in}}%
\pgfpathlineto{\pgfqpoint{96.631377in}{1.965450in}}%
\pgfpathlineto{\pgfqpoint{96.637191in}{1.991766in}}%
\pgfpathlineto{\pgfqpoint{96.643006in}{1.995183in}}%
\pgfpathlineto{\pgfqpoint{96.648820in}{1.951493in}}%
\pgfpathlineto{\pgfqpoint{96.654635in}{1.991255in}}%
\pgfpathlineto{\pgfqpoint{96.660449in}{1.961895in}}%
\pgfpathlineto{\pgfqpoint{96.666264in}{1.982783in}}%
\pgfpathlineto{\pgfqpoint{96.672078in}{1.987994in}}%
\pgfpathlineto{\pgfqpoint{96.677892in}{1.949715in}}%
\pgfpathlineto{\pgfqpoint{96.683707in}{1.973070in}}%
\pgfpathlineto{\pgfqpoint{96.689521in}{1.984062in}}%
\pgfpathlineto{\pgfqpoint{96.695336in}{1.949457in}}%
\pgfpathlineto{\pgfqpoint{96.701150in}{1.998734in}}%
\pgfpathlineto{\pgfqpoint{96.706965in}{1.975332in}}%
\pgfpathlineto{\pgfqpoint{96.712779in}{1.992838in}}%
\pgfpathlineto{\pgfqpoint{96.718594in}{2.002475in}}%
\pgfpathlineto{\pgfqpoint{96.724408in}{1.978700in}}%
\pgfpathlineto{\pgfqpoint{96.730223in}{1.981004in}}%
\pgfpathlineto{\pgfqpoint{96.736037in}{1.977744in}}%
\pgfpathlineto{\pgfqpoint{96.741851in}{1.998608in}}%
\pgfpathlineto{\pgfqpoint{96.747666in}{1.992729in}}%
\pgfpathlineto{\pgfqpoint{96.753480in}{1.994182in}}%
\pgfpathlineto{\pgfqpoint{96.759295in}{2.000381in}}%
\pgfpathlineto{\pgfqpoint{96.765109in}{1.998997in}}%
\pgfpathlineto{\pgfqpoint{96.770924in}{1.970764in}}%
\pgfpathlineto{\pgfqpoint{96.776738in}{1.973074in}}%
\pgfpathlineto{\pgfqpoint{96.782553in}{1.989356in}}%
\pgfpathlineto{\pgfqpoint{96.788367in}{1.981064in}}%
\pgfpathlineto{\pgfqpoint{96.794181in}{2.007874in}}%
\pgfpathlineto{\pgfqpoint{96.799996in}{1.963966in}}%
\pgfpathlineto{\pgfqpoint{96.805810in}{1.988864in}}%
\pgfpathlineto{\pgfqpoint{96.811625in}{1.965251in}}%
\pgfpathlineto{\pgfqpoint{96.817439in}{1.982779in}}%
\pgfpathlineto{\pgfqpoint{96.823254in}{1.998120in}}%
\pgfpathlineto{\pgfqpoint{96.829068in}{1.970579in}}%
\pgfpathlineto{\pgfqpoint{96.834883in}{1.978041in}}%
\pgfpathlineto{\pgfqpoint{96.840697in}{1.979982in}}%
\pgfpathlineto{\pgfqpoint{96.846511in}{1.985051in}}%
\pgfpathlineto{\pgfqpoint{96.852326in}{2.005329in}}%
\pgfpathlineto{\pgfqpoint{96.858140in}{1.979039in}}%
\pgfpathlineto{\pgfqpoint{96.863955in}{1.972760in}}%
\pgfpathlineto{\pgfqpoint{96.869769in}{1.972837in}}%
\pgfpathlineto{\pgfqpoint{96.875584in}{1.976145in}}%
\pgfpathlineto{\pgfqpoint{96.881398in}{1.975458in}}%
\pgfpathlineto{\pgfqpoint{96.887213in}{1.980477in}}%
\pgfpathlineto{\pgfqpoint{96.893027in}{1.967079in}}%
\pgfpathlineto{\pgfqpoint{96.898841in}{1.995096in}}%
\pgfpathlineto{\pgfqpoint{96.904656in}{1.982417in}}%
\pgfpathlineto{\pgfqpoint{96.910470in}{1.985895in}}%
\pgfpathlineto{\pgfqpoint{96.916285in}{1.973175in}}%
\pgfpathlineto{\pgfqpoint{96.922099in}{1.981651in}}%
\pgfpathlineto{\pgfqpoint{96.927914in}{1.983800in}}%
\pgfpathlineto{\pgfqpoint{96.933728in}{1.970975in}}%
\pgfpathlineto{\pgfqpoint{96.939543in}{1.975937in}}%
\pgfpathlineto{\pgfqpoint{96.945357in}{1.970463in}}%
\pgfpathlineto{\pgfqpoint{96.951171in}{1.945167in}}%
\pgfpathlineto{\pgfqpoint{96.956986in}{1.978932in}}%
\pgfpathlineto{\pgfqpoint{96.962800in}{1.965139in}}%
\pgfpathlineto{\pgfqpoint{96.968615in}{1.970088in}}%
\pgfpathlineto{\pgfqpoint{96.974429in}{1.969219in}}%
\pgfpathlineto{\pgfqpoint{96.980244in}{1.960214in}}%
\pgfpathlineto{\pgfqpoint{96.986058in}{1.967527in}}%
\pgfpathlineto{\pgfqpoint{96.991873in}{1.978979in}}%
\pgfpathlineto{\pgfqpoint{96.997687in}{1.950087in}}%
\pgfpathlineto{\pgfqpoint{97.003501in}{1.981559in}}%
\pgfpathlineto{\pgfqpoint{97.009316in}{1.982369in}}%
\pgfpathlineto{\pgfqpoint{97.015130in}{1.985125in}}%
\pgfpathlineto{\pgfqpoint{97.020945in}{1.964277in}}%
\pgfpathlineto{\pgfqpoint{97.026759in}{1.979132in}}%
\pgfpathlineto{\pgfqpoint{97.032574in}{1.968660in}}%
\pgfpathlineto{\pgfqpoint{97.038388in}{1.966146in}}%
\pgfpathlineto{\pgfqpoint{97.044203in}{1.994855in}}%
\pgfpathlineto{\pgfqpoint{97.050017in}{1.967602in}}%
\pgfpathlineto{\pgfqpoint{97.055831in}{1.977055in}}%
\pgfpathlineto{\pgfqpoint{97.061646in}{1.990681in}}%
\pgfpathlineto{\pgfqpoint{97.067460in}{1.955668in}}%
\pgfpathlineto{\pgfqpoint{97.073275in}{1.972588in}}%
\pgfpathlineto{\pgfqpoint{97.079089in}{1.972477in}}%
\pgfpathlineto{\pgfqpoint{97.084904in}{1.970179in}}%
\pgfpathlineto{\pgfqpoint{97.090718in}{1.972868in}}%
\pgfpathlineto{\pgfqpoint{97.096533in}{1.981137in}}%
\pgfpathlineto{\pgfqpoint{97.102347in}{1.991797in}}%
\pgfpathlineto{\pgfqpoint{97.108161in}{1.981350in}}%
\pgfpathlineto{\pgfqpoint{97.113976in}{1.977252in}}%
\pgfpathlineto{\pgfqpoint{97.119790in}{1.984465in}}%
\pgfpathlineto{\pgfqpoint{97.125605in}{1.968193in}}%
\pgfpathlineto{\pgfqpoint{97.131419in}{1.972959in}}%
\pgfpathlineto{\pgfqpoint{97.137234in}{1.949578in}}%
\pgfpathlineto{\pgfqpoint{97.143048in}{1.978781in}}%
\pgfpathlineto{\pgfqpoint{97.148863in}{1.986770in}}%
\pgfpathlineto{\pgfqpoint{97.154677in}{1.967233in}}%
\pgfpathlineto{\pgfqpoint{97.160491in}{1.974353in}}%
\pgfpathlineto{\pgfqpoint{97.166306in}{1.987620in}}%
\pgfpathlineto{\pgfqpoint{97.172120in}{1.988951in}}%
\pgfpathlineto{\pgfqpoint{97.177935in}{1.968023in}}%
\pgfpathlineto{\pgfqpoint{97.183749in}{1.988975in}}%
\pgfpathlineto{\pgfqpoint{97.189564in}{1.978272in}}%
\pgfpathlineto{\pgfqpoint{97.195378in}{1.973989in}}%
\pgfpathlineto{\pgfqpoint{97.201193in}{1.960673in}}%
\pgfpathlineto{\pgfqpoint{97.207007in}{2.009602in}}%
\pgfpathlineto{\pgfqpoint{97.212821in}{1.977128in}}%
\pgfpathlineto{\pgfqpoint{97.218636in}{1.998033in}}%
\pgfpathlineto{\pgfqpoint{97.224450in}{1.975671in}}%
\pgfpathlineto{\pgfqpoint{97.230265in}{1.955311in}}%
\pgfpathlineto{\pgfqpoint{97.236079in}{1.984697in}}%
\pgfpathlineto{\pgfqpoint{97.241894in}{1.967266in}}%
\pgfpathlineto{\pgfqpoint{97.247708in}{1.966913in}}%
\pgfpathlineto{\pgfqpoint{97.253523in}{1.964866in}}%
\pgfpathlineto{\pgfqpoint{97.259337in}{1.962311in}}%
\pgfpathlineto{\pgfqpoint{97.265151in}{1.970930in}}%
\pgfpathlineto{\pgfqpoint{97.270966in}{1.968360in}}%
\pgfpathlineto{\pgfqpoint{97.276780in}{1.967251in}}%
\pgfpathlineto{\pgfqpoint{97.282595in}{1.971574in}}%
\pgfpathlineto{\pgfqpoint{97.288409in}{1.972904in}}%
\pgfpathlineto{\pgfqpoint{97.294224in}{1.945992in}}%
\pgfpathlineto{\pgfqpoint{97.300038in}{1.961444in}}%
\pgfpathlineto{\pgfqpoint{97.305853in}{1.964785in}}%
\pgfpathlineto{\pgfqpoint{97.311667in}{1.984644in}}%
\pgfpathlineto{\pgfqpoint{97.317481in}{1.969925in}}%
\pgfpathlineto{\pgfqpoint{97.323296in}{1.965314in}}%
\pgfpathlineto{\pgfqpoint{97.329110in}{1.982763in}}%
\pgfpathlineto{\pgfqpoint{97.334925in}{1.975670in}}%
\pgfpathlineto{\pgfqpoint{97.340739in}{1.998123in}}%
\pgfpathlineto{\pgfqpoint{97.346554in}{1.981638in}}%
\pgfpathlineto{\pgfqpoint{97.352368in}{1.973333in}}%
\pgfpathlineto{\pgfqpoint{97.358183in}{1.985097in}}%
\pgfpathlineto{\pgfqpoint{97.363997in}{1.991625in}}%
\pgfpathlineto{\pgfqpoint{97.369812in}{1.983176in}}%
\pgfpathlineto{\pgfqpoint{97.375626in}{1.956617in}}%
\pgfpathlineto{\pgfqpoint{97.381440in}{1.980394in}}%
\pgfpathlineto{\pgfqpoint{97.387255in}{1.966341in}}%
\pgfpathlineto{\pgfqpoint{97.393069in}{1.939384in}}%
\pgfpathlineto{\pgfqpoint{97.398884in}{1.978367in}}%
\pgfpathlineto{\pgfqpoint{97.404698in}{1.992511in}}%
\pgfpathlineto{\pgfqpoint{97.410513in}{1.977729in}}%
\pgfpathlineto{\pgfqpoint{97.416327in}{2.008640in}}%
\pgfpathlineto{\pgfqpoint{97.422142in}{1.996100in}}%
\pgfpathlineto{\pgfqpoint{97.427956in}{2.013687in}}%
\pgfpathlineto{\pgfqpoint{97.433770in}{1.978279in}}%
\pgfpathlineto{\pgfqpoint{97.439585in}{1.997236in}}%
\pgfpathlineto{\pgfqpoint{97.445399in}{1.996529in}}%
\pgfpathlineto{\pgfqpoint{97.451214in}{1.960553in}}%
\pgfpathlineto{\pgfqpoint{97.457028in}{1.984566in}}%
\pgfpathlineto{\pgfqpoint{97.462843in}{1.987108in}}%
\pgfpathlineto{\pgfqpoint{97.468657in}{1.958568in}}%
\pgfpathlineto{\pgfqpoint{97.474472in}{1.966522in}}%
\pgfpathlineto{\pgfqpoint{97.480286in}{1.964183in}}%
\pgfpathlineto{\pgfqpoint{97.486100in}{1.966515in}}%
\pgfpathlineto{\pgfqpoint{97.491915in}{1.985145in}}%
\pgfpathlineto{\pgfqpoint{97.497729in}{2.007738in}}%
\pgfpathlineto{\pgfqpoint{97.503544in}{1.999304in}}%
\pgfpathlineto{\pgfqpoint{97.509358in}{1.985974in}}%
\pgfpathlineto{\pgfqpoint{97.515173in}{1.958739in}}%
\pgfpathlineto{\pgfqpoint{97.520987in}{2.002810in}}%
\pgfpathlineto{\pgfqpoint{97.526802in}{1.965741in}}%
\pgfpathlineto{\pgfqpoint{97.532616in}{1.966857in}}%
\pgfpathlineto{\pgfqpoint{97.538430in}{1.975024in}}%
\pgfpathlineto{\pgfqpoint{97.544245in}{1.985580in}}%
\pgfpathlineto{\pgfqpoint{97.550059in}{1.994396in}}%
\pgfpathlineto{\pgfqpoint{97.555874in}{1.976320in}}%
\pgfpathlineto{\pgfqpoint{97.561688in}{1.984524in}}%
\pgfpathlineto{\pgfqpoint{97.567503in}{1.991598in}}%
\pgfpathlineto{\pgfqpoint{97.573317in}{1.966234in}}%
\pgfpathlineto{\pgfqpoint{97.579132in}{1.979296in}}%
\pgfpathlineto{\pgfqpoint{97.584946in}{1.949270in}}%
\pgfpathlineto{\pgfqpoint{97.590760in}{1.961935in}}%
\pgfpathlineto{\pgfqpoint{97.596575in}{1.967539in}}%
\pgfpathlineto{\pgfqpoint{97.602389in}{1.975376in}}%
\pgfpathlineto{\pgfqpoint{97.608204in}{1.967271in}}%
\pgfpathlineto{\pgfqpoint{97.614018in}{1.972490in}}%
\pgfpathlineto{\pgfqpoint{97.619833in}{1.976002in}}%
\pgfpathlineto{\pgfqpoint{97.625647in}{1.993016in}}%
\pgfpathlineto{\pgfqpoint{97.631462in}{1.971610in}}%
\pgfpathlineto{\pgfqpoint{97.637276in}{1.982672in}}%
\pgfpathlineto{\pgfqpoint{97.643090in}{1.984437in}}%
\pgfpathlineto{\pgfqpoint{97.648905in}{2.002147in}}%
\pgfpathlineto{\pgfqpoint{97.654719in}{1.968248in}}%
\pgfpathlineto{\pgfqpoint{97.660534in}{2.001370in}}%
\pgfpathlineto{\pgfqpoint{97.666348in}{2.006062in}}%
\pgfpathlineto{\pgfqpoint{97.672163in}{1.974966in}}%
\pgfpathlineto{\pgfqpoint{97.677977in}{1.972975in}}%
\pgfpathlineto{\pgfqpoint{97.683792in}{1.972431in}}%
\pgfpathlineto{\pgfqpoint{97.689606in}{1.996264in}}%
\pgfpathlineto{\pgfqpoint{97.695420in}{1.998253in}}%
\pgfpathlineto{\pgfqpoint{97.701235in}{1.959327in}}%
\pgfpathlineto{\pgfqpoint{97.707049in}{1.978822in}}%
\pgfpathlineto{\pgfqpoint{97.712864in}{1.950510in}}%
\pgfpathlineto{\pgfqpoint{97.718678in}{1.971659in}}%
\pgfpathlineto{\pgfqpoint{97.724493in}{1.994261in}}%
\pgfpathlineto{\pgfqpoint{97.730307in}{1.961508in}}%
\pgfpathlineto{\pgfqpoint{97.736122in}{1.980595in}}%
\pgfpathlineto{\pgfqpoint{97.741936in}{1.978088in}}%
\pgfpathlineto{\pgfqpoint{97.747750in}{1.957954in}}%
\pgfpathlineto{\pgfqpoint{97.753565in}{1.976507in}}%
\pgfpathlineto{\pgfqpoint{97.759379in}{1.961180in}}%
\pgfpathlineto{\pgfqpoint{97.765194in}{1.982604in}}%
\pgfpathlineto{\pgfqpoint{97.771008in}{1.988444in}}%
\pgfpathlineto{\pgfqpoint{97.776823in}{1.958935in}}%
\pgfpathlineto{\pgfqpoint{97.782637in}{1.937118in}}%
\pgfpathlineto{\pgfqpoint{97.788452in}{1.960067in}}%
\pgfpathlineto{\pgfqpoint{97.794266in}{1.961860in}}%
\pgfpathlineto{\pgfqpoint{97.800080in}{1.987953in}}%
\pgfpathlineto{\pgfqpoint{97.805895in}{1.974103in}}%
\pgfpathlineto{\pgfqpoint{97.811709in}{1.980999in}}%
\pgfpathlineto{\pgfqpoint{97.817524in}{1.955040in}}%
\pgfpathlineto{\pgfqpoint{97.823338in}{1.969593in}}%
\pgfpathlineto{\pgfqpoint{97.829153in}{1.963558in}}%
\pgfpathlineto{\pgfqpoint{97.834967in}{1.968794in}}%
\pgfpathlineto{\pgfqpoint{97.840782in}{1.975039in}}%
\pgfpathlineto{\pgfqpoint{97.846596in}{1.977014in}}%
\pgfpathlineto{\pgfqpoint{97.852410in}{1.982124in}}%
\pgfpathlineto{\pgfqpoint{97.858225in}{1.968722in}}%
\pgfpathlineto{\pgfqpoint{97.864039in}{1.984856in}}%
\pgfpathlineto{\pgfqpoint{97.869854in}{1.991769in}}%
\pgfpathlineto{\pgfqpoint{97.875668in}{1.989303in}}%
\pgfpathlineto{\pgfqpoint{97.881483in}{1.985577in}}%
\pgfpathlineto{\pgfqpoint{97.887297in}{1.964358in}}%
\pgfpathlineto{\pgfqpoint{97.893112in}{1.979170in}}%
\pgfpathlineto{\pgfqpoint{97.898926in}{1.957277in}}%
\pgfpathlineto{\pgfqpoint{97.904740in}{1.961747in}}%
\pgfpathlineto{\pgfqpoint{97.910555in}{2.006931in}}%
\pgfpathlineto{\pgfqpoint{97.916369in}{1.972089in}}%
\pgfpathlineto{\pgfqpoint{97.922184in}{1.973968in}}%
\pgfpathlineto{\pgfqpoint{97.927998in}{1.954295in}}%
\pgfpathlineto{\pgfqpoint{97.933813in}{1.967913in}}%
\pgfpathlineto{\pgfqpoint{97.939627in}{1.960774in}}%
\pgfpathlineto{\pgfqpoint{97.945442in}{1.960590in}}%
\pgfpathlineto{\pgfqpoint{97.951256in}{1.966041in}}%
\pgfpathlineto{\pgfqpoint{97.957071in}{1.976523in}}%
\pgfpathlineto{\pgfqpoint{97.962885in}{1.975669in}}%
\pgfpathlineto{\pgfqpoint{97.968699in}{1.966708in}}%
\pgfpathlineto{\pgfqpoint{97.974514in}{1.969462in}}%
\pgfpathlineto{\pgfqpoint{97.980328in}{1.977105in}}%
\pgfpathlineto{\pgfqpoint{97.986143in}{1.993895in}}%
\pgfpathlineto{\pgfqpoint{97.991957in}{1.975694in}}%
\pgfpathlineto{\pgfqpoint{97.997772in}{1.971328in}}%
\pgfpathlineto{\pgfqpoint{98.003586in}{1.976074in}}%
\pgfpathlineto{\pgfqpoint{98.009401in}{1.986132in}}%
\pgfpathlineto{\pgfqpoint{98.015215in}{1.988172in}}%
\pgfpathlineto{\pgfqpoint{98.021029in}{1.956863in}}%
\pgfpathlineto{\pgfqpoint{98.026844in}{1.989880in}}%
\pgfpathlineto{\pgfqpoint{98.032658in}{1.976770in}}%
\pgfpathlineto{\pgfqpoint{98.038473in}{1.975338in}}%
\pgfpathlineto{\pgfqpoint{98.044287in}{1.957623in}}%
\pgfpathlineto{\pgfqpoint{98.050102in}{1.980149in}}%
\pgfpathlineto{\pgfqpoint{98.055916in}{2.012859in}}%
\pgfpathlineto{\pgfqpoint{98.061731in}{1.991083in}}%
\pgfpathlineto{\pgfqpoint{98.067545in}{1.979645in}}%
\pgfpathlineto{\pgfqpoint{98.073359in}{1.970732in}}%
\pgfpathlineto{\pgfqpoint{98.079174in}{1.955617in}}%
\pgfpathlineto{\pgfqpoint{98.084988in}{2.000264in}}%
\pgfpathlineto{\pgfqpoint{98.090803in}{1.960883in}}%
\pgfpathlineto{\pgfqpoint{98.096617in}{1.965587in}}%
\pgfpathlineto{\pgfqpoint{98.102432in}{1.967196in}}%
\pgfpathlineto{\pgfqpoint{98.108246in}{1.983245in}}%
\pgfpathlineto{\pgfqpoint{98.114061in}{1.992311in}}%
\pgfpathlineto{\pgfqpoint{98.119875in}{2.002459in}}%
\pgfpathlineto{\pgfqpoint{98.125689in}{1.981844in}}%
\pgfpathlineto{\pgfqpoint{98.131504in}{1.981260in}}%
\pgfpathlineto{\pgfqpoint{98.137318in}{1.973417in}}%
\pgfpathlineto{\pgfqpoint{98.143133in}{1.994467in}}%
\pgfpathlineto{\pgfqpoint{98.148947in}{1.982432in}}%
\pgfpathlineto{\pgfqpoint{98.154762in}{1.994600in}}%
\pgfpathlineto{\pgfqpoint{98.160576in}{1.968717in}}%
\pgfpathlineto{\pgfqpoint{98.166391in}{1.980816in}}%
\pgfpathlineto{\pgfqpoint{98.172205in}{1.982630in}}%
\pgfpathlineto{\pgfqpoint{98.178019in}{1.972659in}}%
\pgfpathlineto{\pgfqpoint{98.183834in}{1.995040in}}%
\pgfpathlineto{\pgfqpoint{98.189648in}{1.974984in}}%
\pgfpathlineto{\pgfqpoint{98.195463in}{1.966329in}}%
\pgfpathlineto{\pgfqpoint{98.201277in}{1.980831in}}%
\pgfpathlineto{\pgfqpoint{98.207092in}{1.973187in}}%
\pgfpathlineto{\pgfqpoint{98.212906in}{1.980728in}}%
\pgfpathlineto{\pgfqpoint{98.218721in}{1.961162in}}%
\pgfpathlineto{\pgfqpoint{98.224535in}{1.979453in}}%
\pgfpathlineto{\pgfqpoint{98.230349in}{1.963002in}}%
\pgfpathlineto{\pgfqpoint{98.236164in}{1.977998in}}%
\pgfpathlineto{\pgfqpoint{98.241978in}{1.967713in}}%
\pgfpathlineto{\pgfqpoint{98.247793in}{1.988218in}}%
\pgfpathlineto{\pgfqpoint{98.253607in}{2.009901in}}%
\pgfpathlineto{\pgfqpoint{98.259422in}{2.000151in}}%
\pgfpathlineto{\pgfqpoint{98.265236in}{1.961397in}}%
\pgfpathlineto{\pgfqpoint{98.271051in}{1.987640in}}%
\pgfpathlineto{\pgfqpoint{98.276865in}{1.970364in}}%
\pgfpathlineto{\pgfqpoint{98.282679in}{1.985595in}}%
\pgfpathlineto{\pgfqpoint{98.288494in}{1.997624in}}%
\pgfpathlineto{\pgfqpoint{98.294308in}{1.976115in}}%
\pgfpathlineto{\pgfqpoint{98.300123in}{1.961936in}}%
\pgfpathlineto{\pgfqpoint{98.305937in}{1.972672in}}%
\pgfpathlineto{\pgfqpoint{98.311752in}{1.968458in}}%
\pgfpathlineto{\pgfqpoint{98.317566in}{1.979975in}}%
\pgfpathlineto{\pgfqpoint{98.323381in}{1.959771in}}%
\pgfpathlineto{\pgfqpoint{98.329195in}{1.984498in}}%
\pgfpathlineto{\pgfqpoint{98.335009in}{2.007752in}}%
\pgfpathlineto{\pgfqpoint{98.340824in}{1.998582in}}%
\pgfpathlineto{\pgfqpoint{98.346638in}{1.955181in}}%
\pgfpathlineto{\pgfqpoint{98.352453in}{1.990695in}}%
\pgfpathlineto{\pgfqpoint{98.358267in}{1.994806in}}%
\pgfpathlineto{\pgfqpoint{98.364082in}{2.003014in}}%
\pgfpathlineto{\pgfqpoint{98.369896in}{1.983736in}}%
\pgfpathlineto{\pgfqpoint{98.375711in}{1.980125in}}%
\pgfpathlineto{\pgfqpoint{98.381525in}{1.988103in}}%
\pgfpathlineto{\pgfqpoint{98.387339in}{1.988424in}}%
\pgfpathlineto{\pgfqpoint{98.393154in}{1.980242in}}%
\pgfpathlineto{\pgfqpoint{98.398968in}{1.996713in}}%
\pgfpathlineto{\pgfqpoint{98.404783in}{1.958922in}}%
\pgfpathlineto{\pgfqpoint{98.410597in}{1.966610in}}%
\pgfpathlineto{\pgfqpoint{98.416412in}{1.990328in}}%
\pgfpathlineto{\pgfqpoint{98.422226in}{1.991857in}}%
\pgfpathlineto{\pgfqpoint{98.428041in}{1.996145in}}%
\pgfpathlineto{\pgfqpoint{98.433855in}{1.990525in}}%
\pgfpathlineto{\pgfqpoint{98.439669in}{1.977147in}}%
\pgfpathlineto{\pgfqpoint{98.445484in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{98.451298in}{1.990538in}}%
\pgfpathlineto{\pgfqpoint{98.457113in}{1.989059in}}%
\pgfpathlineto{\pgfqpoint{98.462927in}{1.967658in}}%
\pgfpathlineto{\pgfqpoint{98.468742in}{1.981870in}}%
\pgfpathlineto{\pgfqpoint{98.474556in}{1.974282in}}%
\pgfpathlineto{\pgfqpoint{98.480371in}{2.000621in}}%
\pgfpathlineto{\pgfqpoint{98.486185in}{1.980102in}}%
\pgfpathlineto{\pgfqpoint{98.491999in}{1.978304in}}%
\pgfpathlineto{\pgfqpoint{98.497814in}{1.969670in}}%
\pgfpathlineto{\pgfqpoint{98.503628in}{1.992235in}}%
\pgfpathlineto{\pgfqpoint{98.509443in}{1.983469in}}%
\pgfpathlineto{\pgfqpoint{98.515257in}{1.988731in}}%
\pgfpathlineto{\pgfqpoint{98.521072in}{1.971340in}}%
\pgfpathlineto{\pgfqpoint{98.526886in}{1.973077in}}%
\pgfpathlineto{\pgfqpoint{98.532701in}{1.982315in}}%
\pgfpathlineto{\pgfqpoint{98.538515in}{1.998821in}}%
\pgfpathlineto{\pgfqpoint{98.544329in}{1.983708in}}%
\pgfpathlineto{\pgfqpoint{98.550144in}{1.971010in}}%
\pgfpathlineto{\pgfqpoint{98.555958in}{1.960984in}}%
\pgfpathlineto{\pgfqpoint{98.561773in}{1.982712in}}%
\pgfpathlineto{\pgfqpoint{98.567587in}{2.007459in}}%
\pgfpathlineto{\pgfqpoint{98.573402in}{1.960072in}}%
\pgfpathlineto{\pgfqpoint{98.579216in}{1.955473in}}%
\pgfpathlineto{\pgfqpoint{98.585031in}{1.981739in}}%
\pgfpathlineto{\pgfqpoint{98.590845in}{1.992790in}}%
\pgfpathlineto{\pgfqpoint{98.596660in}{1.981770in}}%
\pgfpathlineto{\pgfqpoint{98.602474in}{1.992366in}}%
\pgfpathlineto{\pgfqpoint{98.608288in}{1.979830in}}%
\pgfpathlineto{\pgfqpoint{98.614103in}{2.012761in}}%
\pgfpathlineto{\pgfqpoint{98.619917in}{1.984935in}}%
\pgfpathlineto{\pgfqpoint{98.625732in}{1.944489in}}%
\pgfpathlineto{\pgfqpoint{98.631546in}{1.980854in}}%
\pgfpathlineto{\pgfqpoint{98.637361in}{1.964906in}}%
\pgfpathlineto{\pgfqpoint{98.643175in}{1.970143in}}%
\pgfpathlineto{\pgfqpoint{98.648990in}{1.991829in}}%
\pgfpathlineto{\pgfqpoint{98.654804in}{1.974904in}}%
\pgfpathlineto{\pgfqpoint{98.660618in}{1.998138in}}%
\pgfpathlineto{\pgfqpoint{98.666433in}{1.983757in}}%
\pgfpathlineto{\pgfqpoint{98.672247in}{1.993343in}}%
\pgfpathlineto{\pgfqpoint{98.678062in}{1.956352in}}%
\pgfpathlineto{\pgfqpoint{98.683876in}{1.991548in}}%
\pgfpathlineto{\pgfqpoint{98.689691in}{1.964965in}}%
\pgfpathlineto{\pgfqpoint{98.695505in}{1.989960in}}%
\pgfpathlineto{\pgfqpoint{98.701320in}{1.978060in}}%
\pgfpathlineto{\pgfqpoint{98.707134in}{1.978506in}}%
\pgfpathlineto{\pgfqpoint{98.712948in}{1.983517in}}%
\pgfpathlineto{\pgfqpoint{98.718763in}{1.989740in}}%
\pgfpathlineto{\pgfqpoint{98.724577in}{1.989843in}}%
\pgfpathlineto{\pgfqpoint{98.730392in}{1.976679in}}%
\pgfpathlineto{\pgfqpoint{98.736206in}{1.971211in}}%
\pgfpathlineto{\pgfqpoint{98.742021in}{1.979890in}}%
\pgfpathlineto{\pgfqpoint{98.747835in}{1.990860in}}%
\pgfpathlineto{\pgfqpoint{98.753650in}{1.972403in}}%
\pgfpathlineto{\pgfqpoint{98.759464in}{1.985277in}}%
\pgfpathlineto{\pgfqpoint{98.765278in}{1.993453in}}%
\pgfpathlineto{\pgfqpoint{98.771093in}{1.966726in}}%
\pgfpathlineto{\pgfqpoint{98.776907in}{1.970923in}}%
\pgfpathlineto{\pgfqpoint{98.782722in}{1.968361in}}%
\pgfpathlineto{\pgfqpoint{98.788536in}{1.970758in}}%
\pgfpathlineto{\pgfqpoint{98.794351in}{1.989733in}}%
\pgfpathlineto{\pgfqpoint{98.800165in}{1.955717in}}%
\pgfpathlineto{\pgfqpoint{98.805980in}{1.994107in}}%
\pgfpathlineto{\pgfqpoint{98.811794in}{1.966060in}}%
\pgfpathlineto{\pgfqpoint{98.817608in}{1.970456in}}%
\pgfpathlineto{\pgfqpoint{98.823423in}{1.955120in}}%
\pgfpathlineto{\pgfqpoint{98.829237in}{1.969648in}}%
\pgfpathlineto{\pgfqpoint{98.835052in}{1.985943in}}%
\pgfpathlineto{\pgfqpoint{98.840866in}{1.985740in}}%
\pgfpathlineto{\pgfqpoint{98.846681in}{1.973041in}}%
\pgfpathlineto{\pgfqpoint{98.852495in}{1.987176in}}%
\pgfpathlineto{\pgfqpoint{98.858310in}{1.981109in}}%
\pgfpathlineto{\pgfqpoint{98.864124in}{1.990562in}}%
\pgfpathlineto{\pgfqpoint{98.869938in}{1.988749in}}%
\pgfpathlineto{\pgfqpoint{98.875753in}{1.985448in}}%
\pgfpathlineto{\pgfqpoint{98.881567in}{1.978433in}}%
\pgfpathlineto{\pgfqpoint{98.887382in}{1.975402in}}%
\pgfpathlineto{\pgfqpoint{98.893196in}{1.973224in}}%
\pgfpathlineto{\pgfqpoint{98.899011in}{2.015999in}}%
\pgfpathlineto{\pgfqpoint{98.904825in}{1.988850in}}%
\pgfpathlineto{\pgfqpoint{98.910640in}{1.964518in}}%
\pgfpathlineto{\pgfqpoint{98.916454in}{1.956375in}}%
\pgfpathlineto{\pgfqpoint{98.922268in}{1.979639in}}%
\pgfpathlineto{\pgfqpoint{98.928083in}{1.981949in}}%
\pgfpathlineto{\pgfqpoint{98.933897in}{2.006876in}}%
\pgfpathlineto{\pgfqpoint{98.939712in}{1.963633in}}%
\pgfpathlineto{\pgfqpoint{98.945526in}{1.955306in}}%
\pgfpathlineto{\pgfqpoint{98.951341in}{1.993971in}}%
\pgfpathlineto{\pgfqpoint{98.957155in}{1.979277in}}%
\pgfpathlineto{\pgfqpoint{98.962970in}{1.979954in}}%
\pgfpathlineto{\pgfqpoint{98.968784in}{1.960697in}}%
\pgfpathlineto{\pgfqpoint{98.974598in}{1.973949in}}%
\pgfpathlineto{\pgfqpoint{98.980413in}{1.997669in}}%
\pgfpathlineto{\pgfqpoint{98.986227in}{1.971233in}}%
\pgfpathlineto{\pgfqpoint{98.992042in}{1.981648in}}%
\pgfpathlineto{\pgfqpoint{98.997856in}{1.994326in}}%
\pgfpathlineto{\pgfqpoint{99.003671in}{1.961956in}}%
\pgfpathlineto{\pgfqpoint{99.009485in}{1.994926in}}%
\pgfpathlineto{\pgfqpoint{99.015300in}{1.981799in}}%
\pgfpathlineto{\pgfqpoint{99.021114in}{1.972616in}}%
\pgfpathlineto{\pgfqpoint{99.026928in}{1.995254in}}%
\pgfpathlineto{\pgfqpoint{99.032743in}{1.975792in}}%
\pgfpathlineto{\pgfqpoint{99.038557in}{1.984258in}}%
\pgfpathlineto{\pgfqpoint{99.044372in}{1.972304in}}%
\pgfpathlineto{\pgfqpoint{99.050186in}{2.006672in}}%
\pgfpathlineto{\pgfqpoint{99.056001in}{1.985087in}}%
\pgfpathlineto{\pgfqpoint{99.061815in}{1.978611in}}%
\pgfpathlineto{\pgfqpoint{99.067630in}{1.995799in}}%
\pgfpathlineto{\pgfqpoint{99.073444in}{1.961277in}}%
\pgfpathlineto{\pgfqpoint{99.079258in}{1.975887in}}%
\pgfpathlineto{\pgfqpoint{99.085073in}{1.983143in}}%
\pgfpathlineto{\pgfqpoint{99.090887in}{1.980735in}}%
\pgfpathlineto{\pgfqpoint{99.096702in}{1.985713in}}%
\pgfpathlineto{\pgfqpoint{99.102516in}{1.982989in}}%
\pgfpathlineto{\pgfqpoint{99.108331in}{1.981390in}}%
\pgfpathlineto{\pgfqpoint{99.114145in}{1.960323in}}%
\pgfpathlineto{\pgfqpoint{99.119960in}{1.993625in}}%
\pgfpathlineto{\pgfqpoint{99.125774in}{1.988841in}}%
\pgfpathlineto{\pgfqpoint{99.131588in}{1.969737in}}%
\pgfpathlineto{\pgfqpoint{99.137403in}{1.985362in}}%
\pgfpathlineto{\pgfqpoint{99.143217in}{1.985677in}}%
\pgfpathlineto{\pgfqpoint{99.149032in}{1.978426in}}%
\pgfpathlineto{\pgfqpoint{99.154846in}{1.972706in}}%
\pgfpathlineto{\pgfqpoint{99.160661in}{1.988410in}}%
\pgfpathlineto{\pgfqpoint{99.166475in}{1.983805in}}%
\pgfpathlineto{\pgfqpoint{99.172290in}{1.982016in}}%
\pgfpathlineto{\pgfqpoint{99.178104in}{1.966840in}}%
\pgfpathlineto{\pgfqpoint{99.183918in}{1.978969in}}%
\pgfpathlineto{\pgfqpoint{99.189733in}{2.017793in}}%
\pgfpathlineto{\pgfqpoint{99.195547in}{1.960883in}}%
\pgfpathlineto{\pgfqpoint{99.201362in}{1.982479in}}%
\pgfpathlineto{\pgfqpoint{99.207176in}{1.988417in}}%
\pgfpathlineto{\pgfqpoint{99.212991in}{1.983173in}}%
\pgfpathlineto{\pgfqpoint{99.218805in}{1.956015in}}%
\pgfpathlineto{\pgfqpoint{99.224620in}{1.985903in}}%
\pgfpathlineto{\pgfqpoint{99.230434in}{1.973155in}}%
\pgfpathlineto{\pgfqpoint{99.236249in}{1.967031in}}%
\pgfpathlineto{\pgfqpoint{99.242063in}{1.975309in}}%
\pgfpathlineto{\pgfqpoint{99.247877in}{2.007554in}}%
\pgfpathlineto{\pgfqpoint{99.253692in}{1.970591in}}%
\pgfpathlineto{\pgfqpoint{99.259506in}{1.987644in}}%
\pgfpathlineto{\pgfqpoint{99.265321in}{1.964875in}}%
\pgfpathlineto{\pgfqpoint{99.271135in}{1.993153in}}%
\pgfpathlineto{\pgfqpoint{99.276950in}{1.994200in}}%
\pgfpathlineto{\pgfqpoint{99.282764in}{1.991634in}}%
\pgfpathlineto{\pgfqpoint{99.288579in}{1.980380in}}%
\pgfpathlineto{\pgfqpoint{99.294393in}{1.993410in}}%
\pgfpathlineto{\pgfqpoint{99.300207in}{1.983782in}}%
\pgfpathlineto{\pgfqpoint{99.306022in}{1.981064in}}%
\pgfpathlineto{\pgfqpoint{99.311836in}{1.987727in}}%
\pgfpathlineto{\pgfqpoint{99.317651in}{1.998300in}}%
\pgfpathlineto{\pgfqpoint{99.323465in}{1.964187in}}%
\pgfpathlineto{\pgfqpoint{99.329280in}{1.983975in}}%
\pgfpathlineto{\pgfqpoint{99.335094in}{2.014533in}}%
\pgfpathlineto{\pgfqpoint{99.340909in}{1.996969in}}%
\pgfpathlineto{\pgfqpoint{99.346723in}{1.985473in}}%
\pgfpathlineto{\pgfqpoint{99.352537in}{1.995732in}}%
\pgfpathlineto{\pgfqpoint{99.358352in}{1.973536in}}%
\pgfpathlineto{\pgfqpoint{99.364166in}{1.981594in}}%
\pgfpathlineto{\pgfqpoint{99.369981in}{1.982859in}}%
\pgfpathlineto{\pgfqpoint{99.375795in}{1.988310in}}%
\pgfpathlineto{\pgfqpoint{99.381610in}{1.999085in}}%
\pgfpathlineto{\pgfqpoint{99.387424in}{1.973741in}}%
\pgfpathlineto{\pgfqpoint{99.393239in}{1.980220in}}%
\pgfpathlineto{\pgfqpoint{99.399053in}{1.981594in}}%
\pgfpathlineto{\pgfqpoint{99.404867in}{1.981548in}}%
\pgfpathlineto{\pgfqpoint{99.410682in}{1.984889in}}%
\pgfpathlineto{\pgfqpoint{99.416496in}{1.972786in}}%
\pgfpathlineto{\pgfqpoint{99.422311in}{1.985049in}}%
\pgfpathlineto{\pgfqpoint{99.428125in}{1.982643in}}%
\pgfpathlineto{\pgfqpoint{99.433940in}{1.951270in}}%
\pgfpathlineto{\pgfqpoint{99.439754in}{2.006585in}}%
\pgfpathlineto{\pgfqpoint{99.445569in}{1.977360in}}%
\pgfpathlineto{\pgfqpoint{99.451383in}{1.975252in}}%
\pgfpathlineto{\pgfqpoint{99.457197in}{1.972674in}}%
\pgfpathlineto{\pgfqpoint{99.463012in}{1.967227in}}%
\pgfpathlineto{\pgfqpoint{99.468826in}{1.978428in}}%
\pgfpathlineto{\pgfqpoint{99.474641in}{1.983114in}}%
\pgfpathlineto{\pgfqpoint{99.480455in}{1.987589in}}%
\pgfpathlineto{\pgfqpoint{99.486270in}{1.981210in}}%
\pgfpathlineto{\pgfqpoint{99.492084in}{2.018575in}}%
\pgfpathlineto{\pgfqpoint{99.497899in}{1.986431in}}%
\pgfpathlineto{\pgfqpoint{99.503713in}{2.005997in}}%
\pgfpathlineto{\pgfqpoint{99.509527in}{1.974129in}}%
\pgfpathlineto{\pgfqpoint{99.515342in}{1.996371in}}%
\pgfpathlineto{\pgfqpoint{99.521156in}{1.995627in}}%
\pgfpathlineto{\pgfqpoint{99.526971in}{1.995855in}}%
\pgfpathlineto{\pgfqpoint{99.532785in}{1.974324in}}%
\pgfpathlineto{\pgfqpoint{99.538600in}{1.968886in}}%
\pgfpathlineto{\pgfqpoint{99.544414in}{2.004896in}}%
\pgfpathlineto{\pgfqpoint{99.550229in}{1.996616in}}%
\pgfpathlineto{\pgfqpoint{99.556043in}{1.994344in}}%
\pgfpathlineto{\pgfqpoint{99.561857in}{2.014109in}}%
\pgfpathlineto{\pgfqpoint{99.567672in}{1.993622in}}%
\pgfpathlineto{\pgfqpoint{99.573486in}{1.994202in}}%
\pgfpathlineto{\pgfqpoint{99.579301in}{1.991925in}}%
\pgfpathlineto{\pgfqpoint{99.585115in}{1.969735in}}%
\pgfpathlineto{\pgfqpoint{99.590930in}{1.979024in}}%
\pgfpathlineto{\pgfqpoint{99.596744in}{1.997510in}}%
\pgfpathlineto{\pgfqpoint{99.602559in}{1.979304in}}%
\pgfpathlineto{\pgfqpoint{99.608373in}{1.979764in}}%
\pgfpathlineto{\pgfqpoint{99.614187in}{1.990681in}}%
\pgfpathlineto{\pgfqpoint{99.620002in}{1.973139in}}%
\pgfpathlineto{\pgfqpoint{99.625816in}{1.990378in}}%
\pgfpathlineto{\pgfqpoint{99.631631in}{1.974248in}}%
\pgfpathlineto{\pgfqpoint{99.637445in}{1.970206in}}%
\pgfpathlineto{\pgfqpoint{99.643260in}{2.004920in}}%
\pgfpathlineto{\pgfqpoint{99.649074in}{1.970508in}}%
\pgfpathlineto{\pgfqpoint{99.654889in}{1.998336in}}%
\pgfpathlineto{\pgfqpoint{99.660703in}{1.976153in}}%
\pgfpathlineto{\pgfqpoint{99.666517in}{1.970495in}}%
\pgfpathlineto{\pgfqpoint{99.672332in}{1.987311in}}%
\pgfpathlineto{\pgfqpoint{99.678146in}{1.971345in}}%
\pgfpathlineto{\pgfqpoint{99.683961in}{1.992088in}}%
\pgfpathlineto{\pgfqpoint{99.689775in}{1.990140in}}%
\pgfpathlineto{\pgfqpoint{99.695590in}{1.999565in}}%
\pgfpathlineto{\pgfqpoint{99.701404in}{1.983604in}}%
\pgfpathlineto{\pgfqpoint{99.707219in}{1.976171in}}%
\pgfpathlineto{\pgfqpoint{99.713033in}{1.992573in}}%
\pgfpathlineto{\pgfqpoint{99.718847in}{1.988640in}}%
\pgfpathlineto{\pgfqpoint{99.724662in}{2.013123in}}%
\pgfpathlineto{\pgfqpoint{99.730476in}{1.972376in}}%
\pgfpathlineto{\pgfqpoint{99.736291in}{1.973410in}}%
\pgfpathlineto{\pgfqpoint{99.742105in}{1.977554in}}%
\pgfpathlineto{\pgfqpoint{99.747920in}{1.972944in}}%
\pgfpathlineto{\pgfqpoint{99.753734in}{1.983339in}}%
\pgfpathlineto{\pgfqpoint{99.759549in}{1.959286in}}%
\pgfpathlineto{\pgfqpoint{99.765363in}{1.981272in}}%
\pgfpathlineto{\pgfqpoint{99.771177in}{1.989776in}}%
\pgfpathlineto{\pgfqpoint{99.776992in}{2.002746in}}%
\pgfpathlineto{\pgfqpoint{99.782806in}{2.008233in}}%
\pgfpathlineto{\pgfqpoint{99.788621in}{2.005603in}}%
\pgfpathlineto{\pgfqpoint{99.794435in}{1.998174in}}%
\pgfpathlineto{\pgfqpoint{99.800250in}{1.990492in}}%
\pgfpathlineto{\pgfqpoint{99.806064in}{1.981792in}}%
\pgfpathlineto{\pgfqpoint{99.811879in}{1.982690in}}%
\pgfpathlineto{\pgfqpoint{99.817693in}{1.991928in}}%
\pgfpathlineto{\pgfqpoint{99.823507in}{1.991883in}}%
\pgfpathlineto{\pgfqpoint{99.829322in}{2.010714in}}%
\pgfpathlineto{\pgfqpoint{99.835136in}{1.994192in}}%
\pgfpathlineto{\pgfqpoint{99.840951in}{1.982988in}}%
\pgfpathlineto{\pgfqpoint{99.846765in}{2.039058in}}%
\pgfpathlineto{\pgfqpoint{99.852580in}{2.002620in}}%
\pgfpathlineto{\pgfqpoint{99.858394in}{2.016195in}}%
\pgfpathlineto{\pgfqpoint{99.864209in}{2.013573in}}%
\pgfpathlineto{\pgfqpoint{99.870023in}{1.955546in}}%
\pgfpathlineto{\pgfqpoint{99.875838in}{2.015571in}}%
\pgfpathlineto{\pgfqpoint{99.881652in}{2.009359in}}%
\pgfpathlineto{\pgfqpoint{99.887466in}{1.990297in}}%
\pgfpathlineto{\pgfqpoint{99.893281in}{1.996877in}}%
\pgfpathlineto{\pgfqpoint{99.899095in}{2.014133in}}%
\pgfpathlineto{\pgfqpoint{99.904910in}{2.000099in}}%
\pgfpathlineto{\pgfqpoint{99.910724in}{1.992639in}}%
\pgfpathlineto{\pgfqpoint{99.916539in}{1.996825in}}%
\pgfpathlineto{\pgfqpoint{99.922353in}{2.015950in}}%
\pgfpathlineto{\pgfqpoint{99.928168in}{1.990892in}}%
\pgfpathlineto{\pgfqpoint{99.933982in}{1.989323in}}%
\pgfpathlineto{\pgfqpoint{99.939796in}{1.989575in}}%
\pgfpathlineto{\pgfqpoint{99.945611in}{1.990850in}}%
\pgfpathlineto{\pgfqpoint{99.951425in}{1.999259in}}%
\pgfpathlineto{\pgfqpoint{99.957240in}{1.982233in}}%
\pgfpathlineto{\pgfqpoint{99.963054in}{1.991438in}}%
\pgfpathlineto{\pgfqpoint{99.968869in}{1.972854in}}%
\pgfpathlineto{\pgfqpoint{99.974683in}{1.995155in}}%
\pgfpathlineto{\pgfqpoint{99.980498in}{2.001114in}}%
\pgfpathlineto{\pgfqpoint{99.986312in}{1.982853in}}%
\pgfpathlineto{\pgfqpoint{99.992126in}{1.989308in}}%
\pgfpathlineto{\pgfqpoint{99.997941in}{1.982560in}}%
\pgfpathlineto{\pgfqpoint{100.003755in}{1.991291in}}%
\pgfpathlineto{\pgfqpoint{100.009570in}{2.033042in}}%
\pgfpathlineto{\pgfqpoint{100.015384in}{2.015061in}}%
\pgfpathlineto{\pgfqpoint{100.021199in}{2.002279in}}%
\pgfpathlineto{\pgfqpoint{100.027013in}{2.004442in}}%
\pgfpathlineto{\pgfqpoint{100.032828in}{1.993056in}}%
\pgfpathlineto{\pgfqpoint{100.038642in}{1.993447in}}%
\pgfpathlineto{\pgfqpoint{100.044456in}{1.984717in}}%
\pgfpathlineto{\pgfqpoint{100.050271in}{1.971897in}}%
\pgfpathlineto{\pgfqpoint{100.056085in}{2.015146in}}%
\pgfpathlineto{\pgfqpoint{100.061900in}{2.004825in}}%
\pgfpathlineto{\pgfqpoint{100.067714in}{2.019058in}}%
\pgfpathlineto{\pgfqpoint{100.073529in}{2.005260in}}%
\pgfpathlineto{\pgfqpoint{100.079343in}{2.005536in}}%
\pgfpathlineto{\pgfqpoint{100.085158in}{2.017064in}}%
\pgfpathlineto{\pgfqpoint{100.090972in}{2.021610in}}%
\pgfpathlineto{\pgfqpoint{100.096786in}{1.992165in}}%
\pgfpathlineto{\pgfqpoint{100.102601in}{2.003807in}}%
\pgfpathlineto{\pgfqpoint{100.108415in}{2.017406in}}%
\pgfpathlineto{\pgfqpoint{100.114230in}{2.002780in}}%
\pgfpathlineto{\pgfqpoint{100.120044in}{2.001798in}}%
\pgfpathlineto{\pgfqpoint{100.125859in}{2.019907in}}%
\pgfpathlineto{\pgfqpoint{100.131673in}{2.001768in}}%
\pgfpathlineto{\pgfqpoint{100.137488in}{2.020315in}}%
\pgfpathlineto{\pgfqpoint{100.143302in}{2.029128in}}%
\pgfpathlineto{\pgfqpoint{100.149116in}{2.003552in}}%
\pgfpathlineto{\pgfqpoint{100.154931in}{1.996886in}}%
\pgfpathlineto{\pgfqpoint{100.160745in}{2.004914in}}%
\pgfpathlineto{\pgfqpoint{100.166560in}{2.036138in}}%
\pgfpathlineto{\pgfqpoint{100.172374in}{2.020396in}}%
\pgfpathlineto{\pgfqpoint{100.178189in}{2.012914in}}%
\pgfpathlineto{\pgfqpoint{100.184003in}{2.019913in}}%
\pgfpathlineto{\pgfqpoint{100.189818in}{2.020132in}}%
\pgfpathlineto{\pgfqpoint{100.195632in}{2.033451in}}%
\pgfpathlineto{\pgfqpoint{100.201446in}{2.027114in}}%
\pgfpathlineto{\pgfqpoint{100.207261in}{2.027995in}}%
\pgfpathlineto{\pgfqpoint{100.213075in}{2.023934in}}%
\pgfpathlineto{\pgfqpoint{100.218890in}{1.985437in}}%
\pgfpathlineto{\pgfqpoint{100.224704in}{2.032976in}}%
\pgfpathlineto{\pgfqpoint{100.230519in}{1.999401in}}%
\pgfpathlineto{\pgfqpoint{100.236333in}{2.013388in}}%
\pgfpathlineto{\pgfqpoint{100.242148in}{2.025250in}}%
\pgfpathlineto{\pgfqpoint{100.247962in}{1.983794in}}%
\pgfpathlineto{\pgfqpoint{100.253776in}{2.017484in}}%
\pgfpathlineto{\pgfqpoint{100.259591in}{2.027254in}}%
\pgfpathlineto{\pgfqpoint{100.265405in}{2.013824in}}%
\pgfpathlineto{\pgfqpoint{100.271220in}{2.037230in}}%
\pgfpathlineto{\pgfqpoint{100.277034in}{2.011953in}}%
\pgfpathlineto{\pgfqpoint{100.282849in}{2.018764in}}%
\pgfpathlineto{\pgfqpoint{100.288663in}{1.991899in}}%
\pgfpathlineto{\pgfqpoint{100.294478in}{2.007121in}}%
\pgfpathlineto{\pgfqpoint{100.300292in}{2.020144in}}%
\pgfpathlineto{\pgfqpoint{100.306106in}{2.013277in}}%
\pgfpathlineto{\pgfqpoint{100.311921in}{1.998441in}}%
\pgfpathlineto{\pgfqpoint{100.317735in}{2.021809in}}%
\pgfpathlineto{\pgfqpoint{100.323550in}{2.026961in}}%
\pgfpathlineto{\pgfqpoint{100.329364in}{1.993896in}}%
\pgfpathlineto{\pgfqpoint{100.335179in}{2.013007in}}%
\pgfpathlineto{\pgfqpoint{100.340993in}{2.018209in}}%
\pgfpathlineto{\pgfqpoint{100.346808in}{2.004699in}}%
\pgfpathlineto{\pgfqpoint{100.352622in}{2.001802in}}%
\pgfpathlineto{\pgfqpoint{100.358436in}{2.004208in}}%
\pgfpathlineto{\pgfqpoint{100.364251in}{1.980073in}}%
\pgfpathlineto{\pgfqpoint{100.370065in}{2.002191in}}%
\pgfpathlineto{\pgfqpoint{100.375880in}{1.983980in}}%
\pgfpathlineto{\pgfqpoint{100.381694in}{2.002511in}}%
\pgfpathlineto{\pgfqpoint{100.387509in}{2.009542in}}%
\pgfpathlineto{\pgfqpoint{100.393323in}{2.034927in}}%
\pgfpathlineto{\pgfqpoint{100.399138in}{2.003173in}}%
\pgfpathlineto{\pgfqpoint{100.404952in}{1.985873in}}%
\pgfpathlineto{\pgfqpoint{100.410766in}{2.010743in}}%
\pgfpathlineto{\pgfqpoint{100.416581in}{1.963668in}}%
\pgfpathlineto{\pgfqpoint{100.422395in}{2.009402in}}%
\pgfpathlineto{\pgfqpoint{100.428210in}{1.986576in}}%
\pgfpathlineto{\pgfqpoint{100.434024in}{1.982089in}}%
\pgfpathlineto{\pgfqpoint{100.439839in}{1.995011in}}%
\pgfpathlineto{\pgfqpoint{100.445653in}{1.999131in}}%
\pgfpathlineto{\pgfqpoint{100.451468in}{1.997722in}}%
\pgfpathlineto{\pgfqpoint{100.457282in}{2.002369in}}%
\pgfpathlineto{\pgfqpoint{100.463097in}{2.009453in}}%
\pgfpathlineto{\pgfqpoint{100.468911in}{2.025283in}}%
\pgfpathlineto{\pgfqpoint{100.474725in}{2.002298in}}%
\pgfpathlineto{\pgfqpoint{100.480540in}{1.989030in}}%
\pgfpathlineto{\pgfqpoint{100.486354in}{2.022192in}}%
\pgfpathlineto{\pgfqpoint{100.492169in}{2.005549in}}%
\pgfpathlineto{\pgfqpoint{100.497983in}{2.001160in}}%
\pgfpathlineto{\pgfqpoint{100.503798in}{2.015847in}}%
\pgfpathlineto{\pgfqpoint{100.509612in}{2.008966in}}%
\pgfpathlineto{\pgfqpoint{100.515427in}{2.050004in}}%
\pgfpathlineto{\pgfqpoint{100.521241in}{2.000744in}}%
\pgfpathlineto{\pgfqpoint{100.527055in}{2.038918in}}%
\pgfpathlineto{\pgfqpoint{100.532870in}{1.998994in}}%
\pgfpathlineto{\pgfqpoint{100.538684in}{2.014359in}}%
\pgfpathlineto{\pgfqpoint{100.544499in}{2.001565in}}%
\pgfpathlineto{\pgfqpoint{100.550313in}{1.998903in}}%
\pgfpathlineto{\pgfqpoint{100.556128in}{2.019326in}}%
\pgfpathlineto{\pgfqpoint{100.561942in}{1.994810in}}%
\pgfpathlineto{\pgfqpoint{100.567757in}{1.989285in}}%
\pgfpathlineto{\pgfqpoint{100.573571in}{2.002112in}}%
\pgfpathlineto{\pgfqpoint{100.579385in}{2.012209in}}%
\pgfpathlineto{\pgfqpoint{100.585200in}{1.969669in}}%
\pgfpathlineto{\pgfqpoint{100.591014in}{1.995957in}}%
\pgfpathlineto{\pgfqpoint{100.596829in}{2.004845in}}%
\pgfpathlineto{\pgfqpoint{100.602643in}{2.002525in}}%
\pgfpathlineto{\pgfqpoint{100.608458in}{1.996425in}}%
\pgfpathlineto{\pgfqpoint{100.614272in}{1.979460in}}%
\pgfpathlineto{\pgfqpoint{100.620087in}{2.002540in}}%
\pgfpathlineto{\pgfqpoint{100.625901in}{1.983627in}}%
\pgfpathlineto{\pgfqpoint{100.631715in}{1.978420in}}%
\pgfpathlineto{\pgfqpoint{100.637530in}{1.985896in}}%
\pgfpathlineto{\pgfqpoint{100.643344in}{2.016046in}}%
\pgfpathlineto{\pgfqpoint{100.649159in}{1.985828in}}%
\pgfpathlineto{\pgfqpoint{100.654973in}{1.980750in}}%
\pgfpathlineto{\pgfqpoint{100.660788in}{1.993370in}}%
\pgfpathlineto{\pgfqpoint{100.666602in}{2.009232in}}%
\pgfpathlineto{\pgfqpoint{100.672417in}{1.994985in}}%
\pgfpathlineto{\pgfqpoint{100.678231in}{1.986218in}}%
\pgfpathlineto{\pgfqpoint{100.684045in}{1.978160in}}%
\pgfpathlineto{\pgfqpoint{100.689860in}{1.982678in}}%
\pgfpathlineto{\pgfqpoint{100.695674in}{2.000049in}}%
\pgfpathlineto{\pgfqpoint{100.701489in}{1.991413in}}%
\pgfpathlineto{\pgfqpoint{100.707303in}{1.989833in}}%
\pgfpathlineto{\pgfqpoint{100.713118in}{1.997429in}}%
\pgfpathlineto{\pgfqpoint{100.718932in}{2.003949in}}%
\pgfpathlineto{\pgfqpoint{100.724747in}{1.972032in}}%
\pgfpathlineto{\pgfqpoint{100.730561in}{2.001747in}}%
\pgfpathlineto{\pgfqpoint{100.736375in}{1.979805in}}%
\pgfpathlineto{\pgfqpoint{100.742190in}{1.973810in}}%
\pgfpathlineto{\pgfqpoint{100.748004in}{2.011390in}}%
\pgfpathlineto{\pgfqpoint{100.753819in}{1.976097in}}%
\pgfpathlineto{\pgfqpoint{100.759633in}{1.992890in}}%
\pgfpathlineto{\pgfqpoint{100.765448in}{1.971257in}}%
\pgfpathlineto{\pgfqpoint{100.771262in}{1.983750in}}%
\pgfpathlineto{\pgfqpoint{100.777077in}{1.999861in}}%
\pgfpathlineto{\pgfqpoint{100.782891in}{1.992679in}}%
\pgfpathlineto{\pgfqpoint{100.788705in}{1.992562in}}%
\pgfpathlineto{\pgfqpoint{100.794520in}{2.003988in}}%
\pgfpathlineto{\pgfqpoint{100.800334in}{1.982456in}}%
\pgfpathlineto{\pgfqpoint{100.806149in}{1.992695in}}%
\pgfpathlineto{\pgfqpoint{100.811963in}{1.993967in}}%
\pgfpathlineto{\pgfqpoint{100.817778in}{1.987248in}}%
\pgfpathlineto{\pgfqpoint{100.823592in}{1.954320in}}%
\pgfpathlineto{\pgfqpoint{100.829407in}{1.998822in}}%
\pgfpathlineto{\pgfqpoint{100.835221in}{1.999083in}}%
\pgfpathlineto{\pgfqpoint{100.841035in}{1.993274in}}%
\pgfpathlineto{\pgfqpoint{100.846850in}{1.998485in}}%
\pgfpathlineto{\pgfqpoint{100.852664in}{1.996903in}}%
\pgfpathlineto{\pgfqpoint{100.858479in}{1.977434in}}%
\pgfpathlineto{\pgfqpoint{100.864293in}{2.003868in}}%
\pgfpathlineto{\pgfqpoint{100.870108in}{1.963283in}}%
\pgfpathlineto{\pgfqpoint{100.875922in}{1.987889in}}%
\pgfpathlineto{\pgfqpoint{100.881737in}{1.993287in}}%
\pgfpathlineto{\pgfqpoint{100.887551in}{2.000286in}}%
\pgfpathlineto{\pgfqpoint{100.893365in}{1.996567in}}%
\pgfpathlineto{\pgfqpoint{100.899180in}{2.000755in}}%
\pgfpathlineto{\pgfqpoint{100.904994in}{1.981492in}}%
\pgfpathlineto{\pgfqpoint{100.910809in}{2.014422in}}%
\pgfpathlineto{\pgfqpoint{100.916623in}{1.996933in}}%
\pgfpathlineto{\pgfqpoint{100.922438in}{2.096340in}}%
\pgfpathlineto{\pgfqpoint{100.928252in}{2.000008in}}%
\pgfpathlineto{\pgfqpoint{100.934067in}{2.000462in}}%
\pgfpathlineto{\pgfqpoint{100.939881in}{1.966538in}}%
\pgfpathlineto{\pgfqpoint{100.945695in}{1.980161in}}%
\pgfpathlineto{\pgfqpoint{100.951510in}{1.994324in}}%
\pgfpathlineto{\pgfqpoint{100.957324in}{2.029640in}}%
\pgfpathlineto{\pgfqpoint{100.963139in}{2.006533in}}%
\pgfpathlineto{\pgfqpoint{100.968953in}{1.983594in}}%
\pgfpathlineto{\pgfqpoint{100.974768in}{1.953605in}}%
\pgfpathlineto{\pgfqpoint{100.980582in}{1.978368in}}%
\pgfpathlineto{\pgfqpoint{100.986397in}{1.986606in}}%
\pgfpathlineto{\pgfqpoint{100.992211in}{1.967529in}}%
\pgfpathlineto{\pgfqpoint{100.998025in}{2.007952in}}%
\pgfpathlineto{\pgfqpoint{101.003840in}{1.991815in}}%
\pgfpathlineto{\pgfqpoint{101.009654in}{1.974677in}}%
\pgfpathlineto{\pgfqpoint{101.015469in}{1.991857in}}%
\pgfpathlineto{\pgfqpoint{101.021283in}{1.992711in}}%
\pgfpathlineto{\pgfqpoint{101.027098in}{1.977463in}}%
\pgfpathlineto{\pgfqpoint{101.032912in}{1.999008in}}%
\pgfpathlineto{\pgfqpoint{101.038727in}{1.988842in}}%
\pgfpathlineto{\pgfqpoint{101.044541in}{1.980344in}}%
\pgfpathlineto{\pgfqpoint{101.050355in}{2.006298in}}%
\pgfpathlineto{\pgfqpoint{101.056170in}{1.974485in}}%
\pgfpathlineto{\pgfqpoint{101.061984in}{2.020342in}}%
\pgfpathlineto{\pgfqpoint{101.067799in}{1.986264in}}%
\pgfpathlineto{\pgfqpoint{101.073613in}{1.983964in}}%
\pgfpathlineto{\pgfqpoint{101.079428in}{1.963441in}}%
\pgfpathlineto{\pgfqpoint{101.085242in}{1.972782in}}%
\pgfpathlineto{\pgfqpoint{101.091057in}{1.962960in}}%
\pgfpathlineto{\pgfqpoint{101.096871in}{1.975724in}}%
\pgfpathlineto{\pgfqpoint{101.102686in}{1.981976in}}%
\pgfpathlineto{\pgfqpoint{101.108500in}{1.982303in}}%
\pgfpathlineto{\pgfqpoint{101.114314in}{1.979505in}}%
\pgfpathlineto{\pgfqpoint{101.120129in}{2.011759in}}%
\pgfpathlineto{\pgfqpoint{101.125943in}{2.004588in}}%
\pgfpathlineto{\pgfqpoint{101.131758in}{1.982688in}}%
\pgfpathlineto{\pgfqpoint{101.137572in}{1.992396in}}%
\pgfpathlineto{\pgfqpoint{101.143387in}{1.996035in}}%
\pgfpathlineto{\pgfqpoint{101.149201in}{1.978294in}}%
\pgfpathlineto{\pgfqpoint{101.155016in}{1.991134in}}%
\pgfpathlineto{\pgfqpoint{101.160830in}{1.956146in}}%
\pgfpathlineto{\pgfqpoint{101.166644in}{1.984980in}}%
\pgfpathlineto{\pgfqpoint{101.172459in}{1.981686in}}%
\pgfpathlineto{\pgfqpoint{101.178273in}{1.975894in}}%
\pgfpathlineto{\pgfqpoint{101.184088in}{1.981324in}}%
\pgfpathlineto{\pgfqpoint{101.189902in}{1.964263in}}%
\pgfpathlineto{\pgfqpoint{101.195717in}{1.994674in}}%
\pgfpathlineto{\pgfqpoint{101.201531in}{1.985003in}}%
\pgfpathlineto{\pgfqpoint{101.207346in}{1.998983in}}%
\pgfpathlineto{\pgfqpoint{101.213160in}{1.966290in}}%
\pgfpathlineto{\pgfqpoint{101.218974in}{1.990800in}}%
\pgfpathlineto{\pgfqpoint{101.224789in}{1.995002in}}%
\pgfpathlineto{\pgfqpoint{101.230603in}{2.004945in}}%
\pgfpathlineto{\pgfqpoint{101.236418in}{1.989674in}}%
\pgfpathlineto{\pgfqpoint{101.242232in}{1.983560in}}%
\pgfpathlineto{\pgfqpoint{101.248047in}{1.950062in}}%
\pgfpathlineto{\pgfqpoint{101.253861in}{1.976520in}}%
\pgfpathlineto{\pgfqpoint{101.259676in}{1.997561in}}%
\pgfpathlineto{\pgfqpoint{101.265490in}{2.009647in}}%
\pgfpathlineto{\pgfqpoint{101.271304in}{1.997998in}}%
\pgfpathlineto{\pgfqpoint{101.277119in}{1.982663in}}%
\pgfpathlineto{\pgfqpoint{101.282933in}{1.981034in}}%
\pgfpathlineto{\pgfqpoint{101.288748in}{1.996346in}}%
\pgfpathlineto{\pgfqpoint{101.294562in}{1.993167in}}%
\pgfpathlineto{\pgfqpoint{101.300377in}{2.014246in}}%
\pgfpathlineto{\pgfqpoint{101.306191in}{1.977401in}}%
\pgfpathlineto{\pgfqpoint{101.312006in}{1.987544in}}%
\pgfpathlineto{\pgfqpoint{101.317820in}{1.998006in}}%
\pgfpathlineto{\pgfqpoint{101.323634in}{1.978467in}}%
\pgfpathlineto{\pgfqpoint{101.329449in}{2.004538in}}%
\pgfpathlineto{\pgfqpoint{101.335263in}{1.971452in}}%
\pgfpathlineto{\pgfqpoint{101.341078in}{1.993112in}}%
\pgfpathlineto{\pgfqpoint{101.346892in}{1.979864in}}%
\pgfpathlineto{\pgfqpoint{101.352707in}{1.987232in}}%
\pgfpathlineto{\pgfqpoint{101.358521in}{1.969465in}}%
\pgfpathlineto{\pgfqpoint{101.364336in}{1.985133in}}%
\pgfpathlineto{\pgfqpoint{101.370150in}{1.979746in}}%
\pgfpathlineto{\pgfqpoint{101.375964in}{1.935523in}}%
\pgfpathlineto{\pgfqpoint{101.381779in}{1.995411in}}%
\pgfpathlineto{\pgfqpoint{101.387593in}{2.009646in}}%
\pgfpathlineto{\pgfqpoint{101.393408in}{1.969155in}}%
\pgfpathlineto{\pgfqpoint{101.399222in}{1.999147in}}%
\pgfpathlineto{\pgfqpoint{101.405037in}{1.980607in}}%
\pgfpathlineto{\pgfqpoint{101.410851in}{1.982376in}}%
\pgfpathlineto{\pgfqpoint{101.416666in}{1.976222in}}%
\pgfpathlineto{\pgfqpoint{101.422480in}{1.985211in}}%
\pgfpathlineto{\pgfqpoint{101.428294in}{1.951123in}}%
\pgfpathlineto{\pgfqpoint{101.434109in}{1.965401in}}%
\pgfpathlineto{\pgfqpoint{101.439923in}{2.002993in}}%
\pgfpathlineto{\pgfqpoint{101.445738in}{1.987751in}}%
\pgfpathlineto{\pgfqpoint{101.451552in}{1.985801in}}%
\pgfpathlineto{\pgfqpoint{101.457367in}{1.976502in}}%
\pgfpathlineto{\pgfqpoint{101.463181in}{1.991263in}}%
\pgfpathlineto{\pgfqpoint{101.468996in}{2.003725in}}%
\pgfpathlineto{\pgfqpoint{101.474810in}{1.999645in}}%
\pgfpathlineto{\pgfqpoint{101.480624in}{1.994639in}}%
\pgfpathlineto{\pgfqpoint{101.486439in}{1.989290in}}%
\pgfpathlineto{\pgfqpoint{101.492253in}{1.946161in}}%
\pgfpathlineto{\pgfqpoint{101.498068in}{1.957422in}}%
\pgfpathlineto{\pgfqpoint{101.503882in}{1.987390in}}%
\pgfpathlineto{\pgfqpoint{101.509697in}{1.968108in}}%
\pgfpathlineto{\pgfqpoint{101.515511in}{1.976700in}}%
\pgfpathlineto{\pgfqpoint{101.521326in}{1.953015in}}%
\pgfpathlineto{\pgfqpoint{101.527140in}{1.960617in}}%
\pgfpathlineto{\pgfqpoint{101.532954in}{1.993018in}}%
\pgfpathlineto{\pgfqpoint{101.538769in}{1.981314in}}%
\pgfpathlineto{\pgfqpoint{101.544583in}{1.972294in}}%
\pgfpathlineto{\pgfqpoint{101.550398in}{1.957668in}}%
\pgfpathlineto{\pgfqpoint{101.556212in}{1.971361in}}%
\pgfpathlineto{\pgfqpoint{101.562027in}{1.985885in}}%
\pgfpathlineto{\pgfqpoint{101.567841in}{1.989073in}}%
\pgfpathlineto{\pgfqpoint{101.573656in}{1.968116in}}%
\pgfpathlineto{\pgfqpoint{101.579470in}{1.985011in}}%
\pgfpathlineto{\pgfqpoint{101.585284in}{1.980326in}}%
\pgfpathlineto{\pgfqpoint{101.591099in}{1.991536in}}%
\pgfpathlineto{\pgfqpoint{101.596913in}{1.971052in}}%
\pgfpathlineto{\pgfqpoint{101.602728in}{1.977466in}}%
\pgfpathlineto{\pgfqpoint{101.608542in}{1.978062in}}%
\pgfpathlineto{\pgfqpoint{101.614357in}{1.989723in}}%
\pgfpathlineto{\pgfqpoint{101.620171in}{1.977396in}}%
\pgfpathlineto{\pgfqpoint{101.625986in}{1.974040in}}%
\pgfpathlineto{\pgfqpoint{101.631800in}{1.961043in}}%
\pgfpathlineto{\pgfqpoint{101.637614in}{1.966812in}}%
\pgfpathlineto{\pgfqpoint{101.643429in}{1.955656in}}%
\pgfpathlineto{\pgfqpoint{101.649243in}{1.975682in}}%
\pgfpathlineto{\pgfqpoint{101.655058in}{1.963025in}}%
\pgfpathlineto{\pgfqpoint{101.660872in}{1.954709in}}%
\pgfpathlineto{\pgfqpoint{101.666687in}{1.985365in}}%
\pgfpathlineto{\pgfqpoint{101.672501in}{1.975879in}}%
\pgfpathlineto{\pgfqpoint{101.678316in}{1.980195in}}%
\pgfpathlineto{\pgfqpoint{101.684130in}{1.967598in}}%
\pgfpathlineto{\pgfqpoint{101.689944in}{1.953010in}}%
\pgfpathlineto{\pgfqpoint{101.695759in}{1.983247in}}%
\pgfpathlineto{\pgfqpoint{101.701573in}{2.024552in}}%
\pgfpathlineto{\pgfqpoint{101.707388in}{1.966369in}}%
\pgfpathlineto{\pgfqpoint{101.713202in}{1.985335in}}%
\pgfpathlineto{\pgfqpoint{101.719017in}{1.964846in}}%
\pgfpathlineto{\pgfqpoint{101.724831in}{1.964283in}}%
\pgfpathlineto{\pgfqpoint{101.730646in}{1.982490in}}%
\pgfpathlineto{\pgfqpoint{101.736460in}{1.986989in}}%
\pgfpathlineto{\pgfqpoint{101.742275in}{1.975451in}}%
\pgfpathlineto{\pgfqpoint{101.748089in}{1.950156in}}%
\pgfpathlineto{\pgfqpoint{101.753903in}{1.980191in}}%
\pgfpathlineto{\pgfqpoint{101.759718in}{1.937029in}}%
\pgfpathlineto{\pgfqpoint{101.765532in}{1.946828in}}%
\pgfpathlineto{\pgfqpoint{101.771347in}{1.979347in}}%
\pgfpathlineto{\pgfqpoint{101.777161in}{1.972068in}}%
\pgfpathlineto{\pgfqpoint{101.782976in}{1.987170in}}%
\pgfpathlineto{\pgfqpoint{101.788790in}{1.969756in}}%
\pgfpathlineto{\pgfqpoint{101.794605in}{1.977327in}}%
\pgfpathlineto{\pgfqpoint{101.800419in}{1.966609in}}%
\pgfpathlineto{\pgfqpoint{101.806233in}{1.974160in}}%
\pgfpathlineto{\pgfqpoint{101.812048in}{1.953427in}}%
\pgfpathlineto{\pgfqpoint{101.817862in}{1.966693in}}%
\pgfpathlineto{\pgfqpoint{101.823677in}{1.949991in}}%
\pgfpathlineto{\pgfqpoint{101.829491in}{1.966267in}}%
\pgfpathlineto{\pgfqpoint{101.835306in}{1.957149in}}%
\pgfpathlineto{\pgfqpoint{101.841120in}{1.977061in}}%
\pgfpathlineto{\pgfqpoint{101.846935in}{1.942307in}}%
\pgfpathlineto{\pgfqpoint{101.852749in}{1.953702in}}%
\pgfpathlineto{\pgfqpoint{101.858563in}{1.990043in}}%
\pgfpathlineto{\pgfqpoint{101.864378in}{1.988532in}}%
\pgfpathlineto{\pgfqpoint{101.870192in}{1.971640in}}%
\pgfpathlineto{\pgfqpoint{101.876007in}{1.976475in}}%
\pgfpathlineto{\pgfqpoint{101.881821in}{1.960877in}}%
\pgfpathlineto{\pgfqpoint{101.887636in}{1.976484in}}%
\pgfpathlineto{\pgfqpoint{101.893450in}{1.951574in}}%
\pgfpathlineto{\pgfqpoint{101.899265in}{1.989328in}}%
\pgfpathlineto{\pgfqpoint{101.905079in}{1.955163in}}%
\pgfpathlineto{\pgfqpoint{101.910893in}{1.970702in}}%
\pgfpathlineto{\pgfqpoint{101.916708in}{1.974932in}}%
\pgfpathlineto{\pgfqpoint{101.922522in}{1.975178in}}%
\pgfpathlineto{\pgfqpoint{101.928337in}{1.964159in}}%
\pgfpathlineto{\pgfqpoint{101.934151in}{1.967250in}}%
\pgfpathlineto{\pgfqpoint{101.939966in}{1.946745in}}%
\pgfpathlineto{\pgfqpoint{101.945780in}{1.967761in}}%
\pgfpathlineto{\pgfqpoint{101.951595in}{1.952620in}}%
\pgfpathlineto{\pgfqpoint{101.957409in}{1.955622in}}%
\pgfpathlineto{\pgfqpoint{101.963223in}{1.960829in}}%
\pgfpathlineto{\pgfqpoint{101.969038in}{1.981569in}}%
\pgfpathlineto{\pgfqpoint{101.974852in}{1.988616in}}%
\pgfpathlineto{\pgfqpoint{101.980667in}{1.999761in}}%
\pgfpathlineto{\pgfqpoint{101.986481in}{1.967472in}}%
\pgfpathlineto{\pgfqpoint{101.992296in}{1.966050in}}%
\pgfpathlineto{\pgfqpoint{101.998110in}{1.956820in}}%
\pgfpathlineto{\pgfqpoint{102.003925in}{1.939393in}}%
\pgfpathlineto{\pgfqpoint{102.009739in}{1.941497in}}%
\pgfpathlineto{\pgfqpoint{102.015553in}{1.988108in}}%
\pgfpathlineto{\pgfqpoint{102.021368in}{1.978331in}}%
\pgfpathlineto{\pgfqpoint{102.027182in}{1.964232in}}%
\pgfpathlineto{\pgfqpoint{102.032997in}{1.966719in}}%
\pgfpathlineto{\pgfqpoint{102.038811in}{1.973913in}}%
\pgfpathlineto{\pgfqpoint{102.044626in}{1.951038in}}%
\pgfpathlineto{\pgfqpoint{102.050440in}{1.963667in}}%
\pgfpathlineto{\pgfqpoint{102.056255in}{1.969567in}}%
\pgfpathlineto{\pgfqpoint{102.062069in}{1.982246in}}%
\pgfpathlineto{\pgfqpoint{102.067883in}{1.993414in}}%
\pgfpathlineto{\pgfqpoint{102.073698in}{1.959811in}}%
\pgfpathlineto{\pgfqpoint{102.079512in}{1.947117in}}%
\pgfpathlineto{\pgfqpoint{102.085327in}{1.976956in}}%
\pgfpathlineto{\pgfqpoint{102.091141in}{1.989217in}}%
\pgfpathlineto{\pgfqpoint{102.096956in}{1.990002in}}%
\pgfpathlineto{\pgfqpoint{102.102770in}{1.960629in}}%
\pgfpathlineto{\pgfqpoint{102.108585in}{1.959661in}}%
\pgfpathlineto{\pgfqpoint{102.114399in}{1.971213in}}%
\pgfpathlineto{\pgfqpoint{102.120213in}{1.948806in}}%
\pgfpathlineto{\pgfqpoint{102.126028in}{1.962504in}}%
\pgfpathlineto{\pgfqpoint{102.131842in}{1.960025in}}%
\pgfpathlineto{\pgfqpoint{102.137657in}{1.989655in}}%
\pgfpathlineto{\pgfqpoint{102.143471in}{1.988730in}}%
\pgfpathlineto{\pgfqpoint{102.149286in}{1.970767in}}%
\pgfpathlineto{\pgfqpoint{102.155100in}{1.967707in}}%
\pgfpathlineto{\pgfqpoint{102.160915in}{1.961980in}}%
\pgfpathlineto{\pgfqpoint{102.166729in}{1.983265in}}%
\pgfpathlineto{\pgfqpoint{102.172543in}{1.948907in}}%
\pgfpathlineto{\pgfqpoint{102.178358in}{1.950234in}}%
\pgfpathlineto{\pgfqpoint{102.184172in}{1.960370in}}%
\pgfpathlineto{\pgfqpoint{102.189987in}{1.940241in}}%
\pgfpathlineto{\pgfqpoint{102.195801in}{1.939064in}}%
\pgfpathlineto{\pgfqpoint{102.201616in}{1.938396in}}%
\pgfpathlineto{\pgfqpoint{102.207430in}{1.933947in}}%
\pgfpathlineto{\pgfqpoint{102.213245in}{1.955046in}}%
\pgfpathlineto{\pgfqpoint{102.219059in}{1.952402in}}%
\pgfpathlineto{\pgfqpoint{102.224873in}{1.956729in}}%
\pgfpathlineto{\pgfqpoint{102.230688in}{1.935838in}}%
\pgfpathlineto{\pgfqpoint{102.236502in}{1.955041in}}%
\pgfpathlineto{\pgfqpoint{102.242317in}{1.951045in}}%
\pgfpathlineto{\pgfqpoint{102.248131in}{1.958564in}}%
\pgfpathlineto{\pgfqpoint{102.253946in}{1.932238in}}%
\pgfpathlineto{\pgfqpoint{102.259760in}{1.970236in}}%
\pgfpathlineto{\pgfqpoint{102.265575in}{1.952147in}}%
\pgfpathlineto{\pgfqpoint{102.271389in}{1.955230in}}%
\pgfpathlineto{\pgfqpoint{102.277203in}{1.983072in}}%
\pgfpathlineto{\pgfqpoint{102.283018in}{1.953430in}}%
\pgfpathlineto{\pgfqpoint{102.288832in}{1.955590in}}%
\pgfpathlineto{\pgfqpoint{102.294647in}{1.936999in}}%
\pgfpathlineto{\pgfqpoint{102.300461in}{1.988358in}}%
\pgfpathlineto{\pgfqpoint{102.306276in}{1.966930in}}%
\pgfpathlineto{\pgfqpoint{102.312090in}{1.979509in}}%
\pgfpathlineto{\pgfqpoint{102.317905in}{1.954628in}}%
\pgfpathlineto{\pgfqpoint{102.323719in}{1.958151in}}%
\pgfpathlineto{\pgfqpoint{102.329533in}{1.950569in}}%
\pgfpathlineto{\pgfqpoint{102.335348in}{1.956966in}}%
\pgfpathlineto{\pgfqpoint{102.341162in}{1.955701in}}%
\pgfpathlineto{\pgfqpoint{102.346977in}{1.943977in}}%
\pgfpathlineto{\pgfqpoint{102.352791in}{1.946689in}}%
\pgfpathlineto{\pgfqpoint{102.358606in}{1.941558in}}%
\pgfpathlineto{\pgfqpoint{102.364420in}{1.956710in}}%
\pgfpathlineto{\pgfqpoint{102.370235in}{1.961612in}}%
\pgfpathlineto{\pgfqpoint{102.376049in}{1.956714in}}%
\pgfpathlineto{\pgfqpoint{102.381864in}{1.958208in}}%
\pgfpathlineto{\pgfqpoint{102.387678in}{1.946795in}}%
\pgfpathlineto{\pgfqpoint{102.393492in}{1.962244in}}%
\pgfpathlineto{\pgfqpoint{102.399307in}{1.967608in}}%
\pgfpathlineto{\pgfqpoint{102.405121in}{1.970071in}}%
\pgfpathlineto{\pgfqpoint{102.410936in}{1.953441in}}%
\pgfpathlineto{\pgfqpoint{102.416750in}{1.950220in}}%
\pgfpathlineto{\pgfqpoint{102.422565in}{1.948734in}}%
\pgfpathlineto{\pgfqpoint{102.428379in}{1.951090in}}%
\pgfpathlineto{\pgfqpoint{102.434194in}{1.948020in}}%
\pgfpathlineto{\pgfqpoint{102.440008in}{1.962357in}}%
\pgfpathlineto{\pgfqpoint{102.445822in}{1.946400in}}%
\pgfpathlineto{\pgfqpoint{102.451637in}{1.956105in}}%
\pgfpathlineto{\pgfqpoint{102.457451in}{1.911099in}}%
\pgfpathlineto{\pgfqpoint{102.463266in}{1.942156in}}%
\pgfpathlineto{\pgfqpoint{102.469080in}{1.958684in}}%
\pgfpathlineto{\pgfqpoint{102.474895in}{1.921034in}}%
\pgfpathlineto{\pgfqpoint{102.480709in}{1.946571in}}%
\pgfpathlineto{\pgfqpoint{102.486524in}{1.957641in}}%
\pgfpathlineto{\pgfqpoint{102.492338in}{1.948928in}}%
\pgfpathlineto{\pgfqpoint{102.498152in}{1.971189in}}%
\pgfpathlineto{\pgfqpoint{102.503967in}{1.950041in}}%
\pgfpathlineto{\pgfqpoint{102.509781in}{1.916944in}}%
\pgfpathlineto{\pgfqpoint{102.515596in}{1.936907in}}%
\pgfpathlineto{\pgfqpoint{102.521410in}{1.955499in}}%
\pgfpathlineto{\pgfqpoint{102.527225in}{1.964238in}}%
\pgfpathlineto{\pgfqpoint{102.533039in}{1.955126in}}%
\pgfpathlineto{\pgfqpoint{102.538854in}{1.935330in}}%
\pgfpathlineto{\pgfqpoint{102.544668in}{1.944534in}}%
\pgfpathlineto{\pgfqpoint{102.550482in}{1.921198in}}%
\pgfpathlineto{\pgfqpoint{102.556297in}{1.951293in}}%
\pgfpathlineto{\pgfqpoint{102.562111in}{1.954172in}}%
\pgfpathlineto{\pgfqpoint{102.567926in}{1.943405in}}%
\pgfpathlineto{\pgfqpoint{102.573740in}{1.938444in}}%
\pgfpathlineto{\pgfqpoint{102.579555in}{1.938837in}}%
\pgfpathlineto{\pgfqpoint{102.585369in}{1.953817in}}%
\pgfpathlineto{\pgfqpoint{102.591184in}{1.928420in}}%
\pgfpathlineto{\pgfqpoint{102.596998in}{1.946068in}}%
\pgfpathlineto{\pgfqpoint{102.602812in}{1.945891in}}%
\pgfpathlineto{\pgfqpoint{102.608627in}{1.956933in}}%
\pgfpathlineto{\pgfqpoint{102.614441in}{1.959306in}}%
\pgfpathlineto{\pgfqpoint{102.620256in}{1.948267in}}%
\pgfpathlineto{\pgfqpoint{102.626070in}{1.935908in}}%
\pgfpathlineto{\pgfqpoint{102.631885in}{1.932133in}}%
\pgfpathlineto{\pgfqpoint{102.637699in}{1.949575in}}%
\pgfpathlineto{\pgfqpoint{102.643514in}{1.935129in}}%
\pgfpathlineto{\pgfqpoint{102.649328in}{1.945915in}}%
\pgfpathlineto{\pgfqpoint{102.655142in}{1.927120in}}%
\pgfpathlineto{\pgfqpoint{102.660957in}{1.941335in}}%
\pgfpathlineto{\pgfqpoint{102.666771in}{1.951411in}}%
\pgfpathlineto{\pgfqpoint{102.672586in}{1.944208in}}%
\pgfpathlineto{\pgfqpoint{102.678400in}{1.935707in}}%
\pgfpathlineto{\pgfqpoint{102.684215in}{1.950566in}}%
\pgfpathlineto{\pgfqpoint{102.690029in}{1.947716in}}%
\pgfpathlineto{\pgfqpoint{102.695844in}{1.917409in}}%
\pgfpathlineto{\pgfqpoint{102.701658in}{1.914314in}}%
\pgfpathlineto{\pgfqpoint{102.707472in}{1.940240in}}%
\pgfpathlineto{\pgfqpoint{102.713287in}{1.917108in}}%
\pgfpathlineto{\pgfqpoint{102.719101in}{1.955464in}}%
\pgfpathlineto{\pgfqpoint{102.724916in}{1.935324in}}%
\pgfpathlineto{\pgfqpoint{102.730730in}{1.939649in}}%
\pgfpathlineto{\pgfqpoint{102.736545in}{1.946171in}}%
\pgfpathlineto{\pgfqpoint{102.742359in}{1.944426in}}%
\pgfpathlineto{\pgfqpoint{102.748174in}{1.935808in}}%
\pgfpathlineto{\pgfqpoint{102.753988in}{1.941408in}}%
\pgfpathlineto{\pgfqpoint{102.759802in}{1.956313in}}%
\pgfpathlineto{\pgfqpoint{102.765617in}{1.940022in}}%
\pgfpathlineto{\pgfqpoint{102.771431in}{1.946862in}}%
\pgfpathlineto{\pgfqpoint{102.777246in}{1.951943in}}%
\pgfpathlineto{\pgfqpoint{102.783060in}{1.942074in}}%
\pgfpathlineto{\pgfqpoint{102.788875in}{1.953591in}}%
\pgfpathlineto{\pgfqpoint{102.794689in}{1.915818in}}%
\pgfpathlineto{\pgfqpoint{102.800504in}{1.951077in}}%
\pgfpathlineto{\pgfqpoint{102.806318in}{1.947804in}}%
\pgfpathlineto{\pgfqpoint{102.812132in}{1.930998in}}%
\pgfpathlineto{\pgfqpoint{102.817947in}{1.899986in}}%
\pgfpathlineto{\pgfqpoint{102.823761in}{1.950401in}}%
\pgfpathlineto{\pgfqpoint{102.829576in}{1.951096in}}%
\pgfpathlineto{\pgfqpoint{102.835390in}{1.945379in}}%
\pgfpathlineto{\pgfqpoint{102.841205in}{1.939850in}}%
\pgfpathlineto{\pgfqpoint{102.847019in}{1.930018in}}%
\pgfpathlineto{\pgfqpoint{102.852834in}{1.922308in}}%
\pgfpathlineto{\pgfqpoint{102.858648in}{1.954408in}}%
\pgfpathlineto{\pgfqpoint{102.864462in}{1.943690in}}%
\pgfpathlineto{\pgfqpoint{102.870277in}{1.939085in}}%
\pgfpathlineto{\pgfqpoint{102.876091in}{1.944144in}}%
\pgfpathlineto{\pgfqpoint{102.881906in}{1.925869in}}%
\pgfpathlineto{\pgfqpoint{102.881906in}{1.952577in}}%
\pgfpathlineto{\pgfqpoint{102.881906in}{1.952577in}}%
\pgfpathlineto{\pgfqpoint{102.876091in}{1.974678in}}%
\pgfpathlineto{\pgfqpoint{102.870277in}{1.972621in}}%
\pgfpathlineto{\pgfqpoint{102.864462in}{1.970095in}}%
\pgfpathlineto{\pgfqpoint{102.858648in}{1.982723in}}%
\pgfpathlineto{\pgfqpoint{102.852834in}{1.955338in}}%
\pgfpathlineto{\pgfqpoint{102.847019in}{1.956303in}}%
\pgfpathlineto{\pgfqpoint{102.841205in}{1.966579in}}%
\pgfpathlineto{\pgfqpoint{102.835390in}{1.977600in}}%
\pgfpathlineto{\pgfqpoint{102.829576in}{1.979478in}}%
\pgfpathlineto{\pgfqpoint{102.823761in}{1.978575in}}%
\pgfpathlineto{\pgfqpoint{102.817947in}{1.937013in}}%
\pgfpathlineto{\pgfqpoint{102.812132in}{1.956647in}}%
\pgfpathlineto{\pgfqpoint{102.806318in}{1.979554in}}%
\pgfpathlineto{\pgfqpoint{102.800504in}{1.977375in}}%
\pgfpathlineto{\pgfqpoint{102.794689in}{1.945319in}}%
\pgfpathlineto{\pgfqpoint{102.788875in}{1.982968in}}%
\pgfpathlineto{\pgfqpoint{102.783060in}{1.972350in}}%
\pgfpathlineto{\pgfqpoint{102.777246in}{1.980607in}}%
\pgfpathlineto{\pgfqpoint{102.771431in}{1.973625in}}%
\pgfpathlineto{\pgfqpoint{102.765617in}{1.969383in}}%
\pgfpathlineto{\pgfqpoint{102.759802in}{1.985877in}}%
\pgfpathlineto{\pgfqpoint{102.753988in}{1.973234in}}%
\pgfpathlineto{\pgfqpoint{102.748174in}{1.963048in}}%
\pgfpathlineto{\pgfqpoint{102.742359in}{1.971885in}}%
\pgfpathlineto{\pgfqpoint{102.736545in}{1.978184in}}%
\pgfpathlineto{\pgfqpoint{102.730730in}{1.967783in}}%
\pgfpathlineto{\pgfqpoint{102.724916in}{1.963906in}}%
\pgfpathlineto{\pgfqpoint{102.719101in}{1.981525in}}%
\pgfpathlineto{\pgfqpoint{102.713287in}{1.953246in}}%
\pgfpathlineto{\pgfqpoint{102.707472in}{1.967170in}}%
\pgfpathlineto{\pgfqpoint{102.701658in}{1.946209in}}%
\pgfpathlineto{\pgfqpoint{102.695844in}{1.944188in}}%
\pgfpathlineto{\pgfqpoint{102.690029in}{1.975186in}}%
\pgfpathlineto{\pgfqpoint{102.684215in}{1.978780in}}%
\pgfpathlineto{\pgfqpoint{102.678400in}{1.964893in}}%
\pgfpathlineto{\pgfqpoint{102.672586in}{1.973290in}}%
\pgfpathlineto{\pgfqpoint{102.666771in}{1.980490in}}%
\pgfpathlineto{\pgfqpoint{102.660957in}{1.968818in}}%
\pgfpathlineto{\pgfqpoint{102.655142in}{1.954895in}}%
\pgfpathlineto{\pgfqpoint{102.649328in}{1.971583in}}%
\pgfpathlineto{\pgfqpoint{102.643514in}{1.962004in}}%
\pgfpathlineto{\pgfqpoint{102.637699in}{1.976460in}}%
\pgfpathlineto{\pgfqpoint{102.631885in}{1.964189in}}%
\pgfpathlineto{\pgfqpoint{102.626070in}{1.963434in}}%
\pgfpathlineto{\pgfqpoint{102.620256in}{1.975894in}}%
\pgfpathlineto{\pgfqpoint{102.614441in}{1.992076in}}%
\pgfpathlineto{\pgfqpoint{102.608627in}{1.986092in}}%
\pgfpathlineto{\pgfqpoint{102.602812in}{1.972115in}}%
\pgfpathlineto{\pgfqpoint{102.596998in}{1.975440in}}%
\pgfpathlineto{\pgfqpoint{102.591184in}{1.954409in}}%
\pgfpathlineto{\pgfqpoint{102.585369in}{1.985155in}}%
\pgfpathlineto{\pgfqpoint{102.579555in}{1.964402in}}%
\pgfpathlineto{\pgfqpoint{102.573740in}{1.968480in}}%
\pgfpathlineto{\pgfqpoint{102.567926in}{1.971613in}}%
\pgfpathlineto{\pgfqpoint{102.562111in}{1.980075in}}%
\pgfpathlineto{\pgfqpoint{102.556297in}{1.982323in}}%
\pgfpathlineto{\pgfqpoint{102.550482in}{1.952950in}}%
\pgfpathlineto{\pgfqpoint{102.544668in}{1.972292in}}%
\pgfpathlineto{\pgfqpoint{102.538854in}{1.964190in}}%
\pgfpathlineto{\pgfqpoint{102.533039in}{1.981935in}}%
\pgfpathlineto{\pgfqpoint{102.527225in}{1.995263in}}%
\pgfpathlineto{\pgfqpoint{102.521410in}{1.982479in}}%
\pgfpathlineto{\pgfqpoint{102.515596in}{1.965628in}}%
\pgfpathlineto{\pgfqpoint{102.509781in}{1.945550in}}%
\pgfpathlineto{\pgfqpoint{102.503967in}{1.989286in}}%
\pgfpathlineto{\pgfqpoint{102.498152in}{1.999043in}}%
\pgfpathlineto{\pgfqpoint{102.492338in}{1.976112in}}%
\pgfpathlineto{\pgfqpoint{102.486524in}{1.988615in}}%
\pgfpathlineto{\pgfqpoint{102.480709in}{1.973711in}}%
\pgfpathlineto{\pgfqpoint{102.474895in}{1.951927in}}%
\pgfpathlineto{\pgfqpoint{102.469080in}{1.985188in}}%
\pgfpathlineto{\pgfqpoint{102.463266in}{1.968371in}}%
\pgfpathlineto{\pgfqpoint{102.457451in}{1.942630in}}%
\pgfpathlineto{\pgfqpoint{102.451637in}{1.983340in}}%
\pgfpathlineto{\pgfqpoint{102.445822in}{1.974366in}}%
\pgfpathlineto{\pgfqpoint{102.440008in}{1.989887in}}%
\pgfpathlineto{\pgfqpoint{102.434194in}{1.975347in}}%
\pgfpathlineto{\pgfqpoint{102.428379in}{1.978745in}}%
\pgfpathlineto{\pgfqpoint{102.422565in}{1.975992in}}%
\pgfpathlineto{\pgfqpoint{102.416750in}{1.981318in}}%
\pgfpathlineto{\pgfqpoint{102.410936in}{1.981110in}}%
\pgfpathlineto{\pgfqpoint{102.405121in}{1.997429in}}%
\pgfpathlineto{\pgfqpoint{102.399307in}{1.994258in}}%
\pgfpathlineto{\pgfqpoint{102.393492in}{1.990780in}}%
\pgfpathlineto{\pgfqpoint{102.387678in}{1.973438in}}%
\pgfpathlineto{\pgfqpoint{102.381864in}{1.988029in}}%
\pgfpathlineto{\pgfqpoint{102.376049in}{1.983897in}}%
\pgfpathlineto{\pgfqpoint{102.370235in}{1.988375in}}%
\pgfpathlineto{\pgfqpoint{102.364420in}{1.984136in}}%
\pgfpathlineto{\pgfqpoint{102.358606in}{1.969205in}}%
\pgfpathlineto{\pgfqpoint{102.352791in}{1.973607in}}%
\pgfpathlineto{\pgfqpoint{102.346977in}{1.969209in}}%
\pgfpathlineto{\pgfqpoint{102.341162in}{1.982097in}}%
\pgfpathlineto{\pgfqpoint{102.335348in}{1.984135in}}%
\pgfpathlineto{\pgfqpoint{102.329533in}{1.979871in}}%
\pgfpathlineto{\pgfqpoint{102.323719in}{1.988404in}}%
\pgfpathlineto{\pgfqpoint{102.317905in}{1.981349in}}%
\pgfpathlineto{\pgfqpoint{102.312090in}{2.013741in}}%
\pgfpathlineto{\pgfqpoint{102.306276in}{1.994749in}}%
\pgfpathlineto{\pgfqpoint{102.300461in}{2.020099in}}%
\pgfpathlineto{\pgfqpoint{102.294647in}{1.967903in}}%
\pgfpathlineto{\pgfqpoint{102.288832in}{1.985741in}}%
\pgfpathlineto{\pgfqpoint{102.283018in}{1.981181in}}%
\pgfpathlineto{\pgfqpoint{102.277203in}{2.014335in}}%
\pgfpathlineto{\pgfqpoint{102.271389in}{1.985300in}}%
\pgfpathlineto{\pgfqpoint{102.265575in}{1.981824in}}%
\pgfpathlineto{\pgfqpoint{102.259760in}{1.997493in}}%
\pgfpathlineto{\pgfqpoint{102.253946in}{1.958695in}}%
\pgfpathlineto{\pgfqpoint{102.248131in}{1.991406in}}%
\pgfpathlineto{\pgfqpoint{102.242317in}{1.978965in}}%
\pgfpathlineto{\pgfqpoint{102.236502in}{1.983493in}}%
\pgfpathlineto{\pgfqpoint{102.230688in}{1.974162in}}%
\pgfpathlineto{\pgfqpoint{102.224873in}{1.989065in}}%
\pgfpathlineto{\pgfqpoint{102.219059in}{1.978056in}}%
\pgfpathlineto{\pgfqpoint{102.213245in}{1.982436in}}%
\pgfpathlineto{\pgfqpoint{102.207430in}{1.964822in}}%
\pgfpathlineto{\pgfqpoint{102.201616in}{1.966073in}}%
\pgfpathlineto{\pgfqpoint{102.195801in}{1.967042in}}%
\pgfpathlineto{\pgfqpoint{102.189987in}{1.967042in}}%
\pgfpathlineto{\pgfqpoint{102.184172in}{1.991324in}}%
\pgfpathlineto{\pgfqpoint{102.178358in}{1.978133in}}%
\pgfpathlineto{\pgfqpoint{102.172543in}{1.978337in}}%
\pgfpathlineto{\pgfqpoint{102.166729in}{2.010827in}}%
\pgfpathlineto{\pgfqpoint{102.160915in}{1.990178in}}%
\pgfpathlineto{\pgfqpoint{102.155100in}{1.995979in}}%
\pgfpathlineto{\pgfqpoint{102.149286in}{1.996864in}}%
\pgfpathlineto{\pgfqpoint{102.143471in}{2.020152in}}%
\pgfpathlineto{\pgfqpoint{102.137657in}{2.021258in}}%
\pgfpathlineto{\pgfqpoint{102.131842in}{1.987649in}}%
\pgfpathlineto{\pgfqpoint{102.126028in}{1.991918in}}%
\pgfpathlineto{\pgfqpoint{102.120213in}{1.978087in}}%
\pgfpathlineto{\pgfqpoint{102.114399in}{2.000347in}}%
\pgfpathlineto{\pgfqpoint{102.108585in}{1.989267in}}%
\pgfpathlineto{\pgfqpoint{102.102770in}{1.988060in}}%
\pgfpathlineto{\pgfqpoint{102.096956in}{2.023692in}}%
\pgfpathlineto{\pgfqpoint{102.091141in}{2.016589in}}%
\pgfpathlineto{\pgfqpoint{102.085327in}{2.005551in}}%
\pgfpathlineto{\pgfqpoint{102.079512in}{1.985473in}}%
\pgfpathlineto{\pgfqpoint{102.073698in}{1.987721in}}%
\pgfpathlineto{\pgfqpoint{102.067883in}{2.023294in}}%
\pgfpathlineto{\pgfqpoint{102.062069in}{2.009725in}}%
\pgfpathlineto{\pgfqpoint{102.056255in}{1.995730in}}%
\pgfpathlineto{\pgfqpoint{102.050440in}{1.990732in}}%
\pgfpathlineto{\pgfqpoint{102.044626in}{1.984182in}}%
\pgfpathlineto{\pgfqpoint{102.038811in}{2.000542in}}%
\pgfpathlineto{\pgfqpoint{102.032997in}{1.994318in}}%
\pgfpathlineto{\pgfqpoint{102.027182in}{1.996852in}}%
\pgfpathlineto{\pgfqpoint{102.021368in}{2.011160in}}%
\pgfpathlineto{\pgfqpoint{102.015553in}{2.018178in}}%
\pgfpathlineto{\pgfqpoint{102.009739in}{1.969249in}}%
\pgfpathlineto{\pgfqpoint{102.003925in}{1.971584in}}%
\pgfpathlineto{\pgfqpoint{101.998110in}{1.984048in}}%
\pgfpathlineto{\pgfqpoint{101.992296in}{1.994300in}}%
\pgfpathlineto{\pgfqpoint{101.986481in}{2.000470in}}%
\pgfpathlineto{\pgfqpoint{101.980667in}{2.028920in}}%
\pgfpathlineto{\pgfqpoint{101.974852in}{2.017700in}}%
\pgfpathlineto{\pgfqpoint{101.969038in}{2.010151in}}%
\pgfpathlineto{\pgfqpoint{101.963223in}{1.994047in}}%
\pgfpathlineto{\pgfqpoint{101.957409in}{1.986600in}}%
\pgfpathlineto{\pgfqpoint{101.951595in}{1.982960in}}%
\pgfpathlineto{\pgfqpoint{101.945780in}{1.996169in}}%
\pgfpathlineto{\pgfqpoint{101.939966in}{1.978012in}}%
\pgfpathlineto{\pgfqpoint{101.934151in}{1.999265in}}%
\pgfpathlineto{\pgfqpoint{101.928337in}{1.993010in}}%
\pgfpathlineto{\pgfqpoint{101.922522in}{2.004063in}}%
\pgfpathlineto{\pgfqpoint{101.916708in}{2.003414in}}%
\pgfpathlineto{\pgfqpoint{101.910893in}{2.000088in}}%
\pgfpathlineto{\pgfqpoint{101.905079in}{1.981908in}}%
\pgfpathlineto{\pgfqpoint{101.899265in}{2.021774in}}%
\pgfpathlineto{\pgfqpoint{101.893450in}{1.978604in}}%
\pgfpathlineto{\pgfqpoint{101.887636in}{2.007250in}}%
\pgfpathlineto{\pgfqpoint{101.881821in}{1.989026in}}%
\pgfpathlineto{\pgfqpoint{101.876007in}{2.001949in}}%
\pgfpathlineto{\pgfqpoint{101.870192in}{2.006418in}}%
\pgfpathlineto{\pgfqpoint{101.864378in}{2.017063in}}%
\pgfpathlineto{\pgfqpoint{101.858563in}{2.018568in}}%
\pgfpathlineto{\pgfqpoint{101.852749in}{1.980774in}}%
\pgfpathlineto{\pgfqpoint{101.846935in}{1.971651in}}%
\pgfpathlineto{\pgfqpoint{101.841120in}{2.003347in}}%
\pgfpathlineto{\pgfqpoint{101.835306in}{1.987022in}}%
\pgfpathlineto{\pgfqpoint{101.829491in}{1.993669in}}%
\pgfpathlineto{\pgfqpoint{101.823677in}{1.978838in}}%
\pgfpathlineto{\pgfqpoint{101.817862in}{1.993055in}}%
\pgfpathlineto{\pgfqpoint{101.812048in}{1.981990in}}%
\pgfpathlineto{\pgfqpoint{101.806233in}{2.003087in}}%
\pgfpathlineto{\pgfqpoint{101.800419in}{1.994839in}}%
\pgfpathlineto{\pgfqpoint{101.794605in}{2.006111in}}%
\pgfpathlineto{\pgfqpoint{101.788790in}{1.996080in}}%
\pgfpathlineto{\pgfqpoint{101.782976in}{2.013547in}}%
\pgfpathlineto{\pgfqpoint{101.777161in}{2.003516in}}%
\pgfpathlineto{\pgfqpoint{101.771347in}{2.010652in}}%
\pgfpathlineto{\pgfqpoint{101.765532in}{1.976598in}}%
\pgfpathlineto{\pgfqpoint{101.759718in}{1.969013in}}%
\pgfpathlineto{\pgfqpoint{101.753903in}{2.009834in}}%
\pgfpathlineto{\pgfqpoint{101.748089in}{1.976343in}}%
\pgfpathlineto{\pgfqpoint{101.742275in}{2.003442in}}%
\pgfpathlineto{\pgfqpoint{101.736460in}{2.014986in}}%
\pgfpathlineto{\pgfqpoint{101.730646in}{2.017535in}}%
\pgfpathlineto{\pgfqpoint{101.724831in}{1.996118in}}%
\pgfpathlineto{\pgfqpoint{101.719017in}{1.996436in}}%
\pgfpathlineto{\pgfqpoint{101.713202in}{2.012714in}}%
\pgfpathlineto{\pgfqpoint{101.707388in}{1.995818in}}%
\pgfpathlineto{\pgfqpoint{101.701573in}{2.060060in}}%
\pgfpathlineto{\pgfqpoint{101.695759in}{2.012518in}}%
\pgfpathlineto{\pgfqpoint{101.689944in}{1.983920in}}%
\pgfpathlineto{\pgfqpoint{101.684130in}{1.994827in}}%
\pgfpathlineto{\pgfqpoint{101.678316in}{2.009211in}}%
\pgfpathlineto{\pgfqpoint{101.672501in}{2.006692in}}%
\pgfpathlineto{\pgfqpoint{101.666687in}{2.015213in}}%
\pgfpathlineto{\pgfqpoint{101.660872in}{1.984806in}}%
\pgfpathlineto{\pgfqpoint{101.655058in}{1.993232in}}%
\pgfpathlineto{\pgfqpoint{101.649243in}{2.003881in}}%
\pgfpathlineto{\pgfqpoint{101.643429in}{1.983051in}}%
\pgfpathlineto{\pgfqpoint{101.637614in}{1.995867in}}%
\pgfpathlineto{\pgfqpoint{101.631800in}{1.990172in}}%
\pgfpathlineto{\pgfqpoint{101.625986in}{2.003145in}}%
\pgfpathlineto{\pgfqpoint{101.620171in}{2.004117in}}%
\pgfpathlineto{\pgfqpoint{101.614357in}{2.021000in}}%
\pgfpathlineto{\pgfqpoint{101.608542in}{2.008149in}}%
\pgfpathlineto{\pgfqpoint{101.602728in}{2.006512in}}%
\pgfpathlineto{\pgfqpoint{101.596913in}{1.999885in}}%
\pgfpathlineto{\pgfqpoint{101.591099in}{2.018824in}}%
\pgfpathlineto{\pgfqpoint{101.585284in}{2.012768in}}%
\pgfpathlineto{\pgfqpoint{101.579470in}{2.012973in}}%
\pgfpathlineto{\pgfqpoint{101.573656in}{1.995033in}}%
\pgfpathlineto{\pgfqpoint{101.567841in}{2.019507in}}%
\pgfpathlineto{\pgfqpoint{101.562027in}{2.012466in}}%
\pgfpathlineto{\pgfqpoint{101.556212in}{2.002585in}}%
\pgfpathlineto{\pgfqpoint{101.550398in}{1.986565in}}%
\pgfpathlineto{\pgfqpoint{101.544583in}{2.001597in}}%
\pgfpathlineto{\pgfqpoint{101.538769in}{2.011565in}}%
\pgfpathlineto{\pgfqpoint{101.532954in}{2.023718in}}%
\pgfpathlineto{\pgfqpoint{101.527140in}{1.991934in}}%
\pgfpathlineto{\pgfqpoint{101.521326in}{1.981205in}}%
\pgfpathlineto{\pgfqpoint{101.515511in}{2.003799in}}%
\pgfpathlineto{\pgfqpoint{101.509697in}{1.996678in}}%
\pgfpathlineto{\pgfqpoint{101.503882in}{2.013489in}}%
\pgfpathlineto{\pgfqpoint{101.498068in}{1.984265in}}%
\pgfpathlineto{\pgfqpoint{101.492253in}{1.974318in}}%
\pgfpathlineto{\pgfqpoint{101.486439in}{2.015547in}}%
\pgfpathlineto{\pgfqpoint{101.480624in}{2.021156in}}%
\pgfpathlineto{\pgfqpoint{101.474810in}{2.029294in}}%
\pgfpathlineto{\pgfqpoint{101.468996in}{2.030274in}}%
\pgfpathlineto{\pgfqpoint{101.463181in}{2.022146in}}%
\pgfpathlineto{\pgfqpoint{101.457367in}{2.002853in}}%
\pgfpathlineto{\pgfqpoint{101.451552in}{2.013987in}}%
\pgfpathlineto{\pgfqpoint{101.445738in}{2.014163in}}%
\pgfpathlineto{\pgfqpoint{101.439923in}{2.030258in}}%
\pgfpathlineto{\pgfqpoint{101.434109in}{2.005884in}}%
\pgfpathlineto{\pgfqpoint{101.428294in}{1.980281in}}%
\pgfpathlineto{\pgfqpoint{101.422480in}{2.012248in}}%
\pgfpathlineto{\pgfqpoint{101.416666in}{2.006757in}}%
\pgfpathlineto{\pgfqpoint{101.410851in}{2.012836in}}%
\pgfpathlineto{\pgfqpoint{101.405037in}{2.008852in}}%
\pgfpathlineto{\pgfqpoint{101.399222in}{2.028541in}}%
\pgfpathlineto{\pgfqpoint{101.393408in}{2.000425in}}%
\pgfpathlineto{\pgfqpoint{101.387593in}{2.036973in}}%
\pgfpathlineto{\pgfqpoint{101.381779in}{2.023174in}}%
\pgfpathlineto{\pgfqpoint{101.375964in}{1.966916in}}%
\pgfpathlineto{\pgfqpoint{101.370150in}{2.006042in}}%
\pgfpathlineto{\pgfqpoint{101.364336in}{2.012534in}}%
\pgfpathlineto{\pgfqpoint{101.358521in}{1.995803in}}%
\pgfpathlineto{\pgfqpoint{101.352707in}{2.014147in}}%
\pgfpathlineto{\pgfqpoint{101.346892in}{2.006598in}}%
\pgfpathlineto{\pgfqpoint{101.341078in}{2.026086in}}%
\pgfpathlineto{\pgfqpoint{101.335263in}{2.001781in}}%
\pgfpathlineto{\pgfqpoint{101.329449in}{2.036665in}}%
\pgfpathlineto{\pgfqpoint{101.323634in}{2.006461in}}%
\pgfpathlineto{\pgfqpoint{101.317820in}{2.025126in}}%
\pgfpathlineto{\pgfqpoint{101.312006in}{2.016165in}}%
\pgfpathlineto{\pgfqpoint{101.306191in}{2.007206in}}%
\pgfpathlineto{\pgfqpoint{101.300377in}{2.048374in}}%
\pgfpathlineto{\pgfqpoint{101.294562in}{2.021136in}}%
\pgfpathlineto{\pgfqpoint{101.288748in}{2.022371in}}%
\pgfpathlineto{\pgfqpoint{101.282933in}{2.008549in}}%
\pgfpathlineto{\pgfqpoint{101.277119in}{2.009738in}}%
\pgfpathlineto{\pgfqpoint{101.271304in}{2.023662in}}%
\pgfpathlineto{\pgfqpoint{101.265490in}{2.040319in}}%
\pgfpathlineto{\pgfqpoint{101.259676in}{2.025524in}}%
\pgfpathlineto{\pgfqpoint{101.253861in}{2.003662in}}%
\pgfpathlineto{\pgfqpoint{101.248047in}{1.979901in}}%
\pgfpathlineto{\pgfqpoint{101.242232in}{2.011795in}}%
\pgfpathlineto{\pgfqpoint{101.236418in}{2.018468in}}%
\pgfpathlineto{\pgfqpoint{101.230603in}{2.033654in}}%
\pgfpathlineto{\pgfqpoint{101.224789in}{2.023815in}}%
\pgfpathlineto{\pgfqpoint{101.218974in}{2.017332in}}%
\pgfpathlineto{\pgfqpoint{101.213160in}{1.992307in}}%
\pgfpathlineto{\pgfqpoint{101.207346in}{2.024229in}}%
\pgfpathlineto{\pgfqpoint{101.201531in}{2.011160in}}%
\pgfpathlineto{\pgfqpoint{101.195717in}{2.024549in}}%
\pgfpathlineto{\pgfqpoint{101.189902in}{1.997479in}}%
\pgfpathlineto{\pgfqpoint{101.184088in}{2.011052in}}%
\pgfpathlineto{\pgfqpoint{101.178273in}{2.003171in}}%
\pgfpathlineto{\pgfqpoint{101.172459in}{2.012599in}}%
\pgfpathlineto{\pgfqpoint{101.166644in}{2.011499in}}%
\pgfpathlineto{\pgfqpoint{101.160830in}{1.990219in}}%
\pgfpathlineto{\pgfqpoint{101.155016in}{2.019013in}}%
\pgfpathlineto{\pgfqpoint{101.149201in}{2.006070in}}%
\pgfpathlineto{\pgfqpoint{101.143387in}{2.024371in}}%
\pgfpathlineto{\pgfqpoint{101.137572in}{2.019168in}}%
\pgfpathlineto{\pgfqpoint{101.131758in}{2.008871in}}%
\pgfpathlineto{\pgfqpoint{101.125943in}{2.031090in}}%
\pgfpathlineto{\pgfqpoint{101.120129in}{2.040773in}}%
\pgfpathlineto{\pgfqpoint{101.114314in}{2.007342in}}%
\pgfpathlineto{\pgfqpoint{101.108500in}{2.014365in}}%
\pgfpathlineto{\pgfqpoint{101.102686in}{2.009703in}}%
\pgfpathlineto{\pgfqpoint{101.096871in}{2.002834in}}%
\pgfpathlineto{\pgfqpoint{101.091057in}{1.993010in}}%
\pgfpathlineto{\pgfqpoint{101.085242in}{2.001836in}}%
\pgfpathlineto{\pgfqpoint{101.079428in}{1.991366in}}%
\pgfpathlineto{\pgfqpoint{101.073613in}{2.010731in}}%
\pgfpathlineto{\pgfqpoint{101.067799in}{2.016510in}}%
\pgfpathlineto{\pgfqpoint{101.061984in}{2.049967in}}%
\pgfpathlineto{\pgfqpoint{101.056170in}{2.004495in}}%
\pgfpathlineto{\pgfqpoint{101.050355in}{2.032769in}}%
\pgfpathlineto{\pgfqpoint{101.044541in}{2.006841in}}%
\pgfpathlineto{\pgfqpoint{101.038727in}{2.015817in}}%
\pgfpathlineto{\pgfqpoint{101.032912in}{2.029640in}}%
\pgfpathlineto{\pgfqpoint{101.027098in}{2.006260in}}%
\pgfpathlineto{\pgfqpoint{101.021283in}{2.019298in}}%
\pgfpathlineto{\pgfqpoint{101.015469in}{2.017223in}}%
\pgfpathlineto{\pgfqpoint{101.009654in}{2.002535in}}%
\pgfpathlineto{\pgfqpoint{101.003840in}{2.022365in}}%
\pgfpathlineto{\pgfqpoint{100.998025in}{2.036467in}}%
\pgfpathlineto{\pgfqpoint{100.992211in}{1.998687in}}%
\pgfpathlineto{\pgfqpoint{100.986397in}{2.014964in}}%
\pgfpathlineto{\pgfqpoint{100.980582in}{2.004990in}}%
\pgfpathlineto{\pgfqpoint{100.974768in}{1.995036in}}%
\pgfpathlineto{\pgfqpoint{100.968953in}{2.010755in}}%
\pgfpathlineto{\pgfqpoint{100.963139in}{2.032810in}}%
\pgfpathlineto{\pgfqpoint{100.957324in}{2.061640in}}%
\pgfpathlineto{\pgfqpoint{100.951510in}{2.025062in}}%
\pgfpathlineto{\pgfqpoint{100.945695in}{2.012601in}}%
\pgfpathlineto{\pgfqpoint{100.939881in}{1.997157in}}%
\pgfpathlineto{\pgfqpoint{100.934067in}{2.030660in}}%
\pgfpathlineto{\pgfqpoint{100.928252in}{2.026015in}}%
\pgfpathlineto{\pgfqpoint{100.922438in}{2.127863in}}%
\pgfpathlineto{\pgfqpoint{100.916623in}{2.024961in}}%
\pgfpathlineto{\pgfqpoint{100.910809in}{2.044300in}}%
\pgfpathlineto{\pgfqpoint{100.904994in}{2.007784in}}%
\pgfpathlineto{\pgfqpoint{100.899180in}{2.028748in}}%
\pgfpathlineto{\pgfqpoint{100.893365in}{2.022633in}}%
\pgfpathlineto{\pgfqpoint{100.887551in}{2.029353in}}%
\pgfpathlineto{\pgfqpoint{100.881737in}{2.021149in}}%
\pgfpathlineto{\pgfqpoint{100.875922in}{2.015659in}}%
\pgfpathlineto{\pgfqpoint{100.870108in}{1.992789in}}%
\pgfpathlineto{\pgfqpoint{100.864293in}{2.031136in}}%
\pgfpathlineto{\pgfqpoint{100.858479in}{2.004962in}}%
\pgfpathlineto{\pgfqpoint{100.852664in}{2.024221in}}%
\pgfpathlineto{\pgfqpoint{100.846850in}{2.024077in}}%
\pgfpathlineto{\pgfqpoint{100.841035in}{2.020469in}}%
\pgfpathlineto{\pgfqpoint{100.835221in}{2.026602in}}%
\pgfpathlineto{\pgfqpoint{100.829407in}{2.024981in}}%
\pgfpathlineto{\pgfqpoint{100.823592in}{1.984668in}}%
\pgfpathlineto{\pgfqpoint{100.817778in}{2.014227in}}%
\pgfpathlineto{\pgfqpoint{100.811963in}{2.024193in}}%
\pgfpathlineto{\pgfqpoint{100.806149in}{2.022766in}}%
\pgfpathlineto{\pgfqpoint{100.800334in}{2.009695in}}%
\pgfpathlineto{\pgfqpoint{100.794520in}{2.031328in}}%
\pgfpathlineto{\pgfqpoint{100.788705in}{2.021005in}}%
\pgfpathlineto{\pgfqpoint{100.782891in}{2.020849in}}%
\pgfpathlineto{\pgfqpoint{100.777077in}{2.027498in}}%
\pgfpathlineto{\pgfqpoint{100.771262in}{2.010375in}}%
\pgfpathlineto{\pgfqpoint{100.765448in}{2.000968in}}%
\pgfpathlineto{\pgfqpoint{100.759633in}{2.024057in}}%
\pgfpathlineto{\pgfqpoint{100.753819in}{2.002698in}}%
\pgfpathlineto{\pgfqpoint{100.748004in}{2.038360in}}%
\pgfpathlineto{\pgfqpoint{100.742190in}{2.000119in}}%
\pgfpathlineto{\pgfqpoint{100.736375in}{2.008767in}}%
\pgfpathlineto{\pgfqpoint{100.730561in}{2.030158in}}%
\pgfpathlineto{\pgfqpoint{100.724747in}{2.000945in}}%
\pgfpathlineto{\pgfqpoint{100.718932in}{2.030971in}}%
\pgfpathlineto{\pgfqpoint{100.713118in}{2.025111in}}%
\pgfpathlineto{\pgfqpoint{100.707303in}{2.019215in}}%
\pgfpathlineto{\pgfqpoint{100.701489in}{2.017955in}}%
\pgfpathlineto{\pgfqpoint{100.695674in}{2.029737in}}%
\pgfpathlineto{\pgfqpoint{100.689860in}{2.009883in}}%
\pgfpathlineto{\pgfqpoint{100.684045in}{2.004590in}}%
\pgfpathlineto{\pgfqpoint{100.678231in}{2.016825in}}%
\pgfpathlineto{\pgfqpoint{100.672417in}{2.027543in}}%
\pgfpathlineto{\pgfqpoint{100.666602in}{2.042525in}}%
\pgfpathlineto{\pgfqpoint{100.660788in}{2.022171in}}%
\pgfpathlineto{\pgfqpoint{100.654973in}{2.006570in}}%
\pgfpathlineto{\pgfqpoint{100.649159in}{2.013888in}}%
\pgfpathlineto{\pgfqpoint{100.643344in}{2.046480in}}%
\pgfpathlineto{\pgfqpoint{100.637530in}{2.015387in}}%
\pgfpathlineto{\pgfqpoint{100.631715in}{2.004775in}}%
\pgfpathlineto{\pgfqpoint{100.625901in}{2.014735in}}%
\pgfpathlineto{\pgfqpoint{100.620087in}{2.030788in}}%
\pgfpathlineto{\pgfqpoint{100.614272in}{2.007011in}}%
\pgfpathlineto{\pgfqpoint{100.608458in}{2.023871in}}%
\pgfpathlineto{\pgfqpoint{100.602643in}{2.032089in}}%
\pgfpathlineto{\pgfqpoint{100.596829in}{2.033843in}}%
\pgfpathlineto{\pgfqpoint{100.591014in}{2.022277in}}%
\pgfpathlineto{\pgfqpoint{100.585200in}{1.997937in}}%
\pgfpathlineto{\pgfqpoint{100.579385in}{2.041062in}}%
\pgfpathlineto{\pgfqpoint{100.573571in}{2.030797in}}%
\pgfpathlineto{\pgfqpoint{100.567757in}{2.019686in}}%
\pgfpathlineto{\pgfqpoint{100.561942in}{2.021682in}}%
\pgfpathlineto{\pgfqpoint{100.556128in}{2.052287in}}%
\pgfpathlineto{\pgfqpoint{100.550313in}{2.027694in}}%
\pgfpathlineto{\pgfqpoint{100.544499in}{2.027473in}}%
\pgfpathlineto{\pgfqpoint{100.538684in}{2.042343in}}%
\pgfpathlineto{\pgfqpoint{100.532870in}{2.024529in}}%
\pgfpathlineto{\pgfqpoint{100.527055in}{2.068954in}}%
\pgfpathlineto{\pgfqpoint{100.521241in}{2.030554in}}%
\pgfpathlineto{\pgfqpoint{100.515427in}{2.080651in}}%
\pgfpathlineto{\pgfqpoint{100.509612in}{2.042719in}}%
\pgfpathlineto{\pgfqpoint{100.503798in}{2.043822in}}%
\pgfpathlineto{\pgfqpoint{100.497983in}{2.033038in}}%
\pgfpathlineto{\pgfqpoint{100.492169in}{2.033165in}}%
\pgfpathlineto{\pgfqpoint{100.486354in}{2.048452in}}%
\pgfpathlineto{\pgfqpoint{100.480540in}{2.014341in}}%
\pgfpathlineto{\pgfqpoint{100.474725in}{2.031270in}}%
\pgfpathlineto{\pgfqpoint{100.468911in}{2.052662in}}%
\pgfpathlineto{\pgfqpoint{100.463097in}{2.036561in}}%
\pgfpathlineto{\pgfqpoint{100.457282in}{2.030128in}}%
\pgfpathlineto{\pgfqpoint{100.451468in}{2.023049in}}%
\pgfpathlineto{\pgfqpoint{100.445653in}{2.034084in}}%
\pgfpathlineto{\pgfqpoint{100.439839in}{2.023471in}}%
\pgfpathlineto{\pgfqpoint{100.434024in}{2.008759in}}%
\pgfpathlineto{\pgfqpoint{100.428210in}{2.012720in}}%
\pgfpathlineto{\pgfqpoint{100.422395in}{2.037796in}}%
\pgfpathlineto{\pgfqpoint{100.416581in}{1.996133in}}%
\pgfpathlineto{\pgfqpoint{100.410766in}{2.039462in}}%
\pgfpathlineto{\pgfqpoint{100.404952in}{2.013593in}}%
\pgfpathlineto{\pgfqpoint{100.399138in}{2.030940in}}%
\pgfpathlineto{\pgfqpoint{100.393323in}{2.064894in}}%
\pgfpathlineto{\pgfqpoint{100.387509in}{2.036909in}}%
\pgfpathlineto{\pgfqpoint{100.381694in}{2.030553in}}%
\pgfpathlineto{\pgfqpoint{100.375880in}{2.016274in}}%
\pgfpathlineto{\pgfqpoint{100.370065in}{2.027372in}}%
\pgfpathlineto{\pgfqpoint{100.364251in}{2.007757in}}%
\pgfpathlineto{\pgfqpoint{100.358436in}{2.031078in}}%
\pgfpathlineto{\pgfqpoint{100.352622in}{2.027420in}}%
\pgfpathlineto{\pgfqpoint{100.346808in}{2.037976in}}%
\pgfpathlineto{\pgfqpoint{100.340993in}{2.045409in}}%
\pgfpathlineto{\pgfqpoint{100.335179in}{2.040725in}}%
\pgfpathlineto{\pgfqpoint{100.329364in}{2.024320in}}%
\pgfpathlineto{\pgfqpoint{100.323550in}{2.054593in}}%
\pgfpathlineto{\pgfqpoint{100.317735in}{2.048484in}}%
\pgfpathlineto{\pgfqpoint{100.311921in}{2.025310in}}%
\pgfpathlineto{\pgfqpoint{100.306106in}{2.044403in}}%
\pgfpathlineto{\pgfqpoint{100.300292in}{2.057159in}}%
\pgfpathlineto{\pgfqpoint{100.294478in}{2.034174in}}%
\pgfpathlineto{\pgfqpoint{100.288663in}{2.018441in}}%
\pgfpathlineto{\pgfqpoint{100.282849in}{2.045391in}}%
\pgfpathlineto{\pgfqpoint{100.277034in}{2.039398in}}%
\pgfpathlineto{\pgfqpoint{100.271220in}{2.063865in}}%
\pgfpathlineto{\pgfqpoint{100.265405in}{2.040618in}}%
\pgfpathlineto{\pgfqpoint{100.259591in}{2.054370in}}%
\pgfpathlineto{\pgfqpoint{100.253776in}{2.043934in}}%
\pgfpathlineto{\pgfqpoint{100.247962in}{2.027315in}}%
\pgfpathlineto{\pgfqpoint{100.242148in}{2.053667in}}%
\pgfpathlineto{\pgfqpoint{100.236333in}{2.044176in}}%
\pgfpathlineto{\pgfqpoint{100.230519in}{2.025874in}}%
\pgfpathlineto{\pgfqpoint{100.224704in}{2.059898in}}%
\pgfpathlineto{\pgfqpoint{100.218890in}{2.012341in}}%
\pgfpathlineto{\pgfqpoint{100.213075in}{2.056623in}}%
\pgfpathlineto{\pgfqpoint{100.207261in}{2.056763in}}%
\pgfpathlineto{\pgfqpoint{100.201446in}{2.055843in}}%
\pgfpathlineto{\pgfqpoint{100.195632in}{2.066856in}}%
\pgfpathlineto{\pgfqpoint{100.189818in}{2.045803in}}%
\pgfpathlineto{\pgfqpoint{100.184003in}{2.047441in}}%
\pgfpathlineto{\pgfqpoint{100.178189in}{2.043691in}}%
\pgfpathlineto{\pgfqpoint{100.172374in}{2.048376in}}%
\pgfpathlineto{\pgfqpoint{100.166560in}{2.065003in}}%
\pgfpathlineto{\pgfqpoint{100.160745in}{2.030603in}}%
\pgfpathlineto{\pgfqpoint{100.154931in}{2.024312in}}%
\pgfpathlineto{\pgfqpoint{100.149116in}{2.035448in}}%
\pgfpathlineto{\pgfqpoint{100.143302in}{2.055981in}}%
\pgfpathlineto{\pgfqpoint{100.137488in}{2.046494in}}%
\pgfpathlineto{\pgfqpoint{100.131673in}{2.030764in}}%
\pgfpathlineto{\pgfqpoint{100.125859in}{2.046681in}}%
\pgfpathlineto{\pgfqpoint{100.120044in}{2.033621in}}%
\pgfpathlineto{\pgfqpoint{100.114230in}{2.030506in}}%
\pgfpathlineto{\pgfqpoint{100.108415in}{2.043573in}}%
\pgfpathlineto{\pgfqpoint{100.102601in}{2.030556in}}%
\pgfpathlineto{\pgfqpoint{100.096786in}{2.018469in}}%
\pgfpathlineto{\pgfqpoint{100.090972in}{2.050524in}}%
\pgfpathlineto{\pgfqpoint{100.085158in}{2.042251in}}%
\pgfpathlineto{\pgfqpoint{100.079343in}{2.032007in}}%
\pgfpathlineto{\pgfqpoint{100.073529in}{2.030989in}}%
\pgfpathlineto{\pgfqpoint{100.067714in}{2.047042in}}%
\pgfpathlineto{\pgfqpoint{100.061900in}{2.034013in}}%
\pgfpathlineto{\pgfqpoint{100.056085in}{2.040486in}}%
\pgfpathlineto{\pgfqpoint{100.050271in}{2.001992in}}%
\pgfpathlineto{\pgfqpoint{100.044456in}{2.010644in}}%
\pgfpathlineto{\pgfqpoint{100.038642in}{2.022717in}}%
\pgfpathlineto{\pgfqpoint{100.032828in}{2.020435in}}%
\pgfpathlineto{\pgfqpoint{100.027013in}{2.031545in}}%
\pgfpathlineto{\pgfqpoint{100.021199in}{2.032954in}}%
\pgfpathlineto{\pgfqpoint{100.015384in}{2.044923in}}%
\pgfpathlineto{\pgfqpoint{100.009570in}{2.060367in}}%
\pgfpathlineto{\pgfqpoint{100.003755in}{2.017004in}}%
\pgfpathlineto{\pgfqpoint{99.997941in}{2.014554in}}%
\pgfpathlineto{\pgfqpoint{99.992126in}{2.017355in}}%
\pgfpathlineto{\pgfqpoint{99.986312in}{2.010401in}}%
\pgfpathlineto{\pgfqpoint{99.980498in}{2.032289in}}%
\pgfpathlineto{\pgfqpoint{99.974683in}{2.020904in}}%
\pgfpathlineto{\pgfqpoint{99.968869in}{2.003574in}}%
\pgfpathlineto{\pgfqpoint{99.963054in}{2.019318in}}%
\pgfpathlineto{\pgfqpoint{99.957240in}{2.013125in}}%
\pgfpathlineto{\pgfqpoint{99.951425in}{2.027249in}}%
\pgfpathlineto{\pgfqpoint{99.945611in}{2.018776in}}%
\pgfpathlineto{\pgfqpoint{99.939796in}{2.016096in}}%
\pgfpathlineto{\pgfqpoint{99.933982in}{2.019456in}}%
\pgfpathlineto{\pgfqpoint{99.928168in}{2.017722in}}%
\pgfpathlineto{\pgfqpoint{99.922353in}{2.045259in}}%
\pgfpathlineto{\pgfqpoint{99.916539in}{2.025216in}}%
\pgfpathlineto{\pgfqpoint{99.910724in}{2.020657in}}%
\pgfpathlineto{\pgfqpoint{99.904910in}{2.029711in}}%
\pgfpathlineto{\pgfqpoint{99.899095in}{2.042797in}}%
\pgfpathlineto{\pgfqpoint{99.893281in}{2.024793in}}%
\pgfpathlineto{\pgfqpoint{99.887466in}{2.016301in}}%
\pgfpathlineto{\pgfqpoint{99.881652in}{2.037698in}}%
\pgfpathlineto{\pgfqpoint{99.875838in}{2.049077in}}%
\pgfpathlineto{\pgfqpoint{99.870023in}{1.986843in}}%
\pgfpathlineto{\pgfqpoint{99.864209in}{2.045219in}}%
\pgfpathlineto{\pgfqpoint{99.858394in}{2.045800in}}%
\pgfpathlineto{\pgfqpoint{99.852580in}{2.028946in}}%
\pgfpathlineto{\pgfqpoint{99.846765in}{2.068509in}}%
\pgfpathlineto{\pgfqpoint{99.840951in}{2.009641in}}%
\pgfpathlineto{\pgfqpoint{99.835136in}{2.022687in}}%
\pgfpathlineto{\pgfqpoint{99.829322in}{2.038131in}}%
\pgfpathlineto{\pgfqpoint{99.823507in}{2.019497in}}%
\pgfpathlineto{\pgfqpoint{99.817693in}{2.018506in}}%
\pgfpathlineto{\pgfqpoint{99.811879in}{2.013310in}}%
\pgfpathlineto{\pgfqpoint{99.806064in}{2.007938in}}%
\pgfpathlineto{\pgfqpoint{99.800250in}{2.018995in}}%
\pgfpathlineto{\pgfqpoint{99.794435in}{2.025115in}}%
\pgfpathlineto{\pgfqpoint{99.788621in}{2.040008in}}%
\pgfpathlineto{\pgfqpoint{99.782806in}{2.037566in}}%
\pgfpathlineto{\pgfqpoint{99.776992in}{2.028605in}}%
\pgfpathlineto{\pgfqpoint{99.771177in}{2.016840in}}%
\pgfpathlineto{\pgfqpoint{99.765363in}{2.007972in}}%
\pgfpathlineto{\pgfqpoint{99.759549in}{1.987965in}}%
\pgfpathlineto{\pgfqpoint{99.753734in}{2.012513in}}%
\pgfpathlineto{\pgfqpoint{99.747920in}{2.001270in}}%
\pgfpathlineto{\pgfqpoint{99.742105in}{2.004741in}}%
\pgfpathlineto{\pgfqpoint{99.736291in}{2.001300in}}%
\pgfpathlineto{\pgfqpoint{99.730476in}{2.000139in}}%
\pgfpathlineto{\pgfqpoint{99.724662in}{2.042235in}}%
\pgfpathlineto{\pgfqpoint{99.718847in}{2.016464in}}%
\pgfpathlineto{\pgfqpoint{99.713033in}{2.018827in}}%
\pgfpathlineto{\pgfqpoint{99.707219in}{2.004861in}}%
\pgfpathlineto{\pgfqpoint{99.701404in}{2.010241in}}%
\pgfpathlineto{\pgfqpoint{99.695590in}{2.028055in}}%
\pgfpathlineto{\pgfqpoint{99.689775in}{2.022445in}}%
\pgfpathlineto{\pgfqpoint{99.683961in}{2.017726in}}%
\pgfpathlineto{\pgfqpoint{99.678146in}{1.997830in}}%
\pgfpathlineto{\pgfqpoint{99.672332in}{2.014638in}}%
\pgfpathlineto{\pgfqpoint{99.666517in}{1.995881in}}%
\pgfpathlineto{\pgfqpoint{99.660703in}{2.003191in}}%
\pgfpathlineto{\pgfqpoint{99.654889in}{2.025792in}}%
\pgfpathlineto{\pgfqpoint{99.649074in}{1.999766in}}%
\pgfpathlineto{\pgfqpoint{99.643260in}{2.032389in}}%
\pgfpathlineto{\pgfqpoint{99.637445in}{1.997052in}}%
\pgfpathlineto{\pgfqpoint{99.631631in}{2.002086in}}%
\pgfpathlineto{\pgfqpoint{99.625816in}{2.016752in}}%
\pgfpathlineto{\pgfqpoint{99.620002in}{2.002286in}}%
\pgfpathlineto{\pgfqpoint{99.614187in}{2.017008in}}%
\pgfpathlineto{\pgfqpoint{99.608373in}{2.007952in}}%
\pgfpathlineto{\pgfqpoint{99.602559in}{2.006038in}}%
\pgfpathlineto{\pgfqpoint{99.596744in}{2.024284in}}%
\pgfpathlineto{\pgfqpoint{99.590930in}{2.006216in}}%
\pgfpathlineto{\pgfqpoint{99.585115in}{1.998072in}}%
\pgfpathlineto{\pgfqpoint{99.579301in}{2.018224in}}%
\pgfpathlineto{\pgfqpoint{99.573486in}{2.023307in}}%
\pgfpathlineto{\pgfqpoint{99.567672in}{2.029665in}}%
\pgfpathlineto{\pgfqpoint{99.561857in}{2.049304in}}%
\pgfpathlineto{\pgfqpoint{99.556043in}{2.028467in}}%
\pgfpathlineto{\pgfqpoint{99.550229in}{2.024850in}}%
\pgfpathlineto{\pgfqpoint{99.544414in}{2.037228in}}%
\pgfpathlineto{\pgfqpoint{99.538600in}{1.997639in}}%
\pgfpathlineto{\pgfqpoint{99.532785in}{2.002186in}}%
\pgfpathlineto{\pgfqpoint{99.526971in}{2.022721in}}%
\pgfpathlineto{\pgfqpoint{99.521156in}{2.023870in}}%
\pgfpathlineto{\pgfqpoint{99.515342in}{2.022205in}}%
\pgfpathlineto{\pgfqpoint{99.509527in}{2.002806in}}%
\pgfpathlineto{\pgfqpoint{99.503713in}{2.035240in}}%
\pgfpathlineto{\pgfqpoint{99.497899in}{2.014299in}}%
\pgfpathlineto{\pgfqpoint{99.492084in}{2.049604in}}%
\pgfpathlineto{\pgfqpoint{99.486270in}{2.008261in}}%
\pgfpathlineto{\pgfqpoint{99.480455in}{2.016374in}}%
\pgfpathlineto{\pgfqpoint{99.474641in}{2.009730in}}%
\pgfpathlineto{\pgfqpoint{99.468826in}{2.004984in}}%
\pgfpathlineto{\pgfqpoint{99.463012in}{1.995384in}}%
\pgfpathlineto{\pgfqpoint{99.457197in}{2.005491in}}%
\pgfpathlineto{\pgfqpoint{99.451383in}{2.003100in}}%
\pgfpathlineto{\pgfqpoint{99.445569in}{2.013532in}}%
\pgfpathlineto{\pgfqpoint{99.439754in}{2.034927in}}%
\pgfpathlineto{\pgfqpoint{99.433940in}{1.978637in}}%
\pgfpathlineto{\pgfqpoint{99.428125in}{2.011265in}}%
\pgfpathlineto{\pgfqpoint{99.422311in}{2.015709in}}%
\pgfpathlineto{\pgfqpoint{99.416496in}{2.000850in}}%
\pgfpathlineto{\pgfqpoint{99.410682in}{2.011234in}}%
\pgfpathlineto{\pgfqpoint{99.404867in}{2.013744in}}%
\pgfpathlineto{\pgfqpoint{99.399053in}{2.010860in}}%
\pgfpathlineto{\pgfqpoint{99.393239in}{2.008173in}}%
\pgfpathlineto{\pgfqpoint{99.387424in}{2.001283in}}%
\pgfpathlineto{\pgfqpoint{99.381610in}{2.027297in}}%
\pgfpathlineto{\pgfqpoint{99.375795in}{2.014601in}}%
\pgfpathlineto{\pgfqpoint{99.369981in}{2.010132in}}%
\pgfpathlineto{\pgfqpoint{99.364166in}{2.006799in}}%
\pgfpathlineto{\pgfqpoint{99.358352in}{2.001548in}}%
\pgfpathlineto{\pgfqpoint{99.352537in}{2.030166in}}%
\pgfpathlineto{\pgfqpoint{99.346723in}{2.013276in}}%
\pgfpathlineto{\pgfqpoint{99.340909in}{2.022907in}}%
\pgfpathlineto{\pgfqpoint{99.335094in}{2.042621in}}%
\pgfpathlineto{\pgfqpoint{99.329280in}{2.011635in}}%
\pgfpathlineto{\pgfqpoint{99.323465in}{1.992768in}}%
\pgfpathlineto{\pgfqpoint{99.317651in}{2.025480in}}%
\pgfpathlineto{\pgfqpoint{99.311836in}{2.014467in}}%
\pgfpathlineto{\pgfqpoint{99.306022in}{2.009342in}}%
\pgfpathlineto{\pgfqpoint{99.300207in}{2.010646in}}%
\pgfpathlineto{\pgfqpoint{99.294393in}{2.020403in}}%
\pgfpathlineto{\pgfqpoint{99.288579in}{2.007389in}}%
\pgfpathlineto{\pgfqpoint{99.282764in}{2.022178in}}%
\pgfpathlineto{\pgfqpoint{99.276950in}{2.020146in}}%
\pgfpathlineto{\pgfqpoint{99.271135in}{2.021192in}}%
\pgfpathlineto{\pgfqpoint{99.265321in}{1.996052in}}%
\pgfpathlineto{\pgfqpoint{99.259506in}{2.016244in}}%
\pgfpathlineto{\pgfqpoint{99.253692in}{1.998278in}}%
\pgfpathlineto{\pgfqpoint{99.247877in}{2.039212in}}%
\pgfpathlineto{\pgfqpoint{99.242063in}{2.001665in}}%
\pgfpathlineto{\pgfqpoint{99.236249in}{1.992703in}}%
\pgfpathlineto{\pgfqpoint{99.230434in}{2.000904in}}%
\pgfpathlineto{\pgfqpoint{99.224620in}{2.016375in}}%
\pgfpathlineto{\pgfqpoint{99.218805in}{1.989176in}}%
\pgfpathlineto{\pgfqpoint{99.212991in}{2.011762in}}%
\pgfpathlineto{\pgfqpoint{99.207176in}{2.017171in}}%
\pgfpathlineto{\pgfqpoint{99.201362in}{2.009755in}}%
\pgfpathlineto{\pgfqpoint{99.195547in}{1.988679in}}%
\pgfpathlineto{\pgfqpoint{99.189733in}{2.045597in}}%
\pgfpathlineto{\pgfqpoint{99.183918in}{2.007115in}}%
\pgfpathlineto{\pgfqpoint{99.178104in}{1.998135in}}%
\pgfpathlineto{\pgfqpoint{99.172290in}{2.012875in}}%
\pgfpathlineto{\pgfqpoint{99.166475in}{2.011365in}}%
\pgfpathlineto{\pgfqpoint{99.160661in}{2.017733in}}%
\pgfpathlineto{\pgfqpoint{99.154846in}{2.000943in}}%
\pgfpathlineto{\pgfqpoint{99.149032in}{2.004034in}}%
\pgfpathlineto{\pgfqpoint{99.143217in}{2.015598in}}%
\pgfpathlineto{\pgfqpoint{99.137403in}{2.012667in}}%
\pgfpathlineto{\pgfqpoint{99.131588in}{1.998614in}}%
\pgfpathlineto{\pgfqpoint{99.125774in}{2.015415in}}%
\pgfpathlineto{\pgfqpoint{99.119960in}{2.021429in}}%
\pgfpathlineto{\pgfqpoint{99.114145in}{1.989743in}}%
\pgfpathlineto{\pgfqpoint{99.108331in}{2.008515in}}%
\pgfpathlineto{\pgfqpoint{99.102516in}{2.009259in}}%
\pgfpathlineto{\pgfqpoint{99.096702in}{2.012714in}}%
\pgfpathlineto{\pgfqpoint{99.090887in}{2.010129in}}%
\pgfpathlineto{\pgfqpoint{99.085073in}{2.014219in}}%
\pgfpathlineto{\pgfqpoint{99.079258in}{2.004501in}}%
\pgfpathlineto{\pgfqpoint{99.073444in}{1.990276in}}%
\pgfpathlineto{\pgfqpoint{99.067630in}{2.021733in}}%
\pgfpathlineto{\pgfqpoint{99.061815in}{2.010927in}}%
\pgfpathlineto{\pgfqpoint{99.056001in}{2.013593in}}%
\pgfpathlineto{\pgfqpoint{99.050186in}{2.033411in}}%
\pgfpathlineto{\pgfqpoint{99.044372in}{1.999298in}}%
\pgfpathlineto{\pgfqpoint{99.038557in}{2.011281in}}%
\pgfpathlineto{\pgfqpoint{99.032743in}{2.002595in}}%
\pgfpathlineto{\pgfqpoint{99.026928in}{2.027426in}}%
\pgfpathlineto{\pgfqpoint{99.021114in}{2.001185in}}%
\pgfpathlineto{\pgfqpoint{99.015300in}{2.008713in}}%
\pgfpathlineto{\pgfqpoint{99.009485in}{2.022313in}}%
\pgfpathlineto{\pgfqpoint{99.003671in}{1.993888in}}%
\pgfpathlineto{\pgfqpoint{98.997856in}{2.020170in}}%
\pgfpathlineto{\pgfqpoint{98.992042in}{2.009440in}}%
\pgfpathlineto{\pgfqpoint{98.986227in}{1.997837in}}%
\pgfpathlineto{\pgfqpoint{98.980413in}{2.025356in}}%
\pgfpathlineto{\pgfqpoint{98.974598in}{2.000833in}}%
\pgfpathlineto{\pgfqpoint{98.968784in}{1.987708in}}%
\pgfpathlineto{\pgfqpoint{98.962970in}{2.008015in}}%
\pgfpathlineto{\pgfqpoint{98.957155in}{2.006730in}}%
\pgfpathlineto{\pgfqpoint{98.951341in}{2.022224in}}%
\pgfpathlineto{\pgfqpoint{98.945526in}{1.981654in}}%
\pgfpathlineto{\pgfqpoint{98.939712in}{1.991102in}}%
\pgfpathlineto{\pgfqpoint{98.933897in}{2.035658in}}%
\pgfpathlineto{\pgfqpoint{98.928083in}{2.010129in}}%
\pgfpathlineto{\pgfqpoint{98.922268in}{2.006911in}}%
\pgfpathlineto{\pgfqpoint{98.916454in}{1.984589in}}%
\pgfpathlineto{\pgfqpoint{98.910640in}{1.992385in}}%
\pgfpathlineto{\pgfqpoint{98.904825in}{2.017173in}}%
\pgfpathlineto{\pgfqpoint{98.899011in}{2.046441in}}%
\pgfpathlineto{\pgfqpoint{98.893196in}{1.998856in}}%
\pgfpathlineto{\pgfqpoint{98.887382in}{2.005713in}}%
\pgfpathlineto{\pgfqpoint{98.881567in}{2.006969in}}%
\pgfpathlineto{\pgfqpoint{98.875753in}{2.014551in}}%
\pgfpathlineto{\pgfqpoint{98.869938in}{2.017621in}}%
\pgfpathlineto{\pgfqpoint{98.864124in}{2.019291in}}%
\pgfpathlineto{\pgfqpoint{98.858310in}{2.011225in}}%
\pgfpathlineto{\pgfqpoint{98.852495in}{2.015377in}}%
\pgfpathlineto{\pgfqpoint{98.846681in}{2.002561in}}%
\pgfpathlineto{\pgfqpoint{98.840866in}{2.011704in}}%
\pgfpathlineto{\pgfqpoint{98.835052in}{2.014308in}}%
\pgfpathlineto{\pgfqpoint{98.829237in}{1.994948in}}%
\pgfpathlineto{\pgfqpoint{98.823423in}{1.984995in}}%
\pgfpathlineto{\pgfqpoint{98.817608in}{2.000204in}}%
\pgfpathlineto{\pgfqpoint{98.811794in}{1.996056in}}%
\pgfpathlineto{\pgfqpoint{98.805980in}{2.022399in}}%
\pgfpathlineto{\pgfqpoint{98.800165in}{1.987068in}}%
\pgfpathlineto{\pgfqpoint{98.794351in}{2.015806in}}%
\pgfpathlineto{\pgfqpoint{98.788536in}{1.997450in}}%
\pgfpathlineto{\pgfqpoint{98.782722in}{1.996801in}}%
\pgfpathlineto{\pgfqpoint{98.776907in}{2.002603in}}%
\pgfpathlineto{\pgfqpoint{98.771093in}{1.994753in}}%
\pgfpathlineto{\pgfqpoint{98.765278in}{2.022390in}}%
\pgfpathlineto{\pgfqpoint{98.759464in}{2.012819in}}%
\pgfpathlineto{\pgfqpoint{98.753650in}{2.000913in}}%
\pgfpathlineto{\pgfqpoint{98.747835in}{2.017617in}}%
\pgfpathlineto{\pgfqpoint{98.742021in}{2.009901in}}%
\pgfpathlineto{\pgfqpoint{98.736206in}{1.999025in}}%
\pgfpathlineto{\pgfqpoint{98.730392in}{2.004473in}}%
\pgfpathlineto{\pgfqpoint{98.724577in}{2.017294in}}%
\pgfpathlineto{\pgfqpoint{98.718763in}{2.016650in}}%
\pgfpathlineto{\pgfqpoint{98.712948in}{2.011376in}}%
\pgfpathlineto{\pgfqpoint{98.707134in}{2.007617in}}%
\pgfpathlineto{\pgfqpoint{98.701320in}{2.005778in}}%
\pgfpathlineto{\pgfqpoint{98.695505in}{2.016577in}}%
\pgfpathlineto{\pgfqpoint{98.689691in}{1.992636in}}%
\pgfpathlineto{\pgfqpoint{98.683876in}{2.016721in}}%
\pgfpathlineto{\pgfqpoint{98.678062in}{1.985846in}}%
\pgfpathlineto{\pgfqpoint{98.672247in}{2.019556in}}%
\pgfpathlineto{\pgfqpoint{98.666433in}{2.012860in}}%
\pgfpathlineto{\pgfqpoint{98.660618in}{2.026335in}}%
\pgfpathlineto{\pgfqpoint{98.654804in}{2.003338in}}%
\pgfpathlineto{\pgfqpoint{98.648990in}{2.019762in}}%
\pgfpathlineto{\pgfqpoint{98.643175in}{2.000252in}}%
\pgfpathlineto{\pgfqpoint{98.637361in}{1.994111in}}%
\pgfpathlineto{\pgfqpoint{98.631546in}{2.006804in}}%
\pgfpathlineto{\pgfqpoint{98.625732in}{1.978893in}}%
\pgfpathlineto{\pgfqpoint{98.619917in}{2.010335in}}%
\pgfpathlineto{\pgfqpoint{98.614103in}{2.039859in}}%
\pgfpathlineto{\pgfqpoint{98.608288in}{2.008271in}}%
\pgfpathlineto{\pgfqpoint{98.602474in}{2.022490in}}%
\pgfpathlineto{\pgfqpoint{98.596660in}{2.009787in}}%
\pgfpathlineto{\pgfqpoint{98.590845in}{2.019634in}}%
\pgfpathlineto{\pgfqpoint{98.585031in}{2.010907in}}%
\pgfpathlineto{\pgfqpoint{98.579216in}{1.982893in}}%
\pgfpathlineto{\pgfqpoint{98.573402in}{1.991076in}}%
\pgfpathlineto{\pgfqpoint{98.567587in}{2.037647in}}%
\pgfpathlineto{\pgfqpoint{98.561773in}{2.010922in}}%
\pgfpathlineto{\pgfqpoint{98.555958in}{1.992409in}}%
\pgfpathlineto{\pgfqpoint{98.550144in}{1.997209in}}%
\pgfpathlineto{\pgfqpoint{98.544329in}{2.012750in}}%
\pgfpathlineto{\pgfqpoint{98.538515in}{2.027480in}}%
\pgfpathlineto{\pgfqpoint{98.532701in}{2.010292in}}%
\pgfpathlineto{\pgfqpoint{98.526886in}{2.001316in}}%
\pgfpathlineto{\pgfqpoint{98.521072in}{1.998379in}}%
\pgfpathlineto{\pgfqpoint{98.515257in}{2.016533in}}%
\pgfpathlineto{\pgfqpoint{98.509443in}{2.008761in}}%
\pgfpathlineto{\pgfqpoint{98.503628in}{2.018887in}}%
\pgfpathlineto{\pgfqpoint{98.497814in}{1.996693in}}%
\pgfpathlineto{\pgfqpoint{98.491999in}{2.004909in}}%
\pgfpathlineto{\pgfqpoint{98.486185in}{2.006468in}}%
\pgfpathlineto{\pgfqpoint{98.480371in}{2.028382in}}%
\pgfpathlineto{\pgfqpoint{98.474556in}{2.003637in}}%
\pgfpathlineto{\pgfqpoint{98.468742in}{2.011493in}}%
\pgfpathlineto{\pgfqpoint{98.462927in}{1.996821in}}%
\pgfpathlineto{\pgfqpoint{98.457113in}{2.019360in}}%
\pgfpathlineto{\pgfqpoint{98.451298in}{2.016007in}}%
\pgfpathlineto{\pgfqpoint{98.445484in}{2.003742in}}%
\pgfpathlineto{\pgfqpoint{98.439669in}{2.003809in}}%
\pgfpathlineto{\pgfqpoint{98.433855in}{2.018205in}}%
\pgfpathlineto{\pgfqpoint{98.428041in}{2.023136in}}%
\pgfpathlineto{\pgfqpoint{98.422226in}{2.019264in}}%
\pgfpathlineto{\pgfqpoint{98.416412in}{2.017313in}}%
\pgfpathlineto{\pgfqpoint{98.410597in}{1.993842in}}%
\pgfpathlineto{\pgfqpoint{98.404783in}{1.985589in}}%
\pgfpathlineto{\pgfqpoint{98.398968in}{2.027123in}}%
\pgfpathlineto{\pgfqpoint{98.393154in}{2.008549in}}%
\pgfpathlineto{\pgfqpoint{98.387339in}{2.015106in}}%
\pgfpathlineto{\pgfqpoint{98.381525in}{2.017346in}}%
\pgfpathlineto{\pgfqpoint{98.375711in}{2.008013in}}%
\pgfpathlineto{\pgfqpoint{98.369896in}{2.011018in}}%
\pgfpathlineto{\pgfqpoint{98.364082in}{2.030212in}}%
\pgfpathlineto{\pgfqpoint{98.358267in}{2.022339in}}%
\pgfpathlineto{\pgfqpoint{98.352453in}{2.017217in}}%
\pgfpathlineto{\pgfqpoint{98.346638in}{1.985176in}}%
\pgfpathlineto{\pgfqpoint{98.340824in}{2.025180in}}%
\pgfpathlineto{\pgfqpoint{98.335009in}{2.034792in}}%
\pgfpathlineto{\pgfqpoint{98.329195in}{2.013508in}}%
\pgfpathlineto{\pgfqpoint{98.323381in}{1.988979in}}%
\pgfpathlineto{\pgfqpoint{98.317566in}{2.009841in}}%
\pgfpathlineto{\pgfqpoint{98.311752in}{1.994772in}}%
\pgfpathlineto{\pgfqpoint{98.305937in}{1.998718in}}%
\pgfpathlineto{\pgfqpoint{98.300123in}{1.994410in}}%
\pgfpathlineto{\pgfqpoint{98.294308in}{2.002308in}}%
\pgfpathlineto{\pgfqpoint{98.288494in}{2.023991in}}%
\pgfpathlineto{\pgfqpoint{98.282679in}{2.011194in}}%
\pgfpathlineto{\pgfqpoint{98.276865in}{1.999182in}}%
\pgfpathlineto{\pgfqpoint{98.271051in}{2.014765in}}%
\pgfpathlineto{\pgfqpoint{98.265236in}{1.989017in}}%
\pgfpathlineto{\pgfqpoint{98.259422in}{2.029498in}}%
\pgfpathlineto{\pgfqpoint{98.253607in}{2.041029in}}%
\pgfpathlineto{\pgfqpoint{98.247793in}{2.015019in}}%
\pgfpathlineto{\pgfqpoint{98.241978in}{1.994793in}}%
\pgfpathlineto{\pgfqpoint{98.236164in}{2.006564in}}%
\pgfpathlineto{\pgfqpoint{98.230349in}{1.990989in}}%
\pgfpathlineto{\pgfqpoint{98.224535in}{2.005780in}}%
\pgfpathlineto{\pgfqpoint{98.218721in}{1.989678in}}%
\pgfpathlineto{\pgfqpoint{98.212906in}{2.007455in}}%
\pgfpathlineto{\pgfqpoint{98.207092in}{1.999508in}}%
\pgfpathlineto{\pgfqpoint{98.201277in}{2.007621in}}%
\pgfpathlineto{\pgfqpoint{98.195463in}{1.993695in}}%
\pgfpathlineto{\pgfqpoint{98.189648in}{2.002264in}}%
\pgfpathlineto{\pgfqpoint{98.183834in}{2.022844in}}%
\pgfpathlineto{\pgfqpoint{98.178019in}{1.999793in}}%
\pgfpathlineto{\pgfqpoint{98.172205in}{2.010897in}}%
\pgfpathlineto{\pgfqpoint{98.166391in}{2.007789in}}%
\pgfpathlineto{\pgfqpoint{98.160576in}{1.997804in}}%
\pgfpathlineto{\pgfqpoint{98.154762in}{2.022843in}}%
\pgfpathlineto{\pgfqpoint{98.148947in}{2.008697in}}%
\pgfpathlineto{\pgfqpoint{98.143133in}{2.023109in}}%
\pgfpathlineto{\pgfqpoint{98.137318in}{2.002681in}}%
\pgfpathlineto{\pgfqpoint{98.131504in}{2.010434in}}%
\pgfpathlineto{\pgfqpoint{98.125689in}{2.008987in}}%
\pgfpathlineto{\pgfqpoint{98.119875in}{2.031574in}}%
\pgfpathlineto{\pgfqpoint{98.114061in}{2.019756in}}%
\pgfpathlineto{\pgfqpoint{98.108246in}{2.009742in}}%
\pgfpathlineto{\pgfqpoint{98.102432in}{1.996028in}}%
\pgfpathlineto{\pgfqpoint{98.096617in}{1.991933in}}%
\pgfpathlineto{\pgfqpoint{98.090803in}{1.987816in}}%
\pgfpathlineto{\pgfqpoint{98.084988in}{2.029961in}}%
\pgfpathlineto{\pgfqpoint{98.079174in}{1.988586in}}%
\pgfpathlineto{\pgfqpoint{98.073359in}{1.999417in}}%
\pgfpathlineto{\pgfqpoint{98.067545in}{2.007163in}}%
\pgfpathlineto{\pgfqpoint{98.061731in}{2.018502in}}%
\pgfpathlineto{\pgfqpoint{98.055916in}{2.041026in}}%
\pgfpathlineto{\pgfqpoint{98.050102in}{2.006512in}}%
\pgfpathlineto{\pgfqpoint{98.044287in}{1.985421in}}%
\pgfpathlineto{\pgfqpoint{98.038473in}{2.002522in}}%
\pgfpathlineto{\pgfqpoint{98.032658in}{2.003505in}}%
\pgfpathlineto{\pgfqpoint{98.026844in}{2.017518in}}%
\pgfpathlineto{\pgfqpoint{98.021029in}{1.985001in}}%
\pgfpathlineto{\pgfqpoint{98.015215in}{2.016362in}}%
\pgfpathlineto{\pgfqpoint{98.009401in}{2.014920in}}%
\pgfpathlineto{\pgfqpoint{98.003586in}{2.004032in}}%
\pgfpathlineto{\pgfqpoint{97.997772in}{1.997710in}}%
\pgfpathlineto{\pgfqpoint{97.991957in}{2.003458in}}%
\pgfpathlineto{\pgfqpoint{97.986143in}{2.020463in}}%
\pgfpathlineto{\pgfqpoint{97.980328in}{2.004664in}}%
\pgfpathlineto{\pgfqpoint{97.974514in}{1.996325in}}%
\pgfpathlineto{\pgfqpoint{97.968699in}{1.993108in}}%
\pgfpathlineto{\pgfqpoint{97.962885in}{2.004792in}}%
\pgfpathlineto{\pgfqpoint{97.957071in}{2.004507in}}%
\pgfpathlineto{\pgfqpoint{97.951256in}{1.992381in}}%
\pgfpathlineto{\pgfqpoint{97.945442in}{1.987983in}}%
\pgfpathlineto{\pgfqpoint{97.939627in}{1.987908in}}%
\pgfpathlineto{\pgfqpoint{97.933813in}{1.995636in}}%
\pgfpathlineto{\pgfqpoint{97.927998in}{1.982254in}}%
\pgfpathlineto{\pgfqpoint{97.922184in}{2.001224in}}%
\pgfpathlineto{\pgfqpoint{97.916369in}{2.000753in}}%
\pgfpathlineto{\pgfqpoint{97.910555in}{2.036967in}}%
\pgfpathlineto{\pgfqpoint{97.904740in}{1.989177in}}%
\pgfpathlineto{\pgfqpoint{97.898926in}{1.986006in}}%
\pgfpathlineto{\pgfqpoint{97.893112in}{2.006142in}}%
\pgfpathlineto{\pgfqpoint{97.887297in}{1.990552in}}%
\pgfpathlineto{\pgfqpoint{97.881483in}{2.012806in}}%
\pgfpathlineto{\pgfqpoint{97.875668in}{2.015652in}}%
\pgfpathlineto{\pgfqpoint{97.869854in}{2.019829in}}%
\pgfpathlineto{\pgfqpoint{97.864039in}{2.012155in}}%
\pgfpathlineto{\pgfqpoint{97.858225in}{1.996948in}}%
\pgfpathlineto{\pgfqpoint{97.852410in}{2.009647in}}%
\pgfpathlineto{\pgfqpoint{97.846596in}{2.003655in}}%
\pgfpathlineto{\pgfqpoint{97.840782in}{2.003515in}}%
\pgfpathlineto{\pgfqpoint{97.834967in}{1.997541in}}%
\pgfpathlineto{\pgfqpoint{97.829153in}{1.994553in}}%
\pgfpathlineto{\pgfqpoint{97.823338in}{1.998974in}}%
\pgfpathlineto{\pgfqpoint{97.817524in}{1.982040in}}%
\pgfpathlineto{\pgfqpoint{97.811709in}{2.008129in}}%
\pgfpathlineto{\pgfqpoint{97.805895in}{2.002608in}}%
\pgfpathlineto{\pgfqpoint{97.800080in}{2.019170in}}%
\pgfpathlineto{\pgfqpoint{97.794266in}{1.988947in}}%
\pgfpathlineto{\pgfqpoint{97.788452in}{1.988326in}}%
\pgfpathlineto{\pgfqpoint{97.782637in}{1.971954in}}%
\pgfpathlineto{\pgfqpoint{97.776823in}{1.989659in}}%
\pgfpathlineto{\pgfqpoint{97.771008in}{2.016768in}}%
\pgfpathlineto{\pgfqpoint{97.765194in}{2.010792in}}%
\pgfpathlineto{\pgfqpoint{97.759379in}{1.989098in}}%
\pgfpathlineto{\pgfqpoint{97.753565in}{2.004515in}}%
\pgfpathlineto{\pgfqpoint{97.747750in}{1.987012in}}%
\pgfpathlineto{\pgfqpoint{97.741936in}{2.006233in}}%
\pgfpathlineto{\pgfqpoint{97.736122in}{2.008446in}}%
\pgfpathlineto{\pgfqpoint{97.730307in}{1.990624in}}%
\pgfpathlineto{\pgfqpoint{97.724493in}{2.021623in}}%
\pgfpathlineto{\pgfqpoint{97.718678in}{2.000833in}}%
\pgfpathlineto{\pgfqpoint{97.712864in}{1.977111in}}%
\pgfpathlineto{\pgfqpoint{97.707049in}{2.005746in}}%
\pgfpathlineto{\pgfqpoint{97.701235in}{1.988184in}}%
\pgfpathlineto{\pgfqpoint{97.695420in}{2.024808in}}%
\pgfpathlineto{\pgfqpoint{97.689606in}{2.023242in}}%
\pgfpathlineto{\pgfqpoint{97.683792in}{2.000582in}}%
\pgfpathlineto{\pgfqpoint{97.677977in}{2.000653in}}%
\pgfpathlineto{\pgfqpoint{97.672163in}{2.002628in}}%
\pgfpathlineto{\pgfqpoint{97.666348in}{2.035938in}}%
\pgfpathlineto{\pgfqpoint{97.660534in}{2.029611in}}%
\pgfpathlineto{\pgfqpoint{97.654719in}{1.995793in}}%
\pgfpathlineto{\pgfqpoint{97.648905in}{2.031897in}}%
\pgfpathlineto{\pgfqpoint{97.643090in}{2.012999in}}%
\pgfpathlineto{\pgfqpoint{97.637276in}{2.009975in}}%
\pgfpathlineto{\pgfqpoint{97.631462in}{1.999173in}}%
\pgfpathlineto{\pgfqpoint{97.625647in}{2.019101in}}%
\pgfpathlineto{\pgfqpoint{97.619833in}{2.002908in}}%
\pgfpathlineto{\pgfqpoint{97.614018in}{1.999168in}}%
\pgfpathlineto{\pgfqpoint{97.608204in}{1.993171in}}%
\pgfpathlineto{\pgfqpoint{97.602389in}{2.003056in}}%
\pgfpathlineto{\pgfqpoint{97.596575in}{1.995456in}}%
\pgfpathlineto{\pgfqpoint{97.590760in}{1.989570in}}%
\pgfpathlineto{\pgfqpoint{97.584946in}{1.975599in}}%
\pgfpathlineto{\pgfqpoint{97.579132in}{2.005983in}}%
\pgfpathlineto{\pgfqpoint{97.573317in}{1.995949in}}%
\pgfpathlineto{\pgfqpoint{97.567503in}{2.021652in}}%
\pgfpathlineto{\pgfqpoint{97.561688in}{2.012404in}}%
\pgfpathlineto{\pgfqpoint{97.555874in}{2.002657in}}%
\pgfpathlineto{\pgfqpoint{97.550059in}{2.024561in}}%
\pgfpathlineto{\pgfqpoint{97.544245in}{2.014452in}}%
\pgfpathlineto{\pgfqpoint{97.538430in}{2.002735in}}%
\pgfpathlineto{\pgfqpoint{97.532616in}{1.993193in}}%
\pgfpathlineto{\pgfqpoint{97.526802in}{1.993336in}}%
\pgfpathlineto{\pgfqpoint{97.520987in}{2.031970in}}%
\pgfpathlineto{\pgfqpoint{97.515173in}{1.987405in}}%
\pgfpathlineto{\pgfqpoint{97.509358in}{2.012762in}}%
\pgfpathlineto{\pgfqpoint{97.503544in}{2.027235in}}%
\pgfpathlineto{\pgfqpoint{97.497729in}{2.035942in}}%
\pgfpathlineto{\pgfqpoint{97.491915in}{2.012337in}}%
\pgfpathlineto{\pgfqpoint{97.486100in}{1.994593in}}%
\pgfpathlineto{\pgfqpoint{97.480286in}{1.990375in}}%
\pgfpathlineto{\pgfqpoint{97.474472in}{1.993611in}}%
\pgfpathlineto{\pgfqpoint{97.468657in}{1.988952in}}%
\pgfpathlineto{\pgfqpoint{97.462843in}{2.014699in}}%
\pgfpathlineto{\pgfqpoint{97.457028in}{2.011343in}}%
\pgfpathlineto{\pgfqpoint{97.451214in}{1.987610in}}%
\pgfpathlineto{\pgfqpoint{97.445399in}{2.023744in}}%
\pgfpathlineto{\pgfqpoint{97.439585in}{2.024863in}}%
\pgfpathlineto{\pgfqpoint{97.433770in}{2.004499in}}%
\pgfpathlineto{\pgfqpoint{97.427956in}{2.042326in}}%
\pgfpathlineto{\pgfqpoint{97.422142in}{2.023336in}}%
\pgfpathlineto{\pgfqpoint{97.416327in}{2.035035in}}%
\pgfpathlineto{\pgfqpoint{97.410513in}{2.009394in}}%
\pgfpathlineto{\pgfqpoint{97.404698in}{2.020169in}}%
\pgfpathlineto{\pgfqpoint{97.398884in}{2.007125in}}%
\pgfpathlineto{\pgfqpoint{97.393069in}{1.973446in}}%
\pgfpathlineto{\pgfqpoint{97.387255in}{1.993322in}}%
\pgfpathlineto{\pgfqpoint{97.381440in}{2.005607in}}%
\pgfpathlineto{\pgfqpoint{97.375626in}{1.984829in}}%
\pgfpathlineto{\pgfqpoint{97.369812in}{2.011719in}}%
\pgfpathlineto{\pgfqpoint{97.363997in}{2.018600in}}%
\pgfpathlineto{\pgfqpoint{97.358183in}{2.014250in}}%
\pgfpathlineto{\pgfqpoint{97.352368in}{2.001970in}}%
\pgfpathlineto{\pgfqpoint{97.346554in}{2.008231in}}%
\pgfpathlineto{\pgfqpoint{97.340739in}{2.025014in}}%
\pgfpathlineto{\pgfqpoint{97.334925in}{2.001732in}}%
\pgfpathlineto{\pgfqpoint{97.329110in}{2.010033in}}%
\pgfpathlineto{\pgfqpoint{97.323296in}{1.993546in}}%
\pgfpathlineto{\pgfqpoint{97.317481in}{1.997677in}}%
\pgfpathlineto{\pgfqpoint{97.311667in}{2.013352in}}%
\pgfpathlineto{\pgfqpoint{97.305853in}{1.992199in}}%
\pgfpathlineto{\pgfqpoint{97.300038in}{1.988506in}}%
\pgfpathlineto{\pgfqpoint{97.294224in}{1.974958in}}%
\pgfpathlineto{\pgfqpoint{97.288409in}{1.999543in}}%
\pgfpathlineto{\pgfqpoint{97.282595in}{1.999546in}}%
\pgfpathlineto{\pgfqpoint{97.276780in}{1.994229in}}%
\pgfpathlineto{\pgfqpoint{97.270966in}{1.994631in}}%
\pgfpathlineto{\pgfqpoint{97.265151in}{1.998517in}}%
\pgfpathlineto{\pgfqpoint{97.259337in}{1.990362in}}%
\pgfpathlineto{\pgfqpoint{97.253523in}{1.992128in}}%
\pgfpathlineto{\pgfqpoint{97.247708in}{1.995215in}}%
\pgfpathlineto{\pgfqpoint{97.241894in}{1.994354in}}%
\pgfpathlineto{\pgfqpoint{97.236079in}{2.014232in}}%
\pgfpathlineto{\pgfqpoint{97.230265in}{1.984756in}}%
\pgfpathlineto{\pgfqpoint{97.224450in}{2.003414in}}%
\pgfpathlineto{\pgfqpoint{97.218636in}{2.028371in}}%
\pgfpathlineto{\pgfqpoint{97.212821in}{2.007215in}}%
\pgfpathlineto{\pgfqpoint{97.207007in}{2.039984in}}%
\pgfpathlineto{\pgfqpoint{97.201193in}{1.989256in}}%
\pgfpathlineto{\pgfqpoint{97.195378in}{2.000734in}}%
\pgfpathlineto{\pgfqpoint{97.189564in}{2.005713in}}%
\pgfpathlineto{\pgfqpoint{97.183749in}{2.015204in}}%
\pgfpathlineto{\pgfqpoint{97.177935in}{1.995351in}}%
\pgfpathlineto{\pgfqpoint{97.172120in}{2.017700in}}%
\pgfpathlineto{\pgfqpoint{97.166306in}{2.014778in}}%
\pgfpathlineto{\pgfqpoint{97.160491in}{2.003483in}}%
\pgfpathlineto{\pgfqpoint{97.154677in}{1.995447in}}%
\pgfpathlineto{\pgfqpoint{97.148863in}{2.015148in}}%
\pgfpathlineto{\pgfqpoint{97.143048in}{2.007681in}}%
\pgfpathlineto{\pgfqpoint{97.137234in}{1.978236in}}%
\pgfpathlineto{\pgfqpoint{97.131419in}{1.998986in}}%
\pgfpathlineto{\pgfqpoint{97.125605in}{1.996525in}}%
\pgfpathlineto{\pgfqpoint{97.119790in}{2.009912in}}%
\pgfpathlineto{\pgfqpoint{97.113976in}{2.004606in}}%
\pgfpathlineto{\pgfqpoint{97.108161in}{2.009625in}}%
\pgfpathlineto{\pgfqpoint{97.102347in}{2.020940in}}%
\pgfpathlineto{\pgfqpoint{97.096533in}{2.009388in}}%
\pgfpathlineto{\pgfqpoint{97.090718in}{2.001864in}}%
\pgfpathlineto{\pgfqpoint{97.084904in}{1.997330in}}%
\pgfpathlineto{\pgfqpoint{97.079089in}{2.002041in}}%
\pgfpathlineto{\pgfqpoint{97.073275in}{1.999180in}}%
\pgfpathlineto{\pgfqpoint{97.067460in}{1.988889in}}%
\pgfpathlineto{\pgfqpoint{97.061646in}{2.019349in}}%
\pgfpathlineto{\pgfqpoint{97.055831in}{2.006452in}}%
\pgfpathlineto{\pgfqpoint{97.050017in}{1.998369in}}%
\pgfpathlineto{\pgfqpoint{97.044203in}{2.023574in}}%
\pgfpathlineto{\pgfqpoint{97.038388in}{1.992409in}}%
\pgfpathlineto{\pgfqpoint{97.032574in}{1.996344in}}%
\pgfpathlineto{\pgfqpoint{97.026759in}{2.007626in}}%
\pgfpathlineto{\pgfqpoint{97.020945in}{1.991894in}}%
\pgfpathlineto{\pgfqpoint{97.015130in}{2.011737in}}%
\pgfpathlineto{\pgfqpoint{97.009316in}{2.008751in}}%
\pgfpathlineto{\pgfqpoint{97.003501in}{2.010002in}}%
\pgfpathlineto{\pgfqpoint{96.997687in}{1.979692in}}%
\pgfpathlineto{\pgfqpoint{96.991873in}{2.006343in}}%
\pgfpathlineto{\pgfqpoint{96.986058in}{1.995483in}}%
\pgfpathlineto{\pgfqpoint{96.980244in}{1.988155in}}%
\pgfpathlineto{\pgfqpoint{96.974429in}{1.995302in}}%
\pgfpathlineto{\pgfqpoint{96.968615in}{1.996700in}}%
\pgfpathlineto{\pgfqpoint{96.962800in}{1.992128in}}%
\pgfpathlineto{\pgfqpoint{96.956986in}{2.005028in}}%
\pgfpathlineto{\pgfqpoint{96.951171in}{1.979966in}}%
\pgfpathlineto{\pgfqpoint{96.945357in}{2.000122in}}%
\pgfpathlineto{\pgfqpoint{96.939543in}{2.002189in}}%
\pgfpathlineto{\pgfqpoint{96.933728in}{1.998911in}}%
\pgfpathlineto{\pgfqpoint{96.927914in}{2.011300in}}%
\pgfpathlineto{\pgfqpoint{96.922099in}{2.007725in}}%
\pgfpathlineto{\pgfqpoint{96.916285in}{2.000293in}}%
\pgfpathlineto{\pgfqpoint{96.910470in}{2.013770in}}%
\pgfpathlineto{\pgfqpoint{96.904656in}{2.010786in}}%
\pgfpathlineto{\pgfqpoint{96.898841in}{2.021143in}}%
\pgfpathlineto{\pgfqpoint{96.893027in}{1.994941in}}%
\pgfpathlineto{\pgfqpoint{96.887213in}{2.005783in}}%
\pgfpathlineto{\pgfqpoint{96.881398in}{2.003525in}}%
\pgfpathlineto{\pgfqpoint{96.875584in}{2.004846in}}%
\pgfpathlineto{\pgfqpoint{96.869769in}{2.001055in}}%
\pgfpathlineto{\pgfqpoint{96.863955in}{2.000201in}}%
\pgfpathlineto{\pgfqpoint{96.858140in}{2.009981in}}%
\pgfpathlineto{\pgfqpoint{96.852326in}{2.034736in}}%
\pgfpathlineto{\pgfqpoint{96.846511in}{2.014150in}}%
\pgfpathlineto{\pgfqpoint{96.840697in}{2.009057in}}%
\pgfpathlineto{\pgfqpoint{96.834883in}{2.003832in}}%
\pgfpathlineto{\pgfqpoint{96.829068in}{2.005108in}}%
\pgfpathlineto{\pgfqpoint{96.823254in}{2.025651in}}%
\pgfpathlineto{\pgfqpoint{96.817439in}{2.009889in}}%
\pgfpathlineto{\pgfqpoint{96.811625in}{1.991530in}}%
\pgfpathlineto{\pgfqpoint{96.805810in}{2.017576in}}%
\pgfpathlineto{\pgfqpoint{96.799996in}{1.991530in}}%
\pgfpathlineto{\pgfqpoint{96.794181in}{2.038565in}}%
\pgfpathlineto{\pgfqpoint{96.788367in}{2.011141in}}%
\pgfpathlineto{\pgfqpoint{96.782553in}{2.018980in}}%
\pgfpathlineto{\pgfqpoint{96.776738in}{2.003596in}}%
\pgfpathlineto{\pgfqpoint{96.770924in}{1.997276in}}%
\pgfpathlineto{\pgfqpoint{96.765109in}{2.025804in}}%
\pgfpathlineto{\pgfqpoint{96.759295in}{2.027606in}}%
\pgfpathlineto{\pgfqpoint{96.753480in}{2.022187in}}%
\pgfpathlineto{\pgfqpoint{96.747666in}{2.021250in}}%
\pgfpathlineto{\pgfqpoint{96.741851in}{2.028616in}}%
\pgfpathlineto{\pgfqpoint{96.736037in}{2.007541in}}%
\pgfpathlineto{\pgfqpoint{96.730223in}{2.008148in}}%
\pgfpathlineto{\pgfqpoint{96.724408in}{2.005675in}}%
\pgfpathlineto{\pgfqpoint{96.718594in}{2.034152in}}%
\pgfpathlineto{\pgfqpoint{96.712779in}{2.020355in}}%
\pgfpathlineto{\pgfqpoint{96.706965in}{2.002445in}}%
\pgfpathlineto{\pgfqpoint{96.701150in}{2.027049in}}%
\pgfpathlineto{\pgfqpoint{96.695336in}{1.985080in}}%
\pgfpathlineto{\pgfqpoint{96.689521in}{2.011311in}}%
\pgfpathlineto{\pgfqpoint{96.683707in}{2.006364in}}%
\pgfpathlineto{\pgfqpoint{96.677892in}{1.979582in}}%
\pgfpathlineto{\pgfqpoint{96.672078in}{2.015445in}}%
\pgfpathlineto{\pgfqpoint{96.666264in}{2.010718in}}%
\pgfpathlineto{\pgfqpoint{96.660449in}{1.990760in}}%
\pgfpathlineto{\pgfqpoint{96.654635in}{2.020056in}}%
\pgfpathlineto{\pgfqpoint{96.648820in}{1.986106in}}%
\pgfpathlineto{\pgfqpoint{96.643006in}{2.023069in}}%
\pgfpathlineto{\pgfqpoint{96.637191in}{2.021287in}}%
\pgfpathlineto{\pgfqpoint{96.631377in}{1.993575in}}%
\pgfpathlineto{\pgfqpoint{96.625562in}{2.023245in}}%
\pgfpathlineto{\pgfqpoint{96.619748in}{2.007456in}}%
\pgfpathlineto{\pgfqpoint{96.613934in}{2.015220in}}%
\pgfpathlineto{\pgfqpoint{96.608119in}{2.038623in}}%
\pgfpathlineto{\pgfqpoint{96.602305in}{2.022097in}}%
\pgfpathlineto{\pgfqpoint{96.596490in}{2.015179in}}%
\pgfpathlineto{\pgfqpoint{96.590676in}{2.003495in}}%
\pgfpathlineto{\pgfqpoint{96.584861in}{2.005065in}}%
\pgfpathlineto{\pgfqpoint{96.579047in}{2.002171in}}%
\pgfpathlineto{\pgfqpoint{96.573232in}{2.030553in}}%
\pgfpathlineto{\pgfqpoint{96.567418in}{2.007944in}}%
\pgfpathlineto{\pgfqpoint{96.561604in}{2.002710in}}%
\pgfpathlineto{\pgfqpoint{96.555789in}{2.018812in}}%
\pgfpathlineto{\pgfqpoint{96.549975in}{2.007355in}}%
\pgfpathlineto{\pgfqpoint{96.544160in}{2.015402in}}%
\pgfpathlineto{\pgfqpoint{96.538346in}{2.014556in}}%
\pgfpathlineto{\pgfqpoint{96.532531in}{2.035946in}}%
\pgfpathlineto{\pgfqpoint{96.526717in}{2.033319in}}%
\pgfpathlineto{\pgfqpoint{96.520902in}{2.018718in}}%
\pgfpathlineto{\pgfqpoint{96.515088in}{2.039405in}}%
\pgfpathlineto{\pgfqpoint{96.509274in}{2.018461in}}%
\pgfpathlineto{\pgfqpoint{96.503459in}{2.086835in}}%
\pgfpathlineto{\pgfqpoint{96.497645in}{2.016774in}}%
\pgfpathlineto{\pgfqpoint{96.491830in}{2.035504in}}%
\pgfpathlineto{\pgfqpoint{96.486016in}{2.030950in}}%
\pgfpathlineto{\pgfqpoint{96.480201in}{2.015347in}}%
\pgfpathlineto{\pgfqpoint{96.474387in}{2.021121in}}%
\pgfpathlineto{\pgfqpoint{96.468572in}{2.022617in}}%
\pgfpathlineto{\pgfqpoint{96.462758in}{2.042043in}}%
\pgfpathlineto{\pgfqpoint{96.456944in}{2.004877in}}%
\pgfpathlineto{\pgfqpoint{96.451129in}{2.023735in}}%
\pgfpathlineto{\pgfqpoint{96.445315in}{2.015127in}}%
\pgfpathlineto{\pgfqpoint{96.439500in}{2.029177in}}%
\pgfpathlineto{\pgfqpoint{96.433686in}{2.027395in}}%
\pgfpathlineto{\pgfqpoint{96.427871in}{2.031578in}}%
\pgfpathlineto{\pgfqpoint{96.422057in}{2.029598in}}%
\pgfpathlineto{\pgfqpoint{96.416242in}{2.026975in}}%
\pgfpathlineto{\pgfqpoint{96.410428in}{2.027065in}}%
\pgfpathlineto{\pgfqpoint{96.404614in}{2.001800in}}%
\pgfpathlineto{\pgfqpoint{96.398799in}{2.048739in}}%
\pgfpathlineto{\pgfqpoint{96.392985in}{2.024581in}}%
\pgfpathlineto{\pgfqpoint{96.387170in}{2.039614in}}%
\pgfpathlineto{\pgfqpoint{96.381356in}{1.996652in}}%
\pgfpathlineto{\pgfqpoint{96.375541in}{2.030872in}}%
\pgfpathlineto{\pgfqpoint{96.369727in}{2.024525in}}%
\pgfpathlineto{\pgfqpoint{96.363912in}{2.004275in}}%
\pgfpathlineto{\pgfqpoint{96.358098in}{2.024221in}}%
\pgfpathlineto{\pgfqpoint{96.352284in}{2.012904in}}%
\pgfpathlineto{\pgfqpoint{96.346469in}{2.008264in}}%
\pgfpathlineto{\pgfqpoint{96.340655in}{1.995669in}}%
\pgfpathlineto{\pgfqpoint{96.334840in}{2.010196in}}%
\pgfpathlineto{\pgfqpoint{96.329026in}{1.977998in}}%
\pgfpathlineto{\pgfqpoint{96.323211in}{2.038096in}}%
\pgfpathlineto{\pgfqpoint{96.317397in}{2.020730in}}%
\pgfpathlineto{\pgfqpoint{96.311582in}{2.013292in}}%
\pgfpathlineto{\pgfqpoint{96.305768in}{2.020623in}}%
\pgfpathlineto{\pgfqpoint{96.299954in}{2.011239in}}%
\pgfpathlineto{\pgfqpoint{96.294139in}{2.024139in}}%
\pgfpathlineto{\pgfqpoint{96.288325in}{2.025449in}}%
\pgfpathlineto{\pgfqpoint{96.282510in}{2.006118in}}%
\pgfpathlineto{\pgfqpoint{96.276696in}{2.010639in}}%
\pgfpathlineto{\pgfqpoint{96.270881in}{2.020709in}}%
\pgfpathlineto{\pgfqpoint{96.265067in}{2.039761in}}%
\pgfpathlineto{\pgfqpoint{96.259252in}{2.018355in}}%
\pgfpathlineto{\pgfqpoint{96.253438in}{2.039355in}}%
\pgfpathlineto{\pgfqpoint{96.247624in}{2.038643in}}%
\pgfpathlineto{\pgfqpoint{96.241809in}{1.997199in}}%
\pgfpathlineto{\pgfqpoint{96.235995in}{2.001999in}}%
\pgfpathlineto{\pgfqpoint{96.230180in}{2.009065in}}%
\pgfpathlineto{\pgfqpoint{96.224366in}{2.004481in}}%
\pgfpathlineto{\pgfqpoint{96.218551in}{2.008744in}}%
\pgfpathlineto{\pgfqpoint{96.212737in}{2.007429in}}%
\pgfpathlineto{\pgfqpoint{96.206922in}{2.045311in}}%
\pgfpathlineto{\pgfqpoint{96.201108in}{2.002577in}}%
\pgfpathlineto{\pgfqpoint{96.195294in}{2.031247in}}%
\pgfpathlineto{\pgfqpoint{96.189479in}{2.018200in}}%
\pgfpathlineto{\pgfqpoint{96.183665in}{2.006526in}}%
\pgfpathlineto{\pgfqpoint{96.177850in}{2.011179in}}%
\pgfpathlineto{\pgfqpoint{96.172036in}{2.003624in}}%
\pgfpathlineto{\pgfqpoint{96.166221in}{2.000056in}}%
\pgfpathlineto{\pgfqpoint{96.160407in}{2.020052in}}%
\pgfpathlineto{\pgfqpoint{96.154592in}{2.007126in}}%
\pgfpathlineto{\pgfqpoint{96.148778in}{1.999917in}}%
\pgfpathlineto{\pgfqpoint{96.142964in}{2.006679in}}%
\pgfpathlineto{\pgfqpoint{96.137149in}{2.023154in}}%
\pgfpathlineto{\pgfqpoint{96.131335in}{2.009928in}}%
\pgfpathlineto{\pgfqpoint{96.125520in}{1.995390in}}%
\pgfpathlineto{\pgfqpoint{96.119706in}{1.997979in}}%
\pgfpathlineto{\pgfqpoint{96.113891in}{2.013501in}}%
\pgfpathlineto{\pgfqpoint{96.108077in}{2.008888in}}%
\pgfpathlineto{\pgfqpoint{96.102262in}{2.005813in}}%
\pgfpathlineto{\pgfqpoint{96.096448in}{2.028917in}}%
\pgfpathlineto{\pgfqpoint{96.090634in}{1.990756in}}%
\pgfpathlineto{\pgfqpoint{96.084819in}{2.034545in}}%
\pgfpathlineto{\pgfqpoint{96.079005in}{2.001866in}}%
\pgfpathlineto{\pgfqpoint{96.073190in}{2.013992in}}%
\pgfpathlineto{\pgfqpoint{96.067376in}{2.004634in}}%
\pgfpathlineto{\pgfqpoint{96.061561in}{2.001293in}}%
\pgfpathlineto{\pgfqpoint{96.055747in}{2.004574in}}%
\pgfpathlineto{\pgfqpoint{96.049932in}{2.013001in}}%
\pgfpathlineto{\pgfqpoint{96.044118in}{2.004130in}}%
\pgfpathlineto{\pgfqpoint{96.038303in}{2.012299in}}%
\pgfpathlineto{\pgfqpoint{96.032489in}{2.024013in}}%
\pgfpathlineto{\pgfqpoint{96.026675in}{2.019549in}}%
\pgfpathlineto{\pgfqpoint{96.020860in}{2.021349in}}%
\pgfpathlineto{\pgfqpoint{96.015046in}{2.008217in}}%
\pgfpathlineto{\pgfqpoint{96.009231in}{1.997986in}}%
\pgfpathlineto{\pgfqpoint{96.003417in}{2.029838in}}%
\pgfpathlineto{\pgfqpoint{95.997602in}{2.024161in}}%
\pgfpathlineto{\pgfqpoint{95.991788in}{2.022362in}}%
\pgfpathlineto{\pgfqpoint{95.985973in}{2.034610in}}%
\pgfpathlineto{\pgfqpoint{95.980159in}{2.024817in}}%
\pgfpathlineto{\pgfqpoint{95.974345in}{2.013328in}}%
\pgfpathlineto{\pgfqpoint{95.968530in}{2.037831in}}%
\pgfpathlineto{\pgfqpoint{95.962716in}{2.013233in}}%
\pgfpathlineto{\pgfqpoint{95.956901in}{2.008758in}}%
\pgfpathlineto{\pgfqpoint{95.951087in}{2.035008in}}%
\pgfpathlineto{\pgfqpoint{95.945272in}{1.986391in}}%
\pgfpathlineto{\pgfqpoint{95.939458in}{2.017756in}}%
\pgfpathlineto{\pgfqpoint{95.933643in}{2.051797in}}%
\pgfpathlineto{\pgfqpoint{95.927829in}{2.016726in}}%
\pgfpathlineto{\pgfqpoint{95.922015in}{2.028929in}}%
\pgfpathlineto{\pgfqpoint{95.916200in}{2.042799in}}%
\pgfpathlineto{\pgfqpoint{95.910386in}{2.039145in}}%
\pgfpathlineto{\pgfqpoint{95.904571in}{2.029014in}}%
\pgfpathlineto{\pgfqpoint{95.898757in}{2.068245in}}%
\pgfpathlineto{\pgfqpoint{95.892942in}{1.982481in}}%
\pgfpathlineto{\pgfqpoint{95.887128in}{2.009166in}}%
\pgfpathlineto{\pgfqpoint{95.881313in}{2.019943in}}%
\pgfpathlineto{\pgfqpoint{95.875499in}{2.024062in}}%
\pgfpathlineto{\pgfqpoint{95.869685in}{2.030267in}}%
\pgfpathlineto{\pgfqpoint{95.863870in}{2.016167in}}%
\pgfpathlineto{\pgfqpoint{95.858056in}{2.047389in}}%
\pgfpathlineto{\pgfqpoint{95.852241in}{1.997346in}}%
\pgfpathlineto{\pgfqpoint{95.846427in}{2.014627in}}%
\pgfpathlineto{\pgfqpoint{95.840612in}{2.044318in}}%
\pgfpathlineto{\pgfqpoint{95.834798in}{2.019797in}}%
\pgfpathlineto{\pgfqpoint{95.828983in}{2.019388in}}%
\pgfpathlineto{\pgfqpoint{95.823169in}{2.006379in}}%
\pgfpathlineto{\pgfqpoint{95.817355in}{2.020820in}}%
\pgfpathlineto{\pgfqpoint{95.811540in}{1.995987in}}%
\pgfpathlineto{\pgfqpoint{95.805726in}{2.022136in}}%
\pgfpathlineto{\pgfqpoint{95.799911in}{2.034780in}}%
\pgfpathlineto{\pgfqpoint{95.794097in}{2.021778in}}%
\pgfpathlineto{\pgfqpoint{95.788282in}{2.016949in}}%
\pgfpathlineto{\pgfqpoint{95.782468in}{2.028399in}}%
\pgfpathlineto{\pgfqpoint{95.776653in}{2.038094in}}%
\pgfpathlineto{\pgfqpoint{95.770839in}{2.048146in}}%
\pgfpathlineto{\pgfqpoint{95.765025in}{2.007257in}}%
\pgfpathlineto{\pgfqpoint{95.759210in}{2.020404in}}%
\pgfpathlineto{\pgfqpoint{95.753396in}{2.014846in}}%
\pgfpathlineto{\pgfqpoint{95.747581in}{2.019008in}}%
\pgfpathlineto{\pgfqpoint{95.741767in}{2.014079in}}%
\pgfpathlineto{\pgfqpoint{95.735952in}{2.025787in}}%
\pgfpathlineto{\pgfqpoint{95.730138in}{2.044941in}}%
\pgfpathlineto{\pgfqpoint{95.724323in}{2.106595in}}%
\pgfpathlineto{\pgfqpoint{95.718509in}{2.054756in}}%
\pgfpathlineto{\pgfqpoint{95.712695in}{2.024043in}}%
\pgfpathlineto{\pgfqpoint{95.706880in}{2.041222in}}%
\pgfpathlineto{\pgfqpoint{95.701066in}{2.037639in}}%
\pgfpathlineto{\pgfqpoint{95.695251in}{2.019418in}}%
\pgfpathlineto{\pgfqpoint{95.689437in}{2.024577in}}%
\pgfpathlineto{\pgfqpoint{95.683622in}{2.056725in}}%
\pgfpathlineto{\pgfqpoint{95.677808in}{2.048586in}}%
\pgfpathlineto{\pgfqpoint{95.671993in}{2.066544in}}%
\pgfpathlineto{\pgfqpoint{95.666179in}{2.036040in}}%
\pgfpathlineto{\pgfqpoint{95.660365in}{2.054192in}}%
\pgfpathlineto{\pgfqpoint{95.654550in}{2.042383in}}%
\pgfpathlineto{\pgfqpoint{95.648736in}{2.044691in}}%
\pgfpathlineto{\pgfqpoint{95.642921in}{2.007317in}}%
\pgfpathlineto{\pgfqpoint{95.637107in}{2.021289in}}%
\pgfpathlineto{\pgfqpoint{95.631292in}{2.013595in}}%
\pgfpathlineto{\pgfqpoint{95.625478in}{2.017374in}}%
\pgfpathlineto{\pgfqpoint{95.619663in}{2.025526in}}%
\pgfpathlineto{\pgfqpoint{95.613849in}{2.038283in}}%
\pgfpathlineto{\pgfqpoint{95.608035in}{2.029524in}}%
\pgfpathlineto{\pgfqpoint{95.602220in}{2.052195in}}%
\pgfpathlineto{\pgfqpoint{95.596406in}{2.039758in}}%
\pgfpathlineto{\pgfqpoint{95.590591in}{2.032242in}}%
\pgfpathlineto{\pgfqpoint{95.584777in}{2.044730in}}%
\pgfpathlineto{\pgfqpoint{95.578962in}{2.025706in}}%
\pgfpathlineto{\pgfqpoint{95.573148in}{2.040820in}}%
\pgfpathlineto{\pgfqpoint{95.567333in}{2.075478in}}%
\pgfpathlineto{\pgfqpoint{95.561519in}{2.044787in}}%
\pgfpathlineto{\pgfqpoint{95.555705in}{2.014548in}}%
\pgfpathlineto{\pgfqpoint{95.549890in}{2.001007in}}%
\pgfpathlineto{\pgfqpoint{95.544076in}{2.030499in}}%
\pgfpathlineto{\pgfqpoint{95.538261in}{2.027005in}}%
\pgfpathlineto{\pgfqpoint{95.532447in}{2.048344in}}%
\pgfpathlineto{\pgfqpoint{95.526632in}{2.039932in}}%
\pgfpathlineto{\pgfqpoint{95.520818in}{2.030817in}}%
\pgfpathlineto{\pgfqpoint{95.515003in}{2.026928in}}%
\pgfpathlineto{\pgfqpoint{95.509189in}{2.029675in}}%
\pgfpathlineto{\pgfqpoint{95.503375in}{2.031223in}}%
\pgfpathlineto{\pgfqpoint{95.497560in}{2.022014in}}%
\pgfpathlineto{\pgfqpoint{95.491746in}{1.990067in}}%
\pgfpathlineto{\pgfqpoint{95.485931in}{2.026766in}}%
\pgfpathlineto{\pgfqpoint{95.480117in}{2.029606in}}%
\pgfpathlineto{\pgfqpoint{95.474302in}{2.033501in}}%
\pgfpathlineto{\pgfqpoint{95.468488in}{2.058847in}}%
\pgfpathlineto{\pgfqpoint{95.462673in}{2.069559in}}%
\pgfpathlineto{\pgfqpoint{95.456859in}{2.018833in}}%
\pgfpathlineto{\pgfqpoint{95.451045in}{2.019423in}}%
\pgfpathlineto{\pgfqpoint{95.445230in}{2.062491in}}%
\pgfpathlineto{\pgfqpoint{95.439416in}{2.040320in}}%
\pgfpathlineto{\pgfqpoint{95.433601in}{2.001626in}}%
\pgfpathlineto{\pgfqpoint{95.427787in}{2.033135in}}%
\pgfpathlineto{\pgfqpoint{95.421972in}{2.018275in}}%
\pgfpathlineto{\pgfqpoint{95.416158in}{2.027961in}}%
\pgfpathlineto{\pgfqpoint{95.410343in}{2.030914in}}%
\pgfpathlineto{\pgfqpoint{95.404529in}{2.024528in}}%
\pgfpathlineto{\pgfqpoint{95.398714in}{2.062515in}}%
\pgfpathlineto{\pgfqpoint{95.392900in}{2.040324in}}%
\pgfpathlineto{\pgfqpoint{95.387086in}{2.037752in}}%
\pgfpathlineto{\pgfqpoint{95.381271in}{2.062347in}}%
\pgfpathlineto{\pgfqpoint{95.375457in}{2.017267in}}%
\pgfpathlineto{\pgfqpoint{95.369642in}{2.029554in}}%
\pgfpathlineto{\pgfqpoint{95.363828in}{2.018324in}}%
\pgfpathlineto{\pgfqpoint{95.358013in}{2.037680in}}%
\pgfpathlineto{\pgfqpoint{95.352199in}{2.009897in}}%
\pgfpathlineto{\pgfqpoint{95.346384in}{2.012533in}}%
\pgfpathlineto{\pgfqpoint{95.340570in}{2.024861in}}%
\pgfpathlineto{\pgfqpoint{95.334756in}{1.999220in}}%
\pgfpathlineto{\pgfqpoint{95.328941in}{2.017144in}}%
\pgfpathlineto{\pgfqpoint{95.323127in}{2.031931in}}%
\pgfpathlineto{\pgfqpoint{95.317312in}{2.036110in}}%
\pgfpathlineto{\pgfqpoint{95.311498in}{2.056480in}}%
\pgfpathlineto{\pgfqpoint{95.305683in}{2.035190in}}%
\pgfpathlineto{\pgfqpoint{95.299869in}{2.048118in}}%
\pgfpathlineto{\pgfqpoint{95.294054in}{2.050174in}}%
\pgfpathlineto{\pgfqpoint{95.288240in}{2.047326in}}%
\pgfpathlineto{\pgfqpoint{95.282426in}{2.061596in}}%
\pgfpathlineto{\pgfqpoint{95.276611in}{2.028621in}}%
\pgfpathlineto{\pgfqpoint{95.270797in}{2.039105in}}%
\pgfpathlineto{\pgfqpoint{95.264982in}{2.009438in}}%
\pgfpathlineto{\pgfqpoint{95.259168in}{2.042463in}}%
\pgfpathlineto{\pgfqpoint{95.253353in}{2.030385in}}%
\pgfpathlineto{\pgfqpoint{95.247539in}{2.029628in}}%
\pgfpathlineto{\pgfqpoint{95.241724in}{2.046148in}}%
\pgfpathlineto{\pgfqpoint{95.235910in}{2.010376in}}%
\pgfpathlineto{\pgfqpoint{95.230096in}{2.042350in}}%
\pgfpathlineto{\pgfqpoint{95.224281in}{2.035545in}}%
\pgfpathlineto{\pgfqpoint{95.218467in}{2.034423in}}%
\pgfpathlineto{\pgfqpoint{95.212652in}{2.046825in}}%
\pgfpathlineto{\pgfqpoint{95.206838in}{2.031016in}}%
\pgfpathlineto{\pgfqpoint{95.201023in}{2.060165in}}%
\pgfpathlineto{\pgfqpoint{95.195209in}{2.009265in}}%
\pgfpathlineto{\pgfqpoint{95.189394in}{2.026074in}}%
\pgfpathlineto{\pgfqpoint{95.183580in}{2.028830in}}%
\pgfpathlineto{\pgfqpoint{95.177766in}{2.025100in}}%
\pgfpathlineto{\pgfqpoint{95.171951in}{2.075871in}}%
\pgfpathlineto{\pgfqpoint{95.166137in}{2.068814in}}%
\pgfpathlineto{\pgfqpoint{95.160322in}{2.021943in}}%
\pgfpathlineto{\pgfqpoint{95.154508in}{2.053900in}}%
\pgfpathlineto{\pgfqpoint{95.148693in}{2.017983in}}%
\pgfpathlineto{\pgfqpoint{95.142879in}{2.037909in}}%
\pgfpathlineto{\pgfqpoint{95.137064in}{2.035692in}}%
\pgfpathlineto{\pgfqpoint{95.131250in}{2.024000in}}%
\pgfpathlineto{\pgfqpoint{95.125436in}{2.030915in}}%
\pgfpathlineto{\pgfqpoint{95.119621in}{2.040795in}}%
\pgfpathlineto{\pgfqpoint{95.113807in}{2.083133in}}%
\pgfpathlineto{\pgfqpoint{95.107992in}{2.040382in}}%
\pgfpathlineto{\pgfqpoint{95.102178in}{2.025845in}}%
\pgfpathlineto{\pgfqpoint{95.096363in}{2.025058in}}%
\pgfpathlineto{\pgfqpoint{95.090549in}{2.046408in}}%
\pgfpathlineto{\pgfqpoint{95.084734in}{2.045882in}}%
\pgfpathlineto{\pgfqpoint{95.078920in}{2.035586in}}%
\pgfpathlineto{\pgfqpoint{95.073106in}{2.053698in}}%
\pgfpathlineto{\pgfqpoint{95.067291in}{2.084719in}}%
\pgfpathlineto{\pgfqpoint{95.061477in}{2.016639in}}%
\pgfpathlineto{\pgfqpoint{95.055662in}{2.061941in}}%
\pgfpathlineto{\pgfqpoint{95.049848in}{2.055444in}}%
\pgfpathlineto{\pgfqpoint{95.044033in}{2.047988in}}%
\pgfpathlineto{\pgfqpoint{95.038219in}{2.074147in}}%
\pgfpathlineto{\pgfqpoint{95.032404in}{2.074364in}}%
\pgfpathlineto{\pgfqpoint{95.026590in}{2.044751in}}%
\pgfpathlineto{\pgfqpoint{95.020776in}{2.039412in}}%
\pgfpathlineto{\pgfqpoint{95.014961in}{2.036916in}}%
\pgfpathlineto{\pgfqpoint{95.009147in}{2.035537in}}%
\pgfpathlineto{\pgfqpoint{95.003332in}{2.044225in}}%
\pgfpathlineto{\pgfqpoint{94.997518in}{2.053128in}}%
\pgfpathlineto{\pgfqpoint{94.991703in}{2.041640in}}%
\pgfpathlineto{\pgfqpoint{94.985889in}{2.032077in}}%
\pgfpathlineto{\pgfqpoint{94.980074in}{2.041066in}}%
\pgfpathlineto{\pgfqpoint{94.974260in}{2.041723in}}%
\pgfpathlineto{\pgfqpoint{94.968446in}{2.076616in}}%
\pgfpathlineto{\pgfqpoint{94.962631in}{2.051090in}}%
\pgfpathlineto{\pgfqpoint{94.956817in}{2.037493in}}%
\pgfpathlineto{\pgfqpoint{94.951002in}{2.041173in}}%
\pgfpathlineto{\pgfqpoint{94.945188in}{2.040300in}}%
\pgfpathlineto{\pgfqpoint{94.939373in}{2.032443in}}%
\pgfpathlineto{\pgfqpoint{94.933559in}{2.060617in}}%
\pgfpathlineto{\pgfqpoint{94.927744in}{2.061138in}}%
\pgfpathlineto{\pgfqpoint{94.921930in}{2.053462in}}%
\pgfpathlineto{\pgfqpoint{94.916116in}{2.033967in}}%
\pgfpathlineto{\pgfqpoint{94.910301in}{2.066959in}}%
\pgfpathlineto{\pgfqpoint{94.904487in}{2.052795in}}%
\pgfpathlineto{\pgfqpoint{94.898672in}{2.040674in}}%
\pgfpathlineto{\pgfqpoint{94.892858in}{2.040101in}}%
\pgfpathlineto{\pgfqpoint{94.887043in}{2.071498in}}%
\pgfpathlineto{\pgfqpoint{94.881229in}{2.043143in}}%
\pgfpathlineto{\pgfqpoint{94.875414in}{2.068657in}}%
\pgfpathlineto{\pgfqpoint{94.869600in}{2.072166in}}%
\pgfpathlineto{\pgfqpoint{94.863786in}{2.042079in}}%
\pgfpathlineto{\pgfqpoint{94.857971in}{2.049451in}}%
\pgfpathlineto{\pgfqpoint{94.852157in}{2.026806in}}%
\pgfpathlineto{\pgfqpoint{94.846342in}{2.095137in}}%
\pgfpathlineto{\pgfqpoint{94.840528in}{2.088273in}}%
\pgfpathlineto{\pgfqpoint{94.834713in}{2.076004in}}%
\pgfpathlineto{\pgfqpoint{94.828899in}{2.053016in}}%
\pgfpathlineto{\pgfqpoint{94.823084in}{2.036605in}}%
\pgfpathlineto{\pgfqpoint{94.817270in}{2.028654in}}%
\pgfpathlineto{\pgfqpoint{94.811455in}{2.096221in}}%
\pgfpathlineto{\pgfqpoint{94.805641in}{2.033044in}}%
\pgfpathlineto{\pgfqpoint{94.799827in}{2.070480in}}%
\pgfpathlineto{\pgfqpoint{94.794012in}{2.010597in}}%
\pgfpathlineto{\pgfqpoint{94.788198in}{2.038054in}}%
\pgfpathlineto{\pgfqpoint{94.782383in}{2.029735in}}%
\pgfpathlineto{\pgfqpoint{94.776569in}{2.053131in}}%
\pgfpathlineto{\pgfqpoint{94.770754in}{2.049066in}}%
\pgfpathlineto{\pgfqpoint{94.764940in}{2.048757in}}%
\pgfpathlineto{\pgfqpoint{94.759125in}{2.024006in}}%
\pgfpathlineto{\pgfqpoint{94.753311in}{2.010734in}}%
\pgfpathlineto{\pgfqpoint{94.747497in}{2.050784in}}%
\pgfpathlineto{\pgfqpoint{94.741682in}{2.039403in}}%
\pgfpathlineto{\pgfqpoint{94.735868in}{2.023501in}}%
\pgfpathlineto{\pgfqpoint{94.730053in}{2.063635in}}%
\pgfpathlineto{\pgfqpoint{94.724239in}{2.078552in}}%
\pgfpathlineto{\pgfqpoint{94.718424in}{2.069489in}}%
\pgfpathlineto{\pgfqpoint{94.712610in}{2.023409in}}%
\pgfpathlineto{\pgfqpoint{94.706795in}{2.039540in}}%
\pgfpathlineto{\pgfqpoint{94.700981in}{2.035674in}}%
\pgfpathlineto{\pgfqpoint{94.695167in}{2.037140in}}%
\pgfpathlineto{\pgfqpoint{94.689352in}{2.050382in}}%
\pgfpathlineto{\pgfqpoint{94.683538in}{2.025502in}}%
\pgfpathlineto{\pgfqpoint{94.677723in}{2.021896in}}%
\pgfpathlineto{\pgfqpoint{94.671909in}{2.041437in}}%
\pgfpathlineto{\pgfqpoint{94.666094in}{2.065526in}}%
\pgfpathlineto{\pgfqpoint{94.660280in}{2.045320in}}%
\pgfpathlineto{\pgfqpoint{94.654465in}{2.043315in}}%
\pgfpathlineto{\pgfqpoint{94.648651in}{2.037147in}}%
\pgfpathlineto{\pgfqpoint{94.642837in}{2.025540in}}%
\pgfpathlineto{\pgfqpoint{94.637022in}{2.066717in}}%
\pgfpathlineto{\pgfqpoint{94.631208in}{2.031549in}}%
\pgfpathlineto{\pgfqpoint{94.625393in}{2.023449in}}%
\pgfpathlineto{\pgfqpoint{94.619579in}{2.024850in}}%
\pgfpathlineto{\pgfqpoint{94.613764in}{2.057047in}}%
\pgfpathlineto{\pgfqpoint{94.607950in}{2.050069in}}%
\pgfpathlineto{\pgfqpoint{94.602135in}{2.038462in}}%
\pgfpathlineto{\pgfqpoint{94.596321in}{2.042154in}}%
\pgfpathlineto{\pgfqpoint{94.590507in}{2.076018in}}%
\pgfpathlineto{\pgfqpoint{94.584692in}{2.028709in}}%
\pgfpathlineto{\pgfqpoint{94.578878in}{2.049576in}}%
\pgfpathlineto{\pgfqpoint{94.573063in}{2.042727in}}%
\pgfpathlineto{\pgfqpoint{94.567249in}{2.052281in}}%
\pgfpathlineto{\pgfqpoint{94.561434in}{2.077418in}}%
\pgfpathlineto{\pgfqpoint{94.555620in}{2.069870in}}%
\pgfpathlineto{\pgfqpoint{94.549805in}{2.031138in}}%
\pgfpathlineto{\pgfqpoint{94.543991in}{2.040269in}}%
\pgfpathlineto{\pgfqpoint{94.538177in}{2.045626in}}%
\pgfpathlineto{\pgfqpoint{94.532362in}{2.022538in}}%
\pgfpathlineto{\pgfqpoint{94.526548in}{2.056655in}}%
\pgfpathlineto{\pgfqpoint{94.520733in}{2.059071in}}%
\pgfpathlineto{\pgfqpoint{94.514919in}{2.069751in}}%
\pgfpathlineto{\pgfqpoint{94.509104in}{2.078571in}}%
\pgfpathlineto{\pgfqpoint{94.503290in}{2.045849in}}%
\pgfpathlineto{\pgfqpoint{94.497475in}{2.033316in}}%
\pgfpathlineto{\pgfqpoint{94.491661in}{2.013555in}}%
\pgfpathlineto{\pgfqpoint{94.485847in}{2.063046in}}%
\pgfpathlineto{\pgfqpoint{94.480032in}{2.056277in}}%
\pgfpathlineto{\pgfqpoint{94.474218in}{2.048596in}}%
\pgfpathlineto{\pgfqpoint{94.468403in}{2.068448in}}%
\pgfpathlineto{\pgfqpoint{94.462589in}{2.037479in}}%
\pgfpathlineto{\pgfqpoint{94.456774in}{2.037821in}}%
\pgfpathlineto{\pgfqpoint{94.450960in}{2.028602in}}%
\pgfpathlineto{\pgfqpoint{94.445145in}{2.009214in}}%
\pgfpathlineto{\pgfqpoint{94.439331in}{2.038779in}}%
\pgfpathlineto{\pgfqpoint{94.433517in}{2.058388in}}%
\pgfpathlineto{\pgfqpoint{94.427702in}{2.009278in}}%
\pgfpathlineto{\pgfqpoint{94.421888in}{2.051596in}}%
\pgfpathlineto{\pgfqpoint{94.416073in}{2.111018in}}%
\pgfpathlineto{\pgfqpoint{94.410259in}{2.049299in}}%
\pgfpathlineto{\pgfqpoint{94.404444in}{2.071117in}}%
\pgfpathlineto{\pgfqpoint{94.398630in}{2.056202in}}%
\pgfpathlineto{\pgfqpoint{94.392815in}{2.040319in}}%
\pgfpathlineto{\pgfqpoint{94.387001in}{2.105528in}}%
\pgfpathlineto{\pgfqpoint{94.381187in}{2.044116in}}%
\pgfpathlineto{\pgfqpoint{94.375372in}{2.076138in}}%
\pgfpathlineto{\pgfqpoint{94.369558in}{2.055640in}}%
\pgfpathlineto{\pgfqpoint{94.363743in}{2.031498in}}%
\pgfpathlineto{\pgfqpoint{94.357929in}{2.052089in}}%
\pgfpathlineto{\pgfqpoint{94.352114in}{2.042883in}}%
\pgfpathlineto{\pgfqpoint{94.346300in}{2.037654in}}%
\pgfpathlineto{\pgfqpoint{94.340485in}{2.050569in}}%
\pgfpathlineto{\pgfqpoint{94.334671in}{2.052950in}}%
\pgfpathlineto{\pgfqpoint{94.328857in}{2.047662in}}%
\pgfpathlineto{\pgfqpoint{94.323042in}{2.047481in}}%
\pgfpathlineto{\pgfqpoint{94.317228in}{2.067538in}}%
\pgfpathlineto{\pgfqpoint{94.311413in}{2.059215in}}%
\pgfpathlineto{\pgfqpoint{94.305599in}{2.027037in}}%
\pgfpathlineto{\pgfqpoint{94.299784in}{2.061719in}}%
\pgfpathlineto{\pgfqpoint{94.293970in}{2.036360in}}%
\pgfpathlineto{\pgfqpoint{94.288155in}{2.050291in}}%
\pgfpathlineto{\pgfqpoint{94.282341in}{2.034028in}}%
\pgfpathlineto{\pgfqpoint{94.276527in}{2.076961in}}%
\pgfpathlineto{\pgfqpoint{94.270712in}{2.058532in}}%
\pgfpathlineto{\pgfqpoint{94.264898in}{2.030854in}}%
\pgfpathlineto{\pgfqpoint{94.259083in}{2.053197in}}%
\pgfpathlineto{\pgfqpoint{94.253269in}{2.063837in}}%
\pgfpathlineto{\pgfqpoint{94.247454in}{2.007277in}}%
\pgfpathlineto{\pgfqpoint{94.241640in}{2.032021in}}%
\pgfpathlineto{\pgfqpoint{94.235825in}{2.061231in}}%
\pgfpathlineto{\pgfqpoint{94.230011in}{2.027992in}}%
\pgfpathlineto{\pgfqpoint{94.224197in}{2.046668in}}%
\pgfpathlineto{\pgfqpoint{94.218382in}{2.059209in}}%
\pgfpathlineto{\pgfqpoint{94.212568in}{2.050496in}}%
\pgfpathlineto{\pgfqpoint{94.206753in}{2.088351in}}%
\pgfpathlineto{\pgfqpoint{94.200939in}{2.058833in}}%
\pgfpathlineto{\pgfqpoint{94.195124in}{2.043485in}}%
\pgfpathlineto{\pgfqpoint{94.189310in}{2.053569in}}%
\pgfpathlineto{\pgfqpoint{94.183495in}{2.077861in}}%
\pgfpathlineto{\pgfqpoint{94.177681in}{2.006391in}}%
\pgfpathlineto{\pgfqpoint{94.171866in}{2.056144in}}%
\pgfpathlineto{\pgfqpoint{94.166052in}{2.043918in}}%
\pgfpathlineto{\pgfqpoint{94.160238in}{2.031228in}}%
\pgfpathlineto{\pgfqpoint{94.154423in}{2.055058in}}%
\pgfpathlineto{\pgfqpoint{94.148609in}{2.093108in}}%
\pgfpathlineto{\pgfqpoint{94.142794in}{2.052408in}}%
\pgfpathlineto{\pgfqpoint{94.136980in}{2.024763in}}%
\pgfpathlineto{\pgfqpoint{94.131165in}{2.061966in}}%
\pgfpathlineto{\pgfqpoint{94.125351in}{2.056755in}}%
\pgfpathlineto{\pgfqpoint{94.119536in}{2.030593in}}%
\pgfpathlineto{\pgfqpoint{94.113722in}{2.062124in}}%
\pgfpathlineto{\pgfqpoint{94.107908in}{2.062765in}}%
\pgfpathlineto{\pgfqpoint{94.102093in}{2.050523in}}%
\pgfpathlineto{\pgfqpoint{94.096279in}{2.045157in}}%
\pgfpathlineto{\pgfqpoint{94.090464in}{2.050320in}}%
\pgfpathlineto{\pgfqpoint{94.084650in}{2.025176in}}%
\pgfpathlineto{\pgfqpoint{94.078835in}{2.059685in}}%
\pgfpathlineto{\pgfqpoint{94.073021in}{2.051475in}}%
\pgfpathlineto{\pgfqpoint{94.067206in}{2.033769in}}%
\pgfpathlineto{\pgfqpoint{94.061392in}{2.052265in}}%
\pgfpathlineto{\pgfqpoint{94.055578in}{2.009254in}}%
\pgfpathlineto{\pgfqpoint{94.049763in}{2.055870in}}%
\pgfpathlineto{\pgfqpoint{94.043949in}{2.047673in}}%
\pgfpathlineto{\pgfqpoint{94.038134in}{2.049550in}}%
\pgfpathlineto{\pgfqpoint{94.032320in}{2.076429in}}%
\pgfpathlineto{\pgfqpoint{94.026505in}{2.074783in}}%
\pgfpathlineto{\pgfqpoint{94.020691in}{2.040343in}}%
\pgfpathlineto{\pgfqpoint{94.014876in}{1.955314in}}%
\pgfpathlineto{\pgfqpoint{94.009062in}{1.998707in}}%
\pgfpathlineto{\pgfqpoint{94.003248in}{1.986115in}}%
\pgfpathlineto{\pgfqpoint{93.997433in}{2.038009in}}%
\pgfpathlineto{\pgfqpoint{93.991619in}{2.045366in}}%
\pgfpathlineto{\pgfqpoint{93.985804in}{2.043795in}}%
\pgfpathlineto{\pgfqpoint{93.979990in}{2.047322in}}%
\pgfpathlineto{\pgfqpoint{93.974175in}{2.049444in}}%
\pgfpathlineto{\pgfqpoint{93.968361in}{2.049500in}}%
\pgfpathlineto{\pgfqpoint{93.962546in}{2.012475in}}%
\pgfpathlineto{\pgfqpoint{93.956732in}{2.033183in}}%
\pgfpathlineto{\pgfqpoint{93.950918in}{2.024802in}}%
\pgfpathlineto{\pgfqpoint{93.945103in}{2.046919in}}%
\pgfpathlineto{\pgfqpoint{93.939289in}{2.050111in}}%
\pgfpathlineto{\pgfqpoint{93.933474in}{2.048635in}}%
\pgfpathlineto{\pgfqpoint{93.927660in}{2.025754in}}%
\pgfpathlineto{\pgfqpoint{93.921845in}{2.062116in}}%
\pgfpathlineto{\pgfqpoint{93.916031in}{2.039170in}}%
\pgfpathlineto{\pgfqpoint{93.910216in}{2.052347in}}%
\pgfpathlineto{\pgfqpoint{93.904402in}{2.060784in}}%
\pgfpathlineto{\pgfqpoint{93.898588in}{2.045304in}}%
\pgfpathlineto{\pgfqpoint{93.892773in}{2.050121in}}%
\pgfpathlineto{\pgfqpoint{93.886959in}{2.062697in}}%
\pgfpathlineto{\pgfqpoint{93.881144in}{2.065234in}}%
\pgfpathlineto{\pgfqpoint{93.875330in}{2.064076in}}%
\pgfpathlineto{\pgfqpoint{93.869515in}{2.068457in}}%
\pgfpathlineto{\pgfqpoint{93.863701in}{2.076554in}}%
\pgfpathlineto{\pgfqpoint{93.857886in}{2.045627in}}%
\pgfpathlineto{\pgfqpoint{93.852072in}{2.084734in}}%
\pgfpathlineto{\pgfqpoint{93.846258in}{2.044451in}}%
\pgfpathlineto{\pgfqpoint{93.840443in}{2.036349in}}%
\pgfpathlineto{\pgfqpoint{93.834629in}{2.058080in}}%
\pgfpathlineto{\pgfqpoint{93.828814in}{2.040245in}}%
\pgfpathlineto{\pgfqpoint{93.823000in}{2.053637in}}%
\pgfpathlineto{\pgfqpoint{93.817185in}{2.029739in}}%
\pgfpathlineto{\pgfqpoint{93.811371in}{2.050009in}}%
\pgfpathlineto{\pgfqpoint{93.805556in}{2.029355in}}%
\pgfpathlineto{\pgfqpoint{93.799742in}{2.075877in}}%
\pgfpathlineto{\pgfqpoint{93.793928in}{2.108233in}}%
\pgfpathlineto{\pgfqpoint{93.788113in}{2.053099in}}%
\pgfpathlineto{\pgfqpoint{93.782299in}{2.053218in}}%
\pgfpathlineto{\pgfqpoint{93.776484in}{2.036010in}}%
\pgfpathlineto{\pgfqpoint{93.770670in}{2.069230in}}%
\pgfpathlineto{\pgfqpoint{93.764855in}{2.046191in}}%
\pgfpathlineto{\pgfqpoint{93.759041in}{2.082341in}}%
\pgfpathlineto{\pgfqpoint{93.753226in}{2.030289in}}%
\pgfpathlineto{\pgfqpoint{93.747412in}{2.047721in}}%
\pgfpathlineto{\pgfqpoint{93.741598in}{2.092290in}}%
\pgfpathlineto{\pgfqpoint{93.735783in}{2.040432in}}%
\pgfpathlineto{\pgfqpoint{93.729969in}{2.071768in}}%
\pgfpathlineto{\pgfqpoint{93.724154in}{2.051397in}}%
\pgfpathlineto{\pgfqpoint{93.718340in}{2.058900in}}%
\pgfpathlineto{\pgfqpoint{93.712525in}{2.036049in}}%
\pgfpathlineto{\pgfqpoint{93.706711in}{2.056633in}}%
\pgfpathlineto{\pgfqpoint{93.700896in}{2.031255in}}%
\pgfpathlineto{\pgfqpoint{93.695082in}{2.067644in}}%
\pgfpathlineto{\pgfqpoint{93.689268in}{2.047942in}}%
\pgfpathlineto{\pgfqpoint{93.683453in}{2.062462in}}%
\pgfpathlineto{\pgfqpoint{93.677639in}{2.043698in}}%
\pgfpathlineto{\pgfqpoint{93.671824in}{2.056643in}}%
\pgfpathlineto{\pgfqpoint{93.666010in}{2.054911in}}%
\pgfpathlineto{\pgfqpoint{93.660195in}{2.049713in}}%
\pgfpathlineto{\pgfqpoint{93.654381in}{2.099524in}}%
\pgfpathlineto{\pgfqpoint{93.648566in}{2.037342in}}%
\pgfpathlineto{\pgfqpoint{93.642752in}{2.058697in}}%
\pgfpathlineto{\pgfqpoint{93.636938in}{2.054227in}}%
\pgfpathlineto{\pgfqpoint{93.631123in}{2.060810in}}%
\pgfpathlineto{\pgfqpoint{93.625309in}{1.994641in}}%
\pgfpathlineto{\pgfqpoint{93.619494in}{2.026124in}}%
\pgfpathlineto{\pgfqpoint{93.613680in}{2.054433in}}%
\pgfpathlineto{\pgfqpoint{93.607865in}{2.086577in}}%
\pgfpathlineto{\pgfqpoint{93.602051in}{2.071209in}}%
\pgfpathlineto{\pgfqpoint{93.596236in}{2.056050in}}%
\pgfpathlineto{\pgfqpoint{93.590422in}{2.051585in}}%
\pgfpathlineto{\pgfqpoint{93.584608in}{2.043484in}}%
\pgfpathlineto{\pgfqpoint{93.578793in}{2.053957in}}%
\pgfpathlineto{\pgfqpoint{93.572979in}{2.069814in}}%
\pgfpathlineto{\pgfqpoint{93.567164in}{2.029197in}}%
\pgfpathlineto{\pgfqpoint{93.561350in}{2.095490in}}%
\pgfpathlineto{\pgfqpoint{93.555535in}{2.043755in}}%
\pgfpathlineto{\pgfqpoint{93.549721in}{2.046869in}}%
\pgfpathlineto{\pgfqpoint{93.543906in}{2.091037in}}%
\pgfpathlineto{\pgfqpoint{93.538092in}{2.054127in}}%
\pgfpathlineto{\pgfqpoint{93.532277in}{2.048517in}}%
\pgfpathlineto{\pgfqpoint{93.526463in}{2.069131in}}%
\pgfpathlineto{\pgfqpoint{93.520649in}{2.082673in}}%
\pgfpathlineto{\pgfqpoint{93.514834in}{2.079509in}}%
\pgfpathlineto{\pgfqpoint{93.509020in}{2.044802in}}%
\pgfpathlineto{\pgfqpoint{93.503205in}{2.096334in}}%
\pgfpathlineto{\pgfqpoint{93.497391in}{2.066689in}}%
\pgfpathlineto{\pgfqpoint{93.491576in}{2.066338in}}%
\pgfpathlineto{\pgfqpoint{93.485762in}{2.059591in}}%
\pgfpathlineto{\pgfqpoint{93.479947in}{2.058091in}}%
\pgfpathlineto{\pgfqpoint{93.474133in}{2.081077in}}%
\pgfpathlineto{\pgfqpoint{93.468319in}{2.058368in}}%
\pgfpathlineto{\pgfqpoint{93.462504in}{2.036141in}}%
\pgfpathlineto{\pgfqpoint{93.456690in}{2.061565in}}%
\pgfpathlineto{\pgfqpoint{93.450875in}{2.062944in}}%
\pgfpathlineto{\pgfqpoint{93.445061in}{2.073614in}}%
\pgfpathlineto{\pgfqpoint{93.439246in}{2.019759in}}%
\pgfpathlineto{\pgfqpoint{93.433432in}{2.087560in}}%
\pgfpathlineto{\pgfqpoint{93.427617in}{2.063990in}}%
\pgfpathlineto{\pgfqpoint{93.421803in}{2.059187in}}%
\pgfpathlineto{\pgfqpoint{93.415989in}{2.048702in}}%
\pgfpathlineto{\pgfqpoint{93.410174in}{2.063821in}}%
\pgfpathlineto{\pgfqpoint{93.404360in}{2.072163in}}%
\pgfpathlineto{\pgfqpoint{93.398545in}{2.047682in}}%
\pgfpathlineto{\pgfqpoint{93.392731in}{2.077102in}}%
\pgfpathlineto{\pgfqpoint{93.386916in}{2.039852in}}%
\pgfpathlineto{\pgfqpoint{93.381102in}{2.050681in}}%
\pgfpathlineto{\pgfqpoint{93.375287in}{2.032776in}}%
\pgfpathlineto{\pgfqpoint{93.369473in}{2.073567in}}%
\pgfpathlineto{\pgfqpoint{93.363659in}{2.080371in}}%
\pgfpathlineto{\pgfqpoint{93.357844in}{2.040237in}}%
\pgfpathlineto{\pgfqpoint{93.352030in}{2.038688in}}%
\pgfpathlineto{\pgfqpoint{93.346215in}{2.058246in}}%
\pgfpathlineto{\pgfqpoint{93.340401in}{2.077088in}}%
\pgfpathlineto{\pgfqpoint{93.334586in}{2.054349in}}%
\pgfpathlineto{\pgfqpoint{93.328772in}{2.054145in}}%
\pgfpathlineto{\pgfqpoint{93.322957in}{2.040798in}}%
\pgfpathlineto{\pgfqpoint{93.317143in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{93.311329in}{2.033107in}}%
\pgfpathlineto{\pgfqpoint{93.305514in}{2.074729in}}%
\pgfpathlineto{\pgfqpoint{93.299700in}{2.018820in}}%
\pgfpathlineto{\pgfqpoint{93.293885in}{2.051405in}}%
\pgfpathlineto{\pgfqpoint{93.288071in}{2.068539in}}%
\pgfpathlineto{\pgfqpoint{93.282256in}{2.054972in}}%
\pgfpathlineto{\pgfqpoint{93.276442in}{2.071387in}}%
\pgfpathlineto{\pgfqpoint{93.270627in}{2.082787in}}%
\pgfpathlineto{\pgfqpoint{93.264813in}{2.055677in}}%
\pgfpathlineto{\pgfqpoint{93.258999in}{2.055610in}}%
\pgfpathlineto{\pgfqpoint{93.253184in}{2.050066in}}%
\pgfpathlineto{\pgfqpoint{93.247370in}{2.069091in}}%
\pgfpathlineto{\pgfqpoint{93.241555in}{2.052353in}}%
\pgfpathlineto{\pgfqpoint{93.235741in}{2.042849in}}%
\pgfpathlineto{\pgfqpoint{93.229926in}{2.040233in}}%
\pgfpathlineto{\pgfqpoint{93.224112in}{2.077070in}}%
\pgfpathlineto{\pgfqpoint{93.218297in}{2.032242in}}%
\pgfpathlineto{\pgfqpoint{93.212483in}{2.044357in}}%
\pgfpathlineto{\pgfqpoint{93.206669in}{2.045134in}}%
\pgfpathlineto{\pgfqpoint{93.200854in}{2.064165in}}%
\pgfpathlineto{\pgfqpoint{93.195040in}{2.067046in}}%
\pgfpathlineto{\pgfqpoint{93.189225in}{2.072400in}}%
\pgfpathlineto{\pgfqpoint{93.183411in}{2.071064in}}%
\pgfpathlineto{\pgfqpoint{93.177596in}{2.046590in}}%
\pgfpathlineto{\pgfqpoint{93.171782in}{2.062696in}}%
\pgfpathlineto{\pgfqpoint{93.165967in}{2.050054in}}%
\pgfpathlineto{\pgfqpoint{93.160153in}{2.077729in}}%
\pgfpathlineto{\pgfqpoint{93.154339in}{2.046942in}}%
\pgfpathlineto{\pgfqpoint{93.148524in}{2.084043in}}%
\pgfpathlineto{\pgfqpoint{93.142710in}{2.083924in}}%
\pgfpathlineto{\pgfqpoint{93.136895in}{2.072855in}}%
\pgfpathlineto{\pgfqpoint{93.131081in}{2.086555in}}%
\pgfpathlineto{\pgfqpoint{93.125266in}{2.079427in}}%
\pgfpathlineto{\pgfqpoint{93.119452in}{2.126159in}}%
\pgfpathlineto{\pgfqpoint{93.113637in}{2.050089in}}%
\pgfpathlineto{\pgfqpoint{93.107823in}{2.064989in}}%
\pgfpathlineto{\pgfqpoint{93.102009in}{2.078765in}}%
\pgfpathlineto{\pgfqpoint{93.096194in}{2.050027in}}%
\pgfpathlineto{\pgfqpoint{93.090380in}{2.053355in}}%
\pgfpathlineto{\pgfqpoint{93.084565in}{2.069867in}}%
\pgfpathlineto{\pgfqpoint{93.078751in}{2.086359in}}%
\pgfpathlineto{\pgfqpoint{93.072936in}{2.081630in}}%
\pgfpathlineto{\pgfqpoint{93.067122in}{2.076614in}}%
\pgfpathlineto{\pgfqpoint{93.061307in}{2.078603in}}%
\pgfpathlineto{\pgfqpoint{93.055493in}{2.078664in}}%
\pgfpathlineto{\pgfqpoint{93.049679in}{2.052657in}}%
\pgfpathlineto{\pgfqpoint{93.043864in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{93.038050in}{2.054091in}}%
\pgfpathlineto{\pgfqpoint{93.032235in}{2.068255in}}%
\pgfpathlineto{\pgfqpoint{93.026421in}{2.082268in}}%
\pgfpathlineto{\pgfqpoint{93.020606in}{2.062093in}}%
\pgfpathlineto{\pgfqpoint{93.014792in}{2.058319in}}%
\pgfpathlineto{\pgfqpoint{93.008977in}{2.026530in}}%
\pgfpathlineto{\pgfqpoint{93.003163in}{2.049468in}}%
\pgfpathlineto{\pgfqpoint{92.997349in}{2.079094in}}%
\pgfpathlineto{\pgfqpoint{92.991534in}{2.033164in}}%
\pgfpathlineto{\pgfqpoint{92.985720in}{2.084379in}}%
\pgfpathlineto{\pgfqpoint{92.979905in}{2.024528in}}%
\pgfpathlineto{\pgfqpoint{92.974091in}{2.058980in}}%
\pgfpathlineto{\pgfqpoint{92.968276in}{2.042060in}}%
\pgfpathlineto{\pgfqpoint{92.962462in}{2.056679in}}%
\pgfpathlineto{\pgfqpoint{92.956647in}{2.181824in}}%
\pgfpathlineto{\pgfqpoint{92.950833in}{2.051070in}}%
\pgfpathlineto{\pgfqpoint{92.945018in}{2.131683in}}%
\pgfpathlineto{\pgfqpoint{92.939204in}{2.052748in}}%
\pgfpathlineto{\pgfqpoint{92.933390in}{2.050291in}}%
\pgfpathlineto{\pgfqpoint{92.927575in}{2.063000in}}%
\pgfpathlineto{\pgfqpoint{92.921761in}{2.079149in}}%
\pgfpathlineto{\pgfqpoint{92.915946in}{2.054211in}}%
\pgfpathlineto{\pgfqpoint{92.910132in}{2.074921in}}%
\pgfpathlineto{\pgfqpoint{92.904317in}{2.046289in}}%
\pgfpathlineto{\pgfqpoint{92.898503in}{2.088934in}}%
\pgfpathlineto{\pgfqpoint{92.892688in}{2.063854in}}%
\pgfpathlineto{\pgfqpoint{92.886874in}{2.032263in}}%
\pgfpathlineto{\pgfqpoint{92.881060in}{2.080918in}}%
\pgfpathlineto{\pgfqpoint{92.875245in}{2.070421in}}%
\pgfpathlineto{\pgfqpoint{92.869431in}{2.065112in}}%
\pgfpathlineto{\pgfqpoint{92.863616in}{2.074554in}}%
\pgfpathlineto{\pgfqpoint{92.857802in}{2.047822in}}%
\pgfpathlineto{\pgfqpoint{92.851987in}{2.052469in}}%
\pgfpathlineto{\pgfqpoint{92.846173in}{2.053499in}}%
\pgfpathlineto{\pgfqpoint{92.840358in}{2.092524in}}%
\pgfpathlineto{\pgfqpoint{92.834544in}{2.074844in}}%
\pgfpathlineto{\pgfqpoint{92.828730in}{2.056716in}}%
\pgfpathlineto{\pgfqpoint{92.822915in}{2.047536in}}%
\pgfpathlineto{\pgfqpoint{92.817101in}{2.041859in}}%
\pgfpathlineto{\pgfqpoint{92.811286in}{2.066504in}}%
\pgfpathlineto{\pgfqpoint{92.805472in}{2.026086in}}%
\pgfpathlineto{\pgfqpoint{92.799657in}{2.069438in}}%
\pgfpathlineto{\pgfqpoint{92.793843in}{2.045355in}}%
\pgfpathlineto{\pgfqpoint{92.788028in}{2.088490in}}%
\pgfpathlineto{\pgfqpoint{92.782214in}{2.058211in}}%
\pgfpathlineto{\pgfqpoint{92.776400in}{2.079586in}}%
\pgfpathlineto{\pgfqpoint{92.770585in}{2.062032in}}%
\pgfpathlineto{\pgfqpoint{92.764771in}{2.075393in}}%
\pgfpathlineto{\pgfqpoint{92.758956in}{2.061203in}}%
\pgfpathlineto{\pgfqpoint{92.753142in}{2.049508in}}%
\pgfpathlineto{\pgfqpoint{92.747327in}{2.077290in}}%
\pgfpathlineto{\pgfqpoint{92.741513in}{2.050724in}}%
\pgfpathlineto{\pgfqpoint{92.735698in}{2.041463in}}%
\pgfpathlineto{\pgfqpoint{92.729884in}{2.070239in}}%
\pgfpathlineto{\pgfqpoint{92.724070in}{2.072091in}}%
\pgfpathlineto{\pgfqpoint{92.718255in}{2.012593in}}%
\pgfpathlineto{\pgfqpoint{92.712441in}{2.062903in}}%
\pgfpathlineto{\pgfqpoint{92.706626in}{2.057595in}}%
\pgfpathlineto{\pgfqpoint{92.700812in}{2.063277in}}%
\pgfpathlineto{\pgfqpoint{92.694997in}{2.063049in}}%
\pgfpathlineto{\pgfqpoint{92.689183in}{2.057922in}}%
\pgfpathlineto{\pgfqpoint{92.683368in}{2.027152in}}%
\pgfpathlineto{\pgfqpoint{92.677554in}{2.076495in}}%
\pgfpathlineto{\pgfqpoint{92.671740in}{2.054467in}}%
\pgfpathlineto{\pgfqpoint{92.665925in}{2.082777in}}%
\pgfpathlineto{\pgfqpoint{92.660111in}{2.088030in}}%
\pgfpathlineto{\pgfqpoint{92.654296in}{2.080133in}}%
\pgfpathlineto{\pgfqpoint{92.648482in}{2.089557in}}%
\pgfpathlineto{\pgfqpoint{92.642667in}{2.089275in}}%
\pgfpathlineto{\pgfqpoint{92.636853in}{2.044218in}}%
\pgfpathlineto{\pgfqpoint{92.631038in}{2.104640in}}%
\pgfpathlineto{\pgfqpoint{92.625224in}{2.033697in}}%
\pgfpathlineto{\pgfqpoint{92.619410in}{2.043236in}}%
\pgfpathlineto{\pgfqpoint{92.613595in}{2.052707in}}%
\pgfpathlineto{\pgfqpoint{92.607781in}{2.033042in}}%
\pgfpathlineto{\pgfqpoint{92.601966in}{2.062566in}}%
\pgfpathlineto{\pgfqpoint{92.596152in}{2.057959in}}%
\pgfpathlineto{\pgfqpoint{92.590337in}{2.055484in}}%
\pgfpathlineto{\pgfqpoint{92.584523in}{2.051041in}}%
\pgfpathlineto{\pgfqpoint{92.578708in}{2.119626in}}%
\pgfpathlineto{\pgfqpoint{92.572894in}{2.099038in}}%
\pgfpathlineto{\pgfqpoint{92.567080in}{2.084113in}}%
\pgfpathlineto{\pgfqpoint{92.561265in}{2.168914in}}%
\pgfpathlineto{\pgfqpoint{92.555451in}{2.122328in}}%
\pgfpathlineto{\pgfqpoint{92.549636in}{2.077741in}}%
\pgfpathlineto{\pgfqpoint{92.543822in}{2.093300in}}%
\pgfpathlineto{\pgfqpoint{92.538007in}{2.071638in}}%
\pgfpathlineto{\pgfqpoint{92.532193in}{2.097649in}}%
\pgfpathlineto{\pgfqpoint{92.526378in}{2.064053in}}%
\pgfpathlineto{\pgfqpoint{92.520564in}{2.081412in}}%
\pgfpathlineto{\pgfqpoint{92.514750in}{2.059964in}}%
\pgfpathlineto{\pgfqpoint{92.508935in}{2.056149in}}%
\pgfpathlineto{\pgfqpoint{92.503121in}{2.075105in}}%
\pgfpathlineto{\pgfqpoint{92.497306in}{2.096903in}}%
\pgfpathlineto{\pgfqpoint{92.491492in}{2.069057in}}%
\pgfpathlineto{\pgfqpoint{92.485677in}{2.092009in}}%
\pgfpathlineto{\pgfqpoint{92.479863in}{2.090318in}}%
\pgfpathlineto{\pgfqpoint{92.474048in}{2.079193in}}%
\pgfpathlineto{\pgfqpoint{92.468234in}{2.104641in}}%
\pgfpathlineto{\pgfqpoint{92.462420in}{2.087495in}}%
\pgfpathlineto{\pgfqpoint{92.456605in}{2.070898in}}%
\pgfpathlineto{\pgfqpoint{92.450791in}{2.089375in}}%
\pgfpathlineto{\pgfqpoint{92.444976in}{2.078709in}}%
\pgfpathlineto{\pgfqpoint{92.439162in}{2.090173in}}%
\pgfpathlineto{\pgfqpoint{92.433347in}{2.095994in}}%
\pgfpathlineto{\pgfqpoint{92.427533in}{2.159194in}}%
\pgfpathlineto{\pgfqpoint{92.421718in}{2.101066in}}%
\pgfpathlineto{\pgfqpoint{92.415904in}{2.068549in}}%
\pgfpathlineto{\pgfqpoint{92.410090in}{2.093738in}}%
\pgfpathlineto{\pgfqpoint{92.404275in}{2.059188in}}%
\pgfpathlineto{\pgfqpoint{92.398461in}{2.052368in}}%
\pgfpathlineto{\pgfqpoint{92.392646in}{2.063208in}}%
\pgfpathlineto{\pgfqpoint{92.386832in}{2.088362in}}%
\pgfpathlineto{\pgfqpoint{92.381017in}{2.085567in}}%
\pgfpathlineto{\pgfqpoint{92.375203in}{2.062172in}}%
\pgfpathlineto{\pgfqpoint{92.369388in}{2.082886in}}%
\pgfpathlineto{\pgfqpoint{92.363574in}{2.077472in}}%
\pgfpathlineto{\pgfqpoint{92.357760in}{2.067638in}}%
\pgfpathlineto{\pgfqpoint{92.351945in}{2.092645in}}%
\pgfpathlineto{\pgfqpoint{92.346131in}{2.075528in}}%
\pgfpathlineto{\pgfqpoint{92.340316in}{2.075561in}}%
\pgfpathlineto{\pgfqpoint{92.334502in}{2.085852in}}%
\pgfpathlineto{\pgfqpoint{92.328687in}{2.094169in}}%
\pgfpathlineto{\pgfqpoint{92.322873in}{2.100008in}}%
\pgfpathlineto{\pgfqpoint{92.317058in}{2.106146in}}%
\pgfpathlineto{\pgfqpoint{92.311244in}{2.088900in}}%
\pgfpathlineto{\pgfqpoint{92.305429in}{2.121074in}}%
\pgfpathlineto{\pgfqpoint{92.299615in}{2.114889in}}%
\pgfpathlineto{\pgfqpoint{92.293801in}{2.105974in}}%
\pgfpathlineto{\pgfqpoint{92.287986in}{2.151088in}}%
\pgfpathlineto{\pgfqpoint{92.282172in}{2.114403in}}%
\pgfpathlineto{\pgfqpoint{92.276357in}{2.094000in}}%
\pgfpathlineto{\pgfqpoint{92.270543in}{2.099767in}}%
\pgfpathlineto{\pgfqpoint{92.264728in}{2.106384in}}%
\pgfpathlineto{\pgfqpoint{92.258914in}{2.095630in}}%
\pgfpathlineto{\pgfqpoint{92.253099in}{2.100313in}}%
\pgfpathlineto{\pgfqpoint{92.247285in}{2.099551in}}%
\pgfpathlineto{\pgfqpoint{92.241471in}{2.082596in}}%
\pgfpathlineto{\pgfqpoint{92.235656in}{2.123592in}}%
\pgfpathlineto{\pgfqpoint{92.229842in}{2.115444in}}%
\pgfpathlineto{\pgfqpoint{92.224027in}{2.117924in}}%
\pgfpathlineto{\pgfqpoint{92.218213in}{2.139683in}}%
\pgfpathlineto{\pgfqpoint{92.212398in}{2.118543in}}%
\pgfpathlineto{\pgfqpoint{92.206584in}{2.155496in}}%
\pgfpathlineto{\pgfqpoint{92.200769in}{2.111007in}}%
\pgfpathlineto{\pgfqpoint{92.194955in}{2.137958in}}%
\pgfpathlineto{\pgfqpoint{92.189141in}{2.109279in}}%
\pgfpathlineto{\pgfqpoint{92.183326in}{2.128777in}}%
\pgfpathlineto{\pgfqpoint{92.177512in}{2.105285in}}%
\pgfpathlineto{\pgfqpoint{92.171697in}{2.118540in}}%
\pgfpathlineto{\pgfqpoint{92.165883in}{2.131235in}}%
\pgfpathlineto{\pgfqpoint{92.160068in}{2.130614in}}%
\pgfpathlineto{\pgfqpoint{92.154254in}{2.116545in}}%
\pgfpathlineto{\pgfqpoint{92.148439in}{2.068958in}}%
\pgfpathlineto{\pgfqpoint{92.142625in}{2.221299in}}%
\pgfpathlineto{\pgfqpoint{92.136811in}{2.119810in}}%
\pgfpathlineto{\pgfqpoint{92.130996in}{2.150767in}}%
\pgfpathlineto{\pgfqpoint{92.125182in}{2.094656in}}%
\pgfpathlineto{\pgfqpoint{92.119367in}{2.114812in}}%
\pgfpathlineto{\pgfqpoint{92.113553in}{2.156437in}}%
\pgfpathlineto{\pgfqpoint{92.107738in}{2.110591in}}%
\pgfpathlineto{\pgfqpoint{92.101924in}{2.107509in}}%
\pgfpathlineto{\pgfqpoint{92.096109in}{2.089638in}}%
\pgfpathlineto{\pgfqpoint{92.090295in}{2.127204in}}%
\pgfpathlineto{\pgfqpoint{92.084481in}{2.123906in}}%
\pgfpathlineto{\pgfqpoint{92.078666in}{2.123855in}}%
\pgfpathlineto{\pgfqpoint{92.072852in}{2.115624in}}%
\pgfpathlineto{\pgfqpoint{92.067037in}{2.124779in}}%
\pgfpathlineto{\pgfqpoint{92.061223in}{2.130948in}}%
\pgfpathlineto{\pgfqpoint{92.055408in}{2.147109in}}%
\pgfpathlineto{\pgfqpoint{92.049594in}{2.169284in}}%
\pgfpathlineto{\pgfqpoint{92.043779in}{2.137404in}}%
\pgfpathlineto{\pgfqpoint{92.037965in}{2.159176in}}%
\pgfpathlineto{\pgfqpoint{92.032151in}{2.142446in}}%
\pgfpathlineto{\pgfqpoint{92.026336in}{2.133277in}}%
\pgfpathlineto{\pgfqpoint{92.020522in}{2.107855in}}%
\pgfpathlineto{\pgfqpoint{92.014707in}{2.208252in}}%
\pgfpathlineto{\pgfqpoint{92.008893in}{2.123271in}}%
\pgfpathlineto{\pgfqpoint{92.003078in}{2.152527in}}%
\pgfpathlineto{\pgfqpoint{91.997264in}{2.146315in}}%
\pgfpathlineto{\pgfqpoint{91.991449in}{2.135383in}}%
\pgfpathlineto{\pgfqpoint{91.985635in}{2.156549in}}%
\pgfpathlineto{\pgfqpoint{91.979821in}{2.131662in}}%
\pgfpathlineto{\pgfqpoint{91.974006in}{2.132633in}}%
\pgfpathlineto{\pgfqpoint{91.968192in}{2.114041in}}%
\pgfpathlineto{\pgfqpoint{91.962377in}{2.150150in}}%
\pgfpathlineto{\pgfqpoint{91.956563in}{2.155208in}}%
\pgfpathlineto{\pgfqpoint{91.950748in}{2.146652in}}%
\pgfpathlineto{\pgfqpoint{91.944934in}{2.156233in}}%
\pgfpathlineto{\pgfqpoint{91.939119in}{2.156985in}}%
\pgfpathlineto{\pgfqpoint{91.933305in}{2.138148in}}%
\pgfpathlineto{\pgfqpoint{91.927491in}{2.177270in}}%
\pgfpathlineto{\pgfqpoint{91.921676in}{2.133753in}}%
\pgfpathlineto{\pgfqpoint{91.915862in}{2.129495in}}%
\pgfpathlineto{\pgfqpoint{91.910047in}{2.150094in}}%
\pgfpathlineto{\pgfqpoint{91.904233in}{2.167135in}}%
\pgfpathlineto{\pgfqpoint{91.898418in}{2.155563in}}%
\pgfpathlineto{\pgfqpoint{91.892604in}{2.121978in}}%
\pgfpathlineto{\pgfqpoint{91.886789in}{2.119298in}}%
\pgfpathlineto{\pgfqpoint{91.880975in}{2.161319in}}%
\pgfpathlineto{\pgfqpoint{91.875161in}{2.139568in}}%
\pgfpathlineto{\pgfqpoint{91.869346in}{2.144214in}}%
\pgfpathlineto{\pgfqpoint{91.863532in}{2.167407in}}%
\pgfpathlineto{\pgfqpoint{91.857717in}{2.088140in}}%
\pgfpathlineto{\pgfqpoint{91.851903in}{2.096977in}}%
\pgfpathlineto{\pgfqpoint{91.846088in}{2.159471in}}%
\pgfpathlineto{\pgfqpoint{91.840274in}{2.148253in}}%
\pgfpathlineto{\pgfqpoint{91.834459in}{2.136009in}}%
\pgfpathlineto{\pgfqpoint{91.828645in}{2.132520in}}%
\pgfpathlineto{\pgfqpoint{91.822831in}{2.153456in}}%
\pgfpathlineto{\pgfqpoint{91.817016in}{2.158687in}}%
\pgfpathlineto{\pgfqpoint{91.811202in}{2.136087in}}%
\pgfpathlineto{\pgfqpoint{91.805387in}{2.143776in}}%
\pgfpathlineto{\pgfqpoint{91.799573in}{2.163979in}}%
\pgfpathlineto{\pgfqpoint{91.793758in}{2.155422in}}%
\pgfpathlineto{\pgfqpoint{91.787944in}{2.155992in}}%
\pgfpathlineto{\pgfqpoint{91.782129in}{2.190474in}}%
\pgfpathlineto{\pgfqpoint{91.776315in}{2.173912in}}%
\pgfpathlineto{\pgfqpoint{91.770501in}{2.156008in}}%
\pgfpathlineto{\pgfqpoint{91.764686in}{2.192597in}}%
\pgfpathlineto{\pgfqpoint{91.758872in}{2.160254in}}%
\pgfpathlineto{\pgfqpoint{91.753057in}{2.151329in}}%
\pgfpathlineto{\pgfqpoint{91.747243in}{2.161840in}}%
\pgfpathlineto{\pgfqpoint{91.741428in}{2.149647in}}%
\pgfpathlineto{\pgfqpoint{91.735614in}{2.182669in}}%
\pgfpathlineto{\pgfqpoint{91.729799in}{2.142758in}}%
\pgfpathlineto{\pgfqpoint{91.723985in}{2.159701in}}%
\pgfpathlineto{\pgfqpoint{91.718171in}{2.160228in}}%
\pgfpathlineto{\pgfqpoint{91.712356in}{2.153425in}}%
\pgfpathlineto{\pgfqpoint{91.706542in}{2.126126in}}%
\pgfpathlineto{\pgfqpoint{91.700727in}{2.166374in}}%
\pgfpathlineto{\pgfqpoint{91.694913in}{2.142426in}}%
\pgfpathlineto{\pgfqpoint{91.689098in}{2.178581in}}%
\pgfpathlineto{\pgfqpoint{91.683284in}{2.158113in}}%
\pgfpathlineto{\pgfqpoint{91.677469in}{2.160766in}}%
\pgfpathlineto{\pgfqpoint{91.671655in}{2.151561in}}%
\pgfpathlineto{\pgfqpoint{91.665840in}{2.171140in}}%
\pgfpathlineto{\pgfqpoint{91.660026in}{2.148942in}}%
\pgfpathlineto{\pgfqpoint{91.654212in}{2.145708in}}%
\pgfpathlineto{\pgfqpoint{91.648397in}{2.173634in}}%
\pgfpathlineto{\pgfqpoint{91.642583in}{2.165251in}}%
\pgfpathlineto{\pgfqpoint{91.636768in}{2.165568in}}%
\pgfpathlineto{\pgfqpoint{91.630954in}{2.169924in}}%
\pgfpathlineto{\pgfqpoint{91.625139in}{2.164433in}}%
\pgfpathlineto{\pgfqpoint{91.619325in}{2.148509in}}%
\pgfpathlineto{\pgfqpoint{91.613510in}{2.171713in}}%
\pgfpathlineto{\pgfqpoint{91.607696in}{2.166111in}}%
\pgfpathlineto{\pgfqpoint{91.601882in}{2.164001in}}%
\pgfpathlineto{\pgfqpoint{91.596067in}{2.178838in}}%
\pgfpathlineto{\pgfqpoint{91.590253in}{2.184599in}}%
\pgfpathlineto{\pgfqpoint{91.584438in}{2.152926in}}%
\pgfpathlineto{\pgfqpoint{91.578624in}{2.151157in}}%
\pgfpathlineto{\pgfqpoint{91.572809in}{2.163476in}}%
\pgfpathlineto{\pgfqpoint{91.566995in}{2.190174in}}%
\pgfpathlineto{\pgfqpoint{91.561180in}{2.172541in}}%
\pgfpathlineto{\pgfqpoint{91.555366in}{2.191561in}}%
\pgfpathlineto{\pgfqpoint{91.549552in}{2.187006in}}%
\pgfpathlineto{\pgfqpoint{91.543737in}{2.165596in}}%
\pgfpathlineto{\pgfqpoint{91.537923in}{2.193653in}}%
\pgfpathlineto{\pgfqpoint{91.532108in}{2.193557in}}%
\pgfpathlineto{\pgfqpoint{91.526294in}{2.175468in}}%
\pgfpathlineto{\pgfqpoint{91.520479in}{2.176491in}}%
\pgfpathlineto{\pgfqpoint{91.514665in}{2.186182in}}%
\pgfpathlineto{\pgfqpoint{91.508850in}{2.194548in}}%
\pgfpathlineto{\pgfqpoint{91.503036in}{2.212633in}}%
\pgfpathlineto{\pgfqpoint{91.497222in}{2.164095in}}%
\pgfpathlineto{\pgfqpoint{91.491407in}{2.217767in}}%
\pgfpathlineto{\pgfqpoint{91.485593in}{2.193021in}}%
\pgfpathlineto{\pgfqpoint{91.479778in}{2.162487in}}%
\pgfpathlineto{\pgfqpoint{91.473964in}{2.196802in}}%
\pgfpathlineto{\pgfqpoint{91.468149in}{2.188105in}}%
\pgfpathlineto{\pgfqpoint{91.462335in}{2.193126in}}%
\pgfpathlineto{\pgfqpoint{91.456520in}{2.186339in}}%
\pgfpathlineto{\pgfqpoint{91.450706in}{2.183426in}}%
\pgfpathlineto{\pgfqpoint{91.444892in}{2.171107in}}%
\pgfpathlineto{\pgfqpoint{91.439077in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{91.433263in}{2.200457in}}%
\pgfpathlineto{\pgfqpoint{91.427448in}{2.215705in}}%
\pgfpathlineto{\pgfqpoint{91.421634in}{2.180626in}}%
\pgfpathlineto{\pgfqpoint{91.415819in}{2.185865in}}%
\pgfpathlineto{\pgfqpoint{91.410005in}{2.162955in}}%
\pgfpathlineto{\pgfqpoint{91.404190in}{2.211936in}}%
\pgfpathlineto{\pgfqpoint{91.398376in}{2.219900in}}%
\pgfpathlineto{\pgfqpoint{91.392562in}{2.222833in}}%
\pgfpathlineto{\pgfqpoint{91.386747in}{2.179937in}}%
\pgfpathlineto{\pgfqpoint{91.380933in}{2.209397in}}%
\pgfpathlineto{\pgfqpoint{91.375118in}{2.210197in}}%
\pgfpathlineto{\pgfqpoint{91.369304in}{2.223341in}}%
\pgfpathlineto{\pgfqpoint{91.363489in}{2.211321in}}%
\pgfpathlineto{\pgfqpoint{91.357675in}{2.200544in}}%
\pgfpathlineto{\pgfqpoint{91.351860in}{2.189843in}}%
\pgfpathlineto{\pgfqpoint{91.346046in}{2.175604in}}%
\pgfpathlineto{\pgfqpoint{91.340232in}{2.206018in}}%
\pgfpathlineto{\pgfqpoint{91.334417in}{2.194645in}}%
\pgfpathlineto{\pgfqpoint{91.328603in}{2.178814in}}%
\pgfpathlineto{\pgfqpoint{91.322788in}{2.179841in}}%
\pgfpathlineto{\pgfqpoint{91.316974in}{2.204424in}}%
\pgfpathlineto{\pgfqpoint{91.311159in}{2.223313in}}%
\pgfpathlineto{\pgfqpoint{91.305345in}{2.170107in}}%
\pgfpathlineto{\pgfqpoint{91.299530in}{2.228519in}}%
\pgfpathlineto{\pgfqpoint{91.293716in}{2.195335in}}%
\pgfpathlineto{\pgfqpoint{91.287902in}{2.244789in}}%
\pgfpathlineto{\pgfqpoint{91.282087in}{2.232578in}}%
\pgfpathlineto{\pgfqpoint{91.276273in}{2.193537in}}%
\pgfpathlineto{\pgfqpoint{91.270458in}{2.188837in}}%
\pgfpathlineto{\pgfqpoint{91.264644in}{2.188233in}}%
\pgfpathlineto{\pgfqpoint{91.258829in}{2.208909in}}%
\pgfpathlineto{\pgfqpoint{91.253015in}{2.179588in}}%
\pgfpathlineto{\pgfqpoint{91.247200in}{2.177113in}}%
\pgfpathlineto{\pgfqpoint{91.241386in}{2.197582in}}%
\pgfpathlineto{\pgfqpoint{91.235572in}{2.212708in}}%
\pgfpathlineto{\pgfqpoint{91.229757in}{2.191845in}}%
\pgfpathlineto{\pgfqpoint{91.223943in}{2.216245in}}%
\pgfpathlineto{\pgfqpoint{91.218128in}{2.183270in}}%
\pgfpathlineto{\pgfqpoint{91.212314in}{2.193183in}}%
\pgfpathlineto{\pgfqpoint{91.206499in}{2.198857in}}%
\pgfpathlineto{\pgfqpoint{91.200685in}{2.205249in}}%
\pgfpathlineto{\pgfqpoint{91.194870in}{2.186428in}}%
\pgfpathlineto{\pgfqpoint{91.189056in}{2.194162in}}%
\pgfpathlineto{\pgfqpoint{91.183242in}{2.167220in}}%
\pgfpathlineto{\pgfqpoint{91.177427in}{2.201622in}}%
\pgfpathlineto{\pgfqpoint{91.171613in}{2.191996in}}%
\pgfpathlineto{\pgfqpoint{91.165798in}{2.207925in}}%
\pgfpathlineto{\pgfqpoint{91.159984in}{2.198194in}}%
\pgfpathlineto{\pgfqpoint{91.154169in}{2.165514in}}%
\pgfpathlineto{\pgfqpoint{91.148355in}{2.239593in}}%
\pgfpathlineto{\pgfqpoint{91.142540in}{2.208116in}}%
\pgfpathlineto{\pgfqpoint{91.136726in}{2.180334in}}%
\pgfpathlineto{\pgfqpoint{91.130912in}{2.206591in}}%
\pgfpathlineto{\pgfqpoint{91.125097in}{2.166904in}}%
\pgfpathlineto{\pgfqpoint{91.119283in}{2.170693in}}%
\pgfpathlineto{\pgfqpoint{91.113468in}{2.200988in}}%
\pgfpathlineto{\pgfqpoint{91.107654in}{2.186470in}}%
\pgfpathlineto{\pgfqpoint{91.101839in}{2.191242in}}%
\pgfpathlineto{\pgfqpoint{91.096025in}{2.226164in}}%
\pgfpathlineto{\pgfqpoint{91.090210in}{2.172686in}}%
\pgfpathlineto{\pgfqpoint{91.084396in}{2.193156in}}%
\pgfpathlineto{\pgfqpoint{91.078582in}{2.186720in}}%
\pgfpathlineto{\pgfqpoint{91.072767in}{2.195461in}}%
\pgfpathlineto{\pgfqpoint{91.066953in}{2.184465in}}%
\pgfpathlineto{\pgfqpoint{91.061138in}{2.195827in}}%
\pgfpathlineto{\pgfqpoint{91.055324in}{2.183571in}}%
\pgfpathlineto{\pgfqpoint{91.049509in}{2.222033in}}%
\pgfpathlineto{\pgfqpoint{91.043695in}{2.183521in}}%
\pgfpathlineto{\pgfqpoint{91.037880in}{2.167660in}}%
\pgfpathlineto{\pgfqpoint{91.032066in}{2.151675in}}%
\pgfpathlineto{\pgfqpoint{91.026251in}{2.183138in}}%
\pgfpathlineto{\pgfqpoint{91.020437in}{2.189327in}}%
\pgfpathlineto{\pgfqpoint{91.014623in}{2.198367in}}%
\pgfpathlineto{\pgfqpoint{91.008808in}{2.181916in}}%
\pgfpathlineto{\pgfqpoint{91.002994in}{2.217182in}}%
\pgfpathlineto{\pgfqpoint{90.997179in}{2.106192in}}%
\pgfpathlineto{\pgfqpoint{90.991365in}{2.226036in}}%
\pgfpathlineto{\pgfqpoint{90.985550in}{2.186970in}}%
\pgfpathlineto{\pgfqpoint{90.979736in}{2.180485in}}%
\pgfpathlineto{\pgfqpoint{90.973921in}{2.204196in}}%
\pgfpathlineto{\pgfqpoint{90.968107in}{2.189681in}}%
\pgfpathlineto{\pgfqpoint{90.962293in}{2.163409in}}%
\pgfpathlineto{\pgfqpoint{90.956478in}{2.218599in}}%
\pgfpathlineto{\pgfqpoint{90.950664in}{2.144319in}}%
\pgfpathlineto{\pgfqpoint{90.944849in}{2.138772in}}%
\pgfpathlineto{\pgfqpoint{90.939035in}{2.184871in}}%
\pgfpathlineto{\pgfqpoint{90.933220in}{2.203908in}}%
\pgfpathlineto{\pgfqpoint{90.927406in}{2.156919in}}%
\pgfpathlineto{\pgfqpoint{90.921591in}{2.175537in}}%
\pgfpathlineto{\pgfqpoint{90.915777in}{2.185387in}}%
\pgfpathlineto{\pgfqpoint{90.909963in}{2.204883in}}%
\pgfpathlineto{\pgfqpoint{90.904148in}{2.192068in}}%
\pgfpathlineto{\pgfqpoint{90.898334in}{2.178217in}}%
\pgfpathlineto{\pgfqpoint{90.892519in}{2.172293in}}%
\pgfpathlineto{\pgfqpoint{90.886705in}{2.183929in}}%
\pgfpathlineto{\pgfqpoint{90.880890in}{2.185093in}}%
\pgfpathlineto{\pgfqpoint{90.875076in}{2.188115in}}%
\pgfpathlineto{\pgfqpoint{90.869261in}{2.211233in}}%
\pgfpathlineto{\pgfqpoint{90.863447in}{2.169299in}}%
\pgfpathlineto{\pgfqpoint{90.857633in}{2.191099in}}%
\pgfpathlineto{\pgfqpoint{90.851818in}{2.194749in}}%
\pgfpathlineto{\pgfqpoint{90.846004in}{2.180304in}}%
\pgfpathlineto{\pgfqpoint{90.840189in}{2.165865in}}%
\pgfpathlineto{\pgfqpoint{90.834375in}{2.183115in}}%
\pgfpathlineto{\pgfqpoint{90.828560in}{2.168157in}}%
\pgfpathlineto{\pgfqpoint{90.822746in}{2.182698in}}%
\pgfpathlineto{\pgfqpoint{90.816931in}{2.192228in}}%
\pgfpathlineto{\pgfqpoint{90.811117in}{2.203964in}}%
\pgfpathlineto{\pgfqpoint{90.805303in}{2.187467in}}%
\pgfpathlineto{\pgfqpoint{90.799488in}{2.193989in}}%
\pgfpathlineto{\pgfqpoint{90.793674in}{2.188434in}}%
\pgfpathlineto{\pgfqpoint{90.787859in}{2.190134in}}%
\pgfpathlineto{\pgfqpoint{90.782045in}{2.209067in}}%
\pgfpathlineto{\pgfqpoint{90.776230in}{2.213700in}}%
\pgfpathlineto{\pgfqpoint{90.770416in}{2.227532in}}%
\pgfpathlineto{\pgfqpoint{90.764601in}{2.212755in}}%
\pgfpathlineto{\pgfqpoint{90.758787in}{2.202540in}}%
\pgfpathlineto{\pgfqpoint{90.752973in}{2.192424in}}%
\pgfpathlineto{\pgfqpoint{90.747158in}{2.194423in}}%
\pgfpathlineto{\pgfqpoint{90.741344in}{2.202484in}}%
\pgfpathlineto{\pgfqpoint{90.735529in}{2.215096in}}%
\pgfpathlineto{\pgfqpoint{90.729715in}{2.233884in}}%
\pgfpathlineto{\pgfqpoint{90.723900in}{2.207276in}}%
\pgfpathlineto{\pgfqpoint{90.718086in}{2.214983in}}%
\pgfpathlineto{\pgfqpoint{90.712271in}{2.216804in}}%
\pgfpathlineto{\pgfqpoint{90.706457in}{2.207941in}}%
\pgfpathlineto{\pgfqpoint{90.700643in}{2.207461in}}%
\pgfpathlineto{\pgfqpoint{90.694828in}{2.242911in}}%
\pgfpathlineto{\pgfqpoint{90.689014in}{2.256099in}}%
\pgfpathlineto{\pgfqpoint{90.683199in}{2.225183in}}%
\pgfpathlineto{\pgfqpoint{90.677385in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{90.671570in}{2.228692in}}%
\pgfpathlineto{\pgfqpoint{90.665756in}{2.218370in}}%
\pgfpathlineto{\pgfqpoint{90.659941in}{2.274694in}}%
\pgfpathlineto{\pgfqpoint{90.654127in}{2.214281in}}%
\pgfpathlineto{\pgfqpoint{90.648313in}{2.216152in}}%
\pgfpathlineto{\pgfqpoint{90.642498in}{2.208334in}}%
\pgfpathlineto{\pgfqpoint{90.636684in}{2.248269in}}%
\pgfpathlineto{\pgfqpoint{90.630869in}{2.201712in}}%
\pgfpathlineto{\pgfqpoint{90.625055in}{2.233776in}}%
\pgfpathlineto{\pgfqpoint{90.619240in}{2.208298in}}%
\pgfpathlineto{\pgfqpoint{90.613426in}{2.233416in}}%
\pgfpathlineto{\pgfqpoint{90.607611in}{2.224221in}}%
\pgfpathlineto{\pgfqpoint{90.601797in}{2.214726in}}%
\pgfpathlineto{\pgfqpoint{90.595983in}{2.208792in}}%
\pgfpathlineto{\pgfqpoint{90.590168in}{2.198832in}}%
\pgfpathlineto{\pgfqpoint{90.584354in}{2.230214in}}%
\pgfpathlineto{\pgfqpoint{90.578539in}{2.230881in}}%
\pgfpathlineto{\pgfqpoint{90.572725in}{2.250015in}}%
\pgfpathlineto{\pgfqpoint{90.566910in}{2.250349in}}%
\pgfpathlineto{\pgfqpoint{90.561096in}{2.270045in}}%
\pgfpathlineto{\pgfqpoint{90.555281in}{2.264567in}}%
\pgfpathlineto{\pgfqpoint{90.549467in}{2.227406in}}%
\pgfpathlineto{\pgfqpoint{90.543653in}{2.235703in}}%
\pgfpathlineto{\pgfqpoint{90.537838in}{2.255490in}}%
\pgfpathlineto{\pgfqpoint{90.532024in}{2.229652in}}%
\pgfpathlineto{\pgfqpoint{90.526209in}{2.245203in}}%
\pgfpathlineto{\pgfqpoint{90.520395in}{2.253167in}}%
\pgfpathlineto{\pgfqpoint{90.514580in}{2.257187in}}%
\pgfpathlineto{\pgfqpoint{90.508766in}{2.281352in}}%
\pgfpathlineto{\pgfqpoint{90.502951in}{2.277497in}}%
\pgfpathlineto{\pgfqpoint{90.497137in}{2.253166in}}%
\pgfpathlineto{\pgfqpoint{90.491323in}{2.287493in}}%
\pgfpathlineto{\pgfqpoint{90.485508in}{2.258444in}}%
\pgfpathlineto{\pgfqpoint{90.479694in}{2.287254in}}%
\pgfpathlineto{\pgfqpoint{90.473879in}{2.285140in}}%
\pgfpathlineto{\pgfqpoint{90.468065in}{2.272377in}}%
\pgfpathlineto{\pgfqpoint{90.462250in}{2.257821in}}%
\pgfpathlineto{\pgfqpoint{90.456436in}{2.292733in}}%
\pgfpathlineto{\pgfqpoint{90.450621in}{2.256369in}}%
\pgfpathlineto{\pgfqpoint{90.444807in}{2.255960in}}%
\pgfpathlineto{\pgfqpoint{90.438992in}{2.262875in}}%
\pgfpathlineto{\pgfqpoint{90.433178in}{2.268996in}}%
\pgfpathlineto{\pgfqpoint{90.427364in}{2.270869in}}%
\pgfpathlineto{\pgfqpoint{90.421549in}{2.308114in}}%
\pgfpathlineto{\pgfqpoint{90.415735in}{2.265378in}}%
\pgfpathlineto{\pgfqpoint{90.409920in}{2.396622in}}%
\pgfpathlineto{\pgfqpoint{90.404106in}{2.259409in}}%
\pgfpathlineto{\pgfqpoint{90.398291in}{2.274560in}}%
\pgfpathlineto{\pgfqpoint{90.392477in}{2.273226in}}%
\pgfpathlineto{\pgfqpoint{90.386662in}{2.275457in}}%
\pgfpathlineto{\pgfqpoint{90.380848in}{2.255313in}}%
\pgfpathlineto{\pgfqpoint{90.375034in}{2.284459in}}%
\pgfpathlineto{\pgfqpoint{90.369219in}{2.291101in}}%
\pgfpathlineto{\pgfqpoint{90.363405in}{2.278340in}}%
\pgfpathlineto{\pgfqpoint{90.357590in}{2.276886in}}%
\pgfpathlineto{\pgfqpoint{90.351776in}{2.291548in}}%
\pgfpathlineto{\pgfqpoint{90.345961in}{2.319286in}}%
\pgfpathlineto{\pgfqpoint{90.340147in}{2.279777in}}%
\pgfpathlineto{\pgfqpoint{90.334332in}{2.296940in}}%
\pgfpathlineto{\pgfqpoint{90.328518in}{2.304981in}}%
\pgfpathlineto{\pgfqpoint{90.322704in}{2.300773in}}%
\pgfpathlineto{\pgfqpoint{90.316889in}{2.275783in}}%
\pgfpathlineto{\pgfqpoint{90.311075in}{2.290642in}}%
\pgfpathlineto{\pgfqpoint{90.305260in}{2.280974in}}%
\pgfpathlineto{\pgfqpoint{90.299446in}{2.283480in}}%
\pgfpathlineto{\pgfqpoint{90.293631in}{2.306923in}}%
\pgfpathlineto{\pgfqpoint{90.287817in}{2.313440in}}%
\pgfpathlineto{\pgfqpoint{90.282002in}{2.299322in}}%
\pgfpathlineto{\pgfqpoint{90.276188in}{2.304484in}}%
\pgfpathlineto{\pgfqpoint{90.270374in}{2.311376in}}%
\pgfpathlineto{\pgfqpoint{90.264559in}{2.305619in}}%
\pgfpathlineto{\pgfqpoint{90.258745in}{2.295035in}}%
\pgfpathlineto{\pgfqpoint{90.252930in}{2.274584in}}%
\pgfpathlineto{\pgfqpoint{90.247116in}{2.274917in}}%
\pgfpathlineto{\pgfqpoint{90.241301in}{2.268190in}}%
\pgfpathlineto{\pgfqpoint{90.235487in}{2.268800in}}%
\pgfpathlineto{\pgfqpoint{90.229672in}{2.248905in}}%
\pgfpathlineto{\pgfqpoint{90.223858in}{2.243037in}}%
\pgfpathlineto{\pgfqpoint{90.218044in}{2.307339in}}%
\pgfpathlineto{\pgfqpoint{90.212229in}{2.282881in}}%
\pgfpathlineto{\pgfqpoint{90.206415in}{2.264318in}}%
\pgfpathlineto{\pgfqpoint{90.200600in}{2.272403in}}%
\pgfpathlineto{\pgfqpoint{90.194786in}{2.269568in}}%
\pgfpathlineto{\pgfqpoint{90.188971in}{2.261018in}}%
\pgfpathlineto{\pgfqpoint{90.183157in}{2.272707in}}%
\pgfpathlineto{\pgfqpoint{90.177342in}{2.274793in}}%
\pgfpathlineto{\pgfqpoint{90.171528in}{2.270413in}}%
\pgfpathlineto{\pgfqpoint{90.165714in}{2.265260in}}%
\pgfpathlineto{\pgfqpoint{90.159899in}{2.287658in}}%
\pgfpathlineto{\pgfqpoint{90.154085in}{2.293040in}}%
\pgfpathlineto{\pgfqpoint{90.148270in}{2.279890in}}%
\pgfpathlineto{\pgfqpoint{90.142456in}{2.297649in}}%
\pgfpathlineto{\pgfqpoint{90.136641in}{2.312693in}}%
\pgfpathlineto{\pgfqpoint{90.130827in}{2.277146in}}%
\pgfpathlineto{\pgfqpoint{90.125012in}{2.318053in}}%
\pgfpathlineto{\pgfqpoint{90.119198in}{2.293191in}}%
\pgfpathlineto{\pgfqpoint{90.113384in}{2.269008in}}%
\pgfpathlineto{\pgfqpoint{90.107569in}{2.287060in}}%
\pgfpathlineto{\pgfqpoint{90.101755in}{2.282985in}}%
\pgfpathlineto{\pgfqpoint{90.095940in}{2.293503in}}%
\pgfpathlineto{\pgfqpoint{90.090126in}{2.291313in}}%
\pgfpathlineto{\pgfqpoint{90.084311in}{2.292672in}}%
\pgfpathlineto{\pgfqpoint{90.078497in}{2.248305in}}%
\pgfpathlineto{\pgfqpoint{90.072682in}{2.308462in}}%
\pgfpathlineto{\pgfqpoint{90.066868in}{2.289227in}}%
\pgfpathlineto{\pgfqpoint{90.061054in}{2.298698in}}%
\pgfpathlineto{\pgfqpoint{90.055239in}{2.355902in}}%
\pgfpathlineto{\pgfqpoint{90.049425in}{2.277456in}}%
\pgfpathlineto{\pgfqpoint{90.043610in}{2.322099in}}%
\pgfpathlineto{\pgfqpoint{90.037796in}{2.284931in}}%
\pgfpathlineto{\pgfqpoint{90.031981in}{2.279565in}}%
\pgfpathlineto{\pgfqpoint{90.026167in}{2.288631in}}%
\pgfpathlineto{\pgfqpoint{90.020352in}{2.269385in}}%
\pgfpathlineto{\pgfqpoint{90.014538in}{2.310994in}}%
\pgfpathlineto{\pgfqpoint{90.008724in}{2.269280in}}%
\pgfpathlineto{\pgfqpoint{90.002909in}{2.268756in}}%
\pgfpathlineto{\pgfqpoint{89.997095in}{2.293852in}}%
\pgfpathlineto{\pgfqpoint{89.991280in}{2.269518in}}%
\pgfpathlineto{\pgfqpoint{89.985466in}{2.267946in}}%
\pgfpathlineto{\pgfqpoint{89.979651in}{2.323024in}}%
\pgfpathlineto{\pgfqpoint{89.973837in}{2.303793in}}%
\pgfpathlineto{\pgfqpoint{89.968022in}{2.328805in}}%
\pgfpathlineto{\pgfqpoint{89.962208in}{2.282645in}}%
\pgfpathlineto{\pgfqpoint{89.956394in}{2.301674in}}%
\pgfpathlineto{\pgfqpoint{89.950579in}{2.272725in}}%
\pgfpathlineto{\pgfqpoint{89.944765in}{2.318353in}}%
\pgfpathlineto{\pgfqpoint{89.938950in}{2.295327in}}%
\pgfpathlineto{\pgfqpoint{89.933136in}{2.313142in}}%
\pgfpathlineto{\pgfqpoint{89.927321in}{2.303391in}}%
\pgfpathlineto{\pgfqpoint{89.921507in}{2.326532in}}%
\pgfpathlineto{\pgfqpoint{89.915692in}{2.318474in}}%
\pgfpathlineto{\pgfqpoint{89.909878in}{2.292305in}}%
\pgfpathlineto{\pgfqpoint{89.904064in}{2.312514in}}%
\pgfpathlineto{\pgfqpoint{89.898249in}{2.309822in}}%
\pgfpathlineto{\pgfqpoint{89.892435in}{2.311197in}}%
\pgfpathlineto{\pgfqpoint{89.886620in}{2.311208in}}%
\pgfpathlineto{\pgfqpoint{89.880806in}{2.313731in}}%
\pgfpathlineto{\pgfqpoint{89.874991in}{2.329344in}}%
\pgfpathlineto{\pgfqpoint{89.869177in}{2.339163in}}%
\pgfpathlineto{\pgfqpoint{89.863362in}{2.344469in}}%
\pgfpathlineto{\pgfqpoint{89.857548in}{2.401496in}}%
\pgfpathlineto{\pgfqpoint{89.851734in}{2.263220in}}%
\pgfpathlineto{\pgfqpoint{89.845919in}{2.298539in}}%
\pgfpathlineto{\pgfqpoint{89.840105in}{2.326084in}}%
\pgfpathlineto{\pgfqpoint{89.834290in}{2.295088in}}%
\pgfpathlineto{\pgfqpoint{89.828476in}{2.330867in}}%
\pgfpathlineto{\pgfqpoint{89.822661in}{2.316528in}}%
\pgfpathlineto{\pgfqpoint{89.816847in}{2.362660in}}%
\pgfpathlineto{\pgfqpoint{89.811032in}{2.342022in}}%
\pgfpathlineto{\pgfqpoint{89.805218in}{2.325761in}}%
\pgfpathlineto{\pgfqpoint{89.799403in}{2.347960in}}%
\pgfpathlineto{\pgfqpoint{89.793589in}{2.332134in}}%
\pgfpathlineto{\pgfqpoint{89.787775in}{2.342561in}}%
\pgfpathlineto{\pgfqpoint{89.781960in}{2.322489in}}%
\pgfpathlineto{\pgfqpoint{89.776146in}{2.341854in}}%
\pgfpathlineto{\pgfqpoint{89.770331in}{2.348280in}}%
\pgfpathlineto{\pgfqpoint{89.764517in}{2.332535in}}%
\pgfpathlineto{\pgfqpoint{89.758702in}{2.321543in}}%
\pgfpathlineto{\pgfqpoint{89.752888in}{2.332419in}}%
\pgfpathlineto{\pgfqpoint{89.747073in}{2.305732in}}%
\pgfpathlineto{\pgfqpoint{89.741259in}{2.326124in}}%
\pgfpathlineto{\pgfqpoint{89.735445in}{2.312200in}}%
\pgfpathlineto{\pgfqpoint{89.729630in}{2.319804in}}%
\pgfpathlineto{\pgfqpoint{89.723816in}{2.331413in}}%
\pgfpathlineto{\pgfqpoint{89.718001in}{2.335261in}}%
\pgfpathlineto{\pgfqpoint{89.712187in}{2.313413in}}%
\pgfpathlineto{\pgfqpoint{89.706372in}{2.312880in}}%
\pgfpathlineto{\pgfqpoint{89.700558in}{2.320508in}}%
\pgfpathlineto{\pgfqpoint{89.694743in}{2.342903in}}%
\pgfpathlineto{\pgfqpoint{89.688929in}{2.326174in}}%
\pgfpathlineto{\pgfqpoint{89.683115in}{2.346151in}}%
\pgfpathlineto{\pgfqpoint{89.677300in}{2.318949in}}%
\pgfpathlineto{\pgfqpoint{89.671486in}{2.314333in}}%
\pgfpathlineto{\pgfqpoint{89.665671in}{2.327521in}}%
\pgfpathlineto{\pgfqpoint{89.659857in}{2.335108in}}%
\pgfpathlineto{\pgfqpoint{89.654042in}{2.293731in}}%
\pgfpathlineto{\pgfqpoint{89.648228in}{2.323760in}}%
\pgfpathlineto{\pgfqpoint{89.642413in}{2.328374in}}%
\pgfpathlineto{\pgfqpoint{89.636599in}{2.307685in}}%
\pgfpathlineto{\pgfqpoint{89.630785in}{2.337142in}}%
\pgfpathlineto{\pgfqpoint{89.624970in}{2.348660in}}%
\pgfpathlineto{\pgfqpoint{89.619156in}{2.298118in}}%
\pgfpathlineto{\pgfqpoint{89.613341in}{2.319657in}}%
\pgfpathlineto{\pgfqpoint{89.607527in}{2.331317in}}%
\pgfpathlineto{\pgfqpoint{89.601712in}{2.337358in}}%
\pgfpathlineto{\pgfqpoint{89.595898in}{2.397770in}}%
\pgfpathlineto{\pgfqpoint{89.590083in}{2.326464in}}%
\pgfpathlineto{\pgfqpoint{89.584269in}{2.329597in}}%
\pgfpathlineto{\pgfqpoint{89.578455in}{2.324170in}}%
\pgfpathlineto{\pgfqpoint{89.572640in}{2.322925in}}%
\pgfpathlineto{\pgfqpoint{89.566826in}{2.321906in}}%
\pgfpathlineto{\pgfqpoint{89.561011in}{2.323833in}}%
\pgfpathlineto{\pgfqpoint{89.555197in}{2.324881in}}%
\pgfpathlineto{\pgfqpoint{89.549382in}{2.335646in}}%
\pgfpathlineto{\pgfqpoint{89.543568in}{2.305290in}}%
\pgfpathlineto{\pgfqpoint{89.537753in}{2.318542in}}%
\pgfpathlineto{\pgfqpoint{89.531939in}{2.352934in}}%
\pgfpathlineto{\pgfqpoint{89.526125in}{2.355937in}}%
\pgfpathlineto{\pgfqpoint{89.520310in}{2.289947in}}%
\pgfpathlineto{\pgfqpoint{89.514496in}{2.318089in}}%
\pgfpathlineto{\pgfqpoint{89.508681in}{2.262836in}}%
\pgfpathlineto{\pgfqpoint{89.502867in}{2.378168in}}%
\pgfpathlineto{\pgfqpoint{89.497052in}{2.316353in}}%
\pgfpathlineto{\pgfqpoint{89.491238in}{2.342454in}}%
\pgfpathlineto{\pgfqpoint{89.485423in}{2.353399in}}%
\pgfpathlineto{\pgfqpoint{89.479609in}{2.323995in}}%
\pgfpathlineto{\pgfqpoint{89.473795in}{2.331174in}}%
\pgfpathlineto{\pgfqpoint{89.467980in}{2.347819in}}%
\pgfpathlineto{\pgfqpoint{89.462166in}{2.338355in}}%
\pgfpathlineto{\pgfqpoint{89.456351in}{2.362090in}}%
\pgfpathlineto{\pgfqpoint{89.450537in}{2.343945in}}%
\pgfpathlineto{\pgfqpoint{89.444722in}{2.370238in}}%
\pgfpathlineto{\pgfqpoint{89.438908in}{2.336792in}}%
\pgfpathlineto{\pgfqpoint{89.433093in}{2.347982in}}%
\pgfpathlineto{\pgfqpoint{89.427279in}{2.343780in}}%
\pgfpathlineto{\pgfqpoint{89.421465in}{2.339915in}}%
\pgfpathlineto{\pgfqpoint{89.415650in}{2.350710in}}%
\pgfpathlineto{\pgfqpoint{89.409836in}{2.368567in}}%
\pgfpathlineto{\pgfqpoint{89.404021in}{2.347232in}}%
\pgfpathlineto{\pgfqpoint{89.398207in}{2.369746in}}%
\pgfpathlineto{\pgfqpoint{89.392392in}{2.353874in}}%
\pgfpathlineto{\pgfqpoint{89.386578in}{2.382102in}}%
\pgfpathlineto{\pgfqpoint{89.380763in}{2.374141in}}%
\pgfpathlineto{\pgfqpoint{89.374949in}{2.382062in}}%
\pgfpathlineto{\pgfqpoint{89.369135in}{2.358413in}}%
\pgfpathlineto{\pgfqpoint{89.363320in}{2.368534in}}%
\pgfpathlineto{\pgfqpoint{89.357506in}{2.360262in}}%
\pgfpathlineto{\pgfqpoint{89.351691in}{2.341933in}}%
\pgfpathlineto{\pgfqpoint{89.345877in}{2.363642in}}%
\pgfpathlineto{\pgfqpoint{89.340062in}{2.383881in}}%
\pgfpathlineto{\pgfqpoint{89.334248in}{2.412116in}}%
\pgfpathlineto{\pgfqpoint{89.328433in}{2.345696in}}%
\pgfpathlineto{\pgfqpoint{89.322619in}{2.382793in}}%
\pgfpathlineto{\pgfqpoint{89.316805in}{2.383255in}}%
\pgfpathlineto{\pgfqpoint{89.310990in}{2.373110in}}%
\pgfpathlineto{\pgfqpoint{89.305176in}{2.374903in}}%
\pgfpathlineto{\pgfqpoint{89.299361in}{2.394194in}}%
\pgfpathlineto{\pgfqpoint{89.293547in}{2.385317in}}%
\pgfpathlineto{\pgfqpoint{89.287732in}{2.381442in}}%
\pgfpathlineto{\pgfqpoint{89.281918in}{2.368134in}}%
\pgfpathlineto{\pgfqpoint{89.276103in}{2.393635in}}%
\pgfpathlineto{\pgfqpoint{89.270289in}{2.383723in}}%
\pgfpathlineto{\pgfqpoint{89.264475in}{2.308587in}}%
\pgfpathlineto{\pgfqpoint{89.258660in}{2.411871in}}%
\pgfpathlineto{\pgfqpoint{89.252846in}{2.374164in}}%
\pgfpathlineto{\pgfqpoint{89.247031in}{2.400719in}}%
\pgfpathlineto{\pgfqpoint{89.241217in}{2.353873in}}%
\pgfpathlineto{\pgfqpoint{89.235402in}{2.389321in}}%
\pgfpathlineto{\pgfqpoint{89.229588in}{2.334101in}}%
\pgfpathlineto{\pgfqpoint{89.223773in}{2.372980in}}%
\pgfpathlineto{\pgfqpoint{89.217959in}{2.351805in}}%
\pgfpathlineto{\pgfqpoint{89.212145in}{2.412428in}}%
\pgfpathlineto{\pgfqpoint{89.206330in}{2.364602in}}%
\pgfpathlineto{\pgfqpoint{89.200516in}{2.369705in}}%
\pgfpathlineto{\pgfqpoint{89.194701in}{2.387885in}}%
\pgfpathlineto{\pgfqpoint{89.188887in}{2.347987in}}%
\pgfpathlineto{\pgfqpoint{89.183072in}{2.362070in}}%
\pgfpathlineto{\pgfqpoint{89.177258in}{2.340352in}}%
\pgfpathlineto{\pgfqpoint{89.171443in}{2.364638in}}%
\pgfpathlineto{\pgfqpoint{89.165629in}{2.409230in}}%
\pgfpathlineto{\pgfqpoint{89.159814in}{2.344408in}}%
\pgfpathlineto{\pgfqpoint{89.154000in}{2.360922in}}%
\pgfpathlineto{\pgfqpoint{89.148186in}{2.396807in}}%
\pgfpathlineto{\pgfqpoint{89.142371in}{2.382028in}}%
\pgfpathlineto{\pgfqpoint{89.136557in}{2.378540in}}%
\pgfpathlineto{\pgfqpoint{89.130742in}{2.320826in}}%
\pgfpathlineto{\pgfqpoint{89.124928in}{2.310793in}}%
\pgfpathlineto{\pgfqpoint{89.119113in}{2.354722in}}%
\pgfpathlineto{\pgfqpoint{89.113299in}{2.343724in}}%
\pgfpathlineto{\pgfqpoint{89.107484in}{2.386679in}}%
\pgfpathlineto{\pgfqpoint{89.101670in}{2.337226in}}%
\pgfpathlineto{\pgfqpoint{89.095856in}{2.330866in}}%
\pgfpathlineto{\pgfqpoint{89.090041in}{2.368829in}}%
\pgfpathlineto{\pgfqpoint{89.084227in}{2.351711in}}%
\pgfpathlineto{\pgfqpoint{89.078412in}{2.382953in}}%
\pgfpathlineto{\pgfqpoint{89.072598in}{2.426470in}}%
\pgfpathlineto{\pgfqpoint{89.066783in}{2.358772in}}%
\pgfpathlineto{\pgfqpoint{89.060969in}{2.357022in}}%
\pgfpathlineto{\pgfqpoint{89.055154in}{2.361448in}}%
\pgfpathlineto{\pgfqpoint{89.049340in}{2.337612in}}%
\pgfpathlineto{\pgfqpoint{89.043526in}{2.366474in}}%
\pgfpathlineto{\pgfqpoint{89.037711in}{2.362526in}}%
\pgfpathlineto{\pgfqpoint{89.031897in}{2.338241in}}%
\pgfpathlineto{\pgfqpoint{89.026082in}{2.367921in}}%
\pgfpathlineto{\pgfqpoint{89.020268in}{2.351790in}}%
\pgfpathlineto{\pgfqpoint{89.014453in}{2.383348in}}%
\pgfpathlineto{\pgfqpoint{89.008639in}{2.363930in}}%
\pgfpathlineto{\pgfqpoint{89.002824in}{2.368231in}}%
\pgfpathlineto{\pgfqpoint{88.997010in}{2.365543in}}%
\pgfpathlineto{\pgfqpoint{88.991196in}{2.409888in}}%
\pgfpathlineto{\pgfqpoint{88.985381in}{2.370903in}}%
\pgfpathlineto{\pgfqpoint{88.979567in}{2.334065in}}%
\pgfpathlineto{\pgfqpoint{88.973752in}{2.382207in}}%
\pgfpathlineto{\pgfqpoint{88.967938in}{2.350297in}}%
\pgfpathlineto{\pgfqpoint{88.962123in}{2.421770in}}%
\pgfpathlineto{\pgfqpoint{88.956309in}{2.389703in}}%
\pgfpathlineto{\pgfqpoint{88.950494in}{2.393539in}}%
\pgfpathlineto{\pgfqpoint{88.944680in}{2.380840in}}%
\pgfpathlineto{\pgfqpoint{88.938866in}{2.407485in}}%
\pgfpathlineto{\pgfqpoint{88.933051in}{2.379145in}}%
\pgfpathlineto{\pgfqpoint{88.927237in}{2.390268in}}%
\pgfpathlineto{\pgfqpoint{88.921422in}{2.413865in}}%
\pgfpathlineto{\pgfqpoint{88.915608in}{2.404414in}}%
\pgfpathlineto{\pgfqpoint{88.909793in}{2.399563in}}%
\pgfpathlineto{\pgfqpoint{88.903979in}{2.425094in}}%
\pgfpathlineto{\pgfqpoint{88.898164in}{2.423628in}}%
\pgfpathlineto{\pgfqpoint{88.892350in}{2.374663in}}%
\pgfpathlineto{\pgfqpoint{88.886536in}{2.449494in}}%
\pgfpathlineto{\pgfqpoint{88.880721in}{2.451595in}}%
\pgfpathlineto{\pgfqpoint{88.874907in}{2.412960in}}%
\pgfpathlineto{\pgfqpoint{88.869092in}{2.402358in}}%
\pgfpathlineto{\pgfqpoint{88.863278in}{2.434306in}}%
\pgfpathlineto{\pgfqpoint{88.857463in}{2.396412in}}%
\pgfpathlineto{\pgfqpoint{88.851649in}{2.399704in}}%
\pgfpathlineto{\pgfqpoint{88.845834in}{2.436516in}}%
\pgfpathlineto{\pgfqpoint{88.840020in}{2.417898in}}%
\pgfpathlineto{\pgfqpoint{88.834206in}{2.414787in}}%
\pgfpathlineto{\pgfqpoint{88.828391in}{2.400205in}}%
\pgfpathlineto{\pgfqpoint{88.822577in}{2.381760in}}%
\pgfpathlineto{\pgfqpoint{88.816762in}{2.408151in}}%
\pgfpathlineto{\pgfqpoint{88.810948in}{2.390765in}}%
\pgfpathlineto{\pgfqpoint{88.805133in}{2.395487in}}%
\pgfpathlineto{\pgfqpoint{88.799319in}{2.391844in}}%
\pgfpathlineto{\pgfqpoint{88.793504in}{2.378800in}}%
\pgfpathlineto{\pgfqpoint{88.787690in}{2.399870in}}%
\pgfpathlineto{\pgfqpoint{88.781876in}{2.374218in}}%
\pgfpathlineto{\pgfqpoint{88.776061in}{2.419427in}}%
\pgfpathlineto{\pgfqpoint{88.770247in}{2.394801in}}%
\pgfpathlineto{\pgfqpoint{88.764432in}{2.387706in}}%
\pgfpathlineto{\pgfqpoint{88.758618in}{2.387771in}}%
\pgfpathlineto{\pgfqpoint{88.752803in}{2.388061in}}%
\pgfpathlineto{\pgfqpoint{88.746989in}{2.412012in}}%
\pgfpathlineto{\pgfqpoint{88.741174in}{2.378157in}}%
\pgfpathlineto{\pgfqpoint{88.735360in}{2.394659in}}%
\pgfpathlineto{\pgfqpoint{88.729546in}{2.415109in}}%
\pgfpathlineto{\pgfqpoint{88.723731in}{2.438746in}}%
\pgfpathlineto{\pgfqpoint{88.717917in}{2.432535in}}%
\pgfpathlineto{\pgfqpoint{88.712102in}{2.384352in}}%
\pgfpathlineto{\pgfqpoint{88.706288in}{2.402673in}}%
\pgfpathlineto{\pgfqpoint{88.700473in}{2.414979in}}%
\pgfpathlineto{\pgfqpoint{88.694659in}{2.407230in}}%
\pgfpathlineto{\pgfqpoint{88.688844in}{2.378640in}}%
\pgfpathlineto{\pgfqpoint{88.683030in}{2.403342in}}%
\pgfpathlineto{\pgfqpoint{88.677216in}{2.417522in}}%
\pgfpathlineto{\pgfqpoint{88.671401in}{2.418638in}}%
\pgfpathlineto{\pgfqpoint{88.665587in}{2.431282in}}%
\pgfpathlineto{\pgfqpoint{88.659772in}{2.421900in}}%
\pgfpathlineto{\pgfqpoint{88.653958in}{2.395843in}}%
\pgfpathlineto{\pgfqpoint{88.648143in}{2.397528in}}%
\pgfpathlineto{\pgfqpoint{88.642329in}{2.417227in}}%
\pgfpathlineto{\pgfqpoint{88.636514in}{2.414531in}}%
\pgfpathlineto{\pgfqpoint{88.630700in}{2.417743in}}%
\pgfpathlineto{\pgfqpoint{88.624886in}{2.406096in}}%
\pgfpathlineto{\pgfqpoint{88.619071in}{2.411477in}}%
\pgfpathlineto{\pgfqpoint{88.613257in}{2.426685in}}%
\pgfpathlineto{\pgfqpoint{88.607442in}{2.415348in}}%
\pgfpathlineto{\pgfqpoint{88.601628in}{2.422897in}}%
\pgfpathlineto{\pgfqpoint{88.595813in}{2.431803in}}%
\pgfpathlineto{\pgfqpoint{88.589999in}{2.437865in}}%
\pgfpathlineto{\pgfqpoint{88.584184in}{2.443803in}}%
\pgfpathlineto{\pgfqpoint{88.578370in}{2.396716in}}%
\pgfpathlineto{\pgfqpoint{88.572556in}{2.413850in}}%
\pgfpathlineto{\pgfqpoint{88.566741in}{2.445551in}}%
\pgfpathlineto{\pgfqpoint{88.560927in}{2.469078in}}%
\pgfpathlineto{\pgfqpoint{88.555112in}{2.447140in}}%
\pgfpathlineto{\pgfqpoint{88.549298in}{2.427687in}}%
\pgfpathlineto{\pgfqpoint{88.543483in}{2.448458in}}%
\pgfpathlineto{\pgfqpoint{88.537669in}{2.452825in}}%
\pgfpathlineto{\pgfqpoint{88.531854in}{2.434118in}}%
\pgfpathlineto{\pgfqpoint{88.526040in}{2.494155in}}%
\pgfpathlineto{\pgfqpoint{88.520225in}{2.447938in}}%
\pgfpathlineto{\pgfqpoint{88.514411in}{2.475841in}}%
\pgfpathlineto{\pgfqpoint{88.508597in}{2.459503in}}%
\pgfpathlineto{\pgfqpoint{88.502782in}{2.424522in}}%
\pgfpathlineto{\pgfqpoint{88.496968in}{2.447008in}}%
\pgfpathlineto{\pgfqpoint{88.491153in}{2.432031in}}%
\pgfpathlineto{\pgfqpoint{88.485339in}{2.476829in}}%
\pgfpathlineto{\pgfqpoint{88.479524in}{2.425943in}}%
\pgfpathlineto{\pgfqpoint{88.473710in}{2.453037in}}%
\pgfpathlineto{\pgfqpoint{88.467895in}{2.441244in}}%
\pgfpathlineto{\pgfqpoint{88.462081in}{2.421049in}}%
\pgfpathlineto{\pgfqpoint{88.456267in}{2.470650in}}%
\pgfpathlineto{\pgfqpoint{88.450452in}{2.462812in}}%
\pgfpathlineto{\pgfqpoint{88.444638in}{2.456628in}}%
\pgfpathlineto{\pgfqpoint{88.438823in}{2.445816in}}%
\pgfpathlineto{\pgfqpoint{88.433009in}{2.478852in}}%
\pgfpathlineto{\pgfqpoint{88.427194in}{2.462548in}}%
\pgfpathlineto{\pgfqpoint{88.421380in}{2.441717in}}%
\pgfpathlineto{\pgfqpoint{88.415565in}{2.500490in}}%
\pgfpathlineto{\pgfqpoint{88.409751in}{2.491967in}}%
\pgfpathlineto{\pgfqpoint{88.403937in}{2.486809in}}%
\pgfpathlineto{\pgfqpoint{88.398122in}{2.469302in}}%
\pgfpathlineto{\pgfqpoint{88.392308in}{2.478078in}}%
\pgfpathlineto{\pgfqpoint{88.386493in}{2.447940in}}%
\pgfpathlineto{\pgfqpoint{88.380679in}{2.455734in}}%
\pgfpathlineto{\pgfqpoint{88.374864in}{2.438315in}}%
\pgfpathlineto{\pgfqpoint{88.369050in}{2.470518in}}%
\pgfpathlineto{\pgfqpoint{88.363235in}{2.458950in}}%
\pgfpathlineto{\pgfqpoint{88.357421in}{2.486070in}}%
\pgfpathlineto{\pgfqpoint{88.351607in}{2.480065in}}%
\pgfpathlineto{\pgfqpoint{88.345792in}{2.477579in}}%
\pgfpathlineto{\pgfqpoint{88.339978in}{2.487379in}}%
\pgfpathlineto{\pgfqpoint{88.334163in}{2.492259in}}%
\pgfpathlineto{\pgfqpoint{88.328349in}{2.483159in}}%
\pgfpathlineto{\pgfqpoint{88.322534in}{2.487060in}}%
\pgfpathlineto{\pgfqpoint{88.316720in}{2.469305in}}%
\pgfpathlineto{\pgfqpoint{88.310905in}{2.498189in}}%
\pgfpathlineto{\pgfqpoint{88.305091in}{2.484733in}}%
\pgfpathlineto{\pgfqpoint{88.299277in}{2.482078in}}%
\pgfpathlineto{\pgfqpoint{88.293462in}{2.529176in}}%
\pgfpathlineto{\pgfqpoint{88.287648in}{2.511172in}}%
\pgfpathlineto{\pgfqpoint{88.281833in}{2.500516in}}%
\pgfpathlineto{\pgfqpoint{88.276019in}{2.475044in}}%
\pgfpathlineto{\pgfqpoint{88.270204in}{2.496810in}}%
\pgfpathlineto{\pgfqpoint{88.264390in}{2.491396in}}%
\pgfpathlineto{\pgfqpoint{88.258575in}{2.511271in}}%
\pgfpathlineto{\pgfqpoint{88.252761in}{2.518230in}}%
\pgfpathlineto{\pgfqpoint{88.246947in}{2.483307in}}%
\pgfpathlineto{\pgfqpoint{88.241132in}{2.562101in}}%
\pgfpathlineto{\pgfqpoint{88.235318in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{88.229503in}{2.447452in}}%
\pgfpathlineto{\pgfqpoint{88.223689in}{2.508530in}}%
\pgfpathlineto{\pgfqpoint{88.217874in}{2.469594in}}%
\pgfpathlineto{\pgfqpoint{88.212060in}{2.494764in}}%
\pgfpathlineto{\pgfqpoint{88.206245in}{2.473473in}}%
\pgfpathlineto{\pgfqpoint{88.200431in}{2.443643in}}%
\pgfpathlineto{\pgfqpoint{88.194617in}{2.477411in}}%
\pgfpathlineto{\pgfqpoint{88.188802in}{2.464237in}}%
\pgfpathlineto{\pgfqpoint{88.182988in}{2.466702in}}%
\pgfpathlineto{\pgfqpoint{88.177173in}{2.461672in}}%
\pgfpathlineto{\pgfqpoint{88.171359in}{2.483069in}}%
\pgfpathlineto{\pgfqpoint{88.165544in}{2.481298in}}%
\pgfpathlineto{\pgfqpoint{88.159730in}{2.492263in}}%
\pgfpathlineto{\pgfqpoint{88.153915in}{2.474705in}}%
\pgfpathlineto{\pgfqpoint{88.148101in}{2.465772in}}%
\pgfpathlineto{\pgfqpoint{88.142287in}{2.420201in}}%
\pgfpathlineto{\pgfqpoint{88.136472in}{2.396199in}}%
\pgfpathlineto{\pgfqpoint{88.130658in}{2.345963in}}%
\pgfpathlineto{\pgfqpoint{88.124843in}{2.439770in}}%
\pgfpathlineto{\pgfqpoint{88.119029in}{2.453023in}}%
\pgfpathlineto{\pgfqpoint{88.113214in}{2.448748in}}%
\pgfpathlineto{\pgfqpoint{88.107400in}{2.422226in}}%
\pgfpathlineto{\pgfqpoint{88.101585in}{2.465213in}}%
\pgfpathlineto{\pgfqpoint{88.095771in}{2.467695in}}%
\pgfpathlineto{\pgfqpoint{88.089957in}{2.467842in}}%
\pgfpathlineto{\pgfqpoint{88.084142in}{2.452644in}}%
\pgfpathlineto{\pgfqpoint{88.078328in}{2.458076in}}%
\pgfpathlineto{\pgfqpoint{88.072513in}{2.408186in}}%
\pgfpathlineto{\pgfqpoint{88.066699in}{2.452293in}}%
\pgfpathlineto{\pgfqpoint{88.060884in}{2.449576in}}%
\pgfpathlineto{\pgfqpoint{88.055070in}{2.441928in}}%
\pgfpathlineto{\pgfqpoint{88.049255in}{2.464484in}}%
\pgfpathlineto{\pgfqpoint{88.043441in}{2.447307in}}%
\pgfpathlineto{\pgfqpoint{88.037627in}{2.431509in}}%
\pgfpathlineto{\pgfqpoint{88.031812in}{2.478482in}}%
\pgfpathlineto{\pgfqpoint{88.025998in}{2.440407in}}%
\pgfpathlineto{\pgfqpoint{88.020183in}{2.494585in}}%
\pgfpathlineto{\pgfqpoint{88.014369in}{2.465220in}}%
\pgfpathlineto{\pgfqpoint{88.008554in}{2.469804in}}%
\pgfpathlineto{\pgfqpoint{88.002740in}{2.453629in}}%
\pgfpathlineto{\pgfqpoint{87.996925in}{2.456926in}}%
\pgfpathlineto{\pgfqpoint{87.991111in}{2.446489in}}%
\pgfpathlineto{\pgfqpoint{87.985297in}{2.440265in}}%
\pgfpathlineto{\pgfqpoint{87.979482in}{2.450713in}}%
\pgfpathlineto{\pgfqpoint{87.973668in}{2.467275in}}%
\pgfpathlineto{\pgfqpoint{87.967853in}{2.453960in}}%
\pgfpathlineto{\pgfqpoint{87.962039in}{2.461188in}}%
\pgfpathlineto{\pgfqpoint{87.956224in}{2.415006in}}%
\pgfpathlineto{\pgfqpoint{87.950410in}{2.432645in}}%
\pgfpathlineto{\pgfqpoint{87.944595in}{2.428562in}}%
\pgfpathlineto{\pgfqpoint{87.938781in}{2.447043in}}%
\pgfpathlineto{\pgfqpoint{87.932966in}{2.445483in}}%
\pgfpathlineto{\pgfqpoint{87.927152in}{2.441399in}}%
\pgfpathlineto{\pgfqpoint{87.921338in}{2.439116in}}%
\pgfpathlineto{\pgfqpoint{87.915523in}{2.449686in}}%
\pgfpathlineto{\pgfqpoint{87.909709in}{2.456832in}}%
\pgfpathlineto{\pgfqpoint{87.903894in}{2.473218in}}%
\pgfpathlineto{\pgfqpoint{87.898080in}{2.461822in}}%
\pgfpathlineto{\pgfqpoint{87.892265in}{2.456415in}}%
\pgfpathlineto{\pgfqpoint{87.886451in}{2.460079in}}%
\pgfpathlineto{\pgfqpoint{87.880636in}{2.495021in}}%
\pgfpathlineto{\pgfqpoint{87.874822in}{2.500840in}}%
\pgfpathlineto{\pgfqpoint{87.869008in}{2.460791in}}%
\pgfpathlineto{\pgfqpoint{87.863193in}{2.450473in}}%
\pgfpathlineto{\pgfqpoint{87.857379in}{2.482194in}}%
\pgfpathlineto{\pgfqpoint{87.851564in}{2.493418in}}%
\pgfpathlineto{\pgfqpoint{87.845750in}{2.438816in}}%
\pgfpathlineto{\pgfqpoint{87.839935in}{2.517520in}}%
\pgfpathlineto{\pgfqpoint{87.834121in}{2.450757in}}%
\pgfpathlineto{\pgfqpoint{87.828306in}{2.471311in}}%
\pgfpathlineto{\pgfqpoint{87.822492in}{2.474490in}}%
\pgfpathlineto{\pgfqpoint{87.816678in}{2.455335in}}%
\pgfpathlineto{\pgfqpoint{87.810863in}{2.493526in}}%
\pgfpathlineto{\pgfqpoint{87.805049in}{2.471318in}}%
\pgfpathlineto{\pgfqpoint{87.799234in}{2.456599in}}%
\pgfpathlineto{\pgfqpoint{87.793420in}{2.439205in}}%
\pgfpathlineto{\pgfqpoint{87.787605in}{2.496044in}}%
\pgfpathlineto{\pgfqpoint{87.781791in}{2.535333in}}%
\pgfpathlineto{\pgfqpoint{87.775976in}{2.527346in}}%
\pgfpathlineto{\pgfqpoint{87.770162in}{2.488527in}}%
\pgfpathlineto{\pgfqpoint{87.764348in}{2.479112in}}%
\pgfpathlineto{\pgfqpoint{87.758533in}{2.488419in}}%
\pgfpathlineto{\pgfqpoint{87.752719in}{2.480547in}}%
\pgfpathlineto{\pgfqpoint{87.746904in}{2.490378in}}%
\pgfpathlineto{\pgfqpoint{87.741090in}{2.489813in}}%
\pgfpathlineto{\pgfqpoint{87.735275in}{2.485307in}}%
\pgfpathlineto{\pgfqpoint{87.729461in}{2.463719in}}%
\pgfpathlineto{\pgfqpoint{87.723646in}{2.436846in}}%
\pgfpathlineto{\pgfqpoint{87.717832in}{2.481882in}}%
\pgfpathlineto{\pgfqpoint{87.712018in}{2.482738in}}%
\pgfpathlineto{\pgfqpoint{87.706203in}{2.464713in}}%
\pgfpathlineto{\pgfqpoint{87.700389in}{2.496172in}}%
\pgfpathlineto{\pgfqpoint{87.694574in}{2.406288in}}%
\pgfpathlineto{\pgfqpoint{87.688760in}{2.513551in}}%
\pgfpathlineto{\pgfqpoint{87.682945in}{2.444437in}}%
\pgfpathlineto{\pgfqpoint{87.677131in}{2.451598in}}%
\pgfpathlineto{\pgfqpoint{87.671316in}{2.449905in}}%
\pgfpathlineto{\pgfqpoint{87.665502in}{2.434630in}}%
\pgfpathlineto{\pgfqpoint{87.659688in}{2.453217in}}%
\pgfpathlineto{\pgfqpoint{87.653873in}{2.459957in}}%
\pgfpathlineto{\pgfqpoint{87.648059in}{2.445911in}}%
\pgfpathlineto{\pgfqpoint{87.642244in}{2.437954in}}%
\pgfpathlineto{\pgfqpoint{87.636430in}{2.435060in}}%
\pgfpathlineto{\pgfqpoint{87.630615in}{2.449041in}}%
\pgfpathlineto{\pgfqpoint{87.624801in}{2.443116in}}%
\pgfpathlineto{\pgfqpoint{87.618986in}{2.490140in}}%
\pgfpathlineto{\pgfqpoint{87.613172in}{2.477243in}}%
\pgfpathlineto{\pgfqpoint{87.607358in}{2.458899in}}%
\pgfpathlineto{\pgfqpoint{87.601543in}{2.449023in}}%
\pgfpathlineto{\pgfqpoint{87.595729in}{2.473393in}}%
\pgfpathlineto{\pgfqpoint{87.589914in}{2.463978in}}%
\pgfpathlineto{\pgfqpoint{87.584100in}{2.439327in}}%
\pgfpathlineto{\pgfqpoint{87.578285in}{2.441047in}}%
\pgfpathlineto{\pgfqpoint{87.572471in}{2.480015in}}%
\pgfpathlineto{\pgfqpoint{87.566656in}{2.463998in}}%
\pgfpathlineto{\pgfqpoint{87.560842in}{2.474870in}}%
\pgfpathlineto{\pgfqpoint{87.555028in}{2.427918in}}%
\pgfpathlineto{\pgfqpoint{87.549213in}{2.409839in}}%
\pgfpathlineto{\pgfqpoint{87.543399in}{2.476650in}}%
\pgfpathlineto{\pgfqpoint{87.537584in}{2.462036in}}%
\pgfpathlineto{\pgfqpoint{87.531770in}{2.423993in}}%
\pgfpathlineto{\pgfqpoint{87.525955in}{2.466101in}}%
\pgfpathlineto{\pgfqpoint{87.520141in}{2.452086in}}%
\pgfpathlineto{\pgfqpoint{87.514326in}{2.447709in}}%
\pgfpathlineto{\pgfqpoint{87.508512in}{2.426797in}}%
\pgfpathlineto{\pgfqpoint{87.502698in}{2.447627in}}%
\pgfpathlineto{\pgfqpoint{87.496883in}{2.448777in}}%
\pgfpathlineto{\pgfqpoint{87.491069in}{2.426619in}}%
\pgfpathlineto{\pgfqpoint{87.485254in}{2.438729in}}%
\pgfpathlineto{\pgfqpoint{87.479440in}{2.433874in}}%
\pgfpathlineto{\pgfqpoint{87.473625in}{2.432133in}}%
\pgfpathlineto{\pgfqpoint{87.467811in}{2.433006in}}%
\pgfpathlineto{\pgfqpoint{87.461996in}{2.465485in}}%
\pgfpathlineto{\pgfqpoint{87.456182in}{2.435498in}}%
\pgfpathlineto{\pgfqpoint{87.450368in}{2.464260in}}%
\pgfpathlineto{\pgfqpoint{87.444553in}{2.437124in}}%
\pgfpathlineto{\pgfqpoint{87.438739in}{2.441622in}}%
\pgfpathlineto{\pgfqpoint{87.432924in}{2.427468in}}%
\pgfpathlineto{\pgfqpoint{87.427110in}{2.470348in}}%
\pgfpathlineto{\pgfqpoint{87.421295in}{2.459387in}}%
\pgfpathlineto{\pgfqpoint{87.415481in}{2.433469in}}%
\pgfpathlineto{\pgfqpoint{87.409666in}{2.454813in}}%
\pgfpathlineto{\pgfqpoint{87.403852in}{2.483684in}}%
\pgfpathlineto{\pgfqpoint{87.398038in}{2.508661in}}%
\pgfpathlineto{\pgfqpoint{87.392223in}{2.417168in}}%
\pgfpathlineto{\pgfqpoint{87.386409in}{2.458537in}}%
\pgfpathlineto{\pgfqpoint{87.380594in}{2.493907in}}%
\pgfpathlineto{\pgfqpoint{87.374780in}{2.487260in}}%
\pgfpathlineto{\pgfqpoint{87.368965in}{2.453379in}}%
\pgfpathlineto{\pgfqpoint{87.363151in}{2.473992in}}%
\pgfpathlineto{\pgfqpoint{87.357336in}{2.469450in}}%
\pgfpathlineto{\pgfqpoint{87.351522in}{2.542173in}}%
\pgfpathlineto{\pgfqpoint{87.345708in}{2.470479in}}%
\pgfpathlineto{\pgfqpoint{87.339893in}{2.438749in}}%
\pgfpathlineto{\pgfqpoint{87.334079in}{2.468125in}}%
\pgfpathlineto{\pgfqpoint{87.328264in}{2.442596in}}%
\pgfpathlineto{\pgfqpoint{87.322450in}{2.449908in}}%
\pgfpathlineto{\pgfqpoint{87.316635in}{2.452063in}}%
\pgfpathlineto{\pgfqpoint{87.310821in}{2.480326in}}%
\pgfpathlineto{\pgfqpoint{87.305006in}{2.460648in}}%
\pgfpathlineto{\pgfqpoint{87.299192in}{2.454948in}}%
\pgfpathlineto{\pgfqpoint{87.293377in}{2.417932in}}%
\pgfpathlineto{\pgfqpoint{87.287563in}{2.473071in}}%
\pgfpathlineto{\pgfqpoint{87.281749in}{2.461045in}}%
\pgfpathlineto{\pgfqpoint{87.275934in}{2.468578in}}%
\pgfpathlineto{\pgfqpoint{87.270120in}{2.472386in}}%
\pgfpathlineto{\pgfqpoint{87.264305in}{2.484789in}}%
\pgfpathlineto{\pgfqpoint{87.258491in}{2.454188in}}%
\pgfpathlineto{\pgfqpoint{87.252676in}{2.448699in}}%
\pgfpathlineto{\pgfqpoint{87.246862in}{2.484163in}}%
\pgfpathlineto{\pgfqpoint{87.241047in}{2.462245in}}%
\pgfpathlineto{\pgfqpoint{87.235233in}{2.408309in}}%
\pgfpathlineto{\pgfqpoint{87.229419in}{2.490052in}}%
\pgfpathlineto{\pgfqpoint{87.223604in}{2.484467in}}%
\pgfpathlineto{\pgfqpoint{87.217790in}{2.463819in}}%
\pgfpathlineto{\pgfqpoint{87.211975in}{2.457965in}}%
\pgfpathlineto{\pgfqpoint{87.206161in}{2.454720in}}%
\pgfpathlineto{\pgfqpoint{87.200346in}{2.465158in}}%
\pgfpathlineto{\pgfqpoint{87.194532in}{2.462202in}}%
\pgfpathlineto{\pgfqpoint{87.188717in}{2.467098in}}%
\pgfpathlineto{\pgfqpoint{87.182903in}{2.430310in}}%
\pgfpathlineto{\pgfqpoint{87.177089in}{2.474795in}}%
\pgfpathlineto{\pgfqpoint{87.171274in}{2.450984in}}%
\pgfpathlineto{\pgfqpoint{87.165460in}{2.429913in}}%
\pgfpathlineto{\pgfqpoint{87.159645in}{2.435110in}}%
\pgfpathlineto{\pgfqpoint{87.153831in}{2.459188in}}%
\pgfpathlineto{\pgfqpoint{87.148016in}{2.443162in}}%
\pgfpathlineto{\pgfqpoint{87.142202in}{2.424573in}}%
\pgfpathlineto{\pgfqpoint{87.136387in}{2.482583in}}%
\pgfpathlineto{\pgfqpoint{87.130573in}{2.432536in}}%
\pgfpathlineto{\pgfqpoint{87.124759in}{2.450116in}}%
\pgfpathlineto{\pgfqpoint{87.118944in}{2.437543in}}%
\pgfpathlineto{\pgfqpoint{87.113130in}{2.446423in}}%
\pgfpathlineto{\pgfqpoint{87.107315in}{2.479347in}}%
\pgfpathlineto{\pgfqpoint{87.101501in}{2.500331in}}%
\pgfpathlineto{\pgfqpoint{87.095686in}{2.429832in}}%
\pgfpathlineto{\pgfqpoint{87.089872in}{2.412863in}}%
\pgfpathlineto{\pgfqpoint{87.084057in}{2.458415in}}%
\pgfpathlineto{\pgfqpoint{87.078243in}{2.420355in}}%
\pgfpathlineto{\pgfqpoint{87.072429in}{2.452327in}}%
\pgfpathlineto{\pgfqpoint{87.066614in}{2.434608in}}%
\pgfpathlineto{\pgfqpoint{87.060800in}{2.416027in}}%
\pgfpathlineto{\pgfqpoint{87.054985in}{2.418613in}}%
\pgfpathlineto{\pgfqpoint{87.049171in}{2.422317in}}%
\pgfpathlineto{\pgfqpoint{87.043356in}{2.429414in}}%
\pgfpathlineto{\pgfqpoint{87.037542in}{2.415086in}}%
\pgfpathlineto{\pgfqpoint{87.031727in}{2.407920in}}%
\pgfpathlineto{\pgfqpoint{87.025913in}{2.434071in}}%
\pgfpathlineto{\pgfqpoint{87.020099in}{2.439774in}}%
\pgfpathlineto{\pgfqpoint{87.014284in}{2.411081in}}%
\pgfpathlineto{\pgfqpoint{87.008470in}{2.469570in}}%
\pgfpathlineto{\pgfqpoint{87.002655in}{2.434728in}}%
\pgfpathlineto{\pgfqpoint{86.996841in}{2.427955in}}%
\pgfpathlineto{\pgfqpoint{86.991026in}{2.412947in}}%
\pgfpathlineto{\pgfqpoint{86.985212in}{2.438178in}}%
\pgfpathlineto{\pgfqpoint{86.979397in}{2.455953in}}%
\pgfpathlineto{\pgfqpoint{86.973583in}{2.438375in}}%
\pgfpathlineto{\pgfqpoint{86.967769in}{2.441978in}}%
\pgfpathlineto{\pgfqpoint{86.961954in}{2.471657in}}%
\pgfpathlineto{\pgfqpoint{86.956140in}{2.426320in}}%
\pgfpathlineto{\pgfqpoint{86.950325in}{2.451336in}}%
\pgfpathlineto{\pgfqpoint{86.944511in}{2.455204in}}%
\pgfpathlineto{\pgfqpoint{86.938696in}{2.446597in}}%
\pgfpathlineto{\pgfqpoint{86.932882in}{2.446280in}}%
\pgfpathlineto{\pgfqpoint{86.927067in}{2.451068in}}%
\pgfpathlineto{\pgfqpoint{86.921253in}{2.460687in}}%
\pgfpathlineto{\pgfqpoint{86.915439in}{2.425927in}}%
\pgfpathlineto{\pgfqpoint{86.909624in}{2.449185in}}%
\pgfpathlineto{\pgfqpoint{86.903810in}{2.421009in}}%
\pgfpathlineto{\pgfqpoint{86.897995in}{2.454520in}}%
\pgfpathlineto{\pgfqpoint{86.892181in}{2.469973in}}%
\pgfpathlineto{\pgfqpoint{86.886366in}{2.462208in}}%
\pgfpathlineto{\pgfqpoint{86.880552in}{2.517685in}}%
\pgfpathlineto{\pgfqpoint{86.874737in}{2.493815in}}%
\pgfpathlineto{\pgfqpoint{86.868923in}{2.462793in}}%
\pgfpathlineto{\pgfqpoint{86.863109in}{2.474798in}}%
\pgfpathlineto{\pgfqpoint{86.857294in}{2.484431in}}%
\pgfpathlineto{\pgfqpoint{86.851480in}{2.445864in}}%
\pgfpathlineto{\pgfqpoint{86.845665in}{2.501104in}}%
\pgfpathlineto{\pgfqpoint{86.839851in}{2.485823in}}%
\pgfpathlineto{\pgfqpoint{86.834036in}{2.504296in}}%
\pgfpathlineto{\pgfqpoint{86.828222in}{2.491708in}}%
\pgfpathlineto{\pgfqpoint{86.822407in}{2.472908in}}%
\pgfpathlineto{\pgfqpoint{86.816593in}{2.506276in}}%
\pgfpathlineto{\pgfqpoint{86.810779in}{2.476298in}}%
\pgfpathlineto{\pgfqpoint{86.804964in}{2.489478in}}%
\pgfpathlineto{\pgfqpoint{86.799150in}{2.499239in}}%
\pgfpathlineto{\pgfqpoint{86.793335in}{2.482188in}}%
\pgfpathlineto{\pgfqpoint{86.787521in}{2.492455in}}%
\pgfpathlineto{\pgfqpoint{86.781706in}{2.489209in}}%
\pgfpathlineto{\pgfqpoint{86.775892in}{2.496693in}}%
\pgfpathlineto{\pgfqpoint{86.770077in}{2.491977in}}%
\pgfpathlineto{\pgfqpoint{86.764263in}{2.512019in}}%
\pgfpathlineto{\pgfqpoint{86.758449in}{2.511554in}}%
\pgfpathlineto{\pgfqpoint{86.752634in}{2.490280in}}%
\pgfpathlineto{\pgfqpoint{86.746820in}{2.481144in}}%
\pgfpathlineto{\pgfqpoint{86.741005in}{2.456446in}}%
\pgfpathlineto{\pgfqpoint{86.735191in}{2.502273in}}%
\pgfpathlineto{\pgfqpoint{86.729376in}{2.500146in}}%
\pgfpathlineto{\pgfqpoint{86.723562in}{2.513458in}}%
\pgfpathlineto{\pgfqpoint{86.717747in}{2.508312in}}%
\pgfpathlineto{\pgfqpoint{86.711933in}{2.472886in}}%
\pgfpathlineto{\pgfqpoint{86.706119in}{2.515025in}}%
\pgfpathlineto{\pgfqpoint{86.700304in}{2.503211in}}%
\pgfpathlineto{\pgfqpoint{86.694490in}{2.529354in}}%
\pgfpathlineto{\pgfqpoint{86.688675in}{2.521299in}}%
\pgfpathlineto{\pgfqpoint{86.682861in}{2.498374in}}%
\pgfpathlineto{\pgfqpoint{86.677046in}{2.503890in}}%
\pgfpathlineto{\pgfqpoint{86.671232in}{2.515842in}}%
\pgfpathlineto{\pgfqpoint{86.665417in}{2.488263in}}%
\pgfpathlineto{\pgfqpoint{86.659603in}{2.499232in}}%
\pgfpathlineto{\pgfqpoint{86.653788in}{2.494849in}}%
\pgfpathlineto{\pgfqpoint{86.647974in}{2.508725in}}%
\pgfpathlineto{\pgfqpoint{86.642160in}{2.498992in}}%
\pgfpathlineto{\pgfqpoint{86.636345in}{2.506742in}}%
\pgfpathlineto{\pgfqpoint{86.630531in}{2.539871in}}%
\pgfpathlineto{\pgfqpoint{86.624716in}{2.495773in}}%
\pgfpathlineto{\pgfqpoint{86.618902in}{2.513115in}}%
\pgfpathlineto{\pgfqpoint{86.613087in}{2.523614in}}%
\pgfpathlineto{\pgfqpoint{86.607273in}{2.521151in}}%
\pgfpathlineto{\pgfqpoint{86.601458in}{2.547965in}}%
\pgfpathlineto{\pgfqpoint{86.595644in}{2.531200in}}%
\pgfpathlineto{\pgfqpoint{86.589830in}{2.554516in}}%
\pgfpathlineto{\pgfqpoint{86.584015in}{2.547189in}}%
\pgfpathlineto{\pgfqpoint{86.578201in}{2.551560in}}%
\pgfpathlineto{\pgfqpoint{86.572386in}{2.530336in}}%
\pgfpathlineto{\pgfqpoint{86.566572in}{2.553806in}}%
\pgfpathlineto{\pgfqpoint{86.560757in}{2.512606in}}%
\pgfpathlineto{\pgfqpoint{86.554943in}{2.481616in}}%
\pgfpathlineto{\pgfqpoint{86.549128in}{2.575315in}}%
\pgfpathlineto{\pgfqpoint{86.543314in}{2.555151in}}%
\pgfpathlineto{\pgfqpoint{86.537500in}{2.520276in}}%
\pgfpathlineto{\pgfqpoint{86.531685in}{2.571581in}}%
\pgfpathlineto{\pgfqpoint{86.525871in}{2.535798in}}%
\pgfpathlineto{\pgfqpoint{86.520056in}{2.583905in}}%
\pgfpathlineto{\pgfqpoint{86.514242in}{2.593759in}}%
\pgfpathlineto{\pgfqpoint{86.508427in}{2.543772in}}%
\pgfpathlineto{\pgfqpoint{86.502613in}{2.555891in}}%
\pgfpathlineto{\pgfqpoint{86.496798in}{2.567927in}}%
\pgfpathlineto{\pgfqpoint{86.490984in}{2.545471in}}%
\pgfpathlineto{\pgfqpoint{86.485170in}{2.538614in}}%
\pgfpathlineto{\pgfqpoint{86.479355in}{2.552784in}}%
\pgfpathlineto{\pgfqpoint{86.473541in}{2.556805in}}%
\pgfpathlineto{\pgfqpoint{86.467726in}{2.529444in}}%
\pgfpathlineto{\pgfqpoint{86.461912in}{2.600757in}}%
\pgfpathlineto{\pgfqpoint{86.456097in}{2.564048in}}%
\pgfpathlineto{\pgfqpoint{86.450283in}{2.599994in}}%
\pgfpathlineto{\pgfqpoint{86.444468in}{2.574837in}}%
\pgfpathlineto{\pgfqpoint{86.438654in}{2.548705in}}%
\pgfpathlineto{\pgfqpoint{86.432840in}{2.578777in}}%
\pgfpathlineto{\pgfqpoint{86.427025in}{2.592920in}}%
\pgfpathlineto{\pgfqpoint{86.421211in}{2.564693in}}%
\pgfpathlineto{\pgfqpoint{86.415396in}{2.607129in}}%
\pgfpathlineto{\pgfqpoint{86.409582in}{2.583578in}}%
\pgfpathlineto{\pgfqpoint{86.403767in}{2.606704in}}%
\pgfpathlineto{\pgfqpoint{86.397953in}{2.599700in}}%
\pgfpathlineto{\pgfqpoint{86.392138in}{2.589860in}}%
\pgfpathlineto{\pgfqpoint{86.386324in}{2.595719in}}%
\pgfpathlineto{\pgfqpoint{86.380510in}{2.604104in}}%
\pgfpathlineto{\pgfqpoint{86.374695in}{2.607149in}}%
\pgfpathlineto{\pgfqpoint{86.368881in}{2.611594in}}%
\pgfpathlineto{\pgfqpoint{86.363066in}{2.627282in}}%
\pgfpathlineto{\pgfqpoint{86.357252in}{2.649693in}}%
\pgfpathlineto{\pgfqpoint{86.351437in}{2.642176in}}%
\pgfpathlineto{\pgfqpoint{86.345623in}{2.614425in}}%
\pgfpathlineto{\pgfqpoint{86.339808in}{2.637294in}}%
\pgfpathlineto{\pgfqpoint{86.333994in}{2.683057in}}%
\pgfpathlineto{\pgfqpoint{86.328180in}{2.627507in}}%
\pgfpathlineto{\pgfqpoint{86.322365in}{2.723148in}}%
\pgfpathlineto{\pgfqpoint{86.316551in}{2.660320in}}%
\pgfpathlineto{\pgfqpoint{86.310736in}{2.654926in}}%
\pgfpathlineto{\pgfqpoint{86.304922in}{2.626340in}}%
\pgfpathlineto{\pgfqpoint{86.299107in}{2.658680in}}%
\pgfpathlineto{\pgfqpoint{86.293293in}{2.692747in}}%
\pgfpathlineto{\pgfqpoint{86.287478in}{2.646811in}}%
\pgfpathlineto{\pgfqpoint{86.281664in}{2.654955in}}%
\pgfpathlineto{\pgfqpoint{86.275850in}{2.646827in}}%
\pgfpathlineto{\pgfqpoint{86.270035in}{2.652742in}}%
\pgfpathlineto{\pgfqpoint{86.264221in}{2.705491in}}%
\pgfpathlineto{\pgfqpoint{86.258406in}{2.622515in}}%
\pgfpathlineto{\pgfqpoint{86.252592in}{2.649668in}}%
\pgfpathlineto{\pgfqpoint{86.246777in}{2.657042in}}%
\pgfpathlineto{\pgfqpoint{86.240963in}{2.680783in}}%
\pgfpathlineto{\pgfqpoint{86.235148in}{2.664001in}}%
\pgfpathlineto{\pgfqpoint{86.229334in}{2.627160in}}%
\pgfpathlineto{\pgfqpoint{86.223520in}{2.641930in}}%
\pgfpathlineto{\pgfqpoint{86.217705in}{2.658888in}}%
\pgfpathlineto{\pgfqpoint{86.211891in}{2.677438in}}%
\pgfpathlineto{\pgfqpoint{86.206076in}{2.687501in}}%
\pgfpathlineto{\pgfqpoint{86.200262in}{2.692445in}}%
\pgfpathlineto{\pgfqpoint{86.194447in}{2.694445in}}%
\pgfpathlineto{\pgfqpoint{86.188633in}{2.669001in}}%
\pgfpathlineto{\pgfqpoint{86.182818in}{2.697299in}}%
\pgfpathlineto{\pgfqpoint{86.177004in}{2.697977in}}%
\pgfpathlineto{\pgfqpoint{86.171190in}{2.715063in}}%
\pgfpathlineto{\pgfqpoint{86.165375in}{2.695130in}}%
\pgfpathlineto{\pgfqpoint{86.159561in}{2.690213in}}%
\pgfpathlineto{\pgfqpoint{86.153746in}{2.679855in}}%
\pgfpathlineto{\pgfqpoint{86.147932in}{2.665843in}}%
\pgfpathlineto{\pgfqpoint{86.142117in}{2.693922in}}%
\pgfpathlineto{\pgfqpoint{86.136303in}{2.710715in}}%
\pgfpathlineto{\pgfqpoint{86.130488in}{2.708616in}}%
\pgfpathlineto{\pgfqpoint{86.124674in}{2.726479in}}%
\pgfpathlineto{\pgfqpoint{86.118860in}{2.721057in}}%
\pgfpathlineto{\pgfqpoint{86.113045in}{2.706524in}}%
\pgfpathlineto{\pgfqpoint{86.107231in}{2.718982in}}%
\pgfpathlineto{\pgfqpoint{86.101416in}{2.716703in}}%
\pgfpathlineto{\pgfqpoint{86.095602in}{2.713369in}}%
\pgfpathlineto{\pgfqpoint{86.089787in}{2.708418in}}%
\pgfpathlineto{\pgfqpoint{86.083973in}{2.744741in}}%
\pgfpathlineto{\pgfqpoint{86.078158in}{2.747159in}}%
\pgfpathlineto{\pgfqpoint{86.072344in}{2.739067in}}%
\pgfpathlineto{\pgfqpoint{86.066530in}{2.729716in}}%
\pgfpathlineto{\pgfqpoint{86.060715in}{2.745764in}}%
\pgfpathlineto{\pgfqpoint{86.054901in}{2.728689in}}%
\pgfpathlineto{\pgfqpoint{86.049086in}{2.726113in}}%
\pgfpathlineto{\pgfqpoint{86.043272in}{2.770353in}}%
\pgfpathlineto{\pgfqpoint{86.037457in}{2.730804in}}%
\pgfpathlineto{\pgfqpoint{86.031643in}{2.716408in}}%
\pgfpathlineto{\pgfqpoint{86.025828in}{2.773737in}}%
\pgfpathlineto{\pgfqpoint{86.020014in}{2.746702in}}%
\pgfpathlineto{\pgfqpoint{86.014199in}{2.749828in}}%
\pgfpathlineto{\pgfqpoint{86.008385in}{2.721494in}}%
\pgfpathlineto{\pgfqpoint{86.002571in}{2.757734in}}%
\pgfpathlineto{\pgfqpoint{85.996756in}{2.772040in}}%
\pgfpathlineto{\pgfqpoint{85.990942in}{2.733109in}}%
\pgfpathlineto{\pgfqpoint{85.985127in}{2.741248in}}%
\pgfpathlineto{\pgfqpoint{85.979313in}{2.750113in}}%
\pgfpathlineto{\pgfqpoint{85.973498in}{2.745166in}}%
\pgfpathlineto{\pgfqpoint{85.967684in}{2.727950in}}%
\pgfpathlineto{\pgfqpoint{85.961869in}{2.733790in}}%
\pgfpathlineto{\pgfqpoint{85.956055in}{2.734283in}}%
\pgfpathlineto{\pgfqpoint{85.950241in}{2.743691in}}%
\pgfpathlineto{\pgfqpoint{85.944426in}{2.754251in}}%
\pgfpathlineto{\pgfqpoint{85.938612in}{2.740742in}}%
\pgfpathlineto{\pgfqpoint{85.932797in}{2.769602in}}%
\pgfpathlineto{\pgfqpoint{85.926983in}{2.784268in}}%
\pgfpathlineto{\pgfqpoint{85.921168in}{2.788695in}}%
\pgfpathlineto{\pgfqpoint{85.915354in}{2.785192in}}%
\pgfpathlineto{\pgfqpoint{85.909539in}{2.812766in}}%
\pgfpathlineto{\pgfqpoint{85.903725in}{2.789858in}}%
\pgfpathlineto{\pgfqpoint{85.897911in}{2.813701in}}%
\pgfpathlineto{\pgfqpoint{85.892096in}{2.802970in}}%
\pgfpathlineto{\pgfqpoint{85.886282in}{2.820057in}}%
\pgfpathlineto{\pgfqpoint{85.880467in}{2.797223in}}%
\pgfpathlineto{\pgfqpoint{85.874653in}{2.813111in}}%
\pgfpathlineto{\pgfqpoint{85.868838in}{2.818852in}}%
\pgfpathlineto{\pgfqpoint{85.863024in}{2.824452in}}%
\pgfpathlineto{\pgfqpoint{85.857209in}{2.819154in}}%
\pgfpathlineto{\pgfqpoint{85.851395in}{2.834335in}}%
\pgfpathlineto{\pgfqpoint{85.845581in}{2.874728in}}%
\pgfpathlineto{\pgfqpoint{85.839766in}{2.853601in}}%
\pgfpathlineto{\pgfqpoint{85.833952in}{2.842130in}}%
\pgfpathlineto{\pgfqpoint{85.828137in}{2.885208in}}%
\pgfpathlineto{\pgfqpoint{85.822323in}{2.860118in}}%
\pgfpathlineto{\pgfqpoint{85.816508in}{2.846613in}}%
\pgfpathlineto{\pgfqpoint{85.810694in}{2.895346in}}%
\pgfpathlineto{\pgfqpoint{85.804879in}{2.873999in}}%
\pgfpathlineto{\pgfqpoint{85.799065in}{2.863249in}}%
\pgfpathlineto{\pgfqpoint{85.793251in}{2.866344in}}%
\pgfpathlineto{\pgfqpoint{85.787436in}{2.909422in}}%
\pgfpathlineto{\pgfqpoint{85.781622in}{2.903408in}}%
\pgfpathlineto{\pgfqpoint{85.775807in}{2.951125in}}%
\pgfpathlineto{\pgfqpoint{85.769993in}{2.875241in}}%
\pgfpathlineto{\pgfqpoint{85.764178in}{2.893643in}}%
\pgfpathlineto{\pgfqpoint{85.758364in}{2.919834in}}%
\pgfpathlineto{\pgfqpoint{85.752549in}{2.905375in}}%
\pgfpathlineto{\pgfqpoint{85.746735in}{2.913019in}}%
\pgfpathlineto{\pgfqpoint{85.740921in}{2.919807in}}%
\pgfpathlineto{\pgfqpoint{85.735106in}{2.905143in}}%
\pgfpathlineto{\pgfqpoint{85.729292in}{2.910045in}}%
\pgfpathlineto{\pgfqpoint{85.723477in}{2.896351in}}%
\pgfpathlineto{\pgfqpoint{85.717663in}{2.907753in}}%
\pgfpathlineto{\pgfqpoint{85.711848in}{2.902094in}}%
\pgfpathlineto{\pgfqpoint{85.706034in}{2.898851in}}%
\pgfpathlineto{\pgfqpoint{85.700219in}{2.906903in}}%
\pgfpathlineto{\pgfqpoint{85.694405in}{2.907276in}}%
\pgfpathlineto{\pgfqpoint{85.688591in}{2.910651in}}%
\pgfpathlineto{\pgfqpoint{85.682776in}{2.912619in}}%
\pgfpathlineto{\pgfqpoint{85.676962in}{2.967848in}}%
\pgfpathlineto{\pgfqpoint{85.671147in}{2.942339in}}%
\pgfpathlineto{\pgfqpoint{85.665333in}{2.950668in}}%
\pgfpathlineto{\pgfqpoint{85.659518in}{2.871846in}}%
\pgfpathlineto{\pgfqpoint{85.653704in}{2.915926in}}%
\pgfpathlineto{\pgfqpoint{85.647889in}{2.935744in}}%
\pgfpathlineto{\pgfqpoint{85.642075in}{2.905440in}}%
\pgfpathlineto{\pgfqpoint{85.636261in}{2.888783in}}%
\pgfpathlineto{\pgfqpoint{85.630446in}{2.896722in}}%
\pgfpathlineto{\pgfqpoint{85.624632in}{2.903988in}}%
\pgfpathlineto{\pgfqpoint{85.618817in}{2.872824in}}%
\pgfpathlineto{\pgfqpoint{85.613003in}{2.915212in}}%
\pgfpathlineto{\pgfqpoint{85.607188in}{2.908369in}}%
\pgfpathlineto{\pgfqpoint{85.601374in}{2.888080in}}%
\pgfpathlineto{\pgfqpoint{85.595559in}{2.897718in}}%
\pgfpathlineto{\pgfqpoint{85.589745in}{2.891761in}}%
\pgfpathlineto{\pgfqpoint{85.583931in}{2.917161in}}%
\pgfpathlineto{\pgfqpoint{85.578116in}{2.913269in}}%
\pgfpathlineto{\pgfqpoint{85.572302in}{2.838095in}}%
\pgfpathlineto{\pgfqpoint{85.566487in}{2.928534in}}%
\pgfpathlineto{\pgfqpoint{85.560673in}{2.942713in}}%
\pgfpathlineto{\pgfqpoint{85.554858in}{2.879095in}}%
\pgfpathlineto{\pgfqpoint{85.549044in}{2.887571in}}%
\pgfpathlineto{\pgfqpoint{85.543229in}{2.861391in}}%
\pgfpathlineto{\pgfqpoint{85.537415in}{2.917719in}}%
\pgfpathlineto{\pgfqpoint{85.531601in}{2.871930in}}%
\pgfpathlineto{\pgfqpoint{85.525786in}{2.855940in}}%
\pgfpathlineto{\pgfqpoint{85.519972in}{2.881587in}}%
\pgfpathlineto{\pgfqpoint{85.514157in}{2.872861in}}%
\pgfpathlineto{\pgfqpoint{85.508343in}{2.853210in}}%
\pgfpathlineto{\pgfqpoint{85.502528in}{2.883413in}}%
\pgfpathlineto{\pgfqpoint{85.496714in}{2.829601in}}%
\pgfpathlineto{\pgfqpoint{85.490899in}{2.860638in}}%
\pgfpathlineto{\pgfqpoint{85.485085in}{2.857491in}}%
\pgfpathlineto{\pgfqpoint{85.479271in}{2.841699in}}%
\pgfpathlineto{\pgfqpoint{85.473456in}{2.870344in}}%
\pgfpathlineto{\pgfqpoint{85.467642in}{2.865602in}}%
\pgfpathlineto{\pgfqpoint{85.461827in}{2.869256in}}%
\pgfpathlineto{\pgfqpoint{85.456013in}{2.823657in}}%
\pgfpathlineto{\pgfqpoint{85.450198in}{2.846021in}}%
\pgfpathlineto{\pgfqpoint{85.444384in}{2.849421in}}%
\pgfpathlineto{\pgfqpoint{85.438569in}{2.840607in}}%
\pgfpathlineto{\pgfqpoint{85.432755in}{2.829541in}}%
\pgfpathlineto{\pgfqpoint{85.426940in}{2.821914in}}%
\pgfpathlineto{\pgfqpoint{85.421126in}{2.815193in}}%
\pgfpathlineto{\pgfqpoint{85.415312in}{2.813462in}}%
\pgfpathlineto{\pgfqpoint{85.409497in}{2.794852in}}%
\pgfpathlineto{\pgfqpoint{85.403683in}{2.812513in}}%
\pgfpathlineto{\pgfqpoint{85.397868in}{2.800605in}}%
\pgfpathlineto{\pgfqpoint{85.392054in}{2.826617in}}%
\pgfpathlineto{\pgfqpoint{85.386239in}{2.828145in}}%
\pgfpathlineto{\pgfqpoint{85.380425in}{2.821301in}}%
\pgfpathlineto{\pgfqpoint{85.374610in}{2.805543in}}%
\pgfpathlineto{\pgfqpoint{85.368796in}{2.789389in}}%
\pgfpathlineto{\pgfqpoint{85.362982in}{2.790413in}}%
\pgfpathlineto{\pgfqpoint{85.357167in}{2.810974in}}%
\pgfpathlineto{\pgfqpoint{85.351353in}{2.852447in}}%
\pgfpathlineto{\pgfqpoint{85.345538in}{2.801027in}}%
\pgfpathlineto{\pgfqpoint{85.339724in}{2.832108in}}%
\pgfpathlineto{\pgfqpoint{85.333909in}{2.801737in}}%
\pgfpathlineto{\pgfqpoint{85.328095in}{2.796971in}}%
\pgfpathlineto{\pgfqpoint{85.322280in}{2.808315in}}%
\pgfpathlineto{\pgfqpoint{85.316466in}{2.789819in}}%
\pgfpathlineto{\pgfqpoint{85.310652in}{2.857578in}}%
\pgfpathlineto{\pgfqpoint{85.304837in}{2.838855in}}%
\pgfpathlineto{\pgfqpoint{85.299023in}{2.829512in}}%
\pgfpathlineto{\pgfqpoint{85.293208in}{2.822125in}}%
\pgfpathlineto{\pgfqpoint{85.287394in}{2.868189in}}%
\pgfpathlineto{\pgfqpoint{85.281579in}{2.838558in}}%
\pgfpathlineto{\pgfqpoint{85.275765in}{2.849972in}}%
\pgfpathlineto{\pgfqpoint{85.269950in}{2.835335in}}%
\pgfpathlineto{\pgfqpoint{85.264136in}{2.828035in}}%
\pgfpathlineto{\pgfqpoint{85.258322in}{2.848131in}}%
\pgfpathlineto{\pgfqpoint{85.252507in}{2.818738in}}%
\pgfpathlineto{\pgfqpoint{85.246693in}{2.863431in}}%
\pgfpathlineto{\pgfqpoint{85.240878in}{2.846184in}}%
\pgfpathlineto{\pgfqpoint{85.235064in}{2.843631in}}%
\pgfpathlineto{\pgfqpoint{85.229249in}{2.879354in}}%
\pgfpathlineto{\pgfqpoint{85.223435in}{2.806960in}}%
\pgfpathlineto{\pgfqpoint{85.217620in}{2.821621in}}%
\pgfpathlineto{\pgfqpoint{85.211806in}{2.818146in}}%
\pgfpathlineto{\pgfqpoint{85.205992in}{2.815565in}}%
\pgfpathlineto{\pgfqpoint{85.200177in}{2.807364in}}%
\pgfpathlineto{\pgfqpoint{85.194363in}{2.815086in}}%
\pgfpathlineto{\pgfqpoint{85.188548in}{2.876228in}}%
\pgfpathlineto{\pgfqpoint{85.182734in}{2.873528in}}%
\pgfpathlineto{\pgfqpoint{85.176919in}{2.816166in}}%
\pgfpathlineto{\pgfqpoint{85.171105in}{2.825896in}}%
\pgfpathlineto{\pgfqpoint{85.165290in}{2.841132in}}%
\pgfpathlineto{\pgfqpoint{85.159476in}{2.826034in}}%
\pgfpathlineto{\pgfqpoint{85.153662in}{2.840756in}}%
\pgfpathlineto{\pgfqpoint{85.147847in}{2.822555in}}%
\pgfpathlineto{\pgfqpoint{85.142033in}{2.836359in}}%
\pgfpathlineto{\pgfqpoint{85.136218in}{2.837318in}}%
\pgfpathlineto{\pgfqpoint{85.130404in}{2.796425in}}%
\pgfpathlineto{\pgfqpoint{85.124589in}{2.852108in}}%
\pgfpathlineto{\pgfqpoint{85.118775in}{2.826163in}}%
\pgfpathlineto{\pgfqpoint{85.112960in}{2.813852in}}%
\pgfpathlineto{\pgfqpoint{85.107146in}{2.828460in}}%
\pgfpathlineto{\pgfqpoint{85.101332in}{2.834375in}}%
\pgfpathlineto{\pgfqpoint{85.095517in}{2.839444in}}%
\pgfpathlineto{\pgfqpoint{85.089703in}{2.809705in}}%
\pgfpathlineto{\pgfqpoint{85.083888in}{2.821164in}}%
\pgfpathlineto{\pgfqpoint{85.078074in}{2.856452in}}%
\pgfpathlineto{\pgfqpoint{85.072259in}{2.821185in}}%
\pgfpathlineto{\pgfqpoint{85.066445in}{2.831554in}}%
\pgfpathlineto{\pgfqpoint{85.060630in}{2.815885in}}%
\pgfpathlineto{\pgfqpoint{85.054816in}{2.841101in}}%
\pgfpathlineto{\pgfqpoint{85.049002in}{2.831109in}}%
\pgfpathlineto{\pgfqpoint{85.043187in}{2.840698in}}%
\pgfpathlineto{\pgfqpoint{85.037373in}{2.803531in}}%
\pgfpathlineto{\pgfqpoint{85.031558in}{2.825148in}}%
\pgfpathlineto{\pgfqpoint{85.025744in}{2.850352in}}%
\pgfpathlineto{\pgfqpoint{85.019929in}{2.810895in}}%
\pgfpathlineto{\pgfqpoint{85.014115in}{2.843067in}}%
\pgfpathlineto{\pgfqpoint{85.008300in}{2.849072in}}%
\pgfpathlineto{\pgfqpoint{85.002486in}{2.827754in}}%
\pgfpathlineto{\pgfqpoint{84.996672in}{2.831999in}}%
\pgfpathlineto{\pgfqpoint{84.990857in}{2.822219in}}%
\pgfpathlineto{\pgfqpoint{84.985043in}{2.808318in}}%
\pgfpathlineto{\pgfqpoint{84.979228in}{2.836739in}}%
\pgfpathlineto{\pgfqpoint{84.973414in}{2.818909in}}%
\pgfpathlineto{\pgfqpoint{84.967599in}{2.848029in}}%
\pgfpathlineto{\pgfqpoint{84.961785in}{2.851925in}}%
\pgfpathlineto{\pgfqpoint{84.955970in}{2.843555in}}%
\pgfpathlineto{\pgfqpoint{84.950156in}{2.865190in}}%
\pgfpathlineto{\pgfqpoint{84.944342in}{2.870761in}}%
\pgfpathlineto{\pgfqpoint{84.938527in}{2.849066in}}%
\pgfpathlineto{\pgfqpoint{84.932713in}{2.836066in}}%
\pgfpathlineto{\pgfqpoint{84.926898in}{2.864480in}}%
\pgfpathlineto{\pgfqpoint{84.921084in}{2.867661in}}%
\pgfpathlineto{\pgfqpoint{84.915269in}{2.860300in}}%
\pgfpathlineto{\pgfqpoint{84.909455in}{2.857484in}}%
\pgfpathlineto{\pgfqpoint{84.903640in}{2.886649in}}%
\pgfpathlineto{\pgfqpoint{84.897826in}{2.886635in}}%
\pgfpathlineto{\pgfqpoint{84.892012in}{2.905832in}}%
\pgfpathlineto{\pgfqpoint{84.886197in}{2.883538in}}%
\pgfpathlineto{\pgfqpoint{84.880383in}{2.898349in}}%
\pgfpathlineto{\pgfqpoint{84.874568in}{2.902397in}}%
\pgfpathlineto{\pgfqpoint{84.868754in}{2.899321in}}%
\pgfpathlineto{\pgfqpoint{84.862939in}{2.922968in}}%
\pgfpathlineto{\pgfqpoint{84.857125in}{2.939465in}}%
\pgfpathlineto{\pgfqpoint{84.851310in}{2.931388in}}%
\pgfpathlineto{\pgfqpoint{84.845496in}{2.939366in}}%
\pgfpathlineto{\pgfqpoint{84.839682in}{2.914477in}}%
\pgfpathlineto{\pgfqpoint{84.833867in}{2.941474in}}%
\pgfpathlineto{\pgfqpoint{84.828053in}{2.969964in}}%
\pgfpathlineto{\pgfqpoint{84.822238in}{2.940504in}}%
\pgfpathlineto{\pgfqpoint{84.816424in}{2.933590in}}%
\pgfpathlineto{\pgfqpoint{84.810609in}{2.939320in}}%
\pgfpathlineto{\pgfqpoint{84.804795in}{2.975003in}}%
\pgfpathlineto{\pgfqpoint{84.798980in}{2.963235in}}%
\pgfpathlineto{\pgfqpoint{84.793166in}{2.996007in}}%
\pgfpathlineto{\pgfqpoint{84.787351in}{2.993382in}}%
\pgfpathlineto{\pgfqpoint{84.781537in}{2.971080in}}%
\pgfpathlineto{\pgfqpoint{84.775723in}{2.946297in}}%
\pgfpathlineto{\pgfqpoint{84.769908in}{2.943320in}}%
\pgfpathlineto{\pgfqpoint{84.764094in}{2.971305in}}%
\pgfpathlineto{\pgfqpoint{84.758279in}{2.955938in}}%
\pgfpathlineto{\pgfqpoint{84.752465in}{2.965406in}}%
\pgfpathlineto{\pgfqpoint{84.746650in}{2.941898in}}%
\pgfpathlineto{\pgfqpoint{84.740836in}{2.955004in}}%
\pgfpathlineto{\pgfqpoint{84.735021in}{2.954889in}}%
\pgfpathlineto{\pgfqpoint{84.729207in}{2.948168in}}%
\pgfpathlineto{\pgfqpoint{84.723393in}{2.940409in}}%
\pgfpathlineto{\pgfqpoint{84.717578in}{2.940083in}}%
\pgfpathlineto{\pgfqpoint{84.711764in}{2.963045in}}%
\pgfpathlineto{\pgfqpoint{84.705949in}{2.916817in}}%
\pgfpathlineto{\pgfqpoint{84.700135in}{2.942200in}}%
\pgfpathlineto{\pgfqpoint{84.694320in}{2.942018in}}%
\pgfpathlineto{\pgfqpoint{84.688506in}{2.943545in}}%
\pgfpathlineto{\pgfqpoint{84.682691in}{2.951002in}}%
\pgfpathlineto{\pgfqpoint{84.676877in}{2.922330in}}%
\pgfpathlineto{\pgfqpoint{84.671063in}{2.930757in}}%
\pgfpathlineto{\pgfqpoint{84.665248in}{2.945229in}}%
\pgfpathlineto{\pgfqpoint{84.659434in}{2.941962in}}%
\pgfpathlineto{\pgfqpoint{84.653619in}{2.952682in}}%
\pgfpathlineto{\pgfqpoint{84.647805in}{2.937745in}}%
\pgfpathlineto{\pgfqpoint{84.641990in}{2.939437in}}%
\pgfpathlineto{\pgfqpoint{84.636176in}{2.947917in}}%
\pgfpathlineto{\pgfqpoint{84.630361in}{2.973349in}}%
\pgfpathlineto{\pgfqpoint{84.624547in}{2.974070in}}%
\pgfpathlineto{\pgfqpoint{84.618733in}{2.958675in}}%
\pgfpathlineto{\pgfqpoint{84.612918in}{2.953207in}}%
\pgfpathlineto{\pgfqpoint{84.607104in}{2.934010in}}%
\pgfpathlineto{\pgfqpoint{84.601289in}{2.940586in}}%
\pgfpathlineto{\pgfqpoint{84.595475in}{2.963623in}}%
\pgfpathlineto{\pgfqpoint{84.589660in}{2.948281in}}%
\pgfpathlineto{\pgfqpoint{84.583846in}{2.927331in}}%
\pgfpathlineto{\pgfqpoint{84.578031in}{2.947180in}}%
\pgfpathlineto{\pgfqpoint{84.572217in}{2.914693in}}%
\pgfpathlineto{\pgfqpoint{84.566403in}{2.943368in}}%
\pgfpathlineto{\pgfqpoint{84.560588in}{2.923535in}}%
\pgfpathlineto{\pgfqpoint{84.554774in}{2.946102in}}%
\pgfpathlineto{\pgfqpoint{84.548959in}{2.941332in}}%
\pgfpathlineto{\pgfqpoint{84.543145in}{2.896980in}}%
\pgfpathlineto{\pgfqpoint{84.537330in}{2.915488in}}%
\pgfpathlineto{\pgfqpoint{84.531516in}{2.957606in}}%
\pgfpathlineto{\pgfqpoint{84.525701in}{2.922477in}}%
\pgfpathlineto{\pgfqpoint{84.519887in}{2.902832in}}%
\pgfpathlineto{\pgfqpoint{84.514073in}{2.930190in}}%
\pgfpathlineto{\pgfqpoint{84.508258in}{2.932986in}}%
\pgfpathlineto{\pgfqpoint{84.502444in}{2.911867in}}%
\pgfpathlineto{\pgfqpoint{84.496629in}{2.873765in}}%
\pgfpathlineto{\pgfqpoint{84.490815in}{2.913897in}}%
\pgfpathlineto{\pgfqpoint{84.485000in}{2.916414in}}%
\pgfpathlineto{\pgfqpoint{84.479186in}{2.916093in}}%
\pgfpathlineto{\pgfqpoint{84.473371in}{2.897209in}}%
\pgfpathlineto{\pgfqpoint{84.467557in}{2.913749in}}%
\pgfpathlineto{\pgfqpoint{84.461743in}{2.920633in}}%
\pgfpathlineto{\pgfqpoint{84.455928in}{2.900920in}}%
\pgfpathlineto{\pgfqpoint{84.450114in}{2.907768in}}%
\pgfpathlineto{\pgfqpoint{84.444299in}{2.895655in}}%
\pgfpathlineto{\pgfqpoint{84.438485in}{2.926608in}}%
\pgfpathlineto{\pgfqpoint{84.432670in}{2.944732in}}%
\pgfpathlineto{\pgfqpoint{84.426856in}{2.908576in}}%
\pgfpathlineto{\pgfqpoint{84.421041in}{2.913048in}}%
\pgfpathlineto{\pgfqpoint{84.415227in}{2.943796in}}%
\pgfpathlineto{\pgfqpoint{84.409413in}{2.916388in}}%
\pgfpathlineto{\pgfqpoint{84.403598in}{2.921276in}}%
\pgfpathlineto{\pgfqpoint{84.397784in}{2.962418in}}%
\pgfpathlineto{\pgfqpoint{84.391969in}{2.927032in}}%
\pgfpathlineto{\pgfqpoint{84.386155in}{2.916307in}}%
\pgfpathlineto{\pgfqpoint{84.380340in}{2.934945in}}%
\pgfpathlineto{\pgfqpoint{84.374526in}{2.930338in}}%
\pgfpathlineto{\pgfqpoint{84.368711in}{2.936887in}}%
\pgfpathlineto{\pgfqpoint{84.362897in}{2.891513in}}%
\pgfpathlineto{\pgfqpoint{84.357083in}{2.925509in}}%
\pgfpathlineto{\pgfqpoint{84.351268in}{2.902341in}}%
\pgfpathlineto{\pgfqpoint{84.345454in}{2.944327in}}%
\pgfpathlineto{\pgfqpoint{84.339639in}{2.949070in}}%
\pgfpathlineto{\pgfqpoint{84.333825in}{2.937779in}}%
\pgfpathlineto{\pgfqpoint{84.328010in}{2.936995in}}%
\pgfpathlineto{\pgfqpoint{84.322196in}{2.917079in}}%
\pgfpathlineto{\pgfqpoint{84.316381in}{2.927619in}}%
\pgfpathlineto{\pgfqpoint{84.310567in}{2.932430in}}%
\pgfpathlineto{\pgfqpoint{84.304753in}{2.928846in}}%
\pgfpathlineto{\pgfqpoint{84.298938in}{2.918214in}}%
\pgfpathlineto{\pgfqpoint{84.293124in}{2.907022in}}%
\pgfpathlineto{\pgfqpoint{84.287309in}{2.930010in}}%
\pgfpathlineto{\pgfqpoint{84.281495in}{2.873021in}}%
\pgfpathlineto{\pgfqpoint{84.275680in}{2.916150in}}%
\pgfpathlineto{\pgfqpoint{84.269866in}{2.891107in}}%
\pgfpathlineto{\pgfqpoint{84.264051in}{2.890205in}}%
\pgfpathlineto{\pgfqpoint{84.258237in}{2.884422in}}%
\pgfpathlineto{\pgfqpoint{84.252423in}{2.877919in}}%
\pgfpathlineto{\pgfqpoint{84.246608in}{2.876397in}}%
\pgfpathlineto{\pgfqpoint{84.240794in}{2.868944in}}%
\pgfpathlineto{\pgfqpoint{84.234979in}{2.888738in}}%
\pgfpathlineto{\pgfqpoint{84.229165in}{2.848766in}}%
\pgfpathlineto{\pgfqpoint{84.223350in}{2.874929in}}%
\pgfpathlineto{\pgfqpoint{84.217536in}{2.858912in}}%
\pgfpathlineto{\pgfqpoint{84.211721in}{2.876278in}}%
\pgfpathlineto{\pgfqpoint{84.205907in}{2.881140in}}%
\pgfpathlineto{\pgfqpoint{84.200093in}{2.913743in}}%
\pgfpathlineto{\pgfqpoint{84.194278in}{2.898841in}}%
\pgfpathlineto{\pgfqpoint{84.188464in}{2.874705in}}%
\pgfpathlineto{\pgfqpoint{84.182649in}{2.862771in}}%
\pgfpathlineto{\pgfqpoint{84.176835in}{2.861434in}}%
\pgfpathlineto{\pgfqpoint{84.171020in}{2.877550in}}%
\pgfpathlineto{\pgfqpoint{84.165206in}{2.868785in}}%
\pgfpathlineto{\pgfqpoint{84.159391in}{2.863348in}}%
\pgfpathlineto{\pgfqpoint{84.153577in}{2.856634in}}%
\pgfpathlineto{\pgfqpoint{84.147762in}{2.863808in}}%
\pgfpathlineto{\pgfqpoint{84.141948in}{2.870469in}}%
\pgfpathlineto{\pgfqpoint{84.136134in}{2.868301in}}%
\pgfpathlineto{\pgfqpoint{84.130319in}{2.860890in}}%
\pgfpathlineto{\pgfqpoint{84.124505in}{2.865987in}}%
\pgfpathlineto{\pgfqpoint{84.118690in}{2.868186in}}%
\pgfpathlineto{\pgfqpoint{84.112876in}{2.871823in}}%
\pgfpathlineto{\pgfqpoint{84.107061in}{2.896996in}}%
\pgfpathlineto{\pgfqpoint{84.101247in}{2.906849in}}%
\pgfpathlineto{\pgfqpoint{84.095432in}{2.921526in}}%
\pgfpathlineto{\pgfqpoint{84.089618in}{2.877445in}}%
\pgfpathlineto{\pgfqpoint{84.083804in}{2.883174in}}%
\pgfpathlineto{\pgfqpoint{84.077989in}{2.858928in}}%
\pgfpathlineto{\pgfqpoint{84.072175in}{2.888803in}}%
\pgfpathlineto{\pgfqpoint{84.066360in}{2.879805in}}%
\pgfpathlineto{\pgfqpoint{84.060546in}{2.859159in}}%
\pgfpathlineto{\pgfqpoint{84.054731in}{2.872304in}}%
\pgfpathlineto{\pgfqpoint{84.048917in}{2.876424in}}%
\pgfpathlineto{\pgfqpoint{84.043102in}{2.871009in}}%
\pgfpathlineto{\pgfqpoint{84.037288in}{2.889881in}}%
\pgfpathlineto{\pgfqpoint{84.031474in}{2.871084in}}%
\pgfpathlineto{\pgfqpoint{84.025659in}{2.897312in}}%
\pgfpathlineto{\pgfqpoint{84.019845in}{2.887474in}}%
\pgfpathlineto{\pgfqpoint{84.014030in}{2.879737in}}%
\pgfpathlineto{\pgfqpoint{84.008216in}{2.892878in}}%
\pgfpathlineto{\pgfqpoint{84.002401in}{2.906058in}}%
\pgfpathlineto{\pgfqpoint{83.996587in}{2.897452in}}%
\pgfpathlineto{\pgfqpoint{83.990772in}{2.917181in}}%
\pgfpathlineto{\pgfqpoint{83.984958in}{2.892364in}}%
\pgfpathlineto{\pgfqpoint{83.979144in}{2.892574in}}%
\pgfpathlineto{\pgfqpoint{83.973329in}{2.884494in}}%
\pgfpathlineto{\pgfqpoint{83.967515in}{2.919195in}}%
\pgfpathlineto{\pgfqpoint{83.961700in}{2.924915in}}%
\pgfpathlineto{\pgfqpoint{83.955886in}{2.915414in}}%
\pgfpathlineto{\pgfqpoint{83.950071in}{2.903711in}}%
\pgfpathlineto{\pgfqpoint{83.944257in}{2.928822in}}%
\pgfpathlineto{\pgfqpoint{83.938442in}{2.946323in}}%
\pgfpathlineto{\pgfqpoint{83.932628in}{2.966277in}}%
\pgfpathlineto{\pgfqpoint{83.926814in}{2.927209in}}%
\pgfpathlineto{\pgfqpoint{83.920999in}{2.947018in}}%
\pgfpathlineto{\pgfqpoint{83.915185in}{2.995948in}}%
\pgfpathlineto{\pgfqpoint{83.909370in}{3.008444in}}%
\pgfpathlineto{\pgfqpoint{83.903556in}{2.964508in}}%
\pgfpathlineto{\pgfqpoint{83.897741in}{2.998125in}}%
\pgfpathlineto{\pgfqpoint{83.891927in}{2.945119in}}%
\pgfpathlineto{\pgfqpoint{83.886112in}{2.973883in}}%
\pgfpathlineto{\pgfqpoint{83.880298in}{2.983731in}}%
\pgfpathlineto{\pgfqpoint{83.874484in}{2.974705in}}%
\pgfpathlineto{\pgfqpoint{83.868669in}{2.977610in}}%
\pgfpathlineto{\pgfqpoint{83.862855in}{2.967674in}}%
\pgfpathlineto{\pgfqpoint{83.857040in}{2.983109in}}%
\pgfpathlineto{\pgfqpoint{83.851226in}{2.984046in}}%
\pgfpathlineto{\pgfqpoint{83.845411in}{2.991419in}}%
\pgfpathlineto{\pgfqpoint{83.839597in}{3.010986in}}%
\pgfpathlineto{\pgfqpoint{83.833782in}{3.006268in}}%
\pgfpathlineto{\pgfqpoint{83.827968in}{2.988999in}}%
\pgfpathlineto{\pgfqpoint{83.822154in}{2.948116in}}%
\pgfpathlineto{\pgfqpoint{83.816339in}{2.978228in}}%
\pgfpathlineto{\pgfqpoint{83.810525in}{3.059930in}}%
\pgfpathlineto{\pgfqpoint{83.804710in}{3.021539in}}%
\pgfpathlineto{\pgfqpoint{83.798896in}{2.996510in}}%
\pgfpathlineto{\pgfqpoint{83.793081in}{3.021451in}}%
\pgfpathlineto{\pgfqpoint{83.787267in}{3.016749in}}%
\pgfpathlineto{\pgfqpoint{83.781452in}{2.995815in}}%
\pgfpathlineto{\pgfqpoint{83.775638in}{3.019429in}}%
\pgfpathlineto{\pgfqpoint{83.769824in}{3.017935in}}%
\pgfpathlineto{\pgfqpoint{83.764009in}{3.060484in}}%
\pgfpathlineto{\pgfqpoint{83.758195in}{3.026754in}}%
\pgfpathlineto{\pgfqpoint{83.752380in}{3.013496in}}%
\pgfpathlineto{\pgfqpoint{83.746566in}{3.020001in}}%
\pgfpathlineto{\pgfqpoint{83.740751in}{3.040539in}}%
\pgfpathlineto{\pgfqpoint{83.734937in}{3.081301in}}%
\pgfpathlineto{\pgfqpoint{83.729122in}{3.053548in}}%
\pgfpathlineto{\pgfqpoint{83.723308in}{3.068436in}}%
\pgfpathlineto{\pgfqpoint{83.717494in}{3.019765in}}%
\pgfpathlineto{\pgfqpoint{83.711679in}{3.039524in}}%
\pgfpathlineto{\pgfqpoint{83.705865in}{3.042789in}}%
\pgfpathlineto{\pgfqpoint{83.700050in}{3.030916in}}%
\pgfpathlineto{\pgfqpoint{83.694236in}{3.054148in}}%
\pgfpathlineto{\pgfqpoint{83.688421in}{3.037692in}}%
\pgfpathlineto{\pgfqpoint{83.682607in}{3.037612in}}%
\pgfpathlineto{\pgfqpoint{83.676792in}{3.067047in}}%
\pgfpathlineto{\pgfqpoint{83.670978in}{3.032015in}}%
\pgfpathlineto{\pgfqpoint{83.665164in}{3.052544in}}%
\pgfpathlineto{\pgfqpoint{83.659349in}{3.037939in}}%
\pgfpathlineto{\pgfqpoint{83.653535in}{3.049467in}}%
\pgfpathlineto{\pgfqpoint{83.647720in}{3.022197in}}%
\pgfpathlineto{\pgfqpoint{83.641906in}{3.039161in}}%
\pgfpathlineto{\pgfqpoint{83.636091in}{3.046102in}}%
\pgfpathlineto{\pgfqpoint{83.630277in}{3.032707in}}%
\pgfpathlineto{\pgfqpoint{83.624462in}{3.031884in}}%
\pgfpathlineto{\pgfqpoint{83.618648in}{3.022003in}}%
\pgfpathlineto{\pgfqpoint{83.612834in}{3.031193in}}%
\pgfpathlineto{\pgfqpoint{83.607019in}{3.034469in}}%
\pgfpathlineto{\pgfqpoint{83.601205in}{3.041148in}}%
\pgfpathlineto{\pgfqpoint{83.595390in}{3.029630in}}%
\pgfpathlineto{\pgfqpoint{83.589576in}{3.029280in}}%
\pgfpathlineto{\pgfqpoint{83.583761in}{3.049469in}}%
\pgfpathlineto{\pgfqpoint{83.577947in}{3.041278in}}%
\pgfpathlineto{\pgfqpoint{83.572132in}{3.057151in}}%
\pgfpathlineto{\pgfqpoint{83.566318in}{3.067541in}}%
\pgfpathlineto{\pgfqpoint{83.560503in}{3.072216in}}%
\pgfpathlineto{\pgfqpoint{83.554689in}{3.070667in}}%
\pgfpathlineto{\pgfqpoint{83.548875in}{3.077626in}}%
\pgfpathlineto{\pgfqpoint{83.543060in}{3.030703in}}%
\pgfpathlineto{\pgfqpoint{83.537246in}{3.040902in}}%
\pgfpathlineto{\pgfqpoint{83.531431in}{3.027267in}}%
\pgfpathlineto{\pgfqpoint{83.525617in}{3.036711in}}%
\pgfpathlineto{\pgfqpoint{83.519802in}{3.013707in}}%
\pgfpathlineto{\pgfqpoint{83.513988in}{3.037203in}}%
\pgfpathlineto{\pgfqpoint{83.508173in}{3.043655in}}%
\pgfpathlineto{\pgfqpoint{83.502359in}{3.043485in}}%
\pgfpathlineto{\pgfqpoint{83.496545in}{3.055958in}}%
\pgfpathlineto{\pgfqpoint{83.490730in}{3.023361in}}%
\pgfpathlineto{\pgfqpoint{83.484916in}{3.060531in}}%
\pgfpathlineto{\pgfqpoint{83.479101in}{3.036242in}}%
\pgfpathlineto{\pgfqpoint{83.473287in}{3.006775in}}%
\pgfpathlineto{\pgfqpoint{83.467472in}{3.029185in}}%
\pgfpathlineto{\pgfqpoint{83.461658in}{3.034343in}}%
\pgfpathlineto{\pgfqpoint{83.455843in}{3.009379in}}%
\pgfpathlineto{\pgfqpoint{83.450029in}{3.029062in}}%
\pgfpathlineto{\pgfqpoint{83.444215in}{3.036941in}}%
\pgfpathlineto{\pgfqpoint{83.438400in}{3.086098in}}%
\pgfpathlineto{\pgfqpoint{83.432586in}{3.016949in}}%
\pgfpathlineto{\pgfqpoint{83.426771in}{3.056866in}}%
\pgfpathlineto{\pgfqpoint{83.420957in}{3.051495in}}%
\pgfpathlineto{\pgfqpoint{83.415142in}{3.037336in}}%
\pgfpathlineto{\pgfqpoint{83.409328in}{3.036774in}}%
\pgfpathlineto{\pgfqpoint{83.403513in}{3.019043in}}%
\pgfpathlineto{\pgfqpoint{83.397699in}{3.033519in}}%
\pgfpathlineto{\pgfqpoint{83.391885in}{3.031261in}}%
\pgfpathlineto{\pgfqpoint{83.386070in}{3.033501in}}%
\pgfpathlineto{\pgfqpoint{83.380256in}{3.035947in}}%
\pgfpathlineto{\pgfqpoint{83.374441in}{2.996601in}}%
\pgfpathlineto{\pgfqpoint{83.368627in}{3.012187in}}%
\pgfpathlineto{\pgfqpoint{83.362812in}{3.028500in}}%
\pgfpathlineto{\pgfqpoint{83.356998in}{3.032959in}}%
\pgfpathlineto{\pgfqpoint{83.351183in}{2.997590in}}%
\pgfpathlineto{\pgfqpoint{83.345369in}{3.004496in}}%
\pgfpathlineto{\pgfqpoint{83.339555in}{3.005963in}}%
\pgfpathlineto{\pgfqpoint{83.333740in}{3.015072in}}%
\pgfpathlineto{\pgfqpoint{83.327926in}{3.015562in}}%
\pgfpathlineto{\pgfqpoint{83.322111in}{3.003291in}}%
\pgfpathlineto{\pgfqpoint{83.316297in}{3.008830in}}%
\pgfpathlineto{\pgfqpoint{83.310482in}{2.988870in}}%
\pgfpathlineto{\pgfqpoint{83.304668in}{3.014653in}}%
\pgfpathlineto{\pgfqpoint{83.298853in}{2.997569in}}%
\pgfpathlineto{\pgfqpoint{83.293039in}{3.023533in}}%
\pgfpathlineto{\pgfqpoint{83.287225in}{3.003942in}}%
\pgfpathlineto{\pgfqpoint{83.281410in}{3.033619in}}%
\pgfpathlineto{\pgfqpoint{83.275596in}{3.022376in}}%
\pgfpathlineto{\pgfqpoint{83.269781in}{3.007261in}}%
\pgfpathlineto{\pgfqpoint{83.263967in}{3.003353in}}%
\pgfpathlineto{\pgfqpoint{83.258152in}{3.014872in}}%
\pgfpathlineto{\pgfqpoint{83.252338in}{3.021184in}}%
\pgfpathlineto{\pgfqpoint{83.246523in}{3.012681in}}%
\pgfpathlineto{\pgfqpoint{83.240709in}{3.030115in}}%
\pgfpathlineto{\pgfqpoint{83.234895in}{3.019784in}}%
\pgfpathlineto{\pgfqpoint{83.229080in}{3.016046in}}%
\pgfpathlineto{\pgfqpoint{83.223266in}{3.014303in}}%
\pgfpathlineto{\pgfqpoint{83.217451in}{3.018403in}}%
\pgfpathlineto{\pgfqpoint{83.211637in}{3.019222in}}%
\pgfpathlineto{\pgfqpoint{83.205822in}{3.024383in}}%
\pgfpathlineto{\pgfqpoint{83.200008in}{3.036995in}}%
\pgfpathlineto{\pgfqpoint{83.194193in}{3.012943in}}%
\pgfpathlineto{\pgfqpoint{83.188379in}{3.019274in}}%
\pgfpathlineto{\pgfqpoint{83.182565in}{3.009880in}}%
\pgfpathlineto{\pgfqpoint{83.176750in}{3.047766in}}%
\pgfpathlineto{\pgfqpoint{83.170936in}{3.015724in}}%
\pgfpathlineto{\pgfqpoint{83.165121in}{3.019960in}}%
\pgfpathlineto{\pgfqpoint{83.159307in}{2.991955in}}%
\pgfpathlineto{\pgfqpoint{83.153492in}{3.027005in}}%
\pgfpathlineto{\pgfqpoint{83.147678in}{3.046948in}}%
\pgfpathlineto{\pgfqpoint{83.141863in}{3.023312in}}%
\pgfpathlineto{\pgfqpoint{83.136049in}{3.029001in}}%
\pgfpathlineto{\pgfqpoint{83.130235in}{3.022402in}}%
\pgfpathlineto{\pgfqpoint{83.124420in}{3.026810in}}%
\pgfpathlineto{\pgfqpoint{83.118606in}{3.008391in}}%
\pgfpathlineto{\pgfqpoint{83.112791in}{3.023883in}}%
\pgfpathlineto{\pgfqpoint{83.106977in}{3.029757in}}%
\pgfpathlineto{\pgfqpoint{83.101162in}{3.040887in}}%
\pgfpathlineto{\pgfqpoint{83.095348in}{3.022957in}}%
\pgfpathlineto{\pgfqpoint{83.089533in}{3.052563in}}%
\pgfpathlineto{\pgfqpoint{83.083719in}{3.031053in}}%
\pgfpathlineto{\pgfqpoint{83.077905in}{3.050184in}}%
\pgfpathlineto{\pgfqpoint{83.072090in}{3.032818in}}%
\pgfpathlineto{\pgfqpoint{83.066276in}{3.030024in}}%
\pgfpathlineto{\pgfqpoint{83.060461in}{3.017843in}}%
\pgfpathlineto{\pgfqpoint{83.054647in}{3.050858in}}%
\pgfpathlineto{\pgfqpoint{83.048832in}{3.014891in}}%
\pgfpathlineto{\pgfqpoint{83.043018in}{3.013058in}}%
\pgfpathlineto{\pgfqpoint{83.037203in}{3.034123in}}%
\pgfpathlineto{\pgfqpoint{83.031389in}{2.979659in}}%
\pgfpathlineto{\pgfqpoint{83.025575in}{3.039472in}}%
\pgfpathlineto{\pgfqpoint{83.019760in}{3.024229in}}%
\pgfpathlineto{\pgfqpoint{83.013946in}{3.010905in}}%
\pgfpathlineto{\pgfqpoint{83.008131in}{3.029513in}}%
\pgfpathlineto{\pgfqpoint{83.002317in}{3.016353in}}%
\pgfpathlineto{\pgfqpoint{82.996502in}{3.025948in}}%
\pgfpathlineto{\pgfqpoint{82.990688in}{3.028248in}}%
\pgfpathlineto{\pgfqpoint{82.984873in}{3.022112in}}%
\pgfpathlineto{\pgfqpoint{82.979059in}{3.027160in}}%
\pgfpathlineto{\pgfqpoint{82.973245in}{2.997277in}}%
\pgfpathlineto{\pgfqpoint{82.967430in}{3.021674in}}%
\pgfpathlineto{\pgfqpoint{82.961616in}{3.012930in}}%
\pgfpathlineto{\pgfqpoint{82.955801in}{3.041225in}}%
\pgfpathlineto{\pgfqpoint{82.949987in}{3.015503in}}%
\pgfpathlineto{\pgfqpoint{82.944172in}{3.030522in}}%
\pgfpathlineto{\pgfqpoint{82.938358in}{3.010165in}}%
\pgfpathlineto{\pgfqpoint{82.932543in}{3.028005in}}%
\pgfpathlineto{\pgfqpoint{82.926729in}{3.013253in}}%
\pgfpathlineto{\pgfqpoint{82.920914in}{3.007885in}}%
\pgfpathlineto{\pgfqpoint{82.915100in}{3.004468in}}%
\pgfpathlineto{\pgfqpoint{82.909286in}{3.003024in}}%
\pgfpathlineto{\pgfqpoint{82.903471in}{2.986530in}}%
\pgfpathlineto{\pgfqpoint{82.897657in}{2.992781in}}%
\pgfpathlineto{\pgfqpoint{82.891842in}{2.992066in}}%
\pgfpathlineto{\pgfqpoint{82.886028in}{3.008740in}}%
\pgfpathlineto{\pgfqpoint{82.880213in}{2.978021in}}%
\pgfpathlineto{\pgfqpoint{82.874399in}{3.003151in}}%
\pgfpathlineto{\pgfqpoint{82.868584in}{2.998904in}}%
\pgfpathlineto{\pgfqpoint{82.862770in}{2.989107in}}%
\pgfpathlineto{\pgfqpoint{82.856956in}{3.009287in}}%
\pgfpathlineto{\pgfqpoint{82.851141in}{2.994339in}}%
\pgfpathlineto{\pgfqpoint{82.845327in}{3.007191in}}%
\pgfpathlineto{\pgfqpoint{82.839512in}{3.007592in}}%
\pgfpathlineto{\pgfqpoint{82.833698in}{2.997115in}}%
\pgfpathlineto{\pgfqpoint{82.827883in}{3.017044in}}%
\pgfpathlineto{\pgfqpoint{82.822069in}{3.009083in}}%
\pgfpathlineto{\pgfqpoint{82.816254in}{2.996146in}}%
\pgfpathlineto{\pgfqpoint{82.810440in}{3.007990in}}%
\pgfpathlineto{\pgfqpoint{82.804626in}{3.015571in}}%
\pgfpathlineto{\pgfqpoint{82.798811in}{3.010459in}}%
\pgfpathlineto{\pgfqpoint{82.792997in}{3.011736in}}%
\pgfpathlineto{\pgfqpoint{82.787182in}{3.012445in}}%
\pgfpathlineto{\pgfqpoint{82.781368in}{2.992801in}}%
\pgfpathlineto{\pgfqpoint{82.775553in}{2.982468in}}%
\pgfpathlineto{\pgfqpoint{82.769739in}{3.036259in}}%
\pgfpathlineto{\pgfqpoint{82.763924in}{3.019177in}}%
\pgfpathlineto{\pgfqpoint{82.758110in}{3.010505in}}%
\pgfpathlineto{\pgfqpoint{82.752296in}{3.028238in}}%
\pgfpathlineto{\pgfqpoint{82.746481in}{3.000961in}}%
\pgfpathlineto{\pgfqpoint{82.740667in}{3.010560in}}%
\pgfpathlineto{\pgfqpoint{82.734852in}{3.031250in}}%
\pgfpathlineto{\pgfqpoint{82.729038in}{3.053241in}}%
\pgfpathlineto{\pgfqpoint{82.723223in}{3.030880in}}%
\pgfpathlineto{\pgfqpoint{82.717409in}{3.007423in}}%
\pgfpathlineto{\pgfqpoint{82.711594in}{2.986961in}}%
\pgfpathlineto{\pgfqpoint{82.705780in}{2.993818in}}%
\pgfpathlineto{\pgfqpoint{82.699966in}{3.004066in}}%
\pgfpathlineto{\pgfqpoint{82.694151in}{3.022061in}}%
\pgfpathlineto{\pgfqpoint{82.688337in}{3.015277in}}%
\pgfpathlineto{\pgfqpoint{82.682522in}{3.003888in}}%
\pgfpathlineto{\pgfqpoint{82.676708in}{2.985877in}}%
\pgfpathlineto{\pgfqpoint{82.670893in}{3.016579in}}%
\pgfpathlineto{\pgfqpoint{82.665079in}{3.031643in}}%
\pgfpathlineto{\pgfqpoint{82.659264in}{3.042865in}}%
\pgfpathlineto{\pgfqpoint{82.653450in}{3.034824in}}%
\pgfpathlineto{\pgfqpoint{82.647636in}{3.001421in}}%
\pgfpathlineto{\pgfqpoint{82.641821in}{3.004447in}}%
\pgfpathlineto{\pgfqpoint{82.636007in}{3.022507in}}%
\pgfpathlineto{\pgfqpoint{82.630192in}{3.042257in}}%
\pgfpathlineto{\pgfqpoint{82.624378in}{3.031389in}}%
\pgfpathlineto{\pgfqpoint{82.618563in}{3.035166in}}%
\pgfpathlineto{\pgfqpoint{82.612749in}{3.025937in}}%
\pgfpathlineto{\pgfqpoint{82.606934in}{3.034616in}}%
\pgfpathlineto{\pgfqpoint{82.601120in}{3.040779in}}%
\pgfpathlineto{\pgfqpoint{82.595306in}{3.046991in}}%
\pgfpathlineto{\pgfqpoint{82.589491in}{3.045340in}}%
\pgfpathlineto{\pgfqpoint{82.583677in}{3.038945in}}%
\pgfpathlineto{\pgfqpoint{82.577862in}{3.037331in}}%
\pgfpathlineto{\pgfqpoint{82.572048in}{3.046127in}}%
\pgfpathlineto{\pgfqpoint{82.566233in}{3.046758in}}%
\pgfpathlineto{\pgfqpoint{82.560419in}{3.046309in}}%
\pgfpathlineto{\pgfqpoint{82.554604in}{3.038689in}}%
\pgfpathlineto{\pgfqpoint{82.548790in}{3.050599in}}%
\pgfpathlineto{\pgfqpoint{82.542976in}{3.053682in}}%
\pgfpathlineto{\pgfqpoint{82.537161in}{3.070432in}}%
\pgfpathlineto{\pgfqpoint{82.531347in}{3.071209in}}%
\pgfpathlineto{\pgfqpoint{82.525532in}{3.082319in}}%
\pgfpathlineto{\pgfqpoint{82.519718in}{3.071274in}}%
\pgfpathlineto{\pgfqpoint{82.513903in}{3.057218in}}%
\pgfpathlineto{\pgfqpoint{82.508089in}{3.101306in}}%
\pgfpathlineto{\pgfqpoint{82.502274in}{3.093307in}}%
\pgfpathlineto{\pgfqpoint{82.496460in}{3.093743in}}%
\pgfpathlineto{\pgfqpoint{82.490646in}{3.106735in}}%
\pgfpathlineto{\pgfqpoint{82.484831in}{3.110028in}}%
\pgfpathlineto{\pgfqpoint{82.479017in}{3.102640in}}%
\pgfpathlineto{\pgfqpoint{82.473202in}{3.120011in}}%
\pgfpathlineto{\pgfqpoint{82.467388in}{3.098397in}}%
\pgfpathlineto{\pgfqpoint{82.461573in}{3.067450in}}%
\pgfpathlineto{\pgfqpoint{82.455759in}{3.123853in}}%
\pgfpathlineto{\pgfqpoint{82.449944in}{3.106533in}}%
\pgfpathlineto{\pgfqpoint{82.444130in}{3.083716in}}%
\pgfpathlineto{\pgfqpoint{82.438316in}{3.109032in}}%
\pgfpathlineto{\pgfqpoint{82.432501in}{3.100320in}}%
\pgfpathlineto{\pgfqpoint{82.426687in}{3.124665in}}%
\pgfpathlineto{\pgfqpoint{82.420872in}{3.110080in}}%
\pgfpathlineto{\pgfqpoint{82.415058in}{3.157739in}}%
\pgfpathlineto{\pgfqpoint{82.409243in}{3.145799in}}%
\pgfpathlineto{\pgfqpoint{82.403429in}{3.121174in}}%
\pgfpathlineto{\pgfqpoint{82.397614in}{3.133291in}}%
\pgfpathlineto{\pgfqpoint{82.391800in}{3.140559in}}%
\pgfpathlineto{\pgfqpoint{82.385986in}{3.122122in}}%
\pgfpathlineto{\pgfqpoint{82.380171in}{3.102911in}}%
\pgfpathlineto{\pgfqpoint{82.374357in}{3.168216in}}%
\pgfpathlineto{\pgfqpoint{82.368542in}{3.167065in}}%
\pgfpathlineto{\pgfqpoint{82.362728in}{3.159649in}}%
\pgfpathlineto{\pgfqpoint{82.356913in}{3.153583in}}%
\pgfpathlineto{\pgfqpoint{82.351099in}{3.189756in}}%
\pgfpathlineto{\pgfqpoint{82.345284in}{3.135367in}}%
\pgfpathlineto{\pgfqpoint{82.339470in}{3.147044in}}%
\pgfpathlineto{\pgfqpoint{82.333656in}{3.166736in}}%
\pgfpathlineto{\pgfqpoint{82.327841in}{3.146087in}}%
\pgfpathlineto{\pgfqpoint{82.322027in}{3.143057in}}%
\pgfpathlineto{\pgfqpoint{82.316212in}{3.165153in}}%
\pgfpathlineto{\pgfqpoint{82.310398in}{3.163580in}}%
\pgfpathlineto{\pgfqpoint{82.304583in}{3.168841in}}%
\pgfpathlineto{\pgfqpoint{82.298769in}{3.162572in}}%
\pgfpathlineto{\pgfqpoint{82.292954in}{3.144743in}}%
\pgfpathlineto{\pgfqpoint{82.287140in}{3.144038in}}%
\pgfpathlineto{\pgfqpoint{82.281325in}{3.166816in}}%
\pgfpathlineto{\pgfqpoint{82.275511in}{3.165620in}}%
\pgfpathlineto{\pgfqpoint{82.269697in}{3.161356in}}%
\pgfpathlineto{\pgfqpoint{82.263882in}{3.142182in}}%
\pgfpathlineto{\pgfqpoint{82.258068in}{3.161235in}}%
\pgfpathlineto{\pgfqpoint{82.252253in}{3.153563in}}%
\pgfpathlineto{\pgfqpoint{82.246439in}{3.153118in}}%
\pgfpathlineto{\pgfqpoint{82.240624in}{3.165934in}}%
\pgfpathlineto{\pgfqpoint{82.234810in}{3.176285in}}%
\pgfpathlineto{\pgfqpoint{82.228995in}{3.168222in}}%
\pgfpathlineto{\pgfqpoint{82.223181in}{3.172329in}}%
\pgfpathlineto{\pgfqpoint{82.217367in}{3.169058in}}%
\pgfpathlineto{\pgfqpoint{82.211552in}{3.170789in}}%
\pgfpathlineto{\pgfqpoint{82.205738in}{3.206815in}}%
\pgfpathlineto{\pgfqpoint{82.199923in}{3.181663in}}%
\pgfpathlineto{\pgfqpoint{82.194109in}{3.164495in}}%
\pgfpathlineto{\pgfqpoint{82.188294in}{3.176411in}}%
\pgfpathlineto{\pgfqpoint{82.182480in}{3.217481in}}%
\pgfpathlineto{\pgfqpoint{82.176665in}{3.240748in}}%
\pgfpathlineto{\pgfqpoint{82.170851in}{3.223731in}}%
\pgfpathlineto{\pgfqpoint{82.165037in}{3.200174in}}%
\pgfpathlineto{\pgfqpoint{82.159222in}{3.212294in}}%
\pgfpathlineto{\pgfqpoint{82.153408in}{3.215519in}}%
\pgfpathlineto{\pgfqpoint{82.147593in}{3.208659in}}%
\pgfpathlineto{\pgfqpoint{82.141779in}{3.214945in}}%
\pgfpathlineto{\pgfqpoint{82.135964in}{3.245952in}}%
\pgfpathlineto{\pgfqpoint{82.130150in}{3.214902in}}%
\pgfpathlineto{\pgfqpoint{82.124335in}{3.218397in}}%
\pgfpathlineto{\pgfqpoint{82.118521in}{3.237027in}}%
\pgfpathlineto{\pgfqpoint{82.112707in}{3.242412in}}%
\pgfpathlineto{\pgfqpoint{82.106892in}{3.251783in}}%
\pgfpathlineto{\pgfqpoint{82.101078in}{3.245165in}}%
\pgfpathlineto{\pgfqpoint{82.095263in}{3.260216in}}%
\pgfpathlineto{\pgfqpoint{82.089449in}{3.279490in}}%
\pgfpathlineto{\pgfqpoint{82.083634in}{3.288632in}}%
\pgfpathlineto{\pgfqpoint{82.077820in}{3.290596in}}%
\pgfpathlineto{\pgfqpoint{82.072005in}{3.271232in}}%
\pgfpathlineto{\pgfqpoint{82.066191in}{3.258403in}}%
\pgfpathlineto{\pgfqpoint{82.060377in}{3.282245in}}%
\pgfpathlineto{\pgfqpoint{82.054562in}{3.300501in}}%
\pgfpathlineto{\pgfqpoint{82.048748in}{3.285771in}}%
\pgfpathlineto{\pgfqpoint{82.042933in}{3.356537in}}%
\pgfpathlineto{\pgfqpoint{82.037119in}{3.291451in}}%
\pgfpathlineto{\pgfqpoint{82.031304in}{3.277498in}}%
\pgfpathlineto{\pgfqpoint{82.025490in}{3.294179in}}%
\pgfpathlineto{\pgfqpoint{82.019675in}{3.332990in}}%
\pgfpathlineto{\pgfqpoint{82.013861in}{3.298041in}}%
\pgfpathlineto{\pgfqpoint{82.008047in}{3.295123in}}%
\pgfpathlineto{\pgfqpoint{82.002232in}{3.303510in}}%
\pgfpathlineto{\pgfqpoint{81.996418in}{3.308362in}}%
\pgfpathlineto{\pgfqpoint{81.990603in}{3.282723in}}%
\pgfpathlineto{\pgfqpoint{81.984789in}{3.307599in}}%
\pgfpathlineto{\pgfqpoint{81.978974in}{3.312758in}}%
\pgfpathlineto{\pgfqpoint{81.973160in}{3.317790in}}%
\pgfpathlineto{\pgfqpoint{81.967345in}{3.279890in}}%
\pgfpathlineto{\pgfqpoint{81.961531in}{3.303726in}}%
\pgfpathlineto{\pgfqpoint{81.955717in}{3.290749in}}%
\pgfpathlineto{\pgfqpoint{81.949902in}{3.299940in}}%
\pgfpathlineto{\pgfqpoint{81.944088in}{3.295446in}}%
\pgfpathlineto{\pgfqpoint{81.938273in}{3.283055in}}%
\pgfpathlineto{\pgfqpoint{81.932459in}{3.266134in}}%
\pgfpathlineto{\pgfqpoint{81.926644in}{3.266336in}}%
\pgfpathlineto{\pgfqpoint{81.920830in}{3.280917in}}%
\pgfpathlineto{\pgfqpoint{81.915015in}{3.271052in}}%
\pgfpathlineto{\pgfqpoint{81.909201in}{3.304550in}}%
\pgfpathlineto{\pgfqpoint{81.903387in}{3.267960in}}%
\pgfpathlineto{\pgfqpoint{81.897572in}{3.314661in}}%
\pgfpathlineto{\pgfqpoint{81.891758in}{3.272288in}}%
\pgfpathlineto{\pgfqpoint{81.885943in}{3.270495in}}%
\pgfpathlineto{\pgfqpoint{81.880129in}{3.264570in}}%
\pgfpathlineto{\pgfqpoint{81.874314in}{3.267852in}}%
\pgfpathlineto{\pgfqpoint{81.868500in}{3.270570in}}%
\pgfpathlineto{\pgfqpoint{81.862685in}{3.267475in}}%
\pgfpathlineto{\pgfqpoint{81.856871in}{3.218383in}}%
\pgfpathlineto{\pgfqpoint{81.851057in}{3.274664in}}%
\pgfpathlineto{\pgfqpoint{81.845242in}{3.286594in}}%
\pgfpathlineto{\pgfqpoint{81.839428in}{3.272917in}}%
\pgfpathlineto{\pgfqpoint{81.833613in}{3.301475in}}%
\pgfpathlineto{\pgfqpoint{81.827799in}{3.301751in}}%
\pgfpathlineto{\pgfqpoint{81.821984in}{3.279654in}}%
\pgfpathlineto{\pgfqpoint{81.816170in}{3.263862in}}%
\pgfpathlineto{\pgfqpoint{81.810355in}{3.266231in}}%
\pgfpathlineto{\pgfqpoint{81.804541in}{3.266094in}}%
\pgfpathlineto{\pgfqpoint{81.798727in}{3.303728in}}%
\pgfpathlineto{\pgfqpoint{81.792912in}{3.260404in}}%
\pgfpathlineto{\pgfqpoint{81.787098in}{3.274570in}}%
\pgfpathlineto{\pgfqpoint{81.781283in}{3.267429in}}%
\pgfpathlineto{\pgfqpoint{81.775469in}{3.254561in}}%
\pgfpathlineto{\pgfqpoint{81.769654in}{3.276702in}}%
\pgfpathlineto{\pgfqpoint{81.763840in}{3.261340in}}%
\pgfpathlineto{\pgfqpoint{81.758025in}{3.264372in}}%
\pgfpathlineto{\pgfqpoint{81.752211in}{3.306284in}}%
\pgfpathlineto{\pgfqpoint{81.746397in}{3.248074in}}%
\pgfpathlineto{\pgfqpoint{81.740582in}{3.252400in}}%
\pgfpathlineto{\pgfqpoint{81.734768in}{3.245501in}}%
\pgfpathlineto{\pgfqpoint{81.728953in}{3.272751in}}%
\pgfpathlineto{\pgfqpoint{81.723139in}{3.269946in}}%
\pgfpathlineto{\pgfqpoint{81.717324in}{3.251122in}}%
\pgfpathlineto{\pgfqpoint{81.711510in}{3.253203in}}%
\pgfpathlineto{\pgfqpoint{81.705695in}{3.248830in}}%
\pgfpathlineto{\pgfqpoint{81.699881in}{3.253255in}}%
\pgfpathlineto{\pgfqpoint{81.694067in}{3.256373in}}%
\pgfpathlineto{\pgfqpoint{81.688252in}{3.268035in}}%
\pgfpathlineto{\pgfqpoint{81.682438in}{3.242650in}}%
\pgfpathlineto{\pgfqpoint{81.676623in}{3.257524in}}%
\pgfpathlineto{\pgfqpoint{81.670809in}{3.226348in}}%
\pgfpathlineto{\pgfqpoint{81.664994in}{3.237611in}}%
\pgfpathlineto{\pgfqpoint{81.659180in}{3.246687in}}%
\pgfpathlineto{\pgfqpoint{81.653365in}{3.249776in}}%
\pgfpathlineto{\pgfqpoint{81.647551in}{3.228487in}}%
\pgfpathlineto{\pgfqpoint{81.641736in}{3.237473in}}%
\pgfpathlineto{\pgfqpoint{81.635922in}{3.238616in}}%
\pgfpathlineto{\pgfqpoint{81.630108in}{3.234440in}}%
\pgfpathlineto{\pgfqpoint{81.624293in}{3.251014in}}%
\pgfpathlineto{\pgfqpoint{81.618479in}{3.208246in}}%
\pgfpathlineto{\pgfqpoint{81.612664in}{3.235697in}}%
\pgfpathlineto{\pgfqpoint{81.606850in}{3.238998in}}%
\pgfpathlineto{\pgfqpoint{81.601035in}{3.237557in}}%
\pgfpathlineto{\pgfqpoint{81.595221in}{3.227693in}}%
\pgfpathlineto{\pgfqpoint{81.589406in}{3.256434in}}%
\pgfpathlineto{\pgfqpoint{81.583592in}{3.247119in}}%
\pgfpathlineto{\pgfqpoint{81.577778in}{3.248296in}}%
\pgfpathlineto{\pgfqpoint{81.571963in}{3.233309in}}%
\pgfpathlineto{\pgfqpoint{81.566149in}{3.242641in}}%
\pgfpathlineto{\pgfqpoint{81.560334in}{3.260903in}}%
\pgfpathlineto{\pgfqpoint{81.554520in}{3.265442in}}%
\pgfpathlineto{\pgfqpoint{81.548705in}{3.255189in}}%
\pgfpathlineto{\pgfqpoint{81.542891in}{3.301291in}}%
\pgfpathlineto{\pgfqpoint{81.537076in}{3.257181in}}%
\pgfpathlineto{\pgfqpoint{81.531262in}{3.275768in}}%
\pgfpathlineto{\pgfqpoint{81.525448in}{3.256065in}}%
\pgfpathlineto{\pgfqpoint{81.519633in}{3.246241in}}%
\pgfpathlineto{\pgfqpoint{81.513819in}{3.261840in}}%
\pgfpathlineto{\pgfqpoint{81.508004in}{3.234336in}}%
\pgfpathlineto{\pgfqpoint{81.502190in}{3.277092in}}%
\pgfpathlineto{\pgfqpoint{81.496375in}{3.247483in}}%
\pgfpathlineto{\pgfqpoint{81.490561in}{3.224612in}}%
\pgfpathlineto{\pgfqpoint{81.484746in}{3.248140in}}%
\pgfpathlineto{\pgfqpoint{81.478932in}{3.197885in}}%
\pgfpathlineto{\pgfqpoint{81.473118in}{3.211188in}}%
\pgfpathlineto{\pgfqpoint{81.467303in}{3.207779in}}%
\pgfpathlineto{\pgfqpoint{81.461489in}{3.237019in}}%
\pgfpathlineto{\pgfqpoint{81.455674in}{3.245416in}}%
\pgfpathlineto{\pgfqpoint{81.449860in}{3.288598in}}%
\pgfpathlineto{\pgfqpoint{81.444045in}{3.249992in}}%
\pgfpathlineto{\pgfqpoint{81.438231in}{3.244910in}}%
\pgfpathlineto{\pgfqpoint{81.432416in}{3.236976in}}%
\pgfpathlineto{\pgfqpoint{81.426602in}{3.237860in}}%
\pgfpathlineto{\pgfqpoint{81.420788in}{3.264973in}}%
\pgfpathlineto{\pgfqpoint{81.414973in}{3.198225in}}%
\pgfpathlineto{\pgfqpoint{81.409159in}{3.208129in}}%
\pgfpathlineto{\pgfqpoint{81.403344in}{3.178701in}}%
\pgfpathlineto{\pgfqpoint{81.397530in}{3.183759in}}%
\pgfpathlineto{\pgfqpoint{81.391715in}{3.214751in}}%
\pgfpathlineto{\pgfqpoint{81.385901in}{3.197628in}}%
\pgfpathlineto{\pgfqpoint{81.380086in}{3.193904in}}%
\pgfpathlineto{\pgfqpoint{81.374272in}{3.181535in}}%
\pgfpathlineto{\pgfqpoint{81.368458in}{3.184945in}}%
\pgfpathlineto{\pgfqpoint{81.362643in}{3.171080in}}%
\pgfpathlineto{\pgfqpoint{81.356829in}{3.173841in}}%
\pgfpathlineto{\pgfqpoint{81.351014in}{3.170969in}}%
\pgfpathlineto{\pgfqpoint{81.345200in}{3.169835in}}%
\pgfpathlineto{\pgfqpoint{81.339385in}{3.173567in}}%
\pgfpathlineto{\pgfqpoint{81.333571in}{3.165180in}}%
\pgfpathlineto{\pgfqpoint{81.327756in}{3.164169in}}%
\pgfpathlineto{\pgfqpoint{81.321942in}{3.167257in}}%
\pgfpathlineto{\pgfqpoint{81.316128in}{3.179423in}}%
\pgfpathlineto{\pgfqpoint{81.310313in}{3.174654in}}%
\pgfpathlineto{\pgfqpoint{81.304499in}{3.192243in}}%
\pgfpathlineto{\pgfqpoint{81.298684in}{3.198716in}}%
\pgfpathlineto{\pgfqpoint{81.292870in}{3.146774in}}%
\pgfpathlineto{\pgfqpoint{81.287055in}{3.158085in}}%
\pgfpathlineto{\pgfqpoint{81.281241in}{3.228625in}}%
\pgfpathlineto{\pgfqpoint{81.275426in}{3.138870in}}%
\pgfpathlineto{\pgfqpoint{81.269612in}{3.141699in}}%
\pgfpathlineto{\pgfqpoint{81.263798in}{3.171901in}}%
\pgfpathlineto{\pgfqpoint{81.257983in}{3.180076in}}%
\pgfpathlineto{\pgfqpoint{81.252169in}{3.177992in}}%
\pgfpathlineto{\pgfqpoint{81.246354in}{3.154812in}}%
\pgfpathlineto{\pgfqpoint{81.240540in}{3.174219in}}%
\pgfpathlineto{\pgfqpoint{81.234725in}{3.162104in}}%
\pgfpathlineto{\pgfqpoint{81.228911in}{3.174025in}}%
\pgfpathlineto{\pgfqpoint{81.223096in}{3.155041in}}%
\pgfpathlineto{\pgfqpoint{81.217282in}{3.188501in}}%
\pgfpathlineto{\pgfqpoint{81.211468in}{3.204198in}}%
\pgfpathlineto{\pgfqpoint{81.205653in}{3.209506in}}%
\pgfpathlineto{\pgfqpoint{81.199839in}{3.152282in}}%
\pgfpathlineto{\pgfqpoint{81.194024in}{3.170265in}}%
\pgfpathlineto{\pgfqpoint{81.188210in}{3.166232in}}%
\pgfpathlineto{\pgfqpoint{81.182395in}{3.176104in}}%
\pgfpathlineto{\pgfqpoint{81.176581in}{3.183161in}}%
\pgfpathlineto{\pgfqpoint{81.170766in}{3.162389in}}%
\pgfpathlineto{\pgfqpoint{81.164952in}{3.181604in}}%
\pgfpathlineto{\pgfqpoint{81.159138in}{3.171904in}}%
\pgfpathlineto{\pgfqpoint{81.153323in}{3.162907in}}%
\pgfpathlineto{\pgfqpoint{81.147509in}{3.180613in}}%
\pgfpathlineto{\pgfqpoint{81.141694in}{3.183236in}}%
\pgfpathlineto{\pgfqpoint{81.135880in}{3.181533in}}%
\pgfpathlineto{\pgfqpoint{81.130065in}{3.168329in}}%
\pgfpathlineto{\pgfqpoint{81.124251in}{3.171687in}}%
\pgfpathlineto{\pgfqpoint{81.118436in}{3.161080in}}%
\pgfpathlineto{\pgfqpoint{81.112622in}{3.162914in}}%
\pgfpathlineto{\pgfqpoint{81.106808in}{3.153407in}}%
\pgfpathlineto{\pgfqpoint{81.100993in}{3.184449in}}%
\pgfpathlineto{\pgfqpoint{81.095179in}{3.165748in}}%
\pgfpathlineto{\pgfqpoint{81.089364in}{3.195089in}}%
\pgfpathlineto{\pgfqpoint{81.083550in}{3.167947in}}%
\pgfpathlineto{\pgfqpoint{81.077735in}{3.166761in}}%
\pgfpathlineto{\pgfqpoint{81.071921in}{3.179856in}}%
\pgfpathlineto{\pgfqpoint{81.066106in}{3.173029in}}%
\pgfpathlineto{\pgfqpoint{81.060292in}{3.173401in}}%
\pgfpathlineto{\pgfqpoint{81.054477in}{3.168653in}}%
\pgfpathlineto{\pgfqpoint{81.048663in}{3.164610in}}%
\pgfpathlineto{\pgfqpoint{81.042849in}{3.185443in}}%
\pgfpathlineto{\pgfqpoint{81.037034in}{3.191055in}}%
\pgfpathlineto{\pgfqpoint{81.031220in}{3.171314in}}%
\pgfpathlineto{\pgfqpoint{81.025405in}{3.204468in}}%
\pgfpathlineto{\pgfqpoint{81.019591in}{3.214143in}}%
\pgfpathlineto{\pgfqpoint{81.013776in}{3.222438in}}%
\pgfpathlineto{\pgfqpoint{81.007962in}{3.220991in}}%
\pgfpathlineto{\pgfqpoint{81.002147in}{3.184223in}}%
\pgfpathlineto{\pgfqpoint{80.996333in}{3.200913in}}%
\pgfpathlineto{\pgfqpoint{80.990519in}{3.184210in}}%
\pgfpathlineto{\pgfqpoint{80.984704in}{3.205983in}}%
\pgfpathlineto{\pgfqpoint{80.978890in}{3.176249in}}%
\pgfpathlineto{\pgfqpoint{80.973075in}{3.182593in}}%
\pgfpathlineto{\pgfqpoint{80.967261in}{3.195628in}}%
\pgfpathlineto{\pgfqpoint{80.961446in}{3.192580in}}%
\pgfpathlineto{\pgfqpoint{80.955632in}{3.200201in}}%
\pgfpathlineto{\pgfqpoint{80.949817in}{3.200534in}}%
\pgfpathlineto{\pgfqpoint{80.944003in}{3.181322in}}%
\pgfpathlineto{\pgfqpoint{80.938189in}{3.186118in}}%
\pgfpathlineto{\pgfqpoint{80.932374in}{3.192290in}}%
\pgfpathlineto{\pgfqpoint{80.926560in}{3.178048in}}%
\pgfpathlineto{\pgfqpoint{80.920745in}{3.209518in}}%
\pgfpathlineto{\pgfqpoint{80.914931in}{3.149473in}}%
\pgfpathlineto{\pgfqpoint{80.909116in}{3.205773in}}%
\pgfpathlineto{\pgfqpoint{80.903302in}{3.208364in}}%
\pgfpathlineto{\pgfqpoint{80.897487in}{3.204921in}}%
\pgfpathlineto{\pgfqpoint{80.891673in}{3.198214in}}%
\pgfpathlineto{\pgfqpoint{80.885859in}{3.248045in}}%
\pgfpathlineto{\pgfqpoint{80.880044in}{3.225436in}}%
\pgfpathlineto{\pgfqpoint{80.874230in}{3.217461in}}%
\pgfpathlineto{\pgfqpoint{80.868415in}{3.207376in}}%
\pgfpathlineto{\pgfqpoint{80.862601in}{3.214896in}}%
\pgfpathlineto{\pgfqpoint{80.856786in}{3.205031in}}%
\pgfpathlineto{\pgfqpoint{80.850972in}{3.258128in}}%
\pgfpathlineto{\pgfqpoint{80.845157in}{3.220463in}}%
\pgfpathlineto{\pgfqpoint{80.839343in}{3.220296in}}%
\pgfpathlineto{\pgfqpoint{80.833529in}{3.246274in}}%
\pgfpathlineto{\pgfqpoint{80.827714in}{3.219422in}}%
\pgfpathlineto{\pgfqpoint{80.821900in}{3.238334in}}%
\pgfpathlineto{\pgfqpoint{80.816085in}{3.223709in}}%
\pgfpathlineto{\pgfqpoint{80.810271in}{3.229825in}}%
\pgfpathlineto{\pgfqpoint{80.804456in}{3.220695in}}%
\pgfpathlineto{\pgfqpoint{80.798642in}{3.250825in}}%
\pgfpathlineto{\pgfqpoint{80.792827in}{3.226199in}}%
\pgfpathlineto{\pgfqpoint{80.787013in}{3.227612in}}%
\pgfpathlineto{\pgfqpoint{80.781199in}{3.226820in}}%
\pgfpathlineto{\pgfqpoint{80.775384in}{3.249268in}}%
\pgfpathlineto{\pgfqpoint{80.769570in}{3.213305in}}%
\pgfpathlineto{\pgfqpoint{80.763755in}{3.230595in}}%
\pgfpathlineto{\pgfqpoint{80.757941in}{3.258501in}}%
\pgfpathlineto{\pgfqpoint{80.752126in}{3.246342in}}%
\pgfpathlineto{\pgfqpoint{80.746312in}{3.226096in}}%
\pgfpathlineto{\pgfqpoint{80.740497in}{3.207761in}}%
\pgfpathlineto{\pgfqpoint{80.734683in}{3.233195in}}%
\pgfpathlineto{\pgfqpoint{80.728869in}{3.232893in}}%
\pgfpathlineto{\pgfqpoint{80.723054in}{3.234844in}}%
\pgfpathlineto{\pgfqpoint{80.717240in}{3.226319in}}%
\pgfpathlineto{\pgfqpoint{80.711425in}{3.216275in}}%
\pgfpathlineto{\pgfqpoint{80.705611in}{3.218837in}}%
\pgfpathlineto{\pgfqpoint{80.699796in}{3.210222in}}%
\pgfpathlineto{\pgfqpoint{80.693982in}{3.229079in}}%
\pgfpathlineto{\pgfqpoint{80.688167in}{3.227133in}}%
\pgfpathlineto{\pgfqpoint{80.682353in}{3.227915in}}%
\pgfpathlineto{\pgfqpoint{80.676539in}{3.233117in}}%
\pgfpathlineto{\pgfqpoint{80.670724in}{3.223746in}}%
\pgfpathlineto{\pgfqpoint{80.664910in}{3.235324in}}%
\pgfpathlineto{\pgfqpoint{80.659095in}{3.206543in}}%
\pgfpathlineto{\pgfqpoint{80.653281in}{3.246851in}}%
\pgfpathlineto{\pgfqpoint{80.647466in}{3.224299in}}%
\pgfpathlineto{\pgfqpoint{80.641652in}{3.213079in}}%
\pgfpathlineto{\pgfqpoint{80.635837in}{3.236170in}}%
\pgfpathlineto{\pgfqpoint{80.630023in}{3.223896in}}%
\pgfpathlineto{\pgfqpoint{80.624209in}{3.226900in}}%
\pgfpathlineto{\pgfqpoint{80.618394in}{3.225896in}}%
\pgfpathlineto{\pgfqpoint{80.612580in}{3.226945in}}%
\pgfpathlineto{\pgfqpoint{80.606765in}{3.240862in}}%
\pgfpathlineto{\pgfqpoint{80.600951in}{3.225963in}}%
\pgfpathlineto{\pgfqpoint{80.595136in}{3.236398in}}%
\pgfpathlineto{\pgfqpoint{80.589322in}{3.222219in}}%
\pgfpathlineto{\pgfqpoint{80.583507in}{3.235211in}}%
\pgfpathlineto{\pgfqpoint{80.577693in}{3.235882in}}%
\pgfpathlineto{\pgfqpoint{80.571879in}{3.213439in}}%
\pgfpathlineto{\pgfqpoint{80.566064in}{3.251838in}}%
\pgfpathlineto{\pgfqpoint{80.560250in}{3.246130in}}%
\pgfpathlineto{\pgfqpoint{80.554435in}{3.248660in}}%
\pgfpathlineto{\pgfqpoint{80.548621in}{3.264409in}}%
\pgfpathlineto{\pgfqpoint{80.542806in}{3.270711in}}%
\pgfpathlineto{\pgfqpoint{80.536992in}{3.261810in}}%
\pgfpathlineto{\pgfqpoint{80.531177in}{3.273921in}}%
\pgfpathlineto{\pgfqpoint{80.525363in}{3.288012in}}%
\pgfpathlineto{\pgfqpoint{80.519549in}{3.294154in}}%
\pgfpathlineto{\pgfqpoint{80.513734in}{3.312317in}}%
\pgfpathlineto{\pgfqpoint{80.507920in}{3.287802in}}%
\pgfpathlineto{\pgfqpoint{80.502105in}{3.315496in}}%
\pgfpathlineto{\pgfqpoint{80.496291in}{3.309971in}}%
\pgfpathlineto{\pgfqpoint{80.490476in}{3.301797in}}%
\pgfpathlineto{\pgfqpoint{80.484662in}{3.316421in}}%
\pgfpathlineto{\pgfqpoint{80.478847in}{3.314331in}}%
\pgfpathlineto{\pgfqpoint{80.473033in}{3.302128in}}%
\pgfpathlineto{\pgfqpoint{80.467219in}{3.310051in}}%
\pgfpathlineto{\pgfqpoint{80.461404in}{3.323892in}}%
\pgfpathlineto{\pgfqpoint{80.455590in}{3.331716in}}%
\pgfpathlineto{\pgfqpoint{80.449775in}{3.345908in}}%
\pgfpathlineto{\pgfqpoint{80.443961in}{3.307436in}}%
\pgfpathlineto{\pgfqpoint{80.438146in}{3.351028in}}%
\pgfpathlineto{\pgfqpoint{80.432332in}{3.297827in}}%
\pgfpathlineto{\pgfqpoint{80.426517in}{3.337527in}}%
\pgfpathlineto{\pgfqpoint{80.420703in}{3.322092in}}%
\pgfpathlineto{\pgfqpoint{80.414888in}{3.331842in}}%
\pgfpathlineto{\pgfqpoint{80.409074in}{3.320760in}}%
\pgfpathlineto{\pgfqpoint{80.403260in}{3.326834in}}%
\pgfpathlineto{\pgfqpoint{80.397445in}{3.359877in}}%
\pgfpathlineto{\pgfqpoint{80.391631in}{3.373643in}}%
\pgfpathlineto{\pgfqpoint{80.385816in}{3.334008in}}%
\pgfpathlineto{\pgfqpoint{80.380002in}{3.336546in}}%
\pgfpathlineto{\pgfqpoint{80.374187in}{3.328016in}}%
\pgfpathlineto{\pgfqpoint{80.368373in}{3.336450in}}%
\pgfpathlineto{\pgfqpoint{80.362558in}{3.348617in}}%
\pgfpathlineto{\pgfqpoint{80.356744in}{3.337258in}}%
\pgfpathlineto{\pgfqpoint{80.350930in}{3.342632in}}%
\pgfpathlineto{\pgfqpoint{80.345115in}{3.353268in}}%
\pgfpathlineto{\pgfqpoint{80.339301in}{3.332783in}}%
\pgfpathlineto{\pgfqpoint{80.333486in}{3.344286in}}%
\pgfpathlineto{\pgfqpoint{80.327672in}{3.395967in}}%
\pgfpathlineto{\pgfqpoint{80.321857in}{3.341682in}}%
\pgfpathlineto{\pgfqpoint{80.316043in}{3.335595in}}%
\pgfpathlineto{\pgfqpoint{80.310228in}{3.359897in}}%
\pgfpathlineto{\pgfqpoint{80.304414in}{3.342297in}}%
\pgfpathlineto{\pgfqpoint{80.298600in}{3.355663in}}%
\pgfpathlineto{\pgfqpoint{80.292785in}{3.354273in}}%
\pgfpathlineto{\pgfqpoint{80.286971in}{3.370567in}}%
\pgfpathlineto{\pgfqpoint{80.281156in}{3.377707in}}%
\pgfpathlineto{\pgfqpoint{80.275342in}{3.346682in}}%
\pgfpathlineto{\pgfqpoint{80.269527in}{3.355882in}}%
\pgfpathlineto{\pgfqpoint{80.263713in}{3.353623in}}%
\pgfpathlineto{\pgfqpoint{80.257898in}{3.367239in}}%
\pgfpathlineto{\pgfqpoint{80.252084in}{3.372942in}}%
\pgfpathlineto{\pgfqpoint{80.246270in}{3.353513in}}%
\pgfpathlineto{\pgfqpoint{80.240455in}{3.363759in}}%
\pgfpathlineto{\pgfqpoint{80.234641in}{3.378113in}}%
\pgfpathlineto{\pgfqpoint{80.228826in}{3.365508in}}%
\pgfpathlineto{\pgfqpoint{80.223012in}{3.365838in}}%
\pgfpathlineto{\pgfqpoint{80.217197in}{3.359023in}}%
\pgfpathlineto{\pgfqpoint{80.211383in}{3.370653in}}%
\pgfpathlineto{\pgfqpoint{80.205568in}{3.382979in}}%
\pgfpathlineto{\pgfqpoint{80.199754in}{3.387585in}}%
\pgfpathlineto{\pgfqpoint{80.193940in}{3.383926in}}%
\pgfpathlineto{\pgfqpoint{80.188125in}{3.400010in}}%
\pgfpathlineto{\pgfqpoint{80.182311in}{3.414252in}}%
\pgfpathlineto{\pgfqpoint{80.176496in}{3.424707in}}%
\pgfpathlineto{\pgfqpoint{80.170682in}{3.415606in}}%
\pgfpathlineto{\pgfqpoint{80.164867in}{3.439739in}}%
\pgfpathlineto{\pgfqpoint{80.159053in}{3.441208in}}%
\pgfpathlineto{\pgfqpoint{80.153238in}{3.444587in}}%
\pgfpathlineto{\pgfqpoint{80.147424in}{3.463736in}}%
\pgfpathlineto{\pgfqpoint{80.141610in}{3.468359in}}%
\pgfpathlineto{\pgfqpoint{80.135795in}{3.467675in}}%
\pgfpathlineto{\pgfqpoint{80.129981in}{3.460527in}}%
\pgfpathlineto{\pgfqpoint{80.124166in}{3.466965in}}%
\pgfpathlineto{\pgfqpoint{80.118352in}{3.479986in}}%
\pgfpathlineto{\pgfqpoint{80.112537in}{3.474697in}}%
\pgfpathlineto{\pgfqpoint{80.106723in}{3.481696in}}%
\pgfpathlineto{\pgfqpoint{80.100908in}{3.482806in}}%
\pgfpathlineto{\pgfqpoint{80.095094in}{3.490087in}}%
\pgfpathlineto{\pgfqpoint{80.089280in}{3.494801in}}%
\pgfpathlineto{\pgfqpoint{80.083465in}{3.484748in}}%
\pgfpathlineto{\pgfqpoint{80.077651in}{3.513846in}}%
\pgfpathlineto{\pgfqpoint{80.071836in}{3.514686in}}%
\pgfpathlineto{\pgfqpoint{80.066022in}{3.518595in}}%
\pgfpathlineto{\pgfqpoint{80.060207in}{3.515842in}}%
\pgfpathlineto{\pgfqpoint{80.054393in}{3.522356in}}%
\pgfpathlineto{\pgfqpoint{80.048578in}{3.533029in}}%
\pgfpathlineto{\pgfqpoint{80.042764in}{3.546459in}}%
\pgfpathlineto{\pgfqpoint{80.036950in}{3.556381in}}%
\pgfpathlineto{\pgfqpoint{80.031135in}{3.548359in}}%
\pgfpathlineto{\pgfqpoint{80.025321in}{3.552677in}}%
\pgfpathlineto{\pgfqpoint{80.019506in}{3.573805in}}%
\pgfpathlineto{\pgfqpoint{80.013692in}{3.576190in}}%
\pgfpathlineto{\pgfqpoint{80.007877in}{3.567058in}}%
\pgfpathlineto{\pgfqpoint{80.002063in}{3.572573in}}%
\pgfpathlineto{\pgfqpoint{79.996248in}{3.571037in}}%
\pgfpathlineto{\pgfqpoint{79.990434in}{3.630433in}}%
\pgfpathlineto{\pgfqpoint{79.984620in}{3.618992in}}%
\pgfpathlineto{\pgfqpoint{79.978805in}{3.630973in}}%
\pgfpathlineto{\pgfqpoint{79.972991in}{3.691549in}}%
\pgfpathlineto{\pgfqpoint{79.967176in}{3.635243in}}%
\pgfpathlineto{\pgfqpoint{79.961362in}{3.655494in}}%
\pgfpathlineto{\pgfqpoint{79.955547in}{3.639931in}}%
\pgfpathlineto{\pgfqpoint{79.949733in}{3.642828in}}%
\pgfpathlineto{\pgfqpoint{79.943918in}{3.634033in}}%
\pgfpathlineto{\pgfqpoint{79.938104in}{3.656977in}}%
\pgfpathlineto{\pgfqpoint{79.932290in}{3.647047in}}%
\pgfpathlineto{\pgfqpoint{79.926475in}{3.645665in}}%
\pgfpathlineto{\pgfqpoint{79.920661in}{3.661725in}}%
\pgfpathlineto{\pgfqpoint{79.914846in}{3.637101in}}%
\pgfpathlineto{\pgfqpoint{79.909032in}{3.650198in}}%
\pgfpathlineto{\pgfqpoint{79.903217in}{3.654987in}}%
\pgfpathlineto{\pgfqpoint{79.897403in}{3.676799in}}%
\pgfpathlineto{\pgfqpoint{79.891588in}{3.685864in}}%
\pgfpathlineto{\pgfqpoint{79.885774in}{3.685037in}}%
\pgfpathlineto{\pgfqpoint{79.879960in}{3.678023in}}%
\pgfpathlineto{\pgfqpoint{79.874145in}{3.662762in}}%
\pgfpathlineto{\pgfqpoint{79.868331in}{3.679373in}}%
\pgfpathlineto{\pgfqpoint{79.862516in}{3.705820in}}%
\pgfpathlineto{\pgfqpoint{79.856702in}{3.682398in}}%
\pgfpathlineto{\pgfqpoint{79.850887in}{3.698577in}}%
\pgfpathlineto{\pgfqpoint{79.845073in}{3.691154in}}%
\pgfpathlineto{\pgfqpoint{79.839258in}{3.713048in}}%
\pgfpathlineto{\pgfqpoint{79.833444in}{3.687538in}}%
\pgfpathlineto{\pgfqpoint{79.827630in}{3.715793in}}%
\pgfpathlineto{\pgfqpoint{79.821815in}{3.722557in}}%
\pgfpathlineto{\pgfqpoint{79.816001in}{3.718975in}}%
\pgfpathlineto{\pgfqpoint{79.810186in}{3.721462in}}%
\pgfpathlineto{\pgfqpoint{79.804372in}{3.711248in}}%
\pgfpathlineto{\pgfqpoint{79.798557in}{3.712856in}}%
\pgfpathlineto{\pgfqpoint{79.792743in}{3.749871in}}%
\pgfpathlineto{\pgfqpoint{79.786928in}{3.724174in}}%
\pgfpathlineto{\pgfqpoint{79.781114in}{3.738781in}}%
\pgfpathlineto{\pgfqpoint{79.775299in}{3.765988in}}%
\pgfpathlineto{\pgfqpoint{79.769485in}{3.744055in}}%
\pgfpathlineto{\pgfqpoint{79.763671in}{3.722534in}}%
\pgfpathlineto{\pgfqpoint{79.757856in}{3.749315in}}%
\pgfpathlineto{\pgfqpoint{79.752042in}{3.731523in}}%
\pgfpathlineto{\pgfqpoint{79.746227in}{3.753610in}}%
\pgfpathlineto{\pgfqpoint{79.740413in}{3.749165in}}%
\pgfpathlineto{\pgfqpoint{79.734598in}{3.763539in}}%
\pgfpathlineto{\pgfqpoint{79.728784in}{3.740690in}}%
\pgfpathlineto{\pgfqpoint{79.722969in}{3.749330in}}%
\pgfpathlineto{\pgfqpoint{79.717155in}{3.750557in}}%
\pgfpathlineto{\pgfqpoint{79.711341in}{3.759403in}}%
\pgfpathlineto{\pgfqpoint{79.705526in}{3.755524in}}%
\pgfpathlineto{\pgfqpoint{79.699712in}{3.759700in}}%
\pgfpathlineto{\pgfqpoint{79.693897in}{3.767756in}}%
\pgfpathlineto{\pgfqpoint{79.688083in}{3.736315in}}%
\pgfpathlineto{\pgfqpoint{79.682268in}{3.831598in}}%
\pgfpathlineto{\pgfqpoint{79.676454in}{3.824309in}}%
\pgfpathlineto{\pgfqpoint{79.670639in}{3.778892in}}%
\pgfpathlineto{\pgfqpoint{79.664825in}{3.789571in}}%
\pgfpathlineto{\pgfqpoint{79.659011in}{3.722878in}}%
\pgfpathlineto{\pgfqpoint{79.653196in}{3.765994in}}%
\pgfpathlineto{\pgfqpoint{79.647382in}{3.748212in}}%
\pgfpathlineto{\pgfqpoint{79.641567in}{3.766273in}}%
\pgfpathlineto{\pgfqpoint{79.635753in}{3.740705in}}%
\pgfpathlineto{\pgfqpoint{79.629938in}{3.736071in}}%
\pgfpathlineto{\pgfqpoint{79.624124in}{3.732411in}}%
\pgfpathlineto{\pgfqpoint{79.618309in}{3.726195in}}%
\pgfpathlineto{\pgfqpoint{79.612495in}{3.729109in}}%
\pgfpathlineto{\pgfqpoint{79.606681in}{3.705572in}}%
\pgfpathlineto{\pgfqpoint{79.600866in}{3.752540in}}%
\pgfpathlineto{\pgfqpoint{79.595052in}{3.721198in}}%
\pgfpathlineto{\pgfqpoint{79.589237in}{3.705939in}}%
\pgfpathlineto{\pgfqpoint{79.583423in}{3.703568in}}%
\pgfpathlineto{\pgfqpoint{79.577608in}{3.707495in}}%
\pgfpathlineto{\pgfqpoint{79.571794in}{3.716386in}}%
\pgfpathlineto{\pgfqpoint{79.565979in}{3.716722in}}%
\pgfpathlineto{\pgfqpoint{79.560165in}{3.725079in}}%
\pgfpathlineto{\pgfqpoint{79.554351in}{3.706909in}}%
\pgfpathlineto{\pgfqpoint{79.548536in}{3.698635in}}%
\pgfpathlineto{\pgfqpoint{79.542722in}{3.715460in}}%
\pgfpathlineto{\pgfqpoint{79.536907in}{3.733913in}}%
\pgfpathlineto{\pgfqpoint{79.531093in}{3.719915in}}%
\pgfpathlineto{\pgfqpoint{79.525278in}{3.718285in}}%
\pgfpathlineto{\pgfqpoint{79.519464in}{3.735710in}}%
\pgfpathlineto{\pgfqpoint{79.513649in}{3.704976in}}%
\pgfpathlineto{\pgfqpoint{79.507835in}{3.726909in}}%
\pgfpathlineto{\pgfqpoint{79.502021in}{3.725235in}}%
\pgfpathlineto{\pgfqpoint{79.496206in}{3.709299in}}%
\pgfpathlineto{\pgfqpoint{79.490392in}{3.724943in}}%
\pgfpathlineto{\pgfqpoint{79.484577in}{3.699617in}}%
\pgfpathlineto{\pgfqpoint{79.478763in}{3.703106in}}%
\pgfpathlineto{\pgfqpoint{79.472948in}{3.676640in}}%
\pgfpathlineto{\pgfqpoint{79.467134in}{3.684655in}}%
\pgfpathlineto{\pgfqpoint{79.461319in}{3.669113in}}%
\pgfpathlineto{\pgfqpoint{79.455505in}{3.687891in}}%
\pgfpathlineto{\pgfqpoint{79.449691in}{3.658265in}}%
\pgfpathlineto{\pgfqpoint{79.443876in}{3.675401in}}%
\pgfpathlineto{\pgfqpoint{79.438062in}{3.668433in}}%
\pgfpathlineto{\pgfqpoint{79.432247in}{3.694210in}}%
\pgfpathlineto{\pgfqpoint{79.426433in}{3.679252in}}%
\pgfpathlineto{\pgfqpoint{79.420618in}{3.678952in}}%
\pgfpathlineto{\pgfqpoint{79.414804in}{3.681966in}}%
\pgfpathlineto{\pgfqpoint{79.408989in}{3.691762in}}%
\pgfpathlineto{\pgfqpoint{79.403175in}{3.672322in}}%
\pgfpathlineto{\pgfqpoint{79.397361in}{3.662104in}}%
\pgfpathlineto{\pgfqpoint{79.391546in}{3.690688in}}%
\pgfpathlineto{\pgfqpoint{79.385732in}{3.661712in}}%
\pgfpathlineto{\pgfqpoint{79.379917in}{3.674951in}}%
\pgfpathlineto{\pgfqpoint{79.374103in}{3.661324in}}%
\pgfpathlineto{\pgfqpoint{79.368288in}{3.688058in}}%
\pgfpathlineto{\pgfqpoint{79.362474in}{3.648817in}}%
\pgfpathlineto{\pgfqpoint{79.356659in}{3.680712in}}%
\pgfpathlineto{\pgfqpoint{79.350845in}{3.676247in}}%
\pgfpathlineto{\pgfqpoint{79.345031in}{3.671709in}}%
\pgfpathlineto{\pgfqpoint{79.339216in}{3.679542in}}%
\pgfpathlineto{\pgfqpoint{79.333402in}{3.663271in}}%
\pgfpathlineto{\pgfqpoint{79.327587in}{3.664623in}}%
\pgfpathlineto{\pgfqpoint{79.321773in}{3.668195in}}%
\pgfpathlineto{\pgfqpoint{79.315958in}{3.663621in}}%
\pgfpathlineto{\pgfqpoint{79.310144in}{3.654111in}}%
\pgfpathlineto{\pgfqpoint{79.304329in}{3.662838in}}%
\pgfpathlineto{\pgfqpoint{79.298515in}{3.664611in}}%
\pgfpathlineto{\pgfqpoint{79.292701in}{3.651551in}}%
\pgfpathlineto{\pgfqpoint{79.286886in}{3.667323in}}%
\pgfpathlineto{\pgfqpoint{79.281072in}{3.643726in}}%
\pgfpathlineto{\pgfqpoint{79.275257in}{3.634257in}}%
\pgfpathlineto{\pgfqpoint{79.269443in}{3.649510in}}%
\pgfpathlineto{\pgfqpoint{79.263628in}{3.645487in}}%
\pgfpathlineto{\pgfqpoint{79.257814in}{3.633280in}}%
\pgfpathlineto{\pgfqpoint{79.251999in}{3.669264in}}%
\pgfpathlineto{\pgfqpoint{79.246185in}{3.692539in}}%
\pgfpathlineto{\pgfqpoint{79.240371in}{3.691986in}}%
\pgfpathlineto{\pgfqpoint{79.234556in}{3.707616in}}%
\pgfpathlineto{\pgfqpoint{79.228742in}{3.668414in}}%
\pgfpathlineto{\pgfqpoint{79.222927in}{3.658593in}}%
\pgfpathlineto{\pgfqpoint{79.217113in}{3.677273in}}%
\pgfpathlineto{\pgfqpoint{79.211298in}{3.656049in}}%
\pgfpathlineto{\pgfqpoint{79.205484in}{3.693163in}}%
\pgfpathlineto{\pgfqpoint{79.199669in}{3.667774in}}%
\pgfpathlineto{\pgfqpoint{79.193855in}{3.679929in}}%
\pgfpathlineto{\pgfqpoint{79.188041in}{3.686580in}}%
\pgfpathlineto{\pgfqpoint{79.182226in}{3.663658in}}%
\pgfpathlineto{\pgfqpoint{79.176412in}{3.668268in}}%
\pgfpathlineto{\pgfqpoint{79.170597in}{3.677512in}}%
\pgfpathlineto{\pgfqpoint{79.164783in}{3.679750in}}%
\pgfpathlineto{\pgfqpoint{79.158968in}{3.681712in}}%
\pgfpathlineto{\pgfqpoint{79.153154in}{3.682205in}}%
\pgfpathlineto{\pgfqpoint{79.147339in}{3.682979in}}%
\pgfpathlineto{\pgfqpoint{79.141525in}{3.690305in}}%
\pgfpathlineto{\pgfqpoint{79.135710in}{3.688504in}}%
\pgfpathlineto{\pgfqpoint{79.129896in}{3.690061in}}%
\pgfpathlineto{\pgfqpoint{79.124082in}{3.684578in}}%
\pgfpathlineto{\pgfqpoint{79.118267in}{3.708593in}}%
\pgfpathlineto{\pgfqpoint{79.112453in}{3.690390in}}%
\pgfpathlineto{\pgfqpoint{79.106638in}{3.715927in}}%
\pgfpathlineto{\pgfqpoint{79.100824in}{3.726323in}}%
\pgfpathlineto{\pgfqpoint{79.095009in}{3.734874in}}%
\pgfpathlineto{\pgfqpoint{79.089195in}{3.710673in}}%
\pgfpathlineto{\pgfqpoint{79.083380in}{3.710748in}}%
\pgfpathlineto{\pgfqpoint{79.077566in}{3.730633in}}%
\pgfpathlineto{\pgfqpoint{79.071752in}{3.722117in}}%
\pgfpathlineto{\pgfqpoint{79.065937in}{3.752505in}}%
\pgfpathlineto{\pgfqpoint{79.060123in}{3.745480in}}%
\pgfpathlineto{\pgfqpoint{79.054308in}{3.715410in}}%
\pgfpathlineto{\pgfqpoint{79.048494in}{3.735249in}}%
\pgfpathlineto{\pgfqpoint{79.042679in}{3.734837in}}%
\pgfpathlineto{\pgfqpoint{79.036865in}{3.740062in}}%
\pgfpathlineto{\pgfqpoint{79.031050in}{3.742419in}}%
\pgfpathlineto{\pgfqpoint{79.025236in}{3.742441in}}%
\pgfpathlineto{\pgfqpoint{79.019422in}{3.742711in}}%
\pgfpathlineto{\pgfqpoint{79.013607in}{3.741794in}}%
\pgfpathlineto{\pgfqpoint{79.007793in}{3.747487in}}%
\pgfpathlineto{\pgfqpoint{79.001978in}{3.740467in}}%
\pgfpathlineto{\pgfqpoint{78.996164in}{3.744318in}}%
\pgfpathlineto{\pgfqpoint{78.990349in}{3.743869in}}%
\pgfpathlineto{\pgfqpoint{78.984535in}{3.732330in}}%
\pgfpathlineto{\pgfqpoint{78.978720in}{3.725141in}}%
\pgfpathlineto{\pgfqpoint{78.972906in}{3.755991in}}%
\pgfpathlineto{\pgfqpoint{78.967092in}{3.741175in}}%
\pgfpathlineto{\pgfqpoint{78.961277in}{3.725866in}}%
\pgfpathlineto{\pgfqpoint{78.955463in}{3.722844in}}%
\pgfpathlineto{\pgfqpoint{78.949648in}{3.742780in}}%
\pgfpathlineto{\pgfqpoint{78.943834in}{3.745794in}}%
\pgfpathlineto{\pgfqpoint{78.938019in}{3.761551in}}%
\pgfpathlineto{\pgfqpoint{78.932205in}{3.751904in}}%
\pgfpathlineto{\pgfqpoint{78.926390in}{3.753986in}}%
\pgfpathlineto{\pgfqpoint{78.920576in}{3.762970in}}%
\pgfpathlineto{\pgfqpoint{78.914762in}{3.732444in}}%
\pgfpathlineto{\pgfqpoint{78.908947in}{3.733687in}}%
\pgfpathlineto{\pgfqpoint{78.903133in}{3.752928in}}%
\pgfpathlineto{\pgfqpoint{78.897318in}{3.754589in}}%
\pgfpathlineto{\pgfqpoint{78.891504in}{3.747030in}}%
\pgfpathlineto{\pgfqpoint{78.885689in}{3.710277in}}%
\pgfpathlineto{\pgfqpoint{78.879875in}{3.745753in}}%
\pgfpathlineto{\pgfqpoint{78.874060in}{3.755929in}}%
\pgfpathlineto{\pgfqpoint{78.868246in}{3.754064in}}%
\pgfpathlineto{\pgfqpoint{78.862432in}{3.752527in}}%
\pgfpathlineto{\pgfqpoint{78.856617in}{3.745977in}}%
\pgfpathlineto{\pgfqpoint{78.850803in}{3.734656in}}%
\pgfpathlineto{\pgfqpoint{78.844988in}{3.733861in}}%
\pgfpathlineto{\pgfqpoint{78.839174in}{3.752052in}}%
\pgfpathlineto{\pgfqpoint{78.833359in}{3.744681in}}%
\pgfpathlineto{\pgfqpoint{78.827545in}{3.724137in}}%
\pgfpathlineto{\pgfqpoint{78.821730in}{3.736991in}}%
\pgfpathlineto{\pgfqpoint{78.815916in}{3.738086in}}%
\pgfpathlineto{\pgfqpoint{78.810102in}{3.734128in}}%
\pgfpathlineto{\pgfqpoint{78.804287in}{3.724044in}}%
\pgfpathlineto{\pgfqpoint{78.798473in}{3.758355in}}%
\pgfpathlineto{\pgfqpoint{78.792658in}{3.757014in}}%
\pgfpathlineto{\pgfqpoint{78.786844in}{3.745190in}}%
\pgfpathlineto{\pgfqpoint{78.781029in}{3.761456in}}%
\pgfpathlineto{\pgfqpoint{78.775215in}{3.756714in}}%
\pgfpathlineto{\pgfqpoint{78.769400in}{3.782187in}}%
\pgfpathlineto{\pgfqpoint{78.763586in}{3.759443in}}%
\pgfpathlineto{\pgfqpoint{78.757772in}{3.760269in}}%
\pgfpathlineto{\pgfqpoint{78.751957in}{3.738625in}}%
\pgfpathlineto{\pgfqpoint{78.746143in}{3.754350in}}%
\pgfpathlineto{\pgfqpoint{78.740328in}{3.761975in}}%
\pgfpathlineto{\pgfqpoint{78.734514in}{3.782349in}}%
\pgfpathlineto{\pgfqpoint{78.728699in}{3.762134in}}%
\pgfpathlineto{\pgfqpoint{78.722885in}{3.775805in}}%
\pgfpathlineto{\pgfqpoint{78.717070in}{3.781722in}}%
\pgfpathlineto{\pgfqpoint{78.711256in}{3.779157in}}%
\pgfpathlineto{\pgfqpoint{78.705442in}{3.785509in}}%
\pgfpathlineto{\pgfqpoint{78.699627in}{3.779143in}}%
\pgfpathlineto{\pgfqpoint{78.693813in}{3.801823in}}%
\pgfpathlineto{\pgfqpoint{78.687998in}{3.804169in}}%
\pgfpathlineto{\pgfqpoint{78.682184in}{3.778055in}}%
\pgfpathlineto{\pgfqpoint{78.676369in}{3.807793in}}%
\pgfpathlineto{\pgfqpoint{78.670555in}{3.820016in}}%
\pgfpathlineto{\pgfqpoint{78.664740in}{3.838233in}}%
\pgfpathlineto{\pgfqpoint{78.658926in}{3.830548in}}%
\pgfpathlineto{\pgfqpoint{78.653112in}{3.813994in}}%
\pgfpathlineto{\pgfqpoint{78.647297in}{3.831100in}}%
\pgfpathlineto{\pgfqpoint{78.641483in}{3.863757in}}%
\pgfpathlineto{\pgfqpoint{78.635668in}{3.835301in}}%
\pgfpathlineto{\pgfqpoint{78.629854in}{3.844274in}}%
\pgfpathlineto{\pgfqpoint{78.624039in}{3.858020in}}%
\pgfpathlineto{\pgfqpoint{78.618225in}{3.851828in}}%
\pgfpathlineto{\pgfqpoint{78.612410in}{3.848496in}}%
\pgfpathlineto{\pgfqpoint{78.606596in}{3.859368in}}%
\pgfpathlineto{\pgfqpoint{78.600782in}{3.862567in}}%
\pgfpathlineto{\pgfqpoint{78.594967in}{3.855043in}}%
\pgfpathlineto{\pgfqpoint{78.589153in}{3.840778in}}%
\pgfpathlineto{\pgfqpoint{78.583338in}{3.858134in}}%
\pgfpathlineto{\pgfqpoint{78.577524in}{3.863938in}}%
\pgfpathlineto{\pgfqpoint{78.571709in}{3.866122in}}%
\pgfpathlineto{\pgfqpoint{78.565895in}{3.876091in}}%
\pgfpathlineto{\pgfqpoint{78.560080in}{3.866552in}}%
\pgfpathlineto{\pgfqpoint{78.554266in}{3.846220in}}%
\pgfpathlineto{\pgfqpoint{78.548451in}{3.836404in}}%
\pgfpathlineto{\pgfqpoint{78.542637in}{3.864520in}}%
\pgfpathlineto{\pgfqpoint{78.536823in}{3.841895in}}%
\pgfpathlineto{\pgfqpoint{78.531008in}{3.853765in}}%
\pgfpathlineto{\pgfqpoint{78.525194in}{3.847759in}}%
\pgfpathlineto{\pgfqpoint{78.519379in}{3.846885in}}%
\pgfpathlineto{\pgfqpoint{78.513565in}{3.847070in}}%
\pgfpathlineto{\pgfqpoint{78.507750in}{3.841612in}}%
\pgfpathlineto{\pgfqpoint{78.501936in}{3.840822in}}%
\pgfpathlineto{\pgfqpoint{78.496121in}{3.837108in}}%
\pgfpathlineto{\pgfqpoint{78.490307in}{3.859352in}}%
\pgfpathlineto{\pgfqpoint{78.484493in}{3.830021in}}%
\pgfpathlineto{\pgfqpoint{78.478678in}{3.845591in}}%
\pgfpathlineto{\pgfqpoint{78.472864in}{3.817671in}}%
\pgfpathlineto{\pgfqpoint{78.467049in}{3.847650in}}%
\pgfpathlineto{\pgfqpoint{78.461235in}{3.844357in}}%
\pgfpathlineto{\pgfqpoint{78.455420in}{3.875045in}}%
\pgfpathlineto{\pgfqpoint{78.449606in}{3.868726in}}%
\pgfpathlineto{\pgfqpoint{78.443791in}{3.831729in}}%
\pgfpathlineto{\pgfqpoint{78.437977in}{3.881479in}}%
\pgfpathlineto{\pgfqpoint{78.432163in}{3.868906in}}%
\pgfpathlineto{\pgfqpoint{78.426348in}{3.862000in}}%
\pgfpathlineto{\pgfqpoint{78.420534in}{3.856282in}}%
\pgfpathlineto{\pgfqpoint{78.414719in}{3.837924in}}%
\pgfpathlineto{\pgfqpoint{78.408905in}{3.849760in}}%
\pgfpathlineto{\pgfqpoint{78.403090in}{3.846785in}}%
\pgfpathlineto{\pgfqpoint{78.397276in}{3.844773in}}%
\pgfpathlineto{\pgfqpoint{78.391461in}{3.846529in}}%
\pgfpathlineto{\pgfqpoint{78.385647in}{3.862280in}}%
\pgfpathlineto{\pgfqpoint{78.379833in}{3.841785in}}%
\pgfpathlineto{\pgfqpoint{78.374018in}{3.863651in}}%
\pgfpathlineto{\pgfqpoint{78.368204in}{3.845977in}}%
\pgfpathlineto{\pgfqpoint{78.362389in}{3.874919in}}%
\pgfpathlineto{\pgfqpoint{78.356575in}{3.857323in}}%
\pgfpathlineto{\pgfqpoint{78.350760in}{3.854804in}}%
\pgfpathlineto{\pgfqpoint{78.344946in}{3.886596in}}%
\pgfpathlineto{\pgfqpoint{78.339131in}{3.868982in}}%
\pgfpathlineto{\pgfqpoint{78.333317in}{3.901273in}}%
\pgfpathlineto{\pgfqpoint{78.327503in}{3.891626in}}%
\pgfpathlineto{\pgfqpoint{78.321688in}{3.911383in}}%
\pgfpathlineto{\pgfqpoint{78.315874in}{3.898193in}}%
\pgfpathlineto{\pgfqpoint{78.310059in}{3.901623in}}%
\pgfpathlineto{\pgfqpoint{78.304245in}{3.928772in}}%
\pgfpathlineto{\pgfqpoint{78.298430in}{3.906945in}}%
\pgfpathlineto{\pgfqpoint{78.292616in}{3.905683in}}%
\pgfpathlineto{\pgfqpoint{78.286801in}{3.919932in}}%
\pgfpathlineto{\pgfqpoint{78.280987in}{3.915137in}}%
\pgfpathlineto{\pgfqpoint{78.275173in}{3.926228in}}%
\pgfpathlineto{\pgfqpoint{78.269358in}{3.919573in}}%
\pgfpathlineto{\pgfqpoint{78.263544in}{3.961889in}}%
\pgfpathlineto{\pgfqpoint{78.257729in}{3.948994in}}%
\pgfpathlineto{\pgfqpoint{78.251915in}{3.940874in}}%
\pgfpathlineto{\pgfqpoint{78.246100in}{3.973262in}}%
\pgfpathlineto{\pgfqpoint{78.240286in}{3.965685in}}%
\pgfpathlineto{\pgfqpoint{78.234471in}{3.937429in}}%
\pgfpathlineto{\pgfqpoint{78.228657in}{3.956461in}}%
\pgfpathlineto{\pgfqpoint{78.222843in}{3.958384in}}%
\pgfpathlineto{\pgfqpoint{78.217028in}{3.951680in}}%
\pgfpathlineto{\pgfqpoint{78.211214in}{3.958062in}}%
\pgfpathlineto{\pgfqpoint{78.205399in}{3.971398in}}%
\pgfpathlineto{\pgfqpoint{78.199585in}{3.959588in}}%
\pgfpathlineto{\pgfqpoint{78.193770in}{3.985702in}}%
\pgfpathlineto{\pgfqpoint{78.187956in}{3.997236in}}%
\pgfpathlineto{\pgfqpoint{78.182141in}{3.993036in}}%
\pgfpathlineto{\pgfqpoint{78.176327in}{3.982854in}}%
\pgfpathlineto{\pgfqpoint{78.170513in}{3.976478in}}%
\pgfpathlineto{\pgfqpoint{78.164698in}{3.993315in}}%
\pgfpathlineto{\pgfqpoint{78.158884in}{4.010584in}}%
\pgfpathlineto{\pgfqpoint{78.153069in}{4.014300in}}%
\pgfpathlineto{\pgfqpoint{78.147255in}{4.017960in}}%
\pgfpathlineto{\pgfqpoint{78.141440in}{4.029525in}}%
\pgfpathlineto{\pgfqpoint{78.135626in}{4.030489in}}%
\pgfpathlineto{\pgfqpoint{78.129811in}{4.033909in}}%
\pgfpathlineto{\pgfqpoint{78.123997in}{4.056291in}}%
\pgfpathlineto{\pgfqpoint{78.118183in}{4.054088in}}%
\pgfpathlineto{\pgfqpoint{78.112368in}{4.065175in}}%
\pgfpathlineto{\pgfqpoint{78.106554in}{4.055055in}}%
\pgfpathlineto{\pgfqpoint{78.100739in}{4.081272in}}%
\pgfpathlineto{\pgfqpoint{78.094925in}{4.058533in}}%
\pgfpathlineto{\pgfqpoint{78.089110in}{4.069806in}}%
\pgfpathlineto{\pgfqpoint{78.083296in}{4.084875in}}%
\pgfpathlineto{\pgfqpoint{78.077481in}{4.060046in}}%
\pgfpathlineto{\pgfqpoint{78.071667in}{4.074963in}}%
\pgfpathlineto{\pgfqpoint{78.065853in}{4.078447in}}%
\pgfpathlineto{\pgfqpoint{78.060038in}{4.082459in}}%
\pgfpathlineto{\pgfqpoint{78.054224in}{4.071739in}}%
\pgfpathlineto{\pgfqpoint{78.048409in}{4.081488in}}%
\pgfpathlineto{\pgfqpoint{78.042595in}{4.097916in}}%
\pgfpathlineto{\pgfqpoint{78.036780in}{4.113963in}}%
\pgfpathlineto{\pgfqpoint{78.030966in}{4.098178in}}%
\pgfpathlineto{\pgfqpoint{78.025151in}{4.112191in}}%
\pgfpathlineto{\pgfqpoint{78.019337in}{4.108370in}}%
\pgfpathlineto{\pgfqpoint{78.013523in}{4.119658in}}%
\pgfpathlineto{\pgfqpoint{78.007708in}{4.125003in}}%
\pgfpathlineto{\pgfqpoint{78.001894in}{4.111295in}}%
\pgfpathlineto{\pgfqpoint{77.996079in}{4.123562in}}%
\pgfpathlineto{\pgfqpoint{77.990265in}{4.126183in}}%
\pgfpathlineto{\pgfqpoint{77.984450in}{4.157574in}}%
\pgfpathlineto{\pgfqpoint{77.978636in}{4.167188in}}%
\pgfpathlineto{\pgfqpoint{77.972821in}{4.156215in}}%
\pgfpathlineto{\pgfqpoint{77.967007in}{4.151076in}}%
\pgfpathlineto{\pgfqpoint{77.961193in}{4.145334in}}%
\pgfpathlineto{\pgfqpoint{77.955378in}{4.168711in}}%
\pgfpathlineto{\pgfqpoint{77.949564in}{4.149038in}}%
\pgfpathlineto{\pgfqpoint{77.943749in}{4.174776in}}%
\pgfpathlineto{\pgfqpoint{77.937935in}{4.156993in}}%
\pgfpathlineto{\pgfqpoint{77.932120in}{4.187102in}}%
\pgfpathlineto{\pgfqpoint{77.926306in}{4.189384in}}%
\pgfpathlineto{\pgfqpoint{77.920491in}{4.179181in}}%
\pgfpathlineto{\pgfqpoint{77.914677in}{4.191540in}}%
\pgfpathlineto{\pgfqpoint{77.908862in}{4.190207in}}%
\pgfpathlineto{\pgfqpoint{77.903048in}{4.175554in}}%
\pgfpathlineto{\pgfqpoint{77.897234in}{4.193625in}}%
\pgfpathlineto{\pgfqpoint{77.891419in}{4.206130in}}%
\pgfpathlineto{\pgfqpoint{77.885605in}{4.188189in}}%
\pgfpathlineto{\pgfqpoint{77.879790in}{4.191118in}}%
\pgfpathlineto{\pgfqpoint{77.873976in}{4.173540in}}%
\pgfpathlineto{\pgfqpoint{77.868161in}{4.180535in}}%
\pgfpathlineto{\pgfqpoint{77.862347in}{4.203253in}}%
\pgfpathlineto{\pgfqpoint{77.856532in}{4.196155in}}%
\pgfpathlineto{\pgfqpoint{77.850718in}{4.191064in}}%
\pgfpathlineto{\pgfqpoint{77.844904in}{4.177700in}}%
\pgfpathlineto{\pgfqpoint{77.839089in}{4.184618in}}%
\pgfpathlineto{\pgfqpoint{77.833275in}{4.187324in}}%
\pgfpathlineto{\pgfqpoint{77.827460in}{4.190839in}}%
\pgfpathlineto{\pgfqpoint{77.821646in}{4.196099in}}%
\pgfpathlineto{\pgfqpoint{77.815831in}{4.204789in}}%
\pgfpathlineto{\pgfqpoint{77.810017in}{4.186954in}}%
\pgfpathlineto{\pgfqpoint{77.804202in}{4.177764in}}%
\pgfpathlineto{\pgfqpoint{77.798388in}{4.211543in}}%
\pgfpathlineto{\pgfqpoint{77.792574in}{4.198791in}}%
\pgfpathlineto{\pgfqpoint{77.786759in}{4.227416in}}%
\pgfpathlineto{\pgfqpoint{77.780945in}{4.205600in}}%
\pgfpathlineto{\pgfqpoint{77.775130in}{4.208902in}}%
\pgfpathlineto{\pgfqpoint{77.769316in}{4.254514in}}%
\pgfpathlineto{\pgfqpoint{77.763501in}{4.248327in}}%
\pgfpathlineto{\pgfqpoint{77.757687in}{4.226612in}}%
\pgfpathlineto{\pgfqpoint{77.751872in}{4.244315in}}%
\pgfpathlineto{\pgfqpoint{77.746058in}{4.249555in}}%
\pgfpathlineto{\pgfqpoint{77.740244in}{4.249270in}}%
\pgfpathlineto{\pgfqpoint{77.734429in}{4.242393in}}%
\pgfpathlineto{\pgfqpoint{77.728615in}{4.233614in}}%
\pgfpathlineto{\pgfqpoint{77.722800in}{4.262905in}}%
\pgfpathlineto{\pgfqpoint{77.716986in}{4.268892in}}%
\pgfpathlineto{\pgfqpoint{77.711171in}{4.259948in}}%
\pgfpathlineto{\pgfqpoint{77.705357in}{4.279251in}}%
\pgfpathlineto{\pgfqpoint{77.699542in}{4.291768in}}%
\pgfpathlineto{\pgfqpoint{77.693728in}{4.293867in}}%
\pgfpathlineto{\pgfqpoint{77.687914in}{4.297097in}}%
\pgfpathlineto{\pgfqpoint{77.682099in}{4.294379in}}%
\pgfpathlineto{\pgfqpoint{77.676285in}{4.306337in}}%
\pgfpathlineto{\pgfqpoint{77.670470in}{4.317618in}}%
\pgfpathlineto{\pgfqpoint{77.664656in}{4.307115in}}%
\pgfpathlineto{\pgfqpoint{77.658841in}{4.312818in}}%
\pgfpathlineto{\pgfqpoint{77.653027in}{4.330865in}}%
\pgfpathlineto{\pgfqpoint{77.647212in}{4.320122in}}%
\pgfpathlineto{\pgfqpoint{77.641398in}{4.311727in}}%
\pgfpathlineto{\pgfqpoint{77.635584in}{4.310050in}}%
\pgfpathlineto{\pgfqpoint{77.629769in}{4.325682in}}%
\pgfpathlineto{\pgfqpoint{77.623955in}{4.338825in}}%
\pgfpathlineto{\pgfqpoint{77.618140in}{4.330838in}}%
\pgfpathlineto{\pgfqpoint{77.612326in}{4.328569in}}%
\pgfpathlineto{\pgfqpoint{77.606511in}{4.361186in}}%
\pgfpathlineto{\pgfqpoint{77.600697in}{4.342428in}}%
\pgfpathlineto{\pgfqpoint{77.594882in}{4.329425in}}%
\pgfpathlineto{\pgfqpoint{77.589068in}{4.364056in}}%
\pgfpathlineto{\pgfqpoint{77.583254in}{4.353015in}}%
\pgfpathlineto{\pgfqpoint{77.577439in}{4.366199in}}%
\pgfpathlineto{\pgfqpoint{77.571625in}{4.365690in}}%
\pgfpathlineto{\pgfqpoint{77.565810in}{4.357472in}}%
\pgfpathlineto{\pgfqpoint{77.559996in}{4.338066in}}%
\pgfpathlineto{\pgfqpoint{77.554181in}{4.378519in}}%
\pgfpathlineto{\pgfqpoint{77.548367in}{4.369424in}}%
\pgfpathlineto{\pgfqpoint{77.542552in}{4.389428in}}%
\pgfpathlineto{\pgfqpoint{77.536738in}{4.417364in}}%
\pgfpathlineto{\pgfqpoint{77.530924in}{4.410119in}}%
\pgfpathlineto{\pgfqpoint{77.525109in}{4.398964in}}%
\pgfpathlineto{\pgfqpoint{77.519295in}{4.395939in}}%
\pgfpathlineto{\pgfqpoint{77.513480in}{4.411141in}}%
\pgfpathlineto{\pgfqpoint{77.507666in}{4.382785in}}%
\pgfpathlineto{\pgfqpoint{77.501851in}{4.373630in}}%
\pgfpathlineto{\pgfqpoint{77.496037in}{4.380550in}}%
\pgfpathlineto{\pgfqpoint{77.490222in}{4.415222in}}%
\pgfpathlineto{\pgfqpoint{77.484408in}{4.397070in}}%
\pgfpathlineto{\pgfqpoint{77.478594in}{4.383029in}}%
\pgfpathlineto{\pgfqpoint{77.472779in}{4.396348in}}%
\pgfpathlineto{\pgfqpoint{77.466965in}{4.415181in}}%
\pgfpathlineto{\pgfqpoint{77.461150in}{4.409408in}}%
\pgfpathlineto{\pgfqpoint{77.455336in}{4.386912in}}%
\pgfpathlineto{\pgfqpoint{77.449521in}{4.403902in}}%
\pgfpathlineto{\pgfqpoint{77.443707in}{4.432415in}}%
\pgfpathlineto{\pgfqpoint{77.437892in}{4.434328in}}%
\pgfpathlineto{\pgfqpoint{77.432078in}{4.406694in}}%
\pgfpathlineto{\pgfqpoint{77.426264in}{4.417364in}}%
\pgfpathlineto{\pgfqpoint{77.420449in}{4.446116in}}%
\pgfpathlineto{\pgfqpoint{77.414635in}{4.444094in}}%
\pgfpathlineto{\pgfqpoint{77.408820in}{4.435137in}}%
\pgfpathlineto{\pgfqpoint{77.403006in}{4.463462in}}%
\pgfpathlineto{\pgfqpoint{77.397191in}{4.456011in}}%
\pgfpathlineto{\pgfqpoint{77.391377in}{4.457432in}}%
\pgfpathlineto{\pgfqpoint{77.385562in}{4.475108in}}%
\pgfpathlineto{\pgfqpoint{77.379748in}{4.484690in}}%
\pgfpathlineto{\pgfqpoint{77.373934in}{4.475979in}}%
\pgfpathlineto{\pgfqpoint{77.368119in}{4.485524in}}%
\pgfpathlineto{\pgfqpoint{77.362305in}{4.474000in}}%
\pgfpathlineto{\pgfqpoint{77.356490in}{4.463535in}}%
\pgfpathlineto{\pgfqpoint{77.350676in}{4.483695in}}%
\pgfpathlineto{\pgfqpoint{77.344861in}{4.489540in}}%
\pgfpathlineto{\pgfqpoint{77.339047in}{4.472713in}}%
\pgfpathlineto{\pgfqpoint{77.333232in}{4.472916in}}%
\pgfpathlineto{\pgfqpoint{77.327418in}{4.470429in}}%
\pgfpathlineto{\pgfqpoint{77.321604in}{4.489501in}}%
\pgfpathlineto{\pgfqpoint{77.315789in}{4.477190in}}%
\pgfpathlineto{\pgfqpoint{77.309975in}{4.496177in}}%
\pgfpathlineto{\pgfqpoint{77.304160in}{4.517799in}}%
\pgfpathlineto{\pgfqpoint{77.298346in}{4.496661in}}%
\pgfpathlineto{\pgfqpoint{77.292531in}{4.541831in}}%
\pgfpathlineto{\pgfqpoint{77.286717in}{4.525218in}}%
\pgfpathlineto{\pgfqpoint{77.280902in}{4.525099in}}%
\pgfpathlineto{\pgfqpoint{77.275088in}{4.519087in}}%
\pgfpathlineto{\pgfqpoint{77.269273in}{4.543103in}}%
\pgfpathlineto{\pgfqpoint{77.263459in}{4.527459in}}%
\pgfpathlineto{\pgfqpoint{77.257645in}{4.524857in}}%
\pgfpathlineto{\pgfqpoint{77.251830in}{4.534422in}}%
\pgfpathlineto{\pgfqpoint{77.246016in}{4.531968in}}%
\pgfpathlineto{\pgfqpoint{77.240201in}{4.525269in}}%
\pgfpathlineto{\pgfqpoint{77.234387in}{4.538550in}}%
\pgfpathlineto{\pgfqpoint{77.228572in}{4.539214in}}%
\pgfpathlineto{\pgfqpoint{77.222758in}{4.534572in}}%
\pgfpathlineto{\pgfqpoint{77.216943in}{4.539658in}}%
\pgfpathlineto{\pgfqpoint{77.211129in}{4.521246in}}%
\pgfpathlineto{\pgfqpoint{77.205315in}{4.553198in}}%
\pgfpathlineto{\pgfqpoint{77.199500in}{4.561366in}}%
\pgfpathlineto{\pgfqpoint{77.193686in}{4.573676in}}%
\pgfpathlineto{\pgfqpoint{77.187871in}{4.557041in}}%
\pgfpathlineto{\pgfqpoint{77.182057in}{4.566929in}}%
\pgfpathlineto{\pgfqpoint{77.176242in}{4.572159in}}%
\pgfpathlineto{\pgfqpoint{77.170428in}{4.563703in}}%
\pgfpathlineto{\pgfqpoint{77.164613in}{4.580786in}}%
\pgfpathlineto{\pgfqpoint{77.158799in}{4.606778in}}%
\pgfpathlineto{\pgfqpoint{77.152985in}{4.620586in}}%
\pgfpathlineto{\pgfqpoint{77.147170in}{4.636448in}}%
\pgfpathlineto{\pgfqpoint{77.141356in}{4.623649in}}%
\pgfpathlineto{\pgfqpoint{77.135541in}{4.628312in}}%
\pgfpathlineto{\pgfqpoint{77.129727in}{4.636077in}}%
\pgfpathlineto{\pgfqpoint{77.123912in}{4.633645in}}%
\pgfpathlineto{\pgfqpoint{77.118098in}{4.622557in}}%
\pgfpathlineto{\pgfqpoint{77.112283in}{4.650151in}}%
\pgfpathlineto{\pgfqpoint{77.106469in}{4.632644in}}%
\pgfpathlineto{\pgfqpoint{77.100655in}{4.632814in}}%
\pgfpathlineto{\pgfqpoint{77.094840in}{4.640192in}}%
\pgfpathlineto{\pgfqpoint{77.089026in}{4.648620in}}%
\pgfpathlineto{\pgfqpoint{77.083211in}{4.684905in}}%
\pgfpathlineto{\pgfqpoint{77.077397in}{4.647822in}}%
\pgfpathlineto{\pgfqpoint{77.071582in}{4.680603in}}%
\pgfpathlineto{\pgfqpoint{77.065768in}{4.687564in}}%
\pgfpathlineto{\pgfqpoint{77.059953in}{4.667945in}}%
\pgfpathlineto{\pgfqpoint{77.054139in}{4.685727in}}%
\pgfpathlineto{\pgfqpoint{77.048325in}{4.654099in}}%
\pgfpathlineto{\pgfqpoint{77.042510in}{4.656413in}}%
\pgfpathlineto{\pgfqpoint{77.036696in}{4.679515in}}%
\pgfpathlineto{\pgfqpoint{77.030881in}{4.654258in}}%
\pgfpathlineto{\pgfqpoint{77.025067in}{4.684326in}}%
\pgfpathlineto{\pgfqpoint{77.019252in}{4.712567in}}%
\pgfpathlineto{\pgfqpoint{77.013438in}{4.730963in}}%
\pgfpathlineto{\pgfqpoint{77.007623in}{4.659000in}}%
\pgfpathlineto{\pgfqpoint{77.001809in}{4.698094in}}%
\pgfpathlineto{\pgfqpoint{76.995995in}{4.699193in}}%
\pgfpathlineto{\pgfqpoint{76.990180in}{4.712972in}}%
\pgfpathlineto{\pgfqpoint{76.984366in}{4.691643in}}%
\pgfpathlineto{\pgfqpoint{76.978551in}{4.713200in}}%
\pgfpathlineto{\pgfqpoint{76.972737in}{4.712929in}}%
\pgfpathlineto{\pgfqpoint{76.966922in}{4.692076in}}%
\pgfpathlineto{\pgfqpoint{76.961108in}{4.771439in}}%
\pgfpathlineto{\pgfqpoint{76.955293in}{4.691085in}}%
\pgfpathlineto{\pgfqpoint{76.949479in}{4.726449in}}%
\pgfpathlineto{\pgfqpoint{76.943665in}{4.752312in}}%
\pgfpathlineto{\pgfqpoint{76.937850in}{4.712494in}}%
\pgfpathlineto{\pgfqpoint{76.932036in}{4.724567in}}%
\pgfpathlineto{\pgfqpoint{76.926221in}{4.713106in}}%
\pgfpathlineto{\pgfqpoint{76.920407in}{4.697608in}}%
\pgfpathlineto{\pgfqpoint{76.914592in}{4.698229in}}%
\pgfpathlineto{\pgfqpoint{76.908778in}{4.701056in}}%
\pgfpathlineto{\pgfqpoint{76.902963in}{4.710035in}}%
\pgfpathlineto{\pgfqpoint{76.897149in}{4.707491in}}%
\pgfpathlineto{\pgfqpoint{76.891335in}{4.704189in}}%
\pgfpathlineto{\pgfqpoint{76.885520in}{4.706065in}}%
\pgfpathlineto{\pgfqpoint{76.879706in}{4.731634in}}%
\pgfpathlineto{\pgfqpoint{76.873891in}{4.712081in}}%
\pgfpathlineto{\pgfqpoint{76.868077in}{4.702575in}}%
\pgfpathlineto{\pgfqpoint{76.862262in}{4.724951in}}%
\pgfpathlineto{\pgfqpoint{76.856448in}{4.736745in}}%
\pgfpathlineto{\pgfqpoint{76.850633in}{4.704985in}}%
\pgfpathlineto{\pgfqpoint{76.844819in}{4.681964in}}%
\pgfpathlineto{\pgfqpoint{76.839005in}{4.712458in}}%
\pgfpathlineto{\pgfqpoint{76.833190in}{4.697951in}}%
\pgfpathlineto{\pgfqpoint{76.827376in}{4.726264in}}%
\pgfpathlineto{\pgfqpoint{76.821561in}{4.707130in}}%
\pgfpathlineto{\pgfqpoint{76.815747in}{4.698430in}}%
\pgfpathlineto{\pgfqpoint{76.809932in}{4.688851in}}%
\pgfpathlineto{\pgfqpoint{76.804118in}{4.712963in}}%
\pgfpathlineto{\pgfqpoint{76.798303in}{4.707505in}}%
\pgfpathlineto{\pgfqpoint{76.792489in}{4.712248in}}%
\pgfpathlineto{\pgfqpoint{76.786675in}{4.726380in}}%
\pgfpathlineto{\pgfqpoint{76.780860in}{4.702340in}}%
\pgfpathlineto{\pgfqpoint{76.775046in}{4.709514in}}%
\pgfpathlineto{\pgfqpoint{76.769231in}{4.719536in}}%
\pgfpathlineto{\pgfqpoint{76.763417in}{4.693278in}}%
\pgfpathlineto{\pgfqpoint{76.757602in}{4.745777in}}%
\pgfpathlineto{\pgfqpoint{76.751788in}{4.723888in}}%
\pgfpathlineto{\pgfqpoint{76.745973in}{4.744669in}}%
\pgfpathlineto{\pgfqpoint{76.740159in}{4.746861in}}%
\pgfpathlineto{\pgfqpoint{76.734345in}{4.724410in}}%
\pgfpathlineto{\pgfqpoint{76.728530in}{4.765303in}}%
\pgfpathlineto{\pgfqpoint{76.722716in}{4.747972in}}%
\pgfpathlineto{\pgfqpoint{76.716901in}{4.770663in}}%
\pgfpathlineto{\pgfqpoint{76.711087in}{4.779591in}}%
\pgfpathlineto{\pgfqpoint{76.705272in}{4.775528in}}%
\pgfpathlineto{\pgfqpoint{76.699458in}{4.764502in}}%
\pgfpathlineto{\pgfqpoint{76.693643in}{4.763519in}}%
\pgfpathlineto{\pgfqpoint{76.687829in}{4.757786in}}%
\pgfpathlineto{\pgfqpoint{76.682014in}{4.756988in}}%
\pgfpathlineto{\pgfqpoint{76.676200in}{4.760045in}}%
\pgfpathlineto{\pgfqpoint{76.670386in}{4.783484in}}%
\pgfpathlineto{\pgfqpoint{76.664571in}{4.764980in}}%
\pgfpathlineto{\pgfqpoint{76.658757in}{4.753659in}}%
\pgfpathlineto{\pgfqpoint{76.652942in}{4.765834in}}%
\pgfpathlineto{\pgfqpoint{76.647128in}{4.839344in}}%
\pgfpathlineto{\pgfqpoint{76.641313in}{4.762490in}}%
\pgfpathlineto{\pgfqpoint{76.635499in}{4.827284in}}%
\pgfpathlineto{\pgfqpoint{76.629684in}{4.798981in}}%
\pgfpathlineto{\pgfqpoint{76.623870in}{4.777934in}}%
\pgfpathlineto{\pgfqpoint{76.618056in}{4.774370in}}%
\pgfpathlineto{\pgfqpoint{76.612241in}{4.786492in}}%
\pgfpathlineto{\pgfqpoint{76.606427in}{4.830399in}}%
\pgfpathlineto{\pgfqpoint{76.600612in}{4.814707in}}%
\pgfpathlineto{\pgfqpoint{76.594798in}{4.790680in}}%
\pgfpathlineto{\pgfqpoint{76.588983in}{4.847497in}}%
\pgfpathlineto{\pgfqpoint{76.583169in}{4.811218in}}%
\pgfpathlineto{\pgfqpoint{76.577354in}{4.797370in}}%
\pgfpathlineto{\pgfqpoint{76.571540in}{4.817011in}}%
\pgfpathlineto{\pgfqpoint{76.565726in}{4.821270in}}%
\pgfpathlineto{\pgfqpoint{76.559911in}{4.781303in}}%
\pgfpathlineto{\pgfqpoint{76.554097in}{4.807176in}}%
\pgfpathlineto{\pgfqpoint{76.548282in}{4.770776in}}%
\pgfpathlineto{\pgfqpoint{76.542468in}{4.789947in}}%
\pgfpathlineto{\pgfqpoint{76.536653in}{4.783840in}}%
\pgfpathlineto{\pgfqpoint{76.530839in}{4.802236in}}%
\pgfpathlineto{\pgfqpoint{76.525024in}{4.802560in}}%
\pgfpathlineto{\pgfqpoint{76.519210in}{4.769185in}}%
\pgfpathlineto{\pgfqpoint{76.513396in}{4.781774in}}%
\pgfpathlineto{\pgfqpoint{76.507581in}{4.786054in}}%
\pgfpathlineto{\pgfqpoint{76.501767in}{4.776567in}}%
\pgfpathlineto{\pgfqpoint{76.495952in}{4.771171in}}%
\pgfpathlineto{\pgfqpoint{76.490138in}{4.799925in}}%
\pgfpathlineto{\pgfqpoint{76.484323in}{4.790719in}}%
\pgfpathlineto{\pgfqpoint{76.478509in}{4.800641in}}%
\pgfpathlineto{\pgfqpoint{76.472694in}{4.776677in}}%
\pgfpathlineto{\pgfqpoint{76.466880in}{4.797809in}}%
\pgfpathlineto{\pgfqpoint{76.461066in}{4.780221in}}%
\pgfpathlineto{\pgfqpoint{76.455251in}{4.788393in}}%
\pgfpathlineto{\pgfqpoint{76.449437in}{4.749048in}}%
\pgfpathlineto{\pgfqpoint{76.443622in}{4.742497in}}%
\pgfpathlineto{\pgfqpoint{76.437808in}{4.765212in}}%
\pgfpathlineto{\pgfqpoint{76.431993in}{4.753470in}}%
\pgfpathlineto{\pgfqpoint{76.426179in}{4.775269in}}%
\pgfpathlineto{\pgfqpoint{76.420364in}{4.762952in}}%
\pgfpathlineto{\pgfqpoint{76.414550in}{4.764456in}}%
\pgfpathlineto{\pgfqpoint{76.408736in}{4.728125in}}%
\pgfpathlineto{\pgfqpoint{76.402921in}{4.761618in}}%
\pgfpathlineto{\pgfqpoint{76.397107in}{4.751223in}}%
\pgfpathlineto{\pgfqpoint{76.391292in}{4.756217in}}%
\pgfpathlineto{\pgfqpoint{76.385478in}{4.747777in}}%
\pgfpathlineto{\pgfqpoint{76.379663in}{4.736611in}}%
\pgfpathlineto{\pgfqpoint{76.373849in}{4.743155in}}%
\pgfpathlineto{\pgfqpoint{76.368034in}{4.733429in}}%
\pgfpathlineto{\pgfqpoint{76.362220in}{4.733930in}}%
\pgfpathlineto{\pgfqpoint{76.356406in}{4.732736in}}%
\pgfpathlineto{\pgfqpoint{76.350591in}{4.747598in}}%
\pgfpathlineto{\pgfqpoint{76.344777in}{4.724541in}}%
\pgfpathlineto{\pgfqpoint{76.338962in}{4.719965in}}%
\pgfpathlineto{\pgfqpoint{76.333148in}{4.721268in}}%
\pgfpathlineto{\pgfqpoint{76.327333in}{4.734071in}}%
\pgfpathlineto{\pgfqpoint{76.321519in}{4.743721in}}%
\pgfpathlineto{\pgfqpoint{76.315704in}{4.739362in}}%
\pgfpathlineto{\pgfqpoint{76.309890in}{4.735149in}}%
\pgfpathlineto{\pgfqpoint{76.304076in}{4.750663in}}%
\pgfpathlineto{\pgfqpoint{76.298261in}{4.763225in}}%
\pgfpathlineto{\pgfqpoint{76.292447in}{4.769724in}}%
\pgfpathlineto{\pgfqpoint{76.286632in}{4.725498in}}%
\pgfpathlineto{\pgfqpoint{76.280818in}{4.759389in}}%
\pgfpathlineto{\pgfqpoint{76.275003in}{4.754999in}}%
\pgfpathlineto{\pgfqpoint{76.269189in}{4.754867in}}%
\pgfpathlineto{\pgfqpoint{76.263374in}{4.777253in}}%
\pgfpathlineto{\pgfqpoint{76.257560in}{4.765313in}}%
\pgfpathlineto{\pgfqpoint{76.251746in}{4.759028in}}%
\pgfpathlineto{\pgfqpoint{76.245931in}{4.789959in}}%
\pgfpathlineto{\pgfqpoint{76.240117in}{4.779487in}}%
\pgfpathlineto{\pgfqpoint{76.234302in}{4.753501in}}%
\pgfpathlineto{\pgfqpoint{76.228488in}{4.765987in}}%
\pgfpathlineto{\pgfqpoint{76.222673in}{4.778946in}}%
\pgfpathlineto{\pgfqpoint{76.216859in}{4.779071in}}%
\pgfpathlineto{\pgfqpoint{76.211044in}{4.760970in}}%
\pgfpathlineto{\pgfqpoint{76.205230in}{4.750990in}}%
\pgfpathlineto{\pgfqpoint{76.199416in}{4.774333in}}%
\pgfpathlineto{\pgfqpoint{76.193601in}{4.757945in}}%
\pgfpathlineto{\pgfqpoint{76.187787in}{4.798016in}}%
\pgfpathlineto{\pgfqpoint{76.181972in}{4.790206in}}%
\pgfpathlineto{\pgfqpoint{76.176158in}{4.766009in}}%
\pgfpathlineto{\pgfqpoint{76.170343in}{4.767220in}}%
\pgfpathlineto{\pgfqpoint{76.164529in}{4.770998in}}%
\pgfpathlineto{\pgfqpoint{76.158714in}{4.801924in}}%
\pgfpathlineto{\pgfqpoint{76.152900in}{4.768991in}}%
\pgfpathlineto{\pgfqpoint{76.147086in}{4.758076in}}%
\pgfpathlineto{\pgfqpoint{76.141271in}{4.757135in}}%
\pgfpathlineto{\pgfqpoint{76.135457in}{4.772362in}}%
\pgfpathlineto{\pgfqpoint{76.129642in}{4.770937in}}%
\pgfpathlineto{\pgfqpoint{76.123828in}{4.769099in}}%
\pgfpathlineto{\pgfqpoint{76.118013in}{4.778118in}}%
\pgfpathlineto{\pgfqpoint{76.112199in}{4.768948in}}%
\pgfpathlineto{\pgfqpoint{76.106384in}{4.766336in}}%
\pgfpathlineto{\pgfqpoint{76.100570in}{4.758887in}}%
\pgfpathlineto{\pgfqpoint{76.094756in}{4.760161in}}%
\pgfpathlineto{\pgfqpoint{76.088941in}{4.764337in}}%
\pgfpathlineto{\pgfqpoint{76.083127in}{4.787394in}}%
\pgfpathlineto{\pgfqpoint{76.077312in}{4.794854in}}%
\pgfpathlineto{\pgfqpoint{76.071498in}{4.787624in}}%
\pgfpathlineto{\pgfqpoint{76.065683in}{4.765305in}}%
\pgfpathlineto{\pgfqpoint{76.059869in}{4.796423in}}%
\pgfpathlineto{\pgfqpoint{76.054054in}{4.817094in}}%
\pgfpathlineto{\pgfqpoint{76.048240in}{4.772932in}}%
\pgfpathlineto{\pgfqpoint{76.042425in}{4.763588in}}%
\pgfpathlineto{\pgfqpoint{76.036611in}{4.791262in}}%
\pgfpathlineto{\pgfqpoint{76.030797in}{4.784617in}}%
\pgfpathlineto{\pgfqpoint{76.024982in}{4.811279in}}%
\pgfpathlineto{\pgfqpoint{76.019168in}{4.798300in}}%
\pgfpathlineto{\pgfqpoint{76.013353in}{4.798845in}}%
\pgfpathlineto{\pgfqpoint{76.007539in}{4.795150in}}%
\pgfpathlineto{\pgfqpoint{76.001724in}{4.796000in}}%
\pgfpathlineto{\pgfqpoint{75.995910in}{4.812376in}}%
\pgfpathlineto{\pgfqpoint{75.990095in}{4.787598in}}%
\pgfpathlineto{\pgfqpoint{75.984281in}{4.797543in}}%
\pgfpathlineto{\pgfqpoint{75.978467in}{4.804428in}}%
\pgfpathlineto{\pgfqpoint{75.972652in}{4.838257in}}%
\pgfpathlineto{\pgfqpoint{75.966838in}{4.832547in}}%
\pgfpathlineto{\pgfqpoint{75.961023in}{4.834423in}}%
\pgfpathlineto{\pgfqpoint{75.955209in}{4.797898in}}%
\pgfpathlineto{\pgfqpoint{75.949394in}{4.835959in}}%
\pgfpathlineto{\pgfqpoint{75.943580in}{4.851340in}}%
\pgfpathlineto{\pgfqpoint{75.937765in}{4.842759in}}%
\pgfpathlineto{\pgfqpoint{75.931951in}{4.838543in}}%
\pgfpathlineto{\pgfqpoint{75.926137in}{4.805401in}}%
\pgfpathlineto{\pgfqpoint{75.920322in}{4.876279in}}%
\pgfpathlineto{\pgfqpoint{75.914508in}{4.813699in}}%
\pgfpathlineto{\pgfqpoint{75.908693in}{4.876703in}}%
\pgfpathlineto{\pgfqpoint{75.902879in}{4.890685in}}%
\pgfpathlineto{\pgfqpoint{75.897064in}{4.849428in}}%
\pgfpathlineto{\pgfqpoint{75.891250in}{4.867181in}}%
\pgfpathlineto{\pgfqpoint{75.885435in}{4.870867in}}%
\pgfpathlineto{\pgfqpoint{75.879621in}{4.843806in}}%
\pgfpathlineto{\pgfqpoint{75.873807in}{4.854899in}}%
\pgfpathlineto{\pgfqpoint{75.867992in}{4.880551in}}%
\pgfpathlineto{\pgfqpoint{75.862178in}{4.842825in}}%
\pgfpathlineto{\pgfqpoint{75.856363in}{4.898108in}}%
\pgfpathlineto{\pgfqpoint{75.850549in}{4.877563in}}%
\pgfpathlineto{\pgfqpoint{75.844734in}{4.916678in}}%
\pgfpathlineto{\pgfqpoint{75.838920in}{4.904284in}}%
\pgfpathlineto{\pgfqpoint{75.833105in}{4.904486in}}%
\pgfpathlineto{\pgfqpoint{75.827291in}{4.919352in}}%
\pgfpathlineto{\pgfqpoint{75.821477in}{4.940746in}}%
\pgfpathlineto{\pgfqpoint{75.815662in}{4.921675in}}%
\pgfpathlineto{\pgfqpoint{75.809848in}{4.896852in}}%
\pgfpathlineto{\pgfqpoint{75.804033in}{4.924625in}}%
\pgfpathlineto{\pgfqpoint{75.798219in}{4.900069in}}%
\pgfpathlineto{\pgfqpoint{75.792404in}{4.905568in}}%
\pgfpathlineto{\pgfqpoint{75.786590in}{4.907844in}}%
\pgfpathlineto{\pgfqpoint{75.780775in}{4.892824in}}%
\pgfpathlineto{\pgfqpoint{75.774961in}{4.895949in}}%
\pgfpathlineto{\pgfqpoint{75.769147in}{4.915799in}}%
\pgfpathlineto{\pgfqpoint{75.763332in}{4.911702in}}%
\pgfpathlineto{\pgfqpoint{75.757518in}{4.936345in}}%
\pgfpathlineto{\pgfqpoint{75.751703in}{4.919092in}}%
\pgfpathlineto{\pgfqpoint{75.745889in}{4.935607in}}%
\pgfpathlineto{\pgfqpoint{75.740074in}{4.964651in}}%
\pgfpathlineto{\pgfqpoint{75.734260in}{4.961209in}}%
\pgfpathlineto{\pgfqpoint{75.728445in}{4.969621in}}%
\pgfpathlineto{\pgfqpoint{75.722631in}{4.968504in}}%
\pgfpathlineto{\pgfqpoint{75.716817in}{4.958305in}}%
\pgfpathlineto{\pgfqpoint{75.711002in}{4.980052in}}%
\pgfpathlineto{\pgfqpoint{75.705188in}{4.982806in}}%
\pgfpathlineto{\pgfqpoint{75.699373in}{4.980314in}}%
\pgfpathlineto{\pgfqpoint{75.693559in}{4.983390in}}%
\pgfpathlineto{\pgfqpoint{75.687744in}{4.992020in}}%
\pgfpathlineto{\pgfqpoint{75.681930in}{5.014371in}}%
\pgfpathlineto{\pgfqpoint{75.676115in}{4.992540in}}%
\pgfpathlineto{\pgfqpoint{75.670301in}{4.999495in}}%
\pgfpathlineto{\pgfqpoint{75.664487in}{4.992878in}}%
\pgfpathlineto{\pgfqpoint{75.658672in}{4.991868in}}%
\pgfpathlineto{\pgfqpoint{75.652858in}{5.028532in}}%
\pgfpathlineto{\pgfqpoint{75.647043in}{5.030803in}}%
\pgfpathlineto{\pgfqpoint{75.641229in}{5.009534in}}%
\pgfpathlineto{\pgfqpoint{75.635414in}{5.009560in}}%
\pgfpathlineto{\pgfqpoint{75.629600in}{5.004318in}}%
\pgfpathlineto{\pgfqpoint{75.623785in}{5.029671in}}%
\pgfpathlineto{\pgfqpoint{75.617971in}{5.035128in}}%
\pgfpathlineto{\pgfqpoint{75.612157in}{5.042910in}}%
\pgfpathlineto{\pgfqpoint{75.606342in}{5.053819in}}%
\pgfpathlineto{\pgfqpoint{75.600528in}{5.067074in}}%
\pgfpathlineto{\pgfqpoint{75.594713in}{5.060846in}}%
\pgfpathlineto{\pgfqpoint{75.588899in}{5.053102in}}%
\pgfpathlineto{\pgfqpoint{75.583084in}{5.042475in}}%
\pgfpathlineto{\pgfqpoint{75.577270in}{5.078729in}}%
\pgfpathlineto{\pgfqpoint{75.571455in}{5.075375in}}%
\pgfpathlineto{\pgfqpoint{75.565641in}{5.074412in}}%
\pgfpathlineto{\pgfqpoint{75.559827in}{5.089345in}}%
\pgfpathlineto{\pgfqpoint{75.554012in}{5.085112in}}%
\pgfpathlineto{\pgfqpoint{75.548198in}{5.067544in}}%
\pgfpathlineto{\pgfqpoint{75.542383in}{5.087417in}}%
\pgfpathlineto{\pgfqpoint{75.536569in}{5.117116in}}%
\pgfpathlineto{\pgfqpoint{75.530754in}{5.101404in}}%
\pgfpathlineto{\pgfqpoint{75.524940in}{5.094705in}}%
\pgfpathlineto{\pgfqpoint{75.519125in}{5.085584in}}%
\pgfpathlineto{\pgfqpoint{75.513311in}{5.105909in}}%
\pgfpathlineto{\pgfqpoint{75.507497in}{5.089632in}}%
\pgfpathlineto{\pgfqpoint{75.501682in}{5.091128in}}%
\pgfpathlineto{\pgfqpoint{75.495868in}{5.093989in}}%
\pgfpathlineto{\pgfqpoint{75.490053in}{5.087698in}}%
\pgfpathlineto{\pgfqpoint{75.484239in}{5.098079in}}%
\pgfpathlineto{\pgfqpoint{75.478424in}{5.121575in}}%
\pgfpathlineto{\pgfqpoint{75.472610in}{5.114504in}}%
\pgfpathlineto{\pgfqpoint{75.466795in}{5.130466in}}%
\pgfpathlineto{\pgfqpoint{75.460981in}{5.115847in}}%
\pgfpathlineto{\pgfqpoint{75.455167in}{5.104787in}}%
\pgfpathlineto{\pgfqpoint{75.449352in}{5.136219in}}%
\pgfpathlineto{\pgfqpoint{75.443538in}{5.146126in}}%
\pgfpathlineto{\pgfqpoint{75.437723in}{5.167174in}}%
\pgfpathlineto{\pgfqpoint{75.431909in}{5.152213in}}%
\pgfpathlineto{\pgfqpoint{75.426094in}{5.150475in}}%
\pgfpathlineto{\pgfqpoint{75.420280in}{5.149803in}}%
\pgfpathlineto{\pgfqpoint{75.414465in}{5.175852in}}%
\pgfpathlineto{\pgfqpoint{75.408651in}{5.172434in}}%
\pgfpathlineto{\pgfqpoint{75.402836in}{5.177630in}}%
\pgfpathlineto{\pgfqpoint{75.397022in}{5.151611in}}%
\pgfpathlineto{\pgfqpoint{75.391208in}{5.159365in}}%
\pgfpathlineto{\pgfqpoint{75.385393in}{5.170141in}}%
\pgfpathlineto{\pgfqpoint{75.379579in}{5.168499in}}%
\pgfpathlineto{\pgfqpoint{75.373764in}{5.164438in}}%
\pgfpathlineto{\pgfqpoint{75.367950in}{5.163951in}}%
\pgfpathlineto{\pgfqpoint{75.362135in}{5.169972in}}%
\pgfpathlineto{\pgfqpoint{75.356321in}{5.175069in}}%
\pgfpathlineto{\pgfqpoint{75.350506in}{5.170738in}}%
\pgfpathlineto{\pgfqpoint{75.344692in}{5.176514in}}%
\pgfpathlineto{\pgfqpoint{75.338878in}{5.176671in}}%
\pgfpathlineto{\pgfqpoint{75.333063in}{5.184331in}}%
\pgfpathlineto{\pgfqpoint{75.327249in}{5.180553in}}%
\pgfpathlineto{\pgfqpoint{75.321434in}{5.166233in}}%
\pgfpathlineto{\pgfqpoint{75.315620in}{5.153882in}}%
\pgfpathlineto{\pgfqpoint{75.309805in}{5.157839in}}%
\pgfpathlineto{\pgfqpoint{75.303991in}{5.185365in}}%
\pgfpathlineto{\pgfqpoint{75.298176in}{5.175013in}}%
\pgfpathlineto{\pgfqpoint{75.292362in}{5.182627in}}%
\pgfpathlineto{\pgfqpoint{75.286548in}{5.178467in}}%
\pgfpathlineto{\pgfqpoint{75.280733in}{5.188871in}}%
\pgfpathlineto{\pgfqpoint{75.274919in}{5.213154in}}%
\pgfpathlineto{\pgfqpoint{75.269104in}{5.195235in}}%
\pgfpathlineto{\pgfqpoint{75.263290in}{5.200262in}}%
\pgfpathlineto{\pgfqpoint{75.257475in}{5.219849in}}%
\pgfpathlineto{\pgfqpoint{75.251661in}{5.199465in}}%
\pgfpathlineto{\pgfqpoint{75.245846in}{5.249925in}}%
\pgfpathlineto{\pgfqpoint{75.240032in}{5.218805in}}%
\pgfpathlineto{\pgfqpoint{75.234218in}{5.225692in}}%
\pgfpathlineto{\pgfqpoint{75.228403in}{5.226924in}}%
\pgfpathlineto{\pgfqpoint{75.222589in}{5.228865in}}%
\pgfpathlineto{\pgfqpoint{75.216774in}{5.229421in}}%
\pgfpathlineto{\pgfqpoint{75.210960in}{5.251548in}}%
\pgfpathlineto{\pgfqpoint{75.205145in}{5.241457in}}%
\pgfpathlineto{\pgfqpoint{75.199331in}{5.249839in}}%
\pgfpathlineto{\pgfqpoint{75.193516in}{5.273049in}}%
\pgfpathlineto{\pgfqpoint{75.187702in}{5.237341in}}%
\pgfpathlineto{\pgfqpoint{75.181888in}{5.265822in}}%
\pgfpathlineto{\pgfqpoint{75.176073in}{5.257463in}}%
\pgfpathlineto{\pgfqpoint{75.170259in}{5.274654in}}%
\pgfpathlineto{\pgfqpoint{75.164444in}{5.281598in}}%
\pgfpathlineto{\pgfqpoint{75.158630in}{5.279990in}}%
\pgfpathlineto{\pgfqpoint{75.152815in}{5.301247in}}%
\pgfpathlineto{\pgfqpoint{75.147001in}{5.292252in}}%
\pgfpathlineto{\pgfqpoint{75.141186in}{5.320457in}}%
\pgfpathlineto{\pgfqpoint{75.135372in}{5.302586in}}%
\pgfpathlineto{\pgfqpoint{75.129558in}{5.296386in}}%
\pgfpathlineto{\pgfqpoint{75.123743in}{5.298673in}}%
\pgfpathlineto{\pgfqpoint{75.117929in}{5.321093in}}%
\pgfpathlineto{\pgfqpoint{75.112114in}{5.330612in}}%
\pgfpathlineto{\pgfqpoint{75.106300in}{5.307743in}}%
\pgfpathlineto{\pgfqpoint{75.100485in}{5.324009in}}%
\pgfpathlineto{\pgfqpoint{75.094671in}{5.339115in}}%
\pgfpathlineto{\pgfqpoint{75.088856in}{5.351955in}}%
\pgfpathlineto{\pgfqpoint{75.083042in}{5.343715in}}%
\pgfpathlineto{\pgfqpoint{75.077228in}{5.362471in}}%
\pgfpathlineto{\pgfqpoint{75.071413in}{5.387014in}}%
\pgfpathlineto{\pgfqpoint{75.065599in}{5.384528in}}%
\pgfpathlineto{\pgfqpoint{75.059784in}{5.417688in}}%
\pgfpathlineto{\pgfqpoint{75.053970in}{5.421982in}}%
\pgfpathlineto{\pgfqpoint{75.048155in}{5.380875in}}%
\pgfpathlineto{\pgfqpoint{75.042341in}{5.422222in}}%
\pgfpathlineto{\pgfqpoint{75.036526in}{5.390461in}}%
\pgfpathlineto{\pgfqpoint{75.030712in}{5.421991in}}%
\pgfpathlineto{\pgfqpoint{75.024898in}{5.402694in}}%
\pgfpathlineto{\pgfqpoint{75.019083in}{5.407761in}}%
\pgfpathlineto{\pgfqpoint{75.013269in}{5.402253in}}%
\pgfpathlineto{\pgfqpoint{75.007454in}{5.396574in}}%
\pgfpathlineto{\pgfqpoint{75.001640in}{5.392915in}}%
\pgfpathlineto{\pgfqpoint{74.995825in}{5.410163in}}%
\pgfpathlineto{\pgfqpoint{74.990011in}{5.416509in}}%
\pgfpathlineto{\pgfqpoint{74.984196in}{5.415713in}}%
\pgfpathlineto{\pgfqpoint{74.978382in}{5.417769in}}%
\pgfpathlineto{\pgfqpoint{74.972568in}{5.466836in}}%
\pgfpathlineto{\pgfqpoint{74.966753in}{5.468399in}}%
\pgfpathlineto{\pgfqpoint{74.960939in}{5.459872in}}%
\pgfpathlineto{\pgfqpoint{74.955124in}{5.449768in}}%
\pgfpathlineto{\pgfqpoint{74.949310in}{5.466558in}}%
\pgfpathlineto{\pgfqpoint{74.943495in}{5.489490in}}%
\pgfpathlineto{\pgfqpoint{74.937681in}{5.451924in}}%
\pgfpathlineto{\pgfqpoint{74.931866in}{5.442216in}}%
\pgfpathlineto{\pgfqpoint{74.926052in}{5.475304in}}%
\pgfpathlineto{\pgfqpoint{74.920238in}{5.464637in}}%
\pgfpathlineto{\pgfqpoint{74.914423in}{5.463255in}}%
\pgfpathlineto{\pgfqpoint{74.908609in}{5.452151in}}%
\pgfpathlineto{\pgfqpoint{74.902794in}{5.465702in}}%
\pgfpathlineto{\pgfqpoint{74.896980in}{5.515504in}}%
\pgfpathlineto{\pgfqpoint{74.891165in}{5.492594in}}%
\pgfpathlineto{\pgfqpoint{74.885351in}{5.497670in}}%
\pgfpathlineto{\pgfqpoint{74.879536in}{5.487679in}}%
\pgfpathlineto{\pgfqpoint{74.873722in}{5.509836in}}%
\pgfpathlineto{\pgfqpoint{74.867908in}{5.489677in}}%
\pgfpathlineto{\pgfqpoint{74.862093in}{5.490870in}}%
\pgfpathlineto{\pgfqpoint{74.856279in}{5.506196in}}%
\pgfpathlineto{\pgfqpoint{74.850464in}{5.501839in}}%
\pgfpathlineto{\pgfqpoint{74.844650in}{5.510532in}}%
\pgfpathlineto{\pgfqpoint{74.838835in}{5.490869in}}%
\pgfpathlineto{\pgfqpoint{74.833021in}{5.527209in}}%
\pgfpathlineto{\pgfqpoint{74.827206in}{5.499797in}}%
\pgfpathlineto{\pgfqpoint{74.821392in}{5.514166in}}%
\pgfpathlineto{\pgfqpoint{74.815578in}{5.521479in}}%
\pgfpathlineto{\pgfqpoint{74.809763in}{5.547342in}}%
\pgfpathlineto{\pgfqpoint{74.803949in}{5.541936in}}%
\pgfpathlineto{\pgfqpoint{74.798134in}{5.543032in}}%
\pgfpathlineto{\pgfqpoint{74.792320in}{5.543009in}}%
\pgfpathlineto{\pgfqpoint{74.786505in}{5.525522in}}%
\pgfpathlineto{\pgfqpoint{74.780691in}{5.530103in}}%
\pgfpathlineto{\pgfqpoint{74.774876in}{5.546794in}}%
\pgfpathlineto{\pgfqpoint{74.769062in}{5.536551in}}%
\pgfpathlineto{\pgfqpoint{74.763247in}{5.561812in}}%
\pgfpathlineto{\pgfqpoint{74.757433in}{5.545641in}}%
\pgfpathlineto{\pgfqpoint{74.751619in}{5.538284in}}%
\pgfpathlineto{\pgfqpoint{74.745804in}{5.548906in}}%
\pgfpathlineto{\pgfqpoint{74.739990in}{5.564372in}}%
\pgfpathlineto{\pgfqpoint{74.734175in}{5.548890in}}%
\pgfpathlineto{\pgfqpoint{74.728361in}{5.552183in}}%
\pgfpathlineto{\pgfqpoint{74.722546in}{5.589185in}}%
\pgfpathlineto{\pgfqpoint{74.716732in}{5.570248in}}%
\pgfpathlineto{\pgfqpoint{74.710917in}{5.573077in}}%
\pgfpathlineto{\pgfqpoint{74.705103in}{5.589948in}}%
\pgfpathlineto{\pgfqpoint{74.699289in}{5.565241in}}%
\pgfpathlineto{\pgfqpoint{74.693474in}{5.572693in}}%
\pgfpathlineto{\pgfqpoint{74.687660in}{5.573296in}}%
\pgfpathlineto{\pgfqpoint{74.681845in}{5.574533in}}%
\pgfpathlineto{\pgfqpoint{74.676031in}{5.595647in}}%
\pgfpathlineto{\pgfqpoint{74.670216in}{5.591961in}}%
\pgfpathlineto{\pgfqpoint{74.664402in}{5.615630in}}%
\pgfpathlineto{\pgfqpoint{74.658587in}{5.594059in}}%
\pgfpathlineto{\pgfqpoint{74.652773in}{5.631651in}}%
\pgfpathlineto{\pgfqpoint{74.646959in}{5.603047in}}%
\pgfpathlineto{\pgfqpoint{74.641144in}{5.601021in}}%
\pgfpathlineto{\pgfqpoint{74.635330in}{5.612208in}}%
\pgfpathlineto{\pgfqpoint{74.629515in}{5.611003in}}%
\pgfpathlineto{\pgfqpoint{74.623701in}{5.606541in}}%
\pgfpathlineto{\pgfqpoint{74.617886in}{5.586458in}}%
\pgfpathlineto{\pgfqpoint{74.612072in}{5.607058in}}%
\pgfpathlineto{\pgfqpoint{74.606257in}{5.587593in}}%
\pgfpathlineto{\pgfqpoint{74.600443in}{5.597121in}}%
\pgfpathlineto{\pgfqpoint{74.594629in}{5.620651in}}%
\pgfpathlineto{\pgfqpoint{74.588814in}{5.628299in}}%
\pgfpathlineto{\pgfqpoint{74.583000in}{5.620503in}}%
\pgfpathlineto{\pgfqpoint{74.577185in}{5.621842in}}%
\pgfpathlineto{\pgfqpoint{74.571371in}{5.638626in}}%
\pgfpathlineto{\pgfqpoint{74.565556in}{5.621205in}}%
\pgfpathlineto{\pgfqpoint{74.559742in}{5.629197in}}%
\pgfpathlineto{\pgfqpoint{74.553927in}{5.626406in}}%
\pgfpathlineto{\pgfqpoint{74.548113in}{5.630424in}}%
\pgfpathlineto{\pgfqpoint{74.542299in}{5.643723in}}%
\pgfpathlineto{\pgfqpoint{74.536484in}{5.654483in}}%
\pgfpathlineto{\pgfqpoint{74.530670in}{5.646518in}}%
\pgfpathlineto{\pgfqpoint{74.524855in}{5.656996in}}%
\pgfpathlineto{\pgfqpoint{74.519041in}{5.618331in}}%
\pgfpathlineto{\pgfqpoint{74.513226in}{5.610699in}}%
\pgfpathlineto{\pgfqpoint{74.507412in}{5.637250in}}%
\pgfpathlineto{\pgfqpoint{74.501597in}{5.661287in}}%
\pgfpathlineto{\pgfqpoint{74.495783in}{5.644131in}}%
\pgfpathlineto{\pgfqpoint{74.489969in}{5.654169in}}%
\pgfpathlineto{\pgfqpoint{74.484154in}{5.641722in}}%
\pgfpathlineto{\pgfqpoint{74.478340in}{5.634247in}}%
\pgfpathlineto{\pgfqpoint{74.472525in}{5.654625in}}%
\pgfpathlineto{\pgfqpoint{74.466711in}{5.617706in}}%
\pgfpathlineto{\pgfqpoint{74.460896in}{5.643067in}}%
\pgfpathlineto{\pgfqpoint{74.455082in}{5.668232in}}%
\pgfpathlineto{\pgfqpoint{74.449267in}{5.666873in}}%
\pgfpathlineto{\pgfqpoint{74.443453in}{5.682736in}}%
\pgfpathlineto{\pgfqpoint{74.437639in}{5.658521in}}%
\pgfpathlineto{\pgfqpoint{74.431824in}{5.682679in}}%
\pgfpathlineto{\pgfqpoint{74.426010in}{5.664501in}}%
\pgfpathlineto{\pgfqpoint{74.420195in}{5.673419in}}%
\pgfpathlineto{\pgfqpoint{74.414381in}{5.668811in}}%
\pgfpathlineto{\pgfqpoint{74.408566in}{5.681431in}}%
\pgfpathlineto{\pgfqpoint{74.402752in}{5.671229in}}%
\pgfpathlineto{\pgfqpoint{74.396937in}{5.682086in}}%
\pgfpathlineto{\pgfqpoint{74.391123in}{5.675241in}}%
\pgfpathlineto{\pgfqpoint{74.385309in}{5.684906in}}%
\pgfpathlineto{\pgfqpoint{74.379494in}{5.708470in}}%
\pgfpathlineto{\pgfqpoint{74.373680in}{5.697361in}}%
\pgfpathlineto{\pgfqpoint{74.367865in}{5.688506in}}%
\pgfpathlineto{\pgfqpoint{74.362051in}{5.727979in}}%
\pgfpathlineto{\pgfqpoint{74.356236in}{5.690576in}}%
\pgfpathlineto{\pgfqpoint{74.350422in}{5.721600in}}%
\pgfpathlineto{\pgfqpoint{74.344607in}{5.712729in}}%
\pgfpathlineto{\pgfqpoint{74.338793in}{5.730817in}}%
\pgfpathlineto{\pgfqpoint{74.332979in}{5.757233in}}%
\pgfpathlineto{\pgfqpoint{74.327164in}{5.744938in}}%
\pgfpathlineto{\pgfqpoint{74.321350in}{5.724971in}}%
\pgfpathlineto{\pgfqpoint{74.315535in}{5.741061in}}%
\pgfpathlineto{\pgfqpoint{74.309721in}{5.718787in}}%
\pgfpathlineto{\pgfqpoint{74.303906in}{5.736027in}}%
\pgfpathlineto{\pgfqpoint{74.298092in}{5.751637in}}%
\pgfpathlineto{\pgfqpoint{74.292277in}{5.718929in}}%
\pgfpathlineto{\pgfqpoint{74.286463in}{5.736247in}}%
\pgfpathlineto{\pgfqpoint{74.280649in}{5.742671in}}%
\pgfpathlineto{\pgfqpoint{74.274834in}{5.734928in}}%
\pgfpathlineto{\pgfqpoint{74.269020in}{5.716150in}}%
\pgfpathlineto{\pgfqpoint{74.263205in}{5.755790in}}%
\pgfpathlineto{\pgfqpoint{74.257391in}{5.744511in}}%
\pgfpathlineto{\pgfqpoint{74.251576in}{5.745474in}}%
\pgfpathlineto{\pgfqpoint{74.245762in}{5.757149in}}%
\pgfpathlineto{\pgfqpoint{74.239947in}{5.739278in}}%
\pgfpathlineto{\pgfqpoint{74.234133in}{5.745530in}}%
\pgfpathlineto{\pgfqpoint{74.228319in}{5.721763in}}%
\pgfpathlineto{\pgfqpoint{74.222504in}{5.727289in}}%
\pgfpathlineto{\pgfqpoint{74.216690in}{5.761782in}}%
\pgfpathlineto{\pgfqpoint{74.210875in}{5.750487in}}%
\pgfpathlineto{\pgfqpoint{74.205061in}{5.737237in}}%
\pgfpathlineto{\pgfqpoint{74.199246in}{5.784517in}}%
\pgfpathlineto{\pgfqpoint{74.193432in}{5.732358in}}%
\pgfpathlineto{\pgfqpoint{74.187617in}{5.716149in}}%
\pgfpathlineto{\pgfqpoint{74.181803in}{5.755784in}}%
\pgfpathlineto{\pgfqpoint{74.175988in}{5.721420in}}%
\pgfpathlineto{\pgfqpoint{74.170174in}{5.764176in}}%
\pgfpathlineto{\pgfqpoint{74.164360in}{5.732927in}}%
\pgfpathlineto{\pgfqpoint{74.158545in}{5.762458in}}%
\pgfpathlineto{\pgfqpoint{74.152731in}{5.741647in}}%
\pgfpathlineto{\pgfqpoint{74.146916in}{5.753580in}}%
\pgfpathlineto{\pgfqpoint{74.141102in}{5.760038in}}%
\pgfpathlineto{\pgfqpoint{74.135287in}{5.739154in}}%
\pgfpathlineto{\pgfqpoint{74.129473in}{5.760752in}}%
\pgfpathlineto{\pgfqpoint{74.123658in}{5.747109in}}%
\pgfpathlineto{\pgfqpoint{74.117844in}{5.776415in}}%
\pgfpathlineto{\pgfqpoint{74.112030in}{5.767179in}}%
\pgfpathlineto{\pgfqpoint{74.106215in}{5.786519in}}%
\pgfpathlineto{\pgfqpoint{74.100401in}{5.755967in}}%
\pgfpathlineto{\pgfqpoint{74.094586in}{5.805501in}}%
\pgfpathlineto{\pgfqpoint{74.088772in}{5.766817in}}%
\pgfpathlineto{\pgfqpoint{74.082957in}{5.780267in}}%
\pgfpathlineto{\pgfqpoint{74.077143in}{5.784634in}}%
\pgfpathlineto{\pgfqpoint{74.071328in}{5.805689in}}%
\pgfpathlineto{\pgfqpoint{74.065514in}{5.786206in}}%
\pgfpathlineto{\pgfqpoint{74.059700in}{5.805069in}}%
\pgfpathlineto{\pgfqpoint{74.053885in}{5.785133in}}%
\pgfpathlineto{\pgfqpoint{74.048071in}{5.791528in}}%
\pgfpathlineto{\pgfqpoint{74.042256in}{5.815538in}}%
\pgfpathlineto{\pgfqpoint{74.036442in}{5.783785in}}%
\pgfpathlineto{\pgfqpoint{74.030627in}{5.797622in}}%
\pgfpathlineto{\pgfqpoint{74.024813in}{5.822326in}}%
\pgfpathlineto{\pgfqpoint{74.018998in}{5.812419in}}%
\pgfpathlineto{\pgfqpoint{74.013184in}{5.816482in}}%
\pgfpathlineto{\pgfqpoint{74.007370in}{5.828232in}}%
\pgfpathlineto{\pgfqpoint{74.001555in}{5.798830in}}%
\pgfpathlineto{\pgfqpoint{73.995741in}{5.830890in}}%
\pgfpathlineto{\pgfqpoint{73.989926in}{5.814325in}}%
\pgfpathlineto{\pgfqpoint{73.984112in}{5.801482in}}%
\pgfpathlineto{\pgfqpoint{73.978297in}{5.826688in}}%
\pgfpathlineto{\pgfqpoint{73.972483in}{5.824271in}}%
\pgfpathlineto{\pgfqpoint{73.966668in}{5.831496in}}%
\pgfpathlineto{\pgfqpoint{73.960854in}{5.832830in}}%
\pgfpathlineto{\pgfqpoint{73.955040in}{5.818856in}}%
\pgfpathlineto{\pgfqpoint{73.949225in}{5.807927in}}%
\pgfpathlineto{\pgfqpoint{73.943411in}{5.828956in}}%
\pgfpathlineto{\pgfqpoint{73.937596in}{5.857542in}}%
\pgfpathlineto{\pgfqpoint{73.931782in}{5.838941in}}%
\pgfpathlineto{\pgfqpoint{73.925967in}{5.872838in}}%
\pgfpathlineto{\pgfqpoint{73.920153in}{5.835618in}}%
\pgfpathlineto{\pgfqpoint{73.914338in}{5.852088in}}%
\pgfpathlineto{\pgfqpoint{73.908524in}{5.845461in}}%
\pgfpathlineto{\pgfqpoint{73.902710in}{5.863503in}}%
\pgfpathlineto{\pgfqpoint{73.896895in}{5.874010in}}%
\pgfpathlineto{\pgfqpoint{73.891081in}{5.845533in}}%
\pgfpathlineto{\pgfqpoint{73.885266in}{5.854283in}}%
\pgfpathlineto{\pgfqpoint{73.879452in}{5.857383in}}%
\pgfpathlineto{\pgfqpoint{73.873637in}{5.863534in}}%
\pgfpathlineto{\pgfqpoint{73.867823in}{5.843000in}}%
\pgfpathlineto{\pgfqpoint{73.862008in}{5.842037in}}%
\pgfpathlineto{\pgfqpoint{73.856194in}{5.860460in}}%
\pgfpathlineto{\pgfqpoint{73.850380in}{5.853704in}}%
\pgfpathlineto{\pgfqpoint{73.844565in}{5.851666in}}%
\pgfpathlineto{\pgfqpoint{73.838751in}{5.865996in}}%
\pgfpathlineto{\pgfqpoint{73.832936in}{5.879390in}}%
\pgfpathlineto{\pgfqpoint{73.827122in}{5.862954in}}%
\pgfpathlineto{\pgfqpoint{73.821307in}{5.871276in}}%
\pgfpathlineto{\pgfqpoint{73.815493in}{5.855438in}}%
\pgfpathlineto{\pgfqpoint{73.809678in}{5.892272in}}%
\pgfpathlineto{\pgfqpoint{73.803864in}{5.907083in}}%
\pgfpathlineto{\pgfqpoint{73.798050in}{5.879136in}}%
\pgfpathlineto{\pgfqpoint{73.792235in}{5.883400in}}%
\pgfpathlineto{\pgfqpoint{73.786421in}{5.890057in}}%
\pgfpathlineto{\pgfqpoint{73.780606in}{5.878055in}}%
\pgfpathlineto{\pgfqpoint{73.774792in}{5.874641in}}%
\pgfpathlineto{\pgfqpoint{73.768977in}{5.882698in}}%
\pgfpathlineto{\pgfqpoint{73.763163in}{5.891365in}}%
\pgfpathlineto{\pgfqpoint{73.757348in}{5.918271in}}%
\pgfpathlineto{\pgfqpoint{73.751534in}{5.894031in}}%
\pgfpathlineto{\pgfqpoint{73.745720in}{5.907039in}}%
\pgfpathlineto{\pgfqpoint{73.739905in}{5.905538in}}%
\pgfpathlineto{\pgfqpoint{73.734091in}{5.905777in}}%
\pgfpathlineto{\pgfqpoint{73.728276in}{5.881751in}}%
\pgfpathlineto{\pgfqpoint{73.722462in}{5.902099in}}%
\pgfpathlineto{\pgfqpoint{73.716647in}{5.904489in}}%
\pgfpathlineto{\pgfqpoint{73.710833in}{5.897326in}}%
\pgfpathlineto{\pgfqpoint{73.705018in}{5.901961in}}%
\pgfpathlineto{\pgfqpoint{73.699204in}{5.886336in}}%
\pgfpathlineto{\pgfqpoint{73.693390in}{5.911353in}}%
\pgfpathlineto{\pgfqpoint{73.687575in}{5.894471in}}%
\pgfpathlineto{\pgfqpoint{73.681761in}{5.913311in}}%
\pgfpathlineto{\pgfqpoint{73.675946in}{5.915377in}}%
\pgfpathlineto{\pgfqpoint{73.670132in}{5.930567in}}%
\pgfpathlineto{\pgfqpoint{73.664317in}{5.928436in}}%
\pgfpathlineto{\pgfqpoint{73.658503in}{5.929902in}}%
\pgfpathlineto{\pgfqpoint{73.652688in}{5.903865in}}%
\pgfpathlineto{\pgfqpoint{73.646874in}{5.928282in}}%
\pgfpathlineto{\pgfqpoint{73.641060in}{5.924603in}}%
\pgfpathlineto{\pgfqpoint{73.635245in}{5.916402in}}%
\pgfpathlineto{\pgfqpoint{73.629431in}{5.931905in}}%
\pgfpathlineto{\pgfqpoint{73.623616in}{5.957836in}}%
\pgfpathlineto{\pgfqpoint{73.617802in}{5.912371in}}%
\pgfpathlineto{\pgfqpoint{73.611987in}{5.910044in}}%
\pgfpathlineto{\pgfqpoint{73.606173in}{5.922337in}}%
\pgfpathlineto{\pgfqpoint{73.600358in}{5.913844in}}%
\pgfpathlineto{\pgfqpoint{73.594544in}{5.923510in}}%
\pgfpathlineto{\pgfqpoint{73.588730in}{5.918280in}}%
\pgfpathlineto{\pgfqpoint{73.582915in}{5.946317in}}%
\pgfpathlineto{\pgfqpoint{73.577101in}{5.923818in}}%
\pgfpathlineto{\pgfqpoint{73.571286in}{5.922239in}}%
\pgfpathlineto{\pgfqpoint{73.565472in}{5.926489in}}%
\pgfpathlineto{\pgfqpoint{73.559657in}{5.912960in}}%
\pgfpathlineto{\pgfqpoint{73.553843in}{5.934993in}}%
\pgfpathlineto{\pgfqpoint{73.548028in}{5.927807in}}%
\pgfpathlineto{\pgfqpoint{73.542214in}{5.948962in}}%
\pgfpathlineto{\pgfqpoint{73.536399in}{5.934199in}}%
\pgfpathlineto{\pgfqpoint{73.530585in}{5.936627in}}%
\pgfpathlineto{\pgfqpoint{73.524771in}{5.950521in}}%
\pgfpathlineto{\pgfqpoint{73.518956in}{5.935439in}}%
\pgfpathlineto{\pgfqpoint{73.513142in}{5.965674in}}%
\pgfpathlineto{\pgfqpoint{73.507327in}{5.948330in}}%
\pgfpathlineto{\pgfqpoint{73.501513in}{5.964750in}}%
\pgfpathlineto{\pgfqpoint{73.495698in}{5.930198in}}%
\pgfpathlineto{\pgfqpoint{73.489884in}{5.961164in}}%
\pgfpathlineto{\pgfqpoint{73.484069in}{5.954294in}}%
\pgfpathlineto{\pgfqpoint{73.478255in}{5.960322in}}%
\pgfpathlineto{\pgfqpoint{73.472441in}{5.986027in}}%
\pgfpathlineto{\pgfqpoint{73.466626in}{5.968298in}}%
\pgfpathlineto{\pgfqpoint{73.460812in}{5.984711in}}%
\pgfpathlineto{\pgfqpoint{73.454997in}{5.968919in}}%
\pgfpathlineto{\pgfqpoint{73.449183in}{5.979553in}}%
\pgfpathlineto{\pgfqpoint{73.443368in}{5.965228in}}%
\pgfpathlineto{\pgfqpoint{73.437554in}{5.974701in}}%
\pgfpathlineto{\pgfqpoint{73.431739in}{5.953660in}}%
\pgfpathlineto{\pgfqpoint{73.425925in}{5.989839in}}%
\pgfpathlineto{\pgfqpoint{73.420111in}{5.999003in}}%
\pgfpathlineto{\pgfqpoint{73.414296in}{5.976432in}}%
\pgfpathlineto{\pgfqpoint{73.408482in}{5.969698in}}%
\pgfpathlineto{\pgfqpoint{73.402667in}{5.972450in}}%
\pgfpathlineto{\pgfqpoint{73.396853in}{5.984757in}}%
\pgfpathlineto{\pgfqpoint{73.391038in}{6.031210in}}%
\pgfpathlineto{\pgfqpoint{73.385224in}{5.983983in}}%
\pgfpathlineto{\pgfqpoint{73.379409in}{5.979261in}}%
\pgfpathlineto{\pgfqpoint{73.373595in}{6.007288in}}%
\pgfpathlineto{\pgfqpoint{73.367781in}{5.992191in}}%
\pgfpathlineto{\pgfqpoint{73.361966in}{6.047710in}}%
\pgfpathlineto{\pgfqpoint{73.356152in}{5.999962in}}%
\pgfpathlineto{\pgfqpoint{73.350337in}{6.025918in}}%
\pgfpathlineto{\pgfqpoint{73.344523in}{6.002820in}}%
\pgfpathlineto{\pgfqpoint{73.338708in}{5.998382in}}%
\pgfpathlineto{\pgfqpoint{73.332894in}{6.031049in}}%
\pgfpathlineto{\pgfqpoint{73.327079in}{6.014735in}}%
\pgfpathlineto{\pgfqpoint{73.321265in}{5.991754in}}%
\pgfpathlineto{\pgfqpoint{73.315451in}{6.000398in}}%
\pgfpathlineto{\pgfqpoint{73.309636in}{6.014306in}}%
\pgfpathlineto{\pgfqpoint{73.303822in}{6.033070in}}%
\pgfpathlineto{\pgfqpoint{73.298007in}{6.013198in}}%
\pgfpathlineto{\pgfqpoint{73.292193in}{6.005539in}}%
\pgfpathlineto{\pgfqpoint{73.286378in}{6.026272in}}%
\pgfpathlineto{\pgfqpoint{73.280564in}{6.013179in}}%
\pgfpathlineto{\pgfqpoint{73.274749in}{6.026010in}}%
\pgfpathlineto{\pgfqpoint{73.268935in}{6.035840in}}%
\pgfpathlineto{\pgfqpoint{73.263121in}{6.044906in}}%
\pgfpathlineto{\pgfqpoint{73.257306in}{6.041736in}}%
\pgfpathlineto{\pgfqpoint{73.251492in}{6.051747in}}%
\pgfpathlineto{\pgfqpoint{73.245677in}{6.058320in}}%
\pgfpathlineto{\pgfqpoint{73.239863in}{6.064542in}}%
\pgfpathlineto{\pgfqpoint{73.234048in}{6.066925in}}%
\pgfpathlineto{\pgfqpoint{73.228234in}{6.076055in}}%
\pgfpathlineto{\pgfqpoint{73.222419in}{6.078097in}}%
\pgfpathlineto{\pgfqpoint{73.216605in}{6.079123in}}%
\pgfpathlineto{\pgfqpoint{73.210791in}{6.077660in}}%
\pgfpathlineto{\pgfqpoint{73.204976in}{6.083081in}}%
\pgfpathlineto{\pgfqpoint{73.199162in}{6.092546in}}%
\pgfpathlineto{\pgfqpoint{73.193347in}{6.106418in}}%
\pgfpathlineto{\pgfqpoint{73.187533in}{6.086944in}}%
\pgfpathlineto{\pgfqpoint{73.181718in}{6.107353in}}%
\pgfpathlineto{\pgfqpoint{73.175904in}{6.081160in}}%
\pgfpathlineto{\pgfqpoint{73.170089in}{6.137933in}}%
\pgfpathlineto{\pgfqpoint{73.164275in}{6.098859in}}%
\pgfpathlineto{\pgfqpoint{73.158461in}{6.139851in}}%
\pgfpathlineto{\pgfqpoint{73.152646in}{6.136935in}}%
\pgfpathlineto{\pgfqpoint{73.146832in}{6.155180in}}%
\pgfpathlineto{\pgfqpoint{73.141017in}{6.130416in}}%
\pgfpathlineto{\pgfqpoint{73.135203in}{6.184115in}}%
\pgfpathlineto{\pgfqpoint{73.129388in}{6.165058in}}%
\pgfpathlineto{\pgfqpoint{73.123574in}{6.175375in}}%
\pgfpathlineto{\pgfqpoint{73.117759in}{6.161118in}}%
\pgfpathlineto{\pgfqpoint{73.111945in}{6.159929in}}%
\pgfpathlineto{\pgfqpoint{73.106131in}{6.160663in}}%
\pgfpathlineto{\pgfqpoint{73.100316in}{6.183748in}}%
\pgfpathlineto{\pgfqpoint{73.094502in}{6.174336in}}%
\pgfpathlineto{\pgfqpoint{73.088687in}{6.185647in}}%
\pgfpathlineto{\pgfqpoint{73.082873in}{6.219522in}}%
\pgfpathlineto{\pgfqpoint{73.077058in}{6.210914in}}%
\pgfpathlineto{\pgfqpoint{73.071244in}{6.233253in}}%
\pgfpathlineto{\pgfqpoint{73.065429in}{6.213340in}}%
\pgfpathlineto{\pgfqpoint{73.059615in}{6.218985in}}%
\pgfpathlineto{\pgfqpoint{73.053801in}{6.271175in}}%
\pgfpathlineto{\pgfqpoint{73.047986in}{6.220014in}}%
\pgfpathlineto{\pgfqpoint{73.042172in}{6.228047in}}%
\pgfpathlineto{\pgfqpoint{73.036357in}{6.263250in}}%
\pgfpathlineto{\pgfqpoint{73.030543in}{6.242677in}}%
\pgfpathlineto{\pgfqpoint{73.024728in}{6.236546in}}%
\pgfpathlineto{\pgfqpoint{73.018914in}{6.254826in}}%
\pgfpathlineto{\pgfqpoint{73.013099in}{6.259082in}}%
\pgfpathlineto{\pgfqpoint{73.007285in}{6.252359in}}%
\pgfpathlineto{\pgfqpoint{73.001471in}{6.286288in}}%
\pgfpathlineto{\pgfqpoint{72.995656in}{6.314034in}}%
\pgfpathlineto{\pgfqpoint{72.989842in}{6.308634in}}%
\pgfpathlineto{\pgfqpoint{72.984027in}{6.313404in}}%
\pgfpathlineto{\pgfqpoint{72.978213in}{6.302184in}}%
\pgfpathlineto{\pgfqpoint{72.972398in}{6.289430in}}%
\pgfpathlineto{\pgfqpoint{72.966584in}{6.320816in}}%
\pgfpathlineto{\pgfqpoint{72.960769in}{6.333538in}}%
\pgfpathlineto{\pgfqpoint{72.954955in}{6.318056in}}%
\pgfpathlineto{\pgfqpoint{72.949141in}{6.332072in}}%
\pgfpathlineto{\pgfqpoint{72.943326in}{6.354886in}}%
\pgfpathlineto{\pgfqpoint{72.937512in}{6.366452in}}%
\pgfpathlineto{\pgfqpoint{72.931697in}{6.369933in}}%
\pgfpathlineto{\pgfqpoint{72.925883in}{6.356648in}}%
\pgfpathlineto{\pgfqpoint{72.920068in}{6.352489in}}%
\pgfpathlineto{\pgfqpoint{72.914254in}{6.370763in}}%
\pgfpathlineto{\pgfqpoint{72.908439in}{6.383375in}}%
\pgfpathlineto{\pgfqpoint{72.902625in}{6.444219in}}%
\pgfpathlineto{\pgfqpoint{72.896810in}{6.424334in}}%
\pgfpathlineto{\pgfqpoint{72.890996in}{6.410283in}}%
\pgfpathlineto{\pgfqpoint{72.885182in}{6.427538in}}%
\pgfpathlineto{\pgfqpoint{72.879367in}{6.428369in}}%
\pgfpathlineto{\pgfqpoint{72.873553in}{6.410175in}}%
\pgfpathlineto{\pgfqpoint{72.867738in}{6.450419in}}%
\pgfpathlineto{\pgfqpoint{72.861924in}{6.458115in}}%
\pgfpathlineto{\pgfqpoint{72.856109in}{6.464072in}}%
\pgfpathlineto{\pgfqpoint{72.850295in}{6.476022in}}%
\pgfpathlineto{\pgfqpoint{72.844480in}{6.467531in}}%
\pgfpathlineto{\pgfqpoint{72.838666in}{6.491036in}}%
\pgfpathlineto{\pgfqpoint{72.832852in}{6.478485in}}%
\pgfpathlineto{\pgfqpoint{72.827037in}{6.527319in}}%
\pgfpathlineto{\pgfqpoint{72.821223in}{6.502842in}}%
\pgfpathlineto{\pgfqpoint{72.815408in}{6.463780in}}%
\pgfpathlineto{\pgfqpoint{72.809594in}{6.549874in}}%
\pgfpathlineto{\pgfqpoint{72.803779in}{6.505808in}}%
\pgfpathlineto{\pgfqpoint{72.797965in}{6.553889in}}%
\pgfpathlineto{\pgfqpoint{72.792150in}{6.541296in}}%
\pgfpathlineto{\pgfqpoint{72.786336in}{6.592929in}}%
\pgfpathlineto{\pgfqpoint{72.780522in}{6.602703in}}%
\pgfpathlineto{\pgfqpoint{72.774707in}{6.620251in}}%
\pgfpathlineto{\pgfqpoint{72.768893in}{6.642958in}}%
\pgfpathlineto{\pgfqpoint{72.763078in}{6.625434in}}%
\pgfpathlineto{\pgfqpoint{72.757264in}{6.653264in}}%
\pgfpathlineto{\pgfqpoint{72.751449in}{6.673991in}}%
\pgfpathlineto{\pgfqpoint{72.745635in}{6.650575in}}%
\pgfpathlineto{\pgfqpoint{72.739820in}{6.653027in}}%
\pgfpathlineto{\pgfqpoint{72.734006in}{6.661593in}}%
\pgfpathlineto{\pgfqpoint{72.728192in}{6.714573in}}%
\pgfpathlineto{\pgfqpoint{72.722377in}{6.653011in}}%
\pgfpathlineto{\pgfqpoint{72.716563in}{6.691250in}}%
\pgfpathlineto{\pgfqpoint{72.710748in}{6.725021in}}%
\pgfpathlineto{\pgfqpoint{72.704934in}{6.722714in}}%
\pgfpathlineto{\pgfqpoint{72.699119in}{6.682304in}}%
\pgfpathlineto{\pgfqpoint{72.693305in}{6.741410in}}%
\pgfpathlineto{\pgfqpoint{72.687490in}{6.720933in}}%
\pgfpathlineto{\pgfqpoint{72.681676in}{6.713486in}}%
\pgfpathlineto{\pgfqpoint{72.675862in}{6.701308in}}%
\pgfpathlineto{\pgfqpoint{72.670047in}{6.735693in}}%
\pgfpathlineto{\pgfqpoint{72.664233in}{6.704800in}}%
\pgfpathlineto{\pgfqpoint{72.658418in}{6.747203in}}%
\pgfpathlineto{\pgfqpoint{72.652604in}{6.713892in}}%
\pgfpathlineto{\pgfqpoint{72.646789in}{6.771258in}}%
\pgfpathlineto{\pgfqpoint{72.640975in}{6.726333in}}%
\pgfpathlineto{\pgfqpoint{72.635160in}{6.773549in}}%
\pgfpathlineto{\pgfqpoint{72.629346in}{6.765002in}}%
\pgfpathlineto{\pgfqpoint{72.623532in}{6.783909in}}%
\pgfpathlineto{\pgfqpoint{72.617717in}{6.756278in}}%
\pgfpathlineto{\pgfqpoint{72.611903in}{6.820463in}}%
\pgfpathlineto{\pgfqpoint{72.606088in}{6.788264in}}%
\pgfpathlineto{\pgfqpoint{72.600274in}{6.795731in}}%
\pgfpathlineto{\pgfqpoint{72.594459in}{6.837840in}}%
\pgfpathlineto{\pgfqpoint{72.588645in}{6.825799in}}%
\pgfpathlineto{\pgfqpoint{72.582830in}{6.820730in}}%
\pgfpathlineto{\pgfqpoint{72.577016in}{6.784740in}}%
\pgfpathlineto{\pgfqpoint{72.571202in}{6.854471in}}%
\pgfpathlineto{\pgfqpoint{72.565387in}{6.835676in}}%
\pgfpathlineto{\pgfqpoint{72.559573in}{6.862256in}}%
\pgfpathlineto{\pgfqpoint{72.553758in}{6.881841in}}%
\pgfpathlineto{\pgfqpoint{72.547944in}{6.844806in}}%
\pgfpathlineto{\pgfqpoint{72.542129in}{6.880955in}}%
\pgfpathlineto{\pgfqpoint{72.536315in}{6.841436in}}%
\pgfpathlineto{\pgfqpoint{72.530500in}{6.823858in}}%
\pgfpathlineto{\pgfqpoint{72.524686in}{6.900616in}}%
\pgfpathlineto{\pgfqpoint{72.518872in}{6.875444in}}%
\pgfpathlineto{\pgfqpoint{72.513057in}{6.884573in}}%
\pgfpathlineto{\pgfqpoint{72.507243in}{6.866790in}}%
\pgfpathlineto{\pgfqpoint{72.501428in}{6.870834in}}%
\pgfpathlineto{\pgfqpoint{72.495614in}{6.872028in}}%
\pgfpathlineto{\pgfqpoint{72.489799in}{6.889507in}}%
\pgfpathlineto{\pgfqpoint{72.483985in}{6.886960in}}%
\pgfpathlineto{\pgfqpoint{72.478170in}{6.895986in}}%
\pgfpathlineto{\pgfqpoint{72.472356in}{6.877429in}}%
\pgfpathlineto{\pgfqpoint{72.466542in}{6.912141in}}%
\pgfpathlineto{\pgfqpoint{72.460727in}{6.877843in}}%
\pgfpathlineto{\pgfqpoint{72.454913in}{6.856931in}}%
\pgfpathlineto{\pgfqpoint{72.449098in}{6.884860in}}%
\pgfpathlineto{\pgfqpoint{72.443284in}{6.910372in}}%
\pgfpathlineto{\pgfqpoint{72.437469in}{6.896718in}}%
\pgfpathlineto{\pgfqpoint{72.431655in}{6.913397in}}%
\pgfpathlineto{\pgfqpoint{72.425840in}{6.911002in}}%
\pgfpathlineto{\pgfqpoint{72.420026in}{6.923997in}}%
\pgfpathlineto{\pgfqpoint{72.414212in}{6.926320in}}%
\pgfpathlineto{\pgfqpoint{72.408397in}{6.961202in}}%
\pgfpathlineto{\pgfqpoint{72.402583in}{6.947217in}}%
\pgfpathlineto{\pgfqpoint{72.396768in}{6.979471in}}%
\pgfpathlineto{\pgfqpoint{72.390954in}{6.970120in}}%
\pgfpathlineto{\pgfqpoint{72.385139in}{6.943788in}}%
\pgfpathlineto{\pgfqpoint{72.379325in}{6.974062in}}%
\pgfpathlineto{\pgfqpoint{72.373510in}{6.968612in}}%
\pgfpathlineto{\pgfqpoint{72.367696in}{6.993780in}}%
\pgfpathlineto{\pgfqpoint{72.361882in}{7.003991in}}%
\pgfpathlineto{\pgfqpoint{72.356067in}{6.987905in}}%
\pgfpathlineto{\pgfqpoint{72.350253in}{7.026871in}}%
\pgfpathlineto{\pgfqpoint{72.344438in}{6.989864in}}%
\pgfpathlineto{\pgfqpoint{72.338624in}{7.011146in}}%
\pgfpathlineto{\pgfqpoint{72.332809in}{7.007781in}}%
\pgfpathlineto{\pgfqpoint{72.326995in}{7.001482in}}%
\pgfpathlineto{\pgfqpoint{72.321180in}{7.012801in}}%
\pgfpathlineto{\pgfqpoint{72.315366in}{7.044136in}}%
\pgfpathlineto{\pgfqpoint{72.309552in}{7.025749in}}%
\pgfpathlineto{\pgfqpoint{72.303737in}{7.037728in}}%
\pgfpathlineto{\pgfqpoint{72.297923in}{7.056377in}}%
\pgfpathlineto{\pgfqpoint{72.292108in}{7.078400in}}%
\pgfpathlineto{\pgfqpoint{72.286294in}{7.059408in}}%
\pgfpathlineto{\pgfqpoint{72.280479in}{7.075649in}}%
\pgfpathlineto{\pgfqpoint{72.274665in}{7.084660in}}%
\pgfpathlineto{\pgfqpoint{72.268850in}{7.078882in}}%
\pgfpathlineto{\pgfqpoint{72.263036in}{7.053801in}}%
\pgfpathlineto{\pgfqpoint{72.257221in}{7.078958in}}%
\pgfpathlineto{\pgfqpoint{72.251407in}{7.083557in}}%
\pgfpathlineto{\pgfqpoint{72.245593in}{7.094843in}}%
\pgfpathlineto{\pgfqpoint{72.239778in}{7.075246in}}%
\pgfpathlineto{\pgfqpoint{72.233964in}{7.086995in}}%
\pgfpathlineto{\pgfqpoint{72.228149in}{7.133136in}}%
\pgfpathlineto{\pgfqpoint{72.222335in}{7.093928in}}%
\pgfpathlineto{\pgfqpoint{72.216520in}{7.098501in}}%
\pgfpathlineto{\pgfqpoint{72.210706in}{7.111526in}}%
\pgfpathlineto{\pgfqpoint{72.204891in}{7.156063in}}%
\pgfpathlineto{\pgfqpoint{72.199077in}{7.185844in}}%
\pgfpathlineto{\pgfqpoint{72.193263in}{7.155399in}}%
\pgfpathlineto{\pgfqpoint{72.187448in}{7.172137in}}%
\pgfpathlineto{\pgfqpoint{72.181634in}{7.186474in}}%
\pgfpathlineto{\pgfqpoint{72.175819in}{7.223125in}}%
\pgfpathlineto{\pgfqpoint{72.170005in}{7.195551in}}%
\pgfpathlineto{\pgfqpoint{72.164190in}{7.199507in}}%
\pgfpathlineto{\pgfqpoint{72.158376in}{7.194692in}}%
\pgfpathlineto{\pgfqpoint{72.152561in}{7.201490in}}%
\pgfpathlineto{\pgfqpoint{72.146747in}{7.210089in}}%
\pgfpathlineto{\pgfqpoint{72.140933in}{7.261892in}}%
\pgfpathlineto{\pgfqpoint{72.135118in}{7.211306in}}%
\pgfpathlineto{\pgfqpoint{72.129304in}{7.246875in}}%
\pgfpathlineto{\pgfqpoint{72.123489in}{7.232131in}}%
\pgfpathlineto{\pgfqpoint{72.117675in}{7.234384in}}%
\pgfpathlineto{\pgfqpoint{72.111860in}{7.254733in}}%
\pgfpathlineto{\pgfqpoint{72.106046in}{7.275529in}}%
\pgfpathlineto{\pgfqpoint{72.100231in}{7.237980in}}%
\pgfpathlineto{\pgfqpoint{72.094417in}{7.211465in}}%
\pgfpathlineto{\pgfqpoint{72.088603in}{7.227619in}}%
\pgfpathlineto{\pgfqpoint{72.082788in}{7.245745in}}%
\pgfpathlineto{\pgfqpoint{72.076974in}{7.250792in}}%
\pgfpathlineto{\pgfqpoint{72.071159in}{7.261743in}}%
\pgfpathlineto{\pgfqpoint{72.065345in}{7.283808in}}%
\pgfpathlineto{\pgfqpoint{72.059530in}{7.269239in}}%
\pgfpathlineto{\pgfqpoint{72.053716in}{7.261988in}}%
\pgfpathlineto{\pgfqpoint{72.047901in}{7.277707in}}%
\pgfpathlineto{\pgfqpoint{72.042087in}{7.276568in}}%
\pgfpathlineto{\pgfqpoint{72.036273in}{7.281225in}}%
\pgfpathlineto{\pgfqpoint{72.030458in}{7.260201in}}%
\pgfpathlineto{\pgfqpoint{72.024644in}{7.285206in}}%
\pgfpathlineto{\pgfqpoint{72.018829in}{7.277215in}}%
\pgfpathlineto{\pgfqpoint{72.013015in}{7.306811in}}%
\pgfpathlineto{\pgfqpoint{72.007200in}{7.300278in}}%
\pgfpathlineto{\pgfqpoint{72.001386in}{7.308416in}}%
\pgfpathlineto{\pgfqpoint{71.995571in}{7.313328in}}%
\pgfpathlineto{\pgfqpoint{71.989757in}{7.353095in}}%
\pgfpathlineto{\pgfqpoint{71.983943in}{7.333753in}}%
\pgfpathlineto{\pgfqpoint{71.978128in}{7.364225in}}%
\pgfpathlineto{\pgfqpoint{71.972314in}{7.384488in}}%
\pgfpathlineto{\pgfqpoint{71.966499in}{7.403753in}}%
\pgfpathlineto{\pgfqpoint{71.960685in}{7.376338in}}%
\pgfpathlineto{\pgfqpoint{71.954870in}{7.405386in}}%
\pgfpathlineto{\pgfqpoint{71.949056in}{7.445194in}}%
\pgfpathlineto{\pgfqpoint{71.943241in}{7.440069in}}%
\pgfpathlineto{\pgfqpoint{71.937427in}{7.450192in}}%
\pgfpathlineto{\pgfqpoint{71.931613in}{7.399926in}}%
\pgfpathlineto{\pgfqpoint{71.925798in}{7.462836in}}%
\pgfpathlineto{\pgfqpoint{71.919984in}{7.452763in}}%
\pgfpathlineto{\pgfqpoint{71.914169in}{7.452865in}}%
\pgfpathlineto{\pgfqpoint{71.908355in}{7.483113in}}%
\pgfpathlineto{\pgfqpoint{71.902540in}{7.449541in}}%
\pgfpathlineto{\pgfqpoint{71.896726in}{7.514601in}}%
\pgfpathlineto{\pgfqpoint{71.890911in}{7.504494in}}%
\pgfpathlineto{\pgfqpoint{71.885097in}{7.471581in}}%
\pgfpathlineto{\pgfqpoint{71.879283in}{7.493071in}}%
\pgfpathlineto{\pgfqpoint{71.873468in}{7.584518in}}%
\pgfpathlineto{\pgfqpoint{71.867654in}{7.570017in}}%
\pgfpathlineto{\pgfqpoint{71.861839in}{7.548222in}}%
\pgfpathlineto{\pgfqpoint{71.856025in}{7.622468in}}%
\pgfpathlineto{\pgfqpoint{71.850210in}{7.568939in}}%
\pgfpathlineto{\pgfqpoint{71.844396in}{7.556840in}}%
\pgfpathlineto{\pgfqpoint{71.838581in}{7.593231in}}%
\pgfpathlineto{\pgfqpoint{71.832767in}{7.568988in}}%
\pgfpathlineto{\pgfqpoint{71.826953in}{7.602432in}}%
\pgfpathlineto{\pgfqpoint{71.821138in}{7.634997in}}%
\pgfpathlineto{\pgfqpoint{71.815324in}{7.631717in}}%
\pgfpathlineto{\pgfqpoint{71.809509in}{7.592207in}}%
\pgfpathlineto{\pgfqpoint{71.803695in}{7.577746in}}%
\pgfpathlineto{\pgfqpoint{71.797880in}{7.590098in}}%
\pgfpathlineto{\pgfqpoint{71.792066in}{7.595024in}}%
\pgfpathlineto{\pgfqpoint{71.786251in}{7.661587in}}%
\pgfpathlineto{\pgfqpoint{71.780437in}{7.642278in}}%
\pgfpathlineto{\pgfqpoint{71.774623in}{7.635354in}}%
\pgfpathlineto{\pgfqpoint{71.768808in}{7.615477in}}%
\pgfpathlineto{\pgfqpoint{71.762994in}{7.634522in}}%
\pgfpathlineto{\pgfqpoint{71.757179in}{7.653781in}}%
\pgfpathlineto{\pgfqpoint{71.751365in}{7.711525in}}%
\pgfpathlineto{\pgfqpoint{71.745550in}{7.686094in}}%
\pgfpathlineto{\pgfqpoint{71.739736in}{7.710246in}}%
\pgfpathlineto{\pgfqpoint{71.733921in}{7.697677in}}%
\pgfpathlineto{\pgfqpoint{71.728107in}{7.693729in}}%
\pgfpathlineto{\pgfqpoint{71.722293in}{7.745548in}}%
\pgfpathlineto{\pgfqpoint{71.716478in}{7.750267in}}%
\pgfpathlineto{\pgfqpoint{71.710664in}{7.683522in}}%
\pgfpathlineto{\pgfqpoint{71.704849in}{7.697998in}}%
\pgfpathlineto{\pgfqpoint{71.699035in}{7.734121in}}%
\pgfpathlineto{\pgfqpoint{71.693220in}{7.758850in}}%
\pgfpathlineto{\pgfqpoint{71.687406in}{7.761572in}}%
\pgfpathlineto{\pgfqpoint{71.681591in}{7.737765in}}%
\pgfpathlineto{\pgfqpoint{71.675777in}{7.749743in}}%
\pgfpathlineto{\pgfqpoint{71.669962in}{7.744242in}}%
\pgfpathlineto{\pgfqpoint{71.664148in}{7.734594in}}%
\pgfpathlineto{\pgfqpoint{71.658334in}{7.740753in}}%
\pgfpathlineto{\pgfqpoint{71.652519in}{7.697308in}}%
\pgfpathlineto{\pgfqpoint{71.646705in}{7.708289in}}%
\pgfpathlineto{\pgfqpoint{71.640890in}{7.791385in}}%
\pgfpathlineto{\pgfqpoint{71.635076in}{7.768955in}}%
\pgfpathlineto{\pgfqpoint{71.629261in}{7.784920in}}%
\pgfpathlineto{\pgfqpoint{71.623447in}{7.780759in}}%
\pgfpathlineto{\pgfqpoint{71.617632in}{7.745695in}}%
\pgfpathlineto{\pgfqpoint{71.611818in}{7.742833in}}%
\pgfpathlineto{\pgfqpoint{71.606004in}{7.726815in}}%
\pgfpathlineto{\pgfqpoint{71.600189in}{7.777932in}}%
\pgfpathlineto{\pgfqpoint{71.594375in}{7.775073in}}%
\pgfpathlineto{\pgfqpoint{71.588560in}{7.772300in}}%
\pgfpathlineto{\pgfqpoint{71.582746in}{7.744429in}}%
\pgfpathlineto{\pgfqpoint{71.576931in}{7.729899in}}%
\pgfpathlineto{\pgfqpoint{71.571117in}{7.773216in}}%
\pgfpathlineto{\pgfqpoint{71.565302in}{7.816798in}}%
\pgfpathlineto{\pgfqpoint{71.559488in}{7.785473in}}%
\pgfpathlineto{\pgfqpoint{71.553674in}{7.795683in}}%
\pgfpathlineto{\pgfqpoint{71.547859in}{7.799413in}}%
\pgfpathlineto{\pgfqpoint{71.542045in}{7.794417in}}%
\pgfpathlineto{\pgfqpoint{71.536230in}{7.826704in}}%
\pgfpathlineto{\pgfqpoint{71.530416in}{7.827595in}}%
\pgfpathlineto{\pgfqpoint{71.524601in}{7.771832in}}%
\pgfpathlineto{\pgfqpoint{71.518787in}{7.820233in}}%
\pgfpathlineto{\pgfqpoint{71.512972in}{7.788704in}}%
\pgfpathlineto{\pgfqpoint{71.507158in}{7.799363in}}%
\pgfpathlineto{\pgfqpoint{71.501344in}{7.803230in}}%
\pgfpathlineto{\pgfqpoint{71.495529in}{7.806345in}}%
\pgfpathlineto{\pgfqpoint{71.489715in}{7.856595in}}%
\pgfpathlineto{\pgfqpoint{71.483900in}{7.822976in}}%
\pgfpathlineto{\pgfqpoint{71.478086in}{7.825609in}}%
\pgfpathlineto{\pgfqpoint{71.472271in}{7.786379in}}%
\pgfpathlineto{\pgfqpoint{71.466457in}{7.832520in}}%
\pgfpathlineto{\pgfqpoint{71.460642in}{7.831532in}}%
\pgfpathlineto{\pgfqpoint{71.454828in}{7.837199in}}%
\pgfpathlineto{\pgfqpoint{71.449014in}{7.836054in}}%
\pgfpathlineto{\pgfqpoint{71.443199in}{7.808866in}}%
\pgfpathlineto{\pgfqpoint{71.437385in}{7.835125in}}%
\pgfpathlineto{\pgfqpoint{71.431570in}{7.853323in}}%
\pgfpathlineto{\pgfqpoint{71.425756in}{7.806918in}}%
\pgfpathlineto{\pgfqpoint{71.419941in}{7.852772in}}%
\pgfpathlineto{\pgfqpoint{71.414127in}{7.860482in}}%
\pgfpathlineto{\pgfqpoint{71.408312in}{7.844887in}}%
\pgfpathlineto{\pgfqpoint{71.402498in}{7.873935in}}%
\pgfpathlineto{\pgfqpoint{71.396684in}{7.873068in}}%
\pgfpathlineto{\pgfqpoint{71.390869in}{7.878683in}}%
\pgfpathlineto{\pgfqpoint{71.385055in}{7.837759in}}%
\pgfpathlineto{\pgfqpoint{71.379240in}{7.824358in}}%
\pgfpathlineto{\pgfqpoint{71.373426in}{7.864759in}}%
\pgfpathlineto{\pgfqpoint{71.367611in}{7.849376in}}%
\pgfpathlineto{\pgfqpoint{71.361797in}{7.894803in}}%
\pgfpathlineto{\pgfqpoint{71.355982in}{7.869983in}}%
\pgfpathlineto{\pgfqpoint{71.350168in}{7.823547in}}%
\pgfpathlineto{\pgfqpoint{71.344354in}{7.809315in}}%
\pgfpathlineto{\pgfqpoint{71.338539in}{7.827740in}}%
\pgfpathlineto{\pgfqpoint{71.332725in}{7.827531in}}%
\pgfpathlineto{\pgfqpoint{71.326910in}{7.817691in}}%
\pgfpathlineto{\pgfqpoint{71.321096in}{7.824378in}}%
\pgfpathlineto{\pgfqpoint{71.315281in}{7.863893in}}%
\pgfpathlineto{\pgfqpoint{71.309467in}{7.821448in}}%
\pgfpathlineto{\pgfqpoint{71.303652in}{7.884725in}}%
\pgfpathlineto{\pgfqpoint{71.297838in}{7.833914in}}%
\pgfpathlineto{\pgfqpoint{71.292024in}{7.795455in}}%
\pgfpathlineto{\pgfqpoint{71.286209in}{7.846928in}}%
\pgfpathlineto{\pgfqpoint{71.280395in}{7.815166in}}%
\pgfpathlineto{\pgfqpoint{71.274580in}{7.805616in}}%
\pgfpathlineto{\pgfqpoint{71.268766in}{7.803167in}}%
\pgfpathlineto{\pgfqpoint{71.262951in}{7.819806in}}%
\pgfpathlineto{\pgfqpoint{71.257137in}{7.808766in}}%
\pgfpathlineto{\pgfqpoint{71.251322in}{7.824589in}}%
\pgfpathlineto{\pgfqpoint{71.245508in}{7.804114in}}%
\pgfpathlineto{\pgfqpoint{71.239694in}{7.850993in}}%
\pgfpathlineto{\pgfqpoint{71.233879in}{7.801593in}}%
\pgfpathlineto{\pgfqpoint{71.228065in}{7.784345in}}%
\pgfpathlineto{\pgfqpoint{71.222250in}{7.784966in}}%
\pgfpathlineto{\pgfqpoint{71.216436in}{7.784773in}}%
\pgfpathlineto{\pgfqpoint{71.210621in}{7.764909in}}%
\pgfpathlineto{\pgfqpoint{71.204807in}{7.761410in}}%
\pgfpathlineto{\pgfqpoint{71.198992in}{7.760374in}}%
\pgfpathlineto{\pgfqpoint{71.193178in}{7.783789in}}%
\pgfpathlineto{\pgfqpoint{71.187364in}{7.782234in}}%
\pgfpathlineto{\pgfqpoint{71.181549in}{7.794186in}}%
\pgfpathlineto{\pgfqpoint{71.175735in}{7.792357in}}%
\pgfpathlineto{\pgfqpoint{71.169920in}{7.772217in}}%
\pgfpathlineto{\pgfqpoint{71.164106in}{7.794440in}}%
\pgfpathlineto{\pgfqpoint{71.158291in}{7.767497in}}%
\pgfpathlineto{\pgfqpoint{71.152477in}{7.786073in}}%
\pgfpathlineto{\pgfqpoint{71.146662in}{7.780334in}}%
\pgfpathlineto{\pgfqpoint{71.140848in}{7.785513in}}%
\pgfpathlineto{\pgfqpoint{71.135034in}{7.780451in}}%
\pgfpathlineto{\pgfqpoint{71.129219in}{7.828356in}}%
\pgfpathlineto{\pgfqpoint{71.123405in}{7.806085in}}%
\pgfpathlineto{\pgfqpoint{71.117590in}{7.842669in}}%
\pgfpathlineto{\pgfqpoint{71.111776in}{7.805353in}}%
\pgfpathlineto{\pgfqpoint{71.105961in}{7.783125in}}%
\pgfpathlineto{\pgfqpoint{71.100147in}{7.824973in}}%
\pgfpathlineto{\pgfqpoint{71.094332in}{7.780848in}}%
\pgfpathlineto{\pgfqpoint{71.088518in}{7.846482in}}%
\pgfpathlineto{\pgfqpoint{71.082704in}{7.775217in}}%
\pgfpathlineto{\pgfqpoint{71.076889in}{7.800284in}}%
\pgfpathlineto{\pgfqpoint{71.071075in}{7.795422in}}%
\pgfpathlineto{\pgfqpoint{71.065260in}{7.782005in}}%
\pgfpathlineto{\pgfqpoint{71.059446in}{7.801315in}}%
\pgfpathlineto{\pgfqpoint{71.053631in}{7.771355in}}%
\pgfpathlineto{\pgfqpoint{71.047817in}{7.754666in}}%
\pgfpathlineto{\pgfqpoint{71.042002in}{7.765678in}}%
\pgfpathlineto{\pgfqpoint{71.036188in}{7.788799in}}%
\pgfpathlineto{\pgfqpoint{71.030373in}{7.776894in}}%
\pgfpathlineto{\pgfqpoint{71.024559in}{7.770751in}}%
\pgfpathlineto{\pgfqpoint{71.018745in}{7.748397in}}%
\pgfpathlineto{\pgfqpoint{71.012930in}{7.742252in}}%
\pgfpathlineto{\pgfqpoint{71.007116in}{7.753814in}}%
\pgfpathlineto{\pgfqpoint{71.001301in}{7.731996in}}%
\pgfpathlineto{\pgfqpoint{70.995487in}{7.732193in}}%
\pgfpathlineto{\pgfqpoint{70.989672in}{7.751729in}}%
\pgfpathlineto{\pgfqpoint{70.983858in}{7.742246in}}%
\pgfpathlineto{\pgfqpoint{70.978043in}{7.781154in}}%
\pgfpathlineto{\pgfqpoint{70.972229in}{7.787694in}}%
\pgfpathlineto{\pgfqpoint{70.966415in}{7.768769in}}%
\pgfpathlineto{\pgfqpoint{70.960600in}{7.727933in}}%
\pgfpathlineto{\pgfqpoint{70.954786in}{7.768047in}}%
\pgfpathlineto{\pgfqpoint{70.948971in}{7.741318in}}%
\pgfpathlineto{\pgfqpoint{70.943157in}{7.773320in}}%
\pgfpathlineto{\pgfqpoint{70.937342in}{7.766292in}}%
\pgfpathlineto{\pgfqpoint{70.931528in}{7.727186in}}%
\pgfpathlineto{\pgfqpoint{70.925713in}{7.715146in}}%
\pgfpathlineto{\pgfqpoint{70.919899in}{7.746504in}}%
\pgfpathlineto{\pgfqpoint{70.914085in}{7.680177in}}%
\pgfpathlineto{\pgfqpoint{70.908270in}{7.757825in}}%
\pgfpathlineto{\pgfqpoint{70.902456in}{7.719531in}}%
\pgfpathlineto{\pgfqpoint{70.896641in}{7.715033in}}%
\pgfpathlineto{\pgfqpoint{70.890827in}{7.723640in}}%
\pgfpathlineto{\pgfqpoint{70.885012in}{7.705567in}}%
\pgfpathlineto{\pgfqpoint{70.879198in}{7.702048in}}%
\pgfpathlineto{\pgfqpoint{70.873383in}{7.714235in}}%
\pgfpathlineto{\pgfqpoint{70.867569in}{7.719858in}}%
\pgfpathlineto{\pgfqpoint{70.861755in}{7.723024in}}%
\pgfpathlineto{\pgfqpoint{70.855940in}{7.694834in}}%
\pgfpathlineto{\pgfqpoint{70.850126in}{7.691222in}}%
\pgfpathlineto{\pgfqpoint{70.844311in}{7.688201in}}%
\pgfpathlineto{\pgfqpoint{70.838497in}{7.668907in}}%
\pgfpathlineto{\pgfqpoint{70.832682in}{7.666645in}}%
\pgfpathlineto{\pgfqpoint{70.826868in}{7.694836in}}%
\pgfpathlineto{\pgfqpoint{70.821053in}{7.693672in}}%
\pgfpathlineto{\pgfqpoint{70.815239in}{7.675735in}}%
\pgfpathlineto{\pgfqpoint{70.809425in}{7.691411in}}%
\pgfpathlineto{\pgfqpoint{70.803610in}{7.687751in}}%
\pgfpathlineto{\pgfqpoint{70.797796in}{7.648552in}}%
\pgfpathlineto{\pgfqpoint{70.791981in}{7.678218in}}%
\pgfpathlineto{\pgfqpoint{70.786167in}{7.647734in}}%
\pgfpathlineto{\pgfqpoint{70.780352in}{7.675385in}}%
\pgfpathlineto{\pgfqpoint{70.774538in}{7.670155in}}%
\pgfpathlineto{\pgfqpoint{70.768723in}{7.676684in}}%
\pgfpathlineto{\pgfqpoint{70.762909in}{7.652729in}}%
\pgfpathlineto{\pgfqpoint{70.757095in}{7.649197in}}%
\pgfpathlineto{\pgfqpoint{70.751280in}{7.630567in}}%
\pgfpathlineto{\pgfqpoint{70.745466in}{7.641093in}}%
\pgfpathlineto{\pgfqpoint{70.739651in}{7.622701in}}%
\pgfpathlineto{\pgfqpoint{70.733837in}{7.634739in}}%
\pgfpathlineto{\pgfqpoint{70.728022in}{7.638643in}}%
\pgfpathlineto{\pgfqpoint{70.722208in}{7.591788in}}%
\pgfpathlineto{\pgfqpoint{70.716393in}{7.617326in}}%
\pgfpathlineto{\pgfqpoint{70.710579in}{7.629442in}}%
\pgfpathlineto{\pgfqpoint{70.704765in}{7.588781in}}%
\pgfpathlineto{\pgfqpoint{70.698950in}{7.608293in}}%
\pgfpathlineto{\pgfqpoint{70.693136in}{7.614469in}}%
\pgfpathlineto{\pgfqpoint{70.687321in}{7.593371in}}%
\pgfpathlineto{\pgfqpoint{70.681507in}{7.609234in}}%
\pgfpathlineto{\pgfqpoint{70.675692in}{7.626652in}}%
\pgfpathlineto{\pgfqpoint{70.669878in}{7.564594in}}%
\pgfpathlineto{\pgfqpoint{70.664063in}{7.590089in}}%
\pgfpathlineto{\pgfqpoint{70.658249in}{7.571085in}}%
\pgfpathlineto{\pgfqpoint{70.652435in}{7.591283in}}%
\pgfpathlineto{\pgfqpoint{70.646620in}{7.577008in}}%
\pgfpathlineto{\pgfqpoint{70.640806in}{7.575525in}}%
\pgfpathlineto{\pgfqpoint{70.634991in}{7.617813in}}%
\pgfpathlineto{\pgfqpoint{70.629177in}{7.589423in}}%
\pgfpathlineto{\pgfqpoint{70.623362in}{7.604368in}}%
\pgfpathlineto{\pgfqpoint{70.617548in}{7.577601in}}%
\pgfpathlineto{\pgfqpoint{70.611733in}{7.565724in}}%
\pgfpathlineto{\pgfqpoint{70.605919in}{7.590936in}}%
\pgfpathlineto{\pgfqpoint{70.600105in}{7.559272in}}%
\pgfpathlineto{\pgfqpoint{70.594290in}{7.563410in}}%
\pgfpathlineto{\pgfqpoint{70.588476in}{7.584543in}}%
\pgfpathlineto{\pgfqpoint{70.582661in}{7.564896in}}%
\pgfpathlineto{\pgfqpoint{70.576847in}{7.567503in}}%
\pgfpathlineto{\pgfqpoint{70.571032in}{7.556600in}}%
\pgfpathlineto{\pgfqpoint{70.565218in}{7.549199in}}%
\pgfpathlineto{\pgfqpoint{70.559403in}{7.521474in}}%
\pgfpathlineto{\pgfqpoint{70.553589in}{7.531678in}}%
\pgfpathlineto{\pgfqpoint{70.547775in}{7.527952in}}%
\pgfpathlineto{\pgfqpoint{70.541960in}{7.482290in}}%
\pgfpathlineto{\pgfqpoint{70.536146in}{7.523973in}}%
\pgfpathlineto{\pgfqpoint{70.530331in}{7.550162in}}%
\pgfpathlineto{\pgfqpoint{70.524517in}{7.532394in}}%
\pgfpathlineto{\pgfqpoint{70.518702in}{7.524116in}}%
\pgfpathlineto{\pgfqpoint{70.512888in}{7.499374in}}%
\pgfpathlineto{\pgfqpoint{70.507073in}{7.530132in}}%
\pgfpathlineto{\pgfqpoint{70.501259in}{7.489003in}}%
\pgfpathlineto{\pgfqpoint{70.495445in}{7.496845in}}%
\pgfpathlineto{\pgfqpoint{70.489630in}{7.524920in}}%
\pgfpathlineto{\pgfqpoint{70.483816in}{7.537268in}}%
\pgfpathlineto{\pgfqpoint{70.478001in}{7.518987in}}%
\pgfpathlineto{\pgfqpoint{70.472187in}{7.527219in}}%
\pgfpathlineto{\pgfqpoint{70.466372in}{7.523872in}}%
\pgfpathlineto{\pgfqpoint{70.460558in}{7.479798in}}%
\pgfpathlineto{\pgfqpoint{70.454743in}{7.538733in}}%
\pgfpathlineto{\pgfqpoint{70.448929in}{7.514064in}}%
\pgfpathlineto{\pgfqpoint{70.443115in}{7.499321in}}%
\pgfpathlineto{\pgfqpoint{70.437300in}{7.525209in}}%
\pgfpathlineto{\pgfqpoint{70.431486in}{7.495756in}}%
\pgfpathlineto{\pgfqpoint{70.425671in}{7.495086in}}%
\pgfpathlineto{\pgfqpoint{70.419857in}{7.523967in}}%
\pgfpathlineto{\pgfqpoint{70.414042in}{7.482827in}}%
\pgfpathlineto{\pgfqpoint{70.408228in}{7.485898in}}%
\pgfpathlineto{\pgfqpoint{70.402413in}{7.499974in}}%
\pgfpathlineto{\pgfqpoint{70.396599in}{7.495634in}}%
\pgfpathlineto{\pgfqpoint{70.390784in}{7.453208in}}%
\pgfpathlineto{\pgfqpoint{70.384970in}{7.460314in}}%
\pgfpathlineto{\pgfqpoint{70.379156in}{7.479831in}}%
\pgfpathlineto{\pgfqpoint{70.373341in}{7.475431in}}%
\pgfpathlineto{\pgfqpoint{70.367527in}{7.468135in}}%
\pgfpathlineto{\pgfqpoint{70.361712in}{7.432672in}}%
\pgfpathlineto{\pgfqpoint{70.355898in}{7.428685in}}%
\pgfpathlineto{\pgfqpoint{70.350083in}{7.440661in}}%
\pgfpathlineto{\pgfqpoint{70.344269in}{7.490715in}}%
\pgfpathlineto{\pgfqpoint{70.338454in}{7.453574in}}%
\pgfpathlineto{\pgfqpoint{70.332640in}{7.399107in}}%
\pgfpathlineto{\pgfqpoint{70.326826in}{7.383802in}}%
\pgfpathlineto{\pgfqpoint{70.321011in}{7.413615in}}%
\pgfpathlineto{\pgfqpoint{70.315197in}{7.428535in}}%
\pgfpathlineto{\pgfqpoint{70.309382in}{7.337130in}}%
\pgfpathlineto{\pgfqpoint{70.303568in}{7.371431in}}%
\pgfpathlineto{\pgfqpoint{70.297753in}{7.364631in}}%
\pgfpathlineto{\pgfqpoint{70.291939in}{7.362218in}}%
\pgfpathlineto{\pgfqpoint{70.286124in}{7.346790in}}%
\pgfpathlineto{\pgfqpoint{70.280310in}{7.345644in}}%
\pgfpathlineto{\pgfqpoint{70.274496in}{7.328232in}}%
\pgfpathlineto{\pgfqpoint{70.268681in}{7.346582in}}%
\pgfpathlineto{\pgfqpoint{70.262867in}{7.381392in}}%
\pgfpathlineto{\pgfqpoint{70.257052in}{7.330365in}}%
\pgfpathlineto{\pgfqpoint{70.251238in}{7.347878in}}%
\pgfpathlineto{\pgfqpoint{70.245423in}{7.372349in}}%
\pgfpathlineto{\pgfqpoint{70.239609in}{7.364241in}}%
\pgfpathlineto{\pgfqpoint{70.233794in}{7.376593in}}%
\pgfpathlineto{\pgfqpoint{70.227980in}{7.390005in}}%
\pgfpathlineto{\pgfqpoint{70.222166in}{7.370006in}}%
\pgfpathlineto{\pgfqpoint{70.216351in}{7.349785in}}%
\pgfpathlineto{\pgfqpoint{70.210537in}{7.362944in}}%
\pgfpathlineto{\pgfqpoint{70.204722in}{7.350836in}}%
\pgfpathlineto{\pgfqpoint{70.198908in}{7.355401in}}%
\pgfpathlineto{\pgfqpoint{70.193093in}{7.327853in}}%
\pgfpathlineto{\pgfqpoint{70.187279in}{7.321901in}}%
\pgfpathlineto{\pgfqpoint{70.181464in}{7.380189in}}%
\pgfpathlineto{\pgfqpoint{70.175650in}{7.362524in}}%
\pgfpathlineto{\pgfqpoint{70.169836in}{7.369445in}}%
\pgfpathlineto{\pgfqpoint{70.164021in}{7.394742in}}%
\pgfpathlineto{\pgfqpoint{70.158207in}{7.336581in}}%
\pgfpathlineto{\pgfqpoint{70.152392in}{7.355727in}}%
\pgfpathlineto{\pgfqpoint{70.146578in}{7.378827in}}%
\pgfpathlineto{\pgfqpoint{70.140763in}{7.387538in}}%
\pgfpathlineto{\pgfqpoint{70.134949in}{7.368515in}}%
\pgfpathlineto{\pgfqpoint{70.129134in}{7.346166in}}%
\pgfpathlineto{\pgfqpoint{70.123320in}{7.354602in}}%
\pgfpathlineto{\pgfqpoint{70.117506in}{7.343561in}}%
\pgfpathlineto{\pgfqpoint{70.111691in}{7.353634in}}%
\pgfpathlineto{\pgfqpoint{70.105877in}{7.324940in}}%
\pgfpathlineto{\pgfqpoint{70.100062in}{7.354668in}}%
\pgfpathlineto{\pgfqpoint{70.094248in}{7.340117in}}%
\pgfpathlineto{\pgfqpoint{70.088433in}{7.330747in}}%
\pgfpathlineto{\pgfqpoint{70.082619in}{7.295729in}}%
\pgfpathlineto{\pgfqpoint{70.076804in}{7.305877in}}%
\pgfpathlineto{\pgfqpoint{70.070990in}{7.312635in}}%
\pgfpathlineto{\pgfqpoint{70.065176in}{7.290578in}}%
\pgfpathlineto{\pgfqpoint{70.059361in}{7.308436in}}%
\pgfpathlineto{\pgfqpoint{70.053547in}{7.307459in}}%
\pgfpathlineto{\pgfqpoint{70.047732in}{7.278423in}}%
\pgfpathlineto{\pgfqpoint{70.041918in}{7.304895in}}%
\pgfpathlineto{\pgfqpoint{70.036103in}{7.303772in}}%
\pgfpathlineto{\pgfqpoint{70.030289in}{7.307883in}}%
\pgfpathlineto{\pgfqpoint{70.024474in}{7.319141in}}%
\pgfpathlineto{\pgfqpoint{70.018660in}{7.290543in}}%
\pgfpathlineto{\pgfqpoint{70.012846in}{7.325818in}}%
\pgfpathlineto{\pgfqpoint{70.007031in}{7.312809in}}%
\pgfpathlineto{\pgfqpoint{70.001217in}{7.312536in}}%
\pgfpathlineto{\pgfqpoint{69.995402in}{7.324870in}}%
\pgfpathlineto{\pgfqpoint{69.989588in}{7.331529in}}%
\pgfpathlineto{\pgfqpoint{69.983773in}{7.301674in}}%
\pgfpathlineto{\pgfqpoint{69.977959in}{7.339900in}}%
\pgfpathlineto{\pgfqpoint{69.972144in}{7.351182in}}%
\pgfpathlineto{\pgfqpoint{69.966330in}{7.357817in}}%
\pgfpathlineto{\pgfqpoint{69.960516in}{7.334768in}}%
\pgfpathlineto{\pgfqpoint{69.954701in}{7.365545in}}%
\pgfpathlineto{\pgfqpoint{69.948887in}{7.389220in}}%
\pgfpathlineto{\pgfqpoint{69.943072in}{7.417280in}}%
\pgfpathlineto{\pgfqpoint{69.937258in}{7.430355in}}%
\pgfpathlineto{\pgfqpoint{69.931443in}{7.363795in}}%
\pgfpathlineto{\pgfqpoint{69.925629in}{7.400749in}}%
\pgfpathlineto{\pgfqpoint{69.919814in}{7.404537in}}%
\pgfpathlineto{\pgfqpoint{69.914000in}{7.404959in}}%
\pgfpathlineto{\pgfqpoint{69.908186in}{7.401696in}}%
\pgfpathlineto{\pgfqpoint{69.902371in}{7.395220in}}%
\pgfpathlineto{\pgfqpoint{69.896557in}{7.392503in}}%
\pgfpathlineto{\pgfqpoint{69.890742in}{7.412275in}}%
\pgfpathlineto{\pgfqpoint{69.884928in}{7.412440in}}%
\pgfpathlineto{\pgfqpoint{69.879113in}{7.382323in}}%
\pgfpathlineto{\pgfqpoint{69.873299in}{7.402485in}}%
\pgfpathlineto{\pgfqpoint{69.867484in}{7.408525in}}%
\pgfpathlineto{\pgfqpoint{69.861670in}{7.391909in}}%
\pgfpathlineto{\pgfqpoint{69.855856in}{7.388985in}}%
\pgfpathlineto{\pgfqpoint{69.850041in}{7.387503in}}%
\pgfpathlineto{\pgfqpoint{69.844227in}{7.418525in}}%
\pgfpathlineto{\pgfqpoint{69.838412in}{7.406937in}}%
\pgfpathlineto{\pgfqpoint{69.832598in}{7.401329in}}%
\pgfpathlineto{\pgfqpoint{69.826783in}{7.350391in}}%
\pgfpathlineto{\pgfqpoint{69.820969in}{7.432517in}}%
\pgfpathlineto{\pgfqpoint{69.815154in}{7.460897in}}%
\pgfpathlineto{\pgfqpoint{69.809340in}{7.403894in}}%
\pgfpathlineto{\pgfqpoint{69.803526in}{7.409706in}}%
\pgfpathlineto{\pgfqpoint{69.797711in}{7.446798in}}%
\pgfpathlineto{\pgfqpoint{69.791897in}{7.444500in}}%
\pgfpathlineto{\pgfqpoint{69.786082in}{7.452802in}}%
\pgfpathlineto{\pgfqpoint{69.780268in}{7.436949in}}%
\pgfpathlineto{\pgfqpoint{69.774453in}{7.445920in}}%
\pgfpathlineto{\pgfqpoint{69.768639in}{7.451026in}}%
\pgfpathlineto{\pgfqpoint{69.762824in}{7.451497in}}%
\pgfpathlineto{\pgfqpoint{69.757010in}{7.463218in}}%
\pgfpathlineto{\pgfqpoint{69.751195in}{7.455749in}}%
\pgfpathlineto{\pgfqpoint{69.745381in}{7.470953in}}%
\pgfpathlineto{\pgfqpoint{69.739567in}{7.470287in}}%
\pgfpathlineto{\pgfqpoint{69.733752in}{7.499276in}}%
\pgfpathlineto{\pgfqpoint{69.727938in}{7.449617in}}%
\pgfpathlineto{\pgfqpoint{69.722123in}{7.475353in}}%
\pgfpathlineto{\pgfqpoint{69.716309in}{7.473493in}}%
\pgfpathlineto{\pgfqpoint{69.710494in}{7.467787in}}%
\pgfpathlineto{\pgfqpoint{69.704680in}{7.524770in}}%
\pgfpathlineto{\pgfqpoint{69.698865in}{7.483536in}}%
\pgfpathlineto{\pgfqpoint{69.693051in}{7.478231in}}%
\pgfpathlineto{\pgfqpoint{69.687237in}{7.528951in}}%
\pgfpathlineto{\pgfqpoint{69.681422in}{7.495585in}}%
\pgfpathlineto{\pgfqpoint{69.675608in}{7.531956in}}%
\pgfpathlineto{\pgfqpoint{69.669793in}{7.542489in}}%
\pgfpathlineto{\pgfqpoint{69.663979in}{7.542508in}}%
\pgfpathlineto{\pgfqpoint{69.658164in}{7.534814in}}%
\pgfpathlineto{\pgfqpoint{69.652350in}{7.529193in}}%
\pgfpathlineto{\pgfqpoint{69.646535in}{7.504547in}}%
\pgfpathlineto{\pgfqpoint{69.640721in}{7.489033in}}%
\pgfpathlineto{\pgfqpoint{69.634907in}{7.524826in}}%
\pgfpathlineto{\pgfqpoint{69.629092in}{7.550703in}}%
\pgfpathlineto{\pgfqpoint{69.623278in}{7.557582in}}%
\pgfpathlineto{\pgfqpoint{69.617463in}{7.572248in}}%
\pgfpathlineto{\pgfqpoint{69.611649in}{7.493528in}}%
\pgfpathlineto{\pgfqpoint{69.605834in}{7.543615in}}%
\pgfpathlineto{\pgfqpoint{69.600020in}{7.531915in}}%
\pgfpathlineto{\pgfqpoint{69.594205in}{7.540524in}}%
\pgfpathlineto{\pgfqpoint{69.588391in}{7.518012in}}%
\pgfpathlineto{\pgfqpoint{69.582577in}{7.561349in}}%
\pgfpathlineto{\pgfqpoint{69.576762in}{7.528619in}}%
\pgfpathlineto{\pgfqpoint{69.570948in}{7.574561in}}%
\pgfpathlineto{\pgfqpoint{69.565133in}{7.550990in}}%
\pgfpathlineto{\pgfqpoint{69.559319in}{7.542503in}}%
\pgfpathlineto{\pgfqpoint{69.553504in}{7.508262in}}%
\pgfpathlineto{\pgfqpoint{69.547690in}{7.523379in}}%
\pgfpathlineto{\pgfqpoint{69.541875in}{7.513577in}}%
\pgfpathlineto{\pgfqpoint{69.536061in}{7.564079in}}%
\pgfpathlineto{\pgfqpoint{69.530247in}{7.516592in}}%
\pgfpathlineto{\pgfqpoint{69.524432in}{7.534670in}}%
\pgfpathlineto{\pgfqpoint{69.518618in}{7.541217in}}%
\pgfpathlineto{\pgfqpoint{69.512803in}{7.500843in}}%
\pgfpathlineto{\pgfqpoint{69.506989in}{7.523734in}}%
\pgfpathlineto{\pgfqpoint{69.501174in}{7.519277in}}%
\pgfpathlineto{\pgfqpoint{69.495360in}{7.531748in}}%
\pgfpathlineto{\pgfqpoint{69.489545in}{7.551922in}}%
\pgfpathlineto{\pgfqpoint{69.483731in}{7.495676in}}%
\pgfpathlineto{\pgfqpoint{69.477917in}{7.519645in}}%
\pgfpathlineto{\pgfqpoint{69.472102in}{7.501758in}}%
\pgfpathlineto{\pgfqpoint{69.466288in}{7.514951in}}%
\pgfpathlineto{\pgfqpoint{69.460473in}{7.521470in}}%
\pgfpathlineto{\pgfqpoint{69.454659in}{7.516487in}}%
\pgfpathlineto{\pgfqpoint{69.448844in}{7.514561in}}%
\pgfpathlineto{\pgfqpoint{69.443030in}{7.537085in}}%
\pgfpathlineto{\pgfqpoint{69.437215in}{7.517418in}}%
\pgfpathlineto{\pgfqpoint{69.431401in}{7.500606in}}%
\pgfpathlineto{\pgfqpoint{69.425587in}{7.558421in}}%
\pgfpathlineto{\pgfqpoint{69.419772in}{7.501481in}}%
\pgfpathlineto{\pgfqpoint{69.413958in}{7.513554in}}%
\pgfpathlineto{\pgfqpoint{69.408143in}{7.532559in}}%
\pgfpathlineto{\pgfqpoint{69.402329in}{7.521024in}}%
\pgfpathlineto{\pgfqpoint{69.396514in}{7.492359in}}%
\pgfpathlineto{\pgfqpoint{69.390700in}{7.511876in}}%
\pgfpathlineto{\pgfqpoint{69.384885in}{7.520090in}}%
\pgfpathlineto{\pgfqpoint{69.379071in}{7.532293in}}%
\pgfpathlineto{\pgfqpoint{69.373257in}{7.508309in}}%
\pgfpathlineto{\pgfqpoint{69.367442in}{7.522090in}}%
\pgfpathlineto{\pgfqpoint{69.361628in}{7.540041in}}%
\pgfpathlineto{\pgfqpoint{69.355813in}{7.525639in}}%
\pgfpathlineto{\pgfqpoint{69.349999in}{7.555941in}}%
\pgfpathlineto{\pgfqpoint{69.344184in}{7.517224in}}%
\pgfpathlineto{\pgfqpoint{69.338370in}{7.505906in}}%
\pgfpathlineto{\pgfqpoint{69.332555in}{7.563109in}}%
\pgfpathlineto{\pgfqpoint{69.326741in}{7.556357in}}%
\pgfpathlineto{\pgfqpoint{69.320927in}{7.522782in}}%
\pgfpathlineto{\pgfqpoint{69.315112in}{7.536309in}}%
\pgfpathlineto{\pgfqpoint{69.309298in}{7.560455in}}%
\pgfpathlineto{\pgfqpoint{69.303483in}{7.508489in}}%
\pgfpathlineto{\pgfqpoint{69.297669in}{7.556647in}}%
\pgfpathlineto{\pgfqpoint{69.291854in}{7.549403in}}%
\pgfpathlineto{\pgfqpoint{69.286040in}{7.550292in}}%
\pgfpathlineto{\pgfqpoint{69.280225in}{7.576005in}}%
\pgfpathlineto{\pgfqpoint{69.274411in}{7.542783in}}%
\pgfpathlineto{\pgfqpoint{69.268597in}{7.536743in}}%
\pgfpathlineto{\pgfqpoint{69.262782in}{7.553388in}}%
\pgfpathlineto{\pgfqpoint{69.256968in}{7.565332in}}%
\pgfpathlineto{\pgfqpoint{69.251153in}{7.545454in}}%
\pgfpathlineto{\pgfqpoint{69.245339in}{7.547744in}}%
\pgfpathlineto{\pgfqpoint{69.239524in}{7.548592in}}%
\pgfpathlineto{\pgfqpoint{69.233710in}{7.560251in}}%
\pgfpathlineto{\pgfqpoint{69.227895in}{7.515754in}}%
\pgfpathlineto{\pgfqpoint{69.222081in}{7.553696in}}%
\pgfpathlineto{\pgfqpoint{69.216267in}{7.568574in}}%
\pgfpathlineto{\pgfqpoint{69.210452in}{7.591403in}}%
\pgfpathlineto{\pgfqpoint{69.204638in}{7.573495in}}%
\pgfpathlineto{\pgfqpoint{69.198823in}{7.561150in}}%
\pgfpathlineto{\pgfqpoint{69.193009in}{7.584163in}}%
\pgfpathlineto{\pgfqpoint{69.187194in}{7.608096in}}%
\pgfpathlineto{\pgfqpoint{69.181380in}{7.613098in}}%
\pgfpathlineto{\pgfqpoint{69.175565in}{7.612346in}}%
\pgfpathlineto{\pgfqpoint{69.169751in}{7.606119in}}%
\pgfpathlineto{\pgfqpoint{69.163936in}{7.552356in}}%
\pgfpathlineto{\pgfqpoint{69.158122in}{7.565945in}}%
\pgfpathlineto{\pgfqpoint{69.152308in}{7.575671in}}%
\pgfpathlineto{\pgfqpoint{69.146493in}{7.595048in}}%
\pgfpathlineto{\pgfqpoint{69.140679in}{7.578033in}}%
\pgfpathlineto{\pgfqpoint{69.134864in}{7.544226in}}%
\pgfpathlineto{\pgfqpoint{69.129050in}{7.561494in}}%
\pgfpathlineto{\pgfqpoint{69.123235in}{7.584419in}}%
\pgfpathlineto{\pgfqpoint{69.117421in}{7.588564in}}%
\pgfpathlineto{\pgfqpoint{69.111606in}{7.543908in}}%
\pgfpathlineto{\pgfqpoint{69.105792in}{7.570754in}}%
\pgfpathlineto{\pgfqpoint{69.099978in}{7.545781in}}%
\pgfpathlineto{\pgfqpoint{69.094163in}{7.531907in}}%
\pgfpathlineto{\pgfqpoint{69.088349in}{7.582851in}}%
\pgfpathlineto{\pgfqpoint{69.082534in}{7.577602in}}%
\pgfpathlineto{\pgfqpoint{69.076720in}{7.548671in}}%
\pgfpathlineto{\pgfqpoint{69.070905in}{7.573130in}}%
\pgfpathlineto{\pgfqpoint{69.065091in}{7.587331in}}%
\pgfpathlineto{\pgfqpoint{69.059276in}{7.581272in}}%
\pgfpathlineto{\pgfqpoint{69.053462in}{7.605596in}}%
\pgfpathlineto{\pgfqpoint{69.047648in}{7.582838in}}%
\pgfpathlineto{\pgfqpoint{69.041833in}{7.578317in}}%
\pgfpathlineto{\pgfqpoint{69.036019in}{7.564441in}}%
\pgfpathlineto{\pgfqpoint{69.030204in}{7.652537in}}%
\pgfpathlineto{\pgfqpoint{69.024390in}{7.611567in}}%
\pgfpathlineto{\pgfqpoint{69.018575in}{7.642509in}}%
\pgfpathlineto{\pgfqpoint{69.012761in}{7.635125in}}%
\pgfpathlineto{\pgfqpoint{69.006946in}{7.640647in}}%
\pgfpathlineto{\pgfqpoint{69.001132in}{7.608123in}}%
\pgfpathlineto{\pgfqpoint{68.995318in}{7.660693in}}%
\pgfpathlineto{\pgfqpoint{68.989503in}{7.651195in}}%
\pgfpathlineto{\pgfqpoint{68.983689in}{7.670924in}}%
\pgfpathlineto{\pgfqpoint{68.977874in}{7.676043in}}%
\pgfpathlineto{\pgfqpoint{68.972060in}{7.663028in}}%
\pgfpathlineto{\pgfqpoint{68.966245in}{7.616005in}}%
\pgfpathlineto{\pgfqpoint{68.960431in}{7.570475in}}%
\pgfpathlineto{\pgfqpoint{68.954616in}{7.741045in}}%
\pgfpathlineto{\pgfqpoint{68.948802in}{7.656554in}}%
\pgfpathlineto{\pgfqpoint{68.942988in}{7.649458in}}%
\pgfpathlineto{\pgfqpoint{68.937173in}{7.604356in}}%
\pgfpathlineto{\pgfqpoint{68.931359in}{7.706316in}}%
\pgfpathlineto{\pgfqpoint{68.925544in}{7.682401in}}%
\pgfpathlineto{\pgfqpoint{68.919730in}{7.681235in}}%
\pgfpathlineto{\pgfqpoint{68.913915in}{7.706908in}}%
\pgfpathlineto{\pgfqpoint{68.908101in}{7.699481in}}%
\pgfpathlineto{\pgfqpoint{68.902286in}{7.736845in}}%
\pgfpathlineto{\pgfqpoint{68.896472in}{7.736252in}}%
\pgfpathlineto{\pgfqpoint{68.890658in}{7.721610in}}%
\pgfpathlineto{\pgfqpoint{68.884843in}{7.775591in}}%
\pgfpathlineto{\pgfqpoint{68.879029in}{7.759040in}}%
\pgfpathlineto{\pgfqpoint{68.873214in}{7.745791in}}%
\pgfpathlineto{\pgfqpoint{68.867400in}{7.755225in}}%
\pgfpathlineto{\pgfqpoint{68.861585in}{7.717749in}}%
\pgfpathlineto{\pgfqpoint{68.855771in}{7.807912in}}%
\pgfpathlineto{\pgfqpoint{68.849956in}{7.807769in}}%
\pgfpathlineto{\pgfqpoint{68.844142in}{7.770762in}}%
\pgfpathlineto{\pgfqpoint{68.838328in}{7.749905in}}%
\pgfpathlineto{\pgfqpoint{68.832513in}{7.775747in}}%
\pgfpathlineto{\pgfqpoint{68.826699in}{7.741677in}}%
\pgfpathlineto{\pgfqpoint{68.820884in}{7.793178in}}%
\pgfpathlineto{\pgfqpoint{68.815070in}{7.738760in}}%
\pgfpathlineto{\pgfqpoint{68.809255in}{7.748589in}}%
\pgfpathlineto{\pgfqpoint{68.803441in}{7.727787in}}%
\pgfpathlineto{\pgfqpoint{68.797626in}{7.753171in}}%
\pgfpathlineto{\pgfqpoint{68.791812in}{7.780011in}}%
\pgfpathlineto{\pgfqpoint{68.785998in}{7.803447in}}%
\pgfpathlineto{\pgfqpoint{68.780183in}{7.841505in}}%
\pgfpathlineto{\pgfqpoint{68.774369in}{7.848836in}}%
\pgfpathlineto{\pgfqpoint{68.768554in}{7.879290in}}%
\pgfpathlineto{\pgfqpoint{68.762740in}{7.891882in}}%
\pgfpathlineto{\pgfqpoint{68.756925in}{7.874520in}}%
\pgfpathlineto{\pgfqpoint{68.751111in}{7.867058in}}%
\pgfpathlineto{\pgfqpoint{68.745296in}{7.914998in}}%
\pgfpathlineto{\pgfqpoint{68.739482in}{7.921561in}}%
\pgfpathlineto{\pgfqpoint{68.733668in}{7.932269in}}%
\pgfpathlineto{\pgfqpoint{68.727853in}{7.897846in}}%
\pgfpathlineto{\pgfqpoint{68.722039in}{7.903864in}}%
\pgfpathlineto{\pgfqpoint{68.716224in}{7.890664in}}%
\pgfpathlineto{\pgfqpoint{68.710410in}{7.868365in}}%
\pgfpathlineto{\pgfqpoint{68.704595in}{7.972661in}}%
\pgfpathlineto{\pgfqpoint{68.698781in}{7.849971in}}%
\pgfpathlineto{\pgfqpoint{68.692966in}{7.985386in}}%
\pgfpathlineto{\pgfqpoint{68.687152in}{8.082522in}}%
\pgfpathlineto{\pgfqpoint{68.681338in}{7.859924in}}%
\pgfpathlineto{\pgfqpoint{68.675523in}{7.926692in}}%
\pgfpathlineto{\pgfqpoint{68.669709in}{7.931836in}}%
\pgfpathlineto{\pgfqpoint{68.663894in}{7.950913in}}%
\pgfpathlineto{\pgfqpoint{68.658080in}{7.875943in}}%
\pgfpathlineto{\pgfqpoint{68.652265in}{7.866355in}}%
\pgfpathlineto{\pgfqpoint{68.646451in}{7.887091in}}%
\pgfpathlineto{\pgfqpoint{68.640636in}{7.837282in}}%
\pgfpathlineto{\pgfqpoint{68.634822in}{7.840854in}}%
\pgfpathlineto{\pgfqpoint{68.629008in}{7.884321in}}%
\pgfpathlineto{\pgfqpoint{68.623193in}{7.875445in}}%
\pgfpathlineto{\pgfqpoint{68.617379in}{7.871842in}}%
\pgfpathlineto{\pgfqpoint{68.611564in}{7.923250in}}%
\pgfpathlineto{\pgfqpoint{68.605750in}{7.858078in}}%
\pgfpathlineto{\pgfqpoint{68.599935in}{7.888223in}}%
\pgfpathlineto{\pgfqpoint{68.594121in}{7.920595in}}%
\pgfpathlineto{\pgfqpoint{68.588306in}{7.914671in}}%
\pgfpathlineto{\pgfqpoint{68.582492in}{7.918634in}}%
\pgfpathlineto{\pgfqpoint{68.576678in}{7.951164in}}%
\pgfpathlineto{\pgfqpoint{68.570863in}{7.906115in}}%
\pgfpathlineto{\pgfqpoint{68.565049in}{7.914941in}}%
\pgfpathlineto{\pgfqpoint{68.559234in}{7.857104in}}%
\pgfpathlineto{\pgfqpoint{68.553420in}{7.919388in}}%
\pgfpathlineto{\pgfqpoint{68.547605in}{7.885312in}}%
\pgfpathlineto{\pgfqpoint{68.541791in}{7.893669in}}%
\pgfpathlineto{\pgfqpoint{68.535976in}{7.931168in}}%
\pgfpathlineto{\pgfqpoint{68.530162in}{7.897276in}}%
\pgfpathlineto{\pgfqpoint{68.524347in}{7.873401in}}%
\pgfpathlineto{\pgfqpoint{68.518533in}{7.865194in}}%
\pgfpathlineto{\pgfqpoint{68.512719in}{7.922880in}}%
\pgfpathlineto{\pgfqpoint{68.506904in}{7.919672in}}%
\pgfpathlineto{\pgfqpoint{68.501090in}{7.908385in}}%
\pgfpathlineto{\pgfqpoint{68.495275in}{7.933906in}}%
\pgfpathlineto{\pgfqpoint{68.489461in}{7.913494in}}%
\pgfpathlineto{\pgfqpoint{68.483646in}{7.929358in}}%
\pgfpathlineto{\pgfqpoint{68.477832in}{7.902066in}}%
\pgfpathlineto{\pgfqpoint{68.472017in}{7.871199in}}%
\pgfpathlineto{\pgfqpoint{68.466203in}{7.870936in}}%
\pgfpathlineto{\pgfqpoint{68.460389in}{7.925759in}}%
\pgfpathlineto{\pgfqpoint{68.454574in}{7.918828in}}%
\pgfpathlineto{\pgfqpoint{68.448760in}{7.878856in}}%
\pgfpathlineto{\pgfqpoint{68.442945in}{7.917157in}}%
\pgfpathlineto{\pgfqpoint{68.437131in}{7.921609in}}%
\pgfpathlineto{\pgfqpoint{68.431316in}{7.926132in}}%
\pgfpathlineto{\pgfqpoint{68.425502in}{7.932106in}}%
\pgfpathlineto{\pgfqpoint{68.419687in}{7.929504in}}%
\pgfpathlineto{\pgfqpoint{68.413873in}{7.973959in}}%
\pgfpathlineto{\pgfqpoint{68.408059in}{8.004695in}}%
\pgfpathlineto{\pgfqpoint{68.402244in}{7.988731in}}%
\pgfpathlineto{\pgfqpoint{68.396430in}{7.954483in}}%
\pgfpathlineto{\pgfqpoint{68.390615in}{7.975841in}}%
\pgfpathlineto{\pgfqpoint{68.384801in}{7.992031in}}%
\pgfpathlineto{\pgfqpoint{68.378986in}{7.985853in}}%
\pgfpathlineto{\pgfqpoint{68.373172in}{8.027553in}}%
\pgfpathlineto{\pgfqpoint{68.367357in}{7.981890in}}%
\pgfpathlineto{\pgfqpoint{68.361543in}{8.019522in}}%
\pgfpathlineto{\pgfqpoint{68.355729in}{8.048406in}}%
\pgfpathlineto{\pgfqpoint{68.349914in}{8.058431in}}%
\pgfpathlineto{\pgfqpoint{68.344100in}{8.043326in}}%
\pgfpathlineto{\pgfqpoint{68.338285in}{8.063629in}}%
\pgfpathlineto{\pgfqpoint{68.332471in}{8.079065in}}%
\pgfpathlineto{\pgfqpoint{68.326656in}{8.000681in}}%
\pgfpathlineto{\pgfqpoint{68.320842in}{8.119198in}}%
\pgfpathlineto{\pgfqpoint{68.315027in}{8.110786in}}%
\pgfpathlineto{\pgfqpoint{68.309213in}{8.098595in}}%
\pgfpathlineto{\pgfqpoint{68.303399in}{8.072543in}}%
\pgfpathlineto{\pgfqpoint{68.297584in}{8.076854in}}%
\pgfpathlineto{\pgfqpoint{68.291770in}{8.135309in}}%
\pgfpathlineto{\pgfqpoint{68.285955in}{8.080213in}}%
\pgfpathlineto{\pgfqpoint{68.280141in}{8.109534in}}%
\pgfpathlineto{\pgfqpoint{68.274326in}{8.115709in}}%
\pgfpathlineto{\pgfqpoint{68.268512in}{8.086188in}}%
\pgfpathlineto{\pgfqpoint{68.262697in}{8.102959in}}%
\pgfpathlineto{\pgfqpoint{68.256883in}{8.098981in}}%
\pgfpathlineto{\pgfqpoint{68.251069in}{8.066052in}}%
\pgfpathlineto{\pgfqpoint{68.245254in}{8.072346in}}%
\pgfpathlineto{\pgfqpoint{68.239440in}{8.099403in}}%
\pgfpathlineto{\pgfqpoint{68.233625in}{8.068042in}}%
\pgfpathlineto{\pgfqpoint{68.227811in}{8.082515in}}%
\pgfpathlineto{\pgfqpoint{68.221996in}{8.114445in}}%
\pgfpathlineto{\pgfqpoint{68.216182in}{8.068604in}}%
\pgfpathlineto{\pgfqpoint{68.210367in}{8.070189in}}%
\pgfpathlineto{\pgfqpoint{68.204553in}{8.079299in}}%
\pgfpathlineto{\pgfqpoint{68.198739in}{8.065887in}}%
\pgfpathlineto{\pgfqpoint{68.192924in}{8.094604in}}%
\pgfpathlineto{\pgfqpoint{68.187110in}{8.068224in}}%
\pgfpathlineto{\pgfqpoint{68.181295in}{8.047690in}}%
\pgfpathlineto{\pgfqpoint{68.175481in}{8.077166in}}%
\pgfpathlineto{\pgfqpoint{68.169666in}{8.058603in}}%
\pgfpathlineto{\pgfqpoint{68.163852in}{8.073729in}}%
\pgfpathlineto{\pgfqpoint{68.158037in}{8.058653in}}%
\pgfpathlineto{\pgfqpoint{68.152223in}{8.077425in}}%
\pgfpathlineto{\pgfqpoint{68.146409in}{8.077729in}}%
\pgfpathlineto{\pgfqpoint{68.140594in}{8.058637in}}%
\pgfpathlineto{\pgfqpoint{68.134780in}{8.098277in}}%
\pgfpathlineto{\pgfqpoint{68.128965in}{8.055782in}}%
\pgfpathlineto{\pgfqpoint{68.123151in}{8.046175in}}%
\pgfpathlineto{\pgfqpoint{68.117336in}{8.065120in}}%
\pgfpathlineto{\pgfqpoint{68.111522in}{8.060154in}}%
\pgfpathlineto{\pgfqpoint{68.105707in}{8.096285in}}%
\pgfpathlineto{\pgfqpoint{68.099893in}{8.080406in}}%
\pgfpathlineto{\pgfqpoint{68.094079in}{8.098851in}}%
\pgfpathlineto{\pgfqpoint{68.088264in}{8.062006in}}%
\pgfpathlineto{\pgfqpoint{68.082450in}{8.082414in}}%
\pgfpathlineto{\pgfqpoint{68.076635in}{8.089017in}}%
\pgfpathlineto{\pgfqpoint{68.070821in}{8.102446in}}%
\pgfpathlineto{\pgfqpoint{68.065006in}{8.080129in}}%
\pgfpathlineto{\pgfqpoint{68.059192in}{8.098219in}}%
\pgfpathlineto{\pgfqpoint{68.053377in}{8.097869in}}%
\pgfpathlineto{\pgfqpoint{68.047563in}{8.141114in}}%
\pgfpathlineto{\pgfqpoint{68.041749in}{8.120748in}}%
\pgfpathlineto{\pgfqpoint{68.035934in}{8.122888in}}%
\pgfpathlineto{\pgfqpoint{68.030120in}{8.145759in}}%
\pgfpathlineto{\pgfqpoint{68.024305in}{8.165357in}}%
\pgfpathlineto{\pgfqpoint{68.018491in}{8.162098in}}%
\pgfpathlineto{\pgfqpoint{68.012676in}{8.175154in}}%
\pgfpathlineto{\pgfqpoint{68.006862in}{8.130099in}}%
\pgfpathlineto{\pgfqpoint{68.001047in}{8.178926in}}%
\pgfpathlineto{\pgfqpoint{67.995233in}{8.151144in}}%
\pgfpathlineto{\pgfqpoint{67.989419in}{8.167594in}}%
\pgfpathlineto{\pgfqpoint{67.983604in}{8.148077in}}%
\pgfpathlineto{\pgfqpoint{67.977790in}{8.172927in}}%
\pgfpathlineto{\pgfqpoint{67.971975in}{8.179085in}}%
\pgfpathlineto{\pgfqpoint{67.966161in}{8.138489in}}%
\pgfpathlineto{\pgfqpoint{67.960346in}{8.207723in}}%
\pgfpathlineto{\pgfqpoint{67.954532in}{8.121896in}}%
\pgfpathlineto{\pgfqpoint{67.948717in}{8.151836in}}%
\pgfpathlineto{\pgfqpoint{67.942903in}{8.175466in}}%
\pgfpathlineto{\pgfqpoint{67.937089in}{8.222858in}}%
\pgfpathlineto{\pgfqpoint{67.931274in}{8.236009in}}%
\pgfpathlineto{\pgfqpoint{67.925460in}{8.235692in}}%
\pgfpathlineto{\pgfqpoint{67.919645in}{8.233199in}}%
\pgfpathlineto{\pgfqpoint{67.913831in}{8.245554in}}%
\pgfpathlineto{\pgfqpoint{67.908016in}{8.276669in}}%
\pgfpathlineto{\pgfqpoint{67.902202in}{8.327701in}}%
\pgfpathlineto{\pgfqpoint{67.896387in}{8.275820in}}%
\pgfpathlineto{\pgfqpoint{67.890573in}{8.311953in}}%
\pgfpathlineto{\pgfqpoint{67.884758in}{8.297564in}}%
\pgfpathlineto{\pgfqpoint{67.878944in}{8.344765in}}%
\pgfpathlineto{\pgfqpoint{67.873130in}{8.391277in}}%
\pgfpathlineto{\pgfqpoint{67.867315in}{8.292010in}}%
\pgfpathlineto{\pgfqpoint{67.861501in}{8.351126in}}%
\pgfpathlineto{\pgfqpoint{67.855686in}{8.321889in}}%
\pgfpathlineto{\pgfqpoint{67.849872in}{8.325888in}}%
\pgfpathlineto{\pgfqpoint{67.844057in}{8.332323in}}%
\pgfpathlineto{\pgfqpoint{67.838243in}{8.344153in}}%
\pgfpathlineto{\pgfqpoint{67.832428in}{8.411298in}}%
\pgfpathlineto{\pgfqpoint{67.826614in}{8.328743in}}%
\pgfpathlineto{\pgfqpoint{67.820800in}{8.343755in}}%
\pgfpathlineto{\pgfqpoint{67.814985in}{8.396552in}}%
\pgfpathlineto{\pgfqpoint{67.809171in}{8.360410in}}%
\pgfpathlineto{\pgfqpoint{67.803356in}{8.347052in}}%
\pgfpathlineto{\pgfqpoint{67.797542in}{8.380011in}}%
\pgfpathlineto{\pgfqpoint{67.791727in}{8.371558in}}%
\pgfpathlineto{\pgfqpoint{67.785913in}{8.382964in}}%
\pgfpathlineto{\pgfqpoint{67.780098in}{8.425072in}}%
\pgfpathlineto{\pgfqpoint{67.774284in}{8.413728in}}%
\pgfpathlineto{\pgfqpoint{67.768470in}{8.347140in}}%
\pgfpathlineto{\pgfqpoint{67.762655in}{8.411611in}}%
\pgfpathlineto{\pgfqpoint{67.756841in}{8.433763in}}%
\pgfpathlineto{\pgfqpoint{67.751026in}{8.435827in}}%
\pgfpathlineto{\pgfqpoint{67.745212in}{8.394630in}}%
\pgfpathlineto{\pgfqpoint{67.739397in}{8.422794in}}%
\pgfpathlineto{\pgfqpoint{67.733583in}{8.439339in}}%
\pgfpathlineto{\pgfqpoint{67.727768in}{8.456359in}}%
\pgfpathlineto{\pgfqpoint{67.721954in}{8.521416in}}%
\pgfpathlineto{\pgfqpoint{67.716140in}{8.423540in}}%
\pgfpathlineto{\pgfqpoint{67.710325in}{8.462612in}}%
\pgfpathlineto{\pgfqpoint{67.704511in}{8.560411in}}%
\pgfpathlineto{\pgfqpoint{67.698696in}{8.515232in}}%
\pgfpathlineto{\pgfqpoint{67.692882in}{8.532478in}}%
\pgfpathlineto{\pgfqpoint{67.687067in}{8.591441in}}%
\pgfpathlineto{\pgfqpoint{67.681253in}{8.581261in}}%
\pgfpathlineto{\pgfqpoint{67.675438in}{8.597976in}}%
\pgfpathlineto{\pgfqpoint{67.669624in}{8.584006in}}%
\pgfpathlineto{\pgfqpoint{67.663810in}{8.638646in}}%
\pgfpathlineto{\pgfqpoint{67.657995in}{8.725108in}}%
\pgfpathlineto{\pgfqpoint{67.652181in}{8.675221in}}%
\pgfpathlineto{\pgfqpoint{67.646366in}{8.612348in}}%
\pgfpathlineto{\pgfqpoint{67.640552in}{8.741533in}}%
\pgfpathlineto{\pgfqpoint{67.634737in}{8.753313in}}%
\pgfpathlineto{\pgfqpoint{67.628923in}{8.663636in}}%
\pgfpathlineto{\pgfqpoint{67.623108in}{8.732427in}}%
\pgfpathlineto{\pgfqpoint{67.617294in}{8.734958in}}%
\pgfpathlineto{\pgfqpoint{67.611480in}{8.695360in}}%
\pgfpathlineto{\pgfqpoint{67.605665in}{8.748222in}}%
\pgfpathlineto{\pgfqpoint{67.599851in}{8.701595in}}%
\pgfpathlineto{\pgfqpoint{67.594036in}{8.760834in}}%
\pgfpathlineto{\pgfqpoint{67.588222in}{8.746170in}}%
\pgfpathlineto{\pgfqpoint{67.582407in}{8.790114in}}%
\pgfpathlineto{\pgfqpoint{67.576593in}{8.766612in}}%
\pgfpathlineto{\pgfqpoint{67.570778in}{8.769977in}}%
\pgfpathlineto{\pgfqpoint{67.564964in}{8.741189in}}%
\pgfpathlineto{\pgfqpoint{67.559150in}{8.795674in}}%
\pgfpathlineto{\pgfqpoint{67.553335in}{8.796903in}}%
\pgfpathlineto{\pgfqpoint{67.547521in}{8.768449in}}%
\pgfpathlineto{\pgfqpoint{67.541706in}{8.801796in}}%
\pgfpathlineto{\pgfqpoint{67.535892in}{8.849765in}}%
\pgfpathlineto{\pgfqpoint{67.530077in}{8.855977in}}%
\pgfpathlineto{\pgfqpoint{67.524263in}{8.869631in}}%
\pgfpathlineto{\pgfqpoint{67.518448in}{8.850559in}}%
\pgfpathlineto{\pgfqpoint{67.512634in}{8.845490in}}%
\pgfpathlineto{\pgfqpoint{67.506820in}{8.930946in}}%
\pgfpathlineto{\pgfqpoint{67.501005in}{8.921401in}}%
\pgfpathlineto{\pgfqpoint{67.495191in}{8.864336in}}%
\pgfpathlineto{\pgfqpoint{67.489376in}{8.950795in}}%
\pgfpathlineto{\pgfqpoint{67.483562in}{8.924597in}}%
\pgfpathlineto{\pgfqpoint{67.477747in}{8.943474in}}%
\pgfpathlineto{\pgfqpoint{67.471933in}{8.939707in}}%
\pgfpathlineto{\pgfqpoint{67.466118in}{8.919229in}}%
\pgfpathlineto{\pgfqpoint{67.460304in}{8.998602in}}%
\pgfpathlineto{\pgfqpoint{67.454490in}{8.996147in}}%
\pgfpathlineto{\pgfqpoint{67.448675in}{8.925091in}}%
\pgfpathlineto{\pgfqpoint{67.442861in}{8.954201in}}%
\pgfpathlineto{\pgfqpoint{67.437046in}{8.981641in}}%
\pgfpathlineto{\pgfqpoint{67.431232in}{9.008246in}}%
\pgfpathlineto{\pgfqpoint{67.425417in}{9.027286in}}%
\pgfpathlineto{\pgfqpoint{67.419603in}{9.070292in}}%
\pgfpathlineto{\pgfqpoint{67.413788in}{9.005368in}}%
\pgfpathlineto{\pgfqpoint{67.407974in}{9.069316in}}%
\pgfpathlineto{\pgfqpoint{67.402160in}{8.991814in}}%
\pgfpathlineto{\pgfqpoint{67.396345in}{8.980771in}}%
\pgfpathlineto{\pgfqpoint{67.390531in}{9.060164in}}%
\pgfpathlineto{\pgfqpoint{67.384716in}{9.026469in}}%
\pgfpathlineto{\pgfqpoint{67.378902in}{9.073800in}}%
\pgfpathlineto{\pgfqpoint{67.373087in}{9.002242in}}%
\pgfpathlineto{\pgfqpoint{67.367273in}{9.003867in}}%
\pgfpathlineto{\pgfqpoint{67.361458in}{9.004375in}}%
\pgfpathlineto{\pgfqpoint{67.355644in}{8.972063in}}%
\pgfpathlineto{\pgfqpoint{67.349830in}{8.938067in}}%
\pgfpathlineto{\pgfqpoint{67.344015in}{8.977397in}}%
\pgfpathlineto{\pgfqpoint{67.338201in}{8.971986in}}%
\pgfpathlineto{\pgfqpoint{67.332386in}{9.031287in}}%
\pgfpathlineto{\pgfqpoint{67.326572in}{9.061869in}}%
\pgfpathlineto{\pgfqpoint{67.320757in}{9.079884in}}%
\pgfpathlineto{\pgfqpoint{67.314943in}{8.976649in}}%
\pgfpathlineto{\pgfqpoint{67.309128in}{9.107004in}}%
\pgfpathlineto{\pgfqpoint{67.303314in}{8.999377in}}%
\pgfpathlineto{\pgfqpoint{67.297499in}{9.021467in}}%
\pgfpathlineto{\pgfqpoint{67.291685in}{9.065536in}}%
\pgfpathlineto{\pgfqpoint{67.285871in}{9.066449in}}%
\pgfpathlineto{\pgfqpoint{67.280056in}{9.045994in}}%
\pgfpathlineto{\pgfqpoint{67.274242in}{9.006608in}}%
\pgfpathlineto{\pgfqpoint{67.268427in}{9.127729in}}%
\pgfpathlineto{\pgfqpoint{67.262613in}{9.033514in}}%
\pgfpathlineto{\pgfqpoint{67.256798in}{9.039576in}}%
\pgfpathlineto{\pgfqpoint{67.250984in}{9.087370in}}%
\pgfpathlineto{\pgfqpoint{67.245169in}{9.060340in}}%
\pgfpathlineto{\pgfqpoint{67.239355in}{9.072300in}}%
\pgfpathlineto{\pgfqpoint{67.233541in}{9.060921in}}%
\pgfpathlineto{\pgfqpoint{67.227726in}{9.072803in}}%
\pgfpathlineto{\pgfqpoint{67.221912in}{9.108373in}}%
\pgfpathlineto{\pgfqpoint{67.216097in}{9.124083in}}%
\pgfpathlineto{\pgfqpoint{67.210283in}{9.087384in}}%
\pgfpathlineto{\pgfqpoint{67.204468in}{9.235614in}}%
\pgfpathlineto{\pgfqpoint{67.198654in}{9.083719in}}%
\pgfpathlineto{\pgfqpoint{67.192839in}{9.069216in}}%
\pgfpathlineto{\pgfqpoint{67.187025in}{9.108921in}}%
\pgfpathlineto{\pgfqpoint{67.181211in}{9.129515in}}%
\pgfpathlineto{\pgfqpoint{67.175396in}{9.116349in}}%
\pgfpathlineto{\pgfqpoint{67.169582in}{9.141868in}}%
\pgfpathlineto{\pgfqpoint{67.163767in}{9.122775in}}%
\pgfpathlineto{\pgfqpoint{67.157953in}{9.160378in}}%
\pgfpathlineto{\pgfqpoint{67.152138in}{9.087754in}}%
\pgfpathlineto{\pgfqpoint{67.146324in}{9.171983in}}%
\pgfpathlineto{\pgfqpoint{67.140509in}{9.174799in}}%
\pgfpathlineto{\pgfqpoint{67.134695in}{9.112598in}}%
\pgfpathlineto{\pgfqpoint{67.128881in}{9.128341in}}%
\pgfpathlineto{\pgfqpoint{67.123066in}{9.186832in}}%
\pgfpathlineto{\pgfqpoint{67.117252in}{9.211208in}}%
\pgfpathlineto{\pgfqpoint{67.111437in}{9.143927in}}%
\pgfpathlineto{\pgfqpoint{67.105623in}{9.204925in}}%
\pgfpathlineto{\pgfqpoint{67.099808in}{9.148663in}}%
\pgfpathlineto{\pgfqpoint{67.093994in}{9.207756in}}%
\pgfpathlineto{\pgfqpoint{67.088179in}{9.191472in}}%
\pgfpathlineto{\pgfqpoint{67.082365in}{9.185428in}}%
\pgfpathlineto{\pgfqpoint{67.076551in}{9.190192in}}%
\pgfpathlineto{\pgfqpoint{67.070736in}{9.164871in}}%
\pgfpathlineto{\pgfqpoint{67.064922in}{9.204949in}}%
\pgfpathlineto{\pgfqpoint{67.059107in}{9.175723in}}%
\pgfpathlineto{\pgfqpoint{67.053293in}{9.165030in}}%
\pgfpathlineto{\pgfqpoint{67.047478in}{9.180589in}}%
\pgfpathlineto{\pgfqpoint{67.041664in}{9.210772in}}%
\pgfpathlineto{\pgfqpoint{67.035849in}{9.258830in}}%
\pgfpathlineto{\pgfqpoint{67.030035in}{9.238909in}}%
\pgfpathlineto{\pgfqpoint{67.024221in}{9.189762in}}%
\pgfpathlineto{\pgfqpoint{67.018406in}{9.287144in}}%
\pgfpathlineto{\pgfqpoint{67.012592in}{9.229809in}}%
\pgfpathlineto{\pgfqpoint{67.006777in}{9.271039in}}%
\pgfpathlineto{\pgfqpoint{67.000963in}{9.243717in}}%
\pgfpathlineto{\pgfqpoint{66.995148in}{9.271032in}}%
\pgfpathlineto{\pgfqpoint{66.989334in}{9.296880in}}%
\pgfpathlineto{\pgfqpoint{66.983519in}{9.281576in}}%
\pgfpathlineto{\pgfqpoint{66.977705in}{9.280168in}}%
\pgfpathlineto{\pgfqpoint{66.971891in}{9.279116in}}%
\pgfpathlineto{\pgfqpoint{66.966076in}{9.292908in}}%
\pgfpathlineto{\pgfqpoint{66.960262in}{9.235252in}}%
\pgfpathlineto{\pgfqpoint{66.954447in}{9.278455in}}%
\pgfpathlineto{\pgfqpoint{66.948633in}{9.254228in}}%
\pgfpathlineto{\pgfqpoint{66.942818in}{9.308019in}}%
\pgfpathlineto{\pgfqpoint{66.937004in}{9.286514in}}%
\pgfpathlineto{\pgfqpoint{66.931189in}{9.291513in}}%
\pgfpathlineto{\pgfqpoint{66.925375in}{9.268408in}}%
\pgfpathlineto{\pgfqpoint{66.919561in}{9.298683in}}%
\pgfpathlineto{\pgfqpoint{66.913746in}{9.294692in}}%
\pgfpathlineto{\pgfqpoint{66.907932in}{9.301086in}}%
\pgfpathlineto{\pgfqpoint{66.902117in}{9.298994in}}%
\pgfpathlineto{\pgfqpoint{66.896303in}{9.275337in}}%
\pgfpathlineto{\pgfqpoint{66.890488in}{9.252972in}}%
\pgfpathlineto{\pgfqpoint{66.884674in}{9.205394in}}%
\pgfpathlineto{\pgfqpoint{66.878859in}{9.266397in}}%
\pgfpathlineto{\pgfqpoint{66.873045in}{9.247968in}}%
\pgfpathlineto{\pgfqpoint{66.867231in}{9.243339in}}%
\pgfpathlineto{\pgfqpoint{66.861416in}{9.185476in}}%
\pgfpathlineto{\pgfqpoint{66.855602in}{9.264530in}}%
\pgfpathlineto{\pgfqpoint{66.849787in}{9.237281in}}%
\pgfpathlineto{\pgfqpoint{66.843973in}{9.256494in}}%
\pgfpathlineto{\pgfqpoint{66.838158in}{9.261725in}}%
\pgfpathlineto{\pgfqpoint{66.832344in}{9.260396in}}%
\pgfpathlineto{\pgfqpoint{66.826529in}{9.240964in}}%
\pgfpathlineto{\pgfqpoint{66.820715in}{9.237550in}}%
\pgfpathlineto{\pgfqpoint{66.814901in}{9.210349in}}%
\pgfpathlineto{\pgfqpoint{66.809086in}{9.212490in}}%
\pgfpathlineto{\pgfqpoint{66.803272in}{9.166965in}}%
\pgfpathlineto{\pgfqpoint{66.797457in}{9.274314in}}%
\pgfpathlineto{\pgfqpoint{66.791643in}{9.260675in}}%
\pgfpathlineto{\pgfqpoint{66.785828in}{9.237922in}}%
\pgfpathlineto{\pgfqpoint{66.780014in}{9.266386in}}%
\pgfpathlineto{\pgfqpoint{66.774199in}{9.228744in}}%
\pgfpathlineto{\pgfqpoint{66.768385in}{9.340404in}}%
\pgfpathlineto{\pgfqpoint{66.762571in}{9.321257in}}%
\pgfpathlineto{\pgfqpoint{66.756756in}{9.304015in}}%
\pgfpathlineto{\pgfqpoint{66.750942in}{9.317977in}}%
\pgfpathlineto{\pgfqpoint{66.745127in}{9.349705in}}%
\pgfpathlineto{\pgfqpoint{66.739313in}{9.353090in}}%
\pgfpathlineto{\pgfqpoint{66.733498in}{9.346533in}}%
\pgfpathlineto{\pgfqpoint{66.727684in}{9.299330in}}%
\pgfpathlineto{\pgfqpoint{66.721869in}{9.350535in}}%
\pgfpathlineto{\pgfqpoint{66.716055in}{9.333721in}}%
\pgfpathlineto{\pgfqpoint{66.710241in}{9.326700in}}%
\pgfpathlineto{\pgfqpoint{66.704426in}{9.307102in}}%
\pgfpathlineto{\pgfqpoint{66.698612in}{9.332071in}}%
\pgfpathlineto{\pgfqpoint{66.692797in}{9.325523in}}%
\pgfpathlineto{\pgfqpoint{66.686983in}{9.381771in}}%
\pgfpathlineto{\pgfqpoint{66.681168in}{9.381460in}}%
\pgfpathlineto{\pgfqpoint{66.675354in}{9.416260in}}%
\pgfpathlineto{\pgfqpoint{66.669539in}{9.427599in}}%
\pgfpathlineto{\pgfqpoint{66.663725in}{9.394219in}}%
\pgfpathlineto{\pgfqpoint{66.657910in}{9.427073in}}%
\pgfpathlineto{\pgfqpoint{66.652096in}{9.459811in}}%
\pgfpathlineto{\pgfqpoint{66.646282in}{9.415509in}}%
\pgfpathlineto{\pgfqpoint{66.640467in}{9.425434in}}%
\pgfpathlineto{\pgfqpoint{66.634653in}{9.364722in}}%
\pgfpathlineto{\pgfqpoint{66.628838in}{9.411998in}}%
\pgfpathlineto{\pgfqpoint{66.623024in}{9.431493in}}%
\pgfpathlineto{\pgfqpoint{66.617209in}{9.376541in}}%
\pgfpathlineto{\pgfqpoint{66.611395in}{9.456969in}}%
\pgfpathlineto{\pgfqpoint{66.605580in}{9.455528in}}%
\pgfpathlineto{\pgfqpoint{66.599766in}{9.450929in}}%
\pgfpathlineto{\pgfqpoint{66.593952in}{9.362217in}}%
\pgfpathlineto{\pgfqpoint{66.588137in}{9.510864in}}%
\pgfpathlineto{\pgfqpoint{66.582323in}{9.474254in}}%
\pgfpathlineto{\pgfqpoint{66.576508in}{9.421477in}}%
\pgfpathlineto{\pgfqpoint{66.570694in}{9.505733in}}%
\pgfpathlineto{\pgfqpoint{66.564879in}{9.476961in}}%
\pgfpathlineto{\pgfqpoint{66.559065in}{9.554006in}}%
\pgfpathlineto{\pgfqpoint{66.553250in}{9.517795in}}%
\pgfpathlineto{\pgfqpoint{66.547436in}{9.565720in}}%
\pgfpathlineto{\pgfqpoint{66.541622in}{9.512967in}}%
\pgfpathlineto{\pgfqpoint{66.535807in}{9.446243in}}%
\pgfpathlineto{\pgfqpoint{66.529993in}{9.566114in}}%
\pgfpathlineto{\pgfqpoint{66.524178in}{9.485774in}}%
\pgfpathlineto{\pgfqpoint{66.518364in}{9.499713in}}%
\pgfpathlineto{\pgfqpoint{66.512549in}{9.502664in}}%
\pgfpathlineto{\pgfqpoint{66.506735in}{9.543583in}}%
\pgfpathlineto{\pgfqpoint{66.500920in}{9.462464in}}%
\pgfpathlineto{\pgfqpoint{66.495106in}{9.461571in}}%
\pgfpathlineto{\pgfqpoint{66.489292in}{9.397654in}}%
\pgfpathlineto{\pgfqpoint{66.483477in}{9.449897in}}%
\pgfpathlineto{\pgfqpoint{66.477663in}{9.431795in}}%
\pgfpathlineto{\pgfqpoint{66.471848in}{9.531239in}}%
\pgfpathlineto{\pgfqpoint{66.466034in}{9.418708in}}%
\pgfpathlineto{\pgfqpoint{66.460219in}{9.481516in}}%
\pgfpathlineto{\pgfqpoint{66.454405in}{9.440366in}}%
\pgfpathlineto{\pgfqpoint{66.448590in}{9.486623in}}%
\pgfpathlineto{\pgfqpoint{66.442776in}{9.520124in}}%
\pgfpathlineto{\pgfqpoint{66.436962in}{9.495113in}}%
\pgfpathlineto{\pgfqpoint{66.431147in}{9.537523in}}%
\pgfpathlineto{\pgfqpoint{66.425333in}{9.495809in}}%
\pgfpathlineto{\pgfqpoint{66.419518in}{9.761145in}}%
\pgfpathlineto{\pgfqpoint{66.413704in}{9.548361in}}%
\pgfpathlineto{\pgfqpoint{66.407889in}{9.529216in}}%
\pgfpathlineto{\pgfqpoint{66.402075in}{9.508389in}}%
\pgfpathlineto{\pgfqpoint{66.396260in}{10.083287in}}%
\pgfpathlineto{\pgfqpoint{66.390446in}{9.556912in}}%
\pgfpathlineto{\pgfqpoint{66.384632in}{9.642889in}}%
\pgfpathlineto{\pgfqpoint{66.378817in}{9.629014in}}%
\pgfpathlineto{\pgfqpoint{66.373003in}{9.566913in}}%
\pgfpathlineto{\pgfqpoint{66.367188in}{9.567198in}}%
\pgfpathlineto{\pgfqpoint{66.361374in}{9.573351in}}%
\pgfpathlineto{\pgfqpoint{66.355559in}{9.460224in}}%
\pgfpathlineto{\pgfqpoint{66.349745in}{9.740835in}}%
\pgfpathlineto{\pgfqpoint{66.343930in}{9.485138in}}%
\pgfpathlineto{\pgfqpoint{66.338116in}{9.560097in}}%
\pgfpathlineto{\pgfqpoint{66.332302in}{9.852457in}}%
\pgfpathlineto{\pgfqpoint{66.326487in}{9.854102in}}%
\pgfpathlineto{\pgfqpoint{66.320673in}{9.616873in}}%
\pgfpathlineto{\pgfqpoint{66.314858in}{9.588713in}}%
\pgfpathlineto{\pgfqpoint{66.309044in}{9.639675in}}%
\pgfpathlineto{\pgfqpoint{66.303229in}{9.626581in}}%
\pgfpathlineto{\pgfqpoint{66.297415in}{9.660804in}}%
\pgfpathlineto{\pgfqpoint{66.291600in}{9.623879in}}%
\pgfpathlineto{\pgfqpoint{66.285786in}{9.870990in}}%
\pgfpathlineto{\pgfqpoint{66.279972in}{9.816032in}}%
\pgfpathlineto{\pgfqpoint{66.274157in}{9.617403in}}%
\pgfpathlineto{\pgfqpoint{66.268343in}{9.631169in}}%
\pgfpathlineto{\pgfqpoint{66.262528in}{9.845518in}}%
\pgfpathlineto{\pgfqpoint{66.256714in}{9.759447in}}%
\pgfpathlineto{\pgfqpoint{66.250899in}{9.776561in}}%
\pgfpathlineto{\pgfqpoint{66.245085in}{9.665352in}}%
\pgfpathlineto{\pgfqpoint{66.239270in}{9.603607in}}%
\pgfpathlineto{\pgfqpoint{66.233456in}{9.813608in}}%
\pgfpathlineto{\pgfqpoint{66.227642in}{9.743920in}}%
\pgfpathlineto{\pgfqpoint{66.221827in}{9.884840in}}%
\pgfpathlineto{\pgfqpoint{66.216013in}{9.754559in}}%
\pgfpathlineto{\pgfqpoint{66.210198in}{9.645007in}}%
\pgfpathlineto{\pgfqpoint{66.204384in}{9.596831in}}%
\pgfpathlineto{\pgfqpoint{66.198569in}{9.707787in}}%
\pgfpathlineto{\pgfqpoint{66.192755in}{9.562524in}}%
\pgfpathlineto{\pgfqpoint{66.186940in}{9.742422in}}%
\pgfpathlineto{\pgfqpoint{66.181126in}{9.562523in}}%
\pgfpathlineto{\pgfqpoint{66.175312in}{9.570673in}}%
\pgfpathlineto{\pgfqpoint{66.169497in}{9.509353in}}%
\pgfpathlineto{\pgfqpoint{66.163683in}{9.595829in}}%
\pgfpathlineto{\pgfqpoint{66.157868in}{9.615776in}}%
\pgfpathlineto{\pgfqpoint{66.152054in}{9.695101in}}%
\pgfpathlineto{\pgfqpoint{66.146239in}{9.511246in}}%
\pgfpathlineto{\pgfqpoint{66.140425in}{9.639410in}}%
\pgfpathlineto{\pgfqpoint{66.134610in}{9.731453in}}%
\pgfpathlineto{\pgfqpoint{66.128796in}{9.654415in}}%
\pgfpathlineto{\pgfqpoint{66.122982in}{9.729261in}}%
\pgfpathlineto{\pgfqpoint{66.117167in}{9.683701in}}%
\pgfpathlineto{\pgfqpoint{66.111353in}{9.536412in}}%
\pgfpathlineto{\pgfqpoint{66.105538in}{9.626733in}}%
\pgfpathlineto{\pgfqpoint{66.099724in}{9.647358in}}%
\pgfpathlineto{\pgfqpoint{66.093909in}{9.742323in}}%
\pgfpathlineto{\pgfqpoint{66.088095in}{9.677631in}}%
\pgfpathlineto{\pgfqpoint{66.082280in}{9.651766in}}%
\pgfpathlineto{\pgfqpoint{66.076466in}{9.937319in}}%
\pgfpathlineto{\pgfqpoint{66.070652in}{9.642782in}}%
\pgfpathlineto{\pgfqpoint{66.064837in}{9.591555in}}%
\pgfpathlineto{\pgfqpoint{66.059023in}{9.776233in}}%
\pgfpathlineto{\pgfqpoint{66.053208in}{9.698681in}}%
\pgfpathlineto{\pgfqpoint{66.047394in}{9.851798in}}%
\pgfpathlineto{\pgfqpoint{66.041579in}{9.916123in}}%
\pgfpathlineto{\pgfqpoint{66.035765in}{9.718613in}}%
\pgfpathlineto{\pgfqpoint{66.029950in}{9.569414in}}%
\pgfpathlineto{\pgfqpoint{66.024136in}{9.602821in}}%
\pgfpathlineto{\pgfqpoint{66.018321in}{9.663623in}}%
\pgfpathlineto{\pgfqpoint{66.012507in}{9.696395in}}%
\pgfpathlineto{\pgfqpoint{66.006693in}{9.784022in}}%
\pgfpathlineto{\pgfqpoint{66.000878in}{9.814655in}}%
\pgfpathlineto{\pgfqpoint{65.995064in}{9.597869in}}%
\pgfpathlineto{\pgfqpoint{65.989249in}{9.591672in}}%
\pgfpathlineto{\pgfqpoint{65.983435in}{9.676847in}}%
\pgfpathlineto{\pgfqpoint{65.977620in}{9.645026in}}%
\pgfpathlineto{\pgfqpoint{65.971806in}{9.556829in}}%
\pgfpathlineto{\pgfqpoint{65.965991in}{9.500945in}}%
\pgfpathlineto{\pgfqpoint{65.960177in}{9.731000in}}%
\pgfpathlineto{\pgfqpoint{65.954363in}{9.736813in}}%
\pgfpathlineto{\pgfqpoint{65.948548in}{9.603988in}}%
\pgfpathlineto{\pgfqpoint{65.942734in}{9.906140in}}%
\pgfpathlineto{\pgfqpoint{65.936919in}{9.520849in}}%
\pgfpathlineto{\pgfqpoint{65.931105in}{9.732794in}}%
\pgfpathlineto{\pgfqpoint{65.925290in}{9.632607in}}%
\pgfpathlineto{\pgfqpoint{65.919476in}{9.653671in}}%
\pgfpathlineto{\pgfqpoint{65.913661in}{9.678863in}}%
\pgfpathlineto{\pgfqpoint{65.907847in}{9.571902in}}%
\pgfpathlineto{\pgfqpoint{65.902033in}{9.586908in}}%
\pgfpathlineto{\pgfqpoint{65.896218in}{9.679320in}}%
\pgfpathlineto{\pgfqpoint{65.890404in}{9.630445in}}%
\pgfpathlineto{\pgfqpoint{65.884589in}{9.644241in}}%
\pgfpathlineto{\pgfqpoint{65.878775in}{9.695476in}}%
\pgfpathlineto{\pgfqpoint{65.872960in}{9.660361in}}%
\pgfpathlineto{\pgfqpoint{65.867146in}{9.716692in}}%
\pgfpathlineto{\pgfqpoint{65.861331in}{9.592640in}}%
\pgfpathlineto{\pgfqpoint{65.855517in}{9.990984in}}%
\pgfpathlineto{\pgfqpoint{65.849703in}{9.784815in}}%
\pgfpathlineto{\pgfqpoint{65.843888in}{9.768397in}}%
\pgfpathlineto{\pgfqpoint{65.838074in}{9.671993in}}%
\pgfpathlineto{\pgfqpoint{65.832259in}{9.683025in}}%
\pgfpathlineto{\pgfqpoint{65.826445in}{9.720627in}}%
\pgfpathlineto{\pgfqpoint{65.820630in}{9.522029in}}%
\pgfpathlineto{\pgfqpoint{65.814816in}{9.731714in}}%
\pgfpathlineto{\pgfqpoint{65.809001in}{9.793827in}}%
\pgfpathlineto{\pgfqpoint{65.803187in}{9.611614in}}%
\pgfpathlineto{\pgfqpoint{65.797373in}{9.746187in}}%
\pgfpathlineto{\pgfqpoint{65.791558in}{9.778347in}}%
\pgfpathlineto{\pgfqpoint{65.785744in}{9.725599in}}%
\pgfpathlineto{\pgfqpoint{65.779929in}{9.729956in}}%
\pgfpathlineto{\pgfqpoint{65.774115in}{9.783075in}}%
\pgfpathlineto{\pgfqpoint{65.768300in}{9.862882in}}%
\pgfpathlineto{\pgfqpoint{65.762486in}{9.645357in}}%
\pgfpathlineto{\pgfqpoint{65.756671in}{9.802281in}}%
\pgfpathlineto{\pgfqpoint{65.750857in}{9.496366in}}%
\pgfpathlineto{\pgfqpoint{65.745043in}{9.881888in}}%
\pgfpathlineto{\pgfqpoint{65.739228in}{9.611671in}}%
\pgfpathlineto{\pgfqpoint{65.733414in}{9.758584in}}%
\pgfpathlineto{\pgfqpoint{65.727599in}{9.538585in}}%
\pgfpathlineto{\pgfqpoint{65.721785in}{9.522398in}}%
\pgfpathlineto{\pgfqpoint{65.715970in}{9.785943in}}%
\pgfpathlineto{\pgfqpoint{65.710156in}{9.855579in}}%
\pgfpathlineto{\pgfqpoint{65.704341in}{9.645649in}}%
\pgfpathlineto{\pgfqpoint{65.698527in}{9.773506in}}%
\pgfpathlineto{\pgfqpoint{65.692713in}{9.590418in}}%
\pgfpathlineto{\pgfqpoint{65.686898in}{9.706834in}}%
\pgfpathlineto{\pgfqpoint{65.681084in}{9.594952in}}%
\pgfpathlineto{\pgfqpoint{65.675269in}{9.564543in}}%
\pgfpathlineto{\pgfqpoint{65.669455in}{9.800676in}}%
\pgfpathlineto{\pgfqpoint{65.663640in}{9.674986in}}%
\pgfpathlineto{\pgfqpoint{65.657826in}{9.726912in}}%
\pgfpathlineto{\pgfqpoint{65.652011in}{9.615716in}}%
\pgfpathlineto{\pgfqpoint{65.646197in}{9.773393in}}%
\pgfpathlineto{\pgfqpoint{65.640383in}{9.676734in}}%
\pgfpathlineto{\pgfqpoint{65.634568in}{9.759821in}}%
\pgfpathlineto{\pgfqpoint{65.628754in}{9.726077in}}%
\pgfpathlineto{\pgfqpoint{65.622939in}{9.660512in}}%
\pgfpathlineto{\pgfqpoint{65.617125in}{9.603007in}}%
\pgfpathlineto{\pgfqpoint{65.611310in}{9.715301in}}%
\pgfpathlineto{\pgfqpoint{65.605496in}{10.022868in}}%
\pgfpathlineto{\pgfqpoint{65.599681in}{9.935670in}}%
\pgfpathlineto{\pgfqpoint{65.593867in}{9.736670in}}%
\pgfpathlineto{\pgfqpoint{65.588053in}{9.817232in}}%
\pgfpathlineto{\pgfqpoint{65.582238in}{9.862624in}}%
\pgfpathlineto{\pgfqpoint{65.576424in}{10.024416in}}%
\pgfpathlineto{\pgfqpoint{65.570609in}{9.637834in}}%
\pgfpathlineto{\pgfqpoint{65.564795in}{9.789767in}}%
\pgfpathlineto{\pgfqpoint{65.558980in}{9.707866in}}%
\pgfpathlineto{\pgfqpoint{65.553166in}{9.628247in}}%
\pgfpathlineto{\pgfqpoint{65.547351in}{9.708852in}}%
\pgfpathlineto{\pgfqpoint{65.541537in}{9.786132in}}%
\pgfpathlineto{\pgfqpoint{65.535723in}{9.635293in}}%
\pgfpathlineto{\pgfqpoint{65.529908in}{9.609624in}}%
\pgfpathlineto{\pgfqpoint{65.524094in}{9.776562in}}%
\pgfpathlineto{\pgfqpoint{65.518279in}{9.862447in}}%
\pgfpathlineto{\pgfqpoint{65.512465in}{9.626667in}}%
\pgfpathlineto{\pgfqpoint{65.506650in}{9.881618in}}%
\pgfpathlineto{\pgfqpoint{65.500836in}{9.726855in}}%
\pgfpathlineto{\pgfqpoint{65.495021in}{9.764070in}}%
\pgfpathlineto{\pgfqpoint{65.489207in}{9.764430in}}%
\pgfpathlineto{\pgfqpoint{65.483393in}{9.790167in}}%
\pgfpathlineto{\pgfqpoint{65.477578in}{9.660088in}}%
\pgfpathlineto{\pgfqpoint{65.471764in}{9.840773in}}%
\pgfpathlineto{\pgfqpoint{65.465949in}{9.706471in}}%
\pgfpathlineto{\pgfqpoint{65.460135in}{9.911402in}}%
\pgfpathlineto{\pgfqpoint{65.454320in}{9.923940in}}%
\pgfpathlineto{\pgfqpoint{65.448506in}{9.669704in}}%
\pgfpathlineto{\pgfqpoint{65.442691in}{9.869449in}}%
\pgfpathlineto{\pgfqpoint{65.436877in}{9.850679in}}%
\pgfpathlineto{\pgfqpoint{65.431063in}{10.034616in}}%
\pgfpathlineto{\pgfqpoint{65.425248in}{9.843557in}}%
\pgfpathlineto{\pgfqpoint{65.419434in}{10.087452in}}%
\pgfpathlineto{\pgfqpoint{65.413619in}{10.166404in}}%
\pgfpathlineto{\pgfqpoint{65.407805in}{9.987089in}}%
\pgfpathlineto{\pgfqpoint{65.401990in}{9.834726in}}%
\pgfpathlineto{\pgfqpoint{65.396176in}{9.712584in}}%
\pgfpathlineto{\pgfqpoint{65.390361in}{9.830550in}}%
\pgfpathlineto{\pgfqpoint{65.384547in}{10.030961in}}%
\pgfpathlineto{\pgfqpoint{65.378732in}{10.382430in}}%
\pgfpathlineto{\pgfqpoint{65.372918in}{10.407352in}}%
\pgfpathlineto{\pgfqpoint{65.367104in}{10.028414in}}%
\pgfpathlineto{\pgfqpoint{65.361289in}{10.355416in}}%
\pgfpathlineto{\pgfqpoint{65.355475in}{9.977046in}}%
\pgfpathlineto{\pgfqpoint{65.349660in}{9.832995in}}%
\pgfpathlineto{\pgfqpoint{65.343846in}{9.888870in}}%
\pgfpathlineto{\pgfqpoint{65.338031in}{10.052016in}}%
\pgfpathlineto{\pgfqpoint{65.332217in}{10.456281in}}%
\pgfpathlineto{\pgfqpoint{65.326402in}{10.368958in}}%
\pgfpathlineto{\pgfqpoint{65.320588in}{9.424344in}}%
\pgfpathlineto{\pgfqpoint{65.314774in}{9.873668in}}%
\pgfpathlineto{\pgfqpoint{65.308959in}{10.475039in}}%
\pgfpathlineto{\pgfqpoint{65.303145in}{9.950818in}}%
\pgfpathlineto{\pgfqpoint{65.297330in}{9.892856in}}%
\pgfpathlineto{\pgfqpoint{65.291516in}{10.206480in}}%
\pgfpathlineto{\pgfqpoint{65.285701in}{9.940341in}}%
\pgfpathlineto{\pgfqpoint{65.279887in}{10.146926in}}%
\pgfpathlineto{\pgfqpoint{65.274072in}{10.011161in}}%
\pgfpathlineto{\pgfqpoint{65.268258in}{10.578473in}}%
\pgfpathlineto{\pgfqpoint{65.262444in}{10.167545in}}%
\pgfpathlineto{\pgfqpoint{65.256629in}{10.192871in}}%
\pgfpathlineto{\pgfqpoint{65.250815in}{9.883945in}}%
\pgfpathlineto{\pgfqpoint{65.245000in}{9.880373in}}%
\pgfpathlineto{\pgfqpoint{65.239186in}{9.887250in}}%
\pgfpathlineto{\pgfqpoint{65.233371in}{9.953389in}}%
\pgfpathlineto{\pgfqpoint{65.227557in}{10.209880in}}%
\pgfpathlineto{\pgfqpoint{65.221742in}{9.819719in}}%
\pgfpathlineto{\pgfqpoint{65.215928in}{10.148261in}}%
\pgfpathlineto{\pgfqpoint{65.210114in}{10.191332in}}%
\pgfpathlineto{\pgfqpoint{65.204299in}{10.088692in}}%
\pgfpathlineto{\pgfqpoint{65.198485in}{10.074782in}}%
\pgfpathlineto{\pgfqpoint{65.192670in}{9.809985in}}%
\pgfpathlineto{\pgfqpoint{65.186856in}{9.776528in}}%
\pgfpathlineto{\pgfqpoint{65.181041in}{9.961752in}}%
\pgfpathlineto{\pgfqpoint{65.175227in}{9.921433in}}%
\pgfpathlineto{\pgfqpoint{65.169412in}{10.015209in}}%
\pgfpathlineto{\pgfqpoint{65.163598in}{10.402598in}}%
\pgfpathlineto{\pgfqpoint{65.157784in}{10.076503in}}%
\pgfpathlineto{\pgfqpoint{65.151969in}{9.990068in}}%
\pgfpathlineto{\pgfqpoint{65.146155in}{9.665409in}}%
\pgfpathlineto{\pgfqpoint{65.140340in}{9.703220in}}%
\pgfpathlineto{\pgfqpoint{65.134526in}{9.508040in}}%
\pgfpathlineto{\pgfqpoint{65.128711in}{9.835508in}}%
\pgfpathlineto{\pgfqpoint{65.122897in}{9.919029in}}%
\pgfpathlineto{\pgfqpoint{65.117082in}{9.607699in}}%
\pgfpathlineto{\pgfqpoint{65.111268in}{10.075383in}}%
\pgfpathlineto{\pgfqpoint{65.105454in}{10.140911in}}%
\pgfpathlineto{\pgfqpoint{65.099639in}{9.966592in}}%
\pgfpathlineto{\pgfqpoint{65.093825in}{9.851636in}}%
\pgfpathlineto{\pgfqpoint{65.088010in}{9.880409in}}%
\pgfpathlineto{\pgfqpoint{65.082196in}{10.103326in}}%
\pgfpathlineto{\pgfqpoint{65.076381in}{9.946045in}}%
\pgfpathlineto{\pgfqpoint{65.070567in}{10.087881in}}%
\pgfpathlineto{\pgfqpoint{65.064752in}{9.887152in}}%
\pgfpathlineto{\pgfqpoint{65.058938in}{9.712169in}}%
\pgfpathlineto{\pgfqpoint{65.053124in}{9.723680in}}%
\pgfpathlineto{\pgfqpoint{65.047309in}{9.864060in}}%
\pgfpathlineto{\pgfqpoint{65.041495in}{9.903398in}}%
\pgfpathlineto{\pgfqpoint{65.035680in}{9.861519in}}%
\pgfpathlineto{\pgfqpoint{65.029866in}{9.937969in}}%
\pgfpathlineto{\pgfqpoint{65.024051in}{9.581242in}}%
\pgfpathlineto{\pgfqpoint{65.018237in}{9.783129in}}%
\pgfpathlineto{\pgfqpoint{65.012422in}{9.808640in}}%
\pgfpathlineto{\pgfqpoint{65.006608in}{10.038793in}}%
\pgfpathlineto{\pgfqpoint{65.000794in}{10.194709in}}%
\pgfpathlineto{\pgfqpoint{64.994979in}{9.748089in}}%
\pgfpathlineto{\pgfqpoint{64.989165in}{10.122856in}}%
\pgfpathlineto{\pgfqpoint{64.983350in}{9.812300in}}%
\pgfpathlineto{\pgfqpoint{64.977536in}{9.858956in}}%
\pgfpathlineto{\pgfqpoint{64.971721in}{9.534978in}}%
\pgfpathlineto{\pgfqpoint{64.965907in}{9.928337in}}%
\pgfpathlineto{\pgfqpoint{64.960092in}{9.781143in}}%
\pgfpathlineto{\pgfqpoint{64.954278in}{9.683861in}}%
\pgfpathlineto{\pgfqpoint{64.948464in}{9.973497in}}%
\pgfpathlineto{\pgfqpoint{64.942649in}{9.572316in}}%
\pgfpathlineto{\pgfqpoint{64.936835in}{9.903462in}}%
\pgfpathlineto{\pgfqpoint{64.931020in}{10.057380in}}%
\pgfpathlineto{\pgfqpoint{64.925206in}{10.131530in}}%
\pgfpathlineto{\pgfqpoint{64.919391in}{10.032353in}}%
\pgfpathlineto{\pgfqpoint{64.913577in}{9.906576in}}%
\pgfpathlineto{\pgfqpoint{64.907762in}{10.082729in}}%
\pgfpathlineto{\pgfqpoint{64.901948in}{9.875715in}}%
\pgfpathlineto{\pgfqpoint{64.896134in}{9.793408in}}%
\pgfpathlineto{\pgfqpoint{64.890319in}{9.699945in}}%
\pgfpathlineto{\pgfqpoint{64.884505in}{9.747242in}}%
\pgfpathlineto{\pgfqpoint{64.878690in}{9.797755in}}%
\pgfpathlineto{\pgfqpoint{64.872876in}{9.835913in}}%
\pgfpathlineto{\pgfqpoint{64.867061in}{10.018481in}}%
\pgfpathlineto{\pgfqpoint{64.861247in}{10.004992in}}%
\pgfpathlineto{\pgfqpoint{64.855432in}{9.382699in}}%
\pgfpathlineto{\pgfqpoint{64.849618in}{9.714372in}}%
\pgfpathlineto{\pgfqpoint{64.843804in}{9.653703in}}%
\pgfpathlineto{\pgfqpoint{64.837989in}{9.683191in}}%
\pgfpathlineto{\pgfqpoint{64.832175in}{9.711942in}}%
\pgfpathlineto{\pgfqpoint{64.826360in}{9.689388in}}%
\pgfpathlineto{\pgfqpoint{64.820546in}{9.672881in}}%
\pgfpathlineto{\pgfqpoint{64.814731in}{9.771421in}}%
\pgfpathlineto{\pgfqpoint{64.808917in}{9.739103in}}%
\pgfpathlineto{\pgfqpoint{64.803102in}{9.674425in}}%
\pgfpathlineto{\pgfqpoint{64.797288in}{9.803815in}}%
\pgfpathlineto{\pgfqpoint{64.791473in}{9.795066in}}%
\pgfpathlineto{\pgfqpoint{64.785659in}{9.730369in}}%
\pgfpathlineto{\pgfqpoint{64.779845in}{9.915826in}}%
\pgfpathlineto{\pgfqpoint{64.774030in}{9.661083in}}%
\pgfpathlineto{\pgfqpoint{64.768216in}{9.997751in}}%
\pgfpathlineto{\pgfqpoint{64.762401in}{9.828496in}}%
\pgfpathlineto{\pgfqpoint{64.756587in}{9.851968in}}%
\pgfpathlineto{\pgfqpoint{64.750772in}{9.861143in}}%
\pgfpathlineto{\pgfqpoint{64.744958in}{9.837339in}}%
\pgfpathlineto{\pgfqpoint{64.739143in}{9.854837in}}%
\pgfpathlineto{\pgfqpoint{64.733329in}{9.889526in}}%
\pgfpathlineto{\pgfqpoint{64.727515in}{9.919186in}}%
\pgfpathlineto{\pgfqpoint{64.721700in}{9.292784in}}%
\pgfpathlineto{\pgfqpoint{64.715886in}{10.111231in}}%
\pgfpathlineto{\pgfqpoint{64.710071in}{9.705216in}}%
\pgfpathlineto{\pgfqpoint{64.704257in}{9.788449in}}%
\pgfpathlineto{\pgfqpoint{64.698442in}{9.693983in}}%
\pgfpathlineto{\pgfqpoint{64.692628in}{9.890919in}}%
\pgfpathlineto{\pgfqpoint{64.686813in}{9.825787in}}%
\pgfpathlineto{\pgfqpoint{64.680999in}{9.722258in}}%
\pgfpathlineto{\pgfqpoint{64.675185in}{9.799183in}}%
\pgfpathlineto{\pgfqpoint{64.669370in}{9.902280in}}%
\pgfpathlineto{\pgfqpoint{64.663556in}{9.810318in}}%
\pgfpathlineto{\pgfqpoint{64.657741in}{9.881596in}}%
\pgfpathlineto{\pgfqpoint{64.651927in}{9.936268in}}%
\pgfpathlineto{\pgfqpoint{64.646112in}{9.855877in}}%
\pgfpathlineto{\pgfqpoint{64.640298in}{9.918533in}}%
\pgfpathlineto{\pgfqpoint{64.634483in}{9.933709in}}%
\pgfpathlineto{\pgfqpoint{64.628669in}{9.905778in}}%
\pgfpathlineto{\pgfqpoint{64.622855in}{9.893044in}}%
\pgfpathlineto{\pgfqpoint{64.617040in}{10.018685in}}%
\pgfpathlineto{\pgfqpoint{64.611226in}{9.939572in}}%
\pgfpathlineto{\pgfqpoint{64.605411in}{10.026612in}}%
\pgfpathlineto{\pgfqpoint{64.599597in}{9.882579in}}%
\pgfpathlineto{\pgfqpoint{64.593782in}{9.902448in}}%
\pgfpathlineto{\pgfqpoint{64.587968in}{9.779485in}}%
\pgfpathlineto{\pgfqpoint{64.582153in}{9.927970in}}%
\pgfpathlineto{\pgfqpoint{64.576339in}{9.926119in}}%
\pgfpathlineto{\pgfqpoint{64.570525in}{9.994056in}}%
\pgfpathlineto{\pgfqpoint{64.564710in}{9.899131in}}%
\pgfpathlineto{\pgfqpoint{64.558896in}{10.046950in}}%
\pgfpathlineto{\pgfqpoint{64.553081in}{9.969173in}}%
\pgfpathlineto{\pgfqpoint{64.547267in}{9.886972in}}%
\pgfpathlineto{\pgfqpoint{64.541452in}{9.864171in}}%
\pgfpathlineto{\pgfqpoint{64.535638in}{9.917076in}}%
\pgfpathlineto{\pgfqpoint{64.529823in}{9.759619in}}%
\pgfpathlineto{\pgfqpoint{64.524009in}{10.336205in}}%
\pgfpathlineto{\pgfqpoint{64.518195in}{9.806434in}}%
\pgfpathlineto{\pgfqpoint{64.512380in}{9.730666in}}%
\pgfpathlineto{\pgfqpoint{64.506566in}{9.921725in}}%
\pgfpathlineto{\pgfqpoint{64.500751in}{9.685643in}}%
\pgfpathlineto{\pgfqpoint{64.494937in}{10.100566in}}%
\pgfpathlineto{\pgfqpoint{64.489122in}{9.762428in}}%
\pgfpathlineto{\pgfqpoint{64.483308in}{10.009737in}}%
\pgfpathlineto{\pgfqpoint{64.477493in}{10.026244in}}%
\pgfpathlineto{\pgfqpoint{64.471679in}{9.683272in}}%
\pgfpathlineto{\pgfqpoint{64.465865in}{9.602390in}}%
\pgfpathlineto{\pgfqpoint{64.460050in}{9.669076in}}%
\pgfpathlineto{\pgfqpoint{64.454236in}{9.649472in}}%
\pgfpathlineto{\pgfqpoint{64.448421in}{9.747450in}}%
\pgfpathlineto{\pgfqpoint{64.442607in}{9.688403in}}%
\pgfpathlineto{\pgfqpoint{64.436792in}{9.783731in}}%
\pgfpathlineto{\pgfqpoint{64.430978in}{9.715728in}}%
\pgfpathlineto{\pgfqpoint{64.425163in}{9.712767in}}%
\pgfpathlineto{\pgfqpoint{64.419349in}{9.835041in}}%
\pgfpathlineto{\pgfqpoint{64.413535in}{9.672594in}}%
\pgfpathlineto{\pgfqpoint{64.407720in}{9.764938in}}%
\pgfpathlineto{\pgfqpoint{64.401906in}{9.644006in}}%
\pgfpathlineto{\pgfqpoint{64.396091in}{9.628407in}}%
\pgfpathlineto{\pgfqpoint{64.390277in}{9.696384in}}%
\pgfpathlineto{\pgfqpoint{64.384462in}{9.706260in}}%
\pgfpathlineto{\pgfqpoint{64.378648in}{9.743709in}}%
\pgfpathlineto{\pgfqpoint{64.372833in}{9.747272in}}%
\pgfpathlineto{\pgfqpoint{64.367019in}{9.718982in}}%
\pgfpathlineto{\pgfqpoint{64.361205in}{9.624182in}}%
\pgfpathlineto{\pgfqpoint{64.355390in}{9.732355in}}%
\pgfpathlineto{\pgfqpoint{64.349576in}{9.689708in}}%
\pgfpathlineto{\pgfqpoint{64.343761in}{9.732658in}}%
\pgfpathlineto{\pgfqpoint{64.337947in}{9.712850in}}%
\pgfpathlineto{\pgfqpoint{64.332132in}{9.668319in}}%
\pgfpathlineto{\pgfqpoint{64.326318in}{9.806179in}}%
\pgfpathlineto{\pgfqpoint{64.320503in}{9.696774in}}%
\pgfpathlineto{\pgfqpoint{64.314689in}{9.829185in}}%
\pgfpathlineto{\pgfqpoint{64.308875in}{9.752944in}}%
\pgfpathlineto{\pgfqpoint{64.303060in}{9.736190in}}%
\pgfpathlineto{\pgfqpoint{64.297246in}{9.828631in}}%
\pgfpathlineto{\pgfqpoint{64.291431in}{9.837005in}}%
\pgfpathlineto{\pgfqpoint{64.285617in}{9.610922in}}%
\pgfpathlineto{\pgfqpoint{64.279802in}{9.890337in}}%
\pgfpathlineto{\pgfqpoint{64.273988in}{9.806879in}}%
\pgfpathlineto{\pgfqpoint{64.268173in}{9.800308in}}%
\pgfpathlineto{\pgfqpoint{64.262359in}{9.725959in}}%
\pgfpathlineto{\pgfqpoint{64.256545in}{9.824068in}}%
\pgfpathlineto{\pgfqpoint{64.250730in}{9.728836in}}%
\pgfpathlineto{\pgfqpoint{64.244916in}{9.801951in}}%
\pgfpathlineto{\pgfqpoint{64.239101in}{9.871030in}}%
\pgfpathlineto{\pgfqpoint{64.233287in}{9.996970in}}%
\pgfpathlineto{\pgfqpoint{64.227472in}{10.163542in}}%
\pgfpathlineto{\pgfqpoint{64.221658in}{9.783701in}}%
\pgfpathlineto{\pgfqpoint{64.215843in}{9.885159in}}%
\pgfpathlineto{\pgfqpoint{64.210029in}{9.853966in}}%
\pgfpathlineto{\pgfqpoint{64.204215in}{9.982805in}}%
\pgfpathlineto{\pgfqpoint{64.198400in}{9.900370in}}%
\pgfpathlineto{\pgfqpoint{64.192586in}{10.173111in}}%
\pgfpathlineto{\pgfqpoint{64.186771in}{9.936166in}}%
\pgfpathlineto{\pgfqpoint{64.180957in}{9.900182in}}%
\pgfpathlineto{\pgfqpoint{64.175142in}{9.746295in}}%
\pgfpathlineto{\pgfqpoint{64.169328in}{9.761008in}}%
\pgfpathlineto{\pgfqpoint{64.163513in}{10.135980in}}%
\pgfpathlineto{\pgfqpoint{64.157699in}{9.975267in}}%
\pgfpathlineto{\pgfqpoint{64.151884in}{10.091791in}}%
\pgfpathlineto{\pgfqpoint{64.146070in}{9.872175in}}%
\pgfpathlineto{\pgfqpoint{64.140256in}{9.891011in}}%
\pgfpathlineto{\pgfqpoint{64.134441in}{10.002882in}}%
\pgfpathlineto{\pgfqpoint{64.128627in}{9.871550in}}%
\pgfpathlineto{\pgfqpoint{64.122812in}{9.836770in}}%
\pgfpathlineto{\pgfqpoint{64.116998in}{9.862491in}}%
\pgfpathlineto{\pgfqpoint{64.111183in}{9.909847in}}%
\pgfpathlineto{\pgfqpoint{64.105369in}{9.906938in}}%
\pgfpathlineto{\pgfqpoint{64.099554in}{9.874275in}}%
\pgfpathlineto{\pgfqpoint{64.093740in}{10.076593in}}%
\pgfpathlineto{\pgfqpoint{64.087926in}{9.953958in}}%
\pgfpathlineto{\pgfqpoint{64.082111in}{10.030001in}}%
\pgfpathlineto{\pgfqpoint{64.076297in}{10.099616in}}%
\pgfpathlineto{\pgfqpoint{64.070482in}{10.088274in}}%
\pgfpathlineto{\pgfqpoint{64.064668in}{10.084826in}}%
\pgfpathlineto{\pgfqpoint{64.058853in}{9.939427in}}%
\pgfpathlineto{\pgfqpoint{64.053039in}{10.052516in}}%
\pgfpathlineto{\pgfqpoint{64.047224in}{10.002767in}}%
\pgfpathlineto{\pgfqpoint{64.041410in}{10.021448in}}%
\pgfpathlineto{\pgfqpoint{64.035596in}{10.166592in}}%
\pgfpathlineto{\pgfqpoint{64.029781in}{9.966272in}}%
\pgfpathlineto{\pgfqpoint{64.023967in}{9.974962in}}%
\pgfpathlineto{\pgfqpoint{64.018152in}{10.065893in}}%
\pgfpathlineto{\pgfqpoint{64.012338in}{10.024249in}}%
\pgfpathlineto{\pgfqpoint{64.006523in}{10.123227in}}%
\pgfpathlineto{\pgfqpoint{64.000709in}{10.101226in}}%
\pgfpathlineto{\pgfqpoint{63.994894in}{10.246570in}}%
\pgfpathlineto{\pgfqpoint{63.989080in}{10.066249in}}%
\pgfpathlineto{\pgfqpoint{63.983266in}{10.076254in}}%
\pgfpathlineto{\pgfqpoint{63.977451in}{10.276856in}}%
\pgfpathlineto{\pgfqpoint{63.971637in}{9.918073in}}%
\pgfpathlineto{\pgfqpoint{63.965822in}{10.232864in}}%
\pgfpathlineto{\pgfqpoint{63.960008in}{10.123658in}}%
\pgfpathlineto{\pgfqpoint{63.954193in}{10.101601in}}%
\pgfpathlineto{\pgfqpoint{63.948379in}{10.166523in}}%
\pgfpathlineto{\pgfqpoint{63.942564in}{10.241070in}}%
\pgfpathlineto{\pgfqpoint{63.936750in}{10.171398in}}%
\pgfpathlineto{\pgfqpoint{63.930936in}{10.212049in}}%
\pgfpathlineto{\pgfqpoint{63.925121in}{10.284618in}}%
\pgfpathlineto{\pgfqpoint{63.919307in}{10.249502in}}%
\pgfpathlineto{\pgfqpoint{63.913492in}{10.107954in}}%
\pgfpathlineto{\pgfqpoint{63.907678in}{10.119185in}}%
\pgfpathlineto{\pgfqpoint{63.901863in}{10.297388in}}%
\pgfpathlineto{\pgfqpoint{63.896049in}{10.188507in}}%
\pgfpathlineto{\pgfqpoint{63.890234in}{10.233723in}}%
\pgfpathlineto{\pgfqpoint{63.884420in}{10.101737in}}%
\pgfpathlineto{\pgfqpoint{63.878606in}{10.206096in}}%
\pgfpathlineto{\pgfqpoint{63.872791in}{10.175676in}}%
\pgfpathlineto{\pgfqpoint{63.866977in}{10.099036in}}%
\pgfpathlineto{\pgfqpoint{63.861162in}{10.465405in}}%
\pgfpathlineto{\pgfqpoint{63.855348in}{10.226603in}}%
\pgfpathlineto{\pgfqpoint{63.849533in}{10.205374in}}%
\pgfpathlineto{\pgfqpoint{63.843719in}{10.389647in}}%
\pgfpathlineto{\pgfqpoint{63.837904in}{10.272406in}}%
\pgfpathlineto{\pgfqpoint{63.832090in}{10.138745in}}%
\pgfpathlineto{\pgfqpoint{63.826276in}{10.407765in}}%
\pgfpathlineto{\pgfqpoint{63.820461in}{10.242271in}}%
\pgfpathlineto{\pgfqpoint{63.814647in}{10.220802in}}%
\pgfpathlineto{\pgfqpoint{63.808832in}{10.363748in}}%
\pgfpathlineto{\pgfqpoint{63.803018in}{10.253642in}}%
\pgfpathlineto{\pgfqpoint{63.797203in}{10.557183in}}%
\pgfpathlineto{\pgfqpoint{63.791389in}{10.217547in}}%
\pgfpathlineto{\pgfqpoint{63.785574in}{10.415048in}}%
\pgfpathlineto{\pgfqpoint{63.779760in}{10.251357in}}%
\pgfpathlineto{\pgfqpoint{63.773946in}{10.416560in}}%
\pgfpathlineto{\pgfqpoint{63.768131in}{10.284833in}}%
\pgfpathlineto{\pgfqpoint{63.762317in}{10.390655in}}%
\pgfpathlineto{\pgfqpoint{63.756502in}{10.237269in}}%
\pgfpathlineto{\pgfqpoint{63.750688in}{10.348198in}}%
\pgfpathlineto{\pgfqpoint{63.744873in}{10.354527in}}%
\pgfpathlineto{\pgfqpoint{63.739059in}{10.242150in}}%
\pgfpathlineto{\pgfqpoint{63.733244in}{10.253962in}}%
\pgfpathlineto{\pgfqpoint{63.727430in}{10.138820in}}%
\pgfpathlineto{\pgfqpoint{63.721616in}{10.306445in}}%
\pgfpathlineto{\pgfqpoint{63.715801in}{10.246276in}}%
\pgfpathlineto{\pgfqpoint{63.709987in}{10.419171in}}%
\pgfpathlineto{\pgfqpoint{63.704172in}{10.517983in}}%
\pgfpathlineto{\pgfqpoint{63.698358in}{10.430383in}}%
\pgfpathlineto{\pgfqpoint{63.692543in}{10.557146in}}%
\pgfpathlineto{\pgfqpoint{63.686729in}{10.368732in}}%
\pgfpathlineto{\pgfqpoint{63.680914in}{10.319702in}}%
\pgfpathlineto{\pgfqpoint{63.675100in}{10.574479in}}%
\pgfpathlineto{\pgfqpoint{63.669286in}{10.317856in}}%
\pgfpathlineto{\pgfqpoint{63.663471in}{10.473585in}}%
\pgfpathlineto{\pgfqpoint{63.657657in}{10.699145in}}%
\pgfpathlineto{\pgfqpoint{63.651842in}{10.618975in}}%
\pgfpathlineto{\pgfqpoint{63.646028in}{10.613389in}}%
\pgfpathlineto{\pgfqpoint{63.640213in}{10.601358in}}%
\pgfpathlineto{\pgfqpoint{63.634399in}{10.287937in}}%
\pgfpathlineto{\pgfqpoint{63.628584in}{10.738269in}}%
\pgfpathlineto{\pgfqpoint{63.622770in}{10.248088in}}%
\pgfpathlineto{\pgfqpoint{63.616956in}{10.708466in}}%
\pgfpathlineto{\pgfqpoint{63.611141in}{10.441152in}}%
\pgfpathlineto{\pgfqpoint{63.605327in}{9.567140in}}%
\pgfpathlineto{\pgfqpoint{63.599512in}{10.523817in}}%
\pgfpathlineto{\pgfqpoint{63.593698in}{10.625085in}}%
\pgfpathlineto{\pgfqpoint{63.587883in}{10.449573in}}%
\pgfpathlineto{\pgfqpoint{63.582069in}{10.376884in}}%
\pgfpathlineto{\pgfqpoint{63.576254in}{10.729904in}}%
\pgfpathlineto{\pgfqpoint{63.570440in}{10.516207in}}%
\pgfpathlineto{\pgfqpoint{63.564626in}{11.064842in}}%
\pgfpathlineto{\pgfqpoint{63.558811in}{10.587457in}}%
\pgfpathlineto{\pgfqpoint{63.552997in}{10.278889in}}%
\pgfpathlineto{\pgfqpoint{63.547182in}{10.566102in}}%
\pgfpathlineto{\pgfqpoint{63.541368in}{10.594582in}}%
\pgfpathlineto{\pgfqpoint{63.535553in}{10.585264in}}%
\pgfpathlineto{\pgfqpoint{63.529739in}{10.493659in}}%
\pgfpathlineto{\pgfqpoint{63.523924in}{10.249632in}}%
\pgfpathlineto{\pgfqpoint{63.518110in}{10.361262in}}%
\pgfpathlineto{\pgfqpoint{63.512295in}{10.263490in}}%
\pgfpathlineto{\pgfqpoint{63.506481in}{10.384863in}}%
\pgfpathlineto{\pgfqpoint{63.500667in}{10.592393in}}%
\pgfpathlineto{\pgfqpoint{63.494852in}{10.422353in}}%
\pgfpathlineto{\pgfqpoint{63.489038in}{10.516693in}}%
\pgfpathlineto{\pgfqpoint{63.483223in}{10.628215in}}%
\pgfpathlineto{\pgfqpoint{63.477409in}{10.436823in}}%
\pgfpathlineto{\pgfqpoint{63.471594in}{10.621726in}}%
\pgfpathlineto{\pgfqpoint{63.465780in}{10.604593in}}%
\pgfpathlineto{\pgfqpoint{63.459965in}{10.701455in}}%
\pgfpathlineto{\pgfqpoint{63.454151in}{10.443829in}}%
\pgfpathlineto{\pgfqpoint{63.448337in}{10.762249in}}%
\pgfpathlineto{\pgfqpoint{63.442522in}{10.721368in}}%
\pgfpathlineto{\pgfqpoint{63.436708in}{10.635802in}}%
\pgfpathlineto{\pgfqpoint{63.430893in}{10.589796in}}%
\pgfpathlineto{\pgfqpoint{63.425079in}{10.617438in}}%
\pgfpathlineto{\pgfqpoint{63.419264in}{10.577705in}}%
\pgfpathlineto{\pgfqpoint{63.413450in}{10.606904in}}%
\pgfpathlineto{\pgfqpoint{63.407635in}{10.840254in}}%
\pgfpathlineto{\pgfqpoint{63.401821in}{10.433566in}}%
\pgfpathlineto{\pgfqpoint{63.396007in}{10.950766in}}%
\pgfpathlineto{\pgfqpoint{63.390192in}{10.521278in}}%
\pgfpathlineto{\pgfqpoint{63.384378in}{10.597927in}}%
\pgfpathlineto{\pgfqpoint{63.378563in}{10.366854in}}%
\pgfpathlineto{\pgfqpoint{63.372749in}{10.712482in}}%
\pgfpathlineto{\pgfqpoint{63.366934in}{10.674827in}}%
\pgfpathlineto{\pgfqpoint{63.361120in}{10.748042in}}%
\pgfpathlineto{\pgfqpoint{63.355305in}{11.390544in}}%
\pgfpathlineto{\pgfqpoint{63.349491in}{10.654123in}}%
\pgfpathlineto{\pgfqpoint{63.343677in}{10.571571in}}%
\pgfpathlineto{\pgfqpoint{63.337862in}{10.767576in}}%
\pgfpathlineto{\pgfqpoint{63.332048in}{10.589698in}}%
\pgfpathlineto{\pgfqpoint{63.326233in}{10.870279in}}%
\pgfpathlineto{\pgfqpoint{63.320419in}{10.839399in}}%
\pgfpathlineto{\pgfqpoint{63.314604in}{10.818612in}}%
\pgfpathlineto{\pgfqpoint{63.308790in}{11.014997in}}%
\pgfpathlineto{\pgfqpoint{63.302975in}{11.133492in}}%
\pgfpathlineto{\pgfqpoint{63.297161in}{11.048171in}}%
\pgfpathlineto{\pgfqpoint{63.291347in}{10.747155in}}%
\pgfpathlineto{\pgfqpoint{63.285532in}{10.877845in}}%
\pgfpathlineto{\pgfqpoint{63.279718in}{11.309826in}}%
\pgfpathlineto{\pgfqpoint{63.273903in}{11.059361in}}%
\pgfpathlineto{\pgfqpoint{63.268089in}{11.254628in}}%
\pgfpathlineto{\pgfqpoint{63.262274in}{10.821166in}}%
\pgfpathlineto{\pgfqpoint{63.256460in}{10.462325in}}%
\pgfpathlineto{\pgfqpoint{63.250645in}{10.909744in}}%
\pgfpathlineto{\pgfqpoint{63.244831in}{10.901871in}}%
\pgfpathlineto{\pgfqpoint{63.239017in}{10.978567in}}%
\pgfpathlineto{\pgfqpoint{63.233202in}{11.118894in}}%
\pgfpathlineto{\pgfqpoint{63.227388in}{11.005505in}}%
\pgfpathlineto{\pgfqpoint{63.221573in}{11.121128in}}%
\pgfpathlineto{\pgfqpoint{63.215759in}{10.873928in}}%
\pgfpathlineto{\pgfqpoint{63.209944in}{11.028474in}}%
\pgfpathlineto{\pgfqpoint{63.204130in}{11.309993in}}%
\pgfpathlineto{\pgfqpoint{63.198315in}{10.927519in}}%
\pgfpathlineto{\pgfqpoint{63.192501in}{10.645972in}}%
\pgfpathlineto{\pgfqpoint{63.186687in}{10.980905in}}%
\pgfpathlineto{\pgfqpoint{63.180872in}{10.819591in}}%
\pgfpathlineto{\pgfqpoint{63.175058in}{11.514066in}}%
\pgfpathlineto{\pgfqpoint{63.169243in}{10.684059in}}%
\pgfpathlineto{\pgfqpoint{63.163429in}{11.509444in}}%
\pgfpathlineto{\pgfqpoint{63.157614in}{11.245725in}}%
\pgfpathlineto{\pgfqpoint{63.151800in}{10.635100in}}%
\pgfpathlineto{\pgfqpoint{63.145985in}{11.271163in}}%
\pgfpathlineto{\pgfqpoint{63.140171in}{11.055001in}}%
\pgfpathlineto{\pgfqpoint{63.134357in}{11.579616in}}%
\pgfpathlineto{\pgfqpoint{63.128542in}{11.420557in}}%
\pgfpathlineto{\pgfqpoint{63.122728in}{11.039137in}}%
\pgfpathlineto{\pgfqpoint{63.116913in}{10.646597in}}%
\pgfpathlineto{\pgfqpoint{63.111099in}{10.668830in}}%
\pgfpathlineto{\pgfqpoint{63.105284in}{10.814997in}}%
\pgfpathlineto{\pgfqpoint{63.099470in}{10.854234in}}%
\pgfpathlineto{\pgfqpoint{63.093655in}{10.808180in}}%
\pgfpathlineto{\pgfqpoint{63.087841in}{10.818053in}}%
\pgfpathlineto{\pgfqpoint{63.082027in}{10.866669in}}%
\pgfpathlineto{\pgfqpoint{63.076212in}{10.696565in}}%
\pgfpathlineto{\pgfqpoint{63.070398in}{10.736004in}}%
\pgfpathlineto{\pgfqpoint{63.064583in}{11.182004in}}%
\pgfpathlineto{\pgfqpoint{63.058769in}{11.180290in}}%
\pgfpathlineto{\pgfqpoint{63.052954in}{11.225890in}}%
\pgfpathlineto{\pgfqpoint{63.047140in}{11.096867in}}%
\pgfpathlineto{\pgfqpoint{63.041325in}{10.688744in}}%
\pgfpathlineto{\pgfqpoint{63.035511in}{10.922656in}}%
\pgfpathlineto{\pgfqpoint{63.029697in}{11.014433in}}%
\pgfpathlineto{\pgfqpoint{63.023882in}{10.535221in}}%
\pgfpathlineto{\pgfqpoint{63.018068in}{10.837517in}}%
\pgfpathlineto{\pgfqpoint{63.012253in}{11.186215in}}%
\pgfpathlineto{\pgfqpoint{63.006439in}{11.042737in}}%
\pgfpathlineto{\pgfqpoint{63.000624in}{10.648259in}}%
\pgfpathlineto{\pgfqpoint{62.994810in}{10.906374in}}%
\pgfpathlineto{\pgfqpoint{62.988995in}{10.955487in}}%
\pgfpathlineto{\pgfqpoint{62.983181in}{11.126956in}}%
\pgfpathlineto{\pgfqpoint{62.977367in}{10.985253in}}%
\pgfpathlineto{\pgfqpoint{62.971552in}{10.627806in}}%
\pgfpathlineto{\pgfqpoint{62.965738in}{10.863212in}}%
\pgfpathlineto{\pgfqpoint{62.959923in}{10.594575in}}%
\pgfpathlineto{\pgfqpoint{62.954109in}{10.930569in}}%
\pgfpathlineto{\pgfqpoint{62.948294in}{11.027857in}}%
\pgfpathlineto{\pgfqpoint{62.942480in}{11.025564in}}%
\pgfpathlineto{\pgfqpoint{62.936665in}{11.074990in}}%
\pgfpathlineto{\pgfqpoint{62.930851in}{10.726477in}}%
\pgfpathlineto{\pgfqpoint{62.925037in}{11.307815in}}%
\pgfpathlineto{\pgfqpoint{62.919222in}{10.955343in}}%
\pgfpathlineto{\pgfqpoint{62.913408in}{10.792542in}}%
\pgfpathlineto{\pgfqpoint{62.907593in}{10.830610in}}%
\pgfpathlineto{\pgfqpoint{62.901779in}{10.769525in}}%
\pgfpathlineto{\pgfqpoint{62.895964in}{10.807149in}}%
\pgfpathlineto{\pgfqpoint{62.890150in}{11.109498in}}%
\pgfpathlineto{\pgfqpoint{62.884335in}{10.991919in}}%
\pgfpathlineto{\pgfqpoint{62.878521in}{10.882089in}}%
\pgfpathlineto{\pgfqpoint{62.872706in}{11.066353in}}%
\pgfpathlineto{\pgfqpoint{62.866892in}{11.551592in}}%
\pgfpathlineto{\pgfqpoint{62.861078in}{11.114074in}}%
\pgfpathlineto{\pgfqpoint{62.855263in}{10.960836in}}%
\pgfpathlineto{\pgfqpoint{62.849449in}{11.437905in}}%
\pgfpathlineto{\pgfqpoint{62.843634in}{11.049441in}}%
\pgfpathlineto{\pgfqpoint{62.837820in}{11.299006in}}%
\pgfpathlineto{\pgfqpoint{62.832005in}{11.182606in}}%
\pgfpathlineto{\pgfqpoint{62.826191in}{11.173769in}}%
\pgfpathlineto{\pgfqpoint{62.820376in}{11.265490in}}%
\pgfpathlineto{\pgfqpoint{62.814562in}{11.386581in}}%
\pgfpathlineto{\pgfqpoint{62.808748in}{11.602663in}}%
\pgfpathlineto{\pgfqpoint{62.802933in}{11.440875in}}%
\pgfpathlineto{\pgfqpoint{62.797119in}{11.098647in}}%
\pgfpathlineto{\pgfqpoint{62.791304in}{11.446549in}}%
\pgfpathlineto{\pgfqpoint{62.785490in}{10.971863in}}%
\pgfpathlineto{\pgfqpoint{62.779675in}{10.964609in}}%
\pgfpathlineto{\pgfqpoint{62.773861in}{11.569245in}}%
\pgfpathlineto{\pgfqpoint{62.768046in}{11.127097in}}%
\pgfpathlineto{\pgfqpoint{62.762232in}{11.021640in}}%
\pgfpathlineto{\pgfqpoint{62.756418in}{10.707790in}}%
\pgfpathlineto{\pgfqpoint{62.750603in}{10.965002in}}%
\pgfpathlineto{\pgfqpoint{62.744789in}{11.081858in}}%
\pgfpathlineto{\pgfqpoint{62.738974in}{11.263751in}}%
\pgfpathlineto{\pgfqpoint{62.733160in}{11.051026in}}%
\pgfpathlineto{\pgfqpoint{62.727345in}{11.064511in}}%
\pgfpathlineto{\pgfqpoint{62.721531in}{11.038158in}}%
\pgfpathlineto{\pgfqpoint{62.715716in}{11.128425in}}%
\pgfpathlineto{\pgfqpoint{62.709902in}{11.026135in}}%
\pgfpathlineto{\pgfqpoint{62.704088in}{10.633259in}}%
\pgfpathlineto{\pgfqpoint{62.698273in}{10.968921in}}%
\pgfpathlineto{\pgfqpoint{62.692459in}{11.173387in}}%
\pgfpathlineto{\pgfqpoint{62.686644in}{10.974723in}}%
\pgfpathlineto{\pgfqpoint{62.680830in}{10.937169in}}%
\pgfpathlineto{\pgfqpoint{62.675015in}{11.137247in}}%
\pgfpathlineto{\pgfqpoint{62.669201in}{11.124051in}}%
\pgfpathlineto{\pgfqpoint{62.663386in}{10.992941in}}%
\pgfpathlineto{\pgfqpoint{62.657572in}{11.533963in}}%
\pgfpathlineto{\pgfqpoint{62.651758in}{11.221717in}}%
\pgfpathlineto{\pgfqpoint{62.645943in}{11.259479in}}%
\pgfpathlineto{\pgfqpoint{62.640129in}{11.001747in}}%
\pgfpathlineto{\pgfqpoint{62.634314in}{11.111503in}}%
\pgfpathlineto{\pgfqpoint{62.628500in}{11.418070in}}%
\pgfpathlineto{\pgfqpoint{62.622685in}{10.804118in}}%
\pgfpathlineto{\pgfqpoint{62.616871in}{11.305675in}}%
\pgfpathlineto{\pgfqpoint{62.611056in}{10.815284in}}%
\pgfpathlineto{\pgfqpoint{62.605242in}{11.474487in}}%
\pgfpathlineto{\pgfqpoint{62.599428in}{11.111198in}}%
\pgfpathlineto{\pgfqpoint{62.593613in}{11.080646in}}%
\pgfpathlineto{\pgfqpoint{62.587799in}{11.207159in}}%
\pgfpathlineto{\pgfqpoint{62.581984in}{10.848803in}}%
\pgfpathlineto{\pgfqpoint{62.576170in}{11.141126in}}%
\pgfpathlineto{\pgfqpoint{62.570355in}{11.280729in}}%
\pgfpathlineto{\pgfqpoint{62.564541in}{10.989288in}}%
\pgfpathlineto{\pgfqpoint{62.558726in}{10.115201in}}%
\pgfpathlineto{\pgfqpoint{62.552912in}{11.062316in}}%
\pgfpathlineto{\pgfqpoint{62.547098in}{11.183765in}}%
\pgfpathlineto{\pgfqpoint{62.541283in}{11.068017in}}%
\pgfpathlineto{\pgfqpoint{62.535469in}{11.149829in}}%
\pgfpathlineto{\pgfqpoint{62.529654in}{11.218107in}}%
\pgfpathlineto{\pgfqpoint{62.523840in}{11.243377in}}%
\pgfpathlineto{\pgfqpoint{62.518025in}{10.879640in}}%
\pgfpathlineto{\pgfqpoint{62.512211in}{11.419410in}}%
\pgfpathlineto{\pgfqpoint{62.506396in}{11.336736in}}%
\pgfpathlineto{\pgfqpoint{62.500582in}{10.960734in}}%
\pgfpathlineto{\pgfqpoint{62.494768in}{11.350763in}}%
\pgfpathlineto{\pgfqpoint{62.488953in}{11.160838in}}%
\pgfpathlineto{\pgfqpoint{62.483139in}{10.710681in}}%
\pgfpathlineto{\pgfqpoint{62.477324in}{11.158542in}}%
\pgfpathlineto{\pgfqpoint{62.471510in}{11.733156in}}%
\pgfpathlineto{\pgfqpoint{62.465695in}{11.065772in}}%
\pgfpathlineto{\pgfqpoint{62.459881in}{11.195291in}}%
\pgfpathlineto{\pgfqpoint{62.454066in}{10.728418in}}%
\pgfpathlineto{\pgfqpoint{62.448252in}{11.044802in}}%
\pgfpathlineto{\pgfqpoint{62.442438in}{10.557686in}}%
\pgfpathlineto{\pgfqpoint{62.436623in}{11.121768in}}%
\pgfpathlineto{\pgfqpoint{62.430809in}{11.453583in}}%
\pgfpathlineto{\pgfqpoint{62.424994in}{11.337726in}}%
\pgfpathlineto{\pgfqpoint{62.419180in}{11.068319in}}%
\pgfpathlineto{\pgfqpoint{62.413365in}{11.394839in}}%
\pgfpathlineto{\pgfqpoint{62.407551in}{11.098081in}}%
\pgfpathlineto{\pgfqpoint{62.401736in}{11.154109in}}%
\pgfpathlineto{\pgfqpoint{62.395922in}{11.185779in}}%
\pgfpathlineto{\pgfqpoint{62.390108in}{11.393903in}}%
\pgfpathlineto{\pgfqpoint{62.384293in}{11.274799in}}%
\pgfpathlineto{\pgfqpoint{62.378479in}{11.313024in}}%
\pgfpathlineto{\pgfqpoint{62.372664in}{12.340353in}}%
\pgfpathlineto{\pgfqpoint{62.366850in}{11.319761in}}%
\pgfpathlineto{\pgfqpoint{62.361035in}{11.727905in}}%
\pgfpathlineto{\pgfqpoint{62.355221in}{11.520420in}}%
\pgfpathlineto{\pgfqpoint{62.349406in}{11.082121in}}%
\pgfpathlineto{\pgfqpoint{62.343592in}{11.373705in}}%
\pgfpathlineto{\pgfqpoint{62.337778in}{11.840051in}}%
\pgfpathlineto{\pgfqpoint{62.331963in}{11.300203in}}%
\pgfpathlineto{\pgfqpoint{62.326149in}{12.119197in}}%
\pgfpathlineto{\pgfqpoint{62.320334in}{11.388436in}}%
\pgfpathlineto{\pgfqpoint{62.314520in}{11.016509in}}%
\pgfpathlineto{\pgfqpoint{62.308705in}{11.543899in}}%
\pgfpathlineto{\pgfqpoint{62.302891in}{11.478498in}}%
\pgfpathlineto{\pgfqpoint{62.297076in}{11.310986in}}%
\pgfpathlineto{\pgfqpoint{62.291262in}{10.827607in}}%
\pgfpathlineto{\pgfqpoint{62.285447in}{11.816482in}}%
\pgfpathlineto{\pgfqpoint{62.279633in}{11.573623in}}%
\pgfpathlineto{\pgfqpoint{62.273819in}{11.571872in}}%
\pgfpathlineto{\pgfqpoint{62.268004in}{10.939765in}}%
\pgfpathlineto{\pgfqpoint{62.262190in}{11.160361in}}%
\pgfpathlineto{\pgfqpoint{62.256375in}{10.780794in}}%
\pgfpathlineto{\pgfqpoint{62.250561in}{11.711888in}}%
\pgfpathlineto{\pgfqpoint{62.244746in}{10.890108in}}%
\pgfpathlineto{\pgfqpoint{62.238932in}{11.512728in}}%
\pgfpathlineto{\pgfqpoint{62.233117in}{11.385852in}}%
\pgfpathlineto{\pgfqpoint{62.227303in}{10.895322in}}%
\pgfpathlineto{\pgfqpoint{62.221489in}{11.044069in}}%
\pgfpathlineto{\pgfqpoint{62.215674in}{11.519901in}}%
\pgfpathlineto{\pgfqpoint{62.209860in}{11.170424in}}%
\pgfpathlineto{\pgfqpoint{62.204045in}{11.459274in}}%
\pgfpathlineto{\pgfqpoint{62.198231in}{11.655434in}}%
\pgfpathlineto{\pgfqpoint{62.192416in}{11.912372in}}%
\pgfpathlineto{\pgfqpoint{62.186602in}{11.509083in}}%
\pgfpathlineto{\pgfqpoint{62.180787in}{11.684876in}}%
\pgfpathlineto{\pgfqpoint{62.174973in}{11.460247in}}%
\pgfpathlineto{\pgfqpoint{62.169159in}{11.417754in}}%
\pgfpathlineto{\pgfqpoint{62.163344in}{11.763687in}}%
\pgfpathlineto{\pgfqpoint{62.157530in}{10.682386in}}%
\pgfpathlineto{\pgfqpoint{62.151715in}{12.017428in}}%
\pgfpathlineto{\pgfqpoint{62.145901in}{11.061688in}}%
\pgfpathlineto{\pgfqpoint{62.140086in}{10.942829in}}%
\pgfpathlineto{\pgfqpoint{62.134272in}{11.006461in}}%
\pgfpathlineto{\pgfqpoint{62.128457in}{10.998800in}}%
\pgfpathlineto{\pgfqpoint{62.122643in}{11.665733in}}%
\pgfpathlineto{\pgfqpoint{62.116829in}{11.885106in}}%
\pgfpathlineto{\pgfqpoint{62.111014in}{11.811631in}}%
\pgfpathlineto{\pgfqpoint{62.105200in}{11.668022in}}%
\pgfpathlineto{\pgfqpoint{62.099385in}{11.490972in}}%
\pgfpathlineto{\pgfqpoint{62.093571in}{12.068128in}}%
\pgfpathlineto{\pgfqpoint{62.087756in}{11.587665in}}%
\pgfpathlineto{\pgfqpoint{62.081942in}{12.422723in}}%
\pgfpathlineto{\pgfqpoint{62.076127in}{11.021315in}}%
\pgfpathlineto{\pgfqpoint{62.070313in}{11.652439in}}%
\pgfpathlineto{\pgfqpoint{62.064499in}{11.395703in}}%
\pgfpathlineto{\pgfqpoint{62.058684in}{11.594757in}}%
\pgfpathlineto{\pgfqpoint{62.052870in}{10.908128in}}%
\pgfpathlineto{\pgfqpoint{62.047055in}{11.742617in}}%
\pgfpathlineto{\pgfqpoint{62.041241in}{12.538822in}}%
\pgfpathlineto{\pgfqpoint{62.035426in}{11.496269in}}%
\pgfpathlineto{\pgfqpoint{62.029612in}{11.455295in}}%
\pgfpathlineto{\pgfqpoint{62.023797in}{11.460358in}}%
\pgfpathlineto{\pgfqpoint{62.017983in}{12.241984in}}%
\pgfpathlineto{\pgfqpoint{62.012169in}{12.257031in}}%
\pgfpathlineto{\pgfqpoint{62.006354in}{11.335474in}}%
\pgfpathlineto{\pgfqpoint{62.000540in}{11.789451in}}%
\pgfpathlineto{\pgfqpoint{61.994725in}{11.704269in}}%
\pgfpathlineto{\pgfqpoint{61.988911in}{12.886214in}}%
\pgfpathlineto{\pgfqpoint{61.983096in}{11.864605in}}%
\pgfpathlineto{\pgfqpoint{61.977282in}{11.820465in}}%
\pgfpathlineto{\pgfqpoint{61.971467in}{11.781575in}}%
\pgfpathlineto{\pgfqpoint{61.965653in}{12.016295in}}%
\pgfpathlineto{\pgfqpoint{61.959839in}{12.072376in}}%
\pgfpathlineto{\pgfqpoint{61.954024in}{12.579916in}}%
\pgfpathlineto{\pgfqpoint{61.948210in}{11.922239in}}%
\pgfpathlineto{\pgfqpoint{61.942395in}{11.569375in}}%
\pgfpathlineto{\pgfqpoint{61.936581in}{12.123171in}}%
\pgfpathlineto{\pgfqpoint{61.930766in}{12.010012in}}%
\pgfpathlineto{\pgfqpoint{61.924952in}{11.822110in}}%
\pgfpathlineto{\pgfqpoint{61.919137in}{10.714988in}}%
\pgfpathlineto{\pgfqpoint{61.913323in}{11.415583in}}%
\pgfpathlineto{\pgfqpoint{61.907509in}{11.383614in}}%
\pgfpathlineto{\pgfqpoint{61.901694in}{11.490071in}}%
\pgfpathlineto{\pgfqpoint{61.895880in}{11.392399in}}%
\pgfpathlineto{\pgfqpoint{61.890065in}{11.428073in}}%
\pgfpathlineto{\pgfqpoint{61.884251in}{11.635095in}}%
\pgfpathlineto{\pgfqpoint{61.878436in}{11.351787in}}%
\pgfpathlineto{\pgfqpoint{61.872622in}{11.229960in}}%
\pgfpathlineto{\pgfqpoint{61.866807in}{11.424758in}}%
\pgfpathlineto{\pgfqpoint{61.860993in}{11.115216in}}%
\pgfpathlineto{\pgfqpoint{61.855179in}{11.641932in}}%
\pgfpathlineto{\pgfqpoint{61.849364in}{10.995413in}}%
\pgfpathlineto{\pgfqpoint{61.843550in}{11.120065in}}%
\pgfpathlineto{\pgfqpoint{61.837735in}{11.648451in}}%
\pgfpathlineto{\pgfqpoint{61.831921in}{11.425266in}}%
\pgfpathlineto{\pgfqpoint{61.826106in}{11.394553in}}%
\pgfpathlineto{\pgfqpoint{61.820292in}{11.876948in}}%
\pgfpathlineto{\pgfqpoint{61.814477in}{11.796942in}}%
\pgfpathlineto{\pgfqpoint{61.808663in}{11.939546in}}%
\pgfpathlineto{\pgfqpoint{61.802849in}{11.161802in}}%
\pgfpathlineto{\pgfqpoint{61.797034in}{11.827795in}}%
\pgfpathlineto{\pgfqpoint{61.791220in}{11.753296in}}%
\pgfpathlineto{\pgfqpoint{61.785405in}{11.281291in}}%
\pgfpathlineto{\pgfqpoint{61.779591in}{11.483963in}}%
\pgfpathlineto{\pgfqpoint{61.773776in}{11.582622in}}%
\pgfpathlineto{\pgfqpoint{61.767962in}{12.112573in}}%
\pgfpathlineto{\pgfqpoint{61.762147in}{11.429093in}}%
\pgfpathlineto{\pgfqpoint{61.756333in}{12.168538in}}%
\pgfpathlineto{\pgfqpoint{61.750519in}{11.697593in}}%
\pgfpathlineto{\pgfqpoint{61.744704in}{11.535703in}}%
\pgfpathlineto{\pgfqpoint{61.738890in}{11.758069in}}%
\pgfpathlineto{\pgfqpoint{61.733075in}{11.414031in}}%
\pgfpathlineto{\pgfqpoint{61.727261in}{11.325666in}}%
\pgfpathlineto{\pgfqpoint{61.721446in}{11.525999in}}%
\pgfpathlineto{\pgfqpoint{61.715632in}{11.020362in}}%
\pgfpathlineto{\pgfqpoint{61.709817in}{10.746321in}}%
\pgfpathlineto{\pgfqpoint{61.704003in}{11.366021in}}%
\pgfpathlineto{\pgfqpoint{61.698189in}{11.543626in}}%
\pgfpathlineto{\pgfqpoint{61.692374in}{11.209858in}}%
\pgfpathlineto{\pgfqpoint{61.686560in}{11.885070in}}%
\pgfpathlineto{\pgfqpoint{61.680745in}{12.170141in}}%
\pgfpathlineto{\pgfqpoint{61.674931in}{10.587522in}}%
\pgfpathlineto{\pgfqpoint{61.669116in}{10.980892in}}%
\pgfpathlineto{\pgfqpoint{61.663302in}{11.639740in}}%
\pgfpathlineto{\pgfqpoint{61.657487in}{11.524849in}}%
\pgfpathlineto{\pgfqpoint{61.651673in}{11.770029in}}%
\pgfpathlineto{\pgfqpoint{61.645858in}{11.974959in}}%
\pgfpathlineto{\pgfqpoint{61.640044in}{11.474982in}}%
\pgfpathlineto{\pgfqpoint{61.634230in}{11.963514in}}%
\pgfpathlineto{\pgfqpoint{61.628415in}{12.549827in}}%
\pgfpathlineto{\pgfqpoint{61.622601in}{12.209256in}}%
\pgfpathlineto{\pgfqpoint{61.616786in}{11.345657in}}%
\pgfpathlineto{\pgfqpoint{61.610972in}{11.643987in}}%
\pgfpathlineto{\pgfqpoint{61.605157in}{11.889604in}}%
\pgfpathlineto{\pgfqpoint{61.599343in}{11.520087in}}%
\pgfpathlineto{\pgfqpoint{61.593528in}{11.738393in}}%
\pgfpathlineto{\pgfqpoint{61.587714in}{11.277733in}}%
\pgfpathlineto{\pgfqpoint{61.581900in}{11.614188in}}%
\pgfpathlineto{\pgfqpoint{61.576085in}{11.130572in}}%
\pgfpathlineto{\pgfqpoint{61.570271in}{10.845342in}}%
\pgfpathlineto{\pgfqpoint{61.564456in}{10.895889in}}%
\pgfpathlineto{\pgfqpoint{61.558642in}{11.185351in}}%
\pgfpathlineto{\pgfqpoint{61.552827in}{11.419317in}}%
\pgfpathlineto{\pgfqpoint{61.547013in}{10.971256in}}%
\pgfpathlineto{\pgfqpoint{61.541198in}{11.700702in}}%
\pgfpathlineto{\pgfqpoint{61.535384in}{11.740507in}}%
\pgfpathlineto{\pgfqpoint{61.529570in}{11.004825in}}%
\pgfpathlineto{\pgfqpoint{61.523755in}{12.212762in}}%
\pgfpathlineto{\pgfqpoint{61.517941in}{11.410970in}}%
\pgfpathlineto{\pgfqpoint{61.512126in}{11.092740in}}%
\pgfpathlineto{\pgfqpoint{61.506312in}{11.330986in}}%
\pgfpathlineto{\pgfqpoint{61.500497in}{11.908341in}}%
\pgfpathlineto{\pgfqpoint{61.494683in}{11.875033in}}%
\pgfpathlineto{\pgfqpoint{61.488868in}{11.351488in}}%
\pgfpathlineto{\pgfqpoint{61.483054in}{11.444678in}}%
\pgfpathlineto{\pgfqpoint{61.477240in}{11.622771in}}%
\pgfpathlineto{\pgfqpoint{61.471425in}{11.535654in}}%
\pgfpathlineto{\pgfqpoint{61.465611in}{11.458376in}}%
\pgfpathlineto{\pgfqpoint{61.459796in}{12.214814in}}%
\pgfpathlineto{\pgfqpoint{61.453982in}{11.822232in}}%
\pgfpathlineto{\pgfqpoint{61.448167in}{11.837847in}}%
\pgfpathlineto{\pgfqpoint{61.442353in}{11.847382in}}%
\pgfpathlineto{\pgfqpoint{61.436538in}{11.047409in}}%
\pgfpathlineto{\pgfqpoint{61.430724in}{11.974013in}}%
\pgfpathlineto{\pgfqpoint{61.424910in}{12.079494in}}%
\pgfpathlineto{\pgfqpoint{61.419095in}{11.955912in}}%
\pgfpathlineto{\pgfqpoint{61.413281in}{11.059201in}}%
\pgfpathlineto{\pgfqpoint{61.407466in}{11.544567in}}%
\pgfpathlineto{\pgfqpoint{61.401652in}{11.560921in}}%
\pgfpathlineto{\pgfqpoint{61.395837in}{11.653973in}}%
\pgfpathlineto{\pgfqpoint{61.390023in}{11.781692in}}%
\pgfpathlineto{\pgfqpoint{61.384208in}{11.355496in}}%
\pgfpathlineto{\pgfqpoint{61.378394in}{11.935655in}}%
\pgfpathlineto{\pgfqpoint{61.372580in}{11.326364in}}%
\pgfpathlineto{\pgfqpoint{61.366765in}{11.959335in}}%
\pgfpathlineto{\pgfqpoint{61.360951in}{11.783812in}}%
\pgfpathlineto{\pgfqpoint{61.355136in}{11.414364in}}%
\pgfpathlineto{\pgfqpoint{61.349322in}{11.935187in}}%
\pgfpathlineto{\pgfqpoint{61.343507in}{11.854955in}}%
\pgfpathlineto{\pgfqpoint{61.337693in}{11.557599in}}%
\pgfpathlineto{\pgfqpoint{61.331878in}{11.519850in}}%
\pgfpathlineto{\pgfqpoint{61.326064in}{12.207156in}}%
\pgfpathlineto{\pgfqpoint{61.320250in}{10.828252in}}%
\pgfpathlineto{\pgfqpoint{61.314435in}{12.218685in}}%
\pgfpathlineto{\pgfqpoint{61.308621in}{11.316372in}}%
\pgfpathlineto{\pgfqpoint{61.302806in}{11.702526in}}%
\pgfpathlineto{\pgfqpoint{61.296992in}{11.445326in}}%
\pgfpathlineto{\pgfqpoint{61.291177in}{11.150011in}}%
\pgfpathlineto{\pgfqpoint{61.285363in}{11.685287in}}%
\pgfpathlineto{\pgfqpoint{61.279548in}{11.519494in}}%
\pgfpathlineto{\pgfqpoint{61.273734in}{11.707310in}}%
\pgfpathlineto{\pgfqpoint{61.267920in}{11.961225in}}%
\pgfpathlineto{\pgfqpoint{61.262105in}{10.726226in}}%
\pgfpathlineto{\pgfqpoint{61.256291in}{12.020189in}}%
\pgfpathlineto{\pgfqpoint{61.250476in}{11.422281in}}%
\pgfpathlineto{\pgfqpoint{61.244662in}{11.138054in}}%
\pgfpathlineto{\pgfqpoint{61.238847in}{11.245387in}}%
\pgfpathlineto{\pgfqpoint{61.233033in}{11.094046in}}%
\pgfpathlineto{\pgfqpoint{61.227218in}{10.961022in}}%
\pgfpathlineto{\pgfqpoint{61.221404in}{11.195735in}}%
\pgfpathlineto{\pgfqpoint{61.215590in}{11.713605in}}%
\pgfpathlineto{\pgfqpoint{61.209775in}{11.352537in}}%
\pgfpathlineto{\pgfqpoint{61.203961in}{11.394127in}}%
\pgfpathlineto{\pgfqpoint{61.198146in}{12.416681in}}%
\pgfpathlineto{\pgfqpoint{61.192332in}{11.077383in}}%
\pgfpathlineto{\pgfqpoint{61.186517in}{11.519000in}}%
\pgfpathlineto{\pgfqpoint{61.180703in}{11.884517in}}%
\pgfpathlineto{\pgfqpoint{61.174888in}{11.977927in}}%
\pgfpathlineto{\pgfqpoint{61.169074in}{11.371990in}}%
\pgfpathlineto{\pgfqpoint{61.163260in}{11.478438in}}%
\pgfpathlineto{\pgfqpoint{61.157445in}{11.947744in}}%
\pgfpathlineto{\pgfqpoint{61.151631in}{11.191985in}}%
\pgfpathlineto{\pgfqpoint{61.145816in}{11.619818in}}%
\pgfpathlineto{\pgfqpoint{61.140002in}{11.447577in}}%
\pgfpathlineto{\pgfqpoint{61.134187in}{11.733192in}}%
\pgfpathlineto{\pgfqpoint{61.128373in}{11.776280in}}%
\pgfpathlineto{\pgfqpoint{61.122558in}{11.617036in}}%
\pgfpathlineto{\pgfqpoint{61.116744in}{11.469639in}}%
\pgfpathlineto{\pgfqpoint{61.110930in}{11.791617in}}%
\pgfpathlineto{\pgfqpoint{61.105115in}{11.566383in}}%
\pgfpathlineto{\pgfqpoint{61.099301in}{11.767628in}}%
\pgfpathlineto{\pgfqpoint{61.093486in}{11.647084in}}%
\pgfpathlineto{\pgfqpoint{61.087672in}{11.805402in}}%
\pgfpathlineto{\pgfqpoint{61.081857in}{11.715777in}}%
\pgfpathlineto{\pgfqpoint{61.076043in}{11.232084in}}%
\pgfpathlineto{\pgfqpoint{61.070228in}{11.846759in}}%
\pgfpathlineto{\pgfqpoint{61.064414in}{11.615715in}}%
\pgfpathlineto{\pgfqpoint{61.058600in}{11.371944in}}%
\pgfpathlineto{\pgfqpoint{61.052785in}{11.436182in}}%
\pgfpathlineto{\pgfqpoint{61.046971in}{12.066859in}}%
\pgfpathlineto{\pgfqpoint{61.041156in}{12.072875in}}%
\pgfpathlineto{\pgfqpoint{61.035342in}{11.765772in}}%
\pgfpathlineto{\pgfqpoint{61.029527in}{11.651256in}}%
\pgfpathlineto{\pgfqpoint{61.023713in}{12.015105in}}%
\pgfpathlineto{\pgfqpoint{61.017898in}{11.883967in}}%
\pgfpathlineto{\pgfqpoint{61.012084in}{11.535346in}}%
\pgfpathlineto{\pgfqpoint{61.006269in}{11.856146in}}%
\pgfpathlineto{\pgfqpoint{61.000455in}{11.482079in}}%
\pgfpathlineto{\pgfqpoint{60.994641in}{11.589744in}}%
\pgfpathlineto{\pgfqpoint{60.988826in}{11.629966in}}%
\pgfpathlineto{\pgfqpoint{60.983012in}{11.862655in}}%
\pgfpathlineto{\pgfqpoint{60.977197in}{11.843288in}}%
\pgfpathlineto{\pgfqpoint{60.971383in}{11.426338in}}%
\pgfpathlineto{\pgfqpoint{60.965568in}{12.568547in}}%
\pgfpathlineto{\pgfqpoint{60.959754in}{12.473041in}}%
\pgfpathlineto{\pgfqpoint{60.953939in}{12.044967in}}%
\pgfpathlineto{\pgfqpoint{60.948125in}{11.971518in}}%
\pgfpathlineto{\pgfqpoint{60.942311in}{11.593759in}}%
\pgfpathlineto{\pgfqpoint{60.936496in}{12.410742in}}%
\pgfpathlineto{\pgfqpoint{60.930682in}{12.371338in}}%
\pgfpathlineto{\pgfqpoint{60.924867in}{12.158746in}}%
\pgfpathlineto{\pgfqpoint{60.919053in}{11.663511in}}%
\pgfpathlineto{\pgfqpoint{60.913238in}{12.060297in}}%
\pgfpathlineto{\pgfqpoint{60.907424in}{11.973143in}}%
\pgfpathlineto{\pgfqpoint{60.901609in}{11.893530in}}%
\pgfpathlineto{\pgfqpoint{60.895795in}{11.637083in}}%
\pgfpathlineto{\pgfqpoint{60.889981in}{12.167693in}}%
\pgfpathlineto{\pgfqpoint{60.884166in}{12.965206in}}%
\pgfpathlineto{\pgfqpoint{60.878352in}{11.878009in}}%
\pgfpathlineto{\pgfqpoint{60.872537in}{11.853012in}}%
\pgfpathlineto{\pgfqpoint{60.866723in}{11.840071in}}%
\pgfpathlineto{\pgfqpoint{60.860908in}{11.928046in}}%
\pgfpathlineto{\pgfqpoint{60.855094in}{12.183936in}}%
\pgfpathlineto{\pgfqpoint{60.849279in}{12.162514in}}%
\pgfpathlineto{\pgfqpoint{60.843465in}{12.012855in}}%
\pgfpathlineto{\pgfqpoint{60.837651in}{12.147508in}}%
\pgfpathlineto{\pgfqpoint{60.831836in}{12.146264in}}%
\pgfpathlineto{\pgfqpoint{60.826022in}{11.535285in}}%
\pgfpathlineto{\pgfqpoint{60.820207in}{12.185634in}}%
\pgfpathlineto{\pgfqpoint{60.814393in}{11.268634in}}%
\pgfpathlineto{\pgfqpoint{60.808578in}{11.639333in}}%
\pgfpathlineto{\pgfqpoint{60.802764in}{12.021678in}}%
\pgfpathlineto{\pgfqpoint{60.796949in}{11.633600in}}%
\pgfpathlineto{\pgfqpoint{60.791135in}{11.684973in}}%
\pgfpathlineto{\pgfqpoint{60.785321in}{11.447831in}}%
\pgfpathlineto{\pgfqpoint{60.779506in}{11.626023in}}%
\pgfpathlineto{\pgfqpoint{60.773692in}{12.027260in}}%
\pgfpathlineto{\pgfqpoint{60.767877in}{11.965127in}}%
\pgfpathlineto{\pgfqpoint{60.762063in}{12.027403in}}%
\pgfpathlineto{\pgfqpoint{60.756248in}{12.362608in}}%
\pgfpathlineto{\pgfqpoint{60.750434in}{11.656765in}}%
\pgfpathlineto{\pgfqpoint{60.744619in}{11.784290in}}%
\pgfpathlineto{\pgfqpoint{60.738805in}{11.954803in}}%
\pgfpathlineto{\pgfqpoint{60.732991in}{11.765650in}}%
\pgfpathlineto{\pgfqpoint{60.727176in}{12.010257in}}%
\pgfpathlineto{\pgfqpoint{60.721362in}{12.966667in}}%
\pgfpathlineto{\pgfqpoint{60.715547in}{12.041786in}}%
\pgfpathlineto{\pgfqpoint{60.709733in}{12.324859in}}%
\pgfpathlineto{\pgfqpoint{60.703918in}{11.880204in}}%
\pgfpathlineto{\pgfqpoint{60.698104in}{12.555064in}}%
\pgfpathlineto{\pgfqpoint{60.692289in}{12.160531in}}%
\pgfpathlineto{\pgfqpoint{60.686475in}{12.176707in}}%
\pgfpathlineto{\pgfqpoint{60.680661in}{12.866119in}}%
\pgfpathlineto{\pgfqpoint{60.674846in}{12.282065in}}%
\pgfpathlineto{\pgfqpoint{60.669032in}{12.088100in}}%
\pgfpathlineto{\pgfqpoint{60.663217in}{12.047570in}}%
\pgfpathlineto{\pgfqpoint{60.657403in}{12.211026in}}%
\pgfpathlineto{\pgfqpoint{60.651588in}{12.430237in}}%
\pgfpathlineto{\pgfqpoint{60.645774in}{11.972198in}}%
\pgfpathlineto{\pgfqpoint{60.639959in}{11.559284in}}%
\pgfpathlineto{\pgfqpoint{60.634145in}{11.946008in}}%
\pgfpathlineto{\pgfqpoint{60.628331in}{11.549673in}}%
\pgfpathlineto{\pgfqpoint{60.622516in}{11.629859in}}%
\pgfpathlineto{\pgfqpoint{60.616702in}{12.178066in}}%
\pgfpathlineto{\pgfqpoint{60.610887in}{11.559593in}}%
\pgfpathlineto{\pgfqpoint{60.605073in}{11.564077in}}%
\pgfpathlineto{\pgfqpoint{60.599258in}{12.012547in}}%
\pgfpathlineto{\pgfqpoint{60.593444in}{12.322022in}}%
\pgfpathlineto{\pgfqpoint{60.587629in}{11.405624in}}%
\pgfpathlineto{\pgfqpoint{60.581815in}{11.836060in}}%
\pgfpathlineto{\pgfqpoint{60.576001in}{12.336202in}}%
\pgfpathlineto{\pgfqpoint{60.570186in}{12.014919in}}%
\pgfpathlineto{\pgfqpoint{60.564372in}{11.775104in}}%
\pgfpathlineto{\pgfqpoint{60.558557in}{11.191530in}}%
\pgfpathlineto{\pgfqpoint{60.552743in}{11.897700in}}%
\pgfpathlineto{\pgfqpoint{60.546928in}{12.084431in}}%
\pgfpathlineto{\pgfqpoint{60.541114in}{12.081516in}}%
\pgfpathlineto{\pgfqpoint{60.535299in}{11.972041in}}%
\pgfpathlineto{\pgfqpoint{60.529485in}{12.139864in}}%
\pgfpathlineto{\pgfqpoint{60.523671in}{11.727483in}}%
\pgfpathlineto{\pgfqpoint{60.517856in}{12.026718in}}%
\pgfpathlineto{\pgfqpoint{60.512042in}{12.048677in}}%
\pgfpathlineto{\pgfqpoint{60.506227in}{12.049909in}}%
\pgfpathlineto{\pgfqpoint{60.500413in}{12.629918in}}%
\pgfpathlineto{\pgfqpoint{60.494598in}{11.797331in}}%
\pgfpathlineto{\pgfqpoint{60.488784in}{12.418930in}}%
\pgfpathlineto{\pgfqpoint{60.482969in}{12.163321in}}%
\pgfpathlineto{\pgfqpoint{60.477155in}{12.318774in}}%
\pgfpathlineto{\pgfqpoint{60.471341in}{12.556437in}}%
\pgfpathlineto{\pgfqpoint{60.465526in}{12.301072in}}%
\pgfpathlineto{\pgfqpoint{60.459712in}{12.086809in}}%
\pgfpathlineto{\pgfqpoint{60.453897in}{12.082018in}}%
\pgfpathlineto{\pgfqpoint{60.448083in}{11.993754in}}%
\pgfpathlineto{\pgfqpoint{60.442268in}{12.102579in}}%
\pgfpathlineto{\pgfqpoint{60.436454in}{13.058465in}}%
\pgfpathlineto{\pgfqpoint{60.430639in}{12.446274in}}%
\pgfpathlineto{\pgfqpoint{60.424825in}{12.725493in}}%
\pgfpathlineto{\pgfqpoint{60.419011in}{12.650181in}}%
\pgfpathlineto{\pgfqpoint{60.413196in}{13.107918in}}%
\pgfpathlineto{\pgfqpoint{60.407382in}{12.815331in}}%
\pgfpathlineto{\pgfqpoint{60.401567in}{12.678137in}}%
\pgfpathlineto{\pgfqpoint{60.395753in}{12.230342in}}%
\pgfpathlineto{\pgfqpoint{60.389938in}{12.348996in}}%
\pgfpathlineto{\pgfqpoint{60.384124in}{12.272732in}}%
\pgfpathlineto{\pgfqpoint{60.378309in}{12.537133in}}%
\pgfpathlineto{\pgfqpoint{60.372495in}{12.353855in}}%
\pgfpathlineto{\pgfqpoint{60.366680in}{12.290543in}}%
\pgfpathlineto{\pgfqpoint{60.360866in}{13.169529in}}%
\pgfpathlineto{\pgfqpoint{60.355052in}{13.708317in}}%
\pgfpathlineto{\pgfqpoint{60.349237in}{12.542300in}}%
\pgfpathlineto{\pgfqpoint{60.343423in}{12.640372in}}%
\pgfpathlineto{\pgfqpoint{60.337608in}{12.711784in}}%
\pgfpathlineto{\pgfqpoint{60.331794in}{12.928648in}}%
\pgfpathlineto{\pgfqpoint{60.325979in}{13.011434in}}%
\pgfpathlineto{\pgfqpoint{60.320165in}{12.588371in}}%
\pgfpathlineto{\pgfqpoint{60.314350in}{12.490872in}}%
\pgfpathlineto{\pgfqpoint{60.308536in}{12.175103in}}%
\pgfpathlineto{\pgfqpoint{60.302722in}{12.939096in}}%
\pgfpathlineto{\pgfqpoint{60.296907in}{11.695575in}}%
\pgfpathlineto{\pgfqpoint{60.291093in}{12.434491in}}%
\pgfpathlineto{\pgfqpoint{60.285278in}{12.676918in}}%
\pgfpathlineto{\pgfqpoint{60.279464in}{12.175708in}}%
\pgfpathlineto{\pgfqpoint{60.273649in}{12.339847in}}%
\pgfpathlineto{\pgfqpoint{60.267835in}{12.275996in}}%
\pgfpathlineto{\pgfqpoint{60.262020in}{12.420508in}}%
\pgfpathlineto{\pgfqpoint{60.256206in}{12.611520in}}%
\pgfpathlineto{\pgfqpoint{60.250392in}{12.448070in}}%
\pgfpathlineto{\pgfqpoint{60.244577in}{13.062172in}}%
\pgfpathlineto{\pgfqpoint{60.238763in}{12.578667in}}%
\pgfpathlineto{\pgfqpoint{60.232948in}{12.346053in}}%
\pgfpathlineto{\pgfqpoint{60.227134in}{11.726848in}}%
\pgfpathlineto{\pgfqpoint{60.221319in}{12.638388in}}%
\pgfpathlineto{\pgfqpoint{60.215505in}{12.445710in}}%
\pgfpathlineto{\pgfqpoint{60.209690in}{12.721191in}}%
\pgfpathlineto{\pgfqpoint{60.203876in}{11.915852in}}%
\pgfpathlineto{\pgfqpoint{60.198062in}{11.893406in}}%
\pgfpathlineto{\pgfqpoint{60.192247in}{12.455537in}}%
\pgfpathlineto{\pgfqpoint{60.186433in}{12.903070in}}%
\pgfpathlineto{\pgfqpoint{60.180618in}{12.629163in}}%
\pgfpathlineto{\pgfqpoint{60.174804in}{12.914274in}}%
\pgfpathlineto{\pgfqpoint{60.168989in}{13.380191in}}%
\pgfpathlineto{\pgfqpoint{60.163175in}{12.684939in}}%
\pgfpathlineto{\pgfqpoint{60.157360in}{13.049018in}}%
\pgfpathlineto{\pgfqpoint{60.151546in}{13.859654in}}%
\pgfpathlineto{\pgfqpoint{60.145732in}{13.359319in}}%
\pgfpathlineto{\pgfqpoint{60.139917in}{12.074709in}}%
\pgfpathlineto{\pgfqpoint{60.134103in}{11.610438in}}%
\pgfpathlineto{\pgfqpoint{60.128288in}{13.513981in}}%
\pgfpathlineto{\pgfqpoint{60.122474in}{12.618451in}}%
\pgfpathlineto{\pgfqpoint{60.116659in}{12.159990in}}%
\pgfpathlineto{\pgfqpoint{60.110845in}{12.915143in}}%
\pgfpathlineto{\pgfqpoint{60.105030in}{12.362253in}}%
\pgfpathlineto{\pgfqpoint{60.099216in}{12.165270in}}%
\pgfpathlineto{\pgfqpoint{60.093402in}{14.155393in}}%
\pgfpathlineto{\pgfqpoint{60.087587in}{13.352619in}}%
\pgfpathlineto{\pgfqpoint{60.081773in}{12.019716in}}%
\pgfpathlineto{\pgfqpoint{60.075958in}{13.496542in}}%
\pgfpathlineto{\pgfqpoint{60.070144in}{13.053278in}}%
\pgfpathlineto{\pgfqpoint{60.064329in}{13.661031in}}%
\pgfpathlineto{\pgfqpoint{60.058515in}{12.618182in}}%
\pgfpathlineto{\pgfqpoint{60.052700in}{13.334889in}}%
\pgfpathlineto{\pgfqpoint{60.046886in}{12.612469in}}%
\pgfpathlineto{\pgfqpoint{60.041072in}{12.954362in}}%
\pgfpathlineto{\pgfqpoint{60.035257in}{12.251591in}}%
\pgfpathlineto{\pgfqpoint{60.029443in}{12.899706in}}%
\pgfpathlineto{\pgfqpoint{60.023628in}{12.456850in}}%
\pgfpathlineto{\pgfqpoint{60.017814in}{12.608470in}}%
\pgfpathlineto{\pgfqpoint{60.011999in}{13.000538in}}%
\pgfpathlineto{\pgfqpoint{60.006185in}{13.389025in}}%
\pgfpathlineto{\pgfqpoint{60.000370in}{12.232481in}}%
\pgfpathlineto{\pgfqpoint{59.994556in}{12.828500in}}%
\pgfpathlineto{\pgfqpoint{59.988742in}{13.219203in}}%
\pgfpathlineto{\pgfqpoint{59.982927in}{13.042645in}}%
\pgfpathlineto{\pgfqpoint{59.977113in}{12.118037in}}%
\pgfpathlineto{\pgfqpoint{59.971298in}{13.191494in}}%
\pgfpathlineto{\pgfqpoint{59.965484in}{12.880443in}}%
\pgfpathlineto{\pgfqpoint{59.959669in}{13.976004in}}%
\pgfpathlineto{\pgfqpoint{59.953855in}{13.734249in}}%
\pgfpathlineto{\pgfqpoint{59.948040in}{14.315863in}}%
\pgfpathlineto{\pgfqpoint{59.942226in}{14.400032in}}%
\pgfpathlineto{\pgfqpoint{59.936412in}{14.774079in}}%
\pgfpathlineto{\pgfqpoint{59.930597in}{14.423729in}}%
\pgfpathlineto{\pgfqpoint{59.924783in}{14.210926in}}%
\pgfpathlineto{\pgfqpoint{59.918968in}{13.390065in}}%
\pgfpathlineto{\pgfqpoint{59.913154in}{14.261414in}}%
\pgfpathlineto{\pgfqpoint{59.907339in}{14.341237in}}%
\pgfpathlineto{\pgfqpoint{59.901525in}{11.734245in}}%
\pgfpathlineto{\pgfqpoint{59.895710in}{12.334997in}}%
\pgfpathlineto{\pgfqpoint{59.889896in}{12.575388in}}%
\pgfpathlineto{\pgfqpoint{59.884082in}{11.870888in}}%
\pgfpathlineto{\pgfqpoint{59.878267in}{11.953062in}}%
\pgfpathlineto{\pgfqpoint{59.872453in}{12.603982in}}%
\pgfpathlineto{\pgfqpoint{59.866638in}{12.348404in}}%
\pgfpathlineto{\pgfqpoint{59.860824in}{12.730288in}}%
\pgfpathlineto{\pgfqpoint{59.855009in}{11.619597in}}%
\pgfpathlineto{\pgfqpoint{59.849195in}{12.447009in}}%
\pgfpathlineto{\pgfqpoint{59.843380in}{11.474768in}}%
\pgfpathlineto{\pgfqpoint{59.837566in}{11.649244in}}%
\pgfpathlineto{\pgfqpoint{59.831752in}{12.041792in}}%
\pgfpathlineto{\pgfqpoint{59.825937in}{12.185225in}}%
\pgfpathlineto{\pgfqpoint{59.820123in}{11.631824in}}%
\pgfpathlineto{\pgfqpoint{59.814308in}{11.287282in}}%
\pgfpathlineto{\pgfqpoint{59.808494in}{11.956631in}}%
\pgfpathlineto{\pgfqpoint{59.802679in}{12.767724in}}%
\pgfpathlineto{\pgfqpoint{59.796865in}{13.788165in}}%
\pgfpathlineto{\pgfqpoint{59.791050in}{12.985155in}}%
\pgfpathlineto{\pgfqpoint{59.785236in}{12.289287in}}%
\pgfpathlineto{\pgfqpoint{59.779421in}{13.086630in}}%
\pgfpathlineto{\pgfqpoint{59.773607in}{12.641069in}}%
\pgfpathlineto{\pgfqpoint{59.767793in}{12.321582in}}%
\pgfpathlineto{\pgfqpoint{59.761978in}{12.233185in}}%
\pgfpathlineto{\pgfqpoint{59.756164in}{12.134561in}}%
\pgfpathlineto{\pgfqpoint{59.750349in}{12.760065in}}%
\pgfpathlineto{\pgfqpoint{59.744535in}{13.146627in}}%
\pgfpathlineto{\pgfqpoint{59.738720in}{12.747300in}}%
\pgfpathlineto{\pgfqpoint{59.732906in}{12.681460in}}%
\pgfpathlineto{\pgfqpoint{59.727091in}{12.840438in}}%
\pgfpathlineto{\pgfqpoint{59.721277in}{13.219704in}}%
\pgfpathlineto{\pgfqpoint{59.715463in}{11.840180in}}%
\pgfpathlineto{\pgfqpoint{59.709648in}{12.247606in}}%
\pgfpathlineto{\pgfqpoint{59.703834in}{12.318674in}}%
\pgfpathlineto{\pgfqpoint{59.698019in}{11.970898in}}%
\pgfpathlineto{\pgfqpoint{59.692205in}{12.299412in}}%
\pgfpathlineto{\pgfqpoint{59.686390in}{11.797408in}}%
\pgfpathlineto{\pgfqpoint{59.680576in}{12.222401in}}%
\pgfpathlineto{\pgfqpoint{59.674761in}{12.370888in}}%
\pgfpathlineto{\pgfqpoint{59.668947in}{12.471984in}}%
\pgfpathlineto{\pgfqpoint{59.663133in}{13.145798in}}%
\pgfpathlineto{\pgfqpoint{59.657318in}{13.050556in}}%
\pgfpathlineto{\pgfqpoint{59.651504in}{12.614866in}}%
\pgfpathlineto{\pgfqpoint{59.645689in}{12.804715in}}%
\pgfpathlineto{\pgfqpoint{59.639875in}{13.039273in}}%
\pgfpathlineto{\pgfqpoint{59.634060in}{13.203746in}}%
\pgfpathlineto{\pgfqpoint{59.628246in}{12.615033in}}%
\pgfpathlineto{\pgfqpoint{59.622431in}{13.231702in}}%
\pgfpathlineto{\pgfqpoint{59.616617in}{13.785794in}}%
\pgfpathlineto{\pgfqpoint{59.610803in}{12.875497in}}%
\pgfpathlineto{\pgfqpoint{59.604988in}{13.216863in}}%
\pgfpathlineto{\pgfqpoint{59.599174in}{13.193399in}}%
\pgfpathlineto{\pgfqpoint{59.593359in}{12.735760in}}%
\pgfpathlineto{\pgfqpoint{59.587545in}{13.170788in}}%
\pgfpathlineto{\pgfqpoint{59.581730in}{11.669476in}}%
\pgfpathlineto{\pgfqpoint{59.575916in}{13.460650in}}%
\pgfpathlineto{\pgfqpoint{59.570101in}{12.907975in}}%
\pgfpathlineto{\pgfqpoint{59.564287in}{13.308079in}}%
\pgfpathlineto{\pgfqpoint{59.558473in}{13.775346in}}%
\pgfpathlineto{\pgfqpoint{59.552658in}{12.952345in}}%
\pgfpathlineto{\pgfqpoint{59.546844in}{13.057974in}}%
\pgfpathlineto{\pgfqpoint{59.541029in}{13.646190in}}%
\pgfpathlineto{\pgfqpoint{59.535215in}{13.027578in}}%
\pgfpathlineto{\pgfqpoint{59.529400in}{13.620053in}}%
\pgfpathlineto{\pgfqpoint{59.523586in}{13.378876in}}%
\pgfpathlineto{\pgfqpoint{59.517771in}{12.199537in}}%
\pgfpathlineto{\pgfqpoint{59.511957in}{12.487167in}}%
\pgfpathlineto{\pgfqpoint{59.506143in}{12.113553in}}%
\pgfpathlineto{\pgfqpoint{59.500328in}{12.154315in}}%
\pgfpathlineto{\pgfqpoint{59.494514in}{11.900619in}}%
\pgfpathlineto{\pgfqpoint{59.488699in}{11.886950in}}%
\pgfpathlineto{\pgfqpoint{59.482885in}{12.641592in}}%
\pgfpathlineto{\pgfqpoint{59.477070in}{11.559473in}}%
\pgfpathlineto{\pgfqpoint{59.471256in}{12.624102in}}%
\pgfpathlineto{\pgfqpoint{59.465441in}{14.158209in}}%
\pgfpathlineto{\pgfqpoint{59.459627in}{13.386992in}}%
\pgfpathlineto{\pgfqpoint{59.453813in}{13.693246in}}%
\pgfpathlineto{\pgfqpoint{59.447998in}{14.274646in}}%
\pgfpathlineto{\pgfqpoint{59.442184in}{13.683905in}}%
\pgfpathlineto{\pgfqpoint{59.436369in}{13.666034in}}%
\pgfpathlineto{\pgfqpoint{59.430555in}{13.586869in}}%
\pgfpathlineto{\pgfqpoint{59.424740in}{13.892996in}}%
\pgfpathlineto{\pgfqpoint{59.418926in}{13.481504in}}%
\pgfpathlineto{\pgfqpoint{59.413111in}{14.285666in}}%
\pgfpathlineto{\pgfqpoint{59.407297in}{13.423464in}}%
\pgfpathlineto{\pgfqpoint{59.401483in}{13.562377in}}%
\pgfpathlineto{\pgfqpoint{59.395668in}{13.450844in}}%
\pgfpathlineto{\pgfqpoint{59.389854in}{13.778079in}}%
\pgfpathlineto{\pgfqpoint{59.384039in}{13.074121in}}%
\pgfpathlineto{\pgfqpoint{59.378225in}{13.251279in}}%
\pgfpathlineto{\pgfqpoint{59.372410in}{14.143322in}}%
\pgfpathlineto{\pgfqpoint{59.366596in}{14.451965in}}%
\pgfpathlineto{\pgfqpoint{59.360781in}{14.062635in}}%
\pgfpathlineto{\pgfqpoint{59.354967in}{14.403513in}}%
\pgfpathlineto{\pgfqpoint{59.349153in}{15.939532in}}%
\pgfpathlineto{\pgfqpoint{59.343338in}{13.079793in}}%
\pgfpathlineto{\pgfqpoint{59.337524in}{14.284118in}}%
\pgfpathlineto{\pgfqpoint{59.331709in}{13.165433in}}%
\pgfpathlineto{\pgfqpoint{59.325895in}{14.611266in}}%
\pgfpathlineto{\pgfqpoint{59.320080in}{16.018047in}}%
\pgfpathlineto{\pgfqpoint{59.314266in}{15.933500in}}%
\pgfpathlineto{\pgfqpoint{59.308451in}{14.281644in}}%
\pgfpathlineto{\pgfqpoint{59.302637in}{14.468940in}}%
\pgfpathlineto{\pgfqpoint{59.296823in}{15.652789in}}%
\pgfpathlineto{\pgfqpoint{59.291008in}{14.997281in}}%
\pgfpathlineto{\pgfqpoint{59.285194in}{15.935213in}}%
\pgfpathlineto{\pgfqpoint{59.279379in}{15.319687in}}%
\pgfpathlineto{\pgfqpoint{59.273565in}{13.754597in}}%
\pgfpathlineto{\pgfqpoint{59.267750in}{14.218105in}}%
\pgfpathlineto{\pgfqpoint{59.261936in}{14.513868in}}%
\pgfpathlineto{\pgfqpoint{59.256121in}{14.521824in}}%
\pgfpathlineto{\pgfqpoint{59.250307in}{13.438222in}}%
\pgfpathlineto{\pgfqpoint{59.244493in}{13.549869in}}%
\pgfpathlineto{\pgfqpoint{59.238678in}{14.046961in}}%
\pgfpathlineto{\pgfqpoint{59.232864in}{14.174457in}}%
\pgfpathlineto{\pgfqpoint{59.227049in}{14.719275in}}%
\pgfpathlineto{\pgfqpoint{59.221235in}{15.138224in}}%
\pgfpathlineto{\pgfqpoint{59.215420in}{15.218059in}}%
\pgfpathlineto{\pgfqpoint{59.209606in}{16.530073in}}%
\pgfpathlineto{\pgfqpoint{59.203791in}{13.709109in}}%
\pgfpathlineto{\pgfqpoint{59.197977in}{15.389520in}}%
\pgfpathlineto{\pgfqpoint{59.192163in}{15.351691in}}%
\pgfpathlineto{\pgfqpoint{59.186348in}{15.147597in}}%
\pgfpathlineto{\pgfqpoint{59.180534in}{13.884834in}}%
\pgfpathlineto{\pgfqpoint{59.174719in}{13.504478in}}%
\pgfpathlineto{\pgfqpoint{59.174719in}{13.504478in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.931707in}}{\pgfqpoint{1.929191in}{1.268293in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841149in}{1.931707in}}%
\pgfpathlineto{\pgfqpoint{0.841149in}{3.200000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.841149in}{1.931707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.931707in}}{\pgfqpoint{1.929191in}{1.268293in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.323447in}{1.931707in}}%
\pgfpathlineto{\pgfqpoint{1.323447in}{3.200000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.323447in}{1.931707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.931707in}}{\pgfqpoint{1.929191in}{1.268293in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805744in}{1.931707in}}%
\pgfpathlineto{\pgfqpoint{1.805744in}{3.200000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805744in}{1.931707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.931707in}}{\pgfqpoint{1.929191in}{1.268293in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.288042in}{1.931707in}}%
\pgfpathlineto{\pgfqpoint{2.288042in}{3.200000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.288042in}{1.931707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.931707in}}{\pgfqpoint{1.929191in}{1.268293in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600000in}{1.931707in}}%
\pgfpathlineto{\pgfqpoint{2.529191in}{1.931707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.600000in}{1.931707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.325308in, y=1.883482in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.931707in}}{\pgfqpoint{1.929191in}{1.268293in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600000in}{2.401445in}}%
\pgfpathlineto{\pgfqpoint{2.529191in}{2.401445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.600000in}{2.401445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.325308in, y=2.353220in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.931707in}}{\pgfqpoint{1.929191in}{1.268293in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600000in}{2.871183in}}%
\pgfpathlineto{\pgfqpoint{2.529191in}{2.871183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.600000in}{2.871183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.325308in, y=2.822958in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.269753in,y=2.565854in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont DM (\(\displaystyle 10^{-3}\,\mathrm{pc cm}^{-3}\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.931707in}}{\pgfqpoint{1.929191in}{1.268293in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.599995in}{2.023071in}}%
\pgfpathlineto{\pgfqpoint{0.605810in}{2.027572in}}%
\pgfpathlineto{\pgfqpoint{0.617439in}{2.011892in}}%
\pgfpathlineto{\pgfqpoint{0.623253in}{2.019064in}}%
\pgfpathlineto{\pgfqpoint{0.629068in}{2.073971in}}%
\pgfpathlineto{\pgfqpoint{0.634882in}{2.019114in}}%
\pgfpathlineto{\pgfqpoint{0.640697in}{2.020548in}}%
\pgfpathlineto{\pgfqpoint{0.646511in}{2.020265in}}%
\pgfpathlineto{\pgfqpoint{0.652325in}{2.023639in}}%
\pgfpathlineto{\pgfqpoint{0.658140in}{1.995881in}}%
\pgfpathlineto{\pgfqpoint{0.663954in}{2.035514in}}%
\pgfpathlineto{\pgfqpoint{0.669769in}{2.042193in}}%
\pgfpathlineto{\pgfqpoint{0.675583in}{2.018691in}}%
\pgfpathlineto{\pgfqpoint{0.681398in}{2.050852in}}%
\pgfpathlineto{\pgfqpoint{0.687212in}{2.028809in}}%
\pgfpathlineto{\pgfqpoint{0.693027in}{2.023671in}}%
\pgfpathlineto{\pgfqpoint{0.698841in}{2.029740in}}%
\pgfpathlineto{\pgfqpoint{0.704655in}{2.022008in}}%
\pgfpathlineto{\pgfqpoint{0.716284in}{2.027162in}}%
\pgfpathlineto{\pgfqpoint{0.722099in}{2.037806in}}%
\pgfpathlineto{\pgfqpoint{0.727913in}{2.010128in}}%
\pgfpathlineto{\pgfqpoint{0.739542in}{2.040383in}}%
\pgfpathlineto{\pgfqpoint{0.745357in}{2.049620in}}%
\pgfpathlineto{\pgfqpoint{0.751171in}{2.046571in}}%
\pgfpathlineto{\pgfqpoint{0.756985in}{2.081922in}}%
\pgfpathlineto{\pgfqpoint{0.762800in}{2.030928in}}%
\pgfpathlineto{\pgfqpoint{0.768614in}{2.092934in}}%
\pgfpathlineto{\pgfqpoint{0.774429in}{2.043013in}}%
\pgfpathlineto{\pgfqpoint{0.780243in}{2.045442in}}%
\pgfpathlineto{\pgfqpoint{0.786058in}{2.056199in}}%
\pgfpathlineto{\pgfqpoint{0.791872in}{2.056319in}}%
\pgfpathlineto{\pgfqpoint{0.797687in}{2.052177in}}%
\pgfpathlineto{\pgfqpoint{0.803501in}{2.030499in}}%
\pgfpathlineto{\pgfqpoint{0.809315in}{2.072398in}}%
\pgfpathlineto{\pgfqpoint{0.815130in}{2.031384in}}%
\pgfpathlineto{\pgfqpoint{0.820944in}{2.038925in}}%
\pgfpathlineto{\pgfqpoint{0.826759in}{2.056604in}}%
\pgfpathlineto{\pgfqpoint{0.832573in}{2.052120in}}%
\pgfpathlineto{\pgfqpoint{0.838388in}{2.034117in}}%
\pgfpathlineto{\pgfqpoint{0.844202in}{2.054947in}}%
\pgfpathlineto{\pgfqpoint{0.850017in}{2.066073in}}%
\pgfpathlineto{\pgfqpoint{0.855831in}{2.055315in}}%
\pgfpathlineto{\pgfqpoint{0.861645in}{2.038550in}}%
\pgfpathlineto{\pgfqpoint{0.867460in}{2.092799in}}%
\pgfpathlineto{\pgfqpoint{0.873274in}{2.073613in}}%
\pgfpathlineto{\pgfqpoint{0.879089in}{2.058288in}}%
\pgfpathlineto{\pgfqpoint{0.884903in}{2.119464in}}%
\pgfpathlineto{\pgfqpoint{0.890718in}{2.033329in}}%
\pgfpathlineto{\pgfqpoint{0.896532in}{2.057511in}}%
\pgfpathlineto{\pgfqpoint{0.902347in}{2.046853in}}%
\pgfpathlineto{\pgfqpoint{0.908161in}{2.071137in}}%
\pgfpathlineto{\pgfqpoint{0.913975in}{2.023177in}}%
\pgfpathlineto{\pgfqpoint{0.919790in}{2.077546in}}%
\pgfpathlineto{\pgfqpoint{0.925604in}{2.033835in}}%
\pgfpathlineto{\pgfqpoint{0.931419in}{2.054206in}}%
\pgfpathlineto{\pgfqpoint{0.937233in}{1.992051in}}%
\pgfpathlineto{\pgfqpoint{0.943048in}{2.054666in}}%
\pgfpathlineto{\pgfqpoint{0.948862in}{2.080172in}}%
\pgfpathlineto{\pgfqpoint{0.954677in}{2.032515in}}%
\pgfpathlineto{\pgfqpoint{0.960491in}{2.053857in}}%
\pgfpathlineto{\pgfqpoint{0.966305in}{2.020023in}}%
\pgfpathlineto{\pgfqpoint{0.972120in}{2.025344in}}%
\pgfpathlineto{\pgfqpoint{0.977934in}{2.041480in}}%
\pgfpathlineto{\pgfqpoint{0.983749in}{2.038561in}}%
\pgfpathlineto{\pgfqpoint{0.995378in}{1.992360in}}%
\pgfpathlineto{\pgfqpoint{1.001192in}{2.027372in}}%
\pgfpathlineto{\pgfqpoint{1.007007in}{2.032834in}}%
\pgfpathlineto{\pgfqpoint{1.012821in}{2.053042in}}%
\pgfpathlineto{\pgfqpoint{1.018636in}{2.040058in}}%
\pgfpathlineto{\pgfqpoint{1.024450in}{2.066414in}}%
\pgfpathlineto{\pgfqpoint{1.030264in}{2.046039in}}%
\pgfpathlineto{\pgfqpoint{1.036079in}{2.033589in}}%
\pgfpathlineto{\pgfqpoint{1.041893in}{2.057304in}}%
\pgfpathlineto{\pgfqpoint{1.047708in}{2.046627in}}%
\pgfpathlineto{\pgfqpoint{1.053522in}{2.060831in}}%
\pgfpathlineto{\pgfqpoint{1.065151in}{2.055414in}}%
\pgfpathlineto{\pgfqpoint{1.070966in}{2.062972in}}%
\pgfpathlineto{\pgfqpoint{1.076780in}{2.093269in}}%
\pgfpathlineto{\pgfqpoint{1.082594in}{2.113543in}}%
\pgfpathlineto{\pgfqpoint{1.088409in}{2.113594in}}%
\pgfpathlineto{\pgfqpoint{1.094223in}{2.149426in}}%
\pgfpathlineto{\pgfqpoint{1.100038in}{2.127340in}}%
\pgfpathlineto{\pgfqpoint{1.111667in}{2.113028in}}%
\pgfpathlineto{\pgfqpoint{1.117481in}{2.123015in}}%
\pgfpathlineto{\pgfqpoint{1.123296in}{2.126413in}}%
\pgfpathlineto{\pgfqpoint{1.134924in}{2.197300in}}%
\pgfpathlineto{\pgfqpoint{1.140739in}{2.222008in}}%
\pgfpathlineto{\pgfqpoint{1.146553in}{2.208634in}}%
\pgfpathlineto{\pgfqpoint{1.152368in}{2.273842in}}%
\pgfpathlineto{\pgfqpoint{1.158182in}{2.223217in}}%
\pgfpathlineto{\pgfqpoint{1.169811in}{2.285705in}}%
\pgfpathlineto{\pgfqpoint{1.175626in}{2.243650in}}%
\pgfpathlineto{\pgfqpoint{1.181440in}{2.294438in}}%
\pgfpathlineto{\pgfqpoint{1.187254in}{2.288323in}}%
\pgfpathlineto{\pgfqpoint{1.193069in}{2.315739in}}%
\pgfpathlineto{\pgfqpoint{1.198883in}{2.332454in}}%
\pgfpathlineto{\pgfqpoint{1.204698in}{2.339894in}}%
\pgfpathlineto{\pgfqpoint{1.210512in}{2.322211in}}%
\pgfpathlineto{\pgfqpoint{1.216327in}{2.317675in}}%
\pgfpathlineto{\pgfqpoint{1.222141in}{2.343359in}}%
\pgfpathlineto{\pgfqpoint{1.227956in}{2.354225in}}%
\pgfpathlineto{\pgfqpoint{1.233770in}{2.359145in}}%
\pgfpathlineto{\pgfqpoint{1.239584in}{2.355231in}}%
\pgfpathlineto{\pgfqpoint{1.245399in}{2.333904in}}%
\pgfpathlineto{\pgfqpoint{1.251213in}{2.356377in}}%
\pgfpathlineto{\pgfqpoint{1.257028in}{2.334100in}}%
\pgfpathlineto{\pgfqpoint{1.280286in}{2.460212in}}%
\pgfpathlineto{\pgfqpoint{1.286100in}{2.470195in}}%
\pgfpathlineto{\pgfqpoint{1.291914in}{2.436342in}}%
\pgfpathlineto{\pgfqpoint{1.297729in}{2.445447in}}%
\pgfpathlineto{\pgfqpoint{1.303543in}{2.517231in}}%
\pgfpathlineto{\pgfqpoint{1.315172in}{2.520325in}}%
\pgfpathlineto{\pgfqpoint{1.320987in}{2.537778in}}%
\pgfpathlineto{\pgfqpoint{1.326801in}{2.559749in}}%
\pgfpathlineto{\pgfqpoint{1.332616in}{2.571269in}}%
\pgfpathlineto{\pgfqpoint{1.338430in}{2.606530in}}%
\pgfpathlineto{\pgfqpoint{1.344244in}{2.609421in}}%
\pgfpathlineto{\pgfqpoint{1.350059in}{2.615729in}}%
\pgfpathlineto{\pgfqpoint{1.355873in}{2.522780in}}%
\pgfpathlineto{\pgfqpoint{1.361688in}{2.655414in}}%
\pgfpathlineto{\pgfqpoint{1.373317in}{2.623731in}}%
\pgfpathlineto{\pgfqpoint{1.379131in}{2.565920in}}%
\pgfpathlineto{\pgfqpoint{1.384946in}{2.637642in}}%
\pgfpathlineto{\pgfqpoint{1.390760in}{2.635113in}}%
\pgfpathlineto{\pgfqpoint{1.396574in}{2.605575in}}%
\pgfpathlineto{\pgfqpoint{1.402389in}{2.645230in}}%
\pgfpathlineto{\pgfqpoint{1.408203in}{2.655347in}}%
\pgfpathlineto{\pgfqpoint{1.414018in}{2.574772in}}%
\pgfpathlineto{\pgfqpoint{1.419832in}{2.645941in}}%
\pgfpathlineto{\pgfqpoint{1.425647in}{2.583443in}}%
\pgfpathlineto{\pgfqpoint{1.431461in}{2.608286in}}%
\pgfpathlineto{\pgfqpoint{1.437276in}{2.589069in}}%
\pgfpathlineto{\pgfqpoint{1.443090in}{2.563273in}}%
\pgfpathlineto{\pgfqpoint{1.448904in}{2.601318in}}%
\pgfpathlineto{\pgfqpoint{1.454719in}{2.593138in}}%
\pgfpathlineto{\pgfqpoint{1.460533in}{2.596773in}}%
\pgfpathlineto{\pgfqpoint{1.466348in}{2.632606in}}%
\pgfpathlineto{\pgfqpoint{1.472162in}{2.595822in}}%
\pgfpathlineto{\pgfqpoint{1.477977in}{2.606140in}}%
\pgfpathlineto{\pgfqpoint{1.483791in}{2.599598in}}%
\pgfpathlineto{\pgfqpoint{1.489606in}{2.606887in}}%
\pgfpathlineto{\pgfqpoint{1.495420in}{2.573957in}}%
\pgfpathlineto{\pgfqpoint{1.501234in}{2.613648in}}%
\pgfpathlineto{\pgfqpoint{1.507049in}{2.604560in}}%
\pgfpathlineto{\pgfqpoint{1.512863in}{2.578021in}}%
\pgfpathlineto{\pgfqpoint{1.518678in}{2.590581in}}%
\pgfpathlineto{\pgfqpoint{1.530307in}{2.688106in}}%
\pgfpathlineto{\pgfqpoint{1.536121in}{2.618445in}}%
\pgfpathlineto{\pgfqpoint{1.541936in}{2.684323in}}%
\pgfpathlineto{\pgfqpoint{1.547750in}{2.613970in}}%
\pgfpathlineto{\pgfqpoint{1.553564in}{2.635238in}}%
\pgfpathlineto{\pgfqpoint{1.559379in}{2.707113in}}%
\pgfpathlineto{\pgfqpoint{1.565193in}{2.664769in}}%
\pgfpathlineto{\pgfqpoint{1.576822in}{2.610854in}}%
\pgfpathlineto{\pgfqpoint{1.582637in}{2.621770in}}%
\pgfpathlineto{\pgfqpoint{1.588451in}{2.588934in}}%
\pgfpathlineto{\pgfqpoint{1.594266in}{2.618930in}}%
\pgfpathlineto{\pgfqpoint{1.600080in}{2.629935in}}%
\pgfpathlineto{\pgfqpoint{1.605894in}{2.600826in}}%
\pgfpathlineto{\pgfqpoint{1.611709in}{2.601679in}}%
\pgfpathlineto{\pgfqpoint{1.617523in}{2.598683in}}%
\pgfpathlineto{\pgfqpoint{1.623338in}{2.587947in}}%
\pgfpathlineto{\pgfqpoint{1.629152in}{2.607474in}}%
\pgfpathlineto{\pgfqpoint{1.634967in}{2.565545in}}%
\pgfpathlineto{\pgfqpoint{1.640781in}{2.584058in}}%
\pgfpathlineto{\pgfqpoint{1.646596in}{2.579494in}}%
\pgfpathlineto{\pgfqpoint{1.652410in}{2.566644in}}%
\pgfpathlineto{\pgfqpoint{1.658225in}{2.557064in}}%
\pgfpathlineto{\pgfqpoint{1.664039in}{2.540971in}}%
\pgfpathlineto{\pgfqpoint{1.669853in}{2.561940in}}%
\pgfpathlineto{\pgfqpoint{1.675668in}{2.576331in}}%
\pgfpathlineto{\pgfqpoint{1.681482in}{2.555362in}}%
\pgfpathlineto{\pgfqpoint{1.687297in}{2.558651in}}%
\pgfpathlineto{\pgfqpoint{1.693111in}{2.580525in}}%
\pgfpathlineto{\pgfqpoint{1.698926in}{2.559186in}}%
\pgfpathlineto{\pgfqpoint{1.704740in}{2.516959in}}%
\pgfpathlineto{\pgfqpoint{1.710555in}{2.550439in}}%
\pgfpathlineto{\pgfqpoint{1.716369in}{2.547001in}}%
\pgfpathlineto{\pgfqpoint{1.722183in}{2.601018in}}%
\pgfpathlineto{\pgfqpoint{1.727998in}{2.547779in}}%
\pgfpathlineto{\pgfqpoint{1.733812in}{2.548556in}}%
\pgfpathlineto{\pgfqpoint{1.739627in}{2.561324in}}%
\pgfpathlineto{\pgfqpoint{1.745441in}{2.564557in}}%
\pgfpathlineto{\pgfqpoint{1.751256in}{2.573355in}}%
\pgfpathlineto{\pgfqpoint{1.757070in}{2.595382in}}%
\pgfpathlineto{\pgfqpoint{1.762885in}{2.564000in}}%
\pgfpathlineto{\pgfqpoint{1.774513in}{2.579994in}}%
\pgfpathlineto{\pgfqpoint{1.780328in}{2.615970in}}%
\pgfpathlineto{\pgfqpoint{1.786142in}{2.581547in}}%
\pgfpathlineto{\pgfqpoint{1.791957in}{2.581043in}}%
\pgfpathlineto{\pgfqpoint{1.797771in}{2.597667in}}%
\pgfpathlineto{\pgfqpoint{1.803586in}{2.560758in}}%
\pgfpathlineto{\pgfqpoint{1.809400in}{2.598919in}}%
\pgfpathlineto{\pgfqpoint{1.815215in}{2.569155in}}%
\pgfpathlineto{\pgfqpoint{1.821029in}{2.592899in}}%
\pgfpathlineto{\pgfqpoint{1.826843in}{2.573534in}}%
\pgfpathlineto{\pgfqpoint{1.832658in}{2.599719in}}%
\pgfpathlineto{\pgfqpoint{1.838472in}{2.553663in}}%
\pgfpathlineto{\pgfqpoint{1.844287in}{2.568398in}}%
\pgfpathlineto{\pgfqpoint{1.850101in}{2.589428in}}%
\pgfpathlineto{\pgfqpoint{1.855916in}{2.592933in}}%
\pgfpathlineto{\pgfqpoint{1.867545in}{2.611937in}}%
\pgfpathlineto{\pgfqpoint{1.873359in}{2.560762in}}%
\pgfpathlineto{\pgfqpoint{1.879173in}{2.563361in}}%
\pgfpathlineto{\pgfqpoint{1.884988in}{2.573332in}}%
\pgfpathlineto{\pgfqpoint{1.890802in}{2.551984in}}%
\pgfpathlineto{\pgfqpoint{1.902431in}{2.606374in}}%
\pgfpathlineto{\pgfqpoint{1.908246in}{2.609499in}}%
\pgfpathlineto{\pgfqpoint{1.914060in}{2.653898in}}%
\pgfpathlineto{\pgfqpoint{1.919875in}{2.640707in}}%
\pgfpathlineto{\pgfqpoint{1.925689in}{2.671042in}}%
\pgfpathlineto{\pgfqpoint{1.931503in}{2.649256in}}%
\pgfpathlineto{\pgfqpoint{1.937318in}{2.683359in}}%
\pgfpathlineto{\pgfqpoint{1.943132in}{2.636525in}}%
\pgfpathlineto{\pgfqpoint{1.948947in}{2.631357in}}%
\pgfpathlineto{\pgfqpoint{1.954761in}{2.624209in}}%
\pgfpathlineto{\pgfqpoint{1.960576in}{2.706766in}}%
\pgfpathlineto{\pgfqpoint{1.966390in}{2.676544in}}%
\pgfpathlineto{\pgfqpoint{1.972205in}{2.689862in}}%
\pgfpathlineto{\pgfqpoint{1.978019in}{2.647600in}}%
\pgfpathlineto{\pgfqpoint{1.983833in}{2.735760in}}%
\pgfpathlineto{\pgfqpoint{1.989648in}{2.795811in}}%
\pgfpathlineto{\pgfqpoint{1.995462in}{2.819179in}}%
\pgfpathlineto{\pgfqpoint{2.001277in}{2.818957in}}%
\pgfpathlineto{\pgfqpoint{2.007091in}{2.843749in}}%
\pgfpathlineto{\pgfqpoint{2.012906in}{2.949177in}}%
\pgfpathlineto{\pgfqpoint{2.018720in}{2.873031in}}%
\pgfpathlineto{\pgfqpoint{2.024535in}{2.934631in}}%
\pgfpathlineto{\pgfqpoint{2.030349in}{2.931279in}}%
\pgfpathlineto{\pgfqpoint{2.036163in}{2.900985in}}%
\pgfpathlineto{\pgfqpoint{2.041978in}{2.948608in}}%
\pgfpathlineto{\pgfqpoint{2.047792in}{2.925967in}}%
\pgfpathlineto{\pgfqpoint{2.053607in}{2.984079in}}%
\pgfpathlineto{\pgfqpoint{2.059421in}{3.025256in}}%
\pgfpathlineto{\pgfqpoint{2.065236in}{2.959769in}}%
\pgfpathlineto{\pgfqpoint{2.071050in}{2.982782in}}%
\pgfpathlineto{\pgfqpoint{2.076865in}{3.033656in}}%
\pgfpathlineto{\pgfqpoint{2.082679in}{2.993161in}}%
\pgfpathlineto{\pgfqpoint{2.088493in}{3.010233in}}%
\pgfpathlineto{\pgfqpoint{2.094308in}{3.014084in}}%
\pgfpathlineto{\pgfqpoint{2.100122in}{3.064262in}}%
\pgfpathlineto{\pgfqpoint{2.105937in}{3.009780in}}%
\pgfpathlineto{\pgfqpoint{2.111751in}{3.027746in}}%
\pgfpathlineto{\pgfqpoint{2.117566in}{3.074081in}}%
\pgfpathlineto{\pgfqpoint{2.123380in}{3.033202in}}%
\pgfpathlineto{\pgfqpoint{2.129195in}{3.097576in}}%
\pgfpathlineto{\pgfqpoint{2.135009in}{3.021563in}}%
\pgfpathlineto{\pgfqpoint{2.140823in}{3.048068in}}%
\pgfpathlineto{\pgfqpoint{2.146638in}{3.081521in}}%
\pgfpathlineto{\pgfqpoint{2.152452in}{3.102004in}}%
\pgfpathlineto{\pgfqpoint{2.158267in}{3.029732in}}%
\pgfpathlineto{\pgfqpoint{2.164081in}{3.022250in}}%
\pgfpathlineto{\pgfqpoint{2.169896in}{3.051813in}}%
\pgfpathlineto{\pgfqpoint{2.175710in}{3.057478in}}%
\pgfpathlineto{\pgfqpoint{2.181525in}{3.061401in}}%
\pgfpathlineto{\pgfqpoint{2.187339in}{3.000169in}}%
\pgfpathlineto{\pgfqpoint{2.193153in}{2.990019in}}%
\pgfpathlineto{\pgfqpoint{2.198968in}{3.002277in}}%
\pgfpathlineto{\pgfqpoint{2.204782in}{3.011750in}}%
\pgfpathlineto{\pgfqpoint{2.210597in}{2.984865in}}%
\pgfpathlineto{\pgfqpoint{2.216411in}{3.045668in}}%
\pgfpathlineto{\pgfqpoint{2.222226in}{2.992039in}}%
\pgfpathlineto{\pgfqpoint{2.228040in}{3.008685in}}%
\pgfpathlineto{\pgfqpoint{2.233855in}{3.017670in}}%
\pgfpathlineto{\pgfqpoint{2.245484in}{2.975519in}}%
\pgfpathlineto{\pgfqpoint{2.251298in}{3.009574in}}%
\pgfpathlineto{\pgfqpoint{2.262927in}{2.972165in}}%
\pgfpathlineto{\pgfqpoint{2.268741in}{2.989038in}}%
\pgfpathlineto{\pgfqpoint{2.274556in}{2.975451in}}%
\pgfpathlineto{\pgfqpoint{2.280370in}{2.955874in}}%
\pgfpathlineto{\pgfqpoint{2.286185in}{3.022582in}}%
\pgfpathlineto{\pgfqpoint{2.291999in}{3.003841in}}%
\pgfpathlineto{\pgfqpoint{2.297814in}{2.925846in}}%
\pgfpathlineto{\pgfqpoint{2.303628in}{3.011048in}}%
\pgfpathlineto{\pgfqpoint{2.309442in}{2.926721in}}%
\pgfpathlineto{\pgfqpoint{2.315257in}{2.924768in}}%
\pgfpathlineto{\pgfqpoint{2.326886in}{2.983096in}}%
\pgfpathlineto{\pgfqpoint{2.332700in}{2.926920in}}%
\pgfpathlineto{\pgfqpoint{2.338515in}{2.956011in}}%
\pgfpathlineto{\pgfqpoint{2.344329in}{2.949467in}}%
\pgfpathlineto{\pgfqpoint{2.350144in}{2.939024in}}%
\pgfpathlineto{\pgfqpoint{2.355958in}{3.004394in}}%
\pgfpathlineto{\pgfqpoint{2.361772in}{2.923028in}}%
\pgfpathlineto{\pgfqpoint{2.367587in}{3.020455in}}%
\pgfpathlineto{\pgfqpoint{2.373401in}{2.868300in}}%
\pgfpathlineto{\pgfqpoint{2.379216in}{2.886146in}}%
\pgfpathlineto{\pgfqpoint{2.385030in}{2.991154in}}%
\pgfpathlineto{\pgfqpoint{2.390845in}{3.050359in}}%
\pgfpathlineto{\pgfqpoint{2.396659in}{2.965028in}}%
\pgfpathlineto{\pgfqpoint{2.402474in}{3.009555in}}%
\pgfpathlineto{\pgfqpoint{2.408288in}{3.014822in}}%
\pgfpathlineto{\pgfqpoint{2.414102in}{2.968890in}}%
\pgfpathlineto{\pgfqpoint{2.419917in}{3.034838in}}%
\pgfpathlineto{\pgfqpoint{2.425731in}{2.969874in}}%
\pgfpathlineto{\pgfqpoint{2.431546in}{3.072757in}}%
\pgfpathlineto{\pgfqpoint{2.437360in}{3.046344in}}%
\pgfpathlineto{\pgfqpoint{2.448989in}{2.983379in}}%
\pgfpathlineto{\pgfqpoint{2.454804in}{2.965768in}}%
\pgfpathlineto{\pgfqpoint{2.460618in}{3.011262in}}%
\pgfpathlineto{\pgfqpoint{2.466432in}{2.998823in}}%
\pgfpathlineto{\pgfqpoint{2.472247in}{2.989599in}}%
\pgfpathlineto{\pgfqpoint{2.478061in}{3.014328in}}%
\pgfpathlineto{\pgfqpoint{2.483876in}{2.992026in}}%
\pgfpathlineto{\pgfqpoint{2.489690in}{2.986512in}}%
\pgfpathlineto{\pgfqpoint{2.495505in}{3.042928in}}%
\pgfpathlineto{\pgfqpoint{2.501319in}{3.042080in}}%
\pgfpathlineto{\pgfqpoint{2.507134in}{3.074106in}}%
\pgfpathlineto{\pgfqpoint{2.512948in}{2.936175in}}%
\pgfpathlineto{\pgfqpoint{2.518762in}{2.939428in}}%
\pgfpathlineto{\pgfqpoint{2.524577in}{2.980785in}}%
\pgfpathlineto{\pgfqpoint{2.530391in}{3.013003in}}%
\pgfpathlineto{\pgfqpoint{2.530391in}{3.013003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600000in}{1.931707in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{3.200000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.529191in}{1.931707in}}%
\pgfpathlineto{\pgfqpoint{2.529191in}{3.200000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600000in}{1.931707in}}%
\pgfpathlineto{\pgfqpoint{2.529191in}{1.931707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600000in}{3.200000in}}%
\pgfpathlineto{\pgfqpoint{2.529191in}{3.200000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.972905in}{1.931707in}}%
\pgfpathlineto{\pgfqpoint{4.902095in}{1.931707in}}%
\pgfpathlineto{\pgfqpoint{4.902095in}{3.200000in}}%
\pgfpathlineto{\pgfqpoint{2.972905in}{3.200000in}}%
\pgfpathlineto{\pgfqpoint{2.972905in}{1.931707in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.972905in}{1.931707in}}{\pgfqpoint{1.929191in}{1.268293in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-103.130003in}{-6.910103in}}%
\pgfpathlineto{\pgfqpoint{-103.130003in}{-6.953140in}}%
\pgfpathlineto{\pgfqpoint{-103.122250in}{-6.961521in}}%
\pgfpathlineto{\pgfqpoint{-103.114497in}{-6.979474in}}%
\pgfpathlineto{\pgfqpoint{-103.106745in}{-6.977868in}}%
\pgfpathlineto{\pgfqpoint{-103.098992in}{-6.979094in}}%
\pgfpathlineto{\pgfqpoint{-103.091240in}{-6.970089in}}%
\pgfpathlineto{\pgfqpoint{-103.083487in}{-6.938259in}}%
\pgfpathlineto{\pgfqpoint{-103.075734in}{-6.959817in}}%
\pgfpathlineto{\pgfqpoint{-103.067982in}{-6.961252in}}%
\pgfpathlineto{\pgfqpoint{-103.060229in}{-6.958692in}}%
\pgfpathlineto{\pgfqpoint{-103.052477in}{-6.967893in}}%
\pgfpathlineto{\pgfqpoint{-103.044724in}{-6.932953in}}%
\pgfpathlineto{\pgfqpoint{-103.036971in}{-6.993873in}}%
\pgfpathlineto{\pgfqpoint{-103.029219in}{-6.953000in}}%
\pgfpathlineto{\pgfqpoint{-103.021466in}{-6.960295in}}%
\pgfpathlineto{\pgfqpoint{-103.013714in}{-6.972760in}}%
\pgfpathlineto{\pgfqpoint{-103.005961in}{-6.963651in}}%
\pgfpathlineto{\pgfqpoint{-102.998208in}{-6.934474in}}%
\pgfpathlineto{\pgfqpoint{-102.990456in}{-6.962158in}}%
\pgfpathlineto{\pgfqpoint{-102.982703in}{-6.983640in}}%
\pgfpathlineto{\pgfqpoint{-102.974951in}{-6.998658in}}%
\pgfpathlineto{\pgfqpoint{-102.967198in}{-6.960137in}}%
\pgfpathlineto{\pgfqpoint{-102.959445in}{-6.966381in}}%
\pgfpathlineto{\pgfqpoint{-102.951693in}{-6.958290in}}%
\pgfpathlineto{\pgfqpoint{-102.943940in}{-6.958756in}}%
\pgfpathlineto{\pgfqpoint{-102.936188in}{-6.987555in}}%
\pgfpathlineto{\pgfqpoint{-102.928435in}{-6.983130in}}%
\pgfpathlineto{\pgfqpoint{-102.920682in}{-6.965668in}}%
\pgfpathlineto{\pgfqpoint{-102.912930in}{-6.987808in}}%
\pgfpathlineto{\pgfqpoint{-102.905177in}{-6.942148in}}%
\pgfpathlineto{\pgfqpoint{-102.897425in}{-6.971928in}}%
\pgfpathlineto{\pgfqpoint{-102.889672in}{-6.964968in}}%
\pgfpathlineto{\pgfqpoint{-102.881920in}{-6.968786in}}%
\pgfpathlineto{\pgfqpoint{-102.874167in}{-6.961777in}}%
\pgfpathlineto{\pgfqpoint{-102.866414in}{-6.959220in}}%
\pgfpathlineto{\pgfqpoint{-102.858662in}{-6.957945in}}%
\pgfpathlineto{\pgfqpoint{-102.850909in}{-6.981877in}}%
\pgfpathlineto{\pgfqpoint{-102.843157in}{-6.965054in}}%
\pgfpathlineto{\pgfqpoint{-102.835404in}{-6.950877in}}%
\pgfpathlineto{\pgfqpoint{-102.827651in}{-6.924318in}}%
\pgfpathlineto{\pgfqpoint{-102.819899in}{-6.980025in}}%
\pgfpathlineto{\pgfqpoint{-102.812146in}{-6.964566in}}%
\pgfpathlineto{\pgfqpoint{-102.804394in}{-6.950565in}}%
\pgfpathlineto{\pgfqpoint{-102.796641in}{-6.976218in}}%
\pgfpathlineto{\pgfqpoint{-102.788888in}{-6.990439in}}%
\pgfpathlineto{\pgfqpoint{-102.781136in}{-6.957441in}}%
\pgfpathlineto{\pgfqpoint{-102.773383in}{-6.991142in}}%
\pgfpathlineto{\pgfqpoint{-102.765631in}{-6.992223in}}%
\pgfpathlineto{\pgfqpoint{-102.757878in}{-6.980181in}}%
\pgfpathlineto{\pgfqpoint{-102.750125in}{-6.964752in}}%
\pgfpathlineto{\pgfqpoint{-102.742373in}{-6.949917in}}%
\pgfpathlineto{\pgfqpoint{-102.734620in}{-6.965439in}}%
\pgfpathlineto{\pgfqpoint{-102.726868in}{-6.981553in}}%
\pgfpathlineto{\pgfqpoint{-102.719115in}{-6.954973in}}%
\pgfpathlineto{\pgfqpoint{-102.711362in}{-6.983167in}}%
\pgfpathlineto{\pgfqpoint{-102.703610in}{-6.988271in}}%
\pgfpathlineto{\pgfqpoint{-102.695857in}{-6.981546in}}%
\pgfpathlineto{\pgfqpoint{-102.688105in}{-6.970729in}}%
\pgfpathlineto{\pgfqpoint{-102.680352in}{-6.965694in}}%
\pgfpathlineto{\pgfqpoint{-102.672599in}{-6.969645in}}%
\pgfpathlineto{\pgfqpoint{-102.664847in}{-6.983154in}}%
\pgfpathlineto{\pgfqpoint{-102.657094in}{-6.962138in}}%
\pgfpathlineto{\pgfqpoint{-102.649342in}{-6.942968in}}%
\pgfpathlineto{\pgfqpoint{-102.641589in}{-6.945542in}}%
\pgfpathlineto{\pgfqpoint{-102.633836in}{-7.004575in}}%
\pgfpathlineto{\pgfqpoint{-102.626084in}{-6.978531in}}%
\pgfpathlineto{\pgfqpoint{-102.618331in}{-6.981778in}}%
\pgfpathlineto{\pgfqpoint{-102.610579in}{-6.991309in}}%
\pgfpathlineto{\pgfqpoint{-102.602826in}{-6.943486in}}%
\pgfpathlineto{\pgfqpoint{-102.595074in}{-6.962477in}}%
\pgfpathlineto{\pgfqpoint{-102.587321in}{-6.962934in}}%
\pgfpathlineto{\pgfqpoint{-102.579568in}{-6.956123in}}%
\pgfpathlineto{\pgfqpoint{-102.571816in}{-6.935951in}}%
\pgfpathlineto{\pgfqpoint{-102.564063in}{-6.953249in}}%
\pgfpathlineto{\pgfqpoint{-102.556311in}{-6.944359in}}%
\pgfpathlineto{\pgfqpoint{-102.548558in}{-6.969794in}}%
\pgfpathlineto{\pgfqpoint{-102.540805in}{-6.935367in}}%
\pgfpathlineto{\pgfqpoint{-102.533053in}{-6.940991in}}%
\pgfpathlineto{\pgfqpoint{-102.525300in}{-6.968795in}}%
\pgfpathlineto{\pgfqpoint{-102.517548in}{-6.973454in}}%
\pgfpathlineto{\pgfqpoint{-102.509795in}{-6.983453in}}%
\pgfpathlineto{\pgfqpoint{-102.502042in}{-6.957170in}}%
\pgfpathlineto{\pgfqpoint{-102.494290in}{-6.974056in}}%
\pgfpathlineto{\pgfqpoint{-102.486537in}{-6.951348in}}%
\pgfpathlineto{\pgfqpoint{-102.478785in}{-6.940330in}}%
\pgfpathlineto{\pgfqpoint{-102.471032in}{-6.948053in}}%
\pgfpathlineto{\pgfqpoint{-102.463279in}{-6.948148in}}%
\pgfpathlineto{\pgfqpoint{-102.455527in}{-6.945616in}}%
\pgfpathlineto{\pgfqpoint{-102.447774in}{-6.975687in}}%
\pgfpathlineto{\pgfqpoint{-102.440022in}{-6.986812in}}%
\pgfpathlineto{\pgfqpoint{-102.432269in}{-6.972904in}}%
\pgfpathlineto{\pgfqpoint{-102.424516in}{-6.965351in}}%
\pgfpathlineto{\pgfqpoint{-102.416764in}{-6.952708in}}%
\pgfpathlineto{\pgfqpoint{-102.409011in}{-6.993732in}}%
\pgfpathlineto{\pgfqpoint{-102.401259in}{-6.965152in}}%
\pgfpathlineto{\pgfqpoint{-102.393506in}{-6.960005in}}%
\pgfpathlineto{\pgfqpoint{-102.385753in}{-6.969237in}}%
\pgfpathlineto{\pgfqpoint{-102.378001in}{-6.962796in}}%
\pgfpathlineto{\pgfqpoint{-102.370248in}{-6.972271in}}%
\pgfpathlineto{\pgfqpoint{-102.362496in}{-6.964406in}}%
\pgfpathlineto{\pgfqpoint{-102.354743in}{-6.963751in}}%
\pgfpathlineto{\pgfqpoint{-102.346991in}{-6.987313in}}%
\pgfpathlineto{\pgfqpoint{-102.339238in}{-6.969778in}}%
\pgfpathlineto{\pgfqpoint{-102.331485in}{-6.963375in}}%
\pgfpathlineto{\pgfqpoint{-102.323733in}{-6.956336in}}%
\pgfpathlineto{\pgfqpoint{-102.315980in}{-6.960384in}}%
\pgfpathlineto{\pgfqpoint{-102.308228in}{-6.981074in}}%
\pgfpathlineto{\pgfqpoint{-102.300475in}{-6.978091in}}%
\pgfpathlineto{\pgfqpoint{-102.292722in}{-6.989012in}}%
\pgfpathlineto{\pgfqpoint{-102.284970in}{-6.980113in}}%
\pgfpathlineto{\pgfqpoint{-102.277217in}{-6.960904in}}%
\pgfpathlineto{\pgfqpoint{-102.269465in}{-6.964128in}}%
\pgfpathlineto{\pgfqpoint{-102.261712in}{-6.949040in}}%
\pgfpathlineto{\pgfqpoint{-102.253959in}{-6.977824in}}%
\pgfpathlineto{\pgfqpoint{-102.246207in}{-6.975856in}}%
\pgfpathlineto{\pgfqpoint{-102.238454in}{-6.970418in}}%
\pgfpathlineto{\pgfqpoint{-102.230702in}{-6.972244in}}%
\pgfpathlineto{\pgfqpoint{-102.222949in}{-6.972531in}}%
\pgfpathlineto{\pgfqpoint{-102.215196in}{-6.990954in}}%
\pgfpathlineto{\pgfqpoint{-102.207444in}{-6.977680in}}%
\pgfpathlineto{\pgfqpoint{-102.199691in}{-6.967569in}}%
\pgfpathlineto{\pgfqpoint{-102.191939in}{-6.984535in}}%
\pgfpathlineto{\pgfqpoint{-102.184186in}{-6.977872in}}%
\pgfpathlineto{\pgfqpoint{-102.176433in}{-6.945698in}}%
\pgfpathlineto{\pgfqpoint{-102.168681in}{-7.013003in}}%
\pgfpathlineto{\pgfqpoint{-102.160928in}{-6.990004in}}%
\pgfpathlineto{\pgfqpoint{-102.153176in}{-6.942760in}}%
\pgfpathlineto{\pgfqpoint{-102.145423in}{-6.950351in}}%
\pgfpathlineto{\pgfqpoint{-102.137670in}{-6.980678in}}%
\pgfpathlineto{\pgfqpoint{-102.129918in}{-6.980927in}}%
\pgfpathlineto{\pgfqpoint{-102.122165in}{-6.966495in}}%
\pgfpathlineto{\pgfqpoint{-102.114413in}{-6.948968in}}%
\pgfpathlineto{\pgfqpoint{-102.106660in}{-6.969660in}}%
\pgfpathlineto{\pgfqpoint{-102.098908in}{-6.977691in}}%
\pgfpathlineto{\pgfqpoint{-102.091155in}{-6.990424in}}%
\pgfpathlineto{\pgfqpoint{-102.083402in}{-6.985963in}}%
\pgfpathlineto{\pgfqpoint{-102.075650in}{-6.957737in}}%
\pgfpathlineto{\pgfqpoint{-102.067897in}{-6.959859in}}%
\pgfpathlineto{\pgfqpoint{-102.060145in}{-6.977910in}}%
\pgfpathlineto{\pgfqpoint{-102.052392in}{-6.940160in}}%
\pgfpathlineto{\pgfqpoint{-102.044639in}{-6.951438in}}%
\pgfpathlineto{\pgfqpoint{-102.036887in}{-6.969505in}}%
\pgfpathlineto{\pgfqpoint{-102.029134in}{-6.948692in}}%
\pgfpathlineto{\pgfqpoint{-102.021382in}{-6.965832in}}%
\pgfpathlineto{\pgfqpoint{-102.013629in}{-6.975356in}}%
\pgfpathlineto{\pgfqpoint{-102.005876in}{-6.966574in}}%
\pgfpathlineto{\pgfqpoint{-101.998124in}{-6.953983in}}%
\pgfpathlineto{\pgfqpoint{-101.990371in}{-6.971303in}}%
\pgfpathlineto{\pgfqpoint{-101.982619in}{-6.964610in}}%
\pgfpathlineto{\pgfqpoint{-101.974866in}{-6.943148in}}%
\pgfpathlineto{\pgfqpoint{-101.967113in}{-6.965343in}}%
\pgfpathlineto{\pgfqpoint{-101.959361in}{-6.961814in}}%
\pgfpathlineto{\pgfqpoint{-101.951608in}{-6.930143in}}%
\pgfpathlineto{\pgfqpoint{-101.943856in}{-6.932224in}}%
\pgfpathlineto{\pgfqpoint{-101.936103in}{-6.970001in}}%
\pgfpathlineto{\pgfqpoint{-101.928350in}{-6.961549in}}%
\pgfpathlineto{\pgfqpoint{-101.920598in}{-6.961785in}}%
\pgfpathlineto{\pgfqpoint{-101.912845in}{-6.958839in}}%
\pgfpathlineto{\pgfqpoint{-101.905093in}{-6.952334in}}%
\pgfpathlineto{\pgfqpoint{-101.897340in}{-6.971823in}}%
\pgfpathlineto{\pgfqpoint{-101.889587in}{-6.975279in}}%
\pgfpathlineto{\pgfqpoint{-101.881835in}{-6.969683in}}%
\pgfpathlineto{\pgfqpoint{-101.874082in}{-6.928097in}}%
\pgfpathlineto{\pgfqpoint{-101.866330in}{-6.966916in}}%
\pgfpathlineto{\pgfqpoint{-101.858577in}{-6.962287in}}%
\pgfpathlineto{\pgfqpoint{-101.850825in}{-6.943218in}}%
\pgfpathlineto{\pgfqpoint{-101.843072in}{-7.024213in}}%
\pgfpathlineto{\pgfqpoint{-101.835319in}{-6.957906in}}%
\pgfpathlineto{\pgfqpoint{-101.827567in}{-6.953488in}}%
\pgfpathlineto{\pgfqpoint{-101.819814in}{-6.986926in}}%
\pgfpathlineto{\pgfqpoint{-101.812062in}{-6.972706in}}%
\pgfpathlineto{\pgfqpoint{-101.804309in}{-6.983773in}}%
\pgfpathlineto{\pgfqpoint{-101.796556in}{-6.985113in}}%
\pgfpathlineto{\pgfqpoint{-101.788804in}{-6.968318in}}%
\pgfpathlineto{\pgfqpoint{-101.781051in}{-6.988469in}}%
\pgfpathlineto{\pgfqpoint{-101.773299in}{-6.965099in}}%
\pgfpathlineto{\pgfqpoint{-101.765546in}{-6.977881in}}%
\pgfpathlineto{\pgfqpoint{-101.757793in}{-6.979630in}}%
\pgfpathlineto{\pgfqpoint{-101.750041in}{-6.968635in}}%
\pgfpathlineto{\pgfqpoint{-101.742288in}{-6.970338in}}%
\pgfpathlineto{\pgfqpoint{-101.734536in}{-6.957143in}}%
\pgfpathlineto{\pgfqpoint{-101.726783in}{-6.960329in}}%
\pgfpathlineto{\pgfqpoint{-101.719030in}{-6.975851in}}%
\pgfpathlineto{\pgfqpoint{-101.711278in}{-6.959899in}}%
\pgfpathlineto{\pgfqpoint{-101.703525in}{-6.975082in}}%
\pgfpathlineto{\pgfqpoint{-101.695773in}{-6.977608in}}%
\pgfpathlineto{\pgfqpoint{-101.688020in}{-6.980586in}}%
\pgfpathlineto{\pgfqpoint{-101.680267in}{-6.952637in}}%
\pgfpathlineto{\pgfqpoint{-101.672515in}{-6.942233in}}%
\pgfpathlineto{\pgfqpoint{-101.664762in}{-6.978359in}}%
\pgfpathlineto{\pgfqpoint{-101.657010in}{-6.975051in}}%
\pgfpathlineto{\pgfqpoint{-101.649257in}{-7.010611in}}%
\pgfpathlineto{\pgfqpoint{-101.641504in}{-6.964673in}}%
\pgfpathlineto{\pgfqpoint{-101.633752in}{-6.984886in}}%
\pgfpathlineto{\pgfqpoint{-101.625999in}{-6.957400in}}%
\pgfpathlineto{\pgfqpoint{-101.618247in}{-6.996072in}}%
\pgfpathlineto{\pgfqpoint{-101.610494in}{-6.969632in}}%
\pgfpathlineto{\pgfqpoint{-101.602741in}{-6.990903in}}%
\pgfpathlineto{\pgfqpoint{-101.594989in}{-7.000101in}}%
\pgfpathlineto{\pgfqpoint{-101.587236in}{-6.981964in}}%
\pgfpathlineto{\pgfqpoint{-101.579484in}{-6.965764in}}%
\pgfpathlineto{\pgfqpoint{-101.571731in}{-6.956823in}}%
\pgfpathlineto{\pgfqpoint{-101.563979in}{-6.959618in}}%
\pgfpathlineto{\pgfqpoint{-101.556226in}{-6.985112in}}%
\pgfpathlineto{\pgfqpoint{-101.548473in}{-6.957064in}}%
\pgfpathlineto{\pgfqpoint{-101.540721in}{-6.995055in}}%
\pgfpathlineto{\pgfqpoint{-101.532968in}{-6.930597in}}%
\pgfpathlineto{\pgfqpoint{-101.525216in}{-6.981911in}}%
\pgfpathlineto{\pgfqpoint{-101.517463in}{-6.968384in}}%
\pgfpathlineto{\pgfqpoint{-101.509710in}{-6.965452in}}%
\pgfpathlineto{\pgfqpoint{-101.501958in}{-6.967902in}}%
\pgfpathlineto{\pgfqpoint{-101.494205in}{-6.973651in}}%
\pgfpathlineto{\pgfqpoint{-101.486453in}{-6.942890in}}%
\pgfpathlineto{\pgfqpoint{-101.478700in}{-6.989250in}}%
\pgfpathlineto{\pgfqpoint{-101.470947in}{-6.964800in}}%
\pgfpathlineto{\pgfqpoint{-101.463195in}{-6.974485in}}%
\pgfpathlineto{\pgfqpoint{-101.455442in}{-6.972650in}}%
\pgfpathlineto{\pgfqpoint{-101.447690in}{-6.971215in}}%
\pgfpathlineto{\pgfqpoint{-101.439937in}{-6.977116in}}%
\pgfpathlineto{\pgfqpoint{-101.432184in}{-6.982587in}}%
\pgfpathlineto{\pgfqpoint{-101.424432in}{-6.955615in}}%
\pgfpathlineto{\pgfqpoint{-101.416679in}{-6.986144in}}%
\pgfpathlineto{\pgfqpoint{-101.408927in}{-6.942290in}}%
\pgfpathlineto{\pgfqpoint{-101.401174in}{-6.970978in}}%
\pgfpathlineto{\pgfqpoint{-101.393421in}{-6.959386in}}%
\pgfpathlineto{\pgfqpoint{-101.385669in}{-6.988637in}}%
\pgfpathlineto{\pgfqpoint{-101.377916in}{-6.979654in}}%
\pgfpathlineto{\pgfqpoint{-101.370164in}{-6.973607in}}%
\pgfpathlineto{\pgfqpoint{-101.362411in}{-6.963150in}}%
\pgfpathlineto{\pgfqpoint{-101.354658in}{-6.974651in}}%
\pgfpathlineto{\pgfqpoint{-101.346906in}{-6.955034in}}%
\pgfpathlineto{\pgfqpoint{-101.339153in}{-6.958290in}}%
\pgfpathlineto{\pgfqpoint{-101.331401in}{-6.948237in}}%
\pgfpathlineto{\pgfqpoint{-101.323648in}{-6.998218in}}%
\pgfpathlineto{\pgfqpoint{-101.315896in}{-6.961145in}}%
\pgfpathlineto{\pgfqpoint{-101.308143in}{-6.949814in}}%
\pgfpathlineto{\pgfqpoint{-101.300390in}{-6.981258in}}%
\pgfpathlineto{\pgfqpoint{-101.292638in}{-6.985433in}}%
\pgfpathlineto{\pgfqpoint{-101.284885in}{-6.972172in}}%
\pgfpathlineto{\pgfqpoint{-101.277133in}{-6.994098in}}%
\pgfpathlineto{\pgfqpoint{-101.269380in}{-6.977902in}}%
\pgfpathlineto{\pgfqpoint{-101.261627in}{-6.969165in}}%
\pgfpathlineto{\pgfqpoint{-101.253875in}{-6.972639in}}%
\pgfpathlineto{\pgfqpoint{-101.246122in}{-6.967864in}}%
\pgfpathlineto{\pgfqpoint{-101.238370in}{-6.979178in}}%
\pgfpathlineto{\pgfqpoint{-101.230617in}{-6.979949in}}%
\pgfpathlineto{\pgfqpoint{-101.222864in}{-6.958044in}}%
\pgfpathlineto{\pgfqpoint{-101.215112in}{-6.962702in}}%
\pgfpathlineto{\pgfqpoint{-101.207359in}{-7.005651in}}%
\pgfpathlineto{\pgfqpoint{-101.199607in}{-6.986949in}}%
\pgfpathlineto{\pgfqpoint{-101.191854in}{-6.967429in}}%
\pgfpathlineto{\pgfqpoint{-101.184101in}{-6.996097in}}%
\pgfpathlineto{\pgfqpoint{-101.176349in}{-6.962193in}}%
\pgfpathlineto{\pgfqpoint{-101.168596in}{-6.987548in}}%
\pgfpathlineto{\pgfqpoint{-101.160844in}{-6.954494in}}%
\pgfpathlineto{\pgfqpoint{-101.153091in}{-6.968700in}}%
\pgfpathlineto{\pgfqpoint{-101.145338in}{-6.960557in}}%
\pgfpathlineto{\pgfqpoint{-101.137586in}{-6.955187in}}%
\pgfpathlineto{\pgfqpoint{-101.129833in}{-6.957020in}}%
\pgfpathlineto{\pgfqpoint{-101.122081in}{-6.970987in}}%
\pgfpathlineto{\pgfqpoint{-101.114328in}{-6.973689in}}%
\pgfpathlineto{\pgfqpoint{-101.106575in}{-6.994448in}}%
\pgfpathlineto{\pgfqpoint{-101.098823in}{-6.946019in}}%
\pgfpathlineto{\pgfqpoint{-101.091070in}{-6.970317in}}%
\pgfpathlineto{\pgfqpoint{-101.083318in}{-6.948482in}}%
\pgfpathlineto{\pgfqpoint{-101.075565in}{-6.969508in}}%
\pgfpathlineto{\pgfqpoint{-101.067813in}{-6.958290in}}%
\pgfpathlineto{\pgfqpoint{-101.060060in}{-6.977126in}}%
\pgfpathlineto{\pgfqpoint{-101.052307in}{-6.967074in}}%
\pgfpathlineto{\pgfqpoint{-101.044555in}{-6.968186in}}%
\pgfpathlineto{\pgfqpoint{-101.036802in}{-6.976827in}}%
\pgfpathlineto{\pgfqpoint{-101.029050in}{-6.981361in}}%
\pgfpathlineto{\pgfqpoint{-101.021297in}{-6.956211in}}%
\pgfpathlineto{\pgfqpoint{-101.013544in}{-7.001378in}}%
\pgfpathlineto{\pgfqpoint{-101.005792in}{-7.006315in}}%
\pgfpathlineto{\pgfqpoint{-100.998039in}{-6.972569in}}%
\pgfpathlineto{\pgfqpoint{-100.990287in}{-6.980408in}}%
\pgfpathlineto{\pgfqpoint{-100.982534in}{-6.987920in}}%
\pgfpathlineto{\pgfqpoint{-100.974781in}{-6.966921in}}%
\pgfpathlineto{\pgfqpoint{-100.967029in}{-6.955589in}}%
\pgfpathlineto{\pgfqpoint{-100.959276in}{-7.002311in}}%
\pgfpathlineto{\pgfqpoint{-100.951524in}{-6.979118in}}%
\pgfpathlineto{\pgfqpoint{-100.943771in}{-6.964057in}}%
\pgfpathlineto{\pgfqpoint{-100.936018in}{-6.945159in}}%
\pgfpathlineto{\pgfqpoint{-100.928266in}{-6.964360in}}%
\pgfpathlineto{\pgfqpoint{-100.920513in}{-6.978368in}}%
\pgfpathlineto{\pgfqpoint{-100.912761in}{-6.964191in}}%
\pgfpathlineto{\pgfqpoint{-100.905008in}{-6.982089in}}%
\pgfpathlineto{\pgfqpoint{-100.897255in}{-6.961551in}}%
\pgfpathlineto{\pgfqpoint{-100.889503in}{-6.974514in}}%
\pgfpathlineto{\pgfqpoint{-100.881750in}{-6.973446in}}%
\pgfpathlineto{\pgfqpoint{-100.873998in}{-6.988801in}}%
\pgfpathlineto{\pgfqpoint{-100.866245in}{-6.981074in}}%
\pgfpathlineto{\pgfqpoint{-100.858492in}{-6.950766in}}%
\pgfpathlineto{\pgfqpoint{-100.850740in}{-6.969782in}}%
\pgfpathlineto{\pgfqpoint{-100.842987in}{-6.940770in}}%
\pgfpathlineto{\pgfqpoint{-100.835235in}{-6.977475in}}%
\pgfpathlineto{\pgfqpoint{-100.827482in}{-6.970712in}}%
\pgfpathlineto{\pgfqpoint{-100.819730in}{-6.971263in}}%
\pgfpathlineto{\pgfqpoint{-100.811977in}{-6.985488in}}%
\pgfpathlineto{\pgfqpoint{-100.804224in}{-6.981289in}}%
\pgfpathlineto{\pgfqpoint{-100.796472in}{-6.998748in}}%
\pgfpathlineto{\pgfqpoint{-100.788719in}{-6.997696in}}%
\pgfpathlineto{\pgfqpoint{-100.780967in}{-6.979910in}}%
\pgfpathlineto{\pgfqpoint{-100.773214in}{-6.984965in}}%
\pgfpathlineto{\pgfqpoint{-100.765461in}{-6.984666in}}%
\pgfpathlineto{\pgfqpoint{-100.757709in}{-6.953021in}}%
\pgfpathlineto{\pgfqpoint{-100.749956in}{-6.990067in}}%
\pgfpathlineto{\pgfqpoint{-100.742204in}{-6.991412in}}%
\pgfpathlineto{\pgfqpoint{-100.734451in}{-6.985143in}}%
\pgfpathlineto{\pgfqpoint{-100.726698in}{-6.978366in}}%
\pgfpathlineto{\pgfqpoint{-100.718946in}{-6.955799in}}%
\pgfpathlineto{\pgfqpoint{-100.711193in}{-6.987466in}}%
\pgfpathlineto{\pgfqpoint{-100.703441in}{-6.977271in}}%
\pgfpathlineto{\pgfqpoint{-100.695688in}{-6.983893in}}%
\pgfpathlineto{\pgfqpoint{-100.687935in}{-6.950667in}}%
\pgfpathlineto{\pgfqpoint{-100.680183in}{-6.995100in}}%
\pgfpathlineto{\pgfqpoint{-100.672430in}{-6.956559in}}%
\pgfpathlineto{\pgfqpoint{-100.664678in}{-6.977846in}}%
\pgfpathlineto{\pgfqpoint{-100.656925in}{-6.956219in}}%
\pgfpathlineto{\pgfqpoint{-100.649172in}{-6.994999in}}%
\pgfpathlineto{\pgfqpoint{-100.641420in}{-6.973839in}}%
\pgfpathlineto{\pgfqpoint{-100.633667in}{-6.999993in}}%
\pgfpathlineto{\pgfqpoint{-100.625915in}{-6.976967in}}%
\pgfpathlineto{\pgfqpoint{-100.618162in}{-6.986014in}}%
\pgfpathlineto{\pgfqpoint{-100.610409in}{-6.961797in}}%
\pgfpathlineto{\pgfqpoint{-100.602657in}{-6.978087in}}%
\pgfpathlineto{\pgfqpoint{-100.594904in}{-6.965350in}}%
\pgfpathlineto{\pgfqpoint{-100.587152in}{-6.976812in}}%
\pgfpathlineto{\pgfqpoint{-100.579399in}{-6.972853in}}%
\pgfpathlineto{\pgfqpoint{-100.571646in}{-6.938977in}}%
\pgfpathlineto{\pgfqpoint{-100.563894in}{-6.942445in}}%
\pgfpathlineto{\pgfqpoint{-100.556141in}{-6.950970in}}%
\pgfpathlineto{\pgfqpoint{-100.548389in}{-6.994741in}}%
\pgfpathlineto{\pgfqpoint{-100.540636in}{-6.955408in}}%
\pgfpathlineto{\pgfqpoint{-100.532884in}{-6.970745in}}%
\pgfpathlineto{\pgfqpoint{-100.525131in}{-6.967722in}}%
\pgfpathlineto{\pgfqpoint{-100.517378in}{-6.984721in}}%
\pgfpathlineto{\pgfqpoint{-100.509626in}{-6.999902in}}%
\pgfpathlineto{\pgfqpoint{-100.501873in}{-6.960530in}}%
\pgfpathlineto{\pgfqpoint{-100.494121in}{-6.984166in}}%
\pgfpathlineto{\pgfqpoint{-100.486368in}{-6.988178in}}%
\pgfpathlineto{\pgfqpoint{-100.478615in}{-6.991521in}}%
\pgfpathlineto{\pgfqpoint{-100.470863in}{-7.011904in}}%
\pgfpathlineto{\pgfqpoint{-100.463110in}{-6.968337in}}%
\pgfpathlineto{\pgfqpoint{-100.455358in}{-6.915966in}}%
\pgfpathlineto{\pgfqpoint{-100.447605in}{-6.962912in}}%
\pgfpathlineto{\pgfqpoint{-100.439852in}{-6.990697in}}%
\pgfpathlineto{\pgfqpoint{-100.432100in}{-6.958366in}}%
\pgfpathlineto{\pgfqpoint{-100.424347in}{-6.974468in}}%
\pgfpathlineto{\pgfqpoint{-100.416595in}{-6.949680in}}%
\pgfpathlineto{\pgfqpoint{-100.408842in}{-6.962212in}}%
\pgfpathlineto{\pgfqpoint{-100.401089in}{-6.974816in}}%
\pgfpathlineto{\pgfqpoint{-100.393337in}{-6.972423in}}%
\pgfpathlineto{\pgfqpoint{-100.385584in}{-6.969643in}}%
\pgfpathlineto{\pgfqpoint{-100.377832in}{-6.970635in}}%
\pgfpathlineto{\pgfqpoint{-100.370079in}{-6.962139in}}%
\pgfpathlineto{\pgfqpoint{-100.362326in}{-6.972544in}}%
\pgfpathlineto{\pgfqpoint{-100.354574in}{-6.990179in}}%
\pgfpathlineto{\pgfqpoint{-100.346821in}{-6.961150in}}%
\pgfpathlineto{\pgfqpoint{-100.339069in}{-6.970868in}}%
\pgfpathlineto{\pgfqpoint{-100.331316in}{-6.955535in}}%
\pgfpathlineto{\pgfqpoint{-100.323563in}{-6.962361in}}%
\pgfpathlineto{\pgfqpoint{-100.315811in}{-6.956287in}}%
\pgfpathlineto{\pgfqpoint{-100.308058in}{-6.973182in}}%
\pgfpathlineto{\pgfqpoint{-100.300306in}{-6.948228in}}%
\pgfpathlineto{\pgfqpoint{-100.292553in}{-6.985756in}}%
\pgfpathlineto{\pgfqpoint{-100.284801in}{-6.982146in}}%
\pgfpathlineto{\pgfqpoint{-100.277048in}{-6.975809in}}%
\pgfpathlineto{\pgfqpoint{-100.269295in}{-6.983322in}}%
\pgfpathlineto{\pgfqpoint{-100.261543in}{-6.972916in}}%
\pgfpathlineto{\pgfqpoint{-100.253790in}{-6.972283in}}%
\pgfpathlineto{\pgfqpoint{-100.246038in}{-6.981676in}}%
\pgfpathlineto{\pgfqpoint{-100.238285in}{-6.969677in}}%
\pgfpathlineto{\pgfqpoint{-100.230532in}{-6.962928in}}%
\pgfpathlineto{\pgfqpoint{-100.222780in}{-6.981005in}}%
\pgfpathlineto{\pgfqpoint{-100.215027in}{-6.962693in}}%
\pgfpathlineto{\pgfqpoint{-100.207275in}{-6.981594in}}%
\pgfpathlineto{\pgfqpoint{-100.199522in}{-6.972951in}}%
\pgfpathlineto{\pgfqpoint{-100.191769in}{-6.976285in}}%
\pgfpathlineto{\pgfqpoint{-100.184017in}{-6.948404in}}%
\pgfpathlineto{\pgfqpoint{-100.176264in}{-6.978369in}}%
\pgfpathlineto{\pgfqpoint{-100.168512in}{-6.985328in}}%
\pgfpathlineto{\pgfqpoint{-100.160759in}{-6.951028in}}%
\pgfpathlineto{\pgfqpoint{-100.153006in}{-6.977164in}}%
\pgfpathlineto{\pgfqpoint{-100.145254in}{-6.979316in}}%
\pgfpathlineto{\pgfqpoint{-100.137501in}{-6.941153in}}%
\pgfpathlineto{\pgfqpoint{-100.129749in}{-6.969825in}}%
\pgfpathlineto{\pgfqpoint{-100.121996in}{-6.962550in}}%
\pgfpathlineto{\pgfqpoint{-100.114243in}{-6.974678in}}%
\pgfpathlineto{\pgfqpoint{-100.106491in}{-6.973504in}}%
\pgfpathlineto{\pgfqpoint{-100.098738in}{-6.960609in}}%
\pgfpathlineto{\pgfqpoint{-100.090986in}{-6.976438in}}%
\pgfpathlineto{\pgfqpoint{-100.083233in}{-6.949081in}}%
\pgfpathlineto{\pgfqpoint{-100.075480in}{-6.960421in}}%
\pgfpathlineto{\pgfqpoint{-100.067728in}{-6.959773in}}%
\pgfpathlineto{\pgfqpoint{-100.059975in}{-6.968610in}}%
\pgfpathlineto{\pgfqpoint{-100.052223in}{-6.926779in}}%
\pgfpathlineto{\pgfqpoint{-100.044470in}{-6.983745in}}%
\pgfpathlineto{\pgfqpoint{-100.036718in}{-6.981410in}}%
\pgfpathlineto{\pgfqpoint{-100.028965in}{-6.967380in}}%
\pgfpathlineto{\pgfqpoint{-100.021212in}{-6.986231in}}%
\pgfpathlineto{\pgfqpoint{-100.013460in}{-6.982519in}}%
\pgfpathlineto{\pgfqpoint{-100.005707in}{-6.924975in}}%
\pgfpathlineto{\pgfqpoint{-99.997955in}{-6.934231in}}%
\pgfpathlineto{\pgfqpoint{-99.990202in}{-6.951072in}}%
\pgfpathlineto{\pgfqpoint{-99.982449in}{-6.957665in}}%
\pgfpathlineto{\pgfqpoint{-99.974697in}{-6.996496in}}%
\pgfpathlineto{\pgfqpoint{-99.966944in}{-6.967839in}}%
\pgfpathlineto{\pgfqpoint{-99.959192in}{-6.958402in}}%
\pgfpathlineto{\pgfqpoint{-99.951439in}{-6.983687in}}%
\pgfpathlineto{\pgfqpoint{-99.943686in}{-6.993014in}}%
\pgfpathlineto{\pgfqpoint{-99.935934in}{-6.969586in}}%
\pgfpathlineto{\pgfqpoint{-99.928181in}{-7.001533in}}%
\pgfpathlineto{\pgfqpoint{-99.920429in}{-6.966946in}}%
\pgfpathlineto{\pgfqpoint{-99.912676in}{-6.974475in}}%
\pgfpathlineto{\pgfqpoint{-99.904923in}{-6.957831in}}%
\pgfpathlineto{\pgfqpoint{-99.897171in}{-6.940383in}}%
\pgfpathlineto{\pgfqpoint{-99.889418in}{-6.989657in}}%
\pgfpathlineto{\pgfqpoint{-99.881666in}{-6.966602in}}%
\pgfpathlineto{\pgfqpoint{-99.873913in}{-6.961241in}}%
\pgfpathlineto{\pgfqpoint{-99.866160in}{-6.963488in}}%
\pgfpathlineto{\pgfqpoint{-99.858408in}{-6.963278in}}%
\pgfpathlineto{\pgfqpoint{-99.850655in}{-6.946625in}}%
\pgfpathlineto{\pgfqpoint{-99.842903in}{-6.967308in}}%
\pgfpathlineto{\pgfqpoint{-99.835150in}{-6.951720in}}%
\pgfpathlineto{\pgfqpoint{-99.827397in}{-6.937579in}}%
\pgfpathlineto{\pgfqpoint{-99.819645in}{-6.979795in}}%
\pgfpathlineto{\pgfqpoint{-99.811892in}{-6.947065in}}%
\pgfpathlineto{\pgfqpoint{-99.804140in}{-6.972640in}}%
\pgfpathlineto{\pgfqpoint{-99.796387in}{-6.991436in}}%
\pgfpathlineto{\pgfqpoint{-99.788635in}{-6.966038in}}%
\pgfpathlineto{\pgfqpoint{-99.780882in}{-6.960110in}}%
\pgfpathlineto{\pgfqpoint{-99.773129in}{-6.942498in}}%
\pgfpathlineto{\pgfqpoint{-99.765377in}{-6.963351in}}%
\pgfpathlineto{\pgfqpoint{-99.757624in}{-6.964024in}}%
\pgfpathlineto{\pgfqpoint{-99.749872in}{-6.938036in}}%
\pgfpathlineto{\pgfqpoint{-99.742119in}{-6.955023in}}%
\pgfpathlineto{\pgfqpoint{-99.734366in}{-6.976369in}}%
\pgfpathlineto{\pgfqpoint{-99.726614in}{-6.952965in}}%
\pgfpathlineto{\pgfqpoint{-99.718861in}{-6.965791in}}%
\pgfpathlineto{\pgfqpoint{-99.711109in}{-6.971955in}}%
\pgfpathlineto{\pgfqpoint{-99.703356in}{-6.974960in}}%
\pgfpathlineto{\pgfqpoint{-99.695603in}{-6.970775in}}%
\pgfpathlineto{\pgfqpoint{-99.687851in}{-6.955925in}}%
\pgfpathlineto{\pgfqpoint{-99.680098in}{-6.939214in}}%
\pgfpathlineto{\pgfqpoint{-99.672346in}{-6.977414in}}%
\pgfpathlineto{\pgfqpoint{-99.664593in}{-6.963887in}}%
\pgfpathlineto{\pgfqpoint{-99.656840in}{-6.972262in}}%
\pgfpathlineto{\pgfqpoint{-99.649088in}{-6.966012in}}%
\pgfpathlineto{\pgfqpoint{-99.641335in}{-6.948487in}}%
\pgfpathlineto{\pgfqpoint{-99.633583in}{-6.984176in}}%
\pgfpathlineto{\pgfqpoint{-99.625830in}{-6.946575in}}%
\pgfpathlineto{\pgfqpoint{-99.618077in}{-6.964275in}}%
\pgfpathlineto{\pgfqpoint{-99.610325in}{-6.972011in}}%
\pgfpathlineto{\pgfqpoint{-99.602572in}{-6.955666in}}%
\pgfpathlineto{\pgfqpoint{-99.594820in}{-6.968458in}}%
\pgfpathlineto{\pgfqpoint{-99.587067in}{-6.992878in}}%
\pgfpathlineto{\pgfqpoint{-99.579314in}{-6.974161in}}%
\pgfpathlineto{\pgfqpoint{-99.571562in}{-6.965715in}}%
\pgfpathlineto{\pgfqpoint{-99.563809in}{-6.978912in}}%
\pgfpathlineto{\pgfqpoint{-99.556057in}{-6.980521in}}%
\pgfpathlineto{\pgfqpoint{-99.548304in}{-6.968671in}}%
\pgfpathlineto{\pgfqpoint{-99.540551in}{-6.970981in}}%
\pgfpathlineto{\pgfqpoint{-99.532799in}{-6.963381in}}%
\pgfpathlineto{\pgfqpoint{-99.525046in}{-6.978185in}}%
\pgfpathlineto{\pgfqpoint{-99.517294in}{-6.980393in}}%
\pgfpathlineto{\pgfqpoint{-99.509541in}{-6.953615in}}%
\pgfpathlineto{\pgfqpoint{-99.501789in}{-6.969356in}}%
\pgfpathlineto{\pgfqpoint{-99.494036in}{-6.977240in}}%
\pgfpathlineto{\pgfqpoint{-99.486283in}{-6.984632in}}%
\pgfpathlineto{\pgfqpoint{-99.478531in}{-6.951712in}}%
\pgfpathlineto{\pgfqpoint{-99.470778in}{-6.957243in}}%
\pgfpathlineto{\pgfqpoint{-99.463026in}{-6.963097in}}%
\pgfpathlineto{\pgfqpoint{-99.455273in}{-7.004963in}}%
\pgfpathlineto{\pgfqpoint{-99.447520in}{-6.969020in}}%
\pgfpathlineto{\pgfqpoint{-99.439768in}{-6.950795in}}%
\pgfpathlineto{\pgfqpoint{-99.432015in}{-6.955995in}}%
\pgfpathlineto{\pgfqpoint{-99.424263in}{-6.953704in}}%
\pgfpathlineto{\pgfqpoint{-99.416510in}{-6.971438in}}%
\pgfpathlineto{\pgfqpoint{-99.408757in}{-6.979090in}}%
\pgfpathlineto{\pgfqpoint{-99.401005in}{-6.957777in}}%
\pgfpathlineto{\pgfqpoint{-99.393252in}{-6.973165in}}%
\pgfpathlineto{\pgfqpoint{-99.385500in}{-6.965265in}}%
\pgfpathlineto{\pgfqpoint{-99.377747in}{-6.974285in}}%
\pgfpathlineto{\pgfqpoint{-99.369994in}{-6.978342in}}%
\pgfpathlineto{\pgfqpoint{-99.362242in}{-6.975019in}}%
\pgfpathlineto{\pgfqpoint{-99.354489in}{-6.956071in}}%
\pgfpathlineto{\pgfqpoint{-99.346737in}{-6.967095in}}%
\pgfpathlineto{\pgfqpoint{-99.338984in}{-6.953388in}}%
\pgfpathlineto{\pgfqpoint{-99.331231in}{-6.959009in}}%
\pgfpathlineto{\pgfqpoint{-99.323479in}{-6.978358in}}%
\pgfpathlineto{\pgfqpoint{-99.315726in}{-6.976783in}}%
\pgfpathlineto{\pgfqpoint{-99.307974in}{-6.970191in}}%
\pgfpathlineto{\pgfqpoint{-99.300221in}{-6.983763in}}%
\pgfpathlineto{\pgfqpoint{-99.292468in}{-6.987883in}}%
\pgfpathlineto{\pgfqpoint{-99.284716in}{-6.944929in}}%
\pgfpathlineto{\pgfqpoint{-99.276963in}{-6.991879in}}%
\pgfpathlineto{\pgfqpoint{-99.269211in}{-6.977951in}}%
\pgfpathlineto{\pgfqpoint{-99.261458in}{-6.986548in}}%
\pgfpathlineto{\pgfqpoint{-99.253706in}{-6.978163in}}%
\pgfpathlineto{\pgfqpoint{-99.245953in}{-6.955806in}}%
\pgfpathlineto{\pgfqpoint{-99.238200in}{-6.955503in}}%
\pgfpathlineto{\pgfqpoint{-99.230448in}{-6.964892in}}%
\pgfpathlineto{\pgfqpoint{-99.222695in}{-6.985785in}}%
\pgfpathlineto{\pgfqpoint{-99.214943in}{-6.961739in}}%
\pgfpathlineto{\pgfqpoint{-99.207190in}{-6.944263in}}%
\pgfpathlineto{\pgfqpoint{-99.199437in}{-6.939795in}}%
\pgfpathlineto{\pgfqpoint{-99.191685in}{-6.960860in}}%
\pgfpathlineto{\pgfqpoint{-99.183932in}{-6.949433in}}%
\pgfpathlineto{\pgfqpoint{-99.176180in}{-6.962600in}}%
\pgfpathlineto{\pgfqpoint{-99.168427in}{-6.972668in}}%
\pgfpathlineto{\pgfqpoint{-99.160674in}{-6.973846in}}%
\pgfpathlineto{\pgfqpoint{-99.152922in}{-6.983678in}}%
\pgfpathlineto{\pgfqpoint{-99.145169in}{-6.963802in}}%
\pgfpathlineto{\pgfqpoint{-99.137417in}{-6.973811in}}%
\pgfpathlineto{\pgfqpoint{-99.129664in}{-6.941582in}}%
\pgfpathlineto{\pgfqpoint{-99.121911in}{-6.974707in}}%
\pgfpathlineto{\pgfqpoint{-99.114159in}{-6.966785in}}%
\pgfpathlineto{\pgfqpoint{-99.106406in}{-6.955166in}}%
\pgfpathlineto{\pgfqpoint{-99.098654in}{-6.962452in}}%
\pgfpathlineto{\pgfqpoint{-99.090901in}{-6.997441in}}%
\pgfpathlineto{\pgfqpoint{-99.083148in}{-6.976919in}}%
\pgfpathlineto{\pgfqpoint{-99.075396in}{-6.986329in}}%
\pgfpathlineto{\pgfqpoint{-99.067643in}{-6.982066in}}%
\pgfpathlineto{\pgfqpoint{-99.059891in}{-6.972803in}}%
\pgfpathlineto{\pgfqpoint{-99.052138in}{-6.977992in}}%
\pgfpathlineto{\pgfqpoint{-99.044385in}{-6.988194in}}%
\pgfpathlineto{\pgfqpoint{-99.036633in}{-6.964542in}}%
\pgfpathlineto{\pgfqpoint{-99.028880in}{-6.943565in}}%
\pgfpathlineto{\pgfqpoint{-99.021128in}{-6.958987in}}%
\pgfpathlineto{\pgfqpoint{-99.013375in}{-6.980439in}}%
\pgfpathlineto{\pgfqpoint{-99.005623in}{-6.984107in}}%
\pgfpathlineto{\pgfqpoint{-98.997870in}{-6.982760in}}%
\pgfpathlineto{\pgfqpoint{-98.990117in}{-6.917377in}}%
\pgfpathlineto{\pgfqpoint{-98.982365in}{-6.961014in}}%
\pgfpathlineto{\pgfqpoint{-98.974612in}{-6.966490in}}%
\pgfpathlineto{\pgfqpoint{-98.966860in}{-6.952364in}}%
\pgfpathlineto{\pgfqpoint{-98.959107in}{-6.937687in}}%
\pgfpathlineto{\pgfqpoint{-98.951354in}{-6.984813in}}%
\pgfpathlineto{\pgfqpoint{-98.943602in}{-6.974207in}}%
\pgfpathlineto{\pgfqpoint{-98.935849in}{-6.975114in}}%
\pgfpathlineto{\pgfqpoint{-98.928097in}{-6.982356in}}%
\pgfpathlineto{\pgfqpoint{-98.920344in}{-6.976150in}}%
\pgfpathlineto{\pgfqpoint{-98.912591in}{-6.975225in}}%
\pgfpathlineto{\pgfqpoint{-98.904839in}{-6.995961in}}%
\pgfpathlineto{\pgfqpoint{-98.897086in}{-7.003906in}}%
\pgfpathlineto{\pgfqpoint{-98.889334in}{-6.960999in}}%
\pgfpathlineto{\pgfqpoint{-98.881581in}{-6.974375in}}%
\pgfpathlineto{\pgfqpoint{-98.873828in}{-6.965101in}}%
\pgfpathlineto{\pgfqpoint{-98.866076in}{-6.953461in}}%
\pgfpathlineto{\pgfqpoint{-98.858323in}{-6.949113in}}%
\pgfpathlineto{\pgfqpoint{-98.850571in}{-6.960774in}}%
\pgfpathlineto{\pgfqpoint{-98.842818in}{-6.980311in}}%
\pgfpathlineto{\pgfqpoint{-98.835065in}{-6.970614in}}%
\pgfpathlineto{\pgfqpoint{-98.827313in}{-6.974637in}}%
\pgfpathlineto{\pgfqpoint{-98.819560in}{-6.955324in}}%
\pgfpathlineto{\pgfqpoint{-98.811808in}{-6.967267in}}%
\pgfpathlineto{\pgfqpoint{-98.804055in}{-6.945106in}}%
\pgfpathlineto{\pgfqpoint{-98.796302in}{-6.922622in}}%
\pgfpathlineto{\pgfqpoint{-98.788550in}{-6.925245in}}%
\pgfpathlineto{\pgfqpoint{-98.780797in}{-6.955561in}}%
\pgfpathlineto{\pgfqpoint{-98.773045in}{-6.945190in}}%
\pgfpathlineto{\pgfqpoint{-98.765292in}{-6.958545in}}%
\pgfpathlineto{\pgfqpoint{-98.757540in}{-6.923220in}}%
\pgfpathlineto{\pgfqpoint{-98.749787in}{-6.966618in}}%
\pgfpathlineto{\pgfqpoint{-98.742034in}{-6.960697in}}%
\pgfpathlineto{\pgfqpoint{-98.734282in}{-6.963416in}}%
\pgfpathlineto{\pgfqpoint{-98.726529in}{-6.975427in}}%
\pgfpathlineto{\pgfqpoint{-98.718777in}{-6.979484in}}%
\pgfpathlineto{\pgfqpoint{-98.711024in}{-6.981906in}}%
\pgfpathlineto{\pgfqpoint{-98.703271in}{-6.926185in}}%
\pgfpathlineto{\pgfqpoint{-98.695519in}{-6.979875in}}%
\pgfpathlineto{\pgfqpoint{-98.687766in}{-6.978645in}}%
\pgfpathlineto{\pgfqpoint{-98.680014in}{-6.952956in}}%
\pgfpathlineto{\pgfqpoint{-98.672261in}{-6.971400in}}%
\pgfpathlineto{\pgfqpoint{-98.664508in}{-6.981815in}}%
\pgfpathlineto{\pgfqpoint{-98.656756in}{-6.956975in}}%
\pgfpathlineto{\pgfqpoint{-98.649003in}{-6.937869in}}%
\pgfpathlineto{\pgfqpoint{-98.641251in}{-6.963173in}}%
\pgfpathlineto{\pgfqpoint{-98.633498in}{-6.960656in}}%
\pgfpathlineto{\pgfqpoint{-98.625745in}{-6.940409in}}%
\pgfpathlineto{\pgfqpoint{-98.617993in}{-6.968445in}}%
\pgfpathlineto{\pgfqpoint{-98.610240in}{-6.957876in}}%
\pgfpathlineto{\pgfqpoint{-98.602488in}{-6.965219in}}%
\pgfpathlineto{\pgfqpoint{-98.594735in}{-6.959380in}}%
\pgfpathlineto{\pgfqpoint{-98.586982in}{-7.003796in}}%
\pgfpathlineto{\pgfqpoint{-98.579230in}{-6.971798in}}%
\pgfpathlineto{\pgfqpoint{-98.571477in}{-6.968465in}}%
\pgfpathlineto{\pgfqpoint{-98.563725in}{-6.991620in}}%
\pgfpathlineto{\pgfqpoint{-98.555972in}{-6.998656in}}%
\pgfpathlineto{\pgfqpoint{-98.548219in}{-6.995817in}}%
\pgfpathlineto{\pgfqpoint{-98.540467in}{-6.995991in}}%
\pgfpathlineto{\pgfqpoint{-98.532714in}{-7.001962in}}%
\pgfpathlineto{\pgfqpoint{-98.524962in}{-7.001797in}}%
\pgfpathlineto{\pgfqpoint{-98.517209in}{-6.961339in}}%
\pgfpathlineto{\pgfqpoint{-98.509457in}{-6.958894in}}%
\pgfpathlineto{\pgfqpoint{-98.501704in}{-6.985585in}}%
\pgfpathlineto{\pgfqpoint{-98.493951in}{-6.973344in}}%
\pgfpathlineto{\pgfqpoint{-98.486199in}{-6.983648in}}%
\pgfpathlineto{\pgfqpoint{-98.478446in}{-6.976775in}}%
\pgfpathlineto{\pgfqpoint{-98.470694in}{-6.977890in}}%
\pgfpathlineto{\pgfqpoint{-98.462941in}{-6.954104in}}%
\pgfpathlineto{\pgfqpoint{-98.455188in}{-6.983349in}}%
\pgfpathlineto{\pgfqpoint{-98.447436in}{-6.965307in}}%
\pgfpathlineto{\pgfqpoint{-98.439683in}{-6.956517in}}%
\pgfpathlineto{\pgfqpoint{-98.431931in}{-6.953850in}}%
\pgfpathlineto{\pgfqpoint{-98.424178in}{-6.978313in}}%
\pgfpathlineto{\pgfqpoint{-98.416425in}{-6.942164in}}%
\pgfpathlineto{\pgfqpoint{-98.408673in}{-6.974049in}}%
\pgfpathlineto{\pgfqpoint{-98.400920in}{-6.991718in}}%
\pgfpathlineto{\pgfqpoint{-98.393168in}{-6.987013in}}%
\pgfpathlineto{\pgfqpoint{-98.385415in}{-6.940610in}}%
\pgfpathlineto{\pgfqpoint{-98.377662in}{-6.976252in}}%
\pgfpathlineto{\pgfqpoint{-98.369910in}{-6.967172in}}%
\pgfpathlineto{\pgfqpoint{-98.362157in}{-6.935477in}}%
\pgfpathlineto{\pgfqpoint{-98.354405in}{-6.961333in}}%
\pgfpathlineto{\pgfqpoint{-98.346652in}{-6.983415in}}%
\pgfpathlineto{\pgfqpoint{-98.338899in}{-6.948038in}}%
\pgfpathlineto{\pgfqpoint{-98.331147in}{-6.960596in}}%
\pgfpathlineto{\pgfqpoint{-98.323394in}{-6.993811in}}%
\pgfpathlineto{\pgfqpoint{-98.315642in}{-6.978765in}}%
\pgfpathlineto{\pgfqpoint{-98.307889in}{-6.968486in}}%
\pgfpathlineto{\pgfqpoint{-98.300136in}{-6.939764in}}%
\pgfpathlineto{\pgfqpoint{-98.292384in}{-6.958601in}}%
\pgfpathlineto{\pgfqpoint{-98.284631in}{-6.957005in}}%
\pgfpathlineto{\pgfqpoint{-98.276879in}{-6.991496in}}%
\pgfpathlineto{\pgfqpoint{-98.269126in}{-6.963326in}}%
\pgfpathlineto{\pgfqpoint{-98.261373in}{-6.982419in}}%
\pgfpathlineto{\pgfqpoint{-98.253621in}{-6.978756in}}%
\pgfpathlineto{\pgfqpoint{-98.245868in}{-6.956533in}}%
\pgfpathlineto{\pgfqpoint{-98.238116in}{-7.004640in}}%
\pgfpathlineto{\pgfqpoint{-98.230363in}{-6.984822in}}%
\pgfpathlineto{\pgfqpoint{-98.222611in}{-6.966080in}}%
\pgfpathlineto{\pgfqpoint{-98.214858in}{-6.951423in}}%
\pgfpathlineto{\pgfqpoint{-98.207105in}{-7.009181in}}%
\pgfpathlineto{\pgfqpoint{-98.199353in}{-6.955010in}}%
\pgfpathlineto{\pgfqpoint{-98.191600in}{-6.969686in}}%
\pgfpathlineto{\pgfqpoint{-98.183848in}{-6.963845in}}%
\pgfpathlineto{\pgfqpoint{-98.176095in}{-6.944335in}}%
\pgfpathlineto{\pgfqpoint{-98.168342in}{-6.935746in}}%
\pgfpathlineto{\pgfqpoint{-98.160590in}{-6.948560in}}%
\pgfpathlineto{\pgfqpoint{-98.152837in}{-6.936994in}}%
\pgfpathlineto{\pgfqpoint{-98.145085in}{-6.938482in}}%
\pgfpathlineto{\pgfqpoint{-98.137332in}{-6.979917in}}%
\pgfpathlineto{\pgfqpoint{-98.129579in}{-6.967016in}}%
\pgfpathlineto{\pgfqpoint{-98.121827in}{-6.972181in}}%
\pgfpathlineto{\pgfqpoint{-98.114074in}{-6.959614in}}%
\pgfpathlineto{\pgfqpoint{-98.106322in}{-6.958304in}}%
\pgfpathlineto{\pgfqpoint{-98.098569in}{-6.961666in}}%
\pgfpathlineto{\pgfqpoint{-98.090816in}{-6.943024in}}%
\pgfpathlineto{\pgfqpoint{-98.083064in}{-6.980745in}}%
\pgfpathlineto{\pgfqpoint{-98.075311in}{-6.930049in}}%
\pgfpathlineto{\pgfqpoint{-98.067559in}{-6.971987in}}%
\pgfpathlineto{\pgfqpoint{-98.059806in}{-6.976612in}}%
\pgfpathlineto{\pgfqpoint{-98.052053in}{-6.989565in}}%
\pgfpathlineto{\pgfqpoint{-98.044301in}{-6.953749in}}%
\pgfpathlineto{\pgfqpoint{-98.036548in}{-6.970520in}}%
\pgfpathlineto{\pgfqpoint{-98.028796in}{-6.964727in}}%
\pgfpathlineto{\pgfqpoint{-98.021043in}{-6.970820in}}%
\pgfpathlineto{\pgfqpoint{-98.013290in}{-6.955701in}}%
\pgfpathlineto{\pgfqpoint{-98.005538in}{-6.939900in}}%
\pgfpathlineto{\pgfqpoint{-97.997785in}{-6.936368in}}%
\pgfpathlineto{\pgfqpoint{-97.990033in}{-6.977060in}}%
\pgfpathlineto{\pgfqpoint{-97.982280in}{-6.964453in}}%
\pgfpathlineto{\pgfqpoint{-97.974528in}{-6.991467in}}%
\pgfpathlineto{\pgfqpoint{-97.966775in}{-6.963318in}}%
\pgfpathlineto{\pgfqpoint{-97.959022in}{-6.991675in}}%
\pgfpathlineto{\pgfqpoint{-97.951270in}{-6.981814in}}%
\pgfpathlineto{\pgfqpoint{-97.943517in}{-6.952336in}}%
\pgfpathlineto{\pgfqpoint{-97.935765in}{-6.956326in}}%
\pgfpathlineto{\pgfqpoint{-97.928012in}{-6.941682in}}%
\pgfpathlineto{\pgfqpoint{-97.920259in}{-6.954708in}}%
\pgfpathlineto{\pgfqpoint{-97.912507in}{-6.962378in}}%
\pgfpathlineto{\pgfqpoint{-97.904754in}{-6.938788in}}%
\pgfpathlineto{\pgfqpoint{-97.897002in}{-6.952683in}}%
\pgfpathlineto{\pgfqpoint{-97.889249in}{-6.976039in}}%
\pgfpathlineto{\pgfqpoint{-97.881496in}{-6.974753in}}%
\pgfpathlineto{\pgfqpoint{-97.873744in}{-6.999862in}}%
\pgfpathlineto{\pgfqpoint{-97.865991in}{-6.982328in}}%
\pgfpathlineto{\pgfqpoint{-97.858239in}{-6.969760in}}%
\pgfpathlineto{\pgfqpoint{-97.850486in}{-6.976672in}}%
\pgfpathlineto{\pgfqpoint{-97.842733in}{-6.941952in}}%
\pgfpathlineto{\pgfqpoint{-97.834981in}{-6.969895in}}%
\pgfpathlineto{\pgfqpoint{-97.827228in}{-6.973596in}}%
\pgfpathlineto{\pgfqpoint{-97.819476in}{-6.986524in}}%
\pgfpathlineto{\pgfqpoint{-97.811723in}{-6.973471in}}%
\pgfpathlineto{\pgfqpoint{-97.803970in}{-6.974084in}}%
\pgfpathlineto{\pgfqpoint{-97.796218in}{-6.961685in}}%
\pgfpathlineto{\pgfqpoint{-97.788465in}{-6.963128in}}%
\pgfpathlineto{\pgfqpoint{-97.780713in}{-6.980001in}}%
\pgfpathlineto{\pgfqpoint{-97.772960in}{-6.950737in}}%
\pgfpathlineto{\pgfqpoint{-97.765207in}{-6.987535in}}%
\pgfpathlineto{\pgfqpoint{-97.757455in}{-6.965498in}}%
\pgfpathlineto{\pgfqpoint{-97.749702in}{-6.952324in}}%
\pgfpathlineto{\pgfqpoint{-97.741950in}{-6.981517in}}%
\pgfpathlineto{\pgfqpoint{-97.734197in}{-6.976696in}}%
\pgfpathlineto{\pgfqpoint{-97.726445in}{-6.962428in}}%
\pgfpathlineto{\pgfqpoint{-97.718692in}{-6.915495in}}%
\pgfpathlineto{\pgfqpoint{-97.710939in}{-6.950844in}}%
\pgfpathlineto{\pgfqpoint{-97.703187in}{-6.973558in}}%
\pgfpathlineto{\pgfqpoint{-97.695434in}{-6.956013in}}%
\pgfpathlineto{\pgfqpoint{-97.687682in}{-6.975202in}}%
\pgfpathlineto{\pgfqpoint{-97.679929in}{-6.998267in}}%
\pgfpathlineto{\pgfqpoint{-97.672176in}{-6.860614in}}%
\pgfpathlineto{\pgfqpoint{-97.664424in}{-6.933135in}}%
\pgfpathlineto{\pgfqpoint{-97.656671in}{-6.947496in}}%
\pgfpathlineto{\pgfqpoint{-97.648919in}{-7.384169in}}%
\pgfpathlineto{\pgfqpoint{-97.641166in}{-6.898375in}}%
\pgfpathlineto{\pgfqpoint{-97.633413in}{-7.008687in}}%
\pgfpathlineto{\pgfqpoint{-97.625661in}{-6.967448in}}%
\pgfpathlineto{\pgfqpoint{-97.617908in}{-6.953722in}}%
\pgfpathlineto{\pgfqpoint{-97.610156in}{-6.932056in}}%
\pgfpathlineto{\pgfqpoint{-97.602403in}{-6.970109in}}%
\pgfpathlineto{\pgfqpoint{-97.594650in}{-6.954347in}}%
\pgfpathlineto{\pgfqpoint{-97.586898in}{-6.949216in}}%
\pgfpathlineto{\pgfqpoint{-97.579145in}{-6.965680in}}%
\pgfpathlineto{\pgfqpoint{-97.571393in}{-6.941906in}}%
\pgfpathlineto{\pgfqpoint{-97.563640in}{-6.971377in}}%
\pgfpathlineto{\pgfqpoint{-97.555887in}{-6.997279in}}%
\pgfpathlineto{\pgfqpoint{-97.548135in}{-6.966309in}}%
\pgfpathlineto{\pgfqpoint{-97.540382in}{-6.944982in}}%
\pgfpathlineto{\pgfqpoint{-97.532630in}{-6.930721in}}%
\pgfpathlineto{\pgfqpoint{-97.524877in}{-6.979066in}}%
\pgfpathlineto{\pgfqpoint{-97.517124in}{-6.969653in}}%
\pgfpathlineto{\pgfqpoint{-97.509372in}{-6.998127in}}%
\pgfpathlineto{\pgfqpoint{-97.501619in}{-6.950025in}}%
\pgfpathlineto{\pgfqpoint{-97.493867in}{-6.936774in}}%
\pgfpathlineto{\pgfqpoint{-97.486114in}{-6.959627in}}%
\pgfpathlineto{\pgfqpoint{-97.478362in}{-6.942917in}}%
\pgfpathlineto{\pgfqpoint{-97.470609in}{-6.971597in}}%
\pgfpathlineto{\pgfqpoint{-97.462856in}{-6.962940in}}%
\pgfpathlineto{\pgfqpoint{-97.455104in}{-6.985754in}}%
\pgfpathlineto{\pgfqpoint{-97.447351in}{-6.985546in}}%
\pgfpathlineto{\pgfqpoint{-97.439599in}{-6.975785in}}%
\pgfpathlineto{\pgfqpoint{-97.431846in}{-6.969756in}}%
\pgfpathlineto{\pgfqpoint{-97.424093in}{-6.949082in}}%
\pgfpathlineto{\pgfqpoint{-97.416341in}{-6.961540in}}%
\pgfpathlineto{\pgfqpoint{-97.408588in}{-6.957930in}}%
\pgfpathlineto{\pgfqpoint{-97.400836in}{-6.978870in}}%
\pgfpathlineto{\pgfqpoint{-97.393083in}{-6.963616in}}%
\pgfpathlineto{\pgfqpoint{-97.385330in}{-6.965735in}}%
\pgfpathlineto{\pgfqpoint{-97.377578in}{-6.957261in}}%
\pgfpathlineto{\pgfqpoint{-97.369825in}{-6.982970in}}%
\pgfpathlineto{\pgfqpoint{-97.362073in}{-6.969787in}}%
\pgfpathlineto{\pgfqpoint{-97.354320in}{-6.961852in}}%
\pgfpathlineto{\pgfqpoint{-97.346567in}{-6.973831in}}%
\pgfpathlineto{\pgfqpoint{-97.338815in}{-6.983642in}}%
\pgfpathlineto{\pgfqpoint{-97.331062in}{-6.988964in}}%
\pgfpathlineto{\pgfqpoint{-97.323310in}{-6.969833in}}%
\pgfpathlineto{\pgfqpoint{-97.315557in}{-6.958940in}}%
\pgfpathlineto{\pgfqpoint{-97.307804in}{-6.971813in}}%
\pgfpathlineto{\pgfqpoint{-97.300052in}{-6.939460in}}%
\pgfpathlineto{\pgfqpoint{-97.292299in}{-6.965690in}}%
\pgfpathlineto{\pgfqpoint{-97.284547in}{-6.984404in}}%
\pgfpathlineto{\pgfqpoint{-97.276794in}{-6.976312in}}%
\pgfpathlineto{\pgfqpoint{-97.269041in}{-6.976740in}}%
\pgfpathlineto{\pgfqpoint{-97.261289in}{-6.958523in}}%
\pgfpathlineto{\pgfqpoint{-97.253536in}{-6.978955in}}%
\pgfpathlineto{\pgfqpoint{-97.245784in}{-6.964532in}}%
\pgfpathlineto{\pgfqpoint{-97.238031in}{-6.986694in}}%
\pgfpathlineto{\pgfqpoint{-97.230278in}{-6.953635in}}%
\pgfpathlineto{\pgfqpoint{-97.222526in}{-6.955282in}}%
\pgfpathlineto{\pgfqpoint{-97.214773in}{-6.973586in}}%
\pgfpathlineto{\pgfqpoint{-97.207021in}{-6.974496in}}%
\pgfpathlineto{\pgfqpoint{-97.199268in}{-6.968012in}}%
\pgfpathlineto{\pgfqpoint{-97.191516in}{-6.976875in}}%
\pgfpathlineto{\pgfqpoint{-97.183763in}{-6.959316in}}%
\pgfpathlineto{\pgfqpoint{-97.176010in}{-6.974331in}}%
\pgfpathlineto{\pgfqpoint{-97.168258in}{-6.930648in}}%
\pgfpathlineto{\pgfqpoint{-97.160505in}{-6.980363in}}%
\pgfpathlineto{\pgfqpoint{-97.152753in}{-6.952211in}}%
\pgfpathlineto{\pgfqpoint{-97.145000in}{-6.966552in}}%
\pgfpathlineto{\pgfqpoint{-97.137247in}{-6.979040in}}%
\pgfpathlineto{\pgfqpoint{-97.129495in}{-6.965402in}}%
\pgfpathlineto{\pgfqpoint{-97.121742in}{-6.970803in}}%
\pgfpathlineto{\pgfqpoint{-97.113990in}{-6.951482in}}%
\pgfpathlineto{\pgfqpoint{-97.106237in}{-6.977281in}}%
\pgfpathlineto{\pgfqpoint{-97.098484in}{-6.958992in}}%
\pgfpathlineto{\pgfqpoint{-97.090732in}{-6.984297in}}%
\pgfpathlineto{\pgfqpoint{-97.082979in}{-6.982948in}}%
\pgfpathlineto{\pgfqpoint{-97.075227in}{-6.968309in}}%
\pgfpathlineto{\pgfqpoint{-97.067474in}{-6.967360in}}%
\pgfpathlineto{\pgfqpoint{-97.059721in}{-6.969752in}}%
\pgfpathlineto{\pgfqpoint{-97.051969in}{-6.970906in}}%
\pgfpathlineto{\pgfqpoint{-97.044216in}{-6.979655in}}%
\pgfpathlineto{\pgfqpoint{-97.036464in}{-6.936446in}}%
\pgfpathlineto{\pgfqpoint{-97.028711in}{-6.973661in}}%
\pgfpathlineto{\pgfqpoint{-97.020958in}{-6.947942in}}%
\pgfpathlineto{\pgfqpoint{-97.013206in}{-6.950086in}}%
\pgfpathlineto{\pgfqpoint{-97.005453in}{-6.971211in}}%
\pgfpathlineto{\pgfqpoint{-96.997701in}{-6.941044in}}%
\pgfpathlineto{\pgfqpoint{-96.989948in}{-6.940666in}}%
\pgfpathlineto{\pgfqpoint{-96.982195in}{-6.979050in}}%
\pgfpathlineto{\pgfqpoint{-96.974443in}{-6.981301in}}%
\pgfpathlineto{\pgfqpoint{-96.966690in}{-6.966084in}}%
\pgfpathlineto{\pgfqpoint{-96.958938in}{-6.936510in}}%
\pgfpathlineto{\pgfqpoint{-96.951185in}{-6.969520in}}%
\pgfpathlineto{\pgfqpoint{-96.943433in}{-6.962270in}}%
\pgfpathlineto{\pgfqpoint{-96.935680in}{-6.949208in}}%
\pgfpathlineto{\pgfqpoint{-96.927927in}{-6.973881in}}%
\pgfpathlineto{\pgfqpoint{-96.920175in}{-6.952412in}}%
\pgfpathlineto{\pgfqpoint{-96.912422in}{-6.980095in}}%
\pgfpathlineto{\pgfqpoint{-96.904670in}{-6.967759in}}%
\pgfpathlineto{\pgfqpoint{-96.896917in}{-6.939162in}}%
\pgfpathlineto{\pgfqpoint{-96.889164in}{-6.966887in}}%
\pgfpathlineto{\pgfqpoint{-96.881412in}{-6.939035in}}%
\pgfpathlineto{\pgfqpoint{-96.873659in}{-6.935953in}}%
\pgfpathlineto{\pgfqpoint{-96.865907in}{-6.955834in}}%
\pgfpathlineto{\pgfqpoint{-96.858154in}{-6.987393in}}%
\pgfpathlineto{\pgfqpoint{-96.850401in}{-6.966007in}}%
\pgfpathlineto{\pgfqpoint{-96.842649in}{-6.940864in}}%
\pgfpathlineto{\pgfqpoint{-96.834896in}{-6.934219in}}%
\pgfpathlineto{\pgfqpoint{-96.827144in}{-6.948850in}}%
\pgfpathlineto{\pgfqpoint{-96.819391in}{-6.950727in}}%
\pgfpathlineto{\pgfqpoint{-96.811638in}{-6.992537in}}%
\pgfpathlineto{\pgfqpoint{-96.803886in}{-6.938965in}}%
\pgfpathlineto{\pgfqpoint{-96.796133in}{-6.957565in}}%
\pgfpathlineto{\pgfqpoint{-96.788381in}{-6.934681in}}%
\pgfpathlineto{\pgfqpoint{-96.780628in}{-6.968711in}}%
\pgfpathlineto{\pgfqpoint{-96.772875in}{-6.963755in}}%
\pgfpathlineto{\pgfqpoint{-96.765123in}{-6.961951in}}%
\pgfpathlineto{\pgfqpoint{-96.757370in}{-6.966898in}}%
\pgfpathlineto{\pgfqpoint{-96.749618in}{-6.981199in}}%
\pgfpathlineto{\pgfqpoint{-96.741865in}{-6.963431in}}%
\pgfpathlineto{\pgfqpoint{-96.734112in}{-6.979029in}}%
\pgfpathlineto{\pgfqpoint{-96.726360in}{-6.951687in}}%
\pgfpathlineto{\pgfqpoint{-96.718607in}{-6.947640in}}%
\pgfpathlineto{\pgfqpoint{-96.710855in}{-6.933514in}}%
\pgfpathlineto{\pgfqpoint{-96.703102in}{-6.944390in}}%
\pgfpathlineto{\pgfqpoint{-96.695350in}{-6.971557in}}%
\pgfpathlineto{\pgfqpoint{-96.687597in}{-6.927559in}}%
\pgfpathlineto{\pgfqpoint{-96.679844in}{-6.944018in}}%
\pgfpathlineto{\pgfqpoint{-96.672092in}{-6.926714in}}%
\pgfpathlineto{\pgfqpoint{-96.664339in}{-6.976375in}}%
\pgfpathlineto{\pgfqpoint{-96.656587in}{-6.988534in}}%
\pgfpathlineto{\pgfqpoint{-96.648834in}{-6.996394in}}%
\pgfpathlineto{\pgfqpoint{-96.641081in}{-6.973707in}}%
\pgfpathlineto{\pgfqpoint{-96.633329in}{-6.968199in}}%
\pgfpathlineto{\pgfqpoint{-96.625576in}{-6.983124in}}%
\pgfpathlineto{\pgfqpoint{-96.617824in}{-6.996469in}}%
\pgfpathlineto{\pgfqpoint{-96.610071in}{-6.947898in}}%
\pgfpathlineto{\pgfqpoint{-96.602318in}{-6.930858in}}%
\pgfpathlineto{\pgfqpoint{-96.594566in}{-6.945409in}}%
\pgfpathlineto{\pgfqpoint{-96.586813in}{-6.955478in}}%
\pgfpathlineto{\pgfqpoint{-96.579061in}{-6.933676in}}%
\pgfpathlineto{\pgfqpoint{-96.571308in}{-6.985899in}}%
\pgfpathlineto{\pgfqpoint{-96.563555in}{-6.952613in}}%
\pgfpathlineto{\pgfqpoint{-96.555803in}{-6.949197in}}%
\pgfpathlineto{\pgfqpoint{-96.548050in}{-6.961064in}}%
\pgfpathlineto{\pgfqpoint{-96.540298in}{-6.962793in}}%
\pgfpathlineto{\pgfqpoint{-96.532545in}{-6.957077in}}%
\pgfpathlineto{\pgfqpoint{-96.524792in}{-6.959764in}}%
\pgfpathlineto{\pgfqpoint{-96.517040in}{-6.965447in}}%
\pgfpathlineto{\pgfqpoint{-96.509287in}{-6.963970in}}%
\pgfpathlineto{\pgfqpoint{-96.501535in}{-6.952506in}}%
\pgfpathlineto{\pgfqpoint{-96.493782in}{-6.936550in}}%
\pgfpathlineto{\pgfqpoint{-96.486029in}{-6.969309in}}%
\pgfpathlineto{\pgfqpoint{-96.478277in}{-6.983208in}}%
\pgfpathlineto{\pgfqpoint{-96.470524in}{-6.947040in}}%
\pgfpathlineto{\pgfqpoint{-96.462772in}{-6.949911in}}%
\pgfpathlineto{\pgfqpoint{-96.455019in}{-6.957244in}}%
\pgfpathlineto{\pgfqpoint{-96.447267in}{-6.959666in}}%
\pgfpathlineto{\pgfqpoint{-96.439514in}{-6.976749in}}%
\pgfpathlineto{\pgfqpoint{-96.431761in}{-6.957235in}}%
\pgfpathlineto{\pgfqpoint{-96.424009in}{-6.951118in}}%
\pgfpathlineto{\pgfqpoint{-96.416256in}{-6.968176in}}%
\pgfpathlineto{\pgfqpoint{-96.408504in}{-6.957576in}}%
\pgfpathlineto{\pgfqpoint{-96.400751in}{-6.941867in}}%
\pgfpathlineto{\pgfqpoint{-96.392998in}{-6.942402in}}%
\pgfpathlineto{\pgfqpoint{-96.385246in}{-6.956993in}}%
\pgfpathlineto{\pgfqpoint{-96.377493in}{-6.942523in}}%
\pgfpathlineto{\pgfqpoint{-96.369741in}{-6.981571in}}%
\pgfpathlineto{\pgfqpoint{-96.361988in}{-6.942933in}}%
\pgfpathlineto{\pgfqpoint{-96.354235in}{-6.967557in}}%
\pgfpathlineto{\pgfqpoint{-96.346483in}{-6.943427in}}%
\pgfpathlineto{\pgfqpoint{-96.338730in}{-6.993547in}}%
\pgfpathlineto{\pgfqpoint{-96.330978in}{-6.939393in}}%
\pgfpathlineto{\pgfqpoint{-96.323225in}{-6.966558in}}%
\pgfpathlineto{\pgfqpoint{-96.315472in}{-6.945382in}}%
\pgfpathlineto{\pgfqpoint{-96.307720in}{-6.961597in}}%
\pgfpathlineto{\pgfqpoint{-96.299967in}{-6.977470in}}%
\pgfpathlineto{\pgfqpoint{-96.292215in}{-6.949436in}}%
\pgfpathlineto{\pgfqpoint{-96.284462in}{-6.951726in}}%
\pgfpathlineto{\pgfqpoint{-96.276709in}{-6.936191in}}%
\pgfpathlineto{\pgfqpoint{-96.268957in}{-6.958618in}}%
\pgfpathlineto{\pgfqpoint{-96.261204in}{-6.956204in}}%
\pgfpathlineto{\pgfqpoint{-96.253452in}{-6.957807in}}%
\pgfpathlineto{\pgfqpoint{-96.245699in}{-6.969473in}}%
\pgfpathlineto{\pgfqpoint{-96.237946in}{-6.975948in}}%
\pgfpathlineto{\pgfqpoint{-96.230194in}{-6.986747in}}%
\pgfpathlineto{\pgfqpoint{-96.222441in}{-6.928890in}}%
\pgfpathlineto{\pgfqpoint{-96.214689in}{-6.971656in}}%
\pgfpathlineto{\pgfqpoint{-96.206936in}{-6.957996in}}%
\pgfpathlineto{\pgfqpoint{-96.199183in}{-6.961010in}}%
\pgfpathlineto{\pgfqpoint{-96.191431in}{-6.936599in}}%
\pgfpathlineto{\pgfqpoint{-96.183678in}{-6.960597in}}%
\pgfpathlineto{\pgfqpoint{-96.175926in}{-6.957288in}}%
\pgfpathlineto{\pgfqpoint{-96.168173in}{-6.946581in}}%
\pgfpathlineto{\pgfqpoint{-96.160421in}{-6.974148in}}%
\pgfpathlineto{\pgfqpoint{-96.152668in}{-6.999523in}}%
\pgfpathlineto{\pgfqpoint{-96.144915in}{-6.991482in}}%
\pgfpathlineto{\pgfqpoint{-96.137163in}{-6.966199in}}%
\pgfpathlineto{\pgfqpoint{-96.129410in}{-6.959687in}}%
\pgfpathlineto{\pgfqpoint{-96.121658in}{-6.937946in}}%
\pgfpathlineto{\pgfqpoint{-96.113905in}{-6.922846in}}%
\pgfpathlineto{\pgfqpoint{-96.106152in}{-6.960753in}}%
\pgfpathlineto{\pgfqpoint{-96.098400in}{-6.939425in}}%
\pgfpathlineto{\pgfqpoint{-96.090647in}{-6.970858in}}%
\pgfpathlineto{\pgfqpoint{-96.082895in}{-6.985096in}}%
\pgfpathlineto{\pgfqpoint{-96.075142in}{-6.988342in}}%
\pgfpathlineto{\pgfqpoint{-96.067389in}{-6.935692in}}%
\pgfpathlineto{\pgfqpoint{-96.059637in}{-6.932729in}}%
\pgfpathlineto{\pgfqpoint{-96.051884in}{-6.964945in}}%
\pgfpathlineto{\pgfqpoint{-96.044132in}{-6.927798in}}%
\pgfpathlineto{\pgfqpoint{-96.036379in}{-6.979274in}}%
\pgfpathlineto{\pgfqpoint{-96.028626in}{-6.956374in}}%
\pgfpathlineto{\pgfqpoint{-96.020874in}{-6.940340in}}%
\pgfpathlineto{\pgfqpoint{-96.013121in}{-6.930253in}}%
\pgfpathlineto{\pgfqpoint{-96.005369in}{-6.962121in}}%
\pgfpathlineto{\pgfqpoint{-95.997616in}{-6.982420in}}%
\pgfpathlineto{\pgfqpoint{-95.989863in}{-6.958357in}}%
\pgfpathlineto{\pgfqpoint{-95.982111in}{-6.944555in}}%
\pgfpathlineto{\pgfqpoint{-95.974358in}{-6.955247in}}%
\pgfpathlineto{\pgfqpoint{-95.966606in}{-6.985592in}}%
\pgfpathlineto{\pgfqpoint{-95.958853in}{-6.937458in}}%
\pgfpathlineto{\pgfqpoint{-95.951100in}{-6.971736in}}%
\pgfpathlineto{\pgfqpoint{-95.943348in}{-6.956178in}}%
\pgfpathlineto{\pgfqpoint{-95.935595in}{-6.942690in}}%
\pgfpathlineto{\pgfqpoint{-95.927843in}{-6.928802in}}%
\pgfpathlineto{\pgfqpoint{-95.920090in}{-6.960643in}}%
\pgfpathlineto{\pgfqpoint{-95.912338in}{-6.982388in}}%
\pgfpathlineto{\pgfqpoint{-95.904585in}{-6.940234in}}%
\pgfpathlineto{\pgfqpoint{-95.896832in}{-6.961977in}}%
\pgfpathlineto{\pgfqpoint{-95.889080in}{-6.947248in}}%
\pgfpathlineto{\pgfqpoint{-95.881327in}{-6.951542in}}%
\pgfpathlineto{\pgfqpoint{-95.873575in}{-6.955908in}}%
\pgfpathlineto{\pgfqpoint{-95.865822in}{-6.940051in}}%
\pgfpathlineto{\pgfqpoint{-95.858069in}{-6.975289in}}%
\pgfpathlineto{\pgfqpoint{-95.850317in}{-6.970578in}}%
\pgfpathlineto{\pgfqpoint{-95.842564in}{-6.956339in}}%
\pgfpathlineto{\pgfqpoint{-95.834812in}{-6.963928in}}%
\pgfpathlineto{\pgfqpoint{-95.827059in}{-6.913585in}}%
\pgfpathlineto{\pgfqpoint{-95.819306in}{-6.979451in}}%
\pgfpathlineto{\pgfqpoint{-95.811554in}{-6.958911in}}%
\pgfpathlineto{\pgfqpoint{-95.803801in}{-6.938406in}}%
\pgfpathlineto{\pgfqpoint{-95.796049in}{-6.982415in}}%
\pgfpathlineto{\pgfqpoint{-95.788296in}{-6.963103in}}%
\pgfpathlineto{\pgfqpoint{-95.780543in}{-6.966672in}}%
\pgfpathlineto{\pgfqpoint{-95.772791in}{-6.957215in}}%
\pgfpathlineto{\pgfqpoint{-95.765038in}{-6.973584in}}%
\pgfpathlineto{\pgfqpoint{-95.757286in}{-6.967109in}}%
\pgfpathlineto{\pgfqpoint{-95.749533in}{-6.946956in}}%
\pgfpathlineto{\pgfqpoint{-95.741780in}{-6.942685in}}%
\pgfpathlineto{\pgfqpoint{-95.734028in}{-6.941663in}}%
\pgfpathlineto{\pgfqpoint{-95.726275in}{-6.950592in}}%
\pgfpathlineto{\pgfqpoint{-95.718523in}{-6.950478in}}%
\pgfpathlineto{\pgfqpoint{-95.710770in}{-6.950298in}}%
\pgfpathlineto{\pgfqpoint{-95.703017in}{-6.936518in}}%
\pgfpathlineto{\pgfqpoint{-95.695265in}{-6.965187in}}%
\pgfpathlineto{\pgfqpoint{-95.687512in}{-6.947634in}}%
\pgfpathlineto{\pgfqpoint{-95.679760in}{-6.946990in}}%
\pgfpathlineto{\pgfqpoint{-95.672007in}{-6.956617in}}%
\pgfpathlineto{\pgfqpoint{-95.664255in}{-6.960482in}}%
\pgfpathlineto{\pgfqpoint{-95.656502in}{-6.961616in}}%
\pgfpathlineto{\pgfqpoint{-95.648749in}{-6.976838in}}%
\pgfpathlineto{\pgfqpoint{-95.640997in}{-6.955668in}}%
\pgfpathlineto{\pgfqpoint{-95.633244in}{-6.969063in}}%
\pgfpathlineto{\pgfqpoint{-95.625492in}{-6.946361in}}%
\pgfpathlineto{\pgfqpoint{-95.617739in}{-6.952222in}}%
\pgfpathlineto{\pgfqpoint{-95.609986in}{-6.966261in}}%
\pgfpathlineto{\pgfqpoint{-95.602234in}{-6.959645in}}%
\pgfpathlineto{\pgfqpoint{-95.594481in}{-6.963703in}}%
\pgfpathlineto{\pgfqpoint{-95.586729in}{-6.945662in}}%
\pgfpathlineto{\pgfqpoint{-95.578976in}{-6.954671in}}%
\pgfpathlineto{\pgfqpoint{-95.571223in}{-6.976730in}}%
\pgfpathlineto{\pgfqpoint{-95.563471in}{-6.970595in}}%
\pgfpathlineto{\pgfqpoint{-95.555718in}{-6.965678in}}%
\pgfpathlineto{\pgfqpoint{-95.547966in}{-6.968536in}}%
\pgfpathlineto{\pgfqpoint{-95.540213in}{-6.959242in}}%
\pgfpathlineto{\pgfqpoint{-95.532460in}{-6.941240in}}%
\pgfpathlineto{\pgfqpoint{-95.524708in}{-6.989523in}}%
\pgfpathlineto{\pgfqpoint{-95.516955in}{-6.978674in}}%
\pgfpathlineto{\pgfqpoint{-95.509203in}{-6.958398in}}%
\pgfpathlineto{\pgfqpoint{-95.501450in}{-6.983599in}}%
\pgfpathlineto{\pgfqpoint{-95.493697in}{-6.960909in}}%
\pgfpathlineto{\pgfqpoint{-95.485945in}{-6.986431in}}%
\pgfpathlineto{\pgfqpoint{-95.478192in}{-6.949627in}}%
\pgfpathlineto{\pgfqpoint{-95.470440in}{-6.961389in}}%
\pgfpathlineto{\pgfqpoint{-95.462687in}{-6.957149in}}%
\pgfpathlineto{\pgfqpoint{-95.454934in}{-7.003829in}}%
\pgfpathlineto{\pgfqpoint{-95.447182in}{-6.963875in}}%
\pgfpathlineto{\pgfqpoint{-95.439429in}{-6.954766in}}%
\pgfpathlineto{\pgfqpoint{-95.431677in}{-6.964387in}}%
\pgfpathlineto{\pgfqpoint{-95.423924in}{-6.937111in}}%
\pgfpathlineto{\pgfqpoint{-95.416172in}{-6.954583in}}%
\pgfpathlineto{\pgfqpoint{-95.408419in}{-6.975437in}}%
\pgfpathlineto{\pgfqpoint{-95.400666in}{-6.948746in}}%
\pgfpathlineto{\pgfqpoint{-95.392914in}{-6.943032in}}%
\pgfpathlineto{\pgfqpoint{-95.385161in}{-6.973001in}}%
\pgfpathlineto{\pgfqpoint{-95.377409in}{-6.959118in}}%
\pgfpathlineto{\pgfqpoint{-95.369656in}{-6.931437in}}%
\pgfpathlineto{\pgfqpoint{-95.361903in}{-6.947292in}}%
\pgfpathlineto{\pgfqpoint{-95.354151in}{-6.981384in}}%
\pgfpathlineto{\pgfqpoint{-95.346398in}{-7.015851in}}%
\pgfpathlineto{\pgfqpoint{-95.338646in}{-6.916894in}}%
\pgfpathlineto{\pgfqpoint{-95.330893in}{-6.993937in}}%
\pgfpathlineto{\pgfqpoint{-95.323140in}{-6.947437in}}%
\pgfpathlineto{\pgfqpoint{-95.315388in}{-6.965680in}}%
\pgfpathlineto{\pgfqpoint{-95.307635in}{-6.958354in}}%
\pgfpathlineto{\pgfqpoint{-95.299883in}{-6.941145in}}%
\pgfpathlineto{\pgfqpoint{-95.292130in}{-6.977163in}}%
\pgfpathlineto{\pgfqpoint{-95.284377in}{-6.941525in}}%
\pgfpathlineto{\pgfqpoint{-95.276625in}{-6.997448in}}%
\pgfpathlineto{\pgfqpoint{-95.268872in}{-6.953399in}}%
\pgfpathlineto{\pgfqpoint{-95.261120in}{-6.955532in}}%
\pgfpathlineto{\pgfqpoint{-95.253367in}{-6.974273in}}%
\pgfpathlineto{\pgfqpoint{-95.245614in}{-6.971177in}}%
\pgfpathlineto{\pgfqpoint{-95.237862in}{-7.006641in}}%
\pgfpathlineto{\pgfqpoint{-95.230109in}{-6.965216in}}%
\pgfpathlineto{\pgfqpoint{-95.222357in}{-6.952327in}}%
\pgfpathlineto{\pgfqpoint{-95.214604in}{-6.948807in}}%
\pgfpathlineto{\pgfqpoint{-95.206851in}{-6.954595in}}%
\pgfpathlineto{\pgfqpoint{-95.199099in}{-6.967919in}}%
\pgfpathlineto{\pgfqpoint{-95.191346in}{-6.973118in}}%
\pgfpathlineto{\pgfqpoint{-95.183594in}{-6.959668in}}%
\pgfpathlineto{\pgfqpoint{-95.175841in}{-6.974517in}}%
\pgfpathlineto{\pgfqpoint{-95.168089in}{-6.984582in}}%
\pgfpathlineto{\pgfqpoint{-95.160336in}{-6.943684in}}%
\pgfpathlineto{\pgfqpoint{-95.152583in}{-6.965979in}}%
\pgfpathlineto{\pgfqpoint{-95.144831in}{-6.969609in}}%
\pgfpathlineto{\pgfqpoint{-95.137078in}{-6.974894in}}%
\pgfpathlineto{\pgfqpoint{-95.129326in}{-6.963495in}}%
\pgfpathlineto{\pgfqpoint{-95.121573in}{-6.955112in}}%
\pgfpathlineto{\pgfqpoint{-95.113820in}{-6.987913in}}%
\pgfpathlineto{\pgfqpoint{-95.106068in}{-6.971766in}}%
\pgfpathlineto{\pgfqpoint{-95.098315in}{-6.954238in}}%
\pgfpathlineto{\pgfqpoint{-95.090563in}{-6.950517in}}%
\pgfpathlineto{\pgfqpoint{-95.082810in}{-6.948231in}}%
\pgfpathlineto{\pgfqpoint{-95.075057in}{-6.944100in}}%
\pgfpathlineto{\pgfqpoint{-95.067305in}{-6.973158in}}%
\pgfpathlineto{\pgfqpoint{-95.059552in}{-6.959509in}}%
\pgfpathlineto{\pgfqpoint{-95.051800in}{-6.954310in}}%
\pgfpathlineto{\pgfqpoint{-95.044047in}{-6.960505in}}%
\pgfpathlineto{\pgfqpoint{-95.036294in}{-6.958938in}}%
\pgfpathlineto{\pgfqpoint{-95.028542in}{-6.946296in}}%
\pgfpathlineto{\pgfqpoint{-95.020789in}{-6.969783in}}%
\pgfpathlineto{\pgfqpoint{-95.013037in}{-6.984689in}}%
\pgfpathlineto{\pgfqpoint{-95.005284in}{-6.977084in}}%
\pgfpathlineto{\pgfqpoint{-94.997531in}{-6.951235in}}%
\pgfpathlineto{\pgfqpoint{-94.989779in}{-6.951510in}}%
\pgfpathlineto{\pgfqpoint{-94.982026in}{-6.954599in}}%
\pgfpathlineto{\pgfqpoint{-94.974274in}{-6.975182in}}%
\pgfpathlineto{\pgfqpoint{-94.966521in}{-6.953573in}}%
\pgfpathlineto{\pgfqpoint{-94.958768in}{-6.962931in}}%
\pgfpathlineto{\pgfqpoint{-94.951016in}{-6.954264in}}%
\pgfpathlineto{\pgfqpoint{-94.943263in}{-6.971996in}}%
\pgfpathlineto{\pgfqpoint{-94.935511in}{-6.969471in}}%
\pgfpathlineto{\pgfqpoint{-94.927758in}{-6.983252in}}%
\pgfpathlineto{\pgfqpoint{-94.920005in}{-6.947020in}}%
\pgfpathlineto{\pgfqpoint{-94.912253in}{-6.980862in}}%
\pgfpathlineto{\pgfqpoint{-94.904500in}{-6.969560in}}%
\pgfpathlineto{\pgfqpoint{-94.896748in}{-6.950869in}}%
\pgfpathlineto{\pgfqpoint{-94.888995in}{-6.961557in}}%
\pgfpathlineto{\pgfqpoint{-94.881243in}{-6.931074in}}%
\pgfpathlineto{\pgfqpoint{-94.873490in}{-6.950039in}}%
\pgfpathlineto{\pgfqpoint{-94.865737in}{-6.929271in}}%
\pgfpathlineto{\pgfqpoint{-94.857985in}{-6.976902in}}%
\pgfpathlineto{\pgfqpoint{-94.850232in}{-6.960628in}}%
\pgfpathlineto{\pgfqpoint{-94.842480in}{-6.942293in}}%
\pgfpathlineto{\pgfqpoint{-94.834727in}{-6.973527in}}%
\pgfpathlineto{\pgfqpoint{-94.826974in}{-6.954446in}}%
\pgfpathlineto{\pgfqpoint{-94.819222in}{-6.957188in}}%
\pgfpathlineto{\pgfqpoint{-94.811469in}{-6.958926in}}%
\pgfpathlineto{\pgfqpoint{-94.803717in}{-6.994431in}}%
\pgfpathlineto{\pgfqpoint{-94.795964in}{-6.937603in}}%
\pgfpathlineto{\pgfqpoint{-94.788211in}{-6.963988in}}%
\pgfpathlineto{\pgfqpoint{-94.780459in}{-6.929974in}}%
\pgfpathlineto{\pgfqpoint{-94.772706in}{-6.984361in}}%
\pgfpathlineto{\pgfqpoint{-94.764954in}{-6.994537in}}%
\pgfpathlineto{\pgfqpoint{-94.757201in}{-6.980806in}}%
\pgfpathlineto{\pgfqpoint{-94.749448in}{-6.979601in}}%
\pgfpathlineto{\pgfqpoint{-94.741696in}{-6.954177in}}%
\pgfpathlineto{\pgfqpoint{-94.733943in}{-6.952942in}}%
\pgfpathlineto{\pgfqpoint{-94.726191in}{-6.957642in}}%
\pgfpathlineto{\pgfqpoint{-94.718438in}{-6.931850in}}%
\pgfpathlineto{\pgfqpoint{-94.710685in}{-6.959672in}}%
\pgfpathlineto{\pgfqpoint{-94.702933in}{-6.972143in}}%
\pgfpathlineto{\pgfqpoint{-94.695180in}{-6.962929in}}%
\pgfpathlineto{\pgfqpoint{-94.687428in}{-6.972944in}}%
\pgfpathlineto{\pgfqpoint{-94.679675in}{-6.954920in}}%
\pgfpathlineto{\pgfqpoint{-94.671922in}{-6.986790in}}%
\pgfpathlineto{\pgfqpoint{-94.664170in}{-6.956975in}}%
\pgfpathlineto{\pgfqpoint{-94.656417in}{-6.952232in}}%
\pgfpathlineto{\pgfqpoint{-94.648665in}{-6.944426in}}%
\pgfpathlineto{\pgfqpoint{-94.640912in}{-6.949185in}}%
\pgfpathlineto{\pgfqpoint{-94.633160in}{-6.975125in}}%
\pgfpathlineto{\pgfqpoint{-94.625407in}{-6.950403in}}%
\pgfpathlineto{\pgfqpoint{-94.617654in}{-6.941351in}}%
\pgfpathlineto{\pgfqpoint{-94.609902in}{-6.971309in}}%
\pgfpathlineto{\pgfqpoint{-94.602149in}{-6.954004in}}%
\pgfpathlineto{\pgfqpoint{-94.594397in}{-6.948555in}}%
\pgfpathlineto{\pgfqpoint{-94.586644in}{-6.951683in}}%
\pgfpathlineto{\pgfqpoint{-94.578891in}{-6.924642in}}%
\pgfpathlineto{\pgfqpoint{-94.571139in}{-6.959201in}}%
\pgfpathlineto{\pgfqpoint{-94.563386in}{-6.974511in}}%
\pgfpathlineto{\pgfqpoint{-94.555634in}{-6.940374in}}%
\pgfpathlineto{\pgfqpoint{-94.547881in}{-6.940219in}}%
\pgfpathlineto{\pgfqpoint{-94.540128in}{-6.955399in}}%
\pgfpathlineto{\pgfqpoint{-94.532376in}{-6.937141in}}%
\pgfpathlineto{\pgfqpoint{-94.524623in}{-6.932258in}}%
\pgfpathlineto{\pgfqpoint{-94.516871in}{-6.965686in}}%
\pgfpathlineto{\pgfqpoint{-94.509118in}{-6.963876in}}%
\pgfpathlineto{\pgfqpoint{-94.501365in}{-6.949484in}}%
\pgfpathlineto{\pgfqpoint{-94.493613in}{-6.955343in}}%
\pgfpathlineto{\pgfqpoint{-94.485860in}{-6.920566in}}%
\pgfpathlineto{\pgfqpoint{-94.478108in}{-6.966357in}}%
\pgfpathlineto{\pgfqpoint{-94.470355in}{-6.977577in}}%
\pgfpathlineto{\pgfqpoint{-94.462602in}{-6.960311in}}%
\pgfpathlineto{\pgfqpoint{-94.454850in}{-6.949309in}}%
\pgfpathlineto{\pgfqpoint{-94.447097in}{-6.937242in}}%
\pgfpathlineto{\pgfqpoint{-94.439345in}{-6.970974in}}%
\pgfpathlineto{\pgfqpoint{-94.431592in}{-6.929256in}}%
\pgfpathlineto{\pgfqpoint{-94.423839in}{-6.982030in}}%
\pgfpathlineto{\pgfqpoint{-94.416087in}{-6.928368in}}%
\pgfpathlineto{\pgfqpoint{-94.408334in}{-6.968524in}}%
\pgfpathlineto{\pgfqpoint{-94.400582in}{-6.951541in}}%
\pgfpathlineto{\pgfqpoint{-94.392829in}{-6.957400in}}%
\pgfpathlineto{\pgfqpoint{-94.385077in}{-6.970911in}}%
\pgfpathlineto{\pgfqpoint{-94.377324in}{-6.946025in}}%
\pgfpathlineto{\pgfqpoint{-94.369571in}{-6.985715in}}%
\pgfpathlineto{\pgfqpoint{-94.361819in}{-6.974636in}}%
\pgfpathlineto{\pgfqpoint{-94.354066in}{-6.970200in}}%
\pgfpathlineto{\pgfqpoint{-94.346314in}{-6.957091in}}%
\pgfpathlineto{\pgfqpoint{-94.338561in}{-6.957581in}}%
\pgfpathlineto{\pgfqpoint{-94.330808in}{-6.978199in}}%
\pgfpathlineto{\pgfqpoint{-94.323056in}{-6.958469in}}%
\pgfpathlineto{\pgfqpoint{-94.315303in}{-6.920278in}}%
\pgfpathlineto{\pgfqpoint{-94.307551in}{-6.963341in}}%
\pgfpathlineto{\pgfqpoint{-94.299798in}{-6.954840in}}%
\pgfpathlineto{\pgfqpoint{-94.292045in}{-6.951065in}}%
\pgfpathlineto{\pgfqpoint{-94.284293in}{-6.978297in}}%
\pgfpathlineto{\pgfqpoint{-94.276540in}{-6.960244in}}%
\pgfpathlineto{\pgfqpoint{-94.268788in}{-6.950510in}}%
\pgfpathlineto{\pgfqpoint{-94.261035in}{-6.951414in}}%
\pgfpathlineto{\pgfqpoint{-94.253282in}{-6.957446in}}%
\pgfpathlineto{\pgfqpoint{-94.245530in}{-6.931855in}}%
\pgfpathlineto{\pgfqpoint{-94.237777in}{-6.950579in}}%
\pgfpathlineto{\pgfqpoint{-94.230025in}{-6.940596in}}%
\pgfpathlineto{\pgfqpoint{-94.222272in}{-6.963692in}}%
\pgfpathlineto{\pgfqpoint{-94.214519in}{-6.955119in}}%
\pgfpathlineto{\pgfqpoint{-94.206767in}{-6.965010in}}%
\pgfpathlineto{\pgfqpoint{-94.199014in}{-6.940227in}}%
\pgfpathlineto{\pgfqpoint{-94.191262in}{-6.932987in}}%
\pgfpathlineto{\pgfqpoint{-94.183509in}{-6.942292in}}%
\pgfpathlineto{\pgfqpoint{-94.175756in}{-6.952781in}}%
\pgfpathlineto{\pgfqpoint{-94.168004in}{-6.984927in}}%
\pgfpathlineto{\pgfqpoint{-94.160251in}{-6.965753in}}%
\pgfpathlineto{\pgfqpoint{-94.152499in}{-6.944962in}}%
\pgfpathlineto{\pgfqpoint{-94.144746in}{-6.982338in}}%
\pgfpathlineto{\pgfqpoint{-94.136994in}{-6.979390in}}%
\pgfpathlineto{\pgfqpoint{-94.129241in}{-6.938374in}}%
\pgfpathlineto{\pgfqpoint{-94.121488in}{-6.972079in}}%
\pgfpathlineto{\pgfqpoint{-94.113736in}{-6.959351in}}%
\pgfpathlineto{\pgfqpoint{-94.105983in}{-6.988177in}}%
\pgfpathlineto{\pgfqpoint{-94.098231in}{-6.955017in}}%
\pgfpathlineto{\pgfqpoint{-94.090478in}{-6.973157in}}%
\pgfpathlineto{\pgfqpoint{-94.082725in}{-6.988594in}}%
\pgfpathlineto{\pgfqpoint{-94.074973in}{-6.972227in}}%
\pgfpathlineto{\pgfqpoint{-94.067220in}{-6.979317in}}%
\pgfpathlineto{\pgfqpoint{-94.059468in}{-6.975490in}}%
\pgfpathlineto{\pgfqpoint{-94.051715in}{-6.958217in}}%
\pgfpathlineto{\pgfqpoint{-94.043962in}{-6.954970in}}%
\pgfpathlineto{\pgfqpoint{-94.036210in}{-6.974280in}}%
\pgfpathlineto{\pgfqpoint{-94.028457in}{-6.950111in}}%
\pgfpathlineto{\pgfqpoint{-94.020705in}{-6.953633in}}%
\pgfpathlineto{\pgfqpoint{-94.012952in}{-6.932895in}}%
\pgfpathlineto{\pgfqpoint{-94.005199in}{-6.946043in}}%
\pgfpathlineto{\pgfqpoint{-93.997447in}{-6.958435in}}%
\pgfpathlineto{\pgfqpoint{-93.989694in}{-6.951804in}}%
\pgfpathlineto{\pgfqpoint{-93.981942in}{-6.949194in}}%
\pgfpathlineto{\pgfqpoint{-93.974189in}{-6.954492in}}%
\pgfpathlineto{\pgfqpoint{-93.966436in}{-6.962294in}}%
\pgfpathlineto{\pgfqpoint{-93.958684in}{-6.963051in}}%
\pgfpathlineto{\pgfqpoint{-93.950931in}{-6.935649in}}%
\pgfpathlineto{\pgfqpoint{-93.943179in}{-6.955668in}}%
\pgfpathlineto{\pgfqpoint{-93.935426in}{-6.934050in}}%
\pgfpathlineto{\pgfqpoint{-93.927673in}{-6.963635in}}%
\pgfpathlineto{\pgfqpoint{-93.919921in}{-6.966150in}}%
\pgfpathlineto{\pgfqpoint{-93.912168in}{-6.947706in}}%
\pgfpathlineto{\pgfqpoint{-93.904416in}{-6.943461in}}%
\pgfpathlineto{\pgfqpoint{-93.896663in}{-6.914306in}}%
\pgfpathlineto{\pgfqpoint{-93.888910in}{-6.938265in}}%
\pgfpathlineto{\pgfqpoint{-93.881158in}{-6.931575in}}%
\pgfpathlineto{\pgfqpoint{-93.873405in}{-6.974676in}}%
\pgfpathlineto{\pgfqpoint{-93.865653in}{-6.957853in}}%
\pgfpathlineto{\pgfqpoint{-93.857900in}{-6.989131in}}%
\pgfpathlineto{\pgfqpoint{-93.850148in}{-6.953986in}}%
\pgfpathlineto{\pgfqpoint{-93.842395in}{-6.967838in}}%
\pgfpathlineto{\pgfqpoint{-93.834642in}{-6.947032in}}%
\pgfpathlineto{\pgfqpoint{-93.826890in}{-6.970256in}}%
\pgfpathlineto{\pgfqpoint{-93.819137in}{-6.951782in}}%
\pgfpathlineto{\pgfqpoint{-93.811385in}{-6.944656in}}%
\pgfpathlineto{\pgfqpoint{-93.803632in}{-6.965215in}}%
\pgfpathlineto{\pgfqpoint{-93.795879in}{-6.947159in}}%
\pgfpathlineto{\pgfqpoint{-93.788127in}{-6.966758in}}%
\pgfpathlineto{\pgfqpoint{-93.780374in}{-6.957606in}}%
\pgfpathlineto{\pgfqpoint{-93.772622in}{-6.960586in}}%
\pgfpathlineto{\pgfqpoint{-93.764869in}{-6.953807in}}%
\pgfpathlineto{\pgfqpoint{-93.757116in}{-6.941002in}}%
\pgfpathlineto{\pgfqpoint{-93.749364in}{-6.928139in}}%
\pgfpathlineto{\pgfqpoint{-93.741611in}{-6.951636in}}%
\pgfpathlineto{\pgfqpoint{-93.733859in}{-6.953560in}}%
\pgfpathlineto{\pgfqpoint{-93.726106in}{-6.955925in}}%
\pgfpathlineto{\pgfqpoint{-93.718353in}{-6.942320in}}%
\pgfpathlineto{\pgfqpoint{-93.710601in}{-6.954851in}}%
\pgfpathlineto{\pgfqpoint{-93.702848in}{-6.947414in}}%
\pgfpathlineto{\pgfqpoint{-93.695096in}{-6.951476in}}%
\pgfpathlineto{\pgfqpoint{-93.687343in}{-6.978204in}}%
\pgfpathlineto{\pgfqpoint{-93.679590in}{-6.937389in}}%
\pgfpathlineto{\pgfqpoint{-93.671838in}{-6.957028in}}%
\pgfpathlineto{\pgfqpoint{-93.664085in}{-6.952200in}}%
\pgfpathlineto{\pgfqpoint{-93.656333in}{-6.948043in}}%
\pgfpathlineto{\pgfqpoint{-93.648580in}{-6.960961in}}%
\pgfpathlineto{\pgfqpoint{-93.640827in}{-6.955173in}}%
\pgfpathlineto{\pgfqpoint{-93.633075in}{-6.978336in}}%
\pgfpathlineto{\pgfqpoint{-93.625322in}{-6.952538in}}%
\pgfpathlineto{\pgfqpoint{-93.617570in}{-6.938331in}}%
\pgfpathlineto{\pgfqpoint{-93.609817in}{-6.956760in}}%
\pgfpathlineto{\pgfqpoint{-93.602065in}{-6.955293in}}%
\pgfpathlineto{\pgfqpoint{-93.594312in}{-6.956125in}}%
\pgfpathlineto{\pgfqpoint{-93.586559in}{-6.961585in}}%
\pgfpathlineto{\pgfqpoint{-93.578807in}{-6.950821in}}%
\pgfpathlineto{\pgfqpoint{-93.571054in}{-6.984564in}}%
\pgfpathlineto{\pgfqpoint{-93.563302in}{-6.934046in}}%
\pgfpathlineto{\pgfqpoint{-93.555549in}{-6.968156in}}%
\pgfpathlineto{\pgfqpoint{-93.547796in}{-6.947831in}}%
\pgfpathlineto{\pgfqpoint{-93.540044in}{-6.936249in}}%
\pgfpathlineto{\pgfqpoint{-93.532291in}{-6.938348in}}%
\pgfpathlineto{\pgfqpoint{-93.524539in}{-6.949964in}}%
\pgfpathlineto{\pgfqpoint{-93.516786in}{-6.968743in}}%
\pgfpathlineto{\pgfqpoint{-93.509033in}{-6.943218in}}%
\pgfpathlineto{\pgfqpoint{-93.501281in}{-6.955941in}}%
\pgfpathlineto{\pgfqpoint{-93.493528in}{-6.923042in}}%
\pgfpathlineto{\pgfqpoint{-93.485776in}{-6.978355in}}%
\pgfpathlineto{\pgfqpoint{-93.478023in}{-6.955673in}}%
\pgfpathlineto{\pgfqpoint{-93.470270in}{-6.969720in}}%
\pgfpathlineto{\pgfqpoint{-93.462518in}{-6.940435in}}%
\pgfpathlineto{\pgfqpoint{-93.454765in}{-6.984229in}}%
\pgfpathlineto{\pgfqpoint{-93.447013in}{-6.909865in}}%
\pgfpathlineto{\pgfqpoint{-93.439260in}{-6.943204in}}%
\pgfpathlineto{\pgfqpoint{-93.431507in}{-6.992072in}}%
\pgfpathlineto{\pgfqpoint{-93.423755in}{-6.945790in}}%
\pgfpathlineto{\pgfqpoint{-93.416002in}{-6.964394in}}%
\pgfpathlineto{\pgfqpoint{-93.408250in}{-6.973781in}}%
\pgfpathlineto{\pgfqpoint{-93.400497in}{-6.943958in}}%
\pgfpathlineto{\pgfqpoint{-93.392744in}{-6.959506in}}%
\pgfpathlineto{\pgfqpoint{-93.384992in}{-6.940369in}}%
\pgfpathlineto{\pgfqpoint{-93.377239in}{-6.962162in}}%
\pgfpathlineto{\pgfqpoint{-93.369487in}{-6.939925in}}%
\pgfpathlineto{\pgfqpoint{-93.361734in}{-6.938140in}}%
\pgfpathlineto{\pgfqpoint{-93.353982in}{-6.943409in}}%
\pgfpathlineto{\pgfqpoint{-93.346229in}{-6.943309in}}%
\pgfpathlineto{\pgfqpoint{-93.338476in}{-6.947446in}}%
\pgfpathlineto{\pgfqpoint{-93.330724in}{-6.923652in}}%
\pgfpathlineto{\pgfqpoint{-93.322971in}{-6.942342in}}%
\pgfpathlineto{\pgfqpoint{-93.315219in}{-6.956807in}}%
\pgfpathlineto{\pgfqpoint{-93.307466in}{-6.988772in}}%
\pgfpathlineto{\pgfqpoint{-93.299713in}{-6.939788in}}%
\pgfpathlineto{\pgfqpoint{-93.291961in}{-6.944280in}}%
\pgfpathlineto{\pgfqpoint{-93.284208in}{-6.929038in}}%
\pgfpathlineto{\pgfqpoint{-93.276456in}{-6.962548in}}%
\pgfpathlineto{\pgfqpoint{-93.268703in}{-6.956459in}}%
\pgfpathlineto{\pgfqpoint{-93.260950in}{-6.962659in}}%
\pgfpathlineto{\pgfqpoint{-93.253198in}{-6.965943in}}%
\pgfpathlineto{\pgfqpoint{-93.245445in}{-6.943948in}}%
\pgfpathlineto{\pgfqpoint{-93.237693in}{-6.941461in}}%
\pgfpathlineto{\pgfqpoint{-93.229940in}{-6.951519in}}%
\pgfpathlineto{\pgfqpoint{-93.222187in}{-6.927430in}}%
\pgfpathlineto{\pgfqpoint{-93.214435in}{-6.940287in}}%
\pgfpathlineto{\pgfqpoint{-93.206682in}{-6.981992in}}%
\pgfpathlineto{\pgfqpoint{-93.198930in}{-6.933850in}}%
\pgfpathlineto{\pgfqpoint{-93.191177in}{-6.950317in}}%
\pgfpathlineto{\pgfqpoint{-93.183424in}{-6.948593in}}%
\pgfpathlineto{\pgfqpoint{-93.175672in}{-6.983478in}}%
\pgfpathlineto{\pgfqpoint{-93.167919in}{-6.949564in}}%
\pgfpathlineto{\pgfqpoint{-93.160167in}{-6.945650in}}%
\pgfpathlineto{\pgfqpoint{-93.152414in}{-6.953395in}}%
\pgfpathlineto{\pgfqpoint{-93.144661in}{-6.958494in}}%
\pgfpathlineto{\pgfqpoint{-93.136909in}{-6.935736in}}%
\pgfpathlineto{\pgfqpoint{-93.129156in}{-6.919006in}}%
\pgfpathlineto{\pgfqpoint{-93.121404in}{-6.935691in}}%
\pgfpathlineto{\pgfqpoint{-93.113651in}{-6.970235in}}%
\pgfpathlineto{\pgfqpoint{-93.105899in}{-6.949817in}}%
\pgfpathlineto{\pgfqpoint{-93.098146in}{-6.938163in}}%
\pgfpathlineto{\pgfqpoint{-93.090393in}{-6.961931in}}%
\pgfpathlineto{\pgfqpoint{-93.082641in}{-6.949402in}}%
\pgfpathlineto{\pgfqpoint{-93.074888in}{-6.935672in}}%
\pgfpathlineto{\pgfqpoint{-93.067136in}{-6.951394in}}%
\pgfpathlineto{\pgfqpoint{-93.059383in}{-6.957724in}}%
\pgfpathlineto{\pgfqpoint{-93.051630in}{-6.940098in}}%
\pgfpathlineto{\pgfqpoint{-93.043878in}{-6.960502in}}%
\pgfpathlineto{\pgfqpoint{-93.036125in}{-6.927492in}}%
\pgfpathlineto{\pgfqpoint{-93.028373in}{-6.934244in}}%
\pgfpathlineto{\pgfqpoint{-93.020620in}{-6.921806in}}%
\pgfpathlineto{\pgfqpoint{-93.012867in}{-6.944186in}}%
\pgfpathlineto{\pgfqpoint{-93.005115in}{-6.947196in}}%
\pgfpathlineto{\pgfqpoint{-92.997362in}{-6.959249in}}%
\pgfpathlineto{\pgfqpoint{-92.989610in}{-6.945229in}}%
\pgfpathlineto{\pgfqpoint{-92.981857in}{-6.964684in}}%
\pgfpathlineto{\pgfqpoint{-92.974104in}{-6.930784in}}%
\pgfpathlineto{\pgfqpoint{-92.966352in}{-6.950804in}}%
\pgfpathlineto{\pgfqpoint{-92.958599in}{-6.984660in}}%
\pgfpathlineto{\pgfqpoint{-92.950847in}{-6.905888in}}%
\pgfpathlineto{\pgfqpoint{-92.943094in}{-6.933031in}}%
\pgfpathlineto{\pgfqpoint{-92.935341in}{-6.908024in}}%
\pgfpathlineto{\pgfqpoint{-92.927589in}{-6.907034in}}%
\pgfpathlineto{\pgfqpoint{-92.919836in}{-6.954991in}}%
\pgfpathlineto{\pgfqpoint{-92.912084in}{-6.921076in}}%
\pgfpathlineto{\pgfqpoint{-92.904331in}{-6.931885in}}%
\pgfpathlineto{\pgfqpoint{-92.896578in}{-6.950798in}}%
\pgfpathlineto{\pgfqpoint{-92.888826in}{-6.936089in}}%
\pgfpathlineto{\pgfqpoint{-92.881073in}{-6.936626in}}%
\pgfpathlineto{\pgfqpoint{-92.873321in}{-6.926947in}}%
\pgfpathlineto{\pgfqpoint{-92.865568in}{-6.941902in}}%
\pgfpathlineto{\pgfqpoint{-92.857815in}{-6.942290in}}%
\pgfpathlineto{\pgfqpoint{-92.850063in}{-6.956072in}}%
\pgfpathlineto{\pgfqpoint{-92.842310in}{-6.957370in}}%
\pgfpathlineto{\pgfqpoint{-92.834558in}{-6.934657in}}%
\pgfpathlineto{\pgfqpoint{-92.826805in}{-6.957360in}}%
\pgfpathlineto{\pgfqpoint{-92.819053in}{-6.948234in}}%
\pgfpathlineto{\pgfqpoint{-92.811300in}{-6.943996in}}%
\pgfpathlineto{\pgfqpoint{-92.803547in}{-6.970101in}}%
\pgfpathlineto{\pgfqpoint{-92.795795in}{-6.933648in}}%
\pgfpathlineto{\pgfqpoint{-92.788042in}{-6.939282in}}%
\pgfpathlineto{\pgfqpoint{-92.780290in}{-6.931056in}}%
\pgfpathlineto{\pgfqpoint{-92.772537in}{-6.925606in}}%
\pgfpathlineto{\pgfqpoint{-92.764784in}{-6.949334in}}%
\pgfpathlineto{\pgfqpoint{-92.757032in}{-6.945694in}}%
\pgfpathlineto{\pgfqpoint{-92.749279in}{-6.936229in}}%
\pgfpathlineto{\pgfqpoint{-92.741527in}{-6.944017in}}%
\pgfpathlineto{\pgfqpoint{-92.733774in}{-6.936064in}}%
\pgfpathlineto{\pgfqpoint{-92.726021in}{-6.968478in}}%
\pgfpathlineto{\pgfqpoint{-92.718269in}{-6.945474in}}%
\pgfpathlineto{\pgfqpoint{-92.710516in}{-6.947778in}}%
\pgfpathlineto{\pgfqpoint{-92.702764in}{-6.920484in}}%
\pgfpathlineto{\pgfqpoint{-92.695011in}{-6.952833in}}%
\pgfpathlineto{\pgfqpoint{-92.687258in}{-6.934669in}}%
\pgfpathlineto{\pgfqpoint{-92.679506in}{-6.965096in}}%
\pgfpathlineto{\pgfqpoint{-92.671753in}{-6.931813in}}%
\pgfpathlineto{\pgfqpoint{-92.664001in}{-6.977570in}}%
\pgfpathlineto{\pgfqpoint{-92.656248in}{-6.962406in}}%
\pgfpathlineto{\pgfqpoint{-92.648495in}{-6.940737in}}%
\pgfpathlineto{\pgfqpoint{-92.640743in}{-6.938623in}}%
\pgfpathlineto{\pgfqpoint{-92.632990in}{-6.938290in}}%
\pgfpathlineto{\pgfqpoint{-92.625238in}{-6.954659in}}%
\pgfpathlineto{\pgfqpoint{-92.617485in}{-6.912578in}}%
\pgfpathlineto{\pgfqpoint{-92.609732in}{-6.913735in}}%
\pgfpathlineto{\pgfqpoint{-92.601980in}{-6.948490in}}%
\pgfpathlineto{\pgfqpoint{-92.594227in}{-6.925668in}}%
\pgfpathlineto{\pgfqpoint{-92.586475in}{-6.927792in}}%
\pgfpathlineto{\pgfqpoint{-92.578722in}{-6.929091in}}%
\pgfpathlineto{\pgfqpoint{-92.570970in}{-6.961842in}}%
\pgfpathlineto{\pgfqpoint{-92.563217in}{-6.952311in}}%
\pgfpathlineto{\pgfqpoint{-92.555464in}{-6.924580in}}%
\pgfpathlineto{\pgfqpoint{-92.547712in}{-6.948744in}}%
\pgfpathlineto{\pgfqpoint{-92.539959in}{-6.950545in}}%
\pgfpathlineto{\pgfqpoint{-92.532207in}{-6.960252in}}%
\pgfpathlineto{\pgfqpoint{-92.524454in}{-6.993387in}}%
\pgfpathlineto{\pgfqpoint{-92.516701in}{-6.930421in}}%
\pgfpathlineto{\pgfqpoint{-92.508949in}{-6.958031in}}%
\pgfpathlineto{\pgfqpoint{-92.501196in}{-6.924528in}}%
\pgfpathlineto{\pgfqpoint{-92.493444in}{-6.910251in}}%
\pgfpathlineto{\pgfqpoint{-92.485691in}{-6.943450in}}%
\pgfpathlineto{\pgfqpoint{-92.477938in}{-6.959630in}}%
\pgfpathlineto{\pgfqpoint{-92.470186in}{-6.939063in}}%
\pgfpathlineto{\pgfqpoint{-92.462433in}{-6.926348in}}%
\pgfpathlineto{\pgfqpoint{-92.454681in}{-6.938241in}}%
\pgfpathlineto{\pgfqpoint{-92.446928in}{-6.920540in}}%
\pgfpathlineto{\pgfqpoint{-92.439175in}{-6.915812in}}%
\pgfpathlineto{\pgfqpoint{-92.431423in}{-6.938795in}}%
\pgfpathlineto{\pgfqpoint{-92.423670in}{-6.949355in}}%
\pgfpathlineto{\pgfqpoint{-92.415918in}{-6.958239in}}%
\pgfpathlineto{\pgfqpoint{-92.408165in}{-6.925226in}}%
\pgfpathlineto{\pgfqpoint{-92.400412in}{-6.962837in}}%
\pgfpathlineto{\pgfqpoint{-92.392660in}{-6.935999in}}%
\pgfpathlineto{\pgfqpoint{-92.384907in}{-6.929984in}}%
\pgfpathlineto{\pgfqpoint{-92.377155in}{-6.918190in}}%
\pgfpathlineto{\pgfqpoint{-92.369402in}{-6.960221in}}%
\pgfpathlineto{\pgfqpoint{-92.361649in}{-6.922167in}}%
\pgfpathlineto{\pgfqpoint{-92.353897in}{-6.914026in}}%
\pgfpathlineto{\pgfqpoint{-92.346144in}{-6.967068in}}%
\pgfpathlineto{\pgfqpoint{-92.338392in}{-6.954785in}}%
\pgfpathlineto{\pgfqpoint{-92.330639in}{-6.915364in}}%
\pgfpathlineto{\pgfqpoint{-92.322887in}{-6.984453in}}%
\pgfpathlineto{\pgfqpoint{-92.315134in}{-6.957764in}}%
\pgfpathlineto{\pgfqpoint{-92.307381in}{-6.934388in}}%
\pgfpathlineto{\pgfqpoint{-92.299629in}{-6.998090in}}%
\pgfpathlineto{\pgfqpoint{-92.291876in}{-6.930519in}}%
\pgfpathlineto{\pgfqpoint{-92.284124in}{-6.921456in}}%
\pgfpathlineto{\pgfqpoint{-92.276371in}{-6.949816in}}%
\pgfpathlineto{\pgfqpoint{-92.268618in}{-6.969662in}}%
\pgfpathlineto{\pgfqpoint{-92.260866in}{-6.915000in}}%
\pgfpathlineto{\pgfqpoint{-92.253113in}{-6.939495in}}%
\pgfpathlineto{\pgfqpoint{-92.245361in}{-6.940669in}}%
\pgfpathlineto{\pgfqpoint{-92.237608in}{-6.916480in}}%
\pgfpathlineto{\pgfqpoint{-92.229855in}{-6.914545in}}%
\pgfpathlineto{\pgfqpoint{-92.222103in}{-6.932182in}}%
\pgfpathlineto{\pgfqpoint{-92.214350in}{-6.932497in}}%
\pgfpathlineto{\pgfqpoint{-92.206598in}{-6.917425in}}%
\pgfpathlineto{\pgfqpoint{-92.198845in}{-6.936010in}}%
\pgfpathlineto{\pgfqpoint{-92.191092in}{-6.924187in}}%
\pgfpathlineto{\pgfqpoint{-92.183340in}{-6.944055in}}%
\pgfpathlineto{\pgfqpoint{-92.175587in}{-6.903694in}}%
\pgfpathlineto{\pgfqpoint{-92.167835in}{-6.931131in}}%
\pgfpathlineto{\pgfqpoint{-92.160082in}{-6.939413in}}%
\pgfpathlineto{\pgfqpoint{-92.152329in}{-6.946490in}}%
\pgfpathlineto{\pgfqpoint{-92.144577in}{-6.928149in}}%
\pgfpathlineto{\pgfqpoint{-92.136824in}{-6.932573in}}%
\pgfpathlineto{\pgfqpoint{-92.129072in}{-6.979813in}}%
\pgfpathlineto{\pgfqpoint{-92.121319in}{-6.927281in}}%
\pgfpathlineto{\pgfqpoint{-92.113566in}{-6.921729in}}%
\pgfpathlineto{\pgfqpoint{-92.105814in}{-6.927275in}}%
\pgfpathlineto{\pgfqpoint{-92.098061in}{-6.899199in}}%
\pgfpathlineto{\pgfqpoint{-92.090309in}{-6.940989in}}%
\pgfpathlineto{\pgfqpoint{-92.082556in}{-6.935854in}}%
\pgfpathlineto{\pgfqpoint{-92.074804in}{-6.931360in}}%
\pgfpathlineto{\pgfqpoint{-92.067051in}{-6.931035in}}%
\pgfpathlineto{\pgfqpoint{-92.059298in}{-6.945889in}}%
\pgfpathlineto{\pgfqpoint{-92.051546in}{-6.916623in}}%
\pgfpathlineto{\pgfqpoint{-92.043793in}{-6.929377in}}%
\pgfpathlineto{\pgfqpoint{-92.036041in}{-6.906297in}}%
\pgfpathlineto{\pgfqpoint{-92.028288in}{-6.909941in}}%
\pgfpathlineto{\pgfqpoint{-92.020535in}{-6.927376in}}%
\pgfpathlineto{\pgfqpoint{-92.012783in}{-6.932630in}}%
\pgfpathlineto{\pgfqpoint{-92.005030in}{-6.928215in}}%
\pgfpathlineto{\pgfqpoint{-91.997278in}{-6.947129in}}%
\pgfpathlineto{\pgfqpoint{-91.989525in}{-6.955997in}}%
\pgfpathlineto{\pgfqpoint{-91.981772in}{-6.941202in}}%
\pgfpathlineto{\pgfqpoint{-91.974020in}{-6.916020in}}%
\pgfpathlineto{\pgfqpoint{-91.966267in}{-6.924089in}}%
\pgfpathlineto{\pgfqpoint{-91.958515in}{-6.908928in}}%
\pgfpathlineto{\pgfqpoint{-91.950762in}{-6.928882in}}%
\pgfpathlineto{\pgfqpoint{-91.943009in}{-6.910515in}}%
\pgfpathlineto{\pgfqpoint{-91.935257in}{-6.941171in}}%
\pgfpathlineto{\pgfqpoint{-91.927504in}{-6.947338in}}%
\pgfpathlineto{\pgfqpoint{-91.919752in}{-6.936221in}}%
\pgfpathlineto{\pgfqpoint{-91.911999in}{-6.920994in}}%
\pgfpathlineto{\pgfqpoint{-91.904246in}{-6.912984in}}%
\pgfpathlineto{\pgfqpoint{-91.896494in}{-6.919739in}}%
\pgfpathlineto{\pgfqpoint{-91.888741in}{-6.942087in}}%
\pgfpathlineto{\pgfqpoint{-91.880989in}{-6.922877in}}%
\pgfpathlineto{\pgfqpoint{-91.873236in}{-6.939104in}}%
\pgfpathlineto{\pgfqpoint{-91.865483in}{-6.927056in}}%
\pgfpathlineto{\pgfqpoint{-91.857731in}{-6.933308in}}%
\pgfpathlineto{\pgfqpoint{-91.849978in}{-6.944085in}}%
\pgfpathlineto{\pgfqpoint{-91.842226in}{-6.937774in}}%
\pgfpathlineto{\pgfqpoint{-91.834473in}{-6.915432in}}%
\pgfpathlineto{\pgfqpoint{-91.826720in}{-6.924810in}}%
\pgfpathlineto{\pgfqpoint{-91.818968in}{-6.935364in}}%
\pgfpathlineto{\pgfqpoint{-91.811215in}{-6.897303in}}%
\pgfpathlineto{\pgfqpoint{-91.803463in}{-6.936039in}}%
\pgfpathlineto{\pgfqpoint{-91.795710in}{-6.917129in}}%
\pgfpathlineto{\pgfqpoint{-91.787958in}{-6.938471in}}%
\pgfpathlineto{\pgfqpoint{-91.780205in}{-6.917499in}}%
\pgfpathlineto{\pgfqpoint{-91.772452in}{-6.919735in}}%
\pgfpathlineto{\pgfqpoint{-91.764700in}{-6.885087in}}%
\pgfpathlineto{\pgfqpoint{-91.756947in}{-6.930581in}}%
\pgfpathlineto{\pgfqpoint{-91.749195in}{-6.945663in}}%
\pgfpathlineto{\pgfqpoint{-91.741442in}{-6.854392in}}%
\pgfpathlineto{\pgfqpoint{-91.733689in}{-6.904642in}}%
\pgfpathlineto{\pgfqpoint{-91.725937in}{-6.924315in}}%
\pgfpathlineto{\pgfqpoint{-91.718184in}{-6.896022in}}%
\pgfpathlineto{\pgfqpoint{-91.710432in}{-6.935158in}}%
\pgfpathlineto{\pgfqpoint{-91.702679in}{-6.886129in}}%
\pgfpathlineto{\pgfqpoint{-91.694926in}{-6.943201in}}%
\pgfpathlineto{\pgfqpoint{-91.687174in}{-6.922743in}}%
\pgfpathlineto{\pgfqpoint{-91.679421in}{-6.883188in}}%
\pgfpathlineto{\pgfqpoint{-91.671669in}{-6.907077in}}%
\pgfpathlineto{\pgfqpoint{-91.663916in}{-6.926397in}}%
\pgfpathlineto{\pgfqpoint{-91.656163in}{-6.932976in}}%
\pgfpathlineto{\pgfqpoint{-91.648411in}{-6.913856in}}%
\pgfpathlineto{\pgfqpoint{-91.640658in}{-6.938111in}}%
\pgfpathlineto{\pgfqpoint{-91.632906in}{-6.928256in}}%
\pgfpathlineto{\pgfqpoint{-91.625153in}{-6.980308in}}%
\pgfpathlineto{\pgfqpoint{-91.617400in}{-6.946614in}}%
\pgfpathlineto{\pgfqpoint{-91.609648in}{-6.918403in}}%
\pgfpathlineto{\pgfqpoint{-91.601895in}{-6.932364in}}%
\pgfpathlineto{\pgfqpoint{-91.594143in}{-6.922576in}}%
\pgfpathlineto{\pgfqpoint{-91.586390in}{-6.934115in}}%
\pgfpathlineto{\pgfqpoint{-91.578637in}{-6.945505in}}%
\pgfpathlineto{\pgfqpoint{-91.570885in}{-6.955292in}}%
\pgfpathlineto{\pgfqpoint{-91.563132in}{-6.922091in}}%
\pgfpathlineto{\pgfqpoint{-91.555380in}{-6.916985in}}%
\pgfpathlineto{\pgfqpoint{-91.547627in}{-6.917756in}}%
\pgfpathlineto{\pgfqpoint{-91.539875in}{-6.872693in}}%
\pgfpathlineto{\pgfqpoint{-91.532122in}{-6.942579in}}%
\pgfpathlineto{\pgfqpoint{-91.524369in}{-6.897445in}}%
\pgfpathlineto{\pgfqpoint{-91.516617in}{-6.889133in}}%
\pgfpathlineto{\pgfqpoint{-91.508864in}{-6.876164in}}%
\pgfpathlineto{\pgfqpoint{-91.501112in}{-6.930126in}}%
\pgfpathlineto{\pgfqpoint{-91.493359in}{-6.918807in}}%
\pgfpathlineto{\pgfqpoint{-91.485606in}{-6.902735in}}%
\pgfpathlineto{\pgfqpoint{-91.477854in}{-6.919977in}}%
\pgfpathlineto{\pgfqpoint{-91.470101in}{-6.885172in}}%
\pgfpathlineto{\pgfqpoint{-91.462349in}{-6.892574in}}%
\pgfpathlineto{\pgfqpoint{-91.454596in}{-6.931918in}}%
\pgfpathlineto{\pgfqpoint{-91.446843in}{-6.921726in}}%
\pgfpathlineto{\pgfqpoint{-91.439091in}{-6.908685in}}%
\pgfpathlineto{\pgfqpoint{-91.431338in}{-6.905905in}}%
\pgfpathlineto{\pgfqpoint{-91.423586in}{-6.942578in}}%
\pgfpathlineto{\pgfqpoint{-91.415833in}{-6.924568in}}%
\pgfpathlineto{\pgfqpoint{-91.408080in}{-6.912314in}}%
\pgfpathlineto{\pgfqpoint{-91.400328in}{-6.911398in}}%
\pgfpathlineto{\pgfqpoint{-91.392575in}{-6.949448in}}%
\pgfpathlineto{\pgfqpoint{-91.384823in}{-6.936040in}}%
\pgfpathlineto{\pgfqpoint{-91.377070in}{-6.828263in}}%
\pgfpathlineto{\pgfqpoint{-91.369317in}{-6.936011in}}%
\pgfpathlineto{\pgfqpoint{-91.361565in}{-6.905720in}}%
\pgfpathlineto{\pgfqpoint{-91.353812in}{-6.911389in}}%
\pgfpathlineto{\pgfqpoint{-91.346060in}{-6.920582in}}%
\pgfpathlineto{\pgfqpoint{-91.338307in}{-6.961489in}}%
\pgfpathlineto{\pgfqpoint{-91.330554in}{-6.940996in}}%
\pgfpathlineto{\pgfqpoint{-91.322802in}{-6.901528in}}%
\pgfpathlineto{\pgfqpoint{-91.315049in}{-6.955933in}}%
\pgfpathlineto{\pgfqpoint{-91.307297in}{-6.920690in}}%
\pgfpathlineto{\pgfqpoint{-91.299544in}{-6.934572in}}%
\pgfpathlineto{\pgfqpoint{-91.291792in}{-6.937859in}}%
\pgfpathlineto{\pgfqpoint{-91.284039in}{-6.900918in}}%
\pgfpathlineto{\pgfqpoint{-91.276286in}{-6.929053in}}%
\pgfpathlineto{\pgfqpoint{-91.268534in}{-6.937262in}}%
\pgfpathlineto{\pgfqpoint{-91.260781in}{-6.923585in}}%
\pgfpathlineto{\pgfqpoint{-91.253029in}{-6.960000in}}%
\pgfpathlineto{\pgfqpoint{-91.245276in}{-6.910361in}}%
\pgfpathlineto{\pgfqpoint{-91.237523in}{-6.930400in}}%
\pgfpathlineto{\pgfqpoint{-91.229771in}{-6.936560in}}%
\pgfpathlineto{\pgfqpoint{-91.222018in}{-6.964209in}}%
\pgfpathlineto{\pgfqpoint{-91.214266in}{-6.908373in}}%
\pgfpathlineto{\pgfqpoint{-91.206513in}{-6.941530in}}%
\pgfpathlineto{\pgfqpoint{-91.198760in}{-6.914975in}}%
\pgfpathlineto{\pgfqpoint{-91.191008in}{-6.895328in}}%
\pgfpathlineto{\pgfqpoint{-91.183255in}{-6.908929in}}%
\pgfpathlineto{\pgfqpoint{-91.175503in}{-6.925881in}}%
\pgfpathlineto{\pgfqpoint{-91.167750in}{-6.917587in}}%
\pgfpathlineto{\pgfqpoint{-91.159997in}{-6.951381in}}%
\pgfpathlineto{\pgfqpoint{-91.152245in}{-6.926507in}}%
\pgfpathlineto{\pgfqpoint{-91.144492in}{-6.932856in}}%
\pgfpathlineto{\pgfqpoint{-91.136740in}{-6.909660in}}%
\pgfpathlineto{\pgfqpoint{-91.128987in}{-6.929804in}}%
\pgfpathlineto{\pgfqpoint{-91.121234in}{-6.965474in}}%
\pgfpathlineto{\pgfqpoint{-91.113482in}{-6.926742in}}%
\pgfpathlineto{\pgfqpoint{-91.105729in}{-6.922203in}}%
\pgfpathlineto{\pgfqpoint{-91.097977in}{-6.939788in}}%
\pgfpathlineto{\pgfqpoint{-91.090224in}{-6.913736in}}%
\pgfpathlineto{\pgfqpoint{-91.082471in}{-6.950785in}}%
\pgfpathlineto{\pgfqpoint{-91.074719in}{-6.917947in}}%
\pgfpathlineto{\pgfqpoint{-91.066966in}{-6.944075in}}%
\pgfpathlineto{\pgfqpoint{-91.059214in}{-6.935882in}}%
\pgfpathlineto{\pgfqpoint{-91.051461in}{-6.911949in}}%
\pgfpathlineto{\pgfqpoint{-91.043709in}{-6.948370in}}%
\pgfpathlineto{\pgfqpoint{-91.035956in}{-6.906938in}}%
\pgfpathlineto{\pgfqpoint{-91.028203in}{-6.918059in}}%
\pgfpathlineto{\pgfqpoint{-91.020451in}{-6.941707in}}%
\pgfpathlineto{\pgfqpoint{-91.012698in}{-6.903445in}}%
\pgfpathlineto{\pgfqpoint{-91.004946in}{-6.933579in}}%
\pgfpathlineto{\pgfqpoint{-90.997193in}{-6.929285in}}%
\pgfpathlineto{\pgfqpoint{-90.989440in}{-6.951835in}}%
\pgfpathlineto{\pgfqpoint{-90.981688in}{-6.950515in}}%
\pgfpathlineto{\pgfqpoint{-90.973935in}{-6.936412in}}%
\pgfpathlineto{\pgfqpoint{-90.966183in}{-6.925489in}}%
\pgfpathlineto{\pgfqpoint{-90.958430in}{-6.921545in}}%
\pgfpathlineto{\pgfqpoint{-90.950677in}{-6.951840in}}%
\pgfpathlineto{\pgfqpoint{-90.942925in}{-6.916072in}}%
\pgfpathlineto{\pgfqpoint{-90.935172in}{-6.924755in}}%
\pgfpathlineto{\pgfqpoint{-90.927420in}{-6.888440in}}%
\pgfpathlineto{\pgfqpoint{-90.919667in}{-6.898355in}}%
\pgfpathlineto{\pgfqpoint{-90.911914in}{-6.910589in}}%
\pgfpathlineto{\pgfqpoint{-90.904162in}{-6.936159in}}%
\pgfpathlineto{\pgfqpoint{-90.896409in}{-6.919518in}}%
\pgfpathlineto{\pgfqpoint{-90.888657in}{-6.933222in}}%
\pgfpathlineto{\pgfqpoint{-90.880904in}{-6.925162in}}%
\pgfpathlineto{\pgfqpoint{-90.873151in}{-6.934095in}}%
\pgfpathlineto{\pgfqpoint{-90.865399in}{-6.953890in}}%
\pgfpathlineto{\pgfqpoint{-90.857646in}{-6.958885in}}%
\pgfpathlineto{\pgfqpoint{-90.849894in}{-6.936626in}}%
\pgfpathlineto{\pgfqpoint{-90.842141in}{-6.911645in}}%
\pgfpathlineto{\pgfqpoint{-90.834388in}{-6.912074in}}%
\pgfpathlineto{\pgfqpoint{-90.826636in}{-6.927898in}}%
\pgfpathlineto{\pgfqpoint{-90.818883in}{-6.932936in}}%
\pgfpathlineto{\pgfqpoint{-90.811131in}{-6.945804in}}%
\pgfpathlineto{\pgfqpoint{-90.803378in}{-6.902625in}}%
\pgfpathlineto{\pgfqpoint{-90.795626in}{-6.945766in}}%
\pgfpathlineto{\pgfqpoint{-90.787873in}{-6.934652in}}%
\pgfpathlineto{\pgfqpoint{-90.780120in}{-6.935063in}}%
\pgfpathlineto{\pgfqpoint{-90.772368in}{-6.920714in}}%
\pgfpathlineto{\pgfqpoint{-90.764615in}{-6.905134in}}%
\pgfpathlineto{\pgfqpoint{-90.756863in}{-6.910549in}}%
\pgfpathlineto{\pgfqpoint{-90.749110in}{-6.927904in}}%
\pgfpathlineto{\pgfqpoint{-90.741357in}{-6.948946in}}%
\pgfpathlineto{\pgfqpoint{-90.733605in}{-6.907054in}}%
\pgfpathlineto{\pgfqpoint{-90.725852in}{-6.943983in}}%
\pgfpathlineto{\pgfqpoint{-90.718100in}{-6.941037in}}%
\pgfpathlineto{\pgfqpoint{-90.710347in}{-6.935731in}}%
\pgfpathlineto{\pgfqpoint{-90.702594in}{-6.893825in}}%
\pgfpathlineto{\pgfqpoint{-90.694842in}{-6.932250in}}%
\pgfpathlineto{\pgfqpoint{-90.687089in}{-6.916224in}}%
\pgfpathlineto{\pgfqpoint{-90.679337in}{-6.912726in}}%
\pgfpathlineto{\pgfqpoint{-90.671584in}{-6.923226in}}%
\pgfpathlineto{\pgfqpoint{-90.663831in}{-6.946124in}}%
\pgfpathlineto{\pgfqpoint{-90.656079in}{-6.990520in}}%
\pgfpathlineto{\pgfqpoint{-90.648326in}{-6.963943in}}%
\pgfpathlineto{\pgfqpoint{-90.640574in}{-6.928869in}}%
\pgfpathlineto{\pgfqpoint{-90.632821in}{-6.921160in}}%
\pgfpathlineto{\pgfqpoint{-90.625068in}{-6.858544in}}%
\pgfpathlineto{\pgfqpoint{-90.617316in}{-6.926787in}}%
\pgfpathlineto{\pgfqpoint{-90.609563in}{-6.911582in}}%
\pgfpathlineto{\pgfqpoint{-90.601811in}{-6.920936in}}%
\pgfpathlineto{\pgfqpoint{-90.594058in}{-6.940689in}}%
\pgfpathlineto{\pgfqpoint{-90.586305in}{-6.940610in}}%
\pgfpathlineto{\pgfqpoint{-90.578553in}{-6.937638in}}%
\pgfpathlineto{\pgfqpoint{-90.570800in}{-6.868669in}}%
\pgfpathlineto{\pgfqpoint{-90.563048in}{-6.914237in}}%
\pgfpathlineto{\pgfqpoint{-90.555295in}{-6.947651in}}%
\pgfpathlineto{\pgfqpoint{-90.547542in}{-6.919687in}}%
\pgfpathlineto{\pgfqpoint{-90.539790in}{-6.865271in}}%
\pgfpathlineto{\pgfqpoint{-90.532037in}{-6.882702in}}%
\pgfpathlineto{\pgfqpoint{-90.524285in}{-6.909418in}}%
\pgfpathlineto{\pgfqpoint{-90.516532in}{-6.902254in}}%
\pgfpathlineto{\pgfqpoint{-90.508780in}{-6.878765in}}%
\pgfpathlineto{\pgfqpoint{-90.501027in}{-6.928608in}}%
\pgfpathlineto{\pgfqpoint{-90.493274in}{-6.904124in}}%
\pgfpathlineto{\pgfqpoint{-90.485522in}{-6.875075in}}%
\pgfpathlineto{\pgfqpoint{-90.477769in}{-6.934049in}}%
\pgfpathlineto{\pgfqpoint{-90.470017in}{-6.923130in}}%
\pgfpathlineto{\pgfqpoint{-90.462264in}{-6.907604in}}%
\pgfpathlineto{\pgfqpoint{-90.454511in}{-6.922861in}}%
\pgfpathlineto{\pgfqpoint{-90.446759in}{-6.900344in}}%
\pgfpathlineto{\pgfqpoint{-90.439006in}{-6.916075in}}%
\pgfpathlineto{\pgfqpoint{-90.431254in}{-6.934995in}}%
\pgfpathlineto{\pgfqpoint{-90.423501in}{-6.920901in}}%
\pgfpathlineto{\pgfqpoint{-90.415748in}{-6.957941in}}%
\pgfpathlineto{\pgfqpoint{-90.407996in}{-6.885267in}}%
\pgfpathlineto{\pgfqpoint{-90.400243in}{-6.897227in}}%
\pgfpathlineto{\pgfqpoint{-90.392491in}{-6.919295in}}%
\pgfpathlineto{\pgfqpoint{-90.384738in}{-6.931153in}}%
\pgfpathlineto{\pgfqpoint{-90.376985in}{-6.887991in}}%
\pgfpathlineto{\pgfqpoint{-90.369233in}{-6.927972in}}%
\pgfpathlineto{\pgfqpoint{-90.361480in}{-6.906788in}}%
\pgfpathlineto{\pgfqpoint{-90.353728in}{-6.906495in}}%
\pgfpathlineto{\pgfqpoint{-90.345975in}{-6.898990in}}%
\pgfpathlineto{\pgfqpoint{-90.338222in}{-6.916245in}}%
\pgfpathlineto{\pgfqpoint{-90.330470in}{-6.889302in}}%
\pgfpathlineto{\pgfqpoint{-90.322717in}{-6.897454in}}%
\pgfpathlineto{\pgfqpoint{-90.314965in}{-6.931748in}}%
\pgfpathlineto{\pgfqpoint{-90.307212in}{-6.901530in}}%
\pgfpathlineto{\pgfqpoint{-90.299459in}{-6.944130in}}%
\pgfpathlineto{\pgfqpoint{-90.291707in}{-6.856456in}}%
\pgfpathlineto{\pgfqpoint{-90.283954in}{-6.909422in}}%
\pgfpathlineto{\pgfqpoint{-90.276202in}{-6.924406in}}%
\pgfpathlineto{\pgfqpoint{-90.268449in}{-6.907791in}}%
\pgfpathlineto{\pgfqpoint{-90.260697in}{-6.911570in}}%
\pgfpathlineto{\pgfqpoint{-90.252944in}{-6.928714in}}%
\pgfpathlineto{\pgfqpoint{-90.245191in}{-6.888243in}}%
\pgfpathlineto{\pgfqpoint{-90.237439in}{-6.935877in}}%
\pgfpathlineto{\pgfqpoint{-90.229686in}{-6.893943in}}%
\pgfpathlineto{\pgfqpoint{-90.221934in}{-6.941610in}}%
\pgfpathlineto{\pgfqpoint{-90.214181in}{-6.874718in}}%
\pgfpathlineto{\pgfqpoint{-90.206428in}{-6.867788in}}%
\pgfpathlineto{\pgfqpoint{-90.198676in}{-6.938441in}}%
\pgfpathlineto{\pgfqpoint{-90.190923in}{-6.899188in}}%
\pgfpathlineto{\pgfqpoint{-90.183171in}{-6.906799in}}%
\pgfpathlineto{\pgfqpoint{-90.175418in}{-6.878200in}}%
\pgfpathlineto{\pgfqpoint{-90.167665in}{-6.930893in}}%
\pgfpathlineto{\pgfqpoint{-90.159913in}{-6.908814in}}%
\pgfpathlineto{\pgfqpoint{-90.152160in}{-6.906812in}}%
\pgfpathlineto{\pgfqpoint{-90.144408in}{-6.926659in}}%
\pgfpathlineto{\pgfqpoint{-90.136655in}{-6.894466in}}%
\pgfpathlineto{\pgfqpoint{-90.128902in}{-6.934693in}}%
\pgfpathlineto{\pgfqpoint{-90.121150in}{-6.910376in}}%
\pgfpathlineto{\pgfqpoint{-90.113397in}{-6.936598in}}%
\pgfpathlineto{\pgfqpoint{-90.105645in}{-6.965468in}}%
\pgfpathlineto{\pgfqpoint{-90.097892in}{-6.919144in}}%
\pgfpathlineto{\pgfqpoint{-90.090139in}{-6.910515in}}%
\pgfpathlineto{\pgfqpoint{-90.082387in}{-6.885648in}}%
\pgfpathlineto{\pgfqpoint{-90.074634in}{-6.820611in}}%
\pgfpathlineto{\pgfqpoint{-90.066882in}{-6.943628in}}%
\pgfpathlineto{\pgfqpoint{-90.059129in}{-6.978704in}}%
\pgfpathlineto{\pgfqpoint{-90.051376in}{-6.923620in}}%
\pgfpathlineto{\pgfqpoint{-90.043624in}{-6.923003in}}%
\pgfpathlineto{\pgfqpoint{-90.035871in}{-6.937649in}}%
\pgfpathlineto{\pgfqpoint{-90.028119in}{-6.912699in}}%
\pgfpathlineto{\pgfqpoint{-90.020366in}{-6.885378in}}%
\pgfpathlineto{\pgfqpoint{-90.012614in}{-6.956545in}}%
\pgfpathlineto{\pgfqpoint{-90.004861in}{-6.945596in}}%
\pgfpathlineto{\pgfqpoint{-89.997108in}{-6.895984in}}%
\pgfpathlineto{\pgfqpoint{-89.989356in}{-6.879957in}}%
\pgfpathlineto{\pgfqpoint{-89.981603in}{-6.897039in}}%
\pgfpathlineto{\pgfqpoint{-89.973851in}{-6.896914in}}%
\pgfpathlineto{\pgfqpoint{-89.966098in}{-6.919195in}}%
\pgfpathlineto{\pgfqpoint{-89.958345in}{-6.868402in}}%
\pgfpathlineto{\pgfqpoint{-89.950593in}{-6.938602in}}%
\pgfpathlineto{\pgfqpoint{-89.942840in}{-6.916141in}}%
\pgfpathlineto{\pgfqpoint{-89.935088in}{-6.917898in}}%
\pgfpathlineto{\pgfqpoint{-89.927335in}{-6.882571in}}%
\pgfpathlineto{\pgfqpoint{-89.919582in}{-6.910907in}}%
\pgfpathlineto{\pgfqpoint{-89.911830in}{-6.903291in}}%
\pgfpathlineto{\pgfqpoint{-89.904077in}{-6.922600in}}%
\pgfpathlineto{\pgfqpoint{-89.896325in}{-6.930535in}}%
\pgfpathlineto{\pgfqpoint{-89.888572in}{-6.893893in}}%
\pgfpathlineto{\pgfqpoint{-89.880819in}{-6.872224in}}%
\pgfpathlineto{\pgfqpoint{-89.873067in}{-6.911231in}}%
\pgfpathlineto{\pgfqpoint{-89.865314in}{-6.924377in}}%
\pgfpathlineto{\pgfqpoint{-89.857562in}{-6.882745in}}%
\pgfpathlineto{\pgfqpoint{-89.849809in}{-6.916882in}}%
\pgfpathlineto{\pgfqpoint{-89.842056in}{-6.922473in}}%
\pgfpathlineto{\pgfqpoint{-89.834304in}{-6.882118in}}%
\pgfpathlineto{\pgfqpoint{-89.826551in}{-6.871107in}}%
\pgfpathlineto{\pgfqpoint{-89.818799in}{-6.891843in}}%
\pgfpathlineto{\pgfqpoint{-89.811046in}{-6.902232in}}%
\pgfpathlineto{\pgfqpoint{-89.803293in}{-6.918356in}}%
\pgfpathlineto{\pgfqpoint{-89.795541in}{-6.903014in}}%
\pgfpathlineto{\pgfqpoint{-89.787788in}{-6.904219in}}%
\pgfpathlineto{\pgfqpoint{-89.780036in}{-6.908974in}}%
\pgfpathlineto{\pgfqpoint{-89.772283in}{-6.879921in}}%
\pgfpathlineto{\pgfqpoint{-89.764531in}{-6.934389in}}%
\pgfpathlineto{\pgfqpoint{-89.756778in}{-6.921148in}}%
\pgfpathlineto{\pgfqpoint{-89.749025in}{-6.872869in}}%
\pgfpathlineto{\pgfqpoint{-89.741273in}{-6.891775in}}%
\pgfpathlineto{\pgfqpoint{-89.733520in}{-6.865705in}}%
\pgfpathlineto{\pgfqpoint{-89.725768in}{-6.874309in}}%
\pgfpathlineto{\pgfqpoint{-89.718015in}{-6.909575in}}%
\pgfpathlineto{\pgfqpoint{-89.710262in}{-6.891608in}}%
\pgfpathlineto{\pgfqpoint{-89.702510in}{-6.900935in}}%
\pgfpathlineto{\pgfqpoint{-89.694757in}{-6.911432in}}%
\pgfpathlineto{\pgfqpoint{-89.687005in}{-6.943461in}}%
\pgfpathlineto{\pgfqpoint{-89.679252in}{-6.917899in}}%
\pgfpathlineto{\pgfqpoint{-89.671499in}{-6.888200in}}%
\pgfpathlineto{\pgfqpoint{-89.663747in}{-6.887334in}}%
\pgfpathlineto{\pgfqpoint{-89.655994in}{-6.908185in}}%
\pgfpathlineto{\pgfqpoint{-89.648242in}{-6.922839in}}%
\pgfpathlineto{\pgfqpoint{-89.640489in}{-6.915122in}}%
\pgfpathlineto{\pgfqpoint{-89.632736in}{-6.877388in}}%
\pgfpathlineto{\pgfqpoint{-89.624984in}{-6.904442in}}%
\pgfpathlineto{\pgfqpoint{-89.617231in}{-6.902486in}}%
\pgfpathlineto{\pgfqpoint{-89.609479in}{-6.919265in}}%
\pgfpathlineto{\pgfqpoint{-89.601726in}{-6.920912in}}%
\pgfpathlineto{\pgfqpoint{-89.593973in}{-6.918456in}}%
\pgfpathlineto{\pgfqpoint{-89.586221in}{-6.892050in}}%
\pgfpathlineto{\pgfqpoint{-89.578468in}{-6.902550in}}%
\pgfpathlineto{\pgfqpoint{-89.570716in}{-6.909372in}}%
\pgfpathlineto{\pgfqpoint{-89.562963in}{-6.882291in}}%
\pgfpathlineto{\pgfqpoint{-89.555210in}{-6.891276in}}%
\pgfpathlineto{\pgfqpoint{-89.547458in}{-6.873923in}}%
\pgfpathlineto{\pgfqpoint{-89.539705in}{-6.876267in}}%
\pgfpathlineto{\pgfqpoint{-89.531953in}{-6.933781in}}%
\pgfpathlineto{\pgfqpoint{-89.524200in}{-6.890557in}}%
\pgfpathlineto{\pgfqpoint{-89.516447in}{-6.911157in}}%
\pgfpathlineto{\pgfqpoint{-89.508695in}{-6.850127in}}%
\pgfpathlineto{\pgfqpoint{-89.500942in}{-6.856415in}}%
\pgfpathlineto{\pgfqpoint{-89.493190in}{-6.859813in}}%
\pgfpathlineto{\pgfqpoint{-89.485437in}{-6.893616in}}%
\pgfpathlineto{\pgfqpoint{-89.477685in}{-6.884252in}}%
\pgfpathlineto{\pgfqpoint{-89.469932in}{-6.898776in}}%
\pgfpathlineto{\pgfqpoint{-89.462179in}{-6.941390in}}%
\pgfpathlineto{\pgfqpoint{-89.454427in}{-6.919199in}}%
\pgfpathlineto{\pgfqpoint{-89.446674in}{-6.860503in}}%
\pgfpathlineto{\pgfqpoint{-89.438922in}{-6.866639in}}%
\pgfpathlineto{\pgfqpoint{-89.431169in}{-6.887054in}}%
\pgfpathlineto{\pgfqpoint{-89.423416in}{-6.902816in}}%
\pgfpathlineto{\pgfqpoint{-89.415664in}{-6.859861in}}%
\pgfpathlineto{\pgfqpoint{-89.407911in}{-6.913757in}}%
\pgfpathlineto{\pgfqpoint{-89.400159in}{-6.862971in}}%
\pgfpathlineto{\pgfqpoint{-89.392406in}{-6.881252in}}%
\pgfpathlineto{\pgfqpoint{-89.384653in}{-6.863350in}}%
\pgfpathlineto{\pgfqpoint{-89.376901in}{-6.863072in}}%
\pgfpathlineto{\pgfqpoint{-89.369148in}{-6.881246in}}%
\pgfpathlineto{\pgfqpoint{-89.361396in}{-6.862695in}}%
\pgfpathlineto{\pgfqpoint{-89.353643in}{-6.863693in}}%
\pgfpathlineto{\pgfqpoint{-89.345890in}{-6.846806in}}%
\pgfpathlineto{\pgfqpoint{-89.338138in}{-6.882489in}}%
\pgfpathlineto{\pgfqpoint{-89.330385in}{-6.876702in}}%
\pgfpathlineto{\pgfqpoint{-89.322633in}{-6.892436in}}%
\pgfpathlineto{\pgfqpoint{-89.314880in}{-6.890780in}}%
\pgfpathlineto{\pgfqpoint{-89.307127in}{-6.838723in}}%
\pgfpathlineto{\pgfqpoint{-89.299375in}{-6.849740in}}%
\pgfpathlineto{\pgfqpoint{-89.291622in}{-6.879845in}}%
\pgfpathlineto{\pgfqpoint{-89.283870in}{-6.847961in}}%
\pgfpathlineto{\pgfqpoint{-89.276117in}{-6.891451in}}%
\pgfpathlineto{\pgfqpoint{-89.268364in}{-6.858117in}}%
\pgfpathlineto{\pgfqpoint{-89.260612in}{-6.879586in}}%
\pgfpathlineto{\pgfqpoint{-89.252859in}{-6.773370in}}%
\pgfpathlineto{\pgfqpoint{-89.245107in}{-6.836886in}}%
\pgfpathlineto{\pgfqpoint{-89.237354in}{-6.824884in}}%
\pgfpathlineto{\pgfqpoint{-89.229602in}{-6.854173in}}%
\pgfpathlineto{\pgfqpoint{-89.221849in}{-6.899606in}}%
\pgfpathlineto{\pgfqpoint{-89.214096in}{-6.851875in}}%
\pgfpathlineto{\pgfqpoint{-89.206344in}{-6.838101in}}%
\pgfpathlineto{\pgfqpoint{-89.198591in}{-6.849759in}}%
\pgfpathlineto{\pgfqpoint{-89.190839in}{-6.844915in}}%
\pgfpathlineto{\pgfqpoint{-89.183086in}{-6.868679in}}%
\pgfpathlineto{\pgfqpoint{-89.175333in}{-6.837889in}}%
\pgfpathlineto{\pgfqpoint{-89.167581in}{-6.873180in}}%
\pgfpathlineto{\pgfqpoint{-89.159828in}{-6.862919in}}%
\pgfpathlineto{\pgfqpoint{-89.152076in}{-6.905995in}}%
\pgfpathlineto{\pgfqpoint{-89.144323in}{-6.878557in}}%
\pgfpathlineto{\pgfqpoint{-89.136570in}{-6.859077in}}%
\pgfpathlineto{\pgfqpoint{-89.128818in}{-6.859795in}}%
\pgfpathlineto{\pgfqpoint{-89.121065in}{-6.846466in}}%
\pgfpathlineto{\pgfqpoint{-89.113313in}{-6.876136in}}%
\pgfpathlineto{\pgfqpoint{-89.105560in}{-6.861738in}}%
\pgfpathlineto{\pgfqpoint{-89.097807in}{-6.830286in}}%
\pgfpathlineto{\pgfqpoint{-89.090055in}{-6.773182in}}%
\pgfpathlineto{\pgfqpoint{-89.082302in}{-6.956244in}}%
\pgfpathlineto{\pgfqpoint{-89.074550in}{-6.778838in}}%
\pgfpathlineto{\pgfqpoint{-89.066797in}{-6.806474in}}%
\pgfpathlineto{\pgfqpoint{-89.059044in}{-6.879871in}}%
\pgfpathlineto{\pgfqpoint{-89.051292in}{-6.888893in}}%
\pgfpathlineto{\pgfqpoint{-89.043539in}{-6.892344in}}%
\pgfpathlineto{\pgfqpoint{-89.035787in}{-6.871719in}}%
\pgfpathlineto{\pgfqpoint{-89.028034in}{-6.827003in}}%
\pgfpathlineto{\pgfqpoint{-89.020281in}{-6.837624in}}%
\pgfpathlineto{\pgfqpoint{-89.012529in}{-6.862589in}}%
\pgfpathlineto{\pgfqpoint{-89.004776in}{-6.862248in}}%
\pgfpathlineto{\pgfqpoint{-88.997024in}{-6.795930in}}%
\pgfpathlineto{\pgfqpoint{-88.989271in}{-6.824531in}}%
\pgfpathlineto{\pgfqpoint{-88.981519in}{-6.839220in}}%
\pgfpathlineto{\pgfqpoint{-88.973766in}{-6.833759in}}%
\pgfpathlineto{\pgfqpoint{-88.966013in}{-6.859040in}}%
\pgfpathlineto{\pgfqpoint{-88.958261in}{-6.862157in}}%
\pgfpathlineto{\pgfqpoint{-88.950508in}{-6.847960in}}%
\pgfpathlineto{\pgfqpoint{-88.942756in}{-6.859346in}}%
\pgfpathlineto{\pgfqpoint{-88.935003in}{-6.825650in}}%
\pgfpathlineto{\pgfqpoint{-88.927250in}{-6.884542in}}%
\pgfpathlineto{\pgfqpoint{-88.919498in}{-6.874393in}}%
\pgfpathlineto{\pgfqpoint{-88.911745in}{-6.746627in}}%
\pgfpathlineto{\pgfqpoint{-88.903993in}{-6.857252in}}%
\pgfpathlineto{\pgfqpoint{-88.896240in}{-6.825025in}}%
\pgfpathlineto{\pgfqpoint{-88.888487in}{-6.863820in}}%
\pgfpathlineto{\pgfqpoint{-88.880735in}{-6.870694in}}%
\pgfpathlineto{\pgfqpoint{-88.872982in}{-6.869014in}}%
\pgfpathlineto{\pgfqpoint{-88.865230in}{-6.828276in}}%
\pgfpathlineto{\pgfqpoint{-88.857477in}{-6.869712in}}%
\pgfpathlineto{\pgfqpoint{-88.849724in}{-6.882757in}}%
\pgfpathlineto{\pgfqpoint{-88.841972in}{-6.842601in}}%
\pgfpathlineto{\pgfqpoint{-88.834219in}{-6.813358in}}%
\pgfpathlineto{\pgfqpoint{-88.826467in}{-6.794846in}}%
\pgfpathlineto{\pgfqpoint{-88.818714in}{-6.848177in}}%
\pgfpathlineto{\pgfqpoint{-88.810961in}{-6.812063in}}%
\pgfpathlineto{\pgfqpoint{-88.803209in}{-6.825274in}}%
\pgfpathlineto{\pgfqpoint{-88.795456in}{-6.856501in}}%
\pgfpathlineto{\pgfqpoint{-88.787704in}{-6.867629in}}%
\pgfpathlineto{\pgfqpoint{-88.779951in}{-6.841466in}}%
\pgfpathlineto{\pgfqpoint{-88.772198in}{-6.842127in}}%
\pgfpathlineto{\pgfqpoint{-88.764446in}{-6.809261in}}%
\pgfpathlineto{\pgfqpoint{-88.756693in}{-6.831168in}}%
\pgfpathlineto{\pgfqpoint{-88.748941in}{-6.823928in}}%
\pgfpathlineto{\pgfqpoint{-88.741188in}{-6.830275in}}%
\pgfpathlineto{\pgfqpoint{-88.733436in}{-6.822057in}}%
\pgfpathlineto{\pgfqpoint{-88.725683in}{-6.954922in}}%
\pgfpathlineto{\pgfqpoint{-88.717930in}{-6.795597in}}%
\pgfpathlineto{\pgfqpoint{-88.710178in}{-6.855387in}}%
\pgfpathlineto{\pgfqpoint{-88.702425in}{-6.856430in}}%
\pgfpathlineto{\pgfqpoint{-88.694673in}{-6.837001in}}%
\pgfpathlineto{\pgfqpoint{-88.686920in}{-6.804741in}}%
\pgfpathlineto{\pgfqpoint{-88.679167in}{-6.823916in}}%
\pgfpathlineto{\pgfqpoint{-88.671415in}{-6.799074in}}%
\pgfpathlineto{\pgfqpoint{-88.663662in}{-6.819698in}}%
\pgfpathlineto{\pgfqpoint{-88.655910in}{-6.809101in}}%
\pgfpathlineto{\pgfqpoint{-88.648157in}{-6.833540in}}%
\pgfpathlineto{\pgfqpoint{-88.640404in}{-6.836472in}}%
\pgfpathlineto{\pgfqpoint{-88.632652in}{-6.833228in}}%
\pgfpathlineto{\pgfqpoint{-88.624899in}{-6.734829in}}%
\pgfpathlineto{\pgfqpoint{-88.617147in}{-6.823608in}}%
\pgfpathlineto{\pgfqpoint{-88.609394in}{-6.822557in}}%
\pgfpathlineto{\pgfqpoint{-88.601641in}{-6.821326in}}%
\pgfpathlineto{\pgfqpoint{-88.593889in}{-6.817021in}}%
\pgfpathlineto{\pgfqpoint{-88.586136in}{-6.861825in}}%
\pgfpathlineto{\pgfqpoint{-88.578384in}{-6.795598in}}%
\pgfpathlineto{\pgfqpoint{-88.570631in}{-6.785417in}}%
\pgfpathlineto{\pgfqpoint{-88.562878in}{-6.824413in}}%
\pgfpathlineto{\pgfqpoint{-88.555126in}{-6.773159in}}%
\pgfpathlineto{\pgfqpoint{-88.547373in}{-6.805760in}}%
\pgfpathlineto{\pgfqpoint{-88.539621in}{-6.812727in}}%
\pgfpathlineto{\pgfqpoint{-88.531868in}{-6.803264in}}%
\pgfpathlineto{\pgfqpoint{-88.524115in}{-6.816034in}}%
\pgfpathlineto{\pgfqpoint{-88.516363in}{-6.812812in}}%
\pgfpathlineto{\pgfqpoint{-88.508610in}{-6.808520in}}%
\pgfpathlineto{\pgfqpoint{-88.500858in}{-6.789650in}}%
\pgfpathlineto{\pgfqpoint{-88.493105in}{-6.835348in}}%
\pgfpathlineto{\pgfqpoint{-88.485352in}{-6.812103in}}%
\pgfpathlineto{\pgfqpoint{-88.477600in}{-6.786705in}}%
\pgfpathlineto{\pgfqpoint{-88.469847in}{-6.776589in}}%
\pgfpathlineto{\pgfqpoint{-88.462095in}{-6.777045in}}%
\pgfpathlineto{\pgfqpoint{-88.454342in}{-6.721683in}}%
\pgfpathlineto{\pgfqpoint{-88.446590in}{-6.803549in}}%
\pgfpathlineto{\pgfqpoint{-88.438837in}{-6.712788in}}%
\pgfpathlineto{\pgfqpoint{-88.431084in}{-6.793418in}}%
\pgfpathlineto{\pgfqpoint{-88.423332in}{-6.780459in}}%
\pgfpathlineto{\pgfqpoint{-88.415579in}{-6.761947in}}%
\pgfpathlineto{\pgfqpoint{-88.407827in}{-6.767719in}}%
\pgfpathlineto{\pgfqpoint{-88.400074in}{-6.766980in}}%
\pgfpathlineto{\pgfqpoint{-88.392321in}{-6.806117in}}%
\pgfpathlineto{\pgfqpoint{-88.384569in}{-6.741078in}}%
\pgfpathlineto{\pgfqpoint{-88.376816in}{-6.805995in}}%
\pgfpathlineto{\pgfqpoint{-88.369064in}{-6.791918in}}%
\pgfpathlineto{\pgfqpoint{-88.361311in}{-6.761456in}}%
\pgfpathlineto{\pgfqpoint{-88.353558in}{-6.770307in}}%
\pgfpathlineto{\pgfqpoint{-88.345806in}{-6.798211in}}%
\pgfpathlineto{\pgfqpoint{-88.338053in}{-6.767863in}}%
\pgfpathlineto{\pgfqpoint{-88.330301in}{-6.746225in}}%
\pgfpathlineto{\pgfqpoint{-88.322548in}{-6.761243in}}%
\pgfpathlineto{\pgfqpoint{-88.314795in}{-6.788165in}}%
\pgfpathlineto{\pgfqpoint{-88.307043in}{-6.706394in}}%
\pgfpathlineto{\pgfqpoint{-88.299290in}{-6.745736in}}%
\pgfpathlineto{\pgfqpoint{-88.291538in}{-6.765301in}}%
\pgfpathlineto{\pgfqpoint{-88.283785in}{-6.657245in}}%
\pgfpathlineto{\pgfqpoint{-88.276032in}{-6.799789in}}%
\pgfpathlineto{\pgfqpoint{-88.268280in}{-6.757558in}}%
\pgfpathlineto{\pgfqpoint{-88.260527in}{-6.779244in}}%
\pgfpathlineto{\pgfqpoint{-88.252775in}{-6.739893in}}%
\pgfpathlineto{\pgfqpoint{-88.245022in}{-6.827604in}}%
\pgfpathlineto{\pgfqpoint{-88.237269in}{-6.727862in}}%
\pgfpathlineto{\pgfqpoint{-88.229517in}{-6.800557in}}%
\pgfpathlineto{\pgfqpoint{-88.221764in}{-6.769227in}}%
\pgfpathlineto{\pgfqpoint{-88.214012in}{-6.878640in}}%
\pgfpathlineto{\pgfqpoint{-88.206259in}{-6.764440in}}%
\pgfpathlineto{\pgfqpoint{-88.198507in}{-6.725353in}}%
\pgfpathlineto{\pgfqpoint{-88.190754in}{-6.800003in}}%
\pgfpathlineto{\pgfqpoint{-88.183001in}{-6.769664in}}%
\pgfpathlineto{\pgfqpoint{-88.175249in}{-6.824876in}}%
\pgfpathlineto{\pgfqpoint{-88.167496in}{-6.811721in}}%
\pgfpathlineto{\pgfqpoint{-88.159744in}{-6.787647in}}%
\pgfpathlineto{\pgfqpoint{-88.151991in}{-6.790692in}}%
\pgfpathlineto{\pgfqpoint{-88.144238in}{-6.835148in}}%
\pgfpathlineto{\pgfqpoint{-88.136486in}{-6.872056in}}%
\pgfpathlineto{\pgfqpoint{-88.128733in}{-6.815387in}}%
\pgfpathlineto{\pgfqpoint{-88.120981in}{-6.797758in}}%
\pgfpathlineto{\pgfqpoint{-88.113228in}{-6.767192in}}%
\pgfpathlineto{\pgfqpoint{-88.105475in}{-6.791789in}}%
\pgfpathlineto{\pgfqpoint{-88.097723in}{-6.740939in}}%
\pgfpathlineto{\pgfqpoint{-88.089970in}{-6.775881in}}%
\pgfpathlineto{\pgfqpoint{-88.082218in}{-6.798982in}}%
\pgfpathlineto{\pgfqpoint{-88.074465in}{-6.767758in}}%
\pgfpathlineto{\pgfqpoint{-88.066712in}{-6.777754in}}%
\pgfpathlineto{\pgfqpoint{-88.058960in}{-6.753123in}}%
\pgfpathlineto{\pgfqpoint{-88.051207in}{-6.757819in}}%
\pgfpathlineto{\pgfqpoint{-88.043455in}{-6.763074in}}%
\pgfpathlineto{\pgfqpoint{-88.035702in}{-6.755120in}}%
\pgfpathlineto{\pgfqpoint{-88.027949in}{-6.705468in}}%
\pgfpathlineto{\pgfqpoint{-88.020197in}{-6.666653in}}%
\pgfpathlineto{\pgfqpoint{-88.012444in}{-6.663977in}}%
\pgfpathlineto{\pgfqpoint{-88.004692in}{-6.603329in}}%
\pgfpathlineto{\pgfqpoint{-87.996939in}{-6.639061in}}%
\pgfpathlineto{\pgfqpoint{-87.989186in}{-6.649794in}}%
\pgfpathlineto{\pgfqpoint{-87.981434in}{-6.663362in}}%
\pgfpathlineto{\pgfqpoint{-87.973681in}{-6.647071in}}%
\pgfpathlineto{\pgfqpoint{-87.965929in}{-6.644810in}}%
\pgfpathlineto{\pgfqpoint{-87.958176in}{-6.585606in}}%
\pgfpathlineto{\pgfqpoint{-87.950424in}{-6.527919in}}%
\pgfpathlineto{\pgfqpoint{-87.942671in}{-6.483744in}}%
\pgfpathlineto{\pgfqpoint{-87.934918in}{-6.504949in}}%
\pgfpathlineto{\pgfqpoint{-87.927166in}{-6.401735in}}%
\pgfpathlineto{\pgfqpoint{-87.919413in}{-6.482412in}}%
\pgfpathlineto{\pgfqpoint{-87.911661in}{-6.437801in}}%
\pgfpathlineto{\pgfqpoint{-87.903908in}{-6.377070in}}%
\pgfpathlineto{\pgfqpoint{-87.896155in}{-6.448434in}}%
\pgfpathlineto{\pgfqpoint{-87.888403in}{-6.366936in}}%
\pgfpathlineto{\pgfqpoint{-87.880650in}{-6.372921in}}%
\pgfpathlineto{\pgfqpoint{-87.872898in}{-6.325344in}}%
\pgfpathlineto{\pgfqpoint{-87.865145in}{-6.296521in}}%
\pgfpathlineto{\pgfqpoint{-87.857392in}{-6.285416in}}%
\pgfpathlineto{\pgfqpoint{-87.849640in}{-6.311398in}}%
\pgfpathlineto{\pgfqpoint{-87.841887in}{-6.319379in}}%
\pgfpathlineto{\pgfqpoint{-87.834135in}{-6.277727in}}%
\pgfpathlineto{\pgfqpoint{-87.826382in}{-6.260745in}}%
\pgfpathlineto{\pgfqpoint{-87.818629in}{-6.250807in}}%
\pgfpathlineto{\pgfqpoint{-87.810877in}{-6.259368in}}%
\pgfpathlineto{\pgfqpoint{-87.803124in}{-6.291888in}}%
\pgfpathlineto{\pgfqpoint{-87.795372in}{-6.253568in}}%
\pgfpathlineto{\pgfqpoint{-87.787619in}{-6.290863in}}%
\pgfpathlineto{\pgfqpoint{-87.779866in}{-6.237130in}}%
\pgfpathlineto{\pgfqpoint{-87.772114in}{-6.187741in}}%
\pgfpathlineto{\pgfqpoint{-87.764361in}{-6.122384in}}%
\pgfpathlineto{\pgfqpoint{-87.756609in}{-6.085562in}}%
\pgfpathlineto{\pgfqpoint{-87.748856in}{-6.066996in}}%
\pgfpathlineto{\pgfqpoint{-87.741103in}{-6.122731in}}%
\pgfpathlineto{\pgfqpoint{-87.733351in}{-6.104240in}}%
\pgfpathlineto{\pgfqpoint{-87.725598in}{-5.986600in}}%
\pgfpathlineto{\pgfqpoint{-87.717846in}{-5.987797in}}%
\pgfpathlineto{\pgfqpoint{-87.710093in}{-5.979386in}}%
\pgfpathlineto{\pgfqpoint{-87.702341in}{-5.955297in}}%
\pgfpathlineto{\pgfqpoint{-87.694588in}{-5.914107in}}%
\pgfpathlineto{\pgfqpoint{-87.686835in}{-5.898800in}}%
\pgfpathlineto{\pgfqpoint{-87.679083in}{-5.837443in}}%
\pgfpathlineto{\pgfqpoint{-87.671330in}{-5.835542in}}%
\pgfpathlineto{\pgfqpoint{-87.663578in}{-5.825996in}}%
\pgfpathlineto{\pgfqpoint{-87.655825in}{-5.995274in}}%
\pgfpathlineto{\pgfqpoint{-87.648072in}{-5.764306in}}%
\pgfpathlineto{\pgfqpoint{-87.640320in}{-5.788061in}}%
\pgfpathlineto{\pgfqpoint{-87.632567in}{-5.813493in}}%
\pgfpathlineto{\pgfqpoint{-87.624815in}{-5.912606in}}%
\pgfpathlineto{\pgfqpoint{-87.617062in}{-5.794580in}}%
\pgfpathlineto{\pgfqpoint{-87.609309in}{-5.803208in}}%
\pgfpathlineto{\pgfqpoint{-87.601557in}{-5.849276in}}%
\pgfpathlineto{\pgfqpoint{-87.593804in}{-5.776066in}}%
\pgfpathlineto{\pgfqpoint{-87.586052in}{-5.762034in}}%
\pgfpathlineto{\pgfqpoint{-87.578299in}{-5.898744in}}%
\pgfpathlineto{\pgfqpoint{-87.570546in}{-5.776669in}}%
\pgfpathlineto{\pgfqpoint{-87.562794in}{-5.877162in}}%
\pgfpathlineto{\pgfqpoint{-87.555041in}{-5.833272in}}%
\pgfpathlineto{\pgfqpoint{-87.547289in}{-5.865521in}}%
\pgfpathlineto{\pgfqpoint{-87.539536in}{-5.913709in}}%
\pgfpathlineto{\pgfqpoint{-87.531783in}{-5.846921in}}%
\pgfpathlineto{\pgfqpoint{-87.524031in}{-5.860994in}}%
\pgfpathlineto{\pgfqpoint{-87.516278in}{-5.858154in}}%
\pgfpathlineto{\pgfqpoint{-87.508526in}{-5.798905in}}%
\pgfpathlineto{\pgfqpoint{-87.500773in}{-5.857163in}}%
\pgfpathlineto{\pgfqpoint{-87.493020in}{-5.838685in}}%
\pgfpathlineto{\pgfqpoint{-87.485268in}{-5.856309in}}%
\pgfpathlineto{\pgfqpoint{-87.477515in}{-5.845678in}}%
\pgfpathlineto{\pgfqpoint{-87.469763in}{-5.904456in}}%
\pgfpathlineto{\pgfqpoint{-87.462010in}{-5.826991in}}%
\pgfpathlineto{\pgfqpoint{-87.454258in}{-5.838342in}}%
\pgfpathlineto{\pgfqpoint{-87.446505in}{-5.886057in}}%
\pgfpathlineto{\pgfqpoint{-87.438752in}{-5.863420in}}%
\pgfpathlineto{\pgfqpoint{-87.431000in}{-5.782934in}}%
\pgfpathlineto{\pgfqpoint{-87.423247in}{-5.704347in}}%
\pgfpathlineto{\pgfqpoint{-87.415495in}{-5.820674in}}%
\pgfpathlineto{\pgfqpoint{-87.407742in}{-5.705069in}}%
\pgfpathlineto{\pgfqpoint{-87.399989in}{-5.823010in}}%
\pgfpathlineto{\pgfqpoint{-87.392237in}{-5.791547in}}%
\pgfpathlineto{\pgfqpoint{-87.384484in}{-5.669119in}}%
\pgfpathlineto{\pgfqpoint{-87.376732in}{-5.740085in}}%
\pgfpathlineto{\pgfqpoint{-87.368979in}{-5.781468in}}%
\pgfpathlineto{\pgfqpoint{-87.361226in}{-5.826583in}}%
\pgfpathlineto{\pgfqpoint{-87.353474in}{-5.806397in}}%
\pgfpathlineto{\pgfqpoint{-87.345721in}{-5.861837in}}%
\pgfpathlineto{\pgfqpoint{-87.337969in}{-5.812100in}}%
\pgfpathlineto{\pgfqpoint{-87.330216in}{-5.793722in}}%
\pgfpathlineto{\pgfqpoint{-87.322463in}{-5.842520in}}%
\pgfpathlineto{\pgfqpoint{-87.314711in}{-5.840601in}}%
\pgfpathlineto{\pgfqpoint{-87.306958in}{-5.846864in}}%
\pgfpathlineto{\pgfqpoint{-87.299206in}{-5.866855in}}%
\pgfpathlineto{\pgfqpoint{-87.291453in}{-5.836236in}}%
\pgfpathlineto{\pgfqpoint{-87.283700in}{-5.906098in}}%
\pgfpathlineto{\pgfqpoint{-87.275948in}{-5.871285in}}%
\pgfpathlineto{\pgfqpoint{-87.268195in}{-5.876937in}}%
\pgfpathlineto{\pgfqpoint{-87.260443in}{-5.898540in}}%
\pgfpathlineto{\pgfqpoint{-87.252690in}{-5.915347in}}%
\pgfpathlineto{\pgfqpoint{-87.244937in}{-5.941203in}}%
\pgfpathlineto{\pgfqpoint{-87.237185in}{-5.907540in}}%
\pgfpathlineto{\pgfqpoint{-87.229432in}{-5.883232in}}%
\pgfpathlineto{\pgfqpoint{-87.221680in}{-5.920993in}}%
\pgfpathlineto{\pgfqpoint{-87.213927in}{-5.914190in}}%
\pgfpathlineto{\pgfqpoint{-87.206174in}{-5.876162in}}%
\pgfpathlineto{\pgfqpoint{-87.198422in}{-5.913932in}}%
\pgfpathlineto{\pgfqpoint{-87.190669in}{-5.984684in}}%
\pgfpathlineto{\pgfqpoint{-87.182917in}{-5.929878in}}%
\pgfpathlineto{\pgfqpoint{-87.175164in}{-5.935203in}}%
\pgfpathlineto{\pgfqpoint{-87.167412in}{-5.848323in}}%
\pgfpathlineto{\pgfqpoint{-87.159659in}{-5.935450in}}%
\pgfpathlineto{\pgfqpoint{-87.151906in}{-5.937022in}}%
\pgfpathlineto{\pgfqpoint{-87.144154in}{-5.911904in}}%
\pgfpathlineto{\pgfqpoint{-87.136401in}{-5.906535in}}%
\pgfpathlineto{\pgfqpoint{-87.128649in}{-5.889549in}}%
\pgfpathlineto{\pgfqpoint{-87.120896in}{-5.851860in}}%
\pgfpathlineto{\pgfqpoint{-87.113143in}{-5.903550in}}%
\pgfpathlineto{\pgfqpoint{-87.105391in}{-5.890349in}}%
\pgfpathlineto{\pgfqpoint{-87.097638in}{-5.876838in}}%
\pgfpathlineto{\pgfqpoint{-87.089886in}{-5.817620in}}%
\pgfpathlineto{\pgfqpoint{-87.082133in}{-5.875319in}}%
\pgfpathlineto{\pgfqpoint{-87.074380in}{-5.876020in}}%
\pgfpathlineto{\pgfqpoint{-87.066628in}{-5.848047in}}%
\pgfpathlineto{\pgfqpoint{-87.058875in}{-5.909791in}}%
\pgfpathlineto{\pgfqpoint{-87.051123in}{-5.845421in}}%
\pgfpathlineto{\pgfqpoint{-87.043370in}{-5.897974in}}%
\pgfpathlineto{\pgfqpoint{-87.035617in}{-5.856880in}}%
\pgfpathlineto{\pgfqpoint{-87.027865in}{-5.889813in}}%
\pgfpathlineto{\pgfqpoint{-87.020112in}{-5.847956in}}%
\pgfpathlineto{\pgfqpoint{-87.012360in}{-5.925581in}}%
\pgfpathlineto{\pgfqpoint{-87.004607in}{-5.899709in}}%
\pgfpathlineto{\pgfqpoint{-86.996854in}{-5.863367in}}%
\pgfpathlineto{\pgfqpoint{-86.989102in}{-5.857257in}}%
\pgfpathlineto{\pgfqpoint{-86.981349in}{-5.842806in}}%
\pgfpathlineto{\pgfqpoint{-86.973597in}{-5.826471in}}%
\pgfpathlineto{\pgfqpoint{-86.965844in}{-5.909843in}}%
\pgfpathlineto{\pgfqpoint{-86.958091in}{-5.907455in}}%
\pgfpathlineto{\pgfqpoint{-86.950339in}{-5.890200in}}%
\pgfpathlineto{\pgfqpoint{-86.942586in}{-5.927019in}}%
\pgfpathlineto{\pgfqpoint{-86.934834in}{-5.875946in}}%
\pgfpathlineto{\pgfqpoint{-86.927081in}{-5.835481in}}%
\pgfpathlineto{\pgfqpoint{-86.919329in}{-5.829341in}}%
\pgfpathlineto{\pgfqpoint{-86.911576in}{-5.756187in}}%
\pgfpathlineto{\pgfqpoint{-86.903823in}{-5.775778in}}%
\pgfpathlineto{\pgfqpoint{-86.896071in}{-5.725334in}}%
\pgfpathlineto{\pgfqpoint{-86.888318in}{-5.762355in}}%
\pgfpathlineto{\pgfqpoint{-86.880566in}{-5.703340in}}%
\pgfpathlineto{\pgfqpoint{-86.872813in}{-5.782602in}}%
\pgfpathlineto{\pgfqpoint{-86.865060in}{-5.789900in}}%
\pgfpathlineto{\pgfqpoint{-86.857308in}{-5.804153in}}%
\pgfpathlineto{\pgfqpoint{-86.849555in}{-5.668778in}}%
\pgfpathlineto{\pgfqpoint{-86.841803in}{-5.716083in}}%
\pgfpathlineto{\pgfqpoint{-86.834050in}{-5.695326in}}%
\pgfpathlineto{\pgfqpoint{-86.826297in}{-5.766476in}}%
\pgfpathlineto{\pgfqpoint{-86.818545in}{-5.630316in}}%
\pgfpathlineto{\pgfqpoint{-86.810792in}{-5.526777in}}%
\pgfpathlineto{\pgfqpoint{-86.803040in}{-5.482012in}}%
\pgfpathlineto{\pgfqpoint{-86.795287in}{-5.488484in}}%
\pgfpathlineto{\pgfqpoint{-86.787534in}{-5.441710in}}%
\pgfpathlineto{\pgfqpoint{-86.779782in}{-5.275380in}}%
\pgfpathlineto{\pgfqpoint{-86.772029in}{-5.408378in}}%
\pgfpathlineto{\pgfqpoint{-86.764277in}{-5.287747in}}%
\pgfpathlineto{\pgfqpoint{-86.756524in}{-5.291632in}}%
\pgfpathlineto{\pgfqpoint{-86.748771in}{-5.341549in}}%
\pgfpathlineto{\pgfqpoint{-86.741019in}{-5.261257in}}%
\pgfpathlineto{\pgfqpoint{-86.733266in}{-5.299578in}}%
\pgfpathlineto{\pgfqpoint{-86.725514in}{-5.203007in}}%
\pgfpathlineto{\pgfqpoint{-86.717761in}{-5.134561in}}%
\pgfpathlineto{\pgfqpoint{-86.710008in}{-5.254549in}}%
\pgfpathlineto{\pgfqpoint{-86.702256in}{-5.206144in}}%
\pgfpathlineto{\pgfqpoint{-86.694503in}{-5.118624in}}%
\pgfpathlineto{\pgfqpoint{-86.686751in}{-5.187071in}}%
\pgfpathlineto{\pgfqpoint{-86.678998in}{-5.153131in}}%
\pgfpathlineto{\pgfqpoint{-86.671246in}{-5.146851in}}%
\pgfpathlineto{\pgfqpoint{-86.663493in}{-5.061571in}}%
\pgfpathlineto{\pgfqpoint{-86.655740in}{-5.153631in}}%
\pgfpathlineto{\pgfqpoint{-86.647988in}{-5.126012in}}%
\pgfpathlineto{\pgfqpoint{-86.640235in}{-5.047425in}}%
\pgfpathlineto{\pgfqpoint{-86.632483in}{-5.117379in}}%
\pgfpathlineto{\pgfqpoint{-86.624730in}{-5.011319in}}%
\pgfpathlineto{\pgfqpoint{-86.616977in}{-5.141224in}}%
\pgfpathlineto{\pgfqpoint{-86.609225in}{-5.092682in}}%
\pgfpathlineto{\pgfqpoint{-86.601472in}{-5.035820in}}%
\pgfpathlineto{\pgfqpoint{-86.593720in}{-5.005037in}}%
\pgfpathlineto{\pgfqpoint{-86.585967in}{-5.127146in}}%
\pgfpathlineto{\pgfqpoint{-86.578214in}{-5.136877in}}%
\pgfpathlineto{\pgfqpoint{-86.570462in}{-5.089059in}}%
\pgfpathlineto{\pgfqpoint{-86.562709in}{-5.075970in}}%
\pgfpathlineto{\pgfqpoint{-86.554957in}{-5.068808in}}%
\pgfpathlineto{\pgfqpoint{-86.547204in}{-5.170387in}}%
\pgfpathlineto{\pgfqpoint{-86.539451in}{-5.186503in}}%
\pgfpathlineto{\pgfqpoint{-86.531699in}{-5.166432in}}%
\pgfpathlineto{\pgfqpoint{-86.523946in}{-5.149593in}}%
\pgfpathlineto{\pgfqpoint{-86.516194in}{-5.196317in}}%
\pgfpathlineto{\pgfqpoint{-86.508441in}{-5.092622in}}%
\pgfpathlineto{\pgfqpoint{-86.500688in}{-5.185762in}}%
\pgfpathlineto{\pgfqpoint{-86.492936in}{-5.155546in}}%
\pgfpathlineto{\pgfqpoint{-86.485183in}{-5.143042in}}%
\pgfpathlineto{\pgfqpoint{-86.477431in}{-5.177466in}}%
\pgfpathlineto{\pgfqpoint{-86.469678in}{-5.212285in}}%
\pgfpathlineto{\pgfqpoint{-86.461925in}{-5.155387in}}%
\pgfpathlineto{\pgfqpoint{-86.454173in}{-5.185983in}}%
\pgfpathlineto{\pgfqpoint{-86.446420in}{-5.217446in}}%
\pgfpathlineto{\pgfqpoint{-86.438668in}{-5.189186in}}%
\pgfpathlineto{\pgfqpoint{-86.430915in}{-5.212259in}}%
\pgfpathlineto{\pgfqpoint{-86.423163in}{-5.244110in}}%
\pgfpathlineto{\pgfqpoint{-86.415410in}{-5.133664in}}%
\pgfpathlineto{\pgfqpoint{-86.407657in}{-5.165993in}}%
\pgfpathlineto{\pgfqpoint{-86.399905in}{-5.306368in}}%
\pgfpathlineto{\pgfqpoint{-86.392152in}{-5.154276in}}%
\pgfpathlineto{\pgfqpoint{-86.384400in}{-5.298352in}}%
\pgfpathlineto{\pgfqpoint{-86.376647in}{-5.302789in}}%
\pgfpathlineto{\pgfqpoint{-86.368894in}{-5.251349in}}%
\pgfpathlineto{\pgfqpoint{-86.361142in}{-5.212953in}}%
\pgfpathlineto{\pgfqpoint{-86.353389in}{-5.300269in}}%
\pgfpathlineto{\pgfqpoint{-86.345637in}{-5.250075in}}%
\pgfpathlineto{\pgfqpoint{-86.337884in}{-5.260673in}}%
\pgfpathlineto{\pgfqpoint{-86.330131in}{-5.278794in}}%
\pgfpathlineto{\pgfqpoint{-86.322379in}{-5.171348in}}%
\pgfpathlineto{\pgfqpoint{-86.314626in}{-5.308366in}}%
\pgfpathlineto{\pgfqpoint{-86.306874in}{-5.147166in}}%
\pgfpathlineto{\pgfqpoint{-86.299121in}{-5.398495in}}%
\pgfpathlineto{\pgfqpoint{-86.291368in}{-5.373380in}}%
\pgfpathlineto{\pgfqpoint{-86.283616in}{-5.194681in}}%
\pgfpathlineto{\pgfqpoint{-86.275863in}{-5.100783in}}%
\pgfpathlineto{\pgfqpoint{-86.268111in}{-5.251718in}}%
\pgfpathlineto{\pgfqpoint{-86.260358in}{-5.176840in}}%
\pgfpathlineto{\pgfqpoint{-86.252605in}{-5.151102in}}%
\pgfpathlineto{\pgfqpoint{-86.244853in}{-5.235160in}}%
\pgfpathlineto{\pgfqpoint{-86.237100in}{-5.116298in}}%
\pgfpathlineto{\pgfqpoint{-86.229348in}{-5.225313in}}%
\pgfpathlineto{\pgfqpoint{-86.221595in}{-5.055247in}}%
\pgfpathlineto{\pgfqpoint{-86.213842in}{-5.096502in}}%
\pgfpathlineto{\pgfqpoint{-86.206090in}{-5.149501in}}%
\pgfpathlineto{\pgfqpoint{-86.198337in}{-5.199483in}}%
\pgfpathlineto{\pgfqpoint{-86.190585in}{-5.235156in}}%
\pgfpathlineto{\pgfqpoint{-86.182832in}{-5.164116in}}%
\pgfpathlineto{\pgfqpoint{-86.175079in}{-5.176124in}}%
\pgfpathlineto{\pgfqpoint{-86.167327in}{-5.191443in}}%
\pgfpathlineto{\pgfqpoint{-86.159574in}{-5.151372in}}%
\pgfpathlineto{\pgfqpoint{-86.151822in}{-5.191992in}}%
\pgfpathlineto{\pgfqpoint{-86.144069in}{-5.200183in}}%
\pgfpathlineto{\pgfqpoint{-86.136317in}{-5.101410in}}%
\pgfpathlineto{\pgfqpoint{-86.128564in}{-5.111091in}}%
\pgfpathlineto{\pgfqpoint{-86.120811in}{-5.059245in}}%
\pgfpathlineto{\pgfqpoint{-86.113059in}{-5.290994in}}%
\pgfpathlineto{\pgfqpoint{-86.105306in}{-5.284794in}}%
\pgfpathlineto{\pgfqpoint{-86.097554in}{-5.205714in}}%
\pgfpathlineto{\pgfqpoint{-86.089801in}{-5.151491in}}%
\pgfpathlineto{\pgfqpoint{-86.082048in}{-5.134825in}}%
\pgfpathlineto{\pgfqpoint{-86.074296in}{-5.130452in}}%
\pgfpathlineto{\pgfqpoint{-86.066543in}{-5.156336in}}%
\pgfpathlineto{\pgfqpoint{-86.058791in}{-5.103188in}}%
\pgfpathlineto{\pgfqpoint{-86.051038in}{-5.124937in}}%
\pgfpathlineto{\pgfqpoint{-86.043285in}{-5.097939in}}%
\pgfpathlineto{\pgfqpoint{-86.035533in}{-5.096477in}}%
\pgfpathlineto{\pgfqpoint{-86.027780in}{-5.088539in}}%
\pgfpathlineto{\pgfqpoint{-86.020028in}{-5.109604in}}%
\pgfpathlineto{\pgfqpoint{-86.012275in}{-5.045925in}}%
\pgfpathlineto{\pgfqpoint{-86.004522in}{-5.056559in}}%
\pgfpathlineto{\pgfqpoint{-85.996770in}{-5.077117in}}%
\pgfpathlineto{\pgfqpoint{-85.989017in}{-5.133281in}}%
\pgfpathlineto{\pgfqpoint{-85.981265in}{-5.127496in}}%
\pgfpathlineto{\pgfqpoint{-85.973512in}{-5.115949in}}%
\pgfpathlineto{\pgfqpoint{-85.965759in}{-5.098460in}}%
\pgfpathlineto{\pgfqpoint{-85.958007in}{-5.144081in}}%
\pgfpathlineto{\pgfqpoint{-85.950254in}{-5.125623in}}%
\pgfpathlineto{\pgfqpoint{-85.942502in}{-5.203214in}}%
\pgfpathlineto{\pgfqpoint{-85.934749in}{-5.154663in}}%
\pgfpathlineto{\pgfqpoint{-85.926996in}{-5.243276in}}%
\pgfpathlineto{\pgfqpoint{-85.919244in}{-5.136391in}}%
\pgfpathlineto{\pgfqpoint{-85.911491in}{-5.195638in}}%
\pgfpathlineto{\pgfqpoint{-85.903739in}{-5.161686in}}%
\pgfpathlineto{\pgfqpoint{-85.895986in}{-5.167353in}}%
\pgfpathlineto{\pgfqpoint{-85.888234in}{-5.244413in}}%
\pgfpathlineto{\pgfqpoint{-85.880481in}{-5.149799in}}%
\pgfpathlineto{\pgfqpoint{-85.872728in}{-5.182388in}}%
\pgfpathlineto{\pgfqpoint{-85.864976in}{-5.138362in}}%
\pgfpathlineto{\pgfqpoint{-85.857223in}{-5.237072in}}%
\pgfpathlineto{\pgfqpoint{-85.849471in}{-5.191142in}}%
\pgfpathlineto{\pgfqpoint{-85.841718in}{-5.184596in}}%
\pgfpathlineto{\pgfqpoint{-85.833965in}{-5.246095in}}%
\pgfpathlineto{\pgfqpoint{-85.826213in}{-5.215858in}}%
\pgfpathlineto{\pgfqpoint{-85.818460in}{-5.151723in}}%
\pgfpathlineto{\pgfqpoint{-85.810708in}{-5.173605in}}%
\pgfpathlineto{\pgfqpoint{-85.802955in}{-5.185256in}}%
\pgfpathlineto{\pgfqpoint{-85.795202in}{-5.231125in}}%
\pgfpathlineto{\pgfqpoint{-85.787450in}{-5.198397in}}%
\pgfpathlineto{\pgfqpoint{-85.779697in}{-5.202893in}}%
\pgfpathlineto{\pgfqpoint{-85.771945in}{-5.193213in}}%
\pgfpathlineto{\pgfqpoint{-85.764192in}{-5.226683in}}%
\pgfpathlineto{\pgfqpoint{-85.756439in}{-5.165861in}}%
\pgfpathlineto{\pgfqpoint{-85.748687in}{-5.274570in}}%
\pgfpathlineto{\pgfqpoint{-85.740934in}{-5.273015in}}%
\pgfpathlineto{\pgfqpoint{-85.733182in}{-5.280445in}}%
\pgfpathlineto{\pgfqpoint{-85.725429in}{-5.221877in}}%
\pgfpathlineto{\pgfqpoint{-85.717676in}{-5.260563in}}%
\pgfpathlineto{\pgfqpoint{-85.709924in}{-5.225383in}}%
\pgfpathlineto{\pgfqpoint{-85.702171in}{-5.250361in}}%
\pgfpathlineto{\pgfqpoint{-85.694419in}{-5.226979in}}%
\pgfpathlineto{\pgfqpoint{-85.686666in}{-5.220587in}}%
\pgfpathlineto{\pgfqpoint{-85.678913in}{-5.185859in}}%
\pgfpathlineto{\pgfqpoint{-85.671161in}{-5.194359in}}%
\pgfpathlineto{\pgfqpoint{-85.663408in}{-5.217838in}}%
\pgfpathlineto{\pgfqpoint{-85.655656in}{-5.154580in}}%
\pgfpathlineto{\pgfqpoint{-85.647903in}{-5.229968in}}%
\pgfpathlineto{\pgfqpoint{-85.640151in}{-5.114536in}}%
\pgfpathlineto{\pgfqpoint{-85.632398in}{-5.229536in}}%
\pgfpathlineto{\pgfqpoint{-85.624645in}{-5.162631in}}%
\pgfpathlineto{\pgfqpoint{-85.616893in}{-5.175113in}}%
\pgfpathlineto{\pgfqpoint{-85.609140in}{-5.102622in}}%
\pgfpathlineto{\pgfqpoint{-85.601388in}{-5.185150in}}%
\pgfpathlineto{\pgfqpoint{-85.593635in}{-5.061524in}}%
\pgfpathlineto{\pgfqpoint{-85.585882in}{-5.209388in}}%
\pgfpathlineto{\pgfqpoint{-85.578130in}{-5.112069in}}%
\pgfpathlineto{\pgfqpoint{-85.570377in}{-5.142886in}}%
\pgfpathlineto{\pgfqpoint{-85.562625in}{-5.180185in}}%
\pgfpathlineto{\pgfqpoint{-85.554872in}{-5.130847in}}%
\pgfpathlineto{\pgfqpoint{-85.547119in}{-5.098331in}}%
\pgfpathlineto{\pgfqpoint{-85.539367in}{-5.056124in}}%
\pgfpathlineto{\pgfqpoint{-85.531614in}{-5.087157in}}%
\pgfpathlineto{\pgfqpoint{-85.523862in}{-5.142846in}}%
\pgfpathlineto{\pgfqpoint{-85.516109in}{-5.143210in}}%
\pgfpathlineto{\pgfqpoint{-85.508356in}{-5.133990in}}%
\pgfpathlineto{\pgfqpoint{-85.500604in}{-5.184041in}}%
\pgfpathlineto{\pgfqpoint{-85.492851in}{-5.148652in}}%
\pgfpathlineto{\pgfqpoint{-85.485099in}{-5.151342in}}%
\pgfpathlineto{\pgfqpoint{-85.477346in}{-5.170712in}}%
\pgfpathlineto{\pgfqpoint{-85.469593in}{-5.123105in}}%
\pgfpathlineto{\pgfqpoint{-85.461841in}{-5.070802in}}%
\pgfpathlineto{\pgfqpoint{-85.454088in}{-5.079758in}}%
\pgfpathlineto{\pgfqpoint{-85.446336in}{-5.083696in}}%
\pgfpathlineto{\pgfqpoint{-85.438583in}{-5.093084in}}%
\pgfpathlineto{\pgfqpoint{-85.430830in}{-5.119306in}}%
\pgfpathlineto{\pgfqpoint{-85.423078in}{-5.056445in}}%
\pgfpathlineto{\pgfqpoint{-85.415325in}{-5.067675in}}%
\pgfpathlineto{\pgfqpoint{-85.407573in}{-5.099804in}}%
\pgfpathlineto{\pgfqpoint{-85.399820in}{-5.107222in}}%
\pgfpathlineto{\pgfqpoint{-85.392068in}{-5.091355in}}%
\pgfpathlineto{\pgfqpoint{-85.384315in}{-5.078197in}}%
\pgfpathlineto{\pgfqpoint{-85.376562in}{-5.122706in}}%
\pgfpathlineto{\pgfqpoint{-85.368810in}{-5.092114in}}%
\pgfpathlineto{\pgfqpoint{-85.361057in}{-5.123915in}}%
\pgfpathlineto{\pgfqpoint{-85.353305in}{-5.100056in}}%
\pgfpathlineto{\pgfqpoint{-85.345552in}{-5.130166in}}%
\pgfpathlineto{\pgfqpoint{-85.337799in}{-5.080096in}}%
\pgfpathlineto{\pgfqpoint{-85.330047in}{-5.208305in}}%
\pgfpathlineto{\pgfqpoint{-85.322294in}{-5.166888in}}%
\pgfpathlineto{\pgfqpoint{-85.314542in}{-5.164807in}}%
\pgfpathlineto{\pgfqpoint{-85.306789in}{-5.172727in}}%
\pgfpathlineto{\pgfqpoint{-85.299036in}{-5.168612in}}%
\pgfpathlineto{\pgfqpoint{-85.291284in}{-5.203867in}}%
\pgfpathlineto{\pgfqpoint{-85.283531in}{-5.125985in}}%
\pgfpathlineto{\pgfqpoint{-85.275779in}{-5.181241in}}%
\pgfpathlineto{\pgfqpoint{-85.268026in}{-5.107647in}}%
\pgfpathlineto{\pgfqpoint{-85.260273in}{-5.229657in}}%
\pgfpathlineto{\pgfqpoint{-85.252521in}{-5.187239in}}%
\pgfpathlineto{\pgfqpoint{-85.244768in}{-5.172303in}}%
\pgfpathlineto{\pgfqpoint{-85.237016in}{-5.150315in}}%
\pgfpathlineto{\pgfqpoint{-85.229263in}{-5.228929in}}%
\pgfpathlineto{\pgfqpoint{-85.221510in}{-5.200400in}}%
\pgfpathlineto{\pgfqpoint{-85.213758in}{-5.209092in}}%
\pgfpathlineto{\pgfqpoint{-85.206005in}{-5.222882in}}%
\pgfpathlineto{\pgfqpoint{-85.198253in}{-5.238055in}}%
\pgfpathlineto{\pgfqpoint{-85.190500in}{-5.263042in}}%
\pgfpathlineto{\pgfqpoint{-85.182747in}{-5.358249in}}%
\pgfpathlineto{\pgfqpoint{-85.174995in}{-5.295225in}}%
\pgfpathlineto{\pgfqpoint{-85.167242in}{-5.255780in}}%
\pgfpathlineto{\pgfqpoint{-85.159490in}{-5.261576in}}%
\pgfpathlineto{\pgfqpoint{-85.151737in}{-5.327302in}}%
\pgfpathlineto{\pgfqpoint{-85.143984in}{-5.278362in}}%
\pgfpathlineto{\pgfqpoint{-85.136232in}{-5.255839in}}%
\pgfpathlineto{\pgfqpoint{-85.128479in}{-5.299304in}}%
\pgfpathlineto{\pgfqpoint{-85.120727in}{-5.309838in}}%
\pgfpathlineto{\pgfqpoint{-85.112974in}{-5.251385in}}%
\pgfpathlineto{\pgfqpoint{-85.105222in}{-5.256680in}}%
\pgfpathlineto{\pgfqpoint{-85.097469in}{-5.344726in}}%
\pgfpathlineto{\pgfqpoint{-85.089716in}{-5.248977in}}%
\pgfpathlineto{\pgfqpoint{-85.081964in}{-5.302631in}}%
\pgfpathlineto{\pgfqpoint{-85.074211in}{-5.325401in}}%
\pgfpathlineto{\pgfqpoint{-85.066459in}{-5.316228in}}%
\pgfpathlineto{\pgfqpoint{-85.058706in}{-5.326793in}}%
\pgfpathlineto{\pgfqpoint{-85.050953in}{-5.328080in}}%
\pgfpathlineto{\pgfqpoint{-85.043201in}{-5.424300in}}%
\pgfpathlineto{\pgfqpoint{-85.035448in}{-5.308710in}}%
\pgfpathlineto{\pgfqpoint{-85.027696in}{-5.305587in}}%
\pgfpathlineto{\pgfqpoint{-85.019943in}{-5.281803in}}%
\pgfpathlineto{\pgfqpoint{-85.012190in}{-5.338702in}}%
\pgfpathlineto{\pgfqpoint{-85.004438in}{-5.248066in}}%
\pgfpathlineto{\pgfqpoint{-84.996685in}{-5.418550in}}%
\pgfpathlineto{\pgfqpoint{-84.988933in}{-5.364911in}}%
\pgfpathlineto{\pgfqpoint{-84.981180in}{-5.403012in}}%
\pgfpathlineto{\pgfqpoint{-84.973427in}{-5.351375in}}%
\pgfpathlineto{\pgfqpoint{-84.965675in}{-5.350200in}}%
\pgfpathlineto{\pgfqpoint{-84.957922in}{-5.344922in}}%
\pgfpathlineto{\pgfqpoint{-84.950170in}{-5.310260in}}%
\pgfpathlineto{\pgfqpoint{-84.942417in}{-5.309121in}}%
\pgfpathlineto{\pgfqpoint{-84.934664in}{-5.305891in}}%
\pgfpathlineto{\pgfqpoint{-84.926912in}{-5.302358in}}%
\pgfpathlineto{\pgfqpoint{-84.919159in}{-5.324377in}}%
\pgfpathlineto{\pgfqpoint{-84.911407in}{-5.315377in}}%
\pgfpathlineto{\pgfqpoint{-84.903654in}{-5.319854in}}%
\pgfpathlineto{\pgfqpoint{-84.895901in}{-5.369737in}}%
\pgfpathlineto{\pgfqpoint{-84.888149in}{-5.290365in}}%
\pgfpathlineto{\pgfqpoint{-84.880396in}{-5.349705in}}%
\pgfpathlineto{\pgfqpoint{-84.872644in}{-5.342318in}}%
\pgfpathlineto{\pgfqpoint{-84.864891in}{-5.363425in}}%
\pgfpathlineto{\pgfqpoint{-84.857139in}{-5.291375in}}%
\pgfpathlineto{\pgfqpoint{-84.849386in}{-5.380988in}}%
\pgfpathlineto{\pgfqpoint{-84.841633in}{-5.384904in}}%
\pgfpathlineto{\pgfqpoint{-84.833881in}{-5.351381in}}%
\pgfpathlineto{\pgfqpoint{-84.826128in}{-5.374610in}}%
\pgfpathlineto{\pgfqpoint{-84.818376in}{-5.401123in}}%
\pgfpathlineto{\pgfqpoint{-84.810623in}{-5.402708in}}%
\pgfpathlineto{\pgfqpoint{-84.802870in}{-5.405561in}}%
\pgfpathlineto{\pgfqpoint{-84.795118in}{-5.369422in}}%
\pgfpathlineto{\pgfqpoint{-84.787365in}{-5.371449in}}%
\pgfpathlineto{\pgfqpoint{-84.779613in}{-5.360827in}}%
\pgfpathlineto{\pgfqpoint{-84.771860in}{-5.343740in}}%
\pgfpathlineto{\pgfqpoint{-84.764107in}{-5.320098in}}%
\pgfpathlineto{\pgfqpoint{-84.756355in}{-5.254563in}}%
\pgfpathlineto{\pgfqpoint{-84.748602in}{-5.301635in}}%
\pgfpathlineto{\pgfqpoint{-84.740850in}{-5.283365in}}%
\pgfpathlineto{\pgfqpoint{-84.733097in}{-5.271052in}}%
\pgfpathlineto{\pgfqpoint{-84.725344in}{-5.239014in}}%
\pgfpathlineto{\pgfqpoint{-84.717592in}{-5.264428in}}%
\pgfpathlineto{\pgfqpoint{-84.709839in}{-5.267195in}}%
\pgfpathlineto{\pgfqpoint{-84.702087in}{-5.247687in}}%
\pgfpathlineto{\pgfqpoint{-84.694334in}{-5.317076in}}%
\pgfpathlineto{\pgfqpoint{-84.686581in}{-5.256653in}}%
\pgfpathlineto{\pgfqpoint{-84.678829in}{-5.230066in}}%
\pgfpathlineto{\pgfqpoint{-84.671076in}{-5.237655in}}%
\pgfpathlineto{\pgfqpoint{-84.663324in}{-5.328248in}}%
\pgfpathlineto{\pgfqpoint{-84.655571in}{-5.260931in}}%
\pgfpathlineto{\pgfqpoint{-84.647818in}{-5.304130in}}%
\pgfpathlineto{\pgfqpoint{-84.640066in}{-5.201841in}}%
\pgfpathlineto{\pgfqpoint{-84.632313in}{-5.301778in}}%
\pgfpathlineto{\pgfqpoint{-84.624561in}{-5.238842in}}%
\pgfpathlineto{\pgfqpoint{-84.616808in}{-5.241341in}}%
\pgfpathlineto{\pgfqpoint{-84.609056in}{-5.253864in}}%
\pgfpathlineto{\pgfqpoint{-84.601303in}{-5.263399in}}%
\pgfpathlineto{\pgfqpoint{-84.593550in}{-5.263142in}}%
\pgfpathlineto{\pgfqpoint{-84.585798in}{-5.224098in}}%
\pgfpathlineto{\pgfqpoint{-84.578045in}{-5.246345in}}%
\pgfpathlineto{\pgfqpoint{-84.570293in}{-5.307853in}}%
\pgfpathlineto{\pgfqpoint{-84.562540in}{-5.223462in}}%
\pgfpathlineto{\pgfqpoint{-84.554787in}{-5.254991in}}%
\pgfpathlineto{\pgfqpoint{-84.547035in}{-5.273701in}}%
\pgfpathlineto{\pgfqpoint{-84.539282in}{-5.291480in}}%
\pgfpathlineto{\pgfqpoint{-84.531530in}{-5.204054in}}%
\pgfpathlineto{\pgfqpoint{-84.523777in}{-5.309597in}}%
\pgfpathlineto{\pgfqpoint{-84.516024in}{-5.377472in}}%
\pgfpathlineto{\pgfqpoint{-84.508272in}{-5.211279in}}%
\pgfpathlineto{\pgfqpoint{-84.500519in}{-5.348480in}}%
\pgfpathlineto{\pgfqpoint{-84.492767in}{-5.234571in}}%
\pgfpathlineto{\pgfqpoint{-84.485014in}{-5.177024in}}%
\pgfpathlineto{\pgfqpoint{-84.477261in}{-5.220760in}}%
\pgfpathlineto{\pgfqpoint{-84.469509in}{-5.277332in}}%
\pgfpathlineto{\pgfqpoint{-84.461756in}{-5.211048in}}%
\pgfpathlineto{\pgfqpoint{-84.454004in}{-5.193232in}}%
\pgfpathlineto{\pgfqpoint{-84.446251in}{-5.179596in}}%
\pgfpathlineto{\pgfqpoint{-84.438498in}{-5.304676in}}%
\pgfpathlineto{\pgfqpoint{-84.430746in}{-5.077848in}}%
\pgfpathlineto{\pgfqpoint{-84.422993in}{-4.958281in}}%
\pgfpathlineto{\pgfqpoint{-84.415241in}{-5.066725in}}%
\pgfpathlineto{\pgfqpoint{-84.407488in}{-4.933714in}}%
\pgfpathlineto{\pgfqpoint{-84.399735in}{-5.158128in}}%
\pgfpathlineto{\pgfqpoint{-84.391983in}{-5.143365in}}%
\pgfpathlineto{\pgfqpoint{-84.384230in}{-5.255150in}}%
\pgfpathlineto{\pgfqpoint{-84.376478in}{-4.851616in}}%
\pgfpathlineto{\pgfqpoint{-84.368725in}{-5.200100in}}%
\pgfpathlineto{\pgfqpoint{-84.360973in}{-5.230164in}}%
\pgfpathlineto{\pgfqpoint{-84.353220in}{-5.203911in}}%
\pgfpathlineto{\pgfqpoint{-84.345467in}{-4.919320in}}%
\pgfpathlineto{\pgfqpoint{-84.337715in}{-4.879408in}}%
\pgfpathlineto{\pgfqpoint{-84.329962in}{-4.817226in}}%
\pgfpathlineto{\pgfqpoint{-84.322210in}{-5.085005in}}%
\pgfpathlineto{\pgfqpoint{-84.314457in}{-4.975578in}}%
\pgfpathlineto{\pgfqpoint{-84.306704in}{-5.113110in}}%
\pgfpathlineto{\pgfqpoint{-84.298952in}{-4.817880in}}%
\pgfpathlineto{\pgfqpoint{-84.291199in}{-5.202177in}}%
\pgfpathlineto{\pgfqpoint{-84.283447in}{-4.778475in}}%
\pgfpathlineto{\pgfqpoint{-84.275694in}{-5.387241in}}%
\pgfpathlineto{\pgfqpoint{-84.267941in}{-5.043629in}}%
\pgfpathlineto{\pgfqpoint{-84.260189in}{-5.372826in}}%
\pgfpathlineto{\pgfqpoint{-84.252436in}{-4.967607in}}%
\pgfpathlineto{\pgfqpoint{-84.244684in}{-4.919409in}}%
\pgfpathlineto{\pgfqpoint{-84.236931in}{-4.835976in}}%
\pgfpathlineto{\pgfqpoint{-84.229178in}{-4.722086in}}%
\pgfpathlineto{\pgfqpoint{-84.221426in}{-5.134027in}}%
\pgfpathlineto{\pgfqpoint{-84.213673in}{-4.868008in}}%
\pgfpathlineto{\pgfqpoint{-84.205921in}{-5.061575in}}%
\pgfpathlineto{\pgfqpoint{-84.198168in}{-4.926929in}}%
\pgfpathlineto{\pgfqpoint{-84.190415in}{-4.805651in}}%
\pgfpathlineto{\pgfqpoint{-84.182663in}{-4.670951in}}%
\pgfpathlineto{\pgfqpoint{-84.174910in}{-5.005353in}}%
\pgfpathlineto{\pgfqpoint{-84.167158in}{-5.182597in}}%
\pgfpathlineto{\pgfqpoint{-84.159405in}{-4.864688in}}%
\pgfpathlineto{\pgfqpoint{-84.151652in}{-4.726549in}}%
\pgfpathlineto{\pgfqpoint{-84.143900in}{-4.772086in}}%
\pgfpathlineto{\pgfqpoint{-84.136147in}{-4.938890in}}%
\pgfpathlineto{\pgfqpoint{-84.128395in}{-4.724983in}}%
\pgfpathlineto{\pgfqpoint{-84.120642in}{-5.109215in}}%
\pgfpathlineto{\pgfqpoint{-84.112890in}{-5.138717in}}%
\pgfpathlineto{\pgfqpoint{-84.105137in}{-4.408717in}}%
\pgfpathlineto{\pgfqpoint{-84.097384in}{-3.754203in}}%
\pgfpathlineto{\pgfqpoint{-84.089632in}{-4.177556in}}%
\pgfpathlineto{\pgfqpoint{-84.081879in}{-3.880545in}}%
\pgfpathlineto{\pgfqpoint{-84.074127in}{-3.880481in}}%
\pgfpathlineto{\pgfqpoint{-84.066374in}{-3.780503in}}%
\pgfpathlineto{\pgfqpoint{-84.058621in}{-4.007655in}}%
\pgfpathlineto{\pgfqpoint{-84.050869in}{-3.714703in}}%
\pgfpathlineto{\pgfqpoint{-84.043116in}{-3.639062in}}%
\pgfpathlineto{\pgfqpoint{-84.035364in}{-3.653990in}}%
\pgfpathlineto{\pgfqpoint{-84.027611in}{-3.717918in}}%
\pgfpathlineto{\pgfqpoint{-84.019858in}{-3.915855in}}%
\pgfpathlineto{\pgfqpoint{-84.012106in}{-3.920523in}}%
\pgfpathlineto{\pgfqpoint{-84.004353in}{-3.891247in}}%
\pgfpathlineto{\pgfqpoint{-83.996601in}{-3.359091in}}%
\pgfpathlineto{\pgfqpoint{-83.988848in}{-4.073458in}}%
\pgfpathlineto{\pgfqpoint{-83.981095in}{-3.783848in}}%
\pgfpathlineto{\pgfqpoint{-83.973343in}{-3.580644in}}%
\pgfpathlineto{\pgfqpoint{-83.965590in}{-3.505474in}}%
\pgfpathlineto{\pgfqpoint{-83.957838in}{-3.075563in}}%
\pgfpathlineto{\pgfqpoint{-83.950085in}{-3.353953in}}%
\pgfpathlineto{\pgfqpoint{-83.942332in}{-3.447711in}}%
\pgfpathlineto{\pgfqpoint{-83.934580in}{-3.446902in}}%
\pgfpathlineto{\pgfqpoint{-83.926827in}{-3.791937in}}%
\pgfpathlineto{\pgfqpoint{-83.919075in}{-3.081492in}}%
\pgfpathlineto{\pgfqpoint{-83.911322in}{-3.355407in}}%
\pgfpathlineto{\pgfqpoint{-83.903569in}{-3.169103in}}%
\pgfpathlineto{\pgfqpoint{-83.895817in}{-3.477538in}}%
\pgfpathlineto{\pgfqpoint{-83.888064in}{-3.370969in}}%
\pgfpathlineto{\pgfqpoint{-83.880312in}{-2.778557in}}%
\pgfpathlineto{\pgfqpoint{-83.872559in}{-3.038800in}}%
\pgfpathlineto{\pgfqpoint{-83.864806in}{-3.225134in}}%
\pgfpathlineto{\pgfqpoint{-83.857054in}{-3.112175in}}%
\pgfpathlineto{\pgfqpoint{-83.849301in}{-3.262676in}}%
\pgfpathlineto{\pgfqpoint{-83.841549in}{-3.182817in}}%
\pgfpathlineto{\pgfqpoint{-83.833796in}{-3.227431in}}%
\pgfpathlineto{\pgfqpoint{-83.826044in}{-2.385509in}}%
\pgfpathlineto{\pgfqpoint{-83.818291in}{-2.872663in}}%
\pgfpathlineto{\pgfqpoint{-83.810538in}{-3.331540in}}%
\pgfpathlineto{\pgfqpoint{-83.802786in}{-3.080489in}}%
\pgfpathlineto{\pgfqpoint{-83.795033in}{-2.649833in}}%
\pgfpathlineto{\pgfqpoint{-83.787281in}{-3.326454in}}%
\pgfpathlineto{\pgfqpoint{-83.779528in}{-2.419653in}}%
\pgfpathlineto{\pgfqpoint{-83.771775in}{-2.815795in}}%
\pgfpathlineto{\pgfqpoint{-83.764023in}{-2.469183in}}%
\pgfpathlineto{\pgfqpoint{-83.756270in}{-1.996499in}}%
\pgfpathlineto{\pgfqpoint{-83.748518in}{-2.960005in}}%
\pgfpathlineto{\pgfqpoint{-83.740765in}{-2.847241in}}%
\pgfpathlineto{\pgfqpoint{-83.733012in}{-2.447381in}}%
\pgfpathlineto{\pgfqpoint{-83.725260in}{-2.673090in}}%
\pgfpathlineto{\pgfqpoint{-83.717507in}{-2.572860in}}%
\pgfpathlineto{\pgfqpoint{-83.709755in}{-2.801885in}}%
\pgfpathlineto{\pgfqpoint{-83.702002in}{-2.845701in}}%
\pgfpathlineto{\pgfqpoint{-83.694249in}{-2.921414in}}%
\pgfpathlineto{\pgfqpoint{-83.686497in}{-3.016639in}}%
\pgfpathlineto{\pgfqpoint{-83.678744in}{-2.573181in}}%
\pgfpathlineto{\pgfqpoint{-83.670992in}{-2.389975in}}%
\pgfpathlineto{\pgfqpoint{-83.663239in}{-2.992759in}}%
\pgfpathlineto{\pgfqpoint{-83.655486in}{-2.682922in}}%
\pgfpathlineto{\pgfqpoint{-83.647734in}{-2.427886in}}%
\pgfpathlineto{\pgfqpoint{-83.639981in}{-2.509709in}}%
\pgfpathlineto{\pgfqpoint{-83.632229in}{-2.206326in}}%
\pgfpathlineto{\pgfqpoint{-83.624476in}{-2.487394in}}%
\pgfpathlineto{\pgfqpoint{-83.616723in}{-2.403159in}}%
\pgfpathlineto{\pgfqpoint{-83.608971in}{-2.435027in}}%
\pgfpathlineto{\pgfqpoint{-83.601218in}{-2.505978in}}%
\pgfpathlineto{\pgfqpoint{-83.593466in}{-2.675632in}}%
\pgfpathlineto{\pgfqpoint{-83.585713in}{-2.201663in}}%
\pgfpathlineto{\pgfqpoint{-83.577961in}{-2.394585in}}%
\pgfpathlineto{\pgfqpoint{-83.570208in}{-2.101447in}}%
\pgfpathlineto{\pgfqpoint{-83.562455in}{-2.386106in}}%
\pgfpathlineto{\pgfqpoint{-83.554703in}{-2.374637in}}%
\pgfpathlineto{\pgfqpoint{-83.546950in}{-2.038537in}}%
\pgfpathlineto{\pgfqpoint{-83.539198in}{-1.933245in}}%
\pgfpathlineto{\pgfqpoint{-83.531445in}{-2.549040in}}%
\pgfpathlineto{\pgfqpoint{-83.523692in}{-1.735192in}}%
\pgfpathlineto{\pgfqpoint{-83.515940in}{-2.000446in}}%
\pgfpathlineto{\pgfqpoint{-83.508187in}{-2.540044in}}%
\pgfpathlineto{\pgfqpoint{-83.500435in}{-2.533415in}}%
\pgfpathlineto{\pgfqpoint{-83.492682in}{-2.559405in}}%
\pgfpathlineto{\pgfqpoint{-83.484929in}{-2.670354in}}%
\pgfpathlineto{\pgfqpoint{-83.477177in}{-2.782294in}}%
\pgfpathlineto{\pgfqpoint{-83.469424in}{-1.972219in}}%
\pgfpathlineto{\pgfqpoint{-83.461672in}{-2.298584in}}%
\pgfpathlineto{\pgfqpoint{-83.453919in}{-2.580673in}}%
\pgfpathlineto{\pgfqpoint{-83.446166in}{-2.212270in}}%
\pgfpathlineto{\pgfqpoint{-83.438414in}{-2.912833in}}%
\pgfpathlineto{\pgfqpoint{-83.430661in}{-2.461704in}}%
\pgfpathlineto{\pgfqpoint{-83.422909in}{-2.159201in}}%
\pgfpathlineto{\pgfqpoint{-83.415156in}{-2.828207in}}%
\pgfpathlineto{\pgfqpoint{-83.407403in}{-2.586314in}}%
\pgfpathlineto{\pgfqpoint{-83.399651in}{-2.702852in}}%
\pgfpathlineto{\pgfqpoint{-83.391898in}{-2.802986in}}%
\pgfpathlineto{\pgfqpoint{-83.384146in}{-2.678091in}}%
\pgfpathlineto{\pgfqpoint{-83.376393in}{-2.586104in}}%
\pgfpathlineto{\pgfqpoint{-83.368640in}{-2.254134in}}%
\pgfpathlineto{\pgfqpoint{-83.360888in}{-2.408068in}}%
\pgfpathlineto{\pgfqpoint{-83.353135in}{-1.972317in}}%
\pgfpathlineto{\pgfqpoint{-83.345383in}{-2.374730in}}%
\pgfpathlineto{\pgfqpoint{-83.337630in}{-2.291119in}}%
\pgfpathlineto{\pgfqpoint{-83.329878in}{-2.701592in}}%
\pgfpathlineto{\pgfqpoint{-83.322125in}{-2.735257in}}%
\pgfpathlineto{\pgfqpoint{-83.314372in}{-2.717870in}}%
\pgfpathlineto{\pgfqpoint{-83.306620in}{-2.789540in}}%
\pgfpathlineto{\pgfqpoint{-83.298867in}{-2.544202in}}%
\pgfpathlineto{\pgfqpoint{-83.291115in}{-2.438445in}}%
\pgfpathlineto{\pgfqpoint{-83.283362in}{-2.338031in}}%
\pgfpathlineto{\pgfqpoint{-83.275609in}{-2.322469in}}%
\pgfpathlineto{\pgfqpoint{-83.267857in}{-2.490036in}}%
\pgfpathlineto{\pgfqpoint{-83.260104in}{-3.168884in}}%
\pgfpathlineto{\pgfqpoint{-83.252352in}{-2.739675in}}%
\pgfpathlineto{\pgfqpoint{-83.244599in}{-2.891531in}}%
\pgfpathlineto{\pgfqpoint{-83.236846in}{-2.569818in}}%
\pgfpathlineto{\pgfqpoint{-83.229094in}{-2.582317in}}%
\pgfpathlineto{\pgfqpoint{-83.221341in}{-2.539660in}}%
\pgfpathlineto{\pgfqpoint{-83.213589in}{-2.953046in}}%
\pgfpathlineto{\pgfqpoint{-83.205836in}{-3.051982in}}%
\pgfpathlineto{\pgfqpoint{-83.198083in}{-3.151544in}}%
\pgfpathlineto{\pgfqpoint{-83.190331in}{-2.997725in}}%
\pgfpathlineto{\pgfqpoint{-83.182578in}{-3.126641in}}%
\pgfpathlineto{\pgfqpoint{-83.174826in}{-2.741110in}}%
\pgfpathlineto{\pgfqpoint{-83.167073in}{-3.022445in}}%
\pgfpathlineto{\pgfqpoint{-83.159320in}{-2.746183in}}%
\pgfpathlineto{\pgfqpoint{-83.151568in}{-2.814432in}}%
\pgfpathlineto{\pgfqpoint{-83.143815in}{-3.310522in}}%
\pgfpathlineto{\pgfqpoint{-83.136063in}{-2.521153in}}%
\pgfpathlineto{\pgfqpoint{-83.128310in}{-2.790420in}}%
\pgfpathlineto{\pgfqpoint{-83.120557in}{-3.172128in}}%
\pgfpathlineto{\pgfqpoint{-83.112805in}{-3.077945in}}%
\pgfpathlineto{\pgfqpoint{-83.105052in}{-3.818187in}}%
\pgfpathlineto{\pgfqpoint{-83.097300in}{-2.611735in}}%
\pgfpathlineto{\pgfqpoint{-83.089547in}{-3.252109in}}%
\pgfpathlineto{\pgfqpoint{-83.081795in}{-2.987676in}}%
\pgfpathlineto{\pgfqpoint{-83.074042in}{-3.067528in}}%
\pgfpathlineto{\pgfqpoint{-83.066289in}{-3.141320in}}%
\pgfpathlineto{\pgfqpoint{-83.058537in}{-3.224516in}}%
\pgfpathlineto{\pgfqpoint{-83.050784in}{-3.371317in}}%
\pgfpathlineto{\pgfqpoint{-83.043032in}{-3.209188in}}%
\pgfpathlineto{\pgfqpoint{-83.035279in}{-2.964054in}}%
\pgfpathlineto{\pgfqpoint{-83.027526in}{-3.015088in}}%
\pgfpathlineto{\pgfqpoint{-83.019774in}{-3.224036in}}%
\pgfpathlineto{\pgfqpoint{-83.012021in}{-3.165369in}}%
\pgfpathlineto{\pgfqpoint{-83.004269in}{-3.076386in}}%
\pgfpathlineto{\pgfqpoint{-82.996516in}{-3.107193in}}%
\pgfpathlineto{\pgfqpoint{-82.988763in}{-3.043515in}}%
\pgfpathlineto{\pgfqpoint{-82.981011in}{-2.624077in}}%
\pgfpathlineto{\pgfqpoint{-82.973258in}{-2.567359in}}%
\pgfpathlineto{\pgfqpoint{-82.965506in}{-2.793336in}}%
\pgfpathlineto{\pgfqpoint{-82.957753in}{-2.775828in}}%
\pgfpathlineto{\pgfqpoint{-82.950000in}{-2.798782in}}%
\pgfpathlineto{\pgfqpoint{-82.942248in}{-2.682441in}}%
\pgfpathlineto{\pgfqpoint{-82.934495in}{-3.021802in}}%
\pgfpathlineto{\pgfqpoint{-82.926743in}{-2.329019in}}%
\pgfpathlineto{\pgfqpoint{-82.918990in}{-2.379251in}}%
\pgfpathlineto{\pgfqpoint{-82.911237in}{-3.038199in}}%
\pgfpathlineto{\pgfqpoint{-82.903485in}{-2.671742in}}%
\pgfpathlineto{\pgfqpoint{-82.895732in}{-3.140732in}}%
\pgfpathlineto{\pgfqpoint{-82.887980in}{-2.644893in}}%
\pgfpathlineto{\pgfqpoint{-82.880227in}{-3.277534in}}%
\pgfpathlineto{\pgfqpoint{-82.872474in}{-3.204557in}}%
\pgfpathlineto{\pgfqpoint{-82.864722in}{-3.624013in}}%
\pgfpathlineto{\pgfqpoint{-82.856969in}{-3.695828in}}%
\pgfpathlineto{\pgfqpoint{-82.849217in}{-3.204659in}}%
\pgfpathlineto{\pgfqpoint{-82.841464in}{-3.627441in}}%
\pgfpathlineto{\pgfqpoint{-82.833711in}{-3.529718in}}%
\pgfpathlineto{\pgfqpoint{-82.825959in}{-3.276829in}}%
\pgfpathlineto{\pgfqpoint{-82.818206in}{-3.239506in}}%
\pgfpathlineto{\pgfqpoint{-82.810454in}{-3.443548in}}%
\pgfpathlineto{\pgfqpoint{-82.802701in}{-3.233679in}}%
\pgfpathlineto{\pgfqpoint{-82.794949in}{-3.243109in}}%
\pgfpathlineto{\pgfqpoint{-82.787196in}{-3.072576in}}%
\pgfpathlineto{\pgfqpoint{-82.779443in}{-2.941631in}}%
\pgfpathlineto{\pgfqpoint{-82.771691in}{-3.115232in}}%
\pgfpathlineto{\pgfqpoint{-82.763938in}{-3.356104in}}%
\pgfpathlineto{\pgfqpoint{-82.756186in}{-2.773062in}}%
\pgfpathlineto{\pgfqpoint{-82.748433in}{-3.166297in}}%
\pgfpathlineto{\pgfqpoint{-82.740680in}{-2.979328in}}%
\pgfpathlineto{\pgfqpoint{-82.732928in}{-2.854909in}}%
\pgfpathlineto{\pgfqpoint{-82.725175in}{-2.381128in}}%
\pgfpathlineto{\pgfqpoint{-82.717423in}{-2.488229in}}%
\pgfpathlineto{\pgfqpoint{-82.709670in}{-2.750598in}}%
\pgfpathlineto{\pgfqpoint{-82.701917in}{-2.573899in}}%
\pgfpathlineto{\pgfqpoint{-82.694165in}{-3.172987in}}%
\pgfpathlineto{\pgfqpoint{-82.686412in}{-3.028947in}}%
\pgfpathlineto{\pgfqpoint{-82.678660in}{-3.110179in}}%
\pgfpathlineto{\pgfqpoint{-82.670907in}{-2.665051in}}%
\pgfpathlineto{\pgfqpoint{-82.663154in}{-2.358781in}}%
\pgfpathlineto{\pgfqpoint{-82.655402in}{-3.253616in}}%
\pgfpathlineto{\pgfqpoint{-82.647649in}{-2.775407in}}%
\pgfpathlineto{\pgfqpoint{-82.639897in}{-2.759889in}}%
\pgfpathlineto{\pgfqpoint{-82.632144in}{-3.095694in}}%
\pgfpathlineto{\pgfqpoint{-82.624391in}{-2.991868in}}%
\pgfpathlineto{\pgfqpoint{-82.616639in}{-3.851957in}}%
\pgfpathlineto{\pgfqpoint{-82.608886in}{-3.558680in}}%
\pgfpathlineto{\pgfqpoint{-82.601134in}{-3.352500in}}%
\pgfpathlineto{\pgfqpoint{-82.593381in}{-3.554048in}}%
\pgfpathlineto{\pgfqpoint{-82.585628in}{-2.960035in}}%
\pgfpathlineto{\pgfqpoint{-82.577876in}{-2.972408in}}%
\pgfpathlineto{\pgfqpoint{-82.570123in}{-3.527487in}}%
\pgfpathlineto{\pgfqpoint{-82.562371in}{-3.385911in}}%
\pgfpathlineto{\pgfqpoint{-82.554618in}{-2.971506in}}%
\pgfpathlineto{\pgfqpoint{-82.546866in}{-3.775120in}}%
\pgfpathlineto{\pgfqpoint{-82.539113in}{-3.503458in}}%
\pgfpathlineto{\pgfqpoint{-82.531360in}{-3.628409in}}%
\pgfpathlineto{\pgfqpoint{-82.523608in}{-3.116246in}}%
\pgfpathlineto{\pgfqpoint{-82.515855in}{-3.551105in}}%
\pgfpathlineto{\pgfqpoint{-82.508103in}{-3.694426in}}%
\pgfpathlineto{\pgfqpoint{-82.500350in}{-3.752618in}}%
\pgfpathlineto{\pgfqpoint{-82.492597in}{-3.564251in}}%
\pgfpathlineto{\pgfqpoint{-82.484845in}{-3.452265in}}%
\pgfpathlineto{\pgfqpoint{-82.477092in}{-3.774576in}}%
\pgfpathlineto{\pgfqpoint{-82.469340in}{-4.139790in}}%
\pgfpathlineto{\pgfqpoint{-82.461587in}{-3.613522in}}%
\pgfpathlineto{\pgfqpoint{-82.453834in}{-3.305110in}}%
\pgfpathlineto{\pgfqpoint{-82.446082in}{-3.432661in}}%
\pgfpathlineto{\pgfqpoint{-82.438329in}{-3.291821in}}%
\pgfpathlineto{\pgfqpoint{-82.430577in}{-3.644988in}}%
\pgfpathlineto{\pgfqpoint{-82.422824in}{-3.866639in}}%
\pgfpathlineto{\pgfqpoint{-82.415071in}{-4.131072in}}%
\pgfpathlineto{\pgfqpoint{-82.407319in}{-4.064032in}}%
\pgfpathlineto{\pgfqpoint{-82.399566in}{-3.738641in}}%
\pgfpathlineto{\pgfqpoint{-82.391814in}{-3.692482in}}%
\pgfpathlineto{\pgfqpoint{-82.384061in}{-3.777825in}}%
\pgfpathlineto{\pgfqpoint{-82.376308in}{-4.242092in}}%
\pgfpathlineto{\pgfqpoint{-82.368556in}{-4.062068in}}%
\pgfpathlineto{\pgfqpoint{-82.360803in}{-3.538240in}}%
\pgfpathlineto{\pgfqpoint{-82.353051in}{-3.760168in}}%
\pgfpathlineto{\pgfqpoint{-82.345298in}{-4.443435in}}%
\pgfpathlineto{\pgfqpoint{-82.337545in}{-3.389143in}}%
\pgfpathlineto{\pgfqpoint{-82.329793in}{-3.599638in}}%
\pgfpathlineto{\pgfqpoint{-82.322040in}{-3.994531in}}%
\pgfpathlineto{\pgfqpoint{-82.314288in}{-4.002268in}}%
\pgfpathlineto{\pgfqpoint{-82.306535in}{-3.553321in}}%
\pgfpathlineto{\pgfqpoint{-82.298783in}{-3.313197in}}%
\pgfpathlineto{\pgfqpoint{-82.291030in}{-3.988011in}}%
\pgfpathlineto{\pgfqpoint{-82.283277in}{-4.072823in}}%
\pgfpathlineto{\pgfqpoint{-82.275525in}{-3.896721in}}%
\pgfpathlineto{\pgfqpoint{-82.267772in}{-3.996072in}}%
\pgfpathlineto{\pgfqpoint{-82.260020in}{-3.915200in}}%
\pgfpathlineto{\pgfqpoint{-82.252267in}{-3.968938in}}%
\pgfpathlineto{\pgfqpoint{-82.244514in}{-4.130350in}}%
\pgfpathlineto{\pgfqpoint{-82.236762in}{-3.919557in}}%
\pgfpathlineto{\pgfqpoint{-82.229009in}{-4.102525in}}%
\pgfpathlineto{\pgfqpoint{-82.221257in}{-3.995801in}}%
\pgfpathlineto{\pgfqpoint{-82.213504in}{-3.992767in}}%
\pgfpathlineto{\pgfqpoint{-82.205751in}{-4.480502in}}%
\pgfpathlineto{\pgfqpoint{-82.197999in}{-3.993658in}}%
\pgfpathlineto{\pgfqpoint{-82.190246in}{-3.695401in}}%
\pgfpathlineto{\pgfqpoint{-82.182494in}{-4.193430in}}%
\pgfpathlineto{\pgfqpoint{-82.174741in}{-3.728231in}}%
\pgfpathlineto{\pgfqpoint{-82.166988in}{-3.653723in}}%
\pgfpathlineto{\pgfqpoint{-82.159236in}{-3.592706in}}%
\pgfpathlineto{\pgfqpoint{-82.151483in}{-3.692314in}}%
\pgfpathlineto{\pgfqpoint{-82.143731in}{-3.684031in}}%
\pgfpathlineto{\pgfqpoint{-82.135978in}{-4.083637in}}%
\pgfpathlineto{\pgfqpoint{-82.128225in}{-3.930646in}}%
\pgfpathlineto{\pgfqpoint{-82.120473in}{-3.984756in}}%
\pgfpathlineto{\pgfqpoint{-82.112720in}{-3.824990in}}%
\pgfpathlineto{\pgfqpoint{-82.104968in}{-3.998031in}}%
\pgfpathlineto{\pgfqpoint{-82.097215in}{-3.904669in}}%
\pgfpathlineto{\pgfqpoint{-82.089462in}{-3.869084in}}%
\pgfpathlineto{\pgfqpoint{-82.081710in}{-4.046189in}}%
\pgfpathlineto{\pgfqpoint{-82.073957in}{-3.838781in}}%
\pgfpathlineto{\pgfqpoint{-82.066205in}{-3.978873in}}%
\pgfpathlineto{\pgfqpoint{-82.058452in}{-3.949903in}}%
\pgfpathlineto{\pgfqpoint{-82.050700in}{-3.534467in}}%
\pgfpathlineto{\pgfqpoint{-82.042947in}{-4.204791in}}%
\pgfpathlineto{\pgfqpoint{-82.035194in}{-3.550291in}}%
\pgfpathlineto{\pgfqpoint{-82.027442in}{-3.836620in}}%
\pgfpathlineto{\pgfqpoint{-82.019689in}{-3.504272in}}%
\pgfpathlineto{\pgfqpoint{-82.011937in}{-3.784854in}}%
\pgfpathlineto{\pgfqpoint{-82.004184in}{-3.894193in}}%
\pgfpathlineto{\pgfqpoint{-81.996431in}{-3.548776in}}%
\pgfpathlineto{\pgfqpoint{-81.988679in}{-3.837904in}}%
\pgfpathlineto{\pgfqpoint{-81.980926in}{-3.681890in}}%
\pgfpathlineto{\pgfqpoint{-81.973174in}{-3.665369in}}%
\pgfpathlineto{\pgfqpoint{-81.965421in}{-3.906663in}}%
\pgfpathlineto{\pgfqpoint{-81.957668in}{-3.923066in}}%
\pgfpathlineto{\pgfqpoint{-81.949916in}{-3.932057in}}%
\pgfpathlineto{\pgfqpoint{-81.942163in}{-3.891555in}}%
\pgfpathlineto{\pgfqpoint{-81.934411in}{-3.491590in}}%
\pgfpathlineto{\pgfqpoint{-81.926658in}{-3.502173in}}%
\pgfpathlineto{\pgfqpoint{-81.918905in}{-3.746076in}}%
\pgfpathlineto{\pgfqpoint{-81.911153in}{-3.726862in}}%
\pgfpathlineto{\pgfqpoint{-81.903400in}{-4.061998in}}%
\pgfpathlineto{\pgfqpoint{-81.895648in}{-4.084601in}}%
\pgfpathlineto{\pgfqpoint{-81.887895in}{-3.778179in}}%
\pgfpathlineto{\pgfqpoint{-81.880142in}{-3.869147in}}%
\pgfpathlineto{\pgfqpoint{-81.872390in}{-3.802859in}}%
\pgfpathlineto{\pgfqpoint{-81.864637in}{-3.830393in}}%
\pgfpathlineto{\pgfqpoint{-81.856885in}{-4.030926in}}%
\pgfpathlineto{\pgfqpoint{-81.849132in}{-3.754869in}}%
\pgfpathlineto{\pgfqpoint{-81.841379in}{-3.925009in}}%
\pgfpathlineto{\pgfqpoint{-81.833627in}{-3.837250in}}%
\pgfpathlineto{\pgfqpoint{-81.825874in}{-3.791044in}}%
\pgfpathlineto{\pgfqpoint{-81.818122in}{-3.851264in}}%
\pgfpathlineto{\pgfqpoint{-81.810369in}{-4.107535in}}%
\pgfpathlineto{\pgfqpoint{-81.802616in}{-3.846270in}}%
\pgfpathlineto{\pgfqpoint{-81.794864in}{-3.577157in}}%
\pgfpathlineto{\pgfqpoint{-81.787111in}{-3.811094in}}%
\pgfpathlineto{\pgfqpoint{-81.779359in}{-3.587427in}}%
\pgfpathlineto{\pgfqpoint{-81.771606in}{-3.768380in}}%
\pgfpathlineto{\pgfqpoint{-81.763854in}{-3.431711in}}%
\pgfpathlineto{\pgfqpoint{-81.756101in}{-4.030070in}}%
\pgfpathlineto{\pgfqpoint{-81.748348in}{-3.791152in}}%
\pgfpathlineto{\pgfqpoint{-81.740596in}{-3.446628in}}%
\pgfpathlineto{\pgfqpoint{-81.732843in}{-3.387321in}}%
\pgfpathlineto{\pgfqpoint{-81.725091in}{-3.546280in}}%
\pgfpathlineto{\pgfqpoint{-81.717338in}{-3.332576in}}%
\pgfpathlineto{\pgfqpoint{-81.709585in}{-3.950251in}}%
\pgfpathlineto{\pgfqpoint{-81.701833in}{-3.563467in}}%
\pgfpathlineto{\pgfqpoint{-81.694080in}{-3.755497in}}%
\pgfpathlineto{\pgfqpoint{-81.686328in}{-3.547527in}}%
\pgfpathlineto{\pgfqpoint{-81.678575in}{-3.731719in}}%
\pgfpathlineto{\pgfqpoint{-81.670822in}{-3.652025in}}%
\pgfpathlineto{\pgfqpoint{-81.663070in}{-3.722713in}}%
\pgfpathlineto{\pgfqpoint{-81.655317in}{-3.573067in}}%
\pgfpathlineto{\pgfqpoint{-81.647565in}{-3.665385in}}%
\pgfpathlineto{\pgfqpoint{-81.639812in}{-3.487969in}}%
\pgfpathlineto{\pgfqpoint{-81.632059in}{-3.444161in}}%
\pgfpathlineto{\pgfqpoint{-81.624307in}{-3.719768in}}%
\pgfpathlineto{\pgfqpoint{-81.616554in}{-3.492025in}}%
\pgfpathlineto{\pgfqpoint{-81.608802in}{-4.065419in}}%
\pgfpathlineto{\pgfqpoint{-81.601049in}{-4.026837in}}%
\pgfpathlineto{\pgfqpoint{-81.593296in}{-3.162237in}}%
\pgfpathlineto{\pgfqpoint{-81.585544in}{-3.204993in}}%
\pgfpathlineto{\pgfqpoint{-81.577791in}{-3.425774in}}%
\pgfpathlineto{\pgfqpoint{-81.570039in}{-2.254333in}}%
\pgfpathlineto{\pgfqpoint{-81.562286in}{-3.478246in}}%
\pgfpathlineto{\pgfqpoint{-81.554533in}{-3.199448in}}%
\pgfpathlineto{\pgfqpoint{-81.546781in}{-3.858407in}}%
\pgfpathlineto{\pgfqpoint{-81.539028in}{-2.788435in}}%
\pgfpathlineto{\pgfqpoint{-81.531276in}{-3.217883in}}%
\pgfpathlineto{\pgfqpoint{-81.523523in}{-3.495659in}}%
\pgfpathlineto{\pgfqpoint{-81.515771in}{-3.234333in}}%
\pgfpathlineto{\pgfqpoint{-81.508018in}{-3.336554in}}%
\pgfpathlineto{\pgfqpoint{-81.500265in}{-3.070841in}}%
\pgfpathlineto{\pgfqpoint{-81.492513in}{-2.927309in}}%
\pgfpathlineto{\pgfqpoint{-81.484760in}{-3.305955in}}%
\pgfpathlineto{\pgfqpoint{-81.477008in}{-3.292302in}}%
\pgfpathlineto{\pgfqpoint{-81.469255in}{-3.327400in}}%
\pgfpathlineto{\pgfqpoint{-81.461502in}{-3.184230in}}%
\pgfpathlineto{\pgfqpoint{-81.453750in}{-3.281615in}}%
\pgfpathlineto{\pgfqpoint{-81.445997in}{-3.381973in}}%
\pgfpathlineto{\pgfqpoint{-81.438245in}{-3.329362in}}%
\pgfpathlineto{\pgfqpoint{-81.430492in}{-3.406198in}}%
\pgfpathlineto{\pgfqpoint{-81.422739in}{-3.343280in}}%
\pgfpathlineto{\pgfqpoint{-81.414987in}{-3.227124in}}%
\pgfpathlineto{\pgfqpoint{-81.407234in}{-3.456362in}}%
\pgfpathlineto{\pgfqpoint{-81.399482in}{-3.030477in}}%
\pgfpathlineto{\pgfqpoint{-81.391729in}{-2.737398in}}%
\pgfpathlineto{\pgfqpoint{-81.383976in}{-3.243744in}}%
\pgfpathlineto{\pgfqpoint{-81.376224in}{-3.550052in}}%
\pgfpathlineto{\pgfqpoint{-81.368471in}{-3.509348in}}%
\pgfpathlineto{\pgfqpoint{-81.360719in}{-3.067544in}}%
\pgfpathlineto{\pgfqpoint{-81.352966in}{-3.372920in}}%
\pgfpathlineto{\pgfqpoint{-81.345213in}{-3.346894in}}%
\pgfpathlineto{\pgfqpoint{-81.337461in}{-3.185720in}}%
\pgfpathlineto{\pgfqpoint{-81.329708in}{-2.894037in}}%
\pgfpathlineto{\pgfqpoint{-81.321956in}{-3.445663in}}%
\pgfpathlineto{\pgfqpoint{-81.314203in}{-2.939094in}}%
\pgfpathlineto{\pgfqpoint{-81.306450in}{-3.101935in}}%
\pgfpathlineto{\pgfqpoint{-81.298698in}{-3.216378in}}%
\pgfpathlineto{\pgfqpoint{-81.290945in}{-3.397561in}}%
\pgfpathlineto{\pgfqpoint{-81.283193in}{-3.235677in}}%
\pgfpathlineto{\pgfqpoint{-81.275440in}{-3.343604in}}%
\pgfpathlineto{\pgfqpoint{-81.267688in}{-3.145033in}}%
\pgfpathlineto{\pgfqpoint{-81.259935in}{-2.884188in}}%
\pgfpathlineto{\pgfqpoint{-81.252182in}{-3.584069in}}%
\pgfpathlineto{\pgfqpoint{-81.244430in}{-2.958511in}}%
\pgfpathlineto{\pgfqpoint{-81.236677in}{-3.520933in}}%
\pgfpathlineto{\pgfqpoint{-81.228925in}{-3.585253in}}%
\pgfpathlineto{\pgfqpoint{-81.221172in}{-3.273397in}}%
\pgfpathlineto{\pgfqpoint{-81.213419in}{-3.704377in}}%
\pgfpathlineto{\pgfqpoint{-81.205667in}{-3.642896in}}%
\pgfpathlineto{\pgfqpoint{-81.197914in}{-3.418408in}}%
\pgfpathlineto{\pgfqpoint{-81.190162in}{-3.396107in}}%
\pgfpathlineto{\pgfqpoint{-81.182409in}{-3.449897in}}%
\pgfpathlineto{\pgfqpoint{-81.174656in}{-3.442574in}}%
\pgfpathlineto{\pgfqpoint{-81.166904in}{-3.672768in}}%
\pgfpathlineto{\pgfqpoint{-81.159151in}{-3.406839in}}%
\pgfpathlineto{\pgfqpoint{-81.151399in}{-3.240933in}}%
\pgfpathlineto{\pgfqpoint{-81.143646in}{-3.401322in}}%
\pgfpathlineto{\pgfqpoint{-81.135893in}{-3.630964in}}%
\pgfpathlineto{\pgfqpoint{-81.128141in}{-3.250598in}}%
\pgfpathlineto{\pgfqpoint{-81.120388in}{-3.685500in}}%
\pgfpathlineto{\pgfqpoint{-81.112636in}{-2.939869in}}%
\pgfpathlineto{\pgfqpoint{-81.104883in}{-3.401770in}}%
\pgfpathlineto{\pgfqpoint{-81.097130in}{-3.449176in}}%
\pgfpathlineto{\pgfqpoint{-81.089378in}{-3.556943in}}%
\pgfpathlineto{\pgfqpoint{-81.081625in}{-3.227015in}}%
\pgfpathlineto{\pgfqpoint{-81.073873in}{-3.565255in}}%
\pgfpathlineto{\pgfqpoint{-81.066120in}{-3.442952in}}%
\pgfpathlineto{\pgfqpoint{-81.058367in}{-3.303120in}}%
\pgfpathlineto{\pgfqpoint{-81.050615in}{-3.449613in}}%
\pgfpathlineto{\pgfqpoint{-81.042862in}{-3.261172in}}%
\pgfpathlineto{\pgfqpoint{-81.035110in}{-3.506028in}}%
\pgfpathlineto{\pgfqpoint{-81.027357in}{-3.775612in}}%
\pgfpathlineto{\pgfqpoint{-81.019605in}{-3.175035in}}%
\pgfpathlineto{\pgfqpoint{-81.011852in}{-3.189649in}}%
\pgfpathlineto{\pgfqpoint{-81.004099in}{-3.254821in}}%
\pgfpathlineto{\pgfqpoint{-80.996347in}{-3.403433in}}%
\pgfpathlineto{\pgfqpoint{-80.988594in}{-3.339983in}}%
\pgfpathlineto{\pgfqpoint{-80.980842in}{-3.457184in}}%
\pgfpathlineto{\pgfqpoint{-80.973089in}{-3.962500in}}%
\pgfpathlineto{\pgfqpoint{-80.965336in}{-3.258975in}}%
\pgfpathlineto{\pgfqpoint{-80.957584in}{-3.081375in}}%
\pgfpathlineto{\pgfqpoint{-80.949831in}{-3.165510in}}%
\pgfpathlineto{\pgfqpoint{-80.942079in}{-3.743988in}}%
\pgfpathlineto{\pgfqpoint{-80.934326in}{-3.293155in}}%
\pgfpathlineto{\pgfqpoint{-80.926573in}{-3.115485in}}%
\pgfpathlineto{\pgfqpoint{-80.918821in}{-3.657657in}}%
\pgfpathlineto{\pgfqpoint{-80.911068in}{-3.556283in}}%
\pgfpathlineto{\pgfqpoint{-80.903316in}{-3.573663in}}%
\pgfpathlineto{\pgfqpoint{-80.895563in}{-3.207534in}}%
\pgfpathlineto{\pgfqpoint{-80.887810in}{-3.443949in}}%
\pgfpathlineto{\pgfqpoint{-80.880058in}{-3.057945in}}%
\pgfpathlineto{\pgfqpoint{-80.872305in}{-3.142256in}}%
\pgfpathlineto{\pgfqpoint{-80.864553in}{-3.290222in}}%
\pgfpathlineto{\pgfqpoint{-80.856800in}{-3.499313in}}%
\pgfpathlineto{\pgfqpoint{-80.849047in}{-3.186510in}}%
\pgfpathlineto{\pgfqpoint{-80.841295in}{-3.326944in}}%
\pgfpathlineto{\pgfqpoint{-80.833542in}{-3.454534in}}%
\pgfpathlineto{\pgfqpoint{-80.825790in}{-3.208173in}}%
\pgfpathlineto{\pgfqpoint{-80.818037in}{-3.119887in}}%
\pgfpathlineto{\pgfqpoint{-80.810284in}{-3.381710in}}%
\pgfpathlineto{\pgfqpoint{-80.802532in}{-3.041311in}}%
\pgfpathlineto{\pgfqpoint{-80.794779in}{-3.251627in}}%
\pgfpathlineto{\pgfqpoint{-80.787027in}{-3.331161in}}%
\pgfpathlineto{\pgfqpoint{-80.779274in}{-3.342420in}}%
\pgfpathlineto{\pgfqpoint{-80.771521in}{-3.396743in}}%
\pgfpathlineto{\pgfqpoint{-80.763769in}{-3.358499in}}%
\pgfpathlineto{\pgfqpoint{-80.756016in}{-3.417644in}}%
\pgfpathlineto{\pgfqpoint{-80.748264in}{-3.395985in}}%
\pgfpathlineto{\pgfqpoint{-80.740511in}{-3.289027in}}%
\pgfpathlineto{\pgfqpoint{-80.732759in}{-2.836576in}}%
\pgfpathlineto{\pgfqpoint{-80.725006in}{-3.372824in}}%
\pgfpathlineto{\pgfqpoint{-80.717253in}{-3.341316in}}%
\pgfpathlineto{\pgfqpoint{-80.709501in}{-3.409861in}}%
\pgfpathlineto{\pgfqpoint{-80.701748in}{-2.747984in}}%
\pgfpathlineto{\pgfqpoint{-80.693996in}{-3.339154in}}%
\pgfpathlineto{\pgfqpoint{-80.686243in}{-2.854782in}}%
\pgfpathlineto{\pgfqpoint{-80.678490in}{-3.122618in}}%
\pgfpathlineto{\pgfqpoint{-80.670738in}{-3.021991in}}%
\pgfpathlineto{\pgfqpoint{-80.662985in}{-2.789136in}}%
\pgfpathlineto{\pgfqpoint{-80.655233in}{-3.198508in}}%
\pgfpathlineto{\pgfqpoint{-80.647480in}{-2.936868in}}%
\pgfpathlineto{\pgfqpoint{-80.639727in}{-2.940317in}}%
\pgfpathlineto{\pgfqpoint{-80.631975in}{-2.726702in}}%
\pgfpathlineto{\pgfqpoint{-80.624222in}{-3.041891in}}%
\pgfpathlineto{\pgfqpoint{-80.616470in}{-2.847860in}}%
\pgfpathlineto{\pgfqpoint{-80.608717in}{-2.899078in}}%
\pgfpathlineto{\pgfqpoint{-80.600964in}{-3.148708in}}%
\pgfpathlineto{\pgfqpoint{-80.593212in}{-2.858694in}}%
\pgfpathlineto{\pgfqpoint{-80.585459in}{-3.446802in}}%
\pgfpathlineto{\pgfqpoint{-80.577707in}{-2.949818in}}%
\pgfpathlineto{\pgfqpoint{-80.569954in}{-2.898556in}}%
\pgfpathlineto{\pgfqpoint{-80.562201in}{-3.012519in}}%
\pgfpathlineto{\pgfqpoint{-80.554449in}{-2.997250in}}%
\pgfpathlineto{\pgfqpoint{-80.546696in}{-3.026489in}}%
\pgfpathlineto{\pgfqpoint{-80.538944in}{-2.997619in}}%
\pgfpathlineto{\pgfqpoint{-80.531191in}{-2.744707in}}%
\pgfpathlineto{\pgfqpoint{-80.523438in}{-2.677867in}}%
\pgfpathlineto{\pgfqpoint{-80.515686in}{-2.517721in}}%
\pgfpathlineto{\pgfqpoint{-80.507933in}{-2.898451in}}%
\pgfpathlineto{\pgfqpoint{-80.500181in}{-2.739617in}}%
\pgfpathlineto{\pgfqpoint{-80.492428in}{-2.900019in}}%
\pgfpathlineto{\pgfqpoint{-80.484676in}{-2.590829in}}%
\pgfpathlineto{\pgfqpoint{-80.476923in}{-2.258536in}}%
\pgfpathlineto{\pgfqpoint{-80.469170in}{-2.339693in}}%
\pgfpathlineto{\pgfqpoint{-80.461418in}{-1.911863in}}%
\pgfpathlineto{\pgfqpoint{-80.453665in}{-2.201618in}}%
\pgfpathlineto{\pgfqpoint{-80.445913in}{-2.876834in}}%
\pgfpathlineto{\pgfqpoint{-80.438160in}{-2.784323in}}%
\pgfpathlineto{\pgfqpoint{-80.430407in}{-2.166434in}}%
\pgfpathlineto{\pgfqpoint{-80.422655in}{-2.331775in}}%
\pgfpathlineto{\pgfqpoint{-80.414902in}{-2.892921in}}%
\pgfpathlineto{\pgfqpoint{-80.407150in}{-2.325343in}}%
\pgfpathlineto{\pgfqpoint{-80.399397in}{-2.516988in}}%
\pgfpathlineto{\pgfqpoint{-80.391644in}{-2.787755in}}%
\pgfpathlineto{\pgfqpoint{-80.383892in}{-2.612007in}}%
\pgfpathlineto{\pgfqpoint{-80.376139in}{-3.101168in}}%
\pgfpathlineto{\pgfqpoint{-80.368387in}{-2.760085in}}%
\pgfpathlineto{\pgfqpoint{-80.360634in}{-2.888460in}}%
\pgfpathlineto{\pgfqpoint{-80.352881in}{-2.805174in}}%
\pgfpathlineto{\pgfqpoint{-80.345129in}{-2.716024in}}%
\pgfpathlineto{\pgfqpoint{-80.337376in}{-2.317371in}}%
\pgfpathlineto{\pgfqpoint{-80.329624in}{-2.716389in}}%
\pgfpathlineto{\pgfqpoint{-80.321871in}{-2.919204in}}%
\pgfpathlineto{\pgfqpoint{-80.314118in}{-2.630629in}}%
\pgfpathlineto{\pgfqpoint{-80.306366in}{-2.469758in}}%
\pgfpathlineto{\pgfqpoint{-80.298613in}{-2.609492in}}%
\pgfpathlineto{\pgfqpoint{-80.290861in}{-2.317832in}}%
\pgfpathlineto{\pgfqpoint{-80.283108in}{-2.554278in}}%
\pgfpathlineto{\pgfqpoint{-80.275355in}{-2.305040in}}%
\pgfpathlineto{\pgfqpoint{-80.267603in}{-1.828955in}}%
\pgfpathlineto{\pgfqpoint{-80.259850in}{-2.704659in}}%
\pgfpathlineto{\pgfqpoint{-80.252098in}{-2.399074in}}%
\pgfpathlineto{\pgfqpoint{-80.244345in}{-2.493722in}}%
\pgfpathlineto{\pgfqpoint{-80.236593in}{-2.311389in}}%
\pgfpathlineto{\pgfqpoint{-80.228840in}{-2.457427in}}%
\pgfpathlineto{\pgfqpoint{-80.221087in}{-2.762779in}}%
\pgfpathlineto{\pgfqpoint{-80.213335in}{-2.726675in}}%
\pgfpathlineto{\pgfqpoint{-80.205582in}{-2.812447in}}%
\pgfpathlineto{\pgfqpoint{-80.197830in}{-2.739649in}}%
\pgfpathlineto{\pgfqpoint{-80.190077in}{-2.511811in}}%
\pgfpathlineto{\pgfqpoint{-80.182324in}{-2.430361in}}%
\pgfpathlineto{\pgfqpoint{-80.174572in}{-2.366143in}}%
\pgfpathlineto{\pgfqpoint{-80.166819in}{-2.002819in}}%
\pgfpathlineto{\pgfqpoint{-80.159067in}{-2.442833in}}%
\pgfpathlineto{\pgfqpoint{-80.151314in}{-1.952409in}}%
\pgfpathlineto{\pgfqpoint{-80.143561in}{-2.539651in}}%
\pgfpathlineto{\pgfqpoint{-80.135809in}{-2.523605in}}%
\pgfpathlineto{\pgfqpoint{-80.128056in}{-2.276550in}}%
\pgfpathlineto{\pgfqpoint{-80.120304in}{-1.921851in}}%
\pgfpathlineto{\pgfqpoint{-80.112551in}{-2.298811in}}%
\pgfpathlineto{\pgfqpoint{-80.104798in}{-2.363076in}}%
\pgfpathlineto{\pgfqpoint{-80.097046in}{-2.713150in}}%
\pgfpathlineto{\pgfqpoint{-80.089293in}{-2.431476in}}%
\pgfpathlineto{\pgfqpoint{-80.081541in}{-1.968402in}}%
\pgfpathlineto{\pgfqpoint{-80.073788in}{-2.033781in}}%
\pgfpathlineto{\pgfqpoint{-80.066035in}{-1.745148in}}%
\pgfpathlineto{\pgfqpoint{-80.058283in}{-2.515963in}}%
\pgfpathlineto{\pgfqpoint{-80.050530in}{-2.925201in}}%
\pgfpathlineto{\pgfqpoint{-80.042778in}{-1.950424in}}%
\pgfpathlineto{\pgfqpoint{-80.035025in}{-2.184902in}}%
\pgfpathlineto{\pgfqpoint{-80.027272in}{-1.700184in}}%
\pgfpathlineto{\pgfqpoint{-80.019520in}{-2.362530in}}%
\pgfpathlineto{\pgfqpoint{-80.011767in}{-3.102260in}}%
\pgfpathlineto{\pgfqpoint{-80.004015in}{-2.073661in}}%
\pgfpathlineto{\pgfqpoint{-79.996262in}{-2.155394in}}%
\pgfpathlineto{\pgfqpoint{-79.988510in}{-1.805837in}}%
\pgfpathlineto{\pgfqpoint{-79.980757in}{-2.093904in}}%
\pgfpathlineto{\pgfqpoint{-79.973004in}{-1.988751in}}%
\pgfpathlineto{\pgfqpoint{-79.965252in}{-2.204703in}}%
\pgfpathlineto{\pgfqpoint{-79.957499in}{-1.979967in}}%
\pgfpathlineto{\pgfqpoint{-79.949747in}{-2.186610in}}%
\pgfpathlineto{\pgfqpoint{-79.941994in}{-2.043309in}}%
\pgfpathlineto{\pgfqpoint{-79.934241in}{-1.995993in}}%
\pgfpathlineto{\pgfqpoint{-79.926489in}{-1.828449in}}%
\pgfpathlineto{\pgfqpoint{-79.918736in}{-1.182625in}}%
\pgfpathlineto{\pgfqpoint{-79.910984in}{-2.094988in}}%
\pgfpathlineto{\pgfqpoint{-79.903231in}{-2.739971in}}%
\pgfpathlineto{\pgfqpoint{-79.895478in}{-2.123980in}}%
\pgfpathlineto{\pgfqpoint{-79.887726in}{-2.140330in}}%
\pgfpathlineto{\pgfqpoint{-79.879973in}{-2.377212in}}%
\pgfpathlineto{\pgfqpoint{-79.872221in}{-2.306055in}}%
\pgfpathlineto{\pgfqpoint{-79.864468in}{-2.064283in}}%
\pgfpathlineto{\pgfqpoint{-79.856715in}{-1.262682in}}%
\pgfpathlineto{\pgfqpoint{-79.848963in}{-1.531729in}}%
\pgfpathlineto{\pgfqpoint{-79.841210in}{-1.044103in}}%
\pgfpathlineto{\pgfqpoint{-79.833458in}{-1.748467in}}%
\pgfpathlineto{\pgfqpoint{-79.825705in}{-0.328276in}}%
\pgfpathlineto{\pgfqpoint{-79.817952in}{-1.628607in}}%
\pgfpathlineto{\pgfqpoint{-79.810200in}{-1.611305in}}%
\pgfpathlineto{\pgfqpoint{-79.802447in}{-1.525806in}}%
\pgfpathlineto{\pgfqpoint{-79.794695in}{-1.617914in}}%
\pgfpathlineto{\pgfqpoint{-79.786942in}{-1.793182in}}%
\pgfpathlineto{\pgfqpoint{-79.779189in}{-1.239535in}}%
\pgfpathlineto{\pgfqpoint{-79.771437in}{-1.787633in}}%
\pgfpathlineto{\pgfqpoint{-79.763684in}{-1.403767in}}%
\pgfpathlineto{\pgfqpoint{-79.755932in}{-1.145050in}}%
\pgfpathlineto{\pgfqpoint{-79.748179in}{-1.682354in}}%
\pgfpathlineto{\pgfqpoint{-79.740427in}{-1.914325in}}%
\pgfpathlineto{\pgfqpoint{-79.732674in}{-1.741803in}}%
\pgfpathlineto{\pgfqpoint{-79.724921in}{-1.357674in}}%
\pgfpathlineto{\pgfqpoint{-79.717169in}{-1.919715in}}%
\pgfpathlineto{\pgfqpoint{-79.709416in}{-2.427320in}}%
\pgfpathlineto{\pgfqpoint{-79.701664in}{-2.232572in}}%
\pgfpathlineto{\pgfqpoint{-79.693911in}{-1.890400in}}%
\pgfpathlineto{\pgfqpoint{-79.686158in}{-1.917831in}}%
\pgfpathlineto{\pgfqpoint{-79.678406in}{-1.823449in}}%
\pgfpathlineto{\pgfqpoint{-79.670653in}{-1.511487in}}%
\pgfpathlineto{\pgfqpoint{-79.662901in}{-1.920239in}}%
\pgfpathlineto{\pgfqpoint{-79.655148in}{-1.630060in}}%
\pgfpathlineto{\pgfqpoint{-79.647395in}{-2.465890in}}%
\pgfpathlineto{\pgfqpoint{-79.639643in}{-1.572618in}}%
\pgfpathlineto{\pgfqpoint{-79.631890in}{-2.114162in}}%
\pgfpathlineto{\pgfqpoint{-79.624138in}{-1.988121in}}%
\pgfpathlineto{\pgfqpoint{-79.616385in}{-2.285876in}}%
\pgfpathlineto{\pgfqpoint{-79.608632in}{-1.958503in}}%
\pgfpathlineto{\pgfqpoint{-79.600880in}{-1.868466in}}%
\pgfpathlineto{\pgfqpoint{-79.593127in}{-1.492276in}}%
\pgfpathlineto{\pgfqpoint{-79.585375in}{-1.568692in}}%
\pgfpathlineto{\pgfqpoint{-79.577622in}{-1.975504in}}%
\pgfpathlineto{\pgfqpoint{-79.569869in}{-1.778344in}}%
\pgfpathlineto{\pgfqpoint{-79.562117in}{-1.629158in}}%
\pgfpathlineto{\pgfqpoint{-79.554364in}{-1.581608in}}%
\pgfpathlineto{\pgfqpoint{-79.546612in}{-1.552447in}}%
\pgfpathlineto{\pgfqpoint{-79.538859in}{-1.237030in}}%
\pgfpathlineto{\pgfqpoint{-79.531106in}{0.090584in}}%
\pgfpathlineto{\pgfqpoint{-79.523354in}{-1.123298in}}%
\pgfpathlineto{\pgfqpoint{-79.515601in}{-0.879371in}}%
\pgfpathlineto{\pgfqpoint{-79.507849in}{-0.552097in}}%
\pgfpathlineto{\pgfqpoint{-79.500096in}{-0.143998in}}%
\pgfpathlineto{\pgfqpoint{-79.492343in}{-0.956766in}}%
\pgfpathlineto{\pgfqpoint{-79.484591in}{-1.083784in}}%
\pgfpathlineto{\pgfqpoint{-79.476838in}{-0.882698in}}%
\pgfpathlineto{\pgfqpoint{-79.469086in}{-1.915743in}}%
\pgfpathlineto{\pgfqpoint{-79.461333in}{-1.738660in}}%
\pgfpathlineto{\pgfqpoint{-79.453581in}{-2.280191in}}%
\pgfpathlineto{\pgfqpoint{-79.445828in}{-1.912961in}}%
\pgfpathlineto{\pgfqpoint{-79.438075in}{-1.762862in}}%
\pgfpathlineto{\pgfqpoint{-79.430323in}{-1.121811in}}%
\pgfpathlineto{\pgfqpoint{-79.422570in}{-1.342949in}}%
\pgfpathlineto{\pgfqpoint{-79.414818in}{-2.086643in}}%
\pgfpathlineto{\pgfqpoint{-79.407065in}{-1.534369in}}%
\pgfpathlineto{\pgfqpoint{-79.399312in}{-0.677747in}}%
\pgfpathlineto{\pgfqpoint{-79.391560in}{-1.270894in}}%
\pgfpathlineto{\pgfqpoint{-79.383807in}{-1.384844in}}%
\pgfpathlineto{\pgfqpoint{-79.376055in}{-1.108041in}}%
\pgfpathlineto{\pgfqpoint{-79.368302in}{-1.424357in}}%
\pgfpathlineto{\pgfqpoint{-79.360549in}{-1.183180in}}%
\pgfpathlineto{\pgfqpoint{-79.352797in}{-2.015079in}}%
\pgfpathlineto{\pgfqpoint{-79.345044in}{-1.913810in}}%
\pgfpathlineto{\pgfqpoint{-79.337292in}{-1.917016in}}%
\pgfpathlineto{\pgfqpoint{-79.329539in}{-1.810594in}}%
\pgfpathlineto{\pgfqpoint{-79.321786in}{-1.654526in}}%
\pgfpathlineto{\pgfqpoint{-79.314034in}{-1.049399in}}%
\pgfpathlineto{\pgfqpoint{-79.306281in}{-1.702605in}}%
\pgfpathlineto{\pgfqpoint{-79.298529in}{-0.958272in}}%
\pgfpathlineto{\pgfqpoint{-79.290776in}{-1.260411in}}%
\pgfpathlineto{\pgfqpoint{-79.283023in}{-1.741230in}}%
\pgfpathlineto{\pgfqpoint{-79.275271in}{-1.623031in}}%
\pgfpathlineto{\pgfqpoint{-79.267518in}{-1.671249in}}%
\pgfpathlineto{\pgfqpoint{-79.259766in}{-1.882461in}}%
\pgfpathlineto{\pgfqpoint{-79.252013in}{-0.780631in}}%
\pgfpathlineto{\pgfqpoint{-79.244260in}{-1.478818in}}%
\pgfpathlineto{\pgfqpoint{-79.236508in}{-1.325030in}}%
\pgfpathlineto{\pgfqpoint{-79.228755in}{-1.108128in}}%
\pgfpathlineto{\pgfqpoint{-79.221003in}{-0.928564in}}%
\pgfpathlineto{\pgfqpoint{-79.213250in}{-1.270107in}}%
\pgfpathlineto{\pgfqpoint{-79.205498in}{-1.128382in}}%
\pgfpathlineto{\pgfqpoint{-79.197745in}{-0.084902in}}%
\pgfpathlineto{\pgfqpoint{-79.189992in}{-1.992686in}}%
\pgfpathlineto{\pgfqpoint{-79.182240in}{-1.477181in}}%
\pgfpathlineto{\pgfqpoint{-79.174487in}{-1.326441in}}%
\pgfpathlineto{\pgfqpoint{-79.166735in}{-0.882773in}}%
\pgfpathlineto{\pgfqpoint{-79.158982in}{-1.373237in}}%
\pgfpathlineto{\pgfqpoint{-79.151229in}{-1.092156in}}%
\pgfpathlineto{\pgfqpoint{-79.143477in}{-1.263816in}}%
\pgfpathlineto{\pgfqpoint{-79.135724in}{-1.552353in}}%
\pgfpathlineto{\pgfqpoint{-79.127972in}{-1.891170in}}%
\pgfpathlineto{\pgfqpoint{-79.120219in}{-1.465636in}}%
\pgfpathlineto{\pgfqpoint{-79.112466in}{-1.991845in}}%
\pgfpathlineto{\pgfqpoint{-79.104714in}{-1.510789in}}%
\pgfpathlineto{\pgfqpoint{-79.096961in}{-1.129390in}}%
\pgfpathlineto{\pgfqpoint{-79.089209in}{-1.750306in}}%
\pgfpathlineto{\pgfqpoint{-79.081456in}{-1.514579in}}%
\pgfpathlineto{\pgfqpoint{-79.073703in}{-2.597671in}}%
\pgfpathlineto{\pgfqpoint{-79.065951in}{-0.536239in}}%
\pgfpathlineto{\pgfqpoint{-79.058198in}{-1.469119in}}%
\pgfpathlineto{\pgfqpoint{-79.050446in}{-1.326124in}}%
\pgfpathlineto{\pgfqpoint{-79.042693in}{-1.345224in}}%
\pgfpathlineto{\pgfqpoint{-79.034940in}{-2.001337in}}%
\pgfpathlineto{\pgfqpoint{-79.027188in}{-1.461593in}}%
\pgfpathlineto{\pgfqpoint{-79.019435in}{-1.011964in}}%
\pgfpathlineto{\pgfqpoint{-79.011683in}{-0.879461in}}%
\pgfpathlineto{\pgfqpoint{-79.003930in}{-1.723238in}}%
\pgfpathlineto{\pgfqpoint{-78.996177in}{-0.831812in}}%
\pgfpathlineto{\pgfqpoint{-78.988425in}{-0.738824in}}%
\pgfpathlineto{\pgfqpoint{-78.980672in}{-1.120605in}}%
\pgfpathlineto{\pgfqpoint{-78.972920in}{-1.315672in}}%
\pgfpathlineto{\pgfqpoint{-78.965167in}{0.182543in}}%
\pgfpathlineto{\pgfqpoint{-78.957415in}{-1.022215in}}%
\pgfpathlineto{\pgfqpoint{-78.949662in}{-0.365088in}}%
\pgfpathlineto{\pgfqpoint{-78.941909in}{-0.313215in}}%
\pgfpathlineto{\pgfqpoint{-78.934157in}{-0.105369in}}%
\pgfpathlineto{\pgfqpoint{-78.926404in}{-0.468342in}}%
\pgfpathlineto{\pgfqpoint{-78.918652in}{-0.124079in}}%
\pgfpathlineto{\pgfqpoint{-78.910899in}{-0.581027in}}%
\pgfpathlineto{\pgfqpoint{-78.903146in}{0.033104in}}%
\pgfpathlineto{\pgfqpoint{-78.895394in}{0.102387in}}%
\pgfpathlineto{\pgfqpoint{-78.887641in}{-0.839034in}}%
\pgfpathlineto{\pgfqpoint{-78.879889in}{-0.120937in}}%
\pgfpathlineto{\pgfqpoint{-78.872136in}{-0.415050in}}%
\pgfpathlineto{\pgfqpoint{-78.864383in}{-0.205863in}}%
\pgfpathlineto{\pgfqpoint{-78.856631in}{-0.756876in}}%
\pgfpathlineto{\pgfqpoint{-78.848878in}{-1.107581in}}%
\pgfpathlineto{\pgfqpoint{-78.841126in}{-0.891185in}}%
\pgfpathlineto{\pgfqpoint{-78.833373in}{-0.267390in}}%
\pgfpathlineto{\pgfqpoint{-78.825620in}{-0.367268in}}%
\pgfpathlineto{\pgfqpoint{-78.817868in}{0.356883in}}%
\pgfpathlineto{\pgfqpoint{-78.810115in}{-0.530240in}}%
\pgfpathlineto{\pgfqpoint{-78.802363in}{-0.216303in}}%
\pgfpathlineto{\pgfqpoint{-78.794610in}{-0.218584in}}%
\pgfpathlineto{\pgfqpoint{-78.786857in}{-1.318660in}}%
\pgfpathlineto{\pgfqpoint{-78.779105in}{-0.395801in}}%
\pgfpathlineto{\pgfqpoint{-78.771352in}{-0.478426in}}%
\pgfpathlineto{\pgfqpoint{-78.763600in}{-1.428641in}}%
\pgfpathlineto{\pgfqpoint{-78.755847in}{-1.658893in}}%
\pgfpathlineto{\pgfqpoint{-78.748094in}{-1.039564in}}%
\pgfpathlineto{\pgfqpoint{-78.740342in}{-0.784837in}}%
\pgfpathlineto{\pgfqpoint{-78.732589in}{-0.960855in}}%
\pgfpathlineto{\pgfqpoint{-78.724837in}{-1.379344in}}%
\pgfpathlineto{\pgfqpoint{-78.717084in}{-0.513134in}}%
\pgfpathlineto{\pgfqpoint{-78.709332in}{-1.023218in}}%
\pgfpathlineto{\pgfqpoint{-78.701579in}{-0.700470in}}%
\pgfpathlineto{\pgfqpoint{-78.693826in}{-0.372876in}}%
\pgfpathlineto{\pgfqpoint{-78.686074in}{-0.481904in}}%
\pgfpathlineto{\pgfqpoint{-78.678321in}{-0.196709in}}%
\pgfpathlineto{\pgfqpoint{-78.670569in}{-0.826026in}}%
\pgfpathlineto{\pgfqpoint{-78.662816in}{-0.092639in}}%
\pgfpathlineto{\pgfqpoint{-78.655063in}{-0.630986in}}%
\pgfpathlineto{\pgfqpoint{-78.647311in}{-0.385038in}}%
\pgfpathlineto{\pgfqpoint{-78.639558in}{-0.449113in}}%
\pgfpathlineto{\pgfqpoint{-78.631806in}{-0.674818in}}%
\pgfpathlineto{\pgfqpoint{-78.624053in}{-0.317598in}}%
\pgfpathlineto{\pgfqpoint{-78.616300in}{-0.064954in}}%
\pgfpathlineto{\pgfqpoint{-78.608548in}{0.321952in}}%
\pgfpathlineto{\pgfqpoint{-78.600795in}{-1.128311in}}%
\pgfpathlineto{\pgfqpoint{-78.593043in}{-0.552663in}}%
\pgfpathlineto{\pgfqpoint{-78.585290in}{-0.269839in}}%
\pgfpathlineto{\pgfqpoint{-78.577537in}{-0.536504in}}%
\pgfpathlineto{\pgfqpoint{-78.569785in}{-0.350627in}}%
\pgfpathlineto{\pgfqpoint{-78.562032in}{0.007797in}}%
\pgfpathlineto{\pgfqpoint{-78.554280in}{-0.640290in}}%
\pgfpathlineto{\pgfqpoint{-78.546527in}{0.090880in}}%
\pgfpathlineto{\pgfqpoint{-78.538774in}{-0.702417in}}%
\pgfpathlineto{\pgfqpoint{-78.531022in}{-0.371501in}}%
\pgfpathlineto{\pgfqpoint{-78.523269in}{-0.375006in}}%
\pgfpathlineto{\pgfqpoint{-78.515517in}{0.029470in}}%
\pgfpathlineto{\pgfqpoint{-78.507764in}{0.072177in}}%
\pgfpathlineto{\pgfqpoint{-78.500011in}{-0.455115in}}%
\pgfpathlineto{\pgfqpoint{-78.492259in}{-0.131427in}}%
\pgfpathlineto{\pgfqpoint{-78.484506in}{0.236870in}}%
\pgfpathlineto{\pgfqpoint{-78.476754in}{0.024837in}}%
\pgfpathlineto{\pgfqpoint{-78.469001in}{-0.335532in}}%
\pgfpathlineto{\pgfqpoint{-78.461248in}{-0.369614in}}%
\pgfpathlineto{\pgfqpoint{-78.453496in}{-0.031791in}}%
\pgfpathlineto{\pgfqpoint{-78.445743in}{-0.398193in}}%
\pgfpathlineto{\pgfqpoint{-78.437991in}{0.982420in}}%
\pgfpathlineto{\pgfqpoint{-78.430238in}{0.086407in}}%
\pgfpathlineto{\pgfqpoint{-78.422486in}{0.398977in}}%
\pgfpathlineto{\pgfqpoint{-78.414733in}{0.316928in}}%
\pgfpathlineto{\pgfqpoint{-78.406980in}{0.185829in}}%
\pgfpathlineto{\pgfqpoint{-78.399228in}{0.661639in}}%
\pgfpathlineto{\pgfqpoint{-78.391475in}{0.321246in}}%
\pgfpathlineto{\pgfqpoint{-78.383723in}{0.192590in}}%
\pgfpathlineto{\pgfqpoint{-78.375970in}{0.500227in}}%
\pgfpathlineto{\pgfqpoint{-78.368217in}{0.242552in}}%
\pgfpathlineto{\pgfqpoint{-78.360465in}{0.132384in}}%
\pgfpathlineto{\pgfqpoint{-78.352712in}{0.550099in}}%
\pgfpathlineto{\pgfqpoint{-78.344960in}{0.076487in}}%
\pgfpathlineto{\pgfqpoint{-78.337207in}{0.178183in}}%
\pgfpathlineto{\pgfqpoint{-78.329454in}{0.864106in}}%
\pgfpathlineto{\pgfqpoint{-78.321702in}{-0.460316in}}%
\pgfpathlineto{\pgfqpoint{-78.313949in}{0.320708in}}%
\pgfpathlineto{\pgfqpoint{-78.306197in}{0.675108in}}%
\pgfpathlineto{\pgfqpoint{-78.298444in}{-0.539285in}}%
\pgfpathlineto{\pgfqpoint{-78.290691in}{0.179352in}}%
\pgfpathlineto{\pgfqpoint{-78.282939in}{-0.319986in}}%
\pgfpathlineto{\pgfqpoint{-78.275186in}{-0.669479in}}%
\pgfpathlineto{\pgfqpoint{-78.267434in}{0.040947in}}%
\pgfpathlineto{\pgfqpoint{-78.259681in}{-0.169766in}}%
\pgfpathlineto{\pgfqpoint{-78.251928in}{0.290421in}}%
\pgfpathlineto{\pgfqpoint{-78.244176in}{0.690878in}}%
\pgfpathlineto{\pgfqpoint{-78.236423in}{0.929075in}}%
\pgfpathlineto{\pgfqpoint{-78.228671in}{1.266273in}}%
\pgfpathlineto{\pgfqpoint{-78.220918in}{1.705936in}}%
\pgfpathlineto{\pgfqpoint{-78.213165in}{1.458186in}}%
\pgfpathlineto{\pgfqpoint{-78.205413in}{1.320824in}}%
\pgfpathlineto{\pgfqpoint{-78.197660in}{0.943405in}}%
\pgfpathlineto{\pgfqpoint{-78.189908in}{1.031119in}}%
\pgfpathlineto{\pgfqpoint{-78.182155in}{-0.173699in}}%
\pgfpathlineto{\pgfqpoint{-78.174403in}{0.325942in}}%
\pgfpathlineto{\pgfqpoint{-78.166650in}{0.978510in}}%
\pgfpathlineto{\pgfqpoint{-78.158897in}{-0.133490in}}%
\pgfpathlineto{\pgfqpoint{-78.151145in}{0.889166in}}%
\pgfpathlineto{\pgfqpoint{-78.143392in}{0.352234in}}%
\pgfpathlineto{\pgfqpoint{-78.135640in}{1.013379in}}%
\pgfpathlineto{\pgfqpoint{-78.127887in}{0.590591in}}%
\pgfpathlineto{\pgfqpoint{-78.120134in}{0.224048in}}%
\pgfpathlineto{\pgfqpoint{-78.112382in}{-0.018551in}}%
\pgfpathlineto{\pgfqpoint{-78.104629in}{-0.157232in}}%
\pgfpathlineto{\pgfqpoint{-78.096877in}{0.288564in}}%
\pgfpathlineto{\pgfqpoint{-78.089124in}{0.369204in}}%
\pgfpathlineto{\pgfqpoint{-78.089124in}{0.451639in}}%
\pgfpathlineto{\pgfqpoint{-78.089124in}{0.451639in}}%
\pgfpathlineto{\pgfqpoint{-78.096877in}{0.395801in}}%
\pgfpathlineto{\pgfqpoint{-78.104629in}{0.006242in}}%
\pgfpathlineto{\pgfqpoint{-78.112382in}{0.081437in}}%
\pgfpathlineto{\pgfqpoint{-78.120134in}{0.319170in}}%
\pgfpathlineto{\pgfqpoint{-78.127887in}{0.702784in}}%
\pgfpathlineto{\pgfqpoint{-78.135640in}{1.098747in}}%
\pgfpathlineto{\pgfqpoint{-78.143392in}{0.438604in}}%
\pgfpathlineto{\pgfqpoint{-78.151145in}{1.002096in}}%
\pgfpathlineto{\pgfqpoint{-78.158897in}{-0.039395in}}%
\pgfpathlineto{\pgfqpoint{-78.166650in}{1.088373in}}%
\pgfpathlineto{\pgfqpoint{-78.174403in}{0.411383in}}%
\pgfpathlineto{\pgfqpoint{-78.182155in}{-0.089672in}}%
\pgfpathlineto{\pgfqpoint{-78.189908in}{1.116808in}}%
\pgfpathlineto{\pgfqpoint{-78.197660in}{1.065194in}}%
\pgfpathlineto{\pgfqpoint{-78.205413in}{1.440046in}}%
\pgfpathlineto{\pgfqpoint{-78.213165in}{1.561436in}}%
\pgfpathlineto{\pgfqpoint{-78.220918in}{1.787300in}}%
\pgfpathlineto{\pgfqpoint{-78.228671in}{1.354247in}}%
\pgfpathlineto{\pgfqpoint{-78.236423in}{1.021343in}}%
\pgfpathlineto{\pgfqpoint{-78.244176in}{0.789754in}}%
\pgfpathlineto{\pgfqpoint{-78.251928in}{0.393580in}}%
\pgfpathlineto{\pgfqpoint{-78.259681in}{-0.050836in}}%
\pgfpathlineto{\pgfqpoint{-78.267434in}{0.129408in}}%
\pgfpathlineto{\pgfqpoint{-78.275186in}{-0.540581in}}%
\pgfpathlineto{\pgfqpoint{-78.282939in}{-0.231460in}}%
\pgfpathlineto{\pgfqpoint{-78.290691in}{0.263487in}}%
\pgfpathlineto{\pgfqpoint{-78.298444in}{-0.431200in}}%
\pgfpathlineto{\pgfqpoint{-78.306197in}{0.757190in}}%
\pgfpathlineto{\pgfqpoint{-78.313949in}{0.468940in}}%
\pgfpathlineto{\pgfqpoint{-78.321702in}{-0.347704in}}%
\pgfpathlineto{\pgfqpoint{-78.329454in}{0.979491in}}%
\pgfpathlineto{\pgfqpoint{-78.337207in}{0.271685in}}%
\pgfpathlineto{\pgfqpoint{-78.344960in}{0.161243in}}%
\pgfpathlineto{\pgfqpoint{-78.352712in}{0.652329in}}%
\pgfpathlineto{\pgfqpoint{-78.360465in}{0.222848in}}%
\pgfpathlineto{\pgfqpoint{-78.368217in}{0.341346in}}%
\pgfpathlineto{\pgfqpoint{-78.375970in}{0.615262in}}%
\pgfpathlineto{\pgfqpoint{-78.383723in}{0.289877in}}%
\pgfpathlineto{\pgfqpoint{-78.391475in}{0.416664in}}%
\pgfpathlineto{\pgfqpoint{-78.399228in}{0.750749in}}%
\pgfpathlineto{\pgfqpoint{-78.406980in}{0.291155in}}%
\pgfpathlineto{\pgfqpoint{-78.414733in}{0.403160in}}%
\pgfpathlineto{\pgfqpoint{-78.422486in}{0.541367in}}%
\pgfpathlineto{\pgfqpoint{-78.430238in}{0.179003in}}%
\pgfpathlineto{\pgfqpoint{-78.437991in}{1.074743in}}%
\pgfpathlineto{\pgfqpoint{-78.445743in}{-0.300224in}}%
\pgfpathlineto{\pgfqpoint{-78.453496in}{0.077816in}}%
\pgfpathlineto{\pgfqpoint{-78.461248in}{-0.258738in}}%
\pgfpathlineto{\pgfqpoint{-78.469001in}{-0.225468in}}%
\pgfpathlineto{\pgfqpoint{-78.476754in}{0.110990in}}%
\pgfpathlineto{\pgfqpoint{-78.484506in}{0.339332in}}%
\pgfpathlineto{\pgfqpoint{-78.492259in}{0.001734in}}%
\pgfpathlineto{\pgfqpoint{-78.500011in}{-0.335139in}}%
\pgfpathlineto{\pgfqpoint{-78.507764in}{0.174914in}}%
\pgfpathlineto{\pgfqpoint{-78.515517in}{0.137996in}}%
\pgfpathlineto{\pgfqpoint{-78.523269in}{-0.243297in}}%
\pgfpathlineto{\pgfqpoint{-78.531022in}{-0.288225in}}%
\pgfpathlineto{\pgfqpoint{-78.538774in}{-0.594893in}}%
\pgfpathlineto{\pgfqpoint{-78.546527in}{0.214097in}}%
\pgfpathlineto{\pgfqpoint{-78.554280in}{-0.518656in}}%
\pgfpathlineto{\pgfqpoint{-78.562032in}{0.096466in}}%
\pgfpathlineto{\pgfqpoint{-78.569785in}{-0.258383in}}%
\pgfpathlineto{\pgfqpoint{-78.577537in}{-0.405178in}}%
\pgfpathlineto{\pgfqpoint{-78.585290in}{-0.165458in}}%
\pgfpathlineto{\pgfqpoint{-78.593043in}{-0.468298in}}%
\pgfpathlineto{\pgfqpoint{-78.600795in}{-0.988848in}}%
\pgfpathlineto{\pgfqpoint{-78.608548in}{0.435660in}}%
\pgfpathlineto{\pgfqpoint{-78.616300in}{0.033934in}}%
\pgfpathlineto{\pgfqpoint{-78.624053in}{-0.224372in}}%
\pgfpathlineto{\pgfqpoint{-78.631806in}{-0.560318in}}%
\pgfpathlineto{\pgfqpoint{-78.639558in}{-0.351068in}}%
\pgfpathlineto{\pgfqpoint{-78.647311in}{-0.282159in}}%
\pgfpathlineto{\pgfqpoint{-78.655063in}{-0.539737in}}%
\pgfpathlineto{\pgfqpoint{-78.662816in}{0.016663in}}%
\pgfpathlineto{\pgfqpoint{-78.670569in}{-0.709064in}}%
\pgfpathlineto{\pgfqpoint{-78.678321in}{-0.084712in}}%
\pgfpathlineto{\pgfqpoint{-78.686074in}{-0.369329in}}%
\pgfpathlineto{\pgfqpoint{-78.693826in}{-0.286499in}}%
\pgfpathlineto{\pgfqpoint{-78.701579in}{-0.613450in}}%
\pgfpathlineto{\pgfqpoint{-78.709332in}{-0.913964in}}%
\pgfpathlineto{\pgfqpoint{-78.717084in}{-0.415065in}}%
\pgfpathlineto{\pgfqpoint{-78.724837in}{-1.246607in}}%
\pgfpathlineto{\pgfqpoint{-78.732589in}{-0.867286in}}%
\pgfpathlineto{\pgfqpoint{-78.740342in}{-0.706735in}}%
\pgfpathlineto{\pgfqpoint{-78.748094in}{-0.934328in}}%
\pgfpathlineto{\pgfqpoint{-78.755847in}{-1.549331in}}%
\pgfpathlineto{\pgfqpoint{-78.763600in}{-1.239102in}}%
\pgfpathlineto{\pgfqpoint{-78.771352in}{-0.375739in}}%
\pgfpathlineto{\pgfqpoint{-78.779105in}{-0.304670in}}%
\pgfpathlineto{\pgfqpoint{-78.786857in}{-1.232083in}}%
\pgfpathlineto{\pgfqpoint{-78.794610in}{-0.123126in}}%
\pgfpathlineto{\pgfqpoint{-78.802363in}{-0.100357in}}%
\pgfpathlineto{\pgfqpoint{-78.810115in}{-0.420301in}}%
\pgfpathlineto{\pgfqpoint{-78.817868in}{0.451989in}}%
\pgfpathlineto{\pgfqpoint{-78.825620in}{-0.255506in}}%
\pgfpathlineto{\pgfqpoint{-78.833373in}{-0.181099in}}%
\pgfpathlineto{\pgfqpoint{-78.841126in}{-0.795047in}}%
\pgfpathlineto{\pgfqpoint{-78.848878in}{-1.002935in}}%
\pgfpathlineto{\pgfqpoint{-78.856631in}{-0.653466in}}%
\pgfpathlineto{\pgfqpoint{-78.864383in}{-0.101338in}}%
\pgfpathlineto{\pgfqpoint{-78.872136in}{-0.272962in}}%
\pgfpathlineto{\pgfqpoint{-78.879889in}{-0.019894in}}%
\pgfpathlineto{\pgfqpoint{-78.887641in}{-0.741857in}}%
\pgfpathlineto{\pgfqpoint{-78.895394in}{0.203193in}}%
\pgfpathlineto{\pgfqpoint{-78.903146in}{0.142468in}}%
\pgfpathlineto{\pgfqpoint{-78.910899in}{-0.480513in}}%
\pgfpathlineto{\pgfqpoint{-78.918652in}{-0.005200in}}%
\pgfpathlineto{\pgfqpoint{-78.926404in}{-0.359606in}}%
\pgfpathlineto{\pgfqpoint{-78.934157in}{0.014039in}}%
\pgfpathlineto{\pgfqpoint{-78.941909in}{-0.209039in}}%
\pgfpathlineto{\pgfqpoint{-78.949662in}{-0.274384in}}%
\pgfpathlineto{\pgfqpoint{-78.957415in}{-0.910808in}}%
\pgfpathlineto{\pgfqpoint{-78.965167in}{0.279042in}}%
\pgfpathlineto{\pgfqpoint{-78.972920in}{-1.188314in}}%
\pgfpathlineto{\pgfqpoint{-78.980672in}{-1.001594in}}%
\pgfpathlineto{\pgfqpoint{-78.988425in}{-0.577167in}}%
\pgfpathlineto{\pgfqpoint{-78.996177in}{-0.727693in}}%
\pgfpathlineto{\pgfqpoint{-79.003930in}{-1.613074in}}%
\pgfpathlineto{\pgfqpoint{-79.011683in}{-0.759935in}}%
\pgfpathlineto{\pgfqpoint{-79.019435in}{-0.929712in}}%
\pgfpathlineto{\pgfqpoint{-79.027188in}{-1.318764in}}%
\pgfpathlineto{\pgfqpoint{-79.034940in}{-1.903947in}}%
\pgfpathlineto{\pgfqpoint{-79.042693in}{-1.258910in}}%
\pgfpathlineto{\pgfqpoint{-79.050446in}{-1.165128in}}%
\pgfpathlineto{\pgfqpoint{-79.058198in}{-1.357593in}}%
\pgfpathlineto{\pgfqpoint{-79.065951in}{-0.452869in}}%
\pgfpathlineto{\pgfqpoint{-79.073703in}{-2.453418in}}%
\pgfpathlineto{\pgfqpoint{-79.081456in}{-1.411923in}}%
\pgfpathlineto{\pgfqpoint{-79.089209in}{-1.644472in}}%
\pgfpathlineto{\pgfqpoint{-79.096961in}{-0.977406in}}%
\pgfpathlineto{\pgfqpoint{-79.104714in}{-1.410235in}}%
\pgfpathlineto{\pgfqpoint{-79.112466in}{-1.900497in}}%
\pgfpathlineto{\pgfqpoint{-79.120219in}{-1.369025in}}%
\pgfpathlineto{\pgfqpoint{-79.127972in}{-1.767672in}}%
\pgfpathlineto{\pgfqpoint{-79.135724in}{-1.456101in}}%
\pgfpathlineto{\pgfqpoint{-79.143477in}{-1.147915in}}%
\pgfpathlineto{\pgfqpoint{-79.151229in}{-0.989690in}}%
\pgfpathlineto{\pgfqpoint{-79.158982in}{-1.271752in}}%
\pgfpathlineto{\pgfqpoint{-79.166735in}{-0.778734in}}%
\pgfpathlineto{\pgfqpoint{-79.174487in}{-1.239183in}}%
\pgfpathlineto{\pgfqpoint{-79.182240in}{-1.384328in}}%
\pgfpathlineto{\pgfqpoint{-79.189992in}{-1.880102in}}%
\pgfpathlineto{\pgfqpoint{-79.197745in}{0.012548in}}%
\pgfpathlineto{\pgfqpoint{-79.205498in}{-1.014442in}}%
\pgfpathlineto{\pgfqpoint{-79.213250in}{-1.155611in}}%
\pgfpathlineto{\pgfqpoint{-79.221003in}{-0.761937in}}%
\pgfpathlineto{\pgfqpoint{-79.228755in}{-1.000096in}}%
\pgfpathlineto{\pgfqpoint{-79.236508in}{-1.213671in}}%
\pgfpathlineto{\pgfqpoint{-79.244260in}{-1.363521in}}%
\pgfpathlineto{\pgfqpoint{-79.252013in}{-0.656189in}}%
\pgfpathlineto{\pgfqpoint{-79.259766in}{-1.783985in}}%
\pgfpathlineto{\pgfqpoint{-79.267518in}{-1.556217in}}%
\pgfpathlineto{\pgfqpoint{-79.275271in}{-1.532511in}}%
\pgfpathlineto{\pgfqpoint{-79.283023in}{-1.660209in}}%
\pgfpathlineto{\pgfqpoint{-79.290776in}{-1.124423in}}%
\pgfpathlineto{\pgfqpoint{-79.298529in}{-0.875929in}}%
\pgfpathlineto{\pgfqpoint{-79.306281in}{-1.602031in}}%
\pgfpathlineto{\pgfqpoint{-79.314034in}{-0.961673in}}%
\pgfpathlineto{\pgfqpoint{-79.321786in}{-1.558556in}}%
\pgfpathlineto{\pgfqpoint{-79.329539in}{-1.710947in}}%
\pgfpathlineto{\pgfqpoint{-79.337292in}{-1.819134in}}%
\pgfpathlineto{\pgfqpoint{-79.345044in}{-1.817092in}}%
\pgfpathlineto{\pgfqpoint{-79.352797in}{-1.921525in}}%
\pgfpathlineto{\pgfqpoint{-79.360549in}{-1.102374in}}%
\pgfpathlineto{\pgfqpoint{-79.368302in}{-1.321980in}}%
\pgfpathlineto{\pgfqpoint{-79.376055in}{-0.975899in}}%
\pgfpathlineto{\pgfqpoint{-79.383807in}{-1.304293in}}%
\pgfpathlineto{\pgfqpoint{-79.391560in}{-1.114939in}}%
\pgfpathlineto{\pgfqpoint{-79.399312in}{-0.516407in}}%
\pgfpathlineto{\pgfqpoint{-79.407065in}{-1.418727in}}%
\pgfpathlineto{\pgfqpoint{-79.414818in}{-1.977309in}}%
\pgfpathlineto{\pgfqpoint{-79.422570in}{-1.196837in}}%
\pgfpathlineto{\pgfqpoint{-79.430323in}{-1.011486in}}%
\pgfpathlineto{\pgfqpoint{-79.438075in}{-1.676625in}}%
\pgfpathlineto{\pgfqpoint{-79.445828in}{-1.817831in}}%
\pgfpathlineto{\pgfqpoint{-79.453581in}{-2.162125in}}%
\pgfpathlineto{\pgfqpoint{-79.461333in}{-1.645913in}}%
\pgfpathlineto{\pgfqpoint{-79.469086in}{-1.794289in}}%
\pgfpathlineto{\pgfqpoint{-79.476838in}{-0.766874in}}%
\pgfpathlineto{\pgfqpoint{-79.484591in}{-0.993790in}}%
\pgfpathlineto{\pgfqpoint{-79.492343in}{-0.836897in}}%
\pgfpathlineto{\pgfqpoint{-79.500096in}{-0.059999in}}%
\pgfpathlineto{\pgfqpoint{-79.507849in}{-0.463628in}}%
\pgfpathlineto{\pgfqpoint{-79.515601in}{-0.725536in}}%
\pgfpathlineto{\pgfqpoint{-79.523354in}{-1.024574in}}%
\pgfpathlineto{\pgfqpoint{-79.531106in}{0.254209in}}%
\pgfpathlineto{\pgfqpoint{-79.538859in}{-1.133935in}}%
\pgfpathlineto{\pgfqpoint{-79.546612in}{-1.447996in}}%
\pgfpathlineto{\pgfqpoint{-79.554364in}{-1.476844in}}%
\pgfpathlineto{\pgfqpoint{-79.562117in}{-1.505476in}}%
\pgfpathlineto{\pgfqpoint{-79.569869in}{-1.674646in}}%
\pgfpathlineto{\pgfqpoint{-79.577622in}{-1.867481in}}%
\pgfpathlineto{\pgfqpoint{-79.585375in}{-1.467395in}}%
\pgfpathlineto{\pgfqpoint{-79.593127in}{-1.393545in}}%
\pgfpathlineto{\pgfqpoint{-79.600880in}{-1.739739in}}%
\pgfpathlineto{\pgfqpoint{-79.608632in}{-1.860271in}}%
\pgfpathlineto{\pgfqpoint{-79.616385in}{-2.175024in}}%
\pgfpathlineto{\pgfqpoint{-79.624138in}{-1.882448in}}%
\pgfpathlineto{\pgfqpoint{-79.631890in}{-2.006373in}}%
\pgfpathlineto{\pgfqpoint{-79.639643in}{-1.431596in}}%
\pgfpathlineto{\pgfqpoint{-79.647395in}{-2.368511in}}%
\pgfpathlineto{\pgfqpoint{-79.655148in}{-1.524713in}}%
\pgfpathlineto{\pgfqpoint{-79.662901in}{-1.821776in}}%
\pgfpathlineto{\pgfqpoint{-79.670653in}{-1.392465in}}%
\pgfpathlineto{\pgfqpoint{-79.678406in}{-1.707968in}}%
\pgfpathlineto{\pgfqpoint{-79.686158in}{-1.824684in}}%
\pgfpathlineto{\pgfqpoint{-79.693911in}{-1.802901in}}%
\pgfpathlineto{\pgfqpoint{-79.701664in}{-2.113448in}}%
\pgfpathlineto{\pgfqpoint{-79.709416in}{-2.346400in}}%
\pgfpathlineto{\pgfqpoint{-79.717169in}{-1.793985in}}%
\pgfpathlineto{\pgfqpoint{-79.724921in}{-1.146747in}}%
\pgfpathlineto{\pgfqpoint{-79.732674in}{-1.654031in}}%
\pgfpathlineto{\pgfqpoint{-79.740427in}{-1.825511in}}%
\pgfpathlineto{\pgfqpoint{-79.748179in}{-1.592672in}}%
\pgfpathlineto{\pgfqpoint{-79.755932in}{-1.045183in}}%
\pgfpathlineto{\pgfqpoint{-79.763684in}{-1.307251in}}%
\pgfpathlineto{\pgfqpoint{-79.771437in}{-1.699251in}}%
\pgfpathlineto{\pgfqpoint{-79.779189in}{-1.126065in}}%
\pgfpathlineto{\pgfqpoint{-79.786942in}{-1.715666in}}%
\pgfpathlineto{\pgfqpoint{-79.794695in}{-1.532575in}}%
\pgfpathlineto{\pgfqpoint{-79.802447in}{-1.437713in}}%
\pgfpathlineto{\pgfqpoint{-79.810200in}{-1.512477in}}%
\pgfpathlineto{\pgfqpoint{-79.817952in}{-1.507702in}}%
\pgfpathlineto{\pgfqpoint{-79.825705in}{-0.217675in}}%
\pgfpathlineto{\pgfqpoint{-79.833458in}{-1.648314in}}%
\pgfpathlineto{\pgfqpoint{-79.841210in}{-0.944579in}}%
\pgfpathlineto{\pgfqpoint{-79.848963in}{-1.434001in}}%
\pgfpathlineto{\pgfqpoint{-79.856715in}{-1.182325in}}%
\pgfpathlineto{\pgfqpoint{-79.864468in}{-1.932032in}}%
\pgfpathlineto{\pgfqpoint{-79.872221in}{-2.204664in}}%
\pgfpathlineto{\pgfqpoint{-79.879973in}{-2.290695in}}%
\pgfpathlineto{\pgfqpoint{-79.887726in}{-2.034439in}}%
\pgfpathlineto{\pgfqpoint{-79.895478in}{-1.965106in}}%
\pgfpathlineto{\pgfqpoint{-79.903231in}{-2.659632in}}%
\pgfpathlineto{\pgfqpoint{-79.910984in}{-1.987318in}}%
\pgfpathlineto{\pgfqpoint{-79.918736in}{-1.081848in}}%
\pgfpathlineto{\pgfqpoint{-79.926489in}{-1.747208in}}%
\pgfpathlineto{\pgfqpoint{-79.934241in}{-1.884213in}}%
\pgfpathlineto{\pgfqpoint{-79.941994in}{-1.937662in}}%
\pgfpathlineto{\pgfqpoint{-79.949747in}{-2.099877in}}%
\pgfpathlineto{\pgfqpoint{-79.957499in}{-1.891547in}}%
\pgfpathlineto{\pgfqpoint{-79.965252in}{-2.076956in}}%
\pgfpathlineto{\pgfqpoint{-79.973004in}{-1.911093in}}%
\pgfpathlineto{\pgfqpoint{-79.980757in}{-1.973346in}}%
\pgfpathlineto{\pgfqpoint{-79.988510in}{-1.684933in}}%
\pgfpathlineto{\pgfqpoint{-79.996262in}{-2.046738in}}%
\pgfpathlineto{\pgfqpoint{-80.004015in}{-1.968635in}}%
\pgfpathlineto{\pgfqpoint{-80.011767in}{-2.996280in}}%
\pgfpathlineto{\pgfqpoint{-80.019520in}{-2.263831in}}%
\pgfpathlineto{\pgfqpoint{-80.027272in}{-1.590398in}}%
\pgfpathlineto{\pgfqpoint{-80.035025in}{-2.055086in}}%
\pgfpathlineto{\pgfqpoint{-80.042778in}{-1.832587in}}%
\pgfpathlineto{\pgfqpoint{-80.050530in}{-2.802920in}}%
\pgfpathlineto{\pgfqpoint{-80.058283in}{-2.384948in}}%
\pgfpathlineto{\pgfqpoint{-80.066035in}{-1.653237in}}%
\pgfpathlineto{\pgfqpoint{-80.073788in}{-1.919397in}}%
\pgfpathlineto{\pgfqpoint{-80.081541in}{-1.886926in}}%
\pgfpathlineto{\pgfqpoint{-80.089293in}{-2.255888in}}%
\pgfpathlineto{\pgfqpoint{-80.097046in}{-2.614241in}}%
\pgfpathlineto{\pgfqpoint{-80.104798in}{-2.266438in}}%
\pgfpathlineto{\pgfqpoint{-80.112551in}{-2.198796in}}%
\pgfpathlineto{\pgfqpoint{-80.120304in}{-1.837250in}}%
\pgfpathlineto{\pgfqpoint{-80.128056in}{-2.175726in}}%
\pgfpathlineto{\pgfqpoint{-80.135809in}{-2.440648in}}%
\pgfpathlineto{\pgfqpoint{-80.143561in}{-2.449191in}}%
\pgfpathlineto{\pgfqpoint{-80.151314in}{-1.861432in}}%
\pgfpathlineto{\pgfqpoint{-80.159067in}{-2.337296in}}%
\pgfpathlineto{\pgfqpoint{-80.166819in}{-1.848783in}}%
\pgfpathlineto{\pgfqpoint{-80.174572in}{-2.272892in}}%
\pgfpathlineto{\pgfqpoint{-80.182324in}{-2.328365in}}%
\pgfpathlineto{\pgfqpoint{-80.190077in}{-2.415806in}}%
\pgfpathlineto{\pgfqpoint{-80.197830in}{-2.639977in}}%
\pgfpathlineto{\pgfqpoint{-80.205582in}{-2.734631in}}%
\pgfpathlineto{\pgfqpoint{-80.213335in}{-2.633673in}}%
\pgfpathlineto{\pgfqpoint{-80.221087in}{-2.651948in}}%
\pgfpathlineto{\pgfqpoint{-80.228840in}{-2.352801in}}%
\pgfpathlineto{\pgfqpoint{-80.236593in}{-2.197021in}}%
\pgfpathlineto{\pgfqpoint{-80.244345in}{-2.392520in}}%
\pgfpathlineto{\pgfqpoint{-80.252098in}{-2.290001in}}%
\pgfpathlineto{\pgfqpoint{-80.259850in}{-2.619796in}}%
\pgfpathlineto{\pgfqpoint{-80.267603in}{-1.750851in}}%
\pgfpathlineto{\pgfqpoint{-80.275355in}{-2.166946in}}%
\pgfpathlineto{\pgfqpoint{-80.283108in}{-2.440132in}}%
\pgfpathlineto{\pgfqpoint{-80.290861in}{-2.180629in}}%
\pgfpathlineto{\pgfqpoint{-80.298613in}{-2.518760in}}%
\pgfpathlineto{\pgfqpoint{-80.306366in}{-2.383993in}}%
\pgfpathlineto{\pgfqpoint{-80.314118in}{-2.528308in}}%
\pgfpathlineto{\pgfqpoint{-80.321871in}{-2.836554in}}%
\pgfpathlineto{\pgfqpoint{-80.329624in}{-2.617801in}}%
\pgfpathlineto{\pgfqpoint{-80.337376in}{-2.216433in}}%
\pgfpathlineto{\pgfqpoint{-80.345129in}{-2.631473in}}%
\pgfpathlineto{\pgfqpoint{-80.352881in}{-2.708232in}}%
\pgfpathlineto{\pgfqpoint{-80.360634in}{-2.809542in}}%
\pgfpathlineto{\pgfqpoint{-80.368387in}{-2.680275in}}%
\pgfpathlineto{\pgfqpoint{-80.376139in}{-3.015271in}}%
\pgfpathlineto{\pgfqpoint{-80.383892in}{-2.524848in}}%
\pgfpathlineto{\pgfqpoint{-80.391644in}{-2.692527in}}%
\pgfpathlineto{\pgfqpoint{-80.399397in}{-2.410774in}}%
\pgfpathlineto{\pgfqpoint{-80.407150in}{-2.220037in}}%
\pgfpathlineto{\pgfqpoint{-80.414902in}{-2.794735in}}%
\pgfpathlineto{\pgfqpoint{-80.422655in}{-2.223343in}}%
\pgfpathlineto{\pgfqpoint{-80.430407in}{-2.070749in}}%
\pgfpathlineto{\pgfqpoint{-80.438160in}{-2.684683in}}%
\pgfpathlineto{\pgfqpoint{-80.445913in}{-2.785323in}}%
\pgfpathlineto{\pgfqpoint{-80.453665in}{-2.116860in}}%
\pgfpathlineto{\pgfqpoint{-80.461418in}{-1.812198in}}%
\pgfpathlineto{\pgfqpoint{-80.469170in}{-2.243096in}}%
\pgfpathlineto{\pgfqpoint{-80.476923in}{-2.165156in}}%
\pgfpathlineto{\pgfqpoint{-80.484676in}{-2.496762in}}%
\pgfpathlineto{\pgfqpoint{-80.492428in}{-2.812050in}}%
\pgfpathlineto{\pgfqpoint{-80.500181in}{-2.645660in}}%
\pgfpathlineto{\pgfqpoint{-80.507933in}{-2.817328in}}%
\pgfpathlineto{\pgfqpoint{-80.515686in}{-2.436295in}}%
\pgfpathlineto{\pgfqpoint{-80.523438in}{-2.580802in}}%
\pgfpathlineto{\pgfqpoint{-80.531191in}{-2.649655in}}%
\pgfpathlineto{\pgfqpoint{-80.538944in}{-2.897861in}}%
\pgfpathlineto{\pgfqpoint{-80.546696in}{-2.949673in}}%
\pgfpathlineto{\pgfqpoint{-80.554449in}{-2.912114in}}%
\pgfpathlineto{\pgfqpoint{-80.562201in}{-2.919373in}}%
\pgfpathlineto{\pgfqpoint{-80.569954in}{-2.831166in}}%
\pgfpathlineto{\pgfqpoint{-80.577707in}{-2.851564in}}%
\pgfpathlineto{\pgfqpoint{-80.585459in}{-3.319388in}}%
\pgfpathlineto{\pgfqpoint{-80.593212in}{-2.744325in}}%
\pgfpathlineto{\pgfqpoint{-80.600964in}{-3.047320in}}%
\pgfpathlineto{\pgfqpoint{-80.608717in}{-2.797151in}}%
\pgfpathlineto{\pgfqpoint{-80.616470in}{-2.744255in}}%
\pgfpathlineto{\pgfqpoint{-80.624222in}{-2.903848in}}%
\pgfpathlineto{\pgfqpoint{-80.631975in}{-2.639507in}}%
\pgfpathlineto{\pgfqpoint{-80.639727in}{-2.838759in}}%
\pgfpathlineto{\pgfqpoint{-80.647480in}{-2.825369in}}%
\pgfpathlineto{\pgfqpoint{-80.655233in}{-3.101251in}}%
\pgfpathlineto{\pgfqpoint{-80.662985in}{-2.691053in}}%
\pgfpathlineto{\pgfqpoint{-80.670738in}{-2.914420in}}%
\pgfpathlineto{\pgfqpoint{-80.678490in}{-3.031644in}}%
\pgfpathlineto{\pgfqpoint{-80.686243in}{-2.744067in}}%
\pgfpathlineto{\pgfqpoint{-80.693996in}{-3.214584in}}%
\pgfpathlineto{\pgfqpoint{-80.701748in}{-2.656890in}}%
\pgfpathlineto{\pgfqpoint{-80.709501in}{-3.290085in}}%
\pgfpathlineto{\pgfqpoint{-80.717253in}{-3.232665in}}%
\pgfpathlineto{\pgfqpoint{-80.725006in}{-3.259774in}}%
\pgfpathlineto{\pgfqpoint{-80.732759in}{-2.687030in}}%
\pgfpathlineto{\pgfqpoint{-80.740511in}{-3.179443in}}%
\pgfpathlineto{\pgfqpoint{-80.748264in}{-3.286999in}}%
\pgfpathlineto{\pgfqpoint{-80.756016in}{-3.309830in}}%
\pgfpathlineto{\pgfqpoint{-80.763769in}{-3.241642in}}%
\pgfpathlineto{\pgfqpoint{-80.771521in}{-3.302909in}}%
\pgfpathlineto{\pgfqpoint{-80.779274in}{-3.245985in}}%
\pgfpathlineto{\pgfqpoint{-80.787027in}{-3.236122in}}%
\pgfpathlineto{\pgfqpoint{-80.794779in}{-3.139632in}}%
\pgfpathlineto{\pgfqpoint{-80.802532in}{-2.938287in}}%
\pgfpathlineto{\pgfqpoint{-80.810284in}{-3.268655in}}%
\pgfpathlineto{\pgfqpoint{-80.818037in}{-3.013204in}}%
\pgfpathlineto{\pgfqpoint{-80.825790in}{-3.093883in}}%
\pgfpathlineto{\pgfqpoint{-80.833542in}{-3.352134in}}%
\pgfpathlineto{\pgfqpoint{-80.841295in}{-3.244223in}}%
\pgfpathlineto{\pgfqpoint{-80.849047in}{-3.085751in}}%
\pgfpathlineto{\pgfqpoint{-80.856800in}{-3.396026in}}%
\pgfpathlineto{\pgfqpoint{-80.864553in}{-3.176543in}}%
\pgfpathlineto{\pgfqpoint{-80.872305in}{-3.003197in}}%
\pgfpathlineto{\pgfqpoint{-80.880058in}{-2.937340in}}%
\pgfpathlineto{\pgfqpoint{-80.887810in}{-3.328024in}}%
\pgfpathlineto{\pgfqpoint{-80.895563in}{-3.108578in}}%
\pgfpathlineto{\pgfqpoint{-80.903316in}{-3.486197in}}%
\pgfpathlineto{\pgfqpoint{-80.911068in}{-3.423831in}}%
\pgfpathlineto{\pgfqpoint{-80.918821in}{-3.560757in}}%
\pgfpathlineto{\pgfqpoint{-80.926573in}{-3.004311in}}%
\pgfpathlineto{\pgfqpoint{-80.934326in}{-3.205435in}}%
\pgfpathlineto{\pgfqpoint{-80.942079in}{-3.629696in}}%
\pgfpathlineto{\pgfqpoint{-80.949831in}{-3.029823in}}%
\pgfpathlineto{\pgfqpoint{-80.957584in}{-2.979258in}}%
\pgfpathlineto{\pgfqpoint{-80.965336in}{-3.158535in}}%
\pgfpathlineto{\pgfqpoint{-80.973089in}{-3.849991in}}%
\pgfpathlineto{\pgfqpoint{-80.980842in}{-3.356143in}}%
\pgfpathlineto{\pgfqpoint{-80.988594in}{-3.239244in}}%
\pgfpathlineto{\pgfqpoint{-80.996347in}{-3.239473in}}%
\pgfpathlineto{\pgfqpoint{-81.004099in}{-3.127413in}}%
\pgfpathlineto{\pgfqpoint{-81.011852in}{-3.074390in}}%
\pgfpathlineto{\pgfqpoint{-81.019605in}{-3.073303in}}%
\pgfpathlineto{\pgfqpoint{-81.027357in}{-3.653438in}}%
\pgfpathlineto{\pgfqpoint{-81.035110in}{-3.416303in}}%
\pgfpathlineto{\pgfqpoint{-81.042862in}{-3.176340in}}%
\pgfpathlineto{\pgfqpoint{-81.050615in}{-3.343884in}}%
\pgfpathlineto{\pgfqpoint{-81.058367in}{-3.187045in}}%
\pgfpathlineto{\pgfqpoint{-81.066120in}{-3.325383in}}%
\pgfpathlineto{\pgfqpoint{-81.073873in}{-3.457022in}}%
\pgfpathlineto{\pgfqpoint{-81.081625in}{-3.136661in}}%
\pgfpathlineto{\pgfqpoint{-81.089378in}{-3.472017in}}%
\pgfpathlineto{\pgfqpoint{-81.097130in}{-3.346196in}}%
\pgfpathlineto{\pgfqpoint{-81.104883in}{-3.319898in}}%
\pgfpathlineto{\pgfqpoint{-81.112636in}{-2.830115in}}%
\pgfpathlineto{\pgfqpoint{-81.120388in}{-3.585367in}}%
\pgfpathlineto{\pgfqpoint{-81.128141in}{-3.132124in}}%
\pgfpathlineto{\pgfqpoint{-81.135893in}{-3.532697in}}%
\pgfpathlineto{\pgfqpoint{-81.143646in}{-3.310812in}}%
\pgfpathlineto{\pgfqpoint{-81.151399in}{-3.146005in}}%
\pgfpathlineto{\pgfqpoint{-81.159151in}{-3.310241in}}%
\pgfpathlineto{\pgfqpoint{-81.166904in}{-3.580502in}}%
\pgfpathlineto{\pgfqpoint{-81.174656in}{-3.329143in}}%
\pgfpathlineto{\pgfqpoint{-81.182409in}{-3.359325in}}%
\pgfpathlineto{\pgfqpoint{-81.190162in}{-3.314027in}}%
\pgfpathlineto{\pgfqpoint{-81.197914in}{-3.310710in}}%
\pgfpathlineto{\pgfqpoint{-81.205667in}{-3.558764in}}%
\pgfpathlineto{\pgfqpoint{-81.213419in}{-3.615300in}}%
\pgfpathlineto{\pgfqpoint{-81.221172in}{-3.156877in}}%
\pgfpathlineto{\pgfqpoint{-81.228925in}{-3.505007in}}%
\pgfpathlineto{\pgfqpoint{-81.236677in}{-3.417639in}}%
\pgfpathlineto{\pgfqpoint{-81.244430in}{-2.876786in}}%
\pgfpathlineto{\pgfqpoint{-81.252182in}{-3.482636in}}%
\pgfpathlineto{\pgfqpoint{-81.259935in}{-2.782462in}}%
\pgfpathlineto{\pgfqpoint{-81.267688in}{-3.031328in}}%
\pgfpathlineto{\pgfqpoint{-81.275440in}{-3.258232in}}%
\pgfpathlineto{\pgfqpoint{-81.283193in}{-3.125178in}}%
\pgfpathlineto{\pgfqpoint{-81.290945in}{-3.297808in}}%
\pgfpathlineto{\pgfqpoint{-81.298698in}{-3.115389in}}%
\pgfpathlineto{\pgfqpoint{-81.306450in}{-2.991108in}}%
\pgfpathlineto{\pgfqpoint{-81.314203in}{-2.830971in}}%
\pgfpathlineto{\pgfqpoint{-81.321956in}{-3.364554in}}%
\pgfpathlineto{\pgfqpoint{-81.329708in}{-2.792775in}}%
\pgfpathlineto{\pgfqpoint{-81.337461in}{-3.071716in}}%
\pgfpathlineto{\pgfqpoint{-81.345213in}{-3.176214in}}%
\pgfpathlineto{\pgfqpoint{-81.352966in}{-3.264146in}}%
\pgfpathlineto{\pgfqpoint{-81.360719in}{-2.990800in}}%
\pgfpathlineto{\pgfqpoint{-81.368471in}{-3.417923in}}%
\pgfpathlineto{\pgfqpoint{-81.376224in}{-3.450132in}}%
\pgfpathlineto{\pgfqpoint{-81.383976in}{-3.164923in}}%
\pgfpathlineto{\pgfqpoint{-81.391729in}{-2.652654in}}%
\pgfpathlineto{\pgfqpoint{-81.399482in}{-2.939796in}}%
\pgfpathlineto{\pgfqpoint{-81.407234in}{-3.355076in}}%
\pgfpathlineto{\pgfqpoint{-81.414987in}{-3.139799in}}%
\pgfpathlineto{\pgfqpoint{-81.422739in}{-3.242801in}}%
\pgfpathlineto{\pgfqpoint{-81.430492in}{-3.309374in}}%
\pgfpathlineto{\pgfqpoint{-81.438245in}{-3.238833in}}%
\pgfpathlineto{\pgfqpoint{-81.445997in}{-3.298304in}}%
\pgfpathlineto{\pgfqpoint{-81.453750in}{-3.212414in}}%
\pgfpathlineto{\pgfqpoint{-81.461502in}{-3.058210in}}%
\pgfpathlineto{\pgfqpoint{-81.469255in}{-3.249152in}}%
\pgfpathlineto{\pgfqpoint{-81.477008in}{-3.212860in}}%
\pgfpathlineto{\pgfqpoint{-81.484760in}{-3.221726in}}%
\pgfpathlineto{\pgfqpoint{-81.492513in}{-2.846240in}}%
\pgfpathlineto{\pgfqpoint{-81.500265in}{-2.968619in}}%
\pgfpathlineto{\pgfqpoint{-81.508018in}{-3.249101in}}%
\pgfpathlineto{\pgfqpoint{-81.515771in}{-3.143384in}}%
\pgfpathlineto{\pgfqpoint{-81.523523in}{-3.412921in}}%
\pgfpathlineto{\pgfqpoint{-81.531276in}{-3.135130in}}%
\pgfpathlineto{\pgfqpoint{-81.539028in}{-2.677340in}}%
\pgfpathlineto{\pgfqpoint{-81.546781in}{-3.754809in}}%
\pgfpathlineto{\pgfqpoint{-81.554533in}{-3.109018in}}%
\pgfpathlineto{\pgfqpoint{-81.562286in}{-3.379389in}}%
\pgfpathlineto{\pgfqpoint{-81.570039in}{-2.167547in}}%
\pgfpathlineto{\pgfqpoint{-81.577791in}{-3.327236in}}%
\pgfpathlineto{\pgfqpoint{-81.585544in}{-3.128801in}}%
\pgfpathlineto{\pgfqpoint{-81.593296in}{-3.048390in}}%
\pgfpathlineto{\pgfqpoint{-81.601049in}{-3.932680in}}%
\pgfpathlineto{\pgfqpoint{-81.608802in}{-3.974909in}}%
\pgfpathlineto{\pgfqpoint{-81.616554in}{-3.393074in}}%
\pgfpathlineto{\pgfqpoint{-81.624307in}{-3.622566in}}%
\pgfpathlineto{\pgfqpoint{-81.632059in}{-3.342122in}}%
\pgfpathlineto{\pgfqpoint{-81.639812in}{-3.381219in}}%
\pgfpathlineto{\pgfqpoint{-81.647565in}{-3.553848in}}%
\pgfpathlineto{\pgfqpoint{-81.655317in}{-3.459837in}}%
\pgfpathlineto{\pgfqpoint{-81.663070in}{-3.596464in}}%
\pgfpathlineto{\pgfqpoint{-81.670822in}{-3.520075in}}%
\pgfpathlineto{\pgfqpoint{-81.678575in}{-3.615390in}}%
\pgfpathlineto{\pgfqpoint{-81.686328in}{-3.405049in}}%
\pgfpathlineto{\pgfqpoint{-81.694080in}{-3.656640in}}%
\pgfpathlineto{\pgfqpoint{-81.701833in}{-3.423151in}}%
\pgfpathlineto{\pgfqpoint{-81.709585in}{-3.865583in}}%
\pgfpathlineto{\pgfqpoint{-81.717338in}{-3.195791in}}%
\pgfpathlineto{\pgfqpoint{-81.725091in}{-3.443006in}}%
\pgfpathlineto{\pgfqpoint{-81.732843in}{-3.294134in}}%
\pgfpathlineto{\pgfqpoint{-81.740596in}{-3.342503in}}%
\pgfpathlineto{\pgfqpoint{-81.748348in}{-3.705251in}}%
\pgfpathlineto{\pgfqpoint{-81.756101in}{-3.940020in}}%
\pgfpathlineto{\pgfqpoint{-81.763854in}{-3.335277in}}%
\pgfpathlineto{\pgfqpoint{-81.771606in}{-3.640320in}}%
\pgfpathlineto{\pgfqpoint{-81.779359in}{-3.496510in}}%
\pgfpathlineto{\pgfqpoint{-81.787111in}{-3.711167in}}%
\pgfpathlineto{\pgfqpoint{-81.794864in}{-3.463901in}}%
\pgfpathlineto{\pgfqpoint{-81.802616in}{-3.744185in}}%
\pgfpathlineto{\pgfqpoint{-81.810369in}{-4.022159in}}%
\pgfpathlineto{\pgfqpoint{-81.818122in}{-3.774139in}}%
\pgfpathlineto{\pgfqpoint{-81.825874in}{-3.691320in}}%
\pgfpathlineto{\pgfqpoint{-81.833627in}{-3.736545in}}%
\pgfpathlineto{\pgfqpoint{-81.841379in}{-3.823521in}}%
\pgfpathlineto{\pgfqpoint{-81.849132in}{-3.648534in}}%
\pgfpathlineto{\pgfqpoint{-81.856885in}{-3.941825in}}%
\pgfpathlineto{\pgfqpoint{-81.864637in}{-3.710007in}}%
\pgfpathlineto{\pgfqpoint{-81.872390in}{-3.716043in}}%
\pgfpathlineto{\pgfqpoint{-81.880142in}{-3.753663in}}%
\pgfpathlineto{\pgfqpoint{-81.887895in}{-3.674238in}}%
\pgfpathlineto{\pgfqpoint{-81.895648in}{-3.988474in}}%
\pgfpathlineto{\pgfqpoint{-81.903400in}{-3.948971in}}%
\pgfpathlineto{\pgfqpoint{-81.911153in}{-3.588605in}}%
\pgfpathlineto{\pgfqpoint{-81.918905in}{-3.636083in}}%
\pgfpathlineto{\pgfqpoint{-81.926658in}{-3.378473in}}%
\pgfpathlineto{\pgfqpoint{-81.934411in}{-3.416872in}}%
\pgfpathlineto{\pgfqpoint{-81.942163in}{-3.765439in}}%
\pgfpathlineto{\pgfqpoint{-81.949916in}{-3.831217in}}%
\pgfpathlineto{\pgfqpoint{-81.957668in}{-3.802014in}}%
\pgfpathlineto{\pgfqpoint{-81.965421in}{-3.800150in}}%
\pgfpathlineto{\pgfqpoint{-81.973174in}{-3.550725in}}%
\pgfpathlineto{\pgfqpoint{-81.980926in}{-3.596709in}}%
\pgfpathlineto{\pgfqpoint{-81.988679in}{-3.727553in}}%
\pgfpathlineto{\pgfqpoint{-81.996431in}{-3.467429in}}%
\pgfpathlineto{\pgfqpoint{-82.004184in}{-3.762593in}}%
\pgfpathlineto{\pgfqpoint{-82.011937in}{-3.676105in}}%
\pgfpathlineto{\pgfqpoint{-82.019689in}{-3.409134in}}%
\pgfpathlineto{\pgfqpoint{-82.027442in}{-3.709722in}}%
\pgfpathlineto{\pgfqpoint{-82.035194in}{-3.457843in}}%
\pgfpathlineto{\pgfqpoint{-82.042947in}{-4.099838in}}%
\pgfpathlineto{\pgfqpoint{-82.050700in}{-3.432979in}}%
\pgfpathlineto{\pgfqpoint{-82.058452in}{-3.849732in}}%
\pgfpathlineto{\pgfqpoint{-82.066205in}{-3.869146in}}%
\pgfpathlineto{\pgfqpoint{-82.073957in}{-3.742727in}}%
\pgfpathlineto{\pgfqpoint{-82.081710in}{-3.950608in}}%
\pgfpathlineto{\pgfqpoint{-82.089462in}{-3.762420in}}%
\pgfpathlineto{\pgfqpoint{-82.097215in}{-3.818360in}}%
\pgfpathlineto{\pgfqpoint{-82.104968in}{-3.887887in}}%
\pgfpathlineto{\pgfqpoint{-82.112720in}{-3.714664in}}%
\pgfpathlineto{\pgfqpoint{-82.120473in}{-3.899119in}}%
\pgfpathlineto{\pgfqpoint{-82.128225in}{-3.804516in}}%
\pgfpathlineto{\pgfqpoint{-82.135978in}{-3.980281in}}%
\pgfpathlineto{\pgfqpoint{-82.143731in}{-3.530833in}}%
\pgfpathlineto{\pgfqpoint{-82.151483in}{-3.599485in}}%
\pgfpathlineto{\pgfqpoint{-82.159236in}{-3.480584in}}%
\pgfpathlineto{\pgfqpoint{-82.166988in}{-3.529813in}}%
\pgfpathlineto{\pgfqpoint{-82.174741in}{-3.620825in}}%
\pgfpathlineto{\pgfqpoint{-82.182494in}{-4.106420in}}%
\pgfpathlineto{\pgfqpoint{-82.190246in}{-3.585455in}}%
\pgfpathlineto{\pgfqpoint{-82.197999in}{-3.883550in}}%
\pgfpathlineto{\pgfqpoint{-82.205751in}{-4.376925in}}%
\pgfpathlineto{\pgfqpoint{-82.213504in}{-3.899176in}}%
\pgfpathlineto{\pgfqpoint{-82.221257in}{-3.882958in}}%
\pgfpathlineto{\pgfqpoint{-82.229009in}{-4.024003in}}%
\pgfpathlineto{\pgfqpoint{-82.236762in}{-3.829870in}}%
\pgfpathlineto{\pgfqpoint{-82.244514in}{-4.036712in}}%
\pgfpathlineto{\pgfqpoint{-82.252267in}{-3.825950in}}%
\pgfpathlineto{\pgfqpoint{-82.260020in}{-3.821215in}}%
\pgfpathlineto{\pgfqpoint{-82.267772in}{-3.809088in}}%
\pgfpathlineto{\pgfqpoint{-82.275525in}{-3.793074in}}%
\pgfpathlineto{\pgfqpoint{-82.283277in}{-3.973736in}}%
\pgfpathlineto{\pgfqpoint{-82.291030in}{-3.883920in}}%
\pgfpathlineto{\pgfqpoint{-82.298783in}{-3.197807in}}%
\pgfpathlineto{\pgfqpoint{-82.306535in}{-3.455791in}}%
\pgfpathlineto{\pgfqpoint{-82.314288in}{-3.898485in}}%
\pgfpathlineto{\pgfqpoint{-82.322040in}{-3.888456in}}%
\pgfpathlineto{\pgfqpoint{-82.329793in}{-3.483020in}}%
\pgfpathlineto{\pgfqpoint{-82.337545in}{-3.295210in}}%
\pgfpathlineto{\pgfqpoint{-82.345298in}{-4.258887in}}%
\pgfpathlineto{\pgfqpoint{-82.353051in}{-3.638573in}}%
\pgfpathlineto{\pgfqpoint{-82.360803in}{-3.450627in}}%
\pgfpathlineto{\pgfqpoint{-82.368556in}{-3.968397in}}%
\pgfpathlineto{\pgfqpoint{-82.376308in}{-4.153611in}}%
\pgfpathlineto{\pgfqpoint{-82.384061in}{-3.671082in}}%
\pgfpathlineto{\pgfqpoint{-82.391814in}{-3.600063in}}%
\pgfpathlineto{\pgfqpoint{-82.399566in}{-3.644037in}}%
\pgfpathlineto{\pgfqpoint{-82.407319in}{-3.952717in}}%
\pgfpathlineto{\pgfqpoint{-82.415071in}{-4.026756in}}%
\pgfpathlineto{\pgfqpoint{-82.422824in}{-3.727657in}}%
\pgfpathlineto{\pgfqpoint{-82.430577in}{-3.514611in}}%
\pgfpathlineto{\pgfqpoint{-82.438329in}{-3.194059in}}%
\pgfpathlineto{\pgfqpoint{-82.446082in}{-3.303213in}}%
\pgfpathlineto{\pgfqpoint{-82.453834in}{-3.175403in}}%
\pgfpathlineto{\pgfqpoint{-82.461587in}{-3.504723in}}%
\pgfpathlineto{\pgfqpoint{-82.469340in}{-4.028519in}}%
\pgfpathlineto{\pgfqpoint{-82.477092in}{-3.663876in}}%
\pgfpathlineto{\pgfqpoint{-82.484845in}{-3.336827in}}%
\pgfpathlineto{\pgfqpoint{-82.492597in}{-3.441910in}}%
\pgfpathlineto{\pgfqpoint{-82.500350in}{-3.663752in}}%
\pgfpathlineto{\pgfqpoint{-82.508103in}{-3.600637in}}%
\pgfpathlineto{\pgfqpoint{-82.515855in}{-3.450798in}}%
\pgfpathlineto{\pgfqpoint{-82.523608in}{-3.002664in}}%
\pgfpathlineto{\pgfqpoint{-82.531360in}{-3.510625in}}%
\pgfpathlineto{\pgfqpoint{-82.539113in}{-3.404828in}}%
\pgfpathlineto{\pgfqpoint{-82.546866in}{-3.614439in}}%
\pgfpathlineto{\pgfqpoint{-82.554618in}{-2.874462in}}%
\pgfpathlineto{\pgfqpoint{-82.562371in}{-3.285528in}}%
\pgfpathlineto{\pgfqpoint{-82.570123in}{-3.433290in}}%
\pgfpathlineto{\pgfqpoint{-82.577876in}{-2.864472in}}%
\pgfpathlineto{\pgfqpoint{-82.585628in}{-2.872776in}}%
\pgfpathlineto{\pgfqpoint{-82.593381in}{-3.431141in}}%
\pgfpathlineto{\pgfqpoint{-82.601134in}{-3.210889in}}%
\pgfpathlineto{\pgfqpoint{-82.608886in}{-3.467651in}}%
\pgfpathlineto{\pgfqpoint{-82.616639in}{-3.764126in}}%
\pgfpathlineto{\pgfqpoint{-82.624391in}{-2.893438in}}%
\pgfpathlineto{\pgfqpoint{-82.632144in}{-3.009700in}}%
\pgfpathlineto{\pgfqpoint{-82.639897in}{-2.671898in}}%
\pgfpathlineto{\pgfqpoint{-82.647649in}{-2.667023in}}%
\pgfpathlineto{\pgfqpoint{-82.655402in}{-3.162986in}}%
\pgfpathlineto{\pgfqpoint{-82.663154in}{-2.263054in}}%
\pgfpathlineto{\pgfqpoint{-82.670907in}{-2.479856in}}%
\pgfpathlineto{\pgfqpoint{-82.678660in}{-3.024612in}}%
\pgfpathlineto{\pgfqpoint{-82.686412in}{-2.919369in}}%
\pgfpathlineto{\pgfqpoint{-82.694165in}{-3.085798in}}%
\pgfpathlineto{\pgfqpoint{-82.701917in}{-2.488269in}}%
\pgfpathlineto{\pgfqpoint{-82.709670in}{-2.643992in}}%
\pgfpathlineto{\pgfqpoint{-82.717423in}{-2.400792in}}%
\pgfpathlineto{\pgfqpoint{-82.725175in}{-2.282853in}}%
\pgfpathlineto{\pgfqpoint{-82.732928in}{-2.715912in}}%
\pgfpathlineto{\pgfqpoint{-82.740680in}{-2.874591in}}%
\pgfpathlineto{\pgfqpoint{-82.748433in}{-3.059093in}}%
\pgfpathlineto{\pgfqpoint{-82.756186in}{-2.662557in}}%
\pgfpathlineto{\pgfqpoint{-82.763938in}{-3.244841in}}%
\pgfpathlineto{\pgfqpoint{-82.771691in}{-2.966771in}}%
\pgfpathlineto{\pgfqpoint{-82.779443in}{-2.849765in}}%
\pgfpathlineto{\pgfqpoint{-82.787196in}{-2.977084in}}%
\pgfpathlineto{\pgfqpoint{-82.794949in}{-3.142053in}}%
\pgfpathlineto{\pgfqpoint{-82.802701in}{-3.131691in}}%
\pgfpathlineto{\pgfqpoint{-82.810454in}{-3.351699in}}%
\pgfpathlineto{\pgfqpoint{-82.818206in}{-3.150139in}}%
\pgfpathlineto{\pgfqpoint{-82.825959in}{-3.169506in}}%
\pgfpathlineto{\pgfqpoint{-82.833711in}{-3.435654in}}%
\pgfpathlineto{\pgfqpoint{-82.841464in}{-3.511718in}}%
\pgfpathlineto{\pgfqpoint{-82.849217in}{-3.053485in}}%
\pgfpathlineto{\pgfqpoint{-82.856969in}{-3.605966in}}%
\pgfpathlineto{\pgfqpoint{-82.864722in}{-3.527692in}}%
\pgfpathlineto{\pgfqpoint{-82.872474in}{-3.100053in}}%
\pgfpathlineto{\pgfqpoint{-82.880227in}{-3.201592in}}%
\pgfpathlineto{\pgfqpoint{-82.887980in}{-2.530783in}}%
\pgfpathlineto{\pgfqpoint{-82.895732in}{-3.038521in}}%
\pgfpathlineto{\pgfqpoint{-82.903485in}{-2.573413in}}%
\pgfpathlineto{\pgfqpoint{-82.911237in}{-2.951253in}}%
\pgfpathlineto{\pgfqpoint{-82.918990in}{-2.300760in}}%
\pgfpathlineto{\pgfqpoint{-82.926743in}{-2.228007in}}%
\pgfpathlineto{\pgfqpoint{-82.934495in}{-2.918935in}}%
\pgfpathlineto{\pgfqpoint{-82.942248in}{-2.551265in}}%
\pgfpathlineto{\pgfqpoint{-82.950000in}{-2.720976in}}%
\pgfpathlineto{\pgfqpoint{-82.957753in}{-2.686448in}}%
\pgfpathlineto{\pgfqpoint{-82.965506in}{-2.588257in}}%
\pgfpathlineto{\pgfqpoint{-82.973258in}{-2.483771in}}%
\pgfpathlineto{\pgfqpoint{-82.981011in}{-2.540472in}}%
\pgfpathlineto{\pgfqpoint{-82.988763in}{-2.942552in}}%
\pgfpathlineto{\pgfqpoint{-82.996516in}{-2.992550in}}%
\pgfpathlineto{\pgfqpoint{-83.004269in}{-2.958915in}}%
\pgfpathlineto{\pgfqpoint{-83.012021in}{-3.069111in}}%
\pgfpathlineto{\pgfqpoint{-83.019774in}{-3.137277in}}%
\pgfpathlineto{\pgfqpoint{-83.027526in}{-2.890509in}}%
\pgfpathlineto{\pgfqpoint{-83.035279in}{-2.850596in}}%
\pgfpathlineto{\pgfqpoint{-83.043032in}{-3.094608in}}%
\pgfpathlineto{\pgfqpoint{-83.050784in}{-3.285451in}}%
\pgfpathlineto{\pgfqpoint{-83.058537in}{-3.119100in}}%
\pgfpathlineto{\pgfqpoint{-83.066289in}{-3.053832in}}%
\pgfpathlineto{\pgfqpoint{-83.074042in}{-2.972733in}}%
\pgfpathlineto{\pgfqpoint{-83.081795in}{-2.900478in}}%
\pgfpathlineto{\pgfqpoint{-83.089547in}{-3.170851in}}%
\pgfpathlineto{\pgfqpoint{-83.097300in}{-2.502693in}}%
\pgfpathlineto{\pgfqpoint{-83.105052in}{-3.718556in}}%
\pgfpathlineto{\pgfqpoint{-83.112805in}{-2.966058in}}%
\pgfpathlineto{\pgfqpoint{-83.120557in}{-3.079674in}}%
\pgfpathlineto{\pgfqpoint{-83.128310in}{-2.693429in}}%
\pgfpathlineto{\pgfqpoint{-83.136063in}{-2.415843in}}%
\pgfpathlineto{\pgfqpoint{-83.143815in}{-3.228829in}}%
\pgfpathlineto{\pgfqpoint{-83.151568in}{-2.728815in}}%
\pgfpathlineto{\pgfqpoint{-83.159320in}{-2.652627in}}%
\pgfpathlineto{\pgfqpoint{-83.167073in}{-2.869476in}}%
\pgfpathlineto{\pgfqpoint{-83.174826in}{-2.646044in}}%
\pgfpathlineto{\pgfqpoint{-83.182578in}{-3.030841in}}%
\pgfpathlineto{\pgfqpoint{-83.190331in}{-2.897744in}}%
\pgfpathlineto{\pgfqpoint{-83.198083in}{-3.026463in}}%
\pgfpathlineto{\pgfqpoint{-83.205836in}{-2.968596in}}%
\pgfpathlineto{\pgfqpoint{-83.213589in}{-2.826471in}}%
\pgfpathlineto{\pgfqpoint{-83.221341in}{-2.447032in}}%
\pgfpathlineto{\pgfqpoint{-83.229094in}{-2.488598in}}%
\pgfpathlineto{\pgfqpoint{-83.236846in}{-2.439820in}}%
\pgfpathlineto{\pgfqpoint{-83.244599in}{-2.786758in}}%
\pgfpathlineto{\pgfqpoint{-83.252352in}{-2.640056in}}%
\pgfpathlineto{\pgfqpoint{-83.260104in}{-3.025538in}}%
\pgfpathlineto{\pgfqpoint{-83.267857in}{-2.382377in}}%
\pgfpathlineto{\pgfqpoint{-83.275609in}{-2.164559in}}%
\pgfpathlineto{\pgfqpoint{-83.283362in}{-2.249797in}}%
\pgfpathlineto{\pgfqpoint{-83.291115in}{-2.351812in}}%
\pgfpathlineto{\pgfqpoint{-83.298867in}{-2.459808in}}%
\pgfpathlineto{\pgfqpoint{-83.306620in}{-2.698313in}}%
\pgfpathlineto{\pgfqpoint{-83.314372in}{-2.536346in}}%
\pgfpathlineto{\pgfqpoint{-83.322125in}{-2.548785in}}%
\pgfpathlineto{\pgfqpoint{-83.329878in}{-2.622666in}}%
\pgfpathlineto{\pgfqpoint{-83.337630in}{-2.197057in}}%
\pgfpathlineto{\pgfqpoint{-83.345383in}{-2.266304in}}%
\pgfpathlineto{\pgfqpoint{-83.353135in}{-1.883797in}}%
\pgfpathlineto{\pgfqpoint{-83.360888in}{-2.316659in}}%
\pgfpathlineto{\pgfqpoint{-83.368640in}{-2.148024in}}%
\pgfpathlineto{\pgfqpoint{-83.376393in}{-2.468168in}}%
\pgfpathlineto{\pgfqpoint{-83.384146in}{-2.561586in}}%
\pgfpathlineto{\pgfqpoint{-83.391898in}{-2.688597in}}%
\pgfpathlineto{\pgfqpoint{-83.399651in}{-2.611085in}}%
\pgfpathlineto{\pgfqpoint{-83.407403in}{-2.471812in}}%
\pgfpathlineto{\pgfqpoint{-83.415156in}{-2.734184in}}%
\pgfpathlineto{\pgfqpoint{-83.422909in}{-2.069800in}}%
\pgfpathlineto{\pgfqpoint{-83.430661in}{-2.362116in}}%
\pgfpathlineto{\pgfqpoint{-83.438414in}{-2.837739in}}%
\pgfpathlineto{\pgfqpoint{-83.446166in}{-2.112378in}}%
\pgfpathlineto{\pgfqpoint{-83.453919in}{-2.445192in}}%
\pgfpathlineto{\pgfqpoint{-83.461672in}{-2.217387in}}%
\pgfpathlineto{\pgfqpoint{-83.469424in}{-1.888731in}}%
\pgfpathlineto{\pgfqpoint{-83.477177in}{-2.677381in}}%
\pgfpathlineto{\pgfqpoint{-83.484929in}{-2.564726in}}%
\pgfpathlineto{\pgfqpoint{-83.492682in}{-2.466669in}}%
\pgfpathlineto{\pgfqpoint{-83.500435in}{-2.426840in}}%
\pgfpathlineto{\pgfqpoint{-83.508187in}{-2.348617in}}%
\pgfpathlineto{\pgfqpoint{-83.515940in}{-1.904672in}}%
\pgfpathlineto{\pgfqpoint{-83.523692in}{-1.634209in}}%
\pgfpathlineto{\pgfqpoint{-83.531445in}{-2.423661in}}%
\pgfpathlineto{\pgfqpoint{-83.539198in}{-1.834135in}}%
\pgfpathlineto{\pgfqpoint{-83.546950in}{-1.931398in}}%
\pgfpathlineto{\pgfqpoint{-83.554703in}{-2.268458in}}%
\pgfpathlineto{\pgfqpoint{-83.562455in}{-2.308234in}}%
\pgfpathlineto{\pgfqpoint{-83.570208in}{-2.004333in}}%
\pgfpathlineto{\pgfqpoint{-83.577961in}{-2.298845in}}%
\pgfpathlineto{\pgfqpoint{-83.585713in}{-2.110412in}}%
\pgfpathlineto{\pgfqpoint{-83.593466in}{-2.597466in}}%
\pgfpathlineto{\pgfqpoint{-83.601218in}{-2.405636in}}%
\pgfpathlineto{\pgfqpoint{-83.608971in}{-2.329263in}}%
\pgfpathlineto{\pgfqpoint{-83.616723in}{-2.284056in}}%
\pgfpathlineto{\pgfqpoint{-83.624476in}{-2.381843in}}%
\pgfpathlineto{\pgfqpoint{-83.632229in}{-2.051717in}}%
\pgfpathlineto{\pgfqpoint{-83.639981in}{-2.259700in}}%
\pgfpathlineto{\pgfqpoint{-83.647734in}{-2.323321in}}%
\pgfpathlineto{\pgfqpoint{-83.655486in}{-2.588787in}}%
\pgfpathlineto{\pgfqpoint{-83.663239in}{-2.873024in}}%
\pgfpathlineto{\pgfqpoint{-83.670992in}{-2.316342in}}%
\pgfpathlineto{\pgfqpoint{-83.678744in}{-2.472371in}}%
\pgfpathlineto{\pgfqpoint{-83.686497in}{-2.932435in}}%
\pgfpathlineto{\pgfqpoint{-83.694249in}{-2.834048in}}%
\pgfpathlineto{\pgfqpoint{-83.702002in}{-2.703463in}}%
\pgfpathlineto{\pgfqpoint{-83.709755in}{-2.694325in}}%
\pgfpathlineto{\pgfqpoint{-83.717507in}{-2.475515in}}%
\pgfpathlineto{\pgfqpoint{-83.725260in}{-2.591968in}}%
\pgfpathlineto{\pgfqpoint{-83.733012in}{-2.345007in}}%
\pgfpathlineto{\pgfqpoint{-83.740765in}{-2.729169in}}%
\pgfpathlineto{\pgfqpoint{-83.748518in}{-2.864303in}}%
\pgfpathlineto{\pgfqpoint{-83.756270in}{-1.908083in}}%
\pgfpathlineto{\pgfqpoint{-83.764023in}{-2.368330in}}%
\pgfpathlineto{\pgfqpoint{-83.771775in}{-2.731567in}}%
\pgfpathlineto{\pgfqpoint{-83.779528in}{-2.325830in}}%
\pgfpathlineto{\pgfqpoint{-83.787281in}{-3.193880in}}%
\pgfpathlineto{\pgfqpoint{-83.795033in}{-2.543358in}}%
\pgfpathlineto{\pgfqpoint{-83.802786in}{-3.003947in}}%
\pgfpathlineto{\pgfqpoint{-83.810538in}{-3.255126in}}%
\pgfpathlineto{\pgfqpoint{-83.818291in}{-2.764405in}}%
\pgfpathlineto{\pgfqpoint{-83.826044in}{-2.261065in}}%
\pgfpathlineto{\pgfqpoint{-83.833796in}{-3.119841in}}%
\pgfpathlineto{\pgfqpoint{-83.841549in}{-3.096626in}}%
\pgfpathlineto{\pgfqpoint{-83.849301in}{-3.174759in}}%
\pgfpathlineto{\pgfqpoint{-83.857054in}{-3.017416in}}%
\pgfpathlineto{\pgfqpoint{-83.864806in}{-3.132088in}}%
\pgfpathlineto{\pgfqpoint{-83.872559in}{-2.895195in}}%
\pgfpathlineto{\pgfqpoint{-83.880312in}{-2.680904in}}%
\pgfpathlineto{\pgfqpoint{-83.888064in}{-3.272178in}}%
\pgfpathlineto{\pgfqpoint{-83.895817in}{-3.371321in}}%
\pgfpathlineto{\pgfqpoint{-83.903569in}{-3.067438in}}%
\pgfpathlineto{\pgfqpoint{-83.911322in}{-3.269536in}}%
\pgfpathlineto{\pgfqpoint{-83.919075in}{-2.968956in}}%
\pgfpathlineto{\pgfqpoint{-83.926827in}{-3.699123in}}%
\pgfpathlineto{\pgfqpoint{-83.934580in}{-3.349746in}}%
\pgfpathlineto{\pgfqpoint{-83.942332in}{-3.333746in}}%
\pgfpathlineto{\pgfqpoint{-83.950085in}{-3.258791in}}%
\pgfpathlineto{\pgfqpoint{-83.957838in}{-2.977186in}}%
\pgfpathlineto{\pgfqpoint{-83.965590in}{-3.396590in}}%
\pgfpathlineto{\pgfqpoint{-83.973343in}{-3.465305in}}%
\pgfpathlineto{\pgfqpoint{-83.981095in}{-3.678976in}}%
\pgfpathlineto{\pgfqpoint{-83.988848in}{-3.950366in}}%
\pgfpathlineto{\pgfqpoint{-83.996601in}{-3.268060in}}%
\pgfpathlineto{\pgfqpoint{-84.004353in}{-3.795894in}}%
\pgfpathlineto{\pgfqpoint{-84.012106in}{-3.838200in}}%
\pgfpathlineto{\pgfqpoint{-84.019858in}{-3.834544in}}%
\pgfpathlineto{\pgfqpoint{-84.027611in}{-3.628794in}}%
\pgfpathlineto{\pgfqpoint{-84.035364in}{-3.561687in}}%
\pgfpathlineto{\pgfqpoint{-84.043116in}{-3.534311in}}%
\pgfpathlineto{\pgfqpoint{-84.050869in}{-3.605147in}}%
\pgfpathlineto{\pgfqpoint{-84.058621in}{-3.916714in}}%
\pgfpathlineto{\pgfqpoint{-84.066374in}{-3.691084in}}%
\pgfpathlineto{\pgfqpoint{-84.074127in}{-3.776831in}}%
\pgfpathlineto{\pgfqpoint{-84.081879in}{-3.767056in}}%
\pgfpathlineto{\pgfqpoint{-84.089632in}{-4.052715in}}%
\pgfpathlineto{\pgfqpoint{-84.097384in}{-3.646573in}}%
\pgfpathlineto{\pgfqpoint{-84.105137in}{-4.309941in}}%
\pgfpathlineto{\pgfqpoint{-84.112890in}{-5.030681in}}%
\pgfpathlineto{\pgfqpoint{-84.120642in}{-4.995333in}}%
\pgfpathlineto{\pgfqpoint{-84.128395in}{-4.544900in}}%
\pgfpathlineto{\pgfqpoint{-84.136147in}{-4.859577in}}%
\pgfpathlineto{\pgfqpoint{-84.143900in}{-4.663836in}}%
\pgfpathlineto{\pgfqpoint{-84.151652in}{-4.633901in}}%
\pgfpathlineto{\pgfqpoint{-84.159405in}{-4.739508in}}%
\pgfpathlineto{\pgfqpoint{-84.167158in}{-5.079181in}}%
\pgfpathlineto{\pgfqpoint{-84.174910in}{-4.917492in}}%
\pgfpathlineto{\pgfqpoint{-84.182663in}{-4.576910in}}%
\pgfpathlineto{\pgfqpoint{-84.190415in}{-4.715279in}}%
\pgfpathlineto{\pgfqpoint{-84.198168in}{-4.800261in}}%
\pgfpathlineto{\pgfqpoint{-84.205921in}{-4.972618in}}%
\pgfpathlineto{\pgfqpoint{-84.213673in}{-4.772754in}}%
\pgfpathlineto{\pgfqpoint{-84.221426in}{-5.050487in}}%
\pgfpathlineto{\pgfqpoint{-84.229178in}{-4.625791in}}%
\pgfpathlineto{\pgfqpoint{-84.236931in}{-4.739343in}}%
\pgfpathlineto{\pgfqpoint{-84.244684in}{-4.811043in}}%
\pgfpathlineto{\pgfqpoint{-84.252436in}{-4.865750in}}%
\pgfpathlineto{\pgfqpoint{-84.260189in}{-5.288944in}}%
\pgfpathlineto{\pgfqpoint{-84.267941in}{-4.953653in}}%
\pgfpathlineto{\pgfqpoint{-84.275694in}{-5.285388in}}%
\pgfpathlineto{\pgfqpoint{-84.283447in}{-4.674288in}}%
\pgfpathlineto{\pgfqpoint{-84.291199in}{-5.112094in}}%
\pgfpathlineto{\pgfqpoint{-84.298952in}{-4.722144in}}%
\pgfpathlineto{\pgfqpoint{-84.306704in}{-5.023090in}}%
\pgfpathlineto{\pgfqpoint{-84.314457in}{-4.885544in}}%
\pgfpathlineto{\pgfqpoint{-84.322210in}{-4.962778in}}%
\pgfpathlineto{\pgfqpoint{-84.329962in}{-4.717627in}}%
\pgfpathlineto{\pgfqpoint{-84.337715in}{-4.804360in}}%
\pgfpathlineto{\pgfqpoint{-84.345467in}{-4.833218in}}%
\pgfpathlineto{\pgfqpoint{-84.353220in}{-5.079654in}}%
\pgfpathlineto{\pgfqpoint{-84.360973in}{-5.143228in}}%
\pgfpathlineto{\pgfqpoint{-84.368725in}{-5.107030in}}%
\pgfpathlineto{\pgfqpoint{-84.376478in}{-4.777984in}}%
\pgfpathlineto{\pgfqpoint{-84.384230in}{-5.167051in}}%
\pgfpathlineto{\pgfqpoint{-84.391983in}{-5.052662in}}%
\pgfpathlineto{\pgfqpoint{-84.399735in}{-5.024507in}}%
\pgfpathlineto{\pgfqpoint{-84.407488in}{-4.814925in}}%
\pgfpathlineto{\pgfqpoint{-84.415241in}{-4.929911in}}%
\pgfpathlineto{\pgfqpoint{-84.422993in}{-4.844842in}}%
\pgfpathlineto{\pgfqpoint{-84.430746in}{-4.997401in}}%
\pgfpathlineto{\pgfqpoint{-84.438498in}{-5.232482in}}%
\pgfpathlineto{\pgfqpoint{-84.446251in}{-5.103386in}}%
\pgfpathlineto{\pgfqpoint{-84.454004in}{-5.120864in}}%
\pgfpathlineto{\pgfqpoint{-84.461756in}{-5.089779in}}%
\pgfpathlineto{\pgfqpoint{-84.469509in}{-5.177922in}}%
\pgfpathlineto{\pgfqpoint{-84.477261in}{-5.128111in}}%
\pgfpathlineto{\pgfqpoint{-84.485014in}{-5.073905in}}%
\pgfpathlineto{\pgfqpoint{-84.492767in}{-5.160501in}}%
\pgfpathlineto{\pgfqpoint{-84.500519in}{-5.263711in}}%
\pgfpathlineto{\pgfqpoint{-84.508272in}{-5.122911in}}%
\pgfpathlineto{\pgfqpoint{-84.516024in}{-5.280380in}}%
\pgfpathlineto{\pgfqpoint{-84.523777in}{-5.247083in}}%
\pgfpathlineto{\pgfqpoint{-84.531530in}{-5.122078in}}%
\pgfpathlineto{\pgfqpoint{-84.539282in}{-5.230730in}}%
\pgfpathlineto{\pgfqpoint{-84.547035in}{-5.208219in}}%
\pgfpathlineto{\pgfqpoint{-84.554787in}{-5.196580in}}%
\pgfpathlineto{\pgfqpoint{-84.562540in}{-5.168307in}}%
\pgfpathlineto{\pgfqpoint{-84.570293in}{-5.248373in}}%
\pgfpathlineto{\pgfqpoint{-84.578045in}{-5.197193in}}%
\pgfpathlineto{\pgfqpoint{-84.585798in}{-5.166778in}}%
\pgfpathlineto{\pgfqpoint{-84.593550in}{-5.205388in}}%
\pgfpathlineto{\pgfqpoint{-84.601303in}{-5.207809in}}%
\pgfpathlineto{\pgfqpoint{-84.609056in}{-5.189228in}}%
\pgfpathlineto{\pgfqpoint{-84.616808in}{-5.192712in}}%
\pgfpathlineto{\pgfqpoint{-84.624561in}{-5.185347in}}%
\pgfpathlineto{\pgfqpoint{-84.632313in}{-5.245911in}}%
\pgfpathlineto{\pgfqpoint{-84.640066in}{-5.141058in}}%
\pgfpathlineto{\pgfqpoint{-84.647818in}{-5.238199in}}%
\pgfpathlineto{\pgfqpoint{-84.655571in}{-5.207924in}}%
\pgfpathlineto{\pgfqpoint{-84.663324in}{-5.274826in}}%
\pgfpathlineto{\pgfqpoint{-84.671076in}{-5.183408in}}%
\pgfpathlineto{\pgfqpoint{-84.678829in}{-5.174463in}}%
\pgfpathlineto{\pgfqpoint{-84.686581in}{-5.196661in}}%
\pgfpathlineto{\pgfqpoint{-84.694334in}{-5.261720in}}%
\pgfpathlineto{\pgfqpoint{-84.702087in}{-5.192791in}}%
\pgfpathlineto{\pgfqpoint{-84.709839in}{-5.218873in}}%
\pgfpathlineto{\pgfqpoint{-84.717592in}{-5.213009in}}%
\pgfpathlineto{\pgfqpoint{-84.725344in}{-5.189403in}}%
\pgfpathlineto{\pgfqpoint{-84.733097in}{-5.217008in}}%
\pgfpathlineto{\pgfqpoint{-84.740850in}{-5.230920in}}%
\pgfpathlineto{\pgfqpoint{-84.748602in}{-5.248510in}}%
\pgfpathlineto{\pgfqpoint{-84.756355in}{-5.205180in}}%
\pgfpathlineto{\pgfqpoint{-84.764107in}{-5.271868in}}%
\pgfpathlineto{\pgfqpoint{-84.771860in}{-5.296806in}}%
\pgfpathlineto{\pgfqpoint{-84.779613in}{-5.316154in}}%
\pgfpathlineto{\pgfqpoint{-84.787365in}{-5.327288in}}%
\pgfpathlineto{\pgfqpoint{-84.795118in}{-5.325196in}}%
\pgfpathlineto{\pgfqpoint{-84.802870in}{-5.361611in}}%
\pgfpathlineto{\pgfqpoint{-84.810623in}{-5.358011in}}%
\pgfpathlineto{\pgfqpoint{-84.818376in}{-5.356053in}}%
\pgfpathlineto{\pgfqpoint{-84.826128in}{-5.328723in}}%
\pgfpathlineto{\pgfqpoint{-84.833881in}{-5.303628in}}%
\pgfpathlineto{\pgfqpoint{-84.841633in}{-5.339050in}}%
\pgfpathlineto{\pgfqpoint{-84.849386in}{-5.334426in}}%
\pgfpathlineto{\pgfqpoint{-84.857139in}{-5.234077in}}%
\pgfpathlineto{\pgfqpoint{-84.864891in}{-5.309706in}}%
\pgfpathlineto{\pgfqpoint{-84.872644in}{-5.292072in}}%
\pgfpathlineto{\pgfqpoint{-84.880396in}{-5.300663in}}%
\pgfpathlineto{\pgfqpoint{-84.888149in}{-5.239901in}}%
\pgfpathlineto{\pgfqpoint{-84.895901in}{-5.318291in}}%
\pgfpathlineto{\pgfqpoint{-84.903654in}{-5.264798in}}%
\pgfpathlineto{\pgfqpoint{-84.911407in}{-5.266793in}}%
\pgfpathlineto{\pgfqpoint{-84.919159in}{-5.275166in}}%
\pgfpathlineto{\pgfqpoint{-84.926912in}{-5.253266in}}%
\pgfpathlineto{\pgfqpoint{-84.934664in}{-5.255265in}}%
\pgfpathlineto{\pgfqpoint{-84.942417in}{-5.255439in}}%
\pgfpathlineto{\pgfqpoint{-84.950170in}{-5.254088in}}%
\pgfpathlineto{\pgfqpoint{-84.957922in}{-5.283950in}}%
\pgfpathlineto{\pgfqpoint{-84.965675in}{-5.289072in}}%
\pgfpathlineto{\pgfqpoint{-84.973427in}{-5.289595in}}%
\pgfpathlineto{\pgfqpoint{-84.981180in}{-5.344085in}}%
\pgfpathlineto{\pgfqpoint{-84.988933in}{-5.296861in}}%
\pgfpathlineto{\pgfqpoint{-84.996685in}{-5.353169in}}%
\pgfpathlineto{\pgfqpoint{-85.004438in}{-5.185368in}}%
\pgfpathlineto{\pgfqpoint{-85.012190in}{-5.276426in}}%
\pgfpathlineto{\pgfqpoint{-85.019943in}{-5.219820in}}%
\pgfpathlineto{\pgfqpoint{-85.027696in}{-5.228955in}}%
\pgfpathlineto{\pgfqpoint{-85.035448in}{-5.233527in}}%
\pgfpathlineto{\pgfqpoint{-85.043201in}{-5.354140in}}%
\pgfpathlineto{\pgfqpoint{-85.050953in}{-5.259901in}}%
\pgfpathlineto{\pgfqpoint{-85.058706in}{-5.256486in}}%
\pgfpathlineto{\pgfqpoint{-85.066459in}{-5.245240in}}%
\pgfpathlineto{\pgfqpoint{-85.074211in}{-5.265698in}}%
\pgfpathlineto{\pgfqpoint{-85.081964in}{-5.238738in}}%
\pgfpathlineto{\pgfqpoint{-85.089716in}{-5.183590in}}%
\pgfpathlineto{\pgfqpoint{-85.097469in}{-5.289373in}}%
\pgfpathlineto{\pgfqpoint{-85.105222in}{-5.199776in}}%
\pgfpathlineto{\pgfqpoint{-85.112974in}{-5.193995in}}%
\pgfpathlineto{\pgfqpoint{-85.120727in}{-5.246731in}}%
\pgfpathlineto{\pgfqpoint{-85.128479in}{-5.244333in}}%
\pgfpathlineto{\pgfqpoint{-85.136232in}{-5.197315in}}%
\pgfpathlineto{\pgfqpoint{-85.143984in}{-5.215423in}}%
\pgfpathlineto{\pgfqpoint{-85.151737in}{-5.249070in}}%
\pgfpathlineto{\pgfqpoint{-85.159490in}{-5.188927in}}%
\pgfpathlineto{\pgfqpoint{-85.167242in}{-5.197815in}}%
\pgfpathlineto{\pgfqpoint{-85.174995in}{-5.230138in}}%
\pgfpathlineto{\pgfqpoint{-85.182747in}{-5.292099in}}%
\pgfpathlineto{\pgfqpoint{-85.190500in}{-5.202478in}}%
\pgfpathlineto{\pgfqpoint{-85.198253in}{-5.182071in}}%
\pgfpathlineto{\pgfqpoint{-85.206005in}{-5.158792in}}%
\pgfpathlineto{\pgfqpoint{-85.213758in}{-5.147405in}}%
\pgfpathlineto{\pgfqpoint{-85.221510in}{-5.120849in}}%
\pgfpathlineto{\pgfqpoint{-85.229263in}{-5.168537in}}%
\pgfpathlineto{\pgfqpoint{-85.237016in}{-5.091285in}}%
\pgfpathlineto{\pgfqpoint{-85.244768in}{-5.109809in}}%
\pgfpathlineto{\pgfqpoint{-85.252521in}{-5.121194in}}%
\pgfpathlineto{\pgfqpoint{-85.260273in}{-5.171255in}}%
\pgfpathlineto{\pgfqpoint{-85.268026in}{-5.053198in}}%
\pgfpathlineto{\pgfqpoint{-85.275779in}{-5.119138in}}%
\pgfpathlineto{\pgfqpoint{-85.283531in}{-5.066208in}}%
\pgfpathlineto{\pgfqpoint{-85.291284in}{-5.150017in}}%
\pgfpathlineto{\pgfqpoint{-85.299036in}{-5.117625in}}%
\pgfpathlineto{\pgfqpoint{-85.306789in}{-5.116810in}}%
\pgfpathlineto{\pgfqpoint{-85.314542in}{-5.108467in}}%
\pgfpathlineto{\pgfqpoint{-85.322294in}{-5.110403in}}%
\pgfpathlineto{\pgfqpoint{-85.330047in}{-5.149931in}}%
\pgfpathlineto{\pgfqpoint{-85.337799in}{-5.024953in}}%
\pgfpathlineto{\pgfqpoint{-85.345552in}{-5.075939in}}%
\pgfpathlineto{\pgfqpoint{-85.353305in}{-5.046626in}}%
\pgfpathlineto{\pgfqpoint{-85.361057in}{-5.070088in}}%
\pgfpathlineto{\pgfqpoint{-85.368810in}{-5.040771in}}%
\pgfpathlineto{\pgfqpoint{-85.376562in}{-5.070934in}}%
\pgfpathlineto{\pgfqpoint{-85.384315in}{-5.022253in}}%
\pgfpathlineto{\pgfqpoint{-85.392068in}{-5.038972in}}%
\pgfpathlineto{\pgfqpoint{-85.399820in}{-5.053015in}}%
\pgfpathlineto{\pgfqpoint{-85.407573in}{-5.044627in}}%
\pgfpathlineto{\pgfqpoint{-85.415325in}{-5.017422in}}%
\pgfpathlineto{\pgfqpoint{-85.423078in}{-5.000687in}}%
\pgfpathlineto{\pgfqpoint{-85.430830in}{-5.067923in}}%
\pgfpathlineto{\pgfqpoint{-85.438583in}{-5.038702in}}%
\pgfpathlineto{\pgfqpoint{-85.446336in}{-5.028880in}}%
\pgfpathlineto{\pgfqpoint{-85.454088in}{-5.029500in}}%
\pgfpathlineto{\pgfqpoint{-85.461841in}{-5.018211in}}%
\pgfpathlineto{\pgfqpoint{-85.469593in}{-5.071199in}}%
\pgfpathlineto{\pgfqpoint{-85.477346in}{-5.121199in}}%
\pgfpathlineto{\pgfqpoint{-85.485099in}{-5.100829in}}%
\pgfpathlineto{\pgfqpoint{-85.492851in}{-5.096677in}}%
\pgfpathlineto{\pgfqpoint{-85.500604in}{-5.133682in}}%
\pgfpathlineto{\pgfqpoint{-85.508356in}{-5.083245in}}%
\pgfpathlineto{\pgfqpoint{-85.516109in}{-5.089804in}}%
\pgfpathlineto{\pgfqpoint{-85.523862in}{-5.087464in}}%
\pgfpathlineto{\pgfqpoint{-85.531614in}{-5.029200in}}%
\pgfpathlineto{\pgfqpoint{-85.539367in}{-4.998473in}}%
\pgfpathlineto{\pgfqpoint{-85.547119in}{-5.046122in}}%
\pgfpathlineto{\pgfqpoint{-85.554872in}{-5.057927in}}%
\pgfpathlineto{\pgfqpoint{-85.562625in}{-5.119515in}}%
\pgfpathlineto{\pgfqpoint{-85.570377in}{-5.086335in}}%
\pgfpathlineto{\pgfqpoint{-85.578130in}{-5.052071in}}%
\pgfpathlineto{\pgfqpoint{-85.585882in}{-5.146854in}}%
\pgfpathlineto{\pgfqpoint{-85.593635in}{-5.003971in}}%
\pgfpathlineto{\pgfqpoint{-85.601388in}{-5.124563in}}%
\pgfpathlineto{\pgfqpoint{-85.609140in}{-5.043886in}}%
\pgfpathlineto{\pgfqpoint{-85.616893in}{-5.117831in}}%
\pgfpathlineto{\pgfqpoint{-85.624645in}{-5.107639in}}%
\pgfpathlineto{\pgfqpoint{-85.632398in}{-5.172763in}}%
\pgfpathlineto{\pgfqpoint{-85.640151in}{-5.058897in}}%
\pgfpathlineto{\pgfqpoint{-85.647903in}{-5.173790in}}%
\pgfpathlineto{\pgfqpoint{-85.655656in}{-5.090123in}}%
\pgfpathlineto{\pgfqpoint{-85.663408in}{-5.157314in}}%
\pgfpathlineto{\pgfqpoint{-85.671161in}{-5.134106in}}%
\pgfpathlineto{\pgfqpoint{-85.678913in}{-5.123382in}}%
\pgfpathlineto{\pgfqpoint{-85.686666in}{-5.167381in}}%
\pgfpathlineto{\pgfqpoint{-85.694419in}{-5.174491in}}%
\pgfpathlineto{\pgfqpoint{-85.702171in}{-5.197567in}}%
\pgfpathlineto{\pgfqpoint{-85.709924in}{-5.172236in}}%
\pgfpathlineto{\pgfqpoint{-85.717676in}{-5.207878in}}%
\pgfpathlineto{\pgfqpoint{-85.725429in}{-5.172622in}}%
\pgfpathlineto{\pgfqpoint{-85.733182in}{-5.228710in}}%
\pgfpathlineto{\pgfqpoint{-85.740934in}{-5.221510in}}%
\pgfpathlineto{\pgfqpoint{-85.748687in}{-5.216325in}}%
\pgfpathlineto{\pgfqpoint{-85.756439in}{-5.109106in}}%
\pgfpathlineto{\pgfqpoint{-85.764192in}{-5.174393in}}%
\pgfpathlineto{\pgfqpoint{-85.771945in}{-5.136473in}}%
\pgfpathlineto{\pgfqpoint{-85.779697in}{-5.146842in}}%
\pgfpathlineto{\pgfqpoint{-85.787450in}{-5.142754in}}%
\pgfpathlineto{\pgfqpoint{-85.795202in}{-5.172667in}}%
\pgfpathlineto{\pgfqpoint{-85.802955in}{-5.131070in}}%
\pgfpathlineto{\pgfqpoint{-85.810708in}{-5.120216in}}%
\pgfpathlineto{\pgfqpoint{-85.818460in}{-5.093377in}}%
\pgfpathlineto{\pgfqpoint{-85.826213in}{-5.157309in}}%
\pgfpathlineto{\pgfqpoint{-85.833965in}{-5.186002in}}%
\pgfpathlineto{\pgfqpoint{-85.841718in}{-5.130194in}}%
\pgfpathlineto{\pgfqpoint{-85.849471in}{-5.134188in}}%
\pgfpathlineto{\pgfqpoint{-85.857223in}{-5.181254in}}%
\pgfpathlineto{\pgfqpoint{-85.864976in}{-5.078746in}}%
\pgfpathlineto{\pgfqpoint{-85.872728in}{-5.124202in}}%
\pgfpathlineto{\pgfqpoint{-85.880481in}{-5.092842in}}%
\pgfpathlineto{\pgfqpoint{-85.888234in}{-5.181175in}}%
\pgfpathlineto{\pgfqpoint{-85.895986in}{-5.109957in}}%
\pgfpathlineto{\pgfqpoint{-85.903739in}{-5.104819in}}%
\pgfpathlineto{\pgfqpoint{-85.911491in}{-5.132677in}}%
\pgfpathlineto{\pgfqpoint{-85.919244in}{-5.085884in}}%
\pgfpathlineto{\pgfqpoint{-85.926996in}{-5.189539in}}%
\pgfpathlineto{\pgfqpoint{-85.934749in}{-5.104223in}}%
\pgfpathlineto{\pgfqpoint{-85.942502in}{-5.147613in}}%
\pgfpathlineto{\pgfqpoint{-85.950254in}{-5.070943in}}%
\pgfpathlineto{\pgfqpoint{-85.958007in}{-5.088976in}}%
\pgfpathlineto{\pgfqpoint{-85.965759in}{-5.044777in}}%
\pgfpathlineto{\pgfqpoint{-85.973512in}{-5.062562in}}%
\pgfpathlineto{\pgfqpoint{-85.981265in}{-5.071220in}}%
\pgfpathlineto{\pgfqpoint{-85.989017in}{-5.078094in}}%
\pgfpathlineto{\pgfqpoint{-85.996770in}{-5.020815in}}%
\pgfpathlineto{\pgfqpoint{-86.004522in}{-4.993658in}}%
\pgfpathlineto{\pgfqpoint{-86.012275in}{-4.974106in}}%
\pgfpathlineto{\pgfqpoint{-86.020028in}{-5.049431in}}%
\pgfpathlineto{\pgfqpoint{-86.027780in}{-5.035548in}}%
\pgfpathlineto{\pgfqpoint{-86.035533in}{-5.040911in}}%
\pgfpathlineto{\pgfqpoint{-86.043285in}{-5.037753in}}%
\pgfpathlineto{\pgfqpoint{-86.051038in}{-5.059232in}}%
\pgfpathlineto{\pgfqpoint{-86.058791in}{-5.035170in}}%
\pgfpathlineto{\pgfqpoint{-86.066543in}{-5.099095in}}%
\pgfpathlineto{\pgfqpoint{-86.074296in}{-5.064381in}}%
\pgfpathlineto{\pgfqpoint{-86.082048in}{-5.071644in}}%
\pgfpathlineto{\pgfqpoint{-86.089801in}{-5.091820in}}%
\pgfpathlineto{\pgfqpoint{-86.097554in}{-5.146330in}}%
\pgfpathlineto{\pgfqpoint{-86.105306in}{-5.206833in}}%
\pgfpathlineto{\pgfqpoint{-86.113059in}{-5.211609in}}%
\pgfpathlineto{\pgfqpoint{-86.120811in}{-4.977843in}}%
\pgfpathlineto{\pgfqpoint{-86.128564in}{-5.034084in}}%
\pgfpathlineto{\pgfqpoint{-86.136317in}{-5.040901in}}%
\pgfpathlineto{\pgfqpoint{-86.144069in}{-5.132534in}}%
\pgfpathlineto{\pgfqpoint{-86.151822in}{-5.122114in}}%
\pgfpathlineto{\pgfqpoint{-86.159574in}{-5.087468in}}%
\pgfpathlineto{\pgfqpoint{-86.167327in}{-5.130857in}}%
\pgfpathlineto{\pgfqpoint{-86.175079in}{-5.115043in}}%
\pgfpathlineto{\pgfqpoint{-86.182832in}{-5.085069in}}%
\pgfpathlineto{\pgfqpoint{-86.190585in}{-5.167571in}}%
\pgfpathlineto{\pgfqpoint{-86.198337in}{-5.143808in}}%
\pgfpathlineto{\pgfqpoint{-86.206090in}{-5.087891in}}%
\pgfpathlineto{\pgfqpoint{-86.213842in}{-5.034283in}}%
\pgfpathlineto{\pgfqpoint{-86.221595in}{-4.986392in}}%
\pgfpathlineto{\pgfqpoint{-86.229348in}{-5.163558in}}%
\pgfpathlineto{\pgfqpoint{-86.237100in}{-5.053319in}}%
\pgfpathlineto{\pgfqpoint{-86.244853in}{-5.157030in}}%
\pgfpathlineto{\pgfqpoint{-86.252605in}{-5.086069in}}%
\pgfpathlineto{\pgfqpoint{-86.260358in}{-5.078108in}}%
\pgfpathlineto{\pgfqpoint{-86.268111in}{-5.153508in}}%
\pgfpathlineto{\pgfqpoint{-86.275863in}{-5.016450in}}%
\pgfpathlineto{\pgfqpoint{-86.283616in}{-5.122370in}}%
\pgfpathlineto{\pgfqpoint{-86.291368in}{-5.298071in}}%
\pgfpathlineto{\pgfqpoint{-86.299121in}{-5.333187in}}%
\pgfpathlineto{\pgfqpoint{-86.306874in}{-5.070993in}}%
\pgfpathlineto{\pgfqpoint{-86.314626in}{-5.238608in}}%
\pgfpathlineto{\pgfqpoint{-86.322379in}{-5.101019in}}%
\pgfpathlineto{\pgfqpoint{-86.330131in}{-5.214196in}}%
\pgfpathlineto{\pgfqpoint{-86.337884in}{-5.197071in}}%
\pgfpathlineto{\pgfqpoint{-86.345637in}{-5.185584in}}%
\pgfpathlineto{\pgfqpoint{-86.353389in}{-5.233572in}}%
\pgfpathlineto{\pgfqpoint{-86.361142in}{-5.131292in}}%
\pgfpathlineto{\pgfqpoint{-86.368894in}{-5.182005in}}%
\pgfpathlineto{\pgfqpoint{-86.376647in}{-5.238314in}}%
\pgfpathlineto{\pgfqpoint{-86.384400in}{-5.236158in}}%
\pgfpathlineto{\pgfqpoint{-86.392152in}{-5.095632in}}%
\pgfpathlineto{\pgfqpoint{-86.399905in}{-5.231098in}}%
\pgfpathlineto{\pgfqpoint{-86.407657in}{-5.108238in}}%
\pgfpathlineto{\pgfqpoint{-86.415410in}{-5.077316in}}%
\pgfpathlineto{\pgfqpoint{-86.423163in}{-5.192011in}}%
\pgfpathlineto{\pgfqpoint{-86.430915in}{-5.157789in}}%
\pgfpathlineto{\pgfqpoint{-86.438668in}{-5.135004in}}%
\pgfpathlineto{\pgfqpoint{-86.446420in}{-5.163691in}}%
\pgfpathlineto{\pgfqpoint{-86.454173in}{-5.135320in}}%
\pgfpathlineto{\pgfqpoint{-86.461925in}{-5.099497in}}%
\pgfpathlineto{\pgfqpoint{-86.469678in}{-5.157532in}}%
\pgfpathlineto{\pgfqpoint{-86.477431in}{-5.122351in}}%
\pgfpathlineto{\pgfqpoint{-86.485183in}{-5.084518in}}%
\pgfpathlineto{\pgfqpoint{-86.492936in}{-5.102337in}}%
\pgfpathlineto{\pgfqpoint{-86.500688in}{-5.128302in}}%
\pgfpathlineto{\pgfqpoint{-86.508441in}{-5.040442in}}%
\pgfpathlineto{\pgfqpoint{-86.516194in}{-5.141958in}}%
\pgfpathlineto{\pgfqpoint{-86.523946in}{-5.097947in}}%
\pgfpathlineto{\pgfqpoint{-86.531699in}{-5.113077in}}%
\pgfpathlineto{\pgfqpoint{-86.539451in}{-5.134378in}}%
\pgfpathlineto{\pgfqpoint{-86.547204in}{-5.116236in}}%
\pgfpathlineto{\pgfqpoint{-86.554957in}{-5.011160in}}%
\pgfpathlineto{\pgfqpoint{-86.562709in}{-5.017236in}}%
\pgfpathlineto{\pgfqpoint{-86.570462in}{-5.023268in}}%
\pgfpathlineto{\pgfqpoint{-86.578214in}{-5.075223in}}%
\pgfpathlineto{\pgfqpoint{-86.585967in}{-5.059704in}}%
\pgfpathlineto{\pgfqpoint{-86.593720in}{-4.937895in}}%
\pgfpathlineto{\pgfqpoint{-86.601472in}{-4.976243in}}%
\pgfpathlineto{\pgfqpoint{-86.609225in}{-5.032282in}}%
\pgfpathlineto{\pgfqpoint{-86.616977in}{-5.073195in}}%
\pgfpathlineto{\pgfqpoint{-86.624730in}{-4.946556in}}%
\pgfpathlineto{\pgfqpoint{-86.632483in}{-5.057760in}}%
\pgfpathlineto{\pgfqpoint{-86.640235in}{-4.989745in}}%
\pgfpathlineto{\pgfqpoint{-86.647988in}{-5.067539in}}%
\pgfpathlineto{\pgfqpoint{-86.655740in}{-5.100558in}}%
\pgfpathlineto{\pgfqpoint{-86.663493in}{-5.008741in}}%
\pgfpathlineto{\pgfqpoint{-86.671246in}{-5.092811in}}%
\pgfpathlineto{\pgfqpoint{-86.678998in}{-5.099527in}}%
\pgfpathlineto{\pgfqpoint{-86.686751in}{-5.123204in}}%
\pgfpathlineto{\pgfqpoint{-86.694503in}{-5.054984in}}%
\pgfpathlineto{\pgfqpoint{-86.702256in}{-5.139163in}}%
\pgfpathlineto{\pgfqpoint{-86.710008in}{-5.168426in}}%
\pgfpathlineto{\pgfqpoint{-86.717761in}{-5.067394in}}%
\pgfpathlineto{\pgfqpoint{-86.725514in}{-5.137920in}}%
\pgfpathlineto{\pgfqpoint{-86.733266in}{-5.237478in}}%
\pgfpathlineto{\pgfqpoint{-86.741019in}{-5.199388in}}%
\pgfpathlineto{\pgfqpoint{-86.748771in}{-5.279823in}}%
\pgfpathlineto{\pgfqpoint{-86.756524in}{-5.227498in}}%
\pgfpathlineto{\pgfqpoint{-86.764277in}{-5.220070in}}%
\pgfpathlineto{\pgfqpoint{-86.772029in}{-5.307338in}}%
\pgfpathlineto{\pgfqpoint{-86.779782in}{-5.183343in}}%
\pgfpathlineto{\pgfqpoint{-86.787534in}{-5.372832in}}%
\pgfpathlineto{\pgfqpoint{-86.795287in}{-5.409730in}}%
\pgfpathlineto{\pgfqpoint{-86.803040in}{-5.415453in}}%
\pgfpathlineto{\pgfqpoint{-86.810792in}{-5.449556in}}%
\pgfpathlineto{\pgfqpoint{-86.818545in}{-5.548690in}}%
\pgfpathlineto{\pgfqpoint{-86.826297in}{-5.710068in}}%
\pgfpathlineto{\pgfqpoint{-86.834050in}{-5.638586in}}%
\pgfpathlineto{\pgfqpoint{-86.841803in}{-5.662775in}}%
\pgfpathlineto{\pgfqpoint{-86.849555in}{-5.608080in}}%
\pgfpathlineto{\pgfqpoint{-86.857308in}{-5.751337in}}%
\pgfpathlineto{\pgfqpoint{-86.865060in}{-5.741464in}}%
\pgfpathlineto{\pgfqpoint{-86.872813in}{-5.731322in}}%
\pgfpathlineto{\pgfqpoint{-86.880566in}{-5.652518in}}%
\pgfpathlineto{\pgfqpoint{-86.888318in}{-5.708602in}}%
\pgfpathlineto{\pgfqpoint{-86.896071in}{-5.672096in}}%
\pgfpathlineto{\pgfqpoint{-86.903823in}{-5.724031in}}%
\pgfpathlineto{\pgfqpoint{-86.911576in}{-5.699102in}}%
\pgfpathlineto{\pgfqpoint{-86.919329in}{-5.775794in}}%
\pgfpathlineto{\pgfqpoint{-86.927081in}{-5.780202in}}%
\pgfpathlineto{\pgfqpoint{-86.934834in}{-5.824792in}}%
\pgfpathlineto{\pgfqpoint{-86.942586in}{-5.872228in}}%
\pgfpathlineto{\pgfqpoint{-86.950339in}{-5.836999in}}%
\pgfpathlineto{\pgfqpoint{-86.958091in}{-5.853395in}}%
\pgfpathlineto{\pgfqpoint{-86.965844in}{-5.859780in}}%
\pgfpathlineto{\pgfqpoint{-86.973597in}{-5.770436in}}%
\pgfpathlineto{\pgfqpoint{-86.981349in}{-5.787178in}}%
\pgfpathlineto{\pgfqpoint{-86.989102in}{-5.803789in}}%
\pgfpathlineto{\pgfqpoint{-86.996854in}{-5.809508in}}%
\pgfpathlineto{\pgfqpoint{-87.004607in}{-5.844144in}}%
\pgfpathlineto{\pgfqpoint{-87.012360in}{-5.868000in}}%
\pgfpathlineto{\pgfqpoint{-87.020112in}{-5.790189in}}%
\pgfpathlineto{\pgfqpoint{-87.027865in}{-5.836706in}}%
\pgfpathlineto{\pgfqpoint{-87.035617in}{-5.804282in}}%
\pgfpathlineto{\pgfqpoint{-87.043370in}{-5.843322in}}%
\pgfpathlineto{\pgfqpoint{-87.051123in}{-5.795423in}}%
\pgfpathlineto{\pgfqpoint{-87.058875in}{-5.859847in}}%
\pgfpathlineto{\pgfqpoint{-87.066628in}{-5.797023in}}%
\pgfpathlineto{\pgfqpoint{-87.074380in}{-5.825155in}}%
\pgfpathlineto{\pgfqpoint{-87.082133in}{-5.824155in}}%
\pgfpathlineto{\pgfqpoint{-87.089886in}{-5.765677in}}%
\pgfpathlineto{\pgfqpoint{-87.097638in}{-5.827879in}}%
\pgfpathlineto{\pgfqpoint{-87.105391in}{-5.842704in}}%
\pgfpathlineto{\pgfqpoint{-87.113143in}{-5.855147in}}%
\pgfpathlineto{\pgfqpoint{-87.120896in}{-5.800920in}}%
\pgfpathlineto{\pgfqpoint{-87.128649in}{-5.837574in}}%
\pgfpathlineto{\pgfqpoint{-87.136401in}{-5.850282in}}%
\pgfpathlineto{\pgfqpoint{-87.144154in}{-5.855823in}}%
\pgfpathlineto{\pgfqpoint{-87.151906in}{-5.873795in}}%
\pgfpathlineto{\pgfqpoint{-87.159659in}{-5.877991in}}%
\pgfpathlineto{\pgfqpoint{-87.167412in}{-5.785437in}}%
\pgfpathlineto{\pgfqpoint{-87.175164in}{-5.880863in}}%
\pgfpathlineto{\pgfqpoint{-87.182917in}{-5.874586in}}%
\pgfpathlineto{\pgfqpoint{-87.190669in}{-5.932775in}}%
\pgfpathlineto{\pgfqpoint{-87.198422in}{-5.861011in}}%
\pgfpathlineto{\pgfqpoint{-87.206174in}{-5.826761in}}%
\pgfpathlineto{\pgfqpoint{-87.213927in}{-5.862557in}}%
\pgfpathlineto{\pgfqpoint{-87.221680in}{-5.866856in}}%
\pgfpathlineto{\pgfqpoint{-87.229432in}{-5.833845in}}%
\pgfpathlineto{\pgfqpoint{-87.237185in}{-5.858106in}}%
\pgfpathlineto{\pgfqpoint{-87.244937in}{-5.895215in}}%
\pgfpathlineto{\pgfqpoint{-87.252690in}{-5.866759in}}%
\pgfpathlineto{\pgfqpoint{-87.260443in}{-5.851230in}}%
\pgfpathlineto{\pgfqpoint{-87.268195in}{-5.829468in}}%
\pgfpathlineto{\pgfqpoint{-87.275948in}{-5.819713in}}%
\pgfpathlineto{\pgfqpoint{-87.283700in}{-5.847382in}}%
\pgfpathlineto{\pgfqpoint{-87.291453in}{-5.775733in}}%
\pgfpathlineto{\pgfqpoint{-87.299206in}{-5.811019in}}%
\pgfpathlineto{\pgfqpoint{-87.306958in}{-5.794776in}}%
\pgfpathlineto{\pgfqpoint{-87.314711in}{-5.790928in}}%
\pgfpathlineto{\pgfqpoint{-87.322463in}{-5.791888in}}%
\pgfpathlineto{\pgfqpoint{-87.330216in}{-5.742442in}}%
\pgfpathlineto{\pgfqpoint{-87.337969in}{-5.761205in}}%
\pgfpathlineto{\pgfqpoint{-87.345721in}{-5.812708in}}%
\pgfpathlineto{\pgfqpoint{-87.353474in}{-5.757323in}}%
\pgfpathlineto{\pgfqpoint{-87.361226in}{-5.773979in}}%
\pgfpathlineto{\pgfqpoint{-87.368979in}{-5.727888in}}%
\pgfpathlineto{\pgfqpoint{-87.376732in}{-5.678515in}}%
\pgfpathlineto{\pgfqpoint{-87.384484in}{-5.606569in}}%
\pgfpathlineto{\pgfqpoint{-87.392237in}{-5.726720in}}%
\pgfpathlineto{\pgfqpoint{-87.399989in}{-5.767035in}}%
\pgfpathlineto{\pgfqpoint{-87.407742in}{-5.647535in}}%
\pgfpathlineto{\pgfqpoint{-87.415495in}{-5.754268in}}%
\pgfpathlineto{\pgfqpoint{-87.423247in}{-5.635489in}}%
\pgfpathlineto{\pgfqpoint{-87.431000in}{-5.708553in}}%
\pgfpathlineto{\pgfqpoint{-87.438752in}{-5.805564in}}%
\pgfpathlineto{\pgfqpoint{-87.446505in}{-5.825318in}}%
\pgfpathlineto{\pgfqpoint{-87.454258in}{-5.783465in}}%
\pgfpathlineto{\pgfqpoint{-87.462010in}{-5.764142in}}%
\pgfpathlineto{\pgfqpoint{-87.469763in}{-5.820633in}}%
\pgfpathlineto{\pgfqpoint{-87.477515in}{-5.768275in}}%
\pgfpathlineto{\pgfqpoint{-87.485268in}{-5.782242in}}%
\pgfpathlineto{\pgfqpoint{-87.493020in}{-5.777787in}}%
\pgfpathlineto{\pgfqpoint{-87.500773in}{-5.794132in}}%
\pgfpathlineto{\pgfqpoint{-87.508526in}{-5.728244in}}%
\pgfpathlineto{\pgfqpoint{-87.516278in}{-5.789931in}}%
\pgfpathlineto{\pgfqpoint{-87.524031in}{-5.799362in}}%
\pgfpathlineto{\pgfqpoint{-87.531783in}{-5.785826in}}%
\pgfpathlineto{\pgfqpoint{-87.539536in}{-5.847439in}}%
\pgfpathlineto{\pgfqpoint{-87.547289in}{-5.808566in}}%
\pgfpathlineto{\pgfqpoint{-87.555041in}{-5.775957in}}%
\pgfpathlineto{\pgfqpoint{-87.562794in}{-5.815915in}}%
\pgfpathlineto{\pgfqpoint{-87.570546in}{-5.705474in}}%
\pgfpathlineto{\pgfqpoint{-87.578299in}{-5.823595in}}%
\pgfpathlineto{\pgfqpoint{-87.586052in}{-5.688365in}}%
\pgfpathlineto{\pgfqpoint{-87.593804in}{-5.708477in}}%
\pgfpathlineto{\pgfqpoint{-87.601557in}{-5.769104in}}%
\pgfpathlineto{\pgfqpoint{-87.609309in}{-5.715481in}}%
\pgfpathlineto{\pgfqpoint{-87.617062in}{-5.715573in}}%
\pgfpathlineto{\pgfqpoint{-87.624815in}{-5.839611in}}%
\pgfpathlineto{\pgfqpoint{-87.632567in}{-5.743608in}}%
\pgfpathlineto{\pgfqpoint{-87.640320in}{-5.710601in}}%
\pgfpathlineto{\pgfqpoint{-87.648072in}{-5.685867in}}%
\pgfpathlineto{\pgfqpoint{-87.655825in}{-5.902540in}}%
\pgfpathlineto{\pgfqpoint{-87.663578in}{-5.758114in}}%
\pgfpathlineto{\pgfqpoint{-87.671330in}{-5.769856in}}%
\pgfpathlineto{\pgfqpoint{-87.679083in}{-5.777712in}}%
\pgfpathlineto{\pgfqpoint{-87.686835in}{-5.835362in}}%
\pgfpathlineto{\pgfqpoint{-87.694588in}{-5.858934in}}%
\pgfpathlineto{\pgfqpoint{-87.702341in}{-5.891899in}}%
\pgfpathlineto{\pgfqpoint{-87.710093in}{-5.926712in}}%
\pgfpathlineto{\pgfqpoint{-87.717846in}{-5.925420in}}%
\pgfpathlineto{\pgfqpoint{-87.725598in}{-5.929939in}}%
\pgfpathlineto{\pgfqpoint{-87.733351in}{-6.054571in}}%
\pgfpathlineto{\pgfqpoint{-87.741103in}{-6.066809in}}%
\pgfpathlineto{\pgfqpoint{-87.748856in}{-6.008289in}}%
\pgfpathlineto{\pgfqpoint{-87.756609in}{-6.023419in}}%
\pgfpathlineto{\pgfqpoint{-87.764361in}{-6.067762in}}%
\pgfpathlineto{\pgfqpoint{-87.772114in}{-6.138382in}}%
\pgfpathlineto{\pgfqpoint{-87.779866in}{-6.187292in}}%
\pgfpathlineto{\pgfqpoint{-87.787619in}{-6.243745in}}%
\pgfpathlineto{\pgfqpoint{-87.795372in}{-6.205853in}}%
\pgfpathlineto{\pgfqpoint{-87.803124in}{-6.243380in}}%
\pgfpathlineto{\pgfqpoint{-87.810877in}{-6.203921in}}%
\pgfpathlineto{\pgfqpoint{-87.818629in}{-6.199275in}}%
\pgfpathlineto{\pgfqpoint{-87.826382in}{-6.205940in}}%
\pgfpathlineto{\pgfqpoint{-87.834135in}{-6.225632in}}%
\pgfpathlineto{\pgfqpoint{-87.841887in}{-6.270662in}}%
\pgfpathlineto{\pgfqpoint{-87.849640in}{-6.263335in}}%
\pgfpathlineto{\pgfqpoint{-87.857392in}{-6.229638in}}%
\pgfpathlineto{\pgfqpoint{-87.865145in}{-6.243643in}}%
\pgfpathlineto{\pgfqpoint{-87.872898in}{-6.271233in}}%
\pgfpathlineto{\pgfqpoint{-87.880650in}{-6.316186in}}%
\pgfpathlineto{\pgfqpoint{-87.888403in}{-6.301531in}}%
\pgfpathlineto{\pgfqpoint{-87.896155in}{-6.391444in}}%
\pgfpathlineto{\pgfqpoint{-87.903908in}{-6.320870in}}%
\pgfpathlineto{\pgfqpoint{-87.911661in}{-6.373110in}}%
\pgfpathlineto{\pgfqpoint{-87.919413in}{-6.426425in}}%
\pgfpathlineto{\pgfqpoint{-87.927166in}{-6.336242in}}%
\pgfpathlineto{\pgfqpoint{-87.934918in}{-6.453106in}}%
\pgfpathlineto{\pgfqpoint{-87.942671in}{-6.429173in}}%
\pgfpathlineto{\pgfqpoint{-87.950424in}{-6.468387in}}%
\pgfpathlineto{\pgfqpoint{-87.958176in}{-6.530045in}}%
\pgfpathlineto{\pgfqpoint{-87.965929in}{-6.590740in}}%
\pgfpathlineto{\pgfqpoint{-87.973681in}{-6.599947in}}%
\pgfpathlineto{\pgfqpoint{-87.981434in}{-6.617364in}}%
\pgfpathlineto{\pgfqpoint{-87.989186in}{-6.606346in}}%
\pgfpathlineto{\pgfqpoint{-87.996939in}{-6.593362in}}%
\pgfpathlineto{\pgfqpoint{-88.004692in}{-6.554553in}}%
\pgfpathlineto{\pgfqpoint{-88.012444in}{-6.614838in}}%
\pgfpathlineto{\pgfqpoint{-88.020197in}{-6.612336in}}%
\pgfpathlineto{\pgfqpoint{-88.027949in}{-6.641943in}}%
\pgfpathlineto{\pgfqpoint{-88.035702in}{-6.694543in}}%
\pgfpathlineto{\pgfqpoint{-88.043455in}{-6.712099in}}%
\pgfpathlineto{\pgfqpoint{-88.051207in}{-6.706299in}}%
\pgfpathlineto{\pgfqpoint{-88.058960in}{-6.703768in}}%
\pgfpathlineto{\pgfqpoint{-88.066712in}{-6.727074in}}%
\pgfpathlineto{\pgfqpoint{-88.074465in}{-6.701037in}}%
\pgfpathlineto{\pgfqpoint{-88.082218in}{-6.749851in}}%
\pgfpathlineto{\pgfqpoint{-88.089970in}{-6.730934in}}%
\pgfpathlineto{\pgfqpoint{-88.097723in}{-6.697108in}}%
\pgfpathlineto{\pgfqpoint{-88.105475in}{-6.735211in}}%
\pgfpathlineto{\pgfqpoint{-88.113228in}{-6.715986in}}%
\pgfpathlineto{\pgfqpoint{-88.120981in}{-6.753621in}}%
\pgfpathlineto{\pgfqpoint{-88.128733in}{-6.754428in}}%
\pgfpathlineto{\pgfqpoint{-88.136486in}{-6.815925in}}%
\pgfpathlineto{\pgfqpoint{-88.144238in}{-6.782316in}}%
\pgfpathlineto{\pgfqpoint{-88.151991in}{-6.741361in}}%
\pgfpathlineto{\pgfqpoint{-88.159744in}{-6.734553in}}%
\pgfpathlineto{\pgfqpoint{-88.167496in}{-6.764940in}}%
\pgfpathlineto{\pgfqpoint{-88.175249in}{-6.769743in}}%
\pgfpathlineto{\pgfqpoint{-88.183001in}{-6.710765in}}%
\pgfpathlineto{\pgfqpoint{-88.190754in}{-6.752453in}}%
\pgfpathlineto{\pgfqpoint{-88.198507in}{-6.666261in}}%
\pgfpathlineto{\pgfqpoint{-88.206259in}{-6.713256in}}%
\pgfpathlineto{\pgfqpoint{-88.214012in}{-6.810382in}}%
\pgfpathlineto{\pgfqpoint{-88.221764in}{-6.710023in}}%
\pgfpathlineto{\pgfqpoint{-88.229517in}{-6.747446in}}%
\pgfpathlineto{\pgfqpoint{-88.237269in}{-6.672617in}}%
\pgfpathlineto{\pgfqpoint{-88.245022in}{-6.756370in}}%
\pgfpathlineto{\pgfqpoint{-88.252775in}{-6.682214in}}%
\pgfpathlineto{\pgfqpoint{-88.260527in}{-6.724821in}}%
\pgfpathlineto{\pgfqpoint{-88.268280in}{-6.710536in}}%
\pgfpathlineto{\pgfqpoint{-88.276032in}{-6.749922in}}%
\pgfpathlineto{\pgfqpoint{-88.283785in}{-6.601759in}}%
\pgfpathlineto{\pgfqpoint{-88.291538in}{-6.700171in}}%
\pgfpathlineto{\pgfqpoint{-88.299290in}{-6.668016in}}%
\pgfpathlineto{\pgfqpoint{-88.307043in}{-6.642605in}}%
\pgfpathlineto{\pgfqpoint{-88.314795in}{-6.743923in}}%
\pgfpathlineto{\pgfqpoint{-88.322548in}{-6.714264in}}%
\pgfpathlineto{\pgfqpoint{-88.330301in}{-6.692974in}}%
\pgfpathlineto{\pgfqpoint{-88.338053in}{-6.708885in}}%
\pgfpathlineto{\pgfqpoint{-88.345806in}{-6.748841in}}%
\pgfpathlineto{\pgfqpoint{-88.353558in}{-6.715985in}}%
\pgfpathlineto{\pgfqpoint{-88.361311in}{-6.709702in}}%
\pgfpathlineto{\pgfqpoint{-88.369064in}{-6.738907in}}%
\pgfpathlineto{\pgfqpoint{-88.376816in}{-6.750278in}}%
\pgfpathlineto{\pgfqpoint{-88.384569in}{-6.676775in}}%
\pgfpathlineto{\pgfqpoint{-88.392321in}{-6.753144in}}%
\pgfpathlineto{\pgfqpoint{-88.400074in}{-6.719119in}}%
\pgfpathlineto{\pgfqpoint{-88.407827in}{-6.704401in}}%
\pgfpathlineto{\pgfqpoint{-88.415579in}{-6.710575in}}%
\pgfpathlineto{\pgfqpoint{-88.423332in}{-6.728371in}}%
\pgfpathlineto{\pgfqpoint{-88.431084in}{-6.723607in}}%
\pgfpathlineto{\pgfqpoint{-88.438837in}{-6.635754in}}%
\pgfpathlineto{\pgfqpoint{-88.446590in}{-6.754263in}}%
\pgfpathlineto{\pgfqpoint{-88.454342in}{-6.664024in}}%
\pgfpathlineto{\pgfqpoint{-88.462095in}{-6.727973in}}%
\pgfpathlineto{\pgfqpoint{-88.469847in}{-6.718137in}}%
\pgfpathlineto{\pgfqpoint{-88.477600in}{-6.739198in}}%
\pgfpathlineto{\pgfqpoint{-88.485352in}{-6.766769in}}%
\pgfpathlineto{\pgfqpoint{-88.493105in}{-6.792665in}}%
\pgfpathlineto{\pgfqpoint{-88.500858in}{-6.744950in}}%
\pgfpathlineto{\pgfqpoint{-88.508610in}{-6.762001in}}%
\pgfpathlineto{\pgfqpoint{-88.516363in}{-6.766581in}}%
\pgfpathlineto{\pgfqpoint{-88.524115in}{-6.771883in}}%
\pgfpathlineto{\pgfqpoint{-88.531868in}{-6.758560in}}%
\pgfpathlineto{\pgfqpoint{-88.539621in}{-6.769580in}}%
\pgfpathlineto{\pgfqpoint{-88.547373in}{-6.759204in}}%
\pgfpathlineto{\pgfqpoint{-88.555126in}{-6.717410in}}%
\pgfpathlineto{\pgfqpoint{-88.562878in}{-6.774700in}}%
\pgfpathlineto{\pgfqpoint{-88.570631in}{-6.734375in}}%
\pgfpathlineto{\pgfqpoint{-88.578384in}{-6.746738in}}%
\pgfpathlineto{\pgfqpoint{-88.586136in}{-6.814271in}}%
\pgfpathlineto{\pgfqpoint{-88.593889in}{-6.765393in}}%
\pgfpathlineto{\pgfqpoint{-88.601641in}{-6.772475in}}%
\pgfpathlineto{\pgfqpoint{-88.609394in}{-6.770289in}}%
\pgfpathlineto{\pgfqpoint{-88.617147in}{-6.774079in}}%
\pgfpathlineto{\pgfqpoint{-88.624899in}{-6.677713in}}%
\pgfpathlineto{\pgfqpoint{-88.632652in}{-6.764626in}}%
\pgfpathlineto{\pgfqpoint{-88.640404in}{-6.785589in}}%
\pgfpathlineto{\pgfqpoint{-88.648157in}{-6.762478in}}%
\pgfpathlineto{\pgfqpoint{-88.655910in}{-6.760038in}}%
\pgfpathlineto{\pgfqpoint{-88.663662in}{-6.764634in}}%
\pgfpathlineto{\pgfqpoint{-88.671415in}{-6.748532in}}%
\pgfpathlineto{\pgfqpoint{-88.679167in}{-6.774260in}}%
\pgfpathlineto{\pgfqpoint{-88.686920in}{-6.751198in}}%
\pgfpathlineto{\pgfqpoint{-88.694673in}{-6.783011in}}%
\pgfpathlineto{\pgfqpoint{-88.702425in}{-6.811637in}}%
\pgfpathlineto{\pgfqpoint{-88.710178in}{-6.807149in}}%
\pgfpathlineto{\pgfqpoint{-88.717930in}{-6.743964in}}%
\pgfpathlineto{\pgfqpoint{-88.725683in}{-6.889346in}}%
\pgfpathlineto{\pgfqpoint{-88.733436in}{-6.771908in}}%
\pgfpathlineto{\pgfqpoint{-88.741188in}{-6.771227in}}%
\pgfpathlineto{\pgfqpoint{-88.748941in}{-6.773679in}}%
\pgfpathlineto{\pgfqpoint{-88.756693in}{-6.781513in}}%
\pgfpathlineto{\pgfqpoint{-88.764446in}{-6.754932in}}%
\pgfpathlineto{\pgfqpoint{-88.772198in}{-6.793793in}}%
\pgfpathlineto{\pgfqpoint{-88.779951in}{-6.791063in}}%
\pgfpathlineto{\pgfqpoint{-88.787704in}{-6.817283in}}%
\pgfpathlineto{\pgfqpoint{-88.795456in}{-6.798697in}}%
\pgfpathlineto{\pgfqpoint{-88.803209in}{-6.777130in}}%
\pgfpathlineto{\pgfqpoint{-88.810961in}{-6.764604in}}%
\pgfpathlineto{\pgfqpoint{-88.818714in}{-6.802628in}}%
\pgfpathlineto{\pgfqpoint{-88.826467in}{-6.747185in}}%
\pgfpathlineto{\pgfqpoint{-88.834219in}{-6.763821in}}%
\pgfpathlineto{\pgfqpoint{-88.841972in}{-6.790662in}}%
\pgfpathlineto{\pgfqpoint{-88.849724in}{-6.834504in}}%
\pgfpathlineto{\pgfqpoint{-88.857477in}{-6.822822in}}%
\pgfpathlineto{\pgfqpoint{-88.865230in}{-6.777654in}}%
\pgfpathlineto{\pgfqpoint{-88.872982in}{-6.816025in}}%
\pgfpathlineto{\pgfqpoint{-88.880735in}{-6.816225in}}%
\pgfpathlineto{\pgfqpoint{-88.888487in}{-6.820412in}}%
\pgfpathlineto{\pgfqpoint{-88.896240in}{-6.778352in}}%
\pgfpathlineto{\pgfqpoint{-88.903993in}{-6.782793in}}%
\pgfpathlineto{\pgfqpoint{-88.911745in}{-6.693563in}}%
\pgfpathlineto{\pgfqpoint{-88.919498in}{-6.819980in}}%
\pgfpathlineto{\pgfqpoint{-88.927250in}{-6.831597in}}%
\pgfpathlineto{\pgfqpoint{-88.935003in}{-6.775930in}}%
\pgfpathlineto{\pgfqpoint{-88.942756in}{-6.813378in}}%
\pgfpathlineto{\pgfqpoint{-88.950508in}{-6.787750in}}%
\pgfpathlineto{\pgfqpoint{-88.958261in}{-6.800154in}}%
\pgfpathlineto{\pgfqpoint{-88.966013in}{-6.796495in}}%
\pgfpathlineto{\pgfqpoint{-88.973766in}{-6.786894in}}%
\pgfpathlineto{\pgfqpoint{-88.981519in}{-6.794608in}}%
\pgfpathlineto{\pgfqpoint{-88.989271in}{-6.779765in}}%
\pgfpathlineto{\pgfqpoint{-88.997024in}{-6.742319in}}%
\pgfpathlineto{\pgfqpoint{-89.004776in}{-6.811647in}}%
\pgfpathlineto{\pgfqpoint{-89.012529in}{-6.813722in}}%
\pgfpathlineto{\pgfqpoint{-89.020281in}{-6.759486in}}%
\pgfpathlineto{\pgfqpoint{-89.028034in}{-6.773793in}}%
\pgfpathlineto{\pgfqpoint{-89.035787in}{-6.817304in}}%
\pgfpathlineto{\pgfqpoint{-89.043539in}{-6.845115in}}%
\pgfpathlineto{\pgfqpoint{-89.051292in}{-6.829652in}}%
\pgfpathlineto{\pgfqpoint{-89.059044in}{-6.792787in}}%
\pgfpathlineto{\pgfqpoint{-89.066797in}{-6.740348in}}%
\pgfpathlineto{\pgfqpoint{-89.074550in}{-6.680094in}}%
\pgfpathlineto{\pgfqpoint{-89.082302in}{-6.871346in}}%
\pgfpathlineto{\pgfqpoint{-89.090055in}{-6.678250in}}%
\pgfpathlineto{\pgfqpoint{-89.097807in}{-6.755832in}}%
\pgfpathlineto{\pgfqpoint{-89.105560in}{-6.804170in}}%
\pgfpathlineto{\pgfqpoint{-89.113313in}{-6.828168in}}%
\pgfpathlineto{\pgfqpoint{-89.121065in}{-6.798501in}}%
\pgfpathlineto{\pgfqpoint{-89.128818in}{-6.814740in}}%
\pgfpathlineto{\pgfqpoint{-89.136570in}{-6.812721in}}%
\pgfpathlineto{\pgfqpoint{-89.144323in}{-6.831460in}}%
\pgfpathlineto{\pgfqpoint{-89.152076in}{-6.851332in}}%
\pgfpathlineto{\pgfqpoint{-89.159828in}{-6.803075in}}%
\pgfpathlineto{\pgfqpoint{-89.167581in}{-6.828459in}}%
\pgfpathlineto{\pgfqpoint{-89.175333in}{-6.789776in}}%
\pgfpathlineto{\pgfqpoint{-89.183086in}{-6.825921in}}%
\pgfpathlineto{\pgfqpoint{-89.190839in}{-6.800293in}}%
\pgfpathlineto{\pgfqpoint{-89.198591in}{-6.798776in}}%
\pgfpathlineto{\pgfqpoint{-89.206344in}{-6.791367in}}%
\pgfpathlineto{\pgfqpoint{-89.214096in}{-6.807281in}}%
\pgfpathlineto{\pgfqpoint{-89.221849in}{-6.841508in}}%
\pgfpathlineto{\pgfqpoint{-89.229602in}{-6.810804in}}%
\pgfpathlineto{\pgfqpoint{-89.237354in}{-6.779121in}}%
\pgfpathlineto{\pgfqpoint{-89.245107in}{-6.789227in}}%
\pgfpathlineto{\pgfqpoint{-89.252859in}{-6.717306in}}%
\pgfpathlineto{\pgfqpoint{-89.260612in}{-6.832148in}}%
\pgfpathlineto{\pgfqpoint{-89.268364in}{-6.814024in}}%
\pgfpathlineto{\pgfqpoint{-89.276117in}{-6.845724in}}%
\pgfpathlineto{\pgfqpoint{-89.283870in}{-6.794900in}}%
\pgfpathlineto{\pgfqpoint{-89.291622in}{-6.828681in}}%
\pgfpathlineto{\pgfqpoint{-89.299375in}{-6.800570in}}%
\pgfpathlineto{\pgfqpoint{-89.307127in}{-6.792161in}}%
\pgfpathlineto{\pgfqpoint{-89.314880in}{-6.844740in}}%
\pgfpathlineto{\pgfqpoint{-89.322633in}{-6.837408in}}%
\pgfpathlineto{\pgfqpoint{-89.330385in}{-6.831907in}}%
\pgfpathlineto{\pgfqpoint{-89.338138in}{-6.839037in}}%
\pgfpathlineto{\pgfqpoint{-89.345890in}{-6.802010in}}%
\pgfpathlineto{\pgfqpoint{-89.353643in}{-6.816340in}}%
\pgfpathlineto{\pgfqpoint{-89.361396in}{-6.818023in}}%
\pgfpathlineto{\pgfqpoint{-89.369148in}{-6.829809in}}%
\pgfpathlineto{\pgfqpoint{-89.376901in}{-6.819180in}}%
\pgfpathlineto{\pgfqpoint{-89.384653in}{-6.814765in}}%
\pgfpathlineto{\pgfqpoint{-89.392406in}{-6.832308in}}%
\pgfpathlineto{\pgfqpoint{-89.400159in}{-6.818387in}}%
\pgfpathlineto{\pgfqpoint{-89.407911in}{-6.867784in}}%
\pgfpathlineto{\pgfqpoint{-89.415664in}{-6.809197in}}%
\pgfpathlineto{\pgfqpoint{-89.423416in}{-6.855245in}}%
\pgfpathlineto{\pgfqpoint{-89.431169in}{-6.837128in}}%
\pgfpathlineto{\pgfqpoint{-89.438922in}{-6.821556in}}%
\pgfpathlineto{\pgfqpoint{-89.446674in}{-6.807360in}}%
\pgfpathlineto{\pgfqpoint{-89.454427in}{-6.870876in}}%
\pgfpathlineto{\pgfqpoint{-89.462179in}{-6.895177in}}%
\pgfpathlineto{\pgfqpoint{-89.469932in}{-6.844986in}}%
\pgfpathlineto{\pgfqpoint{-89.477685in}{-6.832351in}}%
\pgfpathlineto{\pgfqpoint{-89.485437in}{-6.846459in}}%
\pgfpathlineto{\pgfqpoint{-89.493190in}{-6.813176in}}%
\pgfpathlineto{\pgfqpoint{-89.500942in}{-6.811186in}}%
\pgfpathlineto{\pgfqpoint{-89.508695in}{-6.802489in}}%
\pgfpathlineto{\pgfqpoint{-89.516447in}{-6.861493in}}%
\pgfpathlineto{\pgfqpoint{-89.524200in}{-6.840719in}}%
\pgfpathlineto{\pgfqpoint{-89.531953in}{-6.881502in}}%
\pgfpathlineto{\pgfqpoint{-89.539705in}{-6.829051in}}%
\pgfpathlineto{\pgfqpoint{-89.547458in}{-6.827305in}}%
\pgfpathlineto{\pgfqpoint{-89.555210in}{-6.841258in}}%
\pgfpathlineto{\pgfqpoint{-89.562963in}{-6.819723in}}%
\pgfpathlineto{\pgfqpoint{-89.570716in}{-6.860983in}}%
\pgfpathlineto{\pgfqpoint{-89.578468in}{-6.856174in}}%
\pgfpathlineto{\pgfqpoint{-89.586221in}{-6.840536in}}%
\pgfpathlineto{\pgfqpoint{-89.593973in}{-6.837785in}}%
\pgfpathlineto{\pgfqpoint{-89.601726in}{-6.865127in}}%
\pgfpathlineto{\pgfqpoint{-89.609479in}{-6.873308in}}%
\pgfpathlineto{\pgfqpoint{-89.617231in}{-6.852971in}}%
\pgfpathlineto{\pgfqpoint{-89.624984in}{-6.858072in}}%
\pgfpathlineto{\pgfqpoint{-89.632736in}{-6.825216in}}%
\pgfpathlineto{\pgfqpoint{-89.640489in}{-6.863796in}}%
\pgfpathlineto{\pgfqpoint{-89.648242in}{-6.878484in}}%
\pgfpathlineto{\pgfqpoint{-89.655994in}{-6.854887in}}%
\pgfpathlineto{\pgfqpoint{-89.663747in}{-6.841957in}}%
\pgfpathlineto{\pgfqpoint{-89.671499in}{-6.839756in}}%
\pgfpathlineto{\pgfqpoint{-89.679252in}{-6.871699in}}%
\pgfpathlineto{\pgfqpoint{-89.687005in}{-6.891179in}}%
\pgfpathlineto{\pgfqpoint{-89.694757in}{-6.863582in}}%
\pgfpathlineto{\pgfqpoint{-89.702510in}{-6.856558in}}%
\pgfpathlineto{\pgfqpoint{-89.710262in}{-6.843103in}}%
\pgfpathlineto{\pgfqpoint{-89.718015in}{-6.864629in}}%
\pgfpathlineto{\pgfqpoint{-89.725768in}{-6.823382in}}%
\pgfpathlineto{\pgfqpoint{-89.733520in}{-6.816249in}}%
\pgfpathlineto{\pgfqpoint{-89.741273in}{-6.846833in}}%
\pgfpathlineto{\pgfqpoint{-89.749025in}{-6.821525in}}%
\pgfpathlineto{\pgfqpoint{-89.756778in}{-6.875835in}}%
\pgfpathlineto{\pgfqpoint{-89.764531in}{-6.883042in}}%
\pgfpathlineto{\pgfqpoint{-89.772283in}{-6.830176in}}%
\pgfpathlineto{\pgfqpoint{-89.780036in}{-6.861499in}}%
\pgfpathlineto{\pgfqpoint{-89.787788in}{-6.857576in}}%
\pgfpathlineto{\pgfqpoint{-89.795541in}{-6.857979in}}%
\pgfpathlineto{\pgfqpoint{-89.803293in}{-6.871951in}}%
\pgfpathlineto{\pgfqpoint{-89.811046in}{-6.857011in}}%
\pgfpathlineto{\pgfqpoint{-89.818799in}{-6.846619in}}%
\pgfpathlineto{\pgfqpoint{-89.826551in}{-6.824795in}}%
\pgfpathlineto{\pgfqpoint{-89.834304in}{-6.834270in}}%
\pgfpathlineto{\pgfqpoint{-89.842056in}{-6.871531in}}%
\pgfpathlineto{\pgfqpoint{-89.849809in}{-6.872506in}}%
\pgfpathlineto{\pgfqpoint{-89.857562in}{-6.831912in}}%
\pgfpathlineto{\pgfqpoint{-89.865314in}{-6.865443in}}%
\pgfpathlineto{\pgfqpoint{-89.873067in}{-6.866038in}}%
\pgfpathlineto{\pgfqpoint{-89.880819in}{-6.824688in}}%
\pgfpathlineto{\pgfqpoint{-89.888572in}{-6.847084in}}%
\pgfpathlineto{\pgfqpoint{-89.896325in}{-6.881642in}}%
\pgfpathlineto{\pgfqpoint{-89.904077in}{-6.873380in}}%
\pgfpathlineto{\pgfqpoint{-89.911830in}{-6.852674in}}%
\pgfpathlineto{\pgfqpoint{-89.919582in}{-6.860540in}}%
\pgfpathlineto{\pgfqpoint{-89.927335in}{-6.835999in}}%
\pgfpathlineto{\pgfqpoint{-89.935088in}{-6.870222in}}%
\pgfpathlineto{\pgfqpoint{-89.942840in}{-6.868049in}}%
\pgfpathlineto{\pgfqpoint{-89.950593in}{-6.893621in}}%
\pgfpathlineto{\pgfqpoint{-89.958345in}{-6.822498in}}%
\pgfpathlineto{\pgfqpoint{-89.966098in}{-6.873770in}}%
\pgfpathlineto{\pgfqpoint{-89.973851in}{-6.850474in}}%
\pgfpathlineto{\pgfqpoint{-89.981603in}{-6.850763in}}%
\pgfpathlineto{\pgfqpoint{-89.989356in}{-6.834145in}}%
\pgfpathlineto{\pgfqpoint{-89.997108in}{-6.850091in}}%
\pgfpathlineto{\pgfqpoint{-90.004861in}{-6.900405in}}%
\pgfpathlineto{\pgfqpoint{-90.012614in}{-6.908101in}}%
\pgfpathlineto{\pgfqpoint{-90.020366in}{-6.836472in}}%
\pgfpathlineto{\pgfqpoint{-90.028119in}{-6.865452in}}%
\pgfpathlineto{\pgfqpoint{-90.035871in}{-6.887473in}}%
\pgfpathlineto{\pgfqpoint{-90.043624in}{-6.876596in}}%
\pgfpathlineto{\pgfqpoint{-90.051376in}{-6.877051in}}%
\pgfpathlineto{\pgfqpoint{-90.059129in}{-6.925453in}}%
\pgfpathlineto{\pgfqpoint{-90.066882in}{-6.897795in}}%
\pgfpathlineto{\pgfqpoint{-90.074634in}{-6.763007in}}%
\pgfpathlineto{\pgfqpoint{-90.082387in}{-6.836278in}}%
\pgfpathlineto{\pgfqpoint{-90.090139in}{-6.861252in}}%
\pgfpathlineto{\pgfqpoint{-90.097892in}{-6.869323in}}%
\pgfpathlineto{\pgfqpoint{-90.105645in}{-6.914980in}}%
\pgfpathlineto{\pgfqpoint{-90.113397in}{-6.892590in}}%
\pgfpathlineto{\pgfqpoint{-90.121150in}{-6.862284in}}%
\pgfpathlineto{\pgfqpoint{-90.128902in}{-6.889584in}}%
\pgfpathlineto{\pgfqpoint{-90.136655in}{-6.846045in}}%
\pgfpathlineto{\pgfqpoint{-90.144408in}{-6.881237in}}%
\pgfpathlineto{\pgfqpoint{-90.152160in}{-6.854387in}}%
\pgfpathlineto{\pgfqpoint{-90.159913in}{-6.864195in}}%
\pgfpathlineto{\pgfqpoint{-90.167665in}{-6.886004in}}%
\pgfpathlineto{\pgfqpoint{-90.175418in}{-6.828823in}}%
\pgfpathlineto{\pgfqpoint{-90.183171in}{-6.854765in}}%
\pgfpathlineto{\pgfqpoint{-90.190923in}{-6.844237in}}%
\pgfpathlineto{\pgfqpoint{-90.198676in}{-6.889717in}}%
\pgfpathlineto{\pgfqpoint{-90.206428in}{-6.819147in}}%
\pgfpathlineto{\pgfqpoint{-90.214181in}{-6.829799in}}%
\pgfpathlineto{\pgfqpoint{-90.221934in}{-6.891463in}}%
\pgfpathlineto{\pgfqpoint{-90.229686in}{-6.846341in}}%
\pgfpathlineto{\pgfqpoint{-90.237439in}{-6.877949in}}%
\pgfpathlineto{\pgfqpoint{-90.245191in}{-6.840980in}}%
\pgfpathlineto{\pgfqpoint{-90.252944in}{-6.883963in}}%
\pgfpathlineto{\pgfqpoint{-90.260697in}{-6.861248in}}%
\pgfpathlineto{\pgfqpoint{-90.268449in}{-6.856910in}}%
\pgfpathlineto{\pgfqpoint{-90.276202in}{-6.875168in}}%
\pgfpathlineto{\pgfqpoint{-90.283954in}{-6.859244in}}%
\pgfpathlineto{\pgfqpoint{-90.291707in}{-6.807741in}}%
\pgfpathlineto{\pgfqpoint{-90.299459in}{-6.899102in}}%
\pgfpathlineto{\pgfqpoint{-90.307212in}{-6.856909in}}%
\pgfpathlineto{\pgfqpoint{-90.314965in}{-6.887664in}}%
\pgfpathlineto{\pgfqpoint{-90.322717in}{-6.851794in}}%
\pgfpathlineto{\pgfqpoint{-90.330470in}{-6.844153in}}%
\pgfpathlineto{\pgfqpoint{-90.338222in}{-6.872950in}}%
\pgfpathlineto{\pgfqpoint{-90.345975in}{-6.853343in}}%
\pgfpathlineto{\pgfqpoint{-90.353728in}{-6.862193in}}%
\pgfpathlineto{\pgfqpoint{-90.361480in}{-6.860611in}}%
\pgfpathlineto{\pgfqpoint{-90.369233in}{-6.878479in}}%
\pgfpathlineto{\pgfqpoint{-90.376985in}{-6.837779in}}%
\pgfpathlineto{\pgfqpoint{-90.384738in}{-6.883128in}}%
\pgfpathlineto{\pgfqpoint{-90.392491in}{-6.873676in}}%
\pgfpathlineto{\pgfqpoint{-90.400243in}{-6.852371in}}%
\pgfpathlineto{\pgfqpoint{-90.407996in}{-6.839063in}}%
\pgfpathlineto{\pgfqpoint{-90.415748in}{-6.912326in}}%
\pgfpathlineto{\pgfqpoint{-90.423501in}{-6.875993in}}%
\pgfpathlineto{\pgfqpoint{-90.431254in}{-6.885471in}}%
\pgfpathlineto{\pgfqpoint{-90.439006in}{-6.870535in}}%
\pgfpathlineto{\pgfqpoint{-90.446759in}{-6.851833in}}%
\pgfpathlineto{\pgfqpoint{-90.454511in}{-6.873571in}}%
\pgfpathlineto{\pgfqpoint{-90.462264in}{-6.858323in}}%
\pgfpathlineto{\pgfqpoint{-90.470017in}{-6.876042in}}%
\pgfpathlineto{\pgfqpoint{-90.477769in}{-6.882045in}}%
\pgfpathlineto{\pgfqpoint{-90.485522in}{-6.825196in}}%
\pgfpathlineto{\pgfqpoint{-90.493274in}{-6.858948in}}%
\pgfpathlineto{\pgfqpoint{-90.501027in}{-6.877207in}}%
\pgfpathlineto{\pgfqpoint{-90.508780in}{-6.832662in}}%
\pgfpathlineto{\pgfqpoint{-90.516532in}{-6.855804in}}%
\pgfpathlineto{\pgfqpoint{-90.524285in}{-6.863431in}}%
\pgfpathlineto{\pgfqpoint{-90.532037in}{-6.835621in}}%
\pgfpathlineto{\pgfqpoint{-90.539790in}{-6.818311in}}%
\pgfpathlineto{\pgfqpoint{-90.547542in}{-6.872991in}}%
\pgfpathlineto{\pgfqpoint{-90.555295in}{-6.900638in}}%
\pgfpathlineto{\pgfqpoint{-90.563048in}{-6.866870in}}%
\pgfpathlineto{\pgfqpoint{-90.570800in}{-6.821879in}}%
\pgfpathlineto{\pgfqpoint{-90.578553in}{-6.892586in}}%
\pgfpathlineto{\pgfqpoint{-90.586305in}{-6.894927in}}%
\pgfpathlineto{\pgfqpoint{-90.594058in}{-6.894744in}}%
\pgfpathlineto{\pgfqpoint{-90.601811in}{-6.875020in}}%
\pgfpathlineto{\pgfqpoint{-90.609563in}{-6.864862in}}%
\pgfpathlineto{\pgfqpoint{-90.617316in}{-6.880742in}}%
\pgfpathlineto{\pgfqpoint{-90.625068in}{-6.806623in}}%
\pgfpathlineto{\pgfqpoint{-90.632821in}{-6.874961in}}%
\pgfpathlineto{\pgfqpoint{-90.640574in}{-6.883455in}}%
\pgfpathlineto{\pgfqpoint{-90.648326in}{-6.915512in}}%
\pgfpathlineto{\pgfqpoint{-90.656079in}{-6.943169in}}%
\pgfpathlineto{\pgfqpoint{-90.663831in}{-6.898363in}}%
\pgfpathlineto{\pgfqpoint{-90.671584in}{-6.875521in}}%
\pgfpathlineto{\pgfqpoint{-90.679337in}{-6.866988in}}%
\pgfpathlineto{\pgfqpoint{-90.687089in}{-6.868811in}}%
\pgfpathlineto{\pgfqpoint{-90.694842in}{-6.886962in}}%
\pgfpathlineto{\pgfqpoint{-90.702594in}{-6.846391in}}%
\pgfpathlineto{\pgfqpoint{-90.710347in}{-6.892076in}}%
\pgfpathlineto{\pgfqpoint{-90.718100in}{-6.895366in}}%
\pgfpathlineto{\pgfqpoint{-90.725852in}{-6.897420in}}%
\pgfpathlineto{\pgfqpoint{-90.733605in}{-6.857848in}}%
\pgfpathlineto{\pgfqpoint{-90.741357in}{-6.902262in}}%
\pgfpathlineto{\pgfqpoint{-90.749110in}{-6.881915in}}%
\pgfpathlineto{\pgfqpoint{-90.756863in}{-6.863387in}}%
\pgfpathlineto{\pgfqpoint{-90.764615in}{-6.856584in}}%
\pgfpathlineto{\pgfqpoint{-90.772368in}{-6.874046in}}%
\pgfpathlineto{\pgfqpoint{-90.780120in}{-6.888093in}}%
\pgfpathlineto{\pgfqpoint{-90.787873in}{-6.886873in}}%
\pgfpathlineto{\pgfqpoint{-90.795626in}{-6.898055in}}%
\pgfpathlineto{\pgfqpoint{-90.803378in}{-6.856385in}}%
\pgfpathlineto{\pgfqpoint{-90.811131in}{-6.896697in}}%
\pgfpathlineto{\pgfqpoint{-90.818883in}{-6.885353in}}%
\pgfpathlineto{\pgfqpoint{-90.826636in}{-6.881001in}}%
\pgfpathlineto{\pgfqpoint{-90.834388in}{-6.864396in}}%
\pgfpathlineto{\pgfqpoint{-90.842141in}{-6.864092in}}%
\pgfpathlineto{\pgfqpoint{-90.849894in}{-6.888206in}}%
\pgfpathlineto{\pgfqpoint{-90.857646in}{-6.911363in}}%
\pgfpathlineto{\pgfqpoint{-90.865399in}{-6.906134in}}%
\pgfpathlineto{\pgfqpoint{-90.873151in}{-6.888584in}}%
\pgfpathlineto{\pgfqpoint{-90.880904in}{-6.877071in}}%
\pgfpathlineto{\pgfqpoint{-90.888657in}{-6.886476in}}%
\pgfpathlineto{\pgfqpoint{-90.896409in}{-6.874763in}}%
\pgfpathlineto{\pgfqpoint{-90.904162in}{-6.882971in}}%
\pgfpathlineto{\pgfqpoint{-90.911914in}{-6.859979in}}%
\pgfpathlineto{\pgfqpoint{-90.919667in}{-6.852109in}}%
\pgfpathlineto{\pgfqpoint{-90.927420in}{-6.839553in}}%
\pgfpathlineto{\pgfqpoint{-90.935172in}{-6.874490in}}%
\pgfpathlineto{\pgfqpoint{-90.942925in}{-6.864115in}}%
\pgfpathlineto{\pgfqpoint{-90.950677in}{-6.906283in}}%
\pgfpathlineto{\pgfqpoint{-90.958430in}{-6.873859in}}%
\pgfpathlineto{\pgfqpoint{-90.966183in}{-6.880724in}}%
\pgfpathlineto{\pgfqpoint{-90.973935in}{-6.888290in}}%
\pgfpathlineto{\pgfqpoint{-90.981688in}{-6.906897in}}%
\pgfpathlineto{\pgfqpoint{-90.989440in}{-6.905838in}}%
\pgfpathlineto{\pgfqpoint{-90.997193in}{-6.882323in}}%
\pgfpathlineto{\pgfqpoint{-91.004946in}{-6.887161in}}%
\pgfpathlineto{\pgfqpoint{-91.012698in}{-6.855607in}}%
\pgfpathlineto{\pgfqpoint{-91.020451in}{-6.894896in}}%
\pgfpathlineto{\pgfqpoint{-91.028203in}{-6.869514in}}%
\pgfpathlineto{\pgfqpoint{-91.035956in}{-6.858844in}}%
\pgfpathlineto{\pgfqpoint{-91.043709in}{-6.901234in}}%
\pgfpathlineto{\pgfqpoint{-91.051461in}{-6.865128in}}%
\pgfpathlineto{\pgfqpoint{-91.059214in}{-6.888699in}}%
\pgfpathlineto{\pgfqpoint{-91.066966in}{-6.899556in}}%
\pgfpathlineto{\pgfqpoint{-91.074719in}{-6.873297in}}%
\pgfpathlineto{\pgfqpoint{-91.082471in}{-6.904156in}}%
\pgfpathlineto{\pgfqpoint{-91.090224in}{-6.866078in}}%
\pgfpathlineto{\pgfqpoint{-91.097977in}{-6.890270in}}%
\pgfpathlineto{\pgfqpoint{-91.105729in}{-6.870113in}}%
\pgfpathlineto{\pgfqpoint{-91.113482in}{-6.874654in}}%
\pgfpathlineto{\pgfqpoint{-91.121234in}{-6.917982in}}%
\pgfpathlineto{\pgfqpoint{-91.128987in}{-6.884264in}}%
\pgfpathlineto{\pgfqpoint{-91.136740in}{-6.862948in}}%
\pgfpathlineto{\pgfqpoint{-91.144492in}{-6.885519in}}%
\pgfpathlineto{\pgfqpoint{-91.152245in}{-6.880549in}}%
\pgfpathlineto{\pgfqpoint{-91.159997in}{-6.904517in}}%
\pgfpathlineto{\pgfqpoint{-91.167750in}{-6.869538in}}%
\pgfpathlineto{\pgfqpoint{-91.175503in}{-6.878948in}}%
\pgfpathlineto{\pgfqpoint{-91.183255in}{-6.863295in}}%
\pgfpathlineto{\pgfqpoint{-91.191008in}{-6.849125in}}%
\pgfpathlineto{\pgfqpoint{-91.198760in}{-6.867763in}}%
\pgfpathlineto{\pgfqpoint{-91.206513in}{-6.891724in}}%
\pgfpathlineto{\pgfqpoint{-91.214266in}{-6.860880in}}%
\pgfpathlineto{\pgfqpoint{-91.222018in}{-6.915331in}}%
\pgfpathlineto{\pgfqpoint{-91.229771in}{-6.889608in}}%
\pgfpathlineto{\pgfqpoint{-91.237523in}{-6.883924in}}%
\pgfpathlineto{\pgfqpoint{-91.245276in}{-6.863472in}}%
\pgfpathlineto{\pgfqpoint{-91.253029in}{-6.912105in}}%
\pgfpathlineto{\pgfqpoint{-91.260781in}{-6.876146in}}%
\pgfpathlineto{\pgfqpoint{-91.268534in}{-6.890607in}}%
\pgfpathlineto{\pgfqpoint{-91.276286in}{-6.882017in}}%
\pgfpathlineto{\pgfqpoint{-91.284039in}{-6.854017in}}%
\pgfpathlineto{\pgfqpoint{-91.291792in}{-6.892809in}}%
\pgfpathlineto{\pgfqpoint{-91.299544in}{-6.886577in}}%
\pgfpathlineto{\pgfqpoint{-91.307297in}{-6.874473in}}%
\pgfpathlineto{\pgfqpoint{-91.315049in}{-6.909670in}}%
\pgfpathlineto{\pgfqpoint{-91.322802in}{-6.851903in}}%
\pgfpathlineto{\pgfqpoint{-91.330554in}{-6.895749in}}%
\pgfpathlineto{\pgfqpoint{-91.338307in}{-6.914768in}}%
\pgfpathlineto{\pgfqpoint{-91.346060in}{-6.872065in}}%
\pgfpathlineto{\pgfqpoint{-91.353812in}{-6.864092in}}%
\pgfpathlineto{\pgfqpoint{-91.361565in}{-6.856442in}}%
\pgfpathlineto{\pgfqpoint{-91.369317in}{-6.889341in}}%
\pgfpathlineto{\pgfqpoint{-91.377070in}{-6.751920in}}%
\pgfpathlineto{\pgfqpoint{-91.384823in}{-6.891652in}}%
\pgfpathlineto{\pgfqpoint{-91.392575in}{-6.906248in}}%
\pgfpathlineto{\pgfqpoint{-91.400328in}{-6.866852in}}%
\pgfpathlineto{\pgfqpoint{-91.408080in}{-6.865861in}}%
\pgfpathlineto{\pgfqpoint{-91.415833in}{-6.880178in}}%
\pgfpathlineto{\pgfqpoint{-91.423586in}{-6.890172in}}%
\pgfpathlineto{\pgfqpoint{-91.431338in}{-6.856776in}}%
\pgfpathlineto{\pgfqpoint{-91.439091in}{-6.861624in}}%
\pgfpathlineto{\pgfqpoint{-91.446843in}{-6.876339in}}%
\pgfpathlineto{\pgfqpoint{-91.454596in}{-6.886483in}}%
\pgfpathlineto{\pgfqpoint{-91.462349in}{-6.843700in}}%
\pgfpathlineto{\pgfqpoint{-91.470101in}{-6.840241in}}%
\pgfpathlineto{\pgfqpoint{-91.477854in}{-6.874830in}}%
\pgfpathlineto{\pgfqpoint{-91.485606in}{-6.857677in}}%
\pgfpathlineto{\pgfqpoint{-91.493359in}{-6.872511in}}%
\pgfpathlineto{\pgfqpoint{-91.501112in}{-6.882193in}}%
\pgfpathlineto{\pgfqpoint{-91.508864in}{-6.826457in}}%
\pgfpathlineto{\pgfqpoint{-91.516617in}{-6.837933in}}%
\pgfpathlineto{\pgfqpoint{-91.524369in}{-6.850858in}}%
\pgfpathlineto{\pgfqpoint{-91.532122in}{-6.896324in}}%
\pgfpathlineto{\pgfqpoint{-91.539875in}{-6.825803in}}%
\pgfpathlineto{\pgfqpoint{-91.547627in}{-6.870424in}}%
\pgfpathlineto{\pgfqpoint{-91.555380in}{-6.867528in}}%
\pgfpathlineto{\pgfqpoint{-91.563132in}{-6.872723in}}%
\pgfpathlineto{\pgfqpoint{-91.570885in}{-6.909364in}}%
\pgfpathlineto{\pgfqpoint{-91.578637in}{-6.899429in}}%
\pgfpathlineto{\pgfqpoint{-91.586390in}{-6.887761in}}%
\pgfpathlineto{\pgfqpoint{-91.594143in}{-6.877131in}}%
\pgfpathlineto{\pgfqpoint{-91.601895in}{-6.888919in}}%
\pgfpathlineto{\pgfqpoint{-91.609648in}{-6.871814in}}%
\pgfpathlineto{\pgfqpoint{-91.617400in}{-6.900248in}}%
\pgfpathlineto{\pgfqpoint{-91.625153in}{-6.931297in}}%
\pgfpathlineto{\pgfqpoint{-91.632906in}{-6.883243in}}%
\pgfpathlineto{\pgfqpoint{-91.640658in}{-6.893838in}}%
\pgfpathlineto{\pgfqpoint{-91.648411in}{-6.869506in}}%
\pgfpathlineto{\pgfqpoint{-91.656163in}{-6.887826in}}%
\pgfpathlineto{\pgfqpoint{-91.663916in}{-6.881105in}}%
\pgfpathlineto{\pgfqpoint{-91.671669in}{-6.858603in}}%
\pgfpathlineto{\pgfqpoint{-91.679421in}{-6.836519in}}%
\pgfpathlineto{\pgfqpoint{-91.687174in}{-6.877364in}}%
\pgfpathlineto{\pgfqpoint{-91.694926in}{-6.897758in}}%
\pgfpathlineto{\pgfqpoint{-91.702679in}{-6.839982in}}%
\pgfpathlineto{\pgfqpoint{-91.710432in}{-6.885527in}}%
\pgfpathlineto{\pgfqpoint{-91.718184in}{-6.851093in}}%
\pgfpathlineto{\pgfqpoint{-91.725937in}{-6.880083in}}%
\pgfpathlineto{\pgfqpoint{-91.733689in}{-6.858310in}}%
\pgfpathlineto{\pgfqpoint{-91.741442in}{-6.806686in}}%
\pgfpathlineto{\pgfqpoint{-91.749195in}{-6.900856in}}%
\pgfpathlineto{\pgfqpoint{-91.756947in}{-6.883537in}}%
\pgfpathlineto{\pgfqpoint{-91.764700in}{-6.837625in}}%
\pgfpathlineto{\pgfqpoint{-91.772452in}{-6.874805in}}%
\pgfpathlineto{\pgfqpoint{-91.780205in}{-6.868397in}}%
\pgfpathlineto{\pgfqpoint{-91.787958in}{-6.887724in}}%
\pgfpathlineto{\pgfqpoint{-91.795710in}{-6.870038in}}%
\pgfpathlineto{\pgfqpoint{-91.803463in}{-6.892635in}}%
\pgfpathlineto{\pgfqpoint{-91.811215in}{-6.843080in}}%
\pgfpathlineto{\pgfqpoint{-91.818968in}{-6.890890in}}%
\pgfpathlineto{\pgfqpoint{-91.826720in}{-6.876409in}}%
\pgfpathlineto{\pgfqpoint{-91.834473in}{-6.866508in}}%
\pgfpathlineto{\pgfqpoint{-91.842226in}{-6.891841in}}%
\pgfpathlineto{\pgfqpoint{-91.849978in}{-6.899877in}}%
\pgfpathlineto{\pgfqpoint{-91.857731in}{-6.887041in}}%
\pgfpathlineto{\pgfqpoint{-91.865483in}{-6.878796in}}%
\pgfpathlineto{\pgfqpoint{-91.873236in}{-6.892005in}}%
\pgfpathlineto{\pgfqpoint{-91.880989in}{-6.877120in}}%
\pgfpathlineto{\pgfqpoint{-91.888741in}{-6.896461in}}%
\pgfpathlineto{\pgfqpoint{-91.896494in}{-6.872230in}}%
\pgfpathlineto{\pgfqpoint{-91.904246in}{-6.865258in}}%
\pgfpathlineto{\pgfqpoint{-91.911999in}{-6.872364in}}%
\pgfpathlineto{\pgfqpoint{-91.919752in}{-6.886286in}}%
\pgfpathlineto{\pgfqpoint{-91.927504in}{-6.899384in}}%
\pgfpathlineto{\pgfqpoint{-91.935257in}{-6.892904in}}%
\pgfpathlineto{\pgfqpoint{-91.943009in}{-6.864198in}}%
\pgfpathlineto{\pgfqpoint{-91.950762in}{-6.881086in}}%
\pgfpathlineto{\pgfqpoint{-91.958515in}{-6.861821in}}%
\pgfpathlineto{\pgfqpoint{-91.966267in}{-6.878803in}}%
\pgfpathlineto{\pgfqpoint{-91.974020in}{-6.869547in}}%
\pgfpathlineto{\pgfqpoint{-91.981772in}{-6.896780in}}%
\pgfpathlineto{\pgfqpoint{-91.989525in}{-6.909114in}}%
\pgfpathlineto{\pgfqpoint{-91.997278in}{-6.900584in}}%
\pgfpathlineto{\pgfqpoint{-92.005030in}{-6.881164in}}%
\pgfpathlineto{\pgfqpoint{-92.012783in}{-6.886688in}}%
\pgfpathlineto{\pgfqpoint{-92.020535in}{-6.881723in}}%
\pgfpathlineto{\pgfqpoint{-92.028288in}{-6.864535in}}%
\pgfpathlineto{\pgfqpoint{-92.036041in}{-6.859866in}}%
\pgfpathlineto{\pgfqpoint{-92.043793in}{-6.879722in}}%
\pgfpathlineto{\pgfqpoint{-92.051546in}{-6.867004in}}%
\pgfpathlineto{\pgfqpoint{-92.059298in}{-6.899359in}}%
\pgfpathlineto{\pgfqpoint{-92.067051in}{-6.885461in}}%
\pgfpathlineto{\pgfqpoint{-92.074804in}{-6.885397in}}%
\pgfpathlineto{\pgfqpoint{-92.082556in}{-6.889231in}}%
\pgfpathlineto{\pgfqpoint{-92.090309in}{-6.887858in}}%
\pgfpathlineto{\pgfqpoint{-92.098061in}{-6.853532in}}%
\pgfpathlineto{\pgfqpoint{-92.105814in}{-6.881215in}}%
\pgfpathlineto{\pgfqpoint{-92.113566in}{-6.874703in}}%
\pgfpathlineto{\pgfqpoint{-92.121319in}{-6.882427in}}%
\pgfpathlineto{\pgfqpoint{-92.129072in}{-6.933670in}}%
\pgfpathlineto{\pgfqpoint{-92.136824in}{-6.885445in}}%
\pgfpathlineto{\pgfqpoint{-92.144577in}{-6.881899in}}%
\pgfpathlineto{\pgfqpoint{-92.152329in}{-6.901267in}}%
\pgfpathlineto{\pgfqpoint{-92.160082in}{-6.894000in}}%
\pgfpathlineto{\pgfqpoint{-92.167835in}{-6.886315in}}%
\pgfpathlineto{\pgfqpoint{-92.175587in}{-6.856015in}}%
\pgfpathlineto{\pgfqpoint{-92.183340in}{-6.898289in}}%
\pgfpathlineto{\pgfqpoint{-92.191092in}{-6.877110in}}%
\pgfpathlineto{\pgfqpoint{-92.198845in}{-6.884503in}}%
\pgfpathlineto{\pgfqpoint{-92.206598in}{-6.869886in}}%
\pgfpathlineto{\pgfqpoint{-92.214350in}{-6.885742in}}%
\pgfpathlineto{\pgfqpoint{-92.222103in}{-6.882511in}}%
\pgfpathlineto{\pgfqpoint{-92.229855in}{-6.867265in}}%
\pgfpathlineto{\pgfqpoint{-92.237608in}{-6.868998in}}%
\pgfpathlineto{\pgfqpoint{-92.245361in}{-6.894805in}}%
\pgfpathlineto{\pgfqpoint{-92.253113in}{-6.892801in}}%
\pgfpathlineto{\pgfqpoint{-92.260866in}{-6.869744in}}%
\pgfpathlineto{\pgfqpoint{-92.268618in}{-6.924030in}}%
\pgfpathlineto{\pgfqpoint{-92.276371in}{-6.904232in}}%
\pgfpathlineto{\pgfqpoint{-92.284124in}{-6.876464in}}%
\pgfpathlineto{\pgfqpoint{-92.291876in}{-6.886249in}}%
\pgfpathlineto{\pgfqpoint{-92.299629in}{-6.952285in}}%
\pgfpathlineto{\pgfqpoint{-92.307381in}{-6.889565in}}%
\pgfpathlineto{\pgfqpoint{-92.315134in}{-6.912947in}}%
\pgfpathlineto{\pgfqpoint{-92.322887in}{-6.938846in}}%
\pgfpathlineto{\pgfqpoint{-92.330639in}{-6.869481in}}%
\pgfpathlineto{\pgfqpoint{-92.338392in}{-6.909707in}}%
\pgfpathlineto{\pgfqpoint{-92.346144in}{-6.921267in}}%
\pgfpathlineto{\pgfqpoint{-92.353897in}{-6.868743in}}%
\pgfpathlineto{\pgfqpoint{-92.361649in}{-6.876797in}}%
\pgfpathlineto{\pgfqpoint{-92.369402in}{-6.914393in}}%
\pgfpathlineto{\pgfqpoint{-92.377155in}{-6.871477in}}%
\pgfpathlineto{\pgfqpoint{-92.384907in}{-6.883675in}}%
\pgfpathlineto{\pgfqpoint{-92.392660in}{-6.890555in}}%
\pgfpathlineto{\pgfqpoint{-92.400412in}{-6.917266in}}%
\pgfpathlineto{\pgfqpoint{-92.408165in}{-6.875971in}}%
\pgfpathlineto{\pgfqpoint{-92.415918in}{-6.912430in}}%
\pgfpathlineto{\pgfqpoint{-92.423670in}{-6.904256in}}%
\pgfpathlineto{\pgfqpoint{-92.431423in}{-6.893278in}}%
\pgfpathlineto{\pgfqpoint{-92.439175in}{-6.869565in}}%
\pgfpathlineto{\pgfqpoint{-92.446928in}{-6.873223in}}%
\pgfpathlineto{\pgfqpoint{-92.454681in}{-6.892307in}}%
\pgfpathlineto{\pgfqpoint{-92.462433in}{-6.881906in}}%
\pgfpathlineto{\pgfqpoint{-92.470186in}{-6.894591in}}%
\pgfpathlineto{\pgfqpoint{-92.477938in}{-6.914257in}}%
\pgfpathlineto{\pgfqpoint{-92.485691in}{-6.895690in}}%
\pgfpathlineto{\pgfqpoint{-92.493444in}{-6.865796in}}%
\pgfpathlineto{\pgfqpoint{-92.501196in}{-6.880069in}}%
\pgfpathlineto{\pgfqpoint{-92.508949in}{-6.913113in}}%
\pgfpathlineto{\pgfqpoint{-92.516701in}{-6.884031in}}%
\pgfpathlineto{\pgfqpoint{-92.524454in}{-6.947741in}}%
\pgfpathlineto{\pgfqpoint{-92.532207in}{-6.915278in}}%
\pgfpathlineto{\pgfqpoint{-92.539959in}{-6.903308in}}%
\pgfpathlineto{\pgfqpoint{-92.547712in}{-6.902058in}}%
\pgfpathlineto{\pgfqpoint{-92.555464in}{-6.877185in}}%
\pgfpathlineto{\pgfqpoint{-92.563217in}{-6.907751in}}%
\pgfpathlineto{\pgfqpoint{-92.570970in}{-6.915898in}}%
\pgfpathlineto{\pgfqpoint{-92.578722in}{-6.883828in}}%
\pgfpathlineto{\pgfqpoint{-92.586475in}{-6.882099in}}%
\pgfpathlineto{\pgfqpoint{-92.594227in}{-6.880672in}}%
\pgfpathlineto{\pgfqpoint{-92.601980in}{-6.903246in}}%
\pgfpathlineto{\pgfqpoint{-92.609732in}{-6.868927in}}%
\pgfpathlineto{\pgfqpoint{-92.617485in}{-6.867074in}}%
\pgfpathlineto{\pgfqpoint{-92.625238in}{-6.909243in}}%
\pgfpathlineto{\pgfqpoint{-92.632990in}{-6.893037in}}%
\pgfpathlineto{\pgfqpoint{-92.640743in}{-6.894013in}}%
\pgfpathlineto{\pgfqpoint{-92.648495in}{-6.894776in}}%
\pgfpathlineto{\pgfqpoint{-92.656248in}{-6.917369in}}%
\pgfpathlineto{\pgfqpoint{-92.664001in}{-6.932673in}}%
\pgfpathlineto{\pgfqpoint{-92.671753in}{-6.886076in}}%
\pgfpathlineto{\pgfqpoint{-92.679506in}{-6.919044in}}%
\pgfpathlineto{\pgfqpoint{-92.687258in}{-6.889674in}}%
\pgfpathlineto{\pgfqpoint{-92.695011in}{-6.907294in}}%
\pgfpathlineto{\pgfqpoint{-92.702764in}{-6.874055in}}%
\pgfpathlineto{\pgfqpoint{-92.710516in}{-6.902572in}}%
\pgfpathlineto{\pgfqpoint{-92.718269in}{-6.900997in}}%
\pgfpathlineto{\pgfqpoint{-92.726021in}{-6.923486in}}%
\pgfpathlineto{\pgfqpoint{-92.733774in}{-6.888059in}}%
\pgfpathlineto{\pgfqpoint{-92.741527in}{-6.897845in}}%
\pgfpathlineto{\pgfqpoint{-92.749279in}{-6.890291in}}%
\pgfpathlineto{\pgfqpoint{-92.757032in}{-6.897965in}}%
\pgfpathlineto{\pgfqpoint{-92.764784in}{-6.902117in}}%
\pgfpathlineto{\pgfqpoint{-92.772537in}{-6.880178in}}%
\pgfpathlineto{\pgfqpoint{-92.780290in}{-6.884684in}}%
\pgfpathlineto{\pgfqpoint{-92.788042in}{-6.894439in}}%
\pgfpathlineto{\pgfqpoint{-92.795795in}{-6.888761in}}%
\pgfpathlineto{\pgfqpoint{-92.803547in}{-6.924210in}}%
\pgfpathlineto{\pgfqpoint{-92.811300in}{-6.897267in}}%
\pgfpathlineto{\pgfqpoint{-92.819053in}{-6.902799in}}%
\pgfpathlineto{\pgfqpoint{-92.826805in}{-6.912612in}}%
\pgfpathlineto{\pgfqpoint{-92.834558in}{-6.889895in}}%
\pgfpathlineto{\pgfqpoint{-92.842310in}{-6.915259in}}%
\pgfpathlineto{\pgfqpoint{-92.850063in}{-6.911553in}}%
\pgfpathlineto{\pgfqpoint{-92.857815in}{-6.896646in}}%
\pgfpathlineto{\pgfqpoint{-92.865568in}{-6.896566in}}%
\pgfpathlineto{\pgfqpoint{-92.873321in}{-6.881662in}}%
\pgfpathlineto{\pgfqpoint{-92.881073in}{-6.891538in}}%
\pgfpathlineto{\pgfqpoint{-92.888826in}{-6.891020in}}%
\pgfpathlineto{\pgfqpoint{-92.896578in}{-6.906171in}}%
\pgfpathlineto{\pgfqpoint{-92.904331in}{-6.886091in}}%
\pgfpathlineto{\pgfqpoint{-92.912084in}{-6.874684in}}%
\pgfpathlineto{\pgfqpoint{-92.919836in}{-6.908832in}}%
\pgfpathlineto{\pgfqpoint{-92.927589in}{-6.861515in}}%
\pgfpathlineto{\pgfqpoint{-92.935341in}{-6.860872in}}%
\pgfpathlineto{\pgfqpoint{-92.943094in}{-6.887762in}}%
\pgfpathlineto{\pgfqpoint{-92.950847in}{-6.860400in}}%
\pgfpathlineto{\pgfqpoint{-92.958599in}{-6.938796in}}%
\pgfpathlineto{\pgfqpoint{-92.966352in}{-6.904239in}}%
\pgfpathlineto{\pgfqpoint{-92.974104in}{-6.885089in}}%
\pgfpathlineto{\pgfqpoint{-92.981857in}{-6.917381in}}%
\pgfpathlineto{\pgfqpoint{-92.989610in}{-6.896354in}}%
\pgfpathlineto{\pgfqpoint{-92.997362in}{-6.912197in}}%
\pgfpathlineto{\pgfqpoint{-93.005115in}{-6.901781in}}%
\pgfpathlineto{\pgfqpoint{-93.012867in}{-6.899008in}}%
\pgfpathlineto{\pgfqpoint{-93.020620in}{-6.877872in}}%
\pgfpathlineto{\pgfqpoint{-93.028373in}{-6.889325in}}%
\pgfpathlineto{\pgfqpoint{-93.036125in}{-6.883671in}}%
\pgfpathlineto{\pgfqpoint{-93.043878in}{-6.916719in}}%
\pgfpathlineto{\pgfqpoint{-93.051630in}{-6.896386in}}%
\pgfpathlineto{\pgfqpoint{-93.059383in}{-6.911766in}}%
\pgfpathlineto{\pgfqpoint{-93.067136in}{-6.905905in}}%
\pgfpathlineto{\pgfqpoint{-93.074888in}{-6.890405in}}%
\pgfpathlineto{\pgfqpoint{-93.082641in}{-6.902693in}}%
\pgfpathlineto{\pgfqpoint{-93.090393in}{-6.916776in}}%
\pgfpathlineto{\pgfqpoint{-93.098146in}{-6.892226in}}%
\pgfpathlineto{\pgfqpoint{-93.105899in}{-6.905981in}}%
\pgfpathlineto{\pgfqpoint{-93.113651in}{-6.925783in}}%
\pgfpathlineto{\pgfqpoint{-93.121404in}{-6.890959in}}%
\pgfpathlineto{\pgfqpoint{-93.129156in}{-6.874494in}}%
\pgfpathlineto{\pgfqpoint{-93.136909in}{-6.891314in}}%
\pgfpathlineto{\pgfqpoint{-93.144661in}{-6.913912in}}%
\pgfpathlineto{\pgfqpoint{-93.152414in}{-6.909540in}}%
\pgfpathlineto{\pgfqpoint{-93.160167in}{-6.901610in}}%
\pgfpathlineto{\pgfqpoint{-93.167919in}{-6.905363in}}%
\pgfpathlineto{\pgfqpoint{-93.175672in}{-6.935919in}}%
\pgfpathlineto{\pgfqpoint{-93.183424in}{-6.902656in}}%
\pgfpathlineto{\pgfqpoint{-93.191177in}{-6.904202in}}%
\pgfpathlineto{\pgfqpoint{-93.198930in}{-6.886760in}}%
\pgfpathlineto{\pgfqpoint{-93.206682in}{-6.936097in}}%
\pgfpathlineto{\pgfqpoint{-93.214435in}{-6.892971in}}%
\pgfpathlineto{\pgfqpoint{-93.222187in}{-6.881294in}}%
\pgfpathlineto{\pgfqpoint{-93.229940in}{-6.902665in}}%
\pgfpathlineto{\pgfqpoint{-93.237693in}{-6.894669in}}%
\pgfpathlineto{\pgfqpoint{-93.245445in}{-6.900650in}}%
\pgfpathlineto{\pgfqpoint{-93.253198in}{-6.921806in}}%
\pgfpathlineto{\pgfqpoint{-93.260950in}{-6.916769in}}%
\pgfpathlineto{\pgfqpoint{-93.268703in}{-6.911777in}}%
\pgfpathlineto{\pgfqpoint{-93.276456in}{-6.917617in}}%
\pgfpathlineto{\pgfqpoint{-93.284208in}{-6.885074in}}%
\pgfpathlineto{\pgfqpoint{-93.291961in}{-6.899214in}}%
\pgfpathlineto{\pgfqpoint{-93.299713in}{-6.895317in}}%
\pgfpathlineto{\pgfqpoint{-93.307466in}{-6.943734in}}%
\pgfpathlineto{\pgfqpoint{-93.315219in}{-6.911734in}}%
\pgfpathlineto{\pgfqpoint{-93.322971in}{-6.895418in}}%
\pgfpathlineto{\pgfqpoint{-93.330724in}{-6.878599in}}%
\pgfpathlineto{\pgfqpoint{-93.338476in}{-6.902510in}}%
\pgfpathlineto{\pgfqpoint{-93.346229in}{-6.897438in}}%
\pgfpathlineto{\pgfqpoint{-93.353982in}{-6.898666in}}%
\pgfpathlineto{\pgfqpoint{-93.361734in}{-6.892731in}}%
\pgfpathlineto{\pgfqpoint{-93.369487in}{-6.894679in}}%
\pgfpathlineto{\pgfqpoint{-93.377239in}{-6.916721in}}%
\pgfpathlineto{\pgfqpoint{-93.384992in}{-6.895625in}}%
\pgfpathlineto{\pgfqpoint{-93.392744in}{-6.914910in}}%
\pgfpathlineto{\pgfqpoint{-93.400497in}{-6.897100in}}%
\pgfpathlineto{\pgfqpoint{-93.408250in}{-6.927539in}}%
\pgfpathlineto{\pgfqpoint{-93.416002in}{-6.915780in}}%
\pgfpathlineto{\pgfqpoint{-93.423755in}{-6.890066in}}%
\pgfpathlineto{\pgfqpoint{-93.431507in}{-6.926248in}}%
\pgfpathlineto{\pgfqpoint{-93.439260in}{-6.889729in}}%
\pgfpathlineto{\pgfqpoint{-93.447013in}{-6.857877in}}%
\pgfpathlineto{\pgfqpoint{-93.454765in}{-6.932312in}}%
\pgfpathlineto{\pgfqpoint{-93.462518in}{-6.891974in}}%
\pgfpathlineto{\pgfqpoint{-93.470270in}{-6.922335in}}%
\pgfpathlineto{\pgfqpoint{-93.478023in}{-6.910536in}}%
\pgfpathlineto{\pgfqpoint{-93.485776in}{-6.933896in}}%
\pgfpathlineto{\pgfqpoint{-93.493528in}{-6.877790in}}%
\pgfpathlineto{\pgfqpoint{-93.501281in}{-6.910499in}}%
\pgfpathlineto{\pgfqpoint{-93.509033in}{-6.898450in}}%
\pgfpathlineto{\pgfqpoint{-93.516786in}{-6.923081in}}%
\pgfpathlineto{\pgfqpoint{-93.524539in}{-6.904703in}}%
\pgfpathlineto{\pgfqpoint{-93.532291in}{-6.893387in}}%
\pgfpathlineto{\pgfqpoint{-93.540044in}{-6.891010in}}%
\pgfpathlineto{\pgfqpoint{-93.547796in}{-6.903403in}}%
\pgfpathlineto{\pgfqpoint{-93.555549in}{-6.924527in}}%
\pgfpathlineto{\pgfqpoint{-93.563302in}{-6.889288in}}%
\pgfpathlineto{\pgfqpoint{-93.571054in}{-6.939194in}}%
\pgfpathlineto{\pgfqpoint{-93.578807in}{-6.905416in}}%
\pgfpathlineto{\pgfqpoint{-93.586559in}{-6.914532in}}%
\pgfpathlineto{\pgfqpoint{-93.594312in}{-6.911309in}}%
\pgfpathlineto{\pgfqpoint{-93.602065in}{-6.910427in}}%
\pgfpathlineto{\pgfqpoint{-93.609817in}{-6.913073in}}%
\pgfpathlineto{\pgfqpoint{-93.617570in}{-6.892552in}}%
\pgfpathlineto{\pgfqpoint{-93.625322in}{-6.907108in}}%
\pgfpathlineto{\pgfqpoint{-93.633075in}{-6.934015in}}%
\pgfpathlineto{\pgfqpoint{-93.640827in}{-6.911543in}}%
\pgfpathlineto{\pgfqpoint{-93.648580in}{-6.916682in}}%
\pgfpathlineto{\pgfqpoint{-93.656333in}{-6.902861in}}%
\pgfpathlineto{\pgfqpoint{-93.664085in}{-6.907831in}}%
\pgfpathlineto{\pgfqpoint{-93.671838in}{-6.913159in}}%
\pgfpathlineto{\pgfqpoint{-93.679590in}{-6.893250in}}%
\pgfpathlineto{\pgfqpoint{-93.687343in}{-6.933465in}}%
\pgfpathlineto{\pgfqpoint{-93.695096in}{-6.907130in}}%
\pgfpathlineto{\pgfqpoint{-93.702848in}{-6.903159in}}%
\pgfpathlineto{\pgfqpoint{-93.710601in}{-6.908623in}}%
\pgfpathlineto{\pgfqpoint{-93.718353in}{-6.897299in}}%
\pgfpathlineto{\pgfqpoint{-93.726106in}{-6.910227in}}%
\pgfpathlineto{\pgfqpoint{-93.733859in}{-6.907358in}}%
\pgfpathlineto{\pgfqpoint{-93.741611in}{-6.905752in}}%
\pgfpathlineto{\pgfqpoint{-93.749364in}{-6.882839in}}%
\pgfpathlineto{\pgfqpoint{-93.757116in}{-6.896527in}}%
\pgfpathlineto{\pgfqpoint{-93.764869in}{-6.910274in}}%
\pgfpathlineto{\pgfqpoint{-93.772622in}{-6.916713in}}%
\pgfpathlineto{\pgfqpoint{-93.780374in}{-6.913654in}}%
\pgfpathlineto{\pgfqpoint{-93.788127in}{-6.922734in}}%
\pgfpathlineto{\pgfqpoint{-93.795879in}{-6.904045in}}%
\pgfpathlineto{\pgfqpoint{-93.803632in}{-6.920403in}}%
\pgfpathlineto{\pgfqpoint{-93.811385in}{-6.900722in}}%
\pgfpathlineto{\pgfqpoint{-93.819137in}{-6.906846in}}%
\pgfpathlineto{\pgfqpoint{-93.826890in}{-6.925232in}}%
\pgfpathlineto{\pgfqpoint{-93.834642in}{-6.902945in}}%
\pgfpathlineto{\pgfqpoint{-93.842395in}{-6.923676in}}%
\pgfpathlineto{\pgfqpoint{-93.850148in}{-6.909707in}}%
\pgfpathlineto{\pgfqpoint{-93.857900in}{-6.944699in}}%
\pgfpathlineto{\pgfqpoint{-93.865653in}{-6.912931in}}%
\pgfpathlineto{\pgfqpoint{-93.873405in}{-6.928476in}}%
\pgfpathlineto{\pgfqpoint{-93.881158in}{-6.885841in}}%
\pgfpathlineto{\pgfqpoint{-93.888910in}{-6.892860in}}%
\pgfpathlineto{\pgfqpoint{-93.896663in}{-6.869105in}}%
\pgfpathlineto{\pgfqpoint{-93.904416in}{-6.898550in}}%
\pgfpathlineto{\pgfqpoint{-93.912168in}{-6.903445in}}%
\pgfpathlineto{\pgfqpoint{-93.919921in}{-6.922098in}}%
\pgfpathlineto{\pgfqpoint{-93.927673in}{-6.918295in}}%
\pgfpathlineto{\pgfqpoint{-93.935426in}{-6.888338in}}%
\pgfpathlineto{\pgfqpoint{-93.943179in}{-6.910600in}}%
\pgfpathlineto{\pgfqpoint{-93.950931in}{-6.890615in}}%
\pgfpathlineto{\pgfqpoint{-93.958684in}{-6.918486in}}%
\pgfpathlineto{\pgfqpoint{-93.966436in}{-6.917258in}}%
\pgfpathlineto{\pgfqpoint{-93.974189in}{-6.909943in}}%
\pgfpathlineto{\pgfqpoint{-93.981942in}{-6.905012in}}%
\pgfpathlineto{\pgfqpoint{-93.989694in}{-6.907746in}}%
\pgfpathlineto{\pgfqpoint{-93.997447in}{-6.912719in}}%
\pgfpathlineto{\pgfqpoint{-94.005199in}{-6.901062in}}%
\pgfpathlineto{\pgfqpoint{-94.012952in}{-6.888234in}}%
\pgfpathlineto{\pgfqpoint{-94.020705in}{-6.906771in}}%
\pgfpathlineto{\pgfqpoint{-94.028457in}{-6.904973in}}%
\pgfpathlineto{\pgfqpoint{-94.036210in}{-6.929114in}}%
\pgfpathlineto{\pgfqpoint{-94.043962in}{-6.910753in}}%
\pgfpathlineto{\pgfqpoint{-94.051715in}{-6.913699in}}%
\pgfpathlineto{\pgfqpoint{-94.059468in}{-6.931693in}}%
\pgfpathlineto{\pgfqpoint{-94.067220in}{-6.934697in}}%
\pgfpathlineto{\pgfqpoint{-94.074973in}{-6.927768in}}%
\pgfpathlineto{\pgfqpoint{-94.082725in}{-6.944182in}}%
\pgfpathlineto{\pgfqpoint{-94.090478in}{-6.928301in}}%
\pgfpathlineto{\pgfqpoint{-94.098231in}{-6.910978in}}%
\pgfpathlineto{\pgfqpoint{-94.105983in}{-6.943381in}}%
\pgfpathlineto{\pgfqpoint{-94.113736in}{-6.915417in}}%
\pgfpathlineto{\pgfqpoint{-94.121488in}{-6.927184in}}%
\pgfpathlineto{\pgfqpoint{-94.129241in}{-6.895211in}}%
\pgfpathlineto{\pgfqpoint{-94.136994in}{-6.934330in}}%
\pgfpathlineto{\pgfqpoint{-94.144746in}{-6.938031in}}%
\pgfpathlineto{\pgfqpoint{-94.152499in}{-6.899451in}}%
\pgfpathlineto{\pgfqpoint{-94.160251in}{-6.922093in}}%
\pgfpathlineto{\pgfqpoint{-94.168004in}{-6.940460in}}%
\pgfpathlineto{\pgfqpoint{-94.175756in}{-6.909071in}}%
\pgfpathlineto{\pgfqpoint{-94.183509in}{-6.898493in}}%
\pgfpathlineto{\pgfqpoint{-94.191262in}{-6.888967in}}%
\pgfpathlineto{\pgfqpoint{-94.199014in}{-6.896304in}}%
\pgfpathlineto{\pgfqpoint{-94.206767in}{-6.920684in}}%
\pgfpathlineto{\pgfqpoint{-94.214519in}{-6.910573in}}%
\pgfpathlineto{\pgfqpoint{-94.222272in}{-6.918146in}}%
\pgfpathlineto{\pgfqpoint{-94.230025in}{-6.896658in}}%
\pgfpathlineto{\pgfqpoint{-94.237777in}{-6.906436in}}%
\pgfpathlineto{\pgfqpoint{-94.245530in}{-6.886963in}}%
\pgfpathlineto{\pgfqpoint{-94.253282in}{-6.913547in}}%
\pgfpathlineto{\pgfqpoint{-94.261035in}{-6.907144in}}%
\pgfpathlineto{\pgfqpoint{-94.268788in}{-6.905946in}}%
\pgfpathlineto{\pgfqpoint{-94.276540in}{-6.916572in}}%
\pgfpathlineto{\pgfqpoint{-94.284293in}{-6.933903in}}%
\pgfpathlineto{\pgfqpoint{-94.292045in}{-6.906093in}}%
\pgfpathlineto{\pgfqpoint{-94.299798in}{-6.909480in}}%
\pgfpathlineto{\pgfqpoint{-94.307551in}{-6.919232in}}%
\pgfpathlineto{\pgfqpoint{-94.315303in}{-6.876222in}}%
\pgfpathlineto{\pgfqpoint{-94.323056in}{-6.914006in}}%
\pgfpathlineto{\pgfqpoint{-94.330808in}{-6.933525in}}%
\pgfpathlineto{\pgfqpoint{-94.338561in}{-6.913837in}}%
\pgfpathlineto{\pgfqpoint{-94.346314in}{-6.913355in}}%
\pgfpathlineto{\pgfqpoint{-94.354066in}{-6.925541in}}%
\pgfpathlineto{\pgfqpoint{-94.361819in}{-6.931390in}}%
\pgfpathlineto{\pgfqpoint{-94.369571in}{-6.942617in}}%
\pgfpathlineto{\pgfqpoint{-94.377324in}{-6.902321in}}%
\pgfpathlineto{\pgfqpoint{-94.385077in}{-6.926984in}}%
\pgfpathlineto{\pgfqpoint{-94.392829in}{-6.913083in}}%
\pgfpathlineto{\pgfqpoint{-94.400582in}{-6.906930in}}%
\pgfpathlineto{\pgfqpoint{-94.408334in}{-6.923627in}}%
\pgfpathlineto{\pgfqpoint{-94.416087in}{-6.884334in}}%
\pgfpathlineto{\pgfqpoint{-94.423839in}{-6.936807in}}%
\pgfpathlineto{\pgfqpoint{-94.431592in}{-6.884586in}}%
\pgfpathlineto{\pgfqpoint{-94.439345in}{-6.927563in}}%
\pgfpathlineto{\pgfqpoint{-94.447097in}{-6.893022in}}%
\pgfpathlineto{\pgfqpoint{-94.454850in}{-6.905464in}}%
\pgfpathlineto{\pgfqpoint{-94.462602in}{-6.916745in}}%
\pgfpathlineto{\pgfqpoint{-94.470355in}{-6.933138in}}%
\pgfpathlineto{\pgfqpoint{-94.478108in}{-6.921345in}}%
\pgfpathlineto{\pgfqpoint{-94.485860in}{-6.877234in}}%
\pgfpathlineto{\pgfqpoint{-94.493613in}{-6.909863in}}%
\pgfpathlineto{\pgfqpoint{-94.501365in}{-6.905160in}}%
\pgfpathlineto{\pgfqpoint{-94.509118in}{-6.920392in}}%
\pgfpathlineto{\pgfqpoint{-94.516871in}{-6.921689in}}%
\pgfpathlineto{\pgfqpoint{-94.524623in}{-6.887997in}}%
\pgfpathlineto{\pgfqpoint{-94.532376in}{-6.892453in}}%
\pgfpathlineto{\pgfqpoint{-94.540128in}{-6.911205in}}%
\pgfpathlineto{\pgfqpoint{-94.547881in}{-6.896094in}}%
\pgfpathlineto{\pgfqpoint{-94.555634in}{-6.896166in}}%
\pgfpathlineto{\pgfqpoint{-94.563386in}{-6.930813in}}%
\pgfpathlineto{\pgfqpoint{-94.571139in}{-6.915033in}}%
\pgfpathlineto{\pgfqpoint{-94.578891in}{-6.879706in}}%
\pgfpathlineto{\pgfqpoint{-94.586644in}{-6.906671in}}%
\pgfpathlineto{\pgfqpoint{-94.594397in}{-6.904386in}}%
\pgfpathlineto{\pgfqpoint{-94.602149in}{-6.909368in}}%
\pgfpathlineto{\pgfqpoint{-94.609902in}{-6.926391in}}%
\pgfpathlineto{\pgfqpoint{-94.617654in}{-6.897066in}}%
\pgfpathlineto{\pgfqpoint{-94.625407in}{-6.907093in}}%
\pgfpathlineto{\pgfqpoint{-94.633160in}{-6.931950in}}%
\pgfpathlineto{\pgfqpoint{-94.640912in}{-6.906396in}}%
\pgfpathlineto{\pgfqpoint{-94.648665in}{-6.901674in}}%
\pgfpathlineto{\pgfqpoint{-94.656417in}{-6.907569in}}%
\pgfpathlineto{\pgfqpoint{-94.664170in}{-6.912163in}}%
\pgfpathlineto{\pgfqpoint{-94.671922in}{-6.943139in}}%
\pgfpathlineto{\pgfqpoint{-94.679675in}{-6.911275in}}%
\pgfpathlineto{\pgfqpoint{-94.687428in}{-6.928771in}}%
\pgfpathlineto{\pgfqpoint{-94.695180in}{-6.918387in}}%
\pgfpathlineto{\pgfqpoint{-94.702933in}{-6.927847in}}%
\pgfpathlineto{\pgfqpoint{-94.710685in}{-6.915931in}}%
\pgfpathlineto{\pgfqpoint{-94.718438in}{-6.888291in}}%
\pgfpathlineto{\pgfqpoint{-94.726191in}{-6.913528in}}%
\pgfpathlineto{\pgfqpoint{-94.733943in}{-6.909223in}}%
\pgfpathlineto{\pgfqpoint{-94.741696in}{-6.910890in}}%
\pgfpathlineto{\pgfqpoint{-94.749448in}{-6.935695in}}%
\pgfpathlineto{\pgfqpoint{-94.757201in}{-6.935791in}}%
\pgfpathlineto{\pgfqpoint{-94.764954in}{-6.949476in}}%
\pgfpathlineto{\pgfqpoint{-94.772706in}{-6.939522in}}%
\pgfpathlineto{\pgfqpoint{-94.780459in}{-6.885690in}}%
\pgfpathlineto{\pgfqpoint{-94.788211in}{-6.919175in}}%
\pgfpathlineto{\pgfqpoint{-94.795964in}{-6.893067in}}%
\pgfpathlineto{\pgfqpoint{-94.803717in}{-6.949884in}}%
\pgfpathlineto{\pgfqpoint{-94.811469in}{-6.914986in}}%
\pgfpathlineto{\pgfqpoint{-94.819222in}{-6.913658in}}%
\pgfpathlineto{\pgfqpoint{-94.826974in}{-6.910323in}}%
\pgfpathlineto{\pgfqpoint{-94.834727in}{-6.929966in}}%
\pgfpathlineto{\pgfqpoint{-94.842480in}{-6.897613in}}%
\pgfpathlineto{\pgfqpoint{-94.850232in}{-6.917116in}}%
\pgfpathlineto{\pgfqpoint{-94.857985in}{-6.933428in}}%
\pgfpathlineto{\pgfqpoint{-94.865737in}{-6.885273in}}%
\pgfpathlineto{\pgfqpoint{-94.873490in}{-6.906529in}}%
\pgfpathlineto{\pgfqpoint{-94.881243in}{-6.886425in}}%
\pgfpathlineto{\pgfqpoint{-94.888995in}{-6.916516in}}%
\pgfpathlineto{\pgfqpoint{-94.896748in}{-6.907094in}}%
\pgfpathlineto{\pgfqpoint{-94.904500in}{-6.924907in}}%
\pgfpathlineto{\pgfqpoint{-94.912253in}{-6.936389in}}%
\pgfpathlineto{\pgfqpoint{-94.920005in}{-6.901637in}}%
\pgfpathlineto{\pgfqpoint{-94.927758in}{-6.938863in}}%
\pgfpathlineto{\pgfqpoint{-94.935511in}{-6.924505in}}%
\pgfpathlineto{\pgfqpoint{-94.943263in}{-6.927460in}}%
\pgfpathlineto{\pgfqpoint{-94.951016in}{-6.909664in}}%
\pgfpathlineto{\pgfqpoint{-94.958768in}{-6.918791in}}%
\pgfpathlineto{\pgfqpoint{-94.966521in}{-6.909027in}}%
\pgfpathlineto{\pgfqpoint{-94.974274in}{-6.931372in}}%
\pgfpathlineto{\pgfqpoint{-94.982026in}{-6.910902in}}%
\pgfpathlineto{\pgfqpoint{-94.989779in}{-6.907615in}}%
\pgfpathlineto{\pgfqpoint{-94.997531in}{-6.907778in}}%
\pgfpathlineto{\pgfqpoint{-95.005284in}{-6.934392in}}%
\pgfpathlineto{\pgfqpoint{-95.013037in}{-6.940769in}}%
\pgfpathlineto{\pgfqpoint{-95.020789in}{-6.925921in}}%
\pgfpathlineto{\pgfqpoint{-95.028542in}{-6.901195in}}%
\pgfpathlineto{\pgfqpoint{-95.036294in}{-6.914363in}}%
\pgfpathlineto{\pgfqpoint{-95.044047in}{-6.916107in}}%
\pgfpathlineto{\pgfqpoint{-95.051800in}{-6.910127in}}%
\pgfpathlineto{\pgfqpoint{-95.059552in}{-6.914960in}}%
\pgfpathlineto{\pgfqpoint{-95.067305in}{-6.930239in}}%
\pgfpathlineto{\pgfqpoint{-95.075057in}{-6.900078in}}%
\pgfpathlineto{\pgfqpoint{-95.082810in}{-6.905102in}}%
\pgfpathlineto{\pgfqpoint{-95.090563in}{-6.906713in}}%
\pgfpathlineto{\pgfqpoint{-95.098315in}{-6.910674in}}%
\pgfpathlineto{\pgfqpoint{-95.106068in}{-6.927838in}}%
\pgfpathlineto{\pgfqpoint{-95.113820in}{-6.943463in}}%
\pgfpathlineto{\pgfqpoint{-95.121573in}{-6.910753in}}%
\pgfpathlineto{\pgfqpoint{-95.129326in}{-6.919121in}}%
\pgfpathlineto{\pgfqpoint{-95.137078in}{-6.931237in}}%
\pgfpathlineto{\pgfqpoint{-95.144831in}{-6.926377in}}%
\pgfpathlineto{\pgfqpoint{-95.152583in}{-6.922693in}}%
\pgfpathlineto{\pgfqpoint{-95.160336in}{-6.898566in}}%
\pgfpathlineto{\pgfqpoint{-95.168089in}{-6.939588in}}%
\pgfpathlineto{\pgfqpoint{-95.175841in}{-6.929846in}}%
\pgfpathlineto{\pgfqpoint{-95.183594in}{-6.914390in}}%
\pgfpathlineto{\pgfqpoint{-95.191346in}{-6.925878in}}%
\pgfpathlineto{\pgfqpoint{-95.199099in}{-6.923343in}}%
\pgfpathlineto{\pgfqpoint{-95.206851in}{-6.910309in}}%
\pgfpathlineto{\pgfqpoint{-95.214604in}{-6.905048in}}%
\pgfpathlineto{\pgfqpoint{-95.222357in}{-6.909170in}}%
\pgfpathlineto{\pgfqpoint{-95.230109in}{-6.921233in}}%
\pgfpathlineto{\pgfqpoint{-95.237862in}{-6.961806in}}%
\pgfpathlineto{\pgfqpoint{-95.245614in}{-6.928011in}}%
\pgfpathlineto{\pgfqpoint{-95.253367in}{-6.929659in}}%
\pgfpathlineto{\pgfqpoint{-95.261120in}{-6.911603in}}%
\pgfpathlineto{\pgfqpoint{-95.268872in}{-6.909195in}}%
\pgfpathlineto{\pgfqpoint{-95.276625in}{-6.952702in}}%
\pgfpathlineto{\pgfqpoint{-95.284377in}{-6.897486in}}%
\pgfpathlineto{\pgfqpoint{-95.292130in}{-6.933198in}}%
\pgfpathlineto{\pgfqpoint{-95.299883in}{-6.896598in}}%
\pgfpathlineto{\pgfqpoint{-95.307635in}{-6.914068in}}%
\pgfpathlineto{\pgfqpoint{-95.315388in}{-6.921938in}}%
\pgfpathlineto{\pgfqpoint{-95.323140in}{-6.903049in}}%
\pgfpathlineto{\pgfqpoint{-95.330893in}{-6.948938in}}%
\pgfpathlineto{\pgfqpoint{-95.338646in}{-6.872561in}}%
\pgfpathlineto{\pgfqpoint{-95.346398in}{-6.972282in}}%
\pgfpathlineto{\pgfqpoint{-95.354151in}{-6.937308in}}%
\pgfpathlineto{\pgfqpoint{-95.361903in}{-6.903944in}}%
\pgfpathlineto{\pgfqpoint{-95.369656in}{-6.887325in}}%
\pgfpathlineto{\pgfqpoint{-95.377409in}{-6.914765in}}%
\pgfpathlineto{\pgfqpoint{-95.385161in}{-6.928014in}}%
\pgfpathlineto{\pgfqpoint{-95.392914in}{-6.898269in}}%
\pgfpathlineto{\pgfqpoint{-95.400666in}{-6.904199in}}%
\pgfpathlineto{\pgfqpoint{-95.408419in}{-6.931667in}}%
\pgfpathlineto{\pgfqpoint{-95.416172in}{-6.910333in}}%
\pgfpathlineto{\pgfqpoint{-95.423924in}{-6.894087in}}%
\pgfpathlineto{\pgfqpoint{-95.431677in}{-6.920656in}}%
\pgfpathlineto{\pgfqpoint{-95.439429in}{-6.911325in}}%
\pgfpathlineto{\pgfqpoint{-95.447182in}{-6.920434in}}%
\pgfpathlineto{\pgfqpoint{-95.454934in}{-6.960035in}}%
\pgfpathlineto{\pgfqpoint{-95.462687in}{-6.912689in}}%
\pgfpathlineto{\pgfqpoint{-95.470440in}{-6.917558in}}%
\pgfpathlineto{\pgfqpoint{-95.478192in}{-6.904270in}}%
\pgfpathlineto{\pgfqpoint{-95.485945in}{-6.941280in}}%
\pgfpathlineto{\pgfqpoint{-95.493697in}{-6.916231in}}%
\pgfpathlineto{\pgfqpoint{-95.501450in}{-6.939936in}}%
\pgfpathlineto{\pgfqpoint{-95.509203in}{-6.914219in}}%
\pgfpathlineto{\pgfqpoint{-95.516955in}{-6.935234in}}%
\pgfpathlineto{\pgfqpoint{-95.524708in}{-6.945958in}}%
\pgfpathlineto{\pgfqpoint{-95.532460in}{-6.896002in}}%
\pgfpathlineto{\pgfqpoint{-95.540213in}{-6.914072in}}%
\pgfpathlineto{\pgfqpoint{-95.547966in}{-6.924031in}}%
\pgfpathlineto{\pgfqpoint{-95.555718in}{-6.920912in}}%
\pgfpathlineto{\pgfqpoint{-95.563471in}{-6.925636in}}%
\pgfpathlineto{\pgfqpoint{-95.571223in}{-6.932304in}}%
\pgfpathlineto{\pgfqpoint{-95.578976in}{-6.910632in}}%
\pgfpathlineto{\pgfqpoint{-95.586729in}{-6.901516in}}%
\pgfpathlineto{\pgfqpoint{-95.594481in}{-6.920573in}}%
\pgfpathlineto{\pgfqpoint{-95.602234in}{-6.915838in}}%
\pgfpathlineto{\pgfqpoint{-95.609986in}{-6.920627in}}%
\pgfpathlineto{\pgfqpoint{-95.617739in}{-6.907063in}}%
\pgfpathlineto{\pgfqpoint{-95.625492in}{-6.901836in}}%
\pgfpathlineto{\pgfqpoint{-95.633244in}{-6.924808in}}%
\pgfpathlineto{\pgfqpoint{-95.640997in}{-6.911274in}}%
\pgfpathlineto{\pgfqpoint{-95.648749in}{-6.932214in}}%
\pgfpathlineto{\pgfqpoint{-95.656502in}{-6.918130in}}%
\pgfpathlineto{\pgfqpoint{-95.664255in}{-6.915700in}}%
\pgfpathlineto{\pgfqpoint{-95.672007in}{-6.911843in}}%
\pgfpathlineto{\pgfqpoint{-95.679760in}{-6.903203in}}%
\pgfpathlineto{\pgfqpoint{-95.687512in}{-6.903405in}}%
\pgfpathlineto{\pgfqpoint{-95.695265in}{-6.920374in}}%
\pgfpathlineto{\pgfqpoint{-95.703017in}{-6.891706in}}%
\pgfpathlineto{\pgfqpoint{-95.710770in}{-6.906414in}}%
\pgfpathlineto{\pgfqpoint{-95.718523in}{-6.905510in}}%
\pgfpathlineto{\pgfqpoint{-95.726275in}{-6.905757in}}%
\pgfpathlineto{\pgfqpoint{-95.734028in}{-6.897907in}}%
\pgfpathlineto{\pgfqpoint{-95.741780in}{-6.898153in}}%
\pgfpathlineto{\pgfqpoint{-95.749533in}{-6.902082in}}%
\pgfpathlineto{\pgfqpoint{-95.757286in}{-6.922311in}}%
\pgfpathlineto{\pgfqpoint{-95.765038in}{-6.930032in}}%
\pgfpathlineto{\pgfqpoint{-95.772791in}{-6.912455in}}%
\pgfpathlineto{\pgfqpoint{-95.780543in}{-6.922219in}}%
\pgfpathlineto{\pgfqpoint{-95.788296in}{-6.917147in}}%
\pgfpathlineto{\pgfqpoint{-95.796049in}{-6.937248in}}%
\pgfpathlineto{\pgfqpoint{-95.803801in}{-6.894107in}}%
\pgfpathlineto{\pgfqpoint{-95.811554in}{-6.914026in}}%
\pgfpathlineto{\pgfqpoint{-95.819306in}{-6.935281in}}%
\pgfpathlineto{\pgfqpoint{-95.827059in}{-6.869923in}}%
\pgfpathlineto{\pgfqpoint{-95.834812in}{-6.919869in}}%
\pgfpathlineto{\pgfqpoint{-95.842564in}{-6.912650in}}%
\pgfpathlineto{\pgfqpoint{-95.850317in}{-6.925807in}}%
\pgfpathlineto{\pgfqpoint{-95.858069in}{-6.930887in}}%
\pgfpathlineto{\pgfqpoint{-95.865822in}{-6.895469in}}%
\pgfpathlineto{\pgfqpoint{-95.873575in}{-6.911264in}}%
\pgfpathlineto{\pgfqpoint{-95.881327in}{-6.907031in}}%
\pgfpathlineto{\pgfqpoint{-95.889080in}{-6.902587in}}%
\pgfpathlineto{\pgfqpoint{-95.896832in}{-6.916893in}}%
\pgfpathlineto{\pgfqpoint{-95.904585in}{-6.894943in}}%
\pgfpathlineto{\pgfqpoint{-95.912338in}{-6.935806in}}%
\pgfpathlineto{\pgfqpoint{-95.920090in}{-6.916113in}}%
\pgfpathlineto{\pgfqpoint{-95.927843in}{-6.883823in}}%
\pgfpathlineto{\pgfqpoint{-95.935595in}{-6.897175in}}%
\pgfpathlineto{\pgfqpoint{-95.943348in}{-6.908508in}}%
\pgfpathlineto{\pgfqpoint{-95.951100in}{-6.927534in}}%
\pgfpathlineto{\pgfqpoint{-95.958853in}{-6.892878in}}%
\pgfpathlineto{\pgfqpoint{-95.966606in}{-6.939911in}}%
\pgfpathlineto{\pgfqpoint{-95.974358in}{-6.908851in}}%
\pgfpathlineto{\pgfqpoint{-95.982111in}{-6.898957in}}%
\pgfpathlineto{\pgfqpoint{-95.989863in}{-6.912092in}}%
\pgfpathlineto{\pgfqpoint{-95.997616in}{-6.938020in}}%
\pgfpathlineto{\pgfqpoint{-96.005369in}{-6.916920in}}%
\pgfpathlineto{\pgfqpoint{-96.013121in}{-6.886102in}}%
\pgfpathlineto{\pgfqpoint{-96.020874in}{-6.896477in}}%
\pgfpathlineto{\pgfqpoint{-96.028626in}{-6.913086in}}%
\pgfpathlineto{\pgfqpoint{-96.036379in}{-6.935252in}}%
\pgfpathlineto{\pgfqpoint{-96.044132in}{-6.883197in}}%
\pgfpathlineto{\pgfqpoint{-96.051884in}{-6.920998in}}%
\pgfpathlineto{\pgfqpoint{-96.059637in}{-6.887949in}}%
\pgfpathlineto{\pgfqpoint{-96.067389in}{-6.889698in}}%
\pgfpathlineto{\pgfqpoint{-96.075142in}{-6.943864in}}%
\pgfpathlineto{\pgfqpoint{-96.082895in}{-6.940772in}}%
\pgfpathlineto{\pgfqpoint{-96.090647in}{-6.927356in}}%
\pgfpathlineto{\pgfqpoint{-96.098400in}{-6.895529in}}%
\pgfpathlineto{\pgfqpoint{-96.106152in}{-6.916720in}}%
\pgfpathlineto{\pgfqpoint{-96.113905in}{-6.878117in}}%
\pgfpathlineto{\pgfqpoint{-96.121658in}{-6.894358in}}%
\pgfpathlineto{\pgfqpoint{-96.129410in}{-6.915773in}}%
\pgfpathlineto{\pgfqpoint{-96.137163in}{-6.920833in}}%
\pgfpathlineto{\pgfqpoint{-96.144915in}{-6.946231in}}%
\pgfpathlineto{\pgfqpoint{-96.152668in}{-6.954694in}}%
\pgfpathlineto{\pgfqpoint{-96.160421in}{-6.929568in}}%
\pgfpathlineto{\pgfqpoint{-96.168173in}{-6.902149in}}%
\pgfpathlineto{\pgfqpoint{-96.175926in}{-6.913418in}}%
\pgfpathlineto{\pgfqpoint{-96.183678in}{-6.916209in}}%
\pgfpathlineto{\pgfqpoint{-96.191431in}{-6.892943in}}%
\pgfpathlineto{\pgfqpoint{-96.199183in}{-6.916668in}}%
\pgfpathlineto{\pgfqpoint{-96.206936in}{-6.913274in}}%
\pgfpathlineto{\pgfqpoint{-96.214689in}{-6.925579in}}%
\pgfpathlineto{\pgfqpoint{-96.222441in}{-6.884804in}}%
\pgfpathlineto{\pgfqpoint{-96.230194in}{-6.941089in}}%
\pgfpathlineto{\pgfqpoint{-96.237946in}{-6.930897in}}%
\pgfpathlineto{\pgfqpoint{-96.245699in}{-6.925908in}}%
\pgfpathlineto{\pgfqpoint{-96.253452in}{-6.913782in}}%
\pgfpathlineto{\pgfqpoint{-96.261204in}{-6.912348in}}%
\pgfpathlineto{\pgfqpoint{-96.268957in}{-6.913611in}}%
\pgfpathlineto{\pgfqpoint{-96.276709in}{-6.891108in}}%
\pgfpathlineto{\pgfqpoint{-96.284462in}{-6.907863in}}%
\pgfpathlineto{\pgfqpoint{-96.292215in}{-6.904982in}}%
\pgfpathlineto{\pgfqpoint{-96.299967in}{-6.931760in}}%
\pgfpathlineto{\pgfqpoint{-96.307720in}{-6.917181in}}%
\pgfpathlineto{\pgfqpoint{-96.315472in}{-6.900896in}}%
\pgfpathlineto{\pgfqpoint{-96.323225in}{-6.921515in}}%
\pgfpathlineto{\pgfqpoint{-96.330978in}{-6.894772in}}%
\pgfpathlineto{\pgfqpoint{-96.338730in}{-6.949261in}}%
\pgfpathlineto{\pgfqpoint{-96.346483in}{-6.898895in}}%
\pgfpathlineto{\pgfqpoint{-96.354235in}{-6.923116in}}%
\pgfpathlineto{\pgfqpoint{-96.361988in}{-6.898444in}}%
\pgfpathlineto{\pgfqpoint{-96.369741in}{-6.934874in}}%
\pgfpathlineto{\pgfqpoint{-96.377493in}{-6.898853in}}%
\pgfpathlineto{\pgfqpoint{-96.385246in}{-6.912821in}}%
\pgfpathlineto{\pgfqpoint{-96.392998in}{-6.897773in}}%
\pgfpathlineto{\pgfqpoint{-96.400751in}{-6.896203in}}%
\pgfpathlineto{\pgfqpoint{-96.408504in}{-6.912695in}}%
\pgfpathlineto{\pgfqpoint{-96.416256in}{-6.923318in}}%
\pgfpathlineto{\pgfqpoint{-96.424009in}{-6.907261in}}%
\pgfpathlineto{\pgfqpoint{-96.431761in}{-6.912578in}}%
\pgfpathlineto{\pgfqpoint{-96.439514in}{-6.932126in}}%
\pgfpathlineto{\pgfqpoint{-96.447267in}{-6.915862in}}%
\pgfpathlineto{\pgfqpoint{-96.455019in}{-6.912843in}}%
\pgfpathlineto{\pgfqpoint{-96.462772in}{-6.905481in}}%
\pgfpathlineto{\pgfqpoint{-96.470524in}{-6.903533in}}%
\pgfpathlineto{\pgfqpoint{-96.478277in}{-6.939418in}}%
\pgfpathlineto{\pgfqpoint{-96.486029in}{-6.925271in}}%
\pgfpathlineto{\pgfqpoint{-96.493782in}{-6.892770in}}%
\pgfpathlineto{\pgfqpoint{-96.501535in}{-6.908100in}}%
\pgfpathlineto{\pgfqpoint{-96.509287in}{-6.919983in}}%
\pgfpathlineto{\pgfqpoint{-96.517040in}{-6.921633in}}%
\pgfpathlineto{\pgfqpoint{-96.524792in}{-6.915416in}}%
\pgfpathlineto{\pgfqpoint{-96.532545in}{-6.912193in}}%
\pgfpathlineto{\pgfqpoint{-96.540298in}{-6.918868in}}%
\pgfpathlineto{\pgfqpoint{-96.548050in}{-6.917565in}}%
\pgfpathlineto{\pgfqpoint{-96.555803in}{-6.905340in}}%
\pgfpathlineto{\pgfqpoint{-96.563555in}{-6.908837in}}%
\pgfpathlineto{\pgfqpoint{-96.571308in}{-6.941897in}}%
\pgfpathlineto{\pgfqpoint{-96.579061in}{-6.888166in}}%
\pgfpathlineto{\pgfqpoint{-96.586813in}{-6.911096in}}%
\pgfpathlineto{\pgfqpoint{-96.594566in}{-6.900867in}}%
\pgfpathlineto{\pgfqpoint{-96.602318in}{-6.887831in}}%
\pgfpathlineto{\pgfqpoint{-96.610071in}{-6.904191in}}%
\pgfpathlineto{\pgfqpoint{-96.617824in}{-6.952965in}}%
\pgfpathlineto{\pgfqpoint{-96.625576in}{-6.938723in}}%
\pgfpathlineto{\pgfqpoint{-96.633329in}{-6.924287in}}%
\pgfpathlineto{\pgfqpoint{-96.641081in}{-6.929669in}}%
\pgfpathlineto{\pgfqpoint{-96.648834in}{-6.951637in}}%
\pgfpathlineto{\pgfqpoint{-96.656587in}{-6.944560in}}%
\pgfpathlineto{\pgfqpoint{-96.664339in}{-6.931142in}}%
\pgfpathlineto{\pgfqpoint{-96.672092in}{-6.882282in}}%
\pgfpathlineto{\pgfqpoint{-96.679844in}{-6.899354in}}%
\pgfpathlineto{\pgfqpoint{-96.687597in}{-6.883279in}}%
\pgfpathlineto{\pgfqpoint{-96.695350in}{-6.927981in}}%
\pgfpathlineto{\pgfqpoint{-96.703102in}{-6.900426in}}%
\pgfpathlineto{\pgfqpoint{-96.710855in}{-6.888808in}}%
\pgfpathlineto{\pgfqpoint{-96.718607in}{-6.903134in}}%
\pgfpathlineto{\pgfqpoint{-96.726360in}{-6.908300in}}%
\pgfpathlineto{\pgfqpoint{-96.734112in}{-6.934789in}}%
\pgfpathlineto{\pgfqpoint{-96.741865in}{-6.918503in}}%
\pgfpathlineto{\pgfqpoint{-96.749618in}{-6.935148in}}%
\pgfpathlineto{\pgfqpoint{-96.757370in}{-6.920366in}}%
\pgfpathlineto{\pgfqpoint{-96.765123in}{-6.917095in}}%
\pgfpathlineto{\pgfqpoint{-96.772875in}{-6.919669in}}%
\pgfpathlineto{\pgfqpoint{-96.780628in}{-6.923972in}}%
\pgfpathlineto{\pgfqpoint{-96.788381in}{-6.890106in}}%
\pgfpathlineto{\pgfqpoint{-96.796133in}{-6.913449in}}%
\pgfpathlineto{\pgfqpoint{-96.803886in}{-6.895278in}}%
\pgfpathlineto{\pgfqpoint{-96.811638in}{-6.948867in}}%
\pgfpathlineto{\pgfqpoint{-96.819391in}{-6.905710in}}%
\pgfpathlineto{\pgfqpoint{-96.827144in}{-6.904961in}}%
\pgfpathlineto{\pgfqpoint{-96.834896in}{-6.889647in}}%
\pgfpathlineto{\pgfqpoint{-96.842649in}{-6.896557in}}%
\pgfpathlineto{\pgfqpoint{-96.850401in}{-6.921747in}}%
\pgfpathlineto{\pgfqpoint{-96.858154in}{-6.943680in}}%
\pgfpathlineto{\pgfqpoint{-96.865907in}{-6.911635in}}%
\pgfpathlineto{\pgfqpoint{-96.873659in}{-6.891704in}}%
\pgfpathlineto{\pgfqpoint{-96.881412in}{-6.894404in}}%
\pgfpathlineto{\pgfqpoint{-96.889164in}{-6.922762in}}%
\pgfpathlineto{\pgfqpoint{-96.896917in}{-6.895255in}}%
\pgfpathlineto{\pgfqpoint{-96.904670in}{-6.922975in}}%
\pgfpathlineto{\pgfqpoint{-96.912422in}{-6.935197in}}%
\pgfpathlineto{\pgfqpoint{-96.920175in}{-6.908046in}}%
\pgfpathlineto{\pgfqpoint{-96.927927in}{-6.929587in}}%
\pgfpathlineto{\pgfqpoint{-96.935680in}{-6.905468in}}%
\pgfpathlineto{\pgfqpoint{-96.943433in}{-6.918328in}}%
\pgfpathlineto{\pgfqpoint{-96.951185in}{-6.925372in}}%
\pgfpathlineto{\pgfqpoint{-96.958938in}{-6.892570in}}%
\pgfpathlineto{\pgfqpoint{-96.966690in}{-6.922072in}}%
\pgfpathlineto{\pgfqpoint{-96.974443in}{-6.936847in}}%
\pgfpathlineto{\pgfqpoint{-96.982195in}{-6.934166in}}%
\pgfpathlineto{\pgfqpoint{-96.989948in}{-6.896964in}}%
\pgfpathlineto{\pgfqpoint{-96.997701in}{-6.897394in}}%
\pgfpathlineto{\pgfqpoint{-97.005453in}{-6.927050in}}%
\pgfpathlineto{\pgfqpoint{-97.013206in}{-6.905571in}}%
\pgfpathlineto{\pgfqpoint{-97.020958in}{-6.903026in}}%
\pgfpathlineto{\pgfqpoint{-97.028711in}{-6.927973in}}%
\pgfpathlineto{\pgfqpoint{-97.036464in}{-6.892210in}}%
\pgfpathlineto{\pgfqpoint{-97.044216in}{-6.935017in}}%
\pgfpathlineto{\pgfqpoint{-97.051969in}{-6.926588in}}%
\pgfpathlineto{\pgfqpoint{-97.059721in}{-6.926333in}}%
\pgfpathlineto{\pgfqpoint{-97.067474in}{-6.923861in}}%
\pgfpathlineto{\pgfqpoint{-97.075227in}{-6.925395in}}%
\pgfpathlineto{\pgfqpoint{-97.082979in}{-6.939756in}}%
\pgfpathlineto{\pgfqpoint{-97.090732in}{-6.940125in}}%
\pgfpathlineto{\pgfqpoint{-97.098484in}{-6.914931in}}%
\pgfpathlineto{\pgfqpoint{-97.106237in}{-6.932719in}}%
\pgfpathlineto{\pgfqpoint{-97.113990in}{-6.907597in}}%
\pgfpathlineto{\pgfqpoint{-97.121742in}{-6.926210in}}%
\pgfpathlineto{\pgfqpoint{-97.129495in}{-6.921612in}}%
\pgfpathlineto{\pgfqpoint{-97.137247in}{-6.934155in}}%
\pgfpathlineto{\pgfqpoint{-97.145000in}{-6.922832in}}%
\pgfpathlineto{\pgfqpoint{-97.152753in}{-6.908656in}}%
\pgfpathlineto{\pgfqpoint{-97.160505in}{-6.936603in}}%
\pgfpathlineto{\pgfqpoint{-97.168258in}{-6.886263in}}%
\pgfpathlineto{\pgfqpoint{-97.176010in}{-6.930585in}}%
\pgfpathlineto{\pgfqpoint{-97.183763in}{-6.915108in}}%
\pgfpathlineto{\pgfqpoint{-97.191516in}{-6.932697in}}%
\pgfpathlineto{\pgfqpoint{-97.199268in}{-6.923119in}}%
\pgfpathlineto{\pgfqpoint{-97.207021in}{-6.931150in}}%
\pgfpathlineto{\pgfqpoint{-97.214773in}{-6.929504in}}%
\pgfpathlineto{\pgfqpoint{-97.222526in}{-6.911078in}}%
\pgfpathlineto{\pgfqpoint{-97.230278in}{-6.909377in}}%
\pgfpathlineto{\pgfqpoint{-97.238031in}{-6.941201in}}%
\pgfpathlineto{\pgfqpoint{-97.245784in}{-6.919723in}}%
\pgfpathlineto{\pgfqpoint{-97.253536in}{-6.934163in}}%
\pgfpathlineto{\pgfqpoint{-97.261289in}{-6.914187in}}%
\pgfpathlineto{\pgfqpoint{-97.269041in}{-6.933607in}}%
\pgfpathlineto{\pgfqpoint{-97.276794in}{-6.932419in}}%
\pgfpathlineto{\pgfqpoint{-97.284547in}{-6.941254in}}%
\pgfpathlineto{\pgfqpoint{-97.292299in}{-6.922356in}}%
\pgfpathlineto{\pgfqpoint{-97.300052in}{-6.894897in}}%
\pgfpathlineto{\pgfqpoint{-97.307804in}{-6.928186in}}%
\pgfpathlineto{\pgfqpoint{-97.315557in}{-6.915503in}}%
\pgfpathlineto{\pgfqpoint{-97.323310in}{-6.925838in}}%
\pgfpathlineto{\pgfqpoint{-97.331062in}{-6.944526in}}%
\pgfpathlineto{\pgfqpoint{-97.338815in}{-6.938204in}}%
\pgfpathlineto{\pgfqpoint{-97.346567in}{-6.930069in}}%
\pgfpathlineto{\pgfqpoint{-97.354320in}{-6.917038in}}%
\pgfpathlineto{\pgfqpoint{-97.362073in}{-6.925733in}}%
\pgfpathlineto{\pgfqpoint{-97.369825in}{-6.939346in}}%
\pgfpathlineto{\pgfqpoint{-97.377578in}{-6.913512in}}%
\pgfpathlineto{\pgfqpoint{-97.385330in}{-6.922351in}}%
\pgfpathlineto{\pgfqpoint{-97.393083in}{-6.920123in}}%
\pgfpathlineto{\pgfqpoint{-97.400836in}{-6.934322in}}%
\pgfpathlineto{\pgfqpoint{-97.408588in}{-6.913595in}}%
\pgfpathlineto{\pgfqpoint{-97.416341in}{-6.917291in}}%
\pgfpathlineto{\pgfqpoint{-97.424093in}{-6.905696in}}%
\pgfpathlineto{\pgfqpoint{-97.431846in}{-6.926075in}}%
\pgfpathlineto{\pgfqpoint{-97.439599in}{-6.931632in}}%
\pgfpathlineto{\pgfqpoint{-97.447351in}{-6.941515in}}%
\pgfpathlineto{\pgfqpoint{-97.455104in}{-6.940929in}}%
\pgfpathlineto{\pgfqpoint{-97.462856in}{-6.918661in}}%
\pgfpathlineto{\pgfqpoint{-97.470609in}{-6.926249in}}%
\pgfpathlineto{\pgfqpoint{-97.478362in}{-6.884540in}}%
\pgfpathlineto{\pgfqpoint{-97.486114in}{-6.903783in}}%
\pgfpathlineto{\pgfqpoint{-97.493867in}{-6.890561in}}%
\pgfpathlineto{\pgfqpoint{-97.501619in}{-6.904639in}}%
\pgfpathlineto{\pgfqpoint{-97.509372in}{-6.946057in}}%
\pgfpathlineto{\pgfqpoint{-97.517124in}{-6.925580in}}%
\pgfpathlineto{\pgfqpoint{-97.524877in}{-6.934995in}}%
\pgfpathlineto{\pgfqpoint{-97.532630in}{-6.887261in}}%
\pgfpathlineto{\pgfqpoint{-97.540382in}{-6.901416in}}%
\pgfpathlineto{\pgfqpoint{-97.548135in}{-6.921919in}}%
\pgfpathlineto{\pgfqpoint{-97.555887in}{-6.953213in}}%
\pgfpathlineto{\pgfqpoint{-97.563640in}{-6.927380in}}%
\pgfpathlineto{\pgfqpoint{-97.571393in}{-6.897119in}}%
\pgfpathlineto{\pgfqpoint{-97.579145in}{-6.921232in}}%
\pgfpathlineto{\pgfqpoint{-97.586898in}{-6.902768in}}%
\pgfpathlineto{\pgfqpoint{-97.594650in}{-6.907558in}}%
\pgfpathlineto{\pgfqpoint{-97.602403in}{-6.925292in}}%
\pgfpathlineto{\pgfqpoint{-97.610156in}{-6.888041in}}%
\pgfpathlineto{\pgfqpoint{-97.617908in}{-6.909738in}}%
\pgfpathlineto{\pgfqpoint{-97.625661in}{-6.922721in}}%
\pgfpathlineto{\pgfqpoint{-97.633413in}{-6.886196in}}%
\pgfpathlineto{\pgfqpoint{-97.641166in}{-6.802631in}}%
\pgfpathlineto{\pgfqpoint{-97.648919in}{-7.256053in}}%
\pgfpathlineto{\pgfqpoint{-97.656671in}{-6.861604in}}%
\pgfpathlineto{\pgfqpoint{-97.664424in}{-6.836058in}}%
\pgfpathlineto{\pgfqpoint{-97.672176in}{-6.783055in}}%
\pgfpathlineto{\pgfqpoint{-97.679929in}{-6.901776in}}%
\pgfpathlineto{\pgfqpoint{-97.687682in}{-6.807388in}}%
\pgfpathlineto{\pgfqpoint{-97.695434in}{-6.894963in}}%
\pgfpathlineto{\pgfqpoint{-97.703187in}{-6.926025in}}%
\pgfpathlineto{\pgfqpoint{-97.710939in}{-6.903199in}}%
\pgfpathlineto{\pgfqpoint{-97.718692in}{-6.869548in}}%
\pgfpathlineto{\pgfqpoint{-97.726445in}{-6.916532in}}%
\pgfpathlineto{\pgfqpoint{-97.734197in}{-6.931954in}}%
\pgfpathlineto{\pgfqpoint{-97.741950in}{-6.936473in}}%
\pgfpathlineto{\pgfqpoint{-97.749702in}{-6.908326in}}%
\pgfpathlineto{\pgfqpoint{-97.757455in}{-6.922140in}}%
\pgfpathlineto{\pgfqpoint{-97.765207in}{-6.943487in}}%
\pgfpathlineto{\pgfqpoint{-97.772960in}{-6.906214in}}%
\pgfpathlineto{\pgfqpoint{-97.780713in}{-6.936307in}}%
\pgfpathlineto{\pgfqpoint{-97.788465in}{-6.919550in}}%
\pgfpathlineto{\pgfqpoint{-97.796218in}{-6.918115in}}%
\pgfpathlineto{\pgfqpoint{-97.803970in}{-6.930570in}}%
\pgfpathlineto{\pgfqpoint{-97.811723in}{-6.929737in}}%
\pgfpathlineto{\pgfqpoint{-97.819476in}{-6.942730in}}%
\pgfpathlineto{\pgfqpoint{-97.827228in}{-6.929875in}}%
\pgfpathlineto{\pgfqpoint{-97.834981in}{-6.926076in}}%
\pgfpathlineto{\pgfqpoint{-97.842733in}{-6.898701in}}%
\pgfpathlineto{\pgfqpoint{-97.850486in}{-6.931139in}}%
\pgfpathlineto{\pgfqpoint{-97.858239in}{-6.924194in}}%
\pgfpathlineto{\pgfqpoint{-97.865991in}{-6.937454in}}%
\pgfpathlineto{\pgfqpoint{-97.873744in}{-6.955718in}}%
\pgfpathlineto{\pgfqpoint{-97.881496in}{-6.930237in}}%
\pgfpathlineto{\pgfqpoint{-97.889249in}{-6.930955in}}%
\pgfpathlineto{\pgfqpoint{-97.897002in}{-6.908331in}}%
\pgfpathlineto{\pgfqpoint{-97.904754in}{-6.895448in}}%
\pgfpathlineto{\pgfqpoint{-97.912507in}{-6.918480in}}%
\pgfpathlineto{\pgfqpoint{-97.920259in}{-6.911197in}}%
\pgfpathlineto{\pgfqpoint{-97.928012in}{-6.897307in}}%
\pgfpathlineto{\pgfqpoint{-97.935765in}{-6.911776in}}%
\pgfpathlineto{\pgfqpoint{-97.943517in}{-6.907949in}}%
\pgfpathlineto{\pgfqpoint{-97.951270in}{-6.936922in}}%
\pgfpathlineto{\pgfqpoint{-97.959022in}{-6.947564in}}%
\pgfpathlineto{\pgfqpoint{-97.966775in}{-6.919170in}}%
\pgfpathlineto{\pgfqpoint{-97.974528in}{-6.945620in}}%
\pgfpathlineto{\pgfqpoint{-97.982280in}{-6.920527in}}%
\pgfpathlineto{\pgfqpoint{-97.990033in}{-6.932558in}}%
\pgfpathlineto{\pgfqpoint{-97.997785in}{-6.891845in}}%
\pgfpathlineto{\pgfqpoint{-98.005538in}{-6.894621in}}%
\pgfpathlineto{\pgfqpoint{-98.013290in}{-6.911472in}}%
\pgfpathlineto{\pgfqpoint{-98.021043in}{-6.926687in}}%
\pgfpathlineto{\pgfqpoint{-98.028796in}{-6.920813in}}%
\pgfpathlineto{\pgfqpoint{-98.036548in}{-6.927173in}}%
\pgfpathlineto{\pgfqpoint{-98.044301in}{-6.910270in}}%
\pgfpathlineto{\pgfqpoint{-98.052053in}{-6.945117in}}%
\pgfpathlineto{\pgfqpoint{-98.059806in}{-6.932549in}}%
\pgfpathlineto{\pgfqpoint{-98.067559in}{-6.927259in}}%
\pgfpathlineto{\pgfqpoint{-98.075311in}{-6.885088in}}%
\pgfpathlineto{\pgfqpoint{-98.083064in}{-6.935824in}}%
\pgfpathlineto{\pgfqpoint{-98.090816in}{-6.896450in}}%
\pgfpathlineto{\pgfqpoint{-98.098569in}{-6.916623in}}%
\pgfpathlineto{\pgfqpoint{-98.106322in}{-6.913760in}}%
\pgfpathlineto{\pgfqpoint{-98.114074in}{-6.915379in}}%
\pgfpathlineto{\pgfqpoint{-98.121827in}{-6.928570in}}%
\pgfpathlineto{\pgfqpoint{-98.129579in}{-6.922257in}}%
\pgfpathlineto{\pgfqpoint{-98.137332in}{-6.935723in}}%
\pgfpathlineto{\pgfqpoint{-98.145085in}{-6.894650in}}%
\pgfpathlineto{\pgfqpoint{-98.152837in}{-6.893523in}}%
\pgfpathlineto{\pgfqpoint{-98.160590in}{-6.904574in}}%
\pgfpathlineto{\pgfqpoint{-98.168342in}{-6.891135in}}%
\pgfpathlineto{\pgfqpoint{-98.176095in}{-6.900047in}}%
\pgfpathlineto{\pgfqpoint{-98.183848in}{-6.919670in}}%
\pgfpathlineto{\pgfqpoint{-98.191600in}{-6.926027in}}%
\pgfpathlineto{\pgfqpoint{-98.199353in}{-6.911079in}}%
\pgfpathlineto{\pgfqpoint{-98.207105in}{-6.965480in}}%
\pgfpathlineto{\pgfqpoint{-98.214858in}{-6.906560in}}%
\pgfpathlineto{\pgfqpoint{-98.222611in}{-6.921451in}}%
\pgfpathlineto{\pgfqpoint{-98.230363in}{-6.941198in}}%
\pgfpathlineto{\pgfqpoint{-98.238116in}{-6.960778in}}%
\pgfpathlineto{\pgfqpoint{-98.245868in}{-6.912510in}}%
\pgfpathlineto{\pgfqpoint{-98.253621in}{-6.934990in}}%
\pgfpathlineto{\pgfqpoint{-98.261373in}{-6.937701in}}%
\pgfpathlineto{\pgfqpoint{-98.269126in}{-6.918549in}}%
\pgfpathlineto{\pgfqpoint{-98.276879in}{-6.946637in}}%
\pgfpathlineto{\pgfqpoint{-98.284631in}{-6.913507in}}%
\pgfpathlineto{\pgfqpoint{-98.292384in}{-6.915583in}}%
\pgfpathlineto{\pgfqpoint{-98.300136in}{-6.897007in}}%
\pgfpathlineto{\pgfqpoint{-98.307889in}{-6.925652in}}%
\pgfpathlineto{\pgfqpoint{-98.315642in}{-6.934387in}}%
\pgfpathlineto{\pgfqpoint{-98.323394in}{-6.948716in}}%
\pgfpathlineto{\pgfqpoint{-98.331147in}{-6.916403in}}%
\pgfpathlineto{\pgfqpoint{-98.338899in}{-6.903973in}}%
\pgfpathlineto{\pgfqpoint{-98.346652in}{-6.940104in}}%
\pgfpathlineto{\pgfqpoint{-98.354405in}{-6.917460in}}%
\pgfpathlineto{\pgfqpoint{-98.362157in}{-6.889950in}}%
\pgfpathlineto{\pgfqpoint{-98.369910in}{-6.922720in}}%
\pgfpathlineto{\pgfqpoint{-98.377662in}{-6.931967in}}%
\pgfpathlineto{\pgfqpoint{-98.385415in}{-6.896042in}}%
\pgfpathlineto{\pgfqpoint{-98.393168in}{-6.942615in}}%
\pgfpathlineto{\pgfqpoint{-98.400920in}{-6.947085in}}%
\pgfpathlineto{\pgfqpoint{-98.408673in}{-6.930134in}}%
\pgfpathlineto{\pgfqpoint{-98.416425in}{-6.898526in}}%
\pgfpathlineto{\pgfqpoint{-98.424178in}{-6.933943in}}%
\pgfpathlineto{\pgfqpoint{-98.431931in}{-6.909961in}}%
\pgfpathlineto{\pgfqpoint{-98.439683in}{-6.912096in}}%
\pgfpathlineto{\pgfqpoint{-98.447436in}{-6.921156in}}%
\pgfpathlineto{\pgfqpoint{-98.455188in}{-6.939530in}}%
\pgfpathlineto{\pgfqpoint{-98.462941in}{-6.909808in}}%
\pgfpathlineto{\pgfqpoint{-98.470694in}{-6.933066in}}%
\pgfpathlineto{\pgfqpoint{-98.478446in}{-6.932367in}}%
\pgfpathlineto{\pgfqpoint{-98.486199in}{-6.940009in}}%
\pgfpathlineto{\pgfqpoint{-98.493951in}{-6.929837in}}%
\pgfpathlineto{\pgfqpoint{-98.501704in}{-6.942466in}}%
\pgfpathlineto{\pgfqpoint{-98.509457in}{-6.914679in}}%
\pgfpathlineto{\pgfqpoint{-98.517209in}{-6.917398in}}%
\pgfpathlineto{\pgfqpoint{-98.524962in}{-6.958134in}}%
\pgfpathlineto{\pgfqpoint{-98.532714in}{-6.957040in}}%
\pgfpathlineto{\pgfqpoint{-98.540467in}{-6.949169in}}%
\pgfpathlineto{\pgfqpoint{-98.548219in}{-6.951614in}}%
\pgfpathlineto{\pgfqpoint{-98.555972in}{-6.954251in}}%
\pgfpathlineto{\pgfqpoint{-98.563725in}{-6.947548in}}%
\pgfpathlineto{\pgfqpoint{-98.571477in}{-6.924000in}}%
\pgfpathlineto{\pgfqpoint{-98.579230in}{-6.927064in}}%
\pgfpathlineto{\pgfqpoint{-98.586982in}{-6.959616in}}%
\pgfpathlineto{\pgfqpoint{-98.594735in}{-6.914476in}}%
\pgfpathlineto{\pgfqpoint{-98.602488in}{-6.920485in}}%
\pgfpathlineto{\pgfqpoint{-98.610240in}{-6.914308in}}%
\pgfpathlineto{\pgfqpoint{-98.617993in}{-6.925401in}}%
\pgfpathlineto{\pgfqpoint{-98.625745in}{-6.896883in}}%
\pgfpathlineto{\pgfqpoint{-98.633498in}{-6.917017in}}%
\pgfpathlineto{\pgfqpoint{-98.641251in}{-6.918211in}}%
\pgfpathlineto{\pgfqpoint{-98.649003in}{-6.893556in}}%
\pgfpathlineto{\pgfqpoint{-98.656756in}{-6.913190in}}%
\pgfpathlineto{\pgfqpoint{-98.664508in}{-6.937825in}}%
\pgfpathlineto{\pgfqpoint{-98.672261in}{-6.926368in}}%
\pgfpathlineto{\pgfqpoint{-98.680014in}{-6.907847in}}%
\pgfpathlineto{\pgfqpoint{-98.687766in}{-6.933973in}}%
\pgfpathlineto{\pgfqpoint{-98.695519in}{-6.935799in}}%
\pgfpathlineto{\pgfqpoint{-98.703271in}{-6.881667in}}%
\pgfpathlineto{\pgfqpoint{-98.711024in}{-6.938187in}}%
\pgfpathlineto{\pgfqpoint{-98.718777in}{-6.935226in}}%
\pgfpathlineto{\pgfqpoint{-98.726529in}{-6.930228in}}%
\pgfpathlineto{\pgfqpoint{-98.734282in}{-6.916821in}}%
\pgfpathlineto{\pgfqpoint{-98.742034in}{-6.916511in}}%
\pgfpathlineto{\pgfqpoint{-98.749787in}{-6.923233in}}%
\pgfpathlineto{\pgfqpoint{-98.757540in}{-6.879825in}}%
\pgfpathlineto{\pgfqpoint{-98.765292in}{-6.914444in}}%
\pgfpathlineto{\pgfqpoint{-98.773045in}{-6.901482in}}%
\pgfpathlineto{\pgfqpoint{-98.780797in}{-6.911700in}}%
\pgfpathlineto{\pgfqpoint{-98.788550in}{-6.880787in}}%
\pgfpathlineto{\pgfqpoint{-98.796302in}{-6.877681in}}%
\pgfpathlineto{\pgfqpoint{-98.804055in}{-6.900313in}}%
\pgfpathlineto{\pgfqpoint{-98.811808in}{-6.923089in}}%
\pgfpathlineto{\pgfqpoint{-98.819560in}{-6.911220in}}%
\pgfpathlineto{\pgfqpoint{-98.827313in}{-6.930691in}}%
\pgfpathlineto{\pgfqpoint{-98.835065in}{-6.926900in}}%
\pgfpathlineto{\pgfqpoint{-98.842818in}{-6.935223in}}%
\pgfpathlineto{\pgfqpoint{-98.850571in}{-6.916954in}}%
\pgfpathlineto{\pgfqpoint{-98.858323in}{-6.905298in}}%
\pgfpathlineto{\pgfqpoint{-98.866076in}{-6.908753in}}%
\pgfpathlineto{\pgfqpoint{-98.873828in}{-6.920801in}}%
\pgfpathlineto{\pgfqpoint{-98.881581in}{-6.930477in}}%
\pgfpathlineto{\pgfqpoint{-98.889334in}{-6.916577in}}%
\pgfpathlineto{\pgfqpoint{-98.897086in}{-6.960411in}}%
\pgfpathlineto{\pgfqpoint{-98.904839in}{-6.952780in}}%
\pgfpathlineto{\pgfqpoint{-98.912591in}{-6.931491in}}%
\pgfpathlineto{\pgfqpoint{-98.920344in}{-6.933034in}}%
\pgfpathlineto{\pgfqpoint{-98.928097in}{-6.938549in}}%
\pgfpathlineto{\pgfqpoint{-98.935849in}{-6.930755in}}%
\pgfpathlineto{\pgfqpoint{-98.943602in}{-6.929349in}}%
\pgfpathlineto{\pgfqpoint{-98.951354in}{-6.939176in}}%
\pgfpathlineto{\pgfqpoint{-98.959107in}{-6.892720in}}%
\pgfpathlineto{\pgfqpoint{-98.966860in}{-6.907835in}}%
\pgfpathlineto{\pgfqpoint{-98.974612in}{-6.921143in}}%
\pgfpathlineto{\pgfqpoint{-98.982365in}{-6.915174in}}%
\pgfpathlineto{\pgfqpoint{-98.990117in}{-6.870447in}}%
\pgfpathlineto{\pgfqpoint{-98.997870in}{-6.937443in}}%
\pgfpathlineto{\pgfqpoint{-99.005623in}{-6.939798in}}%
\pgfpathlineto{\pgfqpoint{-99.013375in}{-6.935976in}}%
\pgfpathlineto{\pgfqpoint{-99.021128in}{-6.915352in}}%
\pgfpathlineto{\pgfqpoint{-99.028880in}{-6.899422in}}%
\pgfpathlineto{\pgfqpoint{-99.036633in}{-6.920466in}}%
\pgfpathlineto{\pgfqpoint{-99.044385in}{-6.942954in}}%
\pgfpathlineto{\pgfqpoint{-99.052138in}{-6.932473in}}%
\pgfpathlineto{\pgfqpoint{-99.059891in}{-6.928677in}}%
\pgfpathlineto{\pgfqpoint{-99.067643in}{-6.938414in}}%
\pgfpathlineto{\pgfqpoint{-99.075396in}{-6.942854in}}%
\pgfpathlineto{\pgfqpoint{-99.083148in}{-6.933108in}}%
\pgfpathlineto{\pgfqpoint{-99.090901in}{-6.952708in}}%
\pgfpathlineto{\pgfqpoint{-99.098654in}{-6.918198in}}%
\pgfpathlineto{\pgfqpoint{-99.106406in}{-6.911315in}}%
\pgfpathlineto{\pgfqpoint{-99.114159in}{-6.923086in}}%
\pgfpathlineto{\pgfqpoint{-99.121911in}{-6.929559in}}%
\pgfpathlineto{\pgfqpoint{-99.129664in}{-6.896447in}}%
\pgfpathlineto{\pgfqpoint{-99.137417in}{-6.929892in}}%
\pgfpathlineto{\pgfqpoint{-99.145169in}{-6.919359in}}%
\pgfpathlineto{\pgfqpoint{-99.152922in}{-6.939178in}}%
\pgfpathlineto{\pgfqpoint{-99.160674in}{-6.930003in}}%
\pgfpathlineto{\pgfqpoint{-99.168427in}{-6.929306in}}%
\pgfpathlineto{\pgfqpoint{-99.176180in}{-6.919173in}}%
\pgfpathlineto{\pgfqpoint{-99.183932in}{-6.906002in}}%
\pgfpathlineto{\pgfqpoint{-99.191685in}{-6.917077in}}%
\pgfpathlineto{\pgfqpoint{-99.199437in}{-6.895525in}}%
\pgfpathlineto{\pgfqpoint{-99.207190in}{-6.900432in}}%
\pgfpathlineto{\pgfqpoint{-99.214943in}{-6.917418in}}%
\pgfpathlineto{\pgfqpoint{-99.222695in}{-6.941292in}}%
\pgfpathlineto{\pgfqpoint{-99.230448in}{-6.920835in}}%
\pgfpathlineto{\pgfqpoint{-99.238200in}{-6.912319in}}%
\pgfpathlineto{\pgfqpoint{-99.245953in}{-6.911629in}}%
\pgfpathlineto{\pgfqpoint{-99.253706in}{-6.934486in}}%
\pgfpathlineto{\pgfqpoint{-99.261458in}{-6.942203in}}%
\pgfpathlineto{\pgfqpoint{-99.269211in}{-6.933732in}}%
\pgfpathlineto{\pgfqpoint{-99.276963in}{-6.947401in}}%
\pgfpathlineto{\pgfqpoint{-99.284716in}{-6.901026in}}%
\pgfpathlineto{\pgfqpoint{-99.292468in}{-6.943652in}}%
\pgfpathlineto{\pgfqpoint{-99.300221in}{-6.939214in}}%
\pgfpathlineto{\pgfqpoint{-99.307974in}{-6.925747in}}%
\pgfpathlineto{\pgfqpoint{-99.315726in}{-6.932550in}}%
\pgfpathlineto{\pgfqpoint{-99.323479in}{-6.934790in}}%
\pgfpathlineto{\pgfqpoint{-99.331231in}{-6.914356in}}%
\pgfpathlineto{\pgfqpoint{-99.338984in}{-6.909156in}}%
\pgfpathlineto{\pgfqpoint{-99.346737in}{-6.922963in}}%
\pgfpathlineto{\pgfqpoint{-99.354489in}{-6.911035in}}%
\pgfpathlineto{\pgfqpoint{-99.362242in}{-6.930385in}}%
\pgfpathlineto{\pgfqpoint{-99.369994in}{-6.935341in}}%
\pgfpathlineto{\pgfqpoint{-99.377747in}{-6.931455in}}%
\pgfpathlineto{\pgfqpoint{-99.385500in}{-6.921225in}}%
\pgfpathlineto{\pgfqpoint{-99.393252in}{-6.929345in}}%
\pgfpathlineto{\pgfqpoint{-99.401005in}{-6.913952in}}%
\pgfpathlineto{\pgfqpoint{-99.408757in}{-6.934732in}}%
\pgfpathlineto{\pgfqpoint{-99.416510in}{-6.926917in}}%
\pgfpathlineto{\pgfqpoint{-99.424263in}{-6.908577in}}%
\pgfpathlineto{\pgfqpoint{-99.432015in}{-6.911605in}}%
\pgfpathlineto{\pgfqpoint{-99.439768in}{-6.905504in}}%
\pgfpathlineto{\pgfqpoint{-99.447520in}{-6.924549in}}%
\pgfpathlineto{\pgfqpoint{-99.455273in}{-6.959602in}}%
\pgfpathlineto{\pgfqpoint{-99.463026in}{-6.918640in}}%
\pgfpathlineto{\pgfqpoint{-99.470778in}{-6.913093in}}%
\pgfpathlineto{\pgfqpoint{-99.478531in}{-6.908019in}}%
\pgfpathlineto{\pgfqpoint{-99.486283in}{-6.939970in}}%
\pgfpathlineto{\pgfqpoint{-99.494036in}{-6.933086in}}%
\pgfpathlineto{\pgfqpoint{-99.501789in}{-6.925761in}}%
\pgfpathlineto{\pgfqpoint{-99.509541in}{-6.909618in}}%
\pgfpathlineto{\pgfqpoint{-99.517294in}{-6.935937in}}%
\pgfpathlineto{\pgfqpoint{-99.525046in}{-6.934010in}}%
\pgfpathlineto{\pgfqpoint{-99.532799in}{-6.919127in}}%
\pgfpathlineto{\pgfqpoint{-99.540551in}{-6.927533in}}%
\pgfpathlineto{\pgfqpoint{-99.548304in}{-6.925266in}}%
\pgfpathlineto{\pgfqpoint{-99.556057in}{-6.936865in}}%
\pgfpathlineto{\pgfqpoint{-99.563809in}{-6.935151in}}%
\pgfpathlineto{\pgfqpoint{-99.571562in}{-6.921701in}}%
\pgfpathlineto{\pgfqpoint{-99.579314in}{-6.929808in}}%
\pgfpathlineto{\pgfqpoint{-99.587067in}{-6.948583in}}%
\pgfpathlineto{\pgfqpoint{-99.594820in}{-6.924644in}}%
\pgfpathlineto{\pgfqpoint{-99.602572in}{-6.911956in}}%
\pgfpathlineto{\pgfqpoint{-99.610325in}{-6.927926in}}%
\pgfpathlineto{\pgfqpoint{-99.618077in}{-6.920211in}}%
\pgfpathlineto{\pgfqpoint{-99.625830in}{-6.902298in}}%
\pgfpathlineto{\pgfqpoint{-99.633583in}{-6.940634in}}%
\pgfpathlineto{\pgfqpoint{-99.641335in}{-6.904438in}}%
\pgfpathlineto{\pgfqpoint{-99.649088in}{-6.922714in}}%
\pgfpathlineto{\pgfqpoint{-99.656840in}{-6.928806in}}%
\pgfpathlineto{\pgfqpoint{-99.664593in}{-6.919038in}}%
\pgfpathlineto{\pgfqpoint{-99.672346in}{-6.931998in}}%
\pgfpathlineto{\pgfqpoint{-99.680098in}{-6.894022in}}%
\pgfpathlineto{\pgfqpoint{-99.687851in}{-6.911366in}}%
\pgfpathlineto{\pgfqpoint{-99.695603in}{-6.926489in}}%
\pgfpathlineto{\pgfqpoint{-99.703356in}{-6.930867in}}%
\pgfpathlineto{\pgfqpoint{-99.711109in}{-6.928992in}}%
\pgfpathlineto{\pgfqpoint{-99.718861in}{-6.922809in}}%
\pgfpathlineto{\pgfqpoint{-99.726614in}{-6.908990in}}%
\pgfpathlineto{\pgfqpoint{-99.734366in}{-6.932235in}}%
\pgfpathlineto{\pgfqpoint{-99.742119in}{-6.909554in}}%
\pgfpathlineto{\pgfqpoint{-99.749872in}{-6.892743in}}%
\pgfpathlineto{\pgfqpoint{-99.757624in}{-6.918964in}}%
\pgfpathlineto{\pgfqpoint{-99.765377in}{-6.918214in}}%
\pgfpathlineto{\pgfqpoint{-99.773129in}{-6.898153in}}%
\pgfpathlineto{\pgfqpoint{-99.780882in}{-6.917275in}}%
\pgfpathlineto{\pgfqpoint{-99.788635in}{-6.923098in}}%
\pgfpathlineto{\pgfqpoint{-99.796387in}{-6.946977in}}%
\pgfpathlineto{\pgfqpoint{-99.804140in}{-6.927777in}}%
\pgfpathlineto{\pgfqpoint{-99.811892in}{-6.902577in}}%
\pgfpathlineto{\pgfqpoint{-99.819645in}{-6.935977in}}%
\pgfpathlineto{\pgfqpoint{-99.827397in}{-6.894018in}}%
\pgfpathlineto{\pgfqpoint{-99.835150in}{-6.907562in}}%
\pgfpathlineto{\pgfqpoint{-99.842903in}{-6.923469in}}%
\pgfpathlineto{\pgfqpoint{-99.850655in}{-6.903298in}}%
\pgfpathlineto{\pgfqpoint{-99.858408in}{-6.918903in}}%
\pgfpathlineto{\pgfqpoint{-99.866160in}{-6.919117in}}%
\pgfpathlineto{\pgfqpoint{-99.873913in}{-6.917227in}}%
\pgfpathlineto{\pgfqpoint{-99.881666in}{-6.921943in}}%
\pgfpathlineto{\pgfqpoint{-99.889418in}{-6.944716in}}%
\pgfpathlineto{\pgfqpoint{-99.897171in}{-6.896713in}}%
\pgfpathlineto{\pgfqpoint{-99.904923in}{-6.914060in}}%
\pgfpathlineto{\pgfqpoint{-99.912676in}{-6.931893in}}%
\pgfpathlineto{\pgfqpoint{-99.920429in}{-6.922902in}}%
\pgfpathlineto{\pgfqpoint{-99.928181in}{-6.956890in}}%
\pgfpathlineto{\pgfqpoint{-99.935934in}{-6.925127in}}%
\pgfpathlineto{\pgfqpoint{-99.943686in}{-6.948495in}}%
\pgfpathlineto{\pgfqpoint{-99.951439in}{-6.939442in}}%
\pgfpathlineto{\pgfqpoint{-99.959192in}{-6.914886in}}%
\pgfpathlineto{\pgfqpoint{-99.966944in}{-6.922588in}}%
\pgfpathlineto{\pgfqpoint{-99.974697in}{-6.952568in}}%
\pgfpathlineto{\pgfqpoint{-99.982449in}{-6.912855in}}%
\pgfpathlineto{\pgfqpoint{-99.990202in}{-6.905496in}}%
\pgfpathlineto{\pgfqpoint{-99.997955in}{-6.890015in}}%
\pgfpathlineto{\pgfqpoint{-100.005707in}{-6.880455in}}%
\pgfpathlineto{\pgfqpoint{-100.013460in}{-6.938312in}}%
\pgfpathlineto{\pgfqpoint{-100.021212in}{-6.941656in}}%
\pgfpathlineto{\pgfqpoint{-100.028965in}{-6.924240in}}%
\pgfpathlineto{\pgfqpoint{-100.036718in}{-6.937752in}}%
\pgfpathlineto{\pgfqpoint{-100.044470in}{-6.940011in}}%
\pgfpathlineto{\pgfqpoint{-100.052223in}{-6.882855in}}%
\pgfpathlineto{\pgfqpoint{-100.059975in}{-6.923665in}}%
\pgfpathlineto{\pgfqpoint{-100.067728in}{-6.915340in}}%
\pgfpathlineto{\pgfqpoint{-100.075480in}{-6.916472in}}%
\pgfpathlineto{\pgfqpoint{-100.083233in}{-6.905719in}}%
\pgfpathlineto{\pgfqpoint{-100.090986in}{-6.933537in}}%
\pgfpathlineto{\pgfqpoint{-100.098738in}{-6.917396in}}%
\pgfpathlineto{\pgfqpoint{-100.106491in}{-6.929428in}}%
\pgfpathlineto{\pgfqpoint{-100.114243in}{-6.930524in}}%
\pgfpathlineto{\pgfqpoint{-100.121996in}{-6.918131in}}%
\pgfpathlineto{\pgfqpoint{-100.129749in}{-6.926117in}}%
\pgfpathlineto{\pgfqpoint{-100.137501in}{-6.895525in}}%
\pgfpathlineto{\pgfqpoint{-100.145254in}{-6.935073in}}%
\pgfpathlineto{\pgfqpoint{-100.153006in}{-6.934039in}}%
\pgfpathlineto{\pgfqpoint{-100.160759in}{-6.907577in}}%
\pgfpathlineto{\pgfqpoint{-100.168512in}{-6.941581in}}%
\pgfpathlineto{\pgfqpoint{-100.176264in}{-6.933209in}}%
\pgfpathlineto{\pgfqpoint{-100.184017in}{-6.903271in}}%
\pgfpathlineto{\pgfqpoint{-100.191769in}{-6.931443in}}%
\pgfpathlineto{\pgfqpoint{-100.199522in}{-6.929251in}}%
\pgfpathlineto{\pgfqpoint{-100.207275in}{-6.937052in}}%
\pgfpathlineto{\pgfqpoint{-100.215027in}{-6.917874in}}%
\pgfpathlineto{\pgfqpoint{-100.222780in}{-6.936376in}}%
\pgfpathlineto{\pgfqpoint{-100.230532in}{-6.918438in}}%
\pgfpathlineto{\pgfqpoint{-100.238285in}{-6.925179in}}%
\pgfpathlineto{\pgfqpoint{-100.246038in}{-6.937655in}}%
\pgfpathlineto{\pgfqpoint{-100.253790in}{-6.928640in}}%
\pgfpathlineto{\pgfqpoint{-100.261543in}{-6.929059in}}%
\pgfpathlineto{\pgfqpoint{-100.269295in}{-6.939077in}}%
\pgfpathlineto{\pgfqpoint{-100.277048in}{-6.931162in}}%
\pgfpathlineto{\pgfqpoint{-100.284801in}{-6.938763in}}%
\pgfpathlineto{\pgfqpoint{-100.292553in}{-6.942516in}}%
\pgfpathlineto{\pgfqpoint{-100.300306in}{-6.903781in}}%
\pgfpathlineto{\pgfqpoint{-100.308058in}{-6.928072in}}%
\pgfpathlineto{\pgfqpoint{-100.315811in}{-6.910681in}}%
\pgfpathlineto{\pgfqpoint{-100.323563in}{-6.918321in}}%
\pgfpathlineto{\pgfqpoint{-100.331316in}{-6.911800in}}%
\pgfpathlineto{\pgfqpoint{-100.339069in}{-6.925121in}}%
\pgfpathlineto{\pgfqpoint{-100.346821in}{-6.917083in}}%
\pgfpathlineto{\pgfqpoint{-100.354574in}{-6.944750in}}%
\pgfpathlineto{\pgfqpoint{-100.362326in}{-6.928466in}}%
\pgfpathlineto{\pgfqpoint{-100.370079in}{-6.917768in}}%
\pgfpathlineto{\pgfqpoint{-100.377832in}{-6.926567in}}%
\pgfpathlineto{\pgfqpoint{-100.385584in}{-6.926113in}}%
\pgfpathlineto{\pgfqpoint{-100.393337in}{-6.928665in}}%
\pgfpathlineto{\pgfqpoint{-100.401089in}{-6.931063in}}%
\pgfpathlineto{\pgfqpoint{-100.408842in}{-6.917817in}}%
\pgfpathlineto{\pgfqpoint{-100.416595in}{-6.904680in}}%
\pgfpathlineto{\pgfqpoint{-100.424347in}{-6.929784in}}%
\pgfpathlineto{\pgfqpoint{-100.432100in}{-6.913339in}}%
\pgfpathlineto{\pgfqpoint{-100.439852in}{-6.945764in}}%
\pgfpathlineto{\pgfqpoint{-100.447605in}{-6.917865in}}%
\pgfpathlineto{\pgfqpoint{-100.455358in}{-6.869195in}}%
\pgfpathlineto{\pgfqpoint{-100.463110in}{-6.922331in}}%
\pgfpathlineto{\pgfqpoint{-100.470863in}{-6.967237in}}%
\pgfpathlineto{\pgfqpoint{-100.478615in}{-6.947412in}}%
\pgfpathlineto{\pgfqpoint{-100.486368in}{-6.944070in}}%
\pgfpathlineto{\pgfqpoint{-100.494121in}{-6.940322in}}%
\pgfpathlineto{\pgfqpoint{-100.501873in}{-6.916267in}}%
\pgfpathlineto{\pgfqpoint{-100.509626in}{-6.954462in}}%
\pgfpathlineto{\pgfqpoint{-100.517378in}{-6.937729in}}%
\pgfpathlineto{\pgfqpoint{-100.525131in}{-6.922242in}}%
\pgfpathlineto{\pgfqpoint{-100.532884in}{-6.925945in}}%
\pgfpathlineto{\pgfqpoint{-100.540636in}{-6.910942in}}%
\pgfpathlineto{\pgfqpoint{-100.548389in}{-6.949606in}}%
\pgfpathlineto{\pgfqpoint{-100.556141in}{-6.905792in}}%
\pgfpathlineto{\pgfqpoint{-100.563894in}{-6.898571in}}%
\pgfpathlineto{\pgfqpoint{-100.571646in}{-6.894497in}}%
\pgfpathlineto{\pgfqpoint{-100.579399in}{-6.928160in}}%
\pgfpathlineto{\pgfqpoint{-100.587152in}{-6.932418in}}%
\pgfpathlineto{\pgfqpoint{-100.594904in}{-6.920804in}}%
\pgfpathlineto{\pgfqpoint{-100.602657in}{-6.933844in}}%
\pgfpathlineto{\pgfqpoint{-100.610409in}{-6.917378in}}%
\pgfpathlineto{\pgfqpoint{-100.618162in}{-6.941677in}}%
\pgfpathlineto{\pgfqpoint{-100.625915in}{-6.933446in}}%
\pgfpathlineto{\pgfqpoint{-100.633667in}{-6.955443in}}%
\pgfpathlineto{\pgfqpoint{-100.641420in}{-6.928824in}}%
\pgfpathlineto{\pgfqpoint{-100.649172in}{-6.948639in}}%
\pgfpathlineto{\pgfqpoint{-100.656925in}{-6.911936in}}%
\pgfpathlineto{\pgfqpoint{-100.664678in}{-6.933990in}}%
\pgfpathlineto{\pgfqpoint{-100.672430in}{-6.911960in}}%
\pgfpathlineto{\pgfqpoint{-100.680183in}{-6.950720in}}%
\pgfpathlineto{\pgfqpoint{-100.687935in}{-6.906106in}}%
\pgfpathlineto{\pgfqpoint{-100.695688in}{-6.939800in}}%
\pgfpathlineto{\pgfqpoint{-100.703441in}{-6.933451in}}%
\pgfpathlineto{\pgfqpoint{-100.711193in}{-6.943423in}}%
\pgfpathlineto{\pgfqpoint{-100.718946in}{-6.912056in}}%
\pgfpathlineto{\pgfqpoint{-100.726698in}{-6.934990in}}%
\pgfpathlineto{\pgfqpoint{-100.734451in}{-6.940070in}}%
\pgfpathlineto{\pgfqpoint{-100.742204in}{-6.945455in}}%
\pgfpathlineto{\pgfqpoint{-100.749956in}{-6.944571in}}%
\pgfpathlineto{\pgfqpoint{-100.757709in}{-6.908781in}}%
\pgfpathlineto{\pgfqpoint{-100.765461in}{-6.940123in}}%
\pgfpathlineto{\pgfqpoint{-100.773214in}{-6.941135in}}%
\pgfpathlineto{\pgfqpoint{-100.780967in}{-6.935692in}}%
\pgfpathlineto{\pgfqpoint{-100.788719in}{-6.952986in}}%
\pgfpathlineto{\pgfqpoint{-100.796472in}{-6.954471in}}%
\pgfpathlineto{\pgfqpoint{-100.804224in}{-6.936676in}}%
\pgfpathlineto{\pgfqpoint{-100.811977in}{-6.941312in}}%
\pgfpathlineto{\pgfqpoint{-100.819730in}{-6.926102in}}%
\pgfpathlineto{\pgfqpoint{-100.827482in}{-6.926184in}}%
\pgfpathlineto{\pgfqpoint{-100.835235in}{-6.932550in}}%
\pgfpathlineto{\pgfqpoint{-100.842987in}{-6.896068in}}%
\pgfpathlineto{\pgfqpoint{-100.850740in}{-6.925742in}}%
\pgfpathlineto{\pgfqpoint{-100.858492in}{-6.907038in}}%
\pgfpathlineto{\pgfqpoint{-100.866245in}{-6.936984in}}%
\pgfpathlineto{\pgfqpoint{-100.873998in}{-6.944933in}}%
\pgfpathlineto{\pgfqpoint{-100.881750in}{-6.928807in}}%
\pgfpathlineto{\pgfqpoint{-100.889503in}{-6.930074in}}%
\pgfpathlineto{\pgfqpoint{-100.897255in}{-6.917367in}}%
\pgfpathlineto{\pgfqpoint{-100.905008in}{-6.938402in}}%
\pgfpathlineto{\pgfqpoint{-100.912761in}{-6.920029in}}%
\pgfpathlineto{\pgfqpoint{-100.920513in}{-6.934497in}}%
\pgfpathlineto{\pgfqpoint{-100.928266in}{-6.919860in}}%
\pgfpathlineto{\pgfqpoint{-100.936018in}{-6.900000in}}%
\pgfpathlineto{\pgfqpoint{-100.943771in}{-6.919419in}}%
\pgfpathlineto{\pgfqpoint{-100.951524in}{-6.932078in}}%
\pgfpathlineto{\pgfqpoint{-100.959276in}{-6.956537in}}%
\pgfpathlineto{\pgfqpoint{-100.967029in}{-6.910353in}}%
\pgfpathlineto{\pgfqpoint{-100.974781in}{-6.921991in}}%
\pgfpathlineto{\pgfqpoint{-100.982534in}{-6.943846in}}%
\pgfpathlineto{\pgfqpoint{-100.990287in}{-6.936844in}}%
\pgfpathlineto{\pgfqpoint{-100.998039in}{-6.928456in}}%
\pgfpathlineto{\pgfqpoint{-101.005792in}{-6.962475in}}%
\pgfpathlineto{\pgfqpoint{-101.013544in}{-6.955687in}}%
\pgfpathlineto{\pgfqpoint{-101.021297in}{-6.911269in}}%
\pgfpathlineto{\pgfqpoint{-101.029050in}{-6.936982in}}%
\pgfpathlineto{\pgfqpoint{-101.036802in}{-6.933040in}}%
\pgfpathlineto{\pgfqpoint{-101.044555in}{-6.923810in}}%
\pgfpathlineto{\pgfqpoint{-101.052307in}{-6.922745in}}%
\pgfpathlineto{\pgfqpoint{-101.060060in}{-6.932970in}}%
\pgfpathlineto{\pgfqpoint{-101.067813in}{-6.915032in}}%
\pgfpathlineto{\pgfqpoint{-101.075565in}{-6.925668in}}%
\pgfpathlineto{\pgfqpoint{-101.083318in}{-6.903924in}}%
\pgfpathlineto{\pgfqpoint{-101.091070in}{-6.926377in}}%
\pgfpathlineto{\pgfqpoint{-101.098823in}{-6.901875in}}%
\pgfpathlineto{\pgfqpoint{-101.106575in}{-6.949709in}}%
\pgfpathlineto{\pgfqpoint{-101.114328in}{-6.929773in}}%
\pgfpathlineto{\pgfqpoint{-101.122081in}{-6.926877in}}%
\pgfpathlineto{\pgfqpoint{-101.129833in}{-6.913435in}}%
\pgfpathlineto{\pgfqpoint{-101.137586in}{-6.910015in}}%
\pgfpathlineto{\pgfqpoint{-101.145338in}{-6.915797in}}%
\pgfpathlineto{\pgfqpoint{-101.153091in}{-6.924486in}}%
\pgfpathlineto{\pgfqpoint{-101.160844in}{-6.910367in}}%
\pgfpathlineto{\pgfqpoint{-101.168596in}{-6.943696in}}%
\pgfpathlineto{\pgfqpoint{-101.176349in}{-6.917929in}}%
\pgfpathlineto{\pgfqpoint{-101.184101in}{-6.951728in}}%
\pgfpathlineto{\pgfqpoint{-101.191854in}{-6.923747in}}%
\pgfpathlineto{\pgfqpoint{-101.199607in}{-6.943039in}}%
\pgfpathlineto{\pgfqpoint{-101.207359in}{-6.962108in}}%
\pgfpathlineto{\pgfqpoint{-101.215112in}{-6.918657in}}%
\pgfpathlineto{\pgfqpoint{-101.222864in}{-6.913772in}}%
\pgfpathlineto{\pgfqpoint{-101.230617in}{-6.936117in}}%
\pgfpathlineto{\pgfqpoint{-101.238370in}{-6.935524in}}%
\pgfpathlineto{\pgfqpoint{-101.246122in}{-6.922617in}}%
\pgfpathlineto{\pgfqpoint{-101.253875in}{-6.928117in}}%
\pgfpathlineto{\pgfqpoint{-101.261627in}{-6.925511in}}%
\pgfpathlineto{\pgfqpoint{-101.269380in}{-6.934113in}}%
\pgfpathlineto{\pgfqpoint{-101.277133in}{-6.950053in}}%
\pgfpathlineto{\pgfqpoint{-101.284885in}{-6.928444in}}%
\pgfpathlineto{\pgfqpoint{-101.292638in}{-6.941223in}}%
\pgfpathlineto{\pgfqpoint{-101.300390in}{-6.937261in}}%
\pgfpathlineto{\pgfqpoint{-101.308143in}{-6.905031in}}%
\pgfpathlineto{\pgfqpoint{-101.315896in}{-6.917298in}}%
\pgfpathlineto{\pgfqpoint{-101.323648in}{-6.953053in}}%
\pgfpathlineto{\pgfqpoint{-101.331401in}{-6.903474in}}%
\pgfpathlineto{\pgfqpoint{-101.339153in}{-6.913937in}}%
\pgfpathlineto{\pgfqpoint{-101.346906in}{-6.910800in}}%
\pgfpathlineto{\pgfqpoint{-101.354658in}{-6.930498in}}%
\pgfpathlineto{\pgfqpoint{-101.362411in}{-6.917308in}}%
\pgfpathlineto{\pgfqpoint{-101.370164in}{-6.928345in}}%
\pgfpathlineto{\pgfqpoint{-101.377916in}{-6.934604in}}%
\pgfpathlineto{\pgfqpoint{-101.385669in}{-6.944479in}}%
\pgfpathlineto{\pgfqpoint{-101.393421in}{-6.915717in}}%
\pgfpathlineto{\pgfqpoint{-101.401174in}{-6.926989in}}%
\pgfpathlineto{\pgfqpoint{-101.408927in}{-6.897980in}}%
\pgfpathlineto{\pgfqpoint{-101.416679in}{-6.942149in}}%
\pgfpathlineto{\pgfqpoint{-101.424432in}{-6.912341in}}%
\pgfpathlineto{\pgfqpoint{-101.432184in}{-6.939155in}}%
\pgfpathlineto{\pgfqpoint{-101.439937in}{-6.933320in}}%
\pgfpathlineto{\pgfqpoint{-101.447690in}{-6.926434in}}%
\pgfpathlineto{\pgfqpoint{-101.455442in}{-6.928909in}}%
\pgfpathlineto{\pgfqpoint{-101.463195in}{-6.930945in}}%
\pgfpathlineto{\pgfqpoint{-101.470947in}{-6.919873in}}%
\pgfpathlineto{\pgfqpoint{-101.478700in}{-6.943861in}}%
\pgfpathlineto{\pgfqpoint{-101.486453in}{-6.898138in}}%
\pgfpathlineto{\pgfqpoint{-101.494205in}{-6.929880in}}%
\pgfpathlineto{\pgfqpoint{-101.501958in}{-6.924024in}}%
\pgfpathlineto{\pgfqpoint{-101.509710in}{-6.921491in}}%
\pgfpathlineto{\pgfqpoint{-101.517463in}{-6.924803in}}%
\pgfpathlineto{\pgfqpoint{-101.525216in}{-6.937824in}}%
\pgfpathlineto{\pgfqpoint{-101.532968in}{-6.886409in}}%
\pgfpathlineto{\pgfqpoint{-101.540721in}{-6.949570in}}%
\pgfpathlineto{\pgfqpoint{-101.548473in}{-6.913267in}}%
\pgfpathlineto{\pgfqpoint{-101.556226in}{-6.941525in}}%
\pgfpathlineto{\pgfqpoint{-101.563979in}{-6.914651in}}%
\pgfpathlineto{\pgfqpoint{-101.571731in}{-6.911699in}}%
\pgfpathlineto{\pgfqpoint{-101.579484in}{-6.920745in}}%
\pgfpathlineto{\pgfqpoint{-101.587236in}{-6.935304in}}%
\pgfpathlineto{\pgfqpoint{-101.594989in}{-6.953770in}}%
\pgfpathlineto{\pgfqpoint{-101.602741in}{-6.946643in}}%
\pgfpathlineto{\pgfqpoint{-101.610494in}{-6.924979in}}%
\pgfpathlineto{\pgfqpoint{-101.618247in}{-6.952015in}}%
\pgfpathlineto{\pgfqpoint{-101.625999in}{-6.912273in}}%
\pgfpathlineto{\pgfqpoint{-101.633752in}{-6.940191in}}%
\pgfpathlineto{\pgfqpoint{-101.641504in}{-6.920040in}}%
\pgfpathlineto{\pgfqpoint{-101.649257in}{-6.966527in}}%
\pgfpathlineto{\pgfqpoint{-101.657010in}{-6.930073in}}%
\pgfpathlineto{\pgfqpoint{-101.664762in}{-6.934472in}}%
\pgfpathlineto{\pgfqpoint{-101.672515in}{-6.898796in}}%
\pgfpathlineto{\pgfqpoint{-101.680267in}{-6.908675in}}%
\pgfpathlineto{\pgfqpoint{-101.688020in}{-6.936436in}}%
\pgfpathlineto{\pgfqpoint{-101.695773in}{-6.933329in}}%
\pgfpathlineto{\pgfqpoint{-101.703525in}{-6.930312in}}%
\pgfpathlineto{\pgfqpoint{-101.711278in}{-6.915206in}}%
\pgfpathlineto{\pgfqpoint{-101.719030in}{-6.931314in}}%
\pgfpathlineto{\pgfqpoint{-101.726783in}{-6.916495in}}%
\pgfpathlineto{\pgfqpoint{-101.734536in}{-6.912632in}}%
\pgfpathlineto{\pgfqpoint{-101.742288in}{-6.926349in}}%
\pgfpathlineto{\pgfqpoint{-101.750041in}{-6.924929in}}%
\pgfpathlineto{\pgfqpoint{-101.757793in}{-6.934919in}}%
\pgfpathlineto{\pgfqpoint{-101.765546in}{-6.932423in}}%
\pgfpathlineto{\pgfqpoint{-101.773299in}{-6.919895in}}%
\pgfpathlineto{\pgfqpoint{-101.781051in}{-6.944143in}}%
\pgfpathlineto{\pgfqpoint{-101.788804in}{-6.923856in}}%
\pgfpathlineto{\pgfqpoint{-101.796556in}{-6.940864in}}%
\pgfpathlineto{\pgfqpoint{-101.804309in}{-6.939741in}}%
\pgfpathlineto{\pgfqpoint{-101.812062in}{-6.928725in}}%
\pgfpathlineto{\pgfqpoint{-101.819814in}{-6.942024in}}%
\pgfpathlineto{\pgfqpoint{-101.827567in}{-6.909893in}}%
\pgfpathlineto{\pgfqpoint{-101.835319in}{-6.914053in}}%
\pgfpathlineto{\pgfqpoint{-101.843072in}{-6.979905in}}%
\pgfpathlineto{\pgfqpoint{-101.850825in}{-6.899629in}}%
\pgfpathlineto{\pgfqpoint{-101.858577in}{-6.918663in}}%
\pgfpathlineto{\pgfqpoint{-101.866330in}{-6.922756in}}%
\pgfpathlineto{\pgfqpoint{-101.874082in}{-6.883602in}}%
\pgfpathlineto{\pgfqpoint{-101.881835in}{-6.925803in}}%
\pgfpathlineto{\pgfqpoint{-101.889587in}{-6.931421in}}%
\pgfpathlineto{\pgfqpoint{-101.897340in}{-6.927297in}}%
\pgfpathlineto{\pgfqpoint{-101.905093in}{-6.907020in}}%
\pgfpathlineto{\pgfqpoint{-101.912845in}{-6.914189in}}%
\pgfpathlineto{\pgfqpoint{-101.920598in}{-6.916777in}}%
\pgfpathlineto{\pgfqpoint{-101.928350in}{-6.917013in}}%
\pgfpathlineto{\pgfqpoint{-101.936103in}{-6.926590in}}%
\pgfpathlineto{\pgfqpoint{-101.943856in}{-6.888893in}}%
\pgfpathlineto{\pgfqpoint{-101.951608in}{-6.886451in}}%
\pgfpathlineto{\pgfqpoint{-101.959361in}{-6.917982in}}%
\pgfpathlineto{\pgfqpoint{-101.967113in}{-6.920896in}}%
\pgfpathlineto{\pgfqpoint{-101.974866in}{-6.898987in}}%
\pgfpathlineto{\pgfqpoint{-101.982619in}{-6.919614in}}%
\pgfpathlineto{\pgfqpoint{-101.990371in}{-6.926019in}}%
\pgfpathlineto{\pgfqpoint{-101.998124in}{-6.909915in}}%
\pgfpathlineto{\pgfqpoint{-102.005876in}{-6.923176in}}%
\pgfpathlineto{\pgfqpoint{-102.013629in}{-6.931993in}}%
\pgfpathlineto{\pgfqpoint{-102.021382in}{-6.922485in}}%
\pgfpathlineto{\pgfqpoint{-102.029134in}{-6.904975in}}%
\pgfpathlineto{\pgfqpoint{-102.036887in}{-6.925907in}}%
\pgfpathlineto{\pgfqpoint{-102.044639in}{-6.907097in}}%
\pgfpathlineto{\pgfqpoint{-102.052392in}{-6.895243in}}%
\pgfpathlineto{\pgfqpoint{-102.060145in}{-6.933292in}}%
\pgfpathlineto{\pgfqpoint{-102.067897in}{-6.915475in}}%
\pgfpathlineto{\pgfqpoint{-102.075650in}{-6.913603in}}%
\pgfpathlineto{\pgfqpoint{-102.083402in}{-6.941006in}}%
\pgfpathlineto{\pgfqpoint{-102.091155in}{-6.946734in}}%
\pgfpathlineto{\pgfqpoint{-102.098908in}{-6.932066in}}%
\pgfpathlineto{\pgfqpoint{-102.106660in}{-6.925441in}}%
\pgfpathlineto{\pgfqpoint{-102.114413in}{-6.904002in}}%
\pgfpathlineto{\pgfqpoint{-102.122165in}{-6.922514in}}%
\pgfpathlineto{\pgfqpoint{-102.129918in}{-6.937472in}}%
\pgfpathlineto{\pgfqpoint{-102.137670in}{-6.937395in}}%
\pgfpathlineto{\pgfqpoint{-102.145423in}{-6.905736in}}%
\pgfpathlineto{\pgfqpoint{-102.153176in}{-6.898446in}}%
\pgfpathlineto{\pgfqpoint{-102.160928in}{-6.944995in}}%
\pgfpathlineto{\pgfqpoint{-102.168681in}{-6.968317in}}%
\pgfpathlineto{\pgfqpoint{-102.176433in}{-6.901561in}}%
\pgfpathlineto{\pgfqpoint{-102.184186in}{-6.933405in}}%
\pgfpathlineto{\pgfqpoint{-102.191939in}{-6.939880in}}%
\pgfpathlineto{\pgfqpoint{-102.199691in}{-6.923819in}}%
\pgfpathlineto{\pgfqpoint{-102.207444in}{-6.933412in}}%
\pgfpathlineto{\pgfqpoint{-102.215196in}{-6.946967in}}%
\pgfpathlineto{\pgfqpoint{-102.222949in}{-6.928108in}}%
\pgfpathlineto{\pgfqpoint{-102.230702in}{-6.928603in}}%
\pgfpathlineto{\pgfqpoint{-102.238454in}{-6.925951in}}%
\pgfpathlineto{\pgfqpoint{-102.246207in}{-6.930927in}}%
\pgfpathlineto{\pgfqpoint{-102.253959in}{-6.931816in}}%
\pgfpathlineto{\pgfqpoint{-102.261712in}{-6.902540in}}%
\pgfpathlineto{\pgfqpoint{-102.269465in}{-6.918325in}}%
\pgfpathlineto{\pgfqpoint{-102.277217in}{-6.915743in}}%
\pgfpathlineto{\pgfqpoint{-102.284970in}{-6.935702in}}%
\pgfpathlineto{\pgfqpoint{-102.292722in}{-6.945051in}}%
\pgfpathlineto{\pgfqpoint{-102.300475in}{-6.934011in}}%
\pgfpathlineto{\pgfqpoint{-102.308228in}{-6.937029in}}%
\pgfpathlineto{\pgfqpoint{-102.315980in}{-6.917263in}}%
\pgfpathlineto{\pgfqpoint{-102.323733in}{-6.913287in}}%
\pgfpathlineto{\pgfqpoint{-102.331485in}{-6.920340in}}%
\pgfpathlineto{\pgfqpoint{-102.339238in}{-6.926343in}}%
\pgfpathlineto{\pgfqpoint{-102.346991in}{-6.943398in}}%
\pgfpathlineto{\pgfqpoint{-102.354743in}{-6.919290in}}%
\pgfpathlineto{\pgfqpoint{-102.362496in}{-6.920511in}}%
\pgfpathlineto{\pgfqpoint{-102.370248in}{-6.928951in}}%
\pgfpathlineto{\pgfqpoint{-102.378001in}{-6.918138in}}%
\pgfpathlineto{\pgfqpoint{-102.385753in}{-6.924675in}}%
\pgfpathlineto{\pgfqpoint{-102.393506in}{-6.916420in}}%
\pgfpathlineto{\pgfqpoint{-102.401259in}{-6.921656in}}%
\pgfpathlineto{\pgfqpoint{-102.409011in}{-6.949636in}}%
\pgfpathlineto{\pgfqpoint{-102.416764in}{-6.908553in}}%
\pgfpathlineto{\pgfqpoint{-102.424516in}{-6.921562in}}%
\pgfpathlineto{\pgfqpoint{-102.432269in}{-6.928848in}}%
\pgfpathlineto{\pgfqpoint{-102.440022in}{-6.943047in}}%
\pgfpathlineto{\pgfqpoint{-102.447774in}{-6.930645in}}%
\pgfpathlineto{\pgfqpoint{-102.455527in}{-6.901091in}}%
\pgfpathlineto{\pgfqpoint{-102.463279in}{-6.903139in}}%
\pgfpathlineto{\pgfqpoint{-102.471032in}{-6.903234in}}%
\pgfpathlineto{\pgfqpoint{-102.478785in}{-6.896051in}}%
\pgfpathlineto{\pgfqpoint{-102.486537in}{-6.907392in}}%
\pgfpathlineto{\pgfqpoint{-102.494290in}{-6.930274in}}%
\pgfpathlineto{\pgfqpoint{-102.502042in}{-6.913449in}}%
\pgfpathlineto{\pgfqpoint{-102.509795in}{-6.940017in}}%
\pgfpathlineto{\pgfqpoint{-102.517548in}{-6.928978in}}%
\pgfpathlineto{\pgfqpoint{-102.525300in}{-6.924350in}}%
\pgfpathlineto{\pgfqpoint{-102.533053in}{-6.896532in}}%
\pgfpathlineto{\pgfqpoint{-102.540805in}{-6.890560in}}%
\pgfpathlineto{\pgfqpoint{-102.548558in}{-6.925762in}}%
\pgfpathlineto{\pgfqpoint{-102.556311in}{-6.900232in}}%
\pgfpathlineto{\pgfqpoint{-102.564063in}{-6.909830in}}%
\pgfpathlineto{\pgfqpoint{-102.571816in}{-6.891895in}}%
\pgfpathlineto{\pgfqpoint{-102.579568in}{-6.910936in}}%
\pgfpathlineto{\pgfqpoint{-102.587321in}{-6.918393in}}%
\pgfpathlineto{\pgfqpoint{-102.595074in}{-6.918267in}}%
\pgfpathlineto{\pgfqpoint{-102.602826in}{-6.900278in}}%
\pgfpathlineto{\pgfqpoint{-102.610579in}{-6.947963in}}%
\pgfpathlineto{\pgfqpoint{-102.618331in}{-6.937588in}}%
\pgfpathlineto{\pgfqpoint{-102.626084in}{-6.934240in}}%
\pgfpathlineto{\pgfqpoint{-102.633836in}{-6.959209in}}%
\pgfpathlineto{\pgfqpoint{-102.641589in}{-6.900204in}}%
\pgfpathlineto{\pgfqpoint{-102.649342in}{-6.898005in}}%
\pgfpathlineto{\pgfqpoint{-102.657094in}{-6.918313in}}%
\pgfpathlineto{\pgfqpoint{-102.664847in}{-6.938765in}}%
\pgfpathlineto{\pgfqpoint{-102.672599in}{-6.925126in}}%
\pgfpathlineto{\pgfqpoint{-102.680352in}{-6.921857in}}%
\pgfpathlineto{\pgfqpoint{-102.688105in}{-6.927038in}}%
\pgfpathlineto{\pgfqpoint{-102.695857in}{-6.938591in}}%
\pgfpathlineto{\pgfqpoint{-102.703610in}{-6.944745in}}%
\pgfpathlineto{\pgfqpoint{-102.711362in}{-6.939003in}}%
\pgfpathlineto{\pgfqpoint{-102.719115in}{-6.911273in}}%
\pgfpathlineto{\pgfqpoint{-102.726868in}{-6.937681in}}%
\pgfpathlineto{\pgfqpoint{-102.734620in}{-6.921030in}}%
\pgfpathlineto{\pgfqpoint{-102.742373in}{-6.905144in}}%
\pgfpathlineto{\pgfqpoint{-102.750125in}{-6.920085in}}%
\pgfpathlineto{\pgfqpoint{-102.757878in}{-6.935916in}}%
\pgfpathlineto{\pgfqpoint{-102.765631in}{-6.948024in}}%
\pgfpathlineto{\pgfqpoint{-102.773383in}{-6.947143in}}%
\pgfpathlineto{\pgfqpoint{-102.781136in}{-6.912686in}}%
\pgfpathlineto{\pgfqpoint{-102.788888in}{-6.946376in}}%
\pgfpathlineto{\pgfqpoint{-102.796641in}{-6.932033in}}%
\pgfpathlineto{\pgfqpoint{-102.804394in}{-6.905465in}}%
\pgfpathlineto{\pgfqpoint{-102.812146in}{-6.920590in}}%
\pgfpathlineto{\pgfqpoint{-102.819899in}{-6.935634in}}%
\pgfpathlineto{\pgfqpoint{-102.827651in}{-6.880356in}}%
\pgfpathlineto{\pgfqpoint{-102.835404in}{-6.906823in}}%
\pgfpathlineto{\pgfqpoint{-102.843157in}{-6.920814in}}%
\pgfpathlineto{\pgfqpoint{-102.850909in}{-6.937936in}}%
\pgfpathlineto{\pgfqpoint{-102.858662in}{-6.913450in}}%
\pgfpathlineto{\pgfqpoint{-102.866414in}{-6.914251in}}%
\pgfpathlineto{\pgfqpoint{-102.874167in}{-6.917628in}}%
\pgfpathlineto{\pgfqpoint{-102.881920in}{-6.924765in}}%
\pgfpathlineto{\pgfqpoint{-102.889672in}{-6.921031in}}%
\pgfpathlineto{\pgfqpoint{-102.897425in}{-6.928046in}}%
\pgfpathlineto{\pgfqpoint{-102.905177in}{-6.899234in}}%
\pgfpathlineto{\pgfqpoint{-102.912930in}{-6.944457in}}%
\pgfpathlineto{\pgfqpoint{-102.920682in}{-6.920939in}}%
\pgfpathlineto{\pgfqpoint{-102.928435in}{-6.938545in}}%
\pgfpathlineto{\pgfqpoint{-102.936188in}{-6.943408in}}%
\pgfpathlineto{\pgfqpoint{-102.943940in}{-6.914285in}}%
\pgfpathlineto{\pgfqpoint{-102.951693in}{-6.913650in}}%
\pgfpathlineto{\pgfqpoint{-102.959445in}{-6.921053in}}%
\pgfpathlineto{\pgfqpoint{-102.967198in}{-6.914344in}}%
\pgfpathlineto{\pgfqpoint{-102.974951in}{-6.953798in}}%
\pgfpathlineto{\pgfqpoint{-102.982703in}{-6.939184in}}%
\pgfpathlineto{\pgfqpoint{-102.990456in}{-6.917825in}}%
\pgfpathlineto{\pgfqpoint{-102.998208in}{-6.890562in}}%
\pgfpathlineto{\pgfqpoint{-103.005961in}{-6.920033in}}%
\pgfpathlineto{\pgfqpoint{-103.013714in}{-6.928713in}}%
\pgfpathlineto{\pgfqpoint{-103.021466in}{-6.915401in}}%
\pgfpathlineto{\pgfqpoint{-103.029219in}{-6.909332in}}%
\pgfpathlineto{\pgfqpoint{-103.036971in}{-6.949771in}}%
\pgfpathlineto{\pgfqpoint{-103.044724in}{-6.888455in}}%
\pgfpathlineto{\pgfqpoint{-103.052477in}{-6.924077in}}%
\pgfpathlineto{\pgfqpoint{-103.060229in}{-6.915400in}}%
\pgfpathlineto{\pgfqpoint{-103.067982in}{-6.917706in}}%
\pgfpathlineto{\pgfqpoint{-103.075734in}{-6.916345in}}%
\pgfpathlineto{\pgfqpoint{-103.083487in}{-6.894551in}}%
\pgfpathlineto{\pgfqpoint{-103.091240in}{-6.925699in}}%
\pgfpathlineto{\pgfqpoint{-103.098992in}{-6.934333in}}%
\pgfpathlineto{\pgfqpoint{-103.106745in}{-6.933323in}}%
\pgfpathlineto{\pgfqpoint{-103.114497in}{-6.935444in}}%
\pgfpathlineto{\pgfqpoint{-103.122250in}{-6.916380in}}%
\pgfpathlineto{\pgfqpoint{-103.130003in}{-6.910103in}}%
\pgfpathlineto{\pgfqpoint{-103.130003in}{-6.910103in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.972905in}{1.931707in}}{\pgfqpoint{1.929191in}{1.268293in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-10.564031in}{12.582710in}}%
\pgfpathlineto{\pgfqpoint{-10.564031in}{12.540026in}}%
\pgfpathlineto{\pgfqpoint{-10.556278in}{13.127086in}}%
\pgfpathlineto{\pgfqpoint{-10.548525in}{15.244303in}}%
\pgfpathlineto{\pgfqpoint{-10.540773in}{15.577070in}}%
\pgfpathlineto{\pgfqpoint{-10.533020in}{15.610977in}}%
\pgfpathlineto{\pgfqpoint{-10.525268in}{12.819364in}}%
\pgfpathlineto{\pgfqpoint{-10.517515in}{17.610816in}}%
\pgfpathlineto{\pgfqpoint{-10.509762in}{15.385227in}}%
\pgfpathlineto{\pgfqpoint{-10.502010in}{15.236914in}}%
\pgfpathlineto{\pgfqpoint{-10.494257in}{14.537855in}}%
\pgfpathlineto{\pgfqpoint{-10.486505in}{13.594978in}}%
\pgfpathlineto{\pgfqpoint{-10.478752in}{13.412797in}}%
\pgfpathlineto{\pgfqpoint{-10.470999in}{12.542045in}}%
\pgfpathlineto{\pgfqpoint{-10.463247in}{12.373853in}}%
\pgfpathlineto{\pgfqpoint{-10.455494in}{14.194326in}}%
\pgfpathlineto{\pgfqpoint{-10.447742in}{14.199024in}}%
\pgfpathlineto{\pgfqpoint{-10.439989in}{13.678769in}}%
\pgfpathlineto{\pgfqpoint{-10.432236in}{12.913316in}}%
\pgfpathlineto{\pgfqpoint{-10.424484in}{15.548847in}}%
\pgfpathlineto{\pgfqpoint{-10.416731in}{16.565532in}}%
\pgfpathlineto{\pgfqpoint{-10.408979in}{14.977921in}}%
\pgfpathlineto{\pgfqpoint{-10.401226in}{16.113455in}}%
\pgfpathlineto{\pgfqpoint{-10.393473in}{14.130351in}}%
\pgfpathlineto{\pgfqpoint{-10.385721in}{13.808131in}}%
\pgfpathlineto{\pgfqpoint{-10.377968in}{16.562460in}}%
\pgfpathlineto{\pgfqpoint{-10.370216in}{16.732967in}}%
\pgfpathlineto{\pgfqpoint{-10.362463in}{14.329577in}}%
\pgfpathlineto{\pgfqpoint{-10.354710in}{11.903936in}}%
\pgfpathlineto{\pgfqpoint{-10.346958in}{13.816101in}}%
\pgfpathlineto{\pgfqpoint{-10.339205in}{11.778107in}}%
\pgfpathlineto{\pgfqpoint{-10.331453in}{16.588974in}}%
\pgfpathlineto{\pgfqpoint{-10.323700in}{13.987332in}}%
\pgfpathlineto{\pgfqpoint{-10.315948in}{13.414575in}}%
\pgfpathlineto{\pgfqpoint{-10.308195in}{14.078473in}}%
\pgfpathlineto{\pgfqpoint{-10.300442in}{13.559448in}}%
\pgfpathlineto{\pgfqpoint{-10.292690in}{12.077575in}}%
\pgfpathlineto{\pgfqpoint{-10.284937in}{11.725201in}}%
\pgfpathlineto{\pgfqpoint{-10.277185in}{12.962779in}}%
\pgfpathlineto{\pgfqpoint{-10.269432in}{12.396539in}}%
\pgfpathlineto{\pgfqpoint{-10.261679in}{12.601576in}}%
\pgfpathlineto{\pgfqpoint{-10.253927in}{12.345609in}}%
\pgfpathlineto{\pgfqpoint{-10.246174in}{13.727319in}}%
\pgfpathlineto{\pgfqpoint{-10.238422in}{12.440990in}}%
\pgfpathlineto{\pgfqpoint{-10.230669in}{13.132236in}}%
\pgfpathlineto{\pgfqpoint{-10.222916in}{12.627782in}}%
\pgfpathlineto{\pgfqpoint{-10.215164in}{12.754304in}}%
\pgfpathlineto{\pgfqpoint{-10.207411in}{12.803964in}}%
\pgfpathlineto{\pgfqpoint{-10.199659in}{13.769042in}}%
\pgfpathlineto{\pgfqpoint{-10.191906in}{12.803225in}}%
\pgfpathlineto{\pgfqpoint{-10.184153in}{12.285840in}}%
\pgfpathlineto{\pgfqpoint{-10.176401in}{13.575518in}}%
\pgfpathlineto{\pgfqpoint{-10.168648in}{10.990044in}}%
\pgfpathlineto{\pgfqpoint{-10.160896in}{9.191775in}}%
\pgfpathlineto{\pgfqpoint{-10.153143in}{11.040766in}}%
\pgfpathlineto{\pgfqpoint{-10.145390in}{9.736143in}}%
\pgfpathlineto{\pgfqpoint{-10.137638in}{9.759192in}}%
\pgfpathlineto{\pgfqpoint{-10.129885in}{10.198578in}}%
\pgfpathlineto{\pgfqpoint{-10.122133in}{10.094298in}}%
\pgfpathlineto{\pgfqpoint{-10.114380in}{10.768598in}}%
\pgfpathlineto{\pgfqpoint{-10.106627in}{10.290055in}}%
\pgfpathlineto{\pgfqpoint{-10.098875in}{12.263901in}}%
\pgfpathlineto{\pgfqpoint{-10.091122in}{12.685999in}}%
\pgfpathlineto{\pgfqpoint{-10.083370in}{11.659014in}}%
\pgfpathlineto{\pgfqpoint{-10.075617in}{12.725169in}}%
\pgfpathlineto{\pgfqpoint{-10.067864in}{11.716407in}}%
\pgfpathlineto{\pgfqpoint{-10.060112in}{11.559409in}}%
\pgfpathlineto{\pgfqpoint{-10.052359in}{12.949315in}}%
\pgfpathlineto{\pgfqpoint{-10.044607in}{12.138442in}}%
\pgfpathlineto{\pgfqpoint{-10.036854in}{11.488367in}}%
\pgfpathlineto{\pgfqpoint{-10.029102in}{12.424191in}}%
\pgfpathlineto{\pgfqpoint{-10.021349in}{9.388894in}}%
\pgfpathlineto{\pgfqpoint{-10.013596in}{11.924147in}}%
\pgfpathlineto{\pgfqpoint{-10.005844in}{11.129706in}}%
\pgfpathlineto{\pgfqpoint{-9.998091in}{11.960862in}}%
\pgfpathlineto{\pgfqpoint{-9.990339in}{11.970980in}}%
\pgfpathlineto{\pgfqpoint{-9.982586in}{11.426976in}}%
\pgfpathlineto{\pgfqpoint{-9.974833in}{12.966136in}}%
\pgfpathlineto{\pgfqpoint{-9.967081in}{12.029392in}}%
\pgfpathlineto{\pgfqpoint{-9.959328in}{10.995881in}}%
\pgfpathlineto{\pgfqpoint{-9.951576in}{11.997088in}}%
\pgfpathlineto{\pgfqpoint{-9.943823in}{11.678553in}}%
\pgfpathlineto{\pgfqpoint{-9.936070in}{11.296789in}}%
\pgfpathlineto{\pgfqpoint{-9.928318in}{10.986080in}}%
\pgfpathlineto{\pgfqpoint{-9.920565in}{11.705479in}}%
\pgfpathlineto{\pgfqpoint{-9.912813in}{11.891308in}}%
\pgfpathlineto{\pgfqpoint{-9.905060in}{10.757596in}}%
\pgfpathlineto{\pgfqpoint{-9.897307in}{10.560478in}}%
\pgfpathlineto{\pgfqpoint{-9.889555in}{10.326915in}}%
\pgfpathlineto{\pgfqpoint{-9.881802in}{9.566503in}}%
\pgfpathlineto{\pgfqpoint{-9.874050in}{10.448821in}}%
\pgfpathlineto{\pgfqpoint{-9.866297in}{9.905632in}}%
\pgfpathlineto{\pgfqpoint{-9.858544in}{10.425831in}}%
\pgfpathlineto{\pgfqpoint{-9.850792in}{10.377850in}}%
\pgfpathlineto{\pgfqpoint{-9.843039in}{9.694762in}}%
\pgfpathlineto{\pgfqpoint{-9.835287in}{11.987770in}}%
\pgfpathlineto{\pgfqpoint{-9.827534in}{11.341964in}}%
\pgfpathlineto{\pgfqpoint{-9.819781in}{11.103326in}}%
\pgfpathlineto{\pgfqpoint{-9.812029in}{11.204339in}}%
\pgfpathlineto{\pgfqpoint{-9.804276in}{11.866469in}}%
\pgfpathlineto{\pgfqpoint{-9.796524in}{11.230694in}}%
\pgfpathlineto{\pgfqpoint{-9.788771in}{10.177039in}}%
\pgfpathlineto{\pgfqpoint{-9.781019in}{10.335485in}}%
\pgfpathlineto{\pgfqpoint{-9.773266in}{10.486913in}}%
\pgfpathlineto{\pgfqpoint{-9.765513in}{11.031481in}}%
\pgfpathlineto{\pgfqpoint{-9.757761in}{11.784310in}}%
\pgfpathlineto{\pgfqpoint{-9.750008in}{10.446001in}}%
\pgfpathlineto{\pgfqpoint{-9.742256in}{11.607246in}}%
\pgfpathlineto{\pgfqpoint{-9.734503in}{12.978812in}}%
\pgfpathlineto{\pgfqpoint{-9.726750in}{11.231575in}}%
\pgfpathlineto{\pgfqpoint{-9.718998in}{9.825348in}}%
\pgfpathlineto{\pgfqpoint{-9.711245in}{8.742848in}}%
\pgfpathlineto{\pgfqpoint{-9.703493in}{9.335711in}}%
\pgfpathlineto{\pgfqpoint{-9.695740in}{10.282373in}}%
\pgfpathlineto{\pgfqpoint{-9.687987in}{9.979611in}}%
\pgfpathlineto{\pgfqpoint{-9.680235in}{9.359429in}}%
\pgfpathlineto{\pgfqpoint{-9.672482in}{9.067244in}}%
\pgfpathlineto{\pgfqpoint{-9.664730in}{10.707779in}}%
\pgfpathlineto{\pgfqpoint{-9.656977in}{9.301427in}}%
\pgfpathlineto{\pgfqpoint{-9.649224in}{11.198942in}}%
\pgfpathlineto{\pgfqpoint{-9.641472in}{10.518909in}}%
\pgfpathlineto{\pgfqpoint{-9.633719in}{10.968345in}}%
\pgfpathlineto{\pgfqpoint{-9.625967in}{9.866647in}}%
\pgfpathlineto{\pgfqpoint{-9.618214in}{9.732549in}}%
\pgfpathlineto{\pgfqpoint{-9.610461in}{10.932800in}}%
\pgfpathlineto{\pgfqpoint{-9.602709in}{10.504976in}}%
\pgfpathlineto{\pgfqpoint{-9.594956in}{9.516305in}}%
\pgfpathlineto{\pgfqpoint{-9.587204in}{13.874415in}}%
\pgfpathlineto{\pgfqpoint{-9.579451in}{13.751981in}}%
\pgfpathlineto{\pgfqpoint{-9.571698in}{12.292465in}}%
\pgfpathlineto{\pgfqpoint{-9.563946in}{13.592967in}}%
\pgfpathlineto{\pgfqpoint{-9.556193in}{14.055983in}}%
\pgfpathlineto{\pgfqpoint{-9.548441in}{14.592479in}}%
\pgfpathlineto{\pgfqpoint{-9.540688in}{14.010368in}}%
\pgfpathlineto{\pgfqpoint{-9.532936in}{13.861673in}}%
\pgfpathlineto{\pgfqpoint{-9.525183in}{12.865756in}}%
\pgfpathlineto{\pgfqpoint{-9.517430in}{13.289091in}}%
\pgfpathlineto{\pgfqpoint{-9.509678in}{11.431315in}}%
\pgfpathlineto{\pgfqpoint{-9.501925in}{11.930328in}}%
\pgfpathlineto{\pgfqpoint{-9.494173in}{10.132753in}}%
\pgfpathlineto{\pgfqpoint{-9.486420in}{11.717560in}}%
\pgfpathlineto{\pgfqpoint{-9.478667in}{11.976300in}}%
\pgfpathlineto{\pgfqpoint{-9.470915in}{11.361835in}}%
\pgfpathlineto{\pgfqpoint{-9.463162in}{10.343579in}}%
\pgfpathlineto{\pgfqpoint{-9.455410in}{12.280137in}}%
\pgfpathlineto{\pgfqpoint{-9.447657in}{11.627362in}}%
\pgfpathlineto{\pgfqpoint{-9.439904in}{10.972271in}}%
\pgfpathlineto{\pgfqpoint{-9.432152in}{10.718166in}}%
\pgfpathlineto{\pgfqpoint{-9.424399in}{11.477446in}}%
\pgfpathlineto{\pgfqpoint{-9.416647in}{10.379614in}}%
\pgfpathlineto{\pgfqpoint{-9.408894in}{11.554803in}}%
\pgfpathlineto{\pgfqpoint{-9.401141in}{10.961342in}}%
\pgfpathlineto{\pgfqpoint{-9.393389in}{12.201038in}}%
\pgfpathlineto{\pgfqpoint{-9.385636in}{11.003821in}}%
\pgfpathlineto{\pgfqpoint{-9.377884in}{12.747787in}}%
\pgfpathlineto{\pgfqpoint{-9.370131in}{11.700877in}}%
\pgfpathlineto{\pgfqpoint{-9.362378in}{12.470930in}}%
\pgfpathlineto{\pgfqpoint{-9.354626in}{9.993368in}}%
\pgfpathlineto{\pgfqpoint{-9.346873in}{12.234999in}}%
\pgfpathlineto{\pgfqpoint{-9.339121in}{13.606079in}}%
\pgfpathlineto{\pgfqpoint{-9.331368in}{10.230663in}}%
\pgfpathlineto{\pgfqpoint{-9.323615in}{10.556730in}}%
\pgfpathlineto{\pgfqpoint{-9.315863in}{11.428065in}}%
\pgfpathlineto{\pgfqpoint{-9.308110in}{10.191905in}}%
\pgfpathlineto{\pgfqpoint{-9.300358in}{10.997260in}}%
\pgfpathlineto{\pgfqpoint{-9.292605in}{12.491006in}}%
\pgfpathlineto{\pgfqpoint{-9.284853in}{9.302420in}}%
\pgfpathlineto{\pgfqpoint{-9.277100in}{10.068096in}}%
\pgfpathlineto{\pgfqpoint{-9.269347in}{12.220375in}}%
\pgfpathlineto{\pgfqpoint{-9.261595in}{13.111051in}}%
\pgfpathlineto{\pgfqpoint{-9.253842in}{11.712935in}}%
\pgfpathlineto{\pgfqpoint{-9.246090in}{11.099698in}}%
\pgfpathlineto{\pgfqpoint{-9.238337in}{12.277499in}}%
\pgfpathlineto{\pgfqpoint{-9.230584in}{11.493612in}}%
\pgfpathlineto{\pgfqpoint{-9.222832in}{11.004365in}}%
\pgfpathlineto{\pgfqpoint{-9.215079in}{11.467523in}}%
\pgfpathlineto{\pgfqpoint{-9.207327in}{10.729220in}}%
\pgfpathlineto{\pgfqpoint{-9.199574in}{9.773942in}}%
\pgfpathlineto{\pgfqpoint{-9.191821in}{9.801133in}}%
\pgfpathlineto{\pgfqpoint{-9.184069in}{11.152965in}}%
\pgfpathlineto{\pgfqpoint{-9.176316in}{10.684926in}}%
\pgfpathlineto{\pgfqpoint{-9.168564in}{11.037278in}}%
\pgfpathlineto{\pgfqpoint{-9.160811in}{9.480250in}}%
\pgfpathlineto{\pgfqpoint{-9.153058in}{10.539748in}}%
\pgfpathlineto{\pgfqpoint{-9.145306in}{10.933724in}}%
\pgfpathlineto{\pgfqpoint{-9.137553in}{11.755626in}}%
\pgfpathlineto{\pgfqpoint{-9.129801in}{10.714863in}}%
\pgfpathlineto{\pgfqpoint{-9.122048in}{10.977918in}}%
\pgfpathlineto{\pgfqpoint{-9.114295in}{10.627583in}}%
\pgfpathlineto{\pgfqpoint{-9.106543in}{10.416438in}}%
\pgfpathlineto{\pgfqpoint{-9.098790in}{10.525211in}}%
\pgfpathlineto{\pgfqpoint{-9.091038in}{10.254474in}}%
\pgfpathlineto{\pgfqpoint{-9.083285in}{11.084937in}}%
\pgfpathlineto{\pgfqpoint{-9.075532in}{10.667948in}}%
\pgfpathlineto{\pgfqpoint{-9.067780in}{9.418378in}}%
\pgfpathlineto{\pgfqpoint{-9.060027in}{11.520122in}}%
\pgfpathlineto{\pgfqpoint{-9.052275in}{10.232359in}}%
\pgfpathlineto{\pgfqpoint{-9.044522in}{10.787077in}}%
\pgfpathlineto{\pgfqpoint{-9.036769in}{10.938886in}}%
\pgfpathlineto{\pgfqpoint{-9.029017in}{11.632273in}}%
\pgfpathlineto{\pgfqpoint{-9.021264in}{11.526464in}}%
\pgfpathlineto{\pgfqpoint{-9.013512in}{11.156138in}}%
\pgfpathlineto{\pgfqpoint{-9.005759in}{11.028040in}}%
\pgfpathlineto{\pgfqpoint{-8.998007in}{10.869054in}}%
\pgfpathlineto{\pgfqpoint{-8.990254in}{12.836725in}}%
\pgfpathlineto{\pgfqpoint{-8.982501in}{11.928249in}}%
\pgfpathlineto{\pgfqpoint{-8.974749in}{10.433798in}}%
\pgfpathlineto{\pgfqpoint{-8.966996in}{10.474636in}}%
\pgfpathlineto{\pgfqpoint{-8.959244in}{10.846623in}}%
\pgfpathlineto{\pgfqpoint{-8.951491in}{10.407900in}}%
\pgfpathlineto{\pgfqpoint{-8.943738in}{10.532625in}}%
\pgfpathlineto{\pgfqpoint{-8.935986in}{10.310342in}}%
\pgfpathlineto{\pgfqpoint{-8.928233in}{11.094904in}}%
\pgfpathlineto{\pgfqpoint{-8.920481in}{11.328669in}}%
\pgfpathlineto{\pgfqpoint{-8.912728in}{11.822033in}}%
\pgfpathlineto{\pgfqpoint{-8.904975in}{11.039897in}}%
\pgfpathlineto{\pgfqpoint{-8.897223in}{11.156211in}}%
\pgfpathlineto{\pgfqpoint{-8.889470in}{10.707741in}}%
\pgfpathlineto{\pgfqpoint{-8.881718in}{11.746243in}}%
\pgfpathlineto{\pgfqpoint{-8.873965in}{10.137739in}}%
\pgfpathlineto{\pgfqpoint{-8.866212in}{9.938544in}}%
\pgfpathlineto{\pgfqpoint{-8.858460in}{10.084389in}}%
\pgfpathlineto{\pgfqpoint{-8.850707in}{10.058471in}}%
\pgfpathlineto{\pgfqpoint{-8.842955in}{10.361155in}}%
\pgfpathlineto{\pgfqpoint{-8.835202in}{10.869206in}}%
\pgfpathlineto{\pgfqpoint{-8.827449in}{10.499296in}}%
\pgfpathlineto{\pgfqpoint{-8.819697in}{10.234631in}}%
\pgfpathlineto{\pgfqpoint{-8.811944in}{10.661994in}}%
\pgfpathlineto{\pgfqpoint{-8.804192in}{9.563588in}}%
\pgfpathlineto{\pgfqpoint{-8.796439in}{11.015012in}}%
\pgfpathlineto{\pgfqpoint{-8.788686in}{10.035887in}}%
\pgfpathlineto{\pgfqpoint{-8.780934in}{10.032786in}}%
\pgfpathlineto{\pgfqpoint{-8.773181in}{9.979608in}}%
\pgfpathlineto{\pgfqpoint{-8.765429in}{9.477544in}}%
\pgfpathlineto{\pgfqpoint{-8.757676in}{10.166497in}}%
\pgfpathlineto{\pgfqpoint{-8.749924in}{9.899754in}}%
\pgfpathlineto{\pgfqpoint{-8.742171in}{10.070962in}}%
\pgfpathlineto{\pgfqpoint{-8.734418in}{10.097305in}}%
\pgfpathlineto{\pgfqpoint{-8.726666in}{9.766883in}}%
\pgfpathlineto{\pgfqpoint{-8.718913in}{8.583191in}}%
\pgfpathlineto{\pgfqpoint{-8.711161in}{9.565166in}}%
\pgfpathlineto{\pgfqpoint{-8.703408in}{9.982061in}}%
\pgfpathlineto{\pgfqpoint{-8.695655in}{10.509383in}}%
\pgfpathlineto{\pgfqpoint{-8.687903in}{9.653766in}}%
\pgfpathlineto{\pgfqpoint{-8.680150in}{8.962123in}}%
\pgfpathlineto{\pgfqpoint{-8.672398in}{10.471286in}}%
\pgfpathlineto{\pgfqpoint{-8.664645in}{9.949297in}}%
\pgfpathlineto{\pgfqpoint{-8.656892in}{9.206821in}}%
\pgfpathlineto{\pgfqpoint{-8.649140in}{9.207614in}}%
\pgfpathlineto{\pgfqpoint{-8.641387in}{10.235206in}}%
\pgfpathlineto{\pgfqpoint{-8.633635in}{9.306794in}}%
\pgfpathlineto{\pgfqpoint{-8.625882in}{9.164572in}}%
\pgfpathlineto{\pgfqpoint{-8.618129in}{9.838775in}}%
\pgfpathlineto{\pgfqpoint{-8.610377in}{9.193787in}}%
\pgfpathlineto{\pgfqpoint{-8.602624in}{9.894640in}}%
\pgfpathlineto{\pgfqpoint{-8.594872in}{10.673452in}}%
\pgfpathlineto{\pgfqpoint{-8.587119in}{10.302810in}}%
\pgfpathlineto{\pgfqpoint{-8.579366in}{9.990582in}}%
\pgfpathlineto{\pgfqpoint{-8.571614in}{10.093951in}}%
\pgfpathlineto{\pgfqpoint{-8.563861in}{10.434888in}}%
\pgfpathlineto{\pgfqpoint{-8.556109in}{11.421483in}}%
\pgfpathlineto{\pgfqpoint{-8.548356in}{10.240097in}}%
\pgfpathlineto{\pgfqpoint{-8.540603in}{10.212865in}}%
\pgfpathlineto{\pgfqpoint{-8.532851in}{10.881394in}}%
\pgfpathlineto{\pgfqpoint{-8.525098in}{9.749457in}}%
\pgfpathlineto{\pgfqpoint{-8.517346in}{10.497550in}}%
\pgfpathlineto{\pgfqpoint{-8.509593in}{10.007615in}}%
\pgfpathlineto{\pgfqpoint{-8.501841in}{11.585105in}}%
\pgfpathlineto{\pgfqpoint{-8.494088in}{9.957084in}}%
\pgfpathlineto{\pgfqpoint{-8.486335in}{9.536466in}}%
\pgfpathlineto{\pgfqpoint{-8.478583in}{9.875874in}}%
\pgfpathlineto{\pgfqpoint{-8.470830in}{9.580076in}}%
\pgfpathlineto{\pgfqpoint{-8.463078in}{9.380498in}}%
\pgfpathlineto{\pgfqpoint{-8.455325in}{10.562443in}}%
\pgfpathlineto{\pgfqpoint{-8.447572in}{9.940204in}}%
\pgfpathlineto{\pgfqpoint{-8.439820in}{9.893520in}}%
\pgfpathlineto{\pgfqpoint{-8.432067in}{9.950137in}}%
\pgfpathlineto{\pgfqpoint{-8.424315in}{9.304359in}}%
\pgfpathlineto{\pgfqpoint{-8.416562in}{9.027400in}}%
\pgfpathlineto{\pgfqpoint{-8.408809in}{9.402207in}}%
\pgfpathlineto{\pgfqpoint{-8.401057in}{9.314381in}}%
\pgfpathlineto{\pgfqpoint{-8.393304in}{9.987478in}}%
\pgfpathlineto{\pgfqpoint{-8.385552in}{9.338126in}}%
\pgfpathlineto{\pgfqpoint{-8.377799in}{8.690073in}}%
\pgfpathlineto{\pgfqpoint{-8.370046in}{10.252290in}}%
\pgfpathlineto{\pgfqpoint{-8.362294in}{9.162230in}}%
\pgfpathlineto{\pgfqpoint{-8.354541in}{10.215708in}}%
\pgfpathlineto{\pgfqpoint{-8.346789in}{10.184646in}}%
\pgfpathlineto{\pgfqpoint{-8.339036in}{9.974151in}}%
\pgfpathlineto{\pgfqpoint{-8.331283in}{10.217249in}}%
\pgfpathlineto{\pgfqpoint{-8.323531in}{10.273725in}}%
\pgfpathlineto{\pgfqpoint{-8.315778in}{9.817256in}}%
\pgfpathlineto{\pgfqpoint{-8.308026in}{9.677724in}}%
\pgfpathlineto{\pgfqpoint{-8.300273in}{9.691612in}}%
\pgfpathlineto{\pgfqpoint{-8.292520in}{9.755003in}}%
\pgfpathlineto{\pgfqpoint{-8.284768in}{11.582402in}}%
\pgfpathlineto{\pgfqpoint{-8.277015in}{10.250190in}}%
\pgfpathlineto{\pgfqpoint{-8.269263in}{9.345498in}}%
\pgfpathlineto{\pgfqpoint{-8.261510in}{9.757605in}}%
\pgfpathlineto{\pgfqpoint{-8.253758in}{9.893060in}}%
\pgfpathlineto{\pgfqpoint{-8.246005in}{10.033384in}}%
\pgfpathlineto{\pgfqpoint{-8.238252in}{9.387084in}}%
\pgfpathlineto{\pgfqpoint{-8.230500in}{10.220669in}}%
\pgfpathlineto{\pgfqpoint{-8.222747in}{10.577301in}}%
\pgfpathlineto{\pgfqpoint{-8.214995in}{10.639747in}}%
\pgfpathlineto{\pgfqpoint{-8.207242in}{9.251565in}}%
\pgfpathlineto{\pgfqpoint{-8.199489in}{9.898385in}}%
\pgfpathlineto{\pgfqpoint{-8.191737in}{10.030163in}}%
\pgfpathlineto{\pgfqpoint{-8.183984in}{10.752577in}}%
\pgfpathlineto{\pgfqpoint{-8.176232in}{10.924913in}}%
\pgfpathlineto{\pgfqpoint{-8.168479in}{8.988916in}}%
\pgfpathlineto{\pgfqpoint{-8.160726in}{9.596563in}}%
\pgfpathlineto{\pgfqpoint{-8.152974in}{9.713884in}}%
\pgfpathlineto{\pgfqpoint{-8.145221in}{9.235342in}}%
\pgfpathlineto{\pgfqpoint{-8.137469in}{9.241545in}}%
\pgfpathlineto{\pgfqpoint{-8.129716in}{9.072055in}}%
\pgfpathlineto{\pgfqpoint{-8.121963in}{9.678547in}}%
\pgfpathlineto{\pgfqpoint{-8.114211in}{9.166688in}}%
\pgfpathlineto{\pgfqpoint{-8.106458in}{9.756886in}}%
\pgfpathlineto{\pgfqpoint{-8.098706in}{9.965163in}}%
\pgfpathlineto{\pgfqpoint{-8.090953in}{9.361331in}}%
\pgfpathlineto{\pgfqpoint{-8.083200in}{9.543697in}}%
\pgfpathlineto{\pgfqpoint{-8.075448in}{10.046488in}}%
\pgfpathlineto{\pgfqpoint{-8.067695in}{10.055582in}}%
\pgfpathlineto{\pgfqpoint{-8.059943in}{9.007432in}}%
\pgfpathlineto{\pgfqpoint{-8.052190in}{8.878828in}}%
\pgfpathlineto{\pgfqpoint{-8.044437in}{9.309108in}}%
\pgfpathlineto{\pgfqpoint{-8.036685in}{9.692336in}}%
\pgfpathlineto{\pgfqpoint{-8.028932in}{8.639757in}}%
\pgfpathlineto{\pgfqpoint{-8.021180in}{9.464146in}}%
\pgfpathlineto{\pgfqpoint{-8.013427in}{9.598724in}}%
\pgfpathlineto{\pgfqpoint{-8.005675in}{9.321745in}}%
\pgfpathlineto{\pgfqpoint{-7.997922in}{9.560409in}}%
\pgfpathlineto{\pgfqpoint{-7.990169in}{9.196168in}}%
\pgfpathlineto{\pgfqpoint{-7.982417in}{9.584350in}}%
\pgfpathlineto{\pgfqpoint{-7.974664in}{9.040230in}}%
\pgfpathlineto{\pgfqpoint{-7.966912in}{9.321778in}}%
\pgfpathlineto{\pgfqpoint{-7.959159in}{9.572379in}}%
\pgfpathlineto{\pgfqpoint{-7.951406in}{9.492760in}}%
\pgfpathlineto{\pgfqpoint{-7.943654in}{9.007034in}}%
\pgfpathlineto{\pgfqpoint{-7.935901in}{9.317604in}}%
\pgfpathlineto{\pgfqpoint{-7.928149in}{8.571325in}}%
\pgfpathlineto{\pgfqpoint{-7.920396in}{9.860758in}}%
\pgfpathlineto{\pgfqpoint{-7.912643in}{9.076554in}}%
\pgfpathlineto{\pgfqpoint{-7.904891in}{8.848882in}}%
\pgfpathlineto{\pgfqpoint{-7.897138in}{9.891354in}}%
\pgfpathlineto{\pgfqpoint{-7.889386in}{9.735473in}}%
\pgfpathlineto{\pgfqpoint{-7.881633in}{9.145789in}}%
\pgfpathlineto{\pgfqpoint{-7.873880in}{8.376762in}}%
\pgfpathlineto{\pgfqpoint{-7.866128in}{10.661554in}}%
\pgfpathlineto{\pgfqpoint{-7.858375in}{8.886247in}}%
\pgfpathlineto{\pgfqpoint{-7.850623in}{8.845282in}}%
\pgfpathlineto{\pgfqpoint{-7.842870in}{9.467331in}}%
\pgfpathlineto{\pgfqpoint{-7.835117in}{8.587347in}}%
\pgfpathlineto{\pgfqpoint{-7.827365in}{8.199239in}}%
\pgfpathlineto{\pgfqpoint{-7.819612in}{8.433852in}}%
\pgfpathlineto{\pgfqpoint{-7.811860in}{8.670802in}}%
\pgfpathlineto{\pgfqpoint{-7.804107in}{8.435724in}}%
\pgfpathlineto{\pgfqpoint{-7.796354in}{8.923508in}}%
\pgfpathlineto{\pgfqpoint{-7.788602in}{9.991064in}}%
\pgfpathlineto{\pgfqpoint{-7.780849in}{7.708818in}}%
\pgfpathlineto{\pgfqpoint{-7.773097in}{9.885342in}}%
\pgfpathlineto{\pgfqpoint{-7.765344in}{9.458884in}}%
\pgfpathlineto{\pgfqpoint{-7.757591in}{9.132007in}}%
\pgfpathlineto{\pgfqpoint{-7.749839in}{9.421319in}}%
\pgfpathlineto{\pgfqpoint{-7.742086in}{8.515953in}}%
\pgfpathlineto{\pgfqpoint{-7.734334in}{9.011553in}}%
\pgfpathlineto{\pgfqpoint{-7.726581in}{9.433178in}}%
\pgfpathlineto{\pgfqpoint{-7.718829in}{8.792089in}}%
\pgfpathlineto{\pgfqpoint{-7.711076in}{10.318555in}}%
\pgfpathlineto{\pgfqpoint{-7.703323in}{7.982741in}}%
\pgfpathlineto{\pgfqpoint{-7.695571in}{10.299954in}}%
\pgfpathlineto{\pgfqpoint{-7.687818in}{9.155961in}}%
\pgfpathlineto{\pgfqpoint{-7.680066in}{9.157540in}}%
\pgfpathlineto{\pgfqpoint{-7.672313in}{9.709213in}}%
\pgfpathlineto{\pgfqpoint{-7.664560in}{9.801005in}}%
\pgfpathlineto{\pgfqpoint{-7.656808in}{8.949151in}}%
\pgfpathlineto{\pgfqpoint{-7.649055in}{9.560727in}}%
\pgfpathlineto{\pgfqpoint{-7.641303in}{9.887052in}}%
\pgfpathlineto{\pgfqpoint{-7.633550in}{8.799180in}}%
\pgfpathlineto{\pgfqpoint{-7.625797in}{9.821809in}}%
\pgfpathlineto{\pgfqpoint{-7.618045in}{8.866033in}}%
\pgfpathlineto{\pgfqpoint{-7.610292in}{9.554813in}}%
\pgfpathlineto{\pgfqpoint{-7.602540in}{9.357435in}}%
\pgfpathlineto{\pgfqpoint{-7.594787in}{9.191569in}}%
\pgfpathlineto{\pgfqpoint{-7.587034in}{9.187708in}}%
\pgfpathlineto{\pgfqpoint{-7.579282in}{8.364593in}}%
\pgfpathlineto{\pgfqpoint{-7.571529in}{9.871474in}}%
\pgfpathlineto{\pgfqpoint{-7.563777in}{10.071898in}}%
\pgfpathlineto{\pgfqpoint{-7.556024in}{9.901749in}}%
\pgfpathlineto{\pgfqpoint{-7.548271in}{8.346741in}}%
\pgfpathlineto{\pgfqpoint{-7.540519in}{9.700702in}}%
\pgfpathlineto{\pgfqpoint{-7.532766in}{9.666962in}}%
\pgfpathlineto{\pgfqpoint{-7.525014in}{9.648275in}}%
\pgfpathlineto{\pgfqpoint{-7.517261in}{10.281411in}}%
\pgfpathlineto{\pgfqpoint{-7.509508in}{9.040370in}}%
\pgfpathlineto{\pgfqpoint{-7.501756in}{9.162137in}}%
\pgfpathlineto{\pgfqpoint{-7.494003in}{9.314157in}}%
\pgfpathlineto{\pgfqpoint{-7.486251in}{9.005312in}}%
\pgfpathlineto{\pgfqpoint{-7.478498in}{8.860119in}}%
\pgfpathlineto{\pgfqpoint{-7.470746in}{9.740442in}}%
\pgfpathlineto{\pgfqpoint{-7.462993in}{9.809034in}}%
\pgfpathlineto{\pgfqpoint{-7.455240in}{8.834779in}}%
\pgfpathlineto{\pgfqpoint{-7.447488in}{8.395086in}}%
\pgfpathlineto{\pgfqpoint{-7.439735in}{8.947195in}}%
\pgfpathlineto{\pgfqpoint{-7.431983in}{10.314702in}}%
\pgfpathlineto{\pgfqpoint{-7.424230in}{8.269015in}}%
\pgfpathlineto{\pgfqpoint{-7.416477in}{9.523940in}}%
\pgfpathlineto{\pgfqpoint{-7.408725in}{9.453896in}}%
\pgfpathlineto{\pgfqpoint{-7.400972in}{8.201775in}}%
\pgfpathlineto{\pgfqpoint{-7.393220in}{8.974693in}}%
\pgfpathlineto{\pgfqpoint{-7.385467in}{8.569137in}}%
\pgfpathlineto{\pgfqpoint{-7.377714in}{8.027209in}}%
\pgfpathlineto{\pgfqpoint{-7.369962in}{7.978451in}}%
\pgfpathlineto{\pgfqpoint{-7.362209in}{8.501057in}}%
\pgfpathlineto{\pgfqpoint{-7.354457in}{9.316126in}}%
\pgfpathlineto{\pgfqpoint{-7.346704in}{8.713012in}}%
\pgfpathlineto{\pgfqpoint{-7.338951in}{9.505795in}}%
\pgfpathlineto{\pgfqpoint{-7.331199in}{9.126417in}}%
\pgfpathlineto{\pgfqpoint{-7.323446in}{9.734972in}}%
\pgfpathlineto{\pgfqpoint{-7.315694in}{9.341153in}}%
\pgfpathlineto{\pgfqpoint{-7.307941in}{8.825431in}}%
\pgfpathlineto{\pgfqpoint{-7.300188in}{10.276084in}}%
\pgfpathlineto{\pgfqpoint{-7.292436in}{10.855854in}}%
\pgfpathlineto{\pgfqpoint{-7.284683in}{9.881953in}}%
\pgfpathlineto{\pgfqpoint{-7.276931in}{9.061794in}}%
\pgfpathlineto{\pgfqpoint{-7.269178in}{9.917544in}}%
\pgfpathlineto{\pgfqpoint{-7.261425in}{9.557521in}}%
\pgfpathlineto{\pgfqpoint{-7.253673in}{9.140798in}}%
\pgfpathlineto{\pgfqpoint{-7.245920in}{9.347762in}}%
\pgfpathlineto{\pgfqpoint{-7.238168in}{8.230009in}}%
\pgfpathlineto{\pgfqpoint{-7.230415in}{7.574378in}}%
\pgfpathlineto{\pgfqpoint{-7.222663in}{10.243143in}}%
\pgfpathlineto{\pgfqpoint{-7.214910in}{9.760122in}}%
\pgfpathlineto{\pgfqpoint{-7.207157in}{8.565973in}}%
\pgfpathlineto{\pgfqpoint{-7.199405in}{9.163180in}}%
\pgfpathlineto{\pgfqpoint{-7.191652in}{8.865179in}}%
\pgfpathlineto{\pgfqpoint{-7.183900in}{7.832874in}}%
\pgfpathlineto{\pgfqpoint{-7.176147in}{8.279925in}}%
\pgfpathlineto{\pgfqpoint{-7.168394in}{9.171127in}}%
\pgfpathlineto{\pgfqpoint{-7.160642in}{8.823265in}}%
\pgfpathlineto{\pgfqpoint{-7.152889in}{8.962867in}}%
\pgfpathlineto{\pgfqpoint{-7.145137in}{9.531646in}}%
\pgfpathlineto{\pgfqpoint{-7.137384in}{9.121265in}}%
\pgfpathlineto{\pgfqpoint{-7.129631in}{9.433099in}}%
\pgfpathlineto{\pgfqpoint{-7.121879in}{10.224342in}}%
\pgfpathlineto{\pgfqpoint{-7.114126in}{8.983099in}}%
\pgfpathlineto{\pgfqpoint{-7.106374in}{10.138835in}}%
\pgfpathlineto{\pgfqpoint{-7.098621in}{9.237269in}}%
\pgfpathlineto{\pgfqpoint{-7.090868in}{9.086976in}}%
\pgfpathlineto{\pgfqpoint{-7.083116in}{8.755638in}}%
\pgfpathlineto{\pgfqpoint{-7.075363in}{9.532886in}}%
\pgfpathlineto{\pgfqpoint{-7.067611in}{9.672326in}}%
\pgfpathlineto{\pgfqpoint{-7.059858in}{8.532138in}}%
\pgfpathlineto{\pgfqpoint{-7.052105in}{9.863344in}}%
\pgfpathlineto{\pgfqpoint{-7.044353in}{9.602797in}}%
\pgfpathlineto{\pgfqpoint{-7.036600in}{9.727835in}}%
\pgfpathlineto{\pgfqpoint{-7.028848in}{8.897291in}}%
\pgfpathlineto{\pgfqpoint{-7.021095in}{8.973150in}}%
\pgfpathlineto{\pgfqpoint{-7.013342in}{9.372452in}}%
\pgfpathlineto{\pgfqpoint{-7.005590in}{8.468486in}}%
\pgfpathlineto{\pgfqpoint{-6.997837in}{8.223821in}}%
\pgfpathlineto{\pgfqpoint{-6.990085in}{9.306048in}}%
\pgfpathlineto{\pgfqpoint{-6.982332in}{8.429817in}}%
\pgfpathlineto{\pgfqpoint{-6.974580in}{8.963141in}}%
\pgfpathlineto{\pgfqpoint{-6.966827in}{8.645115in}}%
\pgfpathlineto{\pgfqpoint{-6.959074in}{8.828090in}}%
\pgfpathlineto{\pgfqpoint{-6.951322in}{9.306047in}}%
\pgfpathlineto{\pgfqpoint{-6.943569in}{8.958087in}}%
\pgfpathlineto{\pgfqpoint{-6.935817in}{8.927310in}}%
\pgfpathlineto{\pgfqpoint{-6.928064in}{9.079592in}}%
\pgfpathlineto{\pgfqpoint{-6.920311in}{8.912423in}}%
\pgfpathlineto{\pgfqpoint{-6.912559in}{8.977059in}}%
\pgfpathlineto{\pgfqpoint{-6.904806in}{7.791300in}}%
\pgfpathlineto{\pgfqpoint{-6.897054in}{9.601527in}}%
\pgfpathlineto{\pgfqpoint{-6.889301in}{9.962578in}}%
\pgfpathlineto{\pgfqpoint{-6.881548in}{10.176812in}}%
\pgfpathlineto{\pgfqpoint{-6.873796in}{9.215733in}}%
\pgfpathlineto{\pgfqpoint{-6.866043in}{9.790722in}}%
\pgfpathlineto{\pgfqpoint{-6.858291in}{10.930103in}}%
\pgfpathlineto{\pgfqpoint{-6.850538in}{10.007582in}}%
\pgfpathlineto{\pgfqpoint{-6.842785in}{9.993646in}}%
\pgfpathlineto{\pgfqpoint{-6.835033in}{9.556267in}}%
\pgfpathlineto{\pgfqpoint{-6.827280in}{9.642986in}}%
\pgfpathlineto{\pgfqpoint{-6.819528in}{9.744852in}}%
\pgfpathlineto{\pgfqpoint{-6.811775in}{11.419390in}}%
\pgfpathlineto{\pgfqpoint{-6.804022in}{9.449802in}}%
\pgfpathlineto{\pgfqpoint{-6.796270in}{9.569161in}}%
\pgfpathlineto{\pgfqpoint{-6.788517in}{8.806693in}}%
\pgfpathlineto{\pgfqpoint{-6.780765in}{10.386964in}}%
\pgfpathlineto{\pgfqpoint{-6.773012in}{10.363623in}}%
\pgfpathlineto{\pgfqpoint{-6.765259in}{9.027886in}}%
\pgfpathlineto{\pgfqpoint{-6.757507in}{9.037364in}}%
\pgfpathlineto{\pgfqpoint{-6.749754in}{9.099558in}}%
\pgfpathlineto{\pgfqpoint{-6.742002in}{10.842369in}}%
\pgfpathlineto{\pgfqpoint{-6.734249in}{9.508572in}}%
\pgfpathlineto{\pgfqpoint{-6.726496in}{8.120196in}}%
\pgfpathlineto{\pgfqpoint{-6.718744in}{9.254459in}}%
\pgfpathlineto{\pgfqpoint{-6.710991in}{8.919721in}}%
\pgfpathlineto{\pgfqpoint{-6.703239in}{9.352573in}}%
\pgfpathlineto{\pgfqpoint{-6.695486in}{8.284542in}}%
\pgfpathlineto{\pgfqpoint{-6.687734in}{10.669443in}}%
\pgfpathlineto{\pgfqpoint{-6.679981in}{9.254710in}}%
\pgfpathlineto{\pgfqpoint{-6.672228in}{10.058888in}}%
\pgfpathlineto{\pgfqpoint{-6.664476in}{9.101662in}}%
\pgfpathlineto{\pgfqpoint{-6.656723in}{9.401980in}}%
\pgfpathlineto{\pgfqpoint{-6.648971in}{9.625897in}}%
\pgfpathlineto{\pgfqpoint{-6.641218in}{9.754128in}}%
\pgfpathlineto{\pgfqpoint{-6.633465in}{9.365591in}}%
\pgfpathlineto{\pgfqpoint{-6.625713in}{8.227178in}}%
\pgfpathlineto{\pgfqpoint{-6.617960in}{8.274788in}}%
\pgfpathlineto{\pgfqpoint{-6.610208in}{8.156391in}}%
\pgfpathlineto{\pgfqpoint{-6.602455in}{8.339884in}}%
\pgfpathlineto{\pgfqpoint{-6.594702in}{9.965834in}}%
\pgfpathlineto{\pgfqpoint{-6.586950in}{7.731492in}}%
\pgfpathlineto{\pgfqpoint{-6.579197in}{9.550466in}}%
\pgfpathlineto{\pgfqpoint{-6.571445in}{8.935971in}}%
\pgfpathlineto{\pgfqpoint{-6.563692in}{8.982918in}}%
\pgfpathlineto{\pgfqpoint{-6.555939in}{9.419269in}}%
\pgfpathlineto{\pgfqpoint{-6.548187in}{9.124733in}}%
\pgfpathlineto{\pgfqpoint{-6.540434in}{9.783825in}}%
\pgfpathlineto{\pgfqpoint{-6.532682in}{9.356320in}}%
\pgfpathlineto{\pgfqpoint{-6.524929in}{9.049700in}}%
\pgfpathlineto{\pgfqpoint{-6.517176in}{8.543173in}}%
\pgfpathlineto{\pgfqpoint{-6.509424in}{9.121011in}}%
\pgfpathlineto{\pgfqpoint{-6.501671in}{8.340126in}}%
\pgfpathlineto{\pgfqpoint{-6.493919in}{8.066590in}}%
\pgfpathlineto{\pgfqpoint{-6.486166in}{8.896469in}}%
\pgfpathlineto{\pgfqpoint{-6.478413in}{9.081881in}}%
\pgfpathlineto{\pgfqpoint{-6.470661in}{8.045107in}}%
\pgfpathlineto{\pgfqpoint{-6.462908in}{9.479385in}}%
\pgfpathlineto{\pgfqpoint{-6.455156in}{7.890622in}}%
\pgfpathlineto{\pgfqpoint{-6.447403in}{8.513608in}}%
\pgfpathlineto{\pgfqpoint{-6.439651in}{8.161106in}}%
\pgfpathlineto{\pgfqpoint{-6.431898in}{9.213248in}}%
\pgfpathlineto{\pgfqpoint{-6.424145in}{9.216866in}}%
\pgfpathlineto{\pgfqpoint{-6.416393in}{9.619988in}}%
\pgfpathlineto{\pgfqpoint{-6.408640in}{7.963621in}}%
\pgfpathlineto{\pgfqpoint{-6.400888in}{8.782912in}}%
\pgfpathlineto{\pgfqpoint{-6.393135in}{9.007316in}}%
\pgfpathlineto{\pgfqpoint{-6.385382in}{9.195235in}}%
\pgfpathlineto{\pgfqpoint{-6.377630in}{8.238831in}}%
\pgfpathlineto{\pgfqpoint{-6.369877in}{8.896157in}}%
\pgfpathlineto{\pgfqpoint{-6.362125in}{10.162223in}}%
\pgfpathlineto{\pgfqpoint{-6.354372in}{8.758363in}}%
\pgfpathlineto{\pgfqpoint{-6.346619in}{9.681758in}}%
\pgfpathlineto{\pgfqpoint{-6.338867in}{8.881305in}}%
\pgfpathlineto{\pgfqpoint{-6.331114in}{8.386474in}}%
\pgfpathlineto{\pgfqpoint{-6.323362in}{9.103082in}}%
\pgfpathlineto{\pgfqpoint{-6.315609in}{9.465695in}}%
\pgfpathlineto{\pgfqpoint{-6.307856in}{8.792425in}}%
\pgfpathlineto{\pgfqpoint{-6.300104in}{10.471357in}}%
\pgfpathlineto{\pgfqpoint{-6.292351in}{8.772180in}}%
\pgfpathlineto{\pgfqpoint{-6.284599in}{8.742348in}}%
\pgfpathlineto{\pgfqpoint{-6.276846in}{8.911183in}}%
\pgfpathlineto{\pgfqpoint{-6.269093in}{8.570916in}}%
\pgfpathlineto{\pgfqpoint{-6.261341in}{8.505936in}}%
\pgfpathlineto{\pgfqpoint{-6.253588in}{8.418833in}}%
\pgfpathlineto{\pgfqpoint{-6.245836in}{8.942180in}}%
\pgfpathlineto{\pgfqpoint{-6.238083in}{8.297096in}}%
\pgfpathlineto{\pgfqpoint{-6.230330in}{8.805913in}}%
\pgfpathlineto{\pgfqpoint{-6.222578in}{9.040888in}}%
\pgfpathlineto{\pgfqpoint{-6.214825in}{8.476075in}}%
\pgfpathlineto{\pgfqpoint{-6.207073in}{7.507455in}}%
\pgfpathlineto{\pgfqpoint{-6.199320in}{8.350019in}}%
\pgfpathlineto{\pgfqpoint{-6.191568in}{7.799370in}}%
\pgfpathlineto{\pgfqpoint{-6.183815in}{8.609332in}}%
\pgfpathlineto{\pgfqpoint{-6.176062in}{8.300023in}}%
\pgfpathlineto{\pgfqpoint{-6.168310in}{9.507541in}}%
\pgfpathlineto{\pgfqpoint{-6.160557in}{8.527829in}}%
\pgfpathlineto{\pgfqpoint{-6.152805in}{7.763233in}}%
\pgfpathlineto{\pgfqpoint{-6.145052in}{8.542519in}}%
\pgfpathlineto{\pgfqpoint{-6.137299in}{8.834681in}}%
\pgfpathlineto{\pgfqpoint{-6.129547in}{8.182988in}}%
\pgfpathlineto{\pgfqpoint{-6.121794in}{8.841291in}}%
\pgfpathlineto{\pgfqpoint{-6.114042in}{8.952266in}}%
\pgfpathlineto{\pgfqpoint{-6.106289in}{8.075779in}}%
\pgfpathlineto{\pgfqpoint{-6.098536in}{8.669505in}}%
\pgfpathlineto{\pgfqpoint{-6.090784in}{8.607781in}}%
\pgfpathlineto{\pgfqpoint{-6.083031in}{8.513258in}}%
\pgfpathlineto{\pgfqpoint{-6.075279in}{8.374515in}}%
\pgfpathlineto{\pgfqpoint{-6.067526in}{8.581533in}}%
\pgfpathlineto{\pgfqpoint{-6.059773in}{8.381867in}}%
\pgfpathlineto{\pgfqpoint{-6.052021in}{6.776084in}}%
\pgfpathlineto{\pgfqpoint{-6.044268in}{8.220699in}}%
\pgfpathlineto{\pgfqpoint{-6.036516in}{8.747324in}}%
\pgfpathlineto{\pgfqpoint{-6.028763in}{8.507104in}}%
\pgfpathlineto{\pgfqpoint{-6.021010in}{8.002915in}}%
\pgfpathlineto{\pgfqpoint{-6.013258in}{8.603151in}}%
\pgfpathlineto{\pgfqpoint{-6.005505in}{8.394705in}}%
\pgfpathlineto{\pgfqpoint{-5.997753in}{8.433919in}}%
\pgfpathlineto{\pgfqpoint{-5.990000in}{9.016155in}}%
\pgfpathlineto{\pgfqpoint{-5.982247in}{7.959771in}}%
\pgfpathlineto{\pgfqpoint{-5.974495in}{8.780038in}}%
\pgfpathlineto{\pgfqpoint{-5.966742in}{7.928598in}}%
\pgfpathlineto{\pgfqpoint{-5.958990in}{8.944693in}}%
\pgfpathlineto{\pgfqpoint{-5.951237in}{8.462202in}}%
\pgfpathlineto{\pgfqpoint{-5.943485in}{8.253726in}}%
\pgfpathlineto{\pgfqpoint{-5.935732in}{8.702252in}}%
\pgfpathlineto{\pgfqpoint{-5.927979in}{8.647149in}}%
\pgfpathlineto{\pgfqpoint{-5.920227in}{9.147550in}}%
\pgfpathlineto{\pgfqpoint{-5.912474in}{8.242048in}}%
\pgfpathlineto{\pgfqpoint{-5.904722in}{8.486316in}}%
\pgfpathlineto{\pgfqpoint{-5.896969in}{8.506141in}}%
\pgfpathlineto{\pgfqpoint{-5.889216in}{8.172024in}}%
\pgfpathlineto{\pgfqpoint{-5.881464in}{8.214259in}}%
\pgfpathlineto{\pgfqpoint{-5.873711in}{8.547275in}}%
\pgfpathlineto{\pgfqpoint{-5.865959in}{8.195157in}}%
\pgfpathlineto{\pgfqpoint{-5.858206in}{7.653374in}}%
\pgfpathlineto{\pgfqpoint{-5.850453in}{8.254922in}}%
\pgfpathlineto{\pgfqpoint{-5.842701in}{8.481271in}}%
\pgfpathlineto{\pgfqpoint{-5.834948in}{8.320406in}}%
\pgfpathlineto{\pgfqpoint{-5.827196in}{8.371509in}}%
\pgfpathlineto{\pgfqpoint{-5.819443in}{8.261441in}}%
\pgfpathlineto{\pgfqpoint{-5.811690in}{8.687650in}}%
\pgfpathlineto{\pgfqpoint{-5.803938in}{8.408159in}}%
\pgfpathlineto{\pgfqpoint{-5.796185in}{8.198377in}}%
\pgfpathlineto{\pgfqpoint{-5.788433in}{7.732004in}}%
\pgfpathlineto{\pgfqpoint{-5.780680in}{8.292735in}}%
\pgfpathlineto{\pgfqpoint{-5.772927in}{8.479710in}}%
\pgfpathlineto{\pgfqpoint{-5.765175in}{9.217554in}}%
\pgfpathlineto{\pgfqpoint{-5.757422in}{8.194640in}}%
\pgfpathlineto{\pgfqpoint{-5.749670in}{8.228386in}}%
\pgfpathlineto{\pgfqpoint{-5.741917in}{9.001318in}}%
\pgfpathlineto{\pgfqpoint{-5.734164in}{8.401243in}}%
\pgfpathlineto{\pgfqpoint{-5.726412in}{9.010773in}}%
\pgfpathlineto{\pgfqpoint{-5.718659in}{9.282897in}}%
\pgfpathlineto{\pgfqpoint{-5.710907in}{8.906024in}}%
\pgfpathlineto{\pgfqpoint{-5.703154in}{8.705134in}}%
\pgfpathlineto{\pgfqpoint{-5.695401in}{8.561610in}}%
\pgfpathlineto{\pgfqpoint{-5.687649in}{8.587172in}}%
\pgfpathlineto{\pgfqpoint{-5.679896in}{8.763999in}}%
\pgfpathlineto{\pgfqpoint{-5.672144in}{8.346195in}}%
\pgfpathlineto{\pgfqpoint{-5.664391in}{9.008235in}}%
\pgfpathlineto{\pgfqpoint{-5.656639in}{8.181295in}}%
\pgfpathlineto{\pgfqpoint{-5.648886in}{8.428618in}}%
\pgfpathlineto{\pgfqpoint{-5.641133in}{9.139693in}}%
\pgfpathlineto{\pgfqpoint{-5.633381in}{8.391650in}}%
\pgfpathlineto{\pgfqpoint{-5.625628in}{8.060723in}}%
\pgfpathlineto{\pgfqpoint{-5.617876in}{8.275526in}}%
\pgfpathlineto{\pgfqpoint{-5.610123in}{8.412392in}}%
\pgfpathlineto{\pgfqpoint{-5.602370in}{7.947837in}}%
\pgfpathlineto{\pgfqpoint{-5.594618in}{7.881416in}}%
\pgfpathlineto{\pgfqpoint{-5.586865in}{7.980135in}}%
\pgfpathlineto{\pgfqpoint{-5.579113in}{7.903630in}}%
\pgfpathlineto{\pgfqpoint{-5.571360in}{8.190903in}}%
\pgfpathlineto{\pgfqpoint{-5.563607in}{8.776501in}}%
\pgfpathlineto{\pgfqpoint{-5.555855in}{7.801790in}}%
\pgfpathlineto{\pgfqpoint{-5.548102in}{8.358761in}}%
\pgfpathlineto{\pgfqpoint{-5.540350in}{8.274469in}}%
\pgfpathlineto{\pgfqpoint{-5.532597in}{8.319990in}}%
\pgfpathlineto{\pgfqpoint{-5.524844in}{8.153311in}}%
\pgfpathlineto{\pgfqpoint{-5.517092in}{7.575700in}}%
\pgfpathlineto{\pgfqpoint{-5.509339in}{8.026266in}}%
\pgfpathlineto{\pgfqpoint{-5.501587in}{7.643417in}}%
\pgfpathlineto{\pgfqpoint{-5.493834in}{8.180895in}}%
\pgfpathlineto{\pgfqpoint{-5.486081in}{8.476246in}}%
\pgfpathlineto{\pgfqpoint{-5.478329in}{8.202988in}}%
\pgfpathlineto{\pgfqpoint{-5.470576in}{8.070602in}}%
\pgfpathlineto{\pgfqpoint{-5.462824in}{7.670378in}}%
\pgfpathlineto{\pgfqpoint{-5.455071in}{8.330556in}}%
\pgfpathlineto{\pgfqpoint{-5.447318in}{8.580453in}}%
\pgfpathlineto{\pgfqpoint{-5.439566in}{7.995650in}}%
\pgfpathlineto{\pgfqpoint{-5.431813in}{7.438359in}}%
\pgfpathlineto{\pgfqpoint{-5.424061in}{8.277137in}}%
\pgfpathlineto{\pgfqpoint{-5.416308in}{8.118222in}}%
\pgfpathlineto{\pgfqpoint{-5.408556in}{7.740688in}}%
\pgfpathlineto{\pgfqpoint{-5.400803in}{8.411926in}}%
\pgfpathlineto{\pgfqpoint{-5.393050in}{8.644085in}}%
\pgfpathlineto{\pgfqpoint{-5.385298in}{8.582344in}}%
\pgfpathlineto{\pgfqpoint{-5.377545in}{8.582147in}}%
\pgfpathlineto{\pgfqpoint{-5.369793in}{7.824620in}}%
\pgfpathlineto{\pgfqpoint{-5.362040in}{7.758119in}}%
\pgfpathlineto{\pgfqpoint{-5.354287in}{7.971185in}}%
\pgfpathlineto{\pgfqpoint{-5.346535in}{7.970843in}}%
\pgfpathlineto{\pgfqpoint{-5.338782in}{7.924988in}}%
\pgfpathlineto{\pgfqpoint{-5.331030in}{8.007045in}}%
\pgfpathlineto{\pgfqpoint{-5.323277in}{7.942821in}}%
\pgfpathlineto{\pgfqpoint{-5.315524in}{7.615848in}}%
\pgfpathlineto{\pgfqpoint{-5.307772in}{7.665488in}}%
\pgfpathlineto{\pgfqpoint{-5.300019in}{8.341872in}}%
\pgfpathlineto{\pgfqpoint{-5.292267in}{8.965256in}}%
\pgfpathlineto{\pgfqpoint{-5.284514in}{9.236130in}}%
\pgfpathlineto{\pgfqpoint{-5.276761in}{8.339838in}}%
\pgfpathlineto{\pgfqpoint{-5.269009in}{8.730914in}}%
\pgfpathlineto{\pgfqpoint{-5.261256in}{7.625505in}}%
\pgfpathlineto{\pgfqpoint{-5.253504in}{8.682363in}}%
\pgfpathlineto{\pgfqpoint{-5.245751in}{9.135428in}}%
\pgfpathlineto{\pgfqpoint{-5.237998in}{7.730254in}}%
\pgfpathlineto{\pgfqpoint{-5.230246in}{9.143325in}}%
\pgfpathlineto{\pgfqpoint{-5.222493in}{7.944459in}}%
\pgfpathlineto{\pgfqpoint{-5.214741in}{8.215451in}}%
\pgfpathlineto{\pgfqpoint{-5.206988in}{7.664208in}}%
\pgfpathlineto{\pgfqpoint{-5.199235in}{8.140502in}}%
\pgfpathlineto{\pgfqpoint{-5.191483in}{8.782383in}}%
\pgfpathlineto{\pgfqpoint{-5.183730in}{8.284200in}}%
\pgfpathlineto{\pgfqpoint{-5.175978in}{8.062984in}}%
\pgfpathlineto{\pgfqpoint{-5.168225in}{8.462293in}}%
\pgfpathlineto{\pgfqpoint{-5.160473in}{8.242140in}}%
\pgfpathlineto{\pgfqpoint{-5.152720in}{8.444988in}}%
\pgfpathlineto{\pgfqpoint{-5.144967in}{8.229278in}}%
\pgfpathlineto{\pgfqpoint{-5.137215in}{8.099784in}}%
\pgfpathlineto{\pgfqpoint{-5.129462in}{8.094270in}}%
\pgfpathlineto{\pgfqpoint{-5.121710in}{7.346782in}}%
\pgfpathlineto{\pgfqpoint{-5.113957in}{7.949364in}}%
\pgfpathlineto{\pgfqpoint{-5.106204in}{8.681544in}}%
\pgfpathlineto{\pgfqpoint{-5.098452in}{8.378089in}}%
\pgfpathlineto{\pgfqpoint{-5.090699in}{8.784946in}}%
\pgfpathlineto{\pgfqpoint{-5.082947in}{8.057114in}}%
\pgfpathlineto{\pgfqpoint{-5.075194in}{7.841365in}}%
\pgfpathlineto{\pgfqpoint{-5.067441in}{8.312024in}}%
\pgfpathlineto{\pgfqpoint{-5.059689in}{8.463423in}}%
\pgfpathlineto{\pgfqpoint{-5.051936in}{8.245979in}}%
\pgfpathlineto{\pgfqpoint{-5.044184in}{7.948852in}}%
\pgfpathlineto{\pgfqpoint{-5.036431in}{7.969945in}}%
\pgfpathlineto{\pgfqpoint{-5.028678in}{8.035017in}}%
\pgfpathlineto{\pgfqpoint{-5.020926in}{7.519531in}}%
\pgfpathlineto{\pgfqpoint{-5.013173in}{7.874696in}}%
\pgfpathlineto{\pgfqpoint{-5.005421in}{7.528245in}}%
\pgfpathlineto{\pgfqpoint{-4.997668in}{7.662390in}}%
\pgfpathlineto{\pgfqpoint{-4.989915in}{8.913559in}}%
\pgfpathlineto{\pgfqpoint{-4.982163in}{7.836798in}}%
\pgfpathlineto{\pgfqpoint{-4.974410in}{7.667875in}}%
\pgfpathlineto{\pgfqpoint{-4.966658in}{7.799077in}}%
\pgfpathlineto{\pgfqpoint{-4.958905in}{7.199160in}}%
\pgfpathlineto{\pgfqpoint{-4.951152in}{7.547633in}}%
\pgfpathlineto{\pgfqpoint{-4.943400in}{7.413835in}}%
\pgfpathlineto{\pgfqpoint{-4.935647in}{8.182424in}}%
\pgfpathlineto{\pgfqpoint{-4.927895in}{7.319020in}}%
\pgfpathlineto{\pgfqpoint{-4.920142in}{8.011285in}}%
\pgfpathlineto{\pgfqpoint{-4.912390in}{7.606183in}}%
\pgfpathlineto{\pgfqpoint{-4.904637in}{7.557663in}}%
\pgfpathlineto{\pgfqpoint{-4.896884in}{7.583019in}}%
\pgfpathlineto{\pgfqpoint{-4.889132in}{7.579176in}}%
\pgfpathlineto{\pgfqpoint{-4.881379in}{7.656507in}}%
\pgfpathlineto{\pgfqpoint{-4.873627in}{7.787268in}}%
\pgfpathlineto{\pgfqpoint{-4.865874in}{7.860707in}}%
\pgfpathlineto{\pgfqpoint{-4.858121in}{7.348292in}}%
\pgfpathlineto{\pgfqpoint{-4.850369in}{7.744689in}}%
\pgfpathlineto{\pgfqpoint{-4.842616in}{7.529127in}}%
\pgfpathlineto{\pgfqpoint{-4.834864in}{7.599688in}}%
\pgfpathlineto{\pgfqpoint{-4.827111in}{7.313664in}}%
\pgfpathlineto{\pgfqpoint{-4.819358in}{7.634142in}}%
\pgfpathlineto{\pgfqpoint{-4.811606in}{7.450521in}}%
\pgfpathlineto{\pgfqpoint{-4.803853in}{7.290790in}}%
\pgfpathlineto{\pgfqpoint{-4.796101in}{7.568324in}}%
\pgfpathlineto{\pgfqpoint{-4.788348in}{7.220565in}}%
\pgfpathlineto{\pgfqpoint{-4.780595in}{6.975059in}}%
\pgfpathlineto{\pgfqpoint{-4.772843in}{7.182581in}}%
\pgfpathlineto{\pgfqpoint{-4.765090in}{6.979357in}}%
\pgfpathlineto{\pgfqpoint{-4.757338in}{7.415563in}}%
\pgfpathlineto{\pgfqpoint{-4.749585in}{7.564568in}}%
\pgfpathlineto{\pgfqpoint{-4.741832in}{7.588362in}}%
\pgfpathlineto{\pgfqpoint{-4.734080in}{7.534605in}}%
\pgfpathlineto{\pgfqpoint{-4.726327in}{7.039705in}}%
\pgfpathlineto{\pgfqpoint{-4.718575in}{7.562262in}}%
\pgfpathlineto{\pgfqpoint{-4.710822in}{8.384335in}}%
\pgfpathlineto{\pgfqpoint{-4.703069in}{7.441220in}}%
\pgfpathlineto{\pgfqpoint{-4.695317in}{7.784601in}}%
\pgfpathlineto{\pgfqpoint{-4.687564in}{7.221542in}}%
\pgfpathlineto{\pgfqpoint{-4.679812in}{7.338996in}}%
\pgfpathlineto{\pgfqpoint{-4.672059in}{7.602934in}}%
\pgfpathlineto{\pgfqpoint{-4.664307in}{7.459399in}}%
\pgfpathlineto{\pgfqpoint{-4.656554in}{5.821314in}}%
\pgfpathlineto{\pgfqpoint{-4.648801in}{7.314193in}}%
\pgfpathlineto{\pgfqpoint{-4.641049in}{7.752249in}}%
\pgfpathlineto{\pgfqpoint{-4.633296in}{7.009193in}}%
\pgfpathlineto{\pgfqpoint{-4.625544in}{7.828257in}}%
\pgfpathlineto{\pgfqpoint{-4.617791in}{7.039635in}}%
\pgfpathlineto{\pgfqpoint{-4.610038in}{7.591797in}}%
\pgfpathlineto{\pgfqpoint{-4.602286in}{7.610570in}}%
\pgfpathlineto{\pgfqpoint{-4.594533in}{7.609982in}}%
\pgfpathlineto{\pgfqpoint{-4.586781in}{7.766822in}}%
\pgfpathlineto{\pgfqpoint{-4.579028in}{7.371546in}}%
\pgfpathlineto{\pgfqpoint{-4.571275in}{7.096195in}}%
\pgfpathlineto{\pgfqpoint{-4.563523in}{7.547448in}}%
\pgfpathlineto{\pgfqpoint{-4.555770in}{7.131164in}}%
\pgfpathlineto{\pgfqpoint{-4.548018in}{7.198906in}}%
\pgfpathlineto{\pgfqpoint{-4.540265in}{7.520035in}}%
\pgfpathlineto{\pgfqpoint{-4.532512in}{7.295045in}}%
\pgfpathlineto{\pgfqpoint{-4.524760in}{7.436570in}}%
\pgfpathlineto{\pgfqpoint{-4.517007in}{7.286100in}}%
\pgfpathlineto{\pgfqpoint{-4.509255in}{7.004509in}}%
\pgfpathlineto{\pgfqpoint{-4.501502in}{7.092049in}}%
\pgfpathlineto{\pgfqpoint{-4.493749in}{6.819270in}}%
\pgfpathlineto{\pgfqpoint{-4.485997in}{7.001933in}}%
\pgfpathlineto{\pgfqpoint{-4.478244in}{7.013660in}}%
\pgfpathlineto{\pgfqpoint{-4.470492in}{7.143556in}}%
\pgfpathlineto{\pgfqpoint{-4.462739in}{7.171102in}}%
\pgfpathlineto{\pgfqpoint{-4.454986in}{6.983153in}}%
\pgfpathlineto{\pgfqpoint{-4.447234in}{7.232343in}}%
\pgfpathlineto{\pgfqpoint{-4.439481in}{7.070931in}}%
\pgfpathlineto{\pgfqpoint{-4.431729in}{7.285525in}}%
\pgfpathlineto{\pgfqpoint{-4.423976in}{7.005864in}}%
\pgfpathlineto{\pgfqpoint{-4.416223in}{7.293561in}}%
\pgfpathlineto{\pgfqpoint{-4.408471in}{6.961009in}}%
\pgfpathlineto{\pgfqpoint{-4.400718in}{7.520753in}}%
\pgfpathlineto{\pgfqpoint{-4.392966in}{6.996980in}}%
\pgfpathlineto{\pgfqpoint{-4.385213in}{7.175572in}}%
\pgfpathlineto{\pgfqpoint{-4.377461in}{6.967476in}}%
\pgfpathlineto{\pgfqpoint{-4.369708in}{6.992487in}}%
\pgfpathlineto{\pgfqpoint{-4.361955in}{7.261433in}}%
\pgfpathlineto{\pgfqpoint{-4.354203in}{6.816075in}}%
\pgfpathlineto{\pgfqpoint{-4.346450in}{7.036898in}}%
\pgfpathlineto{\pgfqpoint{-4.338698in}{7.234168in}}%
\pgfpathlineto{\pgfqpoint{-4.330945in}{6.921836in}}%
\pgfpathlineto{\pgfqpoint{-4.323192in}{6.948161in}}%
\pgfpathlineto{\pgfqpoint{-4.315440in}{7.373313in}}%
\pgfpathlineto{\pgfqpoint{-4.307687in}{6.750225in}}%
\pgfpathlineto{\pgfqpoint{-4.299935in}{6.876757in}}%
\pgfpathlineto{\pgfqpoint{-4.292182in}{6.939340in}}%
\pgfpathlineto{\pgfqpoint{-4.284429in}{6.743406in}}%
\pgfpathlineto{\pgfqpoint{-4.276677in}{6.977253in}}%
\pgfpathlineto{\pgfqpoint{-4.268924in}{6.882679in}}%
\pgfpathlineto{\pgfqpoint{-4.261172in}{7.049735in}}%
\pgfpathlineto{\pgfqpoint{-4.253419in}{6.794532in}}%
\pgfpathlineto{\pgfqpoint{-4.245666in}{6.765009in}}%
\pgfpathlineto{\pgfqpoint{-4.237914in}{6.989215in}}%
\pgfpathlineto{\pgfqpoint{-4.230161in}{7.059759in}}%
\pgfpathlineto{\pgfqpoint{-4.222409in}{6.943723in}}%
\pgfpathlineto{\pgfqpoint{-4.214656in}{6.893748in}}%
\pgfpathlineto{\pgfqpoint{-4.206903in}{6.985927in}}%
\pgfpathlineto{\pgfqpoint{-4.199151in}{6.868288in}}%
\pgfpathlineto{\pgfqpoint{-4.191398in}{6.773742in}}%
\pgfpathlineto{\pgfqpoint{-4.183646in}{6.805074in}}%
\pgfpathlineto{\pgfqpoint{-4.175893in}{6.962195in}}%
\pgfpathlineto{\pgfqpoint{-4.168140in}{6.438394in}}%
\pgfpathlineto{\pgfqpoint{-4.160388in}{7.054421in}}%
\pgfpathlineto{\pgfqpoint{-4.152635in}{6.702540in}}%
\pgfpathlineto{\pgfqpoint{-4.144883in}{6.700233in}}%
\pgfpathlineto{\pgfqpoint{-4.137130in}{6.987264in}}%
\pgfpathlineto{\pgfqpoint{-4.129378in}{6.748318in}}%
\pgfpathlineto{\pgfqpoint{-4.121625in}{6.781373in}}%
\pgfpathlineto{\pgfqpoint{-4.113872in}{6.625801in}}%
\pgfpathlineto{\pgfqpoint{-4.106120in}{6.699567in}}%
\pgfpathlineto{\pgfqpoint{-4.098367in}{6.548780in}}%
\pgfpathlineto{\pgfqpoint{-4.090615in}{6.516095in}}%
\pgfpathlineto{\pgfqpoint{-4.082862in}{6.877238in}}%
\pgfpathlineto{\pgfqpoint{-4.075109in}{6.623005in}}%
\pgfpathlineto{\pgfqpoint{-4.067357in}{6.581956in}}%
\pgfpathlineto{\pgfqpoint{-4.059604in}{6.672302in}}%
\pgfpathlineto{\pgfqpoint{-4.051852in}{6.485885in}}%
\pgfpathlineto{\pgfqpoint{-4.044099in}{6.715379in}}%
\pgfpathlineto{\pgfqpoint{-4.036346in}{6.738286in}}%
\pgfpathlineto{\pgfqpoint{-4.028594in}{6.758477in}}%
\pgfpathlineto{\pgfqpoint{-4.020841in}{6.642835in}}%
\pgfpathlineto{\pgfqpoint{-4.013089in}{6.521465in}}%
\pgfpathlineto{\pgfqpoint{-4.005336in}{6.702756in}}%
\pgfpathlineto{\pgfqpoint{-3.997583in}{6.381907in}}%
\pgfpathlineto{\pgfqpoint{-3.989831in}{6.436837in}}%
\pgfpathlineto{\pgfqpoint{-3.982078in}{6.437596in}}%
\pgfpathlineto{\pgfqpoint{-3.974326in}{6.358552in}}%
\pgfpathlineto{\pgfqpoint{-3.966573in}{6.327385in}}%
\pgfpathlineto{\pgfqpoint{-3.958820in}{6.367032in}}%
\pgfpathlineto{\pgfqpoint{-3.951068in}{6.601568in}}%
\pgfpathlineto{\pgfqpoint{-3.943315in}{6.416615in}}%
\pgfpathlineto{\pgfqpoint{-3.935563in}{6.381199in}}%
\pgfpathlineto{\pgfqpoint{-3.927810in}{6.736198in}}%
\pgfpathlineto{\pgfqpoint{-3.920057in}{6.554633in}}%
\pgfpathlineto{\pgfqpoint{-3.912305in}{6.806330in}}%
\pgfpathlineto{\pgfqpoint{-3.904552in}{6.183694in}}%
\pgfpathlineto{\pgfqpoint{-3.896800in}{6.132223in}}%
\pgfpathlineto{\pgfqpoint{-3.889047in}{6.416269in}}%
\pgfpathlineto{\pgfqpoint{-3.881295in}{6.480516in}}%
\pgfpathlineto{\pgfqpoint{-3.873542in}{6.789275in}}%
\pgfpathlineto{\pgfqpoint{-3.865789in}{6.425627in}}%
\pgfpathlineto{\pgfqpoint{-3.858037in}{6.554992in}}%
\pgfpathlineto{\pgfqpoint{-3.850284in}{6.330675in}}%
\pgfpathlineto{\pgfqpoint{-3.842532in}{6.375210in}}%
\pgfpathlineto{\pgfqpoint{-3.834779in}{6.227731in}}%
\pgfpathlineto{\pgfqpoint{-3.827026in}{6.842813in}}%
\pgfpathlineto{\pgfqpoint{-3.819274in}{6.589565in}}%
\pgfpathlineto{\pgfqpoint{-3.811521in}{6.349054in}}%
\pgfpathlineto{\pgfqpoint{-3.803769in}{6.220063in}}%
\pgfpathlineto{\pgfqpoint{-3.796016in}{6.126958in}}%
\pgfpathlineto{\pgfqpoint{-3.788263in}{6.277246in}}%
\pgfpathlineto{\pgfqpoint{-3.780511in}{6.129668in}}%
\pgfpathlineto{\pgfqpoint{-3.772758in}{6.257717in}}%
\pgfpathlineto{\pgfqpoint{-3.765006in}{6.277512in}}%
\pgfpathlineto{\pgfqpoint{-3.757253in}{6.399626in}}%
\pgfpathlineto{\pgfqpoint{-3.749500in}{5.925296in}}%
\pgfpathlineto{\pgfqpoint{-3.741748in}{6.306995in}}%
\pgfpathlineto{\pgfqpoint{-3.733995in}{6.279125in}}%
\pgfpathlineto{\pgfqpoint{-3.726243in}{6.132445in}}%
\pgfpathlineto{\pgfqpoint{-3.718490in}{6.158465in}}%
\pgfpathlineto{\pgfqpoint{-3.710737in}{6.307901in}}%
\pgfpathlineto{\pgfqpoint{-3.702985in}{6.076265in}}%
\pgfpathlineto{\pgfqpoint{-3.695232in}{6.219541in}}%
\pgfpathlineto{\pgfqpoint{-3.687480in}{5.975084in}}%
\pgfpathlineto{\pgfqpoint{-3.679727in}{6.113904in}}%
\pgfpathlineto{\pgfqpoint{-3.671974in}{6.132402in}}%
\pgfpathlineto{\pgfqpoint{-3.664222in}{6.076267in}}%
\pgfpathlineto{\pgfqpoint{-3.656469in}{6.142692in}}%
\pgfpathlineto{\pgfqpoint{-3.648717in}{5.970434in}}%
\pgfpathlineto{\pgfqpoint{-3.640964in}{6.117641in}}%
\pgfpathlineto{\pgfqpoint{-3.633212in}{6.158761in}}%
\pgfpathlineto{\pgfqpoint{-3.625459in}{6.147767in}}%
\pgfpathlineto{\pgfqpoint{-3.617706in}{6.095317in}}%
\pgfpathlineto{\pgfqpoint{-3.609954in}{6.065554in}}%
\pgfpathlineto{\pgfqpoint{-3.602201in}{5.968665in}}%
\pgfpathlineto{\pgfqpoint{-3.594449in}{5.994278in}}%
\pgfpathlineto{\pgfqpoint{-3.586696in}{6.186402in}}%
\pgfpathlineto{\pgfqpoint{-3.578943in}{6.046940in}}%
\pgfpathlineto{\pgfqpoint{-3.571191in}{6.287721in}}%
\pgfpathlineto{\pgfqpoint{-3.563438in}{6.097648in}}%
\pgfpathlineto{\pgfqpoint{-3.555686in}{6.094134in}}%
\pgfpathlineto{\pgfqpoint{-3.547933in}{6.226713in}}%
\pgfpathlineto{\pgfqpoint{-3.540180in}{6.064010in}}%
\pgfpathlineto{\pgfqpoint{-3.532428in}{6.151237in}}%
\pgfpathlineto{\pgfqpoint{-3.524675in}{6.007260in}}%
\pgfpathlineto{\pgfqpoint{-3.516923in}{6.033695in}}%
\pgfpathlineto{\pgfqpoint{-3.509170in}{5.916481in}}%
\pgfpathlineto{\pgfqpoint{-3.501417in}{6.034272in}}%
\pgfpathlineto{\pgfqpoint{-3.493665in}{6.609144in}}%
\pgfpathlineto{\pgfqpoint{-3.485912in}{6.590069in}}%
\pgfpathlineto{\pgfqpoint{-3.478160in}{6.181559in}}%
\pgfpathlineto{\pgfqpoint{-3.470407in}{6.744011in}}%
\pgfpathlineto{\pgfqpoint{-3.462654in}{6.052974in}}%
\pgfpathlineto{\pgfqpoint{-3.454902in}{6.455356in}}%
\pgfpathlineto{\pgfqpoint{-3.447149in}{6.119223in}}%
\pgfpathlineto{\pgfqpoint{-3.439397in}{6.246506in}}%
\pgfpathlineto{\pgfqpoint{-3.431644in}{7.148865in}}%
\pgfpathlineto{\pgfqpoint{-3.423891in}{6.169922in}}%
\pgfpathlineto{\pgfqpoint{-3.416139in}{6.422078in}}%
\pgfpathlineto{\pgfqpoint{-3.408386in}{6.363975in}}%
\pgfpathlineto{\pgfqpoint{-3.400634in}{6.391725in}}%
\pgfpathlineto{\pgfqpoint{-3.392881in}{6.532732in}}%
\pgfpathlineto{\pgfqpoint{-3.385128in}{6.663341in}}%
\pgfpathlineto{\pgfqpoint{-3.377376in}{6.421750in}}%
\pgfpathlineto{\pgfqpoint{-3.369623in}{6.577883in}}%
\pgfpathlineto{\pgfqpoint{-3.361871in}{6.467705in}}%
\pgfpathlineto{\pgfqpoint{-3.354118in}{6.451976in}}%
\pgfpathlineto{\pgfqpoint{-3.346366in}{6.225265in}}%
\pgfpathlineto{\pgfqpoint{-3.338613in}{6.407407in}}%
\pgfpathlineto{\pgfqpoint{-3.330860in}{6.362790in}}%
\pgfpathlineto{\pgfqpoint{-3.323108in}{6.633146in}}%
\pgfpathlineto{\pgfqpoint{-3.315355in}{6.493197in}}%
\pgfpathlineto{\pgfqpoint{-3.307603in}{6.625568in}}%
\pgfpathlineto{\pgfqpoint{-3.299850in}{6.408434in}}%
\pgfpathlineto{\pgfqpoint{-3.292097in}{6.422529in}}%
\pgfpathlineto{\pgfqpoint{-3.284345in}{6.477054in}}%
\pgfpathlineto{\pgfqpoint{-3.276592in}{6.448071in}}%
\pgfpathlineto{\pgfqpoint{-3.268840in}{6.351467in}}%
\pgfpathlineto{\pgfqpoint{-3.261087in}{6.482267in}}%
\pgfpathlineto{\pgfqpoint{-3.253334in}{6.382371in}}%
\pgfpathlineto{\pgfqpoint{-3.245582in}{6.251141in}}%
\pgfpathlineto{\pgfqpoint{-3.237829in}{6.414840in}}%
\pgfpathlineto{\pgfqpoint{-3.230077in}{6.232236in}}%
\pgfpathlineto{\pgfqpoint{-3.222324in}{6.096895in}}%
\pgfpathlineto{\pgfqpoint{-3.214571in}{6.303280in}}%
\pgfpathlineto{\pgfqpoint{-3.206819in}{6.403131in}}%
\pgfpathlineto{\pgfqpoint{-3.199066in}{6.056798in}}%
\pgfpathlineto{\pgfqpoint{-3.191314in}{6.213637in}}%
\pgfpathlineto{\pgfqpoint{-3.183561in}{6.099890in}}%
\pgfpathlineto{\pgfqpoint{-3.175808in}{6.782799in}}%
\pgfpathlineto{\pgfqpoint{-3.168056in}{5.358247in}}%
\pgfpathlineto{\pgfqpoint{-3.160303in}{6.436532in}}%
\pgfpathlineto{\pgfqpoint{-3.152551in}{6.387239in}}%
\pgfpathlineto{\pgfqpoint{-3.144798in}{6.319289in}}%
\pgfpathlineto{\pgfqpoint{-3.137045in}{6.311258in}}%
\pgfpathlineto{\pgfqpoint{-3.129293in}{6.325051in}}%
\pgfpathlineto{\pgfqpoint{-3.121540in}{6.308156in}}%
\pgfpathlineto{\pgfqpoint{-3.113788in}{6.247180in}}%
\pgfpathlineto{\pgfqpoint{-3.106035in}{6.582779in}}%
\pgfpathlineto{\pgfqpoint{-3.098283in}{5.922457in}}%
\pgfpathlineto{\pgfqpoint{-3.090530in}{6.424628in}}%
\pgfpathlineto{\pgfqpoint{-3.082777in}{6.129153in}}%
\pgfpathlineto{\pgfqpoint{-3.075025in}{6.236755in}}%
\pgfpathlineto{\pgfqpoint{-3.067272in}{6.248501in}}%
\pgfpathlineto{\pgfqpoint{-3.059520in}{6.016614in}}%
\pgfpathlineto{\pgfqpoint{-3.051767in}{6.140069in}}%
\pgfpathlineto{\pgfqpoint{-3.044014in}{6.191142in}}%
\pgfpathlineto{\pgfqpoint{-3.036262in}{5.997414in}}%
\pgfpathlineto{\pgfqpoint{-3.028509in}{6.049951in}}%
\pgfpathlineto{\pgfqpoint{-3.020757in}{6.103477in}}%
\pgfpathlineto{\pgfqpoint{-3.013004in}{6.045000in}}%
\pgfpathlineto{\pgfqpoint{-3.005251in}{6.004031in}}%
\pgfpathlineto{\pgfqpoint{-2.997499in}{6.091674in}}%
\pgfpathlineto{\pgfqpoint{-2.989746in}{5.520655in}}%
\pgfpathlineto{\pgfqpoint{-2.981994in}{6.582177in}}%
\pgfpathlineto{\pgfqpoint{-2.974241in}{6.610771in}}%
\pgfpathlineto{\pgfqpoint{-2.966488in}{6.266232in}}%
\pgfpathlineto{\pgfqpoint{-2.958736in}{6.247043in}}%
\pgfpathlineto{\pgfqpoint{-2.950983in}{6.139534in}}%
\pgfpathlineto{\pgfqpoint{-2.943231in}{6.069241in}}%
\pgfpathlineto{\pgfqpoint{-2.935478in}{6.221544in}}%
\pgfpathlineto{\pgfqpoint{-2.927725in}{6.376893in}}%
\pgfpathlineto{\pgfqpoint{-2.919973in}{6.675743in}}%
\pgfpathlineto{\pgfqpoint{-2.912220in}{6.386649in}}%
\pgfpathlineto{\pgfqpoint{-2.904468in}{6.608451in}}%
\pgfpathlineto{\pgfqpoint{-2.896715in}{6.797495in}}%
\pgfpathlineto{\pgfqpoint{-2.888962in}{6.677384in}}%
\pgfpathlineto{\pgfqpoint{-2.881210in}{6.389980in}}%
\pgfpathlineto{\pgfqpoint{-2.873457in}{5.858402in}}%
\pgfpathlineto{\pgfqpoint{-2.865705in}{6.524389in}}%
\pgfpathlineto{\pgfqpoint{-2.857952in}{6.015755in}}%
\pgfpathlineto{\pgfqpoint{-2.850200in}{6.198474in}}%
\pgfpathlineto{\pgfqpoint{-2.842447in}{6.462008in}}%
\pgfpathlineto{\pgfqpoint{-2.834694in}{5.795587in}}%
\pgfpathlineto{\pgfqpoint{-2.826942in}{6.334836in}}%
\pgfpathlineto{\pgfqpoint{-2.819189in}{6.234799in}}%
\pgfpathlineto{\pgfqpoint{-2.811437in}{6.764391in}}%
\pgfpathlineto{\pgfqpoint{-2.803684in}{6.153619in}}%
\pgfpathlineto{\pgfqpoint{-2.795931in}{6.899877in}}%
\pgfpathlineto{\pgfqpoint{-2.788179in}{6.602557in}}%
\pgfpathlineto{\pgfqpoint{-2.780426in}{6.252607in}}%
\pgfpathlineto{\pgfqpoint{-2.772674in}{6.184876in}}%
\pgfpathlineto{\pgfqpoint{-2.764921in}{5.860876in}}%
\pgfpathlineto{\pgfqpoint{-2.757168in}{6.444298in}}%
\pgfpathlineto{\pgfqpoint{-2.749416in}{6.352176in}}%
\pgfpathlineto{\pgfqpoint{-2.741663in}{6.398752in}}%
\pgfpathlineto{\pgfqpoint{-2.733911in}{6.350474in}}%
\pgfpathlineto{\pgfqpoint{-2.726158in}{6.110621in}}%
\pgfpathlineto{\pgfqpoint{-2.718405in}{6.094267in}}%
\pgfpathlineto{\pgfqpoint{-2.710653in}{6.388198in}}%
\pgfpathlineto{\pgfqpoint{-2.702900in}{6.723857in}}%
\pgfpathlineto{\pgfqpoint{-2.695148in}{6.495080in}}%
\pgfpathlineto{\pgfqpoint{-2.687395in}{6.759252in}}%
\pgfpathlineto{\pgfqpoint{-2.679642in}{6.368291in}}%
\pgfpathlineto{\pgfqpoint{-2.671890in}{6.334030in}}%
\pgfpathlineto{\pgfqpoint{-2.664137in}{6.519249in}}%
\pgfpathlineto{\pgfqpoint{-2.656385in}{6.818743in}}%
\pgfpathlineto{\pgfqpoint{-2.648632in}{6.680062in}}%
\pgfpathlineto{\pgfqpoint{-2.640879in}{5.922168in}}%
\pgfpathlineto{\pgfqpoint{-2.633127in}{6.365722in}}%
\pgfpathlineto{\pgfqpoint{-2.625374in}{6.282819in}}%
\pgfpathlineto{\pgfqpoint{-2.617622in}{5.721769in}}%
\pgfpathlineto{\pgfqpoint{-2.609869in}{6.069085in}}%
\pgfpathlineto{\pgfqpoint{-2.602117in}{6.012393in}}%
\pgfpathlineto{\pgfqpoint{-2.594364in}{6.573893in}}%
\pgfpathlineto{\pgfqpoint{-2.586611in}{6.709342in}}%
\pgfpathlineto{\pgfqpoint{-2.578859in}{7.253554in}}%
\pgfpathlineto{\pgfqpoint{-2.571106in}{6.603737in}}%
\pgfpathlineto{\pgfqpoint{-2.563354in}{6.451969in}}%
\pgfpathlineto{\pgfqpoint{-2.555601in}{6.456722in}}%
\pgfpathlineto{\pgfqpoint{-2.547848in}{6.209917in}}%
\pgfpathlineto{\pgfqpoint{-2.540096in}{6.218884in}}%
\pgfpathlineto{\pgfqpoint{-2.532343in}{6.703602in}}%
\pgfpathlineto{\pgfqpoint{-2.524591in}{6.740354in}}%
\pgfpathlineto{\pgfqpoint{-2.516838in}{6.900913in}}%
\pgfpathlineto{\pgfqpoint{-2.509085in}{6.828219in}}%
\pgfpathlineto{\pgfqpoint{-2.501333in}{6.249348in}}%
\pgfpathlineto{\pgfqpoint{-2.493580in}{6.900525in}}%
\pgfpathlineto{\pgfqpoint{-2.485828in}{6.500108in}}%
\pgfpathlineto{\pgfqpoint{-2.478075in}{6.361613in}}%
\pgfpathlineto{\pgfqpoint{-2.470322in}{6.381034in}}%
\pgfpathlineto{\pgfqpoint{-2.462570in}{6.376309in}}%
\pgfpathlineto{\pgfqpoint{-2.454817in}{6.887936in}}%
\pgfpathlineto{\pgfqpoint{-2.447065in}{6.845866in}}%
\pgfpathlineto{\pgfqpoint{-2.439312in}{7.494285in}}%
\pgfpathlineto{\pgfqpoint{-2.431559in}{6.597090in}}%
\pgfpathlineto{\pgfqpoint{-2.423807in}{6.830408in}}%
\pgfpathlineto{\pgfqpoint{-2.416054in}{6.440644in}}%
\pgfpathlineto{\pgfqpoint{-2.408302in}{6.711837in}}%
\pgfpathlineto{\pgfqpoint{-2.400549in}{6.376186in}}%
\pgfpathlineto{\pgfqpoint{-2.392796in}{6.470573in}}%
\pgfpathlineto{\pgfqpoint{-2.385044in}{7.338260in}}%
\pgfpathlineto{\pgfqpoint{-2.377291in}{6.345527in}}%
\pgfpathlineto{\pgfqpoint{-2.369539in}{5.588796in}}%
\pgfpathlineto{\pgfqpoint{-2.361786in}{7.195232in}}%
\pgfpathlineto{\pgfqpoint{-2.354033in}{7.334921in}}%
\pgfpathlineto{\pgfqpoint{-2.346281in}{6.653208in}}%
\pgfpathlineto{\pgfqpoint{-2.338528in}{6.380560in}}%
\pgfpathlineto{\pgfqpoint{-2.330776in}{6.299875in}}%
\pgfpathlineto{\pgfqpoint{-2.323023in}{6.540053in}}%
\pgfpathlineto{\pgfqpoint{-2.315271in}{7.183596in}}%
\pgfpathlineto{\pgfqpoint{-2.307518in}{6.615502in}}%
\pgfpathlineto{\pgfqpoint{-2.299765in}{7.270455in}}%
\pgfpathlineto{\pgfqpoint{-2.292013in}{7.212228in}}%
\pgfpathlineto{\pgfqpoint{-2.284260in}{6.625784in}}%
\pgfpathlineto{\pgfqpoint{-2.276508in}{6.300867in}}%
\pgfpathlineto{\pgfqpoint{-2.268755in}{6.083338in}}%
\pgfpathlineto{\pgfqpoint{-2.261002in}{6.300936in}}%
\pgfpathlineto{\pgfqpoint{-2.253250in}{6.573666in}}%
\pgfpathlineto{\pgfqpoint{-2.245497in}{6.851701in}}%
\pgfpathlineto{\pgfqpoint{-2.237745in}{6.721644in}}%
\pgfpathlineto{\pgfqpoint{-2.229992in}{6.318505in}}%
\pgfpathlineto{\pgfqpoint{-2.222239in}{6.622492in}}%
\pgfpathlineto{\pgfqpoint{-2.214487in}{6.321307in}}%
\pgfpathlineto{\pgfqpoint{-2.206734in}{6.342596in}}%
\pgfpathlineto{\pgfqpoint{-2.198982in}{6.031325in}}%
\pgfpathlineto{\pgfqpoint{-2.191229in}{6.447173in}}%
\pgfpathlineto{\pgfqpoint{-2.183476in}{6.431103in}}%
\pgfpathlineto{\pgfqpoint{-2.175724in}{6.065727in}}%
\pgfpathlineto{\pgfqpoint{-2.167971in}{6.327570in}}%
\pgfpathlineto{\pgfqpoint{-2.160219in}{6.003696in}}%
\pgfpathlineto{\pgfqpoint{-2.152466in}{6.214564in}}%
\pgfpathlineto{\pgfqpoint{-2.144713in}{6.199033in}}%
\pgfpathlineto{\pgfqpoint{-2.136961in}{6.175109in}}%
\pgfpathlineto{\pgfqpoint{-2.129208in}{6.129157in}}%
\pgfpathlineto{\pgfqpoint{-2.121456in}{6.356313in}}%
\pgfpathlineto{\pgfqpoint{-2.113703in}{5.940406in}}%
\pgfpathlineto{\pgfqpoint{-2.105950in}{6.328104in}}%
\pgfpathlineto{\pgfqpoint{-2.098198in}{6.199235in}}%
\pgfpathlineto{\pgfqpoint{-2.090445in}{5.913724in}}%
\pgfpathlineto{\pgfqpoint{-2.082693in}{5.949306in}}%
\pgfpathlineto{\pgfqpoint{-2.074940in}{6.227014in}}%
\pgfpathlineto{\pgfqpoint{-2.067188in}{6.082946in}}%
\pgfpathlineto{\pgfqpoint{-2.059435in}{5.948877in}}%
\pgfpathlineto{\pgfqpoint{-2.051682in}{6.091756in}}%
\pgfpathlineto{\pgfqpoint{-2.043930in}{6.220595in}}%
\pgfpathlineto{\pgfqpoint{-2.036177in}{5.969636in}}%
\pgfpathlineto{\pgfqpoint{-2.028425in}{6.605809in}}%
\pgfpathlineto{\pgfqpoint{-2.020672in}{6.351533in}}%
\pgfpathlineto{\pgfqpoint{-2.012919in}{6.275291in}}%
\pgfpathlineto{\pgfqpoint{-2.005167in}{6.118330in}}%
\pgfpathlineto{\pgfqpoint{-1.997414in}{6.479458in}}%
\pgfpathlineto{\pgfqpoint{-1.989662in}{6.604412in}}%
\pgfpathlineto{\pgfqpoint{-1.981909in}{6.093456in}}%
\pgfpathlineto{\pgfqpoint{-1.974156in}{5.911052in}}%
\pgfpathlineto{\pgfqpoint{-1.966404in}{5.992287in}}%
\pgfpathlineto{\pgfqpoint{-1.958651in}{6.097022in}}%
\pgfpathlineto{\pgfqpoint{-1.950899in}{6.172718in}}%
\pgfpathlineto{\pgfqpoint{-1.943146in}{6.027605in}}%
\pgfpathlineto{\pgfqpoint{-1.935393in}{6.166677in}}%
\pgfpathlineto{\pgfqpoint{-1.927641in}{5.921105in}}%
\pgfpathlineto{\pgfqpoint{-1.919888in}{6.091364in}}%
\pgfpathlineto{\pgfqpoint{-1.912136in}{6.000673in}}%
\pgfpathlineto{\pgfqpoint{-1.904383in}{6.238384in}}%
\pgfpathlineto{\pgfqpoint{-1.896630in}{5.816014in}}%
\pgfpathlineto{\pgfqpoint{-1.888878in}{5.900235in}}%
\pgfpathlineto{\pgfqpoint{-1.881125in}{6.100679in}}%
\pgfpathlineto{\pgfqpoint{-1.873373in}{5.903468in}}%
\pgfpathlineto{\pgfqpoint{-1.865620in}{6.181392in}}%
\pgfpathlineto{\pgfqpoint{-1.857867in}{5.983325in}}%
\pgfpathlineto{\pgfqpoint{-1.850115in}{6.289320in}}%
\pgfpathlineto{\pgfqpoint{-1.842362in}{6.218188in}}%
\pgfpathlineto{\pgfqpoint{-1.834610in}{5.727351in}}%
\pgfpathlineto{\pgfqpoint{-1.826857in}{5.782885in}}%
\pgfpathlineto{\pgfqpoint{-1.819105in}{6.170035in}}%
\pgfpathlineto{\pgfqpoint{-1.811352in}{5.940348in}}%
\pgfpathlineto{\pgfqpoint{-1.803599in}{6.364526in}}%
\pgfpathlineto{\pgfqpoint{-1.795847in}{5.713929in}}%
\pgfpathlineto{\pgfqpoint{-1.788094in}{6.256993in}}%
\pgfpathlineto{\pgfqpoint{-1.780342in}{5.932218in}}%
\pgfpathlineto{\pgfqpoint{-1.772589in}{6.339638in}}%
\pgfpathlineto{\pgfqpoint{-1.764836in}{6.158480in}}%
\pgfpathlineto{\pgfqpoint{-1.757084in}{6.131222in}}%
\pgfpathlineto{\pgfqpoint{-1.749331in}{6.108816in}}%
\pgfpathlineto{\pgfqpoint{-1.741579in}{6.186426in}}%
\pgfpathlineto{\pgfqpoint{-1.733826in}{6.153765in}}%
\pgfpathlineto{\pgfqpoint{-1.726073in}{5.907509in}}%
\pgfpathlineto{\pgfqpoint{-1.718321in}{6.228320in}}%
\pgfpathlineto{\pgfqpoint{-1.710568in}{6.114635in}}%
\pgfpathlineto{\pgfqpoint{-1.702816in}{5.772592in}}%
\pgfpathlineto{\pgfqpoint{-1.695063in}{6.115491in}}%
\pgfpathlineto{\pgfqpoint{-1.687310in}{6.058853in}}%
\pgfpathlineto{\pgfqpoint{-1.679558in}{6.023606in}}%
\pgfpathlineto{\pgfqpoint{-1.671805in}{6.177716in}}%
\pgfpathlineto{\pgfqpoint{-1.664053in}{6.217362in}}%
\pgfpathlineto{\pgfqpoint{-1.656300in}{6.545953in}}%
\pgfpathlineto{\pgfqpoint{-1.648547in}{5.875355in}}%
\pgfpathlineto{\pgfqpoint{-1.640795in}{6.108377in}}%
\pgfpathlineto{\pgfqpoint{-1.633042in}{6.009878in}}%
\pgfpathlineto{\pgfqpoint{-1.625290in}{6.084052in}}%
\pgfpathlineto{\pgfqpoint{-1.617537in}{5.974848in}}%
\pgfpathlineto{\pgfqpoint{-1.609784in}{5.954961in}}%
\pgfpathlineto{\pgfqpoint{-1.602032in}{6.042730in}}%
\pgfpathlineto{\pgfqpoint{-1.594279in}{5.877520in}}%
\pgfpathlineto{\pgfqpoint{-1.586527in}{5.864590in}}%
\pgfpathlineto{\pgfqpoint{-1.578774in}{6.046023in}}%
\pgfpathlineto{\pgfqpoint{-1.571022in}{5.993113in}}%
\pgfpathlineto{\pgfqpoint{-1.563269in}{5.932817in}}%
\pgfpathlineto{\pgfqpoint{-1.555516in}{6.100088in}}%
\pgfpathlineto{\pgfqpoint{-1.547764in}{5.780748in}}%
\pgfpathlineto{\pgfqpoint{-1.540011in}{6.417151in}}%
\pgfpathlineto{\pgfqpoint{-1.532259in}{5.877895in}}%
\pgfpathlineto{\pgfqpoint{-1.524506in}{6.106752in}}%
\pgfpathlineto{\pgfqpoint{-1.516753in}{6.108983in}}%
\pgfpathlineto{\pgfqpoint{-1.509001in}{5.729715in}}%
\pgfpathlineto{\pgfqpoint{-1.501248in}{5.830334in}}%
\pgfpathlineto{\pgfqpoint{-1.493496in}{5.990095in}}%
\pgfpathlineto{\pgfqpoint{-1.485743in}{6.029028in}}%
\pgfpathlineto{\pgfqpoint{-1.477990in}{5.904061in}}%
\pgfpathlineto{\pgfqpoint{-1.470238in}{5.898442in}}%
\pgfpathlineto{\pgfqpoint{-1.462485in}{6.241718in}}%
\pgfpathlineto{\pgfqpoint{-1.454733in}{6.150329in}}%
\pgfpathlineto{\pgfqpoint{-1.446980in}{6.048225in}}%
\pgfpathlineto{\pgfqpoint{-1.439227in}{6.008840in}}%
\pgfpathlineto{\pgfqpoint{-1.431475in}{5.922912in}}%
\pgfpathlineto{\pgfqpoint{-1.423722in}{5.810502in}}%
\pgfpathlineto{\pgfqpoint{-1.415970in}{6.095528in}}%
\pgfpathlineto{\pgfqpoint{-1.408217in}{6.433483in}}%
\pgfpathlineto{\pgfqpoint{-1.400464in}{6.321113in}}%
\pgfpathlineto{\pgfqpoint{-1.392712in}{6.078607in}}%
\pgfpathlineto{\pgfqpoint{-1.384959in}{6.205619in}}%
\pgfpathlineto{\pgfqpoint{-1.377207in}{5.900390in}}%
\pgfpathlineto{\pgfqpoint{-1.369454in}{5.968162in}}%
\pgfpathlineto{\pgfqpoint{-1.361701in}{6.449737in}}%
\pgfpathlineto{\pgfqpoint{-1.353949in}{5.978900in}}%
\pgfpathlineto{\pgfqpoint{-1.346196in}{6.041855in}}%
\pgfpathlineto{\pgfqpoint{-1.338444in}{6.126435in}}%
\pgfpathlineto{\pgfqpoint{-1.330691in}{5.994375in}}%
\pgfpathlineto{\pgfqpoint{-1.322938in}{5.958535in}}%
\pgfpathlineto{\pgfqpoint{-1.315186in}{5.809330in}}%
\pgfpathlineto{\pgfqpoint{-1.307433in}{6.044304in}}%
\pgfpathlineto{\pgfqpoint{-1.299681in}{6.112519in}}%
\pgfpathlineto{\pgfqpoint{-1.291928in}{6.009062in}}%
\pgfpathlineto{\pgfqpoint{-1.284176in}{6.124727in}}%
\pgfpathlineto{\pgfqpoint{-1.276423in}{5.982178in}}%
\pgfpathlineto{\pgfqpoint{-1.268670in}{5.745015in}}%
\pgfpathlineto{\pgfqpoint{-1.260918in}{6.060816in}}%
\pgfpathlineto{\pgfqpoint{-1.253165in}{5.955959in}}%
\pgfpathlineto{\pgfqpoint{-1.245413in}{5.919309in}}%
\pgfpathlineto{\pgfqpoint{-1.237660in}{5.758734in}}%
\pgfpathlineto{\pgfqpoint{-1.229907in}{5.871140in}}%
\pgfpathlineto{\pgfqpoint{-1.222155in}{5.850258in}}%
\pgfpathlineto{\pgfqpoint{-1.214402in}{6.155752in}}%
\pgfpathlineto{\pgfqpoint{-1.206650in}{5.853635in}}%
\pgfpathlineto{\pgfqpoint{-1.198897in}{6.089597in}}%
\pgfpathlineto{\pgfqpoint{-1.191144in}{5.911053in}}%
\pgfpathlineto{\pgfqpoint{-1.183392in}{5.969987in}}%
\pgfpathlineto{\pgfqpoint{-1.175639in}{6.055864in}}%
\pgfpathlineto{\pgfqpoint{-1.167887in}{6.380153in}}%
\pgfpathlineto{\pgfqpoint{-1.160134in}{6.146327in}}%
\pgfpathlineto{\pgfqpoint{-1.152381in}{6.259083in}}%
\pgfpathlineto{\pgfqpoint{-1.144629in}{5.901531in}}%
\pgfpathlineto{\pgfqpoint{-1.136876in}{6.016194in}}%
\pgfpathlineto{\pgfqpoint{-1.129124in}{6.184493in}}%
\pgfpathlineto{\pgfqpoint{-1.121371in}{6.161001in}}%
\pgfpathlineto{\pgfqpoint{-1.113618in}{6.324882in}}%
\pgfpathlineto{\pgfqpoint{-1.105866in}{5.968196in}}%
\pgfpathlineto{\pgfqpoint{-1.098113in}{5.944673in}}%
\pgfpathlineto{\pgfqpoint{-1.090361in}{6.258953in}}%
\pgfpathlineto{\pgfqpoint{-1.082608in}{6.375299in}}%
\pgfpathlineto{\pgfqpoint{-1.074855in}{5.957424in}}%
\pgfpathlineto{\pgfqpoint{-1.067103in}{6.015196in}}%
\pgfpathlineto{\pgfqpoint{-1.059350in}{5.935528in}}%
\pgfpathlineto{\pgfqpoint{-1.051598in}{5.956984in}}%
\pgfpathlineto{\pgfqpoint{-1.043845in}{5.891609in}}%
\pgfpathlineto{\pgfqpoint{-1.036093in}{5.946782in}}%
\pgfpathlineto{\pgfqpoint{-1.028340in}{6.313619in}}%
\pgfpathlineto{\pgfqpoint{-1.020587in}{6.341535in}}%
\pgfpathlineto{\pgfqpoint{-1.012835in}{5.851535in}}%
\pgfpathlineto{\pgfqpoint{-1.005082in}{5.731036in}}%
\pgfpathlineto{\pgfqpoint{-0.997330in}{6.157837in}}%
\pgfpathlineto{\pgfqpoint{-0.989577in}{5.672732in}}%
\pgfpathlineto{\pgfqpoint{-0.981824in}{5.868972in}}%
\pgfpathlineto{\pgfqpoint{-0.974072in}{5.854930in}}%
\pgfpathlineto{\pgfqpoint{-0.966319in}{5.868063in}}%
\pgfpathlineto{\pgfqpoint{-0.958567in}{5.948943in}}%
\pgfpathlineto{\pgfqpoint{-0.950814in}{5.985612in}}%
\pgfpathlineto{\pgfqpoint{-0.943061in}{5.826107in}}%
\pgfpathlineto{\pgfqpoint{-0.935309in}{6.709908in}}%
\pgfpathlineto{\pgfqpoint{-0.927556in}{5.757779in}}%
\pgfpathlineto{\pgfqpoint{-0.919804in}{5.767698in}}%
\pgfpathlineto{\pgfqpoint{-0.912051in}{5.785194in}}%
\pgfpathlineto{\pgfqpoint{-0.904298in}{6.042394in}}%
\pgfpathlineto{\pgfqpoint{-0.896546in}{5.748317in}}%
\pgfpathlineto{\pgfqpoint{-0.888793in}{5.816398in}}%
\pgfpathlineto{\pgfqpoint{-0.881041in}{5.744937in}}%
\pgfpathlineto{\pgfqpoint{-0.873288in}{5.782835in}}%
\pgfpathlineto{\pgfqpoint{-0.865535in}{5.705863in}}%
\pgfpathlineto{\pgfqpoint{-0.857783in}{5.655177in}}%
\pgfpathlineto{\pgfqpoint{-0.850030in}{5.724416in}}%
\pgfpathlineto{\pgfqpoint{-0.842278in}{5.622429in}}%
\pgfpathlineto{\pgfqpoint{-0.834525in}{5.810089in}}%
\pgfpathlineto{\pgfqpoint{-0.826772in}{5.624149in}}%
\pgfpathlineto{\pgfqpoint{-0.819020in}{5.673501in}}%
\pgfpathlineto{\pgfqpoint{-0.811267in}{5.576403in}}%
\pgfpathlineto{\pgfqpoint{-0.803515in}{5.695615in}}%
\pgfpathlineto{\pgfqpoint{-0.795762in}{5.678169in}}%
\pgfpathlineto{\pgfqpoint{-0.788010in}{5.815340in}}%
\pgfpathlineto{\pgfqpoint{-0.780257in}{5.752397in}}%
\pgfpathlineto{\pgfqpoint{-0.772504in}{5.754088in}}%
\pgfpathlineto{\pgfqpoint{-0.764752in}{5.733379in}}%
\pgfpathlineto{\pgfqpoint{-0.756999in}{5.817720in}}%
\pgfpathlineto{\pgfqpoint{-0.749247in}{5.668429in}}%
\pgfpathlineto{\pgfqpoint{-0.741494in}{5.775331in}}%
\pgfpathlineto{\pgfqpoint{-0.733741in}{5.861163in}}%
\pgfpathlineto{\pgfqpoint{-0.725989in}{5.774660in}}%
\pgfpathlineto{\pgfqpoint{-0.718236in}{5.833751in}}%
\pgfpathlineto{\pgfqpoint{-0.710484in}{5.710537in}}%
\pgfpathlineto{\pgfqpoint{-0.702731in}{5.765565in}}%
\pgfpathlineto{\pgfqpoint{-0.694978in}{5.618832in}}%
\pgfpathlineto{\pgfqpoint{-0.687226in}{5.702749in}}%
\pgfpathlineto{\pgfqpoint{-0.679473in}{5.759172in}}%
\pgfpathlineto{\pgfqpoint{-0.671721in}{5.517850in}}%
\pgfpathlineto{\pgfqpoint{-0.663968in}{5.667359in}}%
\pgfpathlineto{\pgfqpoint{-0.656215in}{5.679922in}}%
\pgfpathlineto{\pgfqpoint{-0.648463in}{5.681655in}}%
\pgfpathlineto{\pgfqpoint{-0.640710in}{5.551545in}}%
\pgfpathlineto{\pgfqpoint{-0.632958in}{5.648196in}}%
\pgfpathlineto{\pgfqpoint{-0.625205in}{5.603003in}}%
\pgfpathlineto{\pgfqpoint{-0.617452in}{5.524759in}}%
\pgfpathlineto{\pgfqpoint{-0.609700in}{5.620502in}}%
\pgfpathlineto{\pgfqpoint{-0.601947in}{5.606917in}}%
\pgfpathlineto{\pgfqpoint{-0.594195in}{5.687927in}}%
\pgfpathlineto{\pgfqpoint{-0.586442in}{5.635276in}}%
\pgfpathlineto{\pgfqpoint{-0.578689in}{5.527663in}}%
\pgfpathlineto{\pgfqpoint{-0.570937in}{5.626032in}}%
\pgfpathlineto{\pgfqpoint{-0.563184in}{5.624378in}}%
\pgfpathlineto{\pgfqpoint{-0.555432in}{5.561221in}}%
\pgfpathlineto{\pgfqpoint{-0.547679in}{5.552338in}}%
\pgfpathlineto{\pgfqpoint{-0.539927in}{5.472178in}}%
\pgfpathlineto{\pgfqpoint{-0.532174in}{5.474581in}}%
\pgfpathlineto{\pgfqpoint{-0.524421in}{5.441675in}}%
\pgfpathlineto{\pgfqpoint{-0.516669in}{5.474091in}}%
\pgfpathlineto{\pgfqpoint{-0.508916in}{5.485173in}}%
\pgfpathlineto{\pgfqpoint{-0.501164in}{5.504689in}}%
\pgfpathlineto{\pgfqpoint{-0.493411in}{5.429367in}}%
\pgfpathlineto{\pgfqpoint{-0.485658in}{5.504949in}}%
\pgfpathlineto{\pgfqpoint{-0.477906in}{5.519250in}}%
\pgfpathlineto{\pgfqpoint{-0.470153in}{5.509743in}}%
\pgfpathlineto{\pgfqpoint{-0.462401in}{5.457673in}}%
\pgfpathlineto{\pgfqpoint{-0.454648in}{5.438942in}}%
\pgfpathlineto{\pgfqpoint{-0.446895in}{5.445058in}}%
\pgfpathlineto{\pgfqpoint{-0.439143in}{5.498059in}}%
\pgfpathlineto{\pgfqpoint{-0.431390in}{5.313649in}}%
\pgfpathlineto{\pgfqpoint{-0.423638in}{5.375884in}}%
\pgfpathlineto{\pgfqpoint{-0.415885in}{5.329953in}}%
\pgfpathlineto{\pgfqpoint{-0.408132in}{5.363790in}}%
\pgfpathlineto{\pgfqpoint{-0.400380in}{5.386448in}}%
\pgfpathlineto{\pgfqpoint{-0.392627in}{5.211132in}}%
\pgfpathlineto{\pgfqpoint{-0.384875in}{5.284788in}}%
\pgfpathlineto{\pgfqpoint{-0.377122in}{5.281598in}}%
\pgfpathlineto{\pgfqpoint{-0.369369in}{5.322941in}}%
\pgfpathlineto{\pgfqpoint{-0.361617in}{5.322582in}}%
\pgfpathlineto{\pgfqpoint{-0.353864in}{5.357027in}}%
\pgfpathlineto{\pgfqpoint{-0.346112in}{5.356785in}}%
\pgfpathlineto{\pgfqpoint{-0.338359in}{5.359209in}}%
\pgfpathlineto{\pgfqpoint{-0.330606in}{5.322851in}}%
\pgfpathlineto{\pgfqpoint{-0.322854in}{5.368009in}}%
\pgfpathlineto{\pgfqpoint{-0.315101in}{5.239641in}}%
\pgfpathlineto{\pgfqpoint{-0.307349in}{5.335272in}}%
\pgfpathlineto{\pgfqpoint{-0.299596in}{5.345887in}}%
\pgfpathlineto{\pgfqpoint{-0.291844in}{5.378077in}}%
\pgfpathlineto{\pgfqpoint{-0.284091in}{5.275829in}}%
\pgfpathlineto{\pgfqpoint{-0.276338in}{5.354868in}}%
\pgfpathlineto{\pgfqpoint{-0.268586in}{5.389885in}}%
\pgfpathlineto{\pgfqpoint{-0.260833in}{5.426820in}}%
\pgfpathlineto{\pgfqpoint{-0.253081in}{5.434979in}}%
\pgfpathlineto{\pgfqpoint{-0.245328in}{5.425415in}}%
\pgfpathlineto{\pgfqpoint{-0.237575in}{5.430368in}}%
\pgfpathlineto{\pgfqpoint{-0.229823in}{5.378472in}}%
\pgfpathlineto{\pgfqpoint{-0.222070in}{5.417074in}}%
\pgfpathlineto{\pgfqpoint{-0.214318in}{5.407976in}}%
\pgfpathlineto{\pgfqpoint{-0.206565in}{5.440007in}}%
\pgfpathlineto{\pgfqpoint{-0.198812in}{5.356328in}}%
\pgfpathlineto{\pgfqpoint{-0.191060in}{5.397346in}}%
\pgfpathlineto{\pgfqpoint{-0.183307in}{5.324558in}}%
\pgfpathlineto{\pgfqpoint{-0.175555in}{5.412197in}}%
\pgfpathlineto{\pgfqpoint{-0.167802in}{5.398645in}}%
\pgfpathlineto{\pgfqpoint{-0.160049in}{5.388418in}}%
\pgfpathlineto{\pgfqpoint{-0.152297in}{5.383425in}}%
\pgfpathlineto{\pgfqpoint{-0.144544in}{5.412135in}}%
\pgfpathlineto{\pgfqpoint{-0.136792in}{5.378815in}}%
\pgfpathlineto{\pgfqpoint{-0.129039in}{5.332687in}}%
\pgfpathlineto{\pgfqpoint{-0.121286in}{5.373189in}}%
\pgfpathlineto{\pgfqpoint{-0.113534in}{5.313054in}}%
\pgfpathlineto{\pgfqpoint{-0.105781in}{5.402148in}}%
\pgfpathlineto{\pgfqpoint{-0.098029in}{5.242501in}}%
\pgfpathlineto{\pgfqpoint{-0.090276in}{5.332180in}}%
\pgfpathlineto{\pgfqpoint{-0.082523in}{5.360914in}}%
\pgfpathlineto{\pgfqpoint{-0.074771in}{5.273902in}}%
\pgfpathlineto{\pgfqpoint{-0.067018in}{5.223454in}}%
\pgfpathlineto{\pgfqpoint{-0.059266in}{5.205359in}}%
\pgfpathlineto{\pgfqpoint{-0.051513in}{5.222118in}}%
\pgfpathlineto{\pgfqpoint{-0.043760in}{5.262893in}}%
\pgfpathlineto{\pgfqpoint{-0.036008in}{5.206822in}}%
\pgfpathlineto{\pgfqpoint{-0.028255in}{5.240263in}}%
\pgfpathlineto{\pgfqpoint{-0.020503in}{5.228813in}}%
\pgfpathlineto{\pgfqpoint{-0.012750in}{5.240542in}}%
\pgfpathlineto{\pgfqpoint{-0.004998in}{5.268693in}}%
\pgfpathlineto{\pgfqpoint{0.002755in}{5.165696in}}%
\pgfpathlineto{\pgfqpoint{0.010508in}{5.260378in}}%
\pgfpathlineto{\pgfqpoint{0.018260in}{5.167935in}}%
\pgfpathlineto{\pgfqpoint{0.026013in}{5.282503in}}%
\pgfpathlineto{\pgfqpoint{0.033765in}{5.232397in}}%
\pgfpathlineto{\pgfqpoint{0.041518in}{5.138103in}}%
\pgfpathlineto{\pgfqpoint{0.049271in}{5.113494in}}%
\pgfpathlineto{\pgfqpoint{0.057023in}{5.212319in}}%
\pgfpathlineto{\pgfqpoint{0.064776in}{5.205249in}}%
\pgfpathlineto{\pgfqpoint{0.072528in}{5.070158in}}%
\pgfpathlineto{\pgfqpoint{0.080281in}{5.185820in}}%
\pgfpathlineto{\pgfqpoint{0.088034in}{5.122385in}}%
\pgfpathlineto{\pgfqpoint{0.095786in}{5.157945in}}%
\pgfpathlineto{\pgfqpoint{0.103539in}{5.121604in}}%
\pgfpathlineto{\pgfqpoint{0.111291in}{5.142339in}}%
\pgfpathlineto{\pgfqpoint{0.119044in}{5.106491in}}%
\pgfpathlineto{\pgfqpoint{0.126797in}{5.023305in}}%
\pgfpathlineto{\pgfqpoint{0.134549in}{5.056254in}}%
\pgfpathlineto{\pgfqpoint{0.142302in}{5.310267in}}%
\pgfpathlineto{\pgfqpoint{0.150054in}{5.070452in}}%
\pgfpathlineto{\pgfqpoint{0.157807in}{5.097890in}}%
\pgfpathlineto{\pgfqpoint{0.165560in}{5.100882in}}%
\pgfpathlineto{\pgfqpoint{0.173312in}{5.042141in}}%
\pgfpathlineto{\pgfqpoint{0.181065in}{5.029317in}}%
\pgfpathlineto{\pgfqpoint{0.188817in}{5.039648in}}%
\pgfpathlineto{\pgfqpoint{0.196570in}{5.022294in}}%
\pgfpathlineto{\pgfqpoint{0.204323in}{5.065832in}}%
\pgfpathlineto{\pgfqpoint{0.212075in}{4.983433in}}%
\pgfpathlineto{\pgfqpoint{0.219828in}{4.972940in}}%
\pgfpathlineto{\pgfqpoint{0.227580in}{5.131647in}}%
\pgfpathlineto{\pgfqpoint{0.235333in}{4.917072in}}%
\pgfpathlineto{\pgfqpoint{0.243085in}{4.989416in}}%
\pgfpathlineto{\pgfqpoint{0.250838in}{5.029821in}}%
\pgfpathlineto{\pgfqpoint{0.258591in}{5.029221in}}%
\pgfpathlineto{\pgfqpoint{0.266343in}{4.935598in}}%
\pgfpathlineto{\pgfqpoint{0.274096in}{4.908055in}}%
\pgfpathlineto{\pgfqpoint{0.281848in}{5.085577in}}%
\pgfpathlineto{\pgfqpoint{0.289601in}{4.874774in}}%
\pgfpathlineto{\pgfqpoint{0.297354in}{5.048417in}}%
\pgfpathlineto{\pgfqpoint{0.305106in}{5.028791in}}%
\pgfpathlineto{\pgfqpoint{0.312859in}{4.974717in}}%
\pgfpathlineto{\pgfqpoint{0.320611in}{4.878955in}}%
\pgfpathlineto{\pgfqpoint{0.328364in}{4.864985in}}%
\pgfpathlineto{\pgfqpoint{0.336117in}{4.816755in}}%
\pgfpathlineto{\pgfqpoint{0.343869in}{4.862178in}}%
\pgfpathlineto{\pgfqpoint{0.351622in}{4.929992in}}%
\pgfpathlineto{\pgfqpoint{0.359374in}{4.922526in}}%
\pgfpathlineto{\pgfqpoint{0.367127in}{4.924299in}}%
\pgfpathlineto{\pgfqpoint{0.374880in}{5.029149in}}%
\pgfpathlineto{\pgfqpoint{0.382632in}{4.955243in}}%
\pgfpathlineto{\pgfqpoint{0.390385in}{5.012955in}}%
\pgfpathlineto{\pgfqpoint{0.398137in}{4.868268in}}%
\pgfpathlineto{\pgfqpoint{0.405890in}{4.907696in}}%
\pgfpathlineto{\pgfqpoint{0.413643in}{5.022174in}}%
\pgfpathlineto{\pgfqpoint{0.421395in}{4.914146in}}%
\pgfpathlineto{\pgfqpoint{0.429148in}{5.027323in}}%
\pgfpathlineto{\pgfqpoint{0.436900in}{4.967440in}}%
\pgfpathlineto{\pgfqpoint{0.444653in}{4.907259in}}%
\pgfpathlineto{\pgfqpoint{0.452406in}{4.886214in}}%
\pgfpathlineto{\pgfqpoint{0.460158in}{4.850576in}}%
\pgfpathlineto{\pgfqpoint{0.467911in}{4.783821in}}%
\pgfpathlineto{\pgfqpoint{0.475663in}{4.914372in}}%
\pgfpathlineto{\pgfqpoint{0.483416in}{4.914664in}}%
\pgfpathlineto{\pgfqpoint{0.491168in}{4.774625in}}%
\pgfpathlineto{\pgfqpoint{0.498921in}{4.814686in}}%
\pgfpathlineto{\pgfqpoint{0.506674in}{4.821730in}}%
\pgfpathlineto{\pgfqpoint{0.514426in}{4.787837in}}%
\pgfpathlineto{\pgfqpoint{0.522179in}{4.827915in}}%
\pgfpathlineto{\pgfqpoint{0.529931in}{4.680053in}}%
\pgfpathlineto{\pgfqpoint{0.537684in}{4.779851in}}%
\pgfpathlineto{\pgfqpoint{0.545437in}{4.804072in}}%
\pgfpathlineto{\pgfqpoint{0.553189in}{4.662544in}}%
\pgfpathlineto{\pgfqpoint{0.560942in}{4.666413in}}%
\pgfpathlineto{\pgfqpoint{0.568694in}{4.700011in}}%
\pgfpathlineto{\pgfqpoint{0.576447in}{4.672837in}}%
\pgfpathlineto{\pgfqpoint{0.584200in}{4.667703in}}%
\pgfpathlineto{\pgfqpoint{0.591952in}{4.573848in}}%
\pgfpathlineto{\pgfqpoint{0.599705in}{4.532843in}}%
\pgfpathlineto{\pgfqpoint{0.607457in}{4.584174in}}%
\pgfpathlineto{\pgfqpoint{0.615210in}{4.571195in}}%
\pgfpathlineto{\pgfqpoint{0.622963in}{4.488526in}}%
\pgfpathlineto{\pgfqpoint{0.630715in}{4.539165in}}%
\pgfpathlineto{\pgfqpoint{0.638468in}{4.530534in}}%
\pgfpathlineto{\pgfqpoint{0.646220in}{4.573250in}}%
\pgfpathlineto{\pgfqpoint{0.653973in}{4.499837in}}%
\pgfpathlineto{\pgfqpoint{0.661726in}{4.513012in}}%
\pgfpathlineto{\pgfqpoint{0.669478in}{4.417962in}}%
\pgfpathlineto{\pgfqpoint{0.677231in}{4.498056in}}%
\pgfpathlineto{\pgfqpoint{0.684983in}{4.406256in}}%
\pgfpathlineto{\pgfqpoint{0.692736in}{4.469444in}}%
\pgfpathlineto{\pgfqpoint{0.700489in}{4.468961in}}%
\pgfpathlineto{\pgfqpoint{0.708241in}{4.355656in}}%
\pgfpathlineto{\pgfqpoint{0.715994in}{4.498780in}}%
\pgfpathlineto{\pgfqpoint{0.723746in}{4.477624in}}%
\pgfpathlineto{\pgfqpoint{0.731499in}{4.266051in}}%
\pgfpathlineto{\pgfqpoint{0.739251in}{4.365867in}}%
\pgfpathlineto{\pgfqpoint{0.747004in}{4.442125in}}%
\pgfpathlineto{\pgfqpoint{0.754757in}{4.312060in}}%
\pgfpathlineto{\pgfqpoint{0.762509in}{4.213307in}}%
\pgfpathlineto{\pgfqpoint{0.770262in}{4.172741in}}%
\pgfpathlineto{\pgfqpoint{0.778014in}{4.213272in}}%
\pgfpathlineto{\pgfqpoint{0.785767in}{4.225270in}}%
\pgfpathlineto{\pgfqpoint{0.793520in}{4.125969in}}%
\pgfpathlineto{\pgfqpoint{0.801272in}{4.100342in}}%
\pgfpathlineto{\pgfqpoint{0.809025in}{4.174879in}}%
\pgfpathlineto{\pgfqpoint{0.816777in}{4.003203in}}%
\pgfpathlineto{\pgfqpoint{0.824530in}{3.943180in}}%
\pgfpathlineto{\pgfqpoint{0.832283in}{4.099318in}}%
\pgfpathlineto{\pgfqpoint{0.840035in}{4.005607in}}%
\pgfpathlineto{\pgfqpoint{0.847788in}{3.974688in}}%
\pgfpathlineto{\pgfqpoint{0.855540in}{3.947416in}}%
\pgfpathlineto{\pgfqpoint{0.863293in}{3.900584in}}%
\pgfpathlineto{\pgfqpoint{0.871046in}{3.968863in}}%
\pgfpathlineto{\pgfqpoint{0.878798in}{3.969141in}}%
\pgfpathlineto{\pgfqpoint{0.886551in}{3.931281in}}%
\pgfpathlineto{\pgfqpoint{0.894303in}{3.822779in}}%
\pgfpathlineto{\pgfqpoint{0.902056in}{3.934136in}}%
\pgfpathlineto{\pgfqpoint{0.909809in}{3.954132in}}%
\pgfpathlineto{\pgfqpoint{0.917561in}{3.884150in}}%
\pgfpathlineto{\pgfqpoint{0.925314in}{3.863200in}}%
\pgfpathlineto{\pgfqpoint{0.933066in}{3.874323in}}%
\pgfpathlineto{\pgfqpoint{0.940819in}{3.822046in}}%
\pgfpathlineto{\pgfqpoint{0.948572in}{3.844460in}}%
\pgfpathlineto{\pgfqpoint{0.956324in}{3.903175in}}%
\pgfpathlineto{\pgfqpoint{0.964077in}{3.811181in}}%
\pgfpathlineto{\pgfqpoint{0.971829in}{3.792735in}}%
\pgfpathlineto{\pgfqpoint{0.979582in}{3.918730in}}%
\pgfpathlineto{\pgfqpoint{0.987335in}{3.807344in}}%
\pgfpathlineto{\pgfqpoint{0.995087in}{3.787397in}}%
\pgfpathlineto{\pgfqpoint{1.002840in}{3.780851in}}%
\pgfpathlineto{\pgfqpoint{1.010592in}{3.777754in}}%
\pgfpathlineto{\pgfqpoint{1.018345in}{3.820124in}}%
\pgfpathlineto{\pgfqpoint{1.026097in}{3.713074in}}%
\pgfpathlineto{\pgfqpoint{1.033850in}{3.878972in}}%
\pgfpathlineto{\pgfqpoint{1.041603in}{3.804442in}}%
\pgfpathlineto{\pgfqpoint{1.049355in}{3.724934in}}%
\pgfpathlineto{\pgfqpoint{1.057108in}{3.727852in}}%
\pgfpathlineto{\pgfqpoint{1.064860in}{3.683889in}}%
\pgfpathlineto{\pgfqpoint{1.072613in}{3.786561in}}%
\pgfpathlineto{\pgfqpoint{1.080366in}{3.696663in}}%
\pgfpathlineto{\pgfqpoint{1.088118in}{3.652213in}}%
\pgfpathlineto{\pgfqpoint{1.095871in}{3.627999in}}%
\pgfpathlineto{\pgfqpoint{1.103623in}{3.633596in}}%
\pgfpathlineto{\pgfqpoint{1.111376in}{3.636845in}}%
\pgfpathlineto{\pgfqpoint{1.119129in}{3.613458in}}%
\pgfpathlineto{\pgfqpoint{1.126881in}{3.532273in}}%
\pgfpathlineto{\pgfqpoint{1.134634in}{3.491482in}}%
\pgfpathlineto{\pgfqpoint{1.142386in}{3.435370in}}%
\pgfpathlineto{\pgfqpoint{1.150139in}{3.583296in}}%
\pgfpathlineto{\pgfqpoint{1.157892in}{3.476746in}}%
\pgfpathlineto{\pgfqpoint{1.165644in}{3.541654in}}%
\pgfpathlineto{\pgfqpoint{1.173397in}{3.531007in}}%
\pgfpathlineto{\pgfqpoint{1.181149in}{3.494091in}}%
\pgfpathlineto{\pgfqpoint{1.188902in}{3.527007in}}%
\pgfpathlineto{\pgfqpoint{1.196655in}{3.499520in}}%
\pgfpathlineto{\pgfqpoint{1.204407in}{3.542948in}}%
\pgfpathlineto{\pgfqpoint{1.212160in}{3.457832in}}%
\pgfpathlineto{\pgfqpoint{1.219912in}{3.536170in}}%
\pgfpathlineto{\pgfqpoint{1.227665in}{3.511986in}}%
\pgfpathlineto{\pgfqpoint{1.235418in}{3.519740in}}%
\pgfpathlineto{\pgfqpoint{1.243170in}{3.487565in}}%
\pgfpathlineto{\pgfqpoint{1.250923in}{3.448339in}}%
\pgfpathlineto{\pgfqpoint{1.258675in}{3.444303in}}%
\pgfpathlineto{\pgfqpoint{1.266428in}{3.477562in}}%
\pgfpathlineto{\pgfqpoint{1.274180in}{3.411442in}}%
\pgfpathlineto{\pgfqpoint{1.281933in}{3.410675in}}%
\pgfpathlineto{\pgfqpoint{1.289686in}{3.380501in}}%
\pgfpathlineto{\pgfqpoint{1.297438in}{3.418802in}}%
\pgfpathlineto{\pgfqpoint{1.305191in}{3.393997in}}%
\pgfpathlineto{\pgfqpoint{1.312943in}{3.386086in}}%
\pgfpathlineto{\pgfqpoint{1.320696in}{3.350718in}}%
\pgfpathlineto{\pgfqpoint{1.328449in}{3.414161in}}%
\pgfpathlineto{\pgfqpoint{1.336201in}{3.381044in}}%
\pgfpathlineto{\pgfqpoint{1.343954in}{3.405207in}}%
\pgfpathlineto{\pgfqpoint{1.351706in}{3.347043in}}%
\pgfpathlineto{\pgfqpoint{1.359459in}{3.355635in}}%
\pgfpathlineto{\pgfqpoint{1.367212in}{3.322072in}}%
\pgfpathlineto{\pgfqpoint{1.374964in}{3.340810in}}%
\pgfpathlineto{\pgfqpoint{1.382717in}{3.410919in}}%
\pgfpathlineto{\pgfqpoint{1.390469in}{3.341706in}}%
\pgfpathlineto{\pgfqpoint{1.398222in}{3.375692in}}%
\pgfpathlineto{\pgfqpoint{1.405975in}{3.373949in}}%
\pgfpathlineto{\pgfqpoint{1.413727in}{3.343753in}}%
\pgfpathlineto{\pgfqpoint{1.421480in}{3.366429in}}%
\pgfpathlineto{\pgfqpoint{1.429232in}{3.334247in}}%
\pgfpathlineto{\pgfqpoint{1.436985in}{3.369715in}}%
\pgfpathlineto{\pgfqpoint{1.444738in}{3.318678in}}%
\pgfpathlineto{\pgfqpoint{1.452490in}{3.355194in}}%
\pgfpathlineto{\pgfqpoint{1.460243in}{3.396986in}}%
\pgfpathlineto{\pgfqpoint{1.467995in}{3.348962in}}%
\pgfpathlineto{\pgfqpoint{1.475748in}{3.373745in}}%
\pgfpathlineto{\pgfqpoint{1.483501in}{3.358460in}}%
\pgfpathlineto{\pgfqpoint{1.491253in}{3.353555in}}%
\pgfpathlineto{\pgfqpoint{1.499006in}{3.431848in}}%
\pgfpathlineto{\pgfqpoint{1.506758in}{3.379099in}}%
\pgfpathlineto{\pgfqpoint{1.514511in}{3.353155in}}%
\pgfpathlineto{\pgfqpoint{1.522263in}{3.405180in}}%
\pgfpathlineto{\pgfqpoint{1.530016in}{3.363031in}}%
\pgfpathlineto{\pgfqpoint{1.537769in}{3.334138in}}%
\pgfpathlineto{\pgfqpoint{1.545521in}{3.401963in}}%
\pgfpathlineto{\pgfqpoint{1.553274in}{3.402846in}}%
\pgfpathlineto{\pgfqpoint{1.561026in}{3.384558in}}%
\pgfpathlineto{\pgfqpoint{1.568779in}{3.430788in}}%
\pgfpathlineto{\pgfqpoint{1.576532in}{3.419939in}}%
\pgfpathlineto{\pgfqpoint{1.584284in}{3.366789in}}%
\pgfpathlineto{\pgfqpoint{1.592037in}{3.458313in}}%
\pgfpathlineto{\pgfqpoint{1.599789in}{3.362610in}}%
\pgfpathlineto{\pgfqpoint{1.607542in}{3.346973in}}%
\pgfpathlineto{\pgfqpoint{1.615295in}{3.374779in}}%
\pgfpathlineto{\pgfqpoint{1.623047in}{3.416204in}}%
\pgfpathlineto{\pgfqpoint{1.630800in}{3.418856in}}%
\pgfpathlineto{\pgfqpoint{1.638552in}{3.221597in}}%
\pgfpathlineto{\pgfqpoint{1.646305in}{3.363934in}}%
\pgfpathlineto{\pgfqpoint{1.654058in}{3.341798in}}%
\pgfpathlineto{\pgfqpoint{1.661810in}{3.309197in}}%
\pgfpathlineto{\pgfqpoint{1.669563in}{3.333795in}}%
\pgfpathlineto{\pgfqpoint{1.677315in}{3.317080in}}%
\pgfpathlineto{\pgfqpoint{1.685068in}{3.265594in}}%
\pgfpathlineto{\pgfqpoint{1.692821in}{3.207559in}}%
\pgfpathlineto{\pgfqpoint{1.700573in}{3.284841in}}%
\pgfpathlineto{\pgfqpoint{1.708326in}{3.216188in}}%
\pgfpathlineto{\pgfqpoint{1.716078in}{3.227739in}}%
\pgfpathlineto{\pgfqpoint{1.723831in}{3.200393in}}%
\pgfpathlineto{\pgfqpoint{1.731584in}{3.162931in}}%
\pgfpathlineto{\pgfqpoint{1.739336in}{3.219463in}}%
\pgfpathlineto{\pgfqpoint{1.747089in}{3.244325in}}%
\pgfpathlineto{\pgfqpoint{1.754841in}{3.192260in}}%
\pgfpathlineto{\pgfqpoint{1.762594in}{3.116660in}}%
\pgfpathlineto{\pgfqpoint{1.770346in}{3.125631in}}%
\pgfpathlineto{\pgfqpoint{1.778099in}{3.112617in}}%
\pgfpathlineto{\pgfqpoint{1.785852in}{3.101113in}}%
\pgfpathlineto{\pgfqpoint{1.793604in}{3.091842in}}%
\pgfpathlineto{\pgfqpoint{1.801357in}{3.029010in}}%
\pgfpathlineto{\pgfqpoint{1.809109in}{3.100492in}}%
\pgfpathlineto{\pgfqpoint{1.816862in}{3.108129in}}%
\pgfpathlineto{\pgfqpoint{1.824615in}{3.016980in}}%
\pgfpathlineto{\pgfqpoint{1.832367in}{3.020141in}}%
\pgfpathlineto{\pgfqpoint{1.840120in}{3.070122in}}%
\pgfpathlineto{\pgfqpoint{1.847872in}{3.114178in}}%
\pgfpathlineto{\pgfqpoint{1.855625in}{3.086950in}}%
\pgfpathlineto{\pgfqpoint{1.863378in}{3.124631in}}%
\pgfpathlineto{\pgfqpoint{1.871130in}{3.073976in}}%
\pgfpathlineto{\pgfqpoint{1.878883in}{3.100152in}}%
\pgfpathlineto{\pgfqpoint{1.886635in}{3.098997in}}%
\pgfpathlineto{\pgfqpoint{1.894388in}{2.998744in}}%
\pgfpathlineto{\pgfqpoint{1.902141in}{3.021268in}}%
\pgfpathlineto{\pgfqpoint{1.909893in}{3.058315in}}%
\pgfpathlineto{\pgfqpoint{1.917646in}{3.121005in}}%
\pgfpathlineto{\pgfqpoint{1.925398in}{3.053431in}}%
\pgfpathlineto{\pgfqpoint{1.933151in}{3.039028in}}%
\pgfpathlineto{\pgfqpoint{1.940904in}{3.094070in}}%
\pgfpathlineto{\pgfqpoint{1.948656in}{2.983095in}}%
\pgfpathlineto{\pgfqpoint{1.956409in}{3.086667in}}%
\pgfpathlineto{\pgfqpoint{1.964161in}{3.073384in}}%
\pgfpathlineto{\pgfqpoint{1.971914in}{3.142510in}}%
\pgfpathlineto{\pgfqpoint{1.979667in}{3.093538in}}%
\pgfpathlineto{\pgfqpoint{1.987419in}{3.075011in}}%
\pgfpathlineto{\pgfqpoint{1.995172in}{3.089867in}}%
\pgfpathlineto{\pgfqpoint{2.002924in}{3.035597in}}%
\pgfpathlineto{\pgfqpoint{2.010677in}{2.990977in}}%
\pgfpathlineto{\pgfqpoint{2.018430in}{3.104681in}}%
\pgfpathlineto{\pgfqpoint{2.026182in}{3.023344in}}%
\pgfpathlineto{\pgfqpoint{2.033935in}{3.024785in}}%
\pgfpathlineto{\pgfqpoint{2.041687in}{3.041692in}}%
\pgfpathlineto{\pgfqpoint{2.049440in}{2.966092in}}%
\pgfpathlineto{\pgfqpoint{2.057192in}{2.960879in}}%
\pgfpathlineto{\pgfqpoint{2.064945in}{3.037765in}}%
\pgfpathlineto{\pgfqpoint{2.072698in}{3.011183in}}%
\pgfpathlineto{\pgfqpoint{2.080450in}{3.031817in}}%
\pgfpathlineto{\pgfqpoint{2.088203in}{3.142803in}}%
\pgfpathlineto{\pgfqpoint{2.095955in}{3.112119in}}%
\pgfpathlineto{\pgfqpoint{2.103708in}{3.108745in}}%
\pgfpathlineto{\pgfqpoint{2.111461in}{2.993072in}}%
\pgfpathlineto{\pgfqpoint{2.119213in}{3.332062in}}%
\pgfpathlineto{\pgfqpoint{2.126966in}{3.190969in}}%
\pgfpathlineto{\pgfqpoint{2.134718in}{2.960329in}}%
\pgfpathlineto{\pgfqpoint{2.142471in}{3.161716in}}%
\pgfpathlineto{\pgfqpoint{2.150224in}{3.000961in}}%
\pgfpathlineto{\pgfqpoint{2.157976in}{3.035656in}}%
\pgfpathlineto{\pgfqpoint{2.165729in}{3.051345in}}%
\pgfpathlineto{\pgfqpoint{2.173481in}{3.037964in}}%
\pgfpathlineto{\pgfqpoint{2.181234in}{3.111415in}}%
\pgfpathlineto{\pgfqpoint{2.188987in}{3.094369in}}%
\pgfpathlineto{\pgfqpoint{2.196739in}{3.082033in}}%
\pgfpathlineto{\pgfqpoint{2.204492in}{3.004097in}}%
\pgfpathlineto{\pgfqpoint{2.212244in}{3.008250in}}%
\pgfpathlineto{\pgfqpoint{2.219997in}{3.023823in}}%
\pgfpathlineto{\pgfqpoint{2.227750in}{3.012557in}}%
\pgfpathlineto{\pgfqpoint{2.235502in}{2.972580in}}%
\pgfpathlineto{\pgfqpoint{2.243255in}{2.951762in}}%
\pgfpathlineto{\pgfqpoint{2.251007in}{2.891992in}}%
\pgfpathlineto{\pgfqpoint{2.258760in}{2.859639in}}%
\pgfpathlineto{\pgfqpoint{2.266513in}{2.820885in}}%
\pgfpathlineto{\pgfqpoint{2.274265in}{2.779036in}}%
\pgfpathlineto{\pgfqpoint{2.282018in}{2.812479in}}%
\pgfpathlineto{\pgfqpoint{2.289770in}{2.787043in}}%
\pgfpathlineto{\pgfqpoint{2.297523in}{2.889988in}}%
\pgfpathlineto{\pgfqpoint{2.305275in}{2.804707in}}%
\pgfpathlineto{\pgfqpoint{2.313028in}{2.863165in}}%
\pgfpathlineto{\pgfqpoint{2.320781in}{2.813887in}}%
\pgfpathlineto{\pgfqpoint{2.328533in}{2.848714in}}%
\pgfpathlineto{\pgfqpoint{2.336286in}{2.905531in}}%
\pgfpathlineto{\pgfqpoint{2.344038in}{2.914562in}}%
\pgfpathlineto{\pgfqpoint{2.351791in}{2.749204in}}%
\pgfpathlineto{\pgfqpoint{2.359544in}{2.812582in}}%
\pgfpathlineto{\pgfqpoint{2.367296in}{2.793745in}}%
\pgfpathlineto{\pgfqpoint{2.375049in}{2.826642in}}%
\pgfpathlineto{\pgfqpoint{2.382801in}{2.841848in}}%
\pgfpathlineto{\pgfqpoint{2.390554in}{2.755640in}}%
\pgfpathlineto{\pgfqpoint{2.398307in}{2.781362in}}%
\pgfpathlineto{\pgfqpoint{2.406059in}{2.781948in}}%
\pgfpathlineto{\pgfqpoint{2.413812in}{2.723997in}}%
\pgfpathlineto{\pgfqpoint{2.421564in}{2.740326in}}%
\pgfpathlineto{\pgfqpoint{2.429317in}{2.696902in}}%
\pgfpathlineto{\pgfqpoint{2.437070in}{2.688905in}}%
\pgfpathlineto{\pgfqpoint{2.444822in}{2.719077in}}%
\pgfpathlineto{\pgfqpoint{2.452575in}{2.562937in}}%
\pgfpathlineto{\pgfqpoint{2.460327in}{2.634469in}}%
\pgfpathlineto{\pgfqpoint{2.468080in}{2.618105in}}%
\pgfpathlineto{\pgfqpoint{2.475833in}{2.785858in}}%
\pgfpathlineto{\pgfqpoint{2.483585in}{2.485633in}}%
\pgfpathlineto{\pgfqpoint{2.491338in}{2.574626in}}%
\pgfpathlineto{\pgfqpoint{2.499090in}{2.662350in}}%
\pgfpathlineto{\pgfqpoint{2.506843in}{2.684452in}}%
\pgfpathlineto{\pgfqpoint{2.514596in}{2.676527in}}%
\pgfpathlineto{\pgfqpoint{2.522348in}{2.634817in}}%
\pgfpathlineto{\pgfqpoint{2.530101in}{2.651603in}}%
\pgfpathlineto{\pgfqpoint{2.537853in}{2.551559in}}%
\pgfpathlineto{\pgfqpoint{2.545606in}{2.622928in}}%
\pgfpathlineto{\pgfqpoint{2.553358in}{2.610684in}}%
\pgfpathlineto{\pgfqpoint{2.561111in}{2.623722in}}%
\pgfpathlineto{\pgfqpoint{2.568864in}{2.540481in}}%
\pgfpathlineto{\pgfqpoint{2.576616in}{2.632160in}}%
\pgfpathlineto{\pgfqpoint{2.584369in}{2.494892in}}%
\pgfpathlineto{\pgfqpoint{2.592121in}{2.508420in}}%
\pgfpathlineto{\pgfqpoint{2.599874in}{2.528732in}}%
\pgfpathlineto{\pgfqpoint{2.607627in}{2.559250in}}%
\pgfpathlineto{\pgfqpoint{2.615379in}{2.509023in}}%
\pgfpathlineto{\pgfqpoint{2.623132in}{2.533252in}}%
\pgfpathlineto{\pgfqpoint{2.630884in}{2.514262in}}%
\pgfpathlineto{\pgfqpoint{2.638637in}{2.468227in}}%
\pgfpathlineto{\pgfqpoint{2.646390in}{2.524578in}}%
\pgfpathlineto{\pgfqpoint{2.654142in}{2.534200in}}%
\pgfpathlineto{\pgfqpoint{2.661895in}{2.447548in}}%
\pgfpathlineto{\pgfqpoint{2.669647in}{2.465865in}}%
\pgfpathlineto{\pgfqpoint{2.677400in}{2.508418in}}%
\pgfpathlineto{\pgfqpoint{2.685153in}{2.450548in}}%
\pgfpathlineto{\pgfqpoint{2.692905in}{2.542068in}}%
\pgfpathlineto{\pgfqpoint{2.700658in}{2.540113in}}%
\pgfpathlineto{\pgfqpoint{2.708410in}{2.502870in}}%
\pgfpathlineto{\pgfqpoint{2.716163in}{2.469507in}}%
\pgfpathlineto{\pgfqpoint{2.723916in}{2.524962in}}%
\pgfpathlineto{\pgfqpoint{2.731668in}{2.548721in}}%
\pgfpathlineto{\pgfqpoint{2.739421in}{2.503639in}}%
\pgfpathlineto{\pgfqpoint{2.747173in}{2.498754in}}%
\pgfpathlineto{\pgfqpoint{2.754926in}{2.482669in}}%
\pgfpathlineto{\pgfqpoint{2.762679in}{2.573036in}}%
\pgfpathlineto{\pgfqpoint{2.770431in}{2.585587in}}%
\pgfpathlineto{\pgfqpoint{2.778184in}{2.579522in}}%
\pgfpathlineto{\pgfqpoint{2.785936in}{2.572949in}}%
\pgfpathlineto{\pgfqpoint{2.793689in}{2.535181in}}%
\pgfpathlineto{\pgfqpoint{2.801441in}{2.500504in}}%
\pgfpathlineto{\pgfqpoint{2.809194in}{2.521923in}}%
\pgfpathlineto{\pgfqpoint{2.816947in}{2.550581in}}%
\pgfpathlineto{\pgfqpoint{2.824699in}{2.512305in}}%
\pgfpathlineto{\pgfqpoint{2.832452in}{2.489950in}}%
\pgfpathlineto{\pgfqpoint{2.840204in}{2.427313in}}%
\pgfpathlineto{\pgfqpoint{2.847957in}{2.504469in}}%
\pgfpathlineto{\pgfqpoint{2.855710in}{2.482845in}}%
\pgfpathlineto{\pgfqpoint{2.863462in}{2.477805in}}%
\pgfpathlineto{\pgfqpoint{2.871215in}{2.476585in}}%
\pgfpathlineto{\pgfqpoint{2.878967in}{2.510225in}}%
\pgfpathlineto{\pgfqpoint{2.886720in}{2.487842in}}%
\pgfpathlineto{\pgfqpoint{2.894473in}{2.462297in}}%
\pgfpathlineto{\pgfqpoint{2.902225in}{2.472543in}}%
\pgfpathlineto{\pgfqpoint{2.909978in}{2.527591in}}%
\pgfpathlineto{\pgfqpoint{2.917730in}{2.486611in}}%
\pgfpathlineto{\pgfqpoint{2.925483in}{2.484270in}}%
\pgfpathlineto{\pgfqpoint{2.933236in}{2.493253in}}%
\pgfpathlineto{\pgfqpoint{2.940988in}{2.413618in}}%
\pgfpathlineto{\pgfqpoint{2.948741in}{2.500630in}}%
\pgfpathlineto{\pgfqpoint{2.956493in}{2.461839in}}%
\pgfpathlineto{\pgfqpoint{2.964246in}{2.438773in}}%
\pgfpathlineto{\pgfqpoint{2.971999in}{2.496004in}}%
\pgfpathlineto{\pgfqpoint{2.979751in}{2.507479in}}%
\pgfpathlineto{\pgfqpoint{2.987504in}{2.411535in}}%
\pgfpathlineto{\pgfqpoint{2.995256in}{2.428966in}}%
\pgfpathlineto{\pgfqpoint{3.003009in}{2.492714in}}%
\pgfpathlineto{\pgfqpoint{3.010762in}{2.441401in}}%
\pgfpathlineto{\pgfqpoint{3.018514in}{2.469362in}}%
\pgfpathlineto{\pgfqpoint{3.026267in}{2.439019in}}%
\pgfpathlineto{\pgfqpoint{3.034019in}{2.414806in}}%
\pgfpathlineto{\pgfqpoint{3.041772in}{2.451659in}}%
\pgfpathlineto{\pgfqpoint{3.049524in}{2.436728in}}%
\pgfpathlineto{\pgfqpoint{3.057277in}{2.420884in}}%
\pgfpathlineto{\pgfqpoint{3.065030in}{2.388895in}}%
\pgfpathlineto{\pgfqpoint{3.072782in}{2.438145in}}%
\pgfpathlineto{\pgfqpoint{3.080535in}{2.453832in}}%
\pgfpathlineto{\pgfqpoint{3.088287in}{2.421675in}}%
\pgfpathlineto{\pgfqpoint{3.096040in}{2.400911in}}%
\pgfpathlineto{\pgfqpoint{3.103793in}{2.500114in}}%
\pgfpathlineto{\pgfqpoint{3.111545in}{2.400704in}}%
\pgfpathlineto{\pgfqpoint{3.119298in}{2.429375in}}%
\pgfpathlineto{\pgfqpoint{3.127050in}{2.462407in}}%
\pgfpathlineto{\pgfqpoint{3.134803in}{2.419210in}}%
\pgfpathlineto{\pgfqpoint{3.142556in}{2.428246in}}%
\pgfpathlineto{\pgfqpoint{3.150308in}{2.437875in}}%
\pgfpathlineto{\pgfqpoint{3.158061in}{2.427781in}}%
\pgfpathlineto{\pgfqpoint{3.165813in}{2.404333in}}%
\pgfpathlineto{\pgfqpoint{3.173566in}{2.433464in}}%
\pgfpathlineto{\pgfqpoint{3.181319in}{2.390291in}}%
\pgfpathlineto{\pgfqpoint{3.189071in}{2.487078in}}%
\pgfpathlineto{\pgfqpoint{3.196824in}{2.450343in}}%
\pgfpathlineto{\pgfqpoint{3.204576in}{2.430181in}}%
\pgfpathlineto{\pgfqpoint{3.212329in}{2.437053in}}%
\pgfpathlineto{\pgfqpoint{3.220082in}{2.399996in}}%
\pgfpathlineto{\pgfqpoint{3.227834in}{2.469294in}}%
\pgfpathlineto{\pgfqpoint{3.235587in}{2.457821in}}%
\pgfpathlineto{\pgfqpoint{3.243339in}{2.429189in}}%
\pgfpathlineto{\pgfqpoint{3.251092in}{2.511763in}}%
\pgfpathlineto{\pgfqpoint{3.258845in}{2.424317in}}%
\pgfpathlineto{\pgfqpoint{3.266597in}{2.436446in}}%
\pgfpathlineto{\pgfqpoint{3.274350in}{2.413741in}}%
\pgfpathlineto{\pgfqpoint{3.282102in}{2.467980in}}%
\pgfpathlineto{\pgfqpoint{3.289855in}{2.483429in}}%
\pgfpathlineto{\pgfqpoint{3.297608in}{2.519919in}}%
\pgfpathlineto{\pgfqpoint{3.305360in}{2.445987in}}%
\pgfpathlineto{\pgfqpoint{3.313113in}{2.499401in}}%
\pgfpathlineto{\pgfqpoint{3.320865in}{2.427672in}}%
\pgfpathlineto{\pgfqpoint{3.328618in}{2.464721in}}%
\pgfpathlineto{\pgfqpoint{3.336370in}{2.450541in}}%
\pgfpathlineto{\pgfqpoint{3.344123in}{2.467953in}}%
\pgfpathlineto{\pgfqpoint{3.351876in}{2.384352in}}%
\pgfpathlineto{\pgfqpoint{3.359628in}{2.513755in}}%
\pgfpathlineto{\pgfqpoint{3.367381in}{2.488450in}}%
\pgfpathlineto{\pgfqpoint{3.375133in}{2.476259in}}%
\pgfpathlineto{\pgfqpoint{3.382886in}{2.437323in}}%
\pgfpathlineto{\pgfqpoint{3.390639in}{2.381496in}}%
\pgfpathlineto{\pgfqpoint{3.398391in}{2.401124in}}%
\pgfpathlineto{\pgfqpoint{3.406144in}{2.446547in}}%
\pgfpathlineto{\pgfqpoint{3.413896in}{2.451474in}}%
\pgfpathlineto{\pgfqpoint{3.421649in}{2.470232in}}%
\pgfpathlineto{\pgfqpoint{3.429402in}{2.469803in}}%
\pgfpathlineto{\pgfqpoint{3.437154in}{2.441884in}}%
\pgfpathlineto{\pgfqpoint{3.444907in}{2.386113in}}%
\pgfpathlineto{\pgfqpoint{3.452659in}{2.442048in}}%
\pgfpathlineto{\pgfqpoint{3.460412in}{2.359273in}}%
\pgfpathlineto{\pgfqpoint{3.468165in}{2.372005in}}%
\pgfpathlineto{\pgfqpoint{3.475917in}{2.434600in}}%
\pgfpathlineto{\pgfqpoint{3.483670in}{2.343368in}}%
\pgfpathlineto{\pgfqpoint{3.491422in}{2.346211in}}%
\pgfpathlineto{\pgfqpoint{3.499175in}{2.354176in}}%
\pgfpathlineto{\pgfqpoint{3.506928in}{2.311668in}}%
\pgfpathlineto{\pgfqpoint{3.514680in}{2.392747in}}%
\pgfpathlineto{\pgfqpoint{3.522433in}{2.350253in}}%
\pgfpathlineto{\pgfqpoint{3.530185in}{2.348510in}}%
\pgfpathlineto{\pgfqpoint{3.537938in}{2.320590in}}%
\pgfpathlineto{\pgfqpoint{3.545691in}{2.332888in}}%
\pgfpathlineto{\pgfqpoint{3.553443in}{2.318558in}}%
\pgfpathlineto{\pgfqpoint{3.561196in}{2.314675in}}%
\pgfpathlineto{\pgfqpoint{3.568948in}{2.308500in}}%
\pgfpathlineto{\pgfqpoint{3.576701in}{2.293757in}}%
\pgfpathlineto{\pgfqpoint{3.584453in}{2.316658in}}%
\pgfpathlineto{\pgfqpoint{3.592206in}{2.302790in}}%
\pgfpathlineto{\pgfqpoint{3.599959in}{2.306115in}}%
\pgfpathlineto{\pgfqpoint{3.607711in}{2.243415in}}%
\pgfpathlineto{\pgfqpoint{3.615464in}{2.235818in}}%
\pgfpathlineto{\pgfqpoint{3.623216in}{2.325986in}}%
\pgfpathlineto{\pgfqpoint{3.630969in}{2.279947in}}%
\pgfpathlineto{\pgfqpoint{3.638722in}{2.144544in}}%
\pgfpathlineto{\pgfqpoint{3.646474in}{2.229343in}}%
\pgfpathlineto{\pgfqpoint{3.654227in}{2.238370in}}%
\pgfpathlineto{\pgfqpoint{3.661979in}{2.257706in}}%
\pgfpathlineto{\pgfqpoint{3.669732in}{2.205280in}}%
\pgfpathlineto{\pgfqpoint{3.677485in}{2.209973in}}%
\pgfpathlineto{\pgfqpoint{3.685237in}{2.215682in}}%
\pgfpathlineto{\pgfqpoint{3.692990in}{2.244152in}}%
\pgfpathlineto{\pgfqpoint{3.700742in}{2.231262in}}%
\pgfpathlineto{\pgfqpoint{3.708495in}{2.196034in}}%
\pgfpathlineto{\pgfqpoint{3.716248in}{2.242676in}}%
\pgfpathlineto{\pgfqpoint{3.724000in}{2.249266in}}%
\pgfpathlineto{\pgfqpoint{3.731753in}{2.217189in}}%
\pgfpathlineto{\pgfqpoint{3.739505in}{2.219343in}}%
\pgfpathlineto{\pgfqpoint{3.747258in}{2.230728in}}%
\pgfpathlineto{\pgfqpoint{3.755011in}{2.234956in}}%
\pgfpathlineto{\pgfqpoint{3.762763in}{2.233720in}}%
\pgfpathlineto{\pgfqpoint{3.770516in}{2.226336in}}%
\pgfpathlineto{\pgfqpoint{3.778268in}{2.169640in}}%
\pgfpathlineto{\pgfqpoint{3.786021in}{2.280071in}}%
\pgfpathlineto{\pgfqpoint{3.793774in}{2.260241in}}%
\pgfpathlineto{\pgfqpoint{3.801526in}{2.213220in}}%
\pgfpathlineto{\pgfqpoint{3.809279in}{2.170130in}}%
\pgfpathlineto{\pgfqpoint{3.817031in}{2.118452in}}%
\pgfpathlineto{\pgfqpoint{3.824784in}{2.153355in}}%
\pgfpathlineto{\pgfqpoint{3.832536in}{2.147703in}}%
\pgfpathlineto{\pgfqpoint{3.840289in}{2.130067in}}%
\pgfpathlineto{\pgfqpoint{3.848042in}{2.064434in}}%
\pgfpathlineto{\pgfqpoint{3.855794in}{2.117895in}}%
\pgfpathlineto{\pgfqpoint{3.863547in}{2.106430in}}%
\pgfpathlineto{\pgfqpoint{3.871299in}{2.082134in}}%
\pgfpathlineto{\pgfqpoint{3.879052in}{2.085507in}}%
\pgfpathlineto{\pgfqpoint{3.886805in}{2.108810in}}%
\pgfpathlineto{\pgfqpoint{3.894557in}{2.049667in}}%
\pgfpathlineto{\pgfqpoint{3.902310in}{2.098998in}}%
\pgfpathlineto{\pgfqpoint{3.910062in}{2.080163in}}%
\pgfpathlineto{\pgfqpoint{3.917815in}{2.071835in}}%
\pgfpathlineto{\pgfqpoint{3.925568in}{2.072879in}}%
\pgfpathlineto{\pgfqpoint{3.933320in}{2.028767in}}%
\pgfpathlineto{\pgfqpoint{3.941073in}{2.077373in}}%
\pgfpathlineto{\pgfqpoint{3.948825in}{2.080280in}}%
\pgfpathlineto{\pgfqpoint{3.956578in}{2.047503in}}%
\pgfpathlineto{\pgfqpoint{3.964331in}{2.086278in}}%
\pgfpathlineto{\pgfqpoint{3.972083in}{2.074162in}}%
\pgfpathlineto{\pgfqpoint{3.979836in}{2.057467in}}%
\pgfpathlineto{\pgfqpoint{3.987588in}{2.114349in}}%
\pgfpathlineto{\pgfqpoint{3.995341in}{2.131568in}}%
\pgfpathlineto{\pgfqpoint{4.003094in}{2.153965in}}%
\pgfpathlineto{\pgfqpoint{4.010846in}{2.095562in}}%
\pgfpathlineto{\pgfqpoint{4.018599in}{2.152007in}}%
\pgfpathlineto{\pgfqpoint{4.026351in}{2.130050in}}%
\pgfpathlineto{\pgfqpoint{4.034104in}{2.152448in}}%
\pgfpathlineto{\pgfqpoint{4.041857in}{2.141100in}}%
\pgfpathlineto{\pgfqpoint{4.049609in}{2.176884in}}%
\pgfpathlineto{\pgfqpoint{4.057362in}{2.209007in}}%
\pgfpathlineto{\pgfqpoint{4.065114in}{2.193756in}}%
\pgfpathlineto{\pgfqpoint{4.072867in}{2.155848in}}%
\pgfpathlineto{\pgfqpoint{4.080619in}{2.121400in}}%
\pgfpathlineto{\pgfqpoint{4.088372in}{2.218606in}}%
\pgfpathlineto{\pgfqpoint{4.096125in}{2.174272in}}%
\pgfpathlineto{\pgfqpoint{4.103877in}{2.168465in}}%
\pgfpathlineto{\pgfqpoint{4.111630in}{2.196148in}}%
\pgfpathlineto{\pgfqpoint{4.119382in}{2.099213in}}%
\pgfpathlineto{\pgfqpoint{4.127135in}{2.111316in}}%
\pgfpathlineto{\pgfqpoint{4.134888in}{2.157718in}}%
\pgfpathlineto{\pgfqpoint{4.142640in}{2.150262in}}%
\pgfpathlineto{\pgfqpoint{4.150393in}{2.172337in}}%
\pgfpathlineto{\pgfqpoint{4.158145in}{2.149360in}}%
\pgfpathlineto{\pgfqpoint{4.165898in}{2.182040in}}%
\pgfpathlineto{\pgfqpoint{4.173651in}{2.214355in}}%
\pgfpathlineto{\pgfqpoint{4.181403in}{2.193917in}}%
\pgfpathlineto{\pgfqpoint{4.189156in}{2.165730in}}%
\pgfpathlineto{\pgfqpoint{4.196908in}{2.186772in}}%
\pgfpathlineto{\pgfqpoint{4.204661in}{2.144909in}}%
\pgfpathlineto{\pgfqpoint{4.212414in}{2.116042in}}%
\pgfpathlineto{\pgfqpoint{4.220166in}{2.200574in}}%
\pgfpathlineto{\pgfqpoint{4.227919in}{2.138601in}}%
\pgfpathlineto{\pgfqpoint{4.235671in}{2.111051in}}%
\pgfpathlineto{\pgfqpoint{4.243424in}{2.141038in}}%
\pgfpathlineto{\pgfqpoint{4.251177in}{2.142377in}}%
\pgfpathlineto{\pgfqpoint{4.258929in}{2.166934in}}%
\pgfpathlineto{\pgfqpoint{4.266682in}{2.171640in}}%
\pgfpathlineto{\pgfqpoint{4.274434in}{2.182933in}}%
\pgfpathlineto{\pgfqpoint{4.282187in}{2.123414in}}%
\pgfpathlineto{\pgfqpoint{4.289940in}{2.274947in}}%
\pgfpathlineto{\pgfqpoint{4.297692in}{2.252641in}}%
\pgfpathlineto{\pgfqpoint{4.305445in}{2.203601in}}%
\pgfpathlineto{\pgfqpoint{4.313197in}{2.225195in}}%
\pgfpathlineto{\pgfqpoint{4.320950in}{2.317997in}}%
\pgfpathlineto{\pgfqpoint{4.328703in}{2.379517in}}%
\pgfpathlineto{\pgfqpoint{4.336455in}{2.296582in}}%
\pgfpathlineto{\pgfqpoint{4.344208in}{2.278704in}}%
\pgfpathlineto{\pgfqpoint{4.351960in}{2.286428in}}%
\pgfpathlineto{\pgfqpoint{4.359713in}{2.343027in}}%
\pgfpathlineto{\pgfqpoint{4.367465in}{2.355247in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{2.359053in}}%
\pgfpathlineto{\pgfqpoint{4.382971in}{2.328551in}}%
\pgfpathlineto{\pgfqpoint{4.390723in}{2.315350in}}%
\pgfpathlineto{\pgfqpoint{4.398476in}{2.387929in}}%
\pgfpathlineto{\pgfqpoint{4.406228in}{2.396692in}}%
\pgfpathlineto{\pgfqpoint{4.413981in}{2.370213in}}%
\pgfpathlineto{\pgfqpoint{4.421734in}{2.364012in}}%
\pgfpathlineto{\pgfqpoint{4.429486in}{2.430906in}}%
\pgfpathlineto{\pgfqpoint{4.437239in}{2.380216in}}%
\pgfpathlineto{\pgfqpoint{4.444991in}{2.387167in}}%
\pgfpathlineto{\pgfqpoint{4.452744in}{2.437807in}}%
\pgfpathlineto{\pgfqpoint{4.460497in}{2.398383in}}%
\pgfpathlineto{\pgfqpoint{4.468249in}{2.417880in}}%
\pgfpathlineto{\pgfqpoint{4.476002in}{2.462412in}}%
\pgfpathlineto{\pgfqpoint{4.483754in}{2.362247in}}%
\pgfpathlineto{\pgfqpoint{4.491507in}{2.436488in}}%
\pgfpathlineto{\pgfqpoint{4.499260in}{2.443068in}}%
\pgfpathlineto{\pgfqpoint{4.507012in}{2.427927in}}%
\pgfpathlineto{\pgfqpoint{4.514765in}{2.459729in}}%
\pgfpathlineto{\pgfqpoint{4.522517in}{2.440836in}}%
\pgfpathlineto{\pgfqpoint{4.530270in}{2.389651in}}%
\pgfpathlineto{\pgfqpoint{4.538023in}{2.382255in}}%
\pgfpathlineto{\pgfqpoint{4.545775in}{2.449308in}}%
\pgfpathlineto{\pgfqpoint{4.553528in}{2.396290in}}%
\pgfpathlineto{\pgfqpoint{4.561280in}{2.440845in}}%
\pgfpathlineto{\pgfqpoint{4.569033in}{2.457703in}}%
\pgfpathlineto{\pgfqpoint{4.576786in}{2.486306in}}%
\pgfpathlineto{\pgfqpoint{4.584538in}{2.442468in}}%
\pgfpathlineto{\pgfqpoint{4.592291in}{2.372171in}}%
\pgfpathlineto{\pgfqpoint{4.600043in}{2.448482in}}%
\pgfpathlineto{\pgfqpoint{4.607796in}{2.453390in}}%
\pgfpathlineto{\pgfqpoint{4.615548in}{2.436255in}}%
\pgfpathlineto{\pgfqpoint{4.623301in}{2.482999in}}%
\pgfpathlineto{\pgfqpoint{4.631054in}{2.493058in}}%
\pgfpathlineto{\pgfqpoint{4.638806in}{2.510953in}}%
\pgfpathlineto{\pgfqpoint{4.646559in}{2.508865in}}%
\pgfpathlineto{\pgfqpoint{4.654311in}{2.541348in}}%
\pgfpathlineto{\pgfqpoint{4.662064in}{2.503497in}}%
\pgfpathlineto{\pgfqpoint{4.669817in}{2.499051in}}%
\pgfpathlineto{\pgfqpoint{4.677569in}{2.551099in}}%
\pgfpathlineto{\pgfqpoint{4.685322in}{2.510524in}}%
\pgfpathlineto{\pgfqpoint{4.693074in}{2.527341in}}%
\pgfpathlineto{\pgfqpoint{4.700827in}{2.576645in}}%
\pgfpathlineto{\pgfqpoint{4.708580in}{2.549209in}}%
\pgfpathlineto{\pgfqpoint{4.716332in}{2.594069in}}%
\pgfpathlineto{\pgfqpoint{4.724085in}{2.526817in}}%
\pgfpathlineto{\pgfqpoint{4.731837in}{2.530511in}}%
\pgfpathlineto{\pgfqpoint{4.739590in}{2.552883in}}%
\pgfpathlineto{\pgfqpoint{4.747343in}{2.521121in}}%
\pgfpathlineto{\pgfqpoint{4.755095in}{2.553650in}}%
\pgfpathlineto{\pgfqpoint{4.762848in}{2.508221in}}%
\pgfpathlineto{\pgfqpoint{4.770600in}{2.614850in}}%
\pgfpathlineto{\pgfqpoint{4.778353in}{2.584809in}}%
\pgfpathlineto{\pgfqpoint{4.786106in}{2.555715in}}%
\pgfpathlineto{\pgfqpoint{4.793858in}{2.592269in}}%
\pgfpathlineto{\pgfqpoint{4.801611in}{2.582673in}}%
\pgfpathlineto{\pgfqpoint{4.809363in}{2.549171in}}%
\pgfpathlineto{\pgfqpoint{4.817116in}{2.620429in}}%
\pgfpathlineto{\pgfqpoint{4.824869in}{2.599229in}}%
\pgfpathlineto{\pgfqpoint{4.832621in}{2.555291in}}%
\pgfpathlineto{\pgfqpoint{4.840374in}{2.634381in}}%
\pgfpathlineto{\pgfqpoint{4.848126in}{2.626464in}}%
\pgfpathlineto{\pgfqpoint{4.855879in}{2.607472in}}%
\pgfpathlineto{\pgfqpoint{4.863631in}{2.640542in}}%
\pgfpathlineto{\pgfqpoint{4.871384in}{2.619467in}}%
\pgfpathlineto{\pgfqpoint{4.879137in}{2.652237in}}%
\pgfpathlineto{\pgfqpoint{4.886889in}{2.656479in}}%
\pgfpathlineto{\pgfqpoint{4.894642in}{2.698134in}}%
\pgfpathlineto{\pgfqpoint{4.902394in}{2.686396in}}%
\pgfpathlineto{\pgfqpoint{4.910147in}{2.693893in}}%
\pgfpathlineto{\pgfqpoint{4.917900in}{2.650311in}}%
\pgfpathlineto{\pgfqpoint{4.925652in}{2.698998in}}%
\pgfpathlineto{\pgfqpoint{4.933405in}{2.648775in}}%
\pgfpathlineto{\pgfqpoint{4.941157in}{2.715324in}}%
\pgfpathlineto{\pgfqpoint{4.948910in}{2.720269in}}%
\pgfpathlineto{\pgfqpoint{4.956663in}{2.695051in}}%
\pgfpathlineto{\pgfqpoint{4.964415in}{2.721810in}}%
\pgfpathlineto{\pgfqpoint{4.972168in}{2.711182in}}%
\pgfpathlineto{\pgfqpoint{4.979920in}{2.670217in}}%
\pgfpathlineto{\pgfqpoint{4.987673in}{2.682312in}}%
\pgfpathlineto{\pgfqpoint{4.995426in}{2.712454in}}%
\pgfpathlineto{\pgfqpoint{5.003178in}{2.719796in}}%
\pgfpathlineto{\pgfqpoint{5.010931in}{2.726122in}}%
\pgfpathlineto{\pgfqpoint{5.018683in}{2.767758in}}%
\pgfpathlineto{\pgfqpoint{5.026436in}{2.764717in}}%
\pgfpathlineto{\pgfqpoint{5.034189in}{2.760130in}}%
\pgfpathlineto{\pgfqpoint{5.041941in}{2.739888in}}%
\pgfpathlineto{\pgfqpoint{5.049694in}{2.744547in}}%
\pgfpathlineto{\pgfqpoint{5.057446in}{2.775417in}}%
\pgfpathlineto{\pgfqpoint{5.065199in}{2.762421in}}%
\pgfpathlineto{\pgfqpoint{5.072952in}{2.763256in}}%
\pgfpathlineto{\pgfqpoint{5.080704in}{2.833420in}}%
\pgfpathlineto{\pgfqpoint{5.088457in}{2.698222in}}%
\pgfpathlineto{\pgfqpoint{5.096209in}{2.810832in}}%
\pgfpathlineto{\pgfqpoint{5.103962in}{2.753628in}}%
\pgfpathlineto{\pgfqpoint{5.111714in}{2.783279in}}%
\pgfpathlineto{\pgfqpoint{5.119467in}{2.846980in}}%
\pgfpathlineto{\pgfqpoint{5.127220in}{2.849762in}}%
\pgfpathlineto{\pgfqpoint{5.134972in}{2.791733in}}%
\pgfpathlineto{\pgfqpoint{5.142725in}{2.842433in}}%
\pgfpathlineto{\pgfqpoint{5.150477in}{2.779814in}}%
\pgfpathlineto{\pgfqpoint{5.158230in}{2.849508in}}%
\pgfpathlineto{\pgfqpoint{5.165983in}{2.865422in}}%
\pgfpathlineto{\pgfqpoint{5.173735in}{2.871993in}}%
\pgfpathlineto{\pgfqpoint{5.181488in}{2.810050in}}%
\pgfpathlineto{\pgfqpoint{5.189240in}{2.820525in}}%
\pgfpathlineto{\pgfqpoint{5.196993in}{2.786247in}}%
\pgfpathlineto{\pgfqpoint{5.204746in}{2.790451in}}%
\pgfpathlineto{\pgfqpoint{5.212498in}{2.826503in}}%
\pgfpathlineto{\pgfqpoint{5.220251in}{2.806948in}}%
\pgfpathlineto{\pgfqpoint{5.228003in}{2.815392in}}%
\pgfpathlineto{\pgfqpoint{5.235756in}{2.857238in}}%
\pgfpathlineto{\pgfqpoint{5.243509in}{2.863774in}}%
\pgfpathlineto{\pgfqpoint{5.251261in}{2.887056in}}%
\pgfpathlineto{\pgfqpoint{5.259014in}{2.849066in}}%
\pgfpathlineto{\pgfqpoint{5.266766in}{2.827555in}}%
\pgfpathlineto{\pgfqpoint{5.274519in}{2.858064in}}%
\pgfpathlineto{\pgfqpoint{5.282272in}{2.906736in}}%
\pgfpathlineto{\pgfqpoint{5.290024in}{2.876322in}}%
\pgfpathlineto{\pgfqpoint{5.297777in}{2.898887in}}%
\pgfpathlineto{\pgfqpoint{5.305529in}{2.902865in}}%
\pgfpathlineto{\pgfqpoint{5.313282in}{2.859082in}}%
\pgfpathlineto{\pgfqpoint{5.321035in}{2.976234in}}%
\pgfpathlineto{\pgfqpoint{5.328787in}{2.871185in}}%
\pgfpathlineto{\pgfqpoint{5.336540in}{2.947565in}}%
\pgfpathlineto{\pgfqpoint{5.344292in}{2.878426in}}%
\pgfpathlineto{\pgfqpoint{5.352045in}{2.913044in}}%
\pgfpathlineto{\pgfqpoint{5.359798in}{2.971197in}}%
\pgfpathlineto{\pgfqpoint{5.367550in}{2.914058in}}%
\pgfpathlineto{\pgfqpoint{5.375303in}{2.944748in}}%
\pgfpathlineto{\pgfqpoint{5.383055in}{2.870730in}}%
\pgfpathlineto{\pgfqpoint{5.390808in}{2.877456in}}%
\pgfpathlineto{\pgfqpoint{5.398560in}{2.869634in}}%
\pgfpathlineto{\pgfqpoint{5.406313in}{2.884128in}}%
\pgfpathlineto{\pgfqpoint{5.414066in}{2.852546in}}%
\pgfpathlineto{\pgfqpoint{5.421818in}{2.895789in}}%
\pgfpathlineto{\pgfqpoint{5.429571in}{2.858992in}}%
\pgfpathlineto{\pgfqpoint{5.437323in}{2.892258in}}%
\pgfpathlineto{\pgfqpoint{5.445076in}{2.891414in}}%
\pgfpathlineto{\pgfqpoint{5.452829in}{2.871892in}}%
\pgfpathlineto{\pgfqpoint{5.460581in}{2.876691in}}%
\pgfpathlineto{\pgfqpoint{5.468334in}{2.835174in}}%
\pgfpathlineto{\pgfqpoint{5.476086in}{2.840003in}}%
\pgfpathlineto{\pgfqpoint{5.483839in}{2.848540in}}%
\pgfpathlineto{\pgfqpoint{5.491592in}{2.880808in}}%
\pgfpathlineto{\pgfqpoint{5.499344in}{2.878556in}}%
\pgfpathlineto{\pgfqpoint{5.507097in}{2.880407in}}%
\pgfpathlineto{\pgfqpoint{5.514849in}{2.908102in}}%
\pgfpathlineto{\pgfqpoint{5.522602in}{2.992149in}}%
\pgfpathlineto{\pgfqpoint{5.530355in}{2.913435in}}%
\pgfpathlineto{\pgfqpoint{5.538107in}{2.946038in}}%
\pgfpathlineto{\pgfqpoint{5.545860in}{2.921690in}}%
\pgfpathlineto{\pgfqpoint{5.553612in}{2.938650in}}%
\pgfpathlineto{\pgfqpoint{5.561365in}{2.909397in}}%
\pgfpathlineto{\pgfqpoint{5.569118in}{2.907840in}}%
\pgfpathlineto{\pgfqpoint{5.576870in}{2.929731in}}%
\pgfpathlineto{\pgfqpoint{5.584623in}{2.982711in}}%
\pgfpathlineto{\pgfqpoint{5.592375in}{2.896848in}}%
\pgfpathlineto{\pgfqpoint{5.600128in}{2.958456in}}%
\pgfpathlineto{\pgfqpoint{5.607881in}{3.045002in}}%
\pgfpathlineto{\pgfqpoint{5.615633in}{2.932092in}}%
\pgfpathlineto{\pgfqpoint{5.623386in}{3.008976in}}%
\pgfpathlineto{\pgfqpoint{5.631138in}{2.937179in}}%
\pgfpathlineto{\pgfqpoint{5.638891in}{2.927433in}}%
\pgfpathlineto{\pgfqpoint{5.646643in}{2.946901in}}%
\pgfpathlineto{\pgfqpoint{5.654396in}{2.945539in}}%
\pgfpathlineto{\pgfqpoint{5.662149in}{2.910522in}}%
\pgfpathlineto{\pgfqpoint{5.669901in}{2.939004in}}%
\pgfpathlineto{\pgfqpoint{5.677654in}{3.014573in}}%
\pgfpathlineto{\pgfqpoint{5.685406in}{3.060349in}}%
\pgfpathlineto{\pgfqpoint{5.693159in}{2.983401in}}%
\pgfpathlineto{\pgfqpoint{5.700912in}{3.005728in}}%
\pgfpathlineto{\pgfqpoint{5.708664in}{2.923076in}}%
\pgfpathlineto{\pgfqpoint{5.716417in}{2.955935in}}%
\pgfpathlineto{\pgfqpoint{5.724169in}{3.022579in}}%
\pgfpathlineto{\pgfqpoint{5.731922in}{3.021042in}}%
\pgfpathlineto{\pgfqpoint{5.739675in}{3.020550in}}%
\pgfpathlineto{\pgfqpoint{5.747427in}{2.968845in}}%
\pgfpathlineto{\pgfqpoint{5.755180in}{2.998234in}}%
\pgfpathlineto{\pgfqpoint{5.762932in}{2.980477in}}%
\pgfpathlineto{\pgfqpoint{5.770685in}{2.901909in}}%
\pgfpathlineto{\pgfqpoint{5.778438in}{2.988593in}}%
\pgfpathlineto{\pgfqpoint{5.786190in}{2.950829in}}%
\pgfpathlineto{\pgfqpoint{5.793943in}{2.907935in}}%
\pgfpathlineto{\pgfqpoint{5.801695in}{2.959274in}}%
\pgfpathlineto{\pgfqpoint{5.809448in}{2.959602in}}%
\pgfpathlineto{\pgfqpoint{5.817201in}{2.953339in}}%
\pgfpathlineto{\pgfqpoint{5.824953in}{2.953934in}}%
\pgfpathlineto{\pgfqpoint{5.832706in}{2.871272in}}%
\pgfpathlineto{\pgfqpoint{5.840458in}{2.942298in}}%
\pgfpathlineto{\pgfqpoint{5.848211in}{2.939845in}}%
\pgfpathlineto{\pgfqpoint{5.855964in}{2.977744in}}%
\pgfpathlineto{\pgfqpoint{5.863716in}{2.905144in}}%
\pgfpathlineto{\pgfqpoint{5.871469in}{2.903962in}}%
\pgfpathlineto{\pgfqpoint{5.879221in}{2.900028in}}%
\pgfpathlineto{\pgfqpoint{5.886974in}{2.881161in}}%
\pgfpathlineto{\pgfqpoint{5.894726in}{2.932403in}}%
\pgfpathlineto{\pgfqpoint{5.902479in}{2.844225in}}%
\pgfpathlineto{\pgfqpoint{5.910232in}{2.938142in}}%
\pgfpathlineto{\pgfqpoint{5.917984in}{2.945750in}}%
\pgfpathlineto{\pgfqpoint{5.925737in}{2.889404in}}%
\pgfpathlineto{\pgfqpoint{5.933489in}{2.897679in}}%
\pgfpathlineto{\pgfqpoint{5.941242in}{2.897227in}}%
\pgfpathlineto{\pgfqpoint{5.948995in}{2.875746in}}%
\pgfpathlineto{\pgfqpoint{5.956747in}{2.919098in}}%
\pgfpathlineto{\pgfqpoint{5.964500in}{2.853544in}}%
\pgfpathlineto{\pgfqpoint{5.972252in}{2.780990in}}%
\pgfpathlineto{\pgfqpoint{5.980005in}{2.807822in}}%
\pgfpathlineto{\pgfqpoint{5.987758in}{2.854719in}}%
\pgfpathlineto{\pgfqpoint{5.995510in}{2.859927in}}%
\pgfpathlineto{\pgfqpoint{6.003263in}{2.863077in}}%
\pgfpathlineto{\pgfqpoint{6.011015in}{2.779973in}}%
\pgfpathlineto{\pgfqpoint{6.018768in}{2.801265in}}%
\pgfpathlineto{\pgfqpoint{6.026521in}{2.809193in}}%
\pgfpathlineto{\pgfqpoint{6.034273in}{2.866785in}}%
\pgfpathlineto{\pgfqpoint{6.042026in}{2.866663in}}%
\pgfpathlineto{\pgfqpoint{6.049778in}{2.851692in}}%
\pgfpathlineto{\pgfqpoint{6.057531in}{2.874168in}}%
\pgfpathlineto{\pgfqpoint{6.065284in}{2.739430in}}%
\pgfpathlineto{\pgfqpoint{6.073036in}{2.726050in}}%
\pgfpathlineto{\pgfqpoint{6.080789in}{2.798474in}}%
\pgfpathlineto{\pgfqpoint{6.088541in}{2.790769in}}%
\pgfpathlineto{\pgfqpoint{6.096294in}{2.806627in}}%
\pgfpathlineto{\pgfqpoint{6.104047in}{2.814315in}}%
\pgfpathlineto{\pgfqpoint{6.111799in}{2.794050in}}%
\pgfpathlineto{\pgfqpoint{6.119552in}{2.817529in}}%
\pgfpathlineto{\pgfqpoint{6.127304in}{2.818630in}}%
\pgfpathlineto{\pgfqpoint{6.135057in}{2.787659in}}%
\pgfpathlineto{\pgfqpoint{6.142809in}{2.716865in}}%
\pgfpathlineto{\pgfqpoint{6.150562in}{2.703196in}}%
\pgfpathlineto{\pgfqpoint{6.158315in}{2.817399in}}%
\pgfpathlineto{\pgfqpoint{6.166067in}{2.799070in}}%
\pgfpathlineto{\pgfqpoint{6.173820in}{2.713298in}}%
\pgfpathlineto{\pgfqpoint{6.181572in}{2.712789in}}%
\pgfpathlineto{\pgfqpoint{6.189325in}{2.739536in}}%
\pgfpathlineto{\pgfqpoint{6.197078in}{2.703939in}}%
\pgfpathlineto{\pgfqpoint{6.204830in}{2.743530in}}%
\pgfpathlineto{\pgfqpoint{6.212583in}{2.648355in}}%
\pgfpathlineto{\pgfqpoint{6.220335in}{2.621222in}}%
\pgfpathlineto{\pgfqpoint{6.228088in}{2.589288in}}%
\pgfpathlineto{\pgfqpoint{6.235841in}{2.623026in}}%
\pgfpathlineto{\pgfqpoint{6.243593in}{2.637462in}}%
\pgfpathlineto{\pgfqpoint{6.251346in}{2.665362in}}%
\pgfpathlineto{\pgfqpoint{6.259098in}{2.557054in}}%
\pgfpathlineto{\pgfqpoint{6.266851in}{2.548729in}}%
\pgfpathlineto{\pgfqpoint{6.274604in}{2.525571in}}%
\pgfpathlineto{\pgfqpoint{6.282356in}{2.548591in}}%
\pgfpathlineto{\pgfqpoint{6.290109in}{2.615711in}}%
\pgfpathlineto{\pgfqpoint{6.297861in}{2.620195in}}%
\pgfpathlineto{\pgfqpoint{6.305614in}{2.561474in}}%
\pgfpathlineto{\pgfqpoint{6.313367in}{2.510267in}}%
\pgfpathlineto{\pgfqpoint{6.321119in}{2.551790in}}%
\pgfpathlineto{\pgfqpoint{6.328872in}{2.485141in}}%
\pgfpathlineto{\pgfqpoint{6.336624in}{2.502153in}}%
\pgfpathlineto{\pgfqpoint{6.344377in}{2.571741in}}%
\pgfpathlineto{\pgfqpoint{6.352130in}{2.467071in}}%
\pgfpathlineto{\pgfqpoint{6.359882in}{2.505958in}}%
\pgfpathlineto{\pgfqpoint{6.367635in}{2.538775in}}%
\pgfpathlineto{\pgfqpoint{6.375387in}{2.383584in}}%
\pgfpathlineto{\pgfqpoint{6.383140in}{2.344991in}}%
\pgfpathlineto{\pgfqpoint{6.390892in}{2.404792in}}%
\pgfpathlineto{\pgfqpoint{6.398645in}{2.423177in}}%
\pgfpathlineto{\pgfqpoint{6.406398in}{2.312522in}}%
\pgfpathlineto{\pgfqpoint{6.414150in}{2.371362in}}%
\pgfpathlineto{\pgfqpoint{6.421903in}{2.318457in}}%
\pgfpathlineto{\pgfqpoint{6.429655in}{2.316521in}}%
\pgfpathlineto{\pgfqpoint{6.437408in}{2.335954in}}%
\pgfpathlineto{\pgfqpoint{6.445161in}{2.230149in}}%
\pgfpathlineto{\pgfqpoint{6.452913in}{2.316644in}}%
\pgfpathlineto{\pgfqpoint{6.460666in}{2.298198in}}%
\pgfpathlineto{\pgfqpoint{6.468418in}{2.306411in}}%
\pgfpathlineto{\pgfqpoint{6.476171in}{2.241711in}}%
\pgfpathlineto{\pgfqpoint{6.483924in}{2.193932in}}%
\pgfpathlineto{\pgfqpoint{6.491676in}{2.239152in}}%
\pgfpathlineto{\pgfqpoint{6.499429in}{2.206977in}}%
\pgfpathlineto{\pgfqpoint{6.507181in}{2.173222in}}%
\pgfpathlineto{\pgfqpoint{6.514934in}{2.121384in}}%
\pgfpathlineto{\pgfqpoint{6.522687in}{2.151946in}}%
\pgfpathlineto{\pgfqpoint{6.530439in}{2.085529in}}%
\pgfpathlineto{\pgfqpoint{6.538192in}{2.077942in}}%
\pgfpathlineto{\pgfqpoint{6.545944in}{2.064772in}}%
\pgfpathlineto{\pgfqpoint{6.553697in}{2.076029in}}%
\pgfpathlineto{\pgfqpoint{6.561450in}{2.024643in}}%
\pgfpathlineto{\pgfqpoint{6.569202in}{2.037515in}}%
\pgfpathlineto{\pgfqpoint{6.576955in}{1.996101in}}%
\pgfpathlineto{\pgfqpoint{6.584707in}{2.030322in}}%
\pgfpathlineto{\pgfqpoint{6.592460in}{2.023831in}}%
\pgfpathlineto{\pgfqpoint{6.600213in}{2.025571in}}%
\pgfpathlineto{\pgfqpoint{6.607965in}{1.997184in}}%
\pgfpathlineto{\pgfqpoint{6.615718in}{2.010353in}}%
\pgfpathlineto{\pgfqpoint{6.623470in}{2.033848in}}%
\pgfpathlineto{\pgfqpoint{6.631223in}{1.998670in}}%
\pgfpathlineto{\pgfqpoint{6.638976in}{1.978978in}}%
\pgfpathlineto{\pgfqpoint{6.646728in}{1.967680in}}%
\pgfpathlineto{\pgfqpoint{6.654481in}{1.939842in}}%
\pgfpathlineto{\pgfqpoint{6.662233in}{1.907803in}}%
\pgfpathlineto{\pgfqpoint{6.669986in}{1.938530in}}%
\pgfpathlineto{\pgfqpoint{6.677738in}{2.018644in}}%
\pgfpathlineto{\pgfqpoint{6.685491in}{1.983165in}}%
\pgfpathlineto{\pgfqpoint{6.693244in}{1.951432in}}%
\pgfpathlineto{\pgfqpoint{6.700996in}{1.949425in}}%
\pgfpathlineto{\pgfqpoint{6.708749in}{1.972029in}}%
\pgfpathlineto{\pgfqpoint{6.716501in}{1.908620in}}%
\pgfpathlineto{\pgfqpoint{6.724254in}{1.991704in}}%
\pgfpathlineto{\pgfqpoint{6.732007in}{1.911690in}}%
\pgfpathlineto{\pgfqpoint{6.739759in}{1.892655in}}%
\pgfpathlineto{\pgfqpoint{6.747512in}{1.885082in}}%
\pgfpathlineto{\pgfqpoint{6.755264in}{1.891347in}}%
\pgfpathlineto{\pgfqpoint{6.763017in}{1.885647in}}%
\pgfpathlineto{\pgfqpoint{6.770770in}{1.930790in}}%
\pgfpathlineto{\pgfqpoint{6.778522in}{1.871030in}}%
\pgfpathlineto{\pgfqpoint{6.786275in}{1.842407in}}%
\pgfpathlineto{\pgfqpoint{6.794027in}{1.816110in}}%
\pgfpathlineto{\pgfqpoint{6.801780in}{1.867958in}}%
\pgfpathlineto{\pgfqpoint{6.809533in}{1.820708in}}%
\pgfpathlineto{\pgfqpoint{6.817285in}{1.746189in}}%
\pgfpathlineto{\pgfqpoint{6.825038in}{1.725039in}}%
\pgfpathlineto{\pgfqpoint{6.832790in}{1.715588in}}%
\pgfpathlineto{\pgfqpoint{6.840543in}{1.783636in}}%
\pgfpathlineto{\pgfqpoint{6.848296in}{1.705865in}}%
\pgfpathlineto{\pgfqpoint{6.856048in}{1.686536in}}%
\pgfpathlineto{\pgfqpoint{6.863801in}{1.721280in}}%
\pgfpathlineto{\pgfqpoint{6.871553in}{1.702118in}}%
\pgfpathlineto{\pgfqpoint{6.879306in}{1.691164in}}%
\pgfpathlineto{\pgfqpoint{6.887059in}{1.651156in}}%
\pgfpathlineto{\pgfqpoint{6.894811in}{1.692276in}}%
\pgfpathlineto{\pgfqpoint{6.902564in}{1.700679in}}%
\pgfpathlineto{\pgfqpoint{6.910316in}{1.685351in}}%
\pgfpathlineto{\pgfqpoint{6.918069in}{1.658159in}}%
\pgfpathlineto{\pgfqpoint{6.925821in}{1.687180in}}%
\pgfpathlineto{\pgfqpoint{6.933574in}{1.647546in}}%
\pgfpathlineto{\pgfqpoint{6.941327in}{1.622031in}}%
\pgfpathlineto{\pgfqpoint{6.949079in}{1.599610in}}%
\pgfpathlineto{\pgfqpoint{6.956832in}{1.632953in}}%
\pgfpathlineto{\pgfqpoint{6.964584in}{1.580498in}}%
\pgfpathlineto{\pgfqpoint{6.972337in}{1.560726in}}%
\pgfpathlineto{\pgfqpoint{6.980090in}{1.568905in}}%
\pgfpathlineto{\pgfqpoint{6.987842in}{1.577021in}}%
\pgfpathlineto{\pgfqpoint{6.995595in}{1.538834in}}%
\pgfpathlineto{\pgfqpoint{7.003347in}{1.602654in}}%
\pgfpathlineto{\pgfqpoint{7.011100in}{1.538683in}}%
\pgfpathlineto{\pgfqpoint{7.018853in}{1.563041in}}%
\pgfpathlineto{\pgfqpoint{7.026605in}{1.543168in}}%
\pgfpathlineto{\pgfqpoint{7.034358in}{1.504231in}}%
\pgfpathlineto{\pgfqpoint{7.042110in}{1.509017in}}%
\pgfpathlineto{\pgfqpoint{7.049863in}{1.464299in}}%
\pgfpathlineto{\pgfqpoint{7.057616in}{1.505286in}}%
\pgfpathlineto{\pgfqpoint{7.065368in}{1.519001in}}%
\pgfpathlineto{\pgfqpoint{7.073121in}{1.469248in}}%
\pgfpathlineto{\pgfqpoint{7.080873in}{1.491723in}}%
\pgfpathlineto{\pgfqpoint{7.088626in}{1.434647in}}%
\pgfpathlineto{\pgfqpoint{7.096379in}{1.430910in}}%
\pgfpathlineto{\pgfqpoint{7.104131in}{1.408951in}}%
\pgfpathlineto{\pgfqpoint{7.111884in}{1.408874in}}%
\pgfpathlineto{\pgfqpoint{7.119636in}{1.382331in}}%
\pgfpathlineto{\pgfqpoint{7.127389in}{1.406373in}}%
\pgfpathlineto{\pgfqpoint{7.135142in}{1.360397in}}%
\pgfpathlineto{\pgfqpoint{7.142894in}{1.314770in}}%
\pgfpathlineto{\pgfqpoint{7.150647in}{1.350947in}}%
\pgfpathlineto{\pgfqpoint{7.158399in}{1.408336in}}%
\pgfpathlineto{\pgfqpoint{7.166152in}{1.348527in}}%
\pgfpathlineto{\pgfqpoint{7.173904in}{1.379049in}}%
\pgfpathlineto{\pgfqpoint{7.181657in}{1.366209in}}%
\pgfpathlineto{\pgfqpoint{7.189410in}{1.367782in}}%
\pgfpathlineto{\pgfqpoint{7.197162in}{1.341938in}}%
\pgfpathlineto{\pgfqpoint{7.204915in}{1.340167in}}%
\pgfpathlineto{\pgfqpoint{7.212667in}{1.334687in}}%
\pgfpathlineto{\pgfqpoint{7.220420in}{1.360793in}}%
\pgfpathlineto{\pgfqpoint{7.228173in}{1.342394in}}%
\pgfpathlineto{\pgfqpoint{7.235925in}{1.384831in}}%
\pgfpathlineto{\pgfqpoint{7.243678in}{1.254208in}}%
\pgfpathlineto{\pgfqpoint{7.251430in}{1.279172in}}%
\pgfpathlineto{\pgfqpoint{7.259183in}{1.343745in}}%
\pgfpathlineto{\pgfqpoint{7.266936in}{1.287585in}}%
\pgfpathlineto{\pgfqpoint{7.274688in}{1.352878in}}%
\pgfpathlineto{\pgfqpoint{7.282441in}{1.319208in}}%
\pgfpathlineto{\pgfqpoint{7.290193in}{1.272323in}}%
\pgfpathlineto{\pgfqpoint{7.297946in}{1.305980in}}%
\pgfpathlineto{\pgfqpoint{7.305699in}{1.187714in}}%
\pgfpathlineto{\pgfqpoint{7.313451in}{1.246429in}}%
\pgfpathlineto{\pgfqpoint{7.321204in}{1.250722in}}%
\pgfpathlineto{\pgfqpoint{7.328956in}{1.270093in}}%
\pgfpathlineto{\pgfqpoint{7.336709in}{1.205298in}}%
\pgfpathlineto{\pgfqpoint{7.344462in}{1.191794in}}%
\pgfpathlineto{\pgfqpoint{7.352214in}{1.236285in}}%
\pgfpathlineto{\pgfqpoint{7.359967in}{1.142814in}}%
\pgfpathlineto{\pgfqpoint{7.367719in}{1.185558in}}%
\pgfpathlineto{\pgfqpoint{7.375472in}{1.153000in}}%
\pgfpathlineto{\pgfqpoint{7.383225in}{1.169980in}}%
\pgfpathlineto{\pgfqpoint{7.390977in}{1.095082in}}%
\pgfpathlineto{\pgfqpoint{7.398730in}{1.166429in}}%
\pgfpathlineto{\pgfqpoint{7.406482in}{1.074686in}}%
\pgfpathlineto{\pgfqpoint{7.414235in}{1.128977in}}%
\pgfpathlineto{\pgfqpoint{7.421987in}{1.056263in}}%
\pgfpathlineto{\pgfqpoint{7.429740in}{1.108981in}}%
\pgfpathlineto{\pgfqpoint{7.437493in}{1.048753in}}%
\pgfpathlineto{\pgfqpoint{7.445245in}{1.070150in}}%
\pgfpathlineto{\pgfqpoint{7.452998in}{1.078328in}}%
\pgfpathlineto{\pgfqpoint{7.460750in}{1.116437in}}%
\pgfpathlineto{\pgfqpoint{7.468503in}{1.017269in}}%
\pgfpathlineto{\pgfqpoint{7.476256in}{1.083687in}}%
\pgfpathlineto{\pgfqpoint{7.484008in}{1.086328in}}%
\pgfpathlineto{\pgfqpoint{7.491761in}{1.025434in}}%
\pgfpathlineto{\pgfqpoint{7.499513in}{0.959274in}}%
\pgfpathlineto{\pgfqpoint{7.507266in}{1.068934in}}%
\pgfpathlineto{\pgfqpoint{7.515019in}{0.984519in}}%
\pgfpathlineto{\pgfqpoint{7.522771in}{0.963637in}}%
\pgfpathlineto{\pgfqpoint{7.530524in}{0.959651in}}%
\pgfpathlineto{\pgfqpoint{7.538276in}{0.991453in}}%
\pgfpathlineto{\pgfqpoint{7.546029in}{0.967365in}}%
\pgfpathlineto{\pgfqpoint{7.553782in}{0.915026in}}%
\pgfpathlineto{\pgfqpoint{7.561534in}{0.946841in}}%
\pgfpathlineto{\pgfqpoint{7.569287in}{0.906234in}}%
\pgfpathlineto{\pgfqpoint{7.577039in}{0.875011in}}%
\pgfpathlineto{\pgfqpoint{7.584792in}{0.856601in}}%
\pgfpathlineto{\pgfqpoint{7.592545in}{0.778782in}}%
\pgfpathlineto{\pgfqpoint{7.600297in}{0.801920in}}%
\pgfpathlineto{\pgfqpoint{7.608050in}{0.715585in}}%
\pgfpathlineto{\pgfqpoint{7.615802in}{0.791041in}}%
\pgfpathlineto{\pgfqpoint{7.623555in}{0.645770in}}%
\pgfpathlineto{\pgfqpoint{7.631308in}{0.710880in}}%
\pgfpathlineto{\pgfqpoint{7.639060in}{0.751001in}}%
\pgfpathlineto{\pgfqpoint{7.646813in}{0.667018in}}%
\pgfpathlineto{\pgfqpoint{7.654565in}{0.694489in}}%
\pgfpathlineto{\pgfqpoint{7.662318in}{0.652985in}}%
\pgfpathlineto{\pgfqpoint{7.670071in}{0.670181in}}%
\pgfpathlineto{\pgfqpoint{7.677823in}{0.651872in}}%
\pgfpathlineto{\pgfqpoint{7.685576in}{0.642936in}}%
\pgfpathlineto{\pgfqpoint{7.693328in}{0.629735in}}%
\pgfpathlineto{\pgfqpoint{7.701081in}{0.563607in}}%
\pgfpathlineto{\pgfqpoint{7.708833in}{0.593946in}}%
\pgfpathlineto{\pgfqpoint{7.716586in}{0.592528in}}%
\pgfpathlineto{\pgfqpoint{7.724339in}{0.561079in}}%
\pgfpathlineto{\pgfqpoint{7.732091in}{0.583222in}}%
\pgfpathlineto{\pgfqpoint{7.739844in}{0.618572in}}%
\pgfpathlineto{\pgfqpoint{7.747596in}{0.516247in}}%
\pgfpathlineto{\pgfqpoint{7.755349in}{0.496087in}}%
\pgfpathlineto{\pgfqpoint{7.763102in}{0.465375in}}%
\pgfpathlineto{\pgfqpoint{7.770854in}{0.473064in}}%
\pgfpathlineto{\pgfqpoint{7.778607in}{0.495245in}}%
\pgfpathlineto{\pgfqpoint{7.786359in}{0.488569in}}%
\pgfpathlineto{\pgfqpoint{7.794112in}{0.468749in}}%
\pgfpathlineto{\pgfqpoint{7.801865in}{0.431228in}}%
\pgfpathlineto{\pgfqpoint{7.809617in}{0.408061in}}%
\pgfpathlineto{\pgfqpoint{7.817370in}{0.432495in}}%
\pgfpathlineto{\pgfqpoint{7.825122in}{0.411730in}}%
\pgfpathlineto{\pgfqpoint{7.832875in}{0.356846in}}%
\pgfpathlineto{\pgfqpoint{7.840628in}{0.377932in}}%
\pgfpathlineto{\pgfqpoint{7.848380in}{0.395806in}}%
\pgfpathlineto{\pgfqpoint{7.856133in}{0.389205in}}%
\pgfpathlineto{\pgfqpoint{7.863885in}{0.401177in}}%
\pgfpathlineto{\pgfqpoint{7.871638in}{0.354488in}}%
\pgfpathlineto{\pgfqpoint{7.879391in}{0.297388in}}%
\pgfpathlineto{\pgfqpoint{7.887143in}{0.308319in}}%
\pgfpathlineto{\pgfqpoint{7.894896in}{0.300765in}}%
\pgfpathlineto{\pgfqpoint{7.902648in}{0.267709in}}%
\pgfpathlineto{\pgfqpoint{7.910401in}{0.280710in}}%
\pgfpathlineto{\pgfqpoint{7.918154in}{0.312733in}}%
\pgfpathlineto{\pgfqpoint{7.925906in}{0.253987in}}%
\pgfpathlineto{\pgfqpoint{7.933659in}{0.241602in}}%
\pgfpathlineto{\pgfqpoint{7.941411in}{0.327187in}}%
\pgfpathlineto{\pgfqpoint{7.949164in}{0.238740in}}%
\pgfpathlineto{\pgfqpoint{7.956916in}{0.227512in}}%
\pgfpathlineto{\pgfqpoint{7.964669in}{0.261785in}}%
\pgfpathlineto{\pgfqpoint{7.972422in}{0.225907in}}%
\pgfpathlineto{\pgfqpoint{7.980174in}{0.240717in}}%
\pgfpathlineto{\pgfqpoint{7.987927in}{0.183213in}}%
\pgfpathlineto{\pgfqpoint{7.995679in}{0.160506in}}%
\pgfpathlineto{\pgfqpoint{8.003432in}{0.173495in}}%
\pgfpathlineto{\pgfqpoint{8.011185in}{0.139341in}}%
\pgfpathlineto{\pgfqpoint{8.018937in}{0.139648in}}%
\pgfpathlineto{\pgfqpoint{8.026690in}{0.142145in}}%
\pgfpathlineto{\pgfqpoint{8.034442in}{0.165124in}}%
\pgfpathlineto{\pgfqpoint{8.042195in}{0.145824in}}%
\pgfpathlineto{\pgfqpoint{8.049948in}{0.176465in}}%
\pgfpathlineto{\pgfqpoint{8.057700in}{0.090688in}}%
\pgfpathlineto{\pgfqpoint{8.065453in}{0.132016in}}%
\pgfpathlineto{\pgfqpoint{8.073205in}{0.100582in}}%
\pgfpathlineto{\pgfqpoint{8.080958in}{0.106282in}}%
\pgfpathlineto{\pgfqpoint{8.088711in}{0.036926in}}%
\pgfpathlineto{\pgfqpoint{8.096463in}{0.102964in}}%
\pgfpathlineto{\pgfqpoint{8.104216in}{0.009400in}}%
\pgfpathlineto{\pgfqpoint{8.111968in}{0.052117in}}%
\pgfpathlineto{\pgfqpoint{8.119721in}{0.018485in}}%
\pgfpathlineto{\pgfqpoint{8.127474in}{0.050840in}}%
\pgfpathlineto{\pgfqpoint{8.135226in}{0.026393in}}%
\pgfpathlineto{\pgfqpoint{8.142979in}{0.012326in}}%
\pgfpathlineto{\pgfqpoint{8.150731in}{0.002401in}}%
\pgfpathlineto{\pgfqpoint{8.158484in}{0.006195in}}%
\pgfpathlineto{\pgfqpoint{8.166237in}{0.004191in}}%
\pgfpathlineto{\pgfqpoint{8.173989in}{-0.002323in}}%
\pgfpathlineto{\pgfqpoint{8.181742in}{-0.015324in}}%
\pgfpathlineto{\pgfqpoint{8.189494in}{-0.016850in}}%
\pgfpathlineto{\pgfqpoint{8.197247in}{-0.028647in}}%
\pgfpathlineto{\pgfqpoint{8.204999in}{-0.040078in}}%
\pgfpathlineto{\pgfqpoint{8.212752in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{8.220505in}{-0.051494in}}%
\pgfpathlineto{\pgfqpoint{8.228257in}{-0.065703in}}%
\pgfpathlineto{\pgfqpoint{8.236010in}{-0.082511in}}%
\pgfpathlineto{\pgfqpoint{8.243762in}{-0.105124in}}%
\pgfpathlineto{\pgfqpoint{8.251515in}{-0.081495in}}%
\pgfpathlineto{\pgfqpoint{8.259268in}{-0.116436in}}%
\pgfpathlineto{\pgfqpoint{8.267020in}{-0.104259in}}%
\pgfpathlineto{\pgfqpoint{8.274773in}{-0.070667in}}%
\pgfpathlineto{\pgfqpoint{8.282525in}{-0.105156in}}%
\pgfpathlineto{\pgfqpoint{8.290278in}{-0.125414in}}%
\pgfpathlineto{\pgfqpoint{8.298031in}{-0.142532in}}%
\pgfpathlineto{\pgfqpoint{8.305783in}{-0.104955in}}%
\pgfpathlineto{\pgfqpoint{8.313536in}{-0.079459in}}%
\pgfpathlineto{\pgfqpoint{8.321288in}{-0.132507in}}%
\pgfpathlineto{\pgfqpoint{8.329041in}{-0.126488in}}%
\pgfpathlineto{\pgfqpoint{8.336794in}{-0.087321in}}%
\pgfpathlineto{\pgfqpoint{8.344546in}{-0.135954in}}%
\pgfpathlineto{\pgfqpoint{8.352299in}{-0.055653in}}%
\pgfpathlineto{\pgfqpoint{8.360051in}{-0.148819in}}%
\pgfpathlineto{\pgfqpoint{8.367804in}{-0.124126in}}%
\pgfpathlineto{\pgfqpoint{8.375557in}{-0.182075in}}%
\pgfpathlineto{\pgfqpoint{8.383309in}{-0.167746in}}%
\pgfpathlineto{\pgfqpoint{8.391062in}{-0.081993in}}%
\pgfpathlineto{\pgfqpoint{8.398814in}{-0.156232in}}%
\pgfpathlineto{\pgfqpoint{8.406567in}{-0.181284in}}%
\pgfpathlineto{\pgfqpoint{8.414320in}{-0.185021in}}%
\pgfpathlineto{\pgfqpoint{8.422072in}{-0.174540in}}%
\pgfpathlineto{\pgfqpoint{8.429825in}{-0.134568in}}%
\pgfpathlineto{\pgfqpoint{8.437577in}{-0.150373in}}%
\pgfpathlineto{\pgfqpoint{8.445330in}{-0.218166in}}%
\pgfpathlineto{\pgfqpoint{8.453082in}{-0.181156in}}%
\pgfpathlineto{\pgfqpoint{8.460835in}{-0.191117in}}%
\pgfpathlineto{\pgfqpoint{8.468588in}{-0.169162in}}%
\pgfpathlineto{\pgfqpoint{8.476340in}{-0.185037in}}%
\pgfpathlineto{\pgfqpoint{8.484093in}{-0.157377in}}%
\pgfpathlineto{\pgfqpoint{8.491845in}{-0.183990in}}%
\pgfpathlineto{\pgfqpoint{8.499598in}{-0.158274in}}%
\pgfpathlineto{\pgfqpoint{8.507351in}{-0.200995in}}%
\pgfpathlineto{\pgfqpoint{8.515103in}{-0.208594in}}%
\pgfpathlineto{\pgfqpoint{8.522856in}{-0.197891in}}%
\pgfpathlineto{\pgfqpoint{8.530608in}{-0.247961in}}%
\pgfpathlineto{\pgfqpoint{8.538361in}{-0.191650in}}%
\pgfpathlineto{\pgfqpoint{8.546114in}{-0.218637in}}%
\pgfpathlineto{\pgfqpoint{8.553866in}{-0.188170in}}%
\pgfpathlineto{\pgfqpoint{8.561619in}{-0.237514in}}%
\pgfpathlineto{\pgfqpoint{8.569371in}{-0.211904in}}%
\pgfpathlineto{\pgfqpoint{8.577124in}{-0.236005in}}%
\pgfpathlineto{\pgfqpoint{8.584877in}{-0.240254in}}%
\pgfpathlineto{\pgfqpoint{8.592629in}{-0.212897in}}%
\pgfpathlineto{\pgfqpoint{8.600382in}{-0.249453in}}%
\pgfpathlineto{\pgfqpoint{8.608134in}{-0.236625in}}%
\pgfpathlineto{\pgfqpoint{8.615887in}{-0.273953in}}%
\pgfpathlineto{\pgfqpoint{8.623640in}{-0.248495in}}%
\pgfpathlineto{\pgfqpoint{8.631392in}{-0.256728in}}%
\pgfpathlineto{\pgfqpoint{8.639145in}{-0.255786in}}%
\pgfpathlineto{\pgfqpoint{8.646897in}{-0.220885in}}%
\pgfpathlineto{\pgfqpoint{8.654650in}{-0.266324in}}%
\pgfpathlineto{\pgfqpoint{8.662403in}{-0.256251in}}%
\pgfpathlineto{\pgfqpoint{8.670155in}{-0.272072in}}%
\pgfpathlineto{\pgfqpoint{8.677908in}{-0.260722in}}%
\pgfpathlineto{\pgfqpoint{8.685660in}{-0.283535in}}%
\pgfpathlineto{\pgfqpoint{8.693413in}{-0.277528in}}%
\pgfpathlineto{\pgfqpoint{8.701166in}{-0.207747in}}%
\pgfpathlineto{\pgfqpoint{8.708918in}{-0.248266in}}%
\pgfpathlineto{\pgfqpoint{8.716671in}{-0.270684in}}%
\pgfpathlineto{\pgfqpoint{8.724423in}{-0.257777in}}%
\pgfpathlineto{\pgfqpoint{8.732176in}{-0.251171in}}%
\pgfpathlineto{\pgfqpoint{8.739928in}{-0.289998in}}%
\pgfpathlineto{\pgfqpoint{8.747681in}{-0.249799in}}%
\pgfpathlineto{\pgfqpoint{8.755434in}{-0.250376in}}%
\pgfpathlineto{\pgfqpoint{8.763186in}{-0.248414in}}%
\pgfpathlineto{\pgfqpoint{8.770939in}{-0.272152in}}%
\pgfpathlineto{\pgfqpoint{8.778691in}{-0.276622in}}%
\pgfpathlineto{\pgfqpoint{8.786444in}{-0.306297in}}%
\pgfpathlineto{\pgfqpoint{8.794197in}{-0.279311in}}%
\pgfpathlineto{\pgfqpoint{8.801949in}{-0.319556in}}%
\pgfpathlineto{\pgfqpoint{8.809702in}{-0.293351in}}%
\pgfpathlineto{\pgfqpoint{8.817454in}{-0.301389in}}%
\pgfpathlineto{\pgfqpoint{8.825207in}{-0.290340in}}%
\pgfpathlineto{\pgfqpoint{8.832960in}{-0.297061in}}%
\pgfpathlineto{\pgfqpoint{8.840712in}{-0.328981in}}%
\pgfpathlineto{\pgfqpoint{8.848465in}{-0.290992in}}%
\pgfpathlineto{\pgfqpoint{8.856217in}{-0.290154in}}%
\pgfpathlineto{\pgfqpoint{8.863970in}{-0.288947in}}%
\pgfpathlineto{\pgfqpoint{8.871723in}{-0.312435in}}%
\pgfpathlineto{\pgfqpoint{8.879475in}{-0.271977in}}%
\pgfpathlineto{\pgfqpoint{8.887228in}{-0.318540in}}%
\pgfpathlineto{\pgfqpoint{8.894980in}{-0.333992in}}%
\pgfpathlineto{\pgfqpoint{8.902733in}{-0.342251in}}%
\pgfpathlineto{\pgfqpoint{8.910486in}{-0.337842in}}%
\pgfpathlineto{\pgfqpoint{8.918238in}{-0.315898in}}%
\pgfpathlineto{\pgfqpoint{8.925991in}{-0.331721in}}%
\pgfpathlineto{\pgfqpoint{8.933743in}{-0.335694in}}%
\pgfpathlineto{\pgfqpoint{8.941496in}{-0.291378in}}%
\pgfpathlineto{\pgfqpoint{8.949249in}{-0.317084in}}%
\pgfpathlineto{\pgfqpoint{8.957001in}{-0.375963in}}%
\pgfpathlineto{\pgfqpoint{8.964754in}{-0.351988in}}%
\pgfpathlineto{\pgfqpoint{8.972506in}{-0.361676in}}%
\pgfpathlineto{\pgfqpoint{8.980259in}{-0.338065in}}%
\pgfpathlineto{\pgfqpoint{8.988011in}{-0.358276in}}%
\pgfpathlineto{\pgfqpoint{8.995764in}{-0.382811in}}%
\pgfpathlineto{\pgfqpoint{9.003517in}{-0.381308in}}%
\pgfpathlineto{\pgfqpoint{9.011269in}{-0.366704in}}%
\pgfpathlineto{\pgfqpoint{9.019022in}{-0.398799in}}%
\pgfpathlineto{\pgfqpoint{9.026774in}{-0.393117in}}%
\pgfpathlineto{\pgfqpoint{9.034527in}{-0.361037in}}%
\pgfpathlineto{\pgfqpoint{9.042280in}{-0.370860in}}%
\pgfpathlineto{\pgfqpoint{9.050032in}{-0.374118in}}%
\pgfpathlineto{\pgfqpoint{9.057785in}{-0.394193in}}%
\pgfpathlineto{\pgfqpoint{9.065537in}{-0.343051in}}%
\pgfpathlineto{\pgfqpoint{9.073290in}{-0.360856in}}%
\pgfpathlineto{\pgfqpoint{9.081043in}{-0.390851in}}%
\pgfpathlineto{\pgfqpoint{9.088795in}{-0.380563in}}%
\pgfpathlineto{\pgfqpoint{9.096548in}{-0.408166in}}%
\pgfpathlineto{\pgfqpoint{9.104300in}{-0.345583in}}%
\pgfpathlineto{\pgfqpoint{9.112053in}{-0.402608in}}%
\pgfpathlineto{\pgfqpoint{9.119806in}{-0.369155in}}%
\pgfpathlineto{\pgfqpoint{9.127558in}{-0.417309in}}%
\pgfpathlineto{\pgfqpoint{9.135311in}{-0.452159in}}%
\pgfpathlineto{\pgfqpoint{9.143063in}{-0.431857in}}%
\pgfpathlineto{\pgfqpoint{9.150816in}{-0.409545in}}%
\pgfpathlineto{\pgfqpoint{9.158569in}{-0.412630in}}%
\pgfpathlineto{\pgfqpoint{9.166321in}{-0.424666in}}%
\pgfpathlineto{\pgfqpoint{9.174074in}{-0.420740in}}%
\pgfpathlineto{\pgfqpoint{9.181826in}{-0.462650in}}%
\pgfpathlineto{\pgfqpoint{9.189579in}{-0.440312in}}%
\pgfpathlineto{\pgfqpoint{9.197332in}{-0.413943in}}%
\pgfpathlineto{\pgfqpoint{9.205084in}{-0.467101in}}%
\pgfpathlineto{\pgfqpoint{9.212837in}{-0.415743in}}%
\pgfpathlineto{\pgfqpoint{9.220589in}{-0.435431in}}%
\pgfpathlineto{\pgfqpoint{9.228342in}{-0.444125in}}%
\pgfpathlineto{\pgfqpoint{9.236094in}{-0.425161in}}%
\pgfpathlineto{\pgfqpoint{9.243847in}{-0.467513in}}%
\pgfpathlineto{\pgfqpoint{9.251600in}{-0.492331in}}%
\pgfpathlineto{\pgfqpoint{9.259352in}{-0.439226in}}%
\pgfpathlineto{\pgfqpoint{9.267105in}{-0.478462in}}%
\pgfpathlineto{\pgfqpoint{9.274857in}{-0.490171in}}%
\pgfpathlineto{\pgfqpoint{9.282610in}{-0.457686in}}%
\pgfpathlineto{\pgfqpoint{9.290363in}{-0.489234in}}%
\pgfpathlineto{\pgfqpoint{9.298115in}{-0.455774in}}%
\pgfpathlineto{\pgfqpoint{9.305868in}{-0.492285in}}%
\pgfpathlineto{\pgfqpoint{9.313620in}{-0.499596in}}%
\pgfpathlineto{\pgfqpoint{9.321373in}{-0.521595in}}%
\pgfpathlineto{\pgfqpoint{9.329126in}{-0.457359in}}%
\pgfpathlineto{\pgfqpoint{9.336878in}{-0.541205in}}%
\pgfpathlineto{\pgfqpoint{9.344631in}{-0.488457in}}%
\pgfpathlineto{\pgfqpoint{9.352383in}{-0.520840in}}%
\pgfpathlineto{\pgfqpoint{9.360136in}{-0.507856in}}%
\pgfpathlineto{\pgfqpoint{9.367889in}{-0.556192in}}%
\pgfpathlineto{\pgfqpoint{9.375641in}{-0.533087in}}%
\pgfpathlineto{\pgfqpoint{9.383394in}{-0.570974in}}%
\pgfpathlineto{\pgfqpoint{9.391146in}{-0.532142in}}%
\pgfpathlineto{\pgfqpoint{9.398899in}{-0.543006in}}%
\pgfpathlineto{\pgfqpoint{9.406652in}{-0.562626in}}%
\pgfpathlineto{\pgfqpoint{9.414404in}{-0.528065in}}%
\pgfpathlineto{\pgfqpoint{9.422157in}{-0.579611in}}%
\pgfpathlineto{\pgfqpoint{9.429909in}{-0.525733in}}%
\pgfpathlineto{\pgfqpoint{9.437662in}{-0.598381in}}%
\pgfpathlineto{\pgfqpoint{9.445415in}{-0.540828in}}%
\pgfpathlineto{\pgfqpoint{9.453167in}{-0.606704in}}%
\pgfpathlineto{\pgfqpoint{9.460920in}{-0.578783in}}%
\pgfpathlineto{\pgfqpoint{9.468672in}{-0.491180in}}%
\pgfpathlineto{\pgfqpoint{9.476425in}{-0.573250in}}%
\pgfpathlineto{\pgfqpoint{9.484177in}{-0.549411in}}%
\pgfpathlineto{\pgfqpoint{9.491930in}{-0.531239in}}%
\pgfpathlineto{\pgfqpoint{9.499683in}{-0.587124in}}%
\pgfpathlineto{\pgfqpoint{9.507435in}{-0.595928in}}%
\pgfpathlineto{\pgfqpoint{9.515188in}{-0.555725in}}%
\pgfpathlineto{\pgfqpoint{9.522940in}{-0.570343in}}%
\pgfpathlineto{\pgfqpoint{9.530693in}{-0.539720in}}%
\pgfpathlineto{\pgfqpoint{9.538446in}{-0.558867in}}%
\pgfpathlineto{\pgfqpoint{9.546198in}{-0.558392in}}%
\pgfpathlineto{\pgfqpoint{9.553951in}{-0.542753in}}%
\pgfpathlineto{\pgfqpoint{9.561703in}{-0.608282in}}%
\pgfpathlineto{\pgfqpoint{9.569456in}{-0.579150in}}%
\pgfpathlineto{\pgfqpoint{9.577209in}{-0.566131in}}%
\pgfpathlineto{\pgfqpoint{9.584961in}{-0.576741in}}%
\pgfpathlineto{\pgfqpoint{9.592714in}{-0.604160in}}%
\pgfpathlineto{\pgfqpoint{9.600466in}{-0.550024in}}%
\pgfpathlineto{\pgfqpoint{9.608219in}{-0.579492in}}%
\pgfpathlineto{\pgfqpoint{9.615972in}{-0.607253in}}%
\pgfpathlineto{\pgfqpoint{9.623724in}{-0.567787in}}%
\pgfpathlineto{\pgfqpoint{9.631477in}{-0.595109in}}%
\pgfpathlineto{\pgfqpoint{9.639229in}{-0.562172in}}%
\pgfpathlineto{\pgfqpoint{9.646982in}{-0.540389in}}%
\pgfpathlineto{\pgfqpoint{9.654735in}{-0.585738in}}%
\pgfpathlineto{\pgfqpoint{9.662487in}{-0.617511in}}%
\pgfpathlineto{\pgfqpoint{9.670240in}{-0.600402in}}%
\pgfpathlineto{\pgfqpoint{9.677992in}{-0.651221in}}%
\pgfpathlineto{\pgfqpoint{9.685745in}{-0.589641in}}%
\pgfpathlineto{\pgfqpoint{9.693498in}{-0.654763in}}%
\pgfpathlineto{\pgfqpoint{9.701250in}{-0.638632in}}%
\pgfpathlineto{\pgfqpoint{9.709003in}{-0.623455in}}%
\pgfpathlineto{\pgfqpoint{9.716755in}{-0.662435in}}%
\pgfpathlineto{\pgfqpoint{9.724508in}{-0.678405in}}%
\pgfpathlineto{\pgfqpoint{9.732261in}{-0.663639in}}%
\pgfpathlineto{\pgfqpoint{9.740013in}{-0.683251in}}%
\pgfpathlineto{\pgfqpoint{9.747766in}{-0.666234in}}%
\pgfpathlineto{\pgfqpoint{9.755518in}{-0.686470in}}%
\pgfpathlineto{\pgfqpoint{9.763271in}{-0.679011in}}%
\pgfpathlineto{\pgfqpoint{9.771023in}{-0.696313in}}%
\pgfpathlineto{\pgfqpoint{9.778776in}{-0.665272in}}%
\pgfpathlineto{\pgfqpoint{9.786529in}{-0.706215in}}%
\pgfpathlineto{\pgfqpoint{9.794281in}{-0.665165in}}%
\pgfpathlineto{\pgfqpoint{9.802034in}{-0.690318in}}%
\pgfpathlineto{\pgfqpoint{9.809786in}{-0.688735in}}%
\pgfpathlineto{\pgfqpoint{9.817539in}{-0.730121in}}%
\pgfpathlineto{\pgfqpoint{9.825292in}{-0.772933in}}%
\pgfpathlineto{\pgfqpoint{9.833044in}{-0.710678in}}%
\pgfpathlineto{\pgfqpoint{9.840797in}{-0.744168in}}%
\pgfpathlineto{\pgfqpoint{9.848549in}{-0.732330in}}%
\pgfpathlineto{\pgfqpoint{9.856302in}{-0.710618in}}%
\pgfpathlineto{\pgfqpoint{9.864055in}{-0.727771in}}%
\pgfpathlineto{\pgfqpoint{9.871807in}{-0.699599in}}%
\pgfpathlineto{\pgfqpoint{9.879560in}{-0.738988in}}%
\pgfpathlineto{\pgfqpoint{9.887312in}{-0.784484in}}%
\pgfpathlineto{\pgfqpoint{9.895065in}{-0.799663in}}%
\pgfpathlineto{\pgfqpoint{9.902818in}{-0.735976in}}%
\pgfpathlineto{\pgfqpoint{9.910570in}{-0.752150in}}%
\pgfpathlineto{\pgfqpoint{9.918323in}{-0.736297in}}%
\pgfpathlineto{\pgfqpoint{9.926075in}{-0.730405in}}%
\pgfpathlineto{\pgfqpoint{9.933828in}{-0.752055in}}%
\pgfpathlineto{\pgfqpoint{9.941581in}{-0.756525in}}%
\pgfpathlineto{\pgfqpoint{9.949333in}{-0.751302in}}%
\pgfpathlineto{\pgfqpoint{9.957086in}{-0.765685in}}%
\pgfpathlineto{\pgfqpoint{9.964838in}{-0.736722in}}%
\pgfpathlineto{\pgfqpoint{9.972591in}{-0.764194in}}%
\pgfpathlineto{\pgfqpoint{9.980344in}{-0.766576in}}%
\pgfpathlineto{\pgfqpoint{9.988096in}{-0.754911in}}%
\pgfpathlineto{\pgfqpoint{9.995849in}{-0.768339in}}%
\pgfpathlineto{\pgfqpoint{10.003601in}{-0.809145in}}%
\pgfpathlineto{\pgfqpoint{10.011354in}{-0.825958in}}%
\pgfpathlineto{\pgfqpoint{10.019106in}{-0.793207in}}%
\pgfpathlineto{\pgfqpoint{10.026859in}{-0.826217in}}%
\pgfpathlineto{\pgfqpoint{10.034612in}{-0.791490in}}%
\pgfpathlineto{\pgfqpoint{10.042364in}{-0.783605in}}%
\pgfpathlineto{\pgfqpoint{10.050117in}{-0.782011in}}%
\pgfpathlineto{\pgfqpoint{10.057869in}{-0.803234in}}%
\pgfpathlineto{\pgfqpoint{10.065622in}{-0.801010in}}%
\pgfpathlineto{\pgfqpoint{10.073375in}{-0.750939in}}%
\pgfpathlineto{\pgfqpoint{10.081127in}{-0.817843in}}%
\pgfpathlineto{\pgfqpoint{10.088880in}{-0.778519in}}%
\pgfpathlineto{\pgfqpoint{10.096632in}{-0.819827in}}%
\pgfpathlineto{\pgfqpoint{10.104385in}{-0.811773in}}%
\pgfpathlineto{\pgfqpoint{10.112138in}{-0.846913in}}%
\pgfpathlineto{\pgfqpoint{10.119890in}{-0.850015in}}%
\pgfpathlineto{\pgfqpoint{10.127643in}{-0.849796in}}%
\pgfpathlineto{\pgfqpoint{10.135395in}{-0.864172in}}%
\pgfpathlineto{\pgfqpoint{10.143148in}{-0.824416in}}%
\pgfpathlineto{\pgfqpoint{10.150901in}{-0.851963in}}%
\pgfpathlineto{\pgfqpoint{10.158653in}{-0.857709in}}%
\pgfpathlineto{\pgfqpoint{10.166406in}{-0.824859in}}%
\pgfpathlineto{\pgfqpoint{10.174158in}{-0.884784in}}%
\pgfpathlineto{\pgfqpoint{10.181911in}{-0.889449in}}%
\pgfpathlineto{\pgfqpoint{10.189664in}{-0.864267in}}%
\pgfpathlineto{\pgfqpoint{10.197416in}{-0.889873in}}%
\pgfpathlineto{\pgfqpoint{10.205169in}{-0.905692in}}%
\pgfpathlineto{\pgfqpoint{10.212921in}{-0.894683in}}%
\pgfpathlineto{\pgfqpoint{10.220674in}{-0.867807in}}%
\pgfpathlineto{\pgfqpoint{10.228427in}{-0.911356in}}%
\pgfpathlineto{\pgfqpoint{10.236179in}{-0.896103in}}%
\pgfpathlineto{\pgfqpoint{10.243932in}{-0.921379in}}%
\pgfpathlineto{\pgfqpoint{10.251684in}{-0.928833in}}%
\pgfpathlineto{\pgfqpoint{10.259437in}{-0.900267in}}%
\pgfpathlineto{\pgfqpoint{10.267189in}{-0.898727in}}%
\pgfpathlineto{\pgfqpoint{10.274942in}{-0.904421in}}%
\pgfpathlineto{\pgfqpoint{10.282695in}{-0.892152in}}%
\pgfpathlineto{\pgfqpoint{10.290447in}{-0.937090in}}%
\pgfpathlineto{\pgfqpoint{10.298200in}{-0.949052in}}%
\pgfpathlineto{\pgfqpoint{10.305952in}{-0.973115in}}%
\pgfpathlineto{\pgfqpoint{10.313705in}{-0.927652in}}%
\pgfpathlineto{\pgfqpoint{10.321458in}{-0.988915in}}%
\pgfpathlineto{\pgfqpoint{10.329210in}{-0.954288in}}%
\pgfpathlineto{\pgfqpoint{10.336963in}{-0.971366in}}%
\pgfpathlineto{\pgfqpoint{10.344715in}{-0.964483in}}%
\pgfpathlineto{\pgfqpoint{10.352468in}{-0.990531in}}%
\pgfpathlineto{\pgfqpoint{10.360221in}{-0.992031in}}%
\pgfpathlineto{\pgfqpoint{10.367973in}{-0.956768in}}%
\pgfpathlineto{\pgfqpoint{10.375726in}{-0.995879in}}%
\pgfpathlineto{\pgfqpoint{10.383478in}{-0.976831in}}%
\pgfpathlineto{\pgfqpoint{10.391231in}{-0.984658in}}%
\pgfpathlineto{\pgfqpoint{10.398984in}{-0.945842in}}%
\pgfpathlineto{\pgfqpoint{10.406736in}{-1.030189in}}%
\pgfpathlineto{\pgfqpoint{10.414489in}{-1.069264in}}%
\pgfpathlineto{\pgfqpoint{10.422241in}{-1.036442in}}%
\pgfpathlineto{\pgfqpoint{10.429994in}{-1.031990in}}%
\pgfpathlineto{\pgfqpoint{10.437747in}{-1.015294in}}%
\pgfpathlineto{\pgfqpoint{10.445499in}{-1.070138in}}%
\pgfpathlineto{\pgfqpoint{10.453252in}{-1.053568in}}%
\pgfpathlineto{\pgfqpoint{10.461004in}{-0.990096in}}%
\pgfpathlineto{\pgfqpoint{10.468757in}{-1.028094in}}%
\pgfpathlineto{\pgfqpoint{10.476510in}{-1.055208in}}%
\pgfpathlineto{\pgfqpoint{10.484262in}{-1.040553in}}%
\pgfpathlineto{\pgfqpoint{10.492015in}{-1.025828in}}%
\pgfpathlineto{\pgfqpoint{10.499767in}{-1.027514in}}%
\pgfpathlineto{\pgfqpoint{10.507520in}{-1.109398in}}%
\pgfpathlineto{\pgfqpoint{10.515272in}{-1.113423in}}%
\pgfpathlineto{\pgfqpoint{10.523025in}{-1.111884in}}%
\pgfpathlineto{\pgfqpoint{10.530778in}{-1.121583in}}%
\pgfpathlineto{\pgfqpoint{10.538530in}{-1.151363in}}%
\pgfpathlineto{\pgfqpoint{10.546283in}{-1.145559in}}%
\pgfpathlineto{\pgfqpoint{10.554035in}{-1.136223in}}%
\pgfpathlineto{\pgfqpoint{10.561788in}{-1.129260in}}%
\pgfpathlineto{\pgfqpoint{10.569541in}{-1.136112in}}%
\pgfpathlineto{\pgfqpoint{10.577293in}{-1.104882in}}%
\pgfpathlineto{\pgfqpoint{10.585046in}{-1.163004in}}%
\pgfpathlineto{\pgfqpoint{10.592798in}{-1.106698in}}%
\pgfpathlineto{\pgfqpoint{10.600551in}{-1.177557in}}%
\pgfpathlineto{\pgfqpoint{10.608304in}{-1.114446in}}%
\pgfpathlineto{\pgfqpoint{10.616056in}{-1.114738in}}%
\pgfpathlineto{\pgfqpoint{10.623809in}{-1.172413in}}%
\pgfpathlineto{\pgfqpoint{10.631561in}{-1.168505in}}%
\pgfpathlineto{\pgfqpoint{10.639314in}{-1.206614in}}%
\pgfpathlineto{\pgfqpoint{10.647067in}{-1.237150in}}%
\pgfpathlineto{\pgfqpoint{10.654819in}{-1.222223in}}%
\pgfpathlineto{\pgfqpoint{10.662572in}{-1.244177in}}%
\pgfpathlineto{\pgfqpoint{10.670324in}{-1.268368in}}%
\pgfpathlineto{\pgfqpoint{10.678077in}{-1.297074in}}%
\pgfpathlineto{\pgfqpoint{10.685830in}{-1.257493in}}%
\pgfpathlineto{\pgfqpoint{10.693582in}{-1.272421in}}%
\pgfpathlineto{\pgfqpoint{10.701335in}{-1.310817in}}%
\pgfpathlineto{\pgfqpoint{10.709087in}{-1.315653in}}%
\pgfpathlineto{\pgfqpoint{10.716840in}{-1.305949in}}%
\pgfpathlineto{\pgfqpoint{10.724593in}{-1.273672in}}%
\pgfpathlineto{\pgfqpoint{10.732345in}{-1.321914in}}%
\pgfpathlineto{\pgfqpoint{10.740098in}{-1.307534in}}%
\pgfpathlineto{\pgfqpoint{10.747850in}{-1.341611in}}%
\pgfpathlineto{\pgfqpoint{10.755603in}{-1.339918in}}%
\pgfpathlineto{\pgfqpoint{10.763355in}{-1.349680in}}%
\pgfpathlineto{\pgfqpoint{10.771108in}{-1.381255in}}%
\pgfpathlineto{\pgfqpoint{10.778861in}{-1.365343in}}%
\pgfpathlineto{\pgfqpoint{10.786613in}{-1.415411in}}%
\pgfpathlineto{\pgfqpoint{10.794366in}{-1.355271in}}%
\pgfpathlineto{\pgfqpoint{10.802118in}{-1.393148in}}%
\pgfpathlineto{\pgfqpoint{10.809871in}{-1.409208in}}%
\pgfpathlineto{\pgfqpoint{10.817624in}{-1.389160in}}%
\pgfpathlineto{\pgfqpoint{10.825376in}{-1.427147in}}%
\pgfpathlineto{\pgfqpoint{10.833129in}{-1.429193in}}%
\pgfpathlineto{\pgfqpoint{10.840881in}{-1.432067in}}%
\pgfpathlineto{\pgfqpoint{10.848634in}{-1.434691in}}%
\pgfpathlineto{\pgfqpoint{10.856387in}{-1.445370in}}%
\pgfpathlineto{\pgfqpoint{10.864139in}{-1.393533in}}%
\pgfpathlineto{\pgfqpoint{10.871892in}{-1.479385in}}%
\pgfpathlineto{\pgfqpoint{10.879644in}{-1.444359in}}%
\pgfpathlineto{\pgfqpoint{10.887397in}{-1.477684in}}%
\pgfpathlineto{\pgfqpoint{10.895150in}{-1.484070in}}%
\pgfpathlineto{\pgfqpoint{10.902902in}{-1.456800in}}%
\pgfpathlineto{\pgfqpoint{10.910655in}{-1.497338in}}%
\pgfpathlineto{\pgfqpoint{10.918407in}{-1.512372in}}%
\pgfpathlineto{\pgfqpoint{10.926160in}{-1.504281in}}%
\pgfpathlineto{\pgfqpoint{10.933913in}{-1.516952in}}%
\pgfpathlineto{\pgfqpoint{10.941665in}{-1.499155in}}%
\pgfpathlineto{\pgfqpoint{10.949418in}{-1.546188in}}%
\pgfpathlineto{\pgfqpoint{10.957170in}{-1.553512in}}%
\pgfpathlineto{\pgfqpoint{10.964923in}{-1.532796in}}%
\pgfpathlineto{\pgfqpoint{10.972676in}{-1.507870in}}%
\pgfpathlineto{\pgfqpoint{10.980428in}{-1.502105in}}%
\pgfpathlineto{\pgfqpoint{10.988181in}{-1.516182in}}%
\pgfpathlineto{\pgfqpoint{10.995933in}{-1.516716in}}%
\pgfpathlineto{\pgfqpoint{11.003686in}{-1.526366in}}%
\pgfpathlineto{\pgfqpoint{11.011439in}{-1.518705in}}%
\pgfpathlineto{\pgfqpoint{11.019191in}{-1.528616in}}%
\pgfpathlineto{\pgfqpoint{11.026944in}{-1.538561in}}%
\pgfpathlineto{\pgfqpoint{11.034696in}{-1.537434in}}%
\pgfpathlineto{\pgfqpoint{11.042449in}{-1.532418in}}%
\pgfpathlineto{\pgfqpoint{11.050201in}{-1.528933in}}%
\pgfpathlineto{\pgfqpoint{11.057954in}{-1.546708in}}%
\pgfpathlineto{\pgfqpoint{11.065707in}{-1.559384in}}%
\pgfpathlineto{\pgfqpoint{11.073459in}{-1.515513in}}%
\pgfpathlineto{\pgfqpoint{11.081212in}{-1.523772in}}%
\pgfpathlineto{\pgfqpoint{11.088964in}{-1.519306in}}%
\pgfpathlineto{\pgfqpoint{11.096717in}{-1.563214in}}%
\pgfpathlineto{\pgfqpoint{11.104470in}{-1.561525in}}%
\pgfpathlineto{\pgfqpoint{11.112222in}{-1.558781in}}%
\pgfpathlineto{\pgfqpoint{11.119975in}{-1.536339in}}%
\pgfpathlineto{\pgfqpoint{11.127727in}{-1.568881in}}%
\pgfpathlineto{\pgfqpoint{11.135480in}{-1.587332in}}%
\pgfpathlineto{\pgfqpoint{11.143233in}{-1.638918in}}%
\pgfpathlineto{\pgfqpoint{11.150985in}{-1.618216in}}%
\pgfpathlineto{\pgfqpoint{11.158738in}{-1.593632in}}%
\pgfpathlineto{\pgfqpoint{11.166490in}{-1.620674in}}%
\pgfpathlineto{\pgfqpoint{11.174243in}{-1.608420in}}%
\pgfpathlineto{\pgfqpoint{11.181996in}{-1.648286in}}%
\pgfpathlineto{\pgfqpoint{11.189748in}{-1.665003in}}%
\pgfpathlineto{\pgfqpoint{11.197501in}{-1.653920in}}%
\pgfpathlineto{\pgfqpoint{11.205253in}{-1.659293in}}%
\pgfpathlineto{\pgfqpoint{11.213006in}{-1.660833in}}%
\pgfpathlineto{\pgfqpoint{11.220759in}{-1.633835in}}%
\pgfpathlineto{\pgfqpoint{11.228511in}{-1.667834in}}%
\pgfpathlineto{\pgfqpoint{11.236264in}{-1.652361in}}%
\pgfpathlineto{\pgfqpoint{11.244016in}{-1.642002in}}%
\pgfpathlineto{\pgfqpoint{11.251769in}{-1.616308in}}%
\pgfpathlineto{\pgfqpoint{11.259522in}{-1.665431in}}%
\pgfpathlineto{\pgfqpoint{11.267274in}{-1.700067in}}%
\pgfpathlineto{\pgfqpoint{11.275027in}{-1.671723in}}%
\pgfpathlineto{\pgfqpoint{11.282779in}{-1.664714in}}%
\pgfpathlineto{\pgfqpoint{11.290532in}{-1.690256in}}%
\pgfpathlineto{\pgfqpoint{11.298284in}{-1.689034in}}%
\pgfpathlineto{\pgfqpoint{11.306037in}{-1.683695in}}%
\pgfpathlineto{\pgfqpoint{11.313790in}{-1.745255in}}%
\pgfpathlineto{\pgfqpoint{11.321542in}{-1.726552in}}%
\pgfpathlineto{\pgfqpoint{11.329295in}{-1.714059in}}%
\pgfpathlineto{\pgfqpoint{11.337047in}{-1.703780in}}%
\pgfpathlineto{\pgfqpoint{11.344800in}{-1.725888in}}%
\pgfpathlineto{\pgfqpoint{11.352553in}{-1.745478in}}%
\pgfpathlineto{\pgfqpoint{11.360305in}{-1.756372in}}%
\pgfpathlineto{\pgfqpoint{11.368058in}{-1.768870in}}%
\pgfpathlineto{\pgfqpoint{11.375810in}{-1.808823in}}%
\pgfpathlineto{\pgfqpoint{11.383563in}{-1.799181in}}%
\pgfpathlineto{\pgfqpoint{11.391316in}{-1.798968in}}%
\pgfpathlineto{\pgfqpoint{11.399068in}{-1.762260in}}%
\pgfpathlineto{\pgfqpoint{11.406821in}{-1.766701in}}%
\pgfpathlineto{\pgfqpoint{11.414573in}{-1.827322in}}%
\pgfpathlineto{\pgfqpoint{11.422326in}{-1.826578in}}%
\pgfpathlineto{\pgfqpoint{11.430079in}{-1.816048in}}%
\pgfpathlineto{\pgfqpoint{11.437831in}{-1.826729in}}%
\pgfpathlineto{\pgfqpoint{11.445584in}{-1.790726in}}%
\pgfpathlineto{\pgfqpoint{11.453336in}{-1.829027in}}%
\pgfpathlineto{\pgfqpoint{11.461089in}{-1.842031in}}%
\pgfpathlineto{\pgfqpoint{11.468842in}{-1.847200in}}%
\pgfpathlineto{\pgfqpoint{11.476594in}{-1.842717in}}%
\pgfpathlineto{\pgfqpoint{11.484347in}{-1.847760in}}%
\pgfpathlineto{\pgfqpoint{11.492099in}{-1.883739in}}%
\pgfpathlineto{\pgfqpoint{11.499852in}{-1.867418in}}%
\pgfpathlineto{\pgfqpoint{11.507605in}{-1.866191in}}%
\pgfpathlineto{\pgfqpoint{11.515357in}{-1.880315in}}%
\pgfpathlineto{\pgfqpoint{11.523110in}{-1.874515in}}%
\pgfpathlineto{\pgfqpoint{11.530862in}{-1.922641in}}%
\pgfpathlineto{\pgfqpoint{11.538615in}{-1.950587in}}%
\pgfpathlineto{\pgfqpoint{11.546367in}{-1.920677in}}%
\pgfpathlineto{\pgfqpoint{11.554120in}{-1.962401in}}%
\pgfpathlineto{\pgfqpoint{11.561873in}{-1.955210in}}%
\pgfpathlineto{\pgfqpoint{11.569625in}{-1.988301in}}%
\pgfpathlineto{\pgfqpoint{11.577378in}{-1.993344in}}%
\pgfpathlineto{\pgfqpoint{11.585130in}{-1.968165in}}%
\pgfpathlineto{\pgfqpoint{11.592883in}{-1.972609in}}%
\pgfpathlineto{\pgfqpoint{11.600636in}{-1.982338in}}%
\pgfpathlineto{\pgfqpoint{11.608388in}{-1.940352in}}%
\pgfpathlineto{\pgfqpoint{11.616141in}{-1.987712in}}%
\pgfpathlineto{\pgfqpoint{11.623893in}{-1.947097in}}%
\pgfpathlineto{\pgfqpoint{11.631646in}{-1.915772in}}%
\pgfpathlineto{\pgfqpoint{11.639399in}{-1.953626in}}%
\pgfpathlineto{\pgfqpoint{11.647151in}{-1.979413in}}%
\pgfpathlineto{\pgfqpoint{11.654904in}{-1.980211in}}%
\pgfpathlineto{\pgfqpoint{11.662656in}{-1.959679in}}%
\pgfpathlineto{\pgfqpoint{11.670409in}{-2.027766in}}%
\pgfpathlineto{\pgfqpoint{11.678162in}{-1.989618in}}%
\pgfpathlineto{\pgfqpoint{11.685914in}{-2.081786in}}%
\pgfpathlineto{\pgfqpoint{11.693667in}{-2.017191in}}%
\pgfpathlineto{\pgfqpoint{11.701419in}{-2.059444in}}%
\pgfpathlineto{\pgfqpoint{11.709172in}{-2.078279in}}%
\pgfpathlineto{\pgfqpoint{11.716925in}{-2.033749in}}%
\pgfpathlineto{\pgfqpoint{11.724677in}{-2.042935in}}%
\pgfpathlineto{\pgfqpoint{11.732430in}{-2.072840in}}%
\pgfpathlineto{\pgfqpoint{11.740182in}{-2.000267in}}%
\pgfpathlineto{\pgfqpoint{11.747935in}{-2.025461in}}%
\pgfpathlineto{\pgfqpoint{11.755688in}{-2.129851in}}%
\pgfpathlineto{\pgfqpoint{11.763440in}{-2.025391in}}%
\pgfpathlineto{\pgfqpoint{11.771193in}{-2.145037in}}%
\pgfpathlineto{\pgfqpoint{11.778945in}{-2.087375in}}%
\pgfpathlineto{\pgfqpoint{11.786698in}{-2.083686in}}%
\pgfpathlineto{\pgfqpoint{11.794450in}{-2.070048in}}%
\pgfpathlineto{\pgfqpoint{11.802203in}{-2.094769in}}%
\pgfpathlineto{\pgfqpoint{11.809956in}{-2.158589in}}%
\pgfpathlineto{\pgfqpoint{11.817708in}{-2.097208in}}%
\pgfpathlineto{\pgfqpoint{11.825461in}{-2.098166in}}%
\pgfpathlineto{\pgfqpoint{11.833213in}{-2.090166in}}%
\pgfpathlineto{\pgfqpoint{11.840966in}{-2.146135in}}%
\pgfpathlineto{\pgfqpoint{11.848719in}{-2.161127in}}%
\pgfpathlineto{\pgfqpoint{11.856471in}{-2.172371in}}%
\pgfpathlineto{\pgfqpoint{11.864224in}{-2.129945in}}%
\pgfpathlineto{\pgfqpoint{11.871976in}{-2.157342in}}%
\pgfpathlineto{\pgfqpoint{11.879729in}{-2.159686in}}%
\pgfpathlineto{\pgfqpoint{11.887482in}{-2.154215in}}%
\pgfpathlineto{\pgfqpoint{11.895234in}{-2.155790in}}%
\pgfpathlineto{\pgfqpoint{11.902987in}{-2.135914in}}%
\pgfpathlineto{\pgfqpoint{11.910739in}{-2.178375in}}%
\pgfpathlineto{\pgfqpoint{11.918492in}{-2.167453in}}%
\pgfpathlineto{\pgfqpoint{11.926245in}{-2.214755in}}%
\pgfpathlineto{\pgfqpoint{11.933997in}{-2.200904in}}%
\pgfpathlineto{\pgfqpoint{11.941750in}{-2.127175in}}%
\pgfpathlineto{\pgfqpoint{11.949502in}{-2.162820in}}%
\pgfpathlineto{\pgfqpoint{11.957255in}{-2.215403in}}%
\pgfpathlineto{\pgfqpoint{11.965008in}{-2.176614in}}%
\pgfpathlineto{\pgfqpoint{11.972760in}{-2.163796in}}%
\pgfpathlineto{\pgfqpoint{11.980513in}{-2.176070in}}%
\pgfpathlineto{\pgfqpoint{11.988265in}{-2.213303in}}%
\pgfpathlineto{\pgfqpoint{11.996018in}{-2.220706in}}%
\pgfpathlineto{\pgfqpoint{12.003771in}{-2.223529in}}%
\pgfpathlineto{\pgfqpoint{12.011523in}{-2.209581in}}%
\pgfpathlineto{\pgfqpoint{12.019276in}{-2.206160in}}%
\pgfpathlineto{\pgfqpoint{12.027028in}{-2.189836in}}%
\pgfpathlineto{\pgfqpoint{12.034781in}{-2.204243in}}%
\pgfpathlineto{\pgfqpoint{12.042534in}{-2.203312in}}%
\pgfpathlineto{\pgfqpoint{12.050286in}{-2.199668in}}%
\pgfpathlineto{\pgfqpoint{12.058039in}{-2.223609in}}%
\pgfpathlineto{\pgfqpoint{12.065791in}{-2.224033in}}%
\pgfpathlineto{\pgfqpoint{12.073544in}{-2.204216in}}%
\pgfpathlineto{\pgfqpoint{12.081296in}{-2.149329in}}%
\pgfpathlineto{\pgfqpoint{12.089049in}{-2.201376in}}%
\pgfpathlineto{\pgfqpoint{12.096802in}{-2.210959in}}%
\pgfpathlineto{\pgfqpoint{12.104554in}{-2.210784in}}%
\pgfpathlineto{\pgfqpoint{12.112307in}{-2.170814in}}%
\pgfpathlineto{\pgfqpoint{12.120059in}{-2.156747in}}%
\pgfpathlineto{\pgfqpoint{12.127812in}{-2.225201in}}%
\pgfpathlineto{\pgfqpoint{12.135565in}{-2.198987in}}%
\pgfpathlineto{\pgfqpoint{12.143317in}{-2.238730in}}%
\pgfpathlineto{\pgfqpoint{12.151070in}{-2.219620in}}%
\pgfpathlineto{\pgfqpoint{12.158822in}{-2.188182in}}%
\pgfpathlineto{\pgfqpoint{12.166575in}{-2.187817in}}%
\pgfpathlineto{\pgfqpoint{12.174328in}{-2.209879in}}%
\pgfpathlineto{\pgfqpoint{12.182080in}{-2.231655in}}%
\pgfpathlineto{\pgfqpoint{12.189833in}{-2.187181in}}%
\pgfpathlineto{\pgfqpoint{12.197585in}{-2.170296in}}%
\pgfpathlineto{\pgfqpoint{12.205338in}{-2.221299in}}%
\pgfpathlineto{\pgfqpoint{12.213091in}{-2.210533in}}%
\pgfpathlineto{\pgfqpoint{12.220843in}{-2.190329in}}%
\pgfpathlineto{\pgfqpoint{12.228596in}{-2.226700in}}%
\pgfpathlineto{\pgfqpoint{12.236348in}{-2.227077in}}%
\pgfpathlineto{\pgfqpoint{12.244101in}{-2.220443in}}%
\pgfpathlineto{\pgfqpoint{12.251854in}{-2.276674in}}%
\pgfpathlineto{\pgfqpoint{12.259606in}{-2.202391in}}%
\pgfpathlineto{\pgfqpoint{12.267359in}{-2.213279in}}%
\pgfpathlineto{\pgfqpoint{12.275111in}{-2.234705in}}%
\pgfpathlineto{\pgfqpoint{12.282864in}{-2.260094in}}%
\pgfpathlineto{\pgfqpoint{12.290617in}{-2.252371in}}%
\pgfpathlineto{\pgfqpoint{12.298369in}{-2.245048in}}%
\pgfpathlineto{\pgfqpoint{12.306122in}{-2.262195in}}%
\pgfpathlineto{\pgfqpoint{12.313874in}{-2.284396in}}%
\pgfpathlineto{\pgfqpoint{12.321627in}{-2.284579in}}%
\pgfpathlineto{\pgfqpoint{12.329379in}{-2.275932in}}%
\pgfpathlineto{\pgfqpoint{12.337132in}{-2.236993in}}%
\pgfpathlineto{\pgfqpoint{12.344885in}{-2.262696in}}%
\pgfpathlineto{\pgfqpoint{12.352637in}{-2.261407in}}%
\pgfpathlineto{\pgfqpoint{12.360390in}{-2.261561in}}%
\pgfpathlineto{\pgfqpoint{12.368142in}{-2.245091in}}%
\pgfpathlineto{\pgfqpoint{12.375895in}{-2.256099in}}%
\pgfpathlineto{\pgfqpoint{12.383648in}{-2.237601in}}%
\pgfpathlineto{\pgfqpoint{12.391400in}{-2.223342in}}%
\pgfpathlineto{\pgfqpoint{12.399153in}{-2.233013in}}%
\pgfpathlineto{\pgfqpoint{12.406905in}{-2.216748in}}%
\pgfpathlineto{\pgfqpoint{12.414658in}{-2.273638in}}%
\pgfpathlineto{\pgfqpoint{12.422411in}{-2.211821in}}%
\pgfpathlineto{\pgfqpoint{12.430163in}{-2.215683in}}%
\pgfpathlineto{\pgfqpoint{12.437916in}{-2.193294in}}%
\pgfpathlineto{\pgfqpoint{12.445668in}{-2.231139in}}%
\pgfpathlineto{\pgfqpoint{12.453421in}{-2.211324in}}%
\pgfpathlineto{\pgfqpoint{12.461174in}{-2.248967in}}%
\pgfpathlineto{\pgfqpoint{12.468926in}{-2.238568in}}%
\pgfpathlineto{\pgfqpoint{12.476679in}{-2.172492in}}%
\pgfpathlineto{\pgfqpoint{12.484431in}{-2.187844in}}%
\pgfpathlineto{\pgfqpoint{12.492184in}{-2.157366in}}%
\pgfpathlineto{\pgfqpoint{12.499937in}{-2.193865in}}%
\pgfpathlineto{\pgfqpoint{12.507689in}{-2.153418in}}%
\pgfpathlineto{\pgfqpoint{12.515442in}{-2.170651in}}%
\pgfpathlineto{\pgfqpoint{12.523194in}{-2.153612in}}%
\pgfpathlineto{\pgfqpoint{12.530947in}{-2.203926in}}%
\pgfpathlineto{\pgfqpoint{12.538700in}{-2.195864in}}%
\pgfpathlineto{\pgfqpoint{12.546452in}{-2.182379in}}%
\pgfpathlineto{\pgfqpoint{12.554205in}{-2.187953in}}%
\pgfpathlineto{\pgfqpoint{12.561957in}{-2.209625in}}%
\pgfpathlineto{\pgfqpoint{12.569710in}{-2.152489in}}%
\pgfpathlineto{\pgfqpoint{12.577462in}{-2.153815in}}%
\pgfpathlineto{\pgfqpoint{12.585215in}{-2.189722in}}%
\pgfpathlineto{\pgfqpoint{12.592968in}{-2.177192in}}%
\pgfpathlineto{\pgfqpoint{12.600720in}{-2.205377in}}%
\pgfpathlineto{\pgfqpoint{12.608473in}{-2.145968in}}%
\pgfpathlineto{\pgfqpoint{12.616225in}{-2.192383in}}%
\pgfpathlineto{\pgfqpoint{12.623978in}{-2.127067in}}%
\pgfpathlineto{\pgfqpoint{12.631731in}{-2.133689in}}%
\pgfpathlineto{\pgfqpoint{12.639483in}{-2.182933in}}%
\pgfpathlineto{\pgfqpoint{12.647236in}{-2.150748in}}%
\pgfpathlineto{\pgfqpoint{12.654988in}{-2.086238in}}%
\pgfpathlineto{\pgfqpoint{12.662741in}{-2.180054in}}%
\pgfpathlineto{\pgfqpoint{12.670494in}{-2.137682in}}%
\pgfpathlineto{\pgfqpoint{12.678246in}{-2.112968in}}%
\pgfpathlineto{\pgfqpoint{12.685999in}{-2.186494in}}%
\pgfpathlineto{\pgfqpoint{12.693751in}{-2.203728in}}%
\pgfpathlineto{\pgfqpoint{12.701504in}{-2.204087in}}%
\pgfpathlineto{\pgfqpoint{12.709257in}{-2.162026in}}%
\pgfpathlineto{\pgfqpoint{12.717009in}{-2.120030in}}%
\pgfpathlineto{\pgfqpoint{12.724762in}{-2.224815in}}%
\pgfpathlineto{\pgfqpoint{12.732514in}{-2.100184in}}%
\pgfpathlineto{\pgfqpoint{12.740267in}{-2.218990in}}%
\pgfpathlineto{\pgfqpoint{12.748020in}{-2.237810in}}%
\pgfpathlineto{\pgfqpoint{12.755772in}{-2.214759in}}%
\pgfpathlineto{\pgfqpoint{12.763525in}{-2.187093in}}%
\pgfpathlineto{\pgfqpoint{12.771277in}{-2.224719in}}%
\pgfpathlineto{\pgfqpoint{12.779030in}{-2.229635in}}%
\pgfpathlineto{\pgfqpoint{12.786783in}{-2.227686in}}%
\pgfpathlineto{\pgfqpoint{12.794535in}{-2.218028in}}%
\pgfpathlineto{\pgfqpoint{12.802288in}{-2.213035in}}%
\pgfpathlineto{\pgfqpoint{12.810040in}{-2.195295in}}%
\pgfpathlineto{\pgfqpoint{12.817793in}{-2.189932in}}%
\pgfpathlineto{\pgfqpoint{12.825545in}{-2.204872in}}%
\pgfpathlineto{\pgfqpoint{12.833298in}{-2.242213in}}%
\pgfpathlineto{\pgfqpoint{12.841051in}{-2.212840in}}%
\pgfpathlineto{\pgfqpoint{12.848803in}{-2.280365in}}%
\pgfpathlineto{\pgfqpoint{12.856556in}{-2.241428in}}%
\pgfpathlineto{\pgfqpoint{12.864308in}{-2.246577in}}%
\pgfpathlineto{\pgfqpoint{12.872061in}{-2.282441in}}%
\pgfpathlineto{\pgfqpoint{12.879814in}{-2.243870in}}%
\pgfpathlineto{\pgfqpoint{12.887566in}{-2.332532in}}%
\pgfpathlineto{\pgfqpoint{12.895319in}{-2.287606in}}%
\pgfpathlineto{\pgfqpoint{12.903071in}{-2.304100in}}%
\pgfpathlineto{\pgfqpoint{12.910824in}{-2.317076in}}%
\pgfpathlineto{\pgfqpoint{12.918577in}{-2.274409in}}%
\pgfpathlineto{\pgfqpoint{12.926329in}{-2.298311in}}%
\pgfpathlineto{\pgfqpoint{12.934082in}{-2.307236in}}%
\pgfpathlineto{\pgfqpoint{12.941834in}{-2.296785in}}%
\pgfpathlineto{\pgfqpoint{12.949587in}{-2.338538in}}%
\pgfpathlineto{\pgfqpoint{12.957340in}{-2.321301in}}%
\pgfpathlineto{\pgfqpoint{12.965092in}{-2.307135in}}%
\pgfpathlineto{\pgfqpoint{12.972845in}{-2.275201in}}%
\pgfpathlineto{\pgfqpoint{12.980597in}{-2.323215in}}%
\pgfpathlineto{\pgfqpoint{12.988350in}{-2.299088in}}%
\pgfpathlineto{\pgfqpoint{12.996103in}{-2.350169in}}%
\pgfpathlineto{\pgfqpoint{13.003855in}{-2.312493in}}%
\pgfpathlineto{\pgfqpoint{13.011608in}{-2.262940in}}%
\pgfpathlineto{\pgfqpoint{13.019360in}{-2.283354in}}%
\pgfpathlineto{\pgfqpoint{13.027113in}{-2.317555in}}%
\pgfpathlineto{\pgfqpoint{13.034866in}{-2.305907in}}%
\pgfpathlineto{\pgfqpoint{13.042618in}{-2.275667in}}%
\pgfpathlineto{\pgfqpoint{13.050371in}{-2.312770in}}%
\pgfpathlineto{\pgfqpoint{13.058123in}{-2.316420in}}%
\pgfpathlineto{\pgfqpoint{13.065876in}{-2.310785in}}%
\pgfpathlineto{\pgfqpoint{13.073629in}{-2.305991in}}%
\pgfpathlineto{\pgfqpoint{13.081381in}{-2.320824in}}%
\pgfpathlineto{\pgfqpoint{13.089134in}{-2.326352in}}%
\pgfpathlineto{\pgfqpoint{13.096886in}{-2.333633in}}%
\pgfpathlineto{\pgfqpoint{13.104639in}{-2.306688in}}%
\pgfpathlineto{\pgfqpoint{13.112391in}{-2.288463in}}%
\pgfpathlineto{\pgfqpoint{13.120144in}{-2.307905in}}%
\pgfpathlineto{\pgfqpoint{13.127897in}{-2.240246in}}%
\pgfpathlineto{\pgfqpoint{13.135649in}{-2.300029in}}%
\pgfpathlineto{\pgfqpoint{13.143402in}{-2.351864in}}%
\pgfpathlineto{\pgfqpoint{13.151154in}{-2.218521in}}%
\pgfpathlineto{\pgfqpoint{13.158907in}{-2.349418in}}%
\pgfpathlineto{\pgfqpoint{13.166660in}{-2.310775in}}%
\pgfpathlineto{\pgfqpoint{13.174412in}{-2.308933in}}%
\pgfpathlineto{\pgfqpoint{13.182165in}{-2.340275in}}%
\pgfpathlineto{\pgfqpoint{13.189917in}{-2.306291in}}%
\pgfpathlineto{\pgfqpoint{13.197670in}{-2.330142in}}%
\pgfpathlineto{\pgfqpoint{13.205423in}{-2.333706in}}%
\pgfpathlineto{\pgfqpoint{13.213175in}{-2.393844in}}%
\pgfpathlineto{\pgfqpoint{13.220928in}{-2.307005in}}%
\pgfpathlineto{\pgfqpoint{13.228680in}{-2.325622in}}%
\pgfpathlineto{\pgfqpoint{13.236433in}{-2.362552in}}%
\pgfpathlineto{\pgfqpoint{13.244186in}{-2.412331in}}%
\pgfpathlineto{\pgfqpoint{13.251938in}{-2.362512in}}%
\pgfpathlineto{\pgfqpoint{13.259691in}{-2.398466in}}%
\pgfpathlineto{\pgfqpoint{13.267443in}{-2.402789in}}%
\pgfpathlineto{\pgfqpoint{13.275196in}{-2.346817in}}%
\pgfpathlineto{\pgfqpoint{13.282949in}{-2.377091in}}%
\pgfpathlineto{\pgfqpoint{13.290701in}{-2.343335in}}%
\pgfpathlineto{\pgfqpoint{13.298454in}{-2.354974in}}%
\pgfpathlineto{\pgfqpoint{13.306206in}{-2.411475in}}%
\pgfpathlineto{\pgfqpoint{13.313959in}{-2.348352in}}%
\pgfpathlineto{\pgfqpoint{13.321712in}{-2.408523in}}%
\pgfpathlineto{\pgfqpoint{13.329464in}{-2.424096in}}%
\pgfpathlineto{\pgfqpoint{13.337217in}{-2.436696in}}%
\pgfpathlineto{\pgfqpoint{13.344969in}{-2.438633in}}%
\pgfpathlineto{\pgfqpoint{13.352722in}{-2.409476in}}%
\pgfpathlineto{\pgfqpoint{13.360474in}{-2.456629in}}%
\pgfpathlineto{\pgfqpoint{13.368227in}{-2.434675in}}%
\pgfpathlineto{\pgfqpoint{13.375980in}{-2.431433in}}%
\pgfpathlineto{\pgfqpoint{13.383732in}{-2.445808in}}%
\pgfpathlineto{\pgfqpoint{13.391485in}{-2.452926in}}%
\pgfpathlineto{\pgfqpoint{13.399237in}{-2.434262in}}%
\pgfpathlineto{\pgfqpoint{13.406990in}{-2.457897in}}%
\pgfpathlineto{\pgfqpoint{13.414743in}{-2.483528in}}%
\pgfpathlineto{\pgfqpoint{13.422495in}{-2.524157in}}%
\pgfpathlineto{\pgfqpoint{13.430248in}{-2.553739in}}%
\pgfpathlineto{\pgfqpoint{13.438000in}{-2.539632in}}%
\pgfpathlineto{\pgfqpoint{13.445753in}{-2.548720in}}%
\pgfpathlineto{\pgfqpoint{13.453506in}{-2.564136in}}%
\pgfpathlineto{\pgfqpoint{13.461258in}{-2.535026in}}%
\pgfpathlineto{\pgfqpoint{13.469011in}{-2.554667in}}%
\pgfpathlineto{\pgfqpoint{13.476763in}{-2.569259in}}%
\pgfpathlineto{\pgfqpoint{13.484516in}{-2.623971in}}%
\pgfpathlineto{\pgfqpoint{13.492269in}{-2.591692in}}%
\pgfpathlineto{\pgfqpoint{13.500021in}{-2.599444in}}%
\pgfpathlineto{\pgfqpoint{13.507774in}{-2.593364in}}%
\pgfpathlineto{\pgfqpoint{13.515526in}{-2.594515in}}%
\pgfpathlineto{\pgfqpoint{13.523279in}{-2.615974in}}%
\pgfpathlineto{\pgfqpoint{13.531032in}{-2.606976in}}%
\pgfpathlineto{\pgfqpoint{13.538784in}{-2.602741in}}%
\pgfpathlineto{\pgfqpoint{13.546537in}{-2.619397in}}%
\pgfpathlineto{\pgfqpoint{13.554289in}{-2.614884in}}%
\pgfpathlineto{\pgfqpoint{13.562042in}{-2.593526in}}%
\pgfpathlineto{\pgfqpoint{13.569795in}{-2.631912in}}%
\pgfpathlineto{\pgfqpoint{13.577547in}{-2.620035in}}%
\pgfpathlineto{\pgfqpoint{13.585300in}{-2.619530in}}%
\pgfpathlineto{\pgfqpoint{13.593052in}{-2.593355in}}%
\pgfpathlineto{\pgfqpoint{13.600805in}{-2.668464in}}%
\pgfpathlineto{\pgfqpoint{13.608557in}{-2.631433in}}%
\pgfpathlineto{\pgfqpoint{13.616310in}{-2.665530in}}%
\pgfpathlineto{\pgfqpoint{13.624063in}{-2.696362in}}%
\pgfpathlineto{\pgfqpoint{13.631815in}{-2.675287in}}%
\pgfpathlineto{\pgfqpoint{13.639568in}{-2.707617in}}%
\pgfpathlineto{\pgfqpoint{13.647320in}{-2.702984in}}%
\pgfpathlineto{\pgfqpoint{13.655073in}{-2.702850in}}%
\pgfpathlineto{\pgfqpoint{13.662826in}{-2.673824in}}%
\pgfpathlineto{\pgfqpoint{13.670578in}{-2.684120in}}%
\pgfpathlineto{\pgfqpoint{13.678331in}{-2.718089in}}%
\pgfpathlineto{\pgfqpoint{13.686083in}{-2.701029in}}%
\pgfpathlineto{\pgfqpoint{13.693836in}{-2.682726in}}%
\pgfpathlineto{\pgfqpoint{13.701589in}{-2.697979in}}%
\pgfpathlineto{\pgfqpoint{13.709341in}{-2.684233in}}%
\pgfpathlineto{\pgfqpoint{13.717094in}{-2.701504in}}%
\pgfpathlineto{\pgfqpoint{13.724846in}{-2.729260in}}%
\pgfpathlineto{\pgfqpoint{13.732599in}{-2.732136in}}%
\pgfpathlineto{\pgfqpoint{13.740352in}{-2.718622in}}%
\pgfpathlineto{\pgfqpoint{13.748104in}{-2.766202in}}%
\pgfpathlineto{\pgfqpoint{13.755857in}{-2.752002in}}%
\pgfpathlineto{\pgfqpoint{13.763609in}{-2.748352in}}%
\pgfpathlineto{\pgfqpoint{13.771362in}{-2.796254in}}%
\pgfpathlineto{\pgfqpoint{13.779115in}{-2.814916in}}%
\pgfpathlineto{\pgfqpoint{13.786867in}{-2.767164in}}%
\pgfpathlineto{\pgfqpoint{13.794620in}{-2.771269in}}%
\pgfpathlineto{\pgfqpoint{13.802372in}{-2.818082in}}%
\pgfpathlineto{\pgfqpoint{13.810125in}{-2.846429in}}%
\pgfpathlineto{\pgfqpoint{13.817878in}{-2.808229in}}%
\pgfpathlineto{\pgfqpoint{13.825630in}{-2.799921in}}%
\pgfpathlineto{\pgfqpoint{13.833383in}{-2.831048in}}%
\pgfpathlineto{\pgfqpoint{13.841135in}{-2.853835in}}%
\pgfpathlineto{\pgfqpoint{13.848888in}{-2.830784in}}%
\pgfpathlineto{\pgfqpoint{13.856640in}{-2.801472in}}%
\pgfpathlineto{\pgfqpoint{13.864393in}{-2.859484in}}%
\pgfpathlineto{\pgfqpoint{13.872146in}{-2.871785in}}%
\pgfpathlineto{\pgfqpoint{13.879898in}{-2.856098in}}%
\pgfpathlineto{\pgfqpoint{13.887651in}{-2.809010in}}%
\pgfpathlineto{\pgfqpoint{13.895403in}{-2.833793in}}%
\pgfpathlineto{\pgfqpoint{13.903156in}{-2.828378in}}%
\pgfpathlineto{\pgfqpoint{13.910909in}{-2.810791in}}%
\pgfpathlineto{\pgfqpoint{13.918661in}{-2.799957in}}%
\pgfpathlineto{\pgfqpoint{13.926414in}{-2.846000in}}%
\pgfpathlineto{\pgfqpoint{13.934166in}{-2.879402in}}%
\pgfpathlineto{\pgfqpoint{13.941919in}{-2.864216in}}%
\pgfpathlineto{\pgfqpoint{13.949672in}{-2.931918in}}%
\pgfpathlineto{\pgfqpoint{13.957424in}{-2.898342in}}%
\pgfpathlineto{\pgfqpoint{13.965177in}{-2.883616in}}%
\pgfpathlineto{\pgfqpoint{13.972929in}{-2.882886in}}%
\pgfpathlineto{\pgfqpoint{13.980682in}{-2.904986in}}%
\pgfpathlineto{\pgfqpoint{13.988435in}{-2.886815in}}%
\pgfpathlineto{\pgfqpoint{13.996187in}{-2.944871in}}%
\pgfpathlineto{\pgfqpoint{14.003940in}{-2.923377in}}%
\pgfpathlineto{\pgfqpoint{14.011692in}{-2.890684in}}%
\pgfpathlineto{\pgfqpoint{14.019445in}{-2.947751in}}%
\pgfpathlineto{\pgfqpoint{14.027198in}{-2.944221in}}%
\pgfpathlineto{\pgfqpoint{14.034950in}{-2.929442in}}%
\pgfpathlineto{\pgfqpoint{14.042703in}{-2.951290in}}%
\pgfpathlineto{\pgfqpoint{14.050455in}{-2.978009in}}%
\pgfpathlineto{\pgfqpoint{14.058208in}{-2.974530in}}%
\pgfpathlineto{\pgfqpoint{14.065961in}{-2.961228in}}%
\pgfpathlineto{\pgfqpoint{14.073713in}{-2.944762in}}%
\pgfpathlineto{\pgfqpoint{14.081466in}{-2.974717in}}%
\pgfpathlineto{\pgfqpoint{14.089218in}{-2.983502in}}%
\pgfpathlineto{\pgfqpoint{14.096971in}{-2.967780in}}%
\pgfpathlineto{\pgfqpoint{14.104723in}{-2.986596in}}%
\pgfpathlineto{\pgfqpoint{14.112476in}{-3.006085in}}%
\pgfpathlineto{\pgfqpoint{14.120229in}{-3.001078in}}%
\pgfpathlineto{\pgfqpoint{14.127981in}{-3.008849in}}%
\pgfpathlineto{\pgfqpoint{14.135734in}{-3.008392in}}%
\pgfpathlineto{\pgfqpoint{14.143486in}{-3.029386in}}%
\pgfpathlineto{\pgfqpoint{14.151239in}{-3.062465in}}%
\pgfpathlineto{\pgfqpoint{14.158992in}{-3.047774in}}%
\pgfpathlineto{\pgfqpoint{14.166744in}{-3.056681in}}%
\pgfpathlineto{\pgfqpoint{14.174497in}{-3.105988in}}%
\pgfpathlineto{\pgfqpoint{14.182249in}{-3.091523in}}%
\pgfpathlineto{\pgfqpoint{14.190002in}{-3.082597in}}%
\pgfpathlineto{\pgfqpoint{14.197755in}{-3.080493in}}%
\pgfpathlineto{\pgfqpoint{14.205507in}{-3.090568in}}%
\pgfpathlineto{\pgfqpoint{14.213260in}{-3.124305in}}%
\pgfpathlineto{\pgfqpoint{14.221012in}{-3.088306in}}%
\pgfpathlineto{\pgfqpoint{14.228765in}{-3.077542in}}%
\pgfpathlineto{\pgfqpoint{14.236518in}{-3.159409in}}%
\pgfpathlineto{\pgfqpoint{14.244270in}{-3.162619in}}%
\pgfpathlineto{\pgfqpoint{14.252023in}{-3.126665in}}%
\pgfpathlineto{\pgfqpoint{14.259775in}{-3.173963in}}%
\pgfpathlineto{\pgfqpoint{14.267528in}{-3.149504in}}%
\pgfpathlineto{\pgfqpoint{14.275281in}{-3.203882in}}%
\pgfpathlineto{\pgfqpoint{14.283033in}{-3.185803in}}%
\pgfpathlineto{\pgfqpoint{14.290786in}{-3.154528in}}%
\pgfpathlineto{\pgfqpoint{14.298538in}{-3.168760in}}%
\pgfpathlineto{\pgfqpoint{14.306291in}{-3.178035in}}%
\pgfpathlineto{\pgfqpoint{14.314044in}{-3.184081in}}%
\pgfpathlineto{\pgfqpoint{14.321796in}{-3.189393in}}%
\pgfpathlineto{\pgfqpoint{14.329549in}{-3.199851in}}%
\pgfpathlineto{\pgfqpoint{14.337301in}{-3.177484in}}%
\pgfpathlineto{\pgfqpoint{14.345054in}{-3.169416in}}%
\pgfpathlineto{\pgfqpoint{14.352807in}{-3.157084in}}%
\pgfpathlineto{\pgfqpoint{14.360559in}{-3.196244in}}%
\pgfpathlineto{\pgfqpoint{14.368312in}{-3.207640in}}%
\pgfpathlineto{\pgfqpoint{14.376064in}{-3.179426in}}%
\pgfpathlineto{\pgfqpoint{14.383817in}{-3.183122in}}%
\pgfpathlineto{\pgfqpoint{14.391569in}{-3.154459in}}%
\pgfpathlineto{\pgfqpoint{14.399322in}{-3.175712in}}%
\pgfpathlineto{\pgfqpoint{14.407075in}{-3.206162in}}%
\pgfpathlineto{\pgfqpoint{14.414827in}{-3.182232in}}%
\pgfpathlineto{\pgfqpoint{14.422580in}{-3.181777in}}%
\pgfpathlineto{\pgfqpoint{14.430332in}{-3.204173in}}%
\pgfpathlineto{\pgfqpoint{14.438085in}{-3.188216in}}%
\pgfpathlineto{\pgfqpoint{14.445838in}{-3.193457in}}%
\pgfpathlineto{\pgfqpoint{14.453590in}{-3.244704in}}%
\pgfpathlineto{\pgfqpoint{14.461343in}{-3.214928in}}%
\pgfpathlineto{\pgfqpoint{14.469095in}{-3.252793in}}%
\pgfpathlineto{\pgfqpoint{14.476848in}{-3.218912in}}%
\pgfpathlineto{\pgfqpoint{14.484601in}{-3.258210in}}%
\pgfpathlineto{\pgfqpoint{14.492353in}{-3.248334in}}%
\pgfpathlineto{\pgfqpoint{14.500106in}{-3.240600in}}%
\pgfpathlineto{\pgfqpoint{14.507858in}{-3.221568in}}%
\pgfpathlineto{\pgfqpoint{14.515611in}{-3.237668in}}%
\pgfpathlineto{\pgfqpoint{14.523364in}{-3.291018in}}%
\pgfpathlineto{\pgfqpoint{14.531116in}{-3.293023in}}%
\pgfpathlineto{\pgfqpoint{14.538869in}{-3.313152in}}%
\pgfpathlineto{\pgfqpoint{14.546621in}{-3.290218in}}%
\pgfpathlineto{\pgfqpoint{14.554374in}{-3.300838in}}%
\pgfpathlineto{\pgfqpoint{14.562127in}{-3.319644in}}%
\pgfpathlineto{\pgfqpoint{14.569879in}{-3.315020in}}%
\pgfpathlineto{\pgfqpoint{14.577632in}{-3.338632in}}%
\pgfpathlineto{\pgfqpoint{14.585384in}{-3.311186in}}%
\pgfpathlineto{\pgfqpoint{14.593137in}{-3.337083in}}%
\pgfpathlineto{\pgfqpoint{14.600890in}{-3.366185in}}%
\pgfpathlineto{\pgfqpoint{14.608642in}{-3.382791in}}%
\pgfpathlineto{\pgfqpoint{14.616395in}{-3.363352in}}%
\pgfpathlineto{\pgfqpoint{14.624147in}{-3.368699in}}%
\pgfpathlineto{\pgfqpoint{14.631900in}{-3.373055in}}%
\pgfpathlineto{\pgfqpoint{14.639652in}{-3.398355in}}%
\pgfpathlineto{\pgfqpoint{14.647405in}{-3.356890in}}%
\pgfpathlineto{\pgfqpoint{14.655158in}{-3.382420in}}%
\pgfpathlineto{\pgfqpoint{14.662910in}{-3.400988in}}%
\pgfpathlineto{\pgfqpoint{14.670663in}{-3.365230in}}%
\pgfpathlineto{\pgfqpoint{14.678415in}{-3.409128in}}%
\pgfpathlineto{\pgfqpoint{14.686168in}{-3.392701in}}%
\pgfpathlineto{\pgfqpoint{14.693921in}{-3.411348in}}%
\pgfpathlineto{\pgfqpoint{14.701673in}{-3.407827in}}%
\pgfpathlineto{\pgfqpoint{14.709426in}{-3.445940in}}%
\pgfpathlineto{\pgfqpoint{14.717178in}{-3.450485in}}%
\pgfpathlineto{\pgfqpoint{14.724931in}{-3.451691in}}%
\pgfpathlineto{\pgfqpoint{14.732684in}{-3.470380in}}%
\pgfpathlineto{\pgfqpoint{14.740436in}{-3.477808in}}%
\pgfpathlineto{\pgfqpoint{14.748189in}{-3.483327in}}%
\pgfpathlineto{\pgfqpoint{14.755941in}{-3.513704in}}%
\pgfpathlineto{\pgfqpoint{14.763694in}{-3.542655in}}%
\pgfpathlineto{\pgfqpoint{14.771447in}{-3.533120in}}%
\pgfpathlineto{\pgfqpoint{14.779199in}{-3.513979in}}%
\pgfpathlineto{\pgfqpoint{14.786952in}{-3.508631in}}%
\pgfpathlineto{\pgfqpoint{14.794704in}{-3.525207in}}%
\pgfpathlineto{\pgfqpoint{14.802457in}{-3.569572in}}%
\pgfpathlineto{\pgfqpoint{14.810210in}{-3.548233in}}%
\pgfpathlineto{\pgfqpoint{14.817962in}{-3.571335in}}%
\pgfpathlineto{\pgfqpoint{14.825715in}{-3.582145in}}%
\pgfpathlineto{\pgfqpoint{14.833467in}{-3.571210in}}%
\pgfpathlineto{\pgfqpoint{14.841220in}{-3.574030in}}%
\pgfpathlineto{\pgfqpoint{14.848973in}{-3.608527in}}%
\pgfpathlineto{\pgfqpoint{14.856725in}{-3.561942in}}%
\pgfpathlineto{\pgfqpoint{14.864478in}{-3.550803in}}%
\pgfpathlineto{\pgfqpoint{14.872230in}{-3.604859in}}%
\pgfpathlineto{\pgfqpoint{14.879983in}{-3.589675in}}%
\pgfpathlineto{\pgfqpoint{14.887735in}{-3.569098in}}%
\pgfpathlineto{\pgfqpoint{14.895488in}{-3.641682in}}%
\pgfpathlineto{\pgfqpoint{14.903241in}{-3.628823in}}%
\pgfpathlineto{\pgfqpoint{14.910993in}{-3.646666in}}%
\pgfpathlineto{\pgfqpoint{14.918746in}{-3.637640in}}%
\pgfpathlineto{\pgfqpoint{14.926498in}{-3.660638in}}%
\pgfpathlineto{\pgfqpoint{14.934251in}{-3.657276in}}%
\pgfpathlineto{\pgfqpoint{14.942004in}{-3.620155in}}%
\pgfpathlineto{\pgfqpoint{14.949756in}{-3.666058in}}%
\pgfpathlineto{\pgfqpoint{14.957509in}{-3.671034in}}%
\pgfpathlineto{\pgfqpoint{14.965261in}{-3.649264in}}%
\pgfpathlineto{\pgfqpoint{14.973014in}{-3.682578in}}%
\pgfpathlineto{\pgfqpoint{14.980767in}{-3.668423in}}%
\pgfpathlineto{\pgfqpoint{14.988519in}{-3.721615in}}%
\pgfpathlineto{\pgfqpoint{14.996272in}{-3.691421in}}%
\pgfpathlineto{\pgfqpoint{15.004024in}{-3.745773in}}%
\pgfpathlineto{\pgfqpoint{15.011777in}{-3.740512in}}%
\pgfpathlineto{\pgfqpoint{15.019530in}{-3.710605in}}%
\pgfpathlineto{\pgfqpoint{15.027282in}{-3.758986in}}%
\pgfpathlineto{\pgfqpoint{15.035035in}{-3.729648in}}%
\pgfpathlineto{\pgfqpoint{15.042787in}{-3.766958in}}%
\pgfpathlineto{\pgfqpoint{15.050540in}{-3.732563in}}%
\pgfpathlineto{\pgfqpoint{15.058293in}{-3.757849in}}%
\pgfpathlineto{\pgfqpoint{15.066045in}{-3.760522in}}%
\pgfpathlineto{\pgfqpoint{15.073798in}{-3.757550in}}%
\pgfpathlineto{\pgfqpoint{15.081550in}{-3.752969in}}%
\pgfpathlineto{\pgfqpoint{15.089303in}{-3.774113in}}%
\pgfpathlineto{\pgfqpoint{15.097056in}{-3.745717in}}%
\pgfpathlineto{\pgfqpoint{15.104808in}{-3.735500in}}%
\pgfpathlineto{\pgfqpoint{15.112561in}{-3.726292in}}%
\pgfpathlineto{\pgfqpoint{15.120313in}{-3.704421in}}%
\pgfpathlineto{\pgfqpoint{15.128066in}{-3.789147in}}%
\pgfpathlineto{\pgfqpoint{15.135818in}{-3.726617in}}%
\pgfpathlineto{\pgfqpoint{15.143571in}{-3.717781in}}%
\pgfpathlineto{\pgfqpoint{15.151324in}{-3.766217in}}%
\pgfpathlineto{\pgfqpoint{15.159076in}{-3.762548in}}%
\pgfpathlineto{\pgfqpoint{15.166829in}{-3.812526in}}%
\pgfpathlineto{\pgfqpoint{15.174581in}{-3.764599in}}%
\pgfpathlineto{\pgfqpoint{15.182334in}{-3.788143in}}%
\pgfpathlineto{\pgfqpoint{15.190087in}{-3.739881in}}%
\pgfpathlineto{\pgfqpoint{15.197839in}{-3.777543in}}%
\pgfpathlineto{\pgfqpoint{15.205592in}{-3.770860in}}%
\pgfpathlineto{\pgfqpoint{15.213344in}{-3.768538in}}%
\pgfpathlineto{\pgfqpoint{15.221097in}{-3.758217in}}%
\pgfpathlineto{\pgfqpoint{15.228850in}{-3.758304in}}%
\pgfpathlineto{\pgfqpoint{15.236602in}{-3.756214in}}%
\pgfpathlineto{\pgfqpoint{15.244355in}{-3.746812in}}%
\pgfpathlineto{\pgfqpoint{15.252107in}{-3.767106in}}%
\pgfpathlineto{\pgfqpoint{15.259860in}{-3.730591in}}%
\pgfpathlineto{\pgfqpoint{15.267613in}{-3.780823in}}%
\pgfpathlineto{\pgfqpoint{15.275365in}{-3.764167in}}%
\pgfpathlineto{\pgfqpoint{15.283118in}{-3.729737in}}%
\pgfpathlineto{\pgfqpoint{15.290870in}{-3.712965in}}%
\pgfpathlineto{\pgfqpoint{15.298623in}{-3.730282in}}%
\pgfpathlineto{\pgfqpoint{15.306376in}{-3.732049in}}%
\pgfpathlineto{\pgfqpoint{15.314128in}{-3.743116in}}%
\pgfpathlineto{\pgfqpoint{15.321881in}{-3.771593in}}%
\pgfpathlineto{\pgfqpoint{15.329633in}{-3.747021in}}%
\pgfpathlineto{\pgfqpoint{15.337386in}{-3.736129in}}%
\pgfpathlineto{\pgfqpoint{15.345139in}{-3.740796in}}%
\pgfpathlineto{\pgfqpoint{15.352891in}{-3.759525in}}%
\pgfpathlineto{\pgfqpoint{15.360644in}{-3.752220in}}%
\pgfpathlineto{\pgfqpoint{15.368396in}{-3.743736in}}%
\pgfpathlineto{\pgfqpoint{15.376149in}{-3.766250in}}%
\pgfpathlineto{\pgfqpoint{15.383902in}{-3.782490in}}%
\pgfpathlineto{\pgfqpoint{15.391654in}{-3.735529in}}%
\pgfpathlineto{\pgfqpoint{15.399407in}{-3.790463in}}%
\pgfpathlineto{\pgfqpoint{15.407159in}{-3.817454in}}%
\pgfpathlineto{\pgfqpoint{15.414912in}{-3.787649in}}%
\pgfpathlineto{\pgfqpoint{15.422664in}{-3.774094in}}%
\pgfpathlineto{\pgfqpoint{15.430417in}{-3.803686in}}%
\pgfpathlineto{\pgfqpoint{15.438170in}{-3.823960in}}%
\pgfpathlineto{\pgfqpoint{15.445922in}{-3.874196in}}%
\pgfpathlineto{\pgfqpoint{15.453675in}{-3.829646in}}%
\pgfpathlineto{\pgfqpoint{15.461427in}{-3.833522in}}%
\pgfpathlineto{\pgfqpoint{15.469180in}{-3.871556in}}%
\pgfpathlineto{\pgfqpoint{15.476933in}{-3.860220in}}%
\pgfpathlineto{\pgfqpoint{15.484685in}{-3.871196in}}%
\pgfpathlineto{\pgfqpoint{15.492438in}{-3.866913in}}%
\pgfpathlineto{\pgfqpoint{15.500190in}{-3.877072in}}%
\pgfpathlineto{\pgfqpoint{15.507943in}{-3.900500in}}%
\pgfpathlineto{\pgfqpoint{15.515696in}{-3.866368in}}%
\pgfpathlineto{\pgfqpoint{15.523448in}{-3.902337in}}%
\pgfpathlineto{\pgfqpoint{15.531201in}{-3.915023in}}%
\pgfpathlineto{\pgfqpoint{15.538953in}{-3.942200in}}%
\pgfpathlineto{\pgfqpoint{15.546706in}{-3.905590in}}%
\pgfpathlineto{\pgfqpoint{15.554459in}{-3.907247in}}%
\pgfpathlineto{\pgfqpoint{15.562211in}{-3.870385in}}%
\pgfpathlineto{\pgfqpoint{15.569964in}{-3.913759in}}%
\pgfpathlineto{\pgfqpoint{15.577716in}{-3.903299in}}%
\pgfpathlineto{\pgfqpoint{15.585469in}{-3.931635in}}%
\pgfpathlineto{\pgfqpoint{15.593222in}{-3.911485in}}%
\pgfpathlineto{\pgfqpoint{15.600974in}{-3.910869in}}%
\pgfpathlineto{\pgfqpoint{15.608727in}{-3.968811in}}%
\pgfpathlineto{\pgfqpoint{15.616479in}{-3.950087in}}%
\pgfpathlineto{\pgfqpoint{15.624232in}{-3.942938in}}%
\pgfpathlineto{\pgfqpoint{15.631985in}{-3.944548in}}%
\pgfpathlineto{\pgfqpoint{15.639737in}{-3.965727in}}%
\pgfpathlineto{\pgfqpoint{15.647490in}{-3.930953in}}%
\pgfpathlineto{\pgfqpoint{15.655242in}{-3.920178in}}%
\pgfpathlineto{\pgfqpoint{15.662995in}{-3.950034in}}%
\pgfpathlineto{\pgfqpoint{15.670747in}{-3.948609in}}%
\pgfpathlineto{\pgfqpoint{15.678500in}{-3.930249in}}%
\pgfpathlineto{\pgfqpoint{15.686253in}{-3.919057in}}%
\pgfpathlineto{\pgfqpoint{15.694005in}{-3.916974in}}%
\pgfpathlineto{\pgfqpoint{15.701758in}{-3.914451in}}%
\pgfpathlineto{\pgfqpoint{15.709510in}{-3.932296in}}%
\pgfpathlineto{\pgfqpoint{15.717263in}{-3.990316in}}%
\pgfpathlineto{\pgfqpoint{15.725016in}{-3.929179in}}%
\pgfpathlineto{\pgfqpoint{15.732768in}{-3.915473in}}%
\pgfpathlineto{\pgfqpoint{15.740521in}{-3.918143in}}%
\pgfpathlineto{\pgfqpoint{15.748273in}{-3.950615in}}%
\pgfpathlineto{\pgfqpoint{15.756026in}{-3.953772in}}%
\pgfpathlineto{\pgfqpoint{15.763779in}{-3.904158in}}%
\pgfpathlineto{\pgfqpoint{15.771531in}{-3.919435in}}%
\pgfpathlineto{\pgfqpoint{15.779284in}{-3.921869in}}%
\pgfpathlineto{\pgfqpoint{15.787036in}{-3.906423in}}%
\pgfpathlineto{\pgfqpoint{15.794789in}{-3.933470in}}%
\pgfpathlineto{\pgfqpoint{15.802542in}{-3.938496in}}%
\pgfpathlineto{\pgfqpoint{15.810294in}{-3.976868in}}%
\pgfpathlineto{\pgfqpoint{15.818047in}{-3.970125in}}%
\pgfpathlineto{\pgfqpoint{15.825799in}{-3.940493in}}%
\pgfpathlineto{\pgfqpoint{15.833552in}{-3.914076in}}%
\pgfpathlineto{\pgfqpoint{15.841305in}{-3.964756in}}%
\pgfpathlineto{\pgfqpoint{15.849057in}{-3.951720in}}%
\pgfpathlineto{\pgfqpoint{15.856810in}{-3.931420in}}%
\pgfpathlineto{\pgfqpoint{15.864562in}{-3.931782in}}%
\pgfpathlineto{\pgfqpoint{15.872315in}{-3.939063in}}%
\pgfpathlineto{\pgfqpoint{15.880068in}{-3.925467in}}%
\pgfpathlineto{\pgfqpoint{15.887820in}{-3.936166in}}%
\pgfpathlineto{\pgfqpoint{15.895573in}{-3.933673in}}%
\pgfpathlineto{\pgfqpoint{15.903325in}{-3.934005in}}%
\pgfpathlineto{\pgfqpoint{15.911078in}{-3.934165in}}%
\pgfpathlineto{\pgfqpoint{15.918830in}{-3.938369in}}%
\pgfpathlineto{\pgfqpoint{15.926583in}{-3.946703in}}%
\pgfpathlineto{\pgfqpoint{15.934336in}{-3.946230in}}%
\pgfpathlineto{\pgfqpoint{15.942088in}{-3.981214in}}%
\pgfpathlineto{\pgfqpoint{15.949841in}{-3.929674in}}%
\pgfpathlineto{\pgfqpoint{15.957593in}{-3.919170in}}%
\pgfpathlineto{\pgfqpoint{15.965346in}{-3.974096in}}%
\pgfpathlineto{\pgfqpoint{15.973099in}{-3.961596in}}%
\pgfpathlineto{\pgfqpoint{15.980851in}{-3.992568in}}%
\pgfpathlineto{\pgfqpoint{15.988604in}{-3.992244in}}%
\pgfpathlineto{\pgfqpoint{15.996356in}{-3.950559in}}%
\pgfpathlineto{\pgfqpoint{16.004109in}{-3.965406in}}%
\pgfpathlineto{\pgfqpoint{16.011862in}{-3.983659in}}%
\pgfpathlineto{\pgfqpoint{16.019614in}{-4.025436in}}%
\pgfpathlineto{\pgfqpoint{16.027367in}{-3.993607in}}%
\pgfpathlineto{\pgfqpoint{16.035119in}{-4.031602in}}%
\pgfpathlineto{\pgfqpoint{16.042872in}{-4.022668in}}%
\pgfpathlineto{\pgfqpoint{16.050625in}{-4.025719in}}%
\pgfpathlineto{\pgfqpoint{16.058377in}{-4.022022in}}%
\pgfpathlineto{\pgfqpoint{16.066130in}{-4.034127in}}%
\pgfpathlineto{\pgfqpoint{16.073882in}{-4.035387in}}%
\pgfpathlineto{\pgfqpoint{16.081635in}{-4.036550in}}%
\pgfpathlineto{\pgfqpoint{16.089388in}{-4.039415in}}%
\pgfpathlineto{\pgfqpoint{16.097140in}{-4.044093in}}%
\pgfpathlineto{\pgfqpoint{16.104893in}{-4.061272in}}%
\pgfpathlineto{\pgfqpoint{16.112645in}{-4.068977in}}%
\pgfpathlineto{\pgfqpoint{16.120398in}{-4.031369in}}%
\pgfpathlineto{\pgfqpoint{16.128151in}{-4.043540in}}%
\pgfpathlineto{\pgfqpoint{16.135903in}{-4.064280in}}%
\pgfpathlineto{\pgfqpoint{16.143656in}{-4.024192in}}%
\pgfpathlineto{\pgfqpoint{16.151408in}{-4.086716in}}%
\pgfpathlineto{\pgfqpoint{16.159161in}{-4.052853in}}%
\pgfpathlineto{\pgfqpoint{16.166913in}{-4.081163in}}%
\pgfpathlineto{\pgfqpoint{16.174666in}{-4.068766in}}%
\pgfpathlineto{\pgfqpoint{16.182419in}{-4.011279in}}%
\pgfpathlineto{\pgfqpoint{16.190171in}{-4.030657in}}%
\pgfpathlineto{\pgfqpoint{16.197924in}{-4.030183in}}%
\pgfpathlineto{\pgfqpoint{16.205676in}{-4.060979in}}%
\pgfpathlineto{\pgfqpoint{16.213429in}{-4.119481in}}%
\pgfpathlineto{\pgfqpoint{16.221182in}{-4.098056in}}%
\pgfpathlineto{\pgfqpoint{16.228934in}{-4.090775in}}%
\pgfpathlineto{\pgfqpoint{16.236687in}{-4.115549in}}%
\pgfpathlineto{\pgfqpoint{16.244439in}{-4.098791in}}%
\pgfpathlineto{\pgfqpoint{16.252192in}{-4.059204in}}%
\pgfpathlineto{\pgfqpoint{16.259945in}{-4.086197in}}%
\pgfpathlineto{\pgfqpoint{16.267697in}{-4.065478in}}%
\pgfpathlineto{\pgfqpoint{16.275450in}{-4.067584in}}%
\pgfpathlineto{\pgfqpoint{16.283202in}{-4.083060in}}%
\pgfpathlineto{\pgfqpoint{16.290955in}{-4.068339in}}%
\pgfpathlineto{\pgfqpoint{16.298708in}{-4.061144in}}%
\pgfpathlineto{\pgfqpoint{16.306460in}{-4.065593in}}%
\pgfpathlineto{\pgfqpoint{16.314213in}{-4.067937in}}%
\pgfpathlineto{\pgfqpoint{16.321965in}{-4.040899in}}%
\pgfpathlineto{\pgfqpoint{16.329718in}{-4.056102in}}%
\pgfpathlineto{\pgfqpoint{16.337471in}{-4.050297in}}%
\pgfpathlineto{\pgfqpoint{16.345223in}{-4.044652in}}%
\pgfpathlineto{\pgfqpoint{16.352976in}{-4.097208in}}%
\pgfpathlineto{\pgfqpoint{16.360728in}{-4.029742in}}%
\pgfpathlineto{\pgfqpoint{16.368481in}{-4.073753in}}%
\pgfpathlineto{\pgfqpoint{16.376234in}{-4.049626in}}%
\pgfpathlineto{\pgfqpoint{16.383986in}{-4.073317in}}%
\pgfpathlineto{\pgfqpoint{16.391739in}{-4.023979in}}%
\pgfpathlineto{\pgfqpoint{16.399491in}{-4.071718in}}%
\pgfpathlineto{\pgfqpoint{16.407244in}{-4.055138in}}%
\pgfpathlineto{\pgfqpoint{16.414997in}{-4.023801in}}%
\pgfpathlineto{\pgfqpoint{16.422749in}{-4.042421in}}%
\pgfpathlineto{\pgfqpoint{16.430502in}{-4.046429in}}%
\pgfpathlineto{\pgfqpoint{16.438254in}{-4.046936in}}%
\pgfpathlineto{\pgfqpoint{16.446007in}{-4.021917in}}%
\pgfpathlineto{\pgfqpoint{16.453759in}{-4.061770in}}%
\pgfpathlineto{\pgfqpoint{16.461512in}{-4.047435in}}%
\pgfpathlineto{\pgfqpoint{16.469265in}{-4.077850in}}%
\pgfpathlineto{\pgfqpoint{16.477017in}{-4.027465in}}%
\pgfpathlineto{\pgfqpoint{16.484770in}{-4.059870in}}%
\pgfpathlineto{\pgfqpoint{16.492522in}{-4.033622in}}%
\pgfpathlineto{\pgfqpoint{16.500275in}{-4.047906in}}%
\pgfpathlineto{\pgfqpoint{16.508028in}{-4.004569in}}%
\pgfpathlineto{\pgfqpoint{16.515780in}{-4.013640in}}%
\pgfpathlineto{\pgfqpoint{16.523533in}{-3.980387in}}%
\pgfpathlineto{\pgfqpoint{16.531285in}{-4.008072in}}%
\pgfpathlineto{\pgfqpoint{16.539038in}{-3.975258in}}%
\pgfpathlineto{\pgfqpoint{16.546791in}{-3.974010in}}%
\pgfpathlineto{\pgfqpoint{16.554543in}{-4.008725in}}%
\pgfpathlineto{\pgfqpoint{16.562296in}{-3.954745in}}%
\pgfpathlineto{\pgfqpoint{16.570048in}{-3.983108in}}%
\pgfpathlineto{\pgfqpoint{16.577801in}{-3.977339in}}%
\pgfpathlineto{\pgfqpoint{16.585554in}{-3.952906in}}%
\pgfpathlineto{\pgfqpoint{16.593306in}{-3.982630in}}%
\pgfpathlineto{\pgfqpoint{16.601059in}{-4.012777in}}%
\pgfpathlineto{\pgfqpoint{16.608811in}{-3.996888in}}%
\pgfpathlineto{\pgfqpoint{16.616564in}{-3.967268in}}%
\pgfpathlineto{\pgfqpoint{16.624317in}{-3.981660in}}%
\pgfpathlineto{\pgfqpoint{16.632069in}{-3.979930in}}%
\pgfpathlineto{\pgfqpoint{16.639822in}{-3.994372in}}%
\pgfpathlineto{\pgfqpoint{16.647574in}{-4.000209in}}%
\pgfpathlineto{\pgfqpoint{16.655327in}{-3.996680in}}%
\pgfpathlineto{\pgfqpoint{16.663080in}{-3.970412in}}%
\pgfpathlineto{\pgfqpoint{16.670832in}{-3.919071in}}%
\pgfpathlineto{\pgfqpoint{16.678585in}{-3.999190in}}%
\pgfpathlineto{\pgfqpoint{16.686337in}{-3.958242in}}%
\pgfpathlineto{\pgfqpoint{16.694090in}{-3.964570in}}%
\pgfpathlineto{\pgfqpoint{16.701842in}{-3.951788in}}%
\pgfpathlineto{\pgfqpoint{16.709595in}{-3.944448in}}%
\pgfpathlineto{\pgfqpoint{16.717348in}{-3.937797in}}%
\pgfpathlineto{\pgfqpoint{16.725100in}{-3.896498in}}%
\pgfpathlineto{\pgfqpoint{16.732853in}{-3.926677in}}%
\pgfpathlineto{\pgfqpoint{16.740605in}{-3.900983in}}%
\pgfpathlineto{\pgfqpoint{16.748358in}{-3.978680in}}%
\pgfpathlineto{\pgfqpoint{16.756111in}{-3.874363in}}%
\pgfpathlineto{\pgfqpoint{16.763863in}{-3.891230in}}%
\pgfpathlineto{\pgfqpoint{16.771616in}{-3.818493in}}%
\pgfpathlineto{\pgfqpoint{16.779368in}{-3.804403in}}%
\pgfpathlineto{\pgfqpoint{16.787121in}{-3.956350in}}%
\pgfpathlineto{\pgfqpoint{16.794874in}{-3.896375in}}%
\pgfpathlineto{\pgfqpoint{16.802626in}{-3.907045in}}%
\pgfpathlineto{\pgfqpoint{16.810379in}{-3.912778in}}%
\pgfpathlineto{\pgfqpoint{16.818131in}{-3.905344in}}%
\pgfpathlineto{\pgfqpoint{16.825884in}{-3.919874in}}%
\pgfpathlineto{\pgfqpoint{16.833637in}{-3.922379in}}%
\pgfpathlineto{\pgfqpoint{16.841389in}{-3.938585in}}%
\pgfpathlineto{\pgfqpoint{16.849142in}{-3.904262in}}%
\pgfpathlineto{\pgfqpoint{16.856894in}{-3.927802in}}%
\pgfpathlineto{\pgfqpoint{16.864647in}{-3.922465in}}%
\pgfpathlineto{\pgfqpoint{16.872400in}{-3.958865in}}%
\pgfpathlineto{\pgfqpoint{16.880152in}{-3.928253in}}%
\pgfpathlineto{\pgfqpoint{16.887905in}{-3.973322in}}%
\pgfpathlineto{\pgfqpoint{16.895657in}{-3.938733in}}%
\pgfpathlineto{\pgfqpoint{16.903410in}{-3.904510in}}%
\pgfpathlineto{\pgfqpoint{16.911163in}{-3.952200in}}%
\pgfpathlineto{\pgfqpoint{16.918915in}{-3.986884in}}%
\pgfpathlineto{\pgfqpoint{16.926668in}{-3.938604in}}%
\pgfpathlineto{\pgfqpoint{16.934420in}{-3.997550in}}%
\pgfpathlineto{\pgfqpoint{16.942173in}{-3.995620in}}%
\pgfpathlineto{\pgfqpoint{16.949925in}{-3.975847in}}%
\pgfpathlineto{\pgfqpoint{16.957678in}{-3.976546in}}%
\pgfpathlineto{\pgfqpoint{16.965431in}{-3.972359in}}%
\pgfpathlineto{\pgfqpoint{16.973183in}{-3.982886in}}%
\pgfpathlineto{\pgfqpoint{16.980936in}{-4.032923in}}%
\pgfpathlineto{\pgfqpoint{16.988688in}{-3.992656in}}%
\pgfpathlineto{\pgfqpoint{16.996441in}{-4.028587in}}%
\pgfpathlineto{\pgfqpoint{17.004194in}{-4.014050in}}%
\pgfpathlineto{\pgfqpoint{17.011946in}{-4.040100in}}%
\pgfpathlineto{\pgfqpoint{17.019699in}{-3.999596in}}%
\pgfpathlineto{\pgfqpoint{17.027451in}{-4.047105in}}%
\pgfpathlineto{\pgfqpoint{17.035204in}{-4.074260in}}%
\pgfpathlineto{\pgfqpoint{17.042957in}{-4.049495in}}%
\pgfpathlineto{\pgfqpoint{17.050709in}{-4.033508in}}%
\pgfpathlineto{\pgfqpoint{17.058462in}{-4.031106in}}%
\pgfpathlineto{\pgfqpoint{17.066214in}{-4.045246in}}%
\pgfpathlineto{\pgfqpoint{17.073967in}{-4.081367in}}%
\pgfpathlineto{\pgfqpoint{17.081720in}{-4.089807in}}%
\pgfpathlineto{\pgfqpoint{17.089472in}{-4.112076in}}%
\pgfpathlineto{\pgfqpoint{17.097225in}{-4.069908in}}%
\pgfpathlineto{\pgfqpoint{17.104977in}{-4.098517in}}%
\pgfpathlineto{\pgfqpoint{17.112730in}{-4.097473in}}%
\pgfpathlineto{\pgfqpoint{17.120483in}{-4.082341in}}%
\pgfpathlineto{\pgfqpoint{17.128235in}{-4.122594in}}%
\pgfpathlineto{\pgfqpoint{17.135988in}{-4.106016in}}%
\pgfpathlineto{\pgfqpoint{17.143740in}{-4.109849in}}%
\pgfpathlineto{\pgfqpoint{17.151493in}{-4.090156in}}%
\pgfpathlineto{\pgfqpoint{17.159246in}{-4.130294in}}%
\pgfpathlineto{\pgfqpoint{17.166998in}{-4.032622in}}%
\pgfpathlineto{\pgfqpoint{17.174751in}{-4.139677in}}%
\pgfpathlineto{\pgfqpoint{17.182503in}{-4.156465in}}%
\pgfpathlineto{\pgfqpoint{17.190256in}{-4.144963in}}%
\pgfpathlineto{\pgfqpoint{17.198008in}{-4.237602in}}%
\pgfpathlineto{\pgfqpoint{17.205761in}{-4.226341in}}%
\pgfpathlineto{\pgfqpoint{17.213514in}{-4.231709in}}%
\pgfpathlineto{\pgfqpoint{17.221266in}{-4.214079in}}%
\pgfpathlineto{\pgfqpoint{17.229019in}{-4.217150in}}%
\pgfpathlineto{\pgfqpoint{17.236771in}{-4.252717in}}%
\pgfpathlineto{\pgfqpoint{17.244524in}{-4.259727in}}%
\pgfpathlineto{\pgfqpoint{17.252277in}{-4.247583in}}%
\pgfpathlineto{\pgfqpoint{17.260029in}{-4.264816in}}%
\pgfpathlineto{\pgfqpoint{17.267782in}{-4.287780in}}%
\pgfpathlineto{\pgfqpoint{17.275534in}{-4.305599in}}%
\pgfpathlineto{\pgfqpoint{17.283287in}{-4.315944in}}%
\pgfpathlineto{\pgfqpoint{17.291040in}{-4.310930in}}%
\pgfpathlineto{\pgfqpoint{17.298792in}{-4.317782in}}%
\pgfpathlineto{\pgfqpoint{17.306545in}{-4.320477in}}%
\pgfpathlineto{\pgfqpoint{17.314297in}{-4.371676in}}%
\pgfpathlineto{\pgfqpoint{17.322050in}{-4.354464in}}%
\pgfpathlineto{\pgfqpoint{17.329803in}{-4.361584in}}%
\pgfpathlineto{\pgfqpoint{17.337555in}{-4.374823in}}%
\pgfpathlineto{\pgfqpoint{17.345308in}{-4.376377in}}%
\pgfpathlineto{\pgfqpoint{17.353060in}{-4.387271in}}%
\pgfpathlineto{\pgfqpoint{17.360813in}{-4.377881in}}%
\pgfpathlineto{\pgfqpoint{17.368566in}{-4.400773in}}%
\pgfpathlineto{\pgfqpoint{17.376318in}{-4.413685in}}%
\pgfpathlineto{\pgfqpoint{17.384071in}{-4.402391in}}%
\pgfpathlineto{\pgfqpoint{17.391823in}{-4.402033in}}%
\pgfpathlineto{\pgfqpoint{17.399576in}{-4.408347in}}%
\pgfpathlineto{\pgfqpoint{17.407329in}{-4.440137in}}%
\pgfpathlineto{\pgfqpoint{17.415081in}{-4.443920in}}%
\pgfpathlineto{\pgfqpoint{17.422834in}{-4.444508in}}%
\pgfpathlineto{\pgfqpoint{17.430586in}{-4.484271in}}%
\pgfpathlineto{\pgfqpoint{17.438339in}{-4.468319in}}%
\pgfpathlineto{\pgfqpoint{17.446092in}{-4.485851in}}%
\pgfpathlineto{\pgfqpoint{17.453844in}{-4.510030in}}%
\pgfpathlineto{\pgfqpoint{17.461597in}{-4.537700in}}%
\pgfpathlineto{\pgfqpoint{17.469349in}{-4.531561in}}%
\pgfpathlineto{\pgfqpoint{17.477102in}{-4.539718in}}%
\pgfpathlineto{\pgfqpoint{17.484854in}{-4.560527in}}%
\pgfpathlineto{\pgfqpoint{17.492607in}{-4.581909in}}%
\pgfpathlineto{\pgfqpoint{17.500360in}{-4.570636in}}%
\pgfpathlineto{\pgfqpoint{17.508112in}{-4.570861in}}%
\pgfpathlineto{\pgfqpoint{17.515865in}{-4.548541in}}%
\pgfpathlineto{\pgfqpoint{17.523617in}{-4.571902in}}%
\pgfpathlineto{\pgfqpoint{17.531370in}{-4.589594in}}%
\pgfpathlineto{\pgfqpoint{17.539123in}{-4.559725in}}%
\pgfpathlineto{\pgfqpoint{17.546875in}{-4.569621in}}%
\pgfpathlineto{\pgfqpoint{17.554628in}{-4.593562in}}%
\pgfpathlineto{\pgfqpoint{17.562380in}{-4.589451in}}%
\pgfpathlineto{\pgfqpoint{17.570133in}{-4.605929in}}%
\pgfpathlineto{\pgfqpoint{17.577886in}{-4.554505in}}%
\pgfpathlineto{\pgfqpoint{17.585638in}{-4.566381in}}%
\pgfpathlineto{\pgfqpoint{17.593391in}{-4.599631in}}%
\pgfpathlineto{\pgfqpoint{17.601143in}{-4.594984in}}%
\pgfpathlineto{\pgfqpoint{17.608896in}{-4.615754in}}%
\pgfpathlineto{\pgfqpoint{17.616649in}{-4.586601in}}%
\pgfpathlineto{\pgfqpoint{17.624401in}{-4.626552in}}%
\pgfpathlineto{\pgfqpoint{17.632154in}{-4.618296in}}%
\pgfpathlineto{\pgfqpoint{17.639906in}{-4.529143in}}%
\pgfpathlineto{\pgfqpoint{17.647659in}{-4.618175in}}%
\pgfpathlineto{\pgfqpoint{17.655412in}{-4.637843in}}%
\pgfpathlineto{\pgfqpoint{17.663164in}{-4.597990in}}%
\pgfpathlineto{\pgfqpoint{17.670917in}{-4.619310in}}%
\pgfpathlineto{\pgfqpoint{17.678669in}{-4.628580in}}%
\pgfpathlineto{\pgfqpoint{17.686422in}{-4.607102in}}%
\pgfpathlineto{\pgfqpoint{17.694175in}{-4.625990in}}%
\pgfpathlineto{\pgfqpoint{17.701927in}{-4.636299in}}%
\pgfpathlineto{\pgfqpoint{17.709680in}{-4.622470in}}%
\pgfpathlineto{\pgfqpoint{17.717432in}{-4.628617in}}%
\pgfpathlineto{\pgfqpoint{17.725185in}{-4.564970in}}%
\pgfpathlineto{\pgfqpoint{17.732937in}{-4.588038in}}%
\pgfpathlineto{\pgfqpoint{17.740690in}{-4.647589in}}%
\pgfpathlineto{\pgfqpoint{17.748443in}{-4.651880in}}%
\pgfpathlineto{\pgfqpoint{17.756195in}{-4.635136in}}%
\pgfpathlineto{\pgfqpoint{17.763948in}{-4.649887in}}%
\pgfpathlineto{\pgfqpoint{17.771700in}{-4.627007in}}%
\pgfpathlineto{\pgfqpoint{17.779453in}{-4.691495in}}%
\pgfpathlineto{\pgfqpoint{17.787206in}{-4.599652in}}%
\pgfpathlineto{\pgfqpoint{17.794958in}{-4.676203in}}%
\pgfpathlineto{\pgfqpoint{17.802711in}{-4.612481in}}%
\pgfpathlineto{\pgfqpoint{17.810463in}{-4.630780in}}%
\pgfpathlineto{\pgfqpoint{17.818216in}{-4.648098in}}%
\pgfpathlineto{\pgfqpoint{17.825969in}{-4.669394in}}%
\pgfpathlineto{\pgfqpoint{17.833721in}{-4.678276in}}%
\pgfpathlineto{\pgfqpoint{17.841474in}{-4.657823in}}%
\pgfpathlineto{\pgfqpoint{17.849226in}{-4.654736in}}%
\pgfpathlineto{\pgfqpoint{17.856979in}{-4.679972in}}%
\pgfpathlineto{\pgfqpoint{17.864732in}{-4.668737in}}%
\pgfpathlineto{\pgfqpoint{17.872484in}{-4.663131in}}%
\pgfpathlineto{\pgfqpoint{17.880237in}{-4.713945in}}%
\pgfpathlineto{\pgfqpoint{17.887989in}{-4.665418in}}%
\pgfpathlineto{\pgfqpoint{17.895742in}{-4.693179in}}%
\pgfpathlineto{\pgfqpoint{17.903495in}{-4.703119in}}%
\pgfpathlineto{\pgfqpoint{17.911247in}{-4.726128in}}%
\pgfpathlineto{\pgfqpoint{17.919000in}{-4.744828in}}%
\pgfpathlineto{\pgfqpoint{17.926752in}{-4.730739in}}%
\pgfpathlineto{\pgfqpoint{17.934505in}{-4.741134in}}%
\pgfpathlineto{\pgfqpoint{17.942258in}{-4.768017in}}%
\pgfpathlineto{\pgfqpoint{17.950010in}{-4.771557in}}%
\pgfpathlineto{\pgfqpoint{17.957763in}{-4.762588in}}%
\pgfpathlineto{\pgfqpoint{17.965515in}{-4.828137in}}%
\pgfpathlineto{\pgfqpoint{17.973268in}{-4.793027in}}%
\pgfpathlineto{\pgfqpoint{17.981020in}{-4.795019in}}%
\pgfpathlineto{\pgfqpoint{17.988773in}{-4.819098in}}%
\pgfpathlineto{\pgfqpoint{17.996526in}{-4.793449in}}%
\pgfpathlineto{\pgfqpoint{18.004278in}{-4.809919in}}%
\pgfpathlineto{\pgfqpoint{18.012031in}{-4.783453in}}%
\pgfpathlineto{\pgfqpoint{18.019783in}{-4.808913in}}%
\pgfpathlineto{\pgfqpoint{18.027536in}{-4.817239in}}%
\pgfpathlineto{\pgfqpoint{18.035289in}{-4.826508in}}%
\pgfpathlineto{\pgfqpoint{18.043041in}{-4.830413in}}%
\pgfpathlineto{\pgfqpoint{18.050794in}{-4.804846in}}%
\pgfpathlineto{\pgfqpoint{18.058546in}{-4.834747in}}%
\pgfpathlineto{\pgfqpoint{18.066299in}{-4.812167in}}%
\pgfpathlineto{\pgfqpoint{18.074052in}{-4.774796in}}%
\pgfpathlineto{\pgfqpoint{18.081804in}{-4.843840in}}%
\pgfpathlineto{\pgfqpoint{18.089557in}{-4.798124in}}%
\pgfpathlineto{\pgfqpoint{18.097309in}{-4.819397in}}%
\pgfpathlineto{\pgfqpoint{18.105062in}{-4.798763in}}%
\pgfpathlineto{\pgfqpoint{18.112815in}{-4.806026in}}%
\pgfpathlineto{\pgfqpoint{18.120567in}{-4.806853in}}%
\pgfpathlineto{\pgfqpoint{18.128320in}{-4.803218in}}%
\pgfpathlineto{\pgfqpoint{18.136072in}{-4.834867in}}%
\pgfpathlineto{\pgfqpoint{18.143825in}{-4.820542in}}%
\pgfpathlineto{\pgfqpoint{18.151578in}{-4.826307in}}%
\pgfpathlineto{\pgfqpoint{18.159330in}{-4.809351in}}%
\pgfpathlineto{\pgfqpoint{18.167083in}{-4.795854in}}%
\pgfpathlineto{\pgfqpoint{18.174835in}{-4.799847in}}%
\pgfpathlineto{\pgfqpoint{18.182588in}{-4.809512in}}%
\pgfpathlineto{\pgfqpoint{18.190341in}{-4.846668in}}%
\pgfpathlineto{\pgfqpoint{18.198093in}{-4.812056in}}%
\pgfpathlineto{\pgfqpoint{18.205846in}{-4.777119in}}%
\pgfpathlineto{\pgfqpoint{18.213598in}{-4.756632in}}%
\pgfpathlineto{\pgfqpoint{18.221351in}{-4.802621in}}%
\pgfpathlineto{\pgfqpoint{18.229103in}{-4.830484in}}%
\pgfpathlineto{\pgfqpoint{18.236856in}{-4.769713in}}%
\pgfpathlineto{\pgfqpoint{18.244609in}{-4.806467in}}%
\pgfpathlineto{\pgfqpoint{18.252361in}{-4.805976in}}%
\pgfpathlineto{\pgfqpoint{18.260114in}{-4.810210in}}%
\pgfpathlineto{\pgfqpoint{18.267866in}{-4.769943in}}%
\pgfpathlineto{\pgfqpoint{18.275619in}{-4.818806in}}%
\pgfpathlineto{\pgfqpoint{18.283372in}{-4.800273in}}%
\pgfpathlineto{\pgfqpoint{18.291124in}{-4.813472in}}%
\pgfpathlineto{\pgfqpoint{18.298877in}{-4.788860in}}%
\pgfpathlineto{\pgfqpoint{18.306629in}{-4.821870in}}%
\pgfpathlineto{\pgfqpoint{18.314382in}{-4.778548in}}%
\pgfpathlineto{\pgfqpoint{18.322135in}{-4.819903in}}%
\pgfpathlineto{\pgfqpoint{18.329887in}{-4.819905in}}%
\pgfpathlineto{\pgfqpoint{18.337640in}{-4.758762in}}%
\pgfpathlineto{\pgfqpoint{18.345392in}{-4.852977in}}%
\pgfpathlineto{\pgfqpoint{18.353145in}{-4.838941in}}%
\pgfpathlineto{\pgfqpoint{18.360898in}{-4.846237in}}%
\pgfpathlineto{\pgfqpoint{18.368650in}{-4.828210in}}%
\pgfpathlineto{\pgfqpoint{18.376403in}{-4.811054in}}%
\pgfpathlineto{\pgfqpoint{18.384155in}{-4.781058in}}%
\pgfpathlineto{\pgfqpoint{18.391908in}{-4.863201in}}%
\pgfpathlineto{\pgfqpoint{18.399661in}{-4.849790in}}%
\pgfpathlineto{\pgfqpoint{18.407413in}{-4.840077in}}%
\pgfpathlineto{\pgfqpoint{18.415166in}{-4.842024in}}%
\pgfpathlineto{\pgfqpoint{18.422918in}{-4.937703in}}%
\pgfpathlineto{\pgfqpoint{18.430671in}{-4.836254in}}%
\pgfpathlineto{\pgfqpoint{18.438424in}{-4.888244in}}%
\pgfpathlineto{\pgfqpoint{18.446176in}{-4.865415in}}%
\pgfpathlineto{\pgfqpoint{18.453929in}{-4.875485in}}%
\pgfpathlineto{\pgfqpoint{18.461681in}{-4.881730in}}%
\pgfpathlineto{\pgfqpoint{18.469434in}{-4.851741in}}%
\pgfpathlineto{\pgfqpoint{18.477186in}{-4.854048in}}%
\pgfpathlineto{\pgfqpoint{18.484939in}{-4.864130in}}%
\pgfpathlineto{\pgfqpoint{18.492692in}{-4.858348in}}%
\pgfpathlineto{\pgfqpoint{18.500444in}{-4.880598in}}%
\pgfpathlineto{\pgfqpoint{18.508197in}{-4.892564in}}%
\pgfpathlineto{\pgfqpoint{18.515949in}{-4.842168in}}%
\pgfpathlineto{\pgfqpoint{18.523702in}{-4.880098in}}%
\pgfpathlineto{\pgfqpoint{18.531455in}{-4.851174in}}%
\pgfpathlineto{\pgfqpoint{18.539207in}{-4.879013in}}%
\pgfpathlineto{\pgfqpoint{18.546960in}{-4.820200in}}%
\pgfpathlineto{\pgfqpoint{18.554712in}{-4.818909in}}%
\pgfpathlineto{\pgfqpoint{18.562465in}{-4.829110in}}%
\pgfpathlineto{\pgfqpoint{18.570218in}{-4.843816in}}%
\pgfpathlineto{\pgfqpoint{18.577970in}{-4.898040in}}%
\pgfpathlineto{\pgfqpoint{18.585723in}{-4.864259in}}%
\pgfpathlineto{\pgfqpoint{18.593475in}{-4.872853in}}%
\pgfpathlineto{\pgfqpoint{18.601228in}{-4.908594in}}%
\pgfpathlineto{\pgfqpoint{18.608981in}{-4.903465in}}%
\pgfpathlineto{\pgfqpoint{18.616733in}{-4.897079in}}%
\pgfpathlineto{\pgfqpoint{18.624486in}{-4.900254in}}%
\pgfpathlineto{\pgfqpoint{18.632238in}{-4.886867in}}%
\pgfpathlineto{\pgfqpoint{18.639991in}{-4.909504in}}%
\pgfpathlineto{\pgfqpoint{18.647744in}{-4.908014in}}%
\pgfpathlineto{\pgfqpoint{18.655496in}{-4.861377in}}%
\pgfpathlineto{\pgfqpoint{18.663249in}{-4.911151in}}%
\pgfpathlineto{\pgfqpoint{18.671001in}{-4.884037in}}%
\pgfpathlineto{\pgfqpoint{18.678754in}{-4.932885in}}%
\pgfpathlineto{\pgfqpoint{18.686507in}{-4.914423in}}%
\pgfpathlineto{\pgfqpoint{18.694259in}{-4.916968in}}%
\pgfpathlineto{\pgfqpoint{18.702012in}{-4.900491in}}%
\pgfpathlineto{\pgfqpoint{18.709764in}{-4.905320in}}%
\pgfpathlineto{\pgfqpoint{18.717517in}{-4.884542in}}%
\pgfpathlineto{\pgfqpoint{18.725270in}{-4.881898in}}%
\pgfpathlineto{\pgfqpoint{18.733022in}{-4.885007in}}%
\pgfpathlineto{\pgfqpoint{18.740775in}{-4.913798in}}%
\pgfpathlineto{\pgfqpoint{18.748527in}{-4.898568in}}%
\pgfpathlineto{\pgfqpoint{18.756280in}{-4.885335in}}%
\pgfpathlineto{\pgfqpoint{18.764032in}{-4.915277in}}%
\pgfpathlineto{\pgfqpoint{18.771785in}{-4.879585in}}%
\pgfpathlineto{\pgfqpoint{18.779538in}{-4.891145in}}%
\pgfpathlineto{\pgfqpoint{18.787290in}{-4.909488in}}%
\pgfpathlineto{\pgfqpoint{18.795043in}{-4.904762in}}%
\pgfpathlineto{\pgfqpoint{18.802795in}{-4.948759in}}%
\pgfpathlineto{\pgfqpoint{18.810548in}{-4.858787in}}%
\pgfpathlineto{\pgfqpoint{18.818301in}{-4.889986in}}%
\pgfpathlineto{\pgfqpoint{18.826053in}{-4.910810in}}%
\pgfpathlineto{\pgfqpoint{18.833806in}{-4.948760in}}%
\pgfpathlineto{\pgfqpoint{18.841558in}{-4.906921in}}%
\pgfpathlineto{\pgfqpoint{18.849311in}{-4.931182in}}%
\pgfpathlineto{\pgfqpoint{18.857064in}{-4.907918in}}%
\pgfpathlineto{\pgfqpoint{18.864816in}{-4.941133in}}%
\pgfpathlineto{\pgfqpoint{18.872569in}{-4.914821in}}%
\pgfpathlineto{\pgfqpoint{18.880321in}{-4.898763in}}%
\pgfpathlineto{\pgfqpoint{18.888074in}{-4.910442in}}%
\pgfpathlineto{\pgfqpoint{18.895827in}{-4.968085in}}%
\pgfpathlineto{\pgfqpoint{18.903579in}{-4.977286in}}%
\pgfpathlineto{\pgfqpoint{18.911332in}{-4.831499in}}%
\pgfpathlineto{\pgfqpoint{18.919084in}{-4.947359in}}%
\pgfpathlineto{\pgfqpoint{18.926837in}{-4.964554in}}%
\pgfpathlineto{\pgfqpoint{18.934590in}{-4.873749in}}%
\pgfpathlineto{\pgfqpoint{18.942342in}{-4.875189in}}%
\pgfpathlineto{\pgfqpoint{18.950095in}{-4.898990in}}%
\pgfpathlineto{\pgfqpoint{18.957847in}{-4.887174in}}%
\pgfpathlineto{\pgfqpoint{18.965600in}{-4.905765in}}%
\pgfpathlineto{\pgfqpoint{18.973353in}{-4.910886in}}%
\pgfpathlineto{\pgfqpoint{18.981105in}{-4.910043in}}%
\pgfpathlineto{\pgfqpoint{18.988858in}{-4.895613in}}%
\pgfpathlineto{\pgfqpoint{18.996610in}{-4.900856in}}%
\pgfpathlineto{\pgfqpoint{19.004363in}{-4.898743in}}%
\pgfpathlineto{\pgfqpoint{19.012115in}{-4.893659in}}%
\pgfpathlineto{\pgfqpoint{19.019868in}{-4.897355in}}%
\pgfpathlineto{\pgfqpoint{19.027621in}{-4.873615in}}%
\pgfpathlineto{\pgfqpoint{19.035373in}{-4.878648in}}%
\pgfpathlineto{\pgfqpoint{19.043126in}{-4.858634in}}%
\pgfpathlineto{\pgfqpoint{19.050878in}{-4.855023in}}%
\pgfpathlineto{\pgfqpoint{19.058631in}{-4.831970in}}%
\pgfpathlineto{\pgfqpoint{19.066384in}{-4.883707in}}%
\pgfpathlineto{\pgfqpoint{19.074136in}{-4.892489in}}%
\pgfpathlineto{\pgfqpoint{19.081889in}{-4.844021in}}%
\pgfpathlineto{\pgfqpoint{19.089641in}{-4.860216in}}%
\pgfpathlineto{\pgfqpoint{19.097394in}{-4.751665in}}%
\pgfpathlineto{\pgfqpoint{19.105147in}{-4.799119in}}%
\pgfpathlineto{\pgfqpoint{19.112899in}{-4.796203in}}%
\pgfpathlineto{\pgfqpoint{19.120652in}{-4.783511in}}%
\pgfpathlineto{\pgfqpoint{19.128404in}{-4.781112in}}%
\pgfpathlineto{\pgfqpoint{19.136157in}{-4.711437in}}%
\pgfpathlineto{\pgfqpoint{19.143910in}{-4.782796in}}%
\pgfpathlineto{\pgfqpoint{19.151662in}{-4.799041in}}%
\pgfpathlineto{\pgfqpoint{19.159415in}{-4.854443in}}%
\pgfpathlineto{\pgfqpoint{19.167167in}{-4.858780in}}%
\pgfpathlineto{\pgfqpoint{19.174920in}{-4.876247in}}%
\pgfpathlineto{\pgfqpoint{19.182673in}{-4.796857in}}%
\pgfpathlineto{\pgfqpoint{19.190425in}{-4.819718in}}%
\pgfpathlineto{\pgfqpoint{19.198178in}{-4.779471in}}%
\pgfpathlineto{\pgfqpoint{19.205930in}{-4.736158in}}%
\pgfpathlineto{\pgfqpoint{19.213683in}{-4.800786in}}%
\pgfpathlineto{\pgfqpoint{19.221436in}{-4.753551in}}%
\pgfpathlineto{\pgfqpoint{19.229188in}{-4.774801in}}%
\pgfpathlineto{\pgfqpoint{19.236941in}{-4.758322in}}%
\pgfpathlineto{\pgfqpoint{19.244693in}{-4.732359in}}%
\pgfpathlineto{\pgfqpoint{19.252446in}{-4.762937in}}%
\pgfpathlineto{\pgfqpoint{19.260198in}{-4.691494in}}%
\pgfpathlineto{\pgfqpoint{19.267951in}{-4.766904in}}%
\pgfpathlineto{\pgfqpoint{19.275704in}{-4.751484in}}%
\pgfpathlineto{\pgfqpoint{19.283456in}{-4.763691in}}%
\pgfpathlineto{\pgfqpoint{19.291209in}{-4.794062in}}%
\pgfpathlineto{\pgfqpoint{19.298961in}{-4.805792in}}%
\pgfpathlineto{\pgfqpoint{19.306714in}{-4.776694in}}%
\pgfpathlineto{\pgfqpoint{19.314467in}{-4.776831in}}%
\pgfpathlineto{\pgfqpoint{19.322219in}{-4.760116in}}%
\pgfpathlineto{\pgfqpoint{19.329972in}{-4.806089in}}%
\pgfpathlineto{\pgfqpoint{19.337724in}{-4.788316in}}%
\pgfpathlineto{\pgfqpoint{19.345477in}{-4.784885in}}%
\pgfpathlineto{\pgfqpoint{19.353230in}{-4.790709in}}%
\pgfpathlineto{\pgfqpoint{19.360982in}{-4.836819in}}%
\pgfpathlineto{\pgfqpoint{19.368735in}{-4.764466in}}%
\pgfpathlineto{\pgfqpoint{19.376487in}{-4.791914in}}%
\pgfpathlineto{\pgfqpoint{19.384240in}{-4.785726in}}%
\pgfpathlineto{\pgfqpoint{19.391993in}{-4.787195in}}%
\pgfpathlineto{\pgfqpoint{19.399745in}{-4.802748in}}%
\pgfpathlineto{\pgfqpoint{19.407498in}{-4.766069in}}%
\pgfpathlineto{\pgfqpoint{19.415250in}{-4.770843in}}%
\pgfpathlineto{\pgfqpoint{19.423003in}{-4.787182in}}%
\pgfpathlineto{\pgfqpoint{19.430756in}{-4.806162in}}%
\pgfpathlineto{\pgfqpoint{19.438508in}{-4.753663in}}%
\pgfpathlineto{\pgfqpoint{19.446261in}{-4.779427in}}%
\pgfpathlineto{\pgfqpoint{19.454013in}{-4.736148in}}%
\pgfpathlineto{\pgfqpoint{19.461766in}{-4.756686in}}%
\pgfpathlineto{\pgfqpoint{19.469519in}{-4.761922in}}%
\pgfpathlineto{\pgfqpoint{19.477271in}{-4.768633in}}%
\pgfpathlineto{\pgfqpoint{19.485024in}{-4.762783in}}%
\pgfpathlineto{\pgfqpoint{19.492776in}{-4.766357in}}%
\pgfpathlineto{\pgfqpoint{19.500529in}{-4.737252in}}%
\pgfpathlineto{\pgfqpoint{19.508281in}{-4.731721in}}%
\pgfpathlineto{\pgfqpoint{19.516034in}{-4.777114in}}%
\pgfpathlineto{\pgfqpoint{19.523787in}{-4.765333in}}%
\pgfpathlineto{\pgfqpoint{19.531539in}{-4.773070in}}%
\pgfpathlineto{\pgfqpoint{19.539292in}{-4.677350in}}%
\pgfpathlineto{\pgfqpoint{19.547044in}{-4.753407in}}%
\pgfpathlineto{\pgfqpoint{19.554797in}{-4.755404in}}%
\pgfpathlineto{\pgfqpoint{19.562550in}{-4.724271in}}%
\pgfpathlineto{\pgfqpoint{19.570302in}{-4.761532in}}%
\pgfpathlineto{\pgfqpoint{19.578055in}{-4.742885in}}%
\pgfpathlineto{\pgfqpoint{19.585807in}{-4.730545in}}%
\pgfpathlineto{\pgfqpoint{19.593560in}{-4.755858in}}%
\pgfpathlineto{\pgfqpoint{19.601313in}{-4.687379in}}%
\pgfpathlineto{\pgfqpoint{19.609065in}{-4.746954in}}%
\pgfpathlineto{\pgfqpoint{19.616818in}{-4.748787in}}%
\pgfpathlineto{\pgfqpoint{19.624570in}{-4.753381in}}%
\pgfpathlineto{\pgfqpoint{19.632323in}{-4.735180in}}%
\pgfpathlineto{\pgfqpoint{19.640076in}{-4.695293in}}%
\pgfpathlineto{\pgfqpoint{19.647828in}{-4.692497in}}%
\pgfpathlineto{\pgfqpoint{19.655581in}{-4.735461in}}%
\pgfpathlineto{\pgfqpoint{19.663333in}{-4.712236in}}%
\pgfpathlineto{\pgfqpoint{19.671086in}{-4.730644in}}%
\pgfpathlineto{\pgfqpoint{19.678839in}{-4.826902in}}%
\pgfpathlineto{\pgfqpoint{19.686591in}{-4.740212in}}%
\pgfpathlineto{\pgfqpoint{19.694344in}{-4.735886in}}%
\pgfpathlineto{\pgfqpoint{19.702096in}{-4.742005in}}%
\pgfpathlineto{\pgfqpoint{19.709849in}{-4.749340in}}%
\pgfpathlineto{\pgfqpoint{19.717602in}{-4.739810in}}%
\pgfpathlineto{\pgfqpoint{19.725354in}{-4.740408in}}%
\pgfpathlineto{\pgfqpoint{19.733107in}{-4.664229in}}%
\pgfpathlineto{\pgfqpoint{19.740859in}{-4.743103in}}%
\pgfpathlineto{\pgfqpoint{19.748612in}{-4.681331in}}%
\pgfpathlineto{\pgfqpoint{19.756365in}{-4.734159in}}%
\pgfpathlineto{\pgfqpoint{19.764117in}{-4.715912in}}%
\pgfpathlineto{\pgfqpoint{19.771870in}{-4.738685in}}%
\pgfpathlineto{\pgfqpoint{19.779622in}{-4.737905in}}%
\pgfpathlineto{\pgfqpoint{19.787375in}{-4.710321in}}%
\pgfpathlineto{\pgfqpoint{19.795127in}{-4.690955in}}%
\pgfpathlineto{\pgfqpoint{19.802880in}{-4.683122in}}%
\pgfpathlineto{\pgfqpoint{19.810633in}{-4.700078in}}%
\pgfpathlineto{\pgfqpoint{19.818385in}{-4.679874in}}%
\pgfpathlineto{\pgfqpoint{19.826138in}{-4.721780in}}%
\pgfpathlineto{\pgfqpoint{19.833890in}{-4.659429in}}%
\pgfpathlineto{\pgfqpoint{19.841643in}{-4.670802in}}%
\pgfpathlineto{\pgfqpoint{19.849396in}{-4.675736in}}%
\pgfpathlineto{\pgfqpoint{19.857148in}{-4.720849in}}%
\pgfpathlineto{\pgfqpoint{19.864901in}{-4.678372in}}%
\pgfpathlineto{\pgfqpoint{19.872653in}{-4.697910in}}%
\pgfpathlineto{\pgfqpoint{19.880406in}{-4.706145in}}%
\pgfpathlineto{\pgfqpoint{19.888159in}{-4.693722in}}%
\pgfpathlineto{\pgfqpoint{19.895911in}{-4.646392in}}%
\pgfpathlineto{\pgfqpoint{19.903664in}{-4.704257in}}%
\pgfpathlineto{\pgfqpoint{19.911416in}{-4.725035in}}%
\pgfpathlineto{\pgfqpoint{19.919169in}{-4.702727in}}%
\pgfpathlineto{\pgfqpoint{19.926922in}{-4.591429in}}%
\pgfpathlineto{\pgfqpoint{19.934674in}{-4.713458in}}%
\pgfpathlineto{\pgfqpoint{19.942427in}{-4.688156in}}%
\pgfpathlineto{\pgfqpoint{19.950179in}{-4.714928in}}%
\pgfpathlineto{\pgfqpoint{19.957932in}{-4.754977in}}%
\pgfpathlineto{\pgfqpoint{19.965685in}{-4.736559in}}%
\pgfpathlineto{\pgfqpoint{19.973437in}{-4.702753in}}%
\pgfpathlineto{\pgfqpoint{19.981190in}{-4.705968in}}%
\pgfpathlineto{\pgfqpoint{19.988942in}{-4.717204in}}%
\pgfpathlineto{\pgfqpoint{19.996695in}{-4.749745in}}%
\pgfpathlineto{\pgfqpoint{20.004448in}{-4.777257in}}%
\pgfpathlineto{\pgfqpoint{20.012200in}{-4.766546in}}%
\pgfpathlineto{\pgfqpoint{20.019953in}{-4.784481in}}%
\pgfpathlineto{\pgfqpoint{20.027705in}{-4.794842in}}%
\pgfpathlineto{\pgfqpoint{20.035458in}{-4.826467in}}%
\pgfpathlineto{\pgfqpoint{20.043210in}{-4.832724in}}%
\pgfpathlineto{\pgfqpoint{20.050963in}{-4.776425in}}%
\pgfpathlineto{\pgfqpoint{20.058716in}{-4.826311in}}%
\pgfpathlineto{\pgfqpoint{20.066468in}{-4.836621in}}%
\pgfpathlineto{\pgfqpoint{20.074221in}{-4.824491in}}%
\pgfpathlineto{\pgfqpoint{20.081973in}{-4.832158in}}%
\pgfpathlineto{\pgfqpoint{20.089726in}{-4.856608in}}%
\pgfpathlineto{\pgfqpoint{20.097479in}{-4.819522in}}%
\pgfpathlineto{\pgfqpoint{20.105231in}{-4.793155in}}%
\pgfpathlineto{\pgfqpoint{20.112984in}{-4.849973in}}%
\pgfpathlineto{\pgfqpoint{20.120736in}{-4.933719in}}%
\pgfpathlineto{\pgfqpoint{20.128489in}{-4.934461in}}%
\pgfpathlineto{\pgfqpoint{20.136242in}{-4.892074in}}%
\pgfpathlineto{\pgfqpoint{20.143994in}{-4.843120in}}%
\pgfpathlineto{\pgfqpoint{20.151747in}{-4.899180in}}%
\pgfpathlineto{\pgfqpoint{20.159499in}{-4.902217in}}%
\pgfpathlineto{\pgfqpoint{20.167252in}{-4.895821in}}%
\pgfpathlineto{\pgfqpoint{20.175005in}{-4.904077in}}%
\pgfpathlineto{\pgfqpoint{20.182757in}{-4.890348in}}%
\pgfpathlineto{\pgfqpoint{20.190510in}{-4.908367in}}%
\pgfpathlineto{\pgfqpoint{20.198262in}{-4.931394in}}%
\pgfpathlineto{\pgfqpoint{20.206015in}{-4.931614in}}%
\pgfpathlineto{\pgfqpoint{20.213768in}{-4.918511in}}%
\pgfpathlineto{\pgfqpoint{20.221520in}{-4.950418in}}%
\pgfpathlineto{\pgfqpoint{20.229273in}{-4.920442in}}%
\pgfpathlineto{\pgfqpoint{20.237025in}{-4.914879in}}%
\pgfpathlineto{\pgfqpoint{20.244778in}{-4.913846in}}%
\pgfpathlineto{\pgfqpoint{20.252531in}{-4.955624in}}%
\pgfpathlineto{\pgfqpoint{20.260283in}{-4.952306in}}%
\pgfpathlineto{\pgfqpoint{20.268036in}{-4.922462in}}%
\pgfpathlineto{\pgfqpoint{20.275788in}{-4.909573in}}%
\pgfpathlineto{\pgfqpoint{20.283541in}{-4.919921in}}%
\pgfpathlineto{\pgfqpoint{20.291293in}{-4.913161in}}%
\pgfpathlineto{\pgfqpoint{20.299046in}{-4.948533in}}%
\pgfpathlineto{\pgfqpoint{20.306799in}{-4.944687in}}%
\pgfpathlineto{\pgfqpoint{20.314551in}{-4.910883in}}%
\pgfpathlineto{\pgfqpoint{20.322304in}{-4.943181in}}%
\pgfpathlineto{\pgfqpoint{20.330056in}{-4.961734in}}%
\pgfpathlineto{\pgfqpoint{20.337809in}{-4.875462in}}%
\pgfpathlineto{\pgfqpoint{20.345562in}{-4.938595in}}%
\pgfpathlineto{\pgfqpoint{20.353314in}{-4.928179in}}%
\pgfpathlineto{\pgfqpoint{20.361067in}{-4.926926in}}%
\pgfpathlineto{\pgfqpoint{20.368819in}{-4.924514in}}%
\pgfpathlineto{\pgfqpoint{20.376572in}{-5.026493in}}%
\pgfpathlineto{\pgfqpoint{20.384325in}{-4.987361in}}%
\pgfpathlineto{\pgfqpoint{20.392077in}{-4.958785in}}%
\pgfpathlineto{\pgfqpoint{20.399830in}{-4.967633in}}%
\pgfpathlineto{\pgfqpoint{20.407582in}{-4.990324in}}%
\pgfpathlineto{\pgfqpoint{20.415335in}{-4.948338in}}%
\pgfpathlineto{\pgfqpoint{20.423088in}{-4.929128in}}%
\pgfpathlineto{\pgfqpoint{20.430840in}{-5.012525in}}%
\pgfpathlineto{\pgfqpoint{20.438593in}{-4.984653in}}%
\pgfpathlineto{\pgfqpoint{20.446345in}{-5.024670in}}%
\pgfpathlineto{\pgfqpoint{20.454098in}{-5.008325in}}%
\pgfpathlineto{\pgfqpoint{20.461851in}{-5.050888in}}%
\pgfpathlineto{\pgfqpoint{20.469603in}{-5.013994in}}%
\pgfpathlineto{\pgfqpoint{20.477356in}{-4.984930in}}%
\pgfpathlineto{\pgfqpoint{20.485108in}{-5.078435in}}%
\pgfpathlineto{\pgfqpoint{20.492861in}{-5.027635in}}%
\pgfpathlineto{\pgfqpoint{20.500614in}{-4.991931in}}%
\pgfpathlineto{\pgfqpoint{20.508366in}{-5.020265in}}%
\pgfpathlineto{\pgfqpoint{20.516119in}{-5.009595in}}%
\pgfpathlineto{\pgfqpoint{20.523871in}{-5.012300in}}%
\pgfpathlineto{\pgfqpoint{20.531624in}{-5.035002in}}%
\pgfpathlineto{\pgfqpoint{20.539376in}{-5.033376in}}%
\pgfpathlineto{\pgfqpoint{20.547129in}{-5.018649in}}%
\pgfpathlineto{\pgfqpoint{20.554882in}{-5.094016in}}%
\pgfpathlineto{\pgfqpoint{20.562634in}{-5.071325in}}%
\pgfpathlineto{\pgfqpoint{20.570387in}{-5.051361in}}%
\pgfpathlineto{\pgfqpoint{20.578139in}{-5.069105in}}%
\pgfpathlineto{\pgfqpoint{20.585892in}{-5.069023in}}%
\pgfpathlineto{\pgfqpoint{20.593645in}{-5.097033in}}%
\pgfpathlineto{\pgfqpoint{20.601397in}{-5.101537in}}%
\pgfpathlineto{\pgfqpoint{20.609150in}{-5.121617in}}%
\pgfpathlineto{\pgfqpoint{20.616902in}{-5.109410in}}%
\pgfpathlineto{\pgfqpoint{20.624655in}{-5.108940in}}%
\pgfpathlineto{\pgfqpoint{20.632408in}{-5.110752in}}%
\pgfpathlineto{\pgfqpoint{20.640160in}{-5.126562in}}%
\pgfpathlineto{\pgfqpoint{20.647913in}{-5.122914in}}%
\pgfpathlineto{\pgfqpoint{20.655665in}{-5.112789in}}%
\pgfpathlineto{\pgfqpoint{20.663418in}{-5.109685in}}%
\pgfpathlineto{\pgfqpoint{20.671171in}{-5.118436in}}%
\pgfpathlineto{\pgfqpoint{20.678923in}{-5.129193in}}%
\pgfpathlineto{\pgfqpoint{20.686676in}{-5.147966in}}%
\pgfpathlineto{\pgfqpoint{20.694428in}{-5.133700in}}%
\pgfpathlineto{\pgfqpoint{20.702181in}{-5.138140in}}%
\pgfpathlineto{\pgfqpoint{20.709934in}{-5.119481in}}%
\pgfpathlineto{\pgfqpoint{20.717686in}{-5.151610in}}%
\pgfpathlineto{\pgfqpoint{20.725439in}{-5.184101in}}%
\pgfpathlineto{\pgfqpoint{20.733191in}{-5.188361in}}%
\pgfpathlineto{\pgfqpoint{20.740944in}{-5.131841in}}%
\pgfpathlineto{\pgfqpoint{20.748697in}{-5.118848in}}%
\pgfpathlineto{\pgfqpoint{20.756449in}{-5.135661in}}%
\pgfpathlineto{\pgfqpoint{20.764202in}{-5.162040in}}%
\pgfpathlineto{\pgfqpoint{20.771954in}{-5.213667in}}%
\pgfpathlineto{\pgfqpoint{20.779707in}{-5.185372in}}%
\pgfpathlineto{\pgfqpoint{20.787460in}{-5.167223in}}%
\pgfpathlineto{\pgfqpoint{20.795212in}{-5.155592in}}%
\pgfpathlineto{\pgfqpoint{20.802965in}{-5.189420in}}%
\pgfpathlineto{\pgfqpoint{20.810717in}{-5.211956in}}%
\pgfpathlineto{\pgfqpoint{20.818470in}{-5.223284in}}%
\pgfpathlineto{\pgfqpoint{20.826222in}{-5.196292in}}%
\pgfpathlineto{\pgfqpoint{20.833975in}{-5.157168in}}%
\pgfpathlineto{\pgfqpoint{20.841728in}{-5.108677in}}%
\pgfpathlineto{\pgfqpoint{20.849480in}{-5.145811in}}%
\pgfpathlineto{\pgfqpoint{20.857233in}{-5.178444in}}%
\pgfpathlineto{\pgfqpoint{20.864985in}{-5.194080in}}%
\pgfpathlineto{\pgfqpoint{20.872738in}{-5.155294in}}%
\pgfpathlineto{\pgfqpoint{20.880491in}{-5.179056in}}%
\pgfpathlineto{\pgfqpoint{20.888243in}{-5.162693in}}%
\pgfpathlineto{\pgfqpoint{20.895996in}{-5.133857in}}%
\pgfpathlineto{\pgfqpoint{20.903748in}{-5.224710in}}%
\pgfpathlineto{\pgfqpoint{20.911501in}{-5.204911in}}%
\pgfpathlineto{\pgfqpoint{20.919254in}{-5.168492in}}%
\pgfpathlineto{\pgfqpoint{20.927006in}{-5.169046in}}%
\pgfpathlineto{\pgfqpoint{20.934759in}{-5.170394in}}%
\pgfpathlineto{\pgfqpoint{20.942511in}{-5.162094in}}%
\pgfpathlineto{\pgfqpoint{20.950264in}{-5.176946in}}%
\pgfpathlineto{\pgfqpoint{20.958017in}{-5.196297in}}%
\pgfpathlineto{\pgfqpoint{20.965769in}{-5.176032in}}%
\pgfpathlineto{\pgfqpoint{20.973522in}{-5.164698in}}%
\pgfpathlineto{\pgfqpoint{20.981274in}{-5.197467in}}%
\pgfpathlineto{\pgfqpoint{20.989027in}{-5.180610in}}%
\pgfpathlineto{\pgfqpoint{20.996780in}{-5.183423in}}%
\pgfpathlineto{\pgfqpoint{21.004532in}{-5.202086in}}%
\pgfpathlineto{\pgfqpoint{21.012285in}{-5.173555in}}%
\pgfpathlineto{\pgfqpoint{21.020037in}{-5.206355in}}%
\pgfpathlineto{\pgfqpoint{21.027790in}{-5.188837in}}%
\pgfpathlineto{\pgfqpoint{21.035543in}{-5.180818in}}%
\pgfpathlineto{\pgfqpoint{21.043295in}{-5.224000in}}%
\pgfpathlineto{\pgfqpoint{21.051048in}{-5.173108in}}%
\pgfpathlineto{\pgfqpoint{21.058800in}{-5.201915in}}%
\pgfpathlineto{\pgfqpoint{21.066553in}{-5.201396in}}%
\pgfpathlineto{\pgfqpoint{21.074305in}{-5.213625in}}%
\pgfpathlineto{\pgfqpoint{21.082058in}{-5.185579in}}%
\pgfpathlineto{\pgfqpoint{21.089811in}{-5.182025in}}%
\pgfpathlineto{\pgfqpoint{21.097563in}{-5.175339in}}%
\pgfpathlineto{\pgfqpoint{21.105316in}{-5.164661in}}%
\pgfpathlineto{\pgfqpoint{21.113068in}{-5.141979in}}%
\pgfpathlineto{\pgfqpoint{21.120821in}{-5.172372in}}%
\pgfpathlineto{\pgfqpoint{21.128574in}{-5.138474in}}%
\pgfpathlineto{\pgfqpoint{21.136326in}{-5.165992in}}%
\pgfpathlineto{\pgfqpoint{21.144079in}{-5.123813in}}%
\pgfpathlineto{\pgfqpoint{21.151831in}{-5.172647in}}%
\pgfpathlineto{\pgfqpoint{21.159584in}{-5.154729in}}%
\pgfpathlineto{\pgfqpoint{21.167337in}{-5.195539in}}%
\pgfpathlineto{\pgfqpoint{21.175089in}{-5.144406in}}%
\pgfpathlineto{\pgfqpoint{21.182842in}{-5.152873in}}%
\pgfpathlineto{\pgfqpoint{21.190594in}{-5.142467in}}%
\pgfpathlineto{\pgfqpoint{21.198347in}{-5.153449in}}%
\pgfpathlineto{\pgfqpoint{21.206100in}{-5.168528in}}%
\pgfpathlineto{\pgfqpoint{21.213852in}{-5.144330in}}%
\pgfpathlineto{\pgfqpoint{21.221605in}{-5.174903in}}%
\pgfpathlineto{\pgfqpoint{21.229357in}{-5.149995in}}%
\pgfpathlineto{\pgfqpoint{21.237110in}{-5.124796in}}%
\pgfpathlineto{\pgfqpoint{21.244863in}{-5.225782in}}%
\pgfpathlineto{\pgfqpoint{21.252615in}{-5.137291in}}%
\pgfpathlineto{\pgfqpoint{21.260368in}{-5.171834in}}%
\pgfpathlineto{\pgfqpoint{21.268120in}{-5.166149in}}%
\pgfpathlineto{\pgfqpoint{21.275873in}{-5.104178in}}%
\pgfpathlineto{\pgfqpoint{21.283626in}{-5.161485in}}%
\pgfpathlineto{\pgfqpoint{21.291378in}{-5.141387in}}%
\pgfpathlineto{\pgfqpoint{21.299131in}{-5.139664in}}%
\pgfpathlineto{\pgfqpoint{21.306883in}{-5.108881in}}%
\pgfpathlineto{\pgfqpoint{21.314636in}{-5.146462in}}%
\pgfpathlineto{\pgfqpoint{21.322388in}{-5.105267in}}%
\pgfpathlineto{\pgfqpoint{21.330141in}{-5.156405in}}%
\pgfpathlineto{\pgfqpoint{21.337894in}{-5.125860in}}%
\pgfpathlineto{\pgfqpoint{21.345646in}{-5.142213in}}%
\pgfpathlineto{\pgfqpoint{21.353399in}{-5.149631in}}%
\pgfpathlineto{\pgfqpoint{21.361151in}{-5.176903in}}%
\pgfpathlineto{\pgfqpoint{21.368904in}{-5.145430in}}%
\pgfpathlineto{\pgfqpoint{21.376657in}{-5.152711in}}%
\pgfpathlineto{\pgfqpoint{21.384409in}{-5.143075in}}%
\pgfpathlineto{\pgfqpoint{21.392162in}{-5.155315in}}%
\pgfpathlineto{\pgfqpoint{21.399914in}{-5.122043in}}%
\pgfpathlineto{\pgfqpoint{21.407667in}{-5.154758in}}%
\pgfpathlineto{\pgfqpoint{21.415420in}{-5.216036in}}%
\pgfpathlineto{\pgfqpoint{21.423172in}{-5.170001in}}%
\pgfpathlineto{\pgfqpoint{21.430925in}{-5.174277in}}%
\pgfpathlineto{\pgfqpoint{21.438677in}{-5.115299in}}%
\pgfpathlineto{\pgfqpoint{21.446430in}{-5.177266in}}%
\pgfpathlineto{\pgfqpoint{21.454183in}{-5.158371in}}%
\pgfpathlineto{\pgfqpoint{21.461935in}{-5.168360in}}%
\pgfpathlineto{\pgfqpoint{21.469688in}{-5.125966in}}%
\pgfpathlineto{\pgfqpoint{21.477440in}{-5.146304in}}%
\pgfpathlineto{\pgfqpoint{21.485193in}{-5.154623in}}%
\pgfpathlineto{\pgfqpoint{21.492946in}{-5.155503in}}%
\pgfpathlineto{\pgfqpoint{21.500698in}{-5.164423in}}%
\pgfpathlineto{\pgfqpoint{21.508451in}{-5.163315in}}%
\pgfpathlineto{\pgfqpoint{21.516203in}{-5.160931in}}%
\pgfpathlineto{\pgfqpoint{21.523956in}{-5.143949in}}%
\pgfpathlineto{\pgfqpoint{21.531709in}{-5.176939in}}%
\pgfpathlineto{\pgfqpoint{21.539461in}{-5.160383in}}%
\pgfpathlineto{\pgfqpoint{21.547214in}{-5.174550in}}%
\pgfpathlineto{\pgfqpoint{21.554966in}{-5.197022in}}%
\pgfpathlineto{\pgfqpoint{21.562719in}{-5.185705in}}%
\pgfpathlineto{\pgfqpoint{21.570471in}{-5.155604in}}%
\pgfpathlineto{\pgfqpoint{21.578224in}{-5.137349in}}%
\pgfpathlineto{\pgfqpoint{21.585977in}{-5.185372in}}%
\pgfpathlineto{\pgfqpoint{21.593729in}{-5.156049in}}%
\pgfpathlineto{\pgfqpoint{21.601482in}{-5.201201in}}%
\pgfpathlineto{\pgfqpoint{21.609234in}{-5.168672in}}%
\pgfpathlineto{\pgfqpoint{21.616987in}{-5.212450in}}%
\pgfpathlineto{\pgfqpoint{21.624740in}{-5.176443in}}%
\pgfpathlineto{\pgfqpoint{21.632492in}{-5.188098in}}%
\pgfpathlineto{\pgfqpoint{21.640245in}{-5.169268in}}%
\pgfpathlineto{\pgfqpoint{21.647997in}{-5.167619in}}%
\pgfpathlineto{\pgfqpoint{21.655750in}{-5.180944in}}%
\pgfpathlineto{\pgfqpoint{21.663503in}{-5.181618in}}%
\pgfpathlineto{\pgfqpoint{21.671255in}{-5.197549in}}%
\pgfpathlineto{\pgfqpoint{21.679008in}{-5.138994in}}%
\pgfpathlineto{\pgfqpoint{21.686760in}{-5.148916in}}%
\pgfpathlineto{\pgfqpoint{21.694513in}{-5.176442in}}%
\pgfpathlineto{\pgfqpoint{21.702266in}{-5.199416in}}%
\pgfpathlineto{\pgfqpoint{21.710018in}{-5.136374in}}%
\pgfpathlineto{\pgfqpoint{21.717771in}{-5.143092in}}%
\pgfpathlineto{\pgfqpoint{21.725523in}{-5.144959in}}%
\pgfpathlineto{\pgfqpoint{21.733276in}{-5.136498in}}%
\pgfpathlineto{\pgfqpoint{21.741029in}{-5.159370in}}%
\pgfpathlineto{\pgfqpoint{21.748781in}{-5.132578in}}%
\pgfpathlineto{\pgfqpoint{21.756534in}{-5.133287in}}%
\pgfpathlineto{\pgfqpoint{21.764286in}{-5.109641in}}%
\pgfpathlineto{\pgfqpoint{21.772039in}{-5.110722in}}%
\pgfpathlineto{\pgfqpoint{21.779792in}{-5.183957in}}%
\pgfpathlineto{\pgfqpoint{21.787544in}{-5.062419in}}%
\pgfpathlineto{\pgfqpoint{21.795297in}{-5.139101in}}%
\pgfpathlineto{\pgfqpoint{21.803049in}{-5.151377in}}%
\pgfpathlineto{\pgfqpoint{21.810802in}{-5.184118in}}%
\pgfpathlineto{\pgfqpoint{21.818554in}{-5.138780in}}%
\pgfpathlineto{\pgfqpoint{21.826307in}{-5.148358in}}%
\pgfpathlineto{\pgfqpoint{21.834060in}{-5.185818in}}%
\pgfpathlineto{\pgfqpoint{21.841812in}{-5.136727in}}%
\pgfpathlineto{\pgfqpoint{21.849565in}{-5.092986in}}%
\pgfpathlineto{\pgfqpoint{21.857317in}{-5.157433in}}%
\pgfpathlineto{\pgfqpoint{21.865070in}{-5.098759in}}%
\pgfpathlineto{\pgfqpoint{21.872823in}{-5.119833in}}%
\pgfpathlineto{\pgfqpoint{21.880575in}{-5.118325in}}%
\pgfpathlineto{\pgfqpoint{21.888328in}{-5.131609in}}%
\pgfpathlineto{\pgfqpoint{21.896080in}{-5.172494in}}%
\pgfpathlineto{\pgfqpoint{21.903833in}{-5.130659in}}%
\pgfpathlineto{\pgfqpoint{21.911586in}{-5.147212in}}%
\pgfpathlineto{\pgfqpoint{21.919338in}{-5.124877in}}%
\pgfpathlineto{\pgfqpoint{21.927091in}{-5.151825in}}%
\pgfpathlineto{\pgfqpoint{21.934843in}{-5.065263in}}%
\pgfpathlineto{\pgfqpoint{21.942596in}{-5.081345in}}%
\pgfpathlineto{\pgfqpoint{21.950349in}{-5.075248in}}%
\pgfpathlineto{\pgfqpoint{21.958101in}{-5.085022in}}%
\pgfpathlineto{\pgfqpoint{21.965854in}{-5.100881in}}%
\pgfpathlineto{\pgfqpoint{21.973606in}{-5.128899in}}%
\pgfpathlineto{\pgfqpoint{21.981359in}{-5.112605in}}%
\pgfpathlineto{\pgfqpoint{21.989112in}{-5.151107in}}%
\pgfpathlineto{\pgfqpoint{21.996864in}{-5.147864in}}%
\pgfpathlineto{\pgfqpoint{22.004617in}{-5.122035in}}%
\pgfpathlineto{\pgfqpoint{22.012369in}{-5.131242in}}%
\pgfpathlineto{\pgfqpoint{22.020122in}{-5.136611in}}%
\pgfpathlineto{\pgfqpoint{22.027875in}{-5.152119in}}%
\pgfpathlineto{\pgfqpoint{22.035627in}{-5.136101in}}%
\pgfpathlineto{\pgfqpoint{22.043380in}{-5.132429in}}%
\pgfpathlineto{\pgfqpoint{22.051132in}{-5.110790in}}%
\pgfpathlineto{\pgfqpoint{22.058885in}{-5.122242in}}%
\pgfpathlineto{\pgfqpoint{22.066638in}{-5.151404in}}%
\pgfpathlineto{\pgfqpoint{22.074390in}{-5.108349in}}%
\pgfpathlineto{\pgfqpoint{22.082143in}{-5.127940in}}%
\pgfpathlineto{\pgfqpoint{22.089895in}{-5.103393in}}%
\pgfpathlineto{\pgfqpoint{22.097648in}{-5.138600in}}%
\pgfpathlineto{\pgfqpoint{22.105400in}{-5.085126in}}%
\pgfpathlineto{\pgfqpoint{22.113153in}{-5.134061in}}%
\pgfpathlineto{\pgfqpoint{22.120906in}{-5.135630in}}%
\pgfpathlineto{\pgfqpoint{22.128658in}{-5.105576in}}%
\pgfpathlineto{\pgfqpoint{22.136411in}{-5.162187in}}%
\pgfpathlineto{\pgfqpoint{22.144163in}{-5.146142in}}%
\pgfpathlineto{\pgfqpoint{22.151916in}{-5.140155in}}%
\pgfpathlineto{\pgfqpoint{22.159669in}{-5.165113in}}%
\pgfpathlineto{\pgfqpoint{22.167421in}{-5.098147in}}%
\pgfpathlineto{\pgfqpoint{22.175174in}{-5.125668in}}%
\pgfpathlineto{\pgfqpoint{22.182926in}{-5.071078in}}%
\pgfpathlineto{\pgfqpoint{22.190679in}{-5.147352in}}%
\pgfpathlineto{\pgfqpoint{22.198432in}{-5.172637in}}%
\pgfpathlineto{\pgfqpoint{22.206184in}{-5.180601in}}%
\pgfpathlineto{\pgfqpoint{22.213937in}{-5.156699in}}%
\pgfpathlineto{\pgfqpoint{22.221689in}{-5.097091in}}%
\pgfpathlineto{\pgfqpoint{22.229442in}{-5.164354in}}%
\pgfpathlineto{\pgfqpoint{22.237195in}{-5.167429in}}%
\pgfpathlineto{\pgfqpoint{22.244947in}{-5.206205in}}%
\pgfpathlineto{\pgfqpoint{22.252700in}{-5.163022in}}%
\pgfpathlineto{\pgfqpoint{22.260452in}{-5.153183in}}%
\pgfpathlineto{\pgfqpoint{22.268205in}{-5.196783in}}%
\pgfpathlineto{\pgfqpoint{22.275958in}{-5.160629in}}%
\pgfpathlineto{\pgfqpoint{22.283710in}{-5.104650in}}%
\pgfpathlineto{\pgfqpoint{22.291463in}{-5.239616in}}%
\pgfpathlineto{\pgfqpoint{22.299215in}{-5.307781in}}%
\pgfpathlineto{\pgfqpoint{22.306968in}{-5.222447in}}%
\pgfpathlineto{\pgfqpoint{22.314721in}{-5.187279in}}%
\pgfpathlineto{\pgfqpoint{22.322473in}{-5.176541in}}%
\pgfpathlineto{\pgfqpoint{22.330226in}{-5.209427in}}%
\pgfpathlineto{\pgfqpoint{22.337978in}{-5.220476in}}%
\pgfpathlineto{\pgfqpoint{22.345731in}{-5.223226in}}%
\pgfpathlineto{\pgfqpoint{22.353483in}{-5.247008in}}%
\pgfpathlineto{\pgfqpoint{22.361236in}{-5.228743in}}%
\pgfpathlineto{\pgfqpoint{22.368989in}{-5.232553in}}%
\pgfpathlineto{\pgfqpoint{22.376741in}{-5.220077in}}%
\pgfpathlineto{\pgfqpoint{22.384494in}{-5.239423in}}%
\pgfpathlineto{\pgfqpoint{22.392246in}{-5.290404in}}%
\pgfpathlineto{\pgfqpoint{22.399999in}{-5.202750in}}%
\pgfpathlineto{\pgfqpoint{22.407752in}{-5.262506in}}%
\pgfpathlineto{\pgfqpoint{22.415504in}{-5.189175in}}%
\pgfpathlineto{\pgfqpoint{22.423257in}{-5.207218in}}%
\pgfpathlineto{\pgfqpoint{22.431009in}{-5.280562in}}%
\pgfpathlineto{\pgfqpoint{22.438762in}{-5.314546in}}%
\pgfpathlineto{\pgfqpoint{22.446515in}{-5.249882in}}%
\pgfpathlineto{\pgfqpoint{22.454267in}{-5.282861in}}%
\pgfpathlineto{\pgfqpoint{22.462020in}{-5.313469in}}%
\pgfpathlineto{\pgfqpoint{22.469772in}{-5.356852in}}%
\pgfpathlineto{\pgfqpoint{22.477525in}{-5.333071in}}%
\pgfpathlineto{\pgfqpoint{22.485278in}{-5.318925in}}%
\pgfpathlineto{\pgfqpoint{22.493030in}{-5.326349in}}%
\pgfpathlineto{\pgfqpoint{22.500783in}{-5.385743in}}%
\pgfpathlineto{\pgfqpoint{22.508535in}{-5.371232in}}%
\pgfpathlineto{\pgfqpoint{22.516288in}{-5.372668in}}%
\pgfpathlineto{\pgfqpoint{22.524041in}{-5.334749in}}%
\pgfpathlineto{\pgfqpoint{22.531793in}{-5.367445in}}%
\pgfpathlineto{\pgfqpoint{22.539546in}{-5.352874in}}%
\pgfpathlineto{\pgfqpoint{22.547298in}{-5.370375in}}%
\pgfpathlineto{\pgfqpoint{22.555051in}{-5.391300in}}%
\pgfpathlineto{\pgfqpoint{22.562804in}{-5.377563in}}%
\pgfpathlineto{\pgfqpoint{22.570556in}{-5.360713in}}%
\pgfpathlineto{\pgfqpoint{22.578309in}{-5.404838in}}%
\pgfpathlineto{\pgfqpoint{22.586061in}{-5.373031in}}%
\pgfpathlineto{\pgfqpoint{22.593814in}{-5.404712in}}%
\pgfpathlineto{\pgfqpoint{22.601566in}{-5.395947in}}%
\pgfpathlineto{\pgfqpoint{22.609319in}{-5.402701in}}%
\pgfpathlineto{\pgfqpoint{22.617072in}{-5.425428in}}%
\pgfpathlineto{\pgfqpoint{22.624824in}{-5.393108in}}%
\pgfpathlineto{\pgfqpoint{22.632577in}{-5.383435in}}%
\pgfpathlineto{\pgfqpoint{22.640329in}{-5.445637in}}%
\pgfpathlineto{\pgfqpoint{22.648082in}{-5.409040in}}%
\pgfpathlineto{\pgfqpoint{22.655835in}{-5.412968in}}%
\pgfpathlineto{\pgfqpoint{22.663587in}{-5.335170in}}%
\pgfpathlineto{\pgfqpoint{22.671340in}{-5.363567in}}%
\pgfpathlineto{\pgfqpoint{22.679092in}{-5.372100in}}%
\pgfpathlineto{\pgfqpoint{22.686845in}{-5.413366in}}%
\pgfpathlineto{\pgfqpoint{22.694598in}{-5.415556in}}%
\pgfpathlineto{\pgfqpoint{22.702350in}{-5.417195in}}%
\pgfpathlineto{\pgfqpoint{22.710103in}{-5.424441in}}%
\pgfpathlineto{\pgfqpoint{22.717855in}{-5.411309in}}%
\pgfpathlineto{\pgfqpoint{22.725608in}{-5.406690in}}%
\pgfpathlineto{\pgfqpoint{22.733361in}{-5.418060in}}%
\pgfpathlineto{\pgfqpoint{22.741113in}{-5.431292in}}%
\pgfpathlineto{\pgfqpoint{22.748866in}{-5.422561in}}%
\pgfpathlineto{\pgfqpoint{22.756618in}{-5.416431in}}%
\pgfpathlineto{\pgfqpoint{22.764371in}{-5.405795in}}%
\pgfpathlineto{\pgfqpoint{22.772124in}{-5.438268in}}%
\pgfpathlineto{\pgfqpoint{22.779876in}{-5.435604in}}%
\pgfpathlineto{\pgfqpoint{22.787629in}{-5.414528in}}%
\pgfpathlineto{\pgfqpoint{22.795381in}{-5.369340in}}%
\pgfpathlineto{\pgfqpoint{22.803134in}{-5.342610in}}%
\pgfpathlineto{\pgfqpoint{22.810887in}{-5.399960in}}%
\pgfpathlineto{\pgfqpoint{22.818639in}{-5.404079in}}%
\pgfpathlineto{\pgfqpoint{22.826392in}{-5.436491in}}%
\pgfpathlineto{\pgfqpoint{22.834144in}{-5.416012in}}%
\pgfpathlineto{\pgfqpoint{22.841897in}{-5.450229in}}%
\pgfpathlineto{\pgfqpoint{22.849649in}{-5.378816in}}%
\pgfpathlineto{\pgfqpoint{22.857402in}{-5.409772in}}%
\pgfpathlineto{\pgfqpoint{22.865155in}{-5.395651in}}%
\pgfpathlineto{\pgfqpoint{22.872907in}{-5.393448in}}%
\pgfpathlineto{\pgfqpoint{22.880660in}{-5.382342in}}%
\pgfpathlineto{\pgfqpoint{22.888412in}{-5.372272in}}%
\pgfpathlineto{\pgfqpoint{22.896165in}{-5.370295in}}%
\pgfpathlineto{\pgfqpoint{22.903918in}{-5.329955in}}%
\pgfpathlineto{\pgfqpoint{22.911670in}{-5.405303in}}%
\pgfpathlineto{\pgfqpoint{22.919423in}{-5.310716in}}%
\pgfpathlineto{\pgfqpoint{22.927175in}{-5.349542in}}%
\pgfpathlineto{\pgfqpoint{22.934928in}{-5.329726in}}%
\pgfpathlineto{\pgfqpoint{22.942681in}{-5.310401in}}%
\pgfpathlineto{\pgfqpoint{22.950433in}{-5.304753in}}%
\pgfpathlineto{\pgfqpoint{22.958186in}{-5.311004in}}%
\pgfpathlineto{\pgfqpoint{22.965938in}{-5.329363in}}%
\pgfpathlineto{\pgfqpoint{22.973691in}{-5.299173in}}%
\pgfpathlineto{\pgfqpoint{22.981444in}{-5.300060in}}%
\pgfpathlineto{\pgfqpoint{22.989196in}{-5.280356in}}%
\pgfpathlineto{\pgfqpoint{22.996949in}{-5.288683in}}%
\pgfpathlineto{\pgfqpoint{23.004701in}{-5.358185in}}%
\pgfpathlineto{\pgfqpoint{23.012454in}{-5.318948in}}%
\pgfpathlineto{\pgfqpoint{23.020207in}{-5.380030in}}%
\pgfpathlineto{\pgfqpoint{23.027959in}{-5.303856in}}%
\pgfpathlineto{\pgfqpoint{23.035712in}{-5.309248in}}%
\pgfpathlineto{\pgfqpoint{23.043464in}{-5.301552in}}%
\pgfpathlineto{\pgfqpoint{23.051217in}{-5.333708in}}%
\pgfpathlineto{\pgfqpoint{23.058970in}{-5.315785in}}%
\pgfpathlineto{\pgfqpoint{23.066722in}{-5.254125in}}%
\pgfpathlineto{\pgfqpoint{23.074475in}{-5.322611in}}%
\pgfpathlineto{\pgfqpoint{23.082227in}{-5.332384in}}%
\pgfpathlineto{\pgfqpoint{23.089980in}{-5.285754in}}%
\pgfpathlineto{\pgfqpoint{23.097733in}{-5.336560in}}%
\pgfpathlineto{\pgfqpoint{23.105485in}{-5.342982in}}%
\pgfpathlineto{\pgfqpoint{23.113238in}{-5.284775in}}%
\pgfpathlineto{\pgfqpoint{23.120990in}{-5.319239in}}%
\pgfpathlineto{\pgfqpoint{23.128743in}{-5.375563in}}%
\pgfpathlineto{\pgfqpoint{23.136495in}{-5.357093in}}%
\pgfpathlineto{\pgfqpoint{23.144248in}{-5.362522in}}%
\pgfpathlineto{\pgfqpoint{23.152001in}{-5.331900in}}%
\pgfpathlineto{\pgfqpoint{23.159753in}{-5.339197in}}%
\pgfpathlineto{\pgfqpoint{23.167506in}{-5.363300in}}%
\pgfpathlineto{\pgfqpoint{23.175258in}{-5.332856in}}%
\pgfpathlineto{\pgfqpoint{23.183011in}{-5.330140in}}%
\pgfpathlineto{\pgfqpoint{23.190764in}{-5.334403in}}%
\pgfpathlineto{\pgfqpoint{23.198516in}{-5.404920in}}%
\pgfpathlineto{\pgfqpoint{23.206269in}{-5.341434in}}%
\pgfpathlineto{\pgfqpoint{23.214021in}{-5.305387in}}%
\pgfpathlineto{\pgfqpoint{23.221774in}{-5.309228in}}%
\pgfpathlineto{\pgfqpoint{23.229527in}{-5.355074in}}%
\pgfpathlineto{\pgfqpoint{23.237279in}{-5.321891in}}%
\pgfpathlineto{\pgfqpoint{23.245032in}{-5.271399in}}%
\pgfpathlineto{\pgfqpoint{23.252784in}{-5.346046in}}%
\pgfpathlineto{\pgfqpoint{23.260537in}{-5.376225in}}%
\pgfpathlineto{\pgfqpoint{23.268290in}{-5.295462in}}%
\pgfpathlineto{\pgfqpoint{23.276042in}{-5.286939in}}%
\pgfpathlineto{\pgfqpoint{23.283795in}{-5.320486in}}%
\pgfpathlineto{\pgfqpoint{23.291547in}{-5.284069in}}%
\pgfpathlineto{\pgfqpoint{23.299300in}{-5.331185in}}%
\pgfpathlineto{\pgfqpoint{23.307053in}{-5.277419in}}%
\pgfpathlineto{\pgfqpoint{23.314805in}{-5.312826in}}%
\pgfpathlineto{\pgfqpoint{23.322558in}{-5.282767in}}%
\pgfpathlineto{\pgfqpoint{23.330310in}{-5.256991in}}%
\pgfpathlineto{\pgfqpoint{23.338063in}{-5.294541in}}%
\pgfpathlineto{\pgfqpoint{23.345816in}{-5.305636in}}%
\pgfpathlineto{\pgfqpoint{23.353568in}{-5.273542in}}%
\pgfpathlineto{\pgfqpoint{23.361321in}{-5.268485in}}%
\pgfpathlineto{\pgfqpoint{23.369073in}{-5.239532in}}%
\pgfpathlineto{\pgfqpoint{23.376826in}{-5.242490in}}%
\pgfpathlineto{\pgfqpoint{23.384578in}{-5.284171in}}%
\pgfpathlineto{\pgfqpoint{23.392331in}{-5.299753in}}%
\pgfpathlineto{\pgfqpoint{23.400084in}{-5.302921in}}%
\pgfpathlineto{\pgfqpoint{23.407836in}{-5.274193in}}%
\pgfpathlineto{\pgfqpoint{23.415589in}{-5.290681in}}%
\pgfpathlineto{\pgfqpoint{23.423341in}{-5.285539in}}%
\pgfpathlineto{\pgfqpoint{23.431094in}{-5.307984in}}%
\pgfpathlineto{\pgfqpoint{23.438847in}{-5.323231in}}%
\pgfpathlineto{\pgfqpoint{23.446599in}{-5.272880in}}%
\pgfpathlineto{\pgfqpoint{23.454352in}{-5.288246in}}%
\pgfpathlineto{\pgfqpoint{23.462104in}{-5.290345in}}%
\pgfpathlineto{\pgfqpoint{23.469857in}{-5.289769in}}%
\pgfpathlineto{\pgfqpoint{23.477610in}{-5.332194in}}%
\pgfpathlineto{\pgfqpoint{23.485362in}{-5.253696in}}%
\pgfpathlineto{\pgfqpoint{23.493115in}{-5.291492in}}%
\pgfpathlineto{\pgfqpoint{23.500867in}{-5.290278in}}%
\pgfpathlineto{\pgfqpoint{23.508620in}{-5.280098in}}%
\pgfpathlineto{\pgfqpoint{23.516373in}{-5.268279in}}%
\pgfpathlineto{\pgfqpoint{23.524125in}{-5.266951in}}%
\pgfpathlineto{\pgfqpoint{23.531878in}{-5.288524in}}%
\pgfpathlineto{\pgfqpoint{23.539630in}{-5.249666in}}%
\pgfpathlineto{\pgfqpoint{23.547383in}{-5.268975in}}%
\pgfpathlineto{\pgfqpoint{23.555136in}{-5.249426in}}%
\pgfpathlineto{\pgfqpoint{23.562888in}{-5.299662in}}%
\pgfpathlineto{\pgfqpoint{23.570641in}{-5.296843in}}%
\pgfpathlineto{\pgfqpoint{23.578393in}{-5.250615in}}%
\pgfpathlineto{\pgfqpoint{23.586146in}{-5.222302in}}%
\pgfpathlineto{\pgfqpoint{23.593899in}{-5.209673in}}%
\pgfpathlineto{\pgfqpoint{23.601651in}{-5.257804in}}%
\pgfpathlineto{\pgfqpoint{23.609404in}{-5.240833in}}%
\pgfpathlineto{\pgfqpoint{23.617156in}{-5.297175in}}%
\pgfpathlineto{\pgfqpoint{23.624909in}{-5.305260in}}%
\pgfpathlineto{\pgfqpoint{23.632661in}{-5.292227in}}%
\pgfpathlineto{\pgfqpoint{23.640414in}{-5.250414in}}%
\pgfpathlineto{\pgfqpoint{23.648167in}{-5.296784in}}%
\pgfpathlineto{\pgfqpoint{23.655919in}{-5.339252in}}%
\pgfpathlineto{\pgfqpoint{23.663672in}{-5.309587in}}%
\pgfpathlineto{\pgfqpoint{23.671424in}{-5.310501in}}%
\pgfpathlineto{\pgfqpoint{23.679177in}{-5.296130in}}%
\pgfpathlineto{\pgfqpoint{23.686930in}{-5.323757in}}%
\pgfpathlineto{\pgfqpoint{23.694682in}{-5.368178in}}%
\pgfpathlineto{\pgfqpoint{23.702435in}{-5.358993in}}%
\pgfpathlineto{\pgfqpoint{23.710187in}{-5.365035in}}%
\pgfpathlineto{\pgfqpoint{23.717940in}{-5.385634in}}%
\pgfpathlineto{\pgfqpoint{23.725693in}{-5.346953in}}%
\pgfpathlineto{\pgfqpoint{23.733445in}{-5.380252in}}%
\pgfpathlineto{\pgfqpoint{23.741198in}{-5.380683in}}%
\pgfpathlineto{\pgfqpoint{23.748950in}{-5.428374in}}%
\pgfpathlineto{\pgfqpoint{23.756703in}{-5.423742in}}%
\pgfpathlineto{\pgfqpoint{23.764456in}{-5.412294in}}%
\pgfpathlineto{\pgfqpoint{23.772208in}{-5.418147in}}%
\pgfpathlineto{\pgfqpoint{23.779961in}{-5.463701in}}%
\pgfpathlineto{\pgfqpoint{23.787713in}{-5.442884in}}%
\pgfpathlineto{\pgfqpoint{23.795466in}{-5.407962in}}%
\pgfpathlineto{\pgfqpoint{23.803219in}{-5.416593in}}%
\pgfpathlineto{\pgfqpoint{23.810971in}{-5.453597in}}%
\pgfpathlineto{\pgfqpoint{23.818724in}{-5.437603in}}%
\pgfpathlineto{\pgfqpoint{23.826476in}{-5.444205in}}%
\pgfpathlineto{\pgfqpoint{23.834229in}{-5.493248in}}%
\pgfpathlineto{\pgfqpoint{23.841982in}{-5.463859in}}%
\pgfpathlineto{\pgfqpoint{23.849734in}{-5.514454in}}%
\pgfpathlineto{\pgfqpoint{23.857487in}{-5.490343in}}%
\pgfpathlineto{\pgfqpoint{23.865239in}{-5.474102in}}%
\pgfpathlineto{\pgfqpoint{23.872992in}{-5.482051in}}%
\pgfpathlineto{\pgfqpoint{23.880744in}{-5.451565in}}%
\pgfpathlineto{\pgfqpoint{23.888497in}{-5.458870in}}%
\pgfpathlineto{\pgfqpoint{23.896250in}{-5.509792in}}%
\pgfpathlineto{\pgfqpoint{23.904002in}{-5.444425in}}%
\pgfpathlineto{\pgfqpoint{23.911755in}{-5.486514in}}%
\pgfpathlineto{\pgfqpoint{23.919507in}{-5.522822in}}%
\pgfpathlineto{\pgfqpoint{23.927260in}{-5.463420in}}%
\pgfpathlineto{\pgfqpoint{23.935013in}{-5.479253in}}%
\pgfpathlineto{\pgfqpoint{23.942765in}{-5.457385in}}%
\pgfpathlineto{\pgfqpoint{23.950518in}{-5.502021in}}%
\pgfpathlineto{\pgfqpoint{23.958270in}{-5.476890in}}%
\pgfpathlineto{\pgfqpoint{23.966023in}{-5.495201in}}%
\pgfpathlineto{\pgfqpoint{23.973776in}{-5.433095in}}%
\pgfpathlineto{\pgfqpoint{23.981528in}{-5.490585in}}%
\pgfpathlineto{\pgfqpoint{23.989281in}{-5.508249in}}%
\pgfpathlineto{\pgfqpoint{23.997033in}{-5.459603in}}%
\pgfpathlineto{\pgfqpoint{24.004786in}{-5.468478in}}%
\pgfpathlineto{\pgfqpoint{24.012539in}{-5.478165in}}%
\pgfpathlineto{\pgfqpoint{24.020291in}{-5.503952in}}%
\pgfpathlineto{\pgfqpoint{24.028044in}{-5.483832in}}%
\pgfpathlineto{\pgfqpoint{24.035796in}{-5.441788in}}%
\pgfpathlineto{\pgfqpoint{24.043549in}{-5.543136in}}%
\pgfpathlineto{\pgfqpoint{24.051302in}{-5.478193in}}%
\pgfpathlineto{\pgfqpoint{24.059054in}{-5.474433in}}%
\pgfpathlineto{\pgfqpoint{24.066807in}{-5.498645in}}%
\pgfpathlineto{\pgfqpoint{24.074559in}{-5.470367in}}%
\pgfpathlineto{\pgfqpoint{24.082312in}{-5.494976in}}%
\pgfpathlineto{\pgfqpoint{24.090065in}{-5.463797in}}%
\pgfpathlineto{\pgfqpoint{24.097817in}{-5.486001in}}%
\pgfpathlineto{\pgfqpoint{24.105570in}{-5.500485in}}%
\pgfpathlineto{\pgfqpoint{24.113322in}{-5.404589in}}%
\pgfpathlineto{\pgfqpoint{24.121075in}{-5.403469in}}%
\pgfpathlineto{\pgfqpoint{24.128828in}{-5.508155in}}%
\pgfpathlineto{\pgfqpoint{24.136580in}{-5.522723in}}%
\pgfpathlineto{\pgfqpoint{24.144333in}{-5.507984in}}%
\pgfpathlineto{\pgfqpoint{24.152085in}{-5.503141in}}%
\pgfpathlineto{\pgfqpoint{24.159838in}{-5.502742in}}%
\pgfpathlineto{\pgfqpoint{24.167590in}{-5.525679in}}%
\pgfpathlineto{\pgfqpoint{24.175343in}{-5.407720in}}%
\pgfpathlineto{\pgfqpoint{24.183096in}{-5.469446in}}%
\pgfpathlineto{\pgfqpoint{24.190848in}{-5.472976in}}%
\pgfpathlineto{\pgfqpoint{24.198601in}{-5.438449in}}%
\pgfpathlineto{\pgfqpoint{24.206353in}{-5.507221in}}%
\pgfpathlineto{\pgfqpoint{24.214106in}{-5.458165in}}%
\pgfpathlineto{\pgfqpoint{24.221859in}{-5.498780in}}%
\pgfpathlineto{\pgfqpoint{24.229611in}{-5.494952in}}%
\pgfpathlineto{\pgfqpoint{24.237364in}{-5.454964in}}%
\pgfpathlineto{\pgfqpoint{24.245116in}{-5.467960in}}%
\pgfpathlineto{\pgfqpoint{24.252869in}{-5.417892in}}%
\pgfpathlineto{\pgfqpoint{24.260622in}{-5.493858in}}%
\pgfpathlineto{\pgfqpoint{24.268374in}{-5.481841in}}%
\pgfpathlineto{\pgfqpoint{24.276127in}{-5.464574in}}%
\pgfpathlineto{\pgfqpoint{24.283879in}{-5.433019in}}%
\pgfpathlineto{\pgfqpoint{24.291632in}{-5.551416in}}%
\pgfpathlineto{\pgfqpoint{24.299385in}{-5.519308in}}%
\pgfpathlineto{\pgfqpoint{24.307137in}{-5.539449in}}%
\pgfpathlineto{\pgfqpoint{24.314890in}{-5.524908in}}%
\pgfpathlineto{\pgfqpoint{24.322642in}{-5.474625in}}%
\pgfpathlineto{\pgfqpoint{24.330395in}{-5.528644in}}%
\pgfpathlineto{\pgfqpoint{24.338148in}{-5.441955in}}%
\pgfpathlineto{\pgfqpoint{24.345900in}{-5.515065in}}%
\pgfpathlineto{\pgfqpoint{24.353653in}{-5.546602in}}%
\pgfpathlineto{\pgfqpoint{24.361405in}{-5.551464in}}%
\pgfpathlineto{\pgfqpoint{24.369158in}{-5.522113in}}%
\pgfpathlineto{\pgfqpoint{24.376911in}{-5.496493in}}%
\pgfpathlineto{\pgfqpoint{24.384663in}{-5.487387in}}%
\pgfpathlineto{\pgfqpoint{24.392416in}{-5.487295in}}%
\pgfpathlineto{\pgfqpoint{24.400168in}{-5.531567in}}%
\pgfpathlineto{\pgfqpoint{24.407921in}{-5.509587in}}%
\pgfpathlineto{\pgfqpoint{24.415673in}{-5.539454in}}%
\pgfpathlineto{\pgfqpoint{24.423426in}{-5.508179in}}%
\pgfpathlineto{\pgfqpoint{24.431179in}{-5.507180in}}%
\pgfpathlineto{\pgfqpoint{24.438931in}{-5.497221in}}%
\pgfpathlineto{\pgfqpoint{24.446684in}{-5.479496in}}%
\pgfpathlineto{\pgfqpoint{24.454436in}{-5.459828in}}%
\pgfpathlineto{\pgfqpoint{24.462189in}{-5.446817in}}%
\pgfpathlineto{\pgfqpoint{24.469942in}{-5.458894in}}%
\pgfpathlineto{\pgfqpoint{24.477694in}{-5.501712in}}%
\pgfpathlineto{\pgfqpoint{24.485447in}{-5.418574in}}%
\pgfpathlineto{\pgfqpoint{24.493199in}{-5.430407in}}%
\pgfpathlineto{\pgfqpoint{24.500952in}{-5.420480in}}%
\pgfpathlineto{\pgfqpoint{24.508705in}{-5.462794in}}%
\pgfpathlineto{\pgfqpoint{24.516457in}{-5.433439in}}%
\pgfpathlineto{\pgfqpoint{24.524210in}{-5.427267in}}%
\pgfpathlineto{\pgfqpoint{24.531962in}{-5.478036in}}%
\pgfpathlineto{\pgfqpoint{24.539715in}{-5.386730in}}%
\pgfpathlineto{\pgfqpoint{24.547468in}{-5.439265in}}%
\pgfpathlineto{\pgfqpoint{24.555220in}{-5.410481in}}%
\pgfpathlineto{\pgfqpoint{24.562973in}{-5.393140in}}%
\pgfpathlineto{\pgfqpoint{24.570725in}{-5.439318in}}%
\pgfpathlineto{\pgfqpoint{24.578478in}{-5.413811in}}%
\pgfpathlineto{\pgfqpoint{24.586231in}{-5.335450in}}%
\pgfpathlineto{\pgfqpoint{24.593983in}{-5.434834in}}%
\pgfpathlineto{\pgfqpoint{24.601736in}{-5.390781in}}%
\pgfpathlineto{\pgfqpoint{24.609488in}{-5.416100in}}%
\pgfpathlineto{\pgfqpoint{24.617241in}{-5.300676in}}%
\pgfpathlineto{\pgfqpoint{24.624994in}{-5.326743in}}%
\pgfpathlineto{\pgfqpoint{24.632746in}{-5.473680in}}%
\pgfpathlineto{\pgfqpoint{24.640499in}{-5.343479in}}%
\pgfpathlineto{\pgfqpoint{24.648251in}{-5.336924in}}%
\pgfpathlineto{\pgfqpoint{24.656004in}{-5.377802in}}%
\pgfpathlineto{\pgfqpoint{24.663756in}{-5.373482in}}%
\pgfpathlineto{\pgfqpoint{24.671509in}{-5.383256in}}%
\pgfpathlineto{\pgfqpoint{24.679262in}{-5.358935in}}%
\pgfpathlineto{\pgfqpoint{24.687014in}{-5.347672in}}%
\pgfpathlineto{\pgfqpoint{24.694767in}{-5.414154in}}%
\pgfpathlineto{\pgfqpoint{24.702519in}{-5.358789in}}%
\pgfpathlineto{\pgfqpoint{24.710272in}{-5.368966in}}%
\pgfpathlineto{\pgfqpoint{24.718025in}{-5.379488in}}%
\pgfpathlineto{\pgfqpoint{24.725777in}{-5.352561in}}%
\pgfpathlineto{\pgfqpoint{24.733530in}{-5.304635in}}%
\pgfpathlineto{\pgfqpoint{24.741282in}{-5.340311in}}%
\pgfpathlineto{\pgfqpoint{24.749035in}{-5.427487in}}%
\pgfpathlineto{\pgfqpoint{24.756788in}{-5.291480in}}%
\pgfpathlineto{\pgfqpoint{24.764540in}{-5.387652in}}%
\pgfpathlineto{\pgfqpoint{24.772293in}{-5.339898in}}%
\pgfpathlineto{\pgfqpoint{24.780045in}{-5.356926in}}%
\pgfpathlineto{\pgfqpoint{24.787798in}{-5.349593in}}%
\pgfpathlineto{\pgfqpoint{24.795551in}{-5.346853in}}%
\pgfpathlineto{\pgfqpoint{24.803303in}{-5.344430in}}%
\pgfpathlineto{\pgfqpoint{24.811056in}{-5.358490in}}%
\pgfpathlineto{\pgfqpoint{24.818808in}{-5.353765in}}%
\pgfpathlineto{\pgfqpoint{24.826561in}{-5.343866in}}%
\pgfpathlineto{\pgfqpoint{24.834314in}{-5.368359in}}%
\pgfpathlineto{\pgfqpoint{24.842066in}{-5.347733in}}%
\pgfpathlineto{\pgfqpoint{24.849819in}{-5.356913in}}%
\pgfpathlineto{\pgfqpoint{24.857571in}{-5.331406in}}%
\pgfpathlineto{\pgfqpoint{24.865324in}{-5.348547in}}%
\pgfpathlineto{\pgfqpoint{24.873077in}{-5.363862in}}%
\pgfpathlineto{\pgfqpoint{24.880829in}{-5.354348in}}%
\pgfpathlineto{\pgfqpoint{24.888582in}{-5.398648in}}%
\pgfpathlineto{\pgfqpoint{24.896334in}{-5.429917in}}%
\pgfpathlineto{\pgfqpoint{24.904087in}{-5.293725in}}%
\pgfpathlineto{\pgfqpoint{24.911839in}{-5.360907in}}%
\pgfpathlineto{\pgfqpoint{24.919592in}{-5.346958in}}%
\pgfpathlineto{\pgfqpoint{24.927345in}{-5.419474in}}%
\pgfpathlineto{\pgfqpoint{24.935097in}{-5.425152in}}%
\pgfpathlineto{\pgfqpoint{24.942850in}{-5.406009in}}%
\pgfpathlineto{\pgfqpoint{24.950602in}{-5.367411in}}%
\pgfpathlineto{\pgfqpoint{24.958355in}{-5.452468in}}%
\pgfpathlineto{\pgfqpoint{24.966108in}{-5.431127in}}%
\pgfpathlineto{\pgfqpoint{24.973860in}{-5.395235in}}%
\pgfpathlineto{\pgfqpoint{24.981613in}{-5.470378in}}%
\pgfpathlineto{\pgfqpoint{24.989365in}{-5.447811in}}%
\pgfpathlineto{\pgfqpoint{24.997118in}{-5.414584in}}%
\pgfpathlineto{\pgfqpoint{25.004871in}{-5.481675in}}%
\pgfpathlineto{\pgfqpoint{25.012623in}{-5.501360in}}%
\pgfpathlineto{\pgfqpoint{25.020376in}{-5.486882in}}%
\pgfpathlineto{\pgfqpoint{25.028128in}{-5.497779in}}%
\pgfpathlineto{\pgfqpoint{25.035881in}{-5.509014in}}%
\pgfpathlineto{\pgfqpoint{25.043634in}{-5.536528in}}%
\pgfpathlineto{\pgfqpoint{25.051386in}{-5.493669in}}%
\pgfpathlineto{\pgfqpoint{25.059139in}{-5.527221in}}%
\pgfpathlineto{\pgfqpoint{25.066891in}{-5.508121in}}%
\pgfpathlineto{\pgfqpoint{25.074644in}{-5.547223in}}%
\pgfpathlineto{\pgfqpoint{25.082397in}{-5.509872in}}%
\pgfpathlineto{\pgfqpoint{25.090149in}{-5.553774in}}%
\pgfpathlineto{\pgfqpoint{25.097902in}{-5.545722in}}%
\pgfpathlineto{\pgfqpoint{25.105654in}{-5.551660in}}%
\pgfpathlineto{\pgfqpoint{25.113407in}{-5.575364in}}%
\pgfpathlineto{\pgfqpoint{25.121160in}{-5.624861in}}%
\pgfpathlineto{\pgfqpoint{25.128912in}{-5.602504in}}%
\pgfpathlineto{\pgfqpoint{25.136665in}{-5.620373in}}%
\pgfpathlineto{\pgfqpoint{25.144417in}{-5.635379in}}%
\pgfpathlineto{\pgfqpoint{25.152170in}{-5.635502in}}%
\pgfpathlineto{\pgfqpoint{25.159922in}{-5.646034in}}%
\pgfpathlineto{\pgfqpoint{25.167675in}{-5.617484in}}%
\pgfpathlineto{\pgfqpoint{25.175428in}{-5.611257in}}%
\pgfpathlineto{\pgfqpoint{25.183180in}{-5.629956in}}%
\pgfpathlineto{\pgfqpoint{25.190933in}{-5.641447in}}%
\pgfpathlineto{\pgfqpoint{25.198685in}{-5.576669in}}%
\pgfpathlineto{\pgfqpoint{25.206438in}{-5.601457in}}%
\pgfpathlineto{\pgfqpoint{25.214191in}{-5.670544in}}%
\pgfpathlineto{\pgfqpoint{25.221943in}{-5.616628in}}%
\pgfpathlineto{\pgfqpoint{25.229696in}{-5.629130in}}%
\pgfpathlineto{\pgfqpoint{25.237448in}{-5.592381in}}%
\pgfpathlineto{\pgfqpoint{25.245201in}{-5.682203in}}%
\pgfpathlineto{\pgfqpoint{25.252954in}{-5.665135in}}%
\pgfpathlineto{\pgfqpoint{25.260706in}{-5.589231in}}%
\pgfpathlineto{\pgfqpoint{25.268459in}{-5.657982in}}%
\pgfpathlineto{\pgfqpoint{25.276211in}{-5.654450in}}%
\pgfpathlineto{\pgfqpoint{25.283964in}{-5.625480in}}%
\pgfpathlineto{\pgfqpoint{25.291717in}{-5.651280in}}%
\pgfpathlineto{\pgfqpoint{25.299469in}{-5.632040in}}%
\pgfpathlineto{\pgfqpoint{25.307222in}{-5.619780in}}%
\pgfpathlineto{\pgfqpoint{25.314974in}{-5.619816in}}%
\pgfpathlineto{\pgfqpoint{25.322727in}{-5.681133in}}%
\pgfpathlineto{\pgfqpoint{25.330480in}{-5.672839in}}%
\pgfpathlineto{\pgfqpoint{25.338232in}{-5.670852in}}%
\pgfpathlineto{\pgfqpoint{25.345985in}{-5.665886in}}%
\pgfpathlineto{\pgfqpoint{25.353737in}{-5.688660in}}%
\pgfpathlineto{\pgfqpoint{25.361490in}{-5.668875in}}%
\pgfpathlineto{\pgfqpoint{25.369243in}{-5.655955in}}%
\pgfpathlineto{\pgfqpoint{25.376995in}{-5.690993in}}%
\pgfpathlineto{\pgfqpoint{25.384748in}{-5.696645in}}%
\pgfpathlineto{\pgfqpoint{25.392500in}{-5.716520in}}%
\pgfpathlineto{\pgfqpoint{25.400253in}{-5.760048in}}%
\pgfpathlineto{\pgfqpoint{25.408006in}{-5.734387in}}%
\pgfpathlineto{\pgfqpoint{25.415758in}{-5.717960in}}%
\pgfpathlineto{\pgfqpoint{25.423511in}{-5.711022in}}%
\pgfpathlineto{\pgfqpoint{25.431263in}{-5.677008in}}%
\pgfpathlineto{\pgfqpoint{25.439016in}{-5.702723in}}%
\pgfpathlineto{\pgfqpoint{25.446768in}{-5.706657in}}%
\pgfpathlineto{\pgfqpoint{25.454521in}{-5.753714in}}%
\pgfpathlineto{\pgfqpoint{25.462274in}{-5.709902in}}%
\pgfpathlineto{\pgfqpoint{25.470026in}{-5.711568in}}%
\pgfpathlineto{\pgfqpoint{25.477779in}{-5.719790in}}%
\pgfpathlineto{\pgfqpoint{25.485531in}{-5.737221in}}%
\pgfpathlineto{\pgfqpoint{25.493284in}{-5.770740in}}%
\pgfpathlineto{\pgfqpoint{25.501037in}{-5.797021in}}%
\pgfpathlineto{\pgfqpoint{25.508789in}{-5.820753in}}%
\pgfpathlineto{\pgfqpoint{25.516542in}{-5.759991in}}%
\pgfpathlineto{\pgfqpoint{25.524294in}{-5.734027in}}%
\pgfpathlineto{\pgfqpoint{25.532047in}{-5.770548in}}%
\pgfpathlineto{\pgfqpoint{25.539800in}{-5.783371in}}%
\pgfpathlineto{\pgfqpoint{25.547552in}{-5.829886in}}%
\pgfpathlineto{\pgfqpoint{25.555305in}{-5.694460in}}%
\pgfpathlineto{\pgfqpoint{25.563057in}{-5.787311in}}%
\pgfpathlineto{\pgfqpoint{25.570810in}{-5.791523in}}%
\pgfpathlineto{\pgfqpoint{25.578563in}{-5.785691in}}%
\pgfpathlineto{\pgfqpoint{25.586315in}{-5.795085in}}%
\pgfpathlineto{\pgfqpoint{25.594068in}{-5.715423in}}%
\pgfpathlineto{\pgfqpoint{25.601820in}{-5.784594in}}%
\pgfpathlineto{\pgfqpoint{25.609573in}{-5.856679in}}%
\pgfpathlineto{\pgfqpoint{25.617326in}{-5.789857in}}%
\pgfpathlineto{\pgfqpoint{25.625078in}{-5.777290in}}%
\pgfpathlineto{\pgfqpoint{25.632831in}{-5.680658in}}%
\pgfpathlineto{\pgfqpoint{25.640583in}{-5.865315in}}%
\pgfpathlineto{\pgfqpoint{25.648336in}{-5.740004in}}%
\pgfpathlineto{\pgfqpoint{25.656089in}{-5.815791in}}%
\pgfpathlineto{\pgfqpoint{25.663841in}{-5.861710in}}%
\pgfpathlineto{\pgfqpoint{25.671594in}{-5.808026in}}%
\pgfpathlineto{\pgfqpoint{25.679346in}{-5.790047in}}%
\pgfpathlineto{\pgfqpoint{25.687099in}{-5.821333in}}%
\pgfpathlineto{\pgfqpoint{25.694851in}{-5.848555in}}%
\pgfpathlineto{\pgfqpoint{25.702604in}{-5.855563in}}%
\pgfpathlineto{\pgfqpoint{25.710357in}{-5.859736in}}%
\pgfpathlineto{\pgfqpoint{25.718109in}{-5.874653in}}%
\pgfpathlineto{\pgfqpoint{25.725862in}{-5.883907in}}%
\pgfpathlineto{\pgfqpoint{25.733614in}{-5.870736in}}%
\pgfpathlineto{\pgfqpoint{25.741367in}{-5.864975in}}%
\pgfpathlineto{\pgfqpoint{25.749120in}{-5.905635in}}%
\pgfpathlineto{\pgfqpoint{25.756872in}{-5.861154in}}%
\pgfpathlineto{\pgfqpoint{25.764625in}{-5.928781in}}%
\pgfpathlineto{\pgfqpoint{25.772377in}{-5.881372in}}%
\pgfpathlineto{\pgfqpoint{25.780130in}{-5.906460in}}%
\pgfpathlineto{\pgfqpoint{25.787883in}{-5.958669in}}%
\pgfpathlineto{\pgfqpoint{25.795635in}{-5.915767in}}%
\pgfpathlineto{\pgfqpoint{25.803388in}{-5.874353in}}%
\pgfpathlineto{\pgfqpoint{25.811140in}{-5.933287in}}%
\pgfpathlineto{\pgfqpoint{25.818893in}{-5.868550in}}%
\pgfpathlineto{\pgfqpoint{25.826646in}{-5.991623in}}%
\pgfpathlineto{\pgfqpoint{25.834398in}{-5.945656in}}%
\pgfpathlineto{\pgfqpoint{25.842151in}{-5.951621in}}%
\pgfpathlineto{\pgfqpoint{25.849903in}{-5.977084in}}%
\pgfpathlineto{\pgfqpoint{25.857656in}{-5.957463in}}%
\pgfpathlineto{\pgfqpoint{25.865409in}{-5.921828in}}%
\pgfpathlineto{\pgfqpoint{25.873161in}{-5.953014in}}%
\pgfpathlineto{\pgfqpoint{25.880914in}{-5.967338in}}%
\pgfpathlineto{\pgfqpoint{25.888666in}{-5.886049in}}%
\pgfpathlineto{\pgfqpoint{25.896419in}{-5.901010in}}%
\pgfpathlineto{\pgfqpoint{25.904172in}{-5.978710in}}%
\pgfpathlineto{\pgfqpoint{25.911924in}{-5.921917in}}%
\pgfpathlineto{\pgfqpoint{25.919677in}{-6.008091in}}%
\pgfpathlineto{\pgfqpoint{25.927429in}{-5.948717in}}%
\pgfpathlineto{\pgfqpoint{25.935182in}{-5.918781in}}%
\pgfpathlineto{\pgfqpoint{25.942934in}{-6.078117in}}%
\pgfpathlineto{\pgfqpoint{25.950687in}{-6.026342in}}%
\pgfpathlineto{\pgfqpoint{25.958440in}{-5.961126in}}%
\pgfpathlineto{\pgfqpoint{25.966192in}{-6.008590in}}%
\pgfpathlineto{\pgfqpoint{25.973945in}{-5.952501in}}%
\pgfpathlineto{\pgfqpoint{25.981697in}{-5.957959in}}%
\pgfpathlineto{\pgfqpoint{25.989450in}{-5.947930in}}%
\pgfpathlineto{\pgfqpoint{25.997203in}{-5.983231in}}%
\pgfpathlineto{\pgfqpoint{26.004955in}{-5.954947in}}%
\pgfpathlineto{\pgfqpoint{26.012708in}{-6.004645in}}%
\pgfpathlineto{\pgfqpoint{26.020460in}{-6.002253in}}%
\pgfpathlineto{\pgfqpoint{26.028213in}{-6.017525in}}%
\pgfpathlineto{\pgfqpoint{26.035966in}{-6.044537in}}%
\pgfpathlineto{\pgfqpoint{26.043718in}{-5.972067in}}%
\pgfpathlineto{\pgfqpoint{26.051471in}{-6.021506in}}%
\pgfpathlineto{\pgfqpoint{26.059223in}{-6.034983in}}%
\pgfpathlineto{\pgfqpoint{26.066976in}{-6.020872in}}%
\pgfpathlineto{\pgfqpoint{26.074729in}{-6.042108in}}%
\pgfpathlineto{\pgfqpoint{26.082481in}{-6.038932in}}%
\pgfpathlineto{\pgfqpoint{26.090234in}{-6.056139in}}%
\pgfpathlineto{\pgfqpoint{26.097986in}{-6.009515in}}%
\pgfpathlineto{\pgfqpoint{26.105739in}{-6.027017in}}%
\pgfpathlineto{\pgfqpoint{26.113492in}{-6.039889in}}%
\pgfpathlineto{\pgfqpoint{26.121244in}{-6.004598in}}%
\pgfpathlineto{\pgfqpoint{26.128997in}{-5.989565in}}%
\pgfpathlineto{\pgfqpoint{26.136749in}{-6.027729in}}%
\pgfpathlineto{\pgfqpoint{26.144502in}{-6.009252in}}%
\pgfpathlineto{\pgfqpoint{26.152255in}{-6.081265in}}%
\pgfpathlineto{\pgfqpoint{26.160007in}{-6.024071in}}%
\pgfpathlineto{\pgfqpoint{26.167760in}{-6.013492in}}%
\pgfpathlineto{\pgfqpoint{26.175512in}{-6.033889in}}%
\pgfpathlineto{\pgfqpoint{26.183265in}{-6.032301in}}%
\pgfpathlineto{\pgfqpoint{26.191017in}{-6.109558in}}%
\pgfpathlineto{\pgfqpoint{26.198770in}{-6.065032in}}%
\pgfpathlineto{\pgfqpoint{26.206523in}{-6.055045in}}%
\pgfpathlineto{\pgfqpoint{26.214275in}{-6.022559in}}%
\pgfpathlineto{\pgfqpoint{26.222028in}{-6.025212in}}%
\pgfpathlineto{\pgfqpoint{26.229780in}{-6.063605in}}%
\pgfpathlineto{\pgfqpoint{26.237533in}{-6.046760in}}%
\pgfpathlineto{\pgfqpoint{26.245286in}{-6.060619in}}%
\pgfpathlineto{\pgfqpoint{26.253038in}{-6.051528in}}%
\pgfpathlineto{\pgfqpoint{26.260791in}{-6.067795in}}%
\pgfpathlineto{\pgfqpoint{26.268543in}{-6.039016in}}%
\pgfpathlineto{\pgfqpoint{26.276296in}{-6.056980in}}%
\pgfpathlineto{\pgfqpoint{26.284049in}{-6.075790in}}%
\pgfpathlineto{\pgfqpoint{26.291801in}{-6.020275in}}%
\pgfpathlineto{\pgfqpoint{26.299554in}{-6.075578in}}%
\pgfpathlineto{\pgfqpoint{26.307306in}{-6.045350in}}%
\pgfpathlineto{\pgfqpoint{26.315059in}{-6.027151in}}%
\pgfpathlineto{\pgfqpoint{26.322812in}{-6.062624in}}%
\pgfpathlineto{\pgfqpoint{26.330564in}{-6.038514in}}%
\pgfpathlineto{\pgfqpoint{26.338317in}{-6.137512in}}%
\pgfpathlineto{\pgfqpoint{26.346069in}{-6.072866in}}%
\pgfpathlineto{\pgfqpoint{26.353822in}{-6.080136in}}%
\pgfpathlineto{\pgfqpoint{26.361575in}{-6.096951in}}%
\pgfpathlineto{\pgfqpoint{26.369327in}{-6.049910in}}%
\pgfpathlineto{\pgfqpoint{26.377080in}{-6.017636in}}%
\pgfpathlineto{\pgfqpoint{26.384832in}{-6.099603in}}%
\pgfpathlineto{\pgfqpoint{26.392585in}{-6.088370in}}%
\pgfpathlineto{\pgfqpoint{26.400338in}{-6.109601in}}%
\pgfpathlineto{\pgfqpoint{26.408090in}{-6.165064in}}%
\pgfpathlineto{\pgfqpoint{26.415843in}{-6.118531in}}%
\pgfpathlineto{\pgfqpoint{26.423595in}{-6.158476in}}%
\pgfpathlineto{\pgfqpoint{26.431348in}{-6.102567in}}%
\pgfpathlineto{\pgfqpoint{26.439101in}{-6.118878in}}%
\pgfpathlineto{\pgfqpoint{26.446853in}{-6.128066in}}%
\pgfpathlineto{\pgfqpoint{26.454606in}{-6.131812in}}%
\pgfpathlineto{\pgfqpoint{26.462358in}{-6.115564in}}%
\pgfpathlineto{\pgfqpoint{26.470111in}{-6.130069in}}%
\pgfpathlineto{\pgfqpoint{26.477863in}{-6.162538in}}%
\pgfpathlineto{\pgfqpoint{26.485616in}{-6.086007in}}%
\pgfpathlineto{\pgfqpoint{26.493369in}{-6.138103in}}%
\pgfpathlineto{\pgfqpoint{26.501121in}{-6.151744in}}%
\pgfpathlineto{\pgfqpoint{26.508874in}{-6.118994in}}%
\pgfpathlineto{\pgfqpoint{26.516626in}{-6.143285in}}%
\pgfpathlineto{\pgfqpoint{26.524379in}{-6.183274in}}%
\pgfpathlineto{\pgfqpoint{26.532132in}{-6.159298in}}%
\pgfpathlineto{\pgfqpoint{26.539884in}{-6.148082in}}%
\pgfpathlineto{\pgfqpoint{26.547637in}{-6.093152in}}%
\pgfpathlineto{\pgfqpoint{26.555389in}{-6.195965in}}%
\pgfpathlineto{\pgfqpoint{26.563142in}{-6.137579in}}%
\pgfpathlineto{\pgfqpoint{26.570895in}{-6.156743in}}%
\pgfpathlineto{\pgfqpoint{26.578647in}{-6.193656in}}%
\pgfpathlineto{\pgfqpoint{26.586400in}{-6.181028in}}%
\pgfpathlineto{\pgfqpoint{26.594152in}{-6.153994in}}%
\pgfpathlineto{\pgfqpoint{26.601905in}{-6.167364in}}%
\pgfpathlineto{\pgfqpoint{26.609658in}{-6.173222in}}%
\pgfpathlineto{\pgfqpoint{26.617410in}{-6.179539in}}%
\pgfpathlineto{\pgfqpoint{26.625163in}{-6.147229in}}%
\pgfpathlineto{\pgfqpoint{26.632915in}{-6.118074in}}%
\pgfpathlineto{\pgfqpoint{26.640668in}{-6.179514in}}%
\pgfpathlineto{\pgfqpoint{26.648421in}{-6.112431in}}%
\pgfpathlineto{\pgfqpoint{26.656173in}{-6.193048in}}%
\pgfpathlineto{\pgfqpoint{26.663926in}{-6.165976in}}%
\pgfpathlineto{\pgfqpoint{26.671678in}{-6.057404in}}%
\pgfpathlineto{\pgfqpoint{26.679431in}{-6.081391in}}%
\pgfpathlineto{\pgfqpoint{26.687184in}{-6.129436in}}%
\pgfpathlineto{\pgfqpoint{26.694936in}{-6.145992in}}%
\pgfpathlineto{\pgfqpoint{26.702689in}{-6.133478in}}%
\pgfpathlineto{\pgfqpoint{26.710441in}{-6.158352in}}%
\pgfpathlineto{\pgfqpoint{26.718194in}{-6.096490in}}%
\pgfpathlineto{\pgfqpoint{26.725946in}{-6.185874in}}%
\pgfpathlineto{\pgfqpoint{26.733699in}{-6.148546in}}%
\pgfpathlineto{\pgfqpoint{26.741452in}{-6.109866in}}%
\pgfpathlineto{\pgfqpoint{26.749204in}{-6.145948in}}%
\pgfpathlineto{\pgfqpoint{26.756957in}{-6.155085in}}%
\pgfpathlineto{\pgfqpoint{26.764709in}{-6.117798in}}%
\pgfpathlineto{\pgfqpoint{26.772462in}{-6.082925in}}%
\pgfpathlineto{\pgfqpoint{26.780215in}{-6.161945in}}%
\pgfpathlineto{\pgfqpoint{26.787967in}{-6.107297in}}%
\pgfpathlineto{\pgfqpoint{26.795720in}{-6.104783in}}%
\pgfpathlineto{\pgfqpoint{26.803472in}{-6.095541in}}%
\pgfpathlineto{\pgfqpoint{26.811225in}{-6.115237in}}%
\pgfpathlineto{\pgfqpoint{26.818978in}{-6.110607in}}%
\pgfpathlineto{\pgfqpoint{26.826730in}{-6.106718in}}%
\pgfpathlineto{\pgfqpoint{26.834483in}{-6.080267in}}%
\pgfpathlineto{\pgfqpoint{26.842235in}{-6.062154in}}%
\pgfpathlineto{\pgfqpoint{26.849988in}{-6.205366in}}%
\pgfpathlineto{\pgfqpoint{26.857741in}{-6.107170in}}%
\pgfpathlineto{\pgfqpoint{26.865493in}{-6.066194in}}%
\pgfpathlineto{\pgfqpoint{26.873246in}{-6.127176in}}%
\pgfpathlineto{\pgfqpoint{26.880998in}{-6.116572in}}%
\pgfpathlineto{\pgfqpoint{26.888751in}{-6.066041in}}%
\pgfpathlineto{\pgfqpoint{26.896504in}{-6.086887in}}%
\pgfpathlineto{\pgfqpoint{26.904256in}{-6.089544in}}%
\pgfpathlineto{\pgfqpoint{26.912009in}{-6.100785in}}%
\pgfpathlineto{\pgfqpoint{26.919761in}{-6.082254in}}%
\pgfpathlineto{\pgfqpoint{26.927514in}{-6.179836in}}%
\pgfpathlineto{\pgfqpoint{26.935267in}{-6.114190in}}%
\pgfpathlineto{\pgfqpoint{26.943019in}{-6.104526in}}%
\pgfpathlineto{\pgfqpoint{26.950772in}{-6.081004in}}%
\pgfpathlineto{\pgfqpoint{26.958524in}{-6.119413in}}%
\pgfpathlineto{\pgfqpoint{26.966277in}{-6.120037in}}%
\pgfpathlineto{\pgfqpoint{26.974029in}{-6.134829in}}%
\pgfpathlineto{\pgfqpoint{26.981782in}{-6.098533in}}%
\pgfpathlineto{\pgfqpoint{26.989535in}{-6.147845in}}%
\pgfpathlineto{\pgfqpoint{26.997287in}{-6.097429in}}%
\pgfpathlineto{\pgfqpoint{27.005040in}{-5.981647in}}%
\pgfpathlineto{\pgfqpoint{27.012792in}{-6.099315in}}%
\pgfpathlineto{\pgfqpoint{27.020545in}{-6.093625in}}%
\pgfpathlineto{\pgfqpoint{27.028298in}{-6.125388in}}%
\pgfpathlineto{\pgfqpoint{27.036050in}{-6.072102in}}%
\pgfpathlineto{\pgfqpoint{27.043803in}{-6.058873in}}%
\pgfpathlineto{\pgfqpoint{27.051555in}{-6.130244in}}%
\pgfpathlineto{\pgfqpoint{27.059308in}{-6.185572in}}%
\pgfpathlineto{\pgfqpoint{27.067061in}{-6.034765in}}%
\pgfpathlineto{\pgfqpoint{27.074813in}{-6.081046in}}%
\pgfpathlineto{\pgfqpoint{27.082566in}{-6.123884in}}%
\pgfpathlineto{\pgfqpoint{27.090318in}{-6.168481in}}%
\pgfpathlineto{\pgfqpoint{27.098071in}{-6.112622in}}%
\pgfpathlineto{\pgfqpoint{27.105824in}{-6.095388in}}%
\pgfpathlineto{\pgfqpoint{27.113576in}{-6.171084in}}%
\pgfpathlineto{\pgfqpoint{27.121329in}{-6.144587in}}%
\pgfpathlineto{\pgfqpoint{27.129081in}{-6.147860in}}%
\pgfpathlineto{\pgfqpoint{27.136834in}{-6.106796in}}%
\pgfpathlineto{\pgfqpoint{27.144587in}{-6.153760in}}%
\pgfpathlineto{\pgfqpoint{27.152339in}{-6.107782in}}%
\pgfpathlineto{\pgfqpoint{27.160092in}{-6.156252in}}%
\pgfpathlineto{\pgfqpoint{27.167844in}{-6.150458in}}%
\pgfpathlineto{\pgfqpoint{27.175597in}{-6.154043in}}%
\pgfpathlineto{\pgfqpoint{27.183350in}{-6.144715in}}%
\pgfpathlineto{\pgfqpoint{27.191102in}{-6.164802in}}%
\pgfpathlineto{\pgfqpoint{27.198855in}{-6.122329in}}%
\pgfpathlineto{\pgfqpoint{27.206607in}{-6.139013in}}%
\pgfpathlineto{\pgfqpoint{27.214360in}{-6.164117in}}%
\pgfpathlineto{\pgfqpoint{27.222112in}{-6.135645in}}%
\pgfpathlineto{\pgfqpoint{27.229865in}{-6.128133in}}%
\pgfpathlineto{\pgfqpoint{27.237618in}{-6.105332in}}%
\pgfpathlineto{\pgfqpoint{27.245370in}{-6.180200in}}%
\pgfpathlineto{\pgfqpoint{27.253123in}{-6.109773in}}%
\pgfpathlineto{\pgfqpoint{27.260875in}{-6.089658in}}%
\pgfpathlineto{\pgfqpoint{27.268628in}{-6.192512in}}%
\pgfpathlineto{\pgfqpoint{27.276381in}{-6.159886in}}%
\pgfpathlineto{\pgfqpoint{27.284133in}{-6.082177in}}%
\pgfpathlineto{\pgfqpoint{27.291886in}{-6.099876in}}%
\pgfpathlineto{\pgfqpoint{27.299638in}{-6.078545in}}%
\pgfpathlineto{\pgfqpoint{27.307391in}{-6.137600in}}%
\pgfpathlineto{\pgfqpoint{27.315144in}{-6.141743in}}%
\pgfpathlineto{\pgfqpoint{27.322896in}{-6.099026in}}%
\pgfpathlineto{\pgfqpoint{27.330649in}{-6.081757in}}%
\pgfpathlineto{\pgfqpoint{27.338401in}{-6.119984in}}%
\pgfpathlineto{\pgfqpoint{27.346154in}{-6.102119in}}%
\pgfpathlineto{\pgfqpoint{27.353907in}{-6.076933in}}%
\pgfpathlineto{\pgfqpoint{27.361659in}{-6.059706in}}%
\pgfpathlineto{\pgfqpoint{27.369412in}{-6.139058in}}%
\pgfpathlineto{\pgfqpoint{27.377164in}{-6.125547in}}%
\pgfpathlineto{\pgfqpoint{27.384917in}{-6.155081in}}%
\pgfpathlineto{\pgfqpoint{27.392670in}{-6.148662in}}%
\pgfpathlineto{\pgfqpoint{27.400422in}{-6.133501in}}%
\pgfpathlineto{\pgfqpoint{27.408175in}{-6.107560in}}%
\pgfpathlineto{\pgfqpoint{27.415927in}{-6.118791in}}%
\pgfpathlineto{\pgfqpoint{27.423680in}{-6.152583in}}%
\pgfpathlineto{\pgfqpoint{27.431433in}{-6.124062in}}%
\pgfpathlineto{\pgfqpoint{27.439185in}{-6.122708in}}%
\pgfpathlineto{\pgfqpoint{27.446938in}{-6.140410in}}%
\pgfpathlineto{\pgfqpoint{27.454690in}{-6.023864in}}%
\pgfpathlineto{\pgfqpoint{27.462443in}{-6.210300in}}%
\pgfpathlineto{\pgfqpoint{27.470196in}{-6.073306in}}%
\pgfpathlineto{\pgfqpoint{27.477948in}{-6.101898in}}%
\pgfpathlineto{\pgfqpoint{27.485701in}{-6.077042in}}%
\pgfpathlineto{\pgfqpoint{27.493453in}{-6.070228in}}%
\pgfpathlineto{\pgfqpoint{27.501206in}{-6.158482in}}%
\pgfpathlineto{\pgfqpoint{27.508958in}{-6.103273in}}%
\pgfpathlineto{\pgfqpoint{27.516711in}{-6.064740in}}%
\pgfpathlineto{\pgfqpoint{27.524464in}{-6.055272in}}%
\pgfpathlineto{\pgfqpoint{27.532216in}{-6.059782in}}%
\pgfpathlineto{\pgfqpoint{27.539969in}{-6.071646in}}%
\pgfpathlineto{\pgfqpoint{27.547721in}{-6.063352in}}%
\pgfpathlineto{\pgfqpoint{27.555474in}{-6.082265in}}%
\pgfpathlineto{\pgfqpoint{27.563227in}{-6.064719in}}%
\pgfpathlineto{\pgfqpoint{27.570979in}{-6.000626in}}%
\pgfpathlineto{\pgfqpoint{27.578732in}{-5.988191in}}%
\pgfpathlineto{\pgfqpoint{27.586484in}{-6.054284in}}%
\pgfpathlineto{\pgfqpoint{27.594237in}{-6.152857in}}%
\pgfpathlineto{\pgfqpoint{27.601990in}{-6.134643in}}%
\pgfpathlineto{\pgfqpoint{27.609742in}{-6.093402in}}%
\pgfpathlineto{\pgfqpoint{27.617495in}{-6.066202in}}%
\pgfpathlineto{\pgfqpoint{27.625247in}{-6.119387in}}%
\pgfpathlineto{\pgfqpoint{27.633000in}{-6.084694in}}%
\pgfpathlineto{\pgfqpoint{27.640753in}{-6.087216in}}%
\pgfpathlineto{\pgfqpoint{27.648505in}{-6.126721in}}%
\pgfpathlineto{\pgfqpoint{27.656258in}{-6.012064in}}%
\pgfpathlineto{\pgfqpoint{27.664010in}{-6.145928in}}%
\pgfpathlineto{\pgfqpoint{27.671763in}{-6.055759in}}%
\pgfpathlineto{\pgfqpoint{27.679516in}{-6.074592in}}%
\pgfpathlineto{\pgfqpoint{27.687268in}{-6.126694in}}%
\pgfpathlineto{\pgfqpoint{27.695021in}{-6.111761in}}%
\pgfpathlineto{\pgfqpoint{27.702773in}{-6.064382in}}%
\pgfpathlineto{\pgfqpoint{27.710526in}{-6.055697in}}%
\pgfpathlineto{\pgfqpoint{27.718279in}{-6.111327in}}%
\pgfpathlineto{\pgfqpoint{27.726031in}{-6.107527in}}%
\pgfpathlineto{\pgfqpoint{27.733784in}{-6.096682in}}%
\pgfpathlineto{\pgfqpoint{27.741536in}{-6.079606in}}%
\pgfpathlineto{\pgfqpoint{27.749289in}{-6.107437in}}%
\pgfpathlineto{\pgfqpoint{27.757041in}{-6.117049in}}%
\pgfpathlineto{\pgfqpoint{27.764794in}{-6.137610in}}%
\pgfpathlineto{\pgfqpoint{27.772547in}{-6.132652in}}%
\pgfpathlineto{\pgfqpoint{27.780299in}{-6.128298in}}%
\pgfpathlineto{\pgfqpoint{27.788052in}{-6.123146in}}%
\pgfpathlineto{\pgfqpoint{27.795804in}{-6.154568in}}%
\pgfpathlineto{\pgfqpoint{27.803557in}{-6.154538in}}%
\pgfpathlineto{\pgfqpoint{27.811310in}{-6.197436in}}%
\pgfpathlineto{\pgfqpoint{27.819062in}{-6.118142in}}%
\pgfpathlineto{\pgfqpoint{27.826815in}{-6.127903in}}%
\pgfpathlineto{\pgfqpoint{27.834567in}{-6.107433in}}%
\pgfpathlineto{\pgfqpoint{27.842320in}{-6.122863in}}%
\pgfpathlineto{\pgfqpoint{27.850073in}{-6.141026in}}%
\pgfpathlineto{\pgfqpoint{27.857825in}{-6.129451in}}%
\pgfpathlineto{\pgfqpoint{27.865578in}{-6.113610in}}%
\pgfpathlineto{\pgfqpoint{27.873330in}{-6.114736in}}%
\pgfpathlineto{\pgfqpoint{27.881083in}{-6.084270in}}%
\pgfpathlineto{\pgfqpoint{27.888836in}{-6.093707in}}%
\pgfpathlineto{\pgfqpoint{27.896588in}{-6.046484in}}%
\pgfpathlineto{\pgfqpoint{27.904341in}{-6.143269in}}%
\pgfpathlineto{\pgfqpoint{27.912093in}{-6.087983in}}%
\pgfpathlineto{\pgfqpoint{27.919846in}{-6.152295in}}%
\pgfpathlineto{\pgfqpoint{27.927599in}{-6.125753in}}%
\pgfpathlineto{\pgfqpoint{27.935351in}{-6.098421in}}%
\pgfpathlineto{\pgfqpoint{27.943104in}{-6.140939in}}%
\pgfpathlineto{\pgfqpoint{27.950856in}{-6.128914in}}%
\pgfpathlineto{\pgfqpoint{27.958609in}{-6.121401in}}%
\pgfpathlineto{\pgfqpoint{27.966362in}{-6.194978in}}%
\pgfpathlineto{\pgfqpoint{27.974114in}{-6.114011in}}%
\pgfpathlineto{\pgfqpoint{27.981867in}{-6.125679in}}%
\pgfpathlineto{\pgfqpoint{27.989619in}{-6.100325in}}%
\pgfpathlineto{\pgfqpoint{27.997372in}{-6.098992in}}%
\pgfpathlineto{\pgfqpoint{28.005124in}{-6.101965in}}%
\pgfpathlineto{\pgfqpoint{28.012877in}{-6.171358in}}%
\pgfpathlineto{\pgfqpoint{28.020630in}{-6.134517in}}%
\pgfpathlineto{\pgfqpoint{28.028382in}{-6.117074in}}%
\pgfpathlineto{\pgfqpoint{28.036135in}{-6.143285in}}%
\pgfpathlineto{\pgfqpoint{28.043887in}{-6.337515in}}%
\pgfpathlineto{\pgfqpoint{28.051640in}{-6.238610in}}%
\pgfpathlineto{\pgfqpoint{28.059393in}{-6.193027in}}%
\pgfpathlineto{\pgfqpoint{28.067145in}{-6.104839in}}%
\pgfpathlineto{\pgfqpoint{28.074898in}{-6.085612in}}%
\pgfpathlineto{\pgfqpoint{28.082650in}{-6.055932in}}%
\pgfpathlineto{\pgfqpoint{28.090403in}{-6.082089in}}%
\pgfpathlineto{\pgfqpoint{28.098156in}{-6.081412in}}%
\pgfpathlineto{\pgfqpoint{28.105908in}{-6.102799in}}%
\pgfpathlineto{\pgfqpoint{28.113661in}{-6.091472in}}%
\pgfpathlineto{\pgfqpoint{28.121413in}{-6.097849in}}%
\pgfpathlineto{\pgfqpoint{28.129166in}{-6.077591in}}%
\pgfpathlineto{\pgfqpoint{28.136919in}{-6.130785in}}%
\pgfpathlineto{\pgfqpoint{28.144671in}{-6.080794in}}%
\pgfpathlineto{\pgfqpoint{28.152424in}{-6.042893in}}%
\pgfpathlineto{\pgfqpoint{28.160176in}{-6.086865in}}%
\pgfpathlineto{\pgfqpoint{28.167929in}{-6.025782in}}%
\pgfpathlineto{\pgfqpoint{28.175682in}{-6.132613in}}%
\pgfpathlineto{\pgfqpoint{28.183434in}{-6.043220in}}%
\pgfpathlineto{\pgfqpoint{28.191187in}{-5.937253in}}%
\pgfpathlineto{\pgfqpoint{28.198939in}{-6.073106in}}%
\pgfpathlineto{\pgfqpoint{28.206692in}{-6.008397in}}%
\pgfpathlineto{\pgfqpoint{28.214445in}{-6.023895in}}%
\pgfpathlineto{\pgfqpoint{28.222197in}{-6.050588in}}%
\pgfpathlineto{\pgfqpoint{28.229950in}{-6.040560in}}%
\pgfpathlineto{\pgfqpoint{28.237702in}{-6.082298in}}%
\pgfpathlineto{\pgfqpoint{28.245455in}{-6.037411in}}%
\pgfpathlineto{\pgfqpoint{28.253207in}{-6.018026in}}%
\pgfpathlineto{\pgfqpoint{28.260960in}{-5.992720in}}%
\pgfpathlineto{\pgfqpoint{28.268713in}{-6.075244in}}%
\pgfpathlineto{\pgfqpoint{28.276465in}{-6.063992in}}%
\pgfpathlineto{\pgfqpoint{28.284218in}{-6.038206in}}%
\pgfpathlineto{\pgfqpoint{28.291970in}{-6.087866in}}%
\pgfpathlineto{\pgfqpoint{28.299723in}{-6.062055in}}%
\pgfpathlineto{\pgfqpoint{28.307476in}{-6.069444in}}%
\pgfpathlineto{\pgfqpoint{28.315228in}{-6.055434in}}%
\pgfpathlineto{\pgfqpoint{28.322981in}{-6.063304in}}%
\pgfpathlineto{\pgfqpoint{28.330733in}{-6.077909in}}%
\pgfpathlineto{\pgfqpoint{28.338486in}{-6.077486in}}%
\pgfpathlineto{\pgfqpoint{28.346239in}{-6.064579in}}%
\pgfpathlineto{\pgfqpoint{28.353991in}{-6.109013in}}%
\pgfpathlineto{\pgfqpoint{28.361744in}{-6.095110in}}%
\pgfpathlineto{\pgfqpoint{28.369496in}{-6.149967in}}%
\pgfpathlineto{\pgfqpoint{28.377249in}{-6.118695in}}%
\pgfpathlineto{\pgfqpoint{28.385002in}{-6.130153in}}%
\pgfpathlineto{\pgfqpoint{28.392754in}{-6.072155in}}%
\pgfpathlineto{\pgfqpoint{28.400507in}{-6.083214in}}%
\pgfpathlineto{\pgfqpoint{28.408259in}{-6.060622in}}%
\pgfpathlineto{\pgfqpoint{28.416012in}{-6.055431in}}%
\pgfpathlineto{\pgfqpoint{28.423765in}{-6.043595in}}%
\pgfpathlineto{\pgfqpoint{28.431517in}{-6.138840in}}%
\pgfpathlineto{\pgfqpoint{28.439270in}{-6.095457in}}%
\pgfpathlineto{\pgfqpoint{28.447022in}{-6.071001in}}%
\pgfpathlineto{\pgfqpoint{28.454775in}{-6.129284in}}%
\pgfpathlineto{\pgfqpoint{28.462528in}{-6.110176in}}%
\pgfpathlineto{\pgfqpoint{28.470280in}{-6.100774in}}%
\pgfpathlineto{\pgfqpoint{28.478033in}{-6.090893in}}%
\pgfpathlineto{\pgfqpoint{28.485785in}{-6.176484in}}%
\pgfpathlineto{\pgfqpoint{28.493538in}{-6.140998in}}%
\pgfpathlineto{\pgfqpoint{28.501291in}{-6.118629in}}%
\pgfpathlineto{\pgfqpoint{28.509043in}{-6.168672in}}%
\pgfpathlineto{\pgfqpoint{28.516796in}{-6.083488in}}%
\pgfpathlineto{\pgfqpoint{28.524548in}{-6.171241in}}%
\pgfpathlineto{\pgfqpoint{28.532301in}{-6.134872in}}%
\pgfpathlineto{\pgfqpoint{28.540053in}{-6.171941in}}%
\pgfpathlineto{\pgfqpoint{28.547806in}{-6.112575in}}%
\pgfpathlineto{\pgfqpoint{28.555559in}{-6.086857in}}%
\pgfpathlineto{\pgfqpoint{28.563311in}{-6.136316in}}%
\pgfpathlineto{\pgfqpoint{28.571064in}{-6.058008in}}%
\pgfpathlineto{\pgfqpoint{28.578816in}{-6.155803in}}%
\pgfpathlineto{\pgfqpoint{28.586569in}{-6.120036in}}%
\pgfpathlineto{\pgfqpoint{28.594322in}{-6.124706in}}%
\pgfpathlineto{\pgfqpoint{28.602074in}{-6.161764in}}%
\pgfpathlineto{\pgfqpoint{28.609827in}{-6.129809in}}%
\pgfpathlineto{\pgfqpoint{28.617579in}{-6.098877in}}%
\pgfpathlineto{\pgfqpoint{28.625332in}{-6.138346in}}%
\pgfpathlineto{\pgfqpoint{28.633085in}{-6.196165in}}%
\pgfpathlineto{\pgfqpoint{28.640837in}{-6.235637in}}%
\pgfpathlineto{\pgfqpoint{28.648590in}{-6.143377in}}%
\pgfpathlineto{\pgfqpoint{28.656342in}{-6.143713in}}%
\pgfpathlineto{\pgfqpoint{28.664095in}{-6.154065in}}%
\pgfpathlineto{\pgfqpoint{28.671848in}{-6.171164in}}%
\pgfpathlineto{\pgfqpoint{28.679600in}{-6.182387in}}%
\pgfpathlineto{\pgfqpoint{28.687353in}{-6.162527in}}%
\pgfpathlineto{\pgfqpoint{28.695105in}{-6.187836in}}%
\pgfpathlineto{\pgfqpoint{28.702858in}{-6.193376in}}%
\pgfpathlineto{\pgfqpoint{28.710611in}{-6.175462in}}%
\pgfpathlineto{\pgfqpoint{28.718363in}{-6.183445in}}%
\pgfpathlineto{\pgfqpoint{28.726116in}{-6.173982in}}%
\pgfpathlineto{\pgfqpoint{28.733868in}{-6.204836in}}%
\pgfpathlineto{\pgfqpoint{28.741621in}{-6.208322in}}%
\pgfpathlineto{\pgfqpoint{28.749374in}{-6.166686in}}%
\pgfpathlineto{\pgfqpoint{28.757126in}{-6.151269in}}%
\pgfpathlineto{\pgfqpoint{28.764879in}{-6.174444in}}%
\pgfpathlineto{\pgfqpoint{28.772631in}{-6.172762in}}%
\pgfpathlineto{\pgfqpoint{28.780384in}{-6.196359in}}%
\pgfpathlineto{\pgfqpoint{28.788136in}{-6.236364in}}%
\pgfpathlineto{\pgfqpoint{28.795889in}{-6.190813in}}%
\pgfpathlineto{\pgfqpoint{28.803642in}{-6.180409in}}%
\pgfpathlineto{\pgfqpoint{28.811394in}{-6.206707in}}%
\pgfpathlineto{\pgfqpoint{28.819147in}{-6.249645in}}%
\pgfpathlineto{\pgfqpoint{28.826899in}{-6.154489in}}%
\pgfpathlineto{\pgfqpoint{28.834652in}{-6.143456in}}%
\pgfpathlineto{\pgfqpoint{28.842405in}{-6.182802in}}%
\pgfpathlineto{\pgfqpoint{28.850157in}{-6.215113in}}%
\pgfpathlineto{\pgfqpoint{28.857910in}{-6.243437in}}%
\pgfpathlineto{\pgfqpoint{28.865662in}{-6.189597in}}%
\pgfpathlineto{\pgfqpoint{28.873415in}{-6.223698in}}%
\pgfpathlineto{\pgfqpoint{28.881168in}{-6.228956in}}%
\pgfpathlineto{\pgfqpoint{28.888920in}{-6.225576in}}%
\pgfpathlineto{\pgfqpoint{28.896673in}{-6.214856in}}%
\pgfpathlineto{\pgfqpoint{28.904425in}{-6.174760in}}%
\pgfpathlineto{\pgfqpoint{28.912178in}{-6.248299in}}%
\pgfpathlineto{\pgfqpoint{28.919931in}{-6.203891in}}%
\pgfpathlineto{\pgfqpoint{28.927683in}{-6.240554in}}%
\pgfpathlineto{\pgfqpoint{28.935436in}{-6.219056in}}%
\pgfpathlineto{\pgfqpoint{28.943188in}{-6.214878in}}%
\pgfpathlineto{\pgfqpoint{28.950941in}{-6.228664in}}%
\pgfpathlineto{\pgfqpoint{28.958694in}{-6.191437in}}%
\pgfpathlineto{\pgfqpoint{28.966446in}{-6.233117in}}%
\pgfpathlineto{\pgfqpoint{28.974199in}{-6.203492in}}%
\pgfpathlineto{\pgfqpoint{28.981951in}{-6.177973in}}%
\pgfpathlineto{\pgfqpoint{28.989704in}{-6.178881in}}%
\pgfpathlineto{\pgfqpoint{28.997457in}{-6.149969in}}%
\pgfpathlineto{\pgfqpoint{29.005209in}{-6.208302in}}%
\pgfpathlineto{\pgfqpoint{29.012962in}{-6.211205in}}%
\pgfpathlineto{\pgfqpoint{29.020714in}{-6.150724in}}%
\pgfpathlineto{\pgfqpoint{29.028467in}{-6.200451in}}%
\pgfpathlineto{\pgfqpoint{29.036219in}{-6.185834in}}%
\pgfpathlineto{\pgfqpoint{29.043972in}{-6.125480in}}%
\pgfpathlineto{\pgfqpoint{29.051725in}{-6.125335in}}%
\pgfpathlineto{\pgfqpoint{29.059477in}{-6.258181in}}%
\pgfpathlineto{\pgfqpoint{29.067230in}{-6.175573in}}%
\pgfpathlineto{\pgfqpoint{29.074982in}{-6.168668in}}%
\pgfpathlineto{\pgfqpoint{29.082735in}{-6.228158in}}%
\pgfpathlineto{\pgfqpoint{29.090488in}{-6.214194in}}%
\pgfpathlineto{\pgfqpoint{29.098240in}{-6.208790in}}%
\pgfpathlineto{\pgfqpoint{29.105993in}{-6.239016in}}%
\pgfpathlineto{\pgfqpoint{29.113745in}{-6.250785in}}%
\pgfpathlineto{\pgfqpoint{29.121498in}{-6.190442in}}%
\pgfpathlineto{\pgfqpoint{29.129251in}{-6.231976in}}%
\pgfpathlineto{\pgfqpoint{29.137003in}{-6.213573in}}%
\pgfpathlineto{\pgfqpoint{29.144756in}{-6.219704in}}%
\pgfpathlineto{\pgfqpoint{29.152508in}{-6.172311in}}%
\pgfpathlineto{\pgfqpoint{29.160261in}{-6.289350in}}%
\pgfpathlineto{\pgfqpoint{29.168014in}{-6.232552in}}%
\pgfpathlineto{\pgfqpoint{29.175766in}{-6.316994in}}%
\pgfpathlineto{\pgfqpoint{29.183519in}{-6.261175in}}%
\pgfpathlineto{\pgfqpoint{29.191271in}{-6.206216in}}%
\pgfpathlineto{\pgfqpoint{29.199024in}{-6.277714in}}%
\pgfpathlineto{\pgfqpoint{29.206777in}{-6.267894in}}%
\pgfpathlineto{\pgfqpoint{29.214529in}{-6.271312in}}%
\pgfpathlineto{\pgfqpoint{29.222282in}{-6.232110in}}%
\pgfpathlineto{\pgfqpoint{29.230034in}{-6.284692in}}%
\pgfpathlineto{\pgfqpoint{29.237787in}{-6.262033in}}%
\pgfpathlineto{\pgfqpoint{29.245540in}{-6.308847in}}%
\pgfpathlineto{\pgfqpoint{29.253292in}{-6.265457in}}%
\pgfpathlineto{\pgfqpoint{29.261045in}{-6.256162in}}%
\pgfpathlineto{\pgfqpoint{29.268797in}{-6.311182in}}%
\pgfpathlineto{\pgfqpoint{29.276550in}{-6.269440in}}%
\pgfpathlineto{\pgfqpoint{29.284302in}{-6.276841in}}%
\pgfpathlineto{\pgfqpoint{29.292055in}{-6.285053in}}%
\pgfpathlineto{\pgfqpoint{29.299808in}{-6.181510in}}%
\pgfpathlineto{\pgfqpoint{29.307560in}{-6.237749in}}%
\pgfpathlineto{\pgfqpoint{29.315313in}{-6.283823in}}%
\pgfpathlineto{\pgfqpoint{29.323065in}{-6.255306in}}%
\pgfpathlineto{\pgfqpoint{29.330818in}{-6.327690in}}%
\pgfpathlineto{\pgfqpoint{29.338571in}{-6.330555in}}%
\pgfpathlineto{\pgfqpoint{29.346323in}{-6.227755in}}%
\pgfpathlineto{\pgfqpoint{29.354076in}{-6.298421in}}%
\pgfpathlineto{\pgfqpoint{29.361828in}{-6.278979in}}%
\pgfpathlineto{\pgfqpoint{29.369581in}{-6.356386in}}%
\pgfpathlineto{\pgfqpoint{29.377334in}{-6.361707in}}%
\pgfpathlineto{\pgfqpoint{29.385086in}{-6.247668in}}%
\pgfpathlineto{\pgfqpoint{29.392839in}{-6.239334in}}%
\pgfpathlineto{\pgfqpoint{29.400591in}{-6.213380in}}%
\pgfpathlineto{\pgfqpoint{29.408344in}{-6.271076in}}%
\pgfpathlineto{\pgfqpoint{29.416097in}{-6.304018in}}%
\pgfpathlineto{\pgfqpoint{29.423849in}{-6.200664in}}%
\pgfpathlineto{\pgfqpoint{29.431602in}{-6.280153in}}%
\pgfpathlineto{\pgfqpoint{29.439354in}{-6.316617in}}%
\pgfpathlineto{\pgfqpoint{29.447107in}{-6.271599in}}%
\pgfpathlineto{\pgfqpoint{29.454860in}{-6.295349in}}%
\pgfpathlineto{\pgfqpoint{29.462612in}{-6.231638in}}%
\pgfpathlineto{\pgfqpoint{29.470365in}{-6.257197in}}%
\pgfpathlineto{\pgfqpoint{29.478117in}{-6.270673in}}%
\pgfpathlineto{\pgfqpoint{29.485870in}{-6.195097in}}%
\pgfpathlineto{\pgfqpoint{29.493623in}{-6.299750in}}%
\pgfpathlineto{\pgfqpoint{29.501375in}{-6.260440in}}%
\pgfpathlineto{\pgfqpoint{29.509128in}{-6.322877in}}%
\pgfpathlineto{\pgfqpoint{29.516880in}{-6.225068in}}%
\pgfpathlineto{\pgfqpoint{29.524633in}{-6.282155in}}%
\pgfpathlineto{\pgfqpoint{29.532385in}{-6.204280in}}%
\pgfpathlineto{\pgfqpoint{29.540138in}{-6.251056in}}%
\pgfpathlineto{\pgfqpoint{29.547891in}{-6.196666in}}%
\pgfpathlineto{\pgfqpoint{29.555643in}{-6.373457in}}%
\pgfpathlineto{\pgfqpoint{29.563396in}{-6.249425in}}%
\pgfpathlineto{\pgfqpoint{29.571148in}{-6.218395in}}%
\pgfpathlineto{\pgfqpoint{29.578901in}{-6.263382in}}%
\pgfpathlineto{\pgfqpoint{29.586654in}{-6.239432in}}%
\pgfpathlineto{\pgfqpoint{29.594406in}{-6.226890in}}%
\pgfpathlineto{\pgfqpoint{29.602159in}{-6.211379in}}%
\pgfpathlineto{\pgfqpoint{29.609911in}{-6.243451in}}%
\pgfpathlineto{\pgfqpoint{29.617664in}{-6.247807in}}%
\pgfpathlineto{\pgfqpoint{29.625417in}{-6.235205in}}%
\pgfpathlineto{\pgfqpoint{29.633169in}{-6.234692in}}%
\pgfpathlineto{\pgfqpoint{29.640922in}{-6.314685in}}%
\pgfpathlineto{\pgfqpoint{29.648674in}{-6.188676in}}%
\pgfpathlineto{\pgfqpoint{29.656427in}{-6.233078in}}%
\pgfpathlineto{\pgfqpoint{29.664180in}{-6.263646in}}%
\pgfpathlineto{\pgfqpoint{29.671932in}{-6.313744in}}%
\pgfpathlineto{\pgfqpoint{29.679685in}{-6.279766in}}%
\pgfpathlineto{\pgfqpoint{29.687437in}{-6.260244in}}%
\pgfpathlineto{\pgfqpoint{29.695190in}{-6.273211in}}%
\pgfpathlineto{\pgfqpoint{29.702943in}{-6.232608in}}%
\pgfpathlineto{\pgfqpoint{29.710695in}{-6.249362in}}%
\pgfpathlineto{\pgfqpoint{29.718448in}{-6.236924in}}%
\pgfpathlineto{\pgfqpoint{29.726200in}{-6.291295in}}%
\pgfpathlineto{\pgfqpoint{29.733953in}{-6.262457in}}%
\pgfpathlineto{\pgfqpoint{29.741706in}{-6.299305in}}%
\pgfpathlineto{\pgfqpoint{29.749458in}{-6.259727in}}%
\pgfpathlineto{\pgfqpoint{29.757211in}{-6.284324in}}%
\pgfpathlineto{\pgfqpoint{29.764963in}{-6.303703in}}%
\pgfpathlineto{\pgfqpoint{29.772716in}{-6.303463in}}%
\pgfpathlineto{\pgfqpoint{29.780469in}{-6.291429in}}%
\pgfpathlineto{\pgfqpoint{29.788221in}{-6.319604in}}%
\pgfpathlineto{\pgfqpoint{29.795974in}{-6.264849in}}%
\pgfpathlineto{\pgfqpoint{29.803726in}{-6.317620in}}%
\pgfpathlineto{\pgfqpoint{29.811479in}{-6.284547in}}%
\pgfpathlineto{\pgfqpoint{29.819231in}{-6.310808in}}%
\pgfpathlineto{\pgfqpoint{29.826984in}{-6.291213in}}%
\pgfpathlineto{\pgfqpoint{29.834737in}{-6.317470in}}%
\pgfpathlineto{\pgfqpoint{29.842489in}{-6.338923in}}%
\pgfpathlineto{\pgfqpoint{29.850242in}{-6.287752in}}%
\pgfpathlineto{\pgfqpoint{29.857994in}{-6.305168in}}%
\pgfpathlineto{\pgfqpoint{29.865747in}{-6.354358in}}%
\pgfpathlineto{\pgfqpoint{29.873500in}{-6.266706in}}%
\pgfpathlineto{\pgfqpoint{29.881252in}{-6.485889in}}%
\pgfpathlineto{\pgfqpoint{29.889005in}{-6.382268in}}%
\pgfpathlineto{\pgfqpoint{29.896757in}{-6.419631in}}%
\pgfpathlineto{\pgfqpoint{29.904510in}{-6.289144in}}%
\pgfpathlineto{\pgfqpoint{29.912263in}{-6.286826in}}%
\pgfpathlineto{\pgfqpoint{29.920015in}{-6.339405in}}%
\pgfpathlineto{\pgfqpoint{29.927768in}{-6.365309in}}%
\pgfpathlineto{\pgfqpoint{29.935520in}{-6.312961in}}%
\pgfpathlineto{\pgfqpoint{29.943273in}{-6.333613in}}%
\pgfpathlineto{\pgfqpoint{29.951026in}{-6.351622in}}%
\pgfpathlineto{\pgfqpoint{29.958778in}{-6.338480in}}%
\pgfpathlineto{\pgfqpoint{29.966531in}{-6.333864in}}%
\pgfpathlineto{\pgfqpoint{29.974283in}{-6.332883in}}%
\pgfpathlineto{\pgfqpoint{29.982036in}{-6.338275in}}%
\pgfpathlineto{\pgfqpoint{29.989789in}{-6.332475in}}%
\pgfpathlineto{\pgfqpoint{29.997541in}{-6.213443in}}%
\pgfpathlineto{\pgfqpoint{30.005294in}{-6.315759in}}%
\pgfpathlineto{\pgfqpoint{30.013046in}{-6.329356in}}%
\pgfpathlineto{\pgfqpoint{30.020799in}{-6.341002in}}%
\pgfpathlineto{\pgfqpoint{30.028552in}{-6.376509in}}%
\pgfpathlineto{\pgfqpoint{30.036304in}{-6.296452in}}%
\pgfpathlineto{\pgfqpoint{30.044057in}{-6.317649in}}%
\pgfpathlineto{\pgfqpoint{30.051809in}{-6.359783in}}%
\pgfpathlineto{\pgfqpoint{30.059562in}{-6.328952in}}%
\pgfpathlineto{\pgfqpoint{30.067314in}{-6.338180in}}%
\pgfpathlineto{\pgfqpoint{30.075067in}{-6.394214in}}%
\pgfpathlineto{\pgfqpoint{30.082820in}{-6.310714in}}%
\pgfpathlineto{\pgfqpoint{30.090572in}{-6.324647in}}%
\pgfpathlineto{\pgfqpoint{30.098325in}{-6.347423in}}%
\pgfpathlineto{\pgfqpoint{30.106077in}{-6.339757in}}%
\pgfpathlineto{\pgfqpoint{30.113830in}{-6.296098in}}%
\pgfpathlineto{\pgfqpoint{30.121583in}{-6.334069in}}%
\pgfpathlineto{\pgfqpoint{30.129335in}{-6.297134in}}%
\pgfpathlineto{\pgfqpoint{30.137088in}{-6.335704in}}%
\pgfpathlineto{\pgfqpoint{30.144840in}{-6.349324in}}%
\pgfpathlineto{\pgfqpoint{30.152593in}{-6.355465in}}%
\pgfpathlineto{\pgfqpoint{30.160346in}{-6.312294in}}%
\pgfpathlineto{\pgfqpoint{30.168098in}{-6.316372in}}%
\pgfpathlineto{\pgfqpoint{30.175851in}{-6.336886in}}%
\pgfpathlineto{\pgfqpoint{30.183603in}{-6.354090in}}%
\pgfpathlineto{\pgfqpoint{30.191356in}{-6.335804in}}%
\pgfpathlineto{\pgfqpoint{30.199109in}{-6.368009in}}%
\pgfpathlineto{\pgfqpoint{30.206861in}{-6.317509in}}%
\pgfpathlineto{\pgfqpoint{30.214614in}{-6.338198in}}%
\pgfpathlineto{\pgfqpoint{30.222366in}{-6.328248in}}%
\pgfpathlineto{\pgfqpoint{30.230119in}{-6.296960in}}%
\pgfpathlineto{\pgfqpoint{30.237872in}{-6.311354in}}%
\pgfpathlineto{\pgfqpoint{30.245624in}{-6.333614in}}%
\pgfpathlineto{\pgfqpoint{30.253377in}{-6.303791in}}%
\pgfpathlineto{\pgfqpoint{30.261129in}{-6.341649in}}%
\pgfpathlineto{\pgfqpoint{30.268882in}{-6.295219in}}%
\pgfpathlineto{\pgfqpoint{30.276635in}{-6.332841in}}%
\pgfpathlineto{\pgfqpoint{30.284387in}{-6.308576in}}%
\pgfpathlineto{\pgfqpoint{30.292140in}{-6.274350in}}%
\pgfpathlineto{\pgfqpoint{30.299892in}{-6.343281in}}%
\pgfpathlineto{\pgfqpoint{30.307645in}{-6.320108in}}%
\pgfpathlineto{\pgfqpoint{30.315397in}{-6.391998in}}%
\pgfpathlineto{\pgfqpoint{30.323150in}{-6.353234in}}%
\pgfpathlineto{\pgfqpoint{30.330903in}{-6.408162in}}%
\pgfpathlineto{\pgfqpoint{30.338655in}{-6.449918in}}%
\pgfpathlineto{\pgfqpoint{30.346408in}{-6.231217in}}%
\pgfpathlineto{\pgfqpoint{30.354160in}{-6.313217in}}%
\pgfpathlineto{\pgfqpoint{30.361913in}{-6.311587in}}%
\pgfpathlineto{\pgfqpoint{30.369666in}{-6.325618in}}%
\pgfpathlineto{\pgfqpoint{30.377418in}{-6.349892in}}%
\pgfpathlineto{\pgfqpoint{30.385171in}{-6.356378in}}%
\pgfpathlineto{\pgfqpoint{30.392923in}{-6.350010in}}%
\pgfpathlineto{\pgfqpoint{30.400676in}{-6.352474in}}%
\pgfpathlineto{\pgfqpoint{30.408429in}{-6.350865in}}%
\pgfpathlineto{\pgfqpoint{30.416181in}{-6.385386in}}%
\pgfpathlineto{\pgfqpoint{30.423934in}{-6.341888in}}%
\pgfpathlineto{\pgfqpoint{30.431686in}{-6.329253in}}%
\pgfpathlineto{\pgfqpoint{30.439439in}{-6.366022in}}%
\pgfpathlineto{\pgfqpoint{30.447192in}{-6.350725in}}%
\pgfpathlineto{\pgfqpoint{30.454944in}{-6.386646in}}%
\pgfpathlineto{\pgfqpoint{30.462697in}{-6.347112in}}%
\pgfpathlineto{\pgfqpoint{30.470449in}{-6.421540in}}%
\pgfpathlineto{\pgfqpoint{30.478202in}{-6.370466in}}%
\pgfpathlineto{\pgfqpoint{30.485955in}{-6.404767in}}%
\pgfpathlineto{\pgfqpoint{30.493707in}{-6.327544in}}%
\pgfpathlineto{\pgfqpoint{30.501460in}{-6.369737in}}%
\pgfpathlineto{\pgfqpoint{30.509212in}{-6.340081in}}%
\pgfpathlineto{\pgfqpoint{30.516965in}{-6.457905in}}%
\pgfpathlineto{\pgfqpoint{30.524718in}{-6.425660in}}%
\pgfpathlineto{\pgfqpoint{30.532470in}{-6.382000in}}%
\pgfpathlineto{\pgfqpoint{30.540223in}{-6.427012in}}%
\pgfpathlineto{\pgfqpoint{30.547975in}{-6.433884in}}%
\pgfpathlineto{\pgfqpoint{30.555728in}{-6.355654in}}%
\pgfpathlineto{\pgfqpoint{30.563480in}{-6.426385in}}%
\pgfpathlineto{\pgfqpoint{30.571233in}{-6.392689in}}%
\pgfpathlineto{\pgfqpoint{30.578986in}{-6.409786in}}%
\pgfpathlineto{\pgfqpoint{30.586738in}{-6.410549in}}%
\pgfpathlineto{\pgfqpoint{30.594491in}{-6.358753in}}%
\pgfpathlineto{\pgfqpoint{30.602243in}{-6.418378in}}%
\pgfpathlineto{\pgfqpoint{30.609996in}{-6.290620in}}%
\pgfpathlineto{\pgfqpoint{30.617749in}{-6.386821in}}%
\pgfpathlineto{\pgfqpoint{30.625501in}{-6.395147in}}%
\pgfpathlineto{\pgfqpoint{30.633254in}{-6.381199in}}%
\pgfpathlineto{\pgfqpoint{30.641006in}{-6.473523in}}%
\pgfpathlineto{\pgfqpoint{30.648759in}{-6.396857in}}%
\pgfpathlineto{\pgfqpoint{30.656512in}{-6.402167in}}%
\pgfpathlineto{\pgfqpoint{30.664264in}{-6.392927in}}%
\pgfpathlineto{\pgfqpoint{30.672017in}{-6.403539in}}%
\pgfpathlineto{\pgfqpoint{30.679769in}{-6.396531in}}%
\pgfpathlineto{\pgfqpoint{30.687522in}{-6.427219in}}%
\pgfpathlineto{\pgfqpoint{30.695275in}{-6.386050in}}%
\pgfpathlineto{\pgfqpoint{30.703027in}{-6.346173in}}%
\pgfpathlineto{\pgfqpoint{30.710780in}{-6.416728in}}%
\pgfpathlineto{\pgfqpoint{30.718532in}{-6.354559in}}%
\pgfpathlineto{\pgfqpoint{30.726285in}{-6.373867in}}%
\pgfpathlineto{\pgfqpoint{30.734038in}{-6.405970in}}%
\pgfpathlineto{\pgfqpoint{30.741790in}{-6.387980in}}%
\pgfpathlineto{\pgfqpoint{30.749543in}{-6.393891in}}%
\pgfpathlineto{\pgfqpoint{30.757295in}{-6.428961in}}%
\pgfpathlineto{\pgfqpoint{30.765048in}{-6.419814in}}%
\pgfpathlineto{\pgfqpoint{30.772801in}{-6.411912in}}%
\pgfpathlineto{\pgfqpoint{30.780553in}{-6.415439in}}%
\pgfpathlineto{\pgfqpoint{30.788306in}{-6.444693in}}%
\pgfpathlineto{\pgfqpoint{30.796058in}{-6.440567in}}%
\pgfpathlineto{\pgfqpoint{30.803811in}{-6.419000in}}%
\pgfpathlineto{\pgfqpoint{30.811564in}{-6.434155in}}%
\pgfpathlineto{\pgfqpoint{30.819316in}{-6.402842in}}%
\pgfpathlineto{\pgfqpoint{30.827069in}{-6.365496in}}%
\pgfpathlineto{\pgfqpoint{30.834821in}{-6.481327in}}%
\pgfpathlineto{\pgfqpoint{30.842574in}{-6.462718in}}%
\pgfpathlineto{\pgfqpoint{30.850326in}{-6.427033in}}%
\pgfpathlineto{\pgfqpoint{30.858079in}{-6.428569in}}%
\pgfpathlineto{\pgfqpoint{30.865832in}{-6.416894in}}%
\pgfpathlineto{\pgfqpoint{30.873584in}{-6.411817in}}%
\pgfpathlineto{\pgfqpoint{30.881337in}{-6.383869in}}%
\pgfpathlineto{\pgfqpoint{30.889089in}{-6.360341in}}%
\pgfpathlineto{\pgfqpoint{30.896842in}{-6.359972in}}%
\pgfpathlineto{\pgfqpoint{30.904595in}{-6.373627in}}%
\pgfpathlineto{\pgfqpoint{30.912347in}{-6.380985in}}%
\pgfpathlineto{\pgfqpoint{30.920100in}{-6.359692in}}%
\pgfpathlineto{\pgfqpoint{30.927852in}{-6.375526in}}%
\pgfpathlineto{\pgfqpoint{30.935605in}{-6.402425in}}%
\pgfpathlineto{\pgfqpoint{30.943358in}{-6.412229in}}%
\pgfpathlineto{\pgfqpoint{30.951110in}{-6.389069in}}%
\pgfpathlineto{\pgfqpoint{30.958863in}{-6.416190in}}%
\pgfpathlineto{\pgfqpoint{30.966615in}{-6.370698in}}%
\pgfpathlineto{\pgfqpoint{30.974368in}{-6.368702in}}%
\pgfpathlineto{\pgfqpoint{30.982121in}{-6.377231in}}%
\pgfpathlineto{\pgfqpoint{30.989873in}{-6.415237in}}%
\pgfpathlineto{\pgfqpoint{30.997626in}{-6.344821in}}%
\pgfpathlineto{\pgfqpoint{31.005378in}{-6.390506in}}%
\pgfpathlineto{\pgfqpoint{31.013131in}{-6.410208in}}%
\pgfpathlineto{\pgfqpoint{31.020884in}{-6.406206in}}%
\pgfpathlineto{\pgfqpoint{31.028636in}{-6.385697in}}%
\pgfpathlineto{\pgfqpoint{31.036389in}{-6.400765in}}%
\pgfpathlineto{\pgfqpoint{31.044141in}{-6.447574in}}%
\pgfpathlineto{\pgfqpoint{31.051894in}{-6.413409in}}%
\pgfpathlineto{\pgfqpoint{31.059647in}{-6.417187in}}%
\pgfpathlineto{\pgfqpoint{31.067399in}{-6.415813in}}%
\pgfpathlineto{\pgfqpoint{31.075152in}{-6.449282in}}%
\pgfpathlineto{\pgfqpoint{31.082904in}{-6.258283in}}%
\pgfpathlineto{\pgfqpoint{31.090657in}{-6.436292in}}%
\pgfpathlineto{\pgfqpoint{31.098409in}{-6.367414in}}%
\pgfpathlineto{\pgfqpoint{31.106162in}{-6.424342in}}%
\pgfpathlineto{\pgfqpoint{31.113915in}{-6.426945in}}%
\pgfpathlineto{\pgfqpoint{31.121667in}{-6.431111in}}%
\pgfpathlineto{\pgfqpoint{31.129420in}{-6.448148in}}%
\pgfpathlineto{\pgfqpoint{31.137172in}{-6.446565in}}%
\pgfpathlineto{\pgfqpoint{31.144925in}{-6.385003in}}%
\pgfpathlineto{\pgfqpoint{31.152678in}{-6.447736in}}%
\pgfpathlineto{\pgfqpoint{31.160430in}{-6.420428in}}%
\pgfpathlineto{\pgfqpoint{31.168183in}{-6.398765in}}%
\pgfpathlineto{\pgfqpoint{31.175935in}{-6.399902in}}%
\pgfpathlineto{\pgfqpoint{31.183688in}{-6.467753in}}%
\pgfpathlineto{\pgfqpoint{31.191441in}{-6.401862in}}%
\pgfpathlineto{\pgfqpoint{31.199193in}{-6.457431in}}%
\pgfpathlineto{\pgfqpoint{31.206946in}{-6.408910in}}%
\pgfpathlineto{\pgfqpoint{31.214698in}{-6.405084in}}%
\pgfpathlineto{\pgfqpoint{31.222451in}{-6.452045in}}%
\pgfpathlineto{\pgfqpoint{31.230204in}{-6.449650in}}%
\pgfpathlineto{\pgfqpoint{31.237956in}{-6.462355in}}%
\pgfpathlineto{\pgfqpoint{31.245709in}{-6.491624in}}%
\pgfpathlineto{\pgfqpoint{31.253461in}{-6.450498in}}%
\pgfpathlineto{\pgfqpoint{31.261214in}{-6.479845in}}%
\pgfpathlineto{\pgfqpoint{31.268967in}{-6.497666in}}%
\pgfpathlineto{\pgfqpoint{31.276719in}{-6.450940in}}%
\pgfpathlineto{\pgfqpoint{31.284472in}{-6.440521in}}%
\pgfpathlineto{\pgfqpoint{31.292224in}{-6.481277in}}%
\pgfpathlineto{\pgfqpoint{31.299977in}{-6.459049in}}%
\pgfpathlineto{\pgfqpoint{31.307730in}{-6.488775in}}%
\pgfpathlineto{\pgfqpoint{31.315482in}{-6.488624in}}%
\pgfpathlineto{\pgfqpoint{31.323235in}{-6.542481in}}%
\pgfpathlineto{\pgfqpoint{31.330987in}{-6.526733in}}%
\pgfpathlineto{\pgfqpoint{31.338740in}{-6.522602in}}%
\pgfpathlineto{\pgfqpoint{31.346492in}{-6.507166in}}%
\pgfpathlineto{\pgfqpoint{31.354245in}{-6.489882in}}%
\pgfpathlineto{\pgfqpoint{31.361998in}{-6.530166in}}%
\pgfpathlineto{\pgfqpoint{31.369750in}{-6.486282in}}%
\pgfpathlineto{\pgfqpoint{31.377503in}{-6.542077in}}%
\pgfpathlineto{\pgfqpoint{31.385255in}{-6.469569in}}%
\pgfpathlineto{\pgfqpoint{31.393008in}{-6.531057in}}%
\pgfpathlineto{\pgfqpoint{31.400761in}{-6.517638in}}%
\pgfpathlineto{\pgfqpoint{31.408513in}{-6.528682in}}%
\pgfpathlineto{\pgfqpoint{31.416266in}{-6.428720in}}%
\pgfpathlineto{\pgfqpoint{31.424018in}{-6.519114in}}%
\pgfpathlineto{\pgfqpoint{31.431771in}{-6.504499in}}%
\pgfpathlineto{\pgfqpoint{31.439524in}{-6.530554in}}%
\pgfpathlineto{\pgfqpoint{31.447276in}{-6.548966in}}%
\pgfpathlineto{\pgfqpoint{31.455029in}{-6.464335in}}%
\pgfpathlineto{\pgfqpoint{31.462781in}{-6.476889in}}%
\pgfpathlineto{\pgfqpoint{31.470534in}{-6.529039in}}%
\pgfpathlineto{\pgfqpoint{31.478287in}{-6.530702in}}%
\pgfpathlineto{\pgfqpoint{31.486039in}{-6.519491in}}%
\pgfpathlineto{\pgfqpoint{31.493792in}{-6.525966in}}%
\pgfpathlineto{\pgfqpoint{31.501544in}{-6.544073in}}%
\pgfpathlineto{\pgfqpoint{31.509297in}{-6.489226in}}%
\pgfpathlineto{\pgfqpoint{31.517050in}{-6.513529in}}%
\pgfpathlineto{\pgfqpoint{31.524802in}{-6.537009in}}%
\pgfpathlineto{\pgfqpoint{31.532555in}{-6.552603in}}%
\pgfpathlineto{\pgfqpoint{31.540307in}{-6.554683in}}%
\pgfpathlineto{\pgfqpoint{31.548060in}{-6.538580in}}%
\pgfpathlineto{\pgfqpoint{31.555813in}{-6.524544in}}%
\pgfpathlineto{\pgfqpoint{31.563565in}{-6.497037in}}%
\pgfpathlineto{\pgfqpoint{31.571318in}{-6.517540in}}%
\pgfpathlineto{\pgfqpoint{31.579070in}{-6.526457in}}%
\pgfpathlineto{\pgfqpoint{31.586823in}{-6.554416in}}%
\pgfpathlineto{\pgfqpoint{31.594575in}{-6.561588in}}%
\pgfpathlineto{\pgfqpoint{31.602328in}{-6.552443in}}%
\pgfpathlineto{\pgfqpoint{31.610081in}{-6.564419in}}%
\pgfpathlineto{\pgfqpoint{31.617833in}{-6.536811in}}%
\pgfpathlineto{\pgfqpoint{31.625586in}{-6.559039in}}%
\pgfpathlineto{\pgfqpoint{31.633338in}{-6.569388in}}%
\pgfpathlineto{\pgfqpoint{31.641091in}{-6.596246in}}%
\pgfpathlineto{\pgfqpoint{31.648844in}{-6.568205in}}%
\pgfpathlineto{\pgfqpoint{31.656596in}{-6.601398in}}%
\pgfpathlineto{\pgfqpoint{31.664349in}{-6.584019in}}%
\pgfpathlineto{\pgfqpoint{31.672101in}{-6.552069in}}%
\pgfpathlineto{\pgfqpoint{31.679854in}{-6.556504in}}%
\pgfpathlineto{\pgfqpoint{31.687607in}{-6.596401in}}%
\pgfpathlineto{\pgfqpoint{31.695359in}{-6.525511in}}%
\pgfpathlineto{\pgfqpoint{31.703112in}{-6.561751in}}%
\pgfpathlineto{\pgfqpoint{31.710864in}{-6.564773in}}%
\pgfpathlineto{\pgfqpoint{31.718617in}{-6.564660in}}%
\pgfpathlineto{\pgfqpoint{31.726370in}{-6.584088in}}%
\pgfpathlineto{\pgfqpoint{31.734122in}{-6.579384in}}%
\pgfpathlineto{\pgfqpoint{31.741875in}{-6.560198in}}%
\pgfpathlineto{\pgfqpoint{31.749627in}{-6.551399in}}%
\pgfpathlineto{\pgfqpoint{31.757380in}{-6.579167in}}%
\pgfpathlineto{\pgfqpoint{31.765133in}{-6.593101in}}%
\pgfpathlineto{\pgfqpoint{31.772885in}{-6.617165in}}%
\pgfpathlineto{\pgfqpoint{31.780638in}{-6.546495in}}%
\pgfpathlineto{\pgfqpoint{31.788390in}{-6.575682in}}%
\pgfpathlineto{\pgfqpoint{31.796143in}{-6.652078in}}%
\pgfpathlineto{\pgfqpoint{31.803896in}{-6.650784in}}%
\pgfpathlineto{\pgfqpoint{31.811648in}{-6.519119in}}%
\pgfpathlineto{\pgfqpoint{31.819401in}{-6.605857in}}%
\pgfpathlineto{\pgfqpoint{31.827153in}{-6.559667in}}%
\pgfpathlineto{\pgfqpoint{31.834906in}{-6.535465in}}%
\pgfpathlineto{\pgfqpoint{31.842659in}{-6.576821in}}%
\pgfpathlineto{\pgfqpoint{31.850411in}{-6.581312in}}%
\pgfpathlineto{\pgfqpoint{31.858164in}{-6.542353in}}%
\pgfpathlineto{\pgfqpoint{31.865916in}{-6.717615in}}%
\pgfpathlineto{\pgfqpoint{31.873669in}{-6.521168in}}%
\pgfpathlineto{\pgfqpoint{31.881421in}{-6.569726in}}%
\pgfpathlineto{\pgfqpoint{31.889174in}{-6.540979in}}%
\pgfpathlineto{\pgfqpoint{31.896927in}{-6.555331in}}%
\pgfpathlineto{\pgfqpoint{31.904679in}{-6.568983in}}%
\pgfpathlineto{\pgfqpoint{31.912432in}{-6.629237in}}%
\pgfpathlineto{\pgfqpoint{31.920184in}{-6.602834in}}%
\pgfpathlineto{\pgfqpoint{31.927937in}{-6.575357in}}%
\pgfpathlineto{\pgfqpoint{31.935690in}{-6.506900in}}%
\pgfpathlineto{\pgfqpoint{31.943442in}{-6.575480in}}%
\pgfpathlineto{\pgfqpoint{31.951195in}{-6.552511in}}%
\pgfpathlineto{\pgfqpoint{31.958947in}{-6.570626in}}%
\pgfpathlineto{\pgfqpoint{31.966700in}{-6.556107in}}%
\pgfpathlineto{\pgfqpoint{31.974453in}{-6.563056in}}%
\pgfpathlineto{\pgfqpoint{31.982205in}{-6.555588in}}%
\pgfpathlineto{\pgfqpoint{31.989958in}{-6.590567in}}%
\pgfpathlineto{\pgfqpoint{31.997710in}{-6.509324in}}%
\pgfpathlineto{\pgfqpoint{32.005463in}{-6.562032in}}%
\pgfpathlineto{\pgfqpoint{32.013216in}{-6.565872in}}%
\pgfpathlineto{\pgfqpoint{32.020968in}{-6.538992in}}%
\pgfpathlineto{\pgfqpoint{32.028721in}{-6.596360in}}%
\pgfpathlineto{\pgfqpoint{32.036473in}{-6.604190in}}%
\pgfpathlineto{\pgfqpoint{32.044226in}{-6.532312in}}%
\pgfpathlineto{\pgfqpoint{32.051979in}{-6.572821in}}%
\pgfpathlineto{\pgfqpoint{32.059731in}{-6.526711in}}%
\pgfpathlineto{\pgfqpoint{32.067484in}{-6.479089in}}%
\pgfpathlineto{\pgfqpoint{32.075236in}{-6.601679in}}%
\pgfpathlineto{\pgfqpoint{32.082989in}{-6.546218in}}%
\pgfpathlineto{\pgfqpoint{32.090742in}{-6.524753in}}%
\pgfpathlineto{\pgfqpoint{32.098494in}{-6.552197in}}%
\pgfpathlineto{\pgfqpoint{32.106247in}{-6.543837in}}%
\pgfpathlineto{\pgfqpoint{32.113999in}{-6.608261in}}%
\pgfpathlineto{\pgfqpoint{32.121752in}{-6.550083in}}%
\pgfpathlineto{\pgfqpoint{32.129504in}{-6.562181in}}%
\pgfpathlineto{\pgfqpoint{32.137257in}{-6.530548in}}%
\pgfpathlineto{\pgfqpoint{32.145010in}{-6.544986in}}%
\pgfpathlineto{\pgfqpoint{32.152762in}{-6.561274in}}%
\pgfpathlineto{\pgfqpoint{32.160515in}{-6.581149in}}%
\pgfpathlineto{\pgfqpoint{32.168267in}{-6.518437in}}%
\pgfpathlineto{\pgfqpoint{32.176020in}{-6.557044in}}%
\pgfpathlineto{\pgfqpoint{32.183773in}{-6.520578in}}%
\pgfpathlineto{\pgfqpoint{32.191525in}{-6.549192in}}%
\pgfpathlineto{\pgfqpoint{32.199278in}{-6.578092in}}%
\pgfpathlineto{\pgfqpoint{32.207030in}{-6.576415in}}%
\pgfpathlineto{\pgfqpoint{32.214783in}{-6.531607in}}%
\pgfpathlineto{\pgfqpoint{32.222536in}{-6.563297in}}%
\pgfpathlineto{\pgfqpoint{32.230288in}{-6.564101in}}%
\pgfpathlineto{\pgfqpoint{32.238041in}{-6.551414in}}%
\pgfpathlineto{\pgfqpoint{32.245793in}{-6.497237in}}%
\pgfpathlineto{\pgfqpoint{32.253546in}{-6.472954in}}%
\pgfpathlineto{\pgfqpoint{32.261299in}{-6.557885in}}%
\pgfpathlineto{\pgfqpoint{32.269051in}{-6.501767in}}%
\pgfpathlineto{\pgfqpoint{32.276804in}{-6.615607in}}%
\pgfpathlineto{\pgfqpoint{32.284556in}{-6.509023in}}%
\pgfpathlineto{\pgfqpoint{32.292309in}{-6.538106in}}%
\pgfpathlineto{\pgfqpoint{32.300062in}{-6.575833in}}%
\pgfpathlineto{\pgfqpoint{32.307814in}{-6.573658in}}%
\pgfpathlineto{\pgfqpoint{32.315567in}{-6.551694in}}%
\pgfpathlineto{\pgfqpoint{32.323319in}{-6.531723in}}%
\pgfpathlineto{\pgfqpoint{32.331072in}{-6.588305in}}%
\pgfpathlineto{\pgfqpoint{32.338825in}{-6.559928in}}%
\pgfpathlineto{\pgfqpoint{32.346577in}{-6.542549in}}%
\pgfpathlineto{\pgfqpoint{32.354330in}{-6.549071in}}%
\pgfpathlineto{\pgfqpoint{32.362082in}{-6.508573in}}%
\pgfpathlineto{\pgfqpoint{32.369835in}{-6.527886in}}%
\pgfpathlineto{\pgfqpoint{32.377587in}{-6.528554in}}%
\pgfpathlineto{\pgfqpoint{32.385340in}{-6.574612in}}%
\pgfpathlineto{\pgfqpoint{32.393093in}{-6.507601in}}%
\pgfpathlineto{\pgfqpoint{32.400845in}{-6.525165in}}%
\pgfpathlineto{\pgfqpoint{32.408598in}{-6.527018in}}%
\pgfpathlineto{\pgfqpoint{32.416350in}{-6.600893in}}%
\pgfpathlineto{\pgfqpoint{32.424103in}{-6.564402in}}%
\pgfpathlineto{\pgfqpoint{32.431856in}{-6.574457in}}%
\pgfpathlineto{\pgfqpoint{32.439608in}{-6.516556in}}%
\pgfpathlineto{\pgfqpoint{32.447361in}{-6.540854in}}%
\pgfpathlineto{\pgfqpoint{32.455113in}{-6.545966in}}%
\pgfpathlineto{\pgfqpoint{32.462866in}{-6.602762in}}%
\pgfpathlineto{\pgfqpoint{32.470619in}{-6.573550in}}%
\pgfpathlineto{\pgfqpoint{32.478371in}{-6.567687in}}%
\pgfpathlineto{\pgfqpoint{32.486124in}{-6.551474in}}%
\pgfpathlineto{\pgfqpoint{32.493876in}{-6.563890in}}%
\pgfpathlineto{\pgfqpoint{32.501629in}{-6.555454in}}%
\pgfpathlineto{\pgfqpoint{32.509382in}{-6.614661in}}%
\pgfpathlineto{\pgfqpoint{32.517134in}{-6.562185in}}%
\pgfpathlineto{\pgfqpoint{32.524887in}{-6.514982in}}%
\pgfpathlineto{\pgfqpoint{32.532639in}{-6.605418in}}%
\pgfpathlineto{\pgfqpoint{32.540392in}{-6.533038in}}%
\pgfpathlineto{\pgfqpoint{32.548145in}{-6.556822in}}%
\pgfpathlineto{\pgfqpoint{32.555897in}{-6.568563in}}%
\pgfpathlineto{\pgfqpoint{32.563650in}{-6.580006in}}%
\pgfpathlineto{\pgfqpoint{32.571402in}{-6.579572in}}%
\pgfpathlineto{\pgfqpoint{32.579155in}{-6.555581in}}%
\pgfpathlineto{\pgfqpoint{32.586908in}{-6.553858in}}%
\pgfpathlineto{\pgfqpoint{32.594660in}{-6.596374in}}%
\pgfpathlineto{\pgfqpoint{32.602413in}{-6.560906in}}%
\pgfpathlineto{\pgfqpoint{32.610165in}{-6.555143in}}%
\pgfpathlineto{\pgfqpoint{32.617918in}{-6.584756in}}%
\pgfpathlineto{\pgfqpoint{32.625670in}{-6.559329in}}%
\pgfpathlineto{\pgfqpoint{32.633423in}{-6.607630in}}%
\pgfpathlineto{\pgfqpoint{32.641176in}{-6.635298in}}%
\pgfpathlineto{\pgfqpoint{32.648928in}{-6.626992in}}%
\pgfpathlineto{\pgfqpoint{32.656681in}{-6.569737in}}%
\pgfpathlineto{\pgfqpoint{32.664433in}{-6.577821in}}%
\pgfpathlineto{\pgfqpoint{32.672186in}{-6.597979in}}%
\pgfpathlineto{\pgfqpoint{32.679939in}{-6.595964in}}%
\pgfpathlineto{\pgfqpoint{32.687691in}{-6.592994in}}%
\pgfpathlineto{\pgfqpoint{32.695444in}{-6.634641in}}%
\pgfpathlineto{\pgfqpoint{32.703196in}{-6.601838in}}%
\pgfpathlineto{\pgfqpoint{32.710949in}{-6.597213in}}%
\pgfpathlineto{\pgfqpoint{32.718702in}{-6.602657in}}%
\pgfpathlineto{\pgfqpoint{32.726454in}{-6.600995in}}%
\pgfpathlineto{\pgfqpoint{32.734207in}{-6.589617in}}%
\pgfpathlineto{\pgfqpoint{32.741959in}{-6.643839in}}%
\pgfpathlineto{\pgfqpoint{32.749712in}{-6.633343in}}%
\pgfpathlineto{\pgfqpoint{32.757465in}{-6.590382in}}%
\pgfpathlineto{\pgfqpoint{32.765217in}{-6.622935in}}%
\pgfpathlineto{\pgfqpoint{32.772970in}{-6.606188in}}%
\pgfpathlineto{\pgfqpoint{32.780722in}{-6.613826in}}%
\pgfpathlineto{\pgfqpoint{32.788475in}{-6.578188in}}%
\pgfpathlineto{\pgfqpoint{32.796228in}{-6.638798in}}%
\pgfpathlineto{\pgfqpoint{32.803980in}{-6.601864in}}%
\pgfpathlineto{\pgfqpoint{32.811733in}{-6.673151in}}%
\pgfpathlineto{\pgfqpoint{32.819485in}{-6.617821in}}%
\pgfpathlineto{\pgfqpoint{32.827238in}{-6.603792in}}%
\pgfpathlineto{\pgfqpoint{32.834991in}{-6.606456in}}%
\pgfpathlineto{\pgfqpoint{32.842743in}{-6.636366in}}%
\pgfpathlineto{\pgfqpoint{32.850496in}{-6.572947in}}%
\pgfpathlineto{\pgfqpoint{32.858248in}{-6.634204in}}%
\pgfpathlineto{\pgfqpoint{32.866001in}{-6.611389in}}%
\pgfpathlineto{\pgfqpoint{32.873753in}{-6.624810in}}%
\pgfpathlineto{\pgfqpoint{32.881506in}{-6.614829in}}%
\pgfpathlineto{\pgfqpoint{32.889259in}{-6.576128in}}%
\pgfpathlineto{\pgfqpoint{32.897011in}{-6.632895in}}%
\pgfpathlineto{\pgfqpoint{32.904764in}{-6.597354in}}%
\pgfpathlineto{\pgfqpoint{32.912516in}{-6.561518in}}%
\pgfpathlineto{\pgfqpoint{32.920269in}{-6.620323in}}%
\pgfpathlineto{\pgfqpoint{32.928022in}{-6.617723in}}%
\pgfpathlineto{\pgfqpoint{32.935774in}{-6.617607in}}%
\pgfpathlineto{\pgfqpoint{32.943527in}{-6.639555in}}%
\pgfpathlineto{\pgfqpoint{32.951279in}{-6.656965in}}%
\pgfpathlineto{\pgfqpoint{32.959032in}{-6.615227in}}%
\pgfpathlineto{\pgfqpoint{32.966785in}{-6.618045in}}%
\pgfpathlineto{\pgfqpoint{32.974537in}{-6.655540in}}%
\pgfpathlineto{\pgfqpoint{32.982290in}{-6.659268in}}%
\pgfpathlineto{\pgfqpoint{32.990042in}{-6.632652in}}%
\pgfpathlineto{\pgfqpoint{32.997795in}{-6.617486in}}%
\pgfpathlineto{\pgfqpoint{33.005548in}{-6.739979in}}%
\pgfpathlineto{\pgfqpoint{33.013300in}{-6.750200in}}%
\pgfpathlineto{\pgfqpoint{33.021053in}{-6.605219in}}%
\pgfpathlineto{\pgfqpoint{33.028805in}{-6.636733in}}%
\pgfpathlineto{\pgfqpoint{33.036558in}{-6.643664in}}%
\pgfpathlineto{\pgfqpoint{33.044311in}{-6.605911in}}%
\pgfpathlineto{\pgfqpoint{33.052063in}{-6.679153in}}%
\pgfpathlineto{\pgfqpoint{33.059816in}{-6.684894in}}%
\pgfpathlineto{\pgfqpoint{33.067568in}{-6.621513in}}%
\pgfpathlineto{\pgfqpoint{33.075321in}{-6.603111in}}%
\pgfpathlineto{\pgfqpoint{33.083074in}{-6.632120in}}%
\pgfpathlineto{\pgfqpoint{33.090826in}{-6.665390in}}%
\pgfpathlineto{\pgfqpoint{33.098579in}{-6.661552in}}%
\pgfpathlineto{\pgfqpoint{33.106331in}{-6.615835in}}%
\pgfpathlineto{\pgfqpoint{33.114084in}{-6.648985in}}%
\pgfpathlineto{\pgfqpoint{33.121837in}{-6.618287in}}%
\pgfpathlineto{\pgfqpoint{33.129589in}{-6.618597in}}%
\pgfpathlineto{\pgfqpoint{33.137342in}{-6.630688in}}%
\pgfpathlineto{\pgfqpoint{33.145094in}{-6.614937in}}%
\pgfpathlineto{\pgfqpoint{33.152847in}{-6.624130in}}%
\pgfpathlineto{\pgfqpoint{33.160599in}{-6.685707in}}%
\pgfpathlineto{\pgfqpoint{33.168352in}{-6.653912in}}%
\pgfpathlineto{\pgfqpoint{33.176105in}{-6.656399in}}%
\pgfpathlineto{\pgfqpoint{33.183857in}{-6.615252in}}%
\pgfpathlineto{\pgfqpoint{33.191610in}{-6.653935in}}%
\pgfpathlineto{\pgfqpoint{33.199362in}{-6.634935in}}%
\pgfpathlineto{\pgfqpoint{33.207115in}{-6.634530in}}%
\pgfpathlineto{\pgfqpoint{33.214868in}{-6.702781in}}%
\pgfpathlineto{\pgfqpoint{33.222620in}{-6.547927in}}%
\pgfpathlineto{\pgfqpoint{33.230373in}{-6.712674in}}%
\pgfpathlineto{\pgfqpoint{33.238125in}{-6.658682in}}%
\pgfpathlineto{\pgfqpoint{33.245878in}{-6.645634in}}%
\pgfpathlineto{\pgfqpoint{33.253631in}{-6.609218in}}%
\pgfpathlineto{\pgfqpoint{33.261383in}{-6.653374in}}%
\pgfpathlineto{\pgfqpoint{33.269136in}{-6.601039in}}%
\pgfpathlineto{\pgfqpoint{33.276888in}{-6.640538in}}%
\pgfpathlineto{\pgfqpoint{33.284641in}{-6.657344in}}%
\pgfpathlineto{\pgfqpoint{33.292394in}{-6.670576in}}%
\pgfpathlineto{\pgfqpoint{33.300146in}{-6.701805in}}%
\pgfpathlineto{\pgfqpoint{33.307899in}{-6.684038in}}%
\pgfpathlineto{\pgfqpoint{33.315651in}{-6.680606in}}%
\pgfpathlineto{\pgfqpoint{33.323404in}{-6.678843in}}%
\pgfpathlineto{\pgfqpoint{33.331157in}{-6.729479in}}%
\pgfpathlineto{\pgfqpoint{33.338909in}{-6.709364in}}%
\pgfpathlineto{\pgfqpoint{33.346662in}{-6.690968in}}%
\pgfpathlineto{\pgfqpoint{33.354414in}{-6.616785in}}%
\pgfpathlineto{\pgfqpoint{33.362167in}{-6.694160in}}%
\pgfpathlineto{\pgfqpoint{33.369920in}{-6.726412in}}%
\pgfpathlineto{\pgfqpoint{33.377672in}{-6.628457in}}%
\pgfpathlineto{\pgfqpoint{33.385425in}{-6.682300in}}%
\pgfpathlineto{\pgfqpoint{33.393177in}{-6.526393in}}%
\pgfpathlineto{\pgfqpoint{33.400930in}{-6.782058in}}%
\pgfpathlineto{\pgfqpoint{33.408682in}{-6.695547in}}%
\pgfpathlineto{\pgfqpoint{33.416435in}{-6.669321in}}%
\pgfpathlineto{\pgfqpoint{33.424188in}{-6.658627in}}%
\pgfpathlineto{\pgfqpoint{33.431940in}{-6.679160in}}%
\pgfpathlineto{\pgfqpoint{33.439693in}{-6.700029in}}%
\pgfpathlineto{\pgfqpoint{33.447445in}{-6.661846in}}%
\pgfpathlineto{\pgfqpoint{33.455198in}{-6.695497in}}%
\pgfpathlineto{\pgfqpoint{33.462951in}{-6.645683in}}%
\pgfpathlineto{\pgfqpoint{33.470703in}{-6.696406in}}%
\pgfpathlineto{\pgfqpoint{33.478456in}{-6.625093in}}%
\pgfpathlineto{\pgfqpoint{33.486208in}{-6.680513in}}%
\pgfpathlineto{\pgfqpoint{33.493961in}{-6.642133in}}%
\pgfpathlineto{\pgfqpoint{33.501714in}{-6.675323in}}%
\pgfpathlineto{\pgfqpoint{33.509466in}{-6.680847in}}%
\pgfpathlineto{\pgfqpoint{33.517219in}{-6.673236in}}%
\pgfpathlineto{\pgfqpoint{33.524971in}{-6.750594in}}%
\pgfpathlineto{\pgfqpoint{33.532724in}{-6.711688in}}%
\pgfpathlineto{\pgfqpoint{33.540477in}{-6.709538in}}%
\pgfpathlineto{\pgfqpoint{33.548229in}{-6.719112in}}%
\pgfpathlineto{\pgfqpoint{33.555982in}{-6.711466in}}%
\pgfpathlineto{\pgfqpoint{33.563734in}{-6.717422in}}%
\pgfpathlineto{\pgfqpoint{33.571487in}{-6.725240in}}%
\pgfpathlineto{\pgfqpoint{33.579240in}{-6.694463in}}%
\pgfpathlineto{\pgfqpoint{33.586992in}{-6.637087in}}%
\pgfpathlineto{\pgfqpoint{33.594745in}{-6.723046in}}%
\pgfpathlineto{\pgfqpoint{33.602497in}{-6.689292in}}%
\pgfpathlineto{\pgfqpoint{33.610250in}{-6.679610in}}%
\pgfpathlineto{\pgfqpoint{33.618003in}{-6.739741in}}%
\pgfpathlineto{\pgfqpoint{33.625755in}{-6.706806in}}%
\pgfpathlineto{\pgfqpoint{33.633508in}{-6.720887in}}%
\pgfpathlineto{\pgfqpoint{33.641260in}{-6.735002in}}%
\pgfpathlineto{\pgfqpoint{33.649013in}{-6.732717in}}%
\pgfpathlineto{\pgfqpoint{33.656765in}{-6.754477in}}%
\pgfpathlineto{\pgfqpoint{33.664518in}{-6.754304in}}%
\pgfpathlineto{\pgfqpoint{33.672271in}{-6.723736in}}%
\pgfpathlineto{\pgfqpoint{33.680023in}{-6.771659in}}%
\pgfpathlineto{\pgfqpoint{33.687776in}{-6.749366in}}%
\pgfpathlineto{\pgfqpoint{33.695528in}{-6.736778in}}%
\pgfpathlineto{\pgfqpoint{33.703281in}{-6.776120in}}%
\pgfpathlineto{\pgfqpoint{33.711034in}{-6.732612in}}%
\pgfpathlineto{\pgfqpoint{33.718786in}{-6.733854in}}%
\pgfpathlineto{\pgfqpoint{33.726539in}{-6.774718in}}%
\pgfpathlineto{\pgfqpoint{33.734291in}{-6.795203in}}%
\pgfpathlineto{\pgfqpoint{33.742044in}{-6.784873in}}%
\pgfpathlineto{\pgfqpoint{33.749797in}{-6.719318in}}%
\pgfpathlineto{\pgfqpoint{33.757549in}{-6.760029in}}%
\pgfpathlineto{\pgfqpoint{33.765302in}{-6.708874in}}%
\pgfpathlineto{\pgfqpoint{33.773054in}{-6.674684in}}%
\pgfpathlineto{\pgfqpoint{33.780807in}{-6.730644in}}%
\pgfpathlineto{\pgfqpoint{33.788560in}{-6.727703in}}%
\pgfpathlineto{\pgfqpoint{33.796312in}{-6.761118in}}%
\pgfpathlineto{\pgfqpoint{33.804065in}{-6.749040in}}%
\pgfpathlineto{\pgfqpoint{33.811817in}{-6.769333in}}%
\pgfpathlineto{\pgfqpoint{33.819570in}{-6.740303in}}%
\pgfpathlineto{\pgfqpoint{33.827323in}{-6.719855in}}%
\pgfpathlineto{\pgfqpoint{33.835075in}{-6.764191in}}%
\pgfpathlineto{\pgfqpoint{33.842828in}{-6.738048in}}%
\pgfpathlineto{\pgfqpoint{33.850580in}{-6.722145in}}%
\pgfpathlineto{\pgfqpoint{33.858333in}{-6.766098in}}%
\pgfpathlineto{\pgfqpoint{33.866086in}{-6.720068in}}%
\pgfpathlineto{\pgfqpoint{33.873838in}{-6.759581in}}%
\pgfpathlineto{\pgfqpoint{33.881591in}{-6.784599in}}%
\pgfpathlineto{\pgfqpoint{33.889343in}{-6.776328in}}%
\pgfpathlineto{\pgfqpoint{33.897096in}{-6.739603in}}%
\pgfpathlineto{\pgfqpoint{33.904848in}{-6.779445in}}%
\pgfpathlineto{\pgfqpoint{33.912601in}{-6.724765in}}%
\pgfpathlineto{\pgfqpoint{33.920354in}{-6.778166in}}%
\pgfpathlineto{\pgfqpoint{33.928106in}{-6.743063in}}%
\pgfpathlineto{\pgfqpoint{33.935859in}{-6.755341in}}%
\pgfpathlineto{\pgfqpoint{33.943611in}{-6.681188in}}%
\pgfpathlineto{\pgfqpoint{33.951364in}{-6.627345in}}%
\pgfpathlineto{\pgfqpoint{33.959117in}{-6.749623in}}%
\pgfpathlineto{\pgfqpoint{33.966869in}{-6.716523in}}%
\pgfpathlineto{\pgfqpoint{33.974622in}{-6.689243in}}%
\pgfpathlineto{\pgfqpoint{33.982374in}{-6.794851in}}%
\pgfpathlineto{\pgfqpoint{33.990127in}{-6.781323in}}%
\pgfpathlineto{\pgfqpoint{33.997880in}{-6.778667in}}%
\pgfpathlineto{\pgfqpoint{34.005632in}{-6.771410in}}%
\pgfpathlineto{\pgfqpoint{34.013385in}{-6.826249in}}%
\pgfpathlineto{\pgfqpoint{34.021137in}{-6.793702in}}%
\pgfpathlineto{\pgfqpoint{34.028890in}{-6.807848in}}%
\pgfpathlineto{\pgfqpoint{34.036643in}{-6.823637in}}%
\pgfpathlineto{\pgfqpoint{34.044395in}{-6.720337in}}%
\pgfpathlineto{\pgfqpoint{34.052148in}{-6.822904in}}%
\pgfpathlineto{\pgfqpoint{34.059900in}{-6.739599in}}%
\pgfpathlineto{\pgfqpoint{34.067653in}{-6.737000in}}%
\pgfpathlineto{\pgfqpoint{34.075406in}{-6.751426in}}%
\pgfpathlineto{\pgfqpoint{34.083158in}{-6.735821in}}%
\pgfpathlineto{\pgfqpoint{34.090911in}{-6.813971in}}%
\pgfpathlineto{\pgfqpoint{34.098663in}{-6.790306in}}%
\pgfpathlineto{\pgfqpoint{34.106416in}{-6.769955in}}%
\pgfpathlineto{\pgfqpoint{34.114169in}{-6.839186in}}%
\pgfpathlineto{\pgfqpoint{34.121921in}{-6.791538in}}%
\pgfpathlineto{\pgfqpoint{34.129674in}{-6.776168in}}%
\pgfpathlineto{\pgfqpoint{34.137426in}{-6.774030in}}%
\pgfpathlineto{\pgfqpoint{34.145179in}{-6.781452in}}%
\pgfpathlineto{\pgfqpoint{34.152932in}{-6.784392in}}%
\pgfpathlineto{\pgfqpoint{34.160684in}{-6.880794in}}%
\pgfpathlineto{\pgfqpoint{34.168437in}{-6.765255in}}%
\pgfpathlineto{\pgfqpoint{34.176189in}{-6.766694in}}%
\pgfpathlineto{\pgfqpoint{34.183942in}{-6.814697in}}%
\pgfpathlineto{\pgfqpoint{34.191694in}{-6.796630in}}%
\pgfpathlineto{\pgfqpoint{34.199447in}{-6.752566in}}%
\pgfpathlineto{\pgfqpoint{34.207200in}{-6.796349in}}%
\pgfpathlineto{\pgfqpoint{34.214952in}{-6.788435in}}%
\pgfpathlineto{\pgfqpoint{34.222705in}{-6.755625in}}%
\pgfpathlineto{\pgfqpoint{34.230457in}{-6.781488in}}%
\pgfpathlineto{\pgfqpoint{34.238210in}{-6.756441in}}%
\pgfpathlineto{\pgfqpoint{34.245963in}{-6.794238in}}%
\pgfpathlineto{\pgfqpoint{34.253715in}{-6.739959in}}%
\pgfpathlineto{\pgfqpoint{34.261468in}{-6.804535in}}%
\pgfpathlineto{\pgfqpoint{34.269220in}{-6.771426in}}%
\pgfpathlineto{\pgfqpoint{34.276973in}{-6.844237in}}%
\pgfpathlineto{\pgfqpoint{34.284726in}{-6.773543in}}%
\pgfpathlineto{\pgfqpoint{34.292478in}{-6.814684in}}%
\pgfpathlineto{\pgfqpoint{34.300231in}{-6.821206in}}%
\pgfpathlineto{\pgfqpoint{34.307983in}{-6.779475in}}%
\pgfpathlineto{\pgfqpoint{34.315736in}{-6.756476in}}%
\pgfpathlineto{\pgfqpoint{34.323489in}{-6.727229in}}%
\pgfpathlineto{\pgfqpoint{34.331241in}{-6.799597in}}%
\pgfpathlineto{\pgfqpoint{34.338994in}{-6.790793in}}%
\pgfpathlineto{\pgfqpoint{34.346746in}{-6.803283in}}%
\pgfpathlineto{\pgfqpoint{34.354499in}{-6.761195in}}%
\pgfpathlineto{\pgfqpoint{34.362252in}{-6.771573in}}%
\pgfpathlineto{\pgfqpoint{34.370004in}{-6.757808in}}%
\pgfpathlineto{\pgfqpoint{34.377757in}{-6.742145in}}%
\pgfpathlineto{\pgfqpoint{34.385509in}{-6.831651in}}%
\pgfpathlineto{\pgfqpoint{34.393262in}{-6.768356in}}%
\pgfpathlineto{\pgfqpoint{34.401015in}{-6.749152in}}%
\pgfpathlineto{\pgfqpoint{34.408767in}{-6.798119in}}%
\pgfpathlineto{\pgfqpoint{34.416520in}{-6.750964in}}%
\pgfpathlineto{\pgfqpoint{34.424272in}{-6.799820in}}%
\pgfpathlineto{\pgfqpoint{34.432025in}{-6.745794in}}%
\pgfpathlineto{\pgfqpoint{34.439777in}{-6.771900in}}%
\pgfpathlineto{\pgfqpoint{34.447530in}{-6.798721in}}%
\pgfpathlineto{\pgfqpoint{34.455283in}{-6.798309in}}%
\pgfpathlineto{\pgfqpoint{34.463035in}{-6.666559in}}%
\pgfpathlineto{\pgfqpoint{34.470788in}{-6.796460in}}%
\pgfpathlineto{\pgfqpoint{34.478540in}{-6.593419in}}%
\pgfpathlineto{\pgfqpoint{34.486293in}{-6.791567in}}%
\pgfpathlineto{\pgfqpoint{34.494046in}{-6.803582in}}%
\pgfpathlineto{\pgfqpoint{34.501798in}{-6.777451in}}%
\pgfpathlineto{\pgfqpoint{34.509551in}{-6.854348in}}%
\pgfpathlineto{\pgfqpoint{34.517303in}{-6.737697in}}%
\pgfpathlineto{\pgfqpoint{34.525056in}{-6.840755in}}%
\pgfpathlineto{\pgfqpoint{34.532809in}{-6.747433in}}%
\pgfpathlineto{\pgfqpoint{34.540561in}{-6.794198in}}%
\pgfpathlineto{\pgfqpoint{34.548314in}{-6.831593in}}%
\pgfpathlineto{\pgfqpoint{34.556066in}{-6.780449in}}%
\pgfpathlineto{\pgfqpoint{34.563819in}{-6.774723in}}%
\pgfpathlineto{\pgfqpoint{34.571572in}{-6.743798in}}%
\pgfpathlineto{\pgfqpoint{34.579324in}{-6.763798in}}%
\pgfpathlineto{\pgfqpoint{34.587077in}{-6.788380in}}%
\pgfpathlineto{\pgfqpoint{34.594829in}{-6.733612in}}%
\pgfpathlineto{\pgfqpoint{34.602582in}{-6.789351in}}%
\pgfpathlineto{\pgfqpoint{34.610335in}{-6.751171in}}%
\pgfpathlineto{\pgfqpoint{34.618087in}{-6.745379in}}%
\pgfpathlineto{\pgfqpoint{34.625840in}{-6.750120in}}%
\pgfpathlineto{\pgfqpoint{34.633592in}{-6.741953in}}%
\pgfpathlineto{\pgfqpoint{34.641345in}{-6.730827in}}%
\pgfpathlineto{\pgfqpoint{34.649098in}{-6.762951in}}%
\pgfpathlineto{\pgfqpoint{34.656850in}{-6.792627in}}%
\pgfpathlineto{\pgfqpoint{34.664603in}{-6.802952in}}%
\pgfpathlineto{\pgfqpoint{34.672355in}{-6.743137in}}%
\pgfpathlineto{\pgfqpoint{34.680108in}{-6.778631in}}%
\pgfpathlineto{\pgfqpoint{34.687860in}{-6.800436in}}%
\pgfpathlineto{\pgfqpoint{34.695613in}{-6.707817in}}%
\pgfpathlineto{\pgfqpoint{34.703366in}{-6.747202in}}%
\pgfpathlineto{\pgfqpoint{34.711118in}{-6.766659in}}%
\pgfpathlineto{\pgfqpoint{34.718871in}{-6.759574in}}%
\pgfpathlineto{\pgfqpoint{34.726623in}{-6.739288in}}%
\pgfpathlineto{\pgfqpoint{34.734376in}{-6.756536in}}%
\pgfpathlineto{\pgfqpoint{34.742129in}{-6.811633in}}%
\pgfpathlineto{\pgfqpoint{34.749881in}{-6.757245in}}%
\pgfpathlineto{\pgfqpoint{34.757634in}{-6.804098in}}%
\pgfpathlineto{\pgfqpoint{34.765386in}{-6.777235in}}%
\pgfpathlineto{\pgfqpoint{34.773139in}{-6.798843in}}%
\pgfpathlineto{\pgfqpoint{34.780892in}{-6.761782in}}%
\pgfpathlineto{\pgfqpoint{34.788644in}{-6.766911in}}%
\pgfpathlineto{\pgfqpoint{34.796397in}{-6.763240in}}%
\pgfpathlineto{\pgfqpoint{34.804149in}{-6.773894in}}%
\pgfpathlineto{\pgfqpoint{34.811902in}{-6.803465in}}%
\pgfpathlineto{\pgfqpoint{34.819655in}{-6.816137in}}%
\pgfpathlineto{\pgfqpoint{34.827407in}{-6.839755in}}%
\pgfpathlineto{\pgfqpoint{34.835160in}{-6.789956in}}%
\pgfpathlineto{\pgfqpoint{34.842912in}{-6.809949in}}%
\pgfpathlineto{\pgfqpoint{34.850665in}{-6.803297in}}%
\pgfpathlineto{\pgfqpoint{34.858418in}{-6.790260in}}%
\pgfpathlineto{\pgfqpoint{34.866170in}{-6.775948in}}%
\pgfpathlineto{\pgfqpoint{34.873923in}{-6.799882in}}%
\pgfpathlineto{\pgfqpoint{34.881675in}{-6.785795in}}%
\pgfpathlineto{\pgfqpoint{34.889428in}{-6.783293in}}%
\pgfpathlineto{\pgfqpoint{34.897181in}{-6.739098in}}%
\pgfpathlineto{\pgfqpoint{34.904933in}{-6.767736in}}%
\pgfpathlineto{\pgfqpoint{34.912686in}{-6.793466in}}%
\pgfpathlineto{\pgfqpoint{34.920438in}{-6.768293in}}%
\pgfpathlineto{\pgfqpoint{34.928191in}{-6.797432in}}%
\pgfpathlineto{\pgfqpoint{34.935943in}{-6.859102in}}%
\pgfpathlineto{\pgfqpoint{34.943696in}{-6.754703in}}%
\pgfpathlineto{\pgfqpoint{34.951449in}{-6.846051in}}%
\pgfpathlineto{\pgfqpoint{34.959201in}{-6.843394in}}%
\pgfpathlineto{\pgfqpoint{34.966954in}{-6.810165in}}%
\pgfpathlineto{\pgfqpoint{34.974706in}{-6.788290in}}%
\pgfpathlineto{\pgfqpoint{34.982459in}{-6.791223in}}%
\pgfpathlineto{\pgfqpoint{34.990212in}{-6.752113in}}%
\pgfpathlineto{\pgfqpoint{34.997964in}{-6.783745in}}%
\pgfpathlineto{\pgfqpoint{35.005717in}{-6.823601in}}%
\pgfpathlineto{\pgfqpoint{35.013469in}{-6.808738in}}%
\pgfpathlineto{\pgfqpoint{35.021222in}{-6.750626in}}%
\pgfpathlineto{\pgfqpoint{35.028975in}{-6.767124in}}%
\pgfpathlineto{\pgfqpoint{35.036727in}{-6.822968in}}%
\pgfpathlineto{\pgfqpoint{35.044480in}{-6.796401in}}%
\pgfpathlineto{\pgfqpoint{35.052232in}{-6.816724in}}%
\pgfpathlineto{\pgfqpoint{35.059985in}{-6.757298in}}%
\pgfpathlineto{\pgfqpoint{35.067738in}{-6.797650in}}%
\pgfpathlineto{\pgfqpoint{35.075490in}{-6.762325in}}%
\pgfpathlineto{\pgfqpoint{35.083243in}{-6.771257in}}%
\pgfpathlineto{\pgfqpoint{35.090995in}{-6.795845in}}%
\pgfpathlineto{\pgfqpoint{35.098748in}{-6.785306in}}%
\pgfpathlineto{\pgfqpoint{35.106501in}{-6.769863in}}%
\pgfpathlineto{\pgfqpoint{35.114253in}{-6.735030in}}%
\pgfpathlineto{\pgfqpoint{35.122006in}{-6.853083in}}%
\pgfpathlineto{\pgfqpoint{35.129758in}{-6.756511in}}%
\pgfpathlineto{\pgfqpoint{35.137511in}{-6.770806in}}%
\pgfpathlineto{\pgfqpoint{35.145264in}{-6.774315in}}%
\pgfpathlineto{\pgfqpoint{35.153016in}{-6.821647in}}%
\pgfpathlineto{\pgfqpoint{35.160769in}{-6.783388in}}%
\pgfpathlineto{\pgfqpoint{35.168521in}{-6.750305in}}%
\pgfpathlineto{\pgfqpoint{35.176274in}{-6.782658in}}%
\pgfpathlineto{\pgfqpoint{35.184027in}{-6.776543in}}%
\pgfpathlineto{\pgfqpoint{35.191779in}{-6.767721in}}%
\pgfpathlineto{\pgfqpoint{35.199532in}{-6.768522in}}%
\pgfpathlineto{\pgfqpoint{35.207284in}{-6.721574in}}%
\pgfpathlineto{\pgfqpoint{35.215037in}{-6.807834in}}%
\pgfpathlineto{\pgfqpoint{35.222789in}{-6.742617in}}%
\pgfpathlineto{\pgfqpoint{35.230542in}{-6.740911in}}%
\pgfpathlineto{\pgfqpoint{35.238295in}{-6.763175in}}%
\pgfpathlineto{\pgfqpoint{35.246047in}{-6.800771in}}%
\pgfpathlineto{\pgfqpoint{35.253800in}{-6.790034in}}%
\pgfpathlineto{\pgfqpoint{35.261552in}{-6.733546in}}%
\pgfpathlineto{\pgfqpoint{35.269305in}{-6.797303in}}%
\pgfpathlineto{\pgfqpoint{35.277058in}{-6.806270in}}%
\pgfpathlineto{\pgfqpoint{35.284810in}{-6.730259in}}%
\pgfpathlineto{\pgfqpoint{35.292563in}{-6.846237in}}%
\pgfpathlineto{\pgfqpoint{35.300315in}{-6.765921in}}%
\pgfpathlineto{\pgfqpoint{35.308068in}{-6.786396in}}%
\pgfpathlineto{\pgfqpoint{35.315821in}{-6.803432in}}%
\pgfpathlineto{\pgfqpoint{35.323573in}{-6.792949in}}%
\pgfpathlineto{\pgfqpoint{35.331326in}{-6.780981in}}%
\pgfpathlineto{\pgfqpoint{35.339078in}{-6.763444in}}%
\pgfpathlineto{\pgfqpoint{35.346831in}{-6.746437in}}%
\pgfpathlineto{\pgfqpoint{35.354584in}{-6.786474in}}%
\pgfpathlineto{\pgfqpoint{35.362336in}{-6.830573in}}%
\pgfpathlineto{\pgfqpoint{35.370089in}{-6.900823in}}%
\pgfpathlineto{\pgfqpoint{35.377841in}{-6.785762in}}%
\pgfpathlineto{\pgfqpoint{35.385594in}{-6.786725in}}%
\pgfpathlineto{\pgfqpoint{35.393347in}{-6.786820in}}%
\pgfpathlineto{\pgfqpoint{35.401099in}{-6.818424in}}%
\pgfpathlineto{\pgfqpoint{35.408852in}{-6.712559in}}%
\pgfpathlineto{\pgfqpoint{35.416604in}{-6.796013in}}%
\pgfpathlineto{\pgfqpoint{35.424357in}{-6.790520in}}%
\pgfpathlineto{\pgfqpoint{35.432110in}{-6.790492in}}%
\pgfpathlineto{\pgfqpoint{35.439862in}{-6.801847in}}%
\pgfpathlineto{\pgfqpoint{35.447615in}{-6.785186in}}%
\pgfpathlineto{\pgfqpoint{35.455367in}{-6.802922in}}%
\pgfpathlineto{\pgfqpoint{35.463120in}{-6.771428in}}%
\pgfpathlineto{\pgfqpoint{35.470872in}{-6.823733in}}%
\pgfpathlineto{\pgfqpoint{35.478625in}{-6.785804in}}%
\pgfpathlineto{\pgfqpoint{35.486378in}{-6.821192in}}%
\pgfpathlineto{\pgfqpoint{35.494130in}{-6.780654in}}%
\pgfpathlineto{\pgfqpoint{35.501883in}{-6.791199in}}%
\pgfpathlineto{\pgfqpoint{35.509635in}{-6.780156in}}%
\pgfpathlineto{\pgfqpoint{35.517388in}{-6.809175in}}%
\pgfpathlineto{\pgfqpoint{35.525141in}{-6.729187in}}%
\pgfpathlineto{\pgfqpoint{35.532893in}{-6.804770in}}%
\pgfpathlineto{\pgfqpoint{35.540646in}{-6.842353in}}%
\pgfpathlineto{\pgfqpoint{35.548398in}{-6.741918in}}%
\pgfpathlineto{\pgfqpoint{35.556151in}{-6.800464in}}%
\pgfpathlineto{\pgfqpoint{35.563904in}{-6.763753in}}%
\pgfpathlineto{\pgfqpoint{35.571656in}{-6.815855in}}%
\pgfpathlineto{\pgfqpoint{35.579409in}{-6.790578in}}%
\pgfpathlineto{\pgfqpoint{35.587161in}{-6.793483in}}%
\pgfpathlineto{\pgfqpoint{35.594914in}{-6.703903in}}%
\pgfpathlineto{\pgfqpoint{35.602667in}{-6.755861in}}%
\pgfpathlineto{\pgfqpoint{35.610419in}{-6.831810in}}%
\pgfpathlineto{\pgfqpoint{35.618172in}{-6.798460in}}%
\pgfpathlineto{\pgfqpoint{35.625924in}{-6.843358in}}%
\pgfpathlineto{\pgfqpoint{35.633677in}{-6.787932in}}%
\pgfpathlineto{\pgfqpoint{35.641430in}{-6.809702in}}%
\pgfpathlineto{\pgfqpoint{35.649182in}{-6.781063in}}%
\pgfpathlineto{\pgfqpoint{35.656935in}{-6.816016in}}%
\pgfpathlineto{\pgfqpoint{35.664687in}{-6.820518in}}%
\pgfpathlineto{\pgfqpoint{35.672440in}{-6.750884in}}%
\pgfpathlineto{\pgfqpoint{35.680193in}{-6.824774in}}%
\pgfpathlineto{\pgfqpoint{35.687945in}{-6.754142in}}%
\pgfpathlineto{\pgfqpoint{35.695698in}{-6.772274in}}%
\pgfpathlineto{\pgfqpoint{35.703450in}{-6.776519in}}%
\pgfpathlineto{\pgfqpoint{35.711203in}{-6.774836in}}%
\pgfpathlineto{\pgfqpoint{35.718955in}{-6.777309in}}%
\pgfpathlineto{\pgfqpoint{35.726708in}{-6.796196in}}%
\pgfpathlineto{\pgfqpoint{35.734461in}{-6.801392in}}%
\pgfpathlineto{\pgfqpoint{35.742213in}{-6.779282in}}%
\pgfpathlineto{\pgfqpoint{35.749966in}{-6.788215in}}%
\pgfpathlineto{\pgfqpoint{35.757718in}{-6.813159in}}%
\pgfpathlineto{\pgfqpoint{35.765471in}{-6.775946in}}%
\pgfpathlineto{\pgfqpoint{35.773224in}{-6.837790in}}%
\pgfpathlineto{\pgfqpoint{35.780976in}{-6.802889in}}%
\pgfpathlineto{\pgfqpoint{35.788729in}{-6.796446in}}%
\pgfpathlineto{\pgfqpoint{35.796481in}{-6.806692in}}%
\pgfpathlineto{\pgfqpoint{35.804234in}{-6.833539in}}%
\pgfpathlineto{\pgfqpoint{35.811987in}{-6.830052in}}%
\pgfpathlineto{\pgfqpoint{35.819739in}{-6.879032in}}%
\pgfpathlineto{\pgfqpoint{35.827492in}{-6.794354in}}%
\pgfpathlineto{\pgfqpoint{35.835244in}{-6.807667in}}%
\pgfpathlineto{\pgfqpoint{35.842997in}{-6.802597in}}%
\pgfpathlineto{\pgfqpoint{35.850750in}{-6.806411in}}%
\pgfpathlineto{\pgfqpoint{35.858502in}{-6.801778in}}%
\pgfpathlineto{\pgfqpoint{35.866255in}{-6.821873in}}%
\pgfpathlineto{\pgfqpoint{35.874007in}{-6.909289in}}%
\pgfpathlineto{\pgfqpoint{35.881760in}{-6.889254in}}%
\pgfpathlineto{\pgfqpoint{35.889513in}{-7.004310in}}%
\pgfpathlineto{\pgfqpoint{35.897265in}{-6.810899in}}%
\pgfpathlineto{\pgfqpoint{35.905018in}{-6.762653in}}%
\pgfpathlineto{\pgfqpoint{35.912770in}{-6.750375in}}%
\pgfpathlineto{\pgfqpoint{35.920523in}{-6.799885in}}%
\pgfpathlineto{\pgfqpoint{35.928276in}{-6.794439in}}%
\pgfpathlineto{\pgfqpoint{35.936028in}{-6.793790in}}%
\pgfpathlineto{\pgfqpoint{35.943781in}{-6.872101in}}%
\pgfpathlineto{\pgfqpoint{35.951533in}{-6.794759in}}%
\pgfpathlineto{\pgfqpoint{35.959286in}{-6.821894in}}%
\pgfpathlineto{\pgfqpoint{35.967038in}{-6.797568in}}%
\pgfpathlineto{\pgfqpoint{35.974791in}{-6.778899in}}%
\pgfpathlineto{\pgfqpoint{35.982544in}{-6.834364in}}%
\pgfpathlineto{\pgfqpoint{35.990296in}{-6.799937in}}%
\pgfpathlineto{\pgfqpoint{35.998049in}{-6.814265in}}%
\pgfpathlineto{\pgfqpoint{36.005801in}{-6.790739in}}%
\pgfpathlineto{\pgfqpoint{36.013554in}{-6.774408in}}%
\pgfpathlineto{\pgfqpoint{36.021307in}{-6.781982in}}%
\pgfpathlineto{\pgfqpoint{36.029059in}{-6.825943in}}%
\pgfpathlineto{\pgfqpoint{36.036812in}{-6.783863in}}%
\pgfpathlineto{\pgfqpoint{36.044564in}{-6.785634in}}%
\pgfpathlineto{\pgfqpoint{36.052317in}{-6.837663in}}%
\pgfpathlineto{\pgfqpoint{36.060070in}{-6.804357in}}%
\pgfpathlineto{\pgfqpoint{36.067822in}{-6.731628in}}%
\pgfpathlineto{\pgfqpoint{36.075575in}{-6.790508in}}%
\pgfpathlineto{\pgfqpoint{36.083327in}{-6.829957in}}%
\pgfpathlineto{\pgfqpoint{36.091080in}{-6.801026in}}%
\pgfpathlineto{\pgfqpoint{36.098833in}{-6.785968in}}%
\pgfpathlineto{\pgfqpoint{36.106585in}{-6.871075in}}%
\pgfpathlineto{\pgfqpoint{36.114338in}{-6.759979in}}%
\pgfpathlineto{\pgfqpoint{36.122090in}{-6.787794in}}%
\pgfpathlineto{\pgfqpoint{36.129843in}{-6.815776in}}%
\pgfpathlineto{\pgfqpoint{36.137596in}{-6.780555in}}%
\pgfpathlineto{\pgfqpoint{36.145348in}{-6.732428in}}%
\pgfpathlineto{\pgfqpoint{36.153101in}{-6.803122in}}%
\pgfpathlineto{\pgfqpoint{36.160853in}{-6.795129in}}%
\pgfpathlineto{\pgfqpoint{36.168606in}{-6.798272in}}%
\pgfpathlineto{\pgfqpoint{36.176359in}{-6.834311in}}%
\pgfpathlineto{\pgfqpoint{36.184111in}{-6.787282in}}%
\pgfpathlineto{\pgfqpoint{36.191864in}{-6.825748in}}%
\pgfpathlineto{\pgfqpoint{36.199616in}{-6.881164in}}%
\pgfpathlineto{\pgfqpoint{36.207369in}{-6.782179in}}%
\pgfpathlineto{\pgfqpoint{36.215122in}{-6.789618in}}%
\pgfpathlineto{\pgfqpoint{36.222874in}{-6.829824in}}%
\pgfpathlineto{\pgfqpoint{36.230627in}{-6.793265in}}%
\pgfpathlineto{\pgfqpoint{36.238379in}{-6.753019in}}%
\pgfpathlineto{\pgfqpoint{36.246132in}{-6.819978in}}%
\pgfpathlineto{\pgfqpoint{36.253884in}{-6.803880in}}%
\pgfpathlineto{\pgfqpoint{36.261637in}{-6.817062in}}%
\pgfpathlineto{\pgfqpoint{36.269390in}{-6.778730in}}%
\pgfpathlineto{\pgfqpoint{36.277142in}{-6.837099in}}%
\pgfpathlineto{\pgfqpoint{36.284895in}{-6.783539in}}%
\pgfpathlineto{\pgfqpoint{36.292647in}{-6.766240in}}%
\pgfpathlineto{\pgfqpoint{36.300400in}{-6.812781in}}%
\pgfpathlineto{\pgfqpoint{36.308153in}{-6.802210in}}%
\pgfpathlineto{\pgfqpoint{36.315905in}{-6.790442in}}%
\pgfpathlineto{\pgfqpoint{36.323658in}{-6.790985in}}%
\pgfpathlineto{\pgfqpoint{36.331410in}{-6.818236in}}%
\pgfpathlineto{\pgfqpoint{36.339163in}{-6.809750in}}%
\pgfpathlineto{\pgfqpoint{36.346916in}{-6.787600in}}%
\pgfpathlineto{\pgfqpoint{36.354668in}{-6.823625in}}%
\pgfpathlineto{\pgfqpoint{36.362421in}{-6.788183in}}%
\pgfpathlineto{\pgfqpoint{36.370173in}{-6.760024in}}%
\pgfpathlineto{\pgfqpoint{36.377926in}{-6.811455in}}%
\pgfpathlineto{\pgfqpoint{36.385679in}{-6.718301in}}%
\pgfpathlineto{\pgfqpoint{36.393431in}{-6.812122in}}%
\pgfpathlineto{\pgfqpoint{36.401184in}{-6.786849in}}%
\pgfpathlineto{\pgfqpoint{36.408936in}{-6.778110in}}%
\pgfpathlineto{\pgfqpoint{36.416689in}{-6.794174in}}%
\pgfpathlineto{\pgfqpoint{36.424442in}{-6.695876in}}%
\pgfpathlineto{\pgfqpoint{36.432194in}{-6.793408in}}%
\pgfpathlineto{\pgfqpoint{36.439947in}{-6.864196in}}%
\pgfpathlineto{\pgfqpoint{36.447699in}{-6.781841in}}%
\pgfpathlineto{\pgfqpoint{36.455452in}{-6.834041in}}%
\pgfpathlineto{\pgfqpoint{36.463205in}{-6.867568in}}%
\pgfpathlineto{\pgfqpoint{36.470957in}{-6.830911in}}%
\pgfpathlineto{\pgfqpoint{36.478710in}{-6.820678in}}%
\pgfpathlineto{\pgfqpoint{36.486462in}{-6.811333in}}%
\pgfpathlineto{\pgfqpoint{36.494215in}{-6.774643in}}%
\pgfpathlineto{\pgfqpoint{36.501967in}{-6.794768in}}%
\pgfpathlineto{\pgfqpoint{36.509720in}{-6.780293in}}%
\pgfpathlineto{\pgfqpoint{36.517473in}{-6.790438in}}%
\pgfpathlineto{\pgfqpoint{36.525225in}{-6.858203in}}%
\pgfpathlineto{\pgfqpoint{36.532978in}{-6.828247in}}%
\pgfpathlineto{\pgfqpoint{36.540730in}{-6.799380in}}%
\pgfpathlineto{\pgfqpoint{36.548483in}{-6.755518in}}%
\pgfpathlineto{\pgfqpoint{36.556236in}{-6.774230in}}%
\pgfpathlineto{\pgfqpoint{36.563988in}{-6.778130in}}%
\pgfpathlineto{\pgfqpoint{36.571741in}{-6.788800in}}%
\pgfpathlineto{\pgfqpoint{36.579493in}{-6.843146in}}%
\pgfpathlineto{\pgfqpoint{36.587246in}{-6.808616in}}%
\pgfpathlineto{\pgfqpoint{36.594999in}{-6.817753in}}%
\pgfpathlineto{\pgfqpoint{36.602751in}{-6.830133in}}%
\pgfpathlineto{\pgfqpoint{36.610504in}{-6.772980in}}%
\pgfpathlineto{\pgfqpoint{36.618256in}{-6.764921in}}%
\pgfpathlineto{\pgfqpoint{36.626009in}{-6.797477in}}%
\pgfpathlineto{\pgfqpoint{36.633762in}{-6.808968in}}%
\pgfpathlineto{\pgfqpoint{36.641514in}{-6.794044in}}%
\pgfpathlineto{\pgfqpoint{36.649267in}{-6.830351in}}%
\pgfpathlineto{\pgfqpoint{36.657019in}{-6.752804in}}%
\pgfpathlineto{\pgfqpoint{36.664772in}{-6.807404in}}%
\pgfpathlineto{\pgfqpoint{36.672525in}{-6.811546in}}%
\pgfpathlineto{\pgfqpoint{36.680277in}{-6.794064in}}%
\pgfpathlineto{\pgfqpoint{36.688030in}{-6.783156in}}%
\pgfpathlineto{\pgfqpoint{36.695782in}{-6.847019in}}%
\pgfpathlineto{\pgfqpoint{36.703535in}{-6.857855in}}%
\pgfpathlineto{\pgfqpoint{36.711288in}{-6.830798in}}%
\pgfpathlineto{\pgfqpoint{36.719040in}{-6.769757in}}%
\pgfpathlineto{\pgfqpoint{36.726793in}{-6.842928in}}%
\pgfpathlineto{\pgfqpoint{36.734545in}{-6.814424in}}%
\pgfpathlineto{\pgfqpoint{36.742298in}{-6.800949in}}%
\pgfpathlineto{\pgfqpoint{36.750050in}{-6.807157in}}%
\pgfpathlineto{\pgfqpoint{36.757803in}{-6.773072in}}%
\pgfpathlineto{\pgfqpoint{36.765556in}{-6.810114in}}%
\pgfpathlineto{\pgfqpoint{36.773308in}{-6.847308in}}%
\pgfpathlineto{\pgfqpoint{36.781061in}{-6.837048in}}%
\pgfpathlineto{\pgfqpoint{36.788813in}{-6.792377in}}%
\pgfpathlineto{\pgfqpoint{36.796566in}{-6.846426in}}%
\pgfpathlineto{\pgfqpoint{36.804319in}{-6.833501in}}%
\pgfpathlineto{\pgfqpoint{36.812071in}{-6.813608in}}%
\pgfpathlineto{\pgfqpoint{36.819824in}{-6.839219in}}%
\pgfpathlineto{\pgfqpoint{36.827576in}{-6.768678in}}%
\pgfpathlineto{\pgfqpoint{36.835329in}{-6.753754in}}%
\pgfpathlineto{\pgfqpoint{36.843082in}{-6.768727in}}%
\pgfpathlineto{\pgfqpoint{36.850834in}{-6.838933in}}%
\pgfpathlineto{\pgfqpoint{36.858587in}{-6.812927in}}%
\pgfpathlineto{\pgfqpoint{36.866339in}{-6.789415in}}%
\pgfpathlineto{\pgfqpoint{36.874092in}{-6.878634in}}%
\pgfpathlineto{\pgfqpoint{36.881845in}{-6.834209in}}%
\pgfpathlineto{\pgfqpoint{36.889597in}{-6.794058in}}%
\pgfpathlineto{\pgfqpoint{36.897350in}{-6.808156in}}%
\pgfpathlineto{\pgfqpoint{36.905102in}{-6.793153in}}%
\pgfpathlineto{\pgfqpoint{36.912855in}{-6.857896in}}%
\pgfpathlineto{\pgfqpoint{36.920608in}{-6.813807in}}%
\pgfpathlineto{\pgfqpoint{36.928360in}{-6.872799in}}%
\pgfpathlineto{\pgfqpoint{36.936113in}{-6.779214in}}%
\pgfpathlineto{\pgfqpoint{36.943865in}{-6.839755in}}%
\pgfpathlineto{\pgfqpoint{36.951618in}{-6.735544in}}%
\pgfpathlineto{\pgfqpoint{36.959371in}{-6.829208in}}%
\pgfpathlineto{\pgfqpoint{36.967123in}{-6.819923in}}%
\pgfpathlineto{\pgfqpoint{36.974876in}{-6.787280in}}%
\pgfpathlineto{\pgfqpoint{36.982628in}{-6.755064in}}%
\pgfpathlineto{\pgfqpoint{36.990381in}{-6.735850in}}%
\pgfpathlineto{\pgfqpoint{36.998133in}{-6.739236in}}%
\pgfpathlineto{\pgfqpoint{37.005886in}{-6.830258in}}%
\pgfpathlineto{\pgfqpoint{37.013639in}{-6.799307in}}%
\pgfpathlineto{\pgfqpoint{37.021391in}{-6.808307in}}%
\pgfpathlineto{\pgfqpoint{37.029144in}{-6.769247in}}%
\pgfpathlineto{\pgfqpoint{37.036896in}{-6.769064in}}%
\pgfpathlineto{\pgfqpoint{37.044649in}{-6.808137in}}%
\pgfpathlineto{\pgfqpoint{37.052402in}{-6.758712in}}%
\pgfpathlineto{\pgfqpoint{37.060154in}{-6.808461in}}%
\pgfpathlineto{\pgfqpoint{37.067907in}{-6.809144in}}%
\pgfpathlineto{\pgfqpoint{37.075659in}{-6.792628in}}%
\pgfpathlineto{\pgfqpoint{37.083412in}{-6.770809in}}%
\pgfpathlineto{\pgfqpoint{37.091165in}{-6.823001in}}%
\pgfpathlineto{\pgfqpoint{37.098917in}{-6.793667in}}%
\pgfpathlineto{\pgfqpoint{37.106670in}{-6.772819in}}%
\pgfpathlineto{\pgfqpoint{37.114422in}{-6.773499in}}%
\pgfpathlineto{\pgfqpoint{37.122175in}{-6.823116in}}%
\pgfpathlineto{\pgfqpoint{37.129928in}{-6.814274in}}%
\pgfpathlineto{\pgfqpoint{37.137680in}{-6.811933in}}%
\pgfpathlineto{\pgfqpoint{37.145433in}{-6.818030in}}%
\pgfpathlineto{\pgfqpoint{37.153185in}{-6.790732in}}%
\pgfpathlineto{\pgfqpoint{37.160938in}{-6.751948in}}%
\pgfpathlineto{\pgfqpoint{37.168691in}{-6.824780in}}%
\pgfpathlineto{\pgfqpoint{37.176443in}{-6.812103in}}%
\pgfpathlineto{\pgfqpoint{37.184196in}{-6.823809in}}%
\pgfpathlineto{\pgfqpoint{37.191948in}{-6.817698in}}%
\pgfpathlineto{\pgfqpoint{37.199701in}{-6.783688in}}%
\pgfpathlineto{\pgfqpoint{37.207454in}{-6.803193in}}%
\pgfpathlineto{\pgfqpoint{37.215206in}{-6.817248in}}%
\pgfpathlineto{\pgfqpoint{37.222959in}{-6.817039in}}%
\pgfpathlineto{\pgfqpoint{37.230711in}{-6.811604in}}%
\pgfpathlineto{\pgfqpoint{37.238464in}{-6.805826in}}%
\pgfpathlineto{\pgfqpoint{37.246216in}{-6.755532in}}%
\pgfpathlineto{\pgfqpoint{37.253969in}{-6.755886in}}%
\pgfpathlineto{\pgfqpoint{37.261722in}{-6.798033in}}%
\pgfpathlineto{\pgfqpoint{37.269474in}{-6.785459in}}%
\pgfpathlineto{\pgfqpoint{37.277227in}{-6.779110in}}%
\pgfpathlineto{\pgfqpoint{37.284979in}{-6.852479in}}%
\pgfpathlineto{\pgfqpoint{37.292732in}{-6.756695in}}%
\pgfpathlineto{\pgfqpoint{37.300485in}{-6.789793in}}%
\pgfpathlineto{\pgfqpoint{37.308237in}{-6.817502in}}%
\pgfpathlineto{\pgfqpoint{37.315990in}{-6.800176in}}%
\pgfpathlineto{\pgfqpoint{37.323742in}{-6.799099in}}%
\pgfpathlineto{\pgfqpoint{37.331495in}{-6.835830in}}%
\pgfpathlineto{\pgfqpoint{37.339248in}{-6.833311in}}%
\pgfpathlineto{\pgfqpoint{37.347000in}{-6.807494in}}%
\pgfpathlineto{\pgfqpoint{37.354753in}{-6.743618in}}%
\pgfpathlineto{\pgfqpoint{37.362505in}{-6.812115in}}%
\pgfpathlineto{\pgfqpoint{37.370258in}{-6.829387in}}%
\pgfpathlineto{\pgfqpoint{37.378011in}{-6.839173in}}%
\pgfpathlineto{\pgfqpoint{37.385763in}{-6.817193in}}%
\pgfpathlineto{\pgfqpoint{37.393516in}{-6.813569in}}%
\pgfpathlineto{\pgfqpoint{37.401268in}{-6.856560in}}%
\pgfpathlineto{\pgfqpoint{37.409021in}{-6.790607in}}%
\pgfpathlineto{\pgfqpoint{37.416774in}{-6.844015in}}%
\pgfpathlineto{\pgfqpoint{37.424526in}{-6.768373in}}%
\pgfpathlineto{\pgfqpoint{37.432279in}{-6.768345in}}%
\pgfpathlineto{\pgfqpoint{37.440031in}{-6.833768in}}%
\pgfpathlineto{\pgfqpoint{37.447784in}{-6.831110in}}%
\pgfpathlineto{\pgfqpoint{37.455537in}{-6.853462in}}%
\pgfpathlineto{\pgfqpoint{37.463289in}{-6.870804in}}%
\pgfpathlineto{\pgfqpoint{37.471042in}{-6.777281in}}%
\pgfpathlineto{\pgfqpoint{37.478794in}{-6.828039in}}%
\pgfpathlineto{\pgfqpoint{37.486547in}{-6.799614in}}%
\pgfpathlineto{\pgfqpoint{37.494300in}{-6.821041in}}%
\pgfpathlineto{\pgfqpoint{37.502052in}{-6.837028in}}%
\pgfpathlineto{\pgfqpoint{37.509805in}{-6.819217in}}%
\pgfpathlineto{\pgfqpoint{37.517557in}{-6.860108in}}%
\pgfpathlineto{\pgfqpoint{37.525310in}{-6.799816in}}%
\pgfpathlineto{\pgfqpoint{37.533062in}{-6.836067in}}%
\pgfpathlineto{\pgfqpoint{37.540815in}{-6.833943in}}%
\pgfpathlineto{\pgfqpoint{37.548568in}{-6.805184in}}%
\pgfpathlineto{\pgfqpoint{37.556320in}{-6.865012in}}%
\pgfpathlineto{\pgfqpoint{37.564073in}{-6.818973in}}%
\pgfpathlineto{\pgfqpoint{37.571825in}{-6.839522in}}%
\pgfpathlineto{\pgfqpoint{37.579578in}{-6.793529in}}%
\pgfpathlineto{\pgfqpoint{37.587331in}{-6.803999in}}%
\pgfpathlineto{\pgfqpoint{37.595083in}{-6.794547in}}%
\pgfpathlineto{\pgfqpoint{37.602836in}{-6.801311in}}%
\pgfpathlineto{\pgfqpoint{37.610588in}{-6.819413in}}%
\pgfpathlineto{\pgfqpoint{37.618341in}{-6.787962in}}%
\pgfpathlineto{\pgfqpoint{37.626094in}{-6.827832in}}%
\pgfpathlineto{\pgfqpoint{37.633846in}{-6.826788in}}%
\pgfpathlineto{\pgfqpoint{37.641599in}{-6.850759in}}%
\pgfpathlineto{\pgfqpoint{37.649351in}{-6.887748in}}%
\pgfpathlineto{\pgfqpoint{37.657104in}{-6.837890in}}%
\pgfpathlineto{\pgfqpoint{37.664857in}{-6.859257in}}%
\pgfpathlineto{\pgfqpoint{37.672609in}{-6.869804in}}%
\pgfpathlineto{\pgfqpoint{37.680362in}{-6.817308in}}%
\pgfpathlineto{\pgfqpoint{37.688114in}{-6.853614in}}%
\pgfpathlineto{\pgfqpoint{37.695867in}{-6.826558in}}%
\pgfpathlineto{\pgfqpoint{37.703620in}{-6.847834in}}%
\pgfpathlineto{\pgfqpoint{37.711372in}{-6.772718in}}%
\pgfpathlineto{\pgfqpoint{37.719125in}{-6.811001in}}%
\pgfpathlineto{\pgfqpoint{37.726877in}{-6.810953in}}%
\pgfpathlineto{\pgfqpoint{37.734630in}{-6.771415in}}%
\pgfpathlineto{\pgfqpoint{37.742383in}{-6.837943in}}%
\pgfpathlineto{\pgfqpoint{37.750135in}{-6.823906in}}%
\pgfpathlineto{\pgfqpoint{37.757888in}{-6.836346in}}%
\pgfpathlineto{\pgfqpoint{37.765640in}{-6.847906in}}%
\pgfpathlineto{\pgfqpoint{37.773393in}{-6.820036in}}%
\pgfpathlineto{\pgfqpoint{37.781145in}{-6.875925in}}%
\pgfpathlineto{\pgfqpoint{37.788898in}{-6.814512in}}%
\pgfpathlineto{\pgfqpoint{37.796651in}{-6.782482in}}%
\pgfpathlineto{\pgfqpoint{37.804403in}{-6.849181in}}%
\pgfpathlineto{\pgfqpoint{37.812156in}{-6.862896in}}%
\pgfpathlineto{\pgfqpoint{37.819908in}{-6.768697in}}%
\pgfpathlineto{\pgfqpoint{37.827661in}{-6.786744in}}%
\pgfpathlineto{\pgfqpoint{37.835414in}{-6.818016in}}%
\pgfpathlineto{\pgfqpoint{37.843166in}{-6.826319in}}%
\pgfpathlineto{\pgfqpoint{37.850919in}{-6.841958in}}%
\pgfpathlineto{\pgfqpoint{37.858671in}{-6.899198in}}%
\pgfpathlineto{\pgfqpoint{37.866424in}{-6.839671in}}%
\pgfpathlineto{\pgfqpoint{37.874177in}{-6.835160in}}%
\pgfpathlineto{\pgfqpoint{37.881929in}{-6.828303in}}%
\pgfpathlineto{\pgfqpoint{37.889682in}{-6.840718in}}%
\pgfpathlineto{\pgfqpoint{37.897434in}{-6.824082in}}%
\pgfpathlineto{\pgfqpoint{37.905187in}{-6.810337in}}%
\pgfpathlineto{\pgfqpoint{37.912940in}{-6.798188in}}%
\pgfpathlineto{\pgfqpoint{37.920692in}{-6.832189in}}%
\pgfpathlineto{\pgfqpoint{37.928445in}{-6.827928in}}%
\pgfpathlineto{\pgfqpoint{37.936197in}{-6.875504in}}%
\pgfpathlineto{\pgfqpoint{37.943950in}{-6.851933in}}%
\pgfpathlineto{\pgfqpoint{37.951703in}{-6.806419in}}%
\pgfpathlineto{\pgfqpoint{37.959455in}{-6.751068in}}%
\pgfpathlineto{\pgfqpoint{37.967208in}{-6.809363in}}%
\pgfpathlineto{\pgfqpoint{37.974960in}{-6.845060in}}%
\pgfpathlineto{\pgfqpoint{37.982713in}{-6.806965in}}%
\pgfpathlineto{\pgfqpoint{37.990466in}{-6.825679in}}%
\pgfpathlineto{\pgfqpoint{37.998218in}{-6.810373in}}%
\pgfpathlineto{\pgfqpoint{38.005971in}{-6.799523in}}%
\pgfpathlineto{\pgfqpoint{38.013723in}{-6.828951in}}%
\pgfpathlineto{\pgfqpoint{38.021476in}{-6.812776in}}%
\pgfpathlineto{\pgfqpoint{38.029228in}{-6.836961in}}%
\pgfpathlineto{\pgfqpoint{38.036981in}{-6.857689in}}%
\pgfpathlineto{\pgfqpoint{38.044734in}{-6.859332in}}%
\pgfpathlineto{\pgfqpoint{38.052486in}{-6.849082in}}%
\pgfpathlineto{\pgfqpoint{38.060239in}{-6.873185in}}%
\pgfpathlineto{\pgfqpoint{38.067991in}{-6.803626in}}%
\pgfpathlineto{\pgfqpoint{38.075744in}{-6.814831in}}%
\pgfpathlineto{\pgfqpoint{38.083497in}{-6.799468in}}%
\pgfpathlineto{\pgfqpoint{38.091249in}{-6.844179in}}%
\pgfpathlineto{\pgfqpoint{38.099002in}{-6.776732in}}%
\pgfpathlineto{\pgfqpoint{38.106754in}{-6.799529in}}%
\pgfpathlineto{\pgfqpoint{38.114507in}{-6.797141in}}%
\pgfpathlineto{\pgfqpoint{38.122260in}{-6.834237in}}%
\pgfpathlineto{\pgfqpoint{38.130012in}{-6.844300in}}%
\pgfpathlineto{\pgfqpoint{38.137765in}{-6.825618in}}%
\pgfpathlineto{\pgfqpoint{38.145517in}{-6.812734in}}%
\pgfpathlineto{\pgfqpoint{38.153270in}{-6.836248in}}%
\pgfpathlineto{\pgfqpoint{38.161023in}{-6.785741in}}%
\pgfpathlineto{\pgfqpoint{38.168775in}{-6.709967in}}%
\pgfpathlineto{\pgfqpoint{38.176528in}{-6.801860in}}%
\pgfpathlineto{\pgfqpoint{38.184280in}{-6.834889in}}%
\pgfpathlineto{\pgfqpoint{38.192033in}{-6.857718in}}%
\pgfpathlineto{\pgfqpoint{38.199786in}{-6.854470in}}%
\pgfpathlineto{\pgfqpoint{38.207538in}{-6.854386in}}%
\pgfpathlineto{\pgfqpoint{38.215291in}{-6.842949in}}%
\pgfpathlineto{\pgfqpoint{38.223043in}{-6.872737in}}%
\pgfpathlineto{\pgfqpoint{38.230796in}{-6.798468in}}%
\pgfpathlineto{\pgfqpoint{38.238549in}{-6.817696in}}%
\pgfpathlineto{\pgfqpoint{38.246301in}{-6.833966in}}%
\pgfpathlineto{\pgfqpoint{38.254054in}{-6.846701in}}%
\pgfpathlineto{\pgfqpoint{38.261806in}{-6.842326in}}%
\pgfpathlineto{\pgfqpoint{38.269559in}{-6.842397in}}%
\pgfpathlineto{\pgfqpoint{38.277311in}{-6.842995in}}%
\pgfpathlineto{\pgfqpoint{38.285064in}{-6.886995in}}%
\pgfpathlineto{\pgfqpoint{38.292817in}{-6.845706in}}%
\pgfpathlineto{\pgfqpoint{38.300569in}{-6.868580in}}%
\pgfpathlineto{\pgfqpoint{38.308322in}{-6.841195in}}%
\pgfpathlineto{\pgfqpoint{38.316074in}{-6.844294in}}%
\pgfpathlineto{\pgfqpoint{38.323827in}{-6.800290in}}%
\pgfpathlineto{\pgfqpoint{38.331580in}{-6.853539in}}%
\pgfpathlineto{\pgfqpoint{38.339332in}{-6.878408in}}%
\pgfpathlineto{\pgfqpoint{38.347085in}{-6.804481in}}%
\pgfpathlineto{\pgfqpoint{38.354837in}{-6.855146in}}%
\pgfpathlineto{\pgfqpoint{38.362590in}{-6.830734in}}%
\pgfpathlineto{\pgfqpoint{38.370343in}{-6.836373in}}%
\pgfpathlineto{\pgfqpoint{38.378095in}{-6.842366in}}%
\pgfpathlineto{\pgfqpoint{38.385848in}{-6.869125in}}%
\pgfpathlineto{\pgfqpoint{38.393600in}{-6.911257in}}%
\pgfpathlineto{\pgfqpoint{38.401353in}{-6.787890in}}%
\pgfpathlineto{\pgfqpoint{38.409106in}{-6.832256in}}%
\pgfpathlineto{\pgfqpoint{38.416858in}{-6.811873in}}%
\pgfpathlineto{\pgfqpoint{38.424611in}{-6.810142in}}%
\pgfpathlineto{\pgfqpoint{38.432363in}{-6.831969in}}%
\pgfpathlineto{\pgfqpoint{38.440116in}{-6.852135in}}%
\pgfpathlineto{\pgfqpoint{38.447869in}{-6.799436in}}%
\pgfpathlineto{\pgfqpoint{38.455621in}{-6.850575in}}%
\pgfpathlineto{\pgfqpoint{38.463374in}{-6.907806in}}%
\pgfpathlineto{\pgfqpoint{38.471126in}{-6.821954in}}%
\pgfpathlineto{\pgfqpoint{38.478879in}{-6.869815in}}%
\pgfpathlineto{\pgfqpoint{38.486632in}{-6.862593in}}%
\pgfpathlineto{\pgfqpoint{38.494384in}{-6.814238in}}%
\pgfpathlineto{\pgfqpoint{38.502137in}{-6.858873in}}%
\pgfpathlineto{\pgfqpoint{38.509889in}{-6.840317in}}%
\pgfpathlineto{\pgfqpoint{38.517642in}{-6.818674in}}%
\pgfpathlineto{\pgfqpoint{38.525395in}{-6.838132in}}%
\pgfpathlineto{\pgfqpoint{38.533147in}{-6.835907in}}%
\pgfpathlineto{\pgfqpoint{38.540900in}{-6.827076in}}%
\pgfpathlineto{\pgfqpoint{38.548652in}{-6.892788in}}%
\pgfpathlineto{\pgfqpoint{38.556405in}{-6.861608in}}%
\pgfpathlineto{\pgfqpoint{38.564157in}{-6.845955in}}%
\pgfpathlineto{\pgfqpoint{38.571910in}{-6.848384in}}%
\pgfpathlineto{\pgfqpoint{38.579663in}{-6.837861in}}%
\pgfpathlineto{\pgfqpoint{38.587415in}{-6.856172in}}%
\pgfpathlineto{\pgfqpoint{38.595168in}{-6.878332in}}%
\pgfpathlineto{\pgfqpoint{38.602920in}{-6.858870in}}%
\pgfpathlineto{\pgfqpoint{38.610673in}{-6.868091in}}%
\pgfpathlineto{\pgfqpoint{38.618426in}{-6.879042in}}%
\pgfpathlineto{\pgfqpoint{38.626178in}{-6.868641in}}%
\pgfpathlineto{\pgfqpoint{38.633931in}{-6.857298in}}%
\pgfpathlineto{\pgfqpoint{38.641683in}{-6.875225in}}%
\pgfpathlineto{\pgfqpoint{38.649436in}{-6.822026in}}%
\pgfpathlineto{\pgfqpoint{38.657189in}{-6.902422in}}%
\pgfpathlineto{\pgfqpoint{38.664941in}{-6.830932in}}%
\pgfpathlineto{\pgfqpoint{38.672694in}{-6.867748in}}%
\pgfpathlineto{\pgfqpoint{38.680446in}{-6.862091in}}%
\pgfpathlineto{\pgfqpoint{38.688199in}{-6.861831in}}%
\pgfpathlineto{\pgfqpoint{38.695952in}{-6.880665in}}%
\pgfpathlineto{\pgfqpoint{38.703704in}{-6.887213in}}%
\pgfpathlineto{\pgfqpoint{38.711457in}{-6.868921in}}%
\pgfpathlineto{\pgfqpoint{38.719209in}{-6.839230in}}%
\pgfpathlineto{\pgfqpoint{38.726962in}{-6.867800in}}%
\pgfpathlineto{\pgfqpoint{38.734715in}{-6.881879in}}%
\pgfpathlineto{\pgfqpoint{38.742467in}{-6.865684in}}%
\pgfpathlineto{\pgfqpoint{38.750220in}{-6.842491in}}%
\pgfpathlineto{\pgfqpoint{38.757972in}{-6.876020in}}%
\pgfpathlineto{\pgfqpoint{38.765725in}{-6.869529in}}%
\pgfpathlineto{\pgfqpoint{38.773478in}{-6.864262in}}%
\pgfpathlineto{\pgfqpoint{38.781230in}{-6.879321in}}%
\pgfpathlineto{\pgfqpoint{38.788983in}{-6.847993in}}%
\pgfpathlineto{\pgfqpoint{38.796735in}{-6.830022in}}%
\pgfpathlineto{\pgfqpoint{38.804488in}{-6.876822in}}%
\pgfpathlineto{\pgfqpoint{38.812240in}{-6.802935in}}%
\pgfpathlineto{\pgfqpoint{38.819993in}{-6.866890in}}%
\pgfpathlineto{\pgfqpoint{38.827746in}{-6.866509in}}%
\pgfpathlineto{\pgfqpoint{38.835498in}{-6.873513in}}%
\pgfpathlineto{\pgfqpoint{38.843251in}{-6.871383in}}%
\pgfpathlineto{\pgfqpoint{38.851003in}{-6.874137in}}%
\pgfpathlineto{\pgfqpoint{38.858756in}{-6.881317in}}%
\pgfpathlineto{\pgfqpoint{38.866509in}{-6.811806in}}%
\pgfpathlineto{\pgfqpoint{38.874261in}{-6.815775in}}%
\pgfpathlineto{\pgfqpoint{38.882014in}{-6.846151in}}%
\pgfpathlineto{\pgfqpoint{38.889766in}{-6.816547in}}%
\pgfpathlineto{\pgfqpoint{38.897519in}{-6.844707in}}%
\pgfpathlineto{\pgfqpoint{38.905272in}{-6.864383in}}%
\pgfpathlineto{\pgfqpoint{38.913024in}{-6.867050in}}%
\pgfpathlineto{\pgfqpoint{38.920777in}{-6.831016in}}%
\pgfpathlineto{\pgfqpoint{38.928529in}{-6.836730in}}%
\pgfpathlineto{\pgfqpoint{38.936282in}{-6.860307in}}%
\pgfpathlineto{\pgfqpoint{38.944035in}{-6.843174in}}%
\pgfpathlineto{\pgfqpoint{38.951787in}{-6.853720in}}%
\pgfpathlineto{\pgfqpoint{38.959540in}{-6.842744in}}%
\pgfpathlineto{\pgfqpoint{38.967292in}{-6.820655in}}%
\pgfpathlineto{\pgfqpoint{38.975045in}{-6.916832in}}%
\pgfpathlineto{\pgfqpoint{38.982798in}{-6.865235in}}%
\pgfpathlineto{\pgfqpoint{38.990550in}{-6.884013in}}%
\pgfpathlineto{\pgfqpoint{38.998303in}{-6.866449in}}%
\pgfpathlineto{\pgfqpoint{39.006055in}{-6.859284in}}%
\pgfpathlineto{\pgfqpoint{39.013808in}{-6.839331in}}%
\pgfpathlineto{\pgfqpoint{39.021561in}{-6.869399in}}%
\pgfpathlineto{\pgfqpoint{39.029313in}{-6.838473in}}%
\pgfpathlineto{\pgfqpoint{39.037066in}{-6.825659in}}%
\pgfpathlineto{\pgfqpoint{39.044818in}{-6.884983in}}%
\pgfpathlineto{\pgfqpoint{39.052571in}{-6.824546in}}%
\pgfpathlineto{\pgfqpoint{39.060323in}{-6.836242in}}%
\pgfpathlineto{\pgfqpoint{39.068076in}{-6.799600in}}%
\pgfpathlineto{\pgfqpoint{39.075829in}{-6.877942in}}%
\pgfpathlineto{\pgfqpoint{39.083581in}{-6.831685in}}%
\pgfpathlineto{\pgfqpoint{39.091334in}{-6.833731in}}%
\pgfpathlineto{\pgfqpoint{39.099086in}{-6.829369in}}%
\pgfpathlineto{\pgfqpoint{39.106839in}{-6.827219in}}%
\pgfpathlineto{\pgfqpoint{39.114592in}{-6.831557in}}%
\pgfpathlineto{\pgfqpoint{39.122344in}{-6.827835in}}%
\pgfpathlineto{\pgfqpoint{39.130097in}{-6.853006in}}%
\pgfpathlineto{\pgfqpoint{39.137849in}{-6.837188in}}%
\pgfpathlineto{\pgfqpoint{39.145602in}{-6.868851in}}%
\pgfpathlineto{\pgfqpoint{39.153355in}{-6.810767in}}%
\pgfpathlineto{\pgfqpoint{39.161107in}{-6.840816in}}%
\pgfpathlineto{\pgfqpoint{39.168860in}{-6.842768in}}%
\pgfpathlineto{\pgfqpoint{39.176612in}{-6.851234in}}%
\pgfpathlineto{\pgfqpoint{39.184365in}{-6.825029in}}%
\pgfpathlineto{\pgfqpoint{39.192118in}{-6.818238in}}%
\pgfpathlineto{\pgfqpoint{39.199870in}{-6.855880in}}%
\pgfpathlineto{\pgfqpoint{39.207623in}{-6.736571in}}%
\pgfpathlineto{\pgfqpoint{39.215375in}{-6.847483in}}%
\pgfpathlineto{\pgfqpoint{39.223128in}{-6.809774in}}%
\pgfpathlineto{\pgfqpoint{39.230881in}{-6.844053in}}%
\pgfpathlineto{\pgfqpoint{39.238633in}{-6.821083in}}%
\pgfpathlineto{\pgfqpoint{39.246386in}{-6.816258in}}%
\pgfpathlineto{\pgfqpoint{39.254138in}{-6.855911in}}%
\pgfpathlineto{\pgfqpoint{39.261891in}{-6.853549in}}%
\pgfpathlineto{\pgfqpoint{39.269644in}{-6.864902in}}%
\pgfpathlineto{\pgfqpoint{39.277396in}{-6.848402in}}%
\pgfpathlineto{\pgfqpoint{39.285149in}{-6.872347in}}%
\pgfpathlineto{\pgfqpoint{39.292901in}{-6.867128in}}%
\pgfpathlineto{\pgfqpoint{39.300654in}{-6.826545in}}%
\pgfpathlineto{\pgfqpoint{39.308406in}{-6.871438in}}%
\pgfpathlineto{\pgfqpoint{39.316159in}{-6.868569in}}%
\pgfpathlineto{\pgfqpoint{39.323912in}{-6.874762in}}%
\pgfpathlineto{\pgfqpoint{39.331664in}{-6.852931in}}%
\pgfpathlineto{\pgfqpoint{39.339417in}{-6.838930in}}%
\pgfpathlineto{\pgfqpoint{39.347169in}{-6.817098in}}%
\pgfpathlineto{\pgfqpoint{39.354922in}{-6.854157in}}%
\pgfpathlineto{\pgfqpoint{39.362675in}{-6.868035in}}%
\pgfpathlineto{\pgfqpoint{39.370427in}{-6.840720in}}%
\pgfpathlineto{\pgfqpoint{39.378180in}{-6.889400in}}%
\pgfpathlineto{\pgfqpoint{39.385932in}{-6.844992in}}%
\pgfpathlineto{\pgfqpoint{39.393685in}{-6.839227in}}%
\pgfpathlineto{\pgfqpoint{39.401438in}{-6.912954in}}%
\pgfpathlineto{\pgfqpoint{39.409190in}{-6.845854in}}%
\pgfpathlineto{\pgfqpoint{39.416943in}{-6.895399in}}%
\pgfpathlineto{\pgfqpoint{39.424695in}{-6.860151in}}%
\pgfpathlineto{\pgfqpoint{39.432448in}{-6.851358in}}%
\pgfpathlineto{\pgfqpoint{39.440201in}{-6.915954in}}%
\pgfpathlineto{\pgfqpoint{39.447953in}{-6.876542in}}%
\pgfpathlineto{\pgfqpoint{39.455706in}{-6.857993in}}%
\pgfpathlineto{\pgfqpoint{39.463458in}{-6.916390in}}%
\pgfpathlineto{\pgfqpoint{39.471211in}{-6.833235in}}%
\pgfpathlineto{\pgfqpoint{39.478964in}{-6.872725in}}%
\pgfpathlineto{\pgfqpoint{39.486716in}{-6.843183in}}%
\pgfpathlineto{\pgfqpoint{39.494469in}{-6.826921in}}%
\pgfpathlineto{\pgfqpoint{39.502221in}{-6.867041in}}%
\pgfpathlineto{\pgfqpoint{39.509974in}{-6.863153in}}%
\pgfpathlineto{\pgfqpoint{39.517727in}{-6.868655in}}%
\pgfpathlineto{\pgfqpoint{39.525479in}{-6.833447in}}%
\pgfpathlineto{\pgfqpoint{39.533232in}{-6.843367in}}%
\pgfpathlineto{\pgfqpoint{39.540984in}{-6.840915in}}%
\pgfpathlineto{\pgfqpoint{39.548737in}{-6.830455in}}%
\pgfpathlineto{\pgfqpoint{39.556490in}{-6.832791in}}%
\pgfpathlineto{\pgfqpoint{39.564242in}{-6.880434in}}%
\pgfpathlineto{\pgfqpoint{39.571995in}{-6.876536in}}%
\pgfpathlineto{\pgfqpoint{39.579747in}{-6.849059in}}%
\pgfpathlineto{\pgfqpoint{39.587500in}{-6.863053in}}%
\pgfpathlineto{\pgfqpoint{39.595252in}{-6.817810in}}%
\pgfpathlineto{\pgfqpoint{39.603005in}{-6.891904in}}%
\pgfpathlineto{\pgfqpoint{39.610758in}{-6.849890in}}%
\pgfpathlineto{\pgfqpoint{39.618510in}{-6.889737in}}%
\pgfpathlineto{\pgfqpoint{39.626263in}{-6.860159in}}%
\pgfpathlineto{\pgfqpoint{39.634015in}{-6.834270in}}%
\pgfpathlineto{\pgfqpoint{39.641768in}{-6.880745in}}%
\pgfpathlineto{\pgfqpoint{39.649521in}{-6.868154in}}%
\pgfpathlineto{\pgfqpoint{39.657273in}{-6.864877in}}%
\pgfpathlineto{\pgfqpoint{39.665026in}{-6.856324in}}%
\pgfpathlineto{\pgfqpoint{39.672778in}{-6.822105in}}%
\pgfpathlineto{\pgfqpoint{39.680531in}{-6.866469in}}%
\pgfpathlineto{\pgfqpoint{39.688284in}{-6.877065in}}%
\pgfpathlineto{\pgfqpoint{39.696036in}{-6.876935in}}%
\pgfpathlineto{\pgfqpoint{39.703789in}{-6.871354in}}%
\pgfpathlineto{\pgfqpoint{39.711541in}{-6.872513in}}%
\pgfpathlineto{\pgfqpoint{39.719294in}{-6.864042in}}%
\pgfpathlineto{\pgfqpoint{39.727047in}{-6.886651in}}%
\pgfpathlineto{\pgfqpoint{39.734799in}{-6.839372in}}%
\pgfpathlineto{\pgfqpoint{39.742552in}{-6.860769in}}%
\pgfpathlineto{\pgfqpoint{39.750304in}{-6.854900in}}%
\pgfpathlineto{\pgfqpoint{39.758057in}{-6.876365in}}%
\pgfpathlineto{\pgfqpoint{39.765810in}{-6.862062in}}%
\pgfpathlineto{\pgfqpoint{39.773562in}{-6.858436in}}%
\pgfpathlineto{\pgfqpoint{39.781315in}{-6.880077in}}%
\pgfpathlineto{\pgfqpoint{39.789067in}{-6.871703in}}%
\pgfpathlineto{\pgfqpoint{39.796820in}{-6.880941in}}%
\pgfpathlineto{\pgfqpoint{39.804573in}{-6.923629in}}%
\pgfpathlineto{\pgfqpoint{39.812325in}{-6.866650in}}%
\pgfpathlineto{\pgfqpoint{39.820078in}{-6.889926in}}%
\pgfpathlineto{\pgfqpoint{39.827830in}{-6.881574in}}%
\pgfpathlineto{\pgfqpoint{39.835583in}{-6.883041in}}%
\pgfpathlineto{\pgfqpoint{39.843335in}{-6.898237in}}%
\pgfpathlineto{\pgfqpoint{39.851088in}{-6.885896in}}%
\pgfpathlineto{\pgfqpoint{39.858841in}{-6.866571in}}%
\pgfpathlineto{\pgfqpoint{39.866593in}{-6.915326in}}%
\pgfpathlineto{\pgfqpoint{39.874346in}{-6.862217in}}%
\pgfpathlineto{\pgfqpoint{39.882098in}{-6.860850in}}%
\pgfpathlineto{\pgfqpoint{39.889851in}{-6.856199in}}%
\pgfpathlineto{\pgfqpoint{39.897604in}{-6.891380in}}%
\pgfpathlineto{\pgfqpoint{39.905356in}{-6.866312in}}%
\pgfpathlineto{\pgfqpoint{39.913109in}{-6.883983in}}%
\pgfpathlineto{\pgfqpoint{39.920861in}{-6.888227in}}%
\pgfpathlineto{\pgfqpoint{39.928614in}{-6.839780in}}%
\pgfpathlineto{\pgfqpoint{39.936367in}{-6.885769in}}%
\pgfpathlineto{\pgfqpoint{39.944119in}{-6.869818in}}%
\pgfpathlineto{\pgfqpoint{39.951872in}{-6.846823in}}%
\pgfpathlineto{\pgfqpoint{39.959624in}{-6.905909in}}%
\pgfpathlineto{\pgfqpoint{39.967377in}{-6.877356in}}%
\pgfpathlineto{\pgfqpoint{39.975130in}{-6.877543in}}%
\pgfpathlineto{\pgfqpoint{39.982882in}{-6.881420in}}%
\pgfpathlineto{\pgfqpoint{39.990635in}{-6.876882in}}%
\pgfpathlineto{\pgfqpoint{39.998387in}{-6.862929in}}%
\pgfpathlineto{\pgfqpoint{40.006140in}{-6.844940in}}%
\pgfpathlineto{\pgfqpoint{40.013893in}{-6.862570in}}%
\pgfpathlineto{\pgfqpoint{40.021645in}{-6.869484in}}%
\pgfpathlineto{\pgfqpoint{40.029398in}{-6.857312in}}%
\pgfpathlineto{\pgfqpoint{40.037150in}{-6.884772in}}%
\pgfpathlineto{\pgfqpoint{40.044903in}{-6.876729in}}%
\pgfpathlineto{\pgfqpoint{40.052656in}{-6.916185in}}%
\pgfpathlineto{\pgfqpoint{40.060408in}{-6.866904in}}%
\pgfpathlineto{\pgfqpoint{40.068161in}{-6.853423in}}%
\pgfpathlineto{\pgfqpoint{40.075913in}{-6.886392in}}%
\pgfpathlineto{\pgfqpoint{40.083666in}{-6.874376in}}%
\pgfpathlineto{\pgfqpoint{40.091418in}{-6.851989in}}%
\pgfpathlineto{\pgfqpoint{40.099171in}{-6.849743in}}%
\pgfpathlineto{\pgfqpoint{40.106924in}{-6.885058in}}%
\pgfpathlineto{\pgfqpoint{40.114676in}{-6.849703in}}%
\pgfpathlineto{\pgfqpoint{40.122429in}{-6.867764in}}%
\pgfpathlineto{\pgfqpoint{40.130181in}{-6.874991in}}%
\pgfpathlineto{\pgfqpoint{40.137934in}{-6.897462in}}%
\pgfpathlineto{\pgfqpoint{40.145687in}{-6.814894in}}%
\pgfpathlineto{\pgfqpoint{40.153439in}{-6.869694in}}%
\pgfpathlineto{\pgfqpoint{40.161192in}{-6.834416in}}%
\pgfpathlineto{\pgfqpoint{40.168944in}{-6.872152in}}%
\pgfpathlineto{\pgfqpoint{40.176697in}{-6.906510in}}%
\pgfpathlineto{\pgfqpoint{40.184450in}{-6.856921in}}%
\pgfpathlineto{\pgfqpoint{40.192202in}{-6.886337in}}%
\pgfpathlineto{\pgfqpoint{40.199955in}{-6.886932in}}%
\pgfpathlineto{\pgfqpoint{40.207707in}{-6.890386in}}%
\pgfpathlineto{\pgfqpoint{40.215460in}{-6.894697in}}%
\pgfpathlineto{\pgfqpoint{40.223213in}{-6.880153in}}%
\pgfpathlineto{\pgfqpoint{40.230965in}{-6.884489in}}%
\pgfpathlineto{\pgfqpoint{40.238718in}{-6.886361in}}%
\pgfpathlineto{\pgfqpoint{40.246470in}{-6.879066in}}%
\pgfpathlineto{\pgfqpoint{40.254223in}{-6.876822in}}%
\pgfpathlineto{\pgfqpoint{40.261976in}{-6.922236in}}%
\pgfpathlineto{\pgfqpoint{40.269728in}{-6.896160in}}%
\pgfpathlineto{\pgfqpoint{40.277481in}{-6.890522in}}%
\pgfpathlineto{\pgfqpoint{40.285233in}{-6.857010in}}%
\pgfpathlineto{\pgfqpoint{40.292986in}{-6.881849in}}%
\pgfpathlineto{\pgfqpoint{40.300739in}{-6.889630in}}%
\pgfpathlineto{\pgfqpoint{40.308491in}{-6.860186in}}%
\pgfpathlineto{\pgfqpoint{40.316244in}{-6.872154in}}%
\pgfpathlineto{\pgfqpoint{40.323996in}{-6.834265in}}%
\pgfpathlineto{\pgfqpoint{40.331749in}{-6.862083in}}%
\pgfpathlineto{\pgfqpoint{40.339501in}{-6.876098in}}%
\pgfpathlineto{\pgfqpoint{40.347254in}{-6.856246in}}%
\pgfpathlineto{\pgfqpoint{40.355007in}{-6.845231in}}%
\pgfpathlineto{\pgfqpoint{40.362759in}{-6.859488in}}%
\pgfpathlineto{\pgfqpoint{40.370512in}{-6.904306in}}%
\pgfpathlineto{\pgfqpoint{40.378264in}{-6.864182in}}%
\pgfpathlineto{\pgfqpoint{40.386017in}{-6.887898in}}%
\pgfpathlineto{\pgfqpoint{40.393770in}{-6.933387in}}%
\pgfpathlineto{\pgfqpoint{40.401522in}{-6.867604in}}%
\pgfpathlineto{\pgfqpoint{40.409275in}{-6.843735in}}%
\pgfpathlineto{\pgfqpoint{40.417027in}{-6.868680in}}%
\pgfpathlineto{\pgfqpoint{40.424780in}{-6.816517in}}%
\pgfpathlineto{\pgfqpoint{40.432533in}{-6.837679in}}%
\pgfpathlineto{\pgfqpoint{40.440285in}{-6.808001in}}%
\pgfpathlineto{\pgfqpoint{40.448038in}{-6.867751in}}%
\pgfpathlineto{\pgfqpoint{40.455790in}{-6.835762in}}%
\pgfpathlineto{\pgfqpoint{40.463543in}{-6.836954in}}%
\pgfpathlineto{\pgfqpoint{40.471296in}{-6.897665in}}%
\pgfpathlineto{\pgfqpoint{40.479048in}{-6.857143in}}%
\pgfpathlineto{\pgfqpoint{40.486801in}{-6.852852in}}%
\pgfpathlineto{\pgfqpoint{40.494553in}{-6.901015in}}%
\pgfpathlineto{\pgfqpoint{40.502306in}{-6.887592in}}%
\pgfpathlineto{\pgfqpoint{40.510059in}{-6.891539in}}%
\pgfpathlineto{\pgfqpoint{40.517811in}{-6.887604in}}%
\pgfpathlineto{\pgfqpoint{40.525564in}{-6.856166in}}%
\pgfpathlineto{\pgfqpoint{40.533316in}{-6.818039in}}%
\pgfpathlineto{\pgfqpoint{40.541069in}{-6.832273in}}%
\pgfpathlineto{\pgfqpoint{40.548822in}{-6.854766in}}%
\pgfpathlineto{\pgfqpoint{40.556574in}{-6.900725in}}%
\pgfpathlineto{\pgfqpoint{40.564327in}{-6.826356in}}%
\pgfpathlineto{\pgfqpoint{40.572079in}{-6.888910in}}%
\pgfpathlineto{\pgfqpoint{40.579832in}{-6.887026in}}%
\pgfpathlineto{\pgfqpoint{40.587584in}{-6.873244in}}%
\pgfpathlineto{\pgfqpoint{40.595337in}{-6.855432in}}%
\pgfpathlineto{\pgfqpoint{40.603090in}{-6.840555in}}%
\pgfpathlineto{\pgfqpoint{40.610842in}{-6.871058in}}%
\pgfpathlineto{\pgfqpoint{40.618595in}{-6.857213in}}%
\pgfpathlineto{\pgfqpoint{40.626347in}{-6.845276in}}%
\pgfpathlineto{\pgfqpoint{40.634100in}{-6.888078in}}%
\pgfpathlineto{\pgfqpoint{40.641853in}{-6.866036in}}%
\pgfpathlineto{\pgfqpoint{40.649605in}{-6.916705in}}%
\pgfpathlineto{\pgfqpoint{40.657358in}{-6.895332in}}%
\pgfpathlineto{\pgfqpoint{40.665110in}{-6.885876in}}%
\pgfpathlineto{\pgfqpoint{40.672863in}{-6.872651in}}%
\pgfpathlineto{\pgfqpoint{40.680616in}{-6.886328in}}%
\pgfpathlineto{\pgfqpoint{40.688368in}{-6.877520in}}%
\pgfpathlineto{\pgfqpoint{40.696121in}{-6.871593in}}%
\pgfpathlineto{\pgfqpoint{40.703873in}{-6.842883in}}%
\pgfpathlineto{\pgfqpoint{40.711626in}{-6.879006in}}%
\pgfpathlineto{\pgfqpoint{40.719379in}{-6.860338in}}%
\pgfpathlineto{\pgfqpoint{40.727131in}{-6.857361in}}%
\pgfpathlineto{\pgfqpoint{40.734884in}{-6.827474in}}%
\pgfpathlineto{\pgfqpoint{40.742636in}{-6.884679in}}%
\pgfpathlineto{\pgfqpoint{40.750389in}{-6.828786in}}%
\pgfpathlineto{\pgfqpoint{40.758142in}{-6.820868in}}%
\pgfpathlineto{\pgfqpoint{40.765894in}{-6.873343in}}%
\pgfpathlineto{\pgfqpoint{40.773647in}{-6.876702in}}%
\pgfpathlineto{\pgfqpoint{40.781399in}{-6.877620in}}%
\pgfpathlineto{\pgfqpoint{40.789152in}{-6.837402in}}%
\pgfpathlineto{\pgfqpoint{40.796905in}{-6.834046in}}%
\pgfpathlineto{\pgfqpoint{40.804657in}{-6.899733in}}%
\pgfpathlineto{\pgfqpoint{40.812410in}{-6.866836in}}%
\pgfpathlineto{\pgfqpoint{40.820162in}{-6.914612in}}%
\pgfpathlineto{\pgfqpoint{40.827915in}{-6.878923in}}%
\pgfpathlineto{\pgfqpoint{40.835668in}{-6.840782in}}%
\pgfpathlineto{\pgfqpoint{40.843420in}{-6.896052in}}%
\pgfpathlineto{\pgfqpoint{40.851173in}{-6.863843in}}%
\pgfpathlineto{\pgfqpoint{40.858925in}{-6.868074in}}%
\pgfpathlineto{\pgfqpoint{40.866678in}{-6.902050in}}%
\pgfpathlineto{\pgfqpoint{40.874430in}{-6.870741in}}%
\pgfpathlineto{\pgfqpoint{40.882183in}{-6.896607in}}%
\pgfpathlineto{\pgfqpoint{40.889936in}{-6.860453in}}%
\pgfpathlineto{\pgfqpoint{40.897688in}{-6.850598in}}%
\pgfpathlineto{\pgfqpoint{40.905441in}{-6.900394in}}%
\pgfpathlineto{\pgfqpoint{40.913193in}{-6.937212in}}%
\pgfpathlineto{\pgfqpoint{40.920946in}{-6.898485in}}%
\pgfpathlineto{\pgfqpoint{40.928699in}{-6.895460in}}%
\pgfpathlineto{\pgfqpoint{40.936451in}{-6.851426in}}%
\pgfpathlineto{\pgfqpoint{40.944204in}{-6.874799in}}%
\pgfpathlineto{\pgfqpoint{40.951956in}{-6.863162in}}%
\pgfpathlineto{\pgfqpoint{40.959709in}{-6.906967in}}%
\pgfpathlineto{\pgfqpoint{40.967462in}{-6.882409in}}%
\pgfpathlineto{\pgfqpoint{40.975214in}{-6.892594in}}%
\pgfpathlineto{\pgfqpoint{40.982967in}{-6.883758in}}%
\pgfpathlineto{\pgfqpoint{40.990719in}{-6.873219in}}%
\pgfpathlineto{\pgfqpoint{40.998472in}{-6.869887in}}%
\pgfpathlineto{\pgfqpoint{41.006225in}{-6.861263in}}%
\pgfpathlineto{\pgfqpoint{41.013977in}{-6.883879in}}%
\pgfpathlineto{\pgfqpoint{41.021730in}{-6.856654in}}%
\pgfpathlineto{\pgfqpoint{41.029482in}{-6.844987in}}%
\pgfpathlineto{\pgfqpoint{41.037235in}{-6.849149in}}%
\pgfpathlineto{\pgfqpoint{41.044988in}{-6.855437in}}%
\pgfpathlineto{\pgfqpoint{41.052740in}{-6.891244in}}%
\pgfpathlineto{\pgfqpoint{41.060493in}{-6.866248in}}%
\pgfpathlineto{\pgfqpoint{41.068245in}{-6.903192in}}%
\pgfpathlineto{\pgfqpoint{41.075998in}{-6.895650in}}%
\pgfpathlineto{\pgfqpoint{41.083751in}{-6.819401in}}%
\pgfpathlineto{\pgfqpoint{41.091503in}{-6.878197in}}%
\pgfpathlineto{\pgfqpoint{41.099256in}{-6.875026in}}%
\pgfpathlineto{\pgfqpoint{41.107008in}{-6.908225in}}%
\pgfpathlineto{\pgfqpoint{41.114761in}{-6.885244in}}%
\pgfpathlineto{\pgfqpoint{41.122513in}{-6.897291in}}%
\pgfpathlineto{\pgfqpoint{41.130266in}{-6.897602in}}%
\pgfpathlineto{\pgfqpoint{41.138019in}{-6.888404in}}%
\pgfpathlineto{\pgfqpoint{41.145771in}{-6.870716in}}%
\pgfpathlineto{\pgfqpoint{41.153524in}{-6.872156in}}%
\pgfpathlineto{\pgfqpoint{41.161276in}{-6.887278in}}%
\pgfpathlineto{\pgfqpoint{41.169029in}{-6.882630in}}%
\pgfpathlineto{\pgfqpoint{41.176782in}{-6.869733in}}%
\pgfpathlineto{\pgfqpoint{41.184534in}{-6.841400in}}%
\pgfpathlineto{\pgfqpoint{41.192287in}{-6.872113in}}%
\pgfpathlineto{\pgfqpoint{41.200039in}{-6.879481in}}%
\pgfpathlineto{\pgfqpoint{41.207792in}{-6.871472in}}%
\pgfpathlineto{\pgfqpoint{41.215545in}{-6.854499in}}%
\pgfpathlineto{\pgfqpoint{41.223297in}{-6.851058in}}%
\pgfpathlineto{\pgfqpoint{41.231050in}{-6.903892in}}%
\pgfpathlineto{\pgfqpoint{41.238802in}{-6.848175in}}%
\pgfpathlineto{\pgfqpoint{41.246555in}{-6.870298in}}%
\pgfpathlineto{\pgfqpoint{41.254308in}{-6.872714in}}%
\pgfpathlineto{\pgfqpoint{41.262060in}{-6.902609in}}%
\pgfpathlineto{\pgfqpoint{41.269813in}{-6.864596in}}%
\pgfpathlineto{\pgfqpoint{41.277565in}{-6.809397in}}%
\pgfpathlineto{\pgfqpoint{41.285318in}{-6.846145in}}%
\pgfpathlineto{\pgfqpoint{41.293071in}{-6.865447in}}%
\pgfpathlineto{\pgfqpoint{41.300823in}{-6.880487in}}%
\pgfpathlineto{\pgfqpoint{41.308576in}{-6.905994in}}%
\pgfpathlineto{\pgfqpoint{41.316328in}{-6.830653in}}%
\pgfpathlineto{\pgfqpoint{41.324081in}{-6.897108in}}%
\pgfpathlineto{\pgfqpoint{41.331834in}{-6.889170in}}%
\pgfpathlineto{\pgfqpoint{41.339586in}{-6.886455in}}%
\pgfpathlineto{\pgfqpoint{41.347339in}{-6.859371in}}%
\pgfpathlineto{\pgfqpoint{41.355091in}{-6.844073in}}%
\pgfpathlineto{\pgfqpoint{41.362844in}{-6.826948in}}%
\pgfpathlineto{\pgfqpoint{41.370596in}{-6.861736in}}%
\pgfpathlineto{\pgfqpoint{41.378349in}{-6.862722in}}%
\pgfpathlineto{\pgfqpoint{41.386102in}{-6.875957in}}%
\pgfpathlineto{\pgfqpoint{41.393854in}{-6.840435in}}%
\pgfpathlineto{\pgfqpoint{41.401607in}{-6.860743in}}%
\pgfpathlineto{\pgfqpoint{41.409359in}{-6.840211in}}%
\pgfpathlineto{\pgfqpoint{41.417112in}{-6.883888in}}%
\pgfpathlineto{\pgfqpoint{41.424865in}{-6.863470in}}%
\pgfpathlineto{\pgfqpoint{41.432617in}{-6.860409in}}%
\pgfpathlineto{\pgfqpoint{41.440370in}{-6.877236in}}%
\pgfpathlineto{\pgfqpoint{41.448122in}{-6.839467in}}%
\pgfpathlineto{\pgfqpoint{41.455875in}{-6.873312in}}%
\pgfpathlineto{\pgfqpoint{41.463628in}{-6.887917in}}%
\pgfpathlineto{\pgfqpoint{41.471380in}{-6.863446in}}%
\pgfpathlineto{\pgfqpoint{41.479133in}{-6.876344in}}%
\pgfpathlineto{\pgfqpoint{41.486885in}{-6.863618in}}%
\pgfpathlineto{\pgfqpoint{41.494638in}{-6.896637in}}%
\pgfpathlineto{\pgfqpoint{41.502391in}{-6.865770in}}%
\pgfpathlineto{\pgfqpoint{41.510143in}{-6.893532in}}%
\pgfpathlineto{\pgfqpoint{41.517896in}{-6.868226in}}%
\pgfpathlineto{\pgfqpoint{41.525648in}{-6.885581in}}%
\pgfpathlineto{\pgfqpoint{41.533401in}{-6.850980in}}%
\pgfpathlineto{\pgfqpoint{41.541154in}{-6.814389in}}%
\pgfpathlineto{\pgfqpoint{41.548906in}{-6.830844in}}%
\pgfpathlineto{\pgfqpoint{41.556659in}{-6.896241in}}%
\pgfpathlineto{\pgfqpoint{41.564411in}{-6.851954in}}%
\pgfpathlineto{\pgfqpoint{41.572164in}{-6.881108in}}%
\pgfpathlineto{\pgfqpoint{41.579917in}{-6.855405in}}%
\pgfpathlineto{\pgfqpoint{41.587669in}{-6.835107in}}%
\pgfpathlineto{\pgfqpoint{41.595422in}{-6.871404in}}%
\pgfpathlineto{\pgfqpoint{41.603174in}{-6.895330in}}%
\pgfpathlineto{\pgfqpoint{41.610927in}{-6.877213in}}%
\pgfpathlineto{\pgfqpoint{41.618679in}{-6.884324in}}%
\pgfpathlineto{\pgfqpoint{41.626432in}{-6.864889in}}%
\pgfpathlineto{\pgfqpoint{41.634185in}{-6.898983in}}%
\pgfpathlineto{\pgfqpoint{41.641937in}{-6.857257in}}%
\pgfpathlineto{\pgfqpoint{41.649690in}{-6.818015in}}%
\pgfpathlineto{\pgfqpoint{41.657442in}{-6.833490in}}%
\pgfpathlineto{\pgfqpoint{41.665195in}{-6.906730in}}%
\pgfpathlineto{\pgfqpoint{41.672948in}{-6.846800in}}%
\pgfpathlineto{\pgfqpoint{41.680700in}{-6.839863in}}%
\pgfpathlineto{\pgfqpoint{41.688453in}{-6.826012in}}%
\pgfpathlineto{\pgfqpoint{41.696205in}{-6.858542in}}%
\pgfpathlineto{\pgfqpoint{41.703958in}{-6.864637in}}%
\pgfpathlineto{\pgfqpoint{41.711711in}{-6.851173in}}%
\pgfpathlineto{\pgfqpoint{41.719463in}{-6.850632in}}%
\pgfpathlineto{\pgfqpoint{41.727216in}{-6.864439in}}%
\pgfpathlineto{\pgfqpoint{41.734968in}{-6.836645in}}%
\pgfpathlineto{\pgfqpoint{41.742721in}{-6.900416in}}%
\pgfpathlineto{\pgfqpoint{41.750474in}{-6.887444in}}%
\pgfpathlineto{\pgfqpoint{41.758226in}{-6.847418in}}%
\pgfpathlineto{\pgfqpoint{41.765979in}{-6.844839in}}%
\pgfpathlineto{\pgfqpoint{41.773731in}{-6.837603in}}%
\pgfpathlineto{\pgfqpoint{41.781484in}{-6.847087in}}%
\pgfpathlineto{\pgfqpoint{41.789237in}{-6.869661in}}%
\pgfpathlineto{\pgfqpoint{41.796989in}{-6.873256in}}%
\pgfpathlineto{\pgfqpoint{41.804742in}{-6.847065in}}%
\pgfpathlineto{\pgfqpoint{41.812494in}{-6.849560in}}%
\pgfpathlineto{\pgfqpoint{41.820247in}{-6.885675in}}%
\pgfpathlineto{\pgfqpoint{41.828000in}{-6.861692in}}%
\pgfpathlineto{\pgfqpoint{41.835752in}{-6.874497in}}%
\pgfpathlineto{\pgfqpoint{41.843505in}{-6.830049in}}%
\pgfpathlineto{\pgfqpoint{41.851257in}{-6.864675in}}%
\pgfpathlineto{\pgfqpoint{41.859010in}{-6.867710in}}%
\pgfpathlineto{\pgfqpoint{41.866763in}{-6.882280in}}%
\pgfpathlineto{\pgfqpoint{41.874515in}{-6.844201in}}%
\pgfpathlineto{\pgfqpoint{41.882268in}{-6.858993in}}%
\pgfpathlineto{\pgfqpoint{41.890020in}{-6.850114in}}%
\pgfpathlineto{\pgfqpoint{41.897773in}{-6.879461in}}%
\pgfpathlineto{\pgfqpoint{41.905525in}{-6.876530in}}%
\pgfpathlineto{\pgfqpoint{41.913278in}{-6.860941in}}%
\pgfpathlineto{\pgfqpoint{41.921031in}{-6.833087in}}%
\pgfpathlineto{\pgfqpoint{41.928783in}{-6.858591in}}%
\pgfpathlineto{\pgfqpoint{41.936536in}{-6.880018in}}%
\pgfpathlineto{\pgfqpoint{41.944288in}{-6.896936in}}%
\pgfpathlineto{\pgfqpoint{41.952041in}{-6.860272in}}%
\pgfpathlineto{\pgfqpoint{41.959794in}{-6.818511in}}%
\pgfpathlineto{\pgfqpoint{41.967546in}{-6.898477in}}%
\pgfpathlineto{\pgfqpoint{41.975299in}{-6.906236in}}%
\pgfpathlineto{\pgfqpoint{41.983051in}{-6.861914in}}%
\pgfpathlineto{\pgfqpoint{41.990804in}{-6.843265in}}%
\pgfpathlineto{\pgfqpoint{41.998557in}{-6.861860in}}%
\pgfpathlineto{\pgfqpoint{42.006309in}{-6.843980in}}%
\pgfpathlineto{\pgfqpoint{42.014062in}{-6.865135in}}%
\pgfpathlineto{\pgfqpoint{42.021814in}{-6.809563in}}%
\pgfpathlineto{\pgfqpoint{42.029567in}{-6.856520in}}%
\pgfpathlineto{\pgfqpoint{42.037320in}{-6.924773in}}%
\pgfpathlineto{\pgfqpoint{42.045072in}{-6.863406in}}%
\pgfpathlineto{\pgfqpoint{42.052825in}{-6.890319in}}%
\pgfpathlineto{\pgfqpoint{42.060577in}{-6.881481in}}%
\pgfpathlineto{\pgfqpoint{42.068330in}{-6.844886in}}%
\pgfpathlineto{\pgfqpoint{42.076083in}{-6.873447in}}%
\pgfpathlineto{\pgfqpoint{42.083835in}{-6.834239in}}%
\pgfpathlineto{\pgfqpoint{42.091588in}{-6.858507in}}%
\pgfpathlineto{\pgfqpoint{42.099340in}{-6.842331in}}%
\pgfpathlineto{\pgfqpoint{42.107093in}{-6.904753in}}%
\pgfpathlineto{\pgfqpoint{42.114846in}{-6.845360in}}%
\pgfpathlineto{\pgfqpoint{42.122598in}{-6.890219in}}%
\pgfpathlineto{\pgfqpoint{42.130351in}{-6.848040in}}%
\pgfpathlineto{\pgfqpoint{42.138103in}{-6.868122in}}%
\pgfpathlineto{\pgfqpoint{42.145856in}{-6.867369in}}%
\pgfpathlineto{\pgfqpoint{42.153608in}{-6.858912in}}%
\pgfpathlineto{\pgfqpoint{42.161361in}{-6.848411in}}%
\pgfpathlineto{\pgfqpoint{42.169114in}{-6.848237in}}%
\pgfpathlineto{\pgfqpoint{42.176866in}{-6.870453in}}%
\pgfpathlineto{\pgfqpoint{42.184619in}{-6.879679in}}%
\pgfpathlineto{\pgfqpoint{42.192371in}{-6.865033in}}%
\pgfpathlineto{\pgfqpoint{42.200124in}{-6.846522in}}%
\pgfpathlineto{\pgfqpoint{42.207877in}{-6.877667in}}%
\pgfpathlineto{\pgfqpoint{42.215629in}{-6.855942in}}%
\pgfpathlineto{\pgfqpoint{42.223382in}{-6.842145in}}%
\pgfpathlineto{\pgfqpoint{42.231134in}{-6.887248in}}%
\pgfpathlineto{\pgfqpoint{42.238887in}{-6.880166in}}%
\pgfpathlineto{\pgfqpoint{42.246640in}{-6.884489in}}%
\pgfpathlineto{\pgfqpoint{42.254392in}{-6.880443in}}%
\pgfpathlineto{\pgfqpoint{42.262145in}{-6.848423in}}%
\pgfpathlineto{\pgfqpoint{42.269897in}{-6.905825in}}%
\pgfpathlineto{\pgfqpoint{42.277650in}{-6.841042in}}%
\pgfpathlineto{\pgfqpoint{42.285403in}{-6.888372in}}%
\pgfpathlineto{\pgfqpoint{42.293155in}{-6.880952in}}%
\pgfpathlineto{\pgfqpoint{42.300908in}{-6.906833in}}%
\pgfpathlineto{\pgfqpoint{42.308660in}{-6.882316in}}%
\pgfpathlineto{\pgfqpoint{42.316413in}{-6.854819in}}%
\pgfpathlineto{\pgfqpoint{42.324166in}{-6.855162in}}%
\pgfpathlineto{\pgfqpoint{42.331918in}{-6.876591in}}%
\pgfpathlineto{\pgfqpoint{42.339671in}{-6.852738in}}%
\pgfpathlineto{\pgfqpoint{42.347423in}{-6.862976in}}%
\pgfpathlineto{\pgfqpoint{42.355176in}{-6.847024in}}%
\pgfpathlineto{\pgfqpoint{42.362929in}{-6.850083in}}%
\pgfpathlineto{\pgfqpoint{42.370681in}{-6.855654in}}%
\pgfpathlineto{\pgfqpoint{42.378434in}{-6.867491in}}%
\pgfpathlineto{\pgfqpoint{42.386186in}{-6.872606in}}%
\pgfpathlineto{\pgfqpoint{42.393939in}{-6.876282in}}%
\pgfpathlineto{\pgfqpoint{42.401691in}{-6.804099in}}%
\pgfpathlineto{\pgfqpoint{42.409444in}{-6.849913in}}%
\pgfpathlineto{\pgfqpoint{42.417197in}{-6.890973in}}%
\pgfpathlineto{\pgfqpoint{42.424949in}{-6.904715in}}%
\pgfpathlineto{\pgfqpoint{42.432702in}{-6.865457in}}%
\pgfpathlineto{\pgfqpoint{42.440454in}{-6.861559in}}%
\pgfpathlineto{\pgfqpoint{42.448207in}{-6.819494in}}%
\pgfpathlineto{\pgfqpoint{42.455960in}{-6.892466in}}%
\pgfpathlineto{\pgfqpoint{42.463712in}{-6.906519in}}%
\pgfpathlineto{\pgfqpoint{42.471465in}{-6.841272in}}%
\pgfpathlineto{\pgfqpoint{42.479217in}{-6.866067in}}%
\pgfpathlineto{\pgfqpoint{42.486970in}{-6.864925in}}%
\pgfpathlineto{\pgfqpoint{42.494723in}{-6.897422in}}%
\pgfpathlineto{\pgfqpoint{42.502475in}{-6.875059in}}%
\pgfpathlineto{\pgfqpoint{42.510228in}{-6.835031in}}%
\pgfpathlineto{\pgfqpoint{42.517980in}{-6.879642in}}%
\pgfpathlineto{\pgfqpoint{42.525733in}{-6.862066in}}%
\pgfpathlineto{\pgfqpoint{42.533486in}{-6.840672in}}%
\pgfpathlineto{\pgfqpoint{42.541238in}{-6.895297in}}%
\pgfpathlineto{\pgfqpoint{42.548991in}{-6.839660in}}%
\pgfpathlineto{\pgfqpoint{42.556743in}{-6.861811in}}%
\pgfpathlineto{\pgfqpoint{42.564496in}{-6.877309in}}%
\pgfpathlineto{\pgfqpoint{42.572249in}{-6.839107in}}%
\pgfpathlineto{\pgfqpoint{42.580001in}{-6.871949in}}%
\pgfpathlineto{\pgfqpoint{42.587754in}{-6.857663in}}%
\pgfpathlineto{\pgfqpoint{42.595506in}{-6.877835in}}%
\pgfpathlineto{\pgfqpoint{42.603259in}{-6.819838in}}%
\pgfpathlineto{\pgfqpoint{42.611012in}{-6.856264in}}%
\pgfpathlineto{\pgfqpoint{42.618764in}{-6.867191in}}%
\pgfpathlineto{\pgfqpoint{42.626517in}{-6.838186in}}%
\pgfpathlineto{\pgfqpoint{42.634269in}{-6.896443in}}%
\pgfpathlineto{\pgfqpoint{42.642022in}{-6.871788in}}%
\pgfpathlineto{\pgfqpoint{42.649774in}{-6.859544in}}%
\pgfpathlineto{\pgfqpoint{42.657527in}{-6.863607in}}%
\pgfpathlineto{\pgfqpoint{42.665280in}{-6.855206in}}%
\pgfpathlineto{\pgfqpoint{42.673032in}{-6.859803in}}%
\pgfpathlineto{\pgfqpoint{42.680785in}{-6.862501in}}%
\pgfpathlineto{\pgfqpoint{42.688537in}{-6.898053in}}%
\pgfpathlineto{\pgfqpoint{42.696290in}{-6.841855in}}%
\pgfpathlineto{\pgfqpoint{42.704043in}{-6.849928in}}%
\pgfpathlineto{\pgfqpoint{42.711795in}{-6.882167in}}%
\pgfpathlineto{\pgfqpoint{42.719548in}{-6.855799in}}%
\pgfpathlineto{\pgfqpoint{42.727300in}{-6.855268in}}%
\pgfpathlineto{\pgfqpoint{42.735053in}{-6.867503in}}%
\pgfpathlineto{\pgfqpoint{42.742806in}{-6.877156in}}%
\pgfpathlineto{\pgfqpoint{42.750558in}{-6.850655in}}%
\pgfpathlineto{\pgfqpoint{42.758311in}{-6.858426in}}%
\pgfpathlineto{\pgfqpoint{42.766063in}{-6.861446in}}%
\pgfpathlineto{\pgfqpoint{42.773816in}{-6.887055in}}%
\pgfpathlineto{\pgfqpoint{42.781569in}{-6.866588in}}%
\pgfpathlineto{\pgfqpoint{42.789321in}{-6.801073in}}%
\pgfpathlineto{\pgfqpoint{42.797074in}{-6.897107in}}%
\pgfpathlineto{\pgfqpoint{42.804826in}{-6.860664in}}%
\pgfpathlineto{\pgfqpoint{42.812579in}{-6.850643in}}%
\pgfpathlineto{\pgfqpoint{42.820332in}{-6.859494in}}%
\pgfpathlineto{\pgfqpoint{42.828084in}{-6.905322in}}%
\pgfpathlineto{\pgfqpoint{42.835837in}{-6.854887in}}%
\pgfpathlineto{\pgfqpoint{42.843589in}{-6.876399in}}%
\pgfpathlineto{\pgfqpoint{42.851342in}{-6.886733in}}%
\pgfpathlineto{\pgfqpoint{42.859095in}{-6.872763in}}%
\pgfpathlineto{\pgfqpoint{42.866847in}{-6.818351in}}%
\pgfpathlineto{\pgfqpoint{42.874600in}{-6.880725in}}%
\pgfpathlineto{\pgfqpoint{42.882352in}{-6.851948in}}%
\pgfpathlineto{\pgfqpoint{42.890105in}{-6.890371in}}%
\pgfpathlineto{\pgfqpoint{42.897858in}{-6.842651in}}%
\pgfpathlineto{\pgfqpoint{42.905610in}{-6.840886in}}%
\pgfpathlineto{\pgfqpoint{42.913363in}{-6.845214in}}%
\pgfpathlineto{\pgfqpoint{42.921115in}{-6.864206in}}%
\pgfpathlineto{\pgfqpoint{42.928868in}{-6.842218in}}%
\pgfpathlineto{\pgfqpoint{42.936620in}{-6.858465in}}%
\pgfpathlineto{\pgfqpoint{42.944373in}{-6.863053in}}%
\pgfpathlineto{\pgfqpoint{42.952126in}{-6.851808in}}%
\pgfpathlineto{\pgfqpoint{42.959878in}{-6.833967in}}%
\pgfpathlineto{\pgfqpoint{42.967631in}{-6.891533in}}%
\pgfpathlineto{\pgfqpoint{42.975383in}{-6.858139in}}%
\pgfpathlineto{\pgfqpoint{42.983136in}{-6.806573in}}%
\pgfpathlineto{\pgfqpoint{42.990889in}{-6.836213in}}%
\pgfpathlineto{\pgfqpoint{42.998641in}{-6.855611in}}%
\pgfpathlineto{\pgfqpoint{43.006394in}{-6.838300in}}%
\pgfpathlineto{\pgfqpoint{43.014146in}{-6.875756in}}%
\pgfpathlineto{\pgfqpoint{43.021899in}{-6.862157in}}%
\pgfpathlineto{\pgfqpoint{43.029652in}{-6.860024in}}%
\pgfpathlineto{\pgfqpoint{43.037404in}{-6.850824in}}%
\pgfpathlineto{\pgfqpoint{43.045157in}{-6.832641in}}%
\pgfpathlineto{\pgfqpoint{43.052909in}{-6.875410in}}%
\pgfpathlineto{\pgfqpoint{43.060662in}{-6.864476in}}%
\pgfpathlineto{\pgfqpoint{43.068415in}{-6.862158in}}%
\pgfpathlineto{\pgfqpoint{43.076167in}{-6.862235in}}%
\pgfpathlineto{\pgfqpoint{43.083920in}{-6.856598in}}%
\pgfpathlineto{\pgfqpoint{43.091672in}{-6.877022in}}%
\pgfpathlineto{\pgfqpoint{43.099425in}{-6.856327in}}%
\pgfpathlineto{\pgfqpoint{43.107178in}{-6.860387in}}%
\pgfpathlineto{\pgfqpoint{43.114930in}{-6.913329in}}%
\pgfpathlineto{\pgfqpoint{43.122683in}{-6.819985in}}%
\pgfpathlineto{\pgfqpoint{43.130435in}{-6.869302in}}%
\pgfpathlineto{\pgfqpoint{43.138188in}{-6.872861in}}%
\pgfpathlineto{\pgfqpoint{43.145941in}{-6.877211in}}%
\pgfpathlineto{\pgfqpoint{43.153693in}{-6.886403in}}%
\pgfpathlineto{\pgfqpoint{43.161446in}{-6.867500in}}%
\pgfpathlineto{\pgfqpoint{43.169198in}{-6.859592in}}%
\pgfpathlineto{\pgfqpoint{43.176951in}{-6.852041in}}%
\pgfpathlineto{\pgfqpoint{43.184703in}{-6.862806in}}%
\pgfpathlineto{\pgfqpoint{43.192456in}{-6.799753in}}%
\pgfpathlineto{\pgfqpoint{43.200209in}{-6.853995in}}%
\pgfpathlineto{\pgfqpoint{43.207961in}{-6.820977in}}%
\pgfpathlineto{\pgfqpoint{43.215714in}{-6.874754in}}%
\pgfpathlineto{\pgfqpoint{43.223466in}{-6.837222in}}%
\pgfpathlineto{\pgfqpoint{43.231219in}{-6.838477in}}%
\pgfpathlineto{\pgfqpoint{43.238972in}{-6.838092in}}%
\pgfpathlineto{\pgfqpoint{43.246724in}{-6.874425in}}%
\pgfpathlineto{\pgfqpoint{43.254477in}{-6.883603in}}%
\pgfpathlineto{\pgfqpoint{43.262229in}{-6.822836in}}%
\pgfpathlineto{\pgfqpoint{43.269982in}{-6.836807in}}%
\pgfpathlineto{\pgfqpoint{43.277735in}{-6.840641in}}%
\pgfpathlineto{\pgfqpoint{43.285487in}{-6.807289in}}%
\pgfpathlineto{\pgfqpoint{43.293240in}{-6.841860in}}%
\pgfpathlineto{\pgfqpoint{43.300992in}{-6.840881in}}%
\pgfpathlineto{\pgfqpoint{43.308745in}{-6.844724in}}%
\pgfpathlineto{\pgfqpoint{43.316498in}{-6.882170in}}%
\pgfpathlineto{\pgfqpoint{43.324250in}{-6.866494in}}%
\pgfpathlineto{\pgfqpoint{43.332003in}{-6.835299in}}%
\pgfpathlineto{\pgfqpoint{43.339755in}{-6.866022in}}%
\pgfpathlineto{\pgfqpoint{43.347508in}{-6.865245in}}%
\pgfpathlineto{\pgfqpoint{43.355261in}{-6.846824in}}%
\pgfpathlineto{\pgfqpoint{43.363013in}{-6.876425in}}%
\pgfpathlineto{\pgfqpoint{43.370766in}{-6.847335in}}%
\pgfpathlineto{\pgfqpoint{43.378518in}{-6.874554in}}%
\pgfpathlineto{\pgfqpoint{43.386271in}{-6.881376in}}%
\pgfpathlineto{\pgfqpoint{43.394024in}{-6.822795in}}%
\pgfpathlineto{\pgfqpoint{43.401776in}{-6.880866in}}%
\pgfpathlineto{\pgfqpoint{43.409529in}{-6.833905in}}%
\pgfpathlineto{\pgfqpoint{43.417281in}{-6.871339in}}%
\pgfpathlineto{\pgfqpoint{43.425034in}{-6.880887in}}%
\pgfpathlineto{\pgfqpoint{43.432786in}{-6.852511in}}%
\pgfpathlineto{\pgfqpoint{43.440539in}{-6.879452in}}%
\pgfpathlineto{\pgfqpoint{43.448292in}{-6.844448in}}%
\pgfpathlineto{\pgfqpoint{43.456044in}{-6.847737in}}%
\pgfpathlineto{\pgfqpoint{43.463797in}{-6.831832in}}%
\pgfpathlineto{\pgfqpoint{43.471549in}{-6.858765in}}%
\pgfpathlineto{\pgfqpoint{43.479302in}{-6.871309in}}%
\pgfpathlineto{\pgfqpoint{43.487055in}{-6.843631in}}%
\pgfpathlineto{\pgfqpoint{43.494807in}{-6.850268in}}%
\pgfpathlineto{\pgfqpoint{43.502560in}{-6.808952in}}%
\pgfpathlineto{\pgfqpoint{43.510312in}{-6.877713in}}%
\pgfpathlineto{\pgfqpoint{43.518065in}{-6.875967in}}%
\pgfpathlineto{\pgfqpoint{43.525818in}{-6.868974in}}%
\pgfpathlineto{\pgfqpoint{43.533570in}{-6.876754in}}%
\pgfpathlineto{\pgfqpoint{43.541323in}{-6.859212in}}%
\pgfpathlineto{\pgfqpoint{43.549075in}{-6.899803in}}%
\pgfpathlineto{\pgfqpoint{43.556828in}{-6.862701in}}%
\pgfpathlineto{\pgfqpoint{43.564581in}{-6.848351in}}%
\pgfpathlineto{\pgfqpoint{43.572333in}{-6.826464in}}%
\pgfpathlineto{\pgfqpoint{43.580086in}{-6.817205in}}%
\pgfpathlineto{\pgfqpoint{43.587838in}{-6.821643in}}%
\pgfpathlineto{\pgfqpoint{43.595591in}{-6.834178in}}%
\pgfpathlineto{\pgfqpoint{43.603344in}{-6.847143in}}%
\pgfpathlineto{\pgfqpoint{43.611096in}{-6.861824in}}%
\pgfpathlineto{\pgfqpoint{43.618849in}{-6.860308in}}%
\pgfpathlineto{\pgfqpoint{43.626601in}{-6.844719in}}%
\pgfpathlineto{\pgfqpoint{43.634354in}{-6.844795in}}%
\pgfpathlineto{\pgfqpoint{43.642107in}{-6.813018in}}%
\pgfpathlineto{\pgfqpoint{43.649859in}{-6.840898in}}%
\pgfpathlineto{\pgfqpoint{43.657612in}{-6.859805in}}%
\pgfpathlineto{\pgfqpoint{43.665364in}{-6.765188in}}%
\pgfpathlineto{\pgfqpoint{43.673117in}{-6.826676in}}%
\pgfpathlineto{\pgfqpoint{43.680869in}{-6.803769in}}%
\pgfpathlineto{\pgfqpoint{43.688622in}{-6.808194in}}%
\pgfpathlineto{\pgfqpoint{43.696375in}{-6.906114in}}%
\pgfpathlineto{\pgfqpoint{43.704127in}{-6.804821in}}%
\pgfpathlineto{\pgfqpoint{43.711880in}{-6.815304in}}%
\pgfpathlineto{\pgfqpoint{43.719632in}{-6.847472in}}%
\pgfpathlineto{\pgfqpoint{43.727385in}{-6.836368in}}%
\pgfpathlineto{\pgfqpoint{43.735138in}{-6.807248in}}%
\pgfpathlineto{\pgfqpoint{43.742890in}{-6.830931in}}%
\pgfpathlineto{\pgfqpoint{43.750643in}{-6.843519in}}%
\pgfpathlineto{\pgfqpoint{43.758395in}{-6.836455in}}%
\pgfpathlineto{\pgfqpoint{43.766148in}{-6.804181in}}%
\pgfpathlineto{\pgfqpoint{43.773901in}{-6.846467in}}%
\pgfpathlineto{\pgfqpoint{43.781653in}{-6.849115in}}%
\pgfpathlineto{\pgfqpoint{43.789406in}{-6.848690in}}%
\pgfpathlineto{\pgfqpoint{43.797158in}{-6.846537in}}%
\pgfpathlineto{\pgfqpoint{43.804911in}{-6.832348in}}%
\pgfpathlineto{\pgfqpoint{43.812664in}{-6.861080in}}%
\pgfpathlineto{\pgfqpoint{43.820416in}{-6.845545in}}%
\pgfpathlineto{\pgfqpoint{43.828169in}{-6.876906in}}%
\pgfpathlineto{\pgfqpoint{43.835921in}{-6.839274in}}%
\pgfpathlineto{\pgfqpoint{43.843674in}{-6.829217in}}%
\pgfpathlineto{\pgfqpoint{43.851427in}{-6.860033in}}%
\pgfpathlineto{\pgfqpoint{43.859179in}{-6.849140in}}%
\pgfpathlineto{\pgfqpoint{43.866932in}{-6.860528in}}%
\pgfpathlineto{\pgfqpoint{43.874684in}{-6.845794in}}%
\pgfpathlineto{\pgfqpoint{43.882437in}{-6.775339in}}%
\pgfpathlineto{\pgfqpoint{43.890190in}{-6.805682in}}%
\pgfpathlineto{\pgfqpoint{43.897942in}{-6.827251in}}%
\pgfpathlineto{\pgfqpoint{43.905695in}{-6.823602in}}%
\pgfpathlineto{\pgfqpoint{43.913447in}{-6.842815in}}%
\pgfpathlineto{\pgfqpoint{43.921200in}{-6.842155in}}%
\pgfpathlineto{\pgfqpoint{43.928953in}{-6.856888in}}%
\pgfpathlineto{\pgfqpoint{43.936705in}{-6.878521in}}%
\pgfpathlineto{\pgfqpoint{43.944458in}{-6.805539in}}%
\pgfpathlineto{\pgfqpoint{43.952210in}{-6.822955in}}%
\pgfpathlineto{\pgfqpoint{43.959963in}{-6.798937in}}%
\pgfpathlineto{\pgfqpoint{43.967715in}{-6.822222in}}%
\pgfpathlineto{\pgfqpoint{43.975468in}{-6.821755in}}%
\pgfpathlineto{\pgfqpoint{43.983221in}{-6.802303in}}%
\pgfpathlineto{\pgfqpoint{43.990973in}{-6.794631in}}%
\pgfpathlineto{\pgfqpoint{43.998726in}{-6.844319in}}%
\pgfpathlineto{\pgfqpoint{44.006478in}{-6.824674in}}%
\pgfpathlineto{\pgfqpoint{44.014231in}{-6.801726in}}%
\pgfpathlineto{\pgfqpoint{44.021984in}{-6.826406in}}%
\pgfpathlineto{\pgfqpoint{44.029736in}{-6.828064in}}%
\pgfpathlineto{\pgfqpoint{44.037489in}{-6.797505in}}%
\pgfpathlineto{\pgfqpoint{44.045241in}{-6.828115in}}%
\pgfpathlineto{\pgfqpoint{44.052994in}{-6.796817in}}%
\pgfpathlineto{\pgfqpoint{44.060747in}{-6.781945in}}%
\pgfpathlineto{\pgfqpoint{44.068499in}{-6.825103in}}%
\pgfpathlineto{\pgfqpoint{44.076252in}{-6.836352in}}%
\pgfpathlineto{\pgfqpoint{44.084004in}{-6.822805in}}%
\pgfpathlineto{\pgfqpoint{44.091757in}{-6.770115in}}%
\pgfpathlineto{\pgfqpoint{44.099510in}{-6.796680in}}%
\pgfpathlineto{\pgfqpoint{44.107262in}{-6.809305in}}%
\pgfpathlineto{\pgfqpoint{44.115015in}{-6.797495in}}%
\pgfpathlineto{\pgfqpoint{44.122767in}{-6.797125in}}%
\pgfpathlineto{\pgfqpoint{44.130520in}{-6.774649in}}%
\pgfpathlineto{\pgfqpoint{44.138273in}{-6.785342in}}%
\pgfpathlineto{\pgfqpoint{44.146025in}{-6.783856in}}%
\pgfpathlineto{\pgfqpoint{44.153778in}{-6.790710in}}%
\pgfpathlineto{\pgfqpoint{44.161530in}{-6.855673in}}%
\pgfpathlineto{\pgfqpoint{44.169283in}{-6.775451in}}%
\pgfpathlineto{\pgfqpoint{44.177036in}{-6.832108in}}%
\pgfpathlineto{\pgfqpoint{44.184788in}{-6.808506in}}%
\pgfpathlineto{\pgfqpoint{44.192541in}{-6.788489in}}%
\pgfpathlineto{\pgfqpoint{44.200293in}{-6.858445in}}%
\pgfpathlineto{\pgfqpoint{44.208046in}{-6.801594in}}%
\pgfpathlineto{\pgfqpoint{44.215798in}{-6.785106in}}%
\pgfpathlineto{\pgfqpoint{44.223551in}{-6.807769in}}%
\pgfpathlineto{\pgfqpoint{44.231304in}{-6.768272in}}%
\pgfpathlineto{\pgfqpoint{44.239056in}{-6.810926in}}%
\pgfpathlineto{\pgfqpoint{44.246809in}{-6.799433in}}%
\pgfpathlineto{\pgfqpoint{44.254561in}{-6.844768in}}%
\pgfpathlineto{\pgfqpoint{44.262314in}{-6.819081in}}%
\pgfpathlineto{\pgfqpoint{44.270067in}{-6.797105in}}%
\pgfpathlineto{\pgfqpoint{44.277819in}{-6.808692in}}%
\pgfpathlineto{\pgfqpoint{44.285572in}{-6.833728in}}%
\pgfpathlineto{\pgfqpoint{44.293324in}{-6.794296in}}%
\pgfpathlineto{\pgfqpoint{44.301077in}{-6.785601in}}%
\pgfpathlineto{\pgfqpoint{44.308830in}{-6.841397in}}%
\pgfpathlineto{\pgfqpoint{44.316582in}{-6.809149in}}%
\pgfpathlineto{\pgfqpoint{44.324335in}{-6.800371in}}%
\pgfpathlineto{\pgfqpoint{44.332087in}{-6.823168in}}%
\pgfpathlineto{\pgfqpoint{44.339840in}{-6.828057in}}%
\pgfpathlineto{\pgfqpoint{44.347593in}{-6.823997in}}%
\pgfpathlineto{\pgfqpoint{44.355345in}{-6.864724in}}%
\pgfpathlineto{\pgfqpoint{44.363098in}{-6.827399in}}%
\pgfpathlineto{\pgfqpoint{44.370850in}{-6.858132in}}%
\pgfpathlineto{\pgfqpoint{44.378603in}{-6.826860in}}%
\pgfpathlineto{\pgfqpoint{44.386356in}{-6.814996in}}%
\pgfpathlineto{\pgfqpoint{44.394108in}{-6.772159in}}%
\pgfpathlineto{\pgfqpoint{44.401861in}{-6.825742in}}%
\pgfpathlineto{\pgfqpoint{44.409613in}{-6.854937in}}%
\pgfpathlineto{\pgfqpoint{44.417366in}{-6.812969in}}%
\pgfpathlineto{\pgfqpoint{44.425119in}{-6.892407in}}%
\pgfpathlineto{\pgfqpoint{44.432871in}{-6.815232in}}%
\pgfpathlineto{\pgfqpoint{44.440624in}{-6.853750in}}%
\pgfpathlineto{\pgfqpoint{44.448376in}{-6.861323in}}%
\pgfpathlineto{\pgfqpoint{44.456129in}{-6.839516in}}%
\pgfpathlineto{\pgfqpoint{44.463881in}{-6.832565in}}%
\pgfpathlineto{\pgfqpoint{44.471634in}{-6.834941in}}%
\pgfpathlineto{\pgfqpoint{44.479387in}{-6.827099in}}%
\pgfpathlineto{\pgfqpoint{44.487139in}{-6.815145in}}%
\pgfpathlineto{\pgfqpoint{44.494892in}{-6.788433in}}%
\pgfpathlineto{\pgfqpoint{44.502644in}{-6.827220in}}%
\pgfpathlineto{\pgfqpoint{44.510397in}{-6.849610in}}%
\pgfpathlineto{\pgfqpoint{44.518150in}{-6.793648in}}%
\pgfpathlineto{\pgfqpoint{44.525902in}{-6.821733in}}%
\pgfpathlineto{\pgfqpoint{44.533655in}{-6.829139in}}%
\pgfpathlineto{\pgfqpoint{44.541407in}{-6.804356in}}%
\pgfpathlineto{\pgfqpoint{44.549160in}{-6.815968in}}%
\pgfpathlineto{\pgfqpoint{44.556913in}{-6.746716in}}%
\pgfpathlineto{\pgfqpoint{44.564665in}{-6.829842in}}%
\pgfpathlineto{\pgfqpoint{44.572418in}{-6.765423in}}%
\pgfpathlineto{\pgfqpoint{44.580170in}{-6.832795in}}%
\pgfpathlineto{\pgfqpoint{44.587923in}{-6.806867in}}%
\pgfpathlineto{\pgfqpoint{44.595676in}{-6.828456in}}%
\pgfpathlineto{\pgfqpoint{44.603428in}{-6.832949in}}%
\pgfpathlineto{\pgfqpoint{44.611181in}{-6.798485in}}%
\pgfpathlineto{\pgfqpoint{44.618933in}{-6.839857in}}%
\pgfpathlineto{\pgfqpoint{44.626686in}{-6.849179in}}%
\pgfpathlineto{\pgfqpoint{44.634439in}{-6.827533in}}%
\pgfpathlineto{\pgfqpoint{44.642191in}{-6.810496in}}%
\pgfpathlineto{\pgfqpoint{44.649944in}{-6.882281in}}%
\pgfpathlineto{\pgfqpoint{44.657696in}{-6.837920in}}%
\pgfpathlineto{\pgfqpoint{44.665449in}{-6.822922in}}%
\pgfpathlineto{\pgfqpoint{44.673202in}{-6.826837in}}%
\pgfpathlineto{\pgfqpoint{44.680954in}{-6.837130in}}%
\pgfpathlineto{\pgfqpoint{44.688707in}{-6.865759in}}%
\pgfpathlineto{\pgfqpoint{44.696459in}{-6.826811in}}%
\pgfpathlineto{\pgfqpoint{44.704212in}{-6.858726in}}%
\pgfpathlineto{\pgfqpoint{44.711964in}{-6.867514in}}%
\pgfpathlineto{\pgfqpoint{44.719717in}{-6.854898in}}%
\pgfpathlineto{\pgfqpoint{44.727470in}{-6.804021in}}%
\pgfpathlineto{\pgfqpoint{44.735222in}{-6.855013in}}%
\pgfpathlineto{\pgfqpoint{44.742975in}{-6.863582in}}%
\pgfpathlineto{\pgfqpoint{44.750727in}{-6.842286in}}%
\pgfpathlineto{\pgfqpoint{44.758480in}{-6.815518in}}%
\pgfpathlineto{\pgfqpoint{44.766233in}{-6.839560in}}%
\pgfpathlineto{\pgfqpoint{44.773985in}{-6.854355in}}%
\pgfpathlineto{\pgfqpoint{44.781738in}{-6.867953in}}%
\pgfpathlineto{\pgfqpoint{44.789490in}{-6.860329in}}%
\pgfpathlineto{\pgfqpoint{44.797243in}{-6.831015in}}%
\pgfpathlineto{\pgfqpoint{44.804996in}{-6.845588in}}%
\pgfpathlineto{\pgfqpoint{44.812748in}{-6.848255in}}%
\pgfpathlineto{\pgfqpoint{44.820501in}{-6.835436in}}%
\pgfpathlineto{\pgfqpoint{44.828253in}{-6.824433in}}%
\pgfpathlineto{\pgfqpoint{44.836006in}{-6.878293in}}%
\pgfpathlineto{\pgfqpoint{44.843759in}{-6.828149in}}%
\pgfpathlineto{\pgfqpoint{44.851511in}{-6.865177in}}%
\pgfpathlineto{\pgfqpoint{44.859264in}{-6.875293in}}%
\pgfpathlineto{\pgfqpoint{44.867016in}{-6.811877in}}%
\pgfpathlineto{\pgfqpoint{44.874769in}{-6.871434in}}%
\pgfpathlineto{\pgfqpoint{44.882522in}{-6.843095in}}%
\pgfpathlineto{\pgfqpoint{44.890274in}{-6.879601in}}%
\pgfpathlineto{\pgfqpoint{44.898027in}{-6.858520in}}%
\pgfpathlineto{\pgfqpoint{44.905779in}{-6.831332in}}%
\pgfpathlineto{\pgfqpoint{44.913532in}{-6.843452in}}%
\pgfpathlineto{\pgfqpoint{44.921285in}{-6.843650in}}%
\pgfpathlineto{\pgfqpoint{44.929037in}{-6.824367in}}%
\pgfpathlineto{\pgfqpoint{44.936790in}{-6.860703in}}%
\pgfpathlineto{\pgfqpoint{44.944542in}{-6.843425in}}%
\pgfpathlineto{\pgfqpoint{44.952295in}{-6.841278in}}%
\pgfpathlineto{\pgfqpoint{44.960047in}{-6.852617in}}%
\pgfpathlineto{\pgfqpoint{44.967800in}{-6.908182in}}%
\pgfpathlineto{\pgfqpoint{44.975553in}{-6.833085in}}%
\pgfpathlineto{\pgfqpoint{44.983305in}{-6.832645in}}%
\pgfpathlineto{\pgfqpoint{44.991058in}{-6.842447in}}%
\pgfpathlineto{\pgfqpoint{44.998810in}{-6.833655in}}%
\pgfpathlineto{\pgfqpoint{45.006563in}{-6.836324in}}%
\pgfpathlineto{\pgfqpoint{45.014316in}{-6.869178in}}%
\pgfpathlineto{\pgfqpoint{45.022068in}{-6.824570in}}%
\pgfpathlineto{\pgfqpoint{45.029821in}{-6.893057in}}%
\pgfpathlineto{\pgfqpoint{45.037573in}{-6.851535in}}%
\pgfpathlineto{\pgfqpoint{45.045326in}{-6.842426in}}%
\pgfpathlineto{\pgfqpoint{45.053079in}{-6.830615in}}%
\pgfpathlineto{\pgfqpoint{45.060831in}{-6.836892in}}%
\pgfpathlineto{\pgfqpoint{45.068584in}{-6.829824in}}%
\pgfpathlineto{\pgfqpoint{45.076336in}{-6.862330in}}%
\pgfpathlineto{\pgfqpoint{45.084089in}{-6.806760in}}%
\pgfpathlineto{\pgfqpoint{45.091842in}{-6.836272in}}%
\pgfpathlineto{\pgfqpoint{45.099594in}{-6.668523in}}%
\pgfpathlineto{\pgfqpoint{45.107347in}{-6.831085in}}%
\pgfpathlineto{\pgfqpoint{45.115099in}{-6.830318in}}%
\pgfpathlineto{\pgfqpoint{45.122852in}{-6.887565in}}%
\pgfpathlineto{\pgfqpoint{45.130605in}{-6.864576in}}%
\pgfpathlineto{\pgfqpoint{45.138357in}{-6.840677in}}%
\pgfpathlineto{\pgfqpoint{45.146110in}{-6.781081in}}%
\pgfpathlineto{\pgfqpoint{45.153862in}{-6.820073in}}%
\pgfpathlineto{\pgfqpoint{45.161615in}{-6.858783in}}%
\pgfpathlineto{\pgfqpoint{45.169368in}{-6.909388in}}%
\pgfpathlineto{\pgfqpoint{45.177120in}{-6.867601in}}%
\pgfpathlineto{\pgfqpoint{45.184873in}{-6.853699in}}%
\pgfpathlineto{\pgfqpoint{45.192625in}{-6.885893in}}%
\pgfpathlineto{\pgfqpoint{45.200378in}{-6.817678in}}%
\pgfpathlineto{\pgfqpoint{45.208131in}{-6.844910in}}%
\pgfpathlineto{\pgfqpoint{45.215883in}{-6.873830in}}%
\pgfpathlineto{\pgfqpoint{45.223636in}{-6.844840in}}%
\pgfpathlineto{\pgfqpoint{45.231388in}{-6.843397in}}%
\pgfpathlineto{\pgfqpoint{45.239141in}{-6.869129in}}%
\pgfpathlineto{\pgfqpoint{45.246893in}{-6.832771in}}%
\pgfpathlineto{\pgfqpoint{45.254646in}{-6.849926in}}%
\pgfpathlineto{\pgfqpoint{45.262399in}{-6.864268in}}%
\pgfpathlineto{\pgfqpoint{45.270151in}{-6.820470in}}%
\pgfpathlineto{\pgfqpoint{45.277904in}{-6.874154in}}%
\pgfpathlineto{\pgfqpoint{45.285656in}{-6.796770in}}%
\pgfpathlineto{\pgfqpoint{45.293409in}{-6.854276in}}%
\pgfpathlineto{\pgfqpoint{45.301162in}{-6.858158in}}%
\pgfpathlineto{\pgfqpoint{45.308914in}{-6.892791in}}%
\pgfpathlineto{\pgfqpoint{45.316667in}{-6.877027in}}%
\pgfpathlineto{\pgfqpoint{45.324419in}{-6.893603in}}%
\pgfpathlineto{\pgfqpoint{45.332172in}{-6.872063in}}%
\pgfpathlineto{\pgfqpoint{45.339925in}{-6.861513in}}%
\pgfpathlineto{\pgfqpoint{45.347677in}{-6.860961in}}%
\pgfpathlineto{\pgfqpoint{45.355430in}{-6.865682in}}%
\pgfpathlineto{\pgfqpoint{45.363182in}{-6.811255in}}%
\pgfpathlineto{\pgfqpoint{45.370935in}{-6.823356in}}%
\pgfpathlineto{\pgfqpoint{45.378688in}{-6.860312in}}%
\pgfpathlineto{\pgfqpoint{45.386440in}{-6.843930in}}%
\pgfpathlineto{\pgfqpoint{45.394193in}{-6.837788in}}%
\pgfpathlineto{\pgfqpoint{45.401945in}{-6.867726in}}%
\pgfpathlineto{\pgfqpoint{45.409698in}{-6.846060in}}%
\pgfpathlineto{\pgfqpoint{45.417451in}{-6.905102in}}%
\pgfpathlineto{\pgfqpoint{45.425203in}{-6.856443in}}%
\pgfpathlineto{\pgfqpoint{45.432956in}{-6.862002in}}%
\pgfpathlineto{\pgfqpoint{45.440708in}{-6.871776in}}%
\pgfpathlineto{\pgfqpoint{45.448461in}{-6.862614in}}%
\pgfpathlineto{\pgfqpoint{45.456214in}{-6.891404in}}%
\pgfpathlineto{\pgfqpoint{45.463966in}{-6.840085in}}%
\pgfpathlineto{\pgfqpoint{45.471719in}{-6.856405in}}%
\pgfpathlineto{\pgfqpoint{45.479471in}{-6.832813in}}%
\pgfpathlineto{\pgfqpoint{45.487224in}{-6.887983in}}%
\pgfpathlineto{\pgfqpoint{45.494976in}{-6.846622in}}%
\pgfpathlineto{\pgfqpoint{45.502729in}{-6.839531in}}%
\pgfpathlineto{\pgfqpoint{45.510482in}{-6.822753in}}%
\pgfpathlineto{\pgfqpoint{45.518234in}{-6.848523in}}%
\pgfpathlineto{\pgfqpoint{45.525987in}{-6.858839in}}%
\pgfpathlineto{\pgfqpoint{45.533739in}{-6.915368in}}%
\pgfpathlineto{\pgfqpoint{45.541492in}{-6.870720in}}%
\pgfpathlineto{\pgfqpoint{45.549245in}{-6.835214in}}%
\pgfpathlineto{\pgfqpoint{45.556997in}{-6.814818in}}%
\pgfpathlineto{\pgfqpoint{45.564750in}{-6.834477in}}%
\pgfpathlineto{\pgfqpoint{45.572502in}{-6.860354in}}%
\pgfpathlineto{\pgfqpoint{45.580255in}{-6.863102in}}%
\pgfpathlineto{\pgfqpoint{45.588008in}{-6.837263in}}%
\pgfpathlineto{\pgfqpoint{45.595760in}{-6.842628in}}%
\pgfpathlineto{\pgfqpoint{45.603513in}{-6.807058in}}%
\pgfpathlineto{\pgfqpoint{45.611265in}{-6.869234in}}%
\pgfpathlineto{\pgfqpoint{45.619018in}{-6.852117in}}%
\pgfpathlineto{\pgfqpoint{45.626771in}{-6.834463in}}%
\pgfpathlineto{\pgfqpoint{45.634523in}{-6.867435in}}%
\pgfpathlineto{\pgfqpoint{45.642276in}{-6.823440in}}%
\pgfpathlineto{\pgfqpoint{45.650028in}{-6.879272in}}%
\pgfpathlineto{\pgfqpoint{45.657781in}{-6.842720in}}%
\pgfpathlineto{\pgfqpoint{45.665534in}{-6.865077in}}%
\pgfpathlineto{\pgfqpoint{45.673286in}{-6.852643in}}%
\pgfpathlineto{\pgfqpoint{45.681039in}{-6.882625in}}%
\pgfpathlineto{\pgfqpoint{45.688791in}{-6.856186in}}%
\pgfpathlineto{\pgfqpoint{45.696544in}{-6.865277in}}%
\pgfpathlineto{\pgfqpoint{45.704297in}{-6.939902in}}%
\pgfpathlineto{\pgfqpoint{45.712049in}{-6.838841in}}%
\pgfpathlineto{\pgfqpoint{45.719802in}{-6.814820in}}%
\pgfpathlineto{\pgfqpoint{45.727554in}{-6.883148in}}%
\pgfpathlineto{\pgfqpoint{45.735307in}{-6.832538in}}%
\pgfpathlineto{\pgfqpoint{45.743059in}{-6.863824in}}%
\pgfpathlineto{\pgfqpoint{45.750812in}{-6.860838in}}%
\pgfpathlineto{\pgfqpoint{45.758565in}{-6.871223in}}%
\pgfpathlineto{\pgfqpoint{45.766317in}{-6.856053in}}%
\pgfpathlineto{\pgfqpoint{45.774070in}{-6.913577in}}%
\pgfpathlineto{\pgfqpoint{45.781822in}{-6.889484in}}%
\pgfpathlineto{\pgfqpoint{45.789575in}{-6.826046in}}%
\pgfpathlineto{\pgfqpoint{45.797328in}{-6.851769in}}%
\pgfpathlineto{\pgfqpoint{45.805080in}{-6.855059in}}%
\pgfpathlineto{\pgfqpoint{45.812833in}{-6.870750in}}%
\pgfpathlineto{\pgfqpoint{45.820585in}{-6.845840in}}%
\pgfpathlineto{\pgfqpoint{45.828338in}{-6.824811in}}%
\pgfpathlineto{\pgfqpoint{45.836091in}{-6.831696in}}%
\pgfpathlineto{\pgfqpoint{45.843843in}{-6.840144in}}%
\pgfpathlineto{\pgfqpoint{45.851596in}{-6.849170in}}%
\pgfpathlineto{\pgfqpoint{45.859348in}{-6.921950in}}%
\pgfpathlineto{\pgfqpoint{45.867101in}{-6.902947in}}%
\pgfpathlineto{\pgfqpoint{45.874854in}{-6.852377in}}%
\pgfpathlineto{\pgfqpoint{45.882606in}{-6.884916in}}%
\pgfpathlineto{\pgfqpoint{45.890359in}{-6.870416in}}%
\pgfpathlineto{\pgfqpoint{45.898111in}{-6.910384in}}%
\pgfpathlineto{\pgfqpoint{45.905864in}{-6.897556in}}%
\pgfpathlineto{\pgfqpoint{45.913617in}{-6.842880in}}%
\pgfpathlineto{\pgfqpoint{45.921369in}{-6.862630in}}%
\pgfpathlineto{\pgfqpoint{45.929122in}{-6.877851in}}%
\pgfpathlineto{\pgfqpoint{45.936874in}{-6.902532in}}%
\pgfpathlineto{\pgfqpoint{45.944627in}{-6.879426in}}%
\pgfpathlineto{\pgfqpoint{45.952380in}{-6.854917in}}%
\pgfpathlineto{\pgfqpoint{45.960132in}{-6.849536in}}%
\pgfpathlineto{\pgfqpoint{45.967885in}{-6.884903in}}%
\pgfpathlineto{\pgfqpoint{45.975637in}{-6.856392in}}%
\pgfpathlineto{\pgfqpoint{45.983390in}{-6.864298in}}%
\pgfpathlineto{\pgfqpoint{45.991142in}{-6.845381in}}%
\pgfpathlineto{\pgfqpoint{45.998895in}{-6.879947in}}%
\pgfpathlineto{\pgfqpoint{46.006648in}{-6.869124in}}%
\pgfpathlineto{\pgfqpoint{46.014400in}{-6.868117in}}%
\pgfpathlineto{\pgfqpoint{46.022153in}{-6.848441in}}%
\pgfpathlineto{\pgfqpoint{46.029905in}{-6.869242in}}%
\pgfpathlineto{\pgfqpoint{46.037658in}{-6.874905in}}%
\pgfpathlineto{\pgfqpoint{46.045411in}{-6.896837in}}%
\pgfpathlineto{\pgfqpoint{46.053163in}{-6.887103in}}%
\pgfpathlineto{\pgfqpoint{46.060916in}{-6.905928in}}%
\pgfpathlineto{\pgfqpoint{46.068668in}{-6.872135in}}%
\pgfpathlineto{\pgfqpoint{46.076421in}{-6.893492in}}%
\pgfpathlineto{\pgfqpoint{46.084174in}{-6.907526in}}%
\pgfpathlineto{\pgfqpoint{46.091926in}{-6.855794in}}%
\pgfpathlineto{\pgfqpoint{46.099679in}{-6.871802in}}%
\pgfpathlineto{\pgfqpoint{46.107431in}{-6.864519in}}%
\pgfpathlineto{\pgfqpoint{46.115184in}{-6.885776in}}%
\pgfpathlineto{\pgfqpoint{46.122937in}{-6.910394in}}%
\pgfpathlineto{\pgfqpoint{46.130689in}{-6.859368in}}%
\pgfpathlineto{\pgfqpoint{46.138442in}{-6.789665in}}%
\pgfpathlineto{\pgfqpoint{46.146194in}{-6.887850in}}%
\pgfpathlineto{\pgfqpoint{46.153947in}{-6.855845in}}%
\pgfpathlineto{\pgfqpoint{46.161700in}{-6.890420in}}%
\pgfpathlineto{\pgfqpoint{46.169452in}{-6.891371in}}%
\pgfpathlineto{\pgfqpoint{46.177205in}{-6.860645in}}%
\pgfpathlineto{\pgfqpoint{46.184957in}{-6.853054in}}%
\pgfpathlineto{\pgfqpoint{46.192710in}{-6.872524in}}%
\pgfpathlineto{\pgfqpoint{46.200463in}{-6.915209in}}%
\pgfpathlineto{\pgfqpoint{46.208215in}{-6.864525in}}%
\pgfpathlineto{\pgfqpoint{46.215968in}{-6.937361in}}%
\pgfpathlineto{\pgfqpoint{46.223720in}{-6.920825in}}%
\pgfpathlineto{\pgfqpoint{46.231473in}{-6.865950in}}%
\pgfpathlineto{\pgfqpoint{46.239226in}{-6.878233in}}%
\pgfpathlineto{\pgfqpoint{46.246978in}{-6.852749in}}%
\pgfpathlineto{\pgfqpoint{46.254731in}{-6.882134in}}%
\pgfpathlineto{\pgfqpoint{46.262483in}{-6.869357in}}%
\pgfpathlineto{\pgfqpoint{46.270236in}{-6.887446in}}%
\pgfpathlineto{\pgfqpoint{46.277988in}{-6.874702in}}%
\pgfpathlineto{\pgfqpoint{46.285741in}{-6.909689in}}%
\pgfpathlineto{\pgfqpoint{46.293494in}{-6.887302in}}%
\pgfpathlineto{\pgfqpoint{46.301246in}{-6.915487in}}%
\pgfpathlineto{\pgfqpoint{46.308999in}{-6.888021in}}%
\pgfpathlineto{\pgfqpoint{46.316751in}{-6.903408in}}%
\pgfpathlineto{\pgfqpoint{46.324504in}{-6.869807in}}%
\pgfpathlineto{\pgfqpoint{46.332257in}{-6.928455in}}%
\pgfpathlineto{\pgfqpoint{46.340009in}{-6.909225in}}%
\pgfpathlineto{\pgfqpoint{46.347762in}{-6.847900in}}%
\pgfpathlineto{\pgfqpoint{46.355514in}{-6.850449in}}%
\pgfpathlineto{\pgfqpoint{46.363267in}{-6.878955in}}%
\pgfpathlineto{\pgfqpoint{46.371020in}{-6.870796in}}%
\pgfpathlineto{\pgfqpoint{46.378772in}{-6.897118in}}%
\pgfpathlineto{\pgfqpoint{46.386525in}{-6.870781in}}%
\pgfpathlineto{\pgfqpoint{46.394277in}{-6.912816in}}%
\pgfpathlineto{\pgfqpoint{46.402030in}{-6.849106in}}%
\pgfpathlineto{\pgfqpoint{46.409783in}{-6.906759in}}%
\pgfpathlineto{\pgfqpoint{46.417535in}{-6.880538in}}%
\pgfpathlineto{\pgfqpoint{46.425288in}{-6.873400in}}%
\pgfpathlineto{\pgfqpoint{46.433040in}{-6.872985in}}%
\pgfpathlineto{\pgfqpoint{46.440793in}{-6.891579in}}%
\pgfpathlineto{\pgfqpoint{46.448546in}{-6.886363in}}%
\pgfpathlineto{\pgfqpoint{46.456298in}{-6.920965in}}%
\pgfpathlineto{\pgfqpoint{46.464051in}{-6.885500in}}%
\pgfpathlineto{\pgfqpoint{46.471803in}{-6.911051in}}%
\pgfpathlineto{\pgfqpoint{46.479556in}{-6.905985in}}%
\pgfpathlineto{\pgfqpoint{46.487309in}{-6.897199in}}%
\pgfpathlineto{\pgfqpoint{46.495061in}{-6.862200in}}%
\pgfpathlineto{\pgfqpoint{46.502814in}{-6.850308in}}%
\pgfpathlineto{\pgfqpoint{46.510566in}{-6.831501in}}%
\pgfpathlineto{\pgfqpoint{46.518319in}{-6.885988in}}%
\pgfpathlineto{\pgfqpoint{46.526071in}{-6.888388in}}%
\pgfpathlineto{\pgfqpoint{46.533824in}{-6.903964in}}%
\pgfpathlineto{\pgfqpoint{46.541577in}{-6.933372in}}%
\pgfpathlineto{\pgfqpoint{46.549329in}{-6.929822in}}%
\pgfpathlineto{\pgfqpoint{46.557082in}{-6.851165in}}%
\pgfpathlineto{\pgfqpoint{46.564834in}{-6.867664in}}%
\pgfpathlineto{\pgfqpoint{46.572587in}{-6.891456in}}%
\pgfpathlineto{\pgfqpoint{46.580340in}{-6.887260in}}%
\pgfpathlineto{\pgfqpoint{46.588092in}{-6.875120in}}%
\pgfpathlineto{\pgfqpoint{46.595845in}{-6.913721in}}%
\pgfpathlineto{\pgfqpoint{46.603597in}{-6.892409in}}%
\pgfpathlineto{\pgfqpoint{46.611350in}{-6.882454in}}%
\pgfpathlineto{\pgfqpoint{46.619103in}{-6.861058in}}%
\pgfpathlineto{\pgfqpoint{46.626855in}{-6.842212in}}%
\pgfpathlineto{\pgfqpoint{46.634608in}{-6.898916in}}%
\pgfpathlineto{\pgfqpoint{46.642360in}{-6.920337in}}%
\pgfpathlineto{\pgfqpoint{46.650113in}{-6.869984in}}%
\pgfpathlineto{\pgfqpoint{46.657866in}{-6.849294in}}%
\pgfpathlineto{\pgfqpoint{46.665618in}{-6.847969in}}%
\pgfpathlineto{\pgfqpoint{46.673371in}{-6.897536in}}%
\pgfpathlineto{\pgfqpoint{46.681123in}{-6.899170in}}%
\pgfpathlineto{\pgfqpoint{46.688876in}{-6.879675in}}%
\pgfpathlineto{\pgfqpoint{46.696629in}{-6.917488in}}%
\pgfpathlineto{\pgfqpoint{46.704381in}{-6.894372in}}%
\pgfpathlineto{\pgfqpoint{46.712134in}{-6.898555in}}%
\pgfpathlineto{\pgfqpoint{46.719886in}{-6.848555in}}%
\pgfpathlineto{\pgfqpoint{46.727639in}{-6.850115in}}%
\pgfpathlineto{\pgfqpoint{46.735392in}{-6.880428in}}%
\pgfpathlineto{\pgfqpoint{46.743144in}{-6.885592in}}%
\pgfpathlineto{\pgfqpoint{46.750897in}{-6.895257in}}%
\pgfpathlineto{\pgfqpoint{46.758649in}{-6.859338in}}%
\pgfpathlineto{\pgfqpoint{46.766402in}{-6.917317in}}%
\pgfpathlineto{\pgfqpoint{46.774154in}{-6.915078in}}%
\pgfpathlineto{\pgfqpoint{46.781907in}{-6.897974in}}%
\pgfpathlineto{\pgfqpoint{46.789660in}{-6.931940in}}%
\pgfpathlineto{\pgfqpoint{46.797412in}{-6.933928in}}%
\pgfpathlineto{\pgfqpoint{46.805165in}{-6.935054in}}%
\pgfpathlineto{\pgfqpoint{46.812917in}{-6.942561in}}%
\pgfpathlineto{\pgfqpoint{46.820670in}{-6.906957in}}%
\pgfpathlineto{\pgfqpoint{46.828423in}{-6.911419in}}%
\pgfpathlineto{\pgfqpoint{46.836175in}{-6.904117in}}%
\pgfpathlineto{\pgfqpoint{46.843928in}{-6.939372in}}%
\pgfpathlineto{\pgfqpoint{46.851680in}{-6.906965in}}%
\pgfpathlineto{\pgfqpoint{46.859433in}{-6.913709in}}%
\pgfpathlineto{\pgfqpoint{46.867186in}{-6.901021in}}%
\pgfpathlineto{\pgfqpoint{46.874938in}{-6.945446in}}%
\pgfpathlineto{\pgfqpoint{46.882691in}{-6.881324in}}%
\pgfpathlineto{\pgfqpoint{46.890443in}{-6.911850in}}%
\pgfpathlineto{\pgfqpoint{46.898196in}{-6.906646in}}%
\pgfpathlineto{\pgfqpoint{46.905949in}{-6.859664in}}%
\pgfpathlineto{\pgfqpoint{46.913701in}{-6.909685in}}%
\pgfpathlineto{\pgfqpoint{46.921454in}{-6.906040in}}%
\pgfpathlineto{\pgfqpoint{46.929206in}{-6.937411in}}%
\pgfpathlineto{\pgfqpoint{46.936959in}{-6.850743in}}%
\pgfpathlineto{\pgfqpoint{46.944712in}{-6.886903in}}%
\pgfpathlineto{\pgfqpoint{46.952464in}{-6.865676in}}%
\pgfpathlineto{\pgfqpoint{46.960217in}{-6.907663in}}%
\pgfpathlineto{\pgfqpoint{46.967969in}{-6.901717in}}%
\pgfpathlineto{\pgfqpoint{46.975722in}{-6.914512in}}%
\pgfpathlineto{\pgfqpoint{46.983475in}{-6.903718in}}%
\pgfpathlineto{\pgfqpoint{46.991227in}{-6.905851in}}%
\pgfpathlineto{\pgfqpoint{46.998980in}{-6.925637in}}%
\pgfpathlineto{\pgfqpoint{47.006732in}{-6.921060in}}%
\pgfpathlineto{\pgfqpoint{47.014485in}{-6.929718in}}%
\pgfpathlineto{\pgfqpoint{47.022237in}{-6.904150in}}%
\pgfpathlineto{\pgfqpoint{47.029990in}{-6.895877in}}%
\pgfpathlineto{\pgfqpoint{47.037743in}{-6.904143in}}%
\pgfpathlineto{\pgfqpoint{47.045495in}{-6.901622in}}%
\pgfpathlineto{\pgfqpoint{47.053248in}{-6.920880in}}%
\pgfpathlineto{\pgfqpoint{47.061000in}{-6.894812in}}%
\pgfpathlineto{\pgfqpoint{47.068753in}{-6.885759in}}%
\pgfpathlineto{\pgfqpoint{47.076506in}{-6.881603in}}%
\pgfpathlineto{\pgfqpoint{47.084258in}{-6.909666in}}%
\pgfpathlineto{\pgfqpoint{47.092011in}{-6.915101in}}%
\pgfpathlineto{\pgfqpoint{47.099763in}{-6.917609in}}%
\pgfpathlineto{\pgfqpoint{47.107516in}{-6.913633in}}%
\pgfpathlineto{\pgfqpoint{47.115269in}{-6.918814in}}%
\pgfpathlineto{\pgfqpoint{47.123021in}{-6.894620in}}%
\pgfpathlineto{\pgfqpoint{47.130774in}{-6.921547in}}%
\pgfpathlineto{\pgfqpoint{47.138526in}{-6.905170in}}%
\pgfpathlineto{\pgfqpoint{47.146279in}{-6.981117in}}%
\pgfpathlineto{\pgfqpoint{47.154032in}{-6.928709in}}%
\pgfpathlineto{\pgfqpoint{47.161784in}{-6.900818in}}%
\pgfpathlineto{\pgfqpoint{47.169537in}{-6.964352in}}%
\pgfpathlineto{\pgfqpoint{47.177289in}{-6.921259in}}%
\pgfpathlineto{\pgfqpoint{47.185042in}{-6.902578in}}%
\pgfpathlineto{\pgfqpoint{47.192795in}{-6.917282in}}%
\pgfpathlineto{\pgfqpoint{47.200547in}{-6.879717in}}%
\pgfpathlineto{\pgfqpoint{47.208300in}{-6.915403in}}%
\pgfpathlineto{\pgfqpoint{47.216052in}{-6.971254in}}%
\pgfpathlineto{\pgfqpoint{47.223805in}{-6.937566in}}%
\pgfpathlineto{\pgfqpoint{47.231558in}{-6.906193in}}%
\pgfpathlineto{\pgfqpoint{47.239310in}{-6.891446in}}%
\pgfpathlineto{\pgfqpoint{47.247063in}{-6.906822in}}%
\pgfpathlineto{\pgfqpoint{47.254815in}{-6.940229in}}%
\pgfpathlineto{\pgfqpoint{47.262568in}{-6.924696in}}%
\pgfpathlineto{\pgfqpoint{47.270321in}{-6.964076in}}%
\pgfpathlineto{\pgfqpoint{47.278073in}{-6.913291in}}%
\pgfpathlineto{\pgfqpoint{47.285826in}{-6.908432in}}%
\pgfpathlineto{\pgfqpoint{47.293578in}{-6.926601in}}%
\pgfpathlineto{\pgfqpoint{47.301331in}{-6.934973in}}%
\pgfpathlineto{\pgfqpoint{47.309083in}{-6.934311in}}%
\pgfpathlineto{\pgfqpoint{47.316836in}{-6.909031in}}%
\pgfpathlineto{\pgfqpoint{47.324589in}{-6.951889in}}%
\pgfpathlineto{\pgfqpoint{47.332341in}{-6.922107in}}%
\pgfpathlineto{\pgfqpoint{47.340094in}{-6.922406in}}%
\pgfpathlineto{\pgfqpoint{47.347846in}{-6.903773in}}%
\pgfpathlineto{\pgfqpoint{47.355599in}{-6.899769in}}%
\pgfpathlineto{\pgfqpoint{47.363352in}{-6.918397in}}%
\pgfpathlineto{\pgfqpoint{47.371104in}{-6.939253in}}%
\pgfpathlineto{\pgfqpoint{47.378857in}{-6.945623in}}%
\pgfpathlineto{\pgfqpoint{47.386609in}{-6.916190in}}%
\pgfpathlineto{\pgfqpoint{47.394362in}{-6.940568in}}%
\pgfpathlineto{\pgfqpoint{47.402115in}{-6.922367in}}%
\pgfpathlineto{\pgfqpoint{47.409867in}{-6.954083in}}%
\pgfpathlineto{\pgfqpoint{47.417620in}{-6.930095in}}%
\pgfpathlineto{\pgfqpoint{47.425372in}{-6.913091in}}%
\pgfpathlineto{\pgfqpoint{47.433125in}{-6.925247in}}%
\pgfpathlineto{\pgfqpoint{47.440878in}{-6.939591in}}%
\pgfpathlineto{\pgfqpoint{47.448630in}{-6.914517in}}%
\pgfpathlineto{\pgfqpoint{47.456383in}{-6.919326in}}%
\pgfpathlineto{\pgfqpoint{47.464135in}{-6.970470in}}%
\pgfpathlineto{\pgfqpoint{47.471888in}{-6.975692in}}%
\pgfpathlineto{\pgfqpoint{47.479641in}{-6.931942in}}%
\pgfpathlineto{\pgfqpoint{47.487393in}{-6.970977in}}%
\pgfpathlineto{\pgfqpoint{47.495146in}{-6.906252in}}%
\pgfpathlineto{\pgfqpoint{47.502898in}{-6.940239in}}%
\pgfpathlineto{\pgfqpoint{47.510651in}{-6.932940in}}%
\pgfpathlineto{\pgfqpoint{47.518404in}{-6.921933in}}%
\pgfpathlineto{\pgfqpoint{47.526156in}{-6.924878in}}%
\pgfpathlineto{\pgfqpoint{47.533909in}{-6.939422in}}%
\pgfpathlineto{\pgfqpoint{47.541661in}{-6.929972in}}%
\pgfpathlineto{\pgfqpoint{47.549414in}{-6.904819in}}%
\pgfpathlineto{\pgfqpoint{47.557166in}{-6.932310in}}%
\pgfpathlineto{\pgfqpoint{47.564919in}{-6.920768in}}%
\pgfpathlineto{\pgfqpoint{47.572672in}{-6.912193in}}%
\pgfpathlineto{\pgfqpoint{47.580424in}{-6.928848in}}%
\pgfpathlineto{\pgfqpoint{47.588177in}{-6.909413in}}%
\pgfpathlineto{\pgfqpoint{47.595929in}{-6.973155in}}%
\pgfpathlineto{\pgfqpoint{47.603682in}{-6.913655in}}%
\pgfpathlineto{\pgfqpoint{47.611435in}{-6.919178in}}%
\pgfpathlineto{\pgfqpoint{47.619187in}{-6.947539in}}%
\pgfpathlineto{\pgfqpoint{47.626940in}{-6.999871in}}%
\pgfpathlineto{\pgfqpoint{47.634692in}{-6.914796in}}%
\pgfpathlineto{\pgfqpoint{47.642445in}{-6.913622in}}%
\pgfpathlineto{\pgfqpoint{47.650198in}{-6.923270in}}%
\pgfpathlineto{\pgfqpoint{47.657950in}{-6.932600in}}%
\pgfpathlineto{\pgfqpoint{47.665703in}{-6.949193in}}%
\pgfpathlineto{\pgfqpoint{47.673455in}{-6.962203in}}%
\pgfpathlineto{\pgfqpoint{47.681208in}{-6.908034in}}%
\pgfpathlineto{\pgfqpoint{47.688961in}{-6.926121in}}%
\pgfpathlineto{\pgfqpoint{47.696713in}{-6.933892in}}%
\pgfpathlineto{\pgfqpoint{47.704466in}{-6.925355in}}%
\pgfpathlineto{\pgfqpoint{47.712218in}{-6.956194in}}%
\pgfpathlineto{\pgfqpoint{47.712218in}{-6.911124in}}%
\pgfpathlineto{\pgfqpoint{47.712218in}{-6.911124in}}%
\pgfpathlineto{\pgfqpoint{47.704466in}{-6.873829in}}%
\pgfpathlineto{\pgfqpoint{47.696713in}{-6.877299in}}%
\pgfpathlineto{\pgfqpoint{47.688961in}{-6.881563in}}%
\pgfpathlineto{\pgfqpoint{47.681208in}{-6.860253in}}%
\pgfpathlineto{\pgfqpoint{47.673455in}{-6.906464in}}%
\pgfpathlineto{\pgfqpoint{47.665703in}{-6.904836in}}%
\pgfpathlineto{\pgfqpoint{47.657950in}{-6.887496in}}%
\pgfpathlineto{\pgfqpoint{47.650198in}{-6.868897in}}%
\pgfpathlineto{\pgfqpoint{47.642445in}{-6.865728in}}%
\pgfpathlineto{\pgfqpoint{47.634692in}{-6.867253in}}%
\pgfpathlineto{\pgfqpoint{47.626940in}{-6.937388in}}%
\pgfpathlineto{\pgfqpoint{47.619187in}{-6.904257in}}%
\pgfpathlineto{\pgfqpoint{47.611435in}{-6.865600in}}%
\pgfpathlineto{\pgfqpoint{47.603682in}{-6.869278in}}%
\pgfpathlineto{\pgfqpoint{47.595929in}{-6.923371in}}%
\pgfpathlineto{\pgfqpoint{47.588177in}{-6.859840in}}%
\pgfpathlineto{\pgfqpoint{47.580424in}{-6.877757in}}%
\pgfpathlineto{\pgfqpoint{47.572672in}{-6.863823in}}%
\pgfpathlineto{\pgfqpoint{47.564919in}{-6.875605in}}%
\pgfpathlineto{\pgfqpoint{47.557166in}{-6.882764in}}%
\pgfpathlineto{\pgfqpoint{47.549414in}{-6.854930in}}%
\pgfpathlineto{\pgfqpoint{47.541661in}{-6.876266in}}%
\pgfpathlineto{\pgfqpoint{47.533909in}{-6.893454in}}%
\pgfpathlineto{\pgfqpoint{47.526156in}{-6.878542in}}%
\pgfpathlineto{\pgfqpoint{47.518404in}{-6.867912in}}%
\pgfpathlineto{\pgfqpoint{47.510651in}{-6.885464in}}%
\pgfpathlineto{\pgfqpoint{47.502898in}{-6.892006in}}%
\pgfpathlineto{\pgfqpoint{47.495146in}{-6.862274in}}%
\pgfpathlineto{\pgfqpoint{47.487393in}{-6.909994in}}%
\pgfpathlineto{\pgfqpoint{47.479641in}{-6.886498in}}%
\pgfpathlineto{\pgfqpoint{47.471888in}{-6.921871in}}%
\pgfpathlineto{\pgfqpoint{47.464135in}{-6.925280in}}%
\pgfpathlineto{\pgfqpoint{47.456383in}{-6.872972in}}%
\pgfpathlineto{\pgfqpoint{47.448630in}{-6.866906in}}%
\pgfpathlineto{\pgfqpoint{47.440878in}{-6.890341in}}%
\pgfpathlineto{\pgfqpoint{47.433125in}{-6.876171in}}%
\pgfpathlineto{\pgfqpoint{47.425372in}{-6.864021in}}%
\pgfpathlineto{\pgfqpoint{47.417620in}{-6.883717in}}%
\pgfpathlineto{\pgfqpoint{47.409867in}{-6.907213in}}%
\pgfpathlineto{\pgfqpoint{47.402115in}{-6.879051in}}%
\pgfpathlineto{\pgfqpoint{47.394362in}{-6.895215in}}%
\pgfpathlineto{\pgfqpoint{47.386609in}{-6.870821in}}%
\pgfpathlineto{\pgfqpoint{47.378857in}{-6.891528in}}%
\pgfpathlineto{\pgfqpoint{47.371104in}{-6.892803in}}%
\pgfpathlineto{\pgfqpoint{47.363352in}{-6.871777in}}%
\pgfpathlineto{\pgfqpoint{47.355599in}{-6.844469in}}%
\pgfpathlineto{\pgfqpoint{47.347846in}{-6.854567in}}%
\pgfpathlineto{\pgfqpoint{47.340094in}{-6.878154in}}%
\pgfpathlineto{\pgfqpoint{47.332341in}{-6.872542in}}%
\pgfpathlineto{\pgfqpoint{47.324589in}{-6.908032in}}%
\pgfpathlineto{\pgfqpoint{47.316836in}{-6.856149in}}%
\pgfpathlineto{\pgfqpoint{47.309083in}{-6.891169in}}%
\pgfpathlineto{\pgfqpoint{47.301331in}{-6.884287in}}%
\pgfpathlineto{\pgfqpoint{47.293578in}{-6.879001in}}%
\pgfpathlineto{\pgfqpoint{47.285826in}{-6.864722in}}%
\pgfpathlineto{\pgfqpoint{47.278073in}{-6.860928in}}%
\pgfpathlineto{\pgfqpoint{47.270321in}{-6.910494in}}%
\pgfpathlineto{\pgfqpoint{47.262568in}{-6.877855in}}%
\pgfpathlineto{\pgfqpoint{47.254815in}{-6.891527in}}%
\pgfpathlineto{\pgfqpoint{47.247063in}{-6.861583in}}%
\pgfpathlineto{\pgfqpoint{47.239310in}{-6.839092in}}%
\pgfpathlineto{\pgfqpoint{47.231558in}{-6.860664in}}%
\pgfpathlineto{\pgfqpoint{47.223805in}{-6.889100in}}%
\pgfpathlineto{\pgfqpoint{47.216052in}{-6.922981in}}%
\pgfpathlineto{\pgfqpoint{47.208300in}{-6.849178in}}%
\pgfpathlineto{\pgfqpoint{47.200547in}{-6.832712in}}%
\pgfpathlineto{\pgfqpoint{47.192795in}{-6.871408in}}%
\pgfpathlineto{\pgfqpoint{47.185042in}{-6.850310in}}%
\pgfpathlineto{\pgfqpoint{47.177289in}{-6.875461in}}%
\pgfpathlineto{\pgfqpoint{47.169537in}{-6.912220in}}%
\pgfpathlineto{\pgfqpoint{47.161784in}{-6.856092in}}%
\pgfpathlineto{\pgfqpoint{47.154032in}{-6.884472in}}%
\pgfpathlineto{\pgfqpoint{47.146279in}{-6.927910in}}%
\pgfpathlineto{\pgfqpoint{47.138526in}{-6.859212in}}%
\pgfpathlineto{\pgfqpoint{47.130774in}{-6.874356in}}%
\pgfpathlineto{\pgfqpoint{47.123021in}{-6.848164in}}%
\pgfpathlineto{\pgfqpoint{47.115269in}{-6.872699in}}%
\pgfpathlineto{\pgfqpoint{47.107516in}{-6.866965in}}%
\pgfpathlineto{\pgfqpoint{47.099763in}{-6.871611in}}%
\pgfpathlineto{\pgfqpoint{47.092011in}{-6.862623in}}%
\pgfpathlineto{\pgfqpoint{47.084258in}{-6.862974in}}%
\pgfpathlineto{\pgfqpoint{47.076506in}{-6.835436in}}%
\pgfpathlineto{\pgfqpoint{47.068753in}{-6.840787in}}%
\pgfpathlineto{\pgfqpoint{47.061000in}{-6.846656in}}%
\pgfpathlineto{\pgfqpoint{47.053248in}{-6.875920in}}%
\pgfpathlineto{\pgfqpoint{47.045495in}{-6.851299in}}%
\pgfpathlineto{\pgfqpoint{47.037743in}{-6.858271in}}%
\pgfpathlineto{\pgfqpoint{47.029990in}{-6.850715in}}%
\pgfpathlineto{\pgfqpoint{47.022237in}{-6.857868in}}%
\pgfpathlineto{\pgfqpoint{47.014485in}{-6.883063in}}%
\pgfpathlineto{\pgfqpoint{47.006732in}{-6.875635in}}%
\pgfpathlineto{\pgfqpoint{46.998980in}{-6.883057in}}%
\pgfpathlineto{\pgfqpoint{46.991227in}{-6.861309in}}%
\pgfpathlineto{\pgfqpoint{46.983475in}{-6.857869in}}%
\pgfpathlineto{\pgfqpoint{46.975722in}{-6.865066in}}%
\pgfpathlineto{\pgfqpoint{46.967969in}{-6.850665in}}%
\pgfpathlineto{\pgfqpoint{46.960217in}{-6.862571in}}%
\pgfpathlineto{\pgfqpoint{46.952464in}{-6.807909in}}%
\pgfpathlineto{\pgfqpoint{46.944712in}{-6.839958in}}%
\pgfpathlineto{\pgfqpoint{46.936959in}{-6.797181in}}%
\pgfpathlineto{\pgfqpoint{46.929206in}{-6.885261in}}%
\pgfpathlineto{\pgfqpoint{46.921454in}{-6.855160in}}%
\pgfpathlineto{\pgfqpoint{46.913701in}{-6.862855in}}%
\pgfpathlineto{\pgfqpoint{46.905949in}{-6.806907in}}%
\pgfpathlineto{\pgfqpoint{46.898196in}{-6.855904in}}%
\pgfpathlineto{\pgfqpoint{46.890443in}{-6.861770in}}%
\pgfpathlineto{\pgfqpoint{46.882691in}{-6.835329in}}%
\pgfpathlineto{\pgfqpoint{46.874938in}{-6.900799in}}%
\pgfpathlineto{\pgfqpoint{46.867186in}{-6.845600in}}%
\pgfpathlineto{\pgfqpoint{46.859433in}{-6.866593in}}%
\pgfpathlineto{\pgfqpoint{46.851680in}{-6.858954in}}%
\pgfpathlineto{\pgfqpoint{46.843928in}{-6.874699in}}%
\pgfpathlineto{\pgfqpoint{46.836175in}{-6.849550in}}%
\pgfpathlineto{\pgfqpoint{46.828423in}{-6.868127in}}%
\pgfpathlineto{\pgfqpoint{46.820670in}{-6.860737in}}%
\pgfpathlineto{\pgfqpoint{46.812917in}{-6.890461in}}%
\pgfpathlineto{\pgfqpoint{46.805165in}{-6.888350in}}%
\pgfpathlineto{\pgfqpoint{46.797412in}{-6.886714in}}%
\pgfpathlineto{\pgfqpoint{46.789660in}{-6.886714in}}%
\pgfpathlineto{\pgfqpoint{46.781907in}{-6.845739in}}%
\pgfpathlineto{\pgfqpoint{46.774154in}{-6.867998in}}%
\pgfpathlineto{\pgfqpoint{46.766402in}{-6.867653in}}%
\pgfpathlineto{\pgfqpoint{46.758649in}{-6.812827in}}%
\pgfpathlineto{\pgfqpoint{46.750897in}{-6.847672in}}%
\pgfpathlineto{\pgfqpoint{46.743144in}{-6.837884in}}%
\pgfpathlineto{\pgfqpoint{46.735392in}{-6.836389in}}%
\pgfpathlineto{\pgfqpoint{46.727639in}{-6.797091in}}%
\pgfpathlineto{\pgfqpoint{46.719886in}{-6.795225in}}%
\pgfpathlineto{\pgfqpoint{46.712134in}{-6.851940in}}%
\pgfpathlineto{\pgfqpoint{46.704381in}{-6.844737in}}%
\pgfpathlineto{\pgfqpoint{46.696629in}{-6.868076in}}%
\pgfpathlineto{\pgfqpoint{46.688876in}{-6.830513in}}%
\pgfpathlineto{\pgfqpoint{46.681123in}{-6.849209in}}%
\pgfpathlineto{\pgfqpoint{46.673371in}{-6.851246in}}%
\pgfpathlineto{\pgfqpoint{46.665618in}{-6.791118in}}%
\pgfpathlineto{\pgfqpoint{46.657866in}{-6.803104in}}%
\pgfpathlineto{\pgfqpoint{46.650113in}{-6.821730in}}%
\pgfpathlineto{\pgfqpoint{46.642360in}{-6.855612in}}%
\pgfpathlineto{\pgfqpoint{46.634608in}{-6.851818in}}%
\pgfpathlineto{\pgfqpoint{46.626855in}{-6.791789in}}%
\pgfpathlineto{\pgfqpoint{46.619103in}{-6.814687in}}%
\pgfpathlineto{\pgfqpoint{46.611350in}{-6.838304in}}%
\pgfpathlineto{\pgfqpoint{46.603597in}{-6.846738in}}%
\pgfpathlineto{\pgfqpoint{46.595845in}{-6.857790in}}%
\pgfpathlineto{\pgfqpoint{46.588092in}{-6.830184in}}%
\pgfpathlineto{\pgfqpoint{46.580340in}{-6.840685in}}%
\pgfpathlineto{\pgfqpoint{46.572587in}{-6.836411in}}%
\pgfpathlineto{\pgfqpoint{46.564834in}{-6.812265in}}%
\pgfpathlineto{\pgfqpoint{46.557082in}{-6.800423in}}%
\pgfpathlineto{\pgfqpoint{46.549329in}{-6.882990in}}%
\pgfpathlineto{\pgfqpoint{46.541577in}{-6.879050in}}%
\pgfpathlineto{\pgfqpoint{46.533824in}{-6.858016in}}%
\pgfpathlineto{\pgfqpoint{46.526071in}{-6.840717in}}%
\pgfpathlineto{\pgfqpoint{46.518319in}{-6.830305in}}%
\pgfpathlineto{\pgfqpoint{46.510566in}{-6.782295in}}%
\pgfpathlineto{\pgfqpoint{46.502814in}{-6.801229in}}%
\pgfpathlineto{\pgfqpoint{46.495061in}{-6.813968in}}%
\pgfpathlineto{\pgfqpoint{46.487309in}{-6.841143in}}%
\pgfpathlineto{\pgfqpoint{46.479556in}{-6.853710in}}%
\pgfpathlineto{\pgfqpoint{46.471803in}{-6.859852in}}%
\pgfpathlineto{\pgfqpoint{46.464051in}{-6.837563in}}%
\pgfpathlineto{\pgfqpoint{46.456298in}{-6.868202in}}%
\pgfpathlineto{\pgfqpoint{46.448546in}{-6.832338in}}%
\pgfpathlineto{\pgfqpoint{46.440793in}{-6.842893in}}%
\pgfpathlineto{\pgfqpoint{46.433040in}{-6.824241in}}%
\pgfpathlineto{\pgfqpoint{46.425288in}{-6.825336in}}%
\pgfpathlineto{\pgfqpoint{46.417535in}{-6.830949in}}%
\pgfpathlineto{\pgfqpoint{46.409783in}{-6.861628in}}%
\pgfpathlineto{\pgfqpoint{46.402030in}{-6.794353in}}%
\pgfpathlineto{\pgfqpoint{46.394277in}{-6.867204in}}%
\pgfpathlineto{\pgfqpoint{46.386525in}{-6.818863in}}%
\pgfpathlineto{\pgfqpoint{46.378772in}{-6.849616in}}%
\pgfpathlineto{\pgfqpoint{46.371020in}{-6.827809in}}%
\pgfpathlineto{\pgfqpoint{46.363267in}{-6.820267in}}%
\pgfpathlineto{\pgfqpoint{46.355514in}{-6.802304in}}%
\pgfpathlineto{\pgfqpoint{46.347762in}{-6.799764in}}%
\pgfpathlineto{\pgfqpoint{46.340009in}{-6.863541in}}%
\pgfpathlineto{\pgfqpoint{46.332257in}{-6.878937in}}%
\pgfpathlineto{\pgfqpoint{46.324504in}{-6.825450in}}%
\pgfpathlineto{\pgfqpoint{46.316751in}{-6.852999in}}%
\pgfpathlineto{\pgfqpoint{46.308999in}{-6.841781in}}%
\pgfpathlineto{\pgfqpoint{46.301246in}{-6.866809in}}%
\pgfpathlineto{\pgfqpoint{46.293494in}{-6.842818in}}%
\pgfpathlineto{\pgfqpoint{46.285741in}{-6.861489in}}%
\pgfpathlineto{\pgfqpoint{46.277988in}{-6.825888in}}%
\pgfpathlineto{\pgfqpoint{46.270236in}{-6.839807in}}%
\pgfpathlineto{\pgfqpoint{46.262483in}{-6.820786in}}%
\pgfpathlineto{\pgfqpoint{46.254731in}{-6.837712in}}%
\pgfpathlineto{\pgfqpoint{46.246978in}{-6.808238in}}%
\pgfpathlineto{\pgfqpoint{46.239226in}{-6.825164in}}%
\pgfpathlineto{\pgfqpoint{46.231473in}{-6.813123in}}%
\pgfpathlineto{\pgfqpoint{46.223720in}{-6.870589in}}%
\pgfpathlineto{\pgfqpoint{46.215968in}{-6.883388in}}%
\pgfpathlineto{\pgfqpoint{46.208215in}{-6.814503in}}%
\pgfpathlineto{\pgfqpoint{46.200463in}{-6.871018in}}%
\pgfpathlineto{\pgfqpoint{46.192710in}{-6.825290in}}%
\pgfpathlineto{\pgfqpoint{46.184957in}{-6.805808in}}%
\pgfpathlineto{\pgfqpoint{46.177205in}{-6.801507in}}%
\pgfpathlineto{\pgfqpoint{46.169452in}{-6.837648in}}%
\pgfpathlineto{\pgfqpoint{46.161700in}{-6.837113in}}%
\pgfpathlineto{\pgfqpoint{46.153947in}{-6.809643in}}%
\pgfpathlineto{\pgfqpoint{46.146194in}{-6.838154in}}%
\pgfpathlineto{\pgfqpoint{46.138442in}{-6.729746in}}%
\pgfpathlineto{\pgfqpoint{46.130689in}{-6.809974in}}%
\pgfpathlineto{\pgfqpoint{46.122937in}{-6.858233in}}%
\pgfpathlineto{\pgfqpoint{46.115184in}{-6.839827in}}%
\pgfpathlineto{\pgfqpoint{46.107431in}{-6.815553in}}%
\pgfpathlineto{\pgfqpoint{46.099679in}{-6.819804in}}%
\pgfpathlineto{\pgfqpoint{46.091926in}{-6.805425in}}%
\pgfpathlineto{\pgfqpoint{46.084174in}{-6.856737in}}%
\pgfpathlineto{\pgfqpoint{46.076421in}{-6.842519in}}%
\pgfpathlineto{\pgfqpoint{46.068668in}{-6.824548in}}%
\pgfpathlineto{\pgfqpoint{46.060916in}{-6.859700in}}%
\pgfpathlineto{\pgfqpoint{46.053163in}{-6.838073in}}%
\pgfpathlineto{\pgfqpoint{46.045411in}{-6.847682in}}%
\pgfpathlineto{\pgfqpoint{46.037658in}{-6.825791in}}%
\pgfpathlineto{\pgfqpoint{46.029905in}{-6.824150in}}%
\pgfpathlineto{\pgfqpoint{46.022153in}{-6.795660in}}%
\pgfpathlineto{\pgfqpoint{46.014400in}{-6.817347in}}%
\pgfpathlineto{\pgfqpoint{46.006648in}{-6.820109in}}%
\pgfpathlineto{\pgfqpoint{45.998895in}{-6.831292in}}%
\pgfpathlineto{\pgfqpoint{45.991142in}{-6.799332in}}%
\pgfpathlineto{\pgfqpoint{45.983390in}{-6.809552in}}%
\pgfpathlineto{\pgfqpoint{45.975637in}{-6.809206in}}%
\pgfpathlineto{\pgfqpoint{45.967885in}{-6.839479in}}%
\pgfpathlineto{\pgfqpoint{45.960132in}{-6.798179in}}%
\pgfpathlineto{\pgfqpoint{45.952380in}{-6.810062in}}%
\pgfpathlineto{\pgfqpoint{45.944627in}{-6.826735in}}%
\pgfpathlineto{\pgfqpoint{45.936874in}{-6.853768in}}%
\pgfpathlineto{\pgfqpoint{45.929122in}{-6.828402in}}%
\pgfpathlineto{\pgfqpoint{45.921369in}{-6.811582in}}%
\pgfpathlineto{\pgfqpoint{45.913617in}{-6.791073in}}%
\pgfpathlineto{\pgfqpoint{45.905864in}{-6.844710in}}%
\pgfpathlineto{\pgfqpoint{45.898111in}{-6.862814in}}%
\pgfpathlineto{\pgfqpoint{45.890359in}{-6.824687in}}%
\pgfpathlineto{\pgfqpoint{45.882606in}{-6.836704in}}%
\pgfpathlineto{\pgfqpoint{45.874854in}{-6.808334in}}%
\pgfpathlineto{\pgfqpoint{45.867101in}{-6.857650in}}%
\pgfpathlineto{\pgfqpoint{45.859348in}{-6.874435in}}%
\pgfpathlineto{\pgfqpoint{45.851596in}{-6.804862in}}%
\pgfpathlineto{\pgfqpoint{45.843843in}{-6.795397in}}%
\pgfpathlineto{\pgfqpoint{45.836091in}{-6.781664in}}%
\pgfpathlineto{\pgfqpoint{45.828338in}{-6.780010in}}%
\pgfpathlineto{\pgfqpoint{45.820585in}{-6.793726in}}%
\pgfpathlineto{\pgfqpoint{45.812833in}{-6.826283in}}%
\pgfpathlineto{\pgfqpoint{45.805080in}{-6.807494in}}%
\pgfpathlineto{\pgfqpoint{45.797328in}{-6.807197in}}%
\pgfpathlineto{\pgfqpoint{45.789575in}{-6.780037in}}%
\pgfpathlineto{\pgfqpoint{45.781822in}{-6.821168in}}%
\pgfpathlineto{\pgfqpoint{45.774070in}{-6.864373in}}%
\pgfpathlineto{\pgfqpoint{45.766317in}{-6.810428in}}%
\pgfpathlineto{\pgfqpoint{45.758565in}{-6.819696in}}%
\pgfpathlineto{\pgfqpoint{45.750812in}{-6.809438in}}%
\pgfpathlineto{\pgfqpoint{45.743059in}{-6.816159in}}%
\pgfpathlineto{\pgfqpoint{45.735307in}{-6.782935in}}%
\pgfpathlineto{\pgfqpoint{45.727554in}{-6.830381in}}%
\pgfpathlineto{\pgfqpoint{45.719802in}{-6.768705in}}%
\pgfpathlineto{\pgfqpoint{45.712049in}{-6.791991in}}%
\pgfpathlineto{\pgfqpoint{45.704297in}{-6.886928in}}%
\pgfpathlineto{\pgfqpoint{45.696544in}{-6.820902in}}%
\pgfpathlineto{\pgfqpoint{45.688791in}{-6.809946in}}%
\pgfpathlineto{\pgfqpoint{45.681039in}{-6.838180in}}%
\pgfpathlineto{\pgfqpoint{45.673286in}{-6.807224in}}%
\pgfpathlineto{\pgfqpoint{45.665534in}{-6.819963in}}%
\pgfpathlineto{\pgfqpoint{45.657781in}{-6.787077in}}%
\pgfpathlineto{\pgfqpoint{45.650028in}{-6.828092in}}%
\pgfpathlineto{\pgfqpoint{45.642276in}{-6.769226in}}%
\pgfpathlineto{\pgfqpoint{45.634523in}{-6.820194in}}%
\pgfpathlineto{\pgfqpoint{45.626771in}{-6.788697in}}%
\pgfpathlineto{\pgfqpoint{45.619018in}{-6.803819in}}%
\pgfpathlineto{\pgfqpoint{45.611265in}{-6.818937in}}%
\pgfpathlineto{\pgfqpoint{45.603513in}{-6.749466in}}%
\pgfpathlineto{\pgfqpoint{45.595760in}{-6.795430in}}%
\pgfpathlineto{\pgfqpoint{45.588008in}{-6.793346in}}%
\pgfpathlineto{\pgfqpoint{45.580255in}{-6.816671in}}%
\pgfpathlineto{\pgfqpoint{45.572502in}{-6.814664in}}%
\pgfpathlineto{\pgfqpoint{45.564750in}{-6.791168in}}%
\pgfpathlineto{\pgfqpoint{45.556997in}{-6.763060in}}%
\pgfpathlineto{\pgfqpoint{45.549245in}{-6.788026in}}%
\pgfpathlineto{\pgfqpoint{45.541492in}{-6.824918in}}%
\pgfpathlineto{\pgfqpoint{45.533739in}{-6.865015in}}%
\pgfpathlineto{\pgfqpoint{45.525987in}{-6.811193in}}%
\pgfpathlineto{\pgfqpoint{45.518234in}{-6.799933in}}%
\pgfpathlineto{\pgfqpoint{45.510482in}{-6.774306in}}%
\pgfpathlineto{\pgfqpoint{45.502729in}{-6.790910in}}%
\pgfpathlineto{\pgfqpoint{45.494976in}{-6.801849in}}%
\pgfpathlineto{\pgfqpoint{45.487224in}{-6.844080in}}%
\pgfpathlineto{\pgfqpoint{45.479471in}{-6.790210in}}%
\pgfpathlineto{\pgfqpoint{45.471719in}{-6.812265in}}%
\pgfpathlineto{\pgfqpoint{45.463966in}{-6.789671in}}%
\pgfpathlineto{\pgfqpoint{45.456214in}{-6.835352in}}%
\pgfpathlineto{\pgfqpoint{45.448461in}{-6.812447in}}%
\pgfpathlineto{\pgfqpoint{45.440708in}{-6.825746in}}%
\pgfpathlineto{\pgfqpoint{45.432956in}{-6.809837in}}%
\pgfpathlineto{\pgfqpoint{45.425203in}{-6.811694in}}%
\pgfpathlineto{\pgfqpoint{45.417451in}{-6.847603in}}%
\pgfpathlineto{\pgfqpoint{45.409698in}{-6.799013in}}%
\pgfpathlineto{\pgfqpoint{45.401945in}{-6.820855in}}%
\pgfpathlineto{\pgfqpoint{45.394193in}{-6.789972in}}%
\pgfpathlineto{\pgfqpoint{45.386440in}{-6.798751in}}%
\pgfpathlineto{\pgfqpoint{45.378688in}{-6.816127in}}%
\pgfpathlineto{\pgfqpoint{45.370935in}{-6.778632in}}%
\pgfpathlineto{\pgfqpoint{45.363182in}{-6.762294in}}%
\pgfpathlineto{\pgfqpoint{45.355430in}{-6.818708in}}%
\pgfpathlineto{\pgfqpoint{45.347677in}{-6.806856in}}%
\pgfpathlineto{\pgfqpoint{45.339925in}{-6.814723in}}%
\pgfpathlineto{\pgfqpoint{45.332172in}{-6.826316in}}%
\pgfpathlineto{\pgfqpoint{45.324419in}{-6.842894in}}%
\pgfpathlineto{\pgfqpoint{45.316667in}{-6.827998in}}%
\pgfpathlineto{\pgfqpoint{45.308914in}{-6.845668in}}%
\pgfpathlineto{\pgfqpoint{45.301162in}{-6.812988in}}%
\pgfpathlineto{\pgfqpoint{45.293409in}{-6.803237in}}%
\pgfpathlineto{\pgfqpoint{45.285656in}{-6.746779in}}%
\pgfpathlineto{\pgfqpoint{45.277904in}{-6.823512in}}%
\pgfpathlineto{\pgfqpoint{45.270151in}{-6.775801in}}%
\pgfpathlineto{\pgfqpoint{45.262399in}{-6.819553in}}%
\pgfpathlineto{\pgfqpoint{45.254646in}{-6.804407in}}%
\pgfpathlineto{\pgfqpoint{45.246893in}{-6.781080in}}%
\pgfpathlineto{\pgfqpoint{45.239141in}{-6.820533in}}%
\pgfpathlineto{\pgfqpoint{45.231388in}{-6.798532in}}%
\pgfpathlineto{\pgfqpoint{45.223636in}{-6.802034in}}%
\pgfpathlineto{\pgfqpoint{45.215883in}{-6.826820in}}%
\pgfpathlineto{\pgfqpoint{45.208131in}{-6.793357in}}%
\pgfpathlineto{\pgfqpoint{45.200378in}{-6.769559in}}%
\pgfpathlineto{\pgfqpoint{45.192625in}{-6.833314in}}%
\pgfpathlineto{\pgfqpoint{45.184873in}{-6.805846in}}%
\pgfpathlineto{\pgfqpoint{45.177120in}{-6.822677in}}%
\pgfpathlineto{\pgfqpoint{45.169368in}{-6.839475in}}%
\pgfpathlineto{\pgfqpoint{45.161615in}{-6.812948in}}%
\pgfpathlineto{\pgfqpoint{45.153862in}{-6.775731in}}%
\pgfpathlineto{\pgfqpoint{45.146110in}{-6.727079in}}%
\pgfpathlineto{\pgfqpoint{45.138357in}{-6.788806in}}%
\pgfpathlineto{\pgfqpoint{45.130605in}{-6.809834in}}%
\pgfpathlineto{\pgfqpoint{45.122852in}{-6.835895in}}%
\pgfpathlineto{\pgfqpoint{45.115099in}{-6.779359in}}%
\pgfpathlineto{\pgfqpoint{45.107347in}{-6.787197in}}%
\pgfpathlineto{\pgfqpoint{45.099594in}{-6.615329in}}%
\pgfpathlineto{\pgfqpoint{45.091842in}{-6.788976in}}%
\pgfpathlineto{\pgfqpoint{45.084089in}{-6.756342in}}%
\pgfpathlineto{\pgfqpoint{45.076336in}{-6.817962in}}%
\pgfpathlineto{\pgfqpoint{45.068584in}{-6.782585in}}%
\pgfpathlineto{\pgfqpoint{45.060831in}{-6.792904in}}%
\pgfpathlineto{\pgfqpoint{45.053079in}{-6.781565in}}%
\pgfpathlineto{\pgfqpoint{45.045326in}{-6.795409in}}%
\pgfpathlineto{\pgfqpoint{45.037573in}{-6.804673in}}%
\pgfpathlineto{\pgfqpoint{45.029821in}{-6.843266in}}%
\pgfpathlineto{\pgfqpoint{45.022068in}{-6.778555in}}%
\pgfpathlineto{\pgfqpoint{45.014316in}{-6.822724in}}%
\pgfpathlineto{\pgfqpoint{45.006563in}{-6.790225in}}%
\pgfpathlineto{\pgfqpoint{44.998810in}{-6.790467in}}%
\pgfpathlineto{\pgfqpoint{44.991058in}{-6.796556in}}%
\pgfpathlineto{\pgfqpoint{44.983305in}{-6.786207in}}%
\pgfpathlineto{\pgfqpoint{44.975553in}{-6.788942in}}%
\pgfpathlineto{\pgfqpoint{44.967800in}{-6.856971in}}%
\pgfpathlineto{\pgfqpoint{44.960047in}{-6.807089in}}%
\pgfpathlineto{\pgfqpoint{44.952295in}{-6.790272in}}%
\pgfpathlineto{\pgfqpoint{44.944542in}{-6.792679in}}%
\pgfpathlineto{\pgfqpoint{44.936790in}{-6.814737in}}%
\pgfpathlineto{\pgfqpoint{44.929037in}{-6.778232in}}%
\pgfpathlineto{\pgfqpoint{44.921285in}{-6.795652in}}%
\pgfpathlineto{\pgfqpoint{44.913532in}{-6.795915in}}%
\pgfpathlineto{\pgfqpoint{44.905779in}{-6.784694in}}%
\pgfpathlineto{\pgfqpoint{44.898027in}{-6.813589in}}%
\pgfpathlineto{\pgfqpoint{44.890274in}{-6.829465in}}%
\pgfpathlineto{\pgfqpoint{44.882522in}{-6.790501in}}%
\pgfpathlineto{\pgfqpoint{44.874769in}{-6.826545in}}%
\pgfpathlineto{\pgfqpoint{44.867016in}{-6.766364in}}%
\pgfpathlineto{\pgfqpoint{44.859264in}{-6.830896in}}%
\pgfpathlineto{\pgfqpoint{44.851511in}{-6.816303in}}%
\pgfpathlineto{\pgfqpoint{44.843759in}{-6.780206in}}%
\pgfpathlineto{\pgfqpoint{44.836006in}{-6.829503in}}%
\pgfpathlineto{\pgfqpoint{44.828253in}{-6.778833in}}%
\pgfpathlineto{\pgfqpoint{44.820501in}{-6.788723in}}%
\pgfpathlineto{\pgfqpoint{44.812748in}{-6.798672in}}%
\pgfpathlineto{\pgfqpoint{44.804996in}{-6.800798in}}%
\pgfpathlineto{\pgfqpoint{44.797243in}{-6.780917in}}%
\pgfpathlineto{\pgfqpoint{44.789490in}{-6.814421in}}%
\pgfpathlineto{\pgfqpoint{44.781738in}{-6.823352in}}%
\pgfpathlineto{\pgfqpoint{44.773985in}{-6.802706in}}%
\pgfpathlineto{\pgfqpoint{44.766233in}{-6.784618in}}%
\pgfpathlineto{\pgfqpoint{44.758480in}{-6.759336in}}%
\pgfpathlineto{\pgfqpoint{44.750727in}{-6.793684in}}%
\pgfpathlineto{\pgfqpoint{44.742975in}{-6.820011in}}%
\pgfpathlineto{\pgfqpoint{44.735222in}{-6.807661in}}%
\pgfpathlineto{\pgfqpoint{44.727470in}{-6.752663in}}%
\pgfpathlineto{\pgfqpoint{44.719717in}{-6.805132in}}%
\pgfpathlineto{\pgfqpoint{44.711964in}{-6.823040in}}%
\pgfpathlineto{\pgfqpoint{44.704212in}{-6.806231in}}%
\pgfpathlineto{\pgfqpoint{44.696459in}{-6.779142in}}%
\pgfpathlineto{\pgfqpoint{44.688707in}{-6.819267in}}%
\pgfpathlineto{\pgfqpoint{44.680954in}{-6.790815in}}%
\pgfpathlineto{\pgfqpoint{44.673202in}{-6.776947in}}%
\pgfpathlineto{\pgfqpoint{44.665449in}{-6.773988in}}%
\pgfpathlineto{\pgfqpoint{44.657696in}{-6.793505in}}%
\pgfpathlineto{\pgfqpoint{44.649944in}{-6.834579in}}%
\pgfpathlineto{\pgfqpoint{44.642191in}{-6.761805in}}%
\pgfpathlineto{\pgfqpoint{44.634439in}{-6.779128in}}%
\pgfpathlineto{\pgfqpoint{44.626686in}{-6.797878in}}%
\pgfpathlineto{\pgfqpoint{44.618933in}{-6.794509in}}%
\pgfpathlineto{\pgfqpoint{44.611181in}{-6.742863in}}%
\pgfpathlineto{\pgfqpoint{44.603428in}{-6.784364in}}%
\pgfpathlineto{\pgfqpoint{44.595676in}{-6.784737in}}%
\pgfpathlineto{\pgfqpoint{44.587923in}{-6.759643in}}%
\pgfpathlineto{\pgfqpoint{44.580170in}{-6.789705in}}%
\pgfpathlineto{\pgfqpoint{44.572418in}{-6.714738in}}%
\pgfpathlineto{\pgfqpoint{44.564665in}{-6.779537in}}%
\pgfpathlineto{\pgfqpoint{44.556913in}{-6.695000in}}%
\pgfpathlineto{\pgfqpoint{44.549160in}{-6.759009in}}%
\pgfpathlineto{\pgfqpoint{44.541407in}{-6.757149in}}%
\pgfpathlineto{\pgfqpoint{44.533655in}{-6.775347in}}%
\pgfpathlineto{\pgfqpoint{44.525902in}{-6.775131in}}%
\pgfpathlineto{\pgfqpoint{44.518150in}{-6.749334in}}%
\pgfpathlineto{\pgfqpoint{44.510397in}{-6.806897in}}%
\pgfpathlineto{\pgfqpoint{44.502644in}{-6.778329in}}%
\pgfpathlineto{\pgfqpoint{44.494892in}{-6.742231in}}%
\pgfpathlineto{\pgfqpoint{44.487139in}{-6.769401in}}%
\pgfpathlineto{\pgfqpoint{44.479387in}{-6.780257in}}%
\pgfpathlineto{\pgfqpoint{44.471634in}{-6.792203in}}%
\pgfpathlineto{\pgfqpoint{44.463881in}{-6.773581in}}%
\pgfpathlineto{\pgfqpoint{44.456129in}{-6.791491in}}%
\pgfpathlineto{\pgfqpoint{44.448376in}{-6.816317in}}%
\pgfpathlineto{\pgfqpoint{44.440624in}{-6.809632in}}%
\pgfpathlineto{\pgfqpoint{44.432871in}{-6.767316in}}%
\pgfpathlineto{\pgfqpoint{44.425119in}{-6.837624in}}%
\pgfpathlineto{\pgfqpoint{44.417366in}{-6.764505in}}%
\pgfpathlineto{\pgfqpoint{44.409613in}{-6.808159in}}%
\pgfpathlineto{\pgfqpoint{44.401861in}{-6.778886in}}%
\pgfpathlineto{\pgfqpoint{44.394108in}{-6.721588in}}%
\pgfpathlineto{\pgfqpoint{44.386356in}{-6.768814in}}%
\pgfpathlineto{\pgfqpoint{44.378603in}{-6.779540in}}%
\pgfpathlineto{\pgfqpoint{44.370850in}{-6.803635in}}%
\pgfpathlineto{\pgfqpoint{44.363098in}{-6.784907in}}%
\pgfpathlineto{\pgfqpoint{44.355345in}{-6.818008in}}%
\pgfpathlineto{\pgfqpoint{44.347593in}{-6.778653in}}%
\pgfpathlineto{\pgfqpoint{44.339840in}{-6.784826in}}%
\pgfpathlineto{\pgfqpoint{44.332087in}{-6.767013in}}%
\pgfpathlineto{\pgfqpoint{44.324335in}{-6.754471in}}%
\pgfpathlineto{\pgfqpoint{44.316582in}{-6.762374in}}%
\pgfpathlineto{\pgfqpoint{44.308830in}{-6.790058in}}%
\pgfpathlineto{\pgfqpoint{44.301077in}{-6.738972in}}%
\pgfpathlineto{\pgfqpoint{44.293324in}{-6.749281in}}%
\pgfpathlineto{\pgfqpoint{44.285572in}{-6.788386in}}%
\pgfpathlineto{\pgfqpoint{44.277819in}{-6.756168in}}%
\pgfpathlineto{\pgfqpoint{44.270067in}{-6.734641in}}%
\pgfpathlineto{\pgfqpoint{44.262314in}{-6.773429in}}%
\pgfpathlineto{\pgfqpoint{44.254561in}{-6.799978in}}%
\pgfpathlineto{\pgfqpoint{44.246809in}{-6.754500in}}%
\pgfpathlineto{\pgfqpoint{44.239056in}{-6.764613in}}%
\pgfpathlineto{\pgfqpoint{44.231304in}{-6.723325in}}%
\pgfpathlineto{\pgfqpoint{44.223551in}{-6.762554in}}%
\pgfpathlineto{\pgfqpoint{44.215798in}{-6.739348in}}%
\pgfpathlineto{\pgfqpoint{44.208046in}{-6.756959in}}%
\pgfpathlineto{\pgfqpoint{44.200293in}{-6.785003in}}%
\pgfpathlineto{\pgfqpoint{44.192541in}{-6.740535in}}%
\pgfpathlineto{\pgfqpoint{44.184788in}{-6.756550in}}%
\pgfpathlineto{\pgfqpoint{44.177036in}{-6.787435in}}%
\pgfpathlineto{\pgfqpoint{44.169283in}{-6.730020in}}%
\pgfpathlineto{\pgfqpoint{44.161530in}{-6.810273in}}%
\pgfpathlineto{\pgfqpoint{44.153778in}{-6.735546in}}%
\pgfpathlineto{\pgfqpoint{44.146025in}{-6.735311in}}%
\pgfpathlineto{\pgfqpoint{44.138273in}{-6.736862in}}%
\pgfpathlineto{\pgfqpoint{44.130520in}{-6.718279in}}%
\pgfpathlineto{\pgfqpoint{44.122767in}{-6.753805in}}%
\pgfpathlineto{\pgfqpoint{44.115015in}{-6.751041in}}%
\pgfpathlineto{\pgfqpoint{44.107262in}{-6.757369in}}%
\pgfpathlineto{\pgfqpoint{44.099510in}{-6.749463in}}%
\pgfpathlineto{\pgfqpoint{44.091757in}{-6.721405in}}%
\pgfpathlineto{\pgfqpoint{44.084004in}{-6.779454in}}%
\pgfpathlineto{\pgfqpoint{44.076252in}{-6.790071in}}%
\pgfpathlineto{\pgfqpoint{44.068499in}{-6.771278in}}%
\pgfpathlineto{\pgfqpoint{44.060747in}{-6.736630in}}%
\pgfpathlineto{\pgfqpoint{44.052994in}{-6.752638in}}%
\pgfpathlineto{\pgfqpoint{44.045241in}{-6.779183in}}%
\pgfpathlineto{\pgfqpoint{44.037489in}{-6.752323in}}%
\pgfpathlineto{\pgfqpoint{44.029736in}{-6.774362in}}%
\pgfpathlineto{\pgfqpoint{44.021984in}{-6.779618in}}%
\pgfpathlineto{\pgfqpoint{44.014231in}{-6.757568in}}%
\pgfpathlineto{\pgfqpoint{44.006478in}{-6.779534in}}%
\pgfpathlineto{\pgfqpoint{43.998726in}{-6.799932in}}%
\pgfpathlineto{\pgfqpoint{43.990973in}{-6.745838in}}%
\pgfpathlineto{\pgfqpoint{43.983221in}{-6.759798in}}%
\pgfpathlineto{\pgfqpoint{43.975468in}{-6.777086in}}%
\pgfpathlineto{\pgfqpoint{43.967715in}{-6.778804in}}%
\pgfpathlineto{\pgfqpoint{43.959963in}{-6.751713in}}%
\pgfpathlineto{\pgfqpoint{43.952210in}{-6.773700in}}%
\pgfpathlineto{\pgfqpoint{43.944458in}{-6.762777in}}%
\pgfpathlineto{\pgfqpoint{43.936705in}{-6.827736in}}%
\pgfpathlineto{\pgfqpoint{43.928953in}{-6.813136in}}%
\pgfpathlineto{\pgfqpoint{43.921200in}{-6.792763in}}%
\pgfpathlineto{\pgfqpoint{43.913447in}{-6.796613in}}%
\pgfpathlineto{\pgfqpoint{43.905695in}{-6.777865in}}%
\pgfpathlineto{\pgfqpoint{43.897942in}{-6.775487in}}%
\pgfpathlineto{\pgfqpoint{43.890190in}{-6.755290in}}%
\pgfpathlineto{\pgfqpoint{43.882437in}{-6.729229in}}%
\pgfpathlineto{\pgfqpoint{43.874684in}{-6.802404in}}%
\pgfpathlineto{\pgfqpoint{43.866932in}{-6.806538in}}%
\pgfpathlineto{\pgfqpoint{43.859179in}{-6.801810in}}%
\pgfpathlineto{\pgfqpoint{43.851427in}{-6.813546in}}%
\pgfpathlineto{\pgfqpoint{43.843674in}{-6.776610in}}%
\pgfpathlineto{\pgfqpoint{43.835921in}{-6.795822in}}%
\pgfpathlineto{\pgfqpoint{43.828169in}{-6.825066in}}%
\pgfpathlineto{\pgfqpoint{43.820416in}{-6.798499in}}%
\pgfpathlineto{\pgfqpoint{43.812664in}{-6.808949in}}%
\pgfpathlineto{\pgfqpoint{43.804911in}{-6.785115in}}%
\pgfpathlineto{\pgfqpoint{43.797158in}{-6.799413in}}%
\pgfpathlineto{\pgfqpoint{43.789406in}{-6.803936in}}%
\pgfpathlineto{\pgfqpoint{43.781653in}{-6.798266in}}%
\pgfpathlineto{\pgfqpoint{43.773901in}{-6.801191in}}%
\pgfpathlineto{\pgfqpoint{43.766148in}{-6.754723in}}%
\pgfpathlineto{\pgfqpoint{43.758395in}{-6.788545in}}%
\pgfpathlineto{\pgfqpoint{43.750643in}{-6.796239in}}%
\pgfpathlineto{\pgfqpoint{43.742890in}{-6.780960in}}%
\pgfpathlineto{\pgfqpoint{43.735138in}{-6.758877in}}%
\pgfpathlineto{\pgfqpoint{43.727385in}{-6.789260in}}%
\pgfpathlineto{\pgfqpoint{43.719632in}{-6.803590in}}%
\pgfpathlineto{\pgfqpoint{43.711880in}{-6.767483in}}%
\pgfpathlineto{\pgfqpoint{43.704127in}{-6.748280in}}%
\pgfpathlineto{\pgfqpoint{43.696375in}{-6.853300in}}%
\pgfpathlineto{\pgfqpoint{43.688622in}{-6.754791in}}%
\pgfpathlineto{\pgfqpoint{43.680869in}{-6.753811in}}%
\pgfpathlineto{\pgfqpoint{43.673117in}{-6.782251in}}%
\pgfpathlineto{\pgfqpoint{43.665364in}{-6.715488in}}%
\pgfpathlineto{\pgfqpoint{43.657612in}{-6.814829in}}%
\pgfpathlineto{\pgfqpoint{43.649859in}{-6.792814in}}%
\pgfpathlineto{\pgfqpoint{43.642107in}{-6.766752in}}%
\pgfpathlineto{\pgfqpoint{43.634354in}{-6.798197in}}%
\pgfpathlineto{\pgfqpoint{43.626601in}{-6.799869in}}%
\pgfpathlineto{\pgfqpoint{43.618849in}{-6.808638in}}%
\pgfpathlineto{\pgfqpoint{43.611096in}{-6.817703in}}%
\pgfpathlineto{\pgfqpoint{43.603344in}{-6.799043in}}%
\pgfpathlineto{\pgfqpoint{43.595591in}{-6.788716in}}%
\pgfpathlineto{\pgfqpoint{43.587838in}{-6.763584in}}%
\pgfpathlineto{\pgfqpoint{43.580086in}{-6.767705in}}%
\pgfpathlineto{\pgfqpoint{43.572333in}{-6.782826in}}%
\pgfpathlineto{\pgfqpoint{43.564581in}{-6.802680in}}%
\pgfpathlineto{\pgfqpoint{43.556828in}{-6.817645in}}%
\pgfpathlineto{\pgfqpoint{43.549075in}{-6.851407in}}%
\pgfpathlineto{\pgfqpoint{43.541323in}{-6.809981in}}%
\pgfpathlineto{\pgfqpoint{43.533570in}{-6.828955in}}%
\pgfpathlineto{\pgfqpoint{43.525818in}{-6.823097in}}%
\pgfpathlineto{\pgfqpoint{43.518065in}{-6.828904in}}%
\pgfpathlineto{\pgfqpoint{43.510312in}{-6.830864in}}%
\pgfpathlineto{\pgfqpoint{43.502560in}{-6.759826in}}%
\pgfpathlineto{\pgfqpoint{43.494807in}{-6.803315in}}%
\pgfpathlineto{\pgfqpoint{43.487055in}{-6.799327in}}%
\pgfpathlineto{\pgfqpoint{43.479302in}{-6.822895in}}%
\pgfpathlineto{\pgfqpoint{43.471549in}{-6.813815in}}%
\pgfpathlineto{\pgfqpoint{43.463797in}{-6.783754in}}%
\pgfpathlineto{\pgfqpoint{43.456044in}{-6.793222in}}%
\pgfpathlineto{\pgfqpoint{43.448292in}{-6.801185in}}%
\pgfpathlineto{\pgfqpoint{43.440539in}{-6.834759in}}%
\pgfpathlineto{\pgfqpoint{43.432786in}{-6.806396in}}%
\pgfpathlineto{\pgfqpoint{43.425034in}{-6.838048in}}%
\pgfpathlineto{\pgfqpoint{43.417281in}{-6.825713in}}%
\pgfpathlineto{\pgfqpoint{43.409529in}{-6.787573in}}%
\pgfpathlineto{\pgfqpoint{43.401776in}{-6.831492in}}%
\pgfpathlineto{\pgfqpoint{43.394024in}{-6.776442in}}%
\pgfpathlineto{\pgfqpoint{43.386271in}{-6.836072in}}%
\pgfpathlineto{\pgfqpoint{43.378518in}{-6.827578in}}%
\pgfpathlineto{\pgfqpoint{43.370766in}{-6.802829in}}%
\pgfpathlineto{\pgfqpoint{43.363013in}{-6.827239in}}%
\pgfpathlineto{\pgfqpoint{43.355261in}{-6.802397in}}%
\pgfpathlineto{\pgfqpoint{43.347508in}{-6.817679in}}%
\pgfpathlineto{\pgfqpoint{43.339755in}{-6.820908in}}%
\pgfpathlineto{\pgfqpoint{43.332003in}{-6.790118in}}%
\pgfpathlineto{\pgfqpoint{43.324250in}{-6.820609in}}%
\pgfpathlineto{\pgfqpoint{43.316498in}{-6.834352in}}%
\pgfpathlineto{\pgfqpoint{43.308745in}{-6.800345in}}%
\pgfpathlineto{\pgfqpoint{43.300992in}{-6.791767in}}%
\pgfpathlineto{\pgfqpoint{43.293240in}{-6.781038in}}%
\pgfpathlineto{\pgfqpoint{43.285487in}{-6.747896in}}%
\pgfpathlineto{\pgfqpoint{43.277735in}{-6.783059in}}%
\pgfpathlineto{\pgfqpoint{43.269982in}{-6.789163in}}%
\pgfpathlineto{\pgfqpoint{43.262229in}{-6.768276in}}%
\pgfpathlineto{\pgfqpoint{43.254477in}{-6.835082in}}%
\pgfpathlineto{\pgfqpoint{43.246724in}{-6.827409in}}%
\pgfpathlineto{\pgfqpoint{43.238972in}{-6.792756in}}%
\pgfpathlineto{\pgfqpoint{43.231219in}{-6.790818in}}%
\pgfpathlineto{\pgfqpoint{43.223466in}{-6.793626in}}%
\pgfpathlineto{\pgfqpoint{43.215714in}{-6.826363in}}%
\pgfpathlineto{\pgfqpoint{43.207961in}{-6.771630in}}%
\pgfpathlineto{\pgfqpoint{43.200209in}{-6.806969in}}%
\pgfpathlineto{\pgfqpoint{43.192456in}{-6.747392in}}%
\pgfpathlineto{\pgfqpoint{43.184703in}{-6.817156in}}%
\pgfpathlineto{\pgfqpoint{43.176951in}{-6.803467in}}%
\pgfpathlineto{\pgfqpoint{43.169198in}{-6.814679in}}%
\pgfpathlineto{\pgfqpoint{43.161446in}{-6.822687in}}%
\pgfpathlineto{\pgfqpoint{43.153693in}{-6.838887in}}%
\pgfpathlineto{\pgfqpoint{43.145941in}{-6.821831in}}%
\pgfpathlineto{\pgfqpoint{43.138188in}{-6.825866in}}%
\pgfpathlineto{\pgfqpoint{43.130435in}{-6.808262in}}%
\pgfpathlineto{\pgfqpoint{43.122683in}{-6.772159in}}%
\pgfpathlineto{\pgfqpoint{43.114930in}{-6.867148in}}%
\pgfpathlineto{\pgfqpoint{43.107178in}{-6.812087in}}%
\pgfpathlineto{\pgfqpoint{43.099425in}{-6.804589in}}%
\pgfpathlineto{\pgfqpoint{43.091672in}{-6.829663in}}%
\pgfpathlineto{\pgfqpoint{43.083920in}{-6.812140in}}%
\pgfpathlineto{\pgfqpoint{43.076167in}{-6.807905in}}%
\pgfpathlineto{\pgfqpoint{43.068415in}{-6.812772in}}%
\pgfpathlineto{\pgfqpoint{43.060662in}{-6.817306in}}%
\pgfpathlineto{\pgfqpoint{43.052909in}{-6.828932in}}%
\pgfpathlineto{\pgfqpoint{43.045157in}{-6.785034in}}%
\pgfpathlineto{\pgfqpoint{43.037404in}{-6.806459in}}%
\pgfpathlineto{\pgfqpoint{43.029652in}{-6.814000in}}%
\pgfpathlineto{\pgfqpoint{43.021899in}{-6.819625in}}%
\pgfpathlineto{\pgfqpoint{43.014146in}{-6.828485in}}%
\pgfpathlineto{\pgfqpoint{43.006394in}{-6.780192in}}%
\pgfpathlineto{\pgfqpoint{42.998641in}{-6.808695in}}%
\pgfpathlineto{\pgfqpoint{42.990889in}{-6.792442in}}%
\pgfpathlineto{\pgfqpoint{42.983136in}{-6.759174in}}%
\pgfpathlineto{\pgfqpoint{42.975383in}{-6.811463in}}%
\pgfpathlineto{\pgfqpoint{42.967631in}{-6.843302in}}%
\pgfpathlineto{\pgfqpoint{42.959878in}{-6.788100in}}%
\pgfpathlineto{\pgfqpoint{42.952126in}{-6.806685in}}%
\pgfpathlineto{\pgfqpoint{42.944373in}{-6.815334in}}%
\pgfpathlineto{\pgfqpoint{42.936620in}{-6.813133in}}%
\pgfpathlineto{\pgfqpoint{42.928868in}{-6.796668in}}%
\pgfpathlineto{\pgfqpoint{42.921115in}{-6.818628in}}%
\pgfpathlineto{\pgfqpoint{42.913363in}{-6.793671in}}%
\pgfpathlineto{\pgfqpoint{42.905610in}{-6.797101in}}%
\pgfpathlineto{\pgfqpoint{42.897858in}{-6.795335in}}%
\pgfpathlineto{\pgfqpoint{42.890105in}{-6.837760in}}%
\pgfpathlineto{\pgfqpoint{42.882352in}{-6.803685in}}%
\pgfpathlineto{\pgfqpoint{42.874600in}{-6.834004in}}%
\pgfpathlineto{\pgfqpoint{42.866847in}{-6.764928in}}%
\pgfpathlineto{\pgfqpoint{42.859095in}{-6.828288in}}%
\pgfpathlineto{\pgfqpoint{42.851342in}{-6.843412in}}%
\pgfpathlineto{\pgfqpoint{42.843589in}{-6.829572in}}%
\pgfpathlineto{\pgfqpoint{42.835837in}{-6.803465in}}%
\pgfpathlineto{\pgfqpoint{42.828084in}{-6.849362in}}%
\pgfpathlineto{\pgfqpoint{42.820332in}{-6.811249in}}%
\pgfpathlineto{\pgfqpoint{42.812579in}{-6.802121in}}%
\pgfpathlineto{\pgfqpoint{42.804826in}{-6.814635in}}%
\pgfpathlineto{\pgfqpoint{42.797074in}{-6.850201in}}%
\pgfpathlineto{\pgfqpoint{42.789321in}{-6.754153in}}%
\pgfpathlineto{\pgfqpoint{42.781569in}{-6.819091in}}%
\pgfpathlineto{\pgfqpoint{42.773816in}{-6.834245in}}%
\pgfpathlineto{\pgfqpoint{42.766063in}{-6.809371in}}%
\pgfpathlineto{\pgfqpoint{42.758311in}{-6.811920in}}%
\pgfpathlineto{\pgfqpoint{42.750558in}{-6.801172in}}%
\pgfpathlineto{\pgfqpoint{42.742806in}{-6.829506in}}%
\pgfpathlineto{\pgfqpoint{42.735053in}{-6.824289in}}%
\pgfpathlineto{\pgfqpoint{42.727300in}{-6.804775in}}%
\pgfpathlineto{\pgfqpoint{42.719548in}{-6.809722in}}%
\pgfpathlineto{\pgfqpoint{42.711795in}{-6.833437in}}%
\pgfpathlineto{\pgfqpoint{42.704043in}{-6.805084in}}%
\pgfpathlineto{\pgfqpoint{42.696290in}{-6.794935in}}%
\pgfpathlineto{\pgfqpoint{42.688537in}{-6.848406in}}%
\pgfpathlineto{\pgfqpoint{42.680785in}{-6.816728in}}%
\pgfpathlineto{\pgfqpoint{42.673032in}{-6.815473in}}%
\pgfpathlineto{\pgfqpoint{42.665280in}{-6.809643in}}%
\pgfpathlineto{\pgfqpoint{42.657527in}{-6.814006in}}%
\pgfpathlineto{\pgfqpoint{42.649774in}{-6.807102in}}%
\pgfpathlineto{\pgfqpoint{42.642022in}{-6.823503in}}%
\pgfpathlineto{\pgfqpoint{42.634269in}{-6.847507in}}%
\pgfpathlineto{\pgfqpoint{42.626517in}{-6.794423in}}%
\pgfpathlineto{\pgfqpoint{42.618764in}{-6.812659in}}%
\pgfpathlineto{\pgfqpoint{42.611012in}{-6.808159in}}%
\pgfpathlineto{\pgfqpoint{42.603259in}{-6.774717in}}%
\pgfpathlineto{\pgfqpoint{42.595506in}{-6.832282in}}%
\pgfpathlineto{\pgfqpoint{42.587754in}{-6.812061in}}%
\pgfpathlineto{\pgfqpoint{42.580001in}{-6.826718in}}%
\pgfpathlineto{\pgfqpoint{42.572249in}{-6.784816in}}%
\pgfpathlineto{\pgfqpoint{42.564496in}{-6.829098in}}%
\pgfpathlineto{\pgfqpoint{42.556743in}{-6.816394in}}%
\pgfpathlineto{\pgfqpoint{42.548991in}{-6.793444in}}%
\pgfpathlineto{\pgfqpoint{42.541238in}{-6.841411in}}%
\pgfpathlineto{\pgfqpoint{42.533486in}{-6.797061in}}%
\pgfpathlineto{\pgfqpoint{42.525733in}{-6.815168in}}%
\pgfpathlineto{\pgfqpoint{42.517980in}{-6.834747in}}%
\pgfpathlineto{\pgfqpoint{42.510228in}{-6.788310in}}%
\pgfpathlineto{\pgfqpoint{42.502475in}{-6.829693in}}%
\pgfpathlineto{\pgfqpoint{42.494723in}{-6.851840in}}%
\pgfpathlineto{\pgfqpoint{42.486970in}{-6.817573in}}%
\pgfpathlineto{\pgfqpoint{42.479217in}{-6.819741in}}%
\pgfpathlineto{\pgfqpoint{42.471465in}{-6.793595in}}%
\pgfpathlineto{\pgfqpoint{42.463712in}{-6.862057in}}%
\pgfpathlineto{\pgfqpoint{42.455960in}{-6.846112in}}%
\pgfpathlineto{\pgfqpoint{42.448207in}{-6.770925in}}%
\pgfpathlineto{\pgfqpoint{42.440454in}{-6.814005in}}%
\pgfpathlineto{\pgfqpoint{42.432702in}{-6.819436in}}%
\pgfpathlineto{\pgfqpoint{42.424949in}{-6.857104in}}%
\pgfpathlineto{\pgfqpoint{42.417197in}{-6.843947in}}%
\pgfpathlineto{\pgfqpoint{42.409444in}{-6.802119in}}%
\pgfpathlineto{\pgfqpoint{42.401691in}{-6.752728in}}%
\pgfpathlineto{\pgfqpoint{42.393939in}{-6.833029in}}%
\pgfpathlineto{\pgfqpoint{42.386186in}{-6.821456in}}%
\pgfpathlineto{\pgfqpoint{42.378434in}{-6.819338in}}%
\pgfpathlineto{\pgfqpoint{42.370681in}{-6.806543in}}%
\pgfpathlineto{\pgfqpoint{42.362929in}{-6.801362in}}%
\pgfpathlineto{\pgfqpoint{42.355176in}{-6.798544in}}%
\pgfpathlineto{\pgfqpoint{42.347423in}{-6.812155in}}%
\pgfpathlineto{\pgfqpoint{42.339671in}{-6.805148in}}%
\pgfpathlineto{\pgfqpoint{42.331918in}{-6.826777in}}%
\pgfpathlineto{\pgfqpoint{42.324166in}{-6.811347in}}%
\pgfpathlineto{\pgfqpoint{42.316413in}{-6.806953in}}%
\pgfpathlineto{\pgfqpoint{42.308660in}{-6.839623in}}%
\pgfpathlineto{\pgfqpoint{42.300908in}{-6.856418in}}%
\pgfpathlineto{\pgfqpoint{42.293155in}{-6.830753in}}%
\pgfpathlineto{\pgfqpoint{42.285403in}{-6.837754in}}%
\pgfpathlineto{\pgfqpoint{42.277650in}{-6.793299in}}%
\pgfpathlineto{\pgfqpoint{42.269897in}{-6.852921in}}%
\pgfpathlineto{\pgfqpoint{42.262145in}{-6.804425in}}%
\pgfpathlineto{\pgfqpoint{42.254392in}{-6.835401in}}%
\pgfpathlineto{\pgfqpoint{42.246640in}{-6.836496in}}%
\pgfpathlineto{\pgfqpoint{42.238887in}{-6.826706in}}%
\pgfpathlineto{\pgfqpoint{42.231134in}{-6.839951in}}%
\pgfpathlineto{\pgfqpoint{42.223382in}{-6.793314in}}%
\pgfpathlineto{\pgfqpoint{42.215629in}{-6.809466in}}%
\pgfpathlineto{\pgfqpoint{42.207877in}{-6.829557in}}%
\pgfpathlineto{\pgfqpoint{42.200124in}{-6.801369in}}%
\pgfpathlineto{\pgfqpoint{42.192371in}{-6.814389in}}%
\pgfpathlineto{\pgfqpoint{42.184619in}{-6.832744in}}%
\pgfpathlineto{\pgfqpoint{42.176866in}{-6.823549in}}%
\pgfpathlineto{\pgfqpoint{42.169114in}{-6.801914in}}%
\pgfpathlineto{\pgfqpoint{42.161361in}{-6.803001in}}%
\pgfpathlineto{\pgfqpoint{42.153608in}{-6.811901in}}%
\pgfpathlineto{\pgfqpoint{42.145856in}{-6.818244in}}%
\pgfpathlineto{\pgfqpoint{42.138103in}{-6.821347in}}%
\pgfpathlineto{\pgfqpoint{42.130351in}{-6.803124in}}%
\pgfpathlineto{\pgfqpoint{42.122598in}{-6.843524in}}%
\pgfpathlineto{\pgfqpoint{42.114846in}{-6.802882in}}%
\pgfpathlineto{\pgfqpoint{42.107093in}{-6.854983in}}%
\pgfpathlineto{\pgfqpoint{42.099340in}{-6.798097in}}%
\pgfpathlineto{\pgfqpoint{42.091588in}{-6.809397in}}%
\pgfpathlineto{\pgfqpoint{42.083835in}{-6.786657in}}%
\pgfpathlineto{\pgfqpoint{42.076083in}{-6.825465in}}%
\pgfpathlineto{\pgfqpoint{42.068330in}{-6.797749in}}%
\pgfpathlineto{\pgfqpoint{42.060577in}{-6.830673in}}%
\pgfpathlineto{\pgfqpoint{42.052825in}{-6.841036in}}%
\pgfpathlineto{\pgfqpoint{42.045072in}{-6.819616in}}%
\pgfpathlineto{\pgfqpoint{42.037320in}{-6.866716in}}%
\pgfpathlineto{\pgfqpoint{42.029567in}{-6.813658in}}%
\pgfpathlineto{\pgfqpoint{42.021814in}{-6.763836in}}%
\pgfpathlineto{\pgfqpoint{42.014062in}{-6.817140in}}%
\pgfpathlineto{\pgfqpoint{42.006309in}{-6.793146in}}%
\pgfpathlineto{\pgfqpoint{41.998557in}{-6.814582in}}%
\pgfpathlineto{\pgfqpoint{41.990804in}{-6.797965in}}%
\pgfpathlineto{\pgfqpoint{41.983051in}{-6.812692in}}%
\pgfpathlineto{\pgfqpoint{41.975299in}{-6.859966in}}%
\pgfpathlineto{\pgfqpoint{41.967546in}{-6.846157in}}%
\pgfpathlineto{\pgfqpoint{41.959794in}{-6.767569in}}%
\pgfpathlineto{\pgfqpoint{41.952041in}{-6.812666in}}%
\pgfpathlineto{\pgfqpoint{41.944288in}{-6.843907in}}%
\pgfpathlineto{\pgfqpoint{41.936536in}{-6.835808in}}%
\pgfpathlineto{\pgfqpoint{41.928783in}{-6.809581in}}%
\pgfpathlineto{\pgfqpoint{41.921031in}{-6.784725in}}%
\pgfpathlineto{\pgfqpoint{41.913278in}{-6.813730in}}%
\pgfpathlineto{\pgfqpoint{41.905525in}{-6.828878in}}%
\pgfpathlineto{\pgfqpoint{41.897773in}{-6.833833in}}%
\pgfpathlineto{\pgfqpoint{41.890020in}{-6.803198in}}%
\pgfpathlineto{\pgfqpoint{41.882268in}{-6.816313in}}%
\pgfpathlineto{\pgfqpoint{41.874515in}{-6.799226in}}%
\pgfpathlineto{\pgfqpoint{41.866763in}{-6.836679in}}%
\pgfpathlineto{\pgfqpoint{41.859010in}{-6.822813in}}%
\pgfpathlineto{\pgfqpoint{41.851257in}{-6.820183in}}%
\pgfpathlineto{\pgfqpoint{41.843505in}{-6.783203in}}%
\pgfpathlineto{\pgfqpoint{41.835752in}{-6.824960in}}%
\pgfpathlineto{\pgfqpoint{41.828000in}{-6.811703in}}%
\pgfpathlineto{\pgfqpoint{41.820247in}{-6.836463in}}%
\pgfpathlineto{\pgfqpoint{41.812494in}{-6.798428in}}%
\pgfpathlineto{\pgfqpoint{41.804742in}{-6.804086in}}%
\pgfpathlineto{\pgfqpoint{41.796989in}{-6.824784in}}%
\pgfpathlineto{\pgfqpoint{41.789237in}{-6.824670in}}%
\pgfpathlineto{\pgfqpoint{41.781484in}{-6.800377in}}%
\pgfpathlineto{\pgfqpoint{41.773731in}{-6.792056in}}%
\pgfpathlineto{\pgfqpoint{41.765979in}{-6.798590in}}%
\pgfpathlineto{\pgfqpoint{41.758226in}{-6.801881in}}%
\pgfpathlineto{\pgfqpoint{41.750474in}{-6.841490in}}%
\pgfpathlineto{\pgfqpoint{41.742721in}{-6.855417in}}%
\pgfpathlineto{\pgfqpoint{41.734968in}{-6.785328in}}%
\pgfpathlineto{\pgfqpoint{41.727216in}{-6.816672in}}%
\pgfpathlineto{\pgfqpoint{41.719463in}{-6.805606in}}%
\pgfpathlineto{\pgfqpoint{41.711711in}{-6.801826in}}%
\pgfpathlineto{\pgfqpoint{41.703958in}{-6.817575in}}%
\pgfpathlineto{\pgfqpoint{41.696205in}{-6.812504in}}%
\pgfpathlineto{\pgfqpoint{41.688453in}{-6.780115in}}%
\pgfpathlineto{\pgfqpoint{41.680700in}{-6.793400in}}%
\pgfpathlineto{\pgfqpoint{41.672948in}{-6.802044in}}%
\pgfpathlineto{\pgfqpoint{41.665195in}{-6.856113in}}%
\pgfpathlineto{\pgfqpoint{41.657442in}{-6.788607in}}%
\pgfpathlineto{\pgfqpoint{41.649690in}{-6.772386in}}%
\pgfpathlineto{\pgfqpoint{41.641937in}{-6.808303in}}%
\pgfpathlineto{\pgfqpoint{41.634185in}{-6.849695in}}%
\pgfpathlineto{\pgfqpoint{41.626432in}{-6.814491in}}%
\pgfpathlineto{\pgfqpoint{41.618679in}{-6.839920in}}%
\pgfpathlineto{\pgfqpoint{41.610927in}{-6.833261in}}%
\pgfpathlineto{\pgfqpoint{41.603174in}{-6.840530in}}%
\pgfpathlineto{\pgfqpoint{41.595422in}{-6.827203in}}%
\pgfpathlineto{\pgfqpoint{41.587669in}{-6.790613in}}%
\pgfpathlineto{\pgfqpoint{41.579917in}{-6.812207in}}%
\pgfpathlineto{\pgfqpoint{41.572164in}{-6.832477in}}%
\pgfpathlineto{\pgfqpoint{41.564411in}{-6.806182in}}%
\pgfpathlineto{\pgfqpoint{41.556659in}{-6.849631in}}%
\pgfpathlineto{\pgfqpoint{41.548906in}{-6.781320in}}%
\pgfpathlineto{\pgfqpoint{41.541154in}{-6.761861in}}%
\pgfpathlineto{\pgfqpoint{41.533401in}{-6.805752in}}%
\pgfpathlineto{\pgfqpoint{41.525648in}{-6.839885in}}%
\pgfpathlineto{\pgfqpoint{41.517896in}{-6.820020in}}%
\pgfpathlineto{\pgfqpoint{41.510143in}{-6.846304in}}%
\pgfpathlineto{\pgfqpoint{41.502391in}{-6.821344in}}%
\pgfpathlineto{\pgfqpoint{41.494638in}{-6.848516in}}%
\pgfpathlineto{\pgfqpoint{41.486885in}{-6.818518in}}%
\pgfpathlineto{\pgfqpoint{41.479133in}{-6.831927in}}%
\pgfpathlineto{\pgfqpoint{41.471380in}{-6.818238in}}%
\pgfpathlineto{\pgfqpoint{41.463628in}{-6.841737in}}%
\pgfpathlineto{\pgfqpoint{41.455875in}{-6.827278in}}%
\pgfpathlineto{\pgfqpoint{41.448122in}{-6.792548in}}%
\pgfpathlineto{\pgfqpoint{41.440370in}{-6.831446in}}%
\pgfpathlineto{\pgfqpoint{41.432617in}{-6.812708in}}%
\pgfpathlineto{\pgfqpoint{41.424865in}{-6.817953in}}%
\pgfpathlineto{\pgfqpoint{41.417112in}{-6.834803in}}%
\pgfpathlineto{\pgfqpoint{41.409359in}{-6.792550in}}%
\pgfpathlineto{\pgfqpoint{41.401607in}{-6.816421in}}%
\pgfpathlineto{\pgfqpoint{41.393854in}{-6.792102in}}%
\pgfpathlineto{\pgfqpoint{41.386102in}{-6.826573in}}%
\pgfpathlineto{\pgfqpoint{41.378349in}{-6.813490in}}%
\pgfpathlineto{\pgfqpoint{41.370596in}{-6.815932in}}%
\pgfpathlineto{\pgfqpoint{41.362844in}{-6.777817in}}%
\pgfpathlineto{\pgfqpoint{41.355091in}{-6.797759in}}%
\pgfpathlineto{\pgfqpoint{41.347339in}{-6.814658in}}%
\pgfpathlineto{\pgfqpoint{41.339586in}{-6.837800in}}%
\pgfpathlineto{\pgfqpoint{41.331834in}{-6.844711in}}%
\pgfpathlineto{\pgfqpoint{41.324081in}{-6.851658in}}%
\pgfpathlineto{\pgfqpoint{41.316328in}{-6.780539in}}%
\pgfpathlineto{\pgfqpoint{41.308576in}{-6.850359in}}%
\pgfpathlineto{\pgfqpoint{41.300823in}{-6.832081in}}%
\pgfpathlineto{\pgfqpoint{41.293071in}{-6.819009in}}%
\pgfpathlineto{\pgfqpoint{41.285318in}{-6.799876in}}%
\pgfpathlineto{\pgfqpoint{41.277565in}{-6.761865in}}%
\pgfpathlineto{\pgfqpoint{41.269813in}{-6.820109in}}%
\pgfpathlineto{\pgfqpoint{41.262060in}{-6.855700in}}%
\pgfpathlineto{\pgfqpoint{41.254308in}{-6.826842in}}%
\pgfpathlineto{\pgfqpoint{41.246555in}{-6.825184in}}%
\pgfpathlineto{\pgfqpoint{41.238802in}{-6.801537in}}%
\pgfpathlineto{\pgfqpoint{41.231050in}{-6.856408in}}%
\pgfpathlineto{\pgfqpoint{41.223297in}{-6.803487in}}%
\pgfpathlineto{\pgfqpoint{41.215545in}{-6.805920in}}%
\pgfpathlineto{\pgfqpoint{41.207792in}{-6.824294in}}%
\pgfpathlineto{\pgfqpoint{41.200039in}{-6.834962in}}%
\pgfpathlineto{\pgfqpoint{41.192287in}{-6.825261in}}%
\pgfpathlineto{\pgfqpoint{41.184534in}{-6.796566in}}%
\pgfpathlineto{\pgfqpoint{41.176782in}{-6.823226in}}%
\pgfpathlineto{\pgfqpoint{41.169029in}{-6.837299in}}%
\pgfpathlineto{\pgfqpoint{41.161276in}{-6.842728in}}%
\pgfpathlineto{\pgfqpoint{41.153524in}{-6.823011in}}%
\pgfpathlineto{\pgfqpoint{41.145771in}{-6.823492in}}%
\pgfpathlineto{\pgfqpoint{41.138019in}{-6.843955in}}%
\pgfpathlineto{\pgfqpoint{41.130266in}{-6.851376in}}%
\pgfpathlineto{\pgfqpoint{41.122513in}{-6.851502in}}%
\pgfpathlineto{\pgfqpoint{41.114761in}{-6.838461in}}%
\pgfpathlineto{\pgfqpoint{41.107008in}{-6.861045in}}%
\pgfpathlineto{\pgfqpoint{41.099256in}{-6.829032in}}%
\pgfpathlineto{\pgfqpoint{41.091503in}{-6.829828in}}%
\pgfpathlineto{\pgfqpoint{41.083751in}{-6.768715in}}%
\pgfpathlineto{\pgfqpoint{41.075998in}{-6.849362in}}%
\pgfpathlineto{\pgfqpoint{41.068245in}{-6.854713in}}%
\pgfpathlineto{\pgfqpoint{41.060493in}{-6.820733in}}%
\pgfpathlineto{\pgfqpoint{41.052740in}{-6.847041in}}%
\pgfpathlineto{\pgfqpoint{41.044988in}{-6.809488in}}%
\pgfpathlineto{\pgfqpoint{41.037235in}{-6.804685in}}%
\pgfpathlineto{\pgfqpoint{41.029482in}{-6.797637in}}%
\pgfpathlineto{\pgfqpoint{41.021730in}{-6.810586in}}%
\pgfpathlineto{\pgfqpoint{41.013977in}{-6.836248in}}%
\pgfpathlineto{\pgfqpoint{41.006225in}{-6.814818in}}%
\pgfpathlineto{\pgfqpoint{40.998472in}{-6.824930in}}%
\pgfpathlineto{\pgfqpoint{40.990719in}{-6.825166in}}%
\pgfpathlineto{\pgfqpoint{40.982967in}{-6.835246in}}%
\pgfpathlineto{\pgfqpoint{40.975214in}{-6.840289in}}%
\pgfpathlineto{\pgfqpoint{40.967462in}{-6.832829in}}%
\pgfpathlineto{\pgfqpoint{40.959709in}{-6.861405in}}%
\pgfpathlineto{\pgfqpoint{40.951956in}{-6.817379in}}%
\pgfpathlineto{\pgfqpoint{40.944204in}{-6.826697in}}%
\pgfpathlineto{\pgfqpoint{40.936451in}{-6.798748in}}%
\pgfpathlineto{\pgfqpoint{40.928699in}{-6.849750in}}%
\pgfpathlineto{\pgfqpoint{40.920946in}{-6.850797in}}%
\pgfpathlineto{\pgfqpoint{40.913193in}{-6.878425in}}%
\pgfpathlineto{\pgfqpoint{40.905441in}{-6.848548in}}%
\pgfpathlineto{\pgfqpoint{40.897688in}{-6.802801in}}%
\pgfpathlineto{\pgfqpoint{40.889936in}{-6.812886in}}%
\pgfpathlineto{\pgfqpoint{40.882183in}{-6.849494in}}%
\pgfpathlineto{\pgfqpoint{40.874430in}{-6.823478in}}%
\pgfpathlineto{\pgfqpoint{40.866678in}{-6.853014in}}%
\pgfpathlineto{\pgfqpoint{40.858925in}{-6.820579in}}%
\pgfpathlineto{\pgfqpoint{40.851173in}{-6.816845in}}%
\pgfpathlineto{\pgfqpoint{40.843420in}{-6.846919in}}%
\pgfpathlineto{\pgfqpoint{40.835668in}{-6.794609in}}%
\pgfpathlineto{\pgfqpoint{40.827915in}{-6.829692in}}%
\pgfpathlineto{\pgfqpoint{40.820162in}{-6.869723in}}%
\pgfpathlineto{\pgfqpoint{40.812410in}{-6.821400in}}%
\pgfpathlineto{\pgfqpoint{40.804657in}{-6.851037in}}%
\pgfpathlineto{\pgfqpoint{40.796905in}{-6.789233in}}%
\pgfpathlineto{\pgfqpoint{40.789152in}{-6.791877in}}%
\pgfpathlineto{\pgfqpoint{40.781399in}{-6.830115in}}%
\pgfpathlineto{\pgfqpoint{40.773647in}{-6.829995in}}%
\pgfpathlineto{\pgfqpoint{40.765894in}{-6.826662in}}%
\pgfpathlineto{\pgfqpoint{40.758142in}{-6.770452in}}%
\pgfpathlineto{\pgfqpoint{40.750389in}{-6.781128in}}%
\pgfpathlineto{\pgfqpoint{40.742636in}{-6.838197in}}%
\pgfpathlineto{\pgfqpoint{40.734884in}{-6.777272in}}%
\pgfpathlineto{\pgfqpoint{40.727131in}{-6.809162in}}%
\pgfpathlineto{\pgfqpoint{40.719379in}{-6.814265in}}%
\pgfpathlineto{\pgfqpoint{40.711626in}{-6.832494in}}%
\pgfpathlineto{\pgfqpoint{40.703873in}{-6.798865in}}%
\pgfpathlineto{\pgfqpoint{40.696121in}{-6.826189in}}%
\pgfpathlineto{\pgfqpoint{40.688368in}{-6.832502in}}%
\pgfpathlineto{\pgfqpoint{40.680616in}{-6.842621in}}%
\pgfpathlineto{\pgfqpoint{40.672863in}{-6.825941in}}%
\pgfpathlineto{\pgfqpoint{40.665110in}{-6.838765in}}%
\pgfpathlineto{\pgfqpoint{40.657358in}{-6.848698in}}%
\pgfpathlineto{\pgfqpoint{40.649605in}{-6.872273in}}%
\pgfpathlineto{\pgfqpoint{40.641853in}{-6.821001in}}%
\pgfpathlineto{\pgfqpoint{40.634100in}{-6.837933in}}%
\pgfpathlineto{\pgfqpoint{40.626347in}{-6.794561in}}%
\pgfpathlineto{\pgfqpoint{40.618595in}{-6.810166in}}%
\pgfpathlineto{\pgfqpoint{40.610842in}{-6.826614in}}%
\pgfpathlineto{\pgfqpoint{40.603090in}{-6.789650in}}%
\pgfpathlineto{\pgfqpoint{40.595337in}{-6.806710in}}%
\pgfpathlineto{\pgfqpoint{40.587584in}{-6.826483in}}%
\pgfpathlineto{\pgfqpoint{40.579832in}{-6.842584in}}%
\pgfpathlineto{\pgfqpoint{40.572079in}{-6.842342in}}%
\pgfpathlineto{\pgfqpoint{40.564327in}{-6.777149in}}%
\pgfpathlineto{\pgfqpoint{40.556574in}{-6.852352in}}%
\pgfpathlineto{\pgfqpoint{40.548822in}{-6.809562in}}%
\pgfpathlineto{\pgfqpoint{40.541069in}{-6.785138in}}%
\pgfpathlineto{\pgfqpoint{40.533316in}{-6.770445in}}%
\pgfpathlineto{\pgfqpoint{40.525564in}{-6.810279in}}%
\pgfpathlineto{\pgfqpoint{40.517811in}{-6.840221in}}%
\pgfpathlineto{\pgfqpoint{40.510059in}{-6.847340in}}%
\pgfpathlineto{\pgfqpoint{40.502306in}{-6.841880in}}%
\pgfpathlineto{\pgfqpoint{40.494553in}{-6.849742in}}%
\pgfpathlineto{\pgfqpoint{40.486801in}{-6.806294in}}%
\pgfpathlineto{\pgfqpoint{40.479048in}{-6.811956in}}%
\pgfpathlineto{\pgfqpoint{40.471296in}{-6.852005in}}%
\pgfpathlineto{\pgfqpoint{40.463543in}{-6.791030in}}%
\pgfpathlineto{\pgfqpoint{40.455790in}{-6.789142in}}%
\pgfpathlineto{\pgfqpoint{40.448038in}{-6.823505in}}%
\pgfpathlineto{\pgfqpoint{40.440285in}{-6.759673in}}%
\pgfpathlineto{\pgfqpoint{40.432533in}{-6.791719in}}%
\pgfpathlineto{\pgfqpoint{40.424780in}{-6.771976in}}%
\pgfpathlineto{\pgfqpoint{40.417027in}{-6.815246in}}%
\pgfpathlineto{\pgfqpoint{40.409275in}{-6.797063in}}%
\pgfpathlineto{\pgfqpoint{40.401522in}{-6.819074in}}%
\pgfpathlineto{\pgfqpoint{40.393770in}{-6.875908in}}%
\pgfpathlineto{\pgfqpoint{40.386017in}{-6.842367in}}%
\pgfpathlineto{\pgfqpoint{40.378264in}{-6.821635in}}%
\pgfpathlineto{\pgfqpoint{40.370512in}{-6.856699in}}%
\pgfpathlineto{\pgfqpoint{40.362759in}{-6.811322in}}%
\pgfpathlineto{\pgfqpoint{40.355007in}{-6.799710in}}%
\pgfpathlineto{\pgfqpoint{40.347254in}{-6.807050in}}%
\pgfpathlineto{\pgfqpoint{40.339501in}{-6.827773in}}%
\pgfpathlineto{\pgfqpoint{40.331749in}{-6.817207in}}%
\pgfpathlineto{\pgfqpoint{40.323996in}{-6.788886in}}%
\pgfpathlineto{\pgfqpoint{40.316244in}{-6.828175in}}%
\pgfpathlineto{\pgfqpoint{40.308491in}{-6.814167in}}%
\pgfpathlineto{\pgfqpoint{40.300739in}{-6.841988in}}%
\pgfpathlineto{\pgfqpoint{40.292986in}{-6.835017in}}%
\pgfpathlineto{\pgfqpoint{40.285233in}{-6.808566in}}%
\pgfpathlineto{\pgfqpoint{40.277481in}{-6.844261in}}%
\pgfpathlineto{\pgfqpoint{40.269728in}{-6.850494in}}%
\pgfpathlineto{\pgfqpoint{40.261976in}{-6.873355in}}%
\pgfpathlineto{\pgfqpoint{40.254223in}{-6.831869in}}%
\pgfpathlineto{\pgfqpoint{40.246470in}{-6.831864in}}%
\pgfpathlineto{\pgfqpoint{40.238718in}{-6.840835in}}%
\pgfpathlineto{\pgfqpoint{40.230965in}{-6.840157in}}%
\pgfpathlineto{\pgfqpoint{40.223213in}{-6.833600in}}%
\pgfpathlineto{\pgfqpoint{40.215460in}{-6.847362in}}%
\pgfpathlineto{\pgfqpoint{40.207707in}{-6.844382in}}%
\pgfpathlineto{\pgfqpoint{40.199955in}{-6.839173in}}%
\pgfpathlineto{\pgfqpoint{40.192202in}{-6.840626in}}%
\pgfpathlineto{\pgfqpoint{40.184450in}{-6.807082in}}%
\pgfpathlineto{\pgfqpoint{40.176697in}{-6.856822in}}%
\pgfpathlineto{\pgfqpoint{40.168944in}{-6.825337in}}%
\pgfpathlineto{\pgfqpoint{40.161192in}{-6.783221in}}%
\pgfpathlineto{\pgfqpoint{40.153439in}{-6.818922in}}%
\pgfpathlineto{\pgfqpoint{40.145687in}{-6.763624in}}%
\pgfpathlineto{\pgfqpoint{40.137934in}{-6.849229in}}%
\pgfpathlineto{\pgfqpoint{40.130181in}{-6.829859in}}%
\pgfpathlineto{\pgfqpoint{40.122429in}{-6.821458in}}%
\pgfpathlineto{\pgfqpoint{40.114676in}{-6.805440in}}%
\pgfpathlineto{\pgfqpoint{40.106924in}{-6.838943in}}%
\pgfpathlineto{\pgfqpoint{40.099171in}{-6.801228in}}%
\pgfpathlineto{\pgfqpoint{40.091418in}{-6.806160in}}%
\pgfpathlineto{\pgfqpoint{40.083666in}{-6.825220in}}%
\pgfpathlineto{\pgfqpoint{40.075913in}{-6.838781in}}%
\pgfpathlineto{\pgfqpoint{40.068161in}{-6.805535in}}%
\pgfpathlineto{\pgfqpoint{40.060408in}{-6.818136in}}%
\pgfpathlineto{\pgfqpoint{40.052656in}{-6.867824in}}%
\pgfpathlineto{\pgfqpoint{40.044903in}{-6.832809in}}%
\pgfpathlineto{\pgfqpoint{40.037150in}{-6.836962in}}%
\pgfpathlineto{\pgfqpoint{40.029398in}{-6.814372in}}%
\pgfpathlineto{\pgfqpoint{40.021645in}{-6.823325in}}%
\pgfpathlineto{\pgfqpoint{40.013893in}{-6.814856in}}%
\pgfpathlineto{\pgfqpoint{40.006140in}{-6.795761in}}%
\pgfpathlineto{\pgfqpoint{39.998387in}{-6.815255in}}%
\pgfpathlineto{\pgfqpoint{39.990635in}{-6.827952in}}%
\pgfpathlineto{\pgfqpoint{39.982882in}{-6.835604in}}%
\pgfpathlineto{\pgfqpoint{39.975130in}{-6.827653in}}%
\pgfpathlineto{\pgfqpoint{39.967377in}{-6.832482in}}%
\pgfpathlineto{\pgfqpoint{39.959624in}{-6.849848in}}%
\pgfpathlineto{\pgfqpoint{39.951872in}{-6.798447in}}%
\pgfpathlineto{\pgfqpoint{39.944119in}{-6.820211in}}%
\pgfpathlineto{\pgfqpoint{39.936367in}{-6.833849in}}%
\pgfpathlineto{\pgfqpoint{39.928614in}{-6.791316in}}%
\pgfpathlineto{\pgfqpoint{39.920861in}{-6.843907in}}%
\pgfpathlineto{\pgfqpoint{39.913109in}{-6.837267in}}%
\pgfpathlineto{\pgfqpoint{39.905356in}{-6.818229in}}%
\pgfpathlineto{\pgfqpoint{39.897604in}{-6.844777in}}%
\pgfpathlineto{\pgfqpoint{39.889851in}{-6.811292in}}%
\pgfpathlineto{\pgfqpoint{39.882098in}{-6.816331in}}%
\pgfpathlineto{\pgfqpoint{39.874346in}{-6.814219in}}%
\pgfpathlineto{\pgfqpoint{39.866593in}{-6.865367in}}%
\pgfpathlineto{\pgfqpoint{39.858841in}{-6.820393in}}%
\pgfpathlineto{\pgfqpoint{39.851088in}{-6.838720in}}%
\pgfpathlineto{\pgfqpoint{39.843335in}{-6.851086in}}%
\pgfpathlineto{\pgfqpoint{39.835583in}{-6.839025in}}%
\pgfpathlineto{\pgfqpoint{39.827830in}{-6.836666in}}%
\pgfpathlineto{\pgfqpoint{39.820078in}{-6.844382in}}%
\pgfpathlineto{\pgfqpoint{39.812325in}{-6.822612in}}%
\pgfpathlineto{\pgfqpoint{39.804573in}{-6.864905in}}%
\pgfpathlineto{\pgfqpoint{39.796820in}{-6.830892in}}%
\pgfpathlineto{\pgfqpoint{39.789067in}{-6.827403in}}%
\pgfpathlineto{\pgfqpoint{39.781315in}{-6.832935in}}%
\pgfpathlineto{\pgfqpoint{39.773562in}{-6.812029in}}%
\pgfpathlineto{\pgfqpoint{39.765810in}{-6.818062in}}%
\pgfpathlineto{\pgfqpoint{39.758057in}{-6.830603in}}%
\pgfpathlineto{\pgfqpoint{39.750304in}{-6.807861in}}%
\pgfpathlineto{\pgfqpoint{39.742552in}{-6.812896in}}%
\pgfpathlineto{\pgfqpoint{39.734799in}{-6.795419in}}%
\pgfpathlineto{\pgfqpoint{39.727047in}{-6.839635in}}%
\pgfpathlineto{\pgfqpoint{39.719294in}{-6.821339in}}%
\pgfpathlineto{\pgfqpoint{39.711541in}{-6.825148in}}%
\pgfpathlineto{\pgfqpoint{39.703789in}{-6.822920in}}%
\pgfpathlineto{\pgfqpoint{39.696036in}{-6.829316in}}%
\pgfpathlineto{\pgfqpoint{39.688284in}{-6.830758in}}%
\pgfpathlineto{\pgfqpoint{39.680531in}{-6.814255in}}%
\pgfpathlineto{\pgfqpoint{39.672778in}{-6.772480in}}%
\pgfpathlineto{\pgfqpoint{39.665026in}{-6.807220in}}%
\pgfpathlineto{\pgfqpoint{39.657273in}{-6.815814in}}%
\pgfpathlineto{\pgfqpoint{39.649521in}{-6.824631in}}%
\pgfpathlineto{\pgfqpoint{39.641768in}{-6.822478in}}%
\pgfpathlineto{\pgfqpoint{39.634015in}{-6.787812in}}%
\pgfpathlineto{\pgfqpoint{39.626263in}{-6.814409in}}%
\pgfpathlineto{\pgfqpoint{39.618510in}{-6.845391in}}%
\pgfpathlineto{\pgfqpoint{39.610758in}{-6.801438in}}%
\pgfpathlineto{\pgfqpoint{39.603005in}{-6.845390in}}%
\pgfpathlineto{\pgfqpoint{39.595252in}{-6.766018in}}%
\pgfpathlineto{\pgfqpoint{39.587500in}{-6.812297in}}%
\pgfpathlineto{\pgfqpoint{39.579747in}{-6.799069in}}%
\pgfpathlineto{\pgfqpoint{39.571995in}{-6.825029in}}%
\pgfpathlineto{\pgfqpoint{39.564242in}{-6.835694in}}%
\pgfpathlineto{\pgfqpoint{39.556490in}{-6.787554in}}%
\pgfpathlineto{\pgfqpoint{39.548737in}{-6.784512in}}%
\pgfpathlineto{\pgfqpoint{39.540984in}{-6.793657in}}%
\pgfpathlineto{\pgfqpoint{39.533232in}{-6.795238in}}%
\pgfpathlineto{\pgfqpoint{39.525479in}{-6.782809in}}%
\pgfpathlineto{\pgfqpoint{39.517727in}{-6.818372in}}%
\pgfpathlineto{\pgfqpoint{39.509974in}{-6.817347in}}%
\pgfpathlineto{\pgfqpoint{39.502221in}{-6.821521in}}%
\pgfpathlineto{\pgfqpoint{39.494469in}{-6.773466in}}%
\pgfpathlineto{\pgfqpoint{39.486716in}{-6.796749in}}%
\pgfpathlineto{\pgfqpoint{39.478964in}{-6.826971in}}%
\pgfpathlineto{\pgfqpoint{39.471211in}{-6.785453in}}%
\pgfpathlineto{\pgfqpoint{39.463458in}{-6.856275in}}%
\pgfpathlineto{\pgfqpoint{39.455706in}{-6.812011in}}%
\pgfpathlineto{\pgfqpoint{39.447953in}{-6.820358in}}%
\pgfpathlineto{\pgfqpoint{39.440201in}{-6.865553in}}%
\pgfpathlineto{\pgfqpoint{39.432448in}{-6.805034in}}%
\pgfpathlineto{\pgfqpoint{39.424695in}{-6.813011in}}%
\pgfpathlineto{\pgfqpoint{39.416943in}{-6.846690in}}%
\pgfpathlineto{\pgfqpoint{39.409190in}{-6.797254in}}%
\pgfpathlineto{\pgfqpoint{39.401438in}{-6.854543in}}%
\pgfpathlineto{\pgfqpoint{39.393685in}{-6.792169in}}%
\pgfpathlineto{\pgfqpoint{39.385932in}{-6.795175in}}%
\pgfpathlineto{\pgfqpoint{39.378180in}{-6.841939in}}%
\pgfpathlineto{\pgfqpoint{39.370427in}{-6.791872in}}%
\pgfpathlineto{\pgfqpoint{39.362675in}{-6.818516in}}%
\pgfpathlineto{\pgfqpoint{39.354922in}{-6.805414in}}%
\pgfpathlineto{\pgfqpoint{39.347169in}{-6.765921in}}%
\pgfpathlineto{\pgfqpoint{39.339417in}{-6.793809in}}%
\pgfpathlineto{\pgfqpoint{39.331664in}{-6.805484in}}%
\pgfpathlineto{\pgfqpoint{39.323912in}{-6.825200in}}%
\pgfpathlineto{\pgfqpoint{39.316159in}{-6.822550in}}%
\pgfpathlineto{\pgfqpoint{39.308406in}{-6.827434in}}%
\pgfpathlineto{\pgfqpoint{39.300654in}{-6.779540in}}%
\pgfpathlineto{\pgfqpoint{39.292901in}{-6.817692in}}%
\pgfpathlineto{\pgfqpoint{39.285149in}{-6.826525in}}%
\pgfpathlineto{\pgfqpoint{39.277396in}{-6.799352in}}%
\pgfpathlineto{\pgfqpoint{39.269644in}{-6.818686in}}%
\pgfpathlineto{\pgfqpoint{39.261891in}{-6.805106in}}%
\pgfpathlineto{\pgfqpoint{39.254138in}{-6.806534in}}%
\pgfpathlineto{\pgfqpoint{39.246386in}{-6.770438in}}%
\pgfpathlineto{\pgfqpoint{39.238633in}{-6.774872in}}%
\pgfpathlineto{\pgfqpoint{39.230881in}{-6.799510in}}%
\pgfpathlineto{\pgfqpoint{39.223128in}{-6.764601in}}%
\pgfpathlineto{\pgfqpoint{39.215375in}{-6.799944in}}%
\pgfpathlineto{\pgfqpoint{39.207623in}{-6.684564in}}%
\pgfpathlineto{\pgfqpoint{39.199870in}{-6.802791in}}%
\pgfpathlineto{\pgfqpoint{39.192118in}{-6.771185in}}%
\pgfpathlineto{\pgfqpoint{39.184365in}{-6.778870in}}%
\pgfpathlineto{\pgfqpoint{39.176612in}{-6.805199in}}%
\pgfpathlineto{\pgfqpoint{39.168860in}{-6.795456in}}%
\pgfpathlineto{\pgfqpoint{39.161107in}{-6.792932in}}%
\pgfpathlineto{\pgfqpoint{39.153355in}{-6.760150in}}%
\pgfpathlineto{\pgfqpoint{39.145602in}{-6.822867in}}%
\pgfpathlineto{\pgfqpoint{39.137849in}{-6.791045in}}%
\pgfpathlineto{\pgfqpoint{39.130097in}{-6.805572in}}%
\pgfpathlineto{\pgfqpoint{39.122344in}{-6.781861in}}%
\pgfpathlineto{\pgfqpoint{39.114592in}{-6.784868in}}%
\pgfpathlineto{\pgfqpoint{39.106839in}{-6.777809in}}%
\pgfpathlineto{\pgfqpoint{39.099086in}{-6.781151in}}%
\pgfpathlineto{\pgfqpoint{39.091334in}{-6.785577in}}%
\pgfpathlineto{\pgfqpoint{39.083581in}{-6.785426in}}%
\pgfpathlineto{\pgfqpoint{39.075829in}{-6.828060in}}%
\pgfpathlineto{\pgfqpoint{39.068076in}{-6.748851in}}%
\pgfpathlineto{\pgfqpoint{39.060323in}{-6.789617in}}%
\pgfpathlineto{\pgfqpoint{39.052571in}{-6.764250in}}%
\pgfpathlineto{\pgfqpoint{39.044818in}{-6.836747in}}%
\pgfpathlineto{\pgfqpoint{39.037066in}{-6.779002in}}%
\pgfpathlineto{\pgfqpoint{39.029313in}{-6.789711in}}%
\pgfpathlineto{\pgfqpoint{39.021561in}{-6.823884in}}%
\pgfpathlineto{\pgfqpoint{39.013808in}{-6.790224in}}%
\pgfpathlineto{\pgfqpoint{39.006055in}{-6.809323in}}%
\pgfpathlineto{\pgfqpoint{38.998303in}{-6.817153in}}%
\pgfpathlineto{\pgfqpoint{38.990550in}{-6.838406in}}%
\pgfpathlineto{\pgfqpoint{38.982798in}{-6.813892in}}%
\pgfpathlineto{\pgfqpoint{38.975045in}{-6.868227in}}%
\pgfpathlineto{\pgfqpoint{38.967292in}{-6.766810in}}%
\pgfpathlineto{\pgfqpoint{38.959540in}{-6.796115in}}%
\pgfpathlineto{\pgfqpoint{38.951787in}{-6.808667in}}%
\pgfpathlineto{\pgfqpoint{38.944035in}{-6.796296in}}%
\pgfpathlineto{\pgfqpoint{38.936282in}{-6.812131in}}%
\pgfpathlineto{\pgfqpoint{38.928529in}{-6.790363in}}%
\pgfpathlineto{\pgfqpoint{38.920777in}{-6.788153in}}%
\pgfpathlineto{\pgfqpoint{38.913024in}{-6.820773in}}%
\pgfpathlineto{\pgfqpoint{38.905272in}{-6.813144in}}%
\pgfpathlineto{\pgfqpoint{38.897519in}{-6.796151in}}%
\pgfpathlineto{\pgfqpoint{38.889766in}{-6.764001in}}%
\pgfpathlineto{\pgfqpoint{38.882014in}{-6.800123in}}%
\pgfpathlineto{\pgfqpoint{38.874261in}{-6.764686in}}%
\pgfpathlineto{\pgfqpoint{38.866509in}{-6.765888in}}%
\pgfpathlineto{\pgfqpoint{38.858756in}{-6.835824in}}%
\pgfpathlineto{\pgfqpoint{38.851003in}{-6.827723in}}%
\pgfpathlineto{\pgfqpoint{38.843251in}{-6.815800in}}%
\pgfpathlineto{\pgfqpoint{38.835498in}{-6.823535in}}%
\pgfpathlineto{\pgfqpoint{38.827746in}{-6.816342in}}%
\pgfpathlineto{\pgfqpoint{38.819993in}{-6.818561in}}%
\pgfpathlineto{\pgfqpoint{38.812240in}{-6.754635in}}%
\pgfpathlineto{\pgfqpoint{38.804488in}{-6.826749in}}%
\pgfpathlineto{\pgfqpoint{38.796735in}{-6.778368in}}%
\pgfpathlineto{\pgfqpoint{38.788983in}{-6.800385in}}%
\pgfpathlineto{\pgfqpoint{38.781230in}{-6.820085in}}%
\pgfpathlineto{\pgfqpoint{38.773478in}{-6.812232in}}%
\pgfpathlineto{\pgfqpoint{38.765725in}{-6.824982in}}%
\pgfpathlineto{\pgfqpoint{38.757972in}{-6.831004in}}%
\pgfpathlineto{\pgfqpoint{38.750220in}{-6.797260in}}%
\pgfpathlineto{\pgfqpoint{38.742467in}{-6.819073in}}%
\pgfpathlineto{\pgfqpoint{38.734715in}{-6.831237in}}%
\pgfpathlineto{\pgfqpoint{38.726962in}{-6.819828in}}%
\pgfpathlineto{\pgfqpoint{38.719209in}{-6.792025in}}%
\pgfpathlineto{\pgfqpoint{38.711457in}{-6.814344in}}%
\pgfpathlineto{\pgfqpoint{38.703704in}{-6.838877in}}%
\pgfpathlineto{\pgfqpoint{38.695952in}{-6.834509in}}%
\pgfpathlineto{\pgfqpoint{38.688199in}{-6.808315in}}%
\pgfpathlineto{\pgfqpoint{38.680446in}{-6.816099in}}%
\pgfpathlineto{\pgfqpoint{38.672694in}{-6.821288in}}%
\pgfpathlineto{\pgfqpoint{38.664941in}{-6.782300in}}%
\pgfpathlineto{\pgfqpoint{38.657189in}{-6.846697in}}%
\pgfpathlineto{\pgfqpoint{38.649436in}{-6.772803in}}%
\pgfpathlineto{\pgfqpoint{38.641683in}{-6.827948in}}%
\pgfpathlineto{\pgfqpoint{38.633931in}{-6.807486in}}%
\pgfpathlineto{\pgfqpoint{38.626178in}{-6.823277in}}%
\pgfpathlineto{\pgfqpoint{38.618426in}{-6.828915in}}%
\pgfpathlineto{\pgfqpoint{38.610673in}{-6.823378in}}%
\pgfpathlineto{\pgfqpoint{38.602920in}{-6.809158in}}%
\pgfpathlineto{\pgfqpoint{38.595168in}{-6.824129in}}%
\pgfpathlineto{\pgfqpoint{38.587415in}{-6.810342in}}%
\pgfpathlineto{\pgfqpoint{38.579663in}{-6.790575in}}%
\pgfpathlineto{\pgfqpoint{38.571910in}{-6.798109in}}%
\pgfpathlineto{\pgfqpoint{38.564157in}{-6.795071in}}%
\pgfpathlineto{\pgfqpoint{38.556405in}{-6.817231in}}%
\pgfpathlineto{\pgfqpoint{38.548652in}{-6.834495in}}%
\pgfpathlineto{\pgfqpoint{38.540900in}{-6.780745in}}%
\pgfpathlineto{\pgfqpoint{38.533147in}{-6.790327in}}%
\pgfpathlineto{\pgfqpoint{38.525395in}{-6.793362in}}%
\pgfpathlineto{\pgfqpoint{38.517642in}{-6.772693in}}%
\pgfpathlineto{\pgfqpoint{38.509889in}{-6.789219in}}%
\pgfpathlineto{\pgfqpoint{38.502137in}{-6.808606in}}%
\pgfpathlineto{\pgfqpoint{38.494384in}{-6.767258in}}%
\pgfpathlineto{\pgfqpoint{38.486632in}{-6.808766in}}%
\pgfpathlineto{\pgfqpoint{38.478879in}{-6.816318in}}%
\pgfpathlineto{\pgfqpoint{38.471126in}{-6.772021in}}%
\pgfpathlineto{\pgfqpoint{38.463374in}{-6.854062in}}%
\pgfpathlineto{\pgfqpoint{38.455621in}{-6.801134in}}%
\pgfpathlineto{\pgfqpoint{38.447869in}{-6.743690in}}%
\pgfpathlineto{\pgfqpoint{38.440116in}{-6.802873in}}%
\pgfpathlineto{\pgfqpoint{38.432363in}{-6.782280in}}%
\pgfpathlineto{\pgfqpoint{38.424611in}{-6.758874in}}%
\pgfpathlineto{\pgfqpoint{38.416858in}{-6.765041in}}%
\pgfpathlineto{\pgfqpoint{38.409106in}{-6.782137in}}%
\pgfpathlineto{\pgfqpoint{38.401353in}{-6.715934in}}%
\pgfpathlineto{\pgfqpoint{38.393600in}{-6.860661in}}%
\pgfpathlineto{\pgfqpoint{38.385848in}{-6.815630in}}%
\pgfpathlineto{\pgfqpoint{38.378095in}{-6.797444in}}%
\pgfpathlineto{\pgfqpoint{38.370343in}{-6.790493in}}%
\pgfpathlineto{\pgfqpoint{38.362590in}{-6.780022in}}%
\pgfpathlineto{\pgfqpoint{38.354837in}{-6.803816in}}%
\pgfpathlineto{\pgfqpoint{38.347085in}{-6.751129in}}%
\pgfpathlineto{\pgfqpoint{38.339332in}{-6.835576in}}%
\pgfpathlineto{\pgfqpoint{38.331580in}{-6.806415in}}%
\pgfpathlineto{\pgfqpoint{38.323827in}{-6.756312in}}%
\pgfpathlineto{\pgfqpoint{38.316074in}{-6.797690in}}%
\pgfpathlineto{\pgfqpoint{38.308322in}{-6.798381in}}%
\pgfpathlineto{\pgfqpoint{38.300569in}{-6.820333in}}%
\pgfpathlineto{\pgfqpoint{38.292817in}{-6.795964in}}%
\pgfpathlineto{\pgfqpoint{38.285064in}{-6.837870in}}%
\pgfpathlineto{\pgfqpoint{38.277311in}{-6.793743in}}%
\pgfpathlineto{\pgfqpoint{38.269559in}{-6.772407in}}%
\pgfpathlineto{\pgfqpoint{38.261806in}{-6.794347in}}%
\pgfpathlineto{\pgfqpoint{38.254054in}{-6.802497in}}%
\pgfpathlineto{\pgfqpoint{38.246301in}{-6.783174in}}%
\pgfpathlineto{\pgfqpoint{38.238549in}{-6.766814in}}%
\pgfpathlineto{\pgfqpoint{38.230796in}{-6.749851in}}%
\pgfpathlineto{\pgfqpoint{38.223043in}{-6.818851in}}%
\pgfpathlineto{\pgfqpoint{38.215291in}{-6.796665in}}%
\pgfpathlineto{\pgfqpoint{38.207538in}{-6.806045in}}%
\pgfpathlineto{\pgfqpoint{38.199786in}{-6.799022in}}%
\pgfpathlineto{\pgfqpoint{38.192033in}{-6.807339in}}%
\pgfpathlineto{\pgfqpoint{38.184280in}{-6.787581in}}%
\pgfpathlineto{\pgfqpoint{38.176528in}{-6.755260in}}%
\pgfpathlineto{\pgfqpoint{38.168775in}{-6.651219in}}%
\pgfpathlineto{\pgfqpoint{38.161023in}{-6.738696in}}%
\pgfpathlineto{\pgfqpoint{38.153270in}{-6.790525in}}%
\pgfpathlineto{\pgfqpoint{38.145517in}{-6.761536in}}%
\pgfpathlineto{\pgfqpoint{38.137765in}{-6.767582in}}%
\pgfpathlineto{\pgfqpoint{38.130012in}{-6.798329in}}%
\pgfpathlineto{\pgfqpoint{38.122260in}{-6.789624in}}%
\pgfpathlineto{\pgfqpoint{38.114507in}{-6.735375in}}%
\pgfpathlineto{\pgfqpoint{38.106754in}{-6.749109in}}%
\pgfpathlineto{\pgfqpoint{38.099002in}{-6.718805in}}%
\pgfpathlineto{\pgfqpoint{38.091249in}{-6.770280in}}%
\pgfpathlineto{\pgfqpoint{38.083497in}{-6.739649in}}%
\pgfpathlineto{\pgfqpoint{38.075744in}{-6.759577in}}%
\pgfpathlineto{\pgfqpoint{38.067991in}{-6.755681in}}%
\pgfpathlineto{\pgfqpoint{38.060239in}{-6.818750in}}%
\pgfpathlineto{\pgfqpoint{38.052486in}{-6.795172in}}%
\pgfpathlineto{\pgfqpoint{38.044734in}{-6.808156in}}%
\pgfpathlineto{\pgfqpoint{38.036981in}{-6.801779in}}%
\pgfpathlineto{\pgfqpoint{38.029228in}{-6.788022in}}%
\pgfpathlineto{\pgfqpoint{38.021476in}{-6.766495in}}%
\pgfpathlineto{\pgfqpoint{38.013723in}{-6.781276in}}%
\pgfpathlineto{\pgfqpoint{38.005971in}{-6.743018in}}%
\pgfpathlineto{\pgfqpoint{37.998218in}{-6.764006in}}%
\pgfpathlineto{\pgfqpoint{37.990466in}{-6.776689in}}%
\pgfpathlineto{\pgfqpoint{37.982713in}{-6.755616in}}%
\pgfpathlineto{\pgfqpoint{37.974960in}{-6.787718in}}%
\pgfpathlineto{\pgfqpoint{37.967208in}{-6.762214in}}%
\pgfpathlineto{\pgfqpoint{37.959455in}{-6.703728in}}%
\pgfpathlineto{\pgfqpoint{37.951703in}{-6.755520in}}%
\pgfpathlineto{\pgfqpoint{37.943950in}{-6.806547in}}%
\pgfpathlineto{\pgfqpoint{37.936197in}{-6.829398in}}%
\pgfpathlineto{\pgfqpoint{37.928445in}{-6.779631in}}%
\pgfpathlineto{\pgfqpoint{37.920692in}{-6.785526in}}%
\pgfpathlineto{\pgfqpoint{37.912940in}{-6.749517in}}%
\pgfpathlineto{\pgfqpoint{37.905187in}{-6.763713in}}%
\pgfpathlineto{\pgfqpoint{37.897434in}{-6.779095in}}%
\pgfpathlineto{\pgfqpoint{37.889682in}{-6.785656in}}%
\pgfpathlineto{\pgfqpoint{37.881929in}{-6.781021in}}%
\pgfpathlineto{\pgfqpoint{37.874177in}{-6.778408in}}%
\pgfpathlineto{\pgfqpoint{37.866424in}{-6.793949in}}%
\pgfpathlineto{\pgfqpoint{37.858671in}{-6.847859in}}%
\pgfpathlineto{\pgfqpoint{37.850919in}{-6.785930in}}%
\pgfpathlineto{\pgfqpoint{37.843166in}{-6.781137in}}%
\pgfpathlineto{\pgfqpoint{37.835414in}{-6.774565in}}%
\pgfpathlineto{\pgfqpoint{37.827661in}{-6.731793in}}%
\pgfpathlineto{\pgfqpoint{37.819908in}{-6.713717in}}%
\pgfpathlineto{\pgfqpoint{37.812156in}{-6.799317in}}%
\pgfpathlineto{\pgfqpoint{37.804403in}{-6.798321in}}%
\pgfpathlineto{\pgfqpoint{37.796651in}{-6.725644in}}%
\pgfpathlineto{\pgfqpoint{37.788898in}{-6.763058in}}%
\pgfpathlineto{\pgfqpoint{37.781145in}{-6.828353in}}%
\pgfpathlineto{\pgfqpoint{37.773393in}{-6.775182in}}%
\pgfpathlineto{\pgfqpoint{37.765640in}{-6.800258in}}%
\pgfpathlineto{\pgfqpoint{37.757888in}{-6.783913in}}%
\pgfpathlineto{\pgfqpoint{37.750135in}{-6.778930in}}%
\pgfpathlineto{\pgfqpoint{37.742383in}{-6.789707in}}%
\pgfpathlineto{\pgfqpoint{37.734630in}{-6.725604in}}%
\pgfpathlineto{\pgfqpoint{37.726877in}{-6.763051in}}%
\pgfpathlineto{\pgfqpoint{37.719125in}{-6.767391in}}%
\pgfpathlineto{\pgfqpoint{37.711372in}{-6.725887in}}%
\pgfpathlineto{\pgfqpoint{37.703620in}{-6.801960in}}%
\pgfpathlineto{\pgfqpoint{37.695867in}{-6.781226in}}%
\pgfpathlineto{\pgfqpoint{37.688114in}{-6.800176in}}%
\pgfpathlineto{\pgfqpoint{37.680362in}{-6.767512in}}%
\pgfpathlineto{\pgfqpoint{37.672609in}{-6.814397in}}%
\pgfpathlineto{\pgfqpoint{37.664857in}{-6.809948in}}%
\pgfpathlineto{\pgfqpoint{37.657104in}{-6.789144in}}%
\pgfpathlineto{\pgfqpoint{37.649351in}{-6.832413in}}%
\pgfpathlineto{\pgfqpoint{37.641599in}{-6.802168in}}%
\pgfpathlineto{\pgfqpoint{37.633846in}{-6.777215in}}%
\pgfpathlineto{\pgfqpoint{37.626094in}{-6.770162in}}%
\pgfpathlineto{\pgfqpoint{37.618341in}{-6.735788in}}%
\pgfpathlineto{\pgfqpoint{37.610588in}{-6.771715in}}%
\pgfpathlineto{\pgfqpoint{37.602836in}{-6.749898in}}%
\pgfpathlineto{\pgfqpoint{37.595083in}{-6.746429in}}%
\pgfpathlineto{\pgfqpoint{37.587331in}{-6.751234in}}%
\pgfpathlineto{\pgfqpoint{37.579578in}{-6.727154in}}%
\pgfpathlineto{\pgfqpoint{37.571825in}{-6.782799in}}%
\pgfpathlineto{\pgfqpoint{37.564073in}{-6.765108in}}%
\pgfpathlineto{\pgfqpoint{37.556320in}{-6.815172in}}%
\pgfpathlineto{\pgfqpoint{37.548568in}{-6.759441in}}%
\pgfpathlineto{\pgfqpoint{37.540815in}{-6.779823in}}%
\pgfpathlineto{\pgfqpoint{37.533062in}{-6.781101in}}%
\pgfpathlineto{\pgfqpoint{37.525310in}{-6.753224in}}%
\pgfpathlineto{\pgfqpoint{37.517557in}{-6.813589in}}%
\pgfpathlineto{\pgfqpoint{37.509805in}{-6.759632in}}%
\pgfpathlineto{\pgfqpoint{37.502052in}{-6.771115in}}%
\pgfpathlineto{\pgfqpoint{37.494300in}{-6.773009in}}%
\pgfpathlineto{\pgfqpoint{37.486547in}{-6.752080in}}%
\pgfpathlineto{\pgfqpoint{37.478794in}{-6.778758in}}%
\pgfpathlineto{\pgfqpoint{37.471042in}{-6.729570in}}%
\pgfpathlineto{\pgfqpoint{37.463289in}{-6.815464in}}%
\pgfpathlineto{\pgfqpoint{37.455537in}{-6.787097in}}%
\pgfpathlineto{\pgfqpoint{37.447784in}{-6.782447in}}%
\pgfpathlineto{\pgfqpoint{37.440031in}{-6.788741in}}%
\pgfpathlineto{\pgfqpoint{37.432279in}{-6.703065in}}%
\pgfpathlineto{\pgfqpoint{37.424526in}{-6.714973in}}%
\pgfpathlineto{\pgfqpoint{37.416774in}{-6.794070in}}%
\pgfpathlineto{\pgfqpoint{37.409021in}{-6.740142in}}%
\pgfpathlineto{\pgfqpoint{37.401268in}{-6.800751in}}%
\pgfpathlineto{\pgfqpoint{37.393516in}{-6.767126in}}%
\pgfpathlineto{\pgfqpoint{37.385763in}{-6.770867in}}%
\pgfpathlineto{\pgfqpoint{37.378011in}{-6.790598in}}%
\pgfpathlineto{\pgfqpoint{37.370258in}{-6.778928in}}%
\pgfpathlineto{\pgfqpoint{37.362505in}{-6.762255in}}%
\pgfpathlineto{\pgfqpoint{37.354753in}{-6.690810in}}%
\pgfpathlineto{\pgfqpoint{37.347000in}{-6.762953in}}%
\pgfpathlineto{\pgfqpoint{37.339248in}{-6.787484in}}%
\pgfpathlineto{\pgfqpoint{37.331495in}{-6.788813in}}%
\pgfpathlineto{\pgfqpoint{37.323742in}{-6.752784in}}%
\pgfpathlineto{\pgfqpoint{37.315990in}{-6.753671in}}%
\pgfpathlineto{\pgfqpoint{37.308237in}{-6.771047in}}%
\pgfpathlineto{\pgfqpoint{37.300485in}{-6.740482in}}%
\pgfpathlineto{\pgfqpoint{37.292732in}{-6.688134in}}%
\pgfpathlineto{\pgfqpoint{37.284979in}{-6.803019in}}%
\pgfpathlineto{\pgfqpoint{37.277227in}{-6.726573in}}%
\pgfpathlineto{\pgfqpoint{37.269474in}{-6.737536in}}%
\pgfpathlineto{\pgfqpoint{37.261722in}{-6.750118in}}%
\pgfpathlineto{\pgfqpoint{37.253969in}{-6.705974in}}%
\pgfpathlineto{\pgfqpoint{37.246216in}{-6.705608in}}%
\pgfpathlineto{\pgfqpoint{37.238464in}{-6.755580in}}%
\pgfpathlineto{\pgfqpoint{37.230711in}{-6.764589in}}%
\pgfpathlineto{\pgfqpoint{37.222959in}{-6.768803in}}%
\pgfpathlineto{\pgfqpoint{37.215206in}{-6.771129in}}%
\pgfpathlineto{\pgfqpoint{37.207454in}{-6.756468in}}%
\pgfpathlineto{\pgfqpoint{37.199701in}{-6.741443in}}%
\pgfpathlineto{\pgfqpoint{37.191948in}{-6.760830in}}%
\pgfpathlineto{\pgfqpoint{37.184196in}{-6.776968in}}%
\pgfpathlineto{\pgfqpoint{37.176443in}{-6.761798in}}%
\pgfpathlineto{\pgfqpoint{37.168691in}{-6.760690in}}%
\pgfpathlineto{\pgfqpoint{37.160938in}{-6.701809in}}%
\pgfpathlineto{\pgfqpoint{37.153185in}{-6.744884in}}%
\pgfpathlineto{\pgfqpoint{37.145433in}{-6.767829in}}%
\pgfpathlineto{\pgfqpoint{37.137680in}{-6.761618in}}%
\pgfpathlineto{\pgfqpoint{37.129928in}{-6.763091in}}%
\pgfpathlineto{\pgfqpoint{37.122175in}{-6.776350in}}%
\pgfpathlineto{\pgfqpoint{37.114422in}{-6.728806in}}%
\pgfpathlineto{\pgfqpoint{37.106670in}{-6.727927in}}%
\pgfpathlineto{\pgfqpoint{37.098917in}{-6.740881in}}%
\pgfpathlineto{\pgfqpoint{37.091165in}{-6.773779in}}%
\pgfpathlineto{\pgfqpoint{37.083412in}{-6.718104in}}%
\pgfpathlineto{\pgfqpoint{37.075659in}{-6.742005in}}%
\pgfpathlineto{\pgfqpoint{37.067907in}{-6.762461in}}%
\pgfpathlineto{\pgfqpoint{37.060154in}{-6.763427in}}%
\pgfpathlineto{\pgfqpoint{37.052402in}{-6.710445in}}%
\pgfpathlineto{\pgfqpoint{37.044649in}{-6.758294in}}%
\pgfpathlineto{\pgfqpoint{37.036896in}{-6.715239in}}%
\pgfpathlineto{\pgfqpoint{37.029144in}{-6.709317in}}%
\pgfpathlineto{\pgfqpoint{37.021391in}{-6.760090in}}%
\pgfpathlineto{\pgfqpoint{37.013639in}{-6.747649in}}%
\pgfpathlineto{\pgfqpoint{37.005886in}{-6.785863in}}%
\pgfpathlineto{\pgfqpoint{36.998133in}{-6.670554in}}%
\pgfpathlineto{\pgfqpoint{36.990381in}{-6.682138in}}%
\pgfpathlineto{\pgfqpoint{36.982628in}{-6.702841in}}%
\pgfpathlineto{\pgfqpoint{36.974876in}{-6.741633in}}%
\pgfpathlineto{\pgfqpoint{36.967123in}{-6.769327in}}%
\pgfpathlineto{\pgfqpoint{36.959371in}{-6.782744in}}%
\pgfpathlineto{\pgfqpoint{36.951618in}{-6.668725in}}%
\pgfpathlineto{\pgfqpoint{36.943865in}{-6.775336in}}%
\pgfpathlineto{\pgfqpoint{36.936113in}{-6.712163in}}%
\pgfpathlineto{\pgfqpoint{36.928360in}{-6.813214in}}%
\pgfpathlineto{\pgfqpoint{36.920608in}{-6.766881in}}%
\pgfpathlineto{\pgfqpoint{36.912855in}{-6.780920in}}%
\pgfpathlineto{\pgfqpoint{36.905102in}{-6.741440in}}%
\pgfpathlineto{\pgfqpoint{36.897350in}{-6.748298in}}%
\pgfpathlineto{\pgfqpoint{36.889597in}{-6.748819in}}%
\pgfpathlineto{\pgfqpoint{36.881845in}{-6.790587in}}%
\pgfpathlineto{\pgfqpoint{36.874092in}{-6.812984in}}%
\pgfpathlineto{\pgfqpoint{36.866339in}{-6.745400in}}%
\pgfpathlineto{\pgfqpoint{36.858587in}{-6.764605in}}%
\pgfpathlineto{\pgfqpoint{36.850834in}{-6.791439in}}%
\pgfpathlineto{\pgfqpoint{36.843082in}{-6.723713in}}%
\pgfpathlineto{\pgfqpoint{36.835329in}{-6.698542in}}%
\pgfpathlineto{\pgfqpoint{36.827576in}{-6.713834in}}%
\pgfpathlineto{\pgfqpoint{36.819824in}{-6.791594in}}%
\pgfpathlineto{\pgfqpoint{36.812071in}{-6.764375in}}%
\pgfpathlineto{\pgfqpoint{36.804319in}{-6.770897in}}%
\pgfpathlineto{\pgfqpoint{36.796566in}{-6.768424in}}%
\pgfpathlineto{\pgfqpoint{36.788813in}{-6.746079in}}%
\pgfpathlineto{\pgfqpoint{36.781061in}{-6.788064in}}%
\pgfpathlineto{\pgfqpoint{36.773308in}{-6.794148in}}%
\pgfpathlineto{\pgfqpoint{36.765556in}{-6.761173in}}%
\pgfpathlineto{\pgfqpoint{36.757803in}{-6.720522in}}%
\pgfpathlineto{\pgfqpoint{36.750050in}{-6.754620in}}%
\pgfpathlineto{\pgfqpoint{36.742298in}{-6.758003in}}%
\pgfpathlineto{\pgfqpoint{36.734545in}{-6.768412in}}%
\pgfpathlineto{\pgfqpoint{36.726793in}{-6.787999in}}%
\pgfpathlineto{\pgfqpoint{36.719040in}{-6.718512in}}%
\pgfpathlineto{\pgfqpoint{36.711288in}{-6.777859in}}%
\pgfpathlineto{\pgfqpoint{36.703535in}{-6.791528in}}%
\pgfpathlineto{\pgfqpoint{36.695782in}{-6.789162in}}%
\pgfpathlineto{\pgfqpoint{36.688030in}{-6.734831in}}%
\pgfpathlineto{\pgfqpoint{36.680277in}{-6.746606in}}%
\pgfpathlineto{\pgfqpoint{36.672525in}{-6.766193in}}%
\pgfpathlineto{\pgfqpoint{36.664772in}{-6.759963in}}%
\pgfpathlineto{\pgfqpoint{36.657019in}{-6.702817in}}%
\pgfpathlineto{\pgfqpoint{36.649267in}{-6.782652in}}%
\pgfpathlineto{\pgfqpoint{36.641514in}{-6.747438in}}%
\pgfpathlineto{\pgfqpoint{36.633762in}{-6.758996in}}%
\pgfpathlineto{\pgfqpoint{36.626009in}{-6.742873in}}%
\pgfpathlineto{\pgfqpoint{36.618256in}{-6.700454in}}%
\pgfpathlineto{\pgfqpoint{36.610504in}{-6.713193in}}%
\pgfpathlineto{\pgfqpoint{36.602751in}{-6.778552in}}%
\pgfpathlineto{\pgfqpoint{36.594999in}{-6.763144in}}%
\pgfpathlineto{\pgfqpoint{36.587246in}{-6.754104in}}%
\pgfpathlineto{\pgfqpoint{36.579493in}{-6.793065in}}%
\pgfpathlineto{\pgfqpoint{36.571741in}{-6.735493in}}%
\pgfpathlineto{\pgfqpoint{36.563988in}{-6.731416in}}%
\pgfpathlineto{\pgfqpoint{36.556236in}{-6.713393in}}%
\pgfpathlineto{\pgfqpoint{36.548483in}{-6.698508in}}%
\pgfpathlineto{\pgfqpoint{36.540730in}{-6.753728in}}%
\pgfpathlineto{\pgfqpoint{36.532978in}{-6.774877in}}%
\pgfpathlineto{\pgfqpoint{36.525225in}{-6.808223in}}%
\pgfpathlineto{\pgfqpoint{36.517473in}{-6.724708in}}%
\pgfpathlineto{\pgfqpoint{36.509720in}{-6.736130in}}%
\pgfpathlineto{\pgfqpoint{36.501967in}{-6.749092in}}%
\pgfpathlineto{\pgfqpoint{36.494215in}{-6.715592in}}%
\pgfpathlineto{\pgfqpoint{36.486462in}{-6.767852in}}%
\pgfpathlineto{\pgfqpoint{36.478710in}{-6.767275in}}%
\pgfpathlineto{\pgfqpoint{36.470957in}{-6.782832in}}%
\pgfpathlineto{\pgfqpoint{36.463205in}{-6.815549in}}%
\pgfpathlineto{\pgfqpoint{36.455452in}{-6.765658in}}%
\pgfpathlineto{\pgfqpoint{36.447699in}{-6.732568in}}%
\pgfpathlineto{\pgfqpoint{36.439947in}{-6.815440in}}%
\pgfpathlineto{\pgfqpoint{36.432194in}{-6.744029in}}%
\pgfpathlineto{\pgfqpoint{36.424442in}{-6.643754in}}%
\pgfpathlineto{\pgfqpoint{36.416689in}{-6.747906in}}%
\pgfpathlineto{\pgfqpoint{36.408936in}{-6.711087in}}%
\pgfpathlineto{\pgfqpoint{36.401184in}{-6.736257in}}%
\pgfpathlineto{\pgfqpoint{36.393431in}{-6.763060in}}%
\pgfpathlineto{\pgfqpoint{36.385679in}{-6.653019in}}%
\pgfpathlineto{\pgfqpoint{36.377926in}{-6.756652in}}%
\pgfpathlineto{\pgfqpoint{36.370173in}{-6.702615in}}%
\pgfpathlineto{\pgfqpoint{36.362421in}{-6.737204in}}%
\pgfpathlineto{\pgfqpoint{36.354668in}{-6.777944in}}%
\pgfpathlineto{\pgfqpoint{36.346916in}{-6.743197in}}%
\pgfpathlineto{\pgfqpoint{36.339163in}{-6.758732in}}%
\pgfpathlineto{\pgfqpoint{36.331410in}{-6.767556in}}%
\pgfpathlineto{\pgfqpoint{36.323658in}{-6.745762in}}%
\pgfpathlineto{\pgfqpoint{36.315905in}{-6.741744in}}%
\pgfpathlineto{\pgfqpoint{36.308153in}{-6.750667in}}%
\pgfpathlineto{\pgfqpoint{36.300400in}{-6.750974in}}%
\pgfpathlineto{\pgfqpoint{36.292647in}{-6.717127in}}%
\pgfpathlineto{\pgfqpoint{36.284895in}{-6.731172in}}%
\pgfpathlineto{\pgfqpoint{36.277142in}{-6.785472in}}%
\pgfpathlineto{\pgfqpoint{36.269390in}{-6.726946in}}%
\pgfpathlineto{\pgfqpoint{36.261637in}{-6.769740in}}%
\pgfpathlineto{\pgfqpoint{36.253884in}{-6.746231in}}%
\pgfpathlineto{\pgfqpoint{36.246132in}{-6.773676in}}%
\pgfpathlineto{\pgfqpoint{36.238379in}{-6.701226in}}%
\pgfpathlineto{\pgfqpoint{36.230627in}{-6.732325in}}%
\pgfpathlineto{\pgfqpoint{36.222874in}{-6.779031in}}%
\pgfpathlineto{\pgfqpoint{36.215122in}{-6.741328in}}%
\pgfpathlineto{\pgfqpoint{36.207369in}{-6.723372in}}%
\pgfpathlineto{\pgfqpoint{36.199616in}{-6.818817in}}%
\pgfpathlineto{\pgfqpoint{36.191864in}{-6.777061in}}%
\pgfpathlineto{\pgfqpoint{36.184111in}{-6.727770in}}%
\pgfpathlineto{\pgfqpoint{36.176359in}{-6.783862in}}%
\pgfpathlineto{\pgfqpoint{36.168606in}{-6.752345in}}%
\pgfpathlineto{\pgfqpoint{36.160853in}{-6.731182in}}%
\pgfpathlineto{\pgfqpoint{36.153101in}{-6.745886in}}%
\pgfpathlineto{\pgfqpoint{36.145348in}{-6.682006in}}%
\pgfpathlineto{\pgfqpoint{36.137596in}{-6.731817in}}%
\pgfpathlineto{\pgfqpoint{36.129843in}{-6.757717in}}%
\pgfpathlineto{\pgfqpoint{36.122090in}{-6.740699in}}%
\pgfpathlineto{\pgfqpoint{36.114338in}{-6.699707in}}%
\pgfpathlineto{\pgfqpoint{36.106585in}{-6.820313in}}%
\pgfpathlineto{\pgfqpoint{36.098833in}{-6.736355in}}%
\pgfpathlineto{\pgfqpoint{36.091080in}{-6.756986in}}%
\pgfpathlineto{\pgfqpoint{36.083327in}{-6.778401in}}%
\pgfpathlineto{\pgfqpoint{36.075575in}{-6.738188in}}%
\pgfpathlineto{\pgfqpoint{36.067822in}{-6.673978in}}%
\pgfpathlineto{\pgfqpoint{36.060070in}{-6.742660in}}%
\pgfpathlineto{\pgfqpoint{36.052317in}{-6.789310in}}%
\pgfpathlineto{\pgfqpoint{36.044564in}{-6.726530in}}%
\pgfpathlineto{\pgfqpoint{36.036812in}{-6.735324in}}%
\pgfpathlineto{\pgfqpoint{36.029059in}{-6.779473in}}%
\pgfpathlineto{\pgfqpoint{36.021307in}{-6.726263in}}%
\pgfpathlineto{\pgfqpoint{36.013554in}{-6.725181in}}%
\pgfpathlineto{\pgfqpoint{36.005801in}{-6.745840in}}%
\pgfpathlineto{\pgfqpoint{35.998049in}{-6.754895in}}%
\pgfpathlineto{\pgfqpoint{35.990296in}{-6.746183in}}%
\pgfpathlineto{\pgfqpoint{35.982544in}{-6.788613in}}%
\pgfpathlineto{\pgfqpoint{35.974791in}{-6.730379in}}%
\pgfpathlineto{\pgfqpoint{35.967038in}{-6.744233in}}%
\pgfpathlineto{\pgfqpoint{35.959286in}{-6.774113in}}%
\pgfpathlineto{\pgfqpoint{35.951533in}{-6.742900in}}%
\pgfpathlineto{\pgfqpoint{35.943781in}{-6.815482in}}%
\pgfpathlineto{\pgfqpoint{35.936028in}{-6.736817in}}%
\pgfpathlineto{\pgfqpoint{35.928276in}{-6.750649in}}%
\pgfpathlineto{\pgfqpoint{35.920523in}{-6.747482in}}%
\pgfpathlineto{\pgfqpoint{35.912770in}{-6.702123in}}%
\pgfpathlineto{\pgfqpoint{35.905018in}{-6.704901in}}%
\pgfpathlineto{\pgfqpoint{35.897265in}{-6.763019in}}%
\pgfpathlineto{\pgfqpoint{35.889513in}{-6.906505in}}%
\pgfpathlineto{\pgfqpoint{35.881760in}{-6.833280in}}%
\pgfpathlineto{\pgfqpoint{35.874007in}{-6.854528in}}%
\pgfpathlineto{\pgfqpoint{35.866255in}{-6.766958in}}%
\pgfpathlineto{\pgfqpoint{35.858502in}{-6.754543in}}%
\pgfpathlineto{\pgfqpoint{35.850750in}{-6.757194in}}%
\pgfpathlineto{\pgfqpoint{35.842997in}{-6.751241in}}%
\pgfpathlineto{\pgfqpoint{35.835244in}{-6.747661in}}%
\pgfpathlineto{\pgfqpoint{35.827492in}{-6.747566in}}%
\pgfpathlineto{\pgfqpoint{35.819739in}{-6.810046in}}%
\pgfpathlineto{\pgfqpoint{35.811987in}{-6.775101in}}%
\pgfpathlineto{\pgfqpoint{35.804234in}{-6.789244in}}%
\pgfpathlineto{\pgfqpoint{35.796481in}{-6.751922in}}%
\pgfpathlineto{\pgfqpoint{35.788729in}{-6.746535in}}%
\pgfpathlineto{\pgfqpoint{35.780976in}{-6.749025in}}%
\pgfpathlineto{\pgfqpoint{35.773224in}{-6.787638in}}%
\pgfpathlineto{\pgfqpoint{35.765471in}{-6.726276in}}%
\pgfpathlineto{\pgfqpoint{35.757718in}{-6.764997in}}%
\pgfpathlineto{\pgfqpoint{35.749966in}{-6.742761in}}%
\pgfpathlineto{\pgfqpoint{35.742213in}{-6.728524in}}%
\pgfpathlineto{\pgfqpoint{35.734461in}{-6.754647in}}%
\pgfpathlineto{\pgfqpoint{35.726708in}{-6.746519in}}%
\pgfpathlineto{\pgfqpoint{35.718955in}{-6.725296in}}%
\pgfpathlineto{\pgfqpoint{35.711203in}{-6.721015in}}%
\pgfpathlineto{\pgfqpoint{35.703450in}{-6.722969in}}%
\pgfpathlineto{\pgfqpoint{35.695698in}{-6.715576in}}%
\pgfpathlineto{\pgfqpoint{35.687945in}{-6.701912in}}%
\pgfpathlineto{\pgfqpoint{35.680193in}{-6.754101in}}%
\pgfpathlineto{\pgfqpoint{35.672440in}{-6.688109in}}%
\pgfpathlineto{\pgfqpoint{35.664687in}{-6.756087in}}%
\pgfpathlineto{\pgfqpoint{35.656935in}{-6.769759in}}%
\pgfpathlineto{\pgfqpoint{35.649182in}{-6.733088in}}%
\pgfpathlineto{\pgfqpoint{35.641430in}{-6.763185in}}%
\pgfpathlineto{\pgfqpoint{35.633677in}{-6.740586in}}%
\pgfpathlineto{\pgfqpoint{35.625924in}{-6.780913in}}%
\pgfpathlineto{\pgfqpoint{35.618172in}{-6.746707in}}%
\pgfpathlineto{\pgfqpoint{35.610419in}{-6.781561in}}%
\pgfpathlineto{\pgfqpoint{35.602667in}{-6.703055in}}%
\pgfpathlineto{\pgfqpoint{35.594914in}{-6.648454in}}%
\pgfpathlineto{\pgfqpoint{35.587161in}{-6.741493in}}%
\pgfpathlineto{\pgfqpoint{35.579409in}{-6.741292in}}%
\pgfpathlineto{\pgfqpoint{35.571656in}{-6.770330in}}%
\pgfpathlineto{\pgfqpoint{35.563904in}{-6.714272in}}%
\pgfpathlineto{\pgfqpoint{35.556151in}{-6.753150in}}%
\pgfpathlineto{\pgfqpoint{35.548398in}{-6.692147in}}%
\pgfpathlineto{\pgfqpoint{35.540646in}{-6.779985in}}%
\pgfpathlineto{\pgfqpoint{35.532893in}{-6.750569in}}%
\pgfpathlineto{\pgfqpoint{35.525141in}{-6.675359in}}%
\pgfpathlineto{\pgfqpoint{35.517388in}{-6.762869in}}%
\pgfpathlineto{\pgfqpoint{35.509635in}{-6.709990in}}%
\pgfpathlineto{\pgfqpoint{35.501883in}{-6.744365in}}%
\pgfpathlineto{\pgfqpoint{35.494130in}{-6.731705in}}%
\pgfpathlineto{\pgfqpoint{35.486378in}{-6.770265in}}%
\pgfpathlineto{\pgfqpoint{35.478625in}{-6.735529in}}%
\pgfpathlineto{\pgfqpoint{35.470872in}{-6.778355in}}%
\pgfpathlineto{\pgfqpoint{35.463120in}{-6.716948in}}%
\pgfpathlineto{\pgfqpoint{35.455367in}{-6.750195in}}%
\pgfpathlineto{\pgfqpoint{35.447615in}{-6.725693in}}%
\pgfpathlineto{\pgfqpoint{35.439862in}{-6.757357in}}%
\pgfpathlineto{\pgfqpoint{35.432110in}{-6.735512in}}%
\pgfpathlineto{\pgfqpoint{35.424357in}{-6.738435in}}%
\pgfpathlineto{\pgfqpoint{35.416604in}{-6.747207in}}%
\pgfpathlineto{\pgfqpoint{35.408852in}{-6.663151in}}%
\pgfpathlineto{\pgfqpoint{35.401099in}{-6.768082in}}%
\pgfpathlineto{\pgfqpoint{35.393347in}{-6.732047in}}%
\pgfpathlineto{\pgfqpoint{35.385594in}{-6.739590in}}%
\pgfpathlineto{\pgfqpoint{35.377841in}{-6.728481in}}%
\pgfpathlineto{\pgfqpoint{35.370089in}{-6.840141in}}%
\pgfpathlineto{\pgfqpoint{35.362336in}{-6.787014in}}%
\pgfpathlineto{\pgfqpoint{35.354584in}{-6.739242in}}%
\pgfpathlineto{\pgfqpoint{35.346831in}{-6.684999in}}%
\pgfpathlineto{\pgfqpoint{35.339078in}{-6.710932in}}%
\pgfpathlineto{\pgfqpoint{35.331326in}{-6.736514in}}%
\pgfpathlineto{\pgfqpoint{35.323573in}{-6.744048in}}%
\pgfpathlineto{\pgfqpoint{35.315821in}{-6.757718in}}%
\pgfpathlineto{\pgfqpoint{35.308068in}{-6.740045in}}%
\pgfpathlineto{\pgfqpoint{35.300315in}{-6.713286in}}%
\pgfpathlineto{\pgfqpoint{35.292563in}{-6.781828in}}%
\pgfpathlineto{\pgfqpoint{35.284810in}{-6.669959in}}%
\pgfpathlineto{\pgfqpoint{35.277058in}{-6.757261in}}%
\pgfpathlineto{\pgfqpoint{35.269305in}{-6.752006in}}%
\pgfpathlineto{\pgfqpoint{35.261552in}{-6.677473in}}%
\pgfpathlineto{\pgfqpoint{35.253800in}{-6.739758in}}%
\pgfpathlineto{\pgfqpoint{35.246047in}{-6.749225in}}%
\pgfpathlineto{\pgfqpoint{35.238295in}{-6.714439in}}%
\pgfpathlineto{\pgfqpoint{35.230542in}{-6.691587in}}%
\pgfpathlineto{\pgfqpoint{35.222789in}{-6.696926in}}%
\pgfpathlineto{\pgfqpoint{35.215037in}{-6.755494in}}%
\pgfpathlineto{\pgfqpoint{35.207284in}{-6.668534in}}%
\pgfpathlineto{\pgfqpoint{35.199532in}{-6.718560in}}%
\pgfpathlineto{\pgfqpoint{35.191779in}{-6.719152in}}%
\pgfpathlineto{\pgfqpoint{35.184027in}{-6.730538in}}%
\pgfpathlineto{\pgfqpoint{35.176274in}{-6.733068in}}%
\pgfpathlineto{\pgfqpoint{35.168521in}{-6.694280in}}%
\pgfpathlineto{\pgfqpoint{35.160769in}{-6.732602in}}%
\pgfpathlineto{\pgfqpoint{35.153016in}{-6.770110in}}%
\pgfpathlineto{\pgfqpoint{35.145264in}{-6.727207in}}%
\pgfpathlineto{\pgfqpoint{35.137511in}{-6.724880in}}%
\pgfpathlineto{\pgfqpoint{35.129758in}{-6.706874in}}%
\pgfpathlineto{\pgfqpoint{35.122006in}{-6.797755in}}%
\pgfpathlineto{\pgfqpoint{35.114253in}{-6.683341in}}%
\pgfpathlineto{\pgfqpoint{35.106501in}{-6.723114in}}%
\pgfpathlineto{\pgfqpoint{35.098748in}{-6.731220in}}%
\pgfpathlineto{\pgfqpoint{35.090995in}{-6.748912in}}%
\pgfpathlineto{\pgfqpoint{35.083243in}{-6.723399in}}%
\pgfpathlineto{\pgfqpoint{35.075490in}{-6.709322in}}%
\pgfpathlineto{\pgfqpoint{35.067738in}{-6.750634in}}%
\pgfpathlineto{\pgfqpoint{35.059985in}{-6.700988in}}%
\pgfpathlineto{\pgfqpoint{35.052232in}{-6.763847in}}%
\pgfpathlineto{\pgfqpoint{35.044480in}{-6.745573in}}%
\pgfpathlineto{\pgfqpoint{35.036727in}{-6.775788in}}%
\pgfpathlineto{\pgfqpoint{35.028975in}{-6.706953in}}%
\pgfpathlineto{\pgfqpoint{35.021222in}{-6.695471in}}%
\pgfpathlineto{\pgfqpoint{35.013469in}{-6.763198in}}%
\pgfpathlineto{\pgfqpoint{35.005717in}{-6.765811in}}%
\pgfpathlineto{\pgfqpoint{34.997964in}{-6.732807in}}%
\pgfpathlineto{\pgfqpoint{34.990212in}{-6.701011in}}%
\pgfpathlineto{\pgfqpoint{34.982459in}{-6.739384in}}%
\pgfpathlineto{\pgfqpoint{34.974706in}{-6.739728in}}%
\pgfpathlineto{\pgfqpoint{34.966954in}{-6.762251in}}%
\pgfpathlineto{\pgfqpoint{34.959201in}{-6.794156in}}%
\pgfpathlineto{\pgfqpoint{34.951449in}{-6.775229in}}%
\pgfpathlineto{\pgfqpoint{34.943696in}{-6.704993in}}%
\pgfpathlineto{\pgfqpoint{34.935943in}{-6.799339in}}%
\pgfpathlineto{\pgfqpoint{34.928191in}{-6.744351in}}%
\pgfpathlineto{\pgfqpoint{34.920438in}{-6.715438in}}%
\pgfpathlineto{\pgfqpoint{34.912686in}{-6.738333in}}%
\pgfpathlineto{\pgfqpoint{34.904933in}{-6.710633in}}%
\pgfpathlineto{\pgfqpoint{34.897181in}{-6.691394in}}%
\pgfpathlineto{\pgfqpoint{34.889428in}{-6.737142in}}%
\pgfpathlineto{\pgfqpoint{34.881675in}{-6.737255in}}%
\pgfpathlineto{\pgfqpoint{34.873923in}{-6.746611in}}%
\pgfpathlineto{\pgfqpoint{34.866170in}{-6.714506in}}%
\pgfpathlineto{\pgfqpoint{34.858418in}{-6.742752in}}%
\pgfpathlineto{\pgfqpoint{34.850665in}{-6.758789in}}%
\pgfpathlineto{\pgfqpoint{34.842912in}{-6.763204in}}%
\pgfpathlineto{\pgfqpoint{34.835160in}{-6.701043in}}%
\pgfpathlineto{\pgfqpoint{34.827407in}{-6.776688in}}%
\pgfpathlineto{\pgfqpoint{34.819655in}{-6.756246in}}%
\pgfpathlineto{\pgfqpoint{34.811902in}{-6.754933in}}%
\pgfpathlineto{\pgfqpoint{34.804149in}{-6.722819in}}%
\pgfpathlineto{\pgfqpoint{34.796397in}{-6.717957in}}%
\pgfpathlineto{\pgfqpoint{34.788644in}{-6.708922in}}%
\pgfpathlineto{\pgfqpoint{34.780892in}{-6.711177in}}%
\pgfpathlineto{\pgfqpoint{34.773139in}{-6.752478in}}%
\pgfpathlineto{\pgfqpoint{34.765386in}{-6.725297in}}%
\pgfpathlineto{\pgfqpoint{34.757634in}{-6.746632in}}%
\pgfpathlineto{\pgfqpoint{34.749881in}{-6.699930in}}%
\pgfpathlineto{\pgfqpoint{34.742129in}{-6.751882in}}%
\pgfpathlineto{\pgfqpoint{34.734376in}{-6.689275in}}%
\pgfpathlineto{\pgfqpoint{34.726623in}{-6.689476in}}%
\pgfpathlineto{\pgfqpoint{34.718871in}{-6.708154in}}%
\pgfpathlineto{\pgfqpoint{34.711118in}{-6.685037in}}%
\pgfpathlineto{\pgfqpoint{34.703366in}{-6.697065in}}%
\pgfpathlineto{\pgfqpoint{34.695613in}{-6.618205in}}%
\pgfpathlineto{\pgfqpoint{34.687860in}{-6.746573in}}%
\pgfpathlineto{\pgfqpoint{34.680108in}{-6.721429in}}%
\pgfpathlineto{\pgfqpoint{34.672355in}{-6.698182in}}%
\pgfpathlineto{\pgfqpoint{34.664603in}{-6.746677in}}%
\pgfpathlineto{\pgfqpoint{34.656850in}{-6.741061in}}%
\pgfpathlineto{\pgfqpoint{34.649098in}{-6.713197in}}%
\pgfpathlineto{\pgfqpoint{34.641345in}{-6.685367in}}%
\pgfpathlineto{\pgfqpoint{34.633592in}{-6.693346in}}%
\pgfpathlineto{\pgfqpoint{34.625840in}{-6.701811in}}%
\pgfpathlineto{\pgfqpoint{34.618087in}{-6.698455in}}%
\pgfpathlineto{\pgfqpoint{34.610335in}{-6.698353in}}%
\pgfpathlineto{\pgfqpoint{34.602582in}{-6.742239in}}%
\pgfpathlineto{\pgfqpoint{34.594829in}{-6.668423in}}%
\pgfpathlineto{\pgfqpoint{34.587077in}{-6.739818in}}%
\pgfpathlineto{\pgfqpoint{34.579324in}{-6.715917in}}%
\pgfpathlineto{\pgfqpoint{34.571572in}{-6.692270in}}%
\pgfpathlineto{\pgfqpoint{34.563819in}{-6.726316in}}%
\pgfpathlineto{\pgfqpoint{34.556066in}{-6.732684in}}%
\pgfpathlineto{\pgfqpoint{34.548314in}{-6.786329in}}%
\pgfpathlineto{\pgfqpoint{34.540561in}{-6.747621in}}%
\pgfpathlineto{\pgfqpoint{34.532809in}{-6.697626in}}%
\pgfpathlineto{\pgfqpoint{34.525056in}{-6.775133in}}%
\pgfpathlineto{\pgfqpoint{34.517303in}{-6.688708in}}%
\pgfpathlineto{\pgfqpoint{34.509551in}{-6.789707in}}%
\pgfpathlineto{\pgfqpoint{34.501798in}{-6.731570in}}%
\pgfpathlineto{\pgfqpoint{34.494046in}{-6.760121in}}%
\pgfpathlineto{\pgfqpoint{34.486293in}{-6.735452in}}%
\pgfpathlineto{\pgfqpoint{34.478540in}{-6.524269in}}%
\pgfpathlineto{\pgfqpoint{34.470788in}{-6.744918in}}%
\pgfpathlineto{\pgfqpoint{34.463035in}{-6.608882in}}%
\pgfpathlineto{\pgfqpoint{34.455283in}{-6.742086in}}%
\pgfpathlineto{\pgfqpoint{34.447530in}{-6.746231in}}%
\pgfpathlineto{\pgfqpoint{34.439777in}{-6.724785in}}%
\pgfpathlineto{\pgfqpoint{34.432025in}{-6.697533in}}%
\pgfpathlineto{\pgfqpoint{34.424272in}{-6.739616in}}%
\pgfpathlineto{\pgfqpoint{34.416520in}{-6.704668in}}%
\pgfpathlineto{\pgfqpoint{34.408767in}{-6.752985in}}%
\pgfpathlineto{\pgfqpoint{34.401015in}{-6.681021in}}%
\pgfpathlineto{\pgfqpoint{34.393262in}{-6.723344in}}%
\pgfpathlineto{\pgfqpoint{34.385509in}{-6.776654in}}%
\pgfpathlineto{\pgfqpoint{34.377757in}{-6.694548in}}%
\pgfpathlineto{\pgfqpoint{34.370004in}{-6.712263in}}%
\pgfpathlineto{\pgfqpoint{34.362252in}{-6.721222in}}%
\pgfpathlineto{\pgfqpoint{34.354499in}{-6.705288in}}%
\pgfpathlineto{\pgfqpoint{34.346746in}{-6.750398in}}%
\pgfpathlineto{\pgfqpoint{34.338994in}{-6.742556in}}%
\pgfpathlineto{\pgfqpoint{34.331241in}{-6.740819in}}%
\pgfpathlineto{\pgfqpoint{34.323489in}{-6.674963in}}%
\pgfpathlineto{\pgfqpoint{34.315736in}{-6.704797in}}%
\pgfpathlineto{\pgfqpoint{34.307983in}{-6.735390in}}%
\pgfpathlineto{\pgfqpoint{34.300231in}{-6.750881in}}%
\pgfpathlineto{\pgfqpoint{34.292478in}{-6.760460in}}%
\pgfpathlineto{\pgfqpoint{34.284726in}{-6.718872in}}%
\pgfpathlineto{\pgfqpoint{34.276973in}{-6.787078in}}%
\pgfpathlineto{\pgfqpoint{34.269220in}{-6.713920in}}%
\pgfpathlineto{\pgfqpoint{34.261468in}{-6.754561in}}%
\pgfpathlineto{\pgfqpoint{34.253715in}{-6.681770in}}%
\pgfpathlineto{\pgfqpoint{34.245963in}{-6.732866in}}%
\pgfpathlineto{\pgfqpoint{34.238210in}{-6.696796in}}%
\pgfpathlineto{\pgfqpoint{34.230457in}{-6.726419in}}%
\pgfpathlineto{\pgfqpoint{34.222705in}{-6.703872in}}%
\pgfpathlineto{\pgfqpoint{34.214952in}{-6.727818in}}%
\pgfpathlineto{\pgfqpoint{34.207200in}{-6.747553in}}%
\pgfpathlineto{\pgfqpoint{34.199447in}{-6.700671in}}%
\pgfpathlineto{\pgfqpoint{34.191694in}{-6.745501in}}%
\pgfpathlineto{\pgfqpoint{34.183942in}{-6.761128in}}%
\pgfpathlineto{\pgfqpoint{34.176189in}{-6.712570in}}%
\pgfpathlineto{\pgfqpoint{34.168437in}{-6.709445in}}%
\pgfpathlineto{\pgfqpoint{34.160684in}{-6.809847in}}%
\pgfpathlineto{\pgfqpoint{34.152932in}{-6.724949in}}%
\pgfpathlineto{\pgfqpoint{34.145179in}{-6.733905in}}%
\pgfpathlineto{\pgfqpoint{34.137426in}{-6.724317in}}%
\pgfpathlineto{\pgfqpoint{34.129674in}{-6.724703in}}%
\pgfpathlineto{\pgfqpoint{34.121921in}{-6.733355in}}%
\pgfpathlineto{\pgfqpoint{34.114169in}{-6.785279in}}%
\pgfpathlineto{\pgfqpoint{34.106416in}{-6.702012in}}%
\pgfpathlineto{\pgfqpoint{34.098663in}{-6.739184in}}%
\pgfpathlineto{\pgfqpoint{34.090911in}{-6.691411in}}%
\pgfpathlineto{\pgfqpoint{34.083158in}{-6.682547in}}%
\pgfpathlineto{\pgfqpoint{34.075406in}{-6.695872in}}%
\pgfpathlineto{\pgfqpoint{34.067653in}{-6.679970in}}%
\pgfpathlineto{\pgfqpoint{34.059900in}{-6.680447in}}%
\pgfpathlineto{\pgfqpoint{34.052148in}{-6.756480in}}%
\pgfpathlineto{\pgfqpoint{34.044395in}{-6.654518in}}%
\pgfpathlineto{\pgfqpoint{34.036643in}{-6.774234in}}%
\pgfpathlineto{\pgfqpoint{34.028890in}{-6.758136in}}%
\pgfpathlineto{\pgfqpoint{34.021137in}{-6.742155in}}%
\pgfpathlineto{\pgfqpoint{34.013385in}{-6.775340in}}%
\pgfpathlineto{\pgfqpoint{34.005632in}{-6.725517in}}%
\pgfpathlineto{\pgfqpoint{33.997880in}{-6.733291in}}%
\pgfpathlineto{\pgfqpoint{33.990127in}{-6.737468in}}%
\pgfpathlineto{\pgfqpoint{33.982374in}{-6.744965in}}%
\pgfpathlineto{\pgfqpoint{33.974622in}{-6.629229in}}%
\pgfpathlineto{\pgfqpoint{33.966869in}{-6.663971in}}%
\pgfpathlineto{\pgfqpoint{33.959117in}{-6.689157in}}%
\pgfpathlineto{\pgfqpoint{33.951364in}{-6.546055in}}%
\pgfpathlineto{\pgfqpoint{33.943611in}{-6.624669in}}%
\pgfpathlineto{\pgfqpoint{33.935859in}{-6.699910in}}%
\pgfpathlineto{\pgfqpoint{33.928106in}{-6.673653in}}%
\pgfpathlineto{\pgfqpoint{33.920354in}{-6.710209in}}%
\pgfpathlineto{\pgfqpoint{33.912601in}{-6.666314in}}%
\pgfpathlineto{\pgfqpoint{33.904848in}{-6.723008in}}%
\pgfpathlineto{\pgfqpoint{33.897096in}{-6.693714in}}%
\pgfpathlineto{\pgfqpoint{33.889343in}{-6.729908in}}%
\pgfpathlineto{\pgfqpoint{33.881591in}{-6.736347in}}%
\pgfpathlineto{\pgfqpoint{33.873838in}{-6.704359in}}%
\pgfpathlineto{\pgfqpoint{33.866086in}{-6.667573in}}%
\pgfpathlineto{\pgfqpoint{33.858333in}{-6.714563in}}%
\pgfpathlineto{\pgfqpoint{33.850580in}{-6.675832in}}%
\pgfpathlineto{\pgfqpoint{33.842828in}{-6.678686in}}%
\pgfpathlineto{\pgfqpoint{33.835075in}{-6.697459in}}%
\pgfpathlineto{\pgfqpoint{33.827323in}{-6.654516in}}%
\pgfpathlineto{\pgfqpoint{33.819570in}{-6.683449in}}%
\pgfpathlineto{\pgfqpoint{33.811817in}{-6.711457in}}%
\pgfpathlineto{\pgfqpoint{33.804065in}{-6.680278in}}%
\pgfpathlineto{\pgfqpoint{33.796312in}{-6.698276in}}%
\pgfpathlineto{\pgfqpoint{33.788560in}{-6.678930in}}%
\pgfpathlineto{\pgfqpoint{33.780807in}{-6.669108in}}%
\pgfpathlineto{\pgfqpoint{33.773054in}{-6.562457in}}%
\pgfpathlineto{\pgfqpoint{33.765302in}{-6.660548in}}%
\pgfpathlineto{\pgfqpoint{33.757549in}{-6.715421in}}%
\pgfpathlineto{\pgfqpoint{33.749797in}{-6.672915in}}%
\pgfpathlineto{\pgfqpoint{33.742044in}{-6.731218in}}%
\pgfpathlineto{\pgfqpoint{33.734291in}{-6.742726in}}%
\pgfpathlineto{\pgfqpoint{33.726539in}{-6.724434in}}%
\pgfpathlineto{\pgfqpoint{33.718786in}{-6.681986in}}%
\pgfpathlineto{\pgfqpoint{33.711034in}{-6.686704in}}%
\pgfpathlineto{\pgfqpoint{33.703281in}{-6.726182in}}%
\pgfpathlineto{\pgfqpoint{33.695528in}{-6.691228in}}%
\pgfpathlineto{\pgfqpoint{33.687776in}{-6.700364in}}%
\pgfpathlineto{\pgfqpoint{33.680023in}{-6.716958in}}%
\pgfpathlineto{\pgfqpoint{33.672271in}{-6.674759in}}%
\pgfpathlineto{\pgfqpoint{33.664518in}{-6.703644in}}%
\pgfpathlineto{\pgfqpoint{33.656765in}{-6.703589in}}%
\pgfpathlineto{\pgfqpoint{33.649013in}{-6.686223in}}%
\pgfpathlineto{\pgfqpoint{33.641260in}{-6.672188in}}%
\pgfpathlineto{\pgfqpoint{33.633508in}{-6.662334in}}%
\pgfpathlineto{\pgfqpoint{33.625755in}{-6.651976in}}%
\pgfpathlineto{\pgfqpoint{33.618003in}{-6.681078in}}%
\pgfpathlineto{\pgfqpoint{33.610250in}{-6.626785in}}%
\pgfpathlineto{\pgfqpoint{33.602497in}{-6.637222in}}%
\pgfpathlineto{\pgfqpoint{33.594745in}{-6.652266in}}%
\pgfpathlineto{\pgfqpoint{33.586992in}{-6.576136in}}%
\pgfpathlineto{\pgfqpoint{33.579240in}{-6.638043in}}%
\pgfpathlineto{\pgfqpoint{33.571487in}{-6.672473in}}%
\pgfpathlineto{\pgfqpoint{33.563734in}{-6.662741in}}%
\pgfpathlineto{\pgfqpoint{33.555982in}{-6.651575in}}%
\pgfpathlineto{\pgfqpoint{33.548229in}{-6.669722in}}%
\pgfpathlineto{\pgfqpoint{33.540477in}{-6.661819in}}%
\pgfpathlineto{\pgfqpoint{33.532724in}{-6.663105in}}%
\pgfpathlineto{\pgfqpoint{33.524971in}{-6.691717in}}%
\pgfpathlineto{\pgfqpoint{33.517219in}{-6.622537in}}%
\pgfpathlineto{\pgfqpoint{33.509466in}{-6.636286in}}%
\pgfpathlineto{\pgfqpoint{33.501714in}{-6.632101in}}%
\pgfpathlineto{\pgfqpoint{33.493961in}{-6.595382in}}%
\pgfpathlineto{\pgfqpoint{33.486208in}{-6.631057in}}%
\pgfpathlineto{\pgfqpoint{33.478456in}{-6.568698in}}%
\pgfpathlineto{\pgfqpoint{33.470703in}{-6.643773in}}%
\pgfpathlineto{\pgfqpoint{33.462951in}{-6.598294in}}%
\pgfpathlineto{\pgfqpoint{33.455198in}{-6.646688in}}%
\pgfpathlineto{\pgfqpoint{33.447445in}{-6.613786in}}%
\pgfpathlineto{\pgfqpoint{33.439693in}{-6.653430in}}%
\pgfpathlineto{\pgfqpoint{33.431940in}{-6.631062in}}%
\pgfpathlineto{\pgfqpoint{33.424188in}{-6.609639in}}%
\pgfpathlineto{\pgfqpoint{33.416435in}{-6.610687in}}%
\pgfpathlineto{\pgfqpoint{33.408682in}{-6.634428in}}%
\pgfpathlineto{\pgfqpoint{33.400930in}{-6.714731in}}%
\pgfpathlineto{\pgfqpoint{33.393177in}{-6.457656in}}%
\pgfpathlineto{\pgfqpoint{33.385425in}{-6.628918in}}%
\pgfpathlineto{\pgfqpoint{33.377672in}{-6.576678in}}%
\pgfpathlineto{\pgfqpoint{33.369920in}{-6.671365in}}%
\pgfpathlineto{\pgfqpoint{33.362167in}{-6.637353in}}%
\pgfpathlineto{\pgfqpoint{33.354414in}{-6.567110in}}%
\pgfpathlineto{\pgfqpoint{33.346662in}{-6.644475in}}%
\pgfpathlineto{\pgfqpoint{33.338909in}{-6.649676in}}%
\pgfpathlineto{\pgfqpoint{33.331157in}{-6.679833in}}%
\pgfpathlineto{\pgfqpoint{33.323404in}{-6.616441in}}%
\pgfpathlineto{\pgfqpoint{33.315651in}{-6.622006in}}%
\pgfpathlineto{\pgfqpoint{33.307899in}{-6.622092in}}%
\pgfpathlineto{\pgfqpoint{33.300146in}{-6.635982in}}%
\pgfpathlineto{\pgfqpoint{33.292394in}{-6.620532in}}%
\pgfpathlineto{\pgfqpoint{33.284641in}{-6.610123in}}%
\pgfpathlineto{\pgfqpoint{33.276888in}{-6.582851in}}%
\pgfpathlineto{\pgfqpoint{33.269136in}{-6.545430in}}%
\pgfpathlineto{\pgfqpoint{33.261383in}{-6.599228in}}%
\pgfpathlineto{\pgfqpoint{33.253631in}{-6.562488in}}%
\pgfpathlineto{\pgfqpoint{33.245878in}{-6.590720in}}%
\pgfpathlineto{\pgfqpoint{33.238125in}{-6.606193in}}%
\pgfpathlineto{\pgfqpoint{33.230373in}{-6.649092in}}%
\pgfpathlineto{\pgfqpoint{33.222620in}{-6.479673in}}%
\pgfpathlineto{\pgfqpoint{33.214868in}{-6.623077in}}%
\pgfpathlineto{\pgfqpoint{33.207115in}{-6.573708in}}%
\pgfpathlineto{\pgfqpoint{33.199362in}{-6.584190in}}%
\pgfpathlineto{\pgfqpoint{33.191610in}{-6.602638in}}%
\pgfpathlineto{\pgfqpoint{33.183857in}{-6.566921in}}%
\pgfpathlineto{\pgfqpoint{33.176105in}{-6.608917in}}%
\pgfpathlineto{\pgfqpoint{33.168352in}{-6.607280in}}%
\pgfpathlineto{\pgfqpoint{33.160599in}{-6.638653in}}%
\pgfpathlineto{\pgfqpoint{33.152847in}{-6.577719in}}%
\pgfpathlineto{\pgfqpoint{33.145094in}{-6.569185in}}%
\pgfpathlineto{\pgfqpoint{33.137342in}{-6.583623in}}%
\pgfpathlineto{\pgfqpoint{33.129589in}{-6.567455in}}%
\pgfpathlineto{\pgfqpoint{33.121837in}{-6.566186in}}%
\pgfpathlineto{\pgfqpoint{33.114084in}{-6.597972in}}%
\pgfpathlineto{\pgfqpoint{33.106331in}{-6.531955in}}%
\pgfpathlineto{\pgfqpoint{33.098579in}{-6.605390in}}%
\pgfpathlineto{\pgfqpoint{33.090826in}{-6.612574in}}%
\pgfpathlineto{\pgfqpoint{33.083074in}{-6.577813in}}%
\pgfpathlineto{\pgfqpoint{33.075321in}{-6.549057in}}%
\pgfpathlineto{\pgfqpoint{33.067568in}{-6.568585in}}%
\pgfpathlineto{\pgfqpoint{33.059816in}{-6.625259in}}%
\pgfpathlineto{\pgfqpoint{33.052063in}{-6.629782in}}%
\pgfpathlineto{\pgfqpoint{33.044311in}{-6.558871in}}%
\pgfpathlineto{\pgfqpoint{33.036558in}{-6.595577in}}%
\pgfpathlineto{\pgfqpoint{33.028805in}{-6.587736in}}%
\pgfpathlineto{\pgfqpoint{33.021053in}{-6.548598in}}%
\pgfpathlineto{\pgfqpoint{33.013300in}{-6.682361in}}%
\pgfpathlineto{\pgfqpoint{33.005548in}{-6.667450in}}%
\pgfpathlineto{\pgfqpoint{32.997795in}{-6.561990in}}%
\pgfpathlineto{\pgfqpoint{32.990042in}{-6.580921in}}%
\pgfpathlineto{\pgfqpoint{32.982290in}{-6.601582in}}%
\pgfpathlineto{\pgfqpoint{32.974537in}{-6.607470in}}%
\pgfpathlineto{\pgfqpoint{32.966785in}{-6.572140in}}%
\pgfpathlineto{\pgfqpoint{32.959032in}{-6.563314in}}%
\pgfpathlineto{\pgfqpoint{32.951279in}{-6.601450in}}%
\pgfpathlineto{\pgfqpoint{32.943527in}{-6.588476in}}%
\pgfpathlineto{\pgfqpoint{32.935774in}{-6.554384in}}%
\pgfpathlineto{\pgfqpoint{32.928022in}{-6.568823in}}%
\pgfpathlineto{\pgfqpoint{32.920269in}{-6.567861in}}%
\pgfpathlineto{\pgfqpoint{32.912516in}{-6.509673in}}%
\pgfpathlineto{\pgfqpoint{32.904764in}{-6.537621in}}%
\pgfpathlineto{\pgfqpoint{32.897011in}{-6.567834in}}%
\pgfpathlineto{\pgfqpoint{32.889259in}{-6.506091in}}%
\pgfpathlineto{\pgfqpoint{32.881506in}{-6.560669in}}%
\pgfpathlineto{\pgfqpoint{32.873753in}{-6.575729in}}%
\pgfpathlineto{\pgfqpoint{32.866001in}{-6.557993in}}%
\pgfpathlineto{\pgfqpoint{32.858248in}{-6.578568in}}%
\pgfpathlineto{\pgfqpoint{32.850496in}{-6.522843in}}%
\pgfpathlineto{\pgfqpoint{32.842743in}{-6.590193in}}%
\pgfpathlineto{\pgfqpoint{32.834991in}{-6.561602in}}%
\pgfpathlineto{\pgfqpoint{32.827238in}{-6.560713in}}%
\pgfpathlineto{\pgfqpoint{32.819485in}{-6.572192in}}%
\pgfpathlineto{\pgfqpoint{32.811733in}{-6.618259in}}%
\pgfpathlineto{\pgfqpoint{32.803980in}{-6.550342in}}%
\pgfpathlineto{\pgfqpoint{32.796228in}{-6.590754in}}%
\pgfpathlineto{\pgfqpoint{32.788475in}{-6.529743in}}%
\pgfpathlineto{\pgfqpoint{32.780722in}{-6.564281in}}%
\pgfpathlineto{\pgfqpoint{32.772970in}{-6.559806in}}%
\pgfpathlineto{\pgfqpoint{32.765217in}{-6.575339in}}%
\pgfpathlineto{\pgfqpoint{32.757465in}{-6.542299in}}%
\pgfpathlineto{\pgfqpoint{32.749712in}{-6.579758in}}%
\pgfpathlineto{\pgfqpoint{32.741959in}{-6.585215in}}%
\pgfpathlineto{\pgfqpoint{32.734207in}{-6.538091in}}%
\pgfpathlineto{\pgfqpoint{32.726454in}{-6.552236in}}%
\pgfpathlineto{\pgfqpoint{32.718702in}{-6.551701in}}%
\pgfpathlineto{\pgfqpoint{32.710949in}{-6.544351in}}%
\pgfpathlineto{\pgfqpoint{32.703196in}{-6.553617in}}%
\pgfpathlineto{\pgfqpoint{32.695444in}{-6.580489in}}%
\pgfpathlineto{\pgfqpoint{32.687691in}{-6.541331in}}%
\pgfpathlineto{\pgfqpoint{32.679939in}{-6.550785in}}%
\pgfpathlineto{\pgfqpoint{32.672186in}{-6.554346in}}%
\pgfpathlineto{\pgfqpoint{32.664433in}{-6.529308in}}%
\pgfpathlineto{\pgfqpoint{32.656681in}{-6.519587in}}%
\pgfpathlineto{\pgfqpoint{32.648928in}{-6.573034in}}%
\pgfpathlineto{\pgfqpoint{32.641176in}{-6.576021in}}%
\pgfpathlineto{\pgfqpoint{32.633423in}{-6.555232in}}%
\pgfpathlineto{\pgfqpoint{32.625670in}{-6.510179in}}%
\pgfpathlineto{\pgfqpoint{32.617918in}{-6.539934in}}%
\pgfpathlineto{\pgfqpoint{32.610165in}{-6.507839in}}%
\pgfpathlineto{\pgfqpoint{32.602413in}{-6.515524in}}%
\pgfpathlineto{\pgfqpoint{32.594660in}{-6.551655in}}%
\pgfpathlineto{\pgfqpoint{32.586908in}{-6.504308in}}%
\pgfpathlineto{\pgfqpoint{32.579155in}{-6.504470in}}%
\pgfpathlineto{\pgfqpoint{32.571402in}{-6.534996in}}%
\pgfpathlineto{\pgfqpoint{32.563650in}{-6.533269in}}%
\pgfpathlineto{\pgfqpoint{32.555897in}{-6.516915in}}%
\pgfpathlineto{\pgfqpoint{32.548145in}{-6.502798in}}%
\pgfpathlineto{\pgfqpoint{32.540392in}{-6.472280in}}%
\pgfpathlineto{\pgfqpoint{32.532639in}{-6.554187in}}%
\pgfpathlineto{\pgfqpoint{32.524887in}{-6.463615in}}%
\pgfpathlineto{\pgfqpoint{32.517134in}{-6.505375in}}%
\pgfpathlineto{\pgfqpoint{32.509382in}{-6.556900in}}%
\pgfpathlineto{\pgfqpoint{32.501629in}{-6.498995in}}%
\pgfpathlineto{\pgfqpoint{32.493876in}{-6.513670in}}%
\pgfpathlineto{\pgfqpoint{32.486124in}{-6.505197in}}%
\pgfpathlineto{\pgfqpoint{32.478371in}{-6.516651in}}%
\pgfpathlineto{\pgfqpoint{32.470619in}{-6.521566in}}%
\pgfpathlineto{\pgfqpoint{32.462866in}{-6.542355in}}%
\pgfpathlineto{\pgfqpoint{32.455113in}{-6.497764in}}%
\pgfpathlineto{\pgfqpoint{32.447361in}{-6.492827in}}%
\pgfpathlineto{\pgfqpoint{32.439608in}{-6.467096in}}%
\pgfpathlineto{\pgfqpoint{32.431856in}{-6.526292in}}%
\pgfpathlineto{\pgfqpoint{32.424103in}{-6.517450in}}%
\pgfpathlineto{\pgfqpoint{32.416350in}{-6.556110in}}%
\pgfpathlineto{\pgfqpoint{32.408598in}{-6.473456in}}%
\pgfpathlineto{\pgfqpoint{32.400845in}{-6.460016in}}%
\pgfpathlineto{\pgfqpoint{32.393093in}{-6.455068in}}%
\pgfpathlineto{\pgfqpoint{32.385340in}{-6.527453in}}%
\pgfpathlineto{\pgfqpoint{32.377587in}{-6.477740in}}%
\pgfpathlineto{\pgfqpoint{32.369835in}{-6.476390in}}%
\pgfpathlineto{\pgfqpoint{32.362082in}{-6.454209in}}%
\pgfpathlineto{\pgfqpoint{32.354330in}{-6.474493in}}%
\pgfpathlineto{\pgfqpoint{32.346577in}{-6.492679in}}%
\pgfpathlineto{\pgfqpoint{32.338825in}{-6.510737in}}%
\pgfpathlineto{\pgfqpoint{32.331072in}{-6.534766in}}%
\pgfpathlineto{\pgfqpoint{32.323319in}{-6.483443in}}%
\pgfpathlineto{\pgfqpoint{32.315567in}{-6.502635in}}%
\pgfpathlineto{\pgfqpoint{32.307814in}{-6.529348in}}%
\pgfpathlineto{\pgfqpoint{32.300062in}{-6.527616in}}%
\pgfpathlineto{\pgfqpoint{32.292309in}{-6.486132in}}%
\pgfpathlineto{\pgfqpoint{32.284556in}{-6.454257in}}%
\pgfpathlineto{\pgfqpoint{32.276804in}{-6.544042in}}%
\pgfpathlineto{\pgfqpoint{32.269051in}{-6.445472in}}%
\pgfpathlineto{\pgfqpoint{32.261299in}{-6.501470in}}%
\pgfpathlineto{\pgfqpoint{32.253546in}{-6.418017in}}%
\pgfpathlineto{\pgfqpoint{32.245793in}{-6.438622in}}%
\pgfpathlineto{\pgfqpoint{32.238041in}{-6.504504in}}%
\pgfpathlineto{\pgfqpoint{32.230288in}{-6.512435in}}%
\pgfpathlineto{\pgfqpoint{32.222536in}{-6.513455in}}%
\pgfpathlineto{\pgfqpoint{32.214783in}{-6.478564in}}%
\pgfpathlineto{\pgfqpoint{32.207030in}{-6.528043in}}%
\pgfpathlineto{\pgfqpoint{32.199278in}{-6.532219in}}%
\pgfpathlineto{\pgfqpoint{32.191525in}{-6.497677in}}%
\pgfpathlineto{\pgfqpoint{32.183773in}{-6.472153in}}%
\pgfpathlineto{\pgfqpoint{32.176020in}{-6.507359in}}%
\pgfpathlineto{\pgfqpoint{32.168267in}{-6.466185in}}%
\pgfpathlineto{\pgfqpoint{32.160515in}{-6.521830in}}%
\pgfpathlineto{\pgfqpoint{32.152762in}{-6.505102in}}%
\pgfpathlineto{\pgfqpoint{32.145010in}{-6.495527in}}%
\pgfpathlineto{\pgfqpoint{32.137257in}{-6.484740in}}%
\pgfpathlineto{\pgfqpoint{32.129504in}{-6.516500in}}%
\pgfpathlineto{\pgfqpoint{32.121752in}{-6.503450in}}%
\pgfpathlineto{\pgfqpoint{32.113999in}{-6.548913in}}%
\pgfpathlineto{\pgfqpoint{32.106247in}{-6.490861in}}%
\pgfpathlineto{\pgfqpoint{32.098494in}{-6.507105in}}%
\pgfpathlineto{\pgfqpoint{32.090742in}{-6.480224in}}%
\pgfpathlineto{\pgfqpoint{32.082989in}{-6.496645in}}%
\pgfpathlineto{\pgfqpoint{32.075236in}{-6.551793in}}%
\pgfpathlineto{\pgfqpoint{32.067484in}{-6.426784in}}%
\pgfpathlineto{\pgfqpoint{32.059731in}{-6.479902in}}%
\pgfpathlineto{\pgfqpoint{32.051979in}{-6.526783in}}%
\pgfpathlineto{\pgfqpoint{32.044226in}{-6.482475in}}%
\pgfpathlineto{\pgfqpoint{32.036473in}{-6.549447in}}%
\pgfpathlineto{\pgfqpoint{32.028721in}{-6.543053in}}%
\pgfpathlineto{\pgfqpoint{32.020968in}{-6.491931in}}%
\pgfpathlineto{\pgfqpoint{32.013216in}{-6.516429in}}%
\pgfpathlineto{\pgfqpoint{32.005463in}{-6.508376in}}%
\pgfpathlineto{\pgfqpoint{31.997710in}{-6.449446in}}%
\pgfpathlineto{\pgfqpoint{31.989958in}{-6.539691in}}%
\pgfpathlineto{\pgfqpoint{31.982205in}{-6.505147in}}%
\pgfpathlineto{\pgfqpoint{31.974453in}{-6.516008in}}%
\pgfpathlineto{\pgfqpoint{31.966700in}{-6.501257in}}%
\pgfpathlineto{\pgfqpoint{31.958947in}{-6.519814in}}%
\pgfpathlineto{\pgfqpoint{31.951195in}{-6.500640in}}%
\pgfpathlineto{\pgfqpoint{31.943442in}{-6.521321in}}%
\pgfpathlineto{\pgfqpoint{31.935690in}{-6.456416in}}%
\pgfpathlineto{\pgfqpoint{31.927937in}{-6.521405in}}%
\pgfpathlineto{\pgfqpoint{31.920184in}{-6.548171in}}%
\pgfpathlineto{\pgfqpoint{31.912432in}{-6.575146in}}%
\pgfpathlineto{\pgfqpoint{31.904679in}{-6.522053in}}%
\pgfpathlineto{\pgfqpoint{31.896927in}{-6.511609in}}%
\pgfpathlineto{\pgfqpoint{31.889174in}{-6.496354in}}%
\pgfpathlineto{\pgfqpoint{31.881421in}{-6.524115in}}%
\pgfpathlineto{\pgfqpoint{31.873669in}{-6.464604in}}%
\pgfpathlineto{\pgfqpoint{31.865916in}{-6.651898in}}%
\pgfpathlineto{\pgfqpoint{31.858164in}{-6.449662in}}%
\pgfpathlineto{\pgfqpoint{31.850411in}{-6.515586in}}%
\pgfpathlineto{\pgfqpoint{31.842659in}{-6.526529in}}%
\pgfpathlineto{\pgfqpoint{31.834906in}{-6.486517in}}%
\pgfpathlineto{\pgfqpoint{31.827153in}{-6.511011in}}%
\pgfpathlineto{\pgfqpoint{31.819401in}{-6.555345in}}%
\pgfpathlineto{\pgfqpoint{31.811648in}{-6.462212in}}%
\pgfpathlineto{\pgfqpoint{31.803896in}{-6.587559in}}%
\pgfpathlineto{\pgfqpoint{31.796143in}{-6.596919in}}%
\pgfpathlineto{\pgfqpoint{31.788390in}{-6.519128in}}%
\pgfpathlineto{\pgfqpoint{31.780638in}{-6.487002in}}%
\pgfpathlineto{\pgfqpoint{31.772885in}{-6.566297in}}%
\pgfpathlineto{\pgfqpoint{31.765133in}{-6.534879in}}%
\pgfpathlineto{\pgfqpoint{31.757380in}{-6.518257in}}%
\pgfpathlineto{\pgfqpoint{31.749627in}{-6.485357in}}%
\pgfpathlineto{\pgfqpoint{31.741875in}{-6.506982in}}%
\pgfpathlineto{\pgfqpoint{31.734122in}{-6.530357in}}%
\pgfpathlineto{\pgfqpoint{31.726370in}{-6.540353in}}%
\pgfpathlineto{\pgfqpoint{31.718617in}{-6.520717in}}%
\pgfpathlineto{\pgfqpoint{31.710864in}{-6.518754in}}%
\pgfpathlineto{\pgfqpoint{31.703112in}{-6.513654in}}%
\pgfpathlineto{\pgfqpoint{31.695359in}{-6.474642in}}%
\pgfpathlineto{\pgfqpoint{31.687607in}{-6.545405in}}%
\pgfpathlineto{\pgfqpoint{31.679854in}{-6.508618in}}%
\pgfpathlineto{\pgfqpoint{31.672101in}{-6.502459in}}%
\pgfpathlineto{\pgfqpoint{31.664349in}{-6.526834in}}%
\pgfpathlineto{\pgfqpoint{31.656596in}{-6.551200in}}%
\pgfpathlineto{\pgfqpoint{31.648844in}{-6.522091in}}%
\pgfpathlineto{\pgfqpoint{31.641091in}{-6.547332in}}%
\pgfpathlineto{\pgfqpoint{31.633338in}{-6.522795in}}%
\pgfpathlineto{\pgfqpoint{31.625586in}{-6.506713in}}%
\pgfpathlineto{\pgfqpoint{31.617833in}{-6.486908in}}%
\pgfpathlineto{\pgfqpoint{31.610081in}{-6.514747in}}%
\pgfpathlineto{\pgfqpoint{31.602328in}{-6.503741in}}%
\pgfpathlineto{\pgfqpoint{31.594575in}{-6.513115in}}%
\pgfpathlineto{\pgfqpoint{31.586823in}{-6.510247in}}%
\pgfpathlineto{\pgfqpoint{31.579070in}{-6.478297in}}%
\pgfpathlineto{\pgfqpoint{31.571318in}{-6.470480in}}%
\pgfpathlineto{\pgfqpoint{31.563565in}{-6.447137in}}%
\pgfpathlineto{\pgfqpoint{31.555813in}{-6.472073in}}%
\pgfpathlineto{\pgfqpoint{31.548060in}{-6.489312in}}%
\pgfpathlineto{\pgfqpoint{31.540307in}{-6.506382in}}%
\pgfpathlineto{\pgfqpoint{31.532555in}{-6.503009in}}%
\pgfpathlineto{\pgfqpoint{31.524802in}{-6.489406in}}%
\pgfpathlineto{\pgfqpoint{31.517050in}{-6.468124in}}%
\pgfpathlineto{\pgfqpoint{31.509297in}{-6.436418in}}%
\pgfpathlineto{\pgfqpoint{31.501544in}{-6.481319in}}%
\pgfpathlineto{\pgfqpoint{31.493792in}{-6.468314in}}%
\pgfpathlineto{\pgfqpoint{31.486039in}{-6.465240in}}%
\pgfpathlineto{\pgfqpoint{31.478287in}{-6.480197in}}%
\pgfpathlineto{\pgfqpoint{31.470534in}{-6.481007in}}%
\pgfpathlineto{\pgfqpoint{31.462781in}{-6.421185in}}%
\pgfpathlineto{\pgfqpoint{31.455029in}{-6.398930in}}%
\pgfpathlineto{\pgfqpoint{31.447276in}{-6.451100in}}%
\pgfpathlineto{\pgfqpoint{31.439524in}{-6.480589in}}%
\pgfpathlineto{\pgfqpoint{31.431771in}{-6.445180in}}%
\pgfpathlineto{\pgfqpoint{31.424018in}{-6.462598in}}%
\pgfpathlineto{\pgfqpoint{31.416266in}{-6.367552in}}%
\pgfpathlineto{\pgfqpoint{31.408513in}{-6.469498in}}%
\pgfpathlineto{\pgfqpoint{31.400761in}{-6.466341in}}%
\pgfpathlineto{\pgfqpoint{31.393008in}{-6.479533in}}%
\pgfpathlineto{\pgfqpoint{31.385255in}{-6.412143in}}%
\pgfpathlineto{\pgfqpoint{31.377503in}{-6.490708in}}%
\pgfpathlineto{\pgfqpoint{31.369750in}{-6.436600in}}%
\pgfpathlineto{\pgfqpoint{31.361998in}{-6.479595in}}%
\pgfpathlineto{\pgfqpoint{31.354245in}{-6.437208in}}%
\pgfpathlineto{\pgfqpoint{31.346492in}{-6.452724in}}%
\pgfpathlineto{\pgfqpoint{31.338740in}{-6.468747in}}%
\pgfpathlineto{\pgfqpoint{31.330987in}{-6.478760in}}%
\pgfpathlineto{\pgfqpoint{31.323235in}{-6.495569in}}%
\pgfpathlineto{\pgfqpoint{31.315482in}{-6.442612in}}%
\pgfpathlineto{\pgfqpoint{31.307730in}{-6.441486in}}%
\pgfpathlineto{\pgfqpoint{31.299977in}{-6.409197in}}%
\pgfpathlineto{\pgfqpoint{31.292224in}{-6.408633in}}%
\pgfpathlineto{\pgfqpoint{31.284472in}{-6.375397in}}%
\pgfpathlineto{\pgfqpoint{31.276719in}{-6.384641in}}%
\pgfpathlineto{\pgfqpoint{31.268967in}{-6.447350in}}%
\pgfpathlineto{\pgfqpoint{31.261214in}{-6.433349in}}%
\pgfpathlineto{\pgfqpoint{31.253461in}{-6.399958in}}%
\pgfpathlineto{\pgfqpoint{31.245709in}{-6.443561in}}%
\pgfpathlineto{\pgfqpoint{31.237956in}{-6.417317in}}%
\pgfpathlineto{\pgfqpoint{31.230204in}{-6.403878in}}%
\pgfpathlineto{\pgfqpoint{31.222451in}{-6.397095in}}%
\pgfpathlineto{\pgfqpoint{31.214698in}{-6.356316in}}%
\pgfpathlineto{\pgfqpoint{31.206946in}{-6.362821in}}%
\pgfpathlineto{\pgfqpoint{31.199193in}{-6.403880in}}%
\pgfpathlineto{\pgfqpoint{31.191441in}{-6.345953in}}%
\pgfpathlineto{\pgfqpoint{31.183688in}{-6.394974in}}%
\pgfpathlineto{\pgfqpoint{31.175935in}{-6.346356in}}%
\pgfpathlineto{\pgfqpoint{31.168183in}{-6.349923in}}%
\pgfpathlineto{\pgfqpoint{31.160430in}{-6.371462in}}%
\pgfpathlineto{\pgfqpoint{31.152678in}{-6.396024in}}%
\pgfpathlineto{\pgfqpoint{31.144925in}{-6.337110in}}%
\pgfpathlineto{\pgfqpoint{31.137172in}{-6.398475in}}%
\pgfpathlineto{\pgfqpoint{31.129420in}{-6.399165in}}%
\pgfpathlineto{\pgfqpoint{31.121667in}{-6.387495in}}%
\pgfpathlineto{\pgfqpoint{31.113915in}{-6.377166in}}%
\pgfpathlineto{\pgfqpoint{31.106162in}{-6.374006in}}%
\pgfpathlineto{\pgfqpoint{31.098409in}{-6.311155in}}%
\pgfpathlineto{\pgfqpoint{31.090657in}{-6.383272in}}%
\pgfpathlineto{\pgfqpoint{31.082904in}{-6.161797in}}%
\pgfpathlineto{\pgfqpoint{31.075152in}{-6.393345in}}%
\pgfpathlineto{\pgfqpoint{31.067399in}{-6.367777in}}%
\pgfpathlineto{\pgfqpoint{31.059647in}{-6.370029in}}%
\pgfpathlineto{\pgfqpoint{31.051894in}{-6.366264in}}%
\pgfpathlineto{\pgfqpoint{31.044141in}{-6.400257in}}%
\pgfpathlineto{\pgfqpoint{31.036389in}{-6.351073in}}%
\pgfpathlineto{\pgfqpoint{31.028636in}{-6.339865in}}%
\pgfpathlineto{\pgfqpoint{31.020884in}{-6.361398in}}%
\pgfpathlineto{\pgfqpoint{31.013131in}{-6.363853in}}%
\pgfpathlineto{\pgfqpoint{31.005378in}{-6.339110in}}%
\pgfpathlineto{\pgfqpoint{30.997626in}{-6.292302in}}%
\pgfpathlineto{\pgfqpoint{30.989873in}{-6.358974in}}%
\pgfpathlineto{\pgfqpoint{30.982121in}{-6.330012in}}%
\pgfpathlineto{\pgfqpoint{30.974368in}{-6.316441in}}%
\pgfpathlineto{\pgfqpoint{30.966615in}{-6.323544in}}%
\pgfpathlineto{\pgfqpoint{30.958863in}{-6.365715in}}%
\pgfpathlineto{\pgfqpoint{30.951110in}{-6.340639in}}%
\pgfpathlineto{\pgfqpoint{30.943358in}{-6.356953in}}%
\pgfpathlineto{\pgfqpoint{30.935605in}{-6.352726in}}%
\pgfpathlineto{\pgfqpoint{30.927852in}{-6.313165in}}%
\pgfpathlineto{\pgfqpoint{30.920100in}{-6.302167in}}%
\pgfpathlineto{\pgfqpoint{30.912347in}{-6.325993in}}%
\pgfpathlineto{\pgfqpoint{30.904595in}{-6.317280in}}%
\pgfpathlineto{\pgfqpoint{30.896842in}{-6.305651in}}%
\pgfpathlineto{\pgfqpoint{30.889089in}{-6.315365in}}%
\pgfpathlineto{\pgfqpoint{30.881337in}{-6.333226in}}%
\pgfpathlineto{\pgfqpoint{30.873584in}{-6.367737in}}%
\pgfpathlineto{\pgfqpoint{30.865832in}{-6.367175in}}%
\pgfpathlineto{\pgfqpoint{30.858079in}{-6.378528in}}%
\pgfpathlineto{\pgfqpoint{30.850326in}{-6.377498in}}%
\pgfpathlineto{\pgfqpoint{30.842574in}{-6.411071in}}%
\pgfpathlineto{\pgfqpoint{30.834821in}{-6.420973in}}%
\pgfpathlineto{\pgfqpoint{30.827069in}{-6.312463in}}%
\pgfpathlineto{\pgfqpoint{30.819316in}{-6.353737in}}%
\pgfpathlineto{\pgfqpoint{30.811564in}{-6.385060in}}%
\pgfpathlineto{\pgfqpoint{30.803811in}{-6.371417in}}%
\pgfpathlineto{\pgfqpoint{30.796058in}{-6.376201in}}%
\pgfpathlineto{\pgfqpoint{30.788306in}{-6.390629in}}%
\pgfpathlineto{\pgfqpoint{30.780553in}{-6.370905in}}%
\pgfpathlineto{\pgfqpoint{30.772801in}{-6.367385in}}%
\pgfpathlineto{\pgfqpoint{30.765048in}{-6.374776in}}%
\pgfpathlineto{\pgfqpoint{30.757295in}{-6.383471in}}%
\pgfpathlineto{\pgfqpoint{30.749543in}{-6.345675in}}%
\pgfpathlineto{\pgfqpoint{30.741790in}{-6.336592in}}%
\pgfpathlineto{\pgfqpoint{30.734038in}{-6.358783in}}%
\pgfpathlineto{\pgfqpoint{30.726285in}{-6.328815in}}%
\pgfpathlineto{\pgfqpoint{30.718532in}{-6.303428in}}%
\pgfpathlineto{\pgfqpoint{30.710780in}{-6.363414in}}%
\pgfpathlineto{\pgfqpoint{30.703027in}{-6.294384in}}%
\pgfpathlineto{\pgfqpoint{30.695275in}{-6.336337in}}%
\pgfpathlineto{\pgfqpoint{30.687522in}{-6.377147in}}%
\pgfpathlineto{\pgfqpoint{30.679769in}{-6.346684in}}%
\pgfpathlineto{\pgfqpoint{30.672017in}{-6.353560in}}%
\pgfpathlineto{\pgfqpoint{30.664264in}{-6.335812in}}%
\pgfpathlineto{\pgfqpoint{30.656512in}{-6.339507in}}%
\pgfpathlineto{\pgfqpoint{30.648759in}{-6.337213in}}%
\pgfpathlineto{\pgfqpoint{30.641006in}{-6.412083in}}%
\pgfpathlineto{\pgfqpoint{30.633254in}{-6.310569in}}%
\pgfpathlineto{\pgfqpoint{30.625501in}{-6.343028in}}%
\pgfpathlineto{\pgfqpoint{30.617749in}{-6.327045in}}%
\pgfpathlineto{\pgfqpoint{30.609996in}{-6.230512in}}%
\pgfpathlineto{\pgfqpoint{30.602243in}{-6.362890in}}%
\pgfpathlineto{\pgfqpoint{30.594491in}{-6.287556in}}%
\pgfpathlineto{\pgfqpoint{30.586738in}{-6.350276in}}%
\pgfpathlineto{\pgfqpoint{30.578986in}{-6.359331in}}%
\pgfpathlineto{\pgfqpoint{30.571233in}{-6.344032in}}%
\pgfpathlineto{\pgfqpoint{30.563480in}{-6.376510in}}%
\pgfpathlineto{\pgfqpoint{30.555728in}{-6.306295in}}%
\pgfpathlineto{\pgfqpoint{30.547975in}{-6.376687in}}%
\pgfpathlineto{\pgfqpoint{30.540223in}{-6.377571in}}%
\pgfpathlineto{\pgfqpoint{30.532470in}{-6.335222in}}%
\pgfpathlineto{\pgfqpoint{30.524718in}{-6.376287in}}%
\pgfpathlineto{\pgfqpoint{30.516965in}{-6.378939in}}%
\pgfpathlineto{\pgfqpoint{30.509212in}{-6.285995in}}%
\pgfpathlineto{\pgfqpoint{30.501460in}{-6.318447in}}%
\pgfpathlineto{\pgfqpoint{30.493707in}{-6.276240in}}%
\pgfpathlineto{\pgfqpoint{30.485955in}{-6.354134in}}%
\pgfpathlineto{\pgfqpoint{30.478202in}{-6.322022in}}%
\pgfpathlineto{\pgfqpoint{30.470449in}{-6.370875in}}%
\pgfpathlineto{\pgfqpoint{30.462697in}{-6.293877in}}%
\pgfpathlineto{\pgfqpoint{30.454944in}{-6.332733in}}%
\pgfpathlineto{\pgfqpoint{30.447192in}{-6.302671in}}%
\pgfpathlineto{\pgfqpoint{30.439439in}{-6.319126in}}%
\pgfpathlineto{\pgfqpoint{30.431686in}{-6.280074in}}%
\pgfpathlineto{\pgfqpoint{30.423934in}{-6.293672in}}%
\pgfpathlineto{\pgfqpoint{30.416181in}{-6.337832in}}%
\pgfpathlineto{\pgfqpoint{30.408429in}{-6.303730in}}%
\pgfpathlineto{\pgfqpoint{30.400676in}{-6.308273in}}%
\pgfpathlineto{\pgfqpoint{30.392923in}{-6.305953in}}%
\pgfpathlineto{\pgfqpoint{30.385171in}{-6.305933in}}%
\pgfpathlineto{\pgfqpoint{30.377418in}{-6.301677in}}%
\pgfpathlineto{\pgfqpoint{30.369666in}{-6.275329in}}%
\pgfpathlineto{\pgfqpoint{30.361913in}{-6.258760in}}%
\pgfpathlineto{\pgfqpoint{30.354160in}{-6.249805in}}%
\pgfpathlineto{\pgfqpoint{30.346408in}{-6.153573in}}%
\pgfpathlineto{\pgfqpoint{30.338655in}{-6.386914in}}%
\pgfpathlineto{\pgfqpoint{30.330903in}{-6.327314in}}%
\pgfpathlineto{\pgfqpoint{30.323150in}{-6.280831in}}%
\pgfpathlineto{\pgfqpoint{30.315397in}{-6.333137in}}%
\pgfpathlineto{\pgfqpoint{30.307645in}{-6.272760in}}%
\pgfpathlineto{\pgfqpoint{30.299892in}{-6.296956in}}%
\pgfpathlineto{\pgfqpoint{30.292140in}{-6.219110in}}%
\pgfpathlineto{\pgfqpoint{30.284387in}{-6.253935in}}%
\pgfpathlineto{\pgfqpoint{30.276635in}{-6.281376in}}%
\pgfpathlineto{\pgfqpoint{30.268882in}{-6.243915in}}%
\pgfpathlineto{\pgfqpoint{30.261129in}{-6.270621in}}%
\pgfpathlineto{\pgfqpoint{30.253377in}{-6.253027in}}%
\pgfpathlineto{\pgfqpoint{30.245624in}{-6.286898in}}%
\pgfpathlineto{\pgfqpoint{30.237872in}{-6.254219in}}%
\pgfpathlineto{\pgfqpoint{30.230119in}{-6.243376in}}%
\pgfpathlineto{\pgfqpoint{30.222366in}{-6.269945in}}%
\pgfpathlineto{\pgfqpoint{30.214614in}{-6.288494in}}%
\pgfpathlineto{\pgfqpoint{30.206861in}{-6.270140in}}%
\pgfpathlineto{\pgfqpoint{30.199109in}{-6.315175in}}%
\pgfpathlineto{\pgfqpoint{30.191356in}{-6.280763in}}%
\pgfpathlineto{\pgfqpoint{30.183603in}{-6.304260in}}%
\pgfpathlineto{\pgfqpoint{30.175851in}{-6.291428in}}%
\pgfpathlineto{\pgfqpoint{30.168098in}{-6.271838in}}%
\pgfpathlineto{\pgfqpoint{30.160346in}{-6.265344in}}%
\pgfpathlineto{\pgfqpoint{30.152593in}{-6.302214in}}%
\pgfpathlineto{\pgfqpoint{30.144840in}{-6.303112in}}%
\pgfpathlineto{\pgfqpoint{30.137088in}{-6.290240in}}%
\pgfpathlineto{\pgfqpoint{30.129335in}{-6.252448in}}%
\pgfpathlineto{\pgfqpoint{30.121583in}{-6.280679in}}%
\pgfpathlineto{\pgfqpoint{30.113830in}{-6.246968in}}%
\pgfpathlineto{\pgfqpoint{30.106077in}{-6.292871in}}%
\pgfpathlineto{\pgfqpoint{30.098325in}{-6.300660in}}%
\pgfpathlineto{\pgfqpoint{30.090572in}{-6.278405in}}%
\pgfpathlineto{\pgfqpoint{30.082820in}{-6.265604in}}%
\pgfpathlineto{\pgfqpoint{30.075067in}{-6.335426in}}%
\pgfpathlineto{\pgfqpoint{30.067314in}{-6.284752in}}%
\pgfpathlineto{\pgfqpoint{30.059562in}{-6.276967in}}%
\pgfpathlineto{\pgfqpoint{30.051809in}{-6.311878in}}%
\pgfpathlineto{\pgfqpoint{30.044057in}{-6.262171in}}%
\pgfpathlineto{\pgfqpoint{30.036304in}{-6.242734in}}%
\pgfpathlineto{\pgfqpoint{30.028552in}{-6.328023in}}%
\pgfpathlineto{\pgfqpoint{30.020799in}{-6.291676in}}%
\pgfpathlineto{\pgfqpoint{30.013046in}{-6.272000in}}%
\pgfpathlineto{\pgfqpoint{30.005294in}{-6.261805in}}%
\pgfpathlineto{\pgfqpoint{29.997541in}{-6.159860in}}%
\pgfpathlineto{\pgfqpoint{29.989789in}{-6.280189in}}%
\pgfpathlineto{\pgfqpoint{29.982036in}{-6.274903in}}%
\pgfpathlineto{\pgfqpoint{29.974283in}{-6.284061in}}%
\pgfpathlineto{\pgfqpoint{29.966531in}{-6.286162in}}%
\pgfpathlineto{\pgfqpoint{29.958778in}{-6.287882in}}%
\pgfpathlineto{\pgfqpoint{29.951026in}{-6.284629in}}%
\pgfpathlineto{\pgfqpoint{29.943273in}{-6.282860in}}%
\pgfpathlineto{\pgfqpoint{29.935520in}{-6.264694in}}%
\pgfpathlineto{\pgfqpoint{29.927768in}{-6.315920in}}%
\pgfpathlineto{\pgfqpoint{29.920015in}{-6.293558in}}%
\pgfpathlineto{\pgfqpoint{29.912263in}{-6.235521in}}%
\pgfpathlineto{\pgfqpoint{29.904510in}{-6.230454in}}%
\pgfpathlineto{\pgfqpoint{29.896757in}{-6.341811in}}%
\pgfpathlineto{\pgfqpoint{29.889005in}{-6.294323in}}%
\pgfpathlineto{\pgfqpoint{29.881252in}{-6.387561in}}%
\pgfpathlineto{\pgfqpoint{29.873500in}{-6.192939in}}%
\pgfpathlineto{\pgfqpoint{29.865747in}{-6.297252in}}%
\pgfpathlineto{\pgfqpoint{29.857994in}{-6.253206in}}%
\pgfpathlineto{\pgfqpoint{29.850242in}{-6.234737in}}%
\pgfpathlineto{\pgfqpoint{29.842489in}{-6.284356in}}%
\pgfpathlineto{\pgfqpoint{29.834737in}{-6.272241in}}%
\pgfpathlineto{\pgfqpoint{29.826984in}{-6.244154in}}%
\pgfpathlineto{\pgfqpoint{29.819231in}{-6.260123in}}%
\pgfpathlineto{\pgfqpoint{29.811479in}{-6.220071in}}%
\pgfpathlineto{\pgfqpoint{29.803726in}{-6.250690in}}%
\pgfpathlineto{\pgfqpoint{29.795974in}{-6.206322in}}%
\pgfpathlineto{\pgfqpoint{29.788221in}{-6.262761in}}%
\pgfpathlineto{\pgfqpoint{29.780469in}{-6.243878in}}%
\pgfpathlineto{\pgfqpoint{29.772716in}{-6.250970in}}%
\pgfpathlineto{\pgfqpoint{29.764963in}{-6.257491in}}%
\pgfpathlineto{\pgfqpoint{29.757211in}{-6.239275in}}%
\pgfpathlineto{\pgfqpoint{29.749458in}{-6.209141in}}%
\pgfpathlineto{\pgfqpoint{29.741706in}{-6.245143in}}%
\pgfpathlineto{\pgfqpoint{29.733953in}{-6.207151in}}%
\pgfpathlineto{\pgfqpoint{29.726200in}{-6.233935in}}%
\pgfpathlineto{\pgfqpoint{29.718448in}{-6.186301in}}%
\pgfpathlineto{\pgfqpoint{29.710695in}{-6.199734in}}%
\pgfpathlineto{\pgfqpoint{29.702943in}{-6.186367in}}%
\pgfpathlineto{\pgfqpoint{29.695190in}{-6.226275in}}%
\pgfpathlineto{\pgfqpoint{29.687437in}{-6.209197in}}%
\pgfpathlineto{\pgfqpoint{29.679685in}{-6.223155in}}%
\pgfpathlineto{\pgfqpoint{29.671932in}{-6.254086in}}%
\pgfpathlineto{\pgfqpoint{29.664180in}{-6.217452in}}%
\pgfpathlineto{\pgfqpoint{29.656427in}{-6.183298in}}%
\pgfpathlineto{\pgfqpoint{29.648674in}{-6.135652in}}%
\pgfpathlineto{\pgfqpoint{29.640922in}{-6.247736in}}%
\pgfpathlineto{\pgfqpoint{29.633169in}{-6.185134in}}%
\pgfpathlineto{\pgfqpoint{29.625417in}{-6.184354in}}%
\pgfpathlineto{\pgfqpoint{29.617664in}{-6.201475in}}%
\pgfpathlineto{\pgfqpoint{29.609911in}{-6.198448in}}%
\pgfpathlineto{\pgfqpoint{29.602159in}{-6.165896in}}%
\pgfpathlineto{\pgfqpoint{29.594406in}{-6.180876in}}%
\pgfpathlineto{\pgfqpoint{29.586654in}{-6.187414in}}%
\pgfpathlineto{\pgfqpoint{29.578901in}{-6.209871in}}%
\pgfpathlineto{\pgfqpoint{29.571148in}{-6.166838in}}%
\pgfpathlineto{\pgfqpoint{29.563396in}{-6.183565in}}%
\pgfpathlineto{\pgfqpoint{29.555643in}{-6.310357in}}%
\pgfpathlineto{\pgfqpoint{29.547891in}{-6.136065in}}%
\pgfpathlineto{\pgfqpoint{29.540138in}{-6.199695in}}%
\pgfpathlineto{\pgfqpoint{29.532385in}{-6.154885in}}%
\pgfpathlineto{\pgfqpoint{29.524633in}{-6.233936in}}%
\pgfpathlineto{\pgfqpoint{29.516880in}{-6.174119in}}%
\pgfpathlineto{\pgfqpoint{29.509128in}{-6.267302in}}%
\pgfpathlineto{\pgfqpoint{29.501375in}{-6.201694in}}%
\pgfpathlineto{\pgfqpoint{29.493623in}{-6.237427in}}%
\pgfpathlineto{\pgfqpoint{29.485870in}{-6.135126in}}%
\pgfpathlineto{\pgfqpoint{29.478117in}{-6.215832in}}%
\pgfpathlineto{\pgfqpoint{29.470365in}{-6.207221in}}%
\pgfpathlineto{\pgfqpoint{29.462612in}{-6.176541in}}%
\pgfpathlineto{\pgfqpoint{29.454860in}{-6.243870in}}%
\pgfpathlineto{\pgfqpoint{29.447107in}{-6.220104in}}%
\pgfpathlineto{\pgfqpoint{29.439354in}{-6.256754in}}%
\pgfpathlineto{\pgfqpoint{29.431602in}{-6.215771in}}%
\pgfpathlineto{\pgfqpoint{29.423849in}{-6.140522in}}%
\pgfpathlineto{\pgfqpoint{29.416097in}{-6.249910in}}%
\pgfpathlineto{\pgfqpoint{29.408344in}{-6.222042in}}%
\pgfpathlineto{\pgfqpoint{29.400591in}{-6.161485in}}%
\pgfpathlineto{\pgfqpoint{29.392839in}{-6.186425in}}%
\pgfpathlineto{\pgfqpoint{29.385086in}{-6.192311in}}%
\pgfpathlineto{\pgfqpoint{29.377334in}{-6.289704in}}%
\pgfpathlineto{\pgfqpoint{29.369581in}{-6.306635in}}%
\pgfpathlineto{\pgfqpoint{29.361828in}{-6.232504in}}%
\pgfpathlineto{\pgfqpoint{29.354076in}{-6.251064in}}%
\pgfpathlineto{\pgfqpoint{29.346323in}{-6.178576in}}%
\pgfpathlineto{\pgfqpoint{29.338571in}{-6.262029in}}%
\pgfpathlineto{\pgfqpoint{29.330818in}{-6.272762in}}%
\pgfpathlineto{\pgfqpoint{29.323065in}{-6.208698in}}%
\pgfpathlineto{\pgfqpoint{29.315313in}{-6.237585in}}%
\pgfpathlineto{\pgfqpoint{29.307560in}{-6.184865in}}%
\pgfpathlineto{\pgfqpoint{29.299808in}{-6.111429in}}%
\pgfpathlineto{\pgfqpoint{29.292055in}{-6.225670in}}%
\pgfpathlineto{\pgfqpoint{29.284302in}{-6.228623in}}%
\pgfpathlineto{\pgfqpoint{29.276550in}{-6.221155in}}%
\pgfpathlineto{\pgfqpoint{29.268797in}{-6.261377in}}%
\pgfpathlineto{\pgfqpoint{29.261045in}{-6.212673in}}%
\pgfpathlineto{\pgfqpoint{29.253292in}{-6.219335in}}%
\pgfpathlineto{\pgfqpoint{29.245540in}{-6.260315in}}%
\pgfpathlineto{\pgfqpoint{29.237787in}{-6.210231in}}%
\pgfpathlineto{\pgfqpoint{29.230034in}{-6.237452in}}%
\pgfpathlineto{\pgfqpoint{29.222282in}{-6.184198in}}%
\pgfpathlineto{\pgfqpoint{29.214529in}{-6.216965in}}%
\pgfpathlineto{\pgfqpoint{29.206777in}{-6.209708in}}%
\pgfpathlineto{\pgfqpoint{29.199024in}{-6.214244in}}%
\pgfpathlineto{\pgfqpoint{29.191271in}{-6.139412in}}%
\pgfpathlineto{\pgfqpoint{29.183519in}{-6.205198in}}%
\pgfpathlineto{\pgfqpoint{29.175766in}{-6.267363in}}%
\pgfpathlineto{\pgfqpoint{29.168014in}{-6.186123in}}%
\pgfpathlineto{\pgfqpoint{29.160261in}{-6.239971in}}%
\pgfpathlineto{\pgfqpoint{29.152508in}{-6.119360in}}%
\pgfpathlineto{\pgfqpoint{29.144756in}{-6.173474in}}%
\pgfpathlineto{\pgfqpoint{29.137003in}{-6.167000in}}%
\pgfpathlineto{\pgfqpoint{29.129251in}{-6.188430in}}%
\pgfpathlineto{\pgfqpoint{29.121498in}{-6.143467in}}%
\pgfpathlineto{\pgfqpoint{29.113745in}{-6.191290in}}%
\pgfpathlineto{\pgfqpoint{29.105993in}{-6.172520in}}%
\pgfpathlineto{\pgfqpoint{29.098240in}{-6.132700in}}%
\pgfpathlineto{\pgfqpoint{29.090488in}{-6.148648in}}%
\pgfpathlineto{\pgfqpoint{29.082735in}{-6.156835in}}%
\pgfpathlineto{\pgfqpoint{29.074982in}{-6.113751in}}%
\pgfpathlineto{\pgfqpoint{29.067230in}{-6.116225in}}%
\pgfpathlineto{\pgfqpoint{29.059477in}{-6.198854in}}%
\pgfpathlineto{\pgfqpoint{29.051725in}{-6.072576in}}%
\pgfpathlineto{\pgfqpoint{29.043972in}{-6.069031in}}%
\pgfpathlineto{\pgfqpoint{29.036219in}{-6.134227in}}%
\pgfpathlineto{\pgfqpoint{29.028467in}{-6.152118in}}%
\pgfpathlineto{\pgfqpoint{29.020714in}{-6.098206in}}%
\pgfpathlineto{\pgfqpoint{29.012962in}{-6.162153in}}%
\pgfpathlineto{\pgfqpoint{29.005209in}{-6.156597in}}%
\pgfpathlineto{\pgfqpoint{28.997457in}{-6.094477in}}%
\pgfpathlineto{\pgfqpoint{28.989704in}{-6.125894in}}%
\pgfpathlineto{\pgfqpoint{28.981951in}{-6.131144in}}%
\pgfpathlineto{\pgfqpoint{28.974199in}{-6.155751in}}%
\pgfpathlineto{\pgfqpoint{28.966446in}{-6.186878in}}%
\pgfpathlineto{\pgfqpoint{28.958694in}{-6.142342in}}%
\pgfpathlineto{\pgfqpoint{28.950941in}{-6.171682in}}%
\pgfpathlineto{\pgfqpoint{28.943188in}{-6.163714in}}%
\pgfpathlineto{\pgfqpoint{28.935436in}{-6.169861in}}%
\pgfpathlineto{\pgfqpoint{28.927683in}{-6.191872in}}%
\pgfpathlineto{\pgfqpoint{28.919931in}{-6.156317in}}%
\pgfpathlineto{\pgfqpoint{28.912178in}{-6.199604in}}%
\pgfpathlineto{\pgfqpoint{28.904425in}{-6.123315in}}%
\pgfpathlineto{\pgfqpoint{28.896673in}{-6.164872in}}%
\pgfpathlineto{\pgfqpoint{28.888920in}{-6.176844in}}%
\pgfpathlineto{\pgfqpoint{28.881168in}{-6.176734in}}%
\pgfpathlineto{\pgfqpoint{28.873415in}{-6.176245in}}%
\pgfpathlineto{\pgfqpoint{28.865662in}{-6.135827in}}%
\pgfpathlineto{\pgfqpoint{28.857910in}{-6.192958in}}%
\pgfpathlineto{\pgfqpoint{28.850157in}{-6.165110in}}%
\pgfpathlineto{\pgfqpoint{28.842405in}{-6.130601in}}%
\pgfpathlineto{\pgfqpoint{28.834652in}{-6.090713in}}%
\pgfpathlineto{\pgfqpoint{28.826899in}{-6.101195in}}%
\pgfpathlineto{\pgfqpoint{28.819147in}{-6.182504in}}%
\pgfpathlineto{\pgfqpoint{28.811394in}{-6.151587in}}%
\pgfpathlineto{\pgfqpoint{28.803642in}{-6.130821in}}%
\pgfpathlineto{\pgfqpoint{28.795889in}{-6.143897in}}%
\pgfpathlineto{\pgfqpoint{28.788136in}{-6.192143in}}%
\pgfpathlineto{\pgfqpoint{28.780384in}{-6.150459in}}%
\pgfpathlineto{\pgfqpoint{28.772631in}{-6.126529in}}%
\pgfpathlineto{\pgfqpoint{28.764879in}{-6.124646in}}%
\pgfpathlineto{\pgfqpoint{28.757126in}{-6.103309in}}%
\pgfpathlineto{\pgfqpoint{28.749374in}{-6.119141in}}%
\pgfpathlineto{\pgfqpoint{28.741621in}{-6.163113in}}%
\pgfpathlineto{\pgfqpoint{28.733868in}{-6.160269in}}%
\pgfpathlineto{\pgfqpoint{28.726116in}{-6.127027in}}%
\pgfpathlineto{\pgfqpoint{28.718363in}{-6.131576in}}%
\pgfpathlineto{\pgfqpoint{28.710611in}{-6.126156in}}%
\pgfpathlineto{\pgfqpoint{28.702858in}{-6.145810in}}%
\pgfpathlineto{\pgfqpoint{28.695105in}{-6.136729in}}%
\pgfpathlineto{\pgfqpoint{28.687353in}{-6.111067in}}%
\pgfpathlineto{\pgfqpoint{28.679600in}{-6.130197in}}%
\pgfpathlineto{\pgfqpoint{28.671848in}{-6.117458in}}%
\pgfpathlineto{\pgfqpoint{28.664095in}{-6.102430in}}%
\pgfpathlineto{\pgfqpoint{28.656342in}{-6.092200in}}%
\pgfpathlineto{\pgfqpoint{28.648590in}{-6.082181in}}%
\pgfpathlineto{\pgfqpoint{28.640837in}{-6.161639in}}%
\pgfpathlineto{\pgfqpoint{28.633085in}{-6.132726in}}%
\pgfpathlineto{\pgfqpoint{28.625332in}{-6.079230in}}%
\pgfpathlineto{\pgfqpoint{28.617579in}{-6.039528in}}%
\pgfpathlineto{\pgfqpoint{28.609827in}{-6.076549in}}%
\pgfpathlineto{\pgfqpoint{28.602074in}{-6.109375in}}%
\pgfpathlineto{\pgfqpoint{28.594322in}{-6.074325in}}%
\pgfpathlineto{\pgfqpoint{28.586569in}{-6.066955in}}%
\pgfpathlineto{\pgfqpoint{28.578816in}{-6.098524in}}%
\pgfpathlineto{\pgfqpoint{28.571064in}{-5.997210in}}%
\pgfpathlineto{\pgfqpoint{28.563311in}{-6.075202in}}%
\pgfpathlineto{\pgfqpoint{28.555559in}{-6.028116in}}%
\pgfpathlineto{\pgfqpoint{28.547806in}{-6.055687in}}%
\pgfpathlineto{\pgfqpoint{28.540053in}{-6.114716in}}%
\pgfpathlineto{\pgfqpoint{28.532301in}{-6.076772in}}%
\pgfpathlineto{\pgfqpoint{28.524548in}{-6.102045in}}%
\pgfpathlineto{\pgfqpoint{28.516796in}{-6.026449in}}%
\pgfpathlineto{\pgfqpoint{28.509043in}{-6.112319in}}%
\pgfpathlineto{\pgfqpoint{28.501291in}{-6.066598in}}%
\pgfpathlineto{\pgfqpoint{28.493538in}{-6.086498in}}%
\pgfpathlineto{\pgfqpoint{28.485785in}{-6.120577in}}%
\pgfpathlineto{\pgfqpoint{28.478033in}{-6.036876in}}%
\pgfpathlineto{\pgfqpoint{28.470280in}{-6.050102in}}%
\pgfpathlineto{\pgfqpoint{28.462528in}{-6.060538in}}%
\pgfpathlineto{\pgfqpoint{28.454775in}{-6.078783in}}%
\pgfpathlineto{\pgfqpoint{28.447022in}{-6.023034in}}%
\pgfpathlineto{\pgfqpoint{28.439270in}{-6.050548in}}%
\pgfpathlineto{\pgfqpoint{28.431517in}{-6.085700in}}%
\pgfpathlineto{\pgfqpoint{28.423765in}{-5.986521in}}%
\pgfpathlineto{\pgfqpoint{28.416012in}{-6.000903in}}%
\pgfpathlineto{\pgfqpoint{28.408259in}{-6.009607in}}%
\pgfpathlineto{\pgfqpoint{28.400507in}{-6.039151in}}%
\pgfpathlineto{\pgfqpoint{28.392754in}{-6.024341in}}%
\pgfpathlineto{\pgfqpoint{28.385002in}{-6.075199in}}%
\pgfpathlineto{\pgfqpoint{28.377249in}{-6.062047in}}%
\pgfpathlineto{\pgfqpoint{28.369496in}{-6.091441in}}%
\pgfpathlineto{\pgfqpoint{28.361744in}{-6.037099in}}%
\pgfpathlineto{\pgfqpoint{28.353991in}{-6.056619in}}%
\pgfpathlineto{\pgfqpoint{28.346239in}{-6.010855in}}%
\pgfpathlineto{\pgfqpoint{28.338486in}{-6.020988in}}%
\pgfpathlineto{\pgfqpoint{28.330733in}{-6.025183in}}%
\pgfpathlineto{\pgfqpoint{28.322981in}{-6.008646in}}%
\pgfpathlineto{\pgfqpoint{28.315228in}{-6.000411in}}%
\pgfpathlineto{\pgfqpoint{28.307476in}{-6.015767in}}%
\pgfpathlineto{\pgfqpoint{28.299723in}{-6.009184in}}%
\pgfpathlineto{\pgfqpoint{28.291970in}{-6.039145in}}%
\pgfpathlineto{\pgfqpoint{28.284218in}{-5.990404in}}%
\pgfpathlineto{\pgfqpoint{28.276465in}{-6.013111in}}%
\pgfpathlineto{\pgfqpoint{28.268713in}{-6.017590in}}%
\pgfpathlineto{\pgfqpoint{28.260960in}{-5.938114in}}%
\pgfpathlineto{\pgfqpoint{28.253207in}{-5.968495in}}%
\pgfpathlineto{\pgfqpoint{28.245455in}{-5.986477in}}%
\pgfpathlineto{\pgfqpoint{28.237702in}{-6.029461in}}%
\pgfpathlineto{\pgfqpoint{28.229950in}{-5.992730in}}%
\pgfpathlineto{\pgfqpoint{28.222197in}{-6.001867in}}%
\pgfpathlineto{\pgfqpoint{28.214445in}{-5.968328in}}%
\pgfpathlineto{\pgfqpoint{28.206692in}{-5.956584in}}%
\pgfpathlineto{\pgfqpoint{28.198939in}{-6.015517in}}%
\pgfpathlineto{\pgfqpoint{28.191187in}{-5.882552in}}%
\pgfpathlineto{\pgfqpoint{28.183434in}{-5.987817in}}%
\pgfpathlineto{\pgfqpoint{28.175682in}{-6.076023in}}%
\pgfpathlineto{\pgfqpoint{28.167929in}{-5.972953in}}%
\pgfpathlineto{\pgfqpoint{28.160176in}{-6.038657in}}%
\pgfpathlineto{\pgfqpoint{28.152424in}{-5.996184in}}%
\pgfpathlineto{\pgfqpoint{28.144671in}{-6.032112in}}%
\pgfpathlineto{\pgfqpoint{28.136919in}{-6.082449in}}%
\pgfpathlineto{\pgfqpoint{28.129166in}{-6.025466in}}%
\pgfpathlineto{\pgfqpoint{28.121413in}{-6.047698in}}%
\pgfpathlineto{\pgfqpoint{28.113661in}{-6.043538in}}%
\pgfpathlineto{\pgfqpoint{28.105908in}{-6.052025in}}%
\pgfpathlineto{\pgfqpoint{28.098156in}{-6.015919in}}%
\pgfpathlineto{\pgfqpoint{28.090403in}{-6.018907in}}%
\pgfpathlineto{\pgfqpoint{28.082650in}{-6.000404in}}%
\pgfpathlineto{\pgfqpoint{28.074898in}{-6.030033in}}%
\pgfpathlineto{\pgfqpoint{28.067145in}{-6.045108in}}%
\pgfpathlineto{\pgfqpoint{28.059393in}{-6.122009in}}%
\pgfpathlineto{\pgfqpoint{28.051640in}{-6.162512in}}%
\pgfpathlineto{\pgfqpoint{28.043887in}{-6.247286in}}%
\pgfpathlineto{\pgfqpoint{28.036135in}{-6.088985in}}%
\pgfpathlineto{\pgfqpoint{28.028382in}{-6.066621in}}%
\pgfpathlineto{\pgfqpoint{28.020630in}{-6.073836in}}%
\pgfpathlineto{\pgfqpoint{28.012877in}{-6.118592in}}%
\pgfpathlineto{\pgfqpoint{28.005124in}{-6.046050in}}%
\pgfpathlineto{\pgfqpoint{27.997372in}{-6.041862in}}%
\pgfpathlineto{\pgfqpoint{27.989619in}{-6.041614in}}%
\pgfpathlineto{\pgfqpoint{27.981867in}{-6.067261in}}%
\pgfpathlineto{\pgfqpoint{27.974114in}{-6.058094in}}%
\pgfpathlineto{\pgfqpoint{27.966362in}{-6.142283in}}%
\pgfpathlineto{\pgfqpoint{27.958609in}{-6.067854in}}%
\pgfpathlineto{\pgfqpoint{27.950856in}{-6.072438in}}%
\pgfpathlineto{\pgfqpoint{27.943104in}{-6.085344in}}%
\pgfpathlineto{\pgfqpoint{27.935351in}{-6.047281in}}%
\pgfpathlineto{\pgfqpoint{27.927599in}{-6.076266in}}%
\pgfpathlineto{\pgfqpoint{27.919846in}{-6.102927in}}%
\pgfpathlineto{\pgfqpoint{27.912093in}{-6.023660in}}%
\pgfpathlineto{\pgfqpoint{27.904341in}{-6.087911in}}%
\pgfpathlineto{\pgfqpoint{27.896588in}{-5.996486in}}%
\pgfpathlineto{\pgfqpoint{27.888836in}{-6.046039in}}%
\pgfpathlineto{\pgfqpoint{27.881083in}{-6.038303in}}%
\pgfpathlineto{\pgfqpoint{27.873330in}{-6.065599in}}%
\pgfpathlineto{\pgfqpoint{27.865578in}{-6.060035in}}%
\pgfpathlineto{\pgfqpoint{27.857825in}{-6.077647in}}%
\pgfpathlineto{\pgfqpoint{27.850073in}{-6.088150in}}%
\pgfpathlineto{\pgfqpoint{27.842320in}{-6.070519in}}%
\pgfpathlineto{\pgfqpoint{27.834567in}{-6.042572in}}%
\pgfpathlineto{\pgfqpoint{27.826815in}{-6.065040in}}%
\pgfpathlineto{\pgfqpoint{27.819062in}{-6.052843in}}%
\pgfpathlineto{\pgfqpoint{27.811310in}{-6.130775in}}%
\pgfpathlineto{\pgfqpoint{27.803557in}{-6.101008in}}%
\pgfpathlineto{\pgfqpoint{27.795804in}{-6.107899in}}%
\pgfpathlineto{\pgfqpoint{27.788052in}{-6.076712in}}%
\pgfpathlineto{\pgfqpoint{27.780299in}{-6.079345in}}%
\pgfpathlineto{\pgfqpoint{27.772547in}{-6.086237in}}%
\pgfpathlineto{\pgfqpoint{27.764794in}{-6.090089in}}%
\pgfpathlineto{\pgfqpoint{27.757041in}{-6.072252in}}%
\pgfpathlineto{\pgfqpoint{27.749289in}{-6.060193in}}%
\pgfpathlineto{\pgfqpoint{27.741536in}{-6.032542in}}%
\pgfpathlineto{\pgfqpoint{27.733784in}{-6.051774in}}%
\pgfpathlineto{\pgfqpoint{27.726031in}{-6.060897in}}%
\pgfpathlineto{\pgfqpoint{27.718279in}{-6.054715in}}%
\pgfpathlineto{\pgfqpoint{27.710526in}{-5.995750in}}%
\pgfpathlineto{\pgfqpoint{27.702773in}{-5.985930in}}%
\pgfpathlineto{\pgfqpoint{27.695021in}{-6.053512in}}%
\pgfpathlineto{\pgfqpoint{27.687268in}{-6.070924in}}%
\pgfpathlineto{\pgfqpoint{27.679516in}{-6.017396in}}%
\pgfpathlineto{\pgfqpoint{27.671763in}{-5.998455in}}%
\pgfpathlineto{\pgfqpoint{27.664010in}{-6.090595in}}%
\pgfpathlineto{\pgfqpoint{27.656258in}{-5.957782in}}%
\pgfpathlineto{\pgfqpoint{27.648505in}{-6.070445in}}%
\pgfpathlineto{\pgfqpoint{27.640753in}{-6.035760in}}%
\pgfpathlineto{\pgfqpoint{27.633000in}{-6.030396in}}%
\pgfpathlineto{\pgfqpoint{27.625247in}{-6.062720in}}%
\pgfpathlineto{\pgfqpoint{27.617495in}{-5.998273in}}%
\pgfpathlineto{\pgfqpoint{27.609742in}{-6.035748in}}%
\pgfpathlineto{\pgfqpoint{27.601990in}{-6.060586in}}%
\pgfpathlineto{\pgfqpoint{27.594237in}{-6.089940in}}%
\pgfpathlineto{\pgfqpoint{27.586484in}{-5.994023in}}%
\pgfpathlineto{\pgfqpoint{27.578732in}{-5.927723in}}%
\pgfpathlineto{\pgfqpoint{27.570979in}{-5.941200in}}%
\pgfpathlineto{\pgfqpoint{27.563227in}{-6.006709in}}%
\pgfpathlineto{\pgfqpoint{27.555474in}{-6.022596in}}%
\pgfpathlineto{\pgfqpoint{27.547721in}{-6.006890in}}%
\pgfpathlineto{\pgfqpoint{27.539969in}{-6.020174in}}%
\pgfpathlineto{\pgfqpoint{27.532216in}{-6.003584in}}%
\pgfpathlineto{\pgfqpoint{27.524464in}{-6.004537in}}%
\pgfpathlineto{\pgfqpoint{27.516711in}{-6.012142in}}%
\pgfpathlineto{\pgfqpoint{27.508958in}{-6.048572in}}%
\pgfpathlineto{\pgfqpoint{27.501206in}{-6.093919in}}%
\pgfpathlineto{\pgfqpoint{27.493453in}{-6.017921in}}%
\pgfpathlineto{\pgfqpoint{27.485701in}{-6.016478in}}%
\pgfpathlineto{\pgfqpoint{27.477948in}{-6.046895in}}%
\pgfpathlineto{\pgfqpoint{27.470196in}{-5.993808in}}%
\pgfpathlineto{\pgfqpoint{27.462443in}{-6.145486in}}%
\pgfpathlineto{\pgfqpoint{27.454690in}{-5.964481in}}%
\pgfpathlineto{\pgfqpoint{27.446938in}{-6.081110in}}%
\pgfpathlineto{\pgfqpoint{27.439185in}{-6.069026in}}%
\pgfpathlineto{\pgfqpoint{27.431433in}{-6.071883in}}%
\pgfpathlineto{\pgfqpoint{27.423680in}{-6.097659in}}%
\pgfpathlineto{\pgfqpoint{27.415927in}{-6.066294in}}%
\pgfpathlineto{\pgfqpoint{27.408175in}{-6.054920in}}%
\pgfpathlineto{\pgfqpoint{27.400422in}{-6.078622in}}%
\pgfpathlineto{\pgfqpoint{27.392670in}{-6.092050in}}%
\pgfpathlineto{\pgfqpoint{27.384917in}{-6.096935in}}%
\pgfpathlineto{\pgfqpoint{27.377164in}{-6.073341in}}%
\pgfpathlineto{\pgfqpoint{27.369412in}{-6.083339in}}%
\pgfpathlineto{\pgfqpoint{27.361659in}{-6.003987in}}%
\pgfpathlineto{\pgfqpoint{27.353907in}{-6.025750in}}%
\pgfpathlineto{\pgfqpoint{27.346154in}{-6.056705in}}%
\pgfpathlineto{\pgfqpoint{27.338401in}{-6.073371in}}%
\pgfpathlineto{\pgfqpoint{27.330649in}{-6.032246in}}%
\pgfpathlineto{\pgfqpoint{27.322896in}{-6.048135in}}%
\pgfpathlineto{\pgfqpoint{27.315144in}{-6.089734in}}%
\pgfpathlineto{\pgfqpoint{27.307391in}{-6.086831in}}%
\pgfpathlineto{\pgfqpoint{27.299638in}{-6.021073in}}%
\pgfpathlineto{\pgfqpoint{27.291886in}{-6.048101in}}%
\pgfpathlineto{\pgfqpoint{27.284133in}{-6.029755in}}%
\pgfpathlineto{\pgfqpoint{27.276381in}{-6.108986in}}%
\pgfpathlineto{\pgfqpoint{27.268628in}{-6.139494in}}%
\pgfpathlineto{\pgfqpoint{27.260875in}{-6.026751in}}%
\pgfpathlineto{\pgfqpoint{27.253123in}{-6.051412in}}%
\pgfpathlineto{\pgfqpoint{27.245370in}{-6.115610in}}%
\pgfpathlineto{\pgfqpoint{27.237618in}{-6.044552in}}%
\pgfpathlineto{\pgfqpoint{27.229865in}{-6.068202in}}%
\pgfpathlineto{\pgfqpoint{27.222112in}{-6.075589in}}%
\pgfpathlineto{\pgfqpoint{27.214360in}{-6.110878in}}%
\pgfpathlineto{\pgfqpoint{27.206607in}{-6.075727in}}%
\pgfpathlineto{\pgfqpoint{27.198855in}{-6.073787in}}%
\pgfpathlineto{\pgfqpoint{27.191102in}{-6.111179in}}%
\pgfpathlineto{\pgfqpoint{27.183350in}{-6.090742in}}%
\pgfpathlineto{\pgfqpoint{27.175597in}{-6.098936in}}%
\pgfpathlineto{\pgfqpoint{27.167844in}{-6.101873in}}%
\pgfpathlineto{\pgfqpoint{27.160092in}{-6.100400in}}%
\pgfpathlineto{\pgfqpoint{27.152339in}{-6.045592in}}%
\pgfpathlineto{\pgfqpoint{27.144587in}{-6.096195in}}%
\pgfpathlineto{\pgfqpoint{27.136834in}{-6.047658in}}%
\pgfpathlineto{\pgfqpoint{27.129081in}{-6.093451in}}%
\pgfpathlineto{\pgfqpoint{27.121329in}{-6.085861in}}%
\pgfpathlineto{\pgfqpoint{27.113576in}{-6.109744in}}%
\pgfpathlineto{\pgfqpoint{27.105824in}{-6.037385in}}%
\pgfpathlineto{\pgfqpoint{27.098071in}{-6.055881in}}%
\pgfpathlineto{\pgfqpoint{27.090318in}{-6.099619in}}%
\pgfpathlineto{\pgfqpoint{27.082566in}{-6.063600in}}%
\pgfpathlineto{\pgfqpoint{27.074813in}{-6.014881in}}%
\pgfpathlineto{\pgfqpoint{27.067061in}{-5.972732in}}%
\pgfpathlineto{\pgfqpoint{27.059308in}{-6.127127in}}%
\pgfpathlineto{\pgfqpoint{27.051555in}{-6.057316in}}%
\pgfpathlineto{\pgfqpoint{27.043803in}{-5.997629in}}%
\pgfpathlineto{\pgfqpoint{27.036050in}{-6.008846in}}%
\pgfpathlineto{\pgfqpoint{27.028298in}{-6.066021in}}%
\pgfpathlineto{\pgfqpoint{27.020545in}{-6.031235in}}%
\pgfpathlineto{\pgfqpoint{27.012792in}{-6.038901in}}%
\pgfpathlineto{\pgfqpoint{27.005040in}{-5.916181in}}%
\pgfpathlineto{\pgfqpoint{26.997287in}{-6.037165in}}%
\pgfpathlineto{\pgfqpoint{26.989535in}{-6.090709in}}%
\pgfpathlineto{\pgfqpoint{26.981782in}{-6.041136in}}%
\pgfpathlineto{\pgfqpoint{26.974029in}{-6.084217in}}%
\pgfpathlineto{\pgfqpoint{26.966277in}{-6.071877in}}%
\pgfpathlineto{\pgfqpoint{26.958524in}{-6.068241in}}%
\pgfpathlineto{\pgfqpoint{26.950772in}{-6.020547in}}%
\pgfpathlineto{\pgfqpoint{26.943019in}{-6.053754in}}%
\pgfpathlineto{\pgfqpoint{26.935267in}{-6.063374in}}%
\pgfpathlineto{\pgfqpoint{26.927514in}{-6.125837in}}%
\pgfpathlineto{\pgfqpoint{26.919761in}{-6.032790in}}%
\pgfpathlineto{\pgfqpoint{26.912009in}{-6.053084in}}%
\pgfpathlineto{\pgfqpoint{26.904256in}{-6.040371in}}%
\pgfpathlineto{\pgfqpoint{26.896504in}{-6.033947in}}%
\pgfpathlineto{\pgfqpoint{26.888751in}{-6.013017in}}%
\pgfpathlineto{\pgfqpoint{26.880998in}{-6.064656in}}%
\pgfpathlineto{\pgfqpoint{26.873246in}{-6.073918in}}%
\pgfpathlineto{\pgfqpoint{26.865493in}{-6.014072in}}%
\pgfpathlineto{\pgfqpoint{26.857741in}{-6.051059in}}%
\pgfpathlineto{\pgfqpoint{26.849988in}{-6.142076in}}%
\pgfpathlineto{\pgfqpoint{26.842235in}{-6.004134in}}%
\pgfpathlineto{\pgfqpoint{26.834483in}{-6.013559in}}%
\pgfpathlineto{\pgfqpoint{26.826730in}{-6.048403in}}%
\pgfpathlineto{\pgfqpoint{26.818978in}{-6.058282in}}%
\pgfpathlineto{\pgfqpoint{26.811225in}{-6.063757in}}%
\pgfpathlineto{\pgfqpoint{26.803472in}{-6.046144in}}%
\pgfpathlineto{\pgfqpoint{26.795720in}{-6.051132in}}%
\pgfpathlineto{\pgfqpoint{26.787967in}{-6.042869in}}%
\pgfpathlineto{\pgfqpoint{26.780215in}{-6.104950in}}%
\pgfpathlineto{\pgfqpoint{26.772462in}{-6.029881in}}%
\pgfpathlineto{\pgfqpoint{26.764709in}{-6.070062in}}%
\pgfpathlineto{\pgfqpoint{26.756957in}{-6.105620in}}%
\pgfpathlineto{\pgfqpoint{26.749204in}{-6.096849in}}%
\pgfpathlineto{\pgfqpoint{26.741452in}{-6.056218in}}%
\pgfpathlineto{\pgfqpoint{26.733699in}{-6.083261in}}%
\pgfpathlineto{\pgfqpoint{26.725946in}{-6.114630in}}%
\pgfpathlineto{\pgfqpoint{26.718194in}{-6.016739in}}%
\pgfpathlineto{\pgfqpoint{26.710441in}{-6.101192in}}%
\pgfpathlineto{\pgfqpoint{26.702689in}{-6.071527in}}%
\pgfpathlineto{\pgfqpoint{26.694936in}{-6.092744in}}%
\pgfpathlineto{\pgfqpoint{26.687184in}{-6.077759in}}%
\pgfpathlineto{\pgfqpoint{26.679431in}{-6.022200in}}%
\pgfpathlineto{\pgfqpoint{26.671678in}{-5.986788in}}%
\pgfpathlineto{\pgfqpoint{26.663926in}{-6.105757in}}%
\pgfpathlineto{\pgfqpoint{26.656173in}{-6.134392in}}%
\pgfpathlineto{\pgfqpoint{26.648421in}{-6.057522in}}%
\pgfpathlineto{\pgfqpoint{26.640668in}{-6.121748in}}%
\pgfpathlineto{\pgfqpoint{26.632915in}{-6.067795in}}%
\pgfpathlineto{\pgfqpoint{26.625163in}{-6.097697in}}%
\pgfpathlineto{\pgfqpoint{26.617410in}{-6.129053in}}%
\pgfpathlineto{\pgfqpoint{26.609658in}{-6.124689in}}%
\pgfpathlineto{\pgfqpoint{26.601905in}{-6.118437in}}%
\pgfpathlineto{\pgfqpoint{26.594152in}{-6.106462in}}%
\pgfpathlineto{\pgfqpoint{26.586400in}{-6.130641in}}%
\pgfpathlineto{\pgfqpoint{26.578647in}{-6.142732in}}%
\pgfpathlineto{\pgfqpoint{26.570895in}{-6.098602in}}%
\pgfpathlineto{\pgfqpoint{26.563142in}{-6.088979in}}%
\pgfpathlineto{\pgfqpoint{26.555389in}{-6.137398in}}%
\pgfpathlineto{\pgfqpoint{26.547637in}{-6.038699in}}%
\pgfpathlineto{\pgfqpoint{26.539884in}{-6.097493in}}%
\pgfpathlineto{\pgfqpoint{26.532132in}{-6.108924in}}%
\pgfpathlineto{\pgfqpoint{26.524379in}{-6.134249in}}%
\pgfpathlineto{\pgfqpoint{26.516626in}{-6.091672in}}%
\pgfpathlineto{\pgfqpoint{26.508874in}{-6.061676in}}%
\pgfpathlineto{\pgfqpoint{26.501121in}{-6.091339in}}%
\pgfpathlineto{\pgfqpoint{26.493369in}{-6.085259in}}%
\pgfpathlineto{\pgfqpoint{26.485616in}{-6.035177in}}%
\pgfpathlineto{\pgfqpoint{26.477863in}{-6.111683in}}%
\pgfpathlineto{\pgfqpoint{26.470111in}{-6.069468in}}%
\pgfpathlineto{\pgfqpoint{26.462358in}{-6.062941in}}%
\pgfpathlineto{\pgfqpoint{26.454606in}{-6.077465in}}%
\pgfpathlineto{\pgfqpoint{26.446853in}{-6.078001in}}%
\pgfpathlineto{\pgfqpoint{26.439101in}{-6.069921in}}%
\pgfpathlineto{\pgfqpoint{26.431348in}{-6.053688in}}%
\pgfpathlineto{\pgfqpoint{26.423595in}{-6.112346in}}%
\pgfpathlineto{\pgfqpoint{26.415843in}{-6.073098in}}%
\pgfpathlineto{\pgfqpoint{26.408090in}{-6.120645in}}%
\pgfpathlineto{\pgfqpoint{26.400338in}{-6.064094in}}%
\pgfpathlineto{\pgfqpoint{26.392585in}{-6.038019in}}%
\pgfpathlineto{\pgfqpoint{26.384832in}{-6.051122in}}%
\pgfpathlineto{\pgfqpoint{26.377080in}{-5.957505in}}%
\pgfpathlineto{\pgfqpoint{26.369327in}{-5.997785in}}%
\pgfpathlineto{\pgfqpoint{26.361575in}{-6.050134in}}%
\pgfpathlineto{\pgfqpoint{26.353822in}{-6.029876in}}%
\pgfpathlineto{\pgfqpoint{26.346069in}{-6.013621in}}%
\pgfpathlineto{\pgfqpoint{26.338317in}{-6.078702in}}%
\pgfpathlineto{\pgfqpoint{26.330564in}{-5.985485in}}%
\pgfpathlineto{\pgfqpoint{26.322812in}{-6.011271in}}%
\pgfpathlineto{\pgfqpoint{26.315059in}{-5.980098in}}%
\pgfpathlineto{\pgfqpoint{26.307306in}{-6.001340in}}%
\pgfpathlineto{\pgfqpoint{26.299554in}{-6.033065in}}%
\pgfpathlineto{\pgfqpoint{26.291801in}{-5.976758in}}%
\pgfpathlineto{\pgfqpoint{26.284049in}{-6.027344in}}%
\pgfpathlineto{\pgfqpoint{26.276296in}{-6.005103in}}%
\pgfpathlineto{\pgfqpoint{26.268543in}{-5.988631in}}%
\pgfpathlineto{\pgfqpoint{26.260791in}{-6.017405in}}%
\pgfpathlineto{\pgfqpoint{26.253038in}{-6.000080in}}%
\pgfpathlineto{\pgfqpoint{26.245286in}{-6.005557in}}%
\pgfpathlineto{\pgfqpoint{26.237533in}{-5.992928in}}%
\pgfpathlineto{\pgfqpoint{26.229780in}{-6.000886in}}%
\pgfpathlineto{\pgfqpoint{26.222028in}{-5.967066in}}%
\pgfpathlineto{\pgfqpoint{26.214275in}{-5.967851in}}%
\pgfpathlineto{\pgfqpoint{26.206523in}{-6.003749in}}%
\pgfpathlineto{\pgfqpoint{26.198770in}{-6.019167in}}%
\pgfpathlineto{\pgfqpoint{26.191017in}{-6.060845in}}%
\pgfpathlineto{\pgfqpoint{26.183265in}{-5.983512in}}%
\pgfpathlineto{\pgfqpoint{26.175512in}{-5.987101in}}%
\pgfpathlineto{\pgfqpoint{26.167760in}{-5.964637in}}%
\pgfpathlineto{\pgfqpoint{26.160007in}{-5.973321in}}%
\pgfpathlineto{\pgfqpoint{26.152255in}{-6.033102in}}%
\pgfpathlineto{\pgfqpoint{26.144502in}{-5.961992in}}%
\pgfpathlineto{\pgfqpoint{26.136749in}{-5.981929in}}%
\pgfpathlineto{\pgfqpoint{26.128997in}{-5.937813in}}%
\pgfpathlineto{\pgfqpoint{26.121244in}{-5.951405in}}%
\pgfpathlineto{\pgfqpoint{26.113492in}{-5.990091in}}%
\pgfpathlineto{\pgfqpoint{26.105739in}{-5.980783in}}%
\pgfpathlineto{\pgfqpoint{26.097986in}{-5.960614in}}%
\pgfpathlineto{\pgfqpoint{26.090234in}{-6.007153in}}%
\pgfpathlineto{\pgfqpoint{26.082481in}{-5.988644in}}%
\pgfpathlineto{\pgfqpoint{26.074729in}{-5.996039in}}%
\pgfpathlineto{\pgfqpoint{26.066976in}{-5.972625in}}%
\pgfpathlineto{\pgfqpoint{26.059223in}{-5.989048in}}%
\pgfpathlineto{\pgfqpoint{26.051471in}{-5.975971in}}%
\pgfpathlineto{\pgfqpoint{26.043718in}{-5.920066in}}%
\pgfpathlineto{\pgfqpoint{26.035966in}{-5.994481in}}%
\pgfpathlineto{\pgfqpoint{26.028213in}{-5.965215in}}%
\pgfpathlineto{\pgfqpoint{26.020460in}{-5.947500in}}%
\pgfpathlineto{\pgfqpoint{26.012708in}{-5.951655in}}%
\pgfpathlineto{\pgfqpoint{26.004955in}{-5.906407in}}%
\pgfpathlineto{\pgfqpoint{25.997203in}{-5.934698in}}%
\pgfpathlineto{\pgfqpoint{25.989450in}{-5.895351in}}%
\pgfpathlineto{\pgfqpoint{25.981697in}{-5.907717in}}%
\pgfpathlineto{\pgfqpoint{25.973945in}{-5.900341in}}%
\pgfpathlineto{\pgfqpoint{25.966192in}{-5.936155in}}%
\pgfpathlineto{\pgfqpoint{25.958440in}{-5.896550in}}%
\pgfpathlineto{\pgfqpoint{25.950687in}{-5.966076in}}%
\pgfpathlineto{\pgfqpoint{25.942934in}{-6.018370in}}%
\pgfpathlineto{\pgfqpoint{25.935182in}{-5.860253in}}%
\pgfpathlineto{\pgfqpoint{25.927429in}{-5.894280in}}%
\pgfpathlineto{\pgfqpoint{25.919677in}{-5.953132in}}%
\pgfpathlineto{\pgfqpoint{25.911924in}{-5.866554in}}%
\pgfpathlineto{\pgfqpoint{25.904172in}{-5.926938in}}%
\pgfpathlineto{\pgfqpoint{25.896419in}{-5.845757in}}%
\pgfpathlineto{\pgfqpoint{25.888666in}{-5.829130in}}%
\pgfpathlineto{\pgfqpoint{25.880914in}{-5.913482in}}%
\pgfpathlineto{\pgfqpoint{25.873161in}{-5.893032in}}%
\pgfpathlineto{\pgfqpoint{25.865409in}{-5.872721in}}%
\pgfpathlineto{\pgfqpoint{25.857656in}{-5.910616in}}%
\pgfpathlineto{\pgfqpoint{25.849903in}{-5.922186in}}%
\pgfpathlineto{\pgfqpoint{25.842151in}{-5.898275in}}%
\pgfpathlineto{\pgfqpoint{25.834398in}{-5.891489in}}%
\pgfpathlineto{\pgfqpoint{25.826646in}{-5.937660in}}%
\pgfpathlineto{\pgfqpoint{25.818893in}{-5.817321in}}%
\pgfpathlineto{\pgfqpoint{25.811140in}{-5.879267in}}%
\pgfpathlineto{\pgfqpoint{25.803388in}{-5.818608in}}%
\pgfpathlineto{\pgfqpoint{25.795635in}{-5.861060in}}%
\pgfpathlineto{\pgfqpoint{25.787883in}{-5.905159in}}%
\pgfpathlineto{\pgfqpoint{25.780130in}{-5.854411in}}%
\pgfpathlineto{\pgfqpoint{25.772377in}{-5.830545in}}%
\pgfpathlineto{\pgfqpoint{25.764625in}{-5.878178in}}%
\pgfpathlineto{\pgfqpoint{25.756872in}{-5.806568in}}%
\pgfpathlineto{\pgfqpoint{25.749120in}{-5.846309in}}%
\pgfpathlineto{\pgfqpoint{25.741367in}{-5.807284in}}%
\pgfpathlineto{\pgfqpoint{25.733614in}{-5.819104in}}%
\pgfpathlineto{\pgfqpoint{25.725862in}{-5.835709in}}%
\pgfpathlineto{\pgfqpoint{25.718109in}{-5.825821in}}%
\pgfpathlineto{\pgfqpoint{25.710357in}{-5.811671in}}%
\pgfpathlineto{\pgfqpoint{25.702604in}{-5.806533in}}%
\pgfpathlineto{\pgfqpoint{25.694851in}{-5.799033in}}%
\pgfpathlineto{\pgfqpoint{25.687099in}{-5.772559in}}%
\pgfpathlineto{\pgfqpoint{25.679346in}{-5.734741in}}%
\pgfpathlineto{\pgfqpoint{25.671594in}{-5.747425in}}%
\pgfpathlineto{\pgfqpoint{25.663841in}{-5.794255in}}%
\pgfpathlineto{\pgfqpoint{25.656089in}{-5.755664in}}%
\pgfpathlineto{\pgfqpoint{25.648336in}{-5.678438in}}%
\pgfpathlineto{\pgfqpoint{25.640583in}{-5.772179in}}%
\pgfpathlineto{\pgfqpoint{25.632831in}{-5.610785in}}%
\pgfpathlineto{\pgfqpoint{25.625078in}{-5.716807in}}%
\pgfpathlineto{\pgfqpoint{25.617326in}{-5.725909in}}%
\pgfpathlineto{\pgfqpoint{25.609573in}{-5.774149in}}%
\pgfpathlineto{\pgfqpoint{25.601820in}{-5.719575in}}%
\pgfpathlineto{\pgfqpoint{25.594068in}{-5.662087in}}%
\pgfpathlineto{\pgfqpoint{25.586315in}{-5.739604in}}%
\pgfpathlineto{\pgfqpoint{25.578563in}{-5.725861in}}%
\pgfpathlineto{\pgfqpoint{25.570810in}{-5.739577in}}%
\pgfpathlineto{\pgfqpoint{25.563057in}{-5.729595in}}%
\pgfpathlineto{\pgfqpoint{25.555305in}{-5.640582in}}%
\pgfpathlineto{\pgfqpoint{25.547552in}{-5.780604in}}%
\pgfpathlineto{\pgfqpoint{25.539800in}{-5.734784in}}%
\pgfpathlineto{\pgfqpoint{25.532047in}{-5.722339in}}%
\pgfpathlineto{\pgfqpoint{25.524294in}{-5.682277in}}%
\pgfpathlineto{\pgfqpoint{25.516542in}{-5.710595in}}%
\pgfpathlineto{\pgfqpoint{25.508789in}{-5.772765in}}%
\pgfpathlineto{\pgfqpoint{25.501037in}{-5.747841in}}%
\pgfpathlineto{\pgfqpoint{25.493284in}{-5.719224in}}%
\pgfpathlineto{\pgfqpoint{25.485531in}{-5.687921in}}%
\pgfpathlineto{\pgfqpoint{25.477779in}{-5.670940in}}%
\pgfpathlineto{\pgfqpoint{25.470026in}{-5.662597in}}%
\pgfpathlineto{\pgfqpoint{25.462274in}{-5.659221in}}%
\pgfpathlineto{\pgfqpoint{25.454521in}{-5.702159in}}%
\pgfpathlineto{\pgfqpoint{25.446768in}{-5.654405in}}%
\pgfpathlineto{\pgfqpoint{25.439016in}{-5.653261in}}%
\pgfpathlineto{\pgfqpoint{25.431263in}{-5.624429in}}%
\pgfpathlineto{\pgfqpoint{25.423511in}{-5.658066in}}%
\pgfpathlineto{\pgfqpoint{25.415758in}{-5.666363in}}%
\pgfpathlineto{\pgfqpoint{25.408006in}{-5.683843in}}%
\pgfpathlineto{\pgfqpoint{25.400253in}{-5.707488in}}%
\pgfpathlineto{\pgfqpoint{25.392500in}{-5.660103in}}%
\pgfpathlineto{\pgfqpoint{25.384748in}{-5.631767in}}%
\pgfpathlineto{\pgfqpoint{25.376995in}{-5.635309in}}%
\pgfpathlineto{\pgfqpoint{25.369243in}{-5.605165in}}%
\pgfpathlineto{\pgfqpoint{25.361490in}{-5.614314in}}%
\pgfpathlineto{\pgfqpoint{25.353737in}{-5.638839in}}%
\pgfpathlineto{\pgfqpoint{25.345985in}{-5.617816in}}%
\pgfpathlineto{\pgfqpoint{25.338232in}{-5.621661in}}%
\pgfpathlineto{\pgfqpoint{25.330480in}{-5.627287in}}%
\pgfpathlineto{\pgfqpoint{25.322727in}{-5.635643in}}%
\pgfpathlineto{\pgfqpoint{25.314974in}{-5.574346in}}%
\pgfpathlineto{\pgfqpoint{25.307222in}{-5.570267in}}%
\pgfpathlineto{\pgfqpoint{25.299469in}{-5.583922in}}%
\pgfpathlineto{\pgfqpoint{25.291717in}{-5.599701in}}%
\pgfpathlineto{\pgfqpoint{25.283964in}{-5.572621in}}%
\pgfpathlineto{\pgfqpoint{25.276211in}{-5.601434in}}%
\pgfpathlineto{\pgfqpoint{25.268459in}{-5.605782in}}%
\pgfpathlineto{\pgfqpoint{25.260706in}{-5.531127in}}%
\pgfpathlineto{\pgfqpoint{25.252954in}{-5.597865in}}%
\pgfpathlineto{\pgfqpoint{25.245201in}{-5.622159in}}%
\pgfpathlineto{\pgfqpoint{25.237448in}{-5.525416in}}%
\pgfpathlineto{\pgfqpoint{25.229696in}{-5.571037in}}%
\pgfpathlineto{\pgfqpoint{25.221943in}{-5.565763in}}%
\pgfpathlineto{\pgfqpoint{25.214191in}{-5.613577in}}%
\pgfpathlineto{\pgfqpoint{25.206438in}{-5.552421in}}%
\pgfpathlineto{\pgfqpoint{25.198685in}{-5.528280in}}%
\pgfpathlineto{\pgfqpoint{25.190933in}{-5.593976in}}%
\pgfpathlineto{\pgfqpoint{25.183180in}{-5.580242in}}%
\pgfpathlineto{\pgfqpoint{25.175428in}{-5.565282in}}%
\pgfpathlineto{\pgfqpoint{25.167675in}{-5.573629in}}%
\pgfpathlineto{\pgfqpoint{25.159922in}{-5.602682in}}%
\pgfpathlineto{\pgfqpoint{25.152170in}{-5.592828in}}%
\pgfpathlineto{\pgfqpoint{25.144417in}{-5.591996in}}%
\pgfpathlineto{\pgfqpoint{25.136665in}{-5.576119in}}%
\pgfpathlineto{\pgfqpoint{25.128912in}{-5.558299in}}%
\pgfpathlineto{\pgfqpoint{25.121160in}{-5.581096in}}%
\pgfpathlineto{\pgfqpoint{25.113407in}{-5.532394in}}%
\pgfpathlineto{\pgfqpoint{25.105654in}{-5.507645in}}%
\pgfpathlineto{\pgfqpoint{25.097902in}{-5.500175in}}%
\pgfpathlineto{\pgfqpoint{25.090149in}{-5.506086in}}%
\pgfpathlineto{\pgfqpoint{25.082397in}{-5.459555in}}%
\pgfpathlineto{\pgfqpoint{25.074644in}{-5.498211in}}%
\pgfpathlineto{\pgfqpoint{25.066891in}{-5.457976in}}%
\pgfpathlineto{\pgfqpoint{25.059139in}{-5.476087in}}%
\pgfpathlineto{\pgfqpoint{25.051386in}{-5.447251in}}%
\pgfpathlineto{\pgfqpoint{25.043634in}{-5.485784in}}%
\pgfpathlineto{\pgfqpoint{25.035881in}{-5.458974in}}%
\pgfpathlineto{\pgfqpoint{25.028128in}{-5.449285in}}%
\pgfpathlineto{\pgfqpoint{25.020376in}{-5.439834in}}%
\pgfpathlineto{\pgfqpoint{25.012623in}{-5.448775in}}%
\pgfpathlineto{\pgfqpoint{25.004871in}{-5.423157in}}%
\pgfpathlineto{\pgfqpoint{24.997118in}{-5.354994in}}%
\pgfpathlineto{\pgfqpoint{24.989365in}{-5.390646in}}%
\pgfpathlineto{\pgfqpoint{24.981613in}{-5.410003in}}%
\pgfpathlineto{\pgfqpoint{24.973860in}{-5.337309in}}%
\pgfpathlineto{\pgfqpoint{24.966108in}{-5.379648in}}%
\pgfpathlineto{\pgfqpoint{24.958355in}{-5.402438in}}%
\pgfpathlineto{\pgfqpoint{24.950602in}{-5.320200in}}%
\pgfpathlineto{\pgfqpoint{24.942850in}{-5.356223in}}%
\pgfpathlineto{\pgfqpoint{24.935097in}{-5.374365in}}%
\pgfpathlineto{\pgfqpoint{24.927345in}{-5.369142in}}%
\pgfpathlineto{\pgfqpoint{24.919592in}{-5.296448in}}%
\pgfpathlineto{\pgfqpoint{24.911839in}{-5.306596in}}%
\pgfpathlineto{\pgfqpoint{24.904087in}{-5.226075in}}%
\pgfpathlineto{\pgfqpoint{24.896334in}{-5.354129in}}%
\pgfpathlineto{\pgfqpoint{24.888582in}{-5.323075in}}%
\pgfpathlineto{\pgfqpoint{24.880829in}{-5.278878in}}%
\pgfpathlineto{\pgfqpoint{24.873077in}{-5.303277in}}%
\pgfpathlineto{\pgfqpoint{24.865324in}{-5.290378in}}%
\pgfpathlineto{\pgfqpoint{24.857571in}{-5.278924in}}%
\pgfpathlineto{\pgfqpoint{24.849819in}{-5.303668in}}%
\pgfpathlineto{\pgfqpoint{24.842066in}{-5.295397in}}%
\pgfpathlineto{\pgfqpoint{24.834314in}{-5.318505in}}%
\pgfpathlineto{\pgfqpoint{24.826561in}{-5.299264in}}%
\pgfpathlineto{\pgfqpoint{24.818808in}{-5.308814in}}%
\pgfpathlineto{\pgfqpoint{24.811056in}{-5.314287in}}%
\pgfpathlineto{\pgfqpoint{24.803303in}{-5.300699in}}%
\pgfpathlineto{\pgfqpoint{24.795551in}{-5.300070in}}%
\pgfpathlineto{\pgfqpoint{24.787798in}{-5.294374in}}%
\pgfpathlineto{\pgfqpoint{24.780045in}{-5.291053in}}%
\pgfpathlineto{\pgfqpoint{24.772293in}{-5.197855in}}%
\pgfpathlineto{\pgfqpoint{24.764540in}{-5.240901in}}%
\pgfpathlineto{\pgfqpoint{24.756788in}{-5.226846in}}%
\pgfpathlineto{\pgfqpoint{24.749035in}{-5.359858in}}%
\pgfpathlineto{\pgfqpoint{24.741282in}{-5.285473in}}%
\pgfpathlineto{\pgfqpoint{24.733530in}{-5.252029in}}%
\pgfpathlineto{\pgfqpoint{24.725777in}{-5.303168in}}%
\pgfpathlineto{\pgfqpoint{24.718025in}{-5.331277in}}%
\pgfpathlineto{\pgfqpoint{24.710272in}{-5.317879in}}%
\pgfpathlineto{\pgfqpoint{24.702519in}{-5.305618in}}%
\pgfpathlineto{\pgfqpoint{24.694767in}{-5.358208in}}%
\pgfpathlineto{\pgfqpoint{24.687014in}{-5.286677in}}%
\pgfpathlineto{\pgfqpoint{24.679262in}{-5.298225in}}%
\pgfpathlineto{\pgfqpoint{24.671509in}{-5.332463in}}%
\pgfpathlineto{\pgfqpoint{24.663756in}{-5.316198in}}%
\pgfpathlineto{\pgfqpoint{24.656004in}{-5.326251in}}%
\pgfpathlineto{\pgfqpoint{24.648251in}{-5.283388in}}%
\pgfpathlineto{\pgfqpoint{24.640499in}{-5.289957in}}%
\pgfpathlineto{\pgfqpoint{24.632746in}{-5.416812in}}%
\pgfpathlineto{\pgfqpoint{24.624994in}{-5.264197in}}%
\pgfpathlineto{\pgfqpoint{24.617241in}{-5.240269in}}%
\pgfpathlineto{\pgfqpoint{24.609488in}{-5.347625in}}%
\pgfpathlineto{\pgfqpoint{24.601736in}{-5.333321in}}%
\pgfpathlineto{\pgfqpoint{24.593983in}{-5.377500in}}%
\pgfpathlineto{\pgfqpoint{24.586231in}{-5.282446in}}%
\pgfpathlineto{\pgfqpoint{24.578478in}{-5.359716in}}%
\pgfpathlineto{\pgfqpoint{24.570725in}{-5.386699in}}%
\pgfpathlineto{\pgfqpoint{24.562973in}{-5.343420in}}%
\pgfpathlineto{\pgfqpoint{24.555220in}{-5.358145in}}%
\pgfpathlineto{\pgfqpoint{24.547468in}{-5.391306in}}%
\pgfpathlineto{\pgfqpoint{24.539715in}{-5.340339in}}%
\pgfpathlineto{\pgfqpoint{24.531962in}{-5.431146in}}%
\pgfpathlineto{\pgfqpoint{24.524210in}{-5.378771in}}%
\pgfpathlineto{\pgfqpoint{24.516457in}{-5.384082in}}%
\pgfpathlineto{\pgfqpoint{24.508705in}{-5.410731in}}%
\pgfpathlineto{\pgfqpoint{24.500952in}{-5.362392in}}%
\pgfpathlineto{\pgfqpoint{24.493199in}{-5.370393in}}%
\pgfpathlineto{\pgfqpoint{24.485447in}{-5.364227in}}%
\pgfpathlineto{\pgfqpoint{24.477694in}{-5.441176in}}%
\pgfpathlineto{\pgfqpoint{24.469942in}{-5.403438in}}%
\pgfpathlineto{\pgfqpoint{24.462189in}{-5.397700in}}%
\pgfpathlineto{\pgfqpoint{24.454436in}{-5.412573in}}%
\pgfpathlineto{\pgfqpoint{24.446684in}{-5.431247in}}%
\pgfpathlineto{\pgfqpoint{24.438931in}{-5.444118in}}%
\pgfpathlineto{\pgfqpoint{24.431179in}{-5.455460in}}%
\pgfpathlineto{\pgfqpoint{24.423426in}{-5.458380in}}%
\pgfpathlineto{\pgfqpoint{24.415673in}{-5.489785in}}%
\pgfpathlineto{\pgfqpoint{24.407921in}{-5.459981in}}%
\pgfpathlineto{\pgfqpoint{24.400168in}{-5.480077in}}%
\pgfpathlineto{\pgfqpoint{24.392416in}{-5.436181in}}%
\pgfpathlineto{\pgfqpoint{24.384663in}{-5.433603in}}%
\pgfpathlineto{\pgfqpoint{24.376911in}{-5.445152in}}%
\pgfpathlineto{\pgfqpoint{24.369158in}{-5.471744in}}%
\pgfpathlineto{\pgfqpoint{24.361405in}{-5.499004in}}%
\pgfpathlineto{\pgfqpoint{24.353653in}{-5.497275in}}%
\pgfpathlineto{\pgfqpoint{24.345900in}{-5.462579in}}%
\pgfpathlineto{\pgfqpoint{24.338148in}{-5.392593in}}%
\pgfpathlineto{\pgfqpoint{24.330395in}{-5.479365in}}%
\pgfpathlineto{\pgfqpoint{24.322642in}{-5.426916in}}%
\pgfpathlineto{\pgfqpoint{24.314890in}{-5.478166in}}%
\pgfpathlineto{\pgfqpoint{24.307137in}{-5.486209in}}%
\pgfpathlineto{\pgfqpoint{24.299385in}{-5.467065in}}%
\pgfpathlineto{\pgfqpoint{24.291632in}{-5.498277in}}%
\pgfpathlineto{\pgfqpoint{24.283879in}{-5.383935in}}%
\pgfpathlineto{\pgfqpoint{24.276127in}{-5.415530in}}%
\pgfpathlineto{\pgfqpoint{24.268374in}{-5.431296in}}%
\pgfpathlineto{\pgfqpoint{24.260622in}{-5.443762in}}%
\pgfpathlineto{\pgfqpoint{24.252869in}{-5.366029in}}%
\pgfpathlineto{\pgfqpoint{24.245116in}{-5.416031in}}%
\pgfpathlineto{\pgfqpoint{24.237364in}{-5.396771in}}%
\pgfpathlineto{\pgfqpoint{24.229611in}{-5.421470in}}%
\pgfpathlineto{\pgfqpoint{24.221859in}{-5.433789in}}%
\pgfpathlineto{\pgfqpoint{24.214106in}{-5.399876in}}%
\pgfpathlineto{\pgfqpoint{24.206353in}{-5.449478in}}%
\pgfpathlineto{\pgfqpoint{24.198601in}{-5.374057in}}%
\pgfpathlineto{\pgfqpoint{24.190848in}{-5.403162in}}%
\pgfpathlineto{\pgfqpoint{24.183096in}{-5.407470in}}%
\pgfpathlineto{\pgfqpoint{24.175343in}{-5.347188in}}%
\pgfpathlineto{\pgfqpoint{24.167590in}{-5.469353in}}%
\pgfpathlineto{\pgfqpoint{24.159838in}{-5.444612in}}%
\pgfpathlineto{\pgfqpoint{24.152085in}{-5.450476in}}%
\pgfpathlineto{\pgfqpoint{24.144333in}{-5.454832in}}%
\pgfpathlineto{\pgfqpoint{24.136580in}{-5.468671in}}%
\pgfpathlineto{\pgfqpoint{24.128828in}{-5.455640in}}%
\pgfpathlineto{\pgfqpoint{24.121075in}{-5.352463in}}%
\pgfpathlineto{\pgfqpoint{24.113322in}{-5.357019in}}%
\pgfpathlineto{\pgfqpoint{24.105570in}{-5.453818in}}%
\pgfpathlineto{\pgfqpoint{24.097817in}{-5.437398in}}%
\pgfpathlineto{\pgfqpoint{24.090065in}{-5.411688in}}%
\pgfpathlineto{\pgfqpoint{24.082312in}{-5.437165in}}%
\pgfpathlineto{\pgfqpoint{24.074559in}{-5.412321in}}%
\pgfpathlineto{\pgfqpoint{24.066807in}{-5.443036in}}%
\pgfpathlineto{\pgfqpoint{24.059054in}{-5.419742in}}%
\pgfpathlineto{\pgfqpoint{24.051302in}{-5.418124in}}%
\pgfpathlineto{\pgfqpoint{24.043549in}{-5.487131in}}%
\pgfpathlineto{\pgfqpoint{24.035796in}{-5.393165in}}%
\pgfpathlineto{\pgfqpoint{24.028044in}{-5.436947in}}%
\pgfpathlineto{\pgfqpoint{24.020291in}{-5.457722in}}%
\pgfpathlineto{\pgfqpoint{24.012539in}{-5.433071in}}%
\pgfpathlineto{\pgfqpoint{24.004786in}{-5.423090in}}%
\pgfpathlineto{\pgfqpoint{23.997033in}{-5.414536in}}%
\pgfpathlineto{\pgfqpoint{23.989281in}{-5.464720in}}%
\pgfpathlineto{\pgfqpoint{23.981528in}{-5.445383in}}%
\pgfpathlineto{\pgfqpoint{23.973776in}{-5.385836in}}%
\pgfpathlineto{\pgfqpoint{23.966023in}{-5.445348in}}%
\pgfpathlineto{\pgfqpoint{23.958270in}{-5.427850in}}%
\pgfpathlineto{\pgfqpoint{23.950518in}{-5.454292in}}%
\pgfpathlineto{\pgfqpoint{23.942765in}{-5.411740in}}%
\pgfpathlineto{\pgfqpoint{23.935013in}{-5.428600in}}%
\pgfpathlineto{\pgfqpoint{23.927260in}{-5.412419in}}%
\pgfpathlineto{\pgfqpoint{23.919507in}{-5.475139in}}%
\pgfpathlineto{\pgfqpoint{23.911755in}{-5.438660in}}%
\pgfpathlineto{\pgfqpoint{23.904002in}{-5.396129in}}%
\pgfpathlineto{\pgfqpoint{23.896250in}{-5.462713in}}%
\pgfpathlineto{\pgfqpoint{23.888497in}{-5.408422in}}%
\pgfpathlineto{\pgfqpoint{23.880744in}{-5.398289in}}%
\pgfpathlineto{\pgfqpoint{23.872992in}{-5.434263in}}%
\pgfpathlineto{\pgfqpoint{23.865239in}{-5.427099in}}%
\pgfpathlineto{\pgfqpoint{23.857487in}{-5.443603in}}%
\pgfpathlineto{\pgfqpoint{23.849734in}{-5.467061in}}%
\pgfpathlineto{\pgfqpoint{23.841982in}{-5.419101in}}%
\pgfpathlineto{\pgfqpoint{23.834229in}{-5.449189in}}%
\pgfpathlineto{\pgfqpoint{23.826476in}{-5.400049in}}%
\pgfpathlineto{\pgfqpoint{23.818724in}{-5.393473in}}%
\pgfpathlineto{\pgfqpoint{23.810971in}{-5.407598in}}%
\pgfpathlineto{\pgfqpoint{23.803219in}{-5.371089in}}%
\pgfpathlineto{\pgfqpoint{23.795466in}{-5.361688in}}%
\pgfpathlineto{\pgfqpoint{23.787713in}{-5.398298in}}%
\pgfpathlineto{\pgfqpoint{23.779961in}{-5.420237in}}%
\pgfpathlineto{\pgfqpoint{23.772208in}{-5.372287in}}%
\pgfpathlineto{\pgfqpoint{23.764456in}{-5.366919in}}%
\pgfpathlineto{\pgfqpoint{23.756703in}{-5.379341in}}%
\pgfpathlineto{\pgfqpoint{23.748950in}{-5.384094in}}%
\pgfpathlineto{\pgfqpoint{23.741198in}{-5.334878in}}%
\pgfpathlineto{\pgfqpoint{23.733445in}{-5.334900in}}%
\pgfpathlineto{\pgfqpoint{23.725693in}{-5.302506in}}%
\pgfpathlineto{\pgfqpoint{23.717940in}{-5.340127in}}%
\pgfpathlineto{\pgfqpoint{23.710187in}{-5.315134in}}%
\pgfpathlineto{\pgfqpoint{23.702435in}{-5.308302in}}%
\pgfpathlineto{\pgfqpoint{23.694682in}{-5.313493in}}%
\pgfpathlineto{\pgfqpoint{23.686930in}{-5.273588in}}%
\pgfpathlineto{\pgfqpoint{23.679177in}{-5.245750in}}%
\pgfpathlineto{\pgfqpoint{23.671424in}{-5.259380in}}%
\pgfpathlineto{\pgfqpoint{23.663672in}{-5.245918in}}%
\pgfpathlineto{\pgfqpoint{23.655919in}{-5.287918in}}%
\pgfpathlineto{\pgfqpoint{23.648167in}{-5.242361in}}%
\pgfpathlineto{\pgfqpoint{23.640414in}{-5.194283in}}%
\pgfpathlineto{\pgfqpoint{23.632661in}{-5.243996in}}%
\pgfpathlineto{\pgfqpoint{23.624909in}{-5.255665in}}%
\pgfpathlineto{\pgfqpoint{23.617156in}{-5.245995in}}%
\pgfpathlineto{\pgfqpoint{23.609404in}{-5.185779in}}%
\pgfpathlineto{\pgfqpoint{23.601651in}{-5.205639in}}%
\pgfpathlineto{\pgfqpoint{23.593899in}{-5.150335in}}%
\pgfpathlineto{\pgfqpoint{23.586146in}{-5.154766in}}%
\pgfpathlineto{\pgfqpoint{23.578393in}{-5.192399in}}%
\pgfpathlineto{\pgfqpoint{23.570641in}{-5.234222in}}%
\pgfpathlineto{\pgfqpoint{23.562888in}{-5.239244in}}%
\pgfpathlineto{\pgfqpoint{23.555136in}{-5.192020in}}%
\pgfpathlineto{\pgfqpoint{23.547383in}{-5.217952in}}%
\pgfpathlineto{\pgfqpoint{23.539630in}{-5.201974in}}%
\pgfpathlineto{\pgfqpoint{23.531878in}{-5.241645in}}%
\pgfpathlineto{\pgfqpoint{23.524125in}{-5.219528in}}%
\pgfpathlineto{\pgfqpoint{23.516373in}{-5.219722in}}%
\pgfpathlineto{\pgfqpoint{23.508620in}{-5.231065in}}%
\pgfpathlineto{\pgfqpoint{23.500867in}{-5.244157in}}%
\pgfpathlineto{\pgfqpoint{23.493115in}{-5.244707in}}%
\pgfpathlineto{\pgfqpoint{23.485362in}{-5.205958in}}%
\pgfpathlineto{\pgfqpoint{23.477610in}{-5.283969in}}%
\pgfpathlineto{\pgfqpoint{23.469857in}{-5.241136in}}%
\pgfpathlineto{\pgfqpoint{23.462104in}{-5.241442in}}%
\pgfpathlineto{\pgfqpoint{23.454352in}{-5.238866in}}%
\pgfpathlineto{\pgfqpoint{23.446599in}{-5.226281in}}%
\pgfpathlineto{\pgfqpoint{23.438847in}{-5.274665in}}%
\pgfpathlineto{\pgfqpoint{23.431094in}{-5.260444in}}%
\pgfpathlineto{\pgfqpoint{23.423341in}{-5.236023in}}%
\pgfpathlineto{\pgfqpoint{23.415589in}{-5.241537in}}%
\pgfpathlineto{\pgfqpoint{23.407836in}{-5.223446in}}%
\pgfpathlineto{\pgfqpoint{23.400084in}{-5.248653in}}%
\pgfpathlineto{\pgfqpoint{23.392331in}{-5.245798in}}%
\pgfpathlineto{\pgfqpoint{23.384578in}{-5.231487in}}%
\pgfpathlineto{\pgfqpoint{23.376826in}{-5.188572in}}%
\pgfpathlineto{\pgfqpoint{23.369073in}{-5.187354in}}%
\pgfpathlineto{\pgfqpoint{23.361321in}{-5.213334in}}%
\pgfpathlineto{\pgfqpoint{23.353568in}{-5.222560in}}%
\pgfpathlineto{\pgfqpoint{23.345816in}{-5.254956in}}%
\pgfpathlineto{\pgfqpoint{23.338063in}{-5.243859in}}%
\pgfpathlineto{\pgfqpoint{23.330310in}{-5.204983in}}%
\pgfpathlineto{\pgfqpoint{23.322558in}{-5.230873in}}%
\pgfpathlineto{\pgfqpoint{23.314805in}{-5.266227in}}%
\pgfpathlineto{\pgfqpoint{23.307053in}{-5.232732in}}%
\pgfpathlineto{\pgfqpoint{23.299300in}{-5.287553in}}%
\pgfpathlineto{\pgfqpoint{23.291547in}{-5.239165in}}%
\pgfpathlineto{\pgfqpoint{23.283795in}{-5.272632in}}%
\pgfpathlineto{\pgfqpoint{23.276042in}{-5.234551in}}%
\pgfpathlineto{\pgfqpoint{23.268290in}{-5.242599in}}%
\pgfpathlineto{\pgfqpoint{23.260537in}{-5.317444in}}%
\pgfpathlineto{\pgfqpoint{23.252784in}{-5.286211in}}%
\pgfpathlineto{\pgfqpoint{23.245032in}{-5.215137in}}%
\pgfpathlineto{\pgfqpoint{23.237279in}{-5.274417in}}%
\pgfpathlineto{\pgfqpoint{23.229527in}{-5.307568in}}%
\pgfpathlineto{\pgfqpoint{23.221774in}{-5.261403in}}%
\pgfpathlineto{\pgfqpoint{23.214021in}{-5.256684in}}%
\pgfpathlineto{\pgfqpoint{23.206269in}{-5.292321in}}%
\pgfpathlineto{\pgfqpoint{23.198516in}{-5.356620in}}%
\pgfpathlineto{\pgfqpoint{23.190764in}{-5.288897in}}%
\pgfpathlineto{\pgfqpoint{23.183011in}{-5.284649in}}%
\pgfpathlineto{\pgfqpoint{23.175258in}{-5.285190in}}%
\pgfpathlineto{\pgfqpoint{23.167506in}{-5.317057in}}%
\pgfpathlineto{\pgfqpoint{23.159753in}{-5.289147in}}%
\pgfpathlineto{\pgfqpoint{23.152001in}{-5.277530in}}%
\pgfpathlineto{\pgfqpoint{23.144248in}{-5.310795in}}%
\pgfpathlineto{\pgfqpoint{23.136495in}{-5.299240in}}%
\pgfpathlineto{\pgfqpoint{23.128743in}{-5.319680in}}%
\pgfpathlineto{\pgfqpoint{23.120990in}{-5.267447in}}%
\pgfpathlineto{\pgfqpoint{23.113238in}{-5.236862in}}%
\pgfpathlineto{\pgfqpoint{23.105485in}{-5.297876in}}%
\pgfpathlineto{\pgfqpoint{23.097733in}{-5.290329in}}%
\pgfpathlineto{\pgfqpoint{23.089980in}{-5.238442in}}%
\pgfpathlineto{\pgfqpoint{23.082227in}{-5.284694in}}%
\pgfpathlineto{\pgfqpoint{23.074475in}{-5.276445in}}%
\pgfpathlineto{\pgfqpoint{23.066722in}{-5.207017in}}%
\pgfpathlineto{\pgfqpoint{23.058970in}{-5.266730in}}%
\pgfpathlineto{\pgfqpoint{23.051217in}{-5.284829in}}%
\pgfpathlineto{\pgfqpoint{23.043464in}{-5.253378in}}%
\pgfpathlineto{\pgfqpoint{23.035712in}{-5.261151in}}%
\pgfpathlineto{\pgfqpoint{23.027959in}{-5.250100in}}%
\pgfpathlineto{\pgfqpoint{23.020207in}{-5.326670in}}%
\pgfpathlineto{\pgfqpoint{23.012454in}{-5.269300in}}%
\pgfpathlineto{\pgfqpoint{23.004701in}{-5.308397in}}%
\pgfpathlineto{\pgfqpoint{22.996949in}{-5.237546in}}%
\pgfpathlineto{\pgfqpoint{22.989196in}{-5.229543in}}%
\pgfpathlineto{\pgfqpoint{22.981444in}{-5.248596in}}%
\pgfpathlineto{\pgfqpoint{22.973691in}{-5.249919in}}%
\pgfpathlineto{\pgfqpoint{22.965938in}{-5.283526in}}%
\pgfpathlineto{\pgfqpoint{22.958186in}{-5.265740in}}%
\pgfpathlineto{\pgfqpoint{22.950433in}{-5.257621in}}%
\pgfpathlineto{\pgfqpoint{22.942681in}{-5.263670in}}%
\pgfpathlineto{\pgfqpoint{22.934928in}{-5.281611in}}%
\pgfpathlineto{\pgfqpoint{22.927175in}{-5.300498in}}%
\pgfpathlineto{\pgfqpoint{22.919423in}{-5.261706in}}%
\pgfpathlineto{\pgfqpoint{22.911670in}{-5.357875in}}%
\pgfpathlineto{\pgfqpoint{22.903918in}{-5.285094in}}%
\pgfpathlineto{\pgfqpoint{22.896165in}{-5.327354in}}%
\pgfpathlineto{\pgfqpoint{22.888412in}{-5.328876in}}%
\pgfpathlineto{\pgfqpoint{22.880660in}{-5.338635in}}%
\pgfpathlineto{\pgfqpoint{22.872907in}{-5.349610in}}%
\pgfpathlineto{\pgfqpoint{22.865155in}{-5.352178in}}%
\pgfpathlineto{\pgfqpoint{22.857402in}{-5.364754in}}%
\pgfpathlineto{\pgfqpoint{22.849649in}{-5.331353in}}%
\pgfpathlineto{\pgfqpoint{22.841897in}{-5.398804in}}%
\pgfpathlineto{\pgfqpoint{22.834144in}{-5.354656in}}%
\pgfpathlineto{\pgfqpoint{22.826392in}{-5.381683in}}%
\pgfpathlineto{\pgfqpoint{22.818639in}{-5.352378in}}%
\pgfpathlineto{\pgfqpoint{22.810887in}{-5.344174in}}%
\pgfpathlineto{\pgfqpoint{22.803134in}{-5.289157in}}%
\pgfpathlineto{\pgfqpoint{22.795381in}{-5.314304in}}%
\pgfpathlineto{\pgfqpoint{22.787629in}{-5.355033in}}%
\pgfpathlineto{\pgfqpoint{22.779876in}{-5.375172in}}%
\pgfpathlineto{\pgfqpoint{22.772124in}{-5.377428in}}%
\pgfpathlineto{\pgfqpoint{22.764371in}{-5.350232in}}%
\pgfpathlineto{\pgfqpoint{22.756618in}{-5.365023in}}%
\pgfpathlineto{\pgfqpoint{22.748866in}{-5.374198in}}%
\pgfpathlineto{\pgfqpoint{22.741113in}{-5.385527in}}%
\pgfpathlineto{\pgfqpoint{22.733361in}{-5.373422in}}%
\pgfpathlineto{\pgfqpoint{22.725608in}{-5.362180in}}%
\pgfpathlineto{\pgfqpoint{22.717855in}{-5.365839in}}%
\pgfpathlineto{\pgfqpoint{22.710103in}{-5.378346in}}%
\pgfpathlineto{\pgfqpoint{22.702350in}{-5.369744in}}%
\pgfpathlineto{\pgfqpoint{22.694598in}{-5.366034in}}%
\pgfpathlineto{\pgfqpoint{22.686845in}{-5.359896in}}%
\pgfpathlineto{\pgfqpoint{22.679092in}{-5.317417in}}%
\pgfpathlineto{\pgfqpoint{22.671340in}{-5.300789in}}%
\pgfpathlineto{\pgfqpoint{22.663587in}{-5.276022in}}%
\pgfpathlineto{\pgfqpoint{22.655835in}{-5.350409in}}%
\pgfpathlineto{\pgfqpoint{22.648082in}{-5.340741in}}%
\pgfpathlineto{\pgfqpoint{22.640329in}{-5.381657in}}%
\pgfpathlineto{\pgfqpoint{22.632577in}{-5.331243in}}%
\pgfpathlineto{\pgfqpoint{22.624824in}{-5.346426in}}%
\pgfpathlineto{\pgfqpoint{22.617072in}{-5.381267in}}%
\pgfpathlineto{\pgfqpoint{22.609319in}{-5.359085in}}%
\pgfpathlineto{\pgfqpoint{22.601566in}{-5.352132in}}%
\pgfpathlineto{\pgfqpoint{22.593814in}{-5.361269in}}%
\pgfpathlineto{\pgfqpoint{22.586061in}{-5.329424in}}%
\pgfpathlineto{\pgfqpoint{22.578309in}{-5.361143in}}%
\pgfpathlineto{\pgfqpoint{22.570556in}{-5.316883in}}%
\pgfpathlineto{\pgfqpoint{22.562804in}{-5.333485in}}%
\pgfpathlineto{\pgfqpoint{22.555051in}{-5.346541in}}%
\pgfpathlineto{\pgfqpoint{22.547298in}{-5.324365in}}%
\pgfpathlineto{\pgfqpoint{22.539546in}{-5.302125in}}%
\pgfpathlineto{\pgfqpoint{22.531793in}{-5.316648in}}%
\pgfpathlineto{\pgfqpoint{22.524041in}{-5.283354in}}%
\pgfpathlineto{\pgfqpoint{22.516288in}{-5.325234in}}%
\pgfpathlineto{\pgfqpoint{22.508535in}{-5.324879in}}%
\pgfpathlineto{\pgfqpoint{22.500783in}{-5.338513in}}%
\pgfpathlineto{\pgfqpoint{22.493030in}{-5.279957in}}%
\pgfpathlineto{\pgfqpoint{22.485278in}{-5.270304in}}%
\pgfpathlineto{\pgfqpoint{22.477525in}{-5.286337in}}%
\pgfpathlineto{\pgfqpoint{22.469772in}{-5.306086in}}%
\pgfpathlineto{\pgfqpoint{22.462020in}{-5.263710in}}%
\pgfpathlineto{\pgfqpoint{22.454267in}{-5.234178in}}%
\pgfpathlineto{\pgfqpoint{22.446515in}{-5.200505in}}%
\pgfpathlineto{\pgfqpoint{22.438762in}{-5.266433in}}%
\pgfpathlineto{\pgfqpoint{22.431009in}{-5.233004in}}%
\pgfpathlineto{\pgfqpoint{22.423257in}{-5.150436in}}%
\pgfpathlineto{\pgfqpoint{22.415504in}{-5.129349in}}%
\pgfpathlineto{\pgfqpoint{22.407752in}{-5.203490in}}%
\pgfpathlineto{\pgfqpoint{22.399999in}{-5.146761in}}%
\pgfpathlineto{\pgfqpoint{22.392246in}{-5.236209in}}%
\pgfpathlineto{\pgfqpoint{22.384494in}{-5.187670in}}%
\pgfpathlineto{\pgfqpoint{22.376741in}{-5.171052in}}%
\pgfpathlineto{\pgfqpoint{22.368989in}{-5.186283in}}%
\pgfpathlineto{\pgfqpoint{22.361236in}{-5.181381in}}%
\pgfpathlineto{\pgfqpoint{22.353483in}{-5.198148in}}%
\pgfpathlineto{\pgfqpoint{22.345731in}{-5.172102in}}%
\pgfpathlineto{\pgfqpoint{22.337978in}{-5.170519in}}%
\pgfpathlineto{\pgfqpoint{22.330226in}{-5.158079in}}%
\pgfpathlineto{\pgfqpoint{22.322473in}{-5.125059in}}%
\pgfpathlineto{\pgfqpoint{22.314721in}{-5.133021in}}%
\pgfpathlineto{\pgfqpoint{22.306968in}{-5.162162in}}%
\pgfpathlineto{\pgfqpoint{22.299215in}{-5.231152in}}%
\pgfpathlineto{\pgfqpoint{22.291463in}{-5.180337in}}%
\pgfpathlineto{\pgfqpoint{22.283710in}{-5.042466in}}%
\pgfpathlineto{\pgfqpoint{22.275958in}{-5.107251in}}%
\pgfpathlineto{\pgfqpoint{22.268205in}{-5.149487in}}%
\pgfpathlineto{\pgfqpoint{22.260452in}{-5.107399in}}%
\pgfpathlineto{\pgfqpoint{22.252700in}{-5.115333in}}%
\pgfpathlineto{\pgfqpoint{22.244947in}{-5.150659in}}%
\pgfpathlineto{\pgfqpoint{22.237195in}{-5.110811in}}%
\pgfpathlineto{\pgfqpoint{22.229442in}{-5.113333in}}%
\pgfpathlineto{\pgfqpoint{22.221689in}{-5.041531in}}%
\pgfpathlineto{\pgfqpoint{22.213937in}{-5.098449in}}%
\pgfpathlineto{\pgfqpoint{22.206184in}{-5.120824in}}%
\pgfpathlineto{\pgfqpoint{22.198432in}{-5.109846in}}%
\pgfpathlineto{\pgfqpoint{22.190679in}{-5.075189in}}%
\pgfpathlineto{\pgfqpoint{22.182926in}{-5.006402in}}%
\pgfpathlineto{\pgfqpoint{22.175174in}{-5.053235in}}%
\pgfpathlineto{\pgfqpoint{22.167421in}{-5.028112in}}%
\pgfpathlineto{\pgfqpoint{22.159669in}{-5.110244in}}%
\pgfpathlineto{\pgfqpoint{22.151916in}{-5.076901in}}%
\pgfpathlineto{\pgfqpoint{22.144163in}{-5.071392in}}%
\pgfpathlineto{\pgfqpoint{22.136411in}{-5.091426in}}%
\pgfpathlineto{\pgfqpoint{22.128658in}{-5.052223in}}%
\pgfpathlineto{\pgfqpoint{22.120906in}{-5.079992in}}%
\pgfpathlineto{\pgfqpoint{22.113153in}{-5.080128in}}%
\pgfpathlineto{\pgfqpoint{22.105400in}{-5.030456in}}%
\pgfpathlineto{\pgfqpoint{22.097648in}{-5.089573in}}%
\pgfpathlineto{\pgfqpoint{22.089895in}{-5.054930in}}%
\pgfpathlineto{\pgfqpoint{22.082143in}{-5.079576in}}%
\pgfpathlineto{\pgfqpoint{22.074390in}{-5.060123in}}%
\pgfpathlineto{\pgfqpoint{22.066638in}{-5.106140in}}%
\pgfpathlineto{\pgfqpoint{22.058885in}{-5.077513in}}%
\pgfpathlineto{\pgfqpoint{22.051132in}{-5.065801in}}%
\pgfpathlineto{\pgfqpoint{22.043380in}{-5.088405in}}%
\pgfpathlineto{\pgfqpoint{22.035627in}{-5.089793in}}%
\pgfpathlineto{\pgfqpoint{22.027875in}{-5.106468in}}%
\pgfpathlineto{\pgfqpoint{22.020122in}{-5.090960in}}%
\pgfpathlineto{\pgfqpoint{22.012369in}{-5.085432in}}%
\pgfpathlineto{\pgfqpoint{22.004617in}{-5.074160in}}%
\pgfpathlineto{\pgfqpoint{21.996864in}{-5.093598in}}%
\pgfpathlineto{\pgfqpoint{21.989112in}{-5.094187in}}%
\pgfpathlineto{\pgfqpoint{21.981359in}{-5.060119in}}%
\pgfpathlineto{\pgfqpoint{21.973606in}{-5.073941in}}%
\pgfpathlineto{\pgfqpoint{21.965854in}{-5.047155in}}%
\pgfpathlineto{\pgfqpoint{21.958101in}{-5.029622in}}%
\pgfpathlineto{\pgfqpoint{21.950349in}{-5.021733in}}%
\pgfpathlineto{\pgfqpoint{21.942596in}{-5.024347in}}%
\pgfpathlineto{\pgfqpoint{21.934843in}{-5.012603in}}%
\pgfpathlineto{\pgfqpoint{21.927091in}{-5.091786in}}%
\pgfpathlineto{\pgfqpoint{21.919338in}{-5.074576in}}%
\pgfpathlineto{\pgfqpoint{21.911586in}{-5.097584in}}%
\pgfpathlineto{\pgfqpoint{21.903833in}{-5.081648in}}%
\pgfpathlineto{\pgfqpoint{21.896080in}{-5.120466in}}%
\pgfpathlineto{\pgfqpoint{21.888328in}{-5.080818in}}%
\pgfpathlineto{\pgfqpoint{21.880575in}{-5.069930in}}%
\pgfpathlineto{\pgfqpoint{21.872823in}{-5.070217in}}%
\pgfpathlineto{\pgfqpoint{21.865070in}{-5.049169in}}%
\pgfpathlineto{\pgfqpoint{21.857317in}{-5.104175in}}%
\pgfpathlineto{\pgfqpoint{21.849565in}{-5.041451in}}%
\pgfpathlineto{\pgfqpoint{21.841812in}{-5.082439in}}%
\pgfpathlineto{\pgfqpoint{21.834060in}{-5.132165in}}%
\pgfpathlineto{\pgfqpoint{21.826307in}{-5.094348in}}%
\pgfpathlineto{\pgfqpoint{21.818554in}{-5.085644in}}%
\pgfpathlineto{\pgfqpoint{21.810802in}{-5.127771in}}%
\pgfpathlineto{\pgfqpoint{21.803049in}{-5.094555in}}%
\pgfpathlineto{\pgfqpoint{21.795297in}{-5.081260in}}%
\pgfpathlineto{\pgfqpoint{21.787544in}{-4.998307in}}%
\pgfpathlineto{\pgfqpoint{21.779792in}{-5.114996in}}%
\pgfpathlineto{\pgfqpoint{21.772039in}{-5.047636in}}%
\pgfpathlineto{\pgfqpoint{21.764286in}{-5.056700in}}%
\pgfpathlineto{\pgfqpoint{21.756534in}{-5.080594in}}%
\pgfpathlineto{\pgfqpoint{21.748781in}{-5.081541in}}%
\pgfpathlineto{\pgfqpoint{21.741029in}{-5.111463in}}%
\pgfpathlineto{\pgfqpoint{21.733276in}{-5.087034in}}%
\pgfpathlineto{\pgfqpoint{21.725523in}{-5.090845in}}%
\pgfpathlineto{\pgfqpoint{21.717771in}{-5.087064in}}%
\pgfpathlineto{\pgfqpoint{21.710018in}{-5.082936in}}%
\pgfpathlineto{\pgfqpoint{21.702266in}{-5.149334in}}%
\pgfpathlineto{\pgfqpoint{21.694513in}{-5.123032in}}%
\pgfpathlineto{\pgfqpoint{21.686760in}{-5.095504in}}%
\pgfpathlineto{\pgfqpoint{21.679008in}{-5.087979in}}%
\pgfpathlineto{\pgfqpoint{21.671255in}{-5.147664in}}%
\pgfpathlineto{\pgfqpoint{21.663503in}{-5.136010in}}%
\pgfpathlineto{\pgfqpoint{21.655750in}{-5.133535in}}%
\pgfpathlineto{\pgfqpoint{21.647997in}{-5.118164in}}%
\pgfpathlineto{\pgfqpoint{21.640245in}{-5.117337in}}%
\pgfpathlineto{\pgfqpoint{21.632492in}{-5.138043in}}%
\pgfpathlineto{\pgfqpoint{21.624740in}{-5.128697in}}%
\pgfpathlineto{\pgfqpoint{21.616987in}{-5.162379in}}%
\pgfpathlineto{\pgfqpoint{21.609234in}{-5.118871in}}%
\pgfpathlineto{\pgfqpoint{21.601482in}{-5.147700in}}%
\pgfpathlineto{\pgfqpoint{21.593729in}{-5.103886in}}%
\pgfpathlineto{\pgfqpoint{21.585977in}{-5.136946in}}%
\pgfpathlineto{\pgfqpoint{21.578224in}{-5.086865in}}%
\pgfpathlineto{\pgfqpoint{21.570471in}{-5.105838in}}%
\pgfpathlineto{\pgfqpoint{21.562719in}{-5.131345in}}%
\pgfpathlineto{\pgfqpoint{21.554966in}{-5.137939in}}%
\pgfpathlineto{\pgfqpoint{21.547214in}{-5.118501in}}%
\pgfpathlineto{\pgfqpoint{21.539461in}{-5.107849in}}%
\pgfpathlineto{\pgfqpoint{21.531709in}{-5.122199in}}%
\pgfpathlineto{\pgfqpoint{21.523956in}{-5.092779in}}%
\pgfpathlineto{\pgfqpoint{21.516203in}{-5.110211in}}%
\pgfpathlineto{\pgfqpoint{21.508451in}{-5.116521in}}%
\pgfpathlineto{\pgfqpoint{21.500698in}{-5.119462in}}%
\pgfpathlineto{\pgfqpoint{21.492946in}{-5.112543in}}%
\pgfpathlineto{\pgfqpoint{21.485193in}{-5.111161in}}%
\pgfpathlineto{\pgfqpoint{21.477440in}{-5.102451in}}%
\pgfpathlineto{\pgfqpoint{21.469688in}{-5.081169in}}%
\pgfpathlineto{\pgfqpoint{21.461935in}{-5.121757in}}%
\pgfpathlineto{\pgfqpoint{21.454183in}{-5.111073in}}%
\pgfpathlineto{\pgfqpoint{21.446430in}{-5.126925in}}%
\pgfpathlineto{\pgfqpoint{21.438677in}{-5.062993in}}%
\pgfpathlineto{\pgfqpoint{21.430925in}{-5.117063in}}%
\pgfpathlineto{\pgfqpoint{21.423172in}{-5.109915in}}%
\pgfpathlineto{\pgfqpoint{21.415420in}{-5.157174in}}%
\pgfpathlineto{\pgfqpoint{21.407667in}{-5.098027in}}%
\pgfpathlineto{\pgfqpoint{21.399914in}{-5.064373in}}%
\pgfpathlineto{\pgfqpoint{21.392162in}{-5.104259in}}%
\pgfpathlineto{\pgfqpoint{21.384409in}{-5.094658in}}%
\pgfpathlineto{\pgfqpoint{21.376657in}{-5.105794in}}%
\pgfpathlineto{\pgfqpoint{21.368904in}{-5.098356in}}%
\pgfpathlineto{\pgfqpoint{21.361151in}{-5.129438in}}%
\pgfpathlineto{\pgfqpoint{21.353399in}{-5.103295in}}%
\pgfpathlineto{\pgfqpoint{21.345646in}{-5.093383in}}%
\pgfpathlineto{\pgfqpoint{21.337894in}{-5.074602in}}%
\pgfpathlineto{\pgfqpoint{21.330141in}{-5.104857in}}%
\pgfpathlineto{\pgfqpoint{21.322388in}{-5.054897in}}%
\pgfpathlineto{\pgfqpoint{21.314636in}{-5.091195in}}%
\pgfpathlineto{\pgfqpoint{21.306883in}{-5.058913in}}%
\pgfpathlineto{\pgfqpoint{21.299131in}{-5.088217in}}%
\pgfpathlineto{\pgfqpoint{21.291378in}{-5.092931in}}%
\pgfpathlineto{\pgfqpoint{21.283626in}{-5.113488in}}%
\pgfpathlineto{\pgfqpoint{21.275873in}{-5.057775in}}%
\pgfpathlineto{\pgfqpoint{21.268120in}{-5.118470in}}%
\pgfpathlineto{\pgfqpoint{21.260368in}{-5.121562in}}%
\pgfpathlineto{\pgfqpoint{21.252615in}{-5.086015in}}%
\pgfpathlineto{\pgfqpoint{21.244863in}{-5.177923in}}%
\pgfpathlineto{\pgfqpoint{21.237110in}{-5.076989in}}%
\pgfpathlineto{\pgfqpoint{21.229357in}{-5.102711in}}%
\pgfpathlineto{\pgfqpoint{21.221605in}{-5.125196in}}%
\pgfpathlineto{\pgfqpoint{21.213852in}{-5.093794in}}%
\pgfpathlineto{\pgfqpoint{21.206100in}{-5.116002in}}%
\pgfpathlineto{\pgfqpoint{21.198347in}{-5.099810in}}%
\pgfpathlineto{\pgfqpoint{21.190594in}{-5.095929in}}%
\pgfpathlineto{\pgfqpoint{21.182842in}{-5.106284in}}%
\pgfpathlineto{\pgfqpoint{21.175089in}{-5.097765in}}%
\pgfpathlineto{\pgfqpoint{21.167337in}{-5.148192in}}%
\pgfpathlineto{\pgfqpoint{21.159584in}{-5.107023in}}%
\pgfpathlineto{\pgfqpoint{21.151831in}{-5.121778in}}%
\pgfpathlineto{\pgfqpoint{21.144079in}{-5.074031in}}%
\pgfpathlineto{\pgfqpoint{21.136326in}{-5.117436in}}%
\pgfpathlineto{\pgfqpoint{21.128574in}{-5.092091in}}%
\pgfpathlineto{\pgfqpoint{21.120821in}{-5.126445in}}%
\pgfpathlineto{\pgfqpoint{21.113068in}{-5.096339in}}%
\pgfpathlineto{\pgfqpoint{21.105316in}{-5.121234in}}%
\pgfpathlineto{\pgfqpoint{21.097563in}{-5.130291in}}%
\pgfpathlineto{\pgfqpoint{21.089811in}{-5.136058in}}%
\pgfpathlineto{\pgfqpoint{21.082058in}{-5.138495in}}%
\pgfpathlineto{\pgfqpoint{21.074305in}{-5.166328in}}%
\pgfpathlineto{\pgfqpoint{21.066553in}{-5.155779in}}%
\pgfpathlineto{\pgfqpoint{21.058800in}{-5.156987in}}%
\pgfpathlineto{\pgfqpoint{21.051048in}{-5.128848in}}%
\pgfpathlineto{\pgfqpoint{21.043295in}{-5.180687in}}%
\pgfpathlineto{\pgfqpoint{21.035543in}{-5.138279in}}%
\pgfpathlineto{\pgfqpoint{21.027790in}{-5.145446in}}%
\pgfpathlineto{\pgfqpoint{21.020037in}{-5.161980in}}%
\pgfpathlineto{\pgfqpoint{21.012285in}{-5.127925in}}%
\pgfpathlineto{\pgfqpoint{21.004532in}{-5.153150in}}%
\pgfpathlineto{\pgfqpoint{20.996780in}{-5.131462in}}%
\pgfpathlineto{\pgfqpoint{20.989027in}{-5.130786in}}%
\pgfpathlineto{\pgfqpoint{20.981274in}{-5.148466in}}%
\pgfpathlineto{\pgfqpoint{20.973522in}{-5.114836in}}%
\pgfpathlineto{\pgfqpoint{20.965769in}{-5.128271in}}%
\pgfpathlineto{\pgfqpoint{20.958017in}{-5.150102in}}%
\pgfpathlineto{\pgfqpoint{20.950264in}{-5.130114in}}%
\pgfpathlineto{\pgfqpoint{20.942511in}{-5.117322in}}%
\pgfpathlineto{\pgfqpoint{20.934759in}{-5.125947in}}%
\pgfpathlineto{\pgfqpoint{20.927006in}{-5.123794in}}%
\pgfpathlineto{\pgfqpoint{20.919254in}{-5.122597in}}%
\pgfpathlineto{\pgfqpoint{20.911501in}{-5.155746in}}%
\pgfpathlineto{\pgfqpoint{20.903748in}{-5.173184in}}%
\pgfpathlineto{\pgfqpoint{20.895996in}{-5.082410in}}%
\pgfpathlineto{\pgfqpoint{20.888243in}{-5.111237in}}%
\pgfpathlineto{\pgfqpoint{20.880491in}{-5.125870in}}%
\pgfpathlineto{\pgfqpoint{20.872738in}{-5.095946in}}%
\pgfpathlineto{\pgfqpoint{20.864985in}{-5.141976in}}%
\pgfpathlineto{\pgfqpoint{20.857233in}{-5.125777in}}%
\pgfpathlineto{\pgfqpoint{20.849480in}{-5.090863in}}%
\pgfpathlineto{\pgfqpoint{20.841728in}{-5.053754in}}%
\pgfpathlineto{\pgfqpoint{20.833975in}{-5.091488in}}%
\pgfpathlineto{\pgfqpoint{20.826222in}{-5.131072in}}%
\pgfpathlineto{\pgfqpoint{20.818470in}{-5.165600in}}%
\pgfpathlineto{\pgfqpoint{20.810717in}{-5.154030in}}%
\pgfpathlineto{\pgfqpoint{20.802965in}{-5.136737in}}%
\pgfpathlineto{\pgfqpoint{20.795212in}{-5.106370in}}%
\pgfpathlineto{\pgfqpoint{20.787460in}{-5.117817in}}%
\pgfpathlineto{\pgfqpoint{20.779707in}{-5.137037in}}%
\pgfpathlineto{\pgfqpoint{20.771954in}{-5.167430in}}%
\pgfpathlineto{\pgfqpoint{20.764202in}{-5.115620in}}%
\pgfpathlineto{\pgfqpoint{20.756449in}{-5.090200in}}%
\pgfpathlineto{\pgfqpoint{20.748697in}{-5.071263in}}%
\pgfpathlineto{\pgfqpoint{20.740944in}{-5.084832in}}%
\pgfpathlineto{\pgfqpoint{20.733191in}{-5.141200in}}%
\pgfpathlineto{\pgfqpoint{20.725439in}{-5.136093in}}%
\pgfpathlineto{\pgfqpoint{20.717686in}{-5.105618in}}%
\pgfpathlineto{\pgfqpoint{20.709934in}{-5.072289in}}%
\pgfpathlineto{\pgfqpoint{20.702181in}{-5.090628in}}%
\pgfpathlineto{\pgfqpoint{20.694428in}{-5.084255in}}%
\pgfpathlineto{\pgfqpoint{20.686676in}{-5.099829in}}%
\pgfpathlineto{\pgfqpoint{20.678923in}{-5.085183in}}%
\pgfpathlineto{\pgfqpoint{20.671171in}{-5.074783in}}%
\pgfpathlineto{\pgfqpoint{20.663418in}{-5.064300in}}%
\pgfpathlineto{\pgfqpoint{20.655665in}{-5.067087in}}%
\pgfpathlineto{\pgfqpoint{20.647913in}{-5.077878in}}%
\pgfpathlineto{\pgfqpoint{20.640160in}{-5.080601in}}%
\pgfpathlineto{\pgfqpoint{20.632408in}{-5.065758in}}%
\pgfpathlineto{\pgfqpoint{20.624655in}{-5.064693in}}%
\pgfpathlineto{\pgfqpoint{20.616902in}{-5.065451in}}%
\pgfpathlineto{\pgfqpoint{20.609150in}{-5.078310in}}%
\pgfpathlineto{\pgfqpoint{20.601397in}{-5.058212in}}%
\pgfpathlineto{\pgfqpoint{20.593645in}{-5.053008in}}%
\pgfpathlineto{\pgfqpoint{20.585892in}{-5.024744in}}%
\pgfpathlineto{\pgfqpoint{20.578139in}{-5.023433in}}%
\pgfpathlineto{\pgfqpoint{20.570387in}{-5.004684in}}%
\pgfpathlineto{\pgfqpoint{20.562634in}{-5.023324in}}%
\pgfpathlineto{\pgfqpoint{20.554882in}{-5.047042in}}%
\pgfpathlineto{\pgfqpoint{20.547129in}{-4.972644in}}%
\pgfpathlineto{\pgfqpoint{20.539376in}{-4.986141in}}%
\pgfpathlineto{\pgfqpoint{20.531624in}{-4.985405in}}%
\pgfpathlineto{\pgfqpoint{20.523871in}{-4.963483in}}%
\pgfpathlineto{\pgfqpoint{20.516119in}{-4.957925in}}%
\pgfpathlineto{\pgfqpoint{20.508366in}{-4.970393in}}%
\pgfpathlineto{\pgfqpoint{20.500614in}{-4.941078in}}%
\pgfpathlineto{\pgfqpoint{20.492861in}{-4.977553in}}%
\pgfpathlineto{\pgfqpoint{20.485108in}{-5.029775in}}%
\pgfpathlineto{\pgfqpoint{20.477356in}{-4.934595in}}%
\pgfpathlineto{\pgfqpoint{20.469603in}{-4.963822in}}%
\pgfpathlineto{\pgfqpoint{20.461851in}{-5.002326in}}%
\pgfpathlineto{\pgfqpoint{20.454098in}{-4.959607in}}%
\pgfpathlineto{\pgfqpoint{20.446345in}{-4.974308in}}%
\pgfpathlineto{\pgfqpoint{20.438593in}{-4.933225in}}%
\pgfpathlineto{\pgfqpoint{20.430840in}{-4.957838in}}%
\pgfpathlineto{\pgfqpoint{20.423088in}{-4.877413in}}%
\pgfpathlineto{\pgfqpoint{20.415335in}{-4.897562in}}%
\pgfpathlineto{\pgfqpoint{20.407582in}{-4.939116in}}%
\pgfpathlineto{\pgfqpoint{20.399830in}{-4.918669in}}%
\pgfpathlineto{\pgfqpoint{20.392077in}{-4.906403in}}%
\pgfpathlineto{\pgfqpoint{20.384325in}{-4.937517in}}%
\pgfpathlineto{\pgfqpoint{20.376572in}{-4.969935in}}%
\pgfpathlineto{\pgfqpoint{20.368819in}{-4.859733in}}%
\pgfpathlineto{\pgfqpoint{20.361067in}{-4.861675in}}%
\pgfpathlineto{\pgfqpoint{20.353314in}{-4.874190in}}%
\pgfpathlineto{\pgfqpoint{20.345562in}{-4.884425in}}%
\pgfpathlineto{\pgfqpoint{20.337809in}{-4.823384in}}%
\pgfpathlineto{\pgfqpoint{20.330056in}{-4.915166in}}%
\pgfpathlineto{\pgfqpoint{20.322304in}{-4.895461in}}%
\pgfpathlineto{\pgfqpoint{20.314551in}{-4.862230in}}%
\pgfpathlineto{\pgfqpoint{20.306799in}{-4.897075in}}%
\pgfpathlineto{\pgfqpoint{20.299046in}{-4.902189in}}%
\pgfpathlineto{\pgfqpoint{20.291293in}{-4.864902in}}%
\pgfpathlineto{\pgfqpoint{20.283541in}{-4.867556in}}%
\pgfpathlineto{\pgfqpoint{20.275788in}{-4.858679in}}%
\pgfpathlineto{\pgfqpoint{20.268036in}{-4.869257in}}%
\pgfpathlineto{\pgfqpoint{20.260283in}{-4.899344in}}%
\pgfpathlineto{\pgfqpoint{20.252531in}{-4.900534in}}%
\pgfpathlineto{\pgfqpoint{20.244778in}{-4.862095in}}%
\pgfpathlineto{\pgfqpoint{20.237025in}{-4.864115in}}%
\pgfpathlineto{\pgfqpoint{20.229273in}{-4.871310in}}%
\pgfpathlineto{\pgfqpoint{20.221520in}{-4.903665in}}%
\pgfpathlineto{\pgfqpoint{20.213768in}{-4.871513in}}%
\pgfpathlineto{\pgfqpoint{20.206015in}{-4.884460in}}%
\pgfpathlineto{\pgfqpoint{20.198262in}{-4.885211in}}%
\pgfpathlineto{\pgfqpoint{20.190510in}{-4.863583in}}%
\pgfpathlineto{\pgfqpoint{20.182757in}{-4.846117in}}%
\pgfpathlineto{\pgfqpoint{20.175005in}{-4.859723in}}%
\pgfpathlineto{\pgfqpoint{20.167252in}{-4.852793in}}%
\pgfpathlineto{\pgfqpoint{20.159499in}{-4.858312in}}%
\pgfpathlineto{\pgfqpoint{20.151747in}{-4.855392in}}%
\pgfpathlineto{\pgfqpoint{20.143994in}{-4.794597in}}%
\pgfpathlineto{\pgfqpoint{20.136242in}{-4.837041in}}%
\pgfpathlineto{\pgfqpoint{20.128489in}{-4.866013in}}%
\pgfpathlineto{\pgfqpoint{20.120736in}{-4.845903in}}%
\pgfpathlineto{\pgfqpoint{20.112984in}{-4.776598in}}%
\pgfpathlineto{\pgfqpoint{20.105231in}{-4.737335in}}%
\pgfpathlineto{\pgfqpoint{20.097479in}{-4.766052in}}%
\pgfpathlineto{\pgfqpoint{20.089726in}{-4.805804in}}%
\pgfpathlineto{\pgfqpoint{20.081973in}{-4.785351in}}%
\pgfpathlineto{\pgfqpoint{20.074221in}{-4.779909in}}%
\pgfpathlineto{\pgfqpoint{20.066468in}{-4.791486in}}%
\pgfpathlineto{\pgfqpoint{20.058716in}{-4.780878in}}%
\pgfpathlineto{\pgfqpoint{20.050963in}{-4.728554in}}%
\pgfpathlineto{\pgfqpoint{20.043210in}{-4.780951in}}%
\pgfpathlineto{\pgfqpoint{20.035458in}{-4.775052in}}%
\pgfpathlineto{\pgfqpoint{20.027705in}{-4.743614in}}%
\pgfpathlineto{\pgfqpoint{20.019953in}{-4.734527in}}%
\pgfpathlineto{\pgfqpoint{20.012200in}{-4.718714in}}%
\pgfpathlineto{\pgfqpoint{20.004448in}{-4.729882in}}%
\pgfpathlineto{\pgfqpoint{19.996695in}{-4.704484in}}%
\pgfpathlineto{\pgfqpoint{19.988942in}{-4.671959in}}%
\pgfpathlineto{\pgfqpoint{19.981190in}{-4.656532in}}%
\pgfpathlineto{\pgfqpoint{19.973437in}{-4.653217in}}%
\pgfpathlineto{\pgfqpoint{19.965685in}{-4.685893in}}%
\pgfpathlineto{\pgfqpoint{19.957932in}{-4.707543in}}%
\pgfpathlineto{\pgfqpoint{19.950179in}{-4.667308in}}%
\pgfpathlineto{\pgfqpoint{19.942427in}{-4.636501in}}%
\pgfpathlineto{\pgfqpoint{19.934674in}{-4.661358in}}%
\pgfpathlineto{\pgfqpoint{19.926922in}{-4.541942in}}%
\pgfpathlineto{\pgfqpoint{19.919169in}{-4.651773in}}%
\pgfpathlineto{\pgfqpoint{19.911416in}{-4.675319in}}%
\pgfpathlineto{\pgfqpoint{19.903664in}{-4.647170in}}%
\pgfpathlineto{\pgfqpoint{19.895911in}{-4.581677in}}%
\pgfpathlineto{\pgfqpoint{19.888159in}{-4.640654in}}%
\pgfpathlineto{\pgfqpoint{19.880406in}{-4.645578in}}%
\pgfpathlineto{\pgfqpoint{19.872653in}{-4.631425in}}%
\pgfpathlineto{\pgfqpoint{19.864901in}{-4.623236in}}%
\pgfpathlineto{\pgfqpoint{19.857148in}{-4.666502in}}%
\pgfpathlineto{\pgfqpoint{19.849396in}{-4.624524in}}%
\pgfpathlineto{\pgfqpoint{19.841643in}{-4.615819in}}%
\pgfpathlineto{\pgfqpoint{19.833890in}{-4.607327in}}%
\pgfpathlineto{\pgfqpoint{19.826138in}{-4.671283in}}%
\pgfpathlineto{\pgfqpoint{19.818385in}{-4.631060in}}%
\pgfpathlineto{\pgfqpoint{19.810633in}{-4.652958in}}%
\pgfpathlineto{\pgfqpoint{19.802880in}{-4.637448in}}%
\pgfpathlineto{\pgfqpoint{19.795127in}{-4.645033in}}%
\pgfpathlineto{\pgfqpoint{19.787375in}{-4.665942in}}%
\pgfpathlineto{\pgfqpoint{19.779622in}{-4.694496in}}%
\pgfpathlineto{\pgfqpoint{19.771870in}{-4.694155in}}%
\pgfpathlineto{\pgfqpoint{19.764117in}{-4.669550in}}%
\pgfpathlineto{\pgfqpoint{19.756365in}{-4.686197in}}%
\pgfpathlineto{\pgfqpoint{19.748612in}{-4.629670in}}%
\pgfpathlineto{\pgfqpoint{19.740859in}{-4.691415in}}%
\pgfpathlineto{\pgfqpoint{19.733107in}{-4.612607in}}%
\pgfpathlineto{\pgfqpoint{19.725354in}{-4.684112in}}%
\pgfpathlineto{\pgfqpoint{19.717602in}{-4.687138in}}%
\pgfpathlineto{\pgfqpoint{19.709849in}{-4.697136in}}%
\pgfpathlineto{\pgfqpoint{19.702096in}{-4.691597in}}%
\pgfpathlineto{\pgfqpoint{19.694344in}{-4.687011in}}%
\pgfpathlineto{\pgfqpoint{19.686591in}{-4.692233in}}%
\pgfpathlineto{\pgfqpoint{19.678839in}{-4.775076in}}%
\pgfpathlineto{\pgfqpoint{19.671086in}{-4.680103in}}%
\pgfpathlineto{\pgfqpoint{19.663333in}{-4.659970in}}%
\pgfpathlineto{\pgfqpoint{19.655581in}{-4.683050in}}%
\pgfpathlineto{\pgfqpoint{19.647828in}{-4.634858in}}%
\pgfpathlineto{\pgfqpoint{19.640076in}{-4.634392in}}%
\pgfpathlineto{\pgfqpoint{19.632323in}{-4.671682in}}%
\pgfpathlineto{\pgfqpoint{19.624570in}{-4.698330in}}%
\pgfpathlineto{\pgfqpoint{19.616818in}{-4.694332in}}%
\pgfpathlineto{\pgfqpoint{19.609065in}{-4.694564in}}%
\pgfpathlineto{\pgfqpoint{19.601313in}{-4.631057in}}%
\pgfpathlineto{\pgfqpoint{19.593560in}{-4.704166in}}%
\pgfpathlineto{\pgfqpoint{19.585807in}{-4.680260in}}%
\pgfpathlineto{\pgfqpoint{19.578055in}{-4.692311in}}%
\pgfpathlineto{\pgfqpoint{19.570302in}{-4.714026in}}%
\pgfpathlineto{\pgfqpoint{19.562550in}{-4.676662in}}%
\pgfpathlineto{\pgfqpoint{19.554797in}{-4.702587in}}%
\pgfpathlineto{\pgfqpoint{19.547044in}{-4.697470in}}%
\pgfpathlineto{\pgfqpoint{19.539292in}{-4.626744in}}%
\pgfpathlineto{\pgfqpoint{19.531539in}{-4.724973in}}%
\pgfpathlineto{\pgfqpoint{19.523787in}{-4.717673in}}%
\pgfpathlineto{\pgfqpoint{19.516034in}{-4.729314in}}%
\pgfpathlineto{\pgfqpoint{19.508281in}{-4.683330in}}%
\pgfpathlineto{\pgfqpoint{19.500529in}{-4.688064in}}%
\pgfpathlineto{\pgfqpoint{19.492776in}{-4.719829in}}%
\pgfpathlineto{\pgfqpoint{19.485024in}{-4.716318in}}%
\pgfpathlineto{\pgfqpoint{19.477271in}{-4.723698in}}%
\pgfpathlineto{\pgfqpoint{19.469519in}{-4.716229in}}%
\pgfpathlineto{\pgfqpoint{19.461766in}{-4.710967in}}%
\pgfpathlineto{\pgfqpoint{19.454013in}{-4.691289in}}%
\pgfpathlineto{\pgfqpoint{19.446261in}{-4.734125in}}%
\pgfpathlineto{\pgfqpoint{19.438508in}{-4.709026in}}%
\pgfpathlineto{\pgfqpoint{19.430756in}{-4.761635in}}%
\pgfpathlineto{\pgfqpoint{19.423003in}{-4.742629in}}%
\pgfpathlineto{\pgfqpoint{19.415250in}{-4.727313in}}%
\pgfpathlineto{\pgfqpoint{19.407498in}{-4.722101in}}%
\pgfpathlineto{\pgfqpoint{19.399745in}{-4.758025in}}%
\pgfpathlineto{\pgfqpoint{19.391993in}{-4.742861in}}%
\pgfpathlineto{\pgfqpoint{19.384240in}{-4.740933in}}%
\pgfpathlineto{\pgfqpoint{19.376487in}{-4.747981in}}%
\pgfpathlineto{\pgfqpoint{19.368735in}{-4.720011in}}%
\pgfpathlineto{\pgfqpoint{19.360982in}{-4.792182in}}%
\pgfpathlineto{\pgfqpoint{19.353230in}{-4.745859in}}%
\pgfpathlineto{\pgfqpoint{19.345477in}{-4.740288in}}%
\pgfpathlineto{\pgfqpoint{19.337724in}{-4.742720in}}%
\pgfpathlineto{\pgfqpoint{19.329972in}{-4.759365in}}%
\pgfpathlineto{\pgfqpoint{19.322219in}{-4.710865in}}%
\pgfpathlineto{\pgfqpoint{19.314467in}{-4.726585in}}%
\pgfpathlineto{\pgfqpoint{19.306714in}{-4.724598in}}%
\pgfpathlineto{\pgfqpoint{19.298961in}{-4.749889in}}%
\pgfpathlineto{\pgfqpoint{19.291209in}{-4.734141in}}%
\pgfpathlineto{\pgfqpoint{19.283456in}{-4.703324in}}%
\pgfpathlineto{\pgfqpoint{19.275704in}{-4.695663in}}%
\pgfpathlineto{\pgfqpoint{19.267951in}{-4.712967in}}%
\pgfpathlineto{\pgfqpoint{19.260198in}{-4.635170in}}%
\pgfpathlineto{\pgfqpoint{19.252446in}{-4.709604in}}%
\pgfpathlineto{\pgfqpoint{19.244693in}{-4.678239in}}%
\pgfpathlineto{\pgfqpoint{19.236941in}{-4.711489in}}%
\pgfpathlineto{\pgfqpoint{19.229188in}{-4.728065in}}%
\pgfpathlineto{\pgfqpoint{19.221436in}{-4.701743in}}%
\pgfpathlineto{\pgfqpoint{19.213683in}{-4.748155in}}%
\pgfpathlineto{\pgfqpoint{19.205930in}{-4.676004in}}%
\pgfpathlineto{\pgfqpoint{19.198178in}{-4.725971in}}%
\pgfpathlineto{\pgfqpoint{19.190425in}{-4.764565in}}%
\pgfpathlineto{\pgfqpoint{19.182673in}{-4.724862in}}%
\pgfpathlineto{\pgfqpoint{19.174920in}{-4.809667in}}%
\pgfpathlineto{\pgfqpoint{19.167167in}{-4.787217in}}%
\pgfpathlineto{\pgfqpoint{19.159415in}{-4.792970in}}%
\pgfpathlineto{\pgfqpoint{19.151662in}{-4.743628in}}%
\pgfpathlineto{\pgfqpoint{19.143910in}{-4.729459in}}%
\pgfpathlineto{\pgfqpoint{19.136157in}{-4.656589in}}%
\pgfpathlineto{\pgfqpoint{19.128404in}{-4.721737in}}%
\pgfpathlineto{\pgfqpoint{19.120652in}{-4.730311in}}%
\pgfpathlineto{\pgfqpoint{19.112899in}{-4.743700in}}%
\pgfpathlineto{\pgfqpoint{19.105147in}{-4.742209in}}%
\pgfpathlineto{\pgfqpoint{19.097394in}{-4.696456in}}%
\pgfpathlineto{\pgfqpoint{19.089641in}{-4.809093in}}%
\pgfpathlineto{\pgfqpoint{19.081889in}{-4.792380in}}%
\pgfpathlineto{\pgfqpoint{19.074136in}{-4.842039in}}%
\pgfpathlineto{\pgfqpoint{19.066384in}{-4.833504in}}%
\pgfpathlineto{\pgfqpoint{19.058631in}{-4.781204in}}%
\pgfpathlineto{\pgfqpoint{19.050878in}{-4.810101in}}%
\pgfpathlineto{\pgfqpoint{19.043126in}{-4.816385in}}%
\pgfpathlineto{\pgfqpoint{19.035373in}{-4.837258in}}%
\pgfpathlineto{\pgfqpoint{19.027621in}{-4.831502in}}%
\pgfpathlineto{\pgfqpoint{19.019868in}{-4.854899in}}%
\pgfpathlineto{\pgfqpoint{19.012115in}{-4.850242in}}%
\pgfpathlineto{\pgfqpoint{19.004363in}{-4.855088in}}%
\pgfpathlineto{\pgfqpoint{18.996610in}{-4.857001in}}%
\pgfpathlineto{\pgfqpoint{18.988858in}{-4.850704in}}%
\pgfpathlineto{\pgfqpoint{18.981105in}{-4.864856in}}%
\pgfpathlineto{\pgfqpoint{18.973353in}{-4.866563in}}%
\pgfpathlineto{\pgfqpoint{18.965600in}{-4.861351in}}%
\pgfpathlineto{\pgfqpoint{18.957847in}{-4.840821in}}%
\pgfpathlineto{\pgfqpoint{18.950095in}{-4.848870in}}%
\pgfpathlineto{\pgfqpoint{18.942342in}{-4.819188in}}%
\pgfpathlineto{\pgfqpoint{18.934590in}{-4.808265in}}%
\pgfpathlineto{\pgfqpoint{18.926837in}{-4.895917in}}%
\pgfpathlineto{\pgfqpoint{18.919084in}{-4.876829in}}%
\pgfpathlineto{\pgfqpoint{18.911332in}{-4.757792in}}%
\pgfpathlineto{\pgfqpoint{18.903579in}{-4.909255in}}%
\pgfpathlineto{\pgfqpoint{18.895827in}{-4.904480in}}%
\pgfpathlineto{\pgfqpoint{18.888074in}{-4.853514in}}%
\pgfpathlineto{\pgfqpoint{18.880321in}{-4.839719in}}%
\pgfpathlineto{\pgfqpoint{18.872569in}{-4.843237in}}%
\pgfpathlineto{\pgfqpoint{18.864816in}{-4.882353in}}%
\pgfpathlineto{\pgfqpoint{18.857064in}{-4.849603in}}%
\pgfpathlineto{\pgfqpoint{18.849311in}{-4.870048in}}%
\pgfpathlineto{\pgfqpoint{18.841558in}{-4.849930in}}%
\pgfpathlineto{\pgfqpoint{18.833806in}{-4.881967in}}%
\pgfpathlineto{\pgfqpoint{18.826053in}{-4.825502in}}%
\pgfpathlineto{\pgfqpoint{18.818301in}{-4.799014in}}%
\pgfpathlineto{\pgfqpoint{18.810548in}{-4.790056in}}%
\pgfpathlineto{\pgfqpoint{18.802795in}{-4.886622in}}%
\pgfpathlineto{\pgfqpoint{18.795043in}{-4.856276in}}%
\pgfpathlineto{\pgfqpoint{18.787290in}{-4.863081in}}%
\pgfpathlineto{\pgfqpoint{18.779538in}{-4.846423in}}%
\pgfpathlineto{\pgfqpoint{18.771785in}{-4.834513in}}%
\pgfpathlineto{\pgfqpoint{18.764032in}{-4.869566in}}%
\pgfpathlineto{\pgfqpoint{18.756280in}{-4.837141in}}%
\pgfpathlineto{\pgfqpoint{18.748527in}{-4.853510in}}%
\pgfpathlineto{\pgfqpoint{18.740775in}{-4.868691in}}%
\pgfpathlineto{\pgfqpoint{18.733022in}{-4.838813in}}%
\pgfpathlineto{\pgfqpoint{18.725270in}{-4.834387in}}%
\pgfpathlineto{\pgfqpoint{18.717517in}{-4.837260in}}%
\pgfpathlineto{\pgfqpoint{18.709764in}{-4.859542in}}%
\pgfpathlineto{\pgfqpoint{18.702012in}{-4.853875in}}%
\pgfpathlineto{\pgfqpoint{18.694259in}{-4.871774in}}%
\pgfpathlineto{\pgfqpoint{18.686507in}{-4.868681in}}%
\pgfpathlineto{\pgfqpoint{18.678754in}{-4.884724in}}%
\pgfpathlineto{\pgfqpoint{18.671001in}{-4.832340in}}%
\pgfpathlineto{\pgfqpoint{18.663249in}{-4.863897in}}%
\pgfpathlineto{\pgfqpoint{18.655496in}{-4.814385in}}%
\pgfpathlineto{\pgfqpoint{18.647744in}{-4.860187in}}%
\pgfpathlineto{\pgfqpoint{18.639991in}{-4.862188in}}%
\pgfpathlineto{\pgfqpoint{18.632238in}{-4.840091in}}%
\pgfpathlineto{\pgfqpoint{18.624486in}{-4.851612in}}%
\pgfpathlineto{\pgfqpoint{18.616733in}{-4.850984in}}%
\pgfpathlineto{\pgfqpoint{18.608981in}{-4.858995in}}%
\pgfpathlineto{\pgfqpoint{18.601228in}{-4.865818in}}%
\pgfpathlineto{\pgfqpoint{18.593475in}{-4.830662in}}%
\pgfpathlineto{\pgfqpoint{18.585723in}{-4.821192in}}%
\pgfpathlineto{\pgfqpoint{18.577970in}{-4.854505in}}%
\pgfpathlineto{\pgfqpoint{18.570218in}{-4.798558in}}%
\pgfpathlineto{\pgfqpoint{18.562465in}{-4.782232in}}%
\pgfpathlineto{\pgfqpoint{18.554712in}{-4.768233in}}%
\pgfpathlineto{\pgfqpoint{18.546960in}{-4.770676in}}%
\pgfpathlineto{\pgfqpoint{18.539207in}{-4.832722in}}%
\pgfpathlineto{\pgfqpoint{18.531455in}{-4.804557in}}%
\pgfpathlineto{\pgfqpoint{18.523702in}{-4.832743in}}%
\pgfpathlineto{\pgfqpoint{18.515949in}{-4.796001in}}%
\pgfpathlineto{\pgfqpoint{18.508197in}{-4.846177in}}%
\pgfpathlineto{\pgfqpoint{18.500444in}{-4.835472in}}%
\pgfpathlineto{\pgfqpoint{18.492692in}{-4.813475in}}%
\pgfpathlineto{\pgfqpoint{18.484939in}{-4.818618in}}%
\pgfpathlineto{\pgfqpoint{18.477186in}{-4.805758in}}%
\pgfpathlineto{\pgfqpoint{18.469434in}{-4.805197in}}%
\pgfpathlineto{\pgfqpoint{18.461681in}{-4.837617in}}%
\pgfpathlineto{\pgfqpoint{18.453929in}{-4.829523in}}%
\pgfpathlineto{\pgfqpoint{18.446176in}{-4.819109in}}%
\pgfpathlineto{\pgfqpoint{18.438424in}{-4.843142in}}%
\pgfpathlineto{\pgfqpoint{18.430671in}{-4.790036in}}%
\pgfpathlineto{\pgfqpoint{18.422918in}{-4.891362in}}%
\pgfpathlineto{\pgfqpoint{18.415166in}{-4.796356in}}%
\pgfpathlineto{\pgfqpoint{18.407413in}{-4.791983in}}%
\pgfpathlineto{\pgfqpoint{18.399661in}{-4.797794in}}%
\pgfpathlineto{\pgfqpoint{18.391908in}{-4.809111in}}%
\pgfpathlineto{\pgfqpoint{18.384155in}{-4.725022in}}%
\pgfpathlineto{\pgfqpoint{18.376403in}{-4.763174in}}%
\pgfpathlineto{\pgfqpoint{18.368650in}{-4.776632in}}%
\pgfpathlineto{\pgfqpoint{18.360898in}{-4.793651in}}%
\pgfpathlineto{\pgfqpoint{18.353145in}{-4.780961in}}%
\pgfpathlineto{\pgfqpoint{18.345392in}{-4.797608in}}%
\pgfpathlineto{\pgfqpoint{18.337640in}{-4.708007in}}%
\pgfpathlineto{\pgfqpoint{18.329887in}{-4.771566in}}%
\pgfpathlineto{\pgfqpoint{18.322135in}{-4.771849in}}%
\pgfpathlineto{\pgfqpoint{18.314382in}{-4.728011in}}%
\pgfpathlineto{\pgfqpoint{18.306629in}{-4.773322in}}%
\pgfpathlineto{\pgfqpoint{18.298877in}{-4.741409in}}%
\pgfpathlineto{\pgfqpoint{18.291124in}{-4.766088in}}%
\pgfpathlineto{\pgfqpoint{18.283372in}{-4.755769in}}%
\pgfpathlineto{\pgfqpoint{18.275619in}{-4.771176in}}%
\pgfpathlineto{\pgfqpoint{18.267866in}{-4.720330in}}%
\pgfpathlineto{\pgfqpoint{18.260114in}{-4.761886in}}%
\pgfpathlineto{\pgfqpoint{18.252361in}{-4.759502in}}%
\pgfpathlineto{\pgfqpoint{18.244609in}{-4.760838in}}%
\pgfpathlineto{\pgfqpoint{18.236856in}{-4.722958in}}%
\pgfpathlineto{\pgfqpoint{18.229103in}{-4.783645in}}%
\pgfpathlineto{\pgfqpoint{18.221351in}{-4.754468in}}%
\pgfpathlineto{\pgfqpoint{18.213598in}{-4.707377in}}%
\pgfpathlineto{\pgfqpoint{18.205846in}{-4.727896in}}%
\pgfpathlineto{\pgfqpoint{18.198093in}{-4.762060in}}%
\pgfpathlineto{\pgfqpoint{18.190341in}{-4.793001in}}%
\pgfpathlineto{\pgfqpoint{18.182588in}{-4.750081in}}%
\pgfpathlineto{\pgfqpoint{18.174835in}{-4.750591in}}%
\pgfpathlineto{\pgfqpoint{18.167083in}{-4.747298in}}%
\pgfpathlineto{\pgfqpoint{18.159330in}{-4.761684in}}%
\pgfpathlineto{\pgfqpoint{18.151578in}{-4.778634in}}%
\pgfpathlineto{\pgfqpoint{18.143825in}{-4.774311in}}%
\pgfpathlineto{\pgfqpoint{18.136072in}{-4.788849in}}%
\pgfpathlineto{\pgfqpoint{18.128320in}{-4.757027in}}%
\pgfpathlineto{\pgfqpoint{18.120567in}{-4.760310in}}%
\pgfpathlineto{\pgfqpoint{18.112815in}{-4.758992in}}%
\pgfpathlineto{\pgfqpoint{18.105062in}{-4.750213in}}%
\pgfpathlineto{\pgfqpoint{18.097309in}{-4.766026in}}%
\pgfpathlineto{\pgfqpoint{18.089557in}{-4.746489in}}%
\pgfpathlineto{\pgfqpoint{18.081804in}{-4.795057in}}%
\pgfpathlineto{\pgfqpoint{18.074052in}{-4.727037in}}%
\pgfpathlineto{\pgfqpoint{18.066299in}{-4.765094in}}%
\pgfpathlineto{\pgfqpoint{18.058546in}{-4.784027in}}%
\pgfpathlineto{\pgfqpoint{18.050794in}{-4.745060in}}%
\pgfpathlineto{\pgfqpoint{18.043041in}{-4.765773in}}%
\pgfpathlineto{\pgfqpoint{18.035289in}{-4.760703in}}%
\pgfpathlineto{\pgfqpoint{18.027536in}{-4.762399in}}%
\pgfpathlineto{\pgfqpoint{18.019783in}{-4.760627in}}%
\pgfpathlineto{\pgfqpoint{18.012031in}{-4.737142in}}%
\pgfpathlineto{\pgfqpoint{18.004278in}{-4.762286in}}%
\pgfpathlineto{\pgfqpoint{17.996526in}{-4.744676in}}%
\pgfpathlineto{\pgfqpoint{17.988773in}{-4.768604in}}%
\pgfpathlineto{\pgfqpoint{17.981020in}{-4.746678in}}%
\pgfpathlineto{\pgfqpoint{17.973268in}{-4.745546in}}%
\pgfpathlineto{\pgfqpoint{17.965515in}{-4.783419in}}%
\pgfpathlineto{\pgfqpoint{17.957763in}{-4.718622in}}%
\pgfpathlineto{\pgfqpoint{17.950010in}{-4.728253in}}%
\pgfpathlineto{\pgfqpoint{17.942258in}{-4.723984in}}%
\pgfpathlineto{\pgfqpoint{17.934505in}{-4.697408in}}%
\pgfpathlineto{\pgfqpoint{17.926752in}{-4.686773in}}%
\pgfpathlineto{\pgfqpoint{17.919000in}{-4.701793in}}%
\pgfpathlineto{\pgfqpoint{17.911247in}{-4.681355in}}%
\pgfpathlineto{\pgfqpoint{17.903495in}{-4.657577in}}%
\pgfpathlineto{\pgfqpoint{17.895742in}{-4.647213in}}%
\pgfpathlineto{\pgfqpoint{17.887989in}{-4.616562in}}%
\pgfpathlineto{\pgfqpoint{17.880237in}{-4.657932in}}%
\pgfpathlineto{\pgfqpoint{17.872484in}{-4.611198in}}%
\pgfpathlineto{\pgfqpoint{17.864732in}{-4.620521in}}%
\pgfpathlineto{\pgfqpoint{17.856979in}{-4.634316in}}%
\pgfpathlineto{\pgfqpoint{17.849226in}{-4.609637in}}%
\pgfpathlineto{\pgfqpoint{17.841474in}{-4.613164in}}%
\pgfpathlineto{\pgfqpoint{17.833721in}{-4.633756in}}%
\pgfpathlineto{\pgfqpoint{17.825969in}{-4.620387in}}%
\pgfpathlineto{\pgfqpoint{17.818216in}{-4.597030in}}%
\pgfpathlineto{\pgfqpoint{17.810463in}{-4.583827in}}%
\pgfpathlineto{\pgfqpoint{17.802711in}{-4.559878in}}%
\pgfpathlineto{\pgfqpoint{17.794958in}{-4.624799in}}%
\pgfpathlineto{\pgfqpoint{17.787206in}{-4.551237in}}%
\pgfpathlineto{\pgfqpoint{17.779453in}{-4.641014in}}%
\pgfpathlineto{\pgfqpoint{17.771700in}{-4.574021in}}%
\pgfpathlineto{\pgfqpoint{17.763948in}{-4.600067in}}%
\pgfpathlineto{\pgfqpoint{17.756195in}{-4.583614in}}%
\pgfpathlineto{\pgfqpoint{17.748443in}{-4.602315in}}%
\pgfpathlineto{\pgfqpoint{17.740690in}{-4.592065in}}%
\pgfpathlineto{\pgfqpoint{17.732937in}{-4.536305in}}%
\pgfpathlineto{\pgfqpoint{17.725185in}{-4.513075in}}%
\pgfpathlineto{\pgfqpoint{17.717432in}{-4.579960in}}%
\pgfpathlineto{\pgfqpoint{17.709680in}{-4.575677in}}%
\pgfpathlineto{\pgfqpoint{17.701927in}{-4.590070in}}%
\pgfpathlineto{\pgfqpoint{17.694175in}{-4.575838in}}%
\pgfpathlineto{\pgfqpoint{17.686422in}{-4.555306in}}%
\pgfpathlineto{\pgfqpoint{17.678669in}{-4.574474in}}%
\pgfpathlineto{\pgfqpoint{17.670917in}{-4.565406in}}%
\pgfpathlineto{\pgfqpoint{17.663164in}{-4.547458in}}%
\pgfpathlineto{\pgfqpoint{17.655412in}{-4.582026in}}%
\pgfpathlineto{\pgfqpoint{17.647659in}{-4.562615in}}%
\pgfpathlineto{\pgfqpoint{17.639906in}{-4.475403in}}%
\pgfpathlineto{\pgfqpoint{17.632154in}{-4.567010in}}%
\pgfpathlineto{\pgfqpoint{17.624401in}{-4.577281in}}%
\pgfpathlineto{\pgfqpoint{17.616649in}{-4.536272in}}%
\pgfpathlineto{\pgfqpoint{17.608896in}{-4.565971in}}%
\pgfpathlineto{\pgfqpoint{17.601143in}{-4.543417in}}%
\pgfpathlineto{\pgfqpoint{17.593391in}{-4.545761in}}%
\pgfpathlineto{\pgfqpoint{17.585638in}{-4.518266in}}%
\pgfpathlineto{\pgfqpoint{17.577886in}{-4.506216in}}%
\pgfpathlineto{\pgfqpoint{17.570133in}{-4.558572in}}%
\pgfpathlineto{\pgfqpoint{17.562380in}{-4.543046in}}%
\pgfpathlineto{\pgfqpoint{17.554628in}{-4.546859in}}%
\pgfpathlineto{\pgfqpoint{17.546875in}{-4.523881in}}%
\pgfpathlineto{\pgfqpoint{17.539123in}{-4.514258in}}%
\pgfpathlineto{\pgfqpoint{17.531370in}{-4.547044in}}%
\pgfpathlineto{\pgfqpoint{17.523617in}{-4.529754in}}%
\pgfpathlineto{\pgfqpoint{17.515865in}{-4.505532in}}%
\pgfpathlineto{\pgfqpoint{17.508112in}{-4.526802in}}%
\pgfpathlineto{\pgfqpoint{17.500360in}{-4.526246in}}%
\pgfpathlineto{\pgfqpoint{17.492607in}{-4.537746in}}%
\pgfpathlineto{\pgfqpoint{17.484854in}{-4.518120in}}%
\pgfpathlineto{\pgfqpoint{17.477102in}{-4.497320in}}%
\pgfpathlineto{\pgfqpoint{17.469349in}{-4.489547in}}%
\pgfpathlineto{\pgfqpoint{17.461597in}{-4.495723in}}%
\pgfpathlineto{\pgfqpoint{17.453844in}{-4.468580in}}%
\pgfpathlineto{\pgfqpoint{17.446092in}{-4.444547in}}%
\pgfpathlineto{\pgfqpoint{17.438339in}{-4.426905in}}%
\pgfpathlineto{\pgfqpoint{17.430586in}{-4.442263in}}%
\pgfpathlineto{\pgfqpoint{17.422834in}{-4.401538in}}%
\pgfpathlineto{\pgfqpoint{17.415081in}{-4.399059in}}%
\pgfpathlineto{\pgfqpoint{17.407329in}{-4.393356in}}%
\pgfpathlineto{\pgfqpoint{17.399576in}{-4.361042in}}%
\pgfpathlineto{\pgfqpoint{17.391823in}{-4.353242in}}%
\pgfpathlineto{\pgfqpoint{17.384071in}{-4.354396in}}%
\pgfpathlineto{\pgfqpoint{17.376318in}{-4.366459in}}%
\pgfpathlineto{\pgfqpoint{17.368566in}{-4.355594in}}%
\pgfpathlineto{\pgfqpoint{17.360813in}{-4.333621in}}%
\pgfpathlineto{\pgfqpoint{17.353060in}{-4.342547in}}%
\pgfpathlineto{\pgfqpoint{17.345308in}{-4.330735in}}%
\pgfpathlineto{\pgfqpoint{17.337555in}{-4.328862in}}%
\pgfpathlineto{\pgfqpoint{17.329803in}{-4.316576in}}%
\pgfpathlineto{\pgfqpoint{17.322050in}{-4.308620in}}%
\pgfpathlineto{\pgfqpoint{17.314297in}{-4.325585in}}%
\pgfpathlineto{\pgfqpoint{17.306545in}{-4.276482in}}%
\pgfpathlineto{\pgfqpoint{17.298792in}{-4.275065in}}%
\pgfpathlineto{\pgfqpoint{17.291040in}{-4.268469in}}%
\pgfpathlineto{\pgfqpoint{17.283287in}{-4.273113in}}%
\pgfpathlineto{\pgfqpoint{17.275534in}{-4.262122in}}%
\pgfpathlineto{\pgfqpoint{17.267782in}{-4.244111in}}%
\pgfpathlineto{\pgfqpoint{17.260029in}{-4.221449in}}%
\pgfpathlineto{\pgfqpoint{17.252277in}{-4.204704in}}%
\pgfpathlineto{\pgfqpoint{17.244524in}{-4.218242in}}%
\pgfpathlineto{\pgfqpoint{17.236771in}{-4.210954in}}%
\pgfpathlineto{\pgfqpoint{17.229019in}{-4.175302in}}%
\pgfpathlineto{\pgfqpoint{17.221266in}{-4.171277in}}%
\pgfpathlineto{\pgfqpoint{17.213514in}{-4.186687in}}%
\pgfpathlineto{\pgfqpoint{17.205761in}{-4.177380in}}%
\pgfpathlineto{\pgfqpoint{17.198008in}{-4.179973in}}%
\pgfpathlineto{\pgfqpoint{17.190256in}{-4.079743in}}%
\pgfpathlineto{\pgfqpoint{17.182503in}{-4.099049in}}%
\pgfpathlineto{\pgfqpoint{17.174751in}{-4.078830in}}%
\pgfpathlineto{\pgfqpoint{17.166998in}{-3.976608in}}%
\pgfpathlineto{\pgfqpoint{17.159246in}{-4.071625in}}%
\pgfpathlineto{\pgfqpoint{17.151493in}{-4.037451in}}%
\pgfpathlineto{\pgfqpoint{17.143740in}{-4.063715in}}%
\pgfpathlineto{\pgfqpoint{17.135988in}{-4.058826in}}%
\pgfpathlineto{\pgfqpoint{17.128235in}{-4.073668in}}%
\pgfpathlineto{\pgfqpoint{17.120483in}{-4.034949in}}%
\pgfpathlineto{\pgfqpoint{17.112730in}{-4.051706in}}%
\pgfpathlineto{\pgfqpoint{17.104977in}{-4.054038in}}%
\pgfpathlineto{\pgfqpoint{17.097225in}{-4.026936in}}%
\pgfpathlineto{\pgfqpoint{17.089472in}{-4.068490in}}%
\pgfpathlineto{\pgfqpoint{17.081720in}{-4.046389in}}%
\pgfpathlineto{\pgfqpoint{17.073967in}{-4.038307in}}%
\pgfpathlineto{\pgfqpoint{17.066214in}{-4.001499in}}%
\pgfpathlineto{\pgfqpoint{17.058462in}{-3.986202in}}%
\pgfpathlineto{\pgfqpoint{17.050709in}{-3.987598in}}%
\pgfpathlineto{\pgfqpoint{17.042957in}{-3.999434in}}%
\pgfpathlineto{\pgfqpoint{17.035204in}{-4.025187in}}%
\pgfpathlineto{\pgfqpoint{17.027451in}{-3.997156in}}%
\pgfpathlineto{\pgfqpoint{17.019699in}{-3.952526in}}%
\pgfpathlineto{\pgfqpoint{17.011946in}{-3.992051in}}%
\pgfpathlineto{\pgfqpoint{17.004194in}{-3.964749in}}%
\pgfpathlineto{\pgfqpoint{16.996441in}{-3.977275in}}%
\pgfpathlineto{\pgfqpoint{16.988688in}{-3.940328in}}%
\pgfpathlineto{\pgfqpoint{16.980936in}{-3.983378in}}%
\pgfpathlineto{\pgfqpoint{16.973183in}{-3.935698in}}%
\pgfpathlineto{\pgfqpoint{16.965431in}{-3.924283in}}%
\pgfpathlineto{\pgfqpoint{16.957678in}{-3.930327in}}%
\pgfpathlineto{\pgfqpoint{16.949925in}{-3.926130in}}%
\pgfpathlineto{\pgfqpoint{16.942173in}{-3.943367in}}%
\pgfpathlineto{\pgfqpoint{16.934420in}{-3.940654in}}%
\pgfpathlineto{\pgfqpoint{16.926668in}{-3.878191in}}%
\pgfpathlineto{\pgfqpoint{16.918915in}{-3.921554in}}%
\pgfpathlineto{\pgfqpoint{16.911163in}{-3.896905in}}%
\pgfpathlineto{\pgfqpoint{16.903410in}{-3.850993in}}%
\pgfpathlineto{\pgfqpoint{16.895657in}{-3.888005in}}%
\pgfpathlineto{\pgfqpoint{16.887905in}{-3.924322in}}%
\pgfpathlineto{\pgfqpoint{16.880152in}{-3.879129in}}%
\pgfpathlineto{\pgfqpoint{16.872400in}{-3.909153in}}%
\pgfpathlineto{\pgfqpoint{16.864647in}{-3.871881in}}%
\pgfpathlineto{\pgfqpoint{16.856894in}{-3.879382in}}%
\pgfpathlineto{\pgfqpoint{16.849142in}{-3.855125in}}%
\pgfpathlineto{\pgfqpoint{16.841389in}{-3.893683in}}%
\pgfpathlineto{\pgfqpoint{16.833637in}{-3.879103in}}%
\pgfpathlineto{\pgfqpoint{16.825884in}{-3.877032in}}%
\pgfpathlineto{\pgfqpoint{16.818131in}{-3.862106in}}%
\pgfpathlineto{\pgfqpoint{16.810379in}{-3.868651in}}%
\pgfpathlineto{\pgfqpoint{16.802626in}{-3.861603in}}%
\pgfpathlineto{\pgfqpoint{16.794874in}{-3.848009in}}%
\pgfpathlineto{\pgfqpoint{16.787121in}{-3.901066in}}%
\pgfpathlineto{\pgfqpoint{16.779368in}{-3.740276in}}%
\pgfpathlineto{\pgfqpoint{16.771616in}{-3.752576in}}%
\pgfpathlineto{\pgfqpoint{16.763863in}{-3.829217in}}%
\pgfpathlineto{\pgfqpoint{16.756111in}{-3.811196in}}%
\pgfpathlineto{\pgfqpoint{16.748358in}{-3.923741in}}%
\pgfpathlineto{\pgfqpoint{16.740605in}{-3.850983in}}%
\pgfpathlineto{\pgfqpoint{16.732853in}{-3.880991in}}%
\pgfpathlineto{\pgfqpoint{16.725100in}{-3.850512in}}%
\pgfpathlineto{\pgfqpoint{16.717348in}{-3.893658in}}%
\pgfpathlineto{\pgfqpoint{16.709595in}{-3.901478in}}%
\pgfpathlineto{\pgfqpoint{16.701842in}{-3.907655in}}%
\pgfpathlineto{\pgfqpoint{16.694090in}{-3.918143in}}%
\pgfpathlineto{\pgfqpoint{16.686337in}{-3.913227in}}%
\pgfpathlineto{\pgfqpoint{16.678585in}{-3.952945in}}%
\pgfpathlineto{\pgfqpoint{16.670832in}{-3.873687in}}%
\pgfpathlineto{\pgfqpoint{16.663080in}{-3.926577in}}%
\pgfpathlineto{\pgfqpoint{16.655327in}{-3.952326in}}%
\pgfpathlineto{\pgfqpoint{16.647574in}{-3.956326in}}%
\pgfpathlineto{\pgfqpoint{16.639822in}{-3.949700in}}%
\pgfpathlineto{\pgfqpoint{16.632069in}{-3.934696in}}%
\pgfpathlineto{\pgfqpoint{16.624317in}{-3.934129in}}%
\pgfpathlineto{\pgfqpoint{16.616564in}{-3.920027in}}%
\pgfpathlineto{\pgfqpoint{16.608811in}{-3.950689in}}%
\pgfpathlineto{\pgfqpoint{16.601059in}{-3.964651in}}%
\pgfpathlineto{\pgfqpoint{16.593306in}{-3.936260in}}%
\pgfpathlineto{\pgfqpoint{16.585554in}{-3.905119in}}%
\pgfpathlineto{\pgfqpoint{16.577801in}{-3.928741in}}%
\pgfpathlineto{\pgfqpoint{16.570048in}{-3.931492in}}%
\pgfpathlineto{\pgfqpoint{16.562296in}{-3.902087in}}%
\pgfpathlineto{\pgfqpoint{16.554543in}{-3.953951in}}%
\pgfpathlineto{\pgfqpoint{16.546791in}{-3.916939in}}%
\pgfpathlineto{\pgfqpoint{16.539038in}{-3.919763in}}%
\pgfpathlineto{\pgfqpoint{16.531285in}{-3.946656in}}%
\pgfpathlineto{\pgfqpoint{16.523533in}{-3.920256in}}%
\pgfpathlineto{\pgfqpoint{16.515780in}{-3.962993in}}%
\pgfpathlineto{\pgfqpoint{16.508028in}{-3.957106in}}%
\pgfpathlineto{\pgfqpoint{16.500275in}{-4.001768in}}%
\pgfpathlineto{\pgfqpoint{16.492522in}{-3.988243in}}%
\pgfpathlineto{\pgfqpoint{16.484770in}{-4.014470in}}%
\pgfpathlineto{\pgfqpoint{16.477017in}{-3.982781in}}%
\pgfpathlineto{\pgfqpoint{16.469265in}{-4.032776in}}%
\pgfpathlineto{\pgfqpoint{16.461512in}{-4.003858in}}%
\pgfpathlineto{\pgfqpoint{16.453759in}{-4.015617in}}%
\pgfpathlineto{\pgfqpoint{16.446007in}{-3.972118in}}%
\pgfpathlineto{\pgfqpoint{16.438254in}{-3.997360in}}%
\pgfpathlineto{\pgfqpoint{16.430502in}{-3.997866in}}%
\pgfpathlineto{\pgfqpoint{16.422749in}{-3.992780in}}%
\pgfpathlineto{\pgfqpoint{16.414997in}{-3.976249in}}%
\pgfpathlineto{\pgfqpoint{16.407244in}{-4.009054in}}%
\pgfpathlineto{\pgfqpoint{16.399491in}{-4.026298in}}%
\pgfpathlineto{\pgfqpoint{16.391739in}{-3.978061in}}%
\pgfpathlineto{\pgfqpoint{16.383986in}{-4.026959in}}%
\pgfpathlineto{\pgfqpoint{16.376234in}{-4.004617in}}%
\pgfpathlineto{\pgfqpoint{16.368481in}{-4.027613in}}%
\pgfpathlineto{\pgfqpoint{16.360728in}{-3.982500in}}%
\pgfpathlineto{\pgfqpoint{16.352976in}{-4.048720in}}%
\pgfpathlineto{\pgfqpoint{16.345223in}{-3.994896in}}%
\pgfpathlineto{\pgfqpoint{16.337471in}{-4.002430in}}%
\pgfpathlineto{\pgfqpoint{16.329718in}{-4.010088in}}%
\pgfpathlineto{\pgfqpoint{16.321965in}{-3.996870in}}%
\pgfpathlineto{\pgfqpoint{16.314213in}{-4.024327in}}%
\pgfpathlineto{\pgfqpoint{16.306460in}{-4.022047in}}%
\pgfpathlineto{\pgfqpoint{16.298708in}{-4.016018in}}%
\pgfpathlineto{\pgfqpoint{16.290955in}{-4.023736in}}%
\pgfpathlineto{\pgfqpoint{16.283202in}{-4.039786in}}%
\pgfpathlineto{\pgfqpoint{16.275450in}{-4.025058in}}%
\pgfpathlineto{\pgfqpoint{16.267697in}{-4.022067in}}%
\pgfpathlineto{\pgfqpoint{16.259945in}{-4.044105in}}%
\pgfpathlineto{\pgfqpoint{16.252192in}{-4.017491in}}%
\pgfpathlineto{\pgfqpoint{16.244439in}{-4.057309in}}%
\pgfpathlineto{\pgfqpoint{16.236687in}{-4.073288in}}%
\pgfpathlineto{\pgfqpoint{16.228934in}{-4.047549in}}%
\pgfpathlineto{\pgfqpoint{16.221182in}{-4.054338in}}%
\pgfpathlineto{\pgfqpoint{16.213429in}{-4.074938in}}%
\pgfpathlineto{\pgfqpoint{16.205676in}{-4.014214in}}%
\pgfpathlineto{\pgfqpoint{16.197924in}{-3.974938in}}%
\pgfpathlineto{\pgfqpoint{16.190171in}{-3.975872in}}%
\pgfpathlineto{\pgfqpoint{16.182419in}{-3.949496in}}%
\pgfpathlineto{\pgfqpoint{16.174666in}{-4.015650in}}%
\pgfpathlineto{\pgfqpoint{16.166913in}{-4.032222in}}%
\pgfpathlineto{\pgfqpoint{16.159161in}{-4.000700in}}%
\pgfpathlineto{\pgfqpoint{16.151408in}{-4.036515in}}%
\pgfpathlineto{\pgfqpoint{16.143656in}{-3.973884in}}%
\pgfpathlineto{\pgfqpoint{16.135903in}{-4.016728in}}%
\pgfpathlineto{\pgfqpoint{16.128151in}{-3.996218in}}%
\pgfpathlineto{\pgfqpoint{16.120398in}{-3.984993in}}%
\pgfpathlineto{\pgfqpoint{16.112645in}{-4.023675in}}%
\pgfpathlineto{\pgfqpoint{16.104893in}{-4.015894in}}%
\pgfpathlineto{\pgfqpoint{16.097140in}{-4.000296in}}%
\pgfpathlineto{\pgfqpoint{16.089388in}{-3.996519in}}%
\pgfpathlineto{\pgfqpoint{16.081635in}{-3.993209in}}%
\pgfpathlineto{\pgfqpoint{16.073882in}{-3.992376in}}%
\pgfpathlineto{\pgfqpoint{16.066130in}{-3.991071in}}%
\pgfpathlineto{\pgfqpoint{16.058377in}{-3.978708in}}%
\pgfpathlineto{\pgfqpoint{16.050625in}{-3.981747in}}%
\pgfpathlineto{\pgfqpoint{16.042872in}{-3.979120in}}%
\pgfpathlineto{\pgfqpoint{16.035119in}{-3.988373in}}%
\pgfpathlineto{\pgfqpoint{16.027367in}{-3.947847in}}%
\pgfpathlineto{\pgfqpoint{16.019614in}{-3.978565in}}%
\pgfpathlineto{\pgfqpoint{16.011862in}{-3.935470in}}%
\pgfpathlineto{\pgfqpoint{16.004109in}{-3.917927in}}%
\pgfpathlineto{\pgfqpoint{15.996356in}{-3.903498in}}%
\pgfpathlineto{\pgfqpoint{15.988604in}{-3.944337in}}%
\pgfpathlineto{\pgfqpoint{15.980851in}{-3.944210in}}%
\pgfpathlineto{\pgfqpoint{15.973099in}{-3.910655in}}%
\pgfpathlineto{\pgfqpoint{15.965346in}{-3.925025in}}%
\pgfpathlineto{\pgfqpoint{15.957593in}{-3.873746in}}%
\pgfpathlineto{\pgfqpoint{15.949841in}{-3.885600in}}%
\pgfpathlineto{\pgfqpoint{15.942088in}{-3.936343in}}%
\pgfpathlineto{\pgfqpoint{15.934336in}{-3.902864in}}%
\pgfpathlineto{\pgfqpoint{15.926583in}{-3.903560in}}%
\pgfpathlineto{\pgfqpoint{15.918830in}{-3.894743in}}%
\pgfpathlineto{\pgfqpoint{15.911078in}{-3.890766in}}%
\pgfpathlineto{\pgfqpoint{15.903325in}{-3.890728in}}%
\pgfpathlineto{\pgfqpoint{15.895573in}{-3.890272in}}%
\pgfpathlineto{\pgfqpoint{15.887820in}{-3.891821in}}%
\pgfpathlineto{\pgfqpoint{15.880068in}{-3.882214in}}%
\pgfpathlineto{\pgfqpoint{15.872315in}{-3.894060in}}%
\pgfpathlineto{\pgfqpoint{15.864562in}{-3.887561in}}%
\pgfpathlineto{\pgfqpoint{15.856810in}{-3.888318in}}%
\pgfpathlineto{\pgfqpoint{15.849057in}{-3.907791in}}%
\pgfpathlineto{\pgfqpoint{15.841305in}{-3.919922in}}%
\pgfpathlineto{\pgfqpoint{15.833552in}{-3.867862in}}%
\pgfpathlineto{\pgfqpoint{15.825799in}{-3.892865in}}%
\pgfpathlineto{\pgfqpoint{15.818047in}{-3.918698in}}%
\pgfpathlineto{\pgfqpoint{15.810294in}{-3.923798in}}%
\pgfpathlineto{\pgfqpoint{15.802542in}{-3.890156in}}%
\pgfpathlineto{\pgfqpoint{15.794789in}{-3.885069in}}%
\pgfpathlineto{\pgfqpoint{15.787036in}{-3.858480in}}%
\pgfpathlineto{\pgfqpoint{15.779284in}{-3.874760in}}%
\pgfpathlineto{\pgfqpoint{15.771531in}{-3.871245in}}%
\pgfpathlineto{\pgfqpoint{15.763779in}{-3.856085in}}%
\pgfpathlineto{\pgfqpoint{15.756026in}{-3.907598in}}%
\pgfpathlineto{\pgfqpoint{15.748273in}{-3.905500in}}%
\pgfpathlineto{\pgfqpoint{15.740521in}{-3.873032in}}%
\pgfpathlineto{\pgfqpoint{15.732768in}{-3.870228in}}%
\pgfpathlineto{\pgfqpoint{15.725016in}{-3.882985in}}%
\pgfpathlineto{\pgfqpoint{15.717263in}{-3.945006in}}%
\pgfpathlineto{\pgfqpoint{15.709510in}{-3.885139in}}%
\pgfpathlineto{\pgfqpoint{15.701758in}{-3.867967in}}%
\pgfpathlineto{\pgfqpoint{15.694005in}{-3.871115in}}%
\pgfpathlineto{\pgfqpoint{15.686253in}{-3.873708in}}%
\pgfpathlineto{\pgfqpoint{15.678500in}{-3.884761in}}%
\pgfpathlineto{\pgfqpoint{15.670747in}{-3.903865in}}%
\pgfpathlineto{\pgfqpoint{15.662995in}{-3.905206in}}%
\pgfpathlineto{\pgfqpoint{15.655242in}{-3.874509in}}%
\pgfpathlineto{\pgfqpoint{15.647490in}{-3.886948in}}%
\pgfpathlineto{\pgfqpoint{15.639737in}{-3.921617in}}%
\pgfpathlineto{\pgfqpoint{15.631985in}{-3.899924in}}%
\pgfpathlineto{\pgfqpoint{15.624232in}{-3.898077in}}%
\pgfpathlineto{\pgfqpoint{15.616479in}{-3.904757in}}%
\pgfpathlineto{\pgfqpoint{15.608727in}{-3.921773in}}%
\pgfpathlineto{\pgfqpoint{15.600974in}{-3.863874in}}%
\pgfpathlineto{\pgfqpoint{15.593222in}{-3.866137in}}%
\pgfpathlineto{\pgfqpoint{15.585469in}{-3.886089in}}%
\pgfpathlineto{\pgfqpoint{15.577716in}{-3.858640in}}%
\pgfpathlineto{\pgfqpoint{15.569964in}{-3.866643in}}%
\pgfpathlineto{\pgfqpoint{15.562211in}{-3.823657in}}%
\pgfpathlineto{\pgfqpoint{15.554459in}{-3.862037in}}%
\pgfpathlineto{\pgfqpoint{15.546706in}{-3.860643in}}%
\pgfpathlineto{\pgfqpoint{15.538953in}{-3.897169in}}%
\pgfpathlineto{\pgfqpoint{15.531201in}{-3.870632in}}%
\pgfpathlineto{\pgfqpoint{15.523448in}{-3.857764in}}%
\pgfpathlineto{\pgfqpoint{15.515696in}{-3.823384in}}%
\pgfpathlineto{\pgfqpoint{15.507943in}{-3.857497in}}%
\pgfpathlineto{\pgfqpoint{15.500190in}{-3.834426in}}%
\pgfpathlineto{\pgfqpoint{15.492438in}{-3.824442in}}%
\pgfpathlineto{\pgfqpoint{15.484685in}{-3.828771in}}%
\pgfpathlineto{\pgfqpoint{15.476933in}{-3.818051in}}%
\pgfpathlineto{\pgfqpoint{15.469180in}{-3.828793in}}%
\pgfpathlineto{\pgfqpoint{15.461427in}{-3.790520in}}%
\pgfpathlineto{\pgfqpoint{15.453675in}{-3.786562in}}%
\pgfpathlineto{\pgfqpoint{15.445922in}{-3.830630in}}%
\pgfpathlineto{\pgfqpoint{15.438170in}{-3.780446in}}%
\pgfpathlineto{\pgfqpoint{15.430417in}{-3.759820in}}%
\pgfpathlineto{\pgfqpoint{15.422664in}{-3.729079in}}%
\pgfpathlineto{\pgfqpoint{15.414912in}{-3.742047in}}%
\pgfpathlineto{\pgfqpoint{15.407159in}{-3.769983in}}%
\pgfpathlineto{\pgfqpoint{15.399407in}{-3.741116in}}%
\pgfpathlineto{\pgfqpoint{15.391654in}{-3.686008in}}%
\pgfpathlineto{\pgfqpoint{15.383902in}{-3.734026in}}%
\pgfpathlineto{\pgfqpoint{15.376149in}{-3.718886in}}%
\pgfpathlineto{\pgfqpoint{15.368396in}{-3.695688in}}%
\pgfpathlineto{\pgfqpoint{15.360644in}{-3.706137in}}%
\pgfpathlineto{\pgfqpoint{15.352891in}{-3.711761in}}%
\pgfpathlineto{\pgfqpoint{15.345139in}{-3.693414in}}%
\pgfpathlineto{\pgfqpoint{15.337386in}{-3.688016in}}%
\pgfpathlineto{\pgfqpoint{15.329633in}{-3.700712in}}%
\pgfpathlineto{\pgfqpoint{15.321881in}{-3.724784in}}%
\pgfpathlineto{\pgfqpoint{15.314128in}{-3.695496in}}%
\pgfpathlineto{\pgfqpoint{15.306376in}{-3.685701in}}%
\pgfpathlineto{\pgfqpoint{15.298623in}{-3.682017in}}%
\pgfpathlineto{\pgfqpoint{15.290870in}{-3.665193in}}%
\pgfpathlineto{\pgfqpoint{15.283118in}{-3.681291in}}%
\pgfpathlineto{\pgfqpoint{15.275365in}{-3.715601in}}%
\pgfpathlineto{\pgfqpoint{15.267613in}{-3.732166in}}%
\pgfpathlineto{\pgfqpoint{15.259860in}{-3.684720in}}%
\pgfpathlineto{\pgfqpoint{15.252107in}{-3.722900in}}%
\pgfpathlineto{\pgfqpoint{15.244355in}{-3.702870in}}%
\pgfpathlineto{\pgfqpoint{15.236602in}{-3.713004in}}%
\pgfpathlineto{\pgfqpoint{15.228850in}{-3.714479in}}%
\pgfpathlineto{\pgfqpoint{15.221097in}{-3.714167in}}%
\pgfpathlineto{\pgfqpoint{15.213344in}{-3.723377in}}%
\pgfpathlineto{\pgfqpoint{15.205592in}{-3.724710in}}%
\pgfpathlineto{\pgfqpoint{15.197839in}{-3.730978in}}%
\pgfpathlineto{\pgfqpoint{15.190087in}{-3.693441in}}%
\pgfpathlineto{\pgfqpoint{15.182334in}{-3.742937in}}%
\pgfpathlineto{\pgfqpoint{15.174581in}{-3.716663in}}%
\pgfpathlineto{\pgfqpoint{15.166829in}{-3.763778in}}%
\pgfpathlineto{\pgfqpoint{15.159076in}{-3.713189in}}%
\pgfpathlineto{\pgfqpoint{15.151324in}{-3.718745in}}%
\pgfpathlineto{\pgfqpoint{15.143571in}{-3.666959in}}%
\pgfpathlineto{\pgfqpoint{15.135818in}{-3.677623in}}%
\pgfpathlineto{\pgfqpoint{15.128066in}{-3.740055in}}%
\pgfpathlineto{\pgfqpoint{15.120313in}{-3.656102in}}%
\pgfpathlineto{\pgfqpoint{15.112561in}{-3.677318in}}%
\pgfpathlineto{\pgfqpoint{15.104808in}{-3.688972in}}%
\pgfpathlineto{\pgfqpoint{15.097056in}{-3.698622in}}%
\pgfpathlineto{\pgfqpoint{15.089303in}{-3.729601in}}%
\pgfpathlineto{\pgfqpoint{15.081550in}{-3.709628in}}%
\pgfpathlineto{\pgfqpoint{15.073798in}{-3.714648in}}%
\pgfpathlineto{\pgfqpoint{15.066045in}{-3.718042in}}%
\pgfpathlineto{\pgfqpoint{15.058293in}{-3.715079in}}%
\pgfpathlineto{\pgfqpoint{15.050540in}{-3.688500in}}%
\pgfpathlineto{\pgfqpoint{15.042787in}{-3.723086in}}%
\pgfpathlineto{\pgfqpoint{15.035035in}{-3.686186in}}%
\pgfpathlineto{\pgfqpoint{15.027282in}{-3.716012in}}%
\pgfpathlineto{\pgfqpoint{15.019530in}{-3.667171in}}%
\pgfpathlineto{\pgfqpoint{15.011777in}{-3.696865in}}%
\pgfpathlineto{\pgfqpoint{15.004024in}{-3.701115in}}%
\pgfpathlineto{\pgfqpoint{14.996272in}{-3.647467in}}%
\pgfpathlineto{\pgfqpoint{14.988519in}{-3.677190in}}%
\pgfpathlineto{\pgfqpoint{14.980767in}{-3.622699in}}%
\pgfpathlineto{\pgfqpoint{14.973014in}{-3.638978in}}%
\pgfpathlineto{\pgfqpoint{14.965261in}{-3.605639in}}%
\pgfpathlineto{\pgfqpoint{14.957509in}{-3.627897in}}%
\pgfpathlineto{\pgfqpoint{14.949756in}{-3.622108in}}%
\pgfpathlineto{\pgfqpoint{14.942004in}{-3.576295in}}%
\pgfpathlineto{\pgfqpoint{14.934251in}{-3.613129in}}%
\pgfpathlineto{\pgfqpoint{14.926498in}{-3.615257in}}%
\pgfpathlineto{\pgfqpoint{14.918746in}{-3.591213in}}%
\pgfpathlineto{\pgfqpoint{14.910993in}{-3.599303in}}%
\pgfpathlineto{\pgfqpoint{14.903241in}{-3.580588in}}%
\pgfpathlineto{\pgfqpoint{14.895488in}{-3.591817in}}%
\pgfpathlineto{\pgfqpoint{14.887735in}{-3.520409in}}%
\pgfpathlineto{\pgfqpoint{14.879983in}{-3.542170in}}%
\pgfpathlineto{\pgfqpoint{14.872230in}{-3.555873in}}%
\pgfpathlineto{\pgfqpoint{14.864478in}{-3.501217in}}%
\pgfpathlineto{\pgfqpoint{14.856725in}{-3.514004in}}%
\pgfpathlineto{\pgfqpoint{14.848973in}{-3.561686in}}%
\pgfpathlineto{\pgfqpoint{14.841220in}{-3.529570in}}%
\pgfpathlineto{\pgfqpoint{14.833467in}{-3.526325in}}%
\pgfpathlineto{\pgfqpoint{14.825715in}{-3.537638in}}%
\pgfpathlineto{\pgfqpoint{14.817962in}{-3.526868in}}%
\pgfpathlineto{\pgfqpoint{14.810210in}{-3.504363in}}%
\pgfpathlineto{\pgfqpoint{14.802457in}{-3.524293in}}%
\pgfpathlineto{\pgfqpoint{14.794704in}{-3.480225in}}%
\pgfpathlineto{\pgfqpoint{14.786952in}{-3.460761in}}%
\pgfpathlineto{\pgfqpoint{14.779199in}{-3.467849in}}%
\pgfpathlineto{\pgfqpoint{14.771447in}{-3.485032in}}%
\pgfpathlineto{\pgfqpoint{14.763694in}{-3.495790in}}%
\pgfpathlineto{\pgfqpoint{14.755941in}{-3.467378in}}%
\pgfpathlineto{\pgfqpoint{14.748189in}{-3.438238in}}%
\pgfpathlineto{\pgfqpoint{14.740436in}{-3.431966in}}%
\pgfpathlineto{\pgfqpoint{14.732684in}{-3.425790in}}%
\pgfpathlineto{\pgfqpoint{14.724931in}{-3.406275in}}%
\pgfpathlineto{\pgfqpoint{14.717178in}{-3.404647in}}%
\pgfpathlineto{\pgfqpoint{14.709426in}{-3.398876in}}%
\pgfpathlineto{\pgfqpoint{14.701673in}{-3.361107in}}%
\pgfpathlineto{\pgfqpoint{14.693921in}{-3.364824in}}%
\pgfpathlineto{\pgfqpoint{14.686168in}{-3.346114in}}%
\pgfpathlineto{\pgfqpoint{14.678415in}{-3.363192in}}%
\pgfpathlineto{\pgfqpoint{14.670663in}{-3.318951in}}%
\pgfpathlineto{\pgfqpoint{14.662910in}{-3.357322in}}%
\pgfpathlineto{\pgfqpoint{14.655158in}{-3.338300in}}%
\pgfpathlineto{\pgfqpoint{14.647405in}{-3.312871in}}%
\pgfpathlineto{\pgfqpoint{14.639652in}{-3.354770in}}%
\pgfpathlineto{\pgfqpoint{14.631900in}{-3.329598in}}%
\pgfpathlineto{\pgfqpoint{14.624147in}{-3.323719in}}%
\pgfpathlineto{\pgfqpoint{14.616395in}{-3.316948in}}%
\pgfpathlineto{\pgfqpoint{14.608642in}{-3.335039in}}%
\pgfpathlineto{\pgfqpoint{14.600890in}{-3.318586in}}%
\pgfpathlineto{\pgfqpoint{14.593137in}{-3.290864in}}%
\pgfpathlineto{\pgfqpoint{14.585384in}{-3.263785in}}%
\pgfpathlineto{\pgfqpoint{14.577632in}{-3.290422in}}%
\pgfpathlineto{\pgfqpoint{14.569879in}{-3.266776in}}%
\pgfpathlineto{\pgfqpoint{14.562127in}{-3.273223in}}%
\pgfpathlineto{\pgfqpoint{14.554374in}{-3.254175in}}%
\pgfpathlineto{\pgfqpoint{14.546621in}{-3.245154in}}%
\pgfpathlineto{\pgfqpoint{14.538869in}{-3.268287in}}%
\pgfpathlineto{\pgfqpoint{14.531116in}{-3.247587in}}%
\pgfpathlineto{\pgfqpoint{14.523364in}{-3.243164in}}%
\pgfpathlineto{\pgfqpoint{14.515611in}{-3.190192in}}%
\pgfpathlineto{\pgfqpoint{14.507858in}{-3.173967in}}%
\pgfpathlineto{\pgfqpoint{14.500106in}{-3.192485in}}%
\pgfpathlineto{\pgfqpoint{14.492353in}{-3.201157in}}%
\pgfpathlineto{\pgfqpoint{14.484601in}{-3.210846in}}%
\pgfpathlineto{\pgfqpoint{14.476848in}{-3.171398in}}%
\pgfpathlineto{\pgfqpoint{14.469095in}{-3.204597in}}%
\pgfpathlineto{\pgfqpoint{14.461343in}{-3.161164in}}%
\pgfpathlineto{\pgfqpoint{14.453590in}{-3.191172in}}%
\pgfpathlineto{\pgfqpoint{14.445838in}{-3.140363in}}%
\pgfpathlineto{\pgfqpoint{14.438085in}{-3.136511in}}%
\pgfpathlineto{\pgfqpoint{14.430332in}{-3.153730in}}%
\pgfpathlineto{\pgfqpoint{14.422580in}{-3.132875in}}%
\pgfpathlineto{\pgfqpoint{14.414827in}{-3.135124in}}%
\pgfpathlineto{\pgfqpoint{14.407075in}{-3.159850in}}%
\pgfpathlineto{\pgfqpoint{14.399322in}{-3.129356in}}%
\pgfpathlineto{\pgfqpoint{14.391569in}{-3.108253in}}%
\pgfpathlineto{\pgfqpoint{14.383817in}{-3.138529in}}%
\pgfpathlineto{\pgfqpoint{14.376064in}{-3.133586in}}%
\pgfpathlineto{\pgfqpoint{14.368312in}{-3.163248in}}%
\pgfpathlineto{\pgfqpoint{14.360559in}{-3.151445in}}%
\pgfpathlineto{\pgfqpoint{14.352807in}{-3.113107in}}%
\pgfpathlineto{\pgfqpoint{14.345054in}{-3.125086in}}%
\pgfpathlineto{\pgfqpoint{14.337301in}{-3.133677in}}%
\pgfpathlineto{\pgfqpoint{14.329549in}{-3.156229in}}%
\pgfpathlineto{\pgfqpoint{14.321796in}{-3.144555in}}%
\pgfpathlineto{\pgfqpoint{14.314044in}{-3.139988in}}%
\pgfpathlineto{\pgfqpoint{14.306291in}{-3.134056in}}%
\pgfpathlineto{\pgfqpoint{14.298538in}{-3.125180in}}%
\pgfpathlineto{\pgfqpoint{14.290786in}{-3.110517in}}%
\pgfpathlineto{\pgfqpoint{14.283033in}{-3.140612in}}%
\pgfpathlineto{\pgfqpoint{14.275281in}{-3.156120in}}%
\pgfpathlineto{\pgfqpoint{14.267528in}{-3.099118in}}%
\pgfpathlineto{\pgfqpoint{14.259775in}{-3.120638in}}%
\pgfpathlineto{\pgfqpoint{14.252023in}{-3.072333in}}%
\pgfpathlineto{\pgfqpoint{14.244270in}{-3.109148in}}%
\pgfpathlineto{\pgfqpoint{14.236518in}{-3.103575in}}%
\pgfpathlineto{\pgfqpoint{14.228765in}{-3.026605in}}%
\pgfpathlineto{\pgfqpoint{14.221012in}{-3.037045in}}%
\pgfpathlineto{\pgfqpoint{14.213260in}{-3.073689in}}%
\pgfpathlineto{\pgfqpoint{14.205507in}{-3.043816in}}%
\pgfpathlineto{\pgfqpoint{14.197755in}{-3.034973in}}%
\pgfpathlineto{\pgfqpoint{14.190002in}{-3.035454in}}%
\pgfpathlineto{\pgfqpoint{14.182249in}{-3.047060in}}%
\pgfpathlineto{\pgfqpoint{14.174497in}{-3.061873in}}%
\pgfpathlineto{\pgfqpoint{14.166744in}{-3.012446in}}%
\pgfpathlineto{\pgfqpoint{14.158992in}{-3.002342in}}%
\pgfpathlineto{\pgfqpoint{14.151239in}{-3.017436in}}%
\pgfpathlineto{\pgfqpoint{14.143486in}{-2.984861in}}%
\pgfpathlineto{\pgfqpoint{14.135734in}{-2.963739in}}%
\pgfpathlineto{\pgfqpoint{14.127981in}{-2.960197in}}%
\pgfpathlineto{\pgfqpoint{14.120229in}{-2.954747in}}%
\pgfpathlineto{\pgfqpoint{14.112476in}{-2.959332in}}%
\pgfpathlineto{\pgfqpoint{14.104723in}{-2.939154in}}%
\pgfpathlineto{\pgfqpoint{14.096971in}{-2.920117in}}%
\pgfpathlineto{\pgfqpoint{14.089218in}{-2.937840in}}%
\pgfpathlineto{\pgfqpoint{14.081466in}{-2.928217in}}%
\pgfpathlineto{\pgfqpoint{14.073713in}{-2.897763in}}%
\pgfpathlineto{\pgfqpoint{14.065961in}{-2.915892in}}%
\pgfpathlineto{\pgfqpoint{14.058208in}{-2.930059in}}%
\pgfpathlineto{\pgfqpoint{14.050455in}{-2.932889in}}%
\pgfpathlineto{\pgfqpoint{14.042703in}{-2.906510in}}%
\pgfpathlineto{\pgfqpoint{14.034950in}{-2.884330in}}%
\pgfpathlineto{\pgfqpoint{14.027198in}{-2.897808in}}%
\pgfpathlineto{\pgfqpoint{14.019445in}{-2.901638in}}%
\pgfpathlineto{\pgfqpoint{14.011692in}{-2.846596in}}%
\pgfpathlineto{\pgfqpoint{14.003940in}{-2.878250in}}%
\pgfpathlineto{\pgfqpoint{13.996187in}{-2.900193in}}%
\pgfpathlineto{\pgfqpoint{13.988435in}{-2.841753in}}%
\pgfpathlineto{\pgfqpoint{13.980682in}{-2.860385in}}%
\pgfpathlineto{\pgfqpoint{13.972929in}{-2.838136in}}%
\pgfpathlineto{\pgfqpoint{13.965177in}{-2.838995in}}%
\pgfpathlineto{\pgfqpoint{13.957424in}{-2.852863in}}%
\pgfpathlineto{\pgfqpoint{13.949672in}{-2.885611in}}%
\pgfpathlineto{\pgfqpoint{13.941919in}{-2.817346in}}%
\pgfpathlineto{\pgfqpoint{13.934166in}{-2.832694in}}%
\pgfpathlineto{\pgfqpoint{13.926414in}{-2.798938in}}%
\pgfpathlineto{\pgfqpoint{13.918661in}{-2.751797in}}%
\pgfpathlineto{\pgfqpoint{13.910909in}{-2.764022in}}%
\pgfpathlineto{\pgfqpoint{13.903156in}{-2.782847in}}%
\pgfpathlineto{\pgfqpoint{13.895403in}{-2.787950in}}%
\pgfpathlineto{\pgfqpoint{13.887651in}{-2.762298in}}%
\pgfpathlineto{\pgfqpoint{13.879898in}{-2.810147in}}%
\pgfpathlineto{\pgfqpoint{13.872146in}{-2.825597in}}%
\pgfpathlineto{\pgfqpoint{13.864393in}{-2.813920in}}%
\pgfpathlineto{\pgfqpoint{13.856640in}{-2.755410in}}%
\pgfpathlineto{\pgfqpoint{13.848888in}{-2.786042in}}%
\pgfpathlineto{\pgfqpoint{13.841135in}{-2.809736in}}%
\pgfpathlineto{\pgfqpoint{13.833383in}{-2.787261in}}%
\pgfpathlineto{\pgfqpoint{13.825630in}{-2.755479in}}%
\pgfpathlineto{\pgfqpoint{13.817878in}{-2.765222in}}%
\pgfpathlineto{\pgfqpoint{13.810125in}{-2.803184in}}%
\pgfpathlineto{\pgfqpoint{13.802372in}{-2.774513in}}%
\pgfpathlineto{\pgfqpoint{13.794620in}{-2.726398in}}%
\pgfpathlineto{\pgfqpoint{13.786867in}{-2.723168in}}%
\pgfpathlineto{\pgfqpoint{13.779115in}{-2.769802in}}%
\pgfpathlineto{\pgfqpoint{13.771362in}{-2.751796in}}%
\pgfpathlineto{\pgfqpoint{13.763609in}{-2.703276in}}%
\pgfpathlineto{\pgfqpoint{13.755857in}{-2.706688in}}%
\pgfpathlineto{\pgfqpoint{13.748104in}{-2.721803in}}%
\pgfpathlineto{\pgfqpoint{13.740352in}{-2.674006in}}%
\pgfpathlineto{\pgfqpoint{13.732599in}{-2.686579in}}%
\pgfpathlineto{\pgfqpoint{13.724846in}{-2.684181in}}%
\pgfpathlineto{\pgfqpoint{13.717094in}{-2.654353in}}%
\pgfpathlineto{\pgfqpoint{13.709341in}{-2.638184in}}%
\pgfpathlineto{\pgfqpoint{13.701589in}{-2.652882in}}%
\pgfpathlineto{\pgfqpoint{13.693836in}{-2.636776in}}%
\pgfpathlineto{\pgfqpoint{13.686083in}{-2.656222in}}%
\pgfpathlineto{\pgfqpoint{13.678331in}{-2.673882in}}%
\pgfpathlineto{\pgfqpoint{13.670578in}{-2.639863in}}%
\pgfpathlineto{\pgfqpoint{13.662826in}{-2.629998in}}%
\pgfpathlineto{\pgfqpoint{13.655073in}{-2.658394in}}%
\pgfpathlineto{\pgfqpoint{13.647320in}{-2.658052in}}%
\pgfpathlineto{\pgfqpoint{13.639568in}{-2.662248in}}%
\pgfpathlineto{\pgfqpoint{13.631815in}{-2.630064in}}%
\pgfpathlineto{\pgfqpoint{13.624063in}{-2.650839in}}%
\pgfpathlineto{\pgfqpoint{13.616310in}{-2.618799in}}%
\pgfpathlineto{\pgfqpoint{13.608557in}{-2.582311in}}%
\pgfpathlineto{\pgfqpoint{13.600805in}{-2.617982in}}%
\pgfpathlineto{\pgfqpoint{13.593052in}{-2.541758in}}%
\pgfpathlineto{\pgfqpoint{13.585300in}{-2.569792in}}%
\pgfpathlineto{\pgfqpoint{13.577547in}{-2.569993in}}%
\pgfpathlineto{\pgfqpoint{13.569795in}{-2.580138in}}%
\pgfpathlineto{\pgfqpoint{13.562042in}{-2.539611in}}%
\pgfpathlineto{\pgfqpoint{13.554289in}{-2.566010in}}%
\pgfpathlineto{\pgfqpoint{13.546537in}{-2.570401in}}%
\pgfpathlineto{\pgfqpoint{13.538784in}{-2.554261in}}%
\pgfpathlineto{\pgfqpoint{13.531032in}{-2.558402in}}%
\pgfpathlineto{\pgfqpoint{13.523279in}{-2.569706in}}%
\pgfpathlineto{\pgfqpoint{13.515526in}{-2.547295in}}%
\pgfpathlineto{\pgfqpoint{13.507774in}{-2.546174in}}%
\pgfpathlineto{\pgfqpoint{13.500021in}{-2.554008in}}%
\pgfpathlineto{\pgfqpoint{13.492269in}{-2.545425in}}%
\pgfpathlineto{\pgfqpoint{13.484516in}{-2.576496in}}%
\pgfpathlineto{\pgfqpoint{13.476763in}{-2.522576in}}%
\pgfpathlineto{\pgfqpoint{13.469011in}{-2.508793in}}%
\pgfpathlineto{\pgfqpoint{13.461258in}{-2.488019in}}%
\pgfpathlineto{\pgfqpoint{13.453506in}{-2.516092in}}%
\pgfpathlineto{\pgfqpoint{13.445753in}{-2.499406in}}%
\pgfpathlineto{\pgfqpoint{13.438000in}{-2.490579in}}%
\pgfpathlineto{\pgfqpoint{13.430248in}{-2.504848in}}%
\pgfpathlineto{\pgfqpoint{13.422495in}{-2.476022in}}%
\pgfpathlineto{\pgfqpoint{13.414743in}{-2.432159in}}%
\pgfpathlineto{\pgfqpoint{13.406990in}{-2.408859in}}%
\pgfpathlineto{\pgfqpoint{13.399237in}{-2.382092in}}%
\pgfpathlineto{\pgfqpoint{13.391485in}{-2.403691in}}%
\pgfpathlineto{\pgfqpoint{13.383732in}{-2.395820in}}%
\pgfpathlineto{\pgfqpoint{13.375980in}{-2.382717in}}%
\pgfpathlineto{\pgfqpoint{13.368227in}{-2.386822in}}%
\pgfpathlineto{\pgfqpoint{13.360474in}{-2.405532in}}%
\pgfpathlineto{\pgfqpoint{13.352722in}{-2.358968in}}%
\pgfpathlineto{\pgfqpoint{13.344969in}{-2.388511in}}%
\pgfpathlineto{\pgfqpoint{13.337217in}{-2.388224in}}%
\pgfpathlineto{\pgfqpoint{13.329464in}{-2.375773in}}%
\pgfpathlineto{\pgfqpoint{13.321712in}{-2.361552in}}%
\pgfpathlineto{\pgfqpoint{13.313959in}{-2.300320in}}%
\pgfpathlineto{\pgfqpoint{13.306206in}{-2.362897in}}%
\pgfpathlineto{\pgfqpoint{13.298454in}{-2.307580in}}%
\pgfpathlineto{\pgfqpoint{13.290701in}{-2.295834in}}%
\pgfpathlineto{\pgfqpoint{13.282949in}{-2.328940in}}%
\pgfpathlineto{\pgfqpoint{13.275196in}{-2.298934in}}%
\pgfpathlineto{\pgfqpoint{13.267443in}{-2.352305in}}%
\pgfpathlineto{\pgfqpoint{13.259691in}{-2.348401in}}%
\pgfpathlineto{\pgfqpoint{13.251938in}{-2.309415in}}%
\pgfpathlineto{\pgfqpoint{13.244186in}{-2.352037in}}%
\pgfpathlineto{\pgfqpoint{13.236433in}{-2.301297in}}%
\pgfpathlineto{\pgfqpoint{13.228680in}{-2.253642in}}%
\pgfpathlineto{\pgfqpoint{13.220928in}{-2.222598in}}%
\pgfpathlineto{\pgfqpoint{13.213175in}{-2.344035in}}%
\pgfpathlineto{\pgfqpoint{13.205423in}{-2.278063in}}%
\pgfpathlineto{\pgfqpoint{13.197670in}{-2.276209in}}%
\pgfpathlineto{\pgfqpoint{13.189917in}{-2.252957in}}%
\pgfpathlineto{\pgfqpoint{13.182165in}{-2.288951in}}%
\pgfpathlineto{\pgfqpoint{13.174412in}{-2.252573in}}%
\pgfpathlineto{\pgfqpoint{13.166660in}{-2.253030in}}%
\pgfpathlineto{\pgfqpoint{13.158907in}{-2.288220in}}%
\pgfpathlineto{\pgfqpoint{13.151154in}{-2.154294in}}%
\pgfpathlineto{\pgfqpoint{13.143402in}{-2.289892in}}%
\pgfpathlineto{\pgfqpoint{13.135649in}{-2.230215in}}%
\pgfpathlineto{\pgfqpoint{13.127897in}{-2.186571in}}%
\pgfpathlineto{\pgfqpoint{13.120144in}{-2.253765in}}%
\pgfpathlineto{\pgfqpoint{13.112391in}{-2.233391in}}%
\pgfpathlineto{\pgfqpoint{13.104639in}{-2.252730in}}%
\pgfpathlineto{\pgfqpoint{13.096886in}{-2.278884in}}%
\pgfpathlineto{\pgfqpoint{13.089134in}{-2.277836in}}%
\pgfpathlineto{\pgfqpoint{13.081381in}{-2.273066in}}%
\pgfpathlineto{\pgfqpoint{13.073629in}{-2.257914in}}%
\pgfpathlineto{\pgfqpoint{13.065876in}{-2.262206in}}%
\pgfpathlineto{\pgfqpoint{13.058123in}{-2.267778in}}%
\pgfpathlineto{\pgfqpoint{13.050371in}{-2.264613in}}%
\pgfpathlineto{\pgfqpoint{13.042618in}{-2.221465in}}%
\pgfpathlineto{\pgfqpoint{13.034866in}{-2.254461in}}%
\pgfpathlineto{\pgfqpoint{13.027113in}{-2.270502in}}%
\pgfpathlineto{\pgfqpoint{13.019360in}{-2.232743in}}%
\pgfpathlineto{\pgfqpoint{13.011608in}{-2.212841in}}%
\pgfpathlineto{\pgfqpoint{13.003855in}{-2.266435in}}%
\pgfpathlineto{\pgfqpoint{12.996103in}{-2.305284in}}%
\pgfpathlineto{\pgfqpoint{12.988350in}{-2.253825in}}%
\pgfpathlineto{\pgfqpoint{12.980597in}{-2.278305in}}%
\pgfpathlineto{\pgfqpoint{12.972845in}{-2.230527in}}%
\pgfpathlineto{\pgfqpoint{12.965092in}{-2.262815in}}%
\pgfpathlineto{\pgfqpoint{12.957340in}{-2.277496in}}%
\pgfpathlineto{\pgfqpoint{12.949587in}{-2.293661in}}%
\pgfpathlineto{\pgfqpoint{12.941834in}{-2.252972in}}%
\pgfpathlineto{\pgfqpoint{12.934082in}{-2.262183in}}%
\pgfpathlineto{\pgfqpoint{12.926329in}{-2.254180in}}%
\pgfpathlineto{\pgfqpoint{12.918577in}{-2.230332in}}%
\pgfpathlineto{\pgfqpoint{12.910824in}{-2.270899in}}%
\pgfpathlineto{\pgfqpoint{12.903071in}{-2.258792in}}%
\pgfpathlineto{\pgfqpoint{12.895319in}{-2.241880in}}%
\pgfpathlineto{\pgfqpoint{12.887566in}{-2.286191in}}%
\pgfpathlineto{\pgfqpoint{12.879814in}{-2.197599in}}%
\pgfpathlineto{\pgfqpoint{12.872061in}{-2.234536in}}%
\pgfpathlineto{\pgfqpoint{12.864308in}{-2.199468in}}%
\pgfpathlineto{\pgfqpoint{12.856556in}{-2.195769in}}%
\pgfpathlineto{\pgfqpoint{12.848803in}{-2.233655in}}%
\pgfpathlineto{\pgfqpoint{12.841051in}{-2.164649in}}%
\pgfpathlineto{\pgfqpoint{12.833298in}{-2.193895in}}%
\pgfpathlineto{\pgfqpoint{12.825545in}{-2.155604in}}%
\pgfpathlineto{\pgfqpoint{12.817793in}{-2.140538in}}%
\pgfpathlineto{\pgfqpoint{12.810040in}{-2.147394in}}%
\pgfpathlineto{\pgfqpoint{12.802288in}{-2.166000in}}%
\pgfpathlineto{\pgfqpoint{12.794535in}{-2.167659in}}%
\pgfpathlineto{\pgfqpoint{12.786783in}{-2.177334in}}%
\pgfpathlineto{\pgfqpoint{12.779030in}{-2.178680in}}%
\pgfpathlineto{\pgfqpoint{12.771277in}{-2.173522in}}%
\pgfpathlineto{\pgfqpoint{12.763525in}{-2.133968in}}%
\pgfpathlineto{\pgfqpoint{12.755772in}{-2.165195in}}%
\pgfpathlineto{\pgfqpoint{12.748020in}{-2.184299in}}%
\pgfpathlineto{\pgfqpoint{12.740267in}{-2.163753in}}%
\pgfpathlineto{\pgfqpoint{12.732514in}{-2.039705in}}%
\pgfpathlineto{\pgfqpoint{12.724762in}{-2.169396in}}%
\pgfpathlineto{\pgfqpoint{12.717009in}{-2.060055in}}%
\pgfpathlineto{\pgfqpoint{12.709257in}{-2.107817in}}%
\pgfpathlineto{\pgfqpoint{12.701504in}{-2.143335in}}%
\pgfpathlineto{\pgfqpoint{12.693751in}{-2.149347in}}%
\pgfpathlineto{\pgfqpoint{12.685999in}{-2.128892in}}%
\pgfpathlineto{\pgfqpoint{12.678246in}{-2.054799in}}%
\pgfpathlineto{\pgfqpoint{12.670494in}{-2.081280in}}%
\pgfpathlineto{\pgfqpoint{12.662741in}{-2.121826in}}%
\pgfpathlineto{\pgfqpoint{12.654988in}{-2.025946in}}%
\pgfpathlineto{\pgfqpoint{12.647236in}{-2.087167in}}%
\pgfpathlineto{\pgfqpoint{12.639483in}{-2.110535in}}%
\pgfpathlineto{\pgfqpoint{12.631731in}{-2.077392in}}%
\pgfpathlineto{\pgfqpoint{12.623978in}{-2.070205in}}%
\pgfpathlineto{\pgfqpoint{12.616225in}{-2.137649in}}%
\pgfpathlineto{\pgfqpoint{12.608473in}{-2.093989in}}%
\pgfpathlineto{\pgfqpoint{12.600720in}{-2.155413in}}%
\pgfpathlineto{\pgfqpoint{12.592968in}{-2.123063in}}%
\pgfpathlineto{\pgfqpoint{12.585215in}{-2.133368in}}%
\pgfpathlineto{\pgfqpoint{12.577462in}{-2.102324in}}%
\pgfpathlineto{\pgfqpoint{12.569710in}{-2.101777in}}%
\pgfpathlineto{\pgfqpoint{12.561957in}{-2.158098in}}%
\pgfpathlineto{\pgfqpoint{12.554205in}{-2.136854in}}%
\pgfpathlineto{\pgfqpoint{12.546452in}{-2.129631in}}%
\pgfpathlineto{\pgfqpoint{12.538700in}{-2.145641in}}%
\pgfpathlineto{\pgfqpoint{12.530947in}{-2.154746in}}%
\pgfpathlineto{\pgfqpoint{12.523194in}{-2.106225in}}%
\pgfpathlineto{\pgfqpoint{12.515442in}{-2.121758in}}%
\pgfpathlineto{\pgfqpoint{12.507689in}{-2.105016in}}%
\pgfpathlineto{\pgfqpoint{12.499937in}{-2.145455in}}%
\pgfpathlineto{\pgfqpoint{12.492184in}{-2.109796in}}%
\pgfpathlineto{\pgfqpoint{12.484431in}{-2.139475in}}%
\pgfpathlineto{\pgfqpoint{12.476679in}{-2.125684in}}%
\pgfpathlineto{\pgfqpoint{12.468926in}{-2.192079in}}%
\pgfpathlineto{\pgfqpoint{12.461174in}{-2.203134in}}%
\pgfpathlineto{\pgfqpoint{12.453421in}{-2.164803in}}%
\pgfpathlineto{\pgfqpoint{12.445668in}{-2.184616in}}%
\pgfpathlineto{\pgfqpoint{12.437916in}{-2.147831in}}%
\pgfpathlineto{\pgfqpoint{12.430163in}{-2.168617in}}%
\pgfpathlineto{\pgfqpoint{12.422411in}{-2.166079in}}%
\pgfpathlineto{\pgfqpoint{12.414658in}{-2.227386in}}%
\pgfpathlineto{\pgfqpoint{12.406905in}{-2.170866in}}%
\pgfpathlineto{\pgfqpoint{12.399153in}{-2.188408in}}%
\pgfpathlineto{\pgfqpoint{12.391400in}{-2.179981in}}%
\pgfpathlineto{\pgfqpoint{12.383648in}{-2.194224in}}%
\pgfpathlineto{\pgfqpoint{12.375895in}{-2.213066in}}%
\pgfpathlineto{\pgfqpoint{12.368142in}{-2.202023in}}%
\pgfpathlineto{\pgfqpoint{12.360390in}{-2.218436in}}%
\pgfpathlineto{\pgfqpoint{12.352637in}{-2.217591in}}%
\pgfpathlineto{\pgfqpoint{12.344885in}{-2.219606in}}%
\pgfpathlineto{\pgfqpoint{12.337132in}{-2.194525in}}%
\pgfpathlineto{\pgfqpoint{12.329379in}{-2.233434in}}%
\pgfpathlineto{\pgfqpoint{12.321627in}{-2.241156in}}%
\pgfpathlineto{\pgfqpoint{12.313874in}{-2.238958in}}%
\pgfpathlineto{\pgfqpoint{12.306122in}{-2.217352in}}%
\pgfpathlineto{\pgfqpoint{12.298369in}{-2.201068in}}%
\pgfpathlineto{\pgfqpoint{12.290617in}{-2.208424in}}%
\pgfpathlineto{\pgfqpoint{12.282864in}{-2.215533in}}%
\pgfpathlineto{\pgfqpoint{12.275111in}{-2.189354in}}%
\pgfpathlineto{\pgfqpoint{12.267359in}{-2.168156in}}%
\pgfpathlineto{\pgfqpoint{12.259606in}{-2.157188in}}%
\pgfpathlineto{\pgfqpoint{12.251854in}{-2.231819in}}%
\pgfpathlineto{\pgfqpoint{12.244101in}{-2.174628in}}%
\pgfpathlineto{\pgfqpoint{12.236348in}{-2.182037in}}%
\pgfpathlineto{\pgfqpoint{12.228596in}{-2.182260in}}%
\pgfpathlineto{\pgfqpoint{12.220843in}{-2.144483in}}%
\pgfpathlineto{\pgfqpoint{12.213091in}{-2.164632in}}%
\pgfpathlineto{\pgfqpoint{12.205338in}{-2.175239in}}%
\pgfpathlineto{\pgfqpoint{12.197585in}{-2.123042in}}%
\pgfpathlineto{\pgfqpoint{12.189833in}{-2.140713in}}%
\pgfpathlineto{\pgfqpoint{12.182080in}{-2.184564in}}%
\pgfpathlineto{\pgfqpoint{12.174328in}{-2.163494in}}%
\pgfpathlineto{\pgfqpoint{12.166575in}{-2.141626in}}%
\pgfpathlineto{\pgfqpoint{12.158822in}{-2.141416in}}%
\pgfpathlineto{\pgfqpoint{12.151070in}{-2.171961in}}%
\pgfpathlineto{\pgfqpoint{12.143317in}{-2.188801in}}%
\pgfpathlineto{\pgfqpoint{12.135565in}{-2.149410in}}%
\pgfpathlineto{\pgfqpoint{12.127812in}{-2.177065in}}%
\pgfpathlineto{\pgfqpoint{12.120059in}{-2.109446in}}%
\pgfpathlineto{\pgfqpoint{12.112307in}{-2.122624in}}%
\pgfpathlineto{\pgfqpoint{12.104554in}{-2.163457in}}%
\pgfpathlineto{\pgfqpoint{12.096802in}{-2.161414in}}%
\pgfpathlineto{\pgfqpoint{12.089049in}{-2.155039in}}%
\pgfpathlineto{\pgfqpoint{12.081296in}{-2.102851in}}%
\pgfpathlineto{\pgfqpoint{12.073544in}{-2.158425in}}%
\pgfpathlineto{\pgfqpoint{12.065791in}{-2.176845in}}%
\pgfpathlineto{\pgfqpoint{12.058039in}{-2.178432in}}%
\pgfpathlineto{\pgfqpoint{12.050286in}{-2.152736in}}%
\pgfpathlineto{\pgfqpoint{12.042534in}{-2.155141in}}%
\pgfpathlineto{\pgfqpoint{12.034781in}{-2.158243in}}%
\pgfpathlineto{\pgfqpoint{12.027028in}{-2.143023in}}%
\pgfpathlineto{\pgfqpoint{12.019276in}{-2.158498in}}%
\pgfpathlineto{\pgfqpoint{12.011523in}{-2.162906in}}%
\pgfpathlineto{\pgfqpoint{12.003771in}{-2.175475in}}%
\pgfpathlineto{\pgfqpoint{11.996018in}{-2.173326in}}%
\pgfpathlineto{\pgfqpoint{11.988265in}{-2.166278in}}%
\pgfpathlineto{\pgfqpoint{11.980513in}{-2.127371in}}%
\pgfpathlineto{\pgfqpoint{11.972760in}{-2.114782in}}%
\pgfpathlineto{\pgfqpoint{11.965008in}{-2.126982in}}%
\pgfpathlineto{\pgfqpoint{11.957255in}{-2.164645in}}%
\pgfpathlineto{\pgfqpoint{11.949502in}{-2.112134in}}%
\pgfpathlineto{\pgfqpoint{11.941750in}{-2.077251in}}%
\pgfpathlineto{\pgfqpoint{11.933997in}{-2.151775in}}%
\pgfpathlineto{\pgfqpoint{11.926245in}{-2.167542in}}%
\pgfpathlineto{\pgfqpoint{11.918492in}{-2.120842in}}%
\pgfpathlineto{\pgfqpoint{11.910739in}{-2.132057in}}%
\pgfpathlineto{\pgfqpoint{11.902987in}{-2.087064in}}%
\pgfpathlineto{\pgfqpoint{11.895234in}{-2.108966in}}%
\pgfpathlineto{\pgfqpoint{11.887482in}{-2.108047in}}%
\pgfpathlineto{\pgfqpoint{11.879729in}{-2.114282in}}%
\pgfpathlineto{\pgfqpoint{11.871976in}{-2.112847in}}%
\pgfpathlineto{\pgfqpoint{11.864224in}{-2.085212in}}%
\pgfpathlineto{\pgfqpoint{11.856471in}{-2.127026in}}%
\pgfpathlineto{\pgfqpoint{11.848719in}{-2.110243in}}%
\pgfpathlineto{\pgfqpoint{11.840966in}{-2.098624in}}%
\pgfpathlineto{\pgfqpoint{11.833213in}{-2.041539in}}%
\pgfpathlineto{\pgfqpoint{11.825461in}{-2.051174in}}%
\pgfpathlineto{\pgfqpoint{11.817708in}{-2.048008in}}%
\pgfpathlineto{\pgfqpoint{11.809956in}{-2.109644in}}%
\pgfpathlineto{\pgfqpoint{11.802203in}{-2.045418in}}%
\pgfpathlineto{\pgfqpoint{11.794450in}{-2.019461in}}%
\pgfpathlineto{\pgfqpoint{11.786698in}{-2.033941in}}%
\pgfpathlineto{\pgfqpoint{11.778945in}{-2.041056in}}%
\pgfpathlineto{\pgfqpoint{11.771193in}{-2.096983in}}%
\pgfpathlineto{\pgfqpoint{11.763440in}{-1.977376in}}%
\pgfpathlineto{\pgfqpoint{11.755688in}{-2.082980in}}%
\pgfpathlineto{\pgfqpoint{11.747935in}{-1.976662in}}%
\pgfpathlineto{\pgfqpoint{11.740182in}{-1.953067in}}%
\pgfpathlineto{\pgfqpoint{11.732430in}{-2.022688in}}%
\pgfpathlineto{\pgfqpoint{11.724677in}{-1.992730in}}%
\pgfpathlineto{\pgfqpoint{11.716925in}{-1.986510in}}%
\pgfpathlineto{\pgfqpoint{11.709172in}{-2.032175in}}%
\pgfpathlineto{\pgfqpoint{11.701419in}{-2.013456in}}%
\pgfpathlineto{\pgfqpoint{11.693667in}{-1.970167in}}%
\pgfpathlineto{\pgfqpoint{11.685914in}{-2.033830in}}%
\pgfpathlineto{\pgfqpoint{11.678162in}{-1.940541in}}%
\pgfpathlineto{\pgfqpoint{11.670409in}{-1.975211in}}%
\pgfpathlineto{\pgfqpoint{11.662656in}{-1.909203in}}%
\pgfpathlineto{\pgfqpoint{11.654904in}{-1.930118in}}%
\pgfpathlineto{\pgfqpoint{11.647151in}{-1.929778in}}%
\pgfpathlineto{\pgfqpoint{11.639399in}{-1.904691in}}%
\pgfpathlineto{\pgfqpoint{11.631646in}{-1.868589in}}%
\pgfpathlineto{\pgfqpoint{11.623893in}{-1.900771in}}%
\pgfpathlineto{\pgfqpoint{11.616141in}{-1.942661in}}%
\pgfpathlineto{\pgfqpoint{11.608388in}{-1.895793in}}%
\pgfpathlineto{\pgfqpoint{11.600636in}{-1.937231in}}%
\pgfpathlineto{\pgfqpoint{11.592883in}{-1.927952in}}%
\pgfpathlineto{\pgfqpoint{11.585130in}{-1.924110in}}%
\pgfpathlineto{\pgfqpoint{11.577378in}{-1.949457in}}%
\pgfpathlineto{\pgfqpoint{11.569625in}{-1.944184in}}%
\pgfpathlineto{\pgfqpoint{11.561873in}{-1.910686in}}%
\pgfpathlineto{\pgfqpoint{11.554120in}{-1.917600in}}%
\pgfpathlineto{\pgfqpoint{11.546367in}{-1.876015in}}%
\pgfpathlineto{\pgfqpoint{11.538615in}{-1.905129in}}%
\pgfpathlineto{\pgfqpoint{11.530862in}{-1.877261in}}%
\pgfpathlineto{\pgfqpoint{11.523110in}{-1.828249in}}%
\pgfpathlineto{\pgfqpoint{11.515357in}{-1.834057in}}%
\pgfpathlineto{\pgfqpoint{11.507605in}{-1.819862in}}%
\pgfpathlineto{\pgfqpoint{11.499852in}{-1.821747in}}%
\pgfpathlineto{\pgfqpoint{11.492099in}{-1.838957in}}%
\pgfpathlineto{\pgfqpoint{11.484347in}{-1.802260in}}%
\pgfpathlineto{\pgfqpoint{11.476594in}{-1.797612in}}%
\pgfpathlineto{\pgfqpoint{11.468842in}{-1.801817in}}%
\pgfpathlineto{\pgfqpoint{11.461089in}{-1.796627in}}%
\pgfpathlineto{\pgfqpoint{11.453336in}{-1.782064in}}%
\pgfpathlineto{\pgfqpoint{11.445584in}{-1.744346in}}%
\pgfpathlineto{\pgfqpoint{11.437831in}{-1.781187in}}%
\pgfpathlineto{\pgfqpoint{11.430079in}{-1.769450in}}%
\pgfpathlineto{\pgfqpoint{11.422326in}{-1.780616in}}%
\pgfpathlineto{\pgfqpoint{11.414573in}{-1.782320in}}%
\pgfpathlineto{\pgfqpoint{11.406821in}{-1.720450in}}%
\pgfpathlineto{\pgfqpoint{11.399068in}{-1.716618in}}%
\pgfpathlineto{\pgfqpoint{11.391316in}{-1.752509in}}%
\pgfpathlineto{\pgfqpoint{11.383563in}{-1.752466in}}%
\pgfpathlineto{\pgfqpoint{11.375810in}{-1.761312in}}%
\pgfpathlineto{\pgfqpoint{11.368058in}{-1.718527in}}%
\pgfpathlineto{\pgfqpoint{11.360305in}{-1.709319in}}%
\pgfpathlineto{\pgfqpoint{11.352553in}{-1.696186in}}%
\pgfpathlineto{\pgfqpoint{11.344800in}{-1.677777in}}%
\pgfpathlineto{\pgfqpoint{11.337047in}{-1.655410in}}%
\pgfpathlineto{\pgfqpoint{11.329295in}{-1.665920in}}%
\pgfpathlineto{\pgfqpoint{11.321542in}{-1.678988in}}%
\pgfpathlineto{\pgfqpoint{11.313790in}{-1.696921in}}%
\pgfpathlineto{\pgfqpoint{11.306037in}{-1.635742in}}%
\pgfpathlineto{\pgfqpoint{11.298284in}{-1.641402in}}%
\pgfpathlineto{\pgfqpoint{11.290532in}{-1.643027in}}%
\pgfpathlineto{\pgfqpoint{11.282779in}{-1.617828in}}%
\pgfpathlineto{\pgfqpoint{11.275027in}{-1.624971in}}%
\pgfpathlineto{\pgfqpoint{11.267274in}{-1.654617in}}%
\pgfpathlineto{\pgfqpoint{11.259522in}{-1.621081in}}%
\pgfpathlineto{\pgfqpoint{11.251769in}{-1.570964in}}%
\pgfpathlineto{\pgfqpoint{11.244016in}{-1.597479in}}%
\pgfpathlineto{\pgfqpoint{11.236264in}{-1.608784in}}%
\pgfpathlineto{\pgfqpoint{11.228511in}{-1.624175in}}%
\pgfpathlineto{\pgfqpoint{11.220759in}{-1.589875in}}%
\pgfpathlineto{\pgfqpoint{11.213006in}{-1.617343in}}%
\pgfpathlineto{\pgfqpoint{11.205253in}{-1.614819in}}%
\pgfpathlineto{\pgfqpoint{11.197501in}{-1.609992in}}%
\pgfpathlineto{\pgfqpoint{11.189748in}{-1.620608in}}%
\pgfpathlineto{\pgfqpoint{11.181996in}{-1.603090in}}%
\pgfpathlineto{\pgfqpoint{11.174243in}{-1.563440in}}%
\pgfpathlineto{\pgfqpoint{11.166490in}{-1.575371in}}%
\pgfpathlineto{\pgfqpoint{11.158738in}{-1.548436in}}%
\pgfpathlineto{\pgfqpoint{11.150985in}{-1.573106in}}%
\pgfpathlineto{\pgfqpoint{11.143233in}{-1.591770in}}%
\pgfpathlineto{\pgfqpoint{11.135480in}{-1.538727in}}%
\pgfpathlineto{\pgfqpoint{11.127727in}{-1.522010in}}%
\pgfpathlineto{\pgfqpoint{11.119975in}{-1.486491in}}%
\pgfpathlineto{\pgfqpoint{11.112222in}{-1.511738in}}%
\pgfpathlineto{\pgfqpoint{11.104470in}{-1.514671in}}%
\pgfpathlineto{\pgfqpoint{11.096717in}{-1.515804in}}%
\pgfpathlineto{\pgfqpoint{11.088964in}{-1.471847in}}%
\pgfpathlineto{\pgfqpoint{11.081212in}{-1.477614in}}%
\pgfpathlineto{\pgfqpoint{11.073459in}{-1.468847in}}%
\pgfpathlineto{\pgfqpoint{11.065707in}{-1.512754in}}%
\pgfpathlineto{\pgfqpoint{11.057954in}{-1.499670in}}%
\pgfpathlineto{\pgfqpoint{11.050201in}{-1.481485in}}%
\pgfpathlineto{\pgfqpoint{11.042449in}{-1.484256in}}%
\pgfpathlineto{\pgfqpoint{11.034696in}{-1.491109in}}%
\pgfpathlineto{\pgfqpoint{11.026944in}{-1.491930in}}%
\pgfpathlineto{\pgfqpoint{11.019191in}{-1.481770in}}%
\pgfpathlineto{\pgfqpoint{11.011439in}{-1.473169in}}%
\pgfpathlineto{\pgfqpoint{11.003686in}{-1.480477in}}%
\pgfpathlineto{\pgfqpoint{10.995933in}{-1.470729in}}%
\pgfpathlineto{\pgfqpoint{10.988181in}{-1.470466in}}%
\pgfpathlineto{\pgfqpoint{10.980428in}{-1.457539in}}%
\pgfpathlineto{\pgfqpoint{10.972676in}{-1.463914in}}%
\pgfpathlineto{\pgfqpoint{10.964923in}{-1.488079in}}%
\pgfpathlineto{\pgfqpoint{10.957170in}{-1.508921in}}%
\pgfpathlineto{\pgfqpoint{10.949418in}{-1.502244in}}%
\pgfpathlineto{\pgfqpoint{10.941665in}{-1.455793in}}%
\pgfpathlineto{\pgfqpoint{10.933913in}{-1.473263in}}%
\pgfpathlineto{\pgfqpoint{10.926160in}{-1.460415in}}%
\pgfpathlineto{\pgfqpoint{10.918407in}{-1.467435in}}%
\pgfpathlineto{\pgfqpoint{10.910655in}{-1.449878in}}%
\pgfpathlineto{\pgfqpoint{10.902902in}{-1.408900in}}%
\pgfpathlineto{\pgfqpoint{10.895150in}{-1.439139in}}%
\pgfpathlineto{\pgfqpoint{10.887397in}{-1.430656in}}%
\pgfpathlineto{\pgfqpoint{10.879644in}{-1.397603in}}%
\pgfpathlineto{\pgfqpoint{10.871892in}{-1.432000in}}%
\pgfpathlineto{\pgfqpoint{10.864139in}{-1.346848in}}%
\pgfpathlineto{\pgfqpoint{10.856387in}{-1.399363in}}%
\pgfpathlineto{\pgfqpoint{10.848634in}{-1.387742in}}%
\pgfpathlineto{\pgfqpoint{10.840881in}{-1.385663in}}%
\pgfpathlineto{\pgfqpoint{10.833129in}{-1.382389in}}%
\pgfpathlineto{\pgfqpoint{10.825376in}{-1.381450in}}%
\pgfpathlineto{\pgfqpoint{10.817624in}{-1.344111in}}%
\pgfpathlineto{\pgfqpoint{10.809871in}{-1.361139in}}%
\pgfpathlineto{\pgfqpoint{10.802118in}{-1.346995in}}%
\pgfpathlineto{\pgfqpoint{10.794366in}{-1.307827in}}%
\pgfpathlineto{\pgfqpoint{10.786613in}{-1.368084in}}%
\pgfpathlineto{\pgfqpoint{10.778861in}{-1.320024in}}%
\pgfpathlineto{\pgfqpoint{10.771108in}{-1.334129in}}%
\pgfpathlineto{\pgfqpoint{10.763355in}{-1.305119in}}%
\pgfpathlineto{\pgfqpoint{10.755603in}{-1.293402in}}%
\pgfpathlineto{\pgfqpoint{10.747850in}{-1.296114in}}%
\pgfpathlineto{\pgfqpoint{10.740098in}{-1.260244in}}%
\pgfpathlineto{\pgfqpoint{10.732345in}{-1.275422in}}%
\pgfpathlineto{\pgfqpoint{10.724593in}{-1.227826in}}%
\pgfpathlineto{\pgfqpoint{10.716840in}{-1.257983in}}%
\pgfpathlineto{\pgfqpoint{10.709087in}{-1.268446in}}%
\pgfpathlineto{\pgfqpoint{10.701335in}{-1.264586in}}%
\pgfpathlineto{\pgfqpoint{10.693582in}{-1.226753in}}%
\pgfpathlineto{\pgfqpoint{10.685830in}{-1.210690in}}%
\pgfpathlineto{\pgfqpoint{10.678077in}{-1.249281in}}%
\pgfpathlineto{\pgfqpoint{10.670324in}{-1.221833in}}%
\pgfpathlineto{\pgfqpoint{10.662572in}{-1.196341in}}%
\pgfpathlineto{\pgfqpoint{10.654819in}{-1.174673in}}%
\pgfpathlineto{\pgfqpoint{10.647067in}{-1.188578in}}%
\pgfpathlineto{\pgfqpoint{10.639314in}{-1.156928in}}%
\pgfpathlineto{\pgfqpoint{10.631561in}{-1.115512in}}%
\pgfpathlineto{\pgfqpoint{10.623809in}{-1.119707in}}%
\pgfpathlineto{\pgfqpoint{10.616056in}{-1.063749in}}%
\pgfpathlineto{\pgfqpoint{10.608304in}{-1.056503in}}%
\pgfpathlineto{\pgfqpoint{10.600551in}{-1.125870in}}%
\pgfpathlineto{\pgfqpoint{10.592798in}{-1.056099in}}%
\pgfpathlineto{\pgfqpoint{10.585046in}{-1.109694in}}%
\pgfpathlineto{\pgfqpoint{10.577293in}{-1.056488in}}%
\pgfpathlineto{\pgfqpoint{10.569541in}{-1.089051in}}%
\pgfpathlineto{\pgfqpoint{10.561788in}{-1.080501in}}%
\pgfpathlineto{\pgfqpoint{10.554035in}{-1.089796in}}%
\pgfpathlineto{\pgfqpoint{10.546283in}{-1.099379in}}%
\pgfpathlineto{\pgfqpoint{10.538530in}{-1.105554in}}%
\pgfpathlineto{\pgfqpoint{10.530778in}{-1.076447in}}%
\pgfpathlineto{\pgfqpoint{10.523025in}{-1.065739in}}%
\pgfpathlineto{\pgfqpoint{10.515272in}{-1.067082in}}%
\pgfpathlineto{\pgfqpoint{10.507520in}{-1.063613in}}%
\pgfpathlineto{\pgfqpoint{10.499767in}{-0.980813in}}%
\pgfpathlineto{\pgfqpoint{10.492015in}{-0.978175in}}%
\pgfpathlineto{\pgfqpoint{10.484262in}{-0.992563in}}%
\pgfpathlineto{\pgfqpoint{10.476510in}{-1.009615in}}%
\pgfpathlineto{\pgfqpoint{10.468757in}{-0.981280in}}%
\pgfpathlineto{\pgfqpoint{10.461004in}{-0.942582in}}%
\pgfpathlineto{\pgfqpoint{10.453252in}{-1.005977in}}%
\pgfpathlineto{\pgfqpoint{10.445499in}{-1.022358in}}%
\pgfpathlineto{\pgfqpoint{10.437747in}{-0.966521in}}%
\pgfpathlineto{\pgfqpoint{10.429994in}{-0.984523in}}%
\pgfpathlineto{\pgfqpoint{10.422241in}{-0.986854in}}%
\pgfpathlineto{\pgfqpoint{10.414489in}{-1.005593in}}%
\pgfpathlineto{\pgfqpoint{10.406736in}{-0.982725in}}%
\pgfpathlineto{\pgfqpoint{10.398984in}{-0.898684in}}%
\pgfpathlineto{\pgfqpoint{10.391231in}{-0.937345in}}%
\pgfpathlineto{\pgfqpoint{10.383478in}{-0.928779in}}%
\pgfpathlineto{\pgfqpoint{10.375726in}{-0.945640in}}%
\pgfpathlineto{\pgfqpoint{10.367973in}{-0.908249in}}%
\pgfpathlineto{\pgfqpoint{10.360221in}{-0.942268in}}%
\pgfpathlineto{\pgfqpoint{10.352468in}{-0.940254in}}%
\pgfpathlineto{\pgfqpoint{10.344715in}{-0.914391in}}%
\pgfpathlineto{\pgfqpoint{10.336963in}{-0.921745in}}%
\pgfpathlineto{\pgfqpoint{10.329210in}{-0.907074in}}%
\pgfpathlineto{\pgfqpoint{10.321458in}{-0.940256in}}%
\pgfpathlineto{\pgfqpoint{10.313705in}{-0.878933in}}%
\pgfpathlineto{\pgfqpoint{10.305952in}{-0.925189in}}%
\pgfpathlineto{\pgfqpoint{10.298200in}{-0.900943in}}%
\pgfpathlineto{\pgfqpoint{10.290447in}{-0.888602in}}%
\pgfpathlineto{\pgfqpoint{10.282695in}{-0.844957in}}%
\pgfpathlineto{\pgfqpoint{10.274942in}{-0.854081in}}%
\pgfpathlineto{\pgfqpoint{10.267189in}{-0.852231in}}%
\pgfpathlineto{\pgfqpoint{10.259437in}{-0.852269in}}%
\pgfpathlineto{\pgfqpoint{10.251684in}{-0.881779in}}%
\pgfpathlineto{\pgfqpoint{10.243932in}{-0.874049in}}%
\pgfpathlineto{\pgfqpoint{10.236179in}{-0.845883in}}%
\pgfpathlineto{\pgfqpoint{10.228427in}{-0.863168in}}%
\pgfpathlineto{\pgfqpoint{10.220674in}{-0.820541in}}%
\pgfpathlineto{\pgfqpoint{10.212921in}{-0.847828in}}%
\pgfpathlineto{\pgfqpoint{10.205169in}{-0.860243in}}%
\pgfpathlineto{\pgfqpoint{10.197416in}{-0.842319in}}%
\pgfpathlineto{\pgfqpoint{10.189664in}{-0.816220in}}%
\pgfpathlineto{\pgfqpoint{10.181911in}{-0.842346in}}%
\pgfpathlineto{\pgfqpoint{10.174158in}{-0.836789in}}%
\pgfpathlineto{\pgfqpoint{10.166406in}{-0.774348in}}%
\pgfpathlineto{\pgfqpoint{10.158653in}{-0.806304in}}%
\pgfpathlineto{\pgfqpoint{10.150901in}{-0.801530in}}%
\pgfpathlineto{\pgfqpoint{10.143148in}{-0.773060in}}%
\pgfpathlineto{\pgfqpoint{10.135395in}{-0.814753in}}%
\pgfpathlineto{\pgfqpoint{10.127643in}{-0.802178in}}%
\pgfpathlineto{\pgfqpoint{10.119890in}{-0.801161in}}%
\pgfpathlineto{\pgfqpoint{10.112138in}{-0.799072in}}%
\pgfpathlineto{\pgfqpoint{10.104385in}{-0.763444in}}%
\pgfpathlineto{\pgfqpoint{10.096632in}{-0.769663in}}%
\pgfpathlineto{\pgfqpoint{10.088880in}{-0.729722in}}%
\pgfpathlineto{\pgfqpoint{10.081127in}{-0.766123in}}%
\pgfpathlineto{\pgfqpoint{10.073375in}{-0.702687in}}%
\pgfpathlineto{\pgfqpoint{10.065622in}{-0.750956in}}%
\pgfpathlineto{\pgfqpoint{10.057869in}{-0.754375in}}%
\pgfpathlineto{\pgfqpoint{10.050117in}{-0.735496in}}%
\pgfpathlineto{\pgfqpoint{10.042364in}{-0.737529in}}%
\pgfpathlineto{\pgfqpoint{10.034612in}{-0.745060in}}%
\pgfpathlineto{\pgfqpoint{10.026859in}{-0.778949in}}%
\pgfpathlineto{\pgfqpoint{10.019106in}{-0.744188in}}%
\pgfpathlineto{\pgfqpoint{10.011354in}{-0.777035in}}%
\pgfpathlineto{\pgfqpoint{10.003601in}{-0.760956in}}%
\pgfpathlineto{\pgfqpoint{9.995849in}{-0.721249in}}%
\pgfpathlineto{\pgfqpoint{9.988096in}{-0.708343in}}%
\pgfpathlineto{\pgfqpoint{9.980344in}{-0.721498in}}%
\pgfpathlineto{\pgfqpoint{9.972591in}{-0.719239in}}%
\pgfpathlineto{\pgfqpoint{9.964838in}{-0.690916in}}%
\pgfpathlineto{\pgfqpoint{9.957086in}{-0.720313in}}%
\pgfpathlineto{\pgfqpoint{9.949333in}{-0.706828in}}%
\pgfpathlineto{\pgfqpoint{9.941581in}{-0.711538in}}%
\pgfpathlineto{\pgfqpoint{9.933828in}{-0.704758in}}%
\pgfpathlineto{\pgfqpoint{9.926075in}{-0.682314in}}%
\pgfpathlineto{\pgfqpoint{9.918323in}{-0.664158in}}%
\pgfpathlineto{\pgfqpoint{9.910570in}{-0.677599in}}%
\pgfpathlineto{\pgfqpoint{9.902818in}{-0.659917in}}%
\pgfpathlineto{\pgfqpoint{9.895065in}{-0.725164in}}%
\pgfpathlineto{\pgfqpoint{9.887312in}{-0.738042in}}%
\pgfpathlineto{\pgfqpoint{9.879560in}{-0.693238in}}%
\pgfpathlineto{\pgfqpoint{9.871807in}{-0.652675in}}%
\pgfpathlineto{\pgfqpoint{9.864055in}{-0.681626in}}%
\pgfpathlineto{\pgfqpoint{9.856302in}{-0.664688in}}%
\pgfpathlineto{\pgfqpoint{9.848549in}{-0.685691in}}%
\pgfpathlineto{\pgfqpoint{9.840797in}{-0.698305in}}%
\pgfpathlineto{\pgfqpoint{9.833044in}{-0.663918in}}%
\pgfpathlineto{\pgfqpoint{9.825292in}{-0.726219in}}%
\pgfpathlineto{\pgfqpoint{9.817539in}{-0.683423in}}%
\pgfpathlineto{\pgfqpoint{9.809786in}{-0.640957in}}%
\pgfpathlineto{\pgfqpoint{9.802034in}{-0.643250in}}%
\pgfpathlineto{\pgfqpoint{9.794281in}{-0.616480in}}%
\pgfpathlineto{\pgfqpoint{9.786529in}{-0.657344in}}%
\pgfpathlineto{\pgfqpoint{9.778776in}{-0.616577in}}%
\pgfpathlineto{\pgfqpoint{9.771023in}{-0.647252in}}%
\pgfpathlineto{\pgfqpoint{9.763271in}{-0.632203in}}%
\pgfpathlineto{\pgfqpoint{9.755518in}{-0.639979in}}%
\pgfpathlineto{\pgfqpoint{9.747766in}{-0.618683in}}%
\pgfpathlineto{\pgfqpoint{9.740013in}{-0.635898in}}%
\pgfpathlineto{\pgfqpoint{9.732261in}{-0.617577in}}%
\pgfpathlineto{\pgfqpoint{9.724508in}{-0.629128in}}%
\pgfpathlineto{\pgfqpoint{9.716755in}{-0.612819in}}%
\pgfpathlineto{\pgfqpoint{9.709003in}{-0.573054in}}%
\pgfpathlineto{\pgfqpoint{9.701250in}{-0.591801in}}%
\pgfpathlineto{\pgfqpoint{9.693498in}{-0.606744in}}%
\pgfpathlineto{\pgfqpoint{9.685745in}{-0.540133in}}%
\pgfpathlineto{\pgfqpoint{9.677992in}{-0.603250in}}%
\pgfpathlineto{\pgfqpoint{9.670240in}{-0.550897in}}%
\pgfpathlineto{\pgfqpoint{9.662487in}{-0.565867in}}%
\pgfpathlineto{\pgfqpoint{9.654735in}{-0.535343in}}%
\pgfpathlineto{\pgfqpoint{9.646982in}{-0.490766in}}%
\pgfpathlineto{\pgfqpoint{9.639229in}{-0.511515in}}%
\pgfpathlineto{\pgfqpoint{9.631477in}{-0.545210in}}%
\pgfpathlineto{\pgfqpoint{9.623724in}{-0.518058in}}%
\pgfpathlineto{\pgfqpoint{9.615972in}{-0.555644in}}%
\pgfpathlineto{\pgfqpoint{9.608219in}{-0.526553in}}%
\pgfpathlineto{\pgfqpoint{9.600466in}{-0.500211in}}%
\pgfpathlineto{\pgfqpoint{9.592714in}{-0.555405in}}%
\pgfpathlineto{\pgfqpoint{9.584961in}{-0.526181in}}%
\pgfpathlineto{\pgfqpoint{9.577209in}{-0.515341in}}%
\pgfpathlineto{\pgfqpoint{9.569456in}{-0.528406in}}%
\pgfpathlineto{\pgfqpoint{9.561703in}{-0.560095in}}%
\pgfpathlineto{\pgfqpoint{9.553951in}{-0.493202in}}%
\pgfpathlineto{\pgfqpoint{9.546198in}{-0.512235in}}%
\pgfpathlineto{\pgfqpoint{9.538446in}{-0.510610in}}%
\pgfpathlineto{\pgfqpoint{9.530693in}{-0.490908in}}%
\pgfpathlineto{\pgfqpoint{9.522940in}{-0.521066in}}%
\pgfpathlineto{\pgfqpoint{9.515188in}{-0.510515in}}%
\pgfpathlineto{\pgfqpoint{9.507435in}{-0.550622in}}%
\pgfpathlineto{\pgfqpoint{9.499683in}{-0.541298in}}%
\pgfpathlineto{\pgfqpoint{9.491930in}{-0.483091in}}%
\pgfpathlineto{\pgfqpoint{9.484177in}{-0.502150in}}%
\pgfpathlineto{\pgfqpoint{9.476425in}{-0.524511in}}%
\pgfpathlineto{\pgfqpoint{9.468672in}{-0.444725in}}%
\pgfpathlineto{\pgfqpoint{9.460920in}{-0.532744in}}%
\pgfpathlineto{\pgfqpoint{9.453167in}{-0.560096in}}%
\pgfpathlineto{\pgfqpoint{9.445415in}{-0.493213in}}%
\pgfpathlineto{\pgfqpoint{9.437662in}{-0.551201in}}%
\pgfpathlineto{\pgfqpoint{9.429909in}{-0.479051in}}%
\pgfpathlineto{\pgfqpoint{9.422157in}{-0.531783in}}%
\pgfpathlineto{\pgfqpoint{9.414404in}{-0.481950in}}%
\pgfpathlineto{\pgfqpoint{9.406652in}{-0.517068in}}%
\pgfpathlineto{\pgfqpoint{9.398899in}{-0.496931in}}%
\pgfpathlineto{\pgfqpoint{9.391146in}{-0.486033in}}%
\pgfpathlineto{\pgfqpoint{9.383394in}{-0.521274in}}%
\pgfpathlineto{\pgfqpoint{9.375641in}{-0.484828in}}%
\pgfpathlineto{\pgfqpoint{9.367889in}{-0.507852in}}%
\pgfpathlineto{\pgfqpoint{9.360136in}{-0.458397in}}%
\pgfpathlineto{\pgfqpoint{9.352383in}{-0.473982in}}%
\pgfpathlineto{\pgfqpoint{9.344631in}{-0.441347in}}%
\pgfpathlineto{\pgfqpoint{9.336878in}{-0.492903in}}%
\pgfpathlineto{\pgfqpoint{9.329126in}{-0.409315in}}%
\pgfpathlineto{\pgfqpoint{9.321373in}{-0.474593in}}%
\pgfpathlineto{\pgfqpoint{9.313620in}{-0.451897in}}%
\pgfpathlineto{\pgfqpoint{9.305868in}{-0.444528in}}%
\pgfpathlineto{\pgfqpoint{9.298115in}{-0.408997in}}%
\pgfpathlineto{\pgfqpoint{9.290363in}{-0.441875in}}%
\pgfpathlineto{\pgfqpoint{9.282610in}{-0.410044in}}%
\pgfpathlineto{\pgfqpoint{9.274857in}{-0.443685in}}%
\pgfpathlineto{\pgfqpoint{9.267105in}{-0.432893in}}%
\pgfpathlineto{\pgfqpoint{9.259352in}{-0.392377in}}%
\pgfpathlineto{\pgfqpoint{9.251600in}{-0.445961in}}%
\pgfpathlineto{\pgfqpoint{9.243847in}{-0.422610in}}%
\pgfpathlineto{\pgfqpoint{9.236094in}{-0.380923in}}%
\pgfpathlineto{\pgfqpoint{9.228342in}{-0.397641in}}%
\pgfpathlineto{\pgfqpoint{9.220589in}{-0.390783in}}%
\pgfpathlineto{\pgfqpoint{9.212837in}{-0.370955in}}%
\pgfpathlineto{\pgfqpoint{9.205084in}{-0.420572in}}%
\pgfpathlineto{\pgfqpoint{9.197332in}{-0.366471in}}%
\pgfpathlineto{\pgfqpoint{9.189579in}{-0.394424in}}%
\pgfpathlineto{\pgfqpoint{9.181826in}{-0.416097in}}%
\pgfpathlineto{\pgfqpoint{9.174074in}{-0.373562in}}%
\pgfpathlineto{\pgfqpoint{9.166321in}{-0.377641in}}%
\pgfpathlineto{\pgfqpoint{9.158569in}{-0.365449in}}%
\pgfpathlineto{\pgfqpoint{9.150816in}{-0.363197in}}%
\pgfpathlineto{\pgfqpoint{9.143063in}{-0.386779in}}%
\pgfpathlineto{\pgfqpoint{9.135311in}{-0.405220in}}%
\pgfpathlineto{\pgfqpoint{9.127558in}{-0.369734in}}%
\pgfpathlineto{\pgfqpoint{9.119806in}{-0.321495in}}%
\pgfpathlineto{\pgfqpoint{9.112053in}{-0.352885in}}%
\pgfpathlineto{\pgfqpoint{9.104300in}{-0.295683in}}%
\pgfpathlineto{\pgfqpoint{9.096548in}{-0.358492in}}%
\pgfpathlineto{\pgfqpoint{9.088795in}{-0.330699in}}%
\pgfpathlineto{\pgfqpoint{9.081043in}{-0.341883in}}%
\pgfpathlineto{\pgfqpoint{9.073290in}{-0.311436in}}%
\pgfpathlineto{\pgfqpoint{9.065537in}{-0.293706in}}%
\pgfpathlineto{\pgfqpoint{9.057785in}{-0.341761in}}%
\pgfpathlineto{\pgfqpoint{9.050032in}{-0.326994in}}%
\pgfpathlineto{\pgfqpoint{9.042280in}{-0.321763in}}%
\pgfpathlineto{\pgfqpoint{9.034527in}{-0.311385in}}%
\pgfpathlineto{\pgfqpoint{9.026774in}{-0.346035in}}%
\pgfpathlineto{\pgfqpoint{9.019022in}{-0.347661in}}%
\pgfpathlineto{\pgfqpoint{9.011269in}{-0.316570in}}%
\pgfpathlineto{\pgfqpoint{9.003517in}{-0.327971in}}%
\pgfpathlineto{\pgfqpoint{8.995764in}{-0.331412in}}%
\pgfpathlineto{\pgfqpoint{8.988011in}{-0.307230in}}%
\pgfpathlineto{\pgfqpoint{8.980259in}{-0.284626in}}%
\pgfpathlineto{\pgfqpoint{8.972506in}{-0.312363in}}%
\pgfpathlineto{\pgfqpoint{8.964754in}{-0.298320in}}%
\pgfpathlineto{\pgfqpoint{8.957001in}{-0.325045in}}%
\pgfpathlineto{\pgfqpoint{8.949249in}{-0.262889in}}%
\pgfpathlineto{\pgfqpoint{8.941496in}{-0.237895in}}%
\pgfpathlineto{\pgfqpoint{8.933743in}{-0.285056in}}%
\pgfpathlineto{\pgfqpoint{8.925991in}{-0.277860in}}%
\pgfpathlineto{\pgfqpoint{8.918238in}{-0.266627in}}%
\pgfpathlineto{\pgfqpoint{8.910486in}{-0.286879in}}%
\pgfpathlineto{\pgfqpoint{8.902733in}{-0.292641in}}%
\pgfpathlineto{\pgfqpoint{8.894980in}{-0.279044in}}%
\pgfpathlineto{\pgfqpoint{8.887228in}{-0.264419in}}%
\pgfpathlineto{\pgfqpoint{8.879475in}{-0.219015in}}%
\pgfpathlineto{\pgfqpoint{8.871723in}{-0.259920in}}%
\pgfpathlineto{\pgfqpoint{8.863970in}{-0.237969in}}%
\pgfpathlineto{\pgfqpoint{8.856217in}{-0.240503in}}%
\pgfpathlineto{\pgfqpoint{8.848465in}{-0.240099in}}%
\pgfpathlineto{\pgfqpoint{8.840712in}{-0.280643in}}%
\pgfpathlineto{\pgfqpoint{8.832960in}{-0.246305in}}%
\pgfpathlineto{\pgfqpoint{8.825207in}{-0.242272in}}%
\pgfpathlineto{\pgfqpoint{8.817454in}{-0.254359in}}%
\pgfpathlineto{\pgfqpoint{8.809702in}{-0.246539in}}%
\pgfpathlineto{\pgfqpoint{8.801949in}{-0.272906in}}%
\pgfpathlineto{\pgfqpoint{8.794197in}{-0.230689in}}%
\pgfpathlineto{\pgfqpoint{8.786444in}{-0.259177in}}%
\pgfpathlineto{\pgfqpoint{8.778691in}{-0.227385in}}%
\pgfpathlineto{\pgfqpoint{8.770939in}{-0.223898in}}%
\pgfpathlineto{\pgfqpoint{8.763186in}{-0.198265in}}%
\pgfpathlineto{\pgfqpoint{8.755434in}{-0.201861in}}%
\pgfpathlineto{\pgfqpoint{8.747681in}{-0.199388in}}%
\pgfpathlineto{\pgfqpoint{8.739928in}{-0.243325in}}%
\pgfpathlineto{\pgfqpoint{8.732176in}{-0.202121in}}%
\pgfpathlineto{\pgfqpoint{8.724423in}{-0.208330in}}%
\pgfpathlineto{\pgfqpoint{8.716671in}{-0.222170in}}%
\pgfpathlineto{\pgfqpoint{8.708918in}{-0.196008in}}%
\pgfpathlineto{\pgfqpoint{8.701166in}{-0.152249in}}%
\pgfpathlineto{\pgfqpoint{8.693413in}{-0.228972in}}%
\pgfpathlineto{\pgfqpoint{8.685660in}{-0.232898in}}%
\pgfpathlineto{\pgfqpoint{8.677908in}{-0.212154in}}%
\pgfpathlineto{\pgfqpoint{8.670155in}{-0.226486in}}%
\pgfpathlineto{\pgfqpoint{8.662403in}{-0.210174in}}%
\pgfpathlineto{\pgfqpoint{8.654650in}{-0.219000in}}%
\pgfpathlineto{\pgfqpoint{8.646897in}{-0.171688in}}%
\pgfpathlineto{\pgfqpoint{8.639145in}{-0.209655in}}%
\pgfpathlineto{\pgfqpoint{8.631392in}{-0.212319in}}%
\pgfpathlineto{\pgfqpoint{8.623640in}{-0.205148in}}%
\pgfpathlineto{\pgfqpoint{8.615887in}{-0.227977in}}%
\pgfpathlineto{\pgfqpoint{8.608134in}{-0.190798in}}%
\pgfpathlineto{\pgfqpoint{8.600382in}{-0.202923in}}%
\pgfpathlineto{\pgfqpoint{8.592629in}{-0.167223in}}%
\pgfpathlineto{\pgfqpoint{8.584877in}{-0.192136in}}%
\pgfpathlineto{\pgfqpoint{8.577124in}{-0.188039in}}%
\pgfpathlineto{\pgfqpoint{8.569371in}{-0.164593in}}%
\pgfpathlineto{\pgfqpoint{8.561619in}{-0.190044in}}%
\pgfpathlineto{\pgfqpoint{8.553866in}{-0.139022in}}%
\pgfpathlineto{\pgfqpoint{8.546114in}{-0.168291in}}%
\pgfpathlineto{\pgfqpoint{8.538361in}{-0.140582in}}%
\pgfpathlineto{\pgfqpoint{8.530608in}{-0.198889in}}%
\pgfpathlineto{\pgfqpoint{8.522856in}{-0.146633in}}%
\pgfpathlineto{\pgfqpoint{8.515103in}{-0.158227in}}%
\pgfpathlineto{\pgfqpoint{8.507351in}{-0.148055in}}%
\pgfpathlineto{\pgfqpoint{8.499598in}{-0.104676in}}%
\pgfpathlineto{\pgfqpoint{8.491845in}{-0.134594in}}%
\pgfpathlineto{\pgfqpoint{8.484093in}{-0.106898in}}%
\pgfpathlineto{\pgfqpoint{8.476340in}{-0.133548in}}%
\pgfpathlineto{\pgfqpoint{8.468588in}{-0.115602in}}%
\pgfpathlineto{\pgfqpoint{8.460835in}{-0.139775in}}%
\pgfpathlineto{\pgfqpoint{8.453082in}{-0.123789in}}%
\pgfpathlineto{\pgfqpoint{8.445330in}{-0.159296in}}%
\pgfpathlineto{\pgfqpoint{8.437577in}{-0.098244in}}%
\pgfpathlineto{\pgfqpoint{8.429825in}{-0.082780in}}%
\pgfpathlineto{\pgfqpoint{8.422072in}{-0.120869in}}%
\pgfpathlineto{\pgfqpoint{8.414320in}{-0.132232in}}%
\pgfpathlineto{\pgfqpoint{8.406567in}{-0.127589in}}%
\pgfpathlineto{\pgfqpoint{8.398814in}{-0.106819in}}%
\pgfpathlineto{\pgfqpoint{8.391062in}{-0.028430in}}%
\pgfpathlineto{\pgfqpoint{8.383309in}{-0.108126in}}%
\pgfpathlineto{\pgfqpoint{8.375557in}{-0.116095in}}%
\pgfpathlineto{\pgfqpoint{8.367804in}{-0.068799in}}%
\pgfpathlineto{\pgfqpoint{8.360051in}{-0.094276in}}%
\pgfpathlineto{\pgfqpoint{8.352299in}{-0.000586in}}%
\pgfpathlineto{\pgfqpoint{8.344546in}{-0.081162in}}%
\pgfpathlineto{\pgfqpoint{8.336794in}{-0.037362in}}%
\pgfpathlineto{\pgfqpoint{8.329041in}{-0.076339in}}%
\pgfpathlineto{\pgfqpoint{8.321288in}{-0.083827in}}%
\pgfpathlineto{\pgfqpoint{8.313536in}{-0.028702in}}%
\pgfpathlineto{\pgfqpoint{8.305783in}{-0.056233in}}%
\pgfpathlineto{\pgfqpoint{8.298031in}{-0.095013in}}%
\pgfpathlineto{\pgfqpoint{8.290278in}{-0.080427in}}%
\pgfpathlineto{\pgfqpoint{8.282525in}{-0.056957in}}%
\pgfpathlineto{\pgfqpoint{8.274773in}{-0.025292in}}%
\pgfpathlineto{\pgfqpoint{8.267020in}{-0.058826in}}%
\pgfpathlineto{\pgfqpoint{8.259268in}{-0.071751in}}%
\pgfpathlineto{\pgfqpoint{8.251515in}{-0.036764in}}%
\pgfpathlineto{\pgfqpoint{8.243762in}{-0.058857in}}%
\pgfpathlineto{\pgfqpoint{8.236010in}{-0.037205in}}%
\pgfpathlineto{\pgfqpoint{8.228257in}{-0.020618in}}%
\pgfpathlineto{\pgfqpoint{8.220505in}{-0.005318in}}%
\pgfpathlineto{\pgfqpoint{8.212752in}{-0.010668in}}%
\pgfpathlineto{\pgfqpoint{8.204999in}{0.006225in}}%
\pgfpathlineto{\pgfqpoint{8.197247in}{0.017317in}}%
\pgfpathlineto{\pgfqpoint{8.189494in}{0.027818in}}%
\pgfpathlineto{\pgfqpoint{8.181742in}{0.031838in}}%
\pgfpathlineto{\pgfqpoint{8.173989in}{0.047245in}}%
\pgfpathlineto{\pgfqpoint{8.166237in}{0.050691in}}%
\pgfpathlineto{\pgfqpoint{8.158484in}{0.052422in}}%
\pgfpathlineto{\pgfqpoint{8.150731in}{0.049953in}}%
\pgfpathlineto{\pgfqpoint{8.142979in}{0.059102in}}%
\pgfpathlineto{\pgfqpoint{8.135226in}{0.075074in}}%
\pgfpathlineto{\pgfqpoint{8.127474in}{0.098483in}}%
\pgfpathlineto{\pgfqpoint{8.119721in}{0.065621in}}%
\pgfpathlineto{\pgfqpoint{8.111968in}{0.100061in}}%
\pgfpathlineto{\pgfqpoint{8.104216in}{0.055860in}}%
\pgfpathlineto{\pgfqpoint{8.096463in}{0.151664in}}%
\pgfpathlineto{\pgfqpoint{8.088711in}{0.085726in}}%
\pgfpathlineto{\pgfqpoint{8.080958in}{0.154901in}}%
\pgfpathlineto{\pgfqpoint{8.073205in}{0.149980in}}%
\pgfpathlineto{\pgfqpoint{8.065453in}{0.180769in}}%
\pgfpathlineto{\pgfqpoint{8.057700in}{0.138979in}}%
\pgfpathlineto{\pgfqpoint{8.049948in}{0.229597in}}%
\pgfpathlineto{\pgfqpoint{8.042195in}{0.197437in}}%
\pgfpathlineto{\pgfqpoint{8.034442in}{0.214847in}}%
\pgfpathlineto{\pgfqpoint{8.026690in}{0.190789in}}%
\pgfpathlineto{\pgfqpoint{8.018937in}{0.188783in}}%
\pgfpathlineto{\pgfqpoint{8.011185in}{0.190022in}}%
\pgfpathlineto{\pgfqpoint{8.003432in}{0.228976in}}%
\pgfpathlineto{\pgfqpoint{7.995679in}{0.213095in}}%
\pgfpathlineto{\pgfqpoint{7.987927in}{0.232181in}}%
\pgfpathlineto{\pgfqpoint{7.980174in}{0.289346in}}%
\pgfpathlineto{\pgfqpoint{7.972422in}{0.274820in}}%
\pgfpathlineto{\pgfqpoint{7.964669in}{0.312516in}}%
\pgfpathlineto{\pgfqpoint{7.956916in}{0.278914in}}%
\pgfpathlineto{\pgfqpoint{7.949164in}{0.288439in}}%
\pgfpathlineto{\pgfqpoint{7.941411in}{0.376510in}}%
\pgfpathlineto{\pgfqpoint{7.933659in}{0.290177in}}%
\pgfpathlineto{\pgfqpoint{7.925906in}{0.303732in}}%
\pgfpathlineto{\pgfqpoint{7.918154in}{0.363136in}}%
\pgfpathlineto{\pgfqpoint{7.910401in}{0.328420in}}%
\pgfpathlineto{\pgfqpoint{7.902648in}{0.318074in}}%
\pgfpathlineto{\pgfqpoint{7.894896in}{0.348922in}}%
\pgfpathlineto{\pgfqpoint{7.887143in}{0.356104in}}%
\pgfpathlineto{\pgfqpoint{7.879391in}{0.344759in}}%
\pgfpathlineto{\pgfqpoint{7.871638in}{0.402014in}}%
\pgfpathlineto{\pgfqpoint{7.863885in}{0.448834in}}%
\pgfpathlineto{\pgfqpoint{7.856133in}{0.439722in}}%
\pgfpathlineto{\pgfqpoint{7.848380in}{0.447772in}}%
\pgfpathlineto{\pgfqpoint{7.840628in}{0.428839in}}%
\pgfpathlineto{\pgfqpoint{7.832875in}{0.407315in}}%
\pgfpathlineto{\pgfqpoint{7.825122in}{0.460279in}}%
\pgfpathlineto{\pgfqpoint{7.817370in}{0.481747in}}%
\pgfpathlineto{\pgfqpoint{7.809617in}{0.455622in}}%
\pgfpathlineto{\pgfqpoint{7.801865in}{0.479273in}}%
\pgfpathlineto{\pgfqpoint{7.794112in}{0.517772in}}%
\pgfpathlineto{\pgfqpoint{7.786359in}{0.537290in}}%
\pgfpathlineto{\pgfqpoint{7.778607in}{0.543164in}}%
\pgfpathlineto{\pgfqpoint{7.770854in}{0.520746in}}%
\pgfpathlineto{\pgfqpoint{7.763102in}{0.513728in}}%
\pgfpathlineto{\pgfqpoint{7.755349in}{0.544566in}}%
\pgfpathlineto{\pgfqpoint{7.747596in}{0.565847in}}%
\pgfpathlineto{\pgfqpoint{7.739844in}{0.668521in}}%
\pgfpathlineto{\pgfqpoint{7.732091in}{0.634966in}}%
\pgfpathlineto{\pgfqpoint{7.724339in}{0.611254in}}%
\pgfpathlineto{\pgfqpoint{7.716586in}{0.640373in}}%
\pgfpathlineto{\pgfqpoint{7.708833in}{0.641775in}}%
\pgfpathlineto{\pgfqpoint{7.701081in}{0.611072in}}%
\pgfpathlineto{\pgfqpoint{7.693328in}{0.678985in}}%
\pgfpathlineto{\pgfqpoint{7.685576in}{0.691971in}}%
\pgfpathlineto{\pgfqpoint{7.677823in}{0.702024in}}%
\pgfpathlineto{\pgfqpoint{7.670071in}{0.722190in}}%
\pgfpathlineto{\pgfqpoint{7.662318in}{0.707861in}}%
\pgfpathlineto{\pgfqpoint{7.654565in}{0.747526in}}%
\pgfpathlineto{\pgfqpoint{7.646813in}{0.726345in}}%
\pgfpathlineto{\pgfqpoint{7.639060in}{0.808753in}}%
\pgfpathlineto{\pgfqpoint{7.631308in}{0.767448in}}%
\pgfpathlineto{\pgfqpoint{7.623555in}{0.701531in}}%
\pgfpathlineto{\pgfqpoint{7.615802in}{0.846815in}}%
\pgfpathlineto{\pgfqpoint{7.608050in}{0.772453in}}%
\pgfpathlineto{\pgfqpoint{7.600297in}{0.853591in}}%
\pgfpathlineto{\pgfqpoint{7.592545in}{0.832339in}}%
\pgfpathlineto{\pgfqpoint{7.584792in}{0.919469in}}%
\pgfpathlineto{\pgfqpoint{7.577039in}{0.935964in}}%
\pgfpathlineto{\pgfqpoint{7.569287in}{0.965576in}}%
\pgfpathlineto{\pgfqpoint{7.561534in}{1.003894in}}%
\pgfpathlineto{\pgfqpoint{7.553782in}{0.974322in}}%
\pgfpathlineto{\pgfqpoint{7.546029in}{1.021286in}}%
\pgfpathlineto{\pgfqpoint{7.538276in}{1.056263in}}%
\pgfpathlineto{\pgfqpoint{7.530524in}{1.016748in}}%
\pgfpathlineto{\pgfqpoint{7.522771in}{1.020886in}}%
\pgfpathlineto{\pgfqpoint{7.515019in}{1.035340in}}%
\pgfpathlineto{\pgfqpoint{7.507266in}{1.124745in}}%
\pgfpathlineto{\pgfqpoint{7.499513in}{1.020858in}}%
\pgfpathlineto{\pgfqpoint{7.491761in}{1.085387in}}%
\pgfpathlineto{\pgfqpoint{7.484008in}{1.142376in}}%
\pgfpathlineto{\pgfqpoint{7.476256in}{1.138482in}}%
\pgfpathlineto{\pgfqpoint{7.468503in}{1.070290in}}%
\pgfpathlineto{\pgfqpoint{7.460750in}{1.170031in}}%
\pgfpathlineto{\pgfqpoint{7.452998in}{1.135477in}}%
\pgfpathlineto{\pgfqpoint{7.445245in}{1.122911in}}%
\pgfpathlineto{\pgfqpoint{7.437493in}{1.102360in}}%
\pgfpathlineto{\pgfqpoint{7.429740in}{1.160385in}}%
\pgfpathlineto{\pgfqpoint{7.421987in}{1.108252in}}%
\pgfpathlineto{\pgfqpoint{7.414235in}{1.179807in}}%
\pgfpathlineto{\pgfqpoint{7.406482in}{1.123596in}}%
\pgfpathlineto{\pgfqpoint{7.398730in}{1.220401in}}%
\pgfpathlineto{\pgfqpoint{7.390977in}{1.144589in}}%
\pgfpathlineto{\pgfqpoint{7.383225in}{1.224267in}}%
\pgfpathlineto{\pgfqpoint{7.375472in}{1.209843in}}%
\pgfpathlineto{\pgfqpoint{7.367719in}{1.241749in}}%
\pgfpathlineto{\pgfqpoint{7.359967in}{1.195122in}}%
\pgfpathlineto{\pgfqpoint{7.352214in}{1.303434in}}%
\pgfpathlineto{\pgfqpoint{7.344462in}{1.249098in}}%
\pgfpathlineto{\pgfqpoint{7.336709in}{1.261699in}}%
\pgfpathlineto{\pgfqpoint{7.328956in}{1.332757in}}%
\pgfpathlineto{\pgfqpoint{7.321204in}{1.312438in}}%
\pgfpathlineto{\pgfqpoint{7.313451in}{1.303885in}}%
\pgfpathlineto{\pgfqpoint{7.305699in}{1.243151in}}%
\pgfpathlineto{\pgfqpoint{7.297946in}{1.360823in}}%
\pgfpathlineto{\pgfqpoint{7.290193in}{1.329106in}}%
\pgfpathlineto{\pgfqpoint{7.282441in}{1.373959in}}%
\pgfpathlineto{\pgfqpoint{7.274688in}{1.407008in}}%
\pgfpathlineto{\pgfqpoint{7.266936in}{1.344512in}}%
\pgfpathlineto{\pgfqpoint{7.259183in}{1.405514in}}%
\pgfpathlineto{\pgfqpoint{7.251430in}{1.338825in}}%
\pgfpathlineto{\pgfqpoint{7.243678in}{1.309163in}}%
\pgfpathlineto{\pgfqpoint{7.235925in}{1.438692in}}%
\pgfpathlineto{\pgfqpoint{7.228173in}{1.396214in}}%
\pgfpathlineto{\pgfqpoint{7.220420in}{1.411619in}}%
\pgfpathlineto{\pgfqpoint{7.212667in}{1.381611in}}%
\pgfpathlineto{\pgfqpoint{7.204915in}{1.388435in}}%
\pgfpathlineto{\pgfqpoint{7.197162in}{1.390450in}}%
\pgfpathlineto{\pgfqpoint{7.189410in}{1.419945in}}%
\pgfpathlineto{\pgfqpoint{7.181657in}{1.415648in}}%
\pgfpathlineto{\pgfqpoint{7.173904in}{1.430879in}}%
\pgfpathlineto{\pgfqpoint{7.166152in}{1.399564in}}%
\pgfpathlineto{\pgfqpoint{7.158399in}{1.458141in}}%
\pgfpathlineto{\pgfqpoint{7.150647in}{1.400263in}}%
\pgfpathlineto{\pgfqpoint{7.142894in}{1.364974in}}%
\pgfpathlineto{\pgfqpoint{7.135142in}{1.412103in}}%
\pgfpathlineto{\pgfqpoint{7.127389in}{1.455155in}}%
\pgfpathlineto{\pgfqpoint{7.119636in}{1.432114in}}%
\pgfpathlineto{\pgfqpoint{7.111884in}{1.460261in}}%
\pgfpathlineto{\pgfqpoint{7.104131in}{1.456219in}}%
\pgfpathlineto{\pgfqpoint{7.096379in}{1.478147in}}%
\pgfpathlineto{\pgfqpoint{7.088626in}{1.482067in}}%
\pgfpathlineto{\pgfqpoint{7.080873in}{1.540930in}}%
\pgfpathlineto{\pgfqpoint{7.073121in}{1.517331in}}%
\pgfpathlineto{\pgfqpoint{7.065368in}{1.571760in}}%
\pgfpathlineto{\pgfqpoint{7.057616in}{1.555979in}}%
\pgfpathlineto{\pgfqpoint{7.049863in}{1.511544in}}%
\pgfpathlineto{\pgfqpoint{7.042110in}{1.562633in}}%
\pgfpathlineto{\pgfqpoint{7.034358in}{1.553435in}}%
\pgfpathlineto{\pgfqpoint{7.026605in}{1.595906in}}%
\pgfpathlineto{\pgfqpoint{7.018853in}{1.613137in}}%
\pgfpathlineto{\pgfqpoint{7.011100in}{1.585993in}}%
\pgfpathlineto{\pgfqpoint{7.003347in}{1.651747in}}%
\pgfpathlineto{\pgfqpoint{6.995595in}{1.589298in}}%
\pgfpathlineto{\pgfqpoint{6.987842in}{1.625211in}}%
\pgfpathlineto{\pgfqpoint{6.980090in}{1.619533in}}%
\pgfpathlineto{\pgfqpoint{6.972337in}{1.608903in}}%
\pgfpathlineto{\pgfqpoint{6.964584in}{1.628004in}}%
\pgfpathlineto{\pgfqpoint{6.956832in}{1.680882in}}%
\pgfpathlineto{\pgfqpoint{6.949079in}{1.649854in}}%
\pgfpathlineto{\pgfqpoint{6.941327in}{1.670069in}}%
\pgfpathlineto{\pgfqpoint{6.933574in}{1.701538in}}%
\pgfpathlineto{\pgfqpoint{6.925821in}{1.738703in}}%
\pgfpathlineto{\pgfqpoint{6.918069in}{1.706653in}}%
\pgfpathlineto{\pgfqpoint{6.910316in}{1.734059in}}%
\pgfpathlineto{\pgfqpoint{6.902564in}{1.749267in}}%
\pgfpathlineto{\pgfqpoint{6.894811in}{1.739517in}}%
\pgfpathlineto{\pgfqpoint{6.887059in}{1.697192in}}%
\pgfpathlineto{\pgfqpoint{6.879306in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{6.871553in}{1.747405in}}%
\pgfpathlineto{\pgfqpoint{6.863801in}{1.766450in}}%
\pgfpathlineto{\pgfqpoint{6.856048in}{1.733379in}}%
\pgfpathlineto{\pgfqpoint{6.848296in}{1.753207in}}%
\pgfpathlineto{\pgfqpoint{6.840543in}{1.831070in}}%
\pgfpathlineto{\pgfqpoint{6.832790in}{1.764906in}}%
\pgfpathlineto{\pgfqpoint{6.825038in}{1.772622in}}%
\pgfpathlineto{\pgfqpoint{6.817285in}{1.794602in}}%
\pgfpathlineto{\pgfqpoint{6.809533in}{1.869759in}}%
\pgfpathlineto{\pgfqpoint{6.801780in}{1.920015in}}%
\pgfpathlineto{\pgfqpoint{6.794027in}{1.868638in}}%
\pgfpathlineto{\pgfqpoint{6.786275in}{1.896884in}}%
\pgfpathlineto{\pgfqpoint{6.778522in}{1.921077in}}%
\pgfpathlineto{\pgfqpoint{6.770770in}{1.982925in}}%
\pgfpathlineto{\pgfqpoint{6.763017in}{1.936395in}}%
\pgfpathlineto{\pgfqpoint{6.755264in}{1.943071in}}%
\pgfpathlineto{\pgfqpoint{6.747512in}{1.934945in}}%
\pgfpathlineto{\pgfqpoint{6.739759in}{1.946417in}}%
\pgfpathlineto{\pgfqpoint{6.732007in}{1.960928in}}%
\pgfpathlineto{\pgfqpoint{6.724254in}{2.048346in}}%
\pgfpathlineto{\pgfqpoint{6.716501in}{1.962982in}}%
\pgfpathlineto{\pgfqpoint{6.708749in}{2.023004in}}%
\pgfpathlineto{\pgfqpoint{6.700996in}{1.998123in}}%
\pgfpathlineto{\pgfqpoint{6.693244in}{2.001925in}}%
\pgfpathlineto{\pgfqpoint{6.685491in}{2.036264in}}%
\pgfpathlineto{\pgfqpoint{6.677738in}{2.071358in}}%
\pgfpathlineto{\pgfqpoint{6.669986in}{2.007994in}}%
\pgfpathlineto{\pgfqpoint{6.662233in}{1.963249in}}%
\pgfpathlineto{\pgfqpoint{6.654481in}{1.990510in}}%
\pgfpathlineto{\pgfqpoint{6.646728in}{2.021097in}}%
\pgfpathlineto{\pgfqpoint{6.638976in}{2.029613in}}%
\pgfpathlineto{\pgfqpoint{6.631223in}{2.048095in}}%
\pgfpathlineto{\pgfqpoint{6.623470in}{2.085329in}}%
\pgfpathlineto{\pgfqpoint{6.615718in}{2.060743in}}%
\pgfpathlineto{\pgfqpoint{6.607965in}{2.048508in}}%
\pgfpathlineto{\pgfqpoint{6.600213in}{2.075032in}}%
\pgfpathlineto{\pgfqpoint{6.592460in}{2.073111in}}%
\pgfpathlineto{\pgfqpoint{6.584707in}{2.080970in}}%
\pgfpathlineto{\pgfqpoint{6.576955in}{2.045491in}}%
\pgfpathlineto{\pgfqpoint{6.569202in}{2.087688in}}%
\pgfpathlineto{\pgfqpoint{6.561450in}{2.074203in}}%
\pgfpathlineto{\pgfqpoint{6.553697in}{2.124146in}}%
\pgfpathlineto{\pgfqpoint{6.545944in}{2.113121in}}%
\pgfpathlineto{\pgfqpoint{6.538192in}{2.126854in}}%
\pgfpathlineto{\pgfqpoint{6.530439in}{2.135143in}}%
\pgfpathlineto{\pgfqpoint{6.522687in}{2.202250in}}%
\pgfpathlineto{\pgfqpoint{6.514934in}{2.169611in}}%
\pgfpathlineto{\pgfqpoint{6.507181in}{2.221032in}}%
\pgfpathlineto{\pgfqpoint{6.499429in}{2.255225in}}%
\pgfpathlineto{\pgfqpoint{6.491676in}{2.287736in}}%
\pgfpathlineto{\pgfqpoint{6.483924in}{2.241472in}}%
\pgfpathlineto{\pgfqpoint{6.476171in}{2.290490in}}%
\pgfpathlineto{\pgfqpoint{6.468418in}{2.357668in}}%
\pgfpathlineto{\pgfqpoint{6.460666in}{2.349019in}}%
\pgfpathlineto{\pgfqpoint{6.452913in}{2.366102in}}%
\pgfpathlineto{\pgfqpoint{6.445161in}{2.281277in}}%
\pgfpathlineto{\pgfqpoint{6.437408in}{2.387439in}}%
\pgfpathlineto{\pgfqpoint{6.429655in}{2.370440in}}%
\pgfpathlineto{\pgfqpoint{6.421903in}{2.370612in}}%
\pgfpathlineto{\pgfqpoint{6.414150in}{2.421655in}}%
\pgfpathlineto{\pgfqpoint{6.406398in}{2.365003in}}%
\pgfpathlineto{\pgfqpoint{6.398645in}{2.474792in}}%
\pgfpathlineto{\pgfqpoint{6.390892in}{2.457735in}}%
\pgfpathlineto{\pgfqpoint{6.383140in}{2.402196in}}%
\pgfpathlineto{\pgfqpoint{6.375387in}{2.438460in}}%
\pgfpathlineto{\pgfqpoint{6.367635in}{2.592777in}}%
\pgfpathlineto{\pgfqpoint{6.359882in}{2.568306in}}%
\pgfpathlineto{\pgfqpoint{6.352130in}{2.531527in}}%
\pgfpathlineto{\pgfqpoint{6.344377in}{2.656818in}}%
\pgfpathlineto{\pgfqpoint{6.336624in}{2.566487in}}%
\pgfpathlineto{\pgfqpoint{6.328872in}{2.546071in}}%
\pgfpathlineto{\pgfqpoint{6.321119in}{2.607480in}}%
\pgfpathlineto{\pgfqpoint{6.313367in}{2.566569in}}%
\pgfpathlineto{\pgfqpoint{6.305614in}{2.623006in}}%
\pgfpathlineto{\pgfqpoint{6.297861in}{2.677960in}}%
\pgfpathlineto{\pgfqpoint{6.290109in}{2.672425in}}%
\pgfpathlineto{\pgfqpoint{6.282356in}{2.605752in}}%
\pgfpathlineto{\pgfqpoint{6.274604in}{2.581350in}}%
\pgfpathlineto{\pgfqpoint{6.266851in}{2.602194in}}%
\pgfpathlineto{\pgfqpoint{6.259098in}{2.610506in}}%
\pgfpathlineto{\pgfqpoint{6.251346in}{2.722830in}}%
\pgfpathlineto{\pgfqpoint{6.243593in}{2.690246in}}%
\pgfpathlineto{\pgfqpoint{6.235841in}{2.678562in}}%
\pgfpathlineto{\pgfqpoint{6.228088in}{2.645019in}}%
\pgfpathlineto{\pgfqpoint{6.220335in}{2.677159in}}%
\pgfpathlineto{\pgfqpoint{6.212583in}{2.709657in}}%
\pgfpathlineto{\pgfqpoint{6.204830in}{2.807101in}}%
\pgfpathlineto{\pgfqpoint{6.197078in}{2.764186in}}%
\pgfpathlineto{\pgfqpoint{6.189325in}{2.804943in}}%
\pgfpathlineto{\pgfqpoint{6.181572in}{2.783732in}}%
\pgfpathlineto{\pgfqpoint{6.173820in}{2.777071in}}%
\pgfpathlineto{\pgfqpoint{6.166067in}{2.864514in}}%
\pgfpathlineto{\pgfqpoint{6.158315in}{2.872478in}}%
\pgfpathlineto{\pgfqpoint{6.150562in}{2.759846in}}%
\pgfpathlineto{\pgfqpoint{6.142809in}{2.784274in}}%
\pgfpathlineto{\pgfqpoint{6.135057in}{2.845232in}}%
\pgfpathlineto{\pgfqpoint{6.127304in}{2.886962in}}%
\pgfpathlineto{\pgfqpoint{6.119552in}{2.891556in}}%
\pgfpathlineto{\pgfqpoint{6.111799in}{2.851381in}}%
\pgfpathlineto{\pgfqpoint{6.104047in}{2.871594in}}%
\pgfpathlineto{\pgfqpoint{6.096294in}{2.862311in}}%
\pgfpathlineto{\pgfqpoint{6.088541in}{2.846030in}}%
\pgfpathlineto{\pgfqpoint{6.080789in}{2.856423in}}%
\pgfpathlineto{\pgfqpoint{6.073036in}{2.783110in}}%
\pgfpathlineto{\pgfqpoint{6.065284in}{2.801640in}}%
\pgfpathlineto{\pgfqpoint{6.057531in}{2.941865in}}%
\pgfpathlineto{\pgfqpoint{6.049778in}{2.904014in}}%
\pgfpathlineto{\pgfqpoint{6.042026in}{2.930955in}}%
\pgfpathlineto{\pgfqpoint{6.034273in}{2.923934in}}%
\pgfpathlineto{\pgfqpoint{6.026521in}{2.864762in}}%
\pgfpathlineto{\pgfqpoint{6.018768in}{2.859933in}}%
\pgfpathlineto{\pgfqpoint{6.011015in}{2.832903in}}%
\pgfpathlineto{\pgfqpoint{6.003263in}{2.919162in}}%
\pgfpathlineto{\pgfqpoint{5.995510in}{2.914339in}}%
\pgfpathlineto{\pgfqpoint{5.987758in}{2.909659in}}%
\pgfpathlineto{\pgfqpoint{5.980005in}{2.862626in}}%
\pgfpathlineto{\pgfqpoint{5.972252in}{2.838107in}}%
\pgfpathlineto{\pgfqpoint{5.964500in}{2.911205in}}%
\pgfpathlineto{\pgfqpoint{5.956747in}{2.984749in}}%
\pgfpathlineto{\pgfqpoint{5.948995in}{2.931889in}}%
\pgfpathlineto{\pgfqpoint{5.941242in}{2.949117in}}%
\pgfpathlineto{\pgfqpoint{5.933489in}{2.955411in}}%
\pgfpathlineto{\pgfqpoint{5.925737in}{2.946981in}}%
\pgfpathlineto{\pgfqpoint{5.917984in}{3.001465in}}%
\pgfpathlineto{\pgfqpoint{5.910232in}{3.002969in}}%
\pgfpathlineto{\pgfqpoint{5.902479in}{2.908870in}}%
\pgfpathlineto{\pgfqpoint{5.894726in}{2.990546in}}%
\pgfpathlineto{\pgfqpoint{5.886974in}{2.937340in}}%
\pgfpathlineto{\pgfqpoint{5.879221in}{2.955327in}}%
\pgfpathlineto{\pgfqpoint{5.871469in}{2.961854in}}%
\pgfpathlineto{\pgfqpoint{5.863716in}{2.967110in}}%
\pgfpathlineto{\pgfqpoint{5.855964in}{3.051907in}}%
\pgfpathlineto{\pgfqpoint{5.848211in}{2.995175in}}%
\pgfpathlineto{\pgfqpoint{5.840458in}{2.999617in}}%
\pgfpathlineto{\pgfqpoint{5.832706in}{2.933417in}}%
\pgfpathlineto{\pgfqpoint{5.824953in}{3.011280in}}%
\pgfpathlineto{\pgfqpoint{5.817201in}{3.009613in}}%
\pgfpathlineto{\pgfqpoint{5.809448in}{3.019177in}}%
\pgfpathlineto{\pgfqpoint{5.801695in}{3.017244in}}%
\pgfpathlineto{\pgfqpoint{5.793943in}{2.971364in}}%
\pgfpathlineto{\pgfqpoint{5.786190in}{3.015676in}}%
\pgfpathlineto{\pgfqpoint{5.778438in}{3.046386in}}%
\pgfpathlineto{\pgfqpoint{5.770685in}{2.968077in}}%
\pgfpathlineto{\pgfqpoint{5.762932in}{3.045455in}}%
\pgfpathlineto{\pgfqpoint{5.755180in}{3.058466in}}%
\pgfpathlineto{\pgfqpoint{5.747427in}{3.032149in}}%
\pgfpathlineto{\pgfqpoint{5.739675in}{3.081168in}}%
\pgfpathlineto{\pgfqpoint{5.731922in}{3.079705in}}%
\pgfpathlineto{\pgfqpoint{5.724169in}{3.089180in}}%
\pgfpathlineto{\pgfqpoint{5.716417in}{3.020120in}}%
\pgfpathlineto{\pgfqpoint{5.708664in}{2.997507in}}%
\pgfpathlineto{\pgfqpoint{5.700912in}{3.065683in}}%
\pgfpathlineto{\pgfqpoint{5.693159in}{3.039725in}}%
\pgfpathlineto{\pgfqpoint{5.685406in}{3.116383in}}%
\pgfpathlineto{\pgfqpoint{5.677654in}{3.074499in}}%
\pgfpathlineto{\pgfqpoint{5.669901in}{2.996138in}}%
\pgfpathlineto{\pgfqpoint{5.662149in}{2.972122in}}%
\pgfpathlineto{\pgfqpoint{5.654396in}{3.003214in}}%
\pgfpathlineto{\pgfqpoint{5.646643in}{3.002861in}}%
\pgfpathlineto{\pgfqpoint{5.638891in}{2.986256in}}%
\pgfpathlineto{\pgfqpoint{5.631138in}{2.997540in}}%
\pgfpathlineto{\pgfqpoint{5.623386in}{3.064222in}}%
\pgfpathlineto{\pgfqpoint{5.615633in}{2.992597in}}%
\pgfpathlineto{\pgfqpoint{5.607881in}{3.099376in}}%
\pgfpathlineto{\pgfqpoint{5.600128in}{3.013633in}}%
\pgfpathlineto{\pgfqpoint{5.592375in}{2.948733in}}%
\pgfpathlineto{\pgfqpoint{5.584623in}{3.035593in}}%
\pgfpathlineto{\pgfqpoint{5.576870in}{2.981995in}}%
\pgfpathlineto{\pgfqpoint{5.569118in}{2.965880in}}%
\pgfpathlineto{\pgfqpoint{5.561365in}{2.961746in}}%
\pgfpathlineto{\pgfqpoint{5.553612in}{2.989825in}}%
\pgfpathlineto{\pgfqpoint{5.545860in}{2.971194in}}%
\pgfpathlineto{\pgfqpoint{5.538107in}{2.997897in}}%
\pgfpathlineto{\pgfqpoint{5.530355in}{2.963345in}}%
\pgfpathlineto{\pgfqpoint{5.522602in}{3.042452in}}%
\pgfpathlineto{\pgfqpoint{5.514849in}{2.959090in}}%
\pgfpathlineto{\pgfqpoint{5.507097in}{2.929984in}}%
\pgfpathlineto{\pgfqpoint{5.499344in}{2.931033in}}%
\pgfpathlineto{\pgfqpoint{5.491592in}{2.930706in}}%
\pgfpathlineto{\pgfqpoint{5.483839in}{2.897187in}}%
\pgfpathlineto{\pgfqpoint{5.476086in}{2.891282in}}%
\pgfpathlineto{\pgfqpoint{5.468334in}{2.889533in}}%
\pgfpathlineto{\pgfqpoint{5.460581in}{2.929046in}}%
\pgfpathlineto{\pgfqpoint{5.452829in}{2.926422in}}%
\pgfpathlineto{\pgfqpoint{5.445076in}{2.946591in}}%
\pgfpathlineto{\pgfqpoint{5.437323in}{2.943505in}}%
\pgfpathlineto{\pgfqpoint{5.429571in}{2.909519in}}%
\pgfpathlineto{\pgfqpoint{5.421818in}{2.947020in}}%
\pgfpathlineto{\pgfqpoint{5.414066in}{2.901554in}}%
\pgfpathlineto{\pgfqpoint{5.406313in}{2.932901in}}%
\pgfpathlineto{\pgfqpoint{5.398560in}{2.923216in}}%
\pgfpathlineto{\pgfqpoint{5.390808in}{2.931956in}}%
\pgfpathlineto{\pgfqpoint{5.383055in}{2.923413in}}%
\pgfpathlineto{\pgfqpoint{5.375303in}{3.004254in}}%
\pgfpathlineto{\pgfqpoint{5.367550in}{2.966671in}}%
\pgfpathlineto{\pgfqpoint{5.359798in}{3.028406in}}%
\pgfpathlineto{\pgfqpoint{5.352045in}{2.965436in}}%
\pgfpathlineto{\pgfqpoint{5.344292in}{2.927926in}}%
\pgfpathlineto{\pgfqpoint{5.336540in}{2.998544in}}%
\pgfpathlineto{\pgfqpoint{5.328787in}{2.924083in}}%
\pgfpathlineto{\pgfqpoint{5.321035in}{3.034840in}}%
\pgfpathlineto{\pgfqpoint{5.313282in}{2.914581in}}%
\pgfpathlineto{\pgfqpoint{5.305529in}{2.956882in}}%
\pgfpathlineto{\pgfqpoint{5.297777in}{2.948676in}}%
\pgfpathlineto{\pgfqpoint{5.290024in}{2.926036in}}%
\pgfpathlineto{\pgfqpoint{5.282272in}{2.958622in}}%
\pgfpathlineto{\pgfqpoint{5.274519in}{2.908064in}}%
\pgfpathlineto{\pgfqpoint{5.266766in}{2.879902in}}%
\pgfpathlineto{\pgfqpoint{5.259014in}{2.898484in}}%
\pgfpathlineto{\pgfqpoint{5.251261in}{2.937500in}}%
\pgfpathlineto{\pgfqpoint{5.243509in}{2.917411in}}%
\pgfpathlineto{\pgfqpoint{5.235756in}{2.907045in}}%
\pgfpathlineto{\pgfqpoint{5.228003in}{2.869323in}}%
\pgfpathlineto{\pgfqpoint{5.220251in}{2.858952in}}%
\pgfpathlineto{\pgfqpoint{5.212498in}{2.878463in}}%
\pgfpathlineto{\pgfqpoint{5.204746in}{2.841645in}}%
\pgfpathlineto{\pgfqpoint{5.196993in}{2.841978in}}%
\pgfpathlineto{\pgfqpoint{5.189240in}{2.874944in}}%
\pgfpathlineto{\pgfqpoint{5.181488in}{2.858943in}}%
\pgfpathlineto{\pgfqpoint{5.173735in}{2.924599in}}%
\pgfpathlineto{\pgfqpoint{5.165983in}{2.935636in}}%
\pgfpathlineto{\pgfqpoint{5.158230in}{2.903700in}}%
\pgfpathlineto{\pgfqpoint{5.150477in}{2.834789in}}%
\pgfpathlineto{\pgfqpoint{5.142725in}{2.902482in}}%
\pgfpathlineto{\pgfqpoint{5.134972in}{2.857376in}}%
\pgfpathlineto{\pgfqpoint{5.127220in}{2.911379in}}%
\pgfpathlineto{\pgfqpoint{5.119467in}{2.899521in}}%
\pgfpathlineto{\pgfqpoint{5.111714in}{2.833529in}}%
\pgfpathlineto{\pgfqpoint{5.103962in}{2.813212in}}%
\pgfpathlineto{\pgfqpoint{5.096209in}{2.866128in}}%
\pgfpathlineto{\pgfqpoint{5.088457in}{2.754202in}}%
\pgfpathlineto{\pgfqpoint{5.080704in}{2.885232in}}%
\pgfpathlineto{\pgfqpoint{5.072952in}{2.820611in}}%
\pgfpathlineto{\pgfqpoint{5.065199in}{2.813020in}}%
\pgfpathlineto{\pgfqpoint{5.057446in}{2.827545in}}%
\pgfpathlineto{\pgfqpoint{5.049694in}{2.797047in}}%
\pgfpathlineto{\pgfqpoint{5.041941in}{2.791109in}}%
\pgfpathlineto{\pgfqpoint{5.034189in}{2.811673in}}%
\pgfpathlineto{\pgfqpoint{5.026436in}{2.821163in}}%
\pgfpathlineto{\pgfqpoint{5.018683in}{2.826505in}}%
\pgfpathlineto{\pgfqpoint{5.010931in}{2.778936in}}%
\pgfpathlineto{\pgfqpoint{5.003178in}{2.772839in}}%
\pgfpathlineto{\pgfqpoint{4.995426in}{2.767741in}}%
\pgfpathlineto{\pgfqpoint{4.987673in}{2.735183in}}%
\pgfpathlineto{\pgfqpoint{4.979920in}{2.731367in}}%
\pgfpathlineto{\pgfqpoint{4.972168in}{2.778938in}}%
\pgfpathlineto{\pgfqpoint{4.964415in}{2.776975in}}%
\pgfpathlineto{\pgfqpoint{4.956663in}{2.746705in}}%
\pgfpathlineto{\pgfqpoint{4.948910in}{2.773159in}}%
\pgfpathlineto{\pgfqpoint{4.941157in}{2.766982in}}%
\pgfpathlineto{\pgfqpoint{4.933405in}{2.700834in}}%
\pgfpathlineto{\pgfqpoint{4.925652in}{2.750896in}}%
\pgfpathlineto{\pgfqpoint{4.917900in}{2.699454in}}%
\pgfpathlineto{\pgfqpoint{4.910147in}{2.746114in}}%
\pgfpathlineto{\pgfqpoint{4.902394in}{2.737289in}}%
\pgfpathlineto{\pgfqpoint{4.894642in}{2.748308in}}%
\pgfpathlineto{\pgfqpoint{4.886889in}{2.707882in}}%
\pgfpathlineto{\pgfqpoint{4.879137in}{2.701923in}}%
\pgfpathlineto{\pgfqpoint{4.871384in}{2.670484in}}%
\pgfpathlineto{\pgfqpoint{4.863631in}{2.688247in}}%
\pgfpathlineto{\pgfqpoint{4.855879in}{2.657211in}}%
\pgfpathlineto{\pgfqpoint{4.848126in}{2.677524in}}%
\pgfpathlineto{\pgfqpoint{4.840374in}{2.684113in}}%
\pgfpathlineto{\pgfqpoint{4.832621in}{2.605045in}}%
\pgfpathlineto{\pgfqpoint{4.824869in}{2.648141in}}%
\pgfpathlineto{\pgfqpoint{4.817116in}{2.668586in}}%
\pgfpathlineto{\pgfqpoint{4.809363in}{2.599970in}}%
\pgfpathlineto{\pgfqpoint{4.801611in}{2.632897in}}%
\pgfpathlineto{\pgfqpoint{4.793858in}{2.643318in}}%
\pgfpathlineto{\pgfqpoint{4.786106in}{2.607715in}}%
\pgfpathlineto{\pgfqpoint{4.778353in}{2.634485in}}%
\pgfpathlineto{\pgfqpoint{4.770600in}{2.663877in}}%
\pgfpathlineto{\pgfqpoint{4.762848in}{2.559155in}}%
\pgfpathlineto{\pgfqpoint{4.755095in}{2.602177in}}%
\pgfpathlineto{\pgfqpoint{4.747343in}{2.570109in}}%
\pgfpathlineto{\pgfqpoint{4.739590in}{2.604193in}}%
\pgfpathlineto{\pgfqpoint{4.731837in}{2.580103in}}%
\pgfpathlineto{\pgfqpoint{4.724085in}{2.577602in}}%
\pgfpathlineto{\pgfqpoint{4.716332in}{2.648962in}}%
\pgfpathlineto{\pgfqpoint{4.708580in}{2.601053in}}%
\pgfpathlineto{\pgfqpoint{4.700827in}{2.626274in}}%
\pgfpathlineto{\pgfqpoint{4.693074in}{2.581105in}}%
\pgfpathlineto{\pgfqpoint{4.685322in}{2.561062in}}%
\pgfpathlineto{\pgfqpoint{4.677569in}{2.603607in}}%
\pgfpathlineto{\pgfqpoint{4.669817in}{2.550174in}}%
\pgfpathlineto{\pgfqpoint{4.662064in}{2.557156in}}%
\pgfpathlineto{\pgfqpoint{4.654311in}{2.592819in}}%
\pgfpathlineto{\pgfqpoint{4.646559in}{2.559665in}}%
\pgfpathlineto{\pgfqpoint{4.638806in}{2.564063in}}%
\pgfpathlineto{\pgfqpoint{4.631054in}{2.545664in}}%
\pgfpathlineto{\pgfqpoint{4.623301in}{2.533176in}}%
\pgfpathlineto{\pgfqpoint{4.615548in}{2.486390in}}%
\pgfpathlineto{\pgfqpoint{4.607796in}{2.503609in}}%
\pgfpathlineto{\pgfqpoint{4.600043in}{2.497321in}}%
\pgfpathlineto{\pgfqpoint{4.592291in}{2.420266in}}%
\pgfpathlineto{\pgfqpoint{4.584538in}{2.490606in}}%
\pgfpathlineto{\pgfqpoint{4.576786in}{2.534801in}}%
\pgfpathlineto{\pgfqpoint{4.569033in}{2.504817in}}%
\pgfpathlineto{\pgfqpoint{4.561280in}{2.490849in}}%
\pgfpathlineto{\pgfqpoint{4.553528in}{2.449097in}}%
\pgfpathlineto{\pgfqpoint{4.545775in}{2.501001in}}%
\pgfpathlineto{\pgfqpoint{4.538023in}{2.431595in}}%
\pgfpathlineto{\pgfqpoint{4.530270in}{2.444828in}}%
\pgfpathlineto{\pgfqpoint{4.522517in}{2.492205in}}%
\pgfpathlineto{\pgfqpoint{4.514765in}{2.513042in}}%
\pgfpathlineto{\pgfqpoint{4.507012in}{2.482192in}}%
\pgfpathlineto{\pgfqpoint{4.499260in}{2.496085in}}%
\pgfpathlineto{\pgfqpoint{4.491507in}{2.490437in}}%
\pgfpathlineto{\pgfqpoint{4.483754in}{2.416062in}}%
\pgfpathlineto{\pgfqpoint{4.476002in}{2.515514in}}%
\pgfpathlineto{\pgfqpoint{4.468249in}{2.473886in}}%
\pgfpathlineto{\pgfqpoint{4.460497in}{2.449007in}}%
\pgfpathlineto{\pgfqpoint{4.452744in}{2.492693in}}%
\pgfpathlineto{\pgfqpoint{4.444991in}{2.442991in}}%
\pgfpathlineto{\pgfqpoint{4.437239in}{2.441860in}}%
\pgfpathlineto{\pgfqpoint{4.429486in}{2.490597in}}%
\pgfpathlineto{\pgfqpoint{4.421734in}{2.421174in}}%
\pgfpathlineto{\pgfqpoint{4.413981in}{2.426355in}}%
\pgfpathlineto{\pgfqpoint{4.406228in}{2.450109in}}%
\pgfpathlineto{\pgfqpoint{4.398476in}{2.442785in}}%
\pgfpathlineto{\pgfqpoint{4.390723in}{2.371192in}}%
\pgfpathlineto{\pgfqpoint{4.382971in}{2.383182in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{2.416117in}}%
\pgfpathlineto{\pgfqpoint{4.367465in}{2.408693in}}%
\pgfpathlineto{\pgfqpoint{4.359713in}{2.396380in}}%
\pgfpathlineto{\pgfqpoint{4.351960in}{2.336537in}}%
\pgfpathlineto{\pgfqpoint{4.344208in}{2.329809in}}%
\pgfpathlineto{\pgfqpoint{4.336455in}{2.350017in}}%
\pgfpathlineto{\pgfqpoint{4.328703in}{2.434484in}}%
\pgfpathlineto{\pgfqpoint{4.320950in}{2.371808in}}%
\pgfpathlineto{\pgfqpoint{4.313197in}{2.279896in}}%
\pgfpathlineto{\pgfqpoint{4.305445in}{2.254069in}}%
\pgfpathlineto{\pgfqpoint{4.297692in}{2.304378in}}%
\pgfpathlineto{\pgfqpoint{4.289940in}{2.329555in}}%
\pgfpathlineto{\pgfqpoint{4.282187in}{2.175309in}}%
\pgfpathlineto{\pgfqpoint{4.274434in}{2.233192in}}%
\pgfpathlineto{\pgfqpoint{4.266682in}{2.221718in}}%
\pgfpathlineto{\pgfqpoint{4.258929in}{2.217645in}}%
\pgfpathlineto{\pgfqpoint{4.251177in}{2.191611in}}%
\pgfpathlineto{\pgfqpoint{4.243424in}{2.189677in}}%
\pgfpathlineto{\pgfqpoint{4.235671in}{2.160294in}}%
\pgfpathlineto{\pgfqpoint{4.227919in}{2.191259in}}%
\pgfpathlineto{\pgfqpoint{4.220166in}{2.250001in}}%
\pgfpathlineto{\pgfqpoint{4.212414in}{2.163893in}}%
\pgfpathlineto{\pgfqpoint{4.204661in}{2.193446in}}%
\pgfpathlineto{\pgfqpoint{4.196908in}{2.234742in}}%
\pgfpathlineto{\pgfqpoint{4.189156in}{2.221060in}}%
\pgfpathlineto{\pgfqpoint{4.181403in}{2.241904in}}%
\pgfpathlineto{\pgfqpoint{4.173651in}{2.264536in}}%
\pgfpathlineto{\pgfqpoint{4.165898in}{2.230788in}}%
\pgfpathlineto{\pgfqpoint{4.158145in}{2.196665in}}%
\pgfpathlineto{\pgfqpoint{4.150393in}{2.218871in}}%
\pgfpathlineto{\pgfqpoint{4.142640in}{2.198438in}}%
\pgfpathlineto{\pgfqpoint{4.134888in}{2.206142in}}%
\pgfpathlineto{\pgfqpoint{4.127135in}{2.159654in}}%
\pgfpathlineto{\pgfqpoint{4.119382in}{2.149611in}}%
\pgfpathlineto{\pgfqpoint{4.111630in}{2.247971in}}%
\pgfpathlineto{\pgfqpoint{4.103877in}{2.218162in}}%
\pgfpathlineto{\pgfqpoint{4.096125in}{2.229841in}}%
\pgfpathlineto{\pgfqpoint{4.088372in}{2.272529in}}%
\pgfpathlineto{\pgfqpoint{4.080619in}{2.174382in}}%
\pgfpathlineto{\pgfqpoint{4.072867in}{2.206691in}}%
\pgfpathlineto{\pgfqpoint{4.065114in}{2.245673in}}%
\pgfpathlineto{\pgfqpoint{4.057362in}{2.260373in}}%
\pgfpathlineto{\pgfqpoint{4.049609in}{2.228272in}}%
\pgfpathlineto{\pgfqpoint{4.041857in}{2.190557in}}%
\pgfpathlineto{\pgfqpoint{4.034104in}{2.204793in}}%
\pgfpathlineto{\pgfqpoint{4.026351in}{2.186162in}}%
\pgfpathlineto{\pgfqpoint{4.018599in}{2.203160in}}%
\pgfpathlineto{\pgfqpoint{4.010846in}{2.154739in}}%
\pgfpathlineto{\pgfqpoint{4.003094in}{2.204904in}}%
\pgfpathlineto{\pgfqpoint{3.995341in}{2.180349in}}%
\pgfpathlineto{\pgfqpoint{3.987588in}{2.164539in}}%
\pgfpathlineto{\pgfqpoint{3.979836in}{2.105446in}}%
\pgfpathlineto{\pgfqpoint{3.972083in}{2.122570in}}%
\pgfpathlineto{\pgfqpoint{3.964331in}{2.133974in}}%
\pgfpathlineto{\pgfqpoint{3.956578in}{2.096753in}}%
\pgfpathlineto{\pgfqpoint{3.948825in}{2.126889in}}%
\pgfpathlineto{\pgfqpoint{3.941073in}{2.125240in}}%
\pgfpathlineto{\pgfqpoint{3.933320in}{2.076241in}}%
\pgfpathlineto{\pgfqpoint{3.925568in}{2.120914in}}%
\pgfpathlineto{\pgfqpoint{3.917815in}{2.119018in}}%
\pgfpathlineto{\pgfqpoint{3.910062in}{2.125954in}}%
\pgfpathlineto{\pgfqpoint{3.902310in}{2.144952in}}%
\pgfpathlineto{\pgfqpoint{3.894557in}{2.096694in}}%
\pgfpathlineto{\pgfqpoint{3.886805in}{2.156221in}}%
\pgfpathlineto{\pgfqpoint{3.879052in}{2.134267in}}%
\pgfpathlineto{\pgfqpoint{3.871299in}{2.133808in}}%
\pgfpathlineto{\pgfqpoint{3.863547in}{2.154621in}}%
\pgfpathlineto{\pgfqpoint{3.855794in}{2.165858in}}%
\pgfpathlineto{\pgfqpoint{3.848042in}{2.115477in}}%
\pgfpathlineto{\pgfqpoint{3.840289in}{2.179984in}}%
\pgfpathlineto{\pgfqpoint{3.832536in}{2.199023in}}%
\pgfpathlineto{\pgfqpoint{3.824784in}{2.210218in}}%
\pgfpathlineto{\pgfqpoint{3.817031in}{2.171323in}}%
\pgfpathlineto{\pgfqpoint{3.809279in}{2.223260in}}%
\pgfpathlineto{\pgfqpoint{3.801526in}{2.263211in}}%
\pgfpathlineto{\pgfqpoint{3.793774in}{2.310562in}}%
\pgfpathlineto{\pgfqpoint{3.786021in}{2.332626in}}%
\pgfpathlineto{\pgfqpoint{3.778268in}{2.220307in}}%
\pgfpathlineto{\pgfqpoint{3.770516in}{2.282666in}}%
\pgfpathlineto{\pgfqpoint{3.762763in}{2.289059in}}%
\pgfpathlineto{\pgfqpoint{3.755011in}{2.289770in}}%
\pgfpathlineto{\pgfqpoint{3.747258in}{2.284265in}}%
\pgfpathlineto{\pgfqpoint{3.739505in}{2.273336in}}%
\pgfpathlineto{\pgfqpoint{3.731753in}{2.268751in}}%
\pgfpathlineto{\pgfqpoint{3.724000in}{2.302116in}}%
\pgfpathlineto{\pgfqpoint{3.716248in}{2.302396in}}%
\pgfpathlineto{\pgfqpoint{3.708495in}{2.251572in}}%
\pgfpathlineto{\pgfqpoint{3.700742in}{2.285595in}}%
\pgfpathlineto{\pgfqpoint{3.692990in}{2.295788in}}%
\pgfpathlineto{\pgfqpoint{3.685237in}{2.267749in}}%
\pgfpathlineto{\pgfqpoint{3.677485in}{2.262815in}}%
\pgfpathlineto{\pgfqpoint{3.669732in}{2.260313in}}%
\pgfpathlineto{\pgfqpoint{3.661979in}{2.312663in}}%
\pgfpathlineto{\pgfqpoint{3.654227in}{2.293109in}}%
\pgfpathlineto{\pgfqpoint{3.646474in}{2.283645in}}%
\pgfpathlineto{\pgfqpoint{3.638722in}{2.197687in}}%
\pgfpathlineto{\pgfqpoint{3.630969in}{2.336275in}}%
\pgfpathlineto{\pgfqpoint{3.623216in}{2.384166in}}%
\pgfpathlineto{\pgfqpoint{3.615464in}{2.287973in}}%
\pgfpathlineto{\pgfqpoint{3.607711in}{2.297782in}}%
\pgfpathlineto{\pgfqpoint{3.599959in}{2.360373in}}%
\pgfpathlineto{\pgfqpoint{3.592206in}{2.356496in}}%
\pgfpathlineto{\pgfqpoint{3.584453in}{2.370505in}}%
\pgfpathlineto{\pgfqpoint{3.576701in}{2.343753in}}%
\pgfpathlineto{\pgfqpoint{3.568948in}{2.358892in}}%
\pgfpathlineto{\pgfqpoint{3.561196in}{2.367508in}}%
\pgfpathlineto{\pgfqpoint{3.553443in}{2.368304in}}%
\pgfpathlineto{\pgfqpoint{3.545691in}{2.388082in}}%
\pgfpathlineto{\pgfqpoint{3.537938in}{2.375478in}}%
\pgfpathlineto{\pgfqpoint{3.530185in}{2.401135in}}%
\pgfpathlineto{\pgfqpoint{3.522433in}{2.400011in}}%
\pgfpathlineto{\pgfqpoint{3.514680in}{2.448931in}}%
\pgfpathlineto{\pgfqpoint{3.506928in}{2.365130in}}%
\pgfpathlineto{\pgfqpoint{3.499175in}{2.408561in}}%
\pgfpathlineto{\pgfqpoint{3.491422in}{2.405422in}}%
\pgfpathlineto{\pgfqpoint{3.483670in}{2.395793in}}%
\pgfpathlineto{\pgfqpoint{3.475917in}{2.491952in}}%
\pgfpathlineto{\pgfqpoint{3.468165in}{2.422369in}}%
\pgfpathlineto{\pgfqpoint{3.460412in}{2.413417in}}%
\pgfpathlineto{\pgfqpoint{3.452659in}{2.499008in}}%
\pgfpathlineto{\pgfqpoint{3.444907in}{2.442703in}}%
\pgfpathlineto{\pgfqpoint{3.437154in}{2.504079in}}%
\pgfpathlineto{\pgfqpoint{3.429402in}{2.521853in}}%
\pgfpathlineto{\pgfqpoint{3.421649in}{2.521884in}}%
\pgfpathlineto{\pgfqpoint{3.413896in}{2.508901in}}%
\pgfpathlineto{\pgfqpoint{3.406144in}{2.499415in}}%
\pgfpathlineto{\pgfqpoint{3.398391in}{2.457826in}}%
\pgfpathlineto{\pgfqpoint{3.390639in}{2.431646in}}%
\pgfpathlineto{\pgfqpoint{3.382886in}{2.492047in}}%
\pgfpathlineto{\pgfqpoint{3.375133in}{2.535714in}}%
\pgfpathlineto{\pgfqpoint{3.367381in}{2.547322in}}%
\pgfpathlineto{\pgfqpoint{3.359628in}{2.572071in}}%
\pgfpathlineto{\pgfqpoint{3.351876in}{2.439231in}}%
\pgfpathlineto{\pgfqpoint{3.344123in}{2.523753in}}%
\pgfpathlineto{\pgfqpoint{3.336370in}{2.504009in}}%
\pgfpathlineto{\pgfqpoint{3.328618in}{2.518537in}}%
\pgfpathlineto{\pgfqpoint{3.320865in}{2.480548in}}%
\pgfpathlineto{\pgfqpoint{3.313113in}{2.553678in}}%
\pgfpathlineto{\pgfqpoint{3.305360in}{2.498448in}}%
\pgfpathlineto{\pgfqpoint{3.297608in}{2.575974in}}%
\pgfpathlineto{\pgfqpoint{3.289855in}{2.536197in}}%
\pgfpathlineto{\pgfqpoint{3.282102in}{2.521877in}}%
\pgfpathlineto{\pgfqpoint{3.274350in}{2.464095in}}%
\pgfpathlineto{\pgfqpoint{3.266597in}{2.489604in}}%
\pgfpathlineto{\pgfqpoint{3.258845in}{2.473064in}}%
\pgfpathlineto{\pgfqpoint{3.251092in}{2.558285in}}%
\pgfpathlineto{\pgfqpoint{3.243339in}{2.478151in}}%
\pgfpathlineto{\pgfqpoint{3.235587in}{2.508658in}}%
\pgfpathlineto{\pgfqpoint{3.227834in}{2.519707in}}%
\pgfpathlineto{\pgfqpoint{3.220082in}{2.451575in}}%
\pgfpathlineto{\pgfqpoint{3.212329in}{2.490204in}}%
\pgfpathlineto{\pgfqpoint{3.204576in}{2.482683in}}%
\pgfpathlineto{\pgfqpoint{3.196824in}{2.503727in}}%
\pgfpathlineto{\pgfqpoint{3.189071in}{2.537772in}}%
\pgfpathlineto{\pgfqpoint{3.181319in}{2.442855in}}%
\pgfpathlineto{\pgfqpoint{3.173566in}{2.483304in}}%
\pgfpathlineto{\pgfqpoint{3.165813in}{2.453120in}}%
\pgfpathlineto{\pgfqpoint{3.158061in}{2.475382in}}%
\pgfpathlineto{\pgfqpoint{3.150308in}{2.486384in}}%
\pgfpathlineto{\pgfqpoint{3.142556in}{2.477974in}}%
\pgfpathlineto{\pgfqpoint{3.134803in}{2.474724in}}%
\pgfpathlineto{\pgfqpoint{3.127050in}{2.512733in}}%
\pgfpathlineto{\pgfqpoint{3.119298in}{2.479546in}}%
\pgfpathlineto{\pgfqpoint{3.111545in}{2.451175in}}%
\pgfpathlineto{\pgfqpoint{3.103793in}{2.548737in}}%
\pgfpathlineto{\pgfqpoint{3.096040in}{2.452651in}}%
\pgfpathlineto{\pgfqpoint{3.088287in}{2.473024in}}%
\pgfpathlineto{\pgfqpoint{3.080535in}{2.505097in}}%
\pgfpathlineto{\pgfqpoint{3.072782in}{2.485631in}}%
\pgfpathlineto{\pgfqpoint{3.065030in}{2.437259in}}%
\pgfpathlineto{\pgfqpoint{3.057277in}{2.470193in}}%
\pgfpathlineto{\pgfqpoint{3.049524in}{2.484055in}}%
\pgfpathlineto{\pgfqpoint{3.041772in}{2.504647in}}%
\pgfpathlineto{\pgfqpoint{3.034019in}{2.464175in}}%
\pgfpathlineto{\pgfqpoint{3.026267in}{2.487429in}}%
\pgfpathlineto{\pgfqpoint{3.018514in}{2.517722in}}%
\pgfpathlineto{\pgfqpoint{3.010762in}{2.493419in}}%
\pgfpathlineto{\pgfqpoint{3.003009in}{2.544553in}}%
\pgfpathlineto{\pgfqpoint{2.995256in}{2.479219in}}%
\pgfpathlineto{\pgfqpoint{2.987504in}{2.460119in}}%
\pgfpathlineto{\pgfqpoint{2.979751in}{2.556649in}}%
\pgfpathlineto{\pgfqpoint{2.971999in}{2.545254in}}%
\pgfpathlineto{\pgfqpoint{2.964246in}{2.488597in}}%
\pgfpathlineto{\pgfqpoint{2.956493in}{2.511424in}}%
\pgfpathlineto{\pgfqpoint{2.948741in}{2.552170in}}%
\pgfpathlineto{\pgfqpoint{2.940988in}{2.464477in}}%
\pgfpathlineto{\pgfqpoint{2.933236in}{2.545744in}}%
\pgfpathlineto{\pgfqpoint{2.925483in}{2.533520in}}%
\pgfpathlineto{\pgfqpoint{2.917730in}{2.535021in}}%
\pgfpathlineto{\pgfqpoint{2.909978in}{2.578411in}}%
\pgfpathlineto{\pgfqpoint{2.902225in}{2.522348in}}%
\pgfpathlineto{\pgfqpoint{2.894473in}{2.512156in}}%
\pgfpathlineto{\pgfqpoint{2.886720in}{2.540245in}}%
\pgfpathlineto{\pgfqpoint{2.878967in}{2.560401in}}%
\pgfpathlineto{\pgfqpoint{2.871215in}{2.526856in}}%
\pgfpathlineto{\pgfqpoint{2.863462in}{2.530721in}}%
\pgfpathlineto{\pgfqpoint{2.855710in}{2.532152in}}%
\pgfpathlineto{\pgfqpoint{2.847957in}{2.551825in}}%
\pgfpathlineto{\pgfqpoint{2.840204in}{2.476737in}}%
\pgfpathlineto{\pgfqpoint{2.832452in}{2.540765in}}%
\pgfpathlineto{\pgfqpoint{2.824699in}{2.565871in}}%
\pgfpathlineto{\pgfqpoint{2.816947in}{2.604395in}}%
\pgfpathlineto{\pgfqpoint{2.809194in}{2.574174in}}%
\pgfpathlineto{\pgfqpoint{2.801441in}{2.553343in}}%
\pgfpathlineto{\pgfqpoint{2.793689in}{2.592178in}}%
\pgfpathlineto{\pgfqpoint{2.785936in}{2.632565in}}%
\pgfpathlineto{\pgfqpoint{2.778184in}{2.641005in}}%
\pgfpathlineto{\pgfqpoint{2.770431in}{2.639737in}}%
\pgfpathlineto{\pgfqpoint{2.762679in}{2.629229in}}%
\pgfpathlineto{\pgfqpoint{2.754926in}{2.538503in}}%
\pgfpathlineto{\pgfqpoint{2.747173in}{2.561434in}}%
\pgfpathlineto{\pgfqpoint{2.739421in}{2.577846in}}%
\pgfpathlineto{\pgfqpoint{2.731668in}{2.610546in}}%
\pgfpathlineto{\pgfqpoint{2.723916in}{2.581833in}}%
\pgfpathlineto{\pgfqpoint{2.716163in}{2.524784in}}%
\pgfpathlineto{\pgfqpoint{2.708410in}{2.553923in}}%
\pgfpathlineto{\pgfqpoint{2.700658in}{2.592609in}}%
\pgfpathlineto{\pgfqpoint{2.692905in}{2.599605in}}%
\pgfpathlineto{\pgfqpoint{2.685153in}{2.524247in}}%
\pgfpathlineto{\pgfqpoint{2.677400in}{2.569549in}}%
\pgfpathlineto{\pgfqpoint{2.669647in}{2.527408in}}%
\pgfpathlineto{\pgfqpoint{2.661895in}{2.503995in}}%
\pgfpathlineto{\pgfqpoint{2.654142in}{2.589963in}}%
\pgfpathlineto{\pgfqpoint{2.646390in}{2.581106in}}%
\pgfpathlineto{\pgfqpoint{2.638637in}{2.532284in}}%
\pgfpathlineto{\pgfqpoint{2.630884in}{2.573559in}}%
\pgfpathlineto{\pgfqpoint{2.623132in}{2.597524in}}%
\pgfpathlineto{\pgfqpoint{2.615379in}{2.587298in}}%
\pgfpathlineto{\pgfqpoint{2.607627in}{2.628345in}}%
\pgfpathlineto{\pgfqpoint{2.599874in}{2.589942in}}%
\pgfpathlineto{\pgfqpoint{2.592121in}{2.582313in}}%
\pgfpathlineto{\pgfqpoint{2.584369in}{2.558897in}}%
\pgfpathlineto{\pgfqpoint{2.576616in}{2.707558in}}%
\pgfpathlineto{\pgfqpoint{2.568864in}{2.638422in}}%
\pgfpathlineto{\pgfqpoint{2.561111in}{2.690636in}}%
\pgfpathlineto{\pgfqpoint{2.553358in}{2.678175in}}%
\pgfpathlineto{\pgfqpoint{2.545606in}{2.687495in}}%
\pgfpathlineto{\pgfqpoint{2.537853in}{2.632610in}}%
\pgfpathlineto{\pgfqpoint{2.530101in}{2.721322in}}%
\pgfpathlineto{\pgfqpoint{2.522348in}{2.705294in}}%
\pgfpathlineto{\pgfqpoint{2.514596in}{2.738586in}}%
\pgfpathlineto{\pgfqpoint{2.506843in}{2.747225in}}%
\pgfpathlineto{\pgfqpoint{2.499090in}{2.725263in}}%
\pgfpathlineto{\pgfqpoint{2.491338in}{2.645910in}}%
\pgfpathlineto{\pgfqpoint{2.483585in}{2.569080in}}%
\pgfpathlineto{\pgfqpoint{2.475833in}{2.856916in}}%
\pgfpathlineto{\pgfqpoint{2.468080in}{2.714338in}}%
\pgfpathlineto{\pgfqpoint{2.460327in}{2.702363in}}%
\pgfpathlineto{\pgfqpoint{2.452575in}{2.626253in}}%
\pgfpathlineto{\pgfqpoint{2.444822in}{2.798311in}}%
\pgfpathlineto{\pgfqpoint{2.437070in}{2.757953in}}%
\pgfpathlineto{\pgfqpoint{2.429317in}{2.755986in}}%
\pgfpathlineto{\pgfqpoint{2.421564in}{2.799310in}}%
\pgfpathlineto{\pgfqpoint{2.413812in}{2.786776in}}%
\pgfpathlineto{\pgfqpoint{2.406059in}{2.849828in}}%
\pgfpathlineto{\pgfqpoint{2.398307in}{2.848828in}}%
\pgfpathlineto{\pgfqpoint{2.390554in}{2.824119in}}%
\pgfpathlineto{\pgfqpoint{2.382801in}{2.915212in}}%
\pgfpathlineto{\pgfqpoint{2.375049in}{2.887283in}}%
\pgfpathlineto{\pgfqpoint{2.367296in}{2.864925in}}%
\pgfpathlineto{\pgfqpoint{2.359544in}{2.880845in}}%
\pgfpathlineto{\pgfqpoint{2.351791in}{2.817604in}}%
\pgfpathlineto{\pgfqpoint{2.344038in}{2.969754in}}%
\pgfpathlineto{\pgfqpoint{2.336286in}{2.969512in}}%
\pgfpathlineto{\pgfqpoint{2.328533in}{2.907064in}}%
\pgfpathlineto{\pgfqpoint{2.320781in}{2.871866in}}%
\pgfpathlineto{\pgfqpoint{2.313028in}{2.915475in}}%
\pgfpathlineto{\pgfqpoint{2.305275in}{2.857983in}}%
\pgfpathlineto{\pgfqpoint{2.297523in}{2.944890in}}%
\pgfpathlineto{\pgfqpoint{2.289770in}{2.853060in}}%
\pgfpathlineto{\pgfqpoint{2.282018in}{2.869647in}}%
\pgfpathlineto{\pgfqpoint{2.274265in}{2.834543in}}%
\pgfpathlineto{\pgfqpoint{2.266513in}{2.877379in}}%
\pgfpathlineto{\pgfqpoint{2.258760in}{2.922670in}}%
\pgfpathlineto{\pgfqpoint{2.251007in}{2.962219in}}%
\pgfpathlineto{\pgfqpoint{2.243255in}{3.026441in}}%
\pgfpathlineto{\pgfqpoint{2.235502in}{3.038813in}}%
\pgfpathlineto{\pgfqpoint{2.227750in}{3.090204in}}%
\pgfpathlineto{\pgfqpoint{2.219997in}{3.111453in}}%
\pgfpathlineto{\pgfqpoint{2.212244in}{3.082154in}}%
\pgfpathlineto{\pgfqpoint{2.204492in}{3.069563in}}%
\pgfpathlineto{\pgfqpoint{2.196739in}{3.150462in}}%
\pgfpathlineto{\pgfqpoint{2.188987in}{3.161537in}}%
\pgfpathlineto{\pgfqpoint{2.181234in}{3.179607in}}%
\pgfpathlineto{\pgfqpoint{2.173481in}{3.121518in}}%
\pgfpathlineto{\pgfqpoint{2.165729in}{3.131673in}}%
\pgfpathlineto{\pgfqpoint{2.157976in}{3.109398in}}%
\pgfpathlineto{\pgfqpoint{2.150224in}{3.071768in}}%
\pgfpathlineto{\pgfqpoint{2.142471in}{3.247768in}}%
\pgfpathlineto{\pgfqpoint{2.134718in}{3.040729in}}%
\pgfpathlineto{\pgfqpoint{2.126966in}{3.269242in}}%
\pgfpathlineto{\pgfqpoint{2.119213in}{3.433158in}}%
\pgfpathlineto{\pgfqpoint{2.111461in}{3.057523in}}%
\pgfpathlineto{\pgfqpoint{2.103708in}{3.170195in}}%
\pgfpathlineto{\pgfqpoint{2.095955in}{3.178876in}}%
\pgfpathlineto{\pgfqpoint{2.088203in}{3.211068in}}%
\pgfpathlineto{\pgfqpoint{2.080450in}{3.084556in}}%
\pgfpathlineto{\pgfqpoint{2.072698in}{3.068376in}}%
\pgfpathlineto{\pgfqpoint{2.064945in}{3.103368in}}%
\pgfpathlineto{\pgfqpoint{2.057192in}{3.019317in}}%
\pgfpathlineto{\pgfqpoint{2.049440in}{3.025343in}}%
\pgfpathlineto{\pgfqpoint{2.041687in}{3.098693in}}%
\pgfpathlineto{\pgfqpoint{2.033935in}{3.083716in}}%
\pgfpathlineto{\pgfqpoint{2.026182in}{3.077635in}}%
\pgfpathlineto{\pgfqpoint{2.018430in}{3.164386in}}%
\pgfpathlineto{\pgfqpoint{2.010677in}{3.054408in}}%
\pgfpathlineto{\pgfqpoint{2.002924in}{3.105278in}}%
\pgfpathlineto{\pgfqpoint{1.995172in}{3.159906in}}%
\pgfpathlineto{\pgfqpoint{1.987419in}{3.149909in}}%
\pgfpathlineto{\pgfqpoint{1.979667in}{3.156597in}}%
\pgfpathlineto{\pgfqpoint{1.971914in}{3.211491in}}%
\pgfpathlineto{\pgfqpoint{1.964161in}{3.135471in}}%
\pgfpathlineto{\pgfqpoint{1.956409in}{3.150366in}}%
\pgfpathlineto{\pgfqpoint{1.948656in}{3.052765in}}%
\pgfpathlineto{\pgfqpoint{1.940904in}{3.157870in}}%
\pgfpathlineto{\pgfqpoint{1.933151in}{3.100367in}}%
\pgfpathlineto{\pgfqpoint{1.925398in}{3.114469in}}%
\pgfpathlineto{\pgfqpoint{1.917646in}{3.177749in}}%
\pgfpathlineto{\pgfqpoint{1.909893in}{3.120555in}}%
\pgfpathlineto{\pgfqpoint{1.902141in}{3.080267in}}%
\pgfpathlineto{\pgfqpoint{1.894388in}{3.066417in}}%
\pgfpathlineto{\pgfqpoint{1.886635in}{3.163763in}}%
\pgfpathlineto{\pgfqpoint{1.878883in}{3.158349in}}%
\pgfpathlineto{\pgfqpoint{1.871130in}{3.139303in}}%
\pgfpathlineto{\pgfqpoint{1.863378in}{3.182368in}}%
\pgfpathlineto{\pgfqpoint{1.855625in}{3.147924in}}%
\pgfpathlineto{\pgfqpoint{1.847872in}{3.174695in}}%
\pgfpathlineto{\pgfqpoint{1.840120in}{3.128640in}}%
\pgfpathlineto{\pgfqpoint{1.832367in}{3.076550in}}%
\pgfpathlineto{\pgfqpoint{1.824615in}{3.076107in}}%
\pgfpathlineto{\pgfqpoint{1.816862in}{3.168620in}}%
\pgfpathlineto{\pgfqpoint{1.809109in}{3.156924in}}%
\pgfpathlineto{\pgfqpoint{1.801357in}{3.089472in}}%
\pgfpathlineto{\pgfqpoint{1.793604in}{3.154106in}}%
\pgfpathlineto{\pgfqpoint{1.785852in}{3.161618in}}%
\pgfpathlineto{\pgfqpoint{1.778099in}{3.169250in}}%
\pgfpathlineto{\pgfqpoint{1.770346in}{3.179332in}}%
\pgfpathlineto{\pgfqpoint{1.762594in}{3.174941in}}%
\pgfpathlineto{\pgfqpoint{1.754841in}{3.249958in}}%
\pgfpathlineto{\pgfqpoint{1.747089in}{3.301825in}}%
\pgfpathlineto{\pgfqpoint{1.739336in}{3.274886in}}%
\pgfpathlineto{\pgfqpoint{1.731584in}{3.217093in}}%
\pgfpathlineto{\pgfqpoint{1.723831in}{3.253133in}}%
\pgfpathlineto{\pgfqpoint{1.716078in}{3.280455in}}%
\pgfpathlineto{\pgfqpoint{1.708326in}{3.270030in}}%
\pgfpathlineto{\pgfqpoint{1.700573in}{3.340398in}}%
\pgfpathlineto{\pgfqpoint{1.692821in}{3.263342in}}%
\pgfpathlineto{\pgfqpoint{1.685068in}{3.326846in}}%
\pgfpathlineto{\pgfqpoint{1.677315in}{3.375587in}}%
\pgfpathlineto{\pgfqpoint{1.669563in}{3.392504in}}%
\pgfpathlineto{\pgfqpoint{1.661810in}{3.367015in}}%
\pgfpathlineto{\pgfqpoint{1.654058in}{3.401277in}}%
\pgfpathlineto{\pgfqpoint{1.646305in}{3.427324in}}%
\pgfpathlineto{\pgfqpoint{1.638552in}{3.295052in}}%
\pgfpathlineto{\pgfqpoint{1.630800in}{3.495049in}}%
\pgfpathlineto{\pgfqpoint{1.623047in}{3.480854in}}%
\pgfpathlineto{\pgfqpoint{1.615295in}{3.460282in}}%
\pgfpathlineto{\pgfqpoint{1.607542in}{3.416319in}}%
\pgfpathlineto{\pgfqpoint{1.599789in}{3.423594in}}%
\pgfpathlineto{\pgfqpoint{1.592037in}{3.522237in}}%
\pgfpathlineto{\pgfqpoint{1.584284in}{3.429262in}}%
\pgfpathlineto{\pgfqpoint{1.576532in}{3.478742in}}%
\pgfpathlineto{\pgfqpoint{1.568779in}{3.489162in}}%
\pgfpathlineto{\pgfqpoint{1.561026in}{3.439345in}}%
\pgfpathlineto{\pgfqpoint{1.553274in}{3.467645in}}%
\pgfpathlineto{\pgfqpoint{1.545521in}{3.460933in}}%
\pgfpathlineto{\pgfqpoint{1.537769in}{3.405364in}}%
\pgfpathlineto{\pgfqpoint{1.530016in}{3.415986in}}%
\pgfpathlineto{\pgfqpoint{1.522263in}{3.461645in}}%
\pgfpathlineto{\pgfqpoint{1.514511in}{3.408724in}}%
\pgfpathlineto{\pgfqpoint{1.506758in}{3.433147in}}%
\pgfpathlineto{\pgfqpoint{1.499006in}{3.487029in}}%
\pgfpathlineto{\pgfqpoint{1.491253in}{3.409671in}}%
\pgfpathlineto{\pgfqpoint{1.483501in}{3.412346in}}%
\pgfpathlineto{\pgfqpoint{1.475748in}{3.427720in}}%
\pgfpathlineto{\pgfqpoint{1.467995in}{3.405087in}}%
\pgfpathlineto{\pgfqpoint{1.460243in}{3.453546in}}%
\pgfpathlineto{\pgfqpoint{1.452490in}{3.409031in}}%
\pgfpathlineto{\pgfqpoint{1.444738in}{3.374380in}}%
\pgfpathlineto{\pgfqpoint{1.436985in}{3.424120in}}%
\pgfpathlineto{\pgfqpoint{1.429232in}{3.392796in}}%
\pgfpathlineto{\pgfqpoint{1.421480in}{3.418320in}}%
\pgfpathlineto{\pgfqpoint{1.413727in}{3.392879in}}%
\pgfpathlineto{\pgfqpoint{1.405975in}{3.424557in}}%
\pgfpathlineto{\pgfqpoint{1.398222in}{3.425071in}}%
\pgfpathlineto{\pgfqpoint{1.390469in}{3.392853in}}%
\pgfpathlineto{\pgfqpoint{1.382717in}{3.459745in}}%
\pgfpathlineto{\pgfqpoint{1.374964in}{3.388035in}}%
\pgfpathlineto{\pgfqpoint{1.367212in}{3.371822in}}%
\pgfpathlineto{\pgfqpoint{1.359459in}{3.403792in}}%
\pgfpathlineto{\pgfqpoint{1.351706in}{3.395412in}}%
\pgfpathlineto{\pgfqpoint{1.343954in}{3.456384in}}%
\pgfpathlineto{\pgfqpoint{1.336201in}{3.429587in}}%
\pgfpathlineto{\pgfqpoint{1.328449in}{3.460714in}}%
\pgfpathlineto{\pgfqpoint{1.320696in}{3.398537in}}%
\pgfpathlineto{\pgfqpoint{1.312943in}{3.432977in}}%
\pgfpathlineto{\pgfqpoint{1.305191in}{3.444119in}}%
\pgfpathlineto{\pgfqpoint{1.297438in}{3.466780in}}%
\pgfpathlineto{\pgfqpoint{1.289686in}{3.429119in}}%
\pgfpathlineto{\pgfqpoint{1.281933in}{3.459647in}}%
\pgfpathlineto{\pgfqpoint{1.274180in}{3.459056in}}%
\pgfpathlineto{\pgfqpoint{1.266428in}{3.532033in}}%
\pgfpathlineto{\pgfqpoint{1.258675in}{3.497666in}}%
\pgfpathlineto{\pgfqpoint{1.250923in}{3.501276in}}%
\pgfpathlineto{\pgfqpoint{1.243170in}{3.539871in}}%
\pgfpathlineto{\pgfqpoint{1.235418in}{3.572943in}}%
\pgfpathlineto{\pgfqpoint{1.227665in}{3.567443in}}%
\pgfpathlineto{\pgfqpoint{1.219912in}{3.589475in}}%
\pgfpathlineto{\pgfqpoint{1.212160in}{3.513445in}}%
\pgfpathlineto{\pgfqpoint{1.204407in}{3.595841in}}%
\pgfpathlineto{\pgfqpoint{1.196655in}{3.548958in}}%
\pgfpathlineto{\pgfqpoint{1.188902in}{3.576718in}}%
\pgfpathlineto{\pgfqpoint{1.181149in}{3.543783in}}%
\pgfpathlineto{\pgfqpoint{1.173397in}{3.585717in}}%
\pgfpathlineto{\pgfqpoint{1.165644in}{3.596109in}}%
\pgfpathlineto{\pgfqpoint{1.157892in}{3.527603in}}%
\pgfpathlineto{\pgfqpoint{1.150139in}{3.644435in}}%
\pgfpathlineto{\pgfqpoint{1.142386in}{3.499601in}}%
\pgfpathlineto{\pgfqpoint{1.134634in}{3.550126in}}%
\pgfpathlineto{\pgfqpoint{1.126881in}{3.590001in}}%
\pgfpathlineto{\pgfqpoint{1.119129in}{3.669976in}}%
\pgfpathlineto{\pgfqpoint{1.111376in}{3.692168in}}%
\pgfpathlineto{\pgfqpoint{1.103623in}{3.691633in}}%
\pgfpathlineto{\pgfqpoint{1.095871in}{3.687426in}}%
\pgfpathlineto{\pgfqpoint{1.088118in}{3.708275in}}%
\pgfpathlineto{\pgfqpoint{1.080366in}{3.760782in}}%
\pgfpathlineto{\pgfqpoint{1.072613in}{3.846897in}}%
\pgfpathlineto{\pgfqpoint{1.064860in}{3.759349in}}%
\pgfpathlineto{\pgfqpoint{1.057108in}{3.820323in}}%
\pgfpathlineto{\pgfqpoint{1.049355in}{3.796042in}}%
\pgfpathlineto{\pgfqpoint{1.041603in}{3.875694in}}%
\pgfpathlineto{\pgfqpoint{1.033850in}{3.954183in}}%
\pgfpathlineto{\pgfqpoint{1.026097in}{3.786669in}}%
\pgfpathlineto{\pgfqpoint{1.018345in}{3.886428in}}%
\pgfpathlineto{\pgfqpoint{1.010592in}{3.837090in}}%
\pgfpathlineto{\pgfqpoint{1.002840in}{3.843838in}}%
\pgfpathlineto{\pgfqpoint{0.995087in}{3.854698in}}%
\pgfpathlineto{\pgfqpoint{0.987335in}{3.874661in}}%
\pgfpathlineto{\pgfqpoint{0.979582in}{3.987968in}}%
\pgfpathlineto{\pgfqpoint{0.971829in}{3.848657in}}%
\pgfpathlineto{\pgfqpoint{0.964077in}{3.873989in}}%
\pgfpathlineto{\pgfqpoint{0.956324in}{3.963084in}}%
\pgfpathlineto{\pgfqpoint{0.948572in}{3.902095in}}%
\pgfpathlineto{\pgfqpoint{0.940819in}{3.879552in}}%
\pgfpathlineto{\pgfqpoint{0.933066in}{3.935171in}}%
\pgfpathlineto{\pgfqpoint{0.925314in}{3.920906in}}%
\pgfpathlineto{\pgfqpoint{0.917561in}{3.940154in}}%
\pgfpathlineto{\pgfqpoint{0.909809in}{4.011211in}}%
\pgfpathlineto{\pgfqpoint{0.902056in}{3.992068in}}%
\pgfpathlineto{\pgfqpoint{0.894303in}{3.879701in}}%
\pgfpathlineto{\pgfqpoint{0.886551in}{3.988497in}}%
\pgfpathlineto{\pgfqpoint{0.878798in}{4.025878in}}%
\pgfpathlineto{\pgfqpoint{0.871046in}{4.029361in}}%
\pgfpathlineto{\pgfqpoint{0.863293in}{3.959840in}}%
\pgfpathlineto{\pgfqpoint{0.855540in}{4.007367in}}%
\pgfpathlineto{\pgfqpoint{0.847788in}{4.035286in}}%
\pgfpathlineto{\pgfqpoint{0.840035in}{4.064009in}}%
\pgfpathlineto{\pgfqpoint{0.832283in}{4.173793in}}%
\pgfpathlineto{\pgfqpoint{0.824530in}{4.008626in}}%
\pgfpathlineto{\pgfqpoint{0.816777in}{4.074560in}}%
\pgfpathlineto{\pgfqpoint{0.809025in}{4.239596in}}%
\pgfpathlineto{\pgfqpoint{0.801272in}{4.163356in}}%
\pgfpathlineto{\pgfqpoint{0.793520in}{4.192458in}}%
\pgfpathlineto{\pgfqpoint{0.785767in}{4.291959in}}%
\pgfpathlineto{\pgfqpoint{0.778014in}{4.274780in}}%
\pgfpathlineto{\pgfqpoint{0.770262in}{4.302988in}}%
\pgfpathlineto{\pgfqpoint{0.762509in}{4.279412in}}%
\pgfpathlineto{\pgfqpoint{0.754757in}{4.371618in}}%
\pgfpathlineto{\pgfqpoint{0.747004in}{4.517522in}}%
\pgfpathlineto{\pgfqpoint{0.739251in}{4.433338in}}%
\pgfpathlineto{\pgfqpoint{0.731499in}{4.327240in}}%
\pgfpathlineto{\pgfqpoint{0.723746in}{4.545239in}}%
\pgfpathlineto{\pgfqpoint{0.715994in}{4.565118in}}%
\pgfpathlineto{\pgfqpoint{0.708241in}{4.413789in}}%
\pgfpathlineto{\pgfqpoint{0.700489in}{4.529873in}}%
\pgfpathlineto{\pgfqpoint{0.692736in}{4.534144in}}%
\pgfpathlineto{\pgfqpoint{0.684983in}{4.467322in}}%
\pgfpathlineto{\pgfqpoint{0.677231in}{4.556527in}}%
\pgfpathlineto{\pgfqpoint{0.669478in}{4.477845in}}%
\pgfpathlineto{\pgfqpoint{0.661726in}{4.577809in}}%
\pgfpathlineto{\pgfqpoint{0.653973in}{4.553065in}}%
\pgfpathlineto{\pgfqpoint{0.646220in}{4.627220in}}%
\pgfpathlineto{\pgfqpoint{0.638468in}{4.587560in}}%
\pgfpathlineto{\pgfqpoint{0.630715in}{4.593238in}}%
\pgfpathlineto{\pgfqpoint{0.622963in}{4.544659in}}%
\pgfpathlineto{\pgfqpoint{0.615210in}{4.636603in}}%
\pgfpathlineto{\pgfqpoint{0.607457in}{4.638677in}}%
\pgfpathlineto{\pgfqpoint{0.599705in}{4.590660in}}%
\pgfpathlineto{\pgfqpoint{0.591952in}{4.646934in}}%
\pgfpathlineto{\pgfqpoint{0.584200in}{4.727880in}}%
\pgfpathlineto{\pgfqpoint{0.576447in}{4.738364in}}%
\pgfpathlineto{\pgfqpoint{0.568694in}{4.761404in}}%
\pgfpathlineto{\pgfqpoint{0.560942in}{4.729221in}}%
\pgfpathlineto{\pgfqpoint{0.553189in}{4.720667in}}%
\pgfpathlineto{\pgfqpoint{0.545437in}{4.864874in}}%
\pgfpathlineto{\pgfqpoint{0.537684in}{4.848767in}}%
\pgfpathlineto{\pgfqpoint{0.529931in}{4.752469in}}%
\pgfpathlineto{\pgfqpoint{0.522179in}{4.898369in}}%
\pgfpathlineto{\pgfqpoint{0.514426in}{4.854160in}}%
\pgfpathlineto{\pgfqpoint{0.506674in}{4.886015in}}%
\pgfpathlineto{\pgfqpoint{0.498921in}{4.879657in}}%
\pgfpathlineto{\pgfqpoint{0.491168in}{4.845101in}}%
\pgfpathlineto{\pgfqpoint{0.483416in}{4.979044in}}%
\pgfpathlineto{\pgfqpoint{0.475663in}{4.974900in}}%
\pgfpathlineto{\pgfqpoint{0.467911in}{4.854994in}}%
\pgfpathlineto{\pgfqpoint{0.460158in}{4.904117in}}%
\pgfpathlineto{\pgfqpoint{0.452406in}{4.950422in}}%
\pgfpathlineto{\pgfqpoint{0.444653in}{4.995318in}}%
\pgfpathlineto{\pgfqpoint{0.436900in}{5.027448in}}%
\pgfpathlineto{\pgfqpoint{0.429148in}{5.100020in}}%
\pgfpathlineto{\pgfqpoint{0.421395in}{4.990461in}}%
\pgfpathlineto{\pgfqpoint{0.413643in}{5.098373in}}%
\pgfpathlineto{\pgfqpoint{0.405890in}{4.967588in}}%
\pgfpathlineto{\pgfqpoint{0.398137in}{4.948953in}}%
\pgfpathlineto{\pgfqpoint{0.390385in}{5.082929in}}%
\pgfpathlineto{\pgfqpoint{0.382632in}{5.026069in}}%
\pgfpathlineto{\pgfqpoint{0.374880in}{5.105940in}}%
\pgfpathlineto{\pgfqpoint{0.367127in}{4.985186in}}%
\pgfpathlineto{\pgfqpoint{0.359374in}{4.987928in}}%
\pgfpathlineto{\pgfqpoint{0.351622in}{4.988786in}}%
\pgfpathlineto{\pgfqpoint{0.343869in}{4.934258in}}%
\pgfpathlineto{\pgfqpoint{0.336117in}{4.876891in}}%
\pgfpathlineto{\pgfqpoint{0.328364in}{4.943259in}}%
\pgfpathlineto{\pgfqpoint{0.320611in}{4.934128in}}%
\pgfpathlineto{\pgfqpoint{0.312859in}{5.034199in}}%
\pgfpathlineto{\pgfqpoint{0.305106in}{5.085807in}}%
\pgfpathlineto{\pgfqpoint{0.297354in}{5.116207in}}%
\pgfpathlineto{\pgfqpoint{0.289601in}{4.941997in}}%
\pgfpathlineto{\pgfqpoint{0.281848in}{5.161971in}}%
\pgfpathlineto{\pgfqpoint{0.274096in}{4.980351in}}%
\pgfpathlineto{\pgfqpoint{0.266343in}{5.017628in}}%
\pgfpathlineto{\pgfqpoint{0.258591in}{5.091994in}}%
\pgfpathlineto{\pgfqpoint{0.250838in}{5.093536in}}%
\pgfpathlineto{\pgfqpoint{0.243085in}{5.059017in}}%
\pgfpathlineto{\pgfqpoint{0.235333in}{4.992553in}}%
\pgfpathlineto{\pgfqpoint{0.227580in}{5.196945in}}%
\pgfpathlineto{\pgfqpoint{0.219828in}{5.037957in}}%
\pgfpathlineto{\pgfqpoint{0.212075in}{5.048187in}}%
\pgfpathlineto{\pgfqpoint{0.204323in}{5.128839in}}%
\pgfpathlineto{\pgfqpoint{0.196570in}{5.083226in}}%
\pgfpathlineto{\pgfqpoint{0.188817in}{5.103409in}}%
\pgfpathlineto{\pgfqpoint{0.181065in}{5.084207in}}%
\pgfpathlineto{\pgfqpoint{0.173312in}{5.104258in}}%
\pgfpathlineto{\pgfqpoint{0.165560in}{5.164282in}}%
\pgfpathlineto{\pgfqpoint{0.157807in}{5.190792in}}%
\pgfpathlineto{\pgfqpoint{0.150054in}{5.128863in}}%
\pgfpathlineto{\pgfqpoint{0.142302in}{5.379001in}}%
\pgfpathlineto{\pgfqpoint{0.134549in}{5.122678in}}%
\pgfpathlineto{\pgfqpoint{0.126797in}{5.098204in}}%
\pgfpathlineto{\pgfqpoint{0.119044in}{5.165206in}}%
\pgfpathlineto{\pgfqpoint{0.111291in}{5.199960in}}%
\pgfpathlineto{\pgfqpoint{0.103539in}{5.177741in}}%
\pgfpathlineto{\pgfqpoint{0.095786in}{5.220805in}}%
\pgfpathlineto{\pgfqpoint{0.088034in}{5.188585in}}%
\pgfpathlineto{\pgfqpoint{0.080281in}{5.252040in}}%
\pgfpathlineto{\pgfqpoint{0.072528in}{5.129488in}}%
\pgfpathlineto{\pgfqpoint{0.064776in}{5.271624in}}%
\pgfpathlineto{\pgfqpoint{0.057023in}{5.276375in}}%
\pgfpathlineto{\pgfqpoint{0.049271in}{5.171411in}}%
\pgfpathlineto{\pgfqpoint{0.041518in}{5.197977in}}%
\pgfpathlineto{\pgfqpoint{0.033765in}{5.296681in}}%
\pgfpathlineto{\pgfqpoint{0.026013in}{5.337817in}}%
\pgfpathlineto{\pgfqpoint{0.018260in}{5.224279in}}%
\pgfpathlineto{\pgfqpoint{0.010508in}{5.327213in}}%
\pgfpathlineto{\pgfqpoint{0.002755in}{5.232270in}}%
\pgfpathlineto{\pgfqpoint{-0.004998in}{5.331990in}}%
\pgfpathlineto{\pgfqpoint{-0.012750in}{5.304512in}}%
\pgfpathlineto{\pgfqpoint{-0.020503in}{5.294311in}}%
\pgfpathlineto{\pgfqpoint{-0.028255in}{5.302352in}}%
\pgfpathlineto{\pgfqpoint{-0.036008in}{5.259621in}}%
\pgfpathlineto{\pgfqpoint{-0.043760in}{5.327253in}}%
\pgfpathlineto{\pgfqpoint{-0.051513in}{5.277936in}}%
\pgfpathlineto{\pgfqpoint{-0.059266in}{5.259891in}}%
\pgfpathlineto{\pgfqpoint{-0.067018in}{5.286147in}}%
\pgfpathlineto{\pgfqpoint{-0.074771in}{5.337080in}}%
\pgfpathlineto{\pgfqpoint{-0.082523in}{5.418177in}}%
\pgfpathlineto{\pgfqpoint{-0.090276in}{5.384562in}}%
\pgfpathlineto{\pgfqpoint{-0.098029in}{5.301625in}}%
\pgfpathlineto{\pgfqpoint{-0.105781in}{5.465957in}}%
\pgfpathlineto{\pgfqpoint{-0.113534in}{5.369204in}}%
\pgfpathlineto{\pgfqpoint{-0.121286in}{5.438781in}}%
\pgfpathlineto{\pgfqpoint{-0.129039in}{5.392675in}}%
\pgfpathlineto{\pgfqpoint{-0.136792in}{5.438769in}}%
\pgfpathlineto{\pgfqpoint{-0.144544in}{5.482387in}}%
\pgfpathlineto{\pgfqpoint{-0.152297in}{5.456563in}}%
\pgfpathlineto{\pgfqpoint{-0.160049in}{5.454186in}}%
\pgfpathlineto{\pgfqpoint{-0.167802in}{5.452411in}}%
\pgfpathlineto{\pgfqpoint{-0.175555in}{5.475684in}}%
\pgfpathlineto{\pgfqpoint{-0.183307in}{5.378390in}}%
\pgfpathlineto{\pgfqpoint{-0.191060in}{5.451295in}}%
\pgfpathlineto{\pgfqpoint{-0.198812in}{5.410411in}}%
\pgfpathlineto{\pgfqpoint{-0.206565in}{5.501184in}}%
\pgfpathlineto{\pgfqpoint{-0.214318in}{5.464895in}}%
\pgfpathlineto{\pgfqpoint{-0.222070in}{5.473330in}}%
\pgfpathlineto{\pgfqpoint{-0.229823in}{5.434341in}}%
\pgfpathlineto{\pgfqpoint{-0.237575in}{5.485431in}}%
\pgfpathlineto{\pgfqpoint{-0.245328in}{5.478694in}}%
\pgfpathlineto{\pgfqpoint{-0.253081in}{5.489486in}}%
\pgfpathlineto{\pgfqpoint{-0.260833in}{5.485956in}}%
\pgfpathlineto{\pgfqpoint{-0.268586in}{5.446034in}}%
\pgfpathlineto{\pgfqpoint{-0.276338in}{5.408292in}}%
\pgfpathlineto{\pgfqpoint{-0.284091in}{5.328004in}}%
\pgfpathlineto{\pgfqpoint{-0.291844in}{5.430947in}}%
\pgfpathlineto{\pgfqpoint{-0.299596in}{5.399848in}}%
\pgfpathlineto{\pgfqpoint{-0.307349in}{5.392037in}}%
\pgfpathlineto{\pgfqpoint{-0.315101in}{5.294392in}}%
\pgfpathlineto{\pgfqpoint{-0.322854in}{5.427797in}}%
\pgfpathlineto{\pgfqpoint{-0.330606in}{5.381815in}}%
\pgfpathlineto{\pgfqpoint{-0.338359in}{5.414236in}}%
\pgfpathlineto{\pgfqpoint{-0.346112in}{5.423064in}}%
\pgfpathlineto{\pgfqpoint{-0.353864in}{5.420820in}}%
\pgfpathlineto{\pgfqpoint{-0.361617in}{5.388030in}}%
\pgfpathlineto{\pgfqpoint{-0.369369in}{5.382268in}}%
\pgfpathlineto{\pgfqpoint{-0.377122in}{5.336366in}}%
\pgfpathlineto{\pgfqpoint{-0.384875in}{5.339979in}}%
\pgfpathlineto{\pgfqpoint{-0.392627in}{5.263156in}}%
\pgfpathlineto{\pgfqpoint{-0.400380in}{5.444308in}}%
\pgfpathlineto{\pgfqpoint{-0.408132in}{5.421292in}}%
\pgfpathlineto{\pgfqpoint{-0.415885in}{5.382896in}}%
\pgfpathlineto{\pgfqpoint{-0.423638in}{5.430928in}}%
\pgfpathlineto{\pgfqpoint{-0.431390in}{5.367409in}}%
\pgfpathlineto{\pgfqpoint{-0.439143in}{5.555834in}}%
\pgfpathlineto{\pgfqpoint{-0.446895in}{5.523524in}}%
\pgfpathlineto{\pgfqpoint{-0.454648in}{5.494428in}}%
\pgfpathlineto{\pgfqpoint{-0.462401in}{5.517988in}}%
\pgfpathlineto{\pgfqpoint{-0.470153in}{5.571529in}}%
\pgfpathlineto{\pgfqpoint{-0.477906in}{5.577242in}}%
\pgfpathlineto{\pgfqpoint{-0.485658in}{5.566178in}}%
\pgfpathlineto{\pgfqpoint{-0.493411in}{5.486521in}}%
\pgfpathlineto{\pgfqpoint{-0.501164in}{5.572930in}}%
\pgfpathlineto{\pgfqpoint{-0.508916in}{5.544557in}}%
\pgfpathlineto{\pgfqpoint{-0.516669in}{5.532708in}}%
\pgfpathlineto{\pgfqpoint{-0.524421in}{5.499637in}}%
\pgfpathlineto{\pgfqpoint{-0.532174in}{5.541772in}}%
\pgfpathlineto{\pgfqpoint{-0.539927in}{5.530723in}}%
\pgfpathlineto{\pgfqpoint{-0.547679in}{5.625641in}}%
\pgfpathlineto{\pgfqpoint{-0.555432in}{5.625115in}}%
\pgfpathlineto{\pgfqpoint{-0.563184in}{5.683841in}}%
\pgfpathlineto{\pgfqpoint{-0.570937in}{5.702975in}}%
\pgfpathlineto{\pgfqpoint{-0.578689in}{5.646647in}}%
\pgfpathlineto{\pgfqpoint{-0.586442in}{5.702088in}}%
\pgfpathlineto{\pgfqpoint{-0.594195in}{5.757333in}}%
\pgfpathlineto{\pgfqpoint{-0.601947in}{5.682574in}}%
\pgfpathlineto{\pgfqpoint{-0.609700in}{5.699323in}}%
\pgfpathlineto{\pgfqpoint{-0.617452in}{5.596870in}}%
\pgfpathlineto{\pgfqpoint{-0.625205in}{5.676650in}}%
\pgfpathlineto{\pgfqpoint{-0.632958in}{5.709546in}}%
\pgfpathlineto{\pgfqpoint{-0.640710in}{5.616815in}}%
\pgfpathlineto{\pgfqpoint{-0.648463in}{5.752538in}}%
\pgfpathlineto{\pgfqpoint{-0.656215in}{5.750105in}}%
\pgfpathlineto{\pgfqpoint{-0.663968in}{5.742345in}}%
\pgfpathlineto{\pgfqpoint{-0.671721in}{5.592643in}}%
\pgfpathlineto{\pgfqpoint{-0.679473in}{5.843485in}}%
\pgfpathlineto{\pgfqpoint{-0.687226in}{5.781706in}}%
\pgfpathlineto{\pgfqpoint{-0.694978in}{5.692645in}}%
\pgfpathlineto{\pgfqpoint{-0.702731in}{5.834827in}}%
\pgfpathlineto{\pgfqpoint{-0.710484in}{5.786274in}}%
\pgfpathlineto{\pgfqpoint{-0.718236in}{5.916288in}}%
\pgfpathlineto{\pgfqpoint{-0.725989in}{5.855182in}}%
\pgfpathlineto{\pgfqpoint{-0.733741in}{5.936055in}}%
\pgfpathlineto{\pgfqpoint{-0.741494in}{5.847035in}}%
\pgfpathlineto{\pgfqpoint{-0.749247in}{5.734438in}}%
\pgfpathlineto{\pgfqpoint{-0.756999in}{5.936719in}}%
\pgfpathlineto{\pgfqpoint{-0.764752in}{5.801146in}}%
\pgfpathlineto{\pgfqpoint{-0.772504in}{5.824669in}}%
\pgfpathlineto{\pgfqpoint{-0.780257in}{5.829648in}}%
\pgfpathlineto{\pgfqpoint{-0.788010in}{5.898698in}}%
\pgfpathlineto{\pgfqpoint{-0.795762in}{5.761810in}}%
\pgfpathlineto{\pgfqpoint{-0.803515in}{5.760303in}}%
\pgfpathlineto{\pgfqpoint{-0.811267in}{5.652444in}}%
\pgfpathlineto{\pgfqpoint{-0.819020in}{5.740604in}}%
\pgfpathlineto{\pgfqpoint{-0.826772in}{5.710057in}}%
\pgfpathlineto{\pgfqpoint{-0.834525in}{5.877868in}}%
\pgfpathlineto{\pgfqpoint{-0.842278in}{5.687972in}}%
\pgfpathlineto{\pgfqpoint{-0.850030in}{5.793961in}}%
\pgfpathlineto{\pgfqpoint{-0.857783in}{5.724520in}}%
\pgfpathlineto{\pgfqpoint{-0.865535in}{5.802578in}}%
\pgfpathlineto{\pgfqpoint{-0.873288in}{5.859111in}}%
\pgfpathlineto{\pgfqpoint{-0.881041in}{5.816906in}}%
\pgfpathlineto{\pgfqpoint{-0.888793in}{5.888472in}}%
\pgfpathlineto{\pgfqpoint{-0.896546in}{5.818080in}}%
\pgfpathlineto{\pgfqpoint{-0.904298in}{6.265835in}}%
\pgfpathlineto{\pgfqpoint{-0.912051in}{5.906761in}}%
\pgfpathlineto{\pgfqpoint{-0.919804in}{5.874454in}}%
\pgfpathlineto{\pgfqpoint{-0.927556in}{5.839310in}}%
\pgfpathlineto{\pgfqpoint{-0.935309in}{6.809448in}}%
\pgfpathlineto{\pgfqpoint{-0.943061in}{5.921191in}}%
\pgfpathlineto{\pgfqpoint{-0.950814in}{6.066278in}}%
\pgfpathlineto{\pgfqpoint{-0.958567in}{6.042863in}}%
\pgfpathlineto{\pgfqpoint{-0.966319in}{5.938067in}}%
\pgfpathlineto{\pgfqpoint{-0.974072in}{5.938549in}}%
\pgfpathlineto{\pgfqpoint{-0.981824in}{5.948932in}}%
\pgfpathlineto{\pgfqpoint{-0.989577in}{5.758030in}}%
\pgfpathlineto{\pgfqpoint{-0.997330in}{6.231562in}}%
\pgfpathlineto{\pgfqpoint{-1.005082in}{5.800073in}}%
\pgfpathlineto{\pgfqpoint{-1.012835in}{5.926566in}}%
\pgfpathlineto{\pgfqpoint{-1.020587in}{6.419923in}}%
\pgfpathlineto{\pgfqpoint{-1.028340in}{6.422700in}}%
\pgfpathlineto{\pgfqpoint{-1.036093in}{6.022375in}}%
\pgfpathlineto{\pgfqpoint{-1.043845in}{5.974856in}}%
\pgfpathlineto{\pgfqpoint{-1.051598in}{6.060854in}}%
\pgfpathlineto{\pgfqpoint{-1.059350in}{6.038758in}}%
\pgfpathlineto{\pgfqpoint{-1.067103in}{6.096510in}}%
\pgfpathlineto{\pgfqpoint{-1.074855in}{6.034198in}}%
\pgfpathlineto{\pgfqpoint{-1.082608in}{6.451198in}}%
\pgfpathlineto{\pgfqpoint{-1.090361in}{6.358456in}}%
\pgfpathlineto{\pgfqpoint{-1.098113in}{6.023270in}}%
\pgfpathlineto{\pgfqpoint{-1.105866in}{6.046500in}}%
\pgfpathlineto{\pgfqpoint{-1.113618in}{6.408215in}}%
\pgfpathlineto{\pgfqpoint{-1.121371in}{6.262969in}}%
\pgfpathlineto{\pgfqpoint{-1.129124in}{6.291850in}}%
\pgfpathlineto{\pgfqpoint{-1.136876in}{6.104184in}}%
\pgfpathlineto{\pgfqpoint{-1.144629in}{5.999989in}}%
\pgfpathlineto{\pgfqpoint{-1.152381in}{6.354365in}}%
\pgfpathlineto{\pgfqpoint{-1.160134in}{6.236767in}}%
\pgfpathlineto{\pgfqpoint{-1.167887in}{6.474569in}}%
\pgfpathlineto{\pgfqpoint{-1.175639in}{6.254720in}}%
\pgfpathlineto{\pgfqpoint{-1.183392in}{6.069851in}}%
\pgfpathlineto{\pgfqpoint{-1.191144in}{5.988555in}}%
\pgfpathlineto{\pgfqpoint{-1.198897in}{6.175793in}}%
\pgfpathlineto{\pgfqpoint{-1.206650in}{5.930662in}}%
\pgfpathlineto{\pgfqpoint{-1.214402in}{6.234240in}}%
\pgfpathlineto{\pgfqpoint{-1.222155in}{5.930660in}}%
\pgfpathlineto{\pgfqpoint{-1.229907in}{5.944413in}}%
\pgfpathlineto{\pgfqpoint{-1.237660in}{5.840936in}}%
\pgfpathlineto{\pgfqpoint{-1.245413in}{5.986864in}}%
\pgfpathlineto{\pgfqpoint{-1.253165in}{6.020525in}}%
\pgfpathlineto{\pgfqpoint{-1.260918in}{6.154386in}}%
\pgfpathlineto{\pgfqpoint{-1.268670in}{5.844131in}}%
\pgfpathlineto{\pgfqpoint{-1.276423in}{6.060406in}}%
\pgfpathlineto{\pgfqpoint{-1.284176in}{6.215729in}}%
\pgfpathlineto{\pgfqpoint{-1.291928in}{6.085728in}}%
\pgfpathlineto{\pgfqpoint{-1.299681in}{6.212031in}}%
\pgfpathlineto{\pgfqpoint{-1.307433in}{6.135147in}}%
\pgfpathlineto{\pgfqpoint{-1.315186in}{5.886598in}}%
\pgfpathlineto{\pgfqpoint{-1.322938in}{6.039014in}}%
\pgfpathlineto{\pgfqpoint{-1.330691in}{6.073819in}}%
\pgfpathlineto{\pgfqpoint{-1.338444in}{6.234072in}}%
\pgfpathlineto{\pgfqpoint{-1.346196in}{6.124905in}}%
\pgfpathlineto{\pgfqpoint{-1.353949in}{6.081257in}}%
\pgfpathlineto{\pgfqpoint{-1.361701in}{6.563129in}}%
\pgfpathlineto{\pgfqpoint{-1.369454in}{6.066098in}}%
\pgfpathlineto{\pgfqpoint{-1.377207in}{5.979651in}}%
\pgfpathlineto{\pgfqpoint{-1.384959in}{6.291295in}}%
\pgfpathlineto{\pgfqpoint{-1.392712in}{6.160427in}}%
\pgfpathlineto{\pgfqpoint{-1.400464in}{6.418812in}}%
\pgfpathlineto{\pgfqpoint{-1.408217in}{6.527360in}}%
\pgfpathlineto{\pgfqpoint{-1.415970in}{6.194062in}}%
\pgfpathlineto{\pgfqpoint{-1.423722in}{5.942289in}}%
\pgfpathlineto{\pgfqpoint{-1.431475in}{5.998662in}}%
\pgfpathlineto{\pgfqpoint{-1.439227in}{6.101267in}}%
\pgfpathlineto{\pgfqpoint{-1.446980in}{6.156569in}}%
\pgfpathlineto{\pgfqpoint{-1.454733in}{6.304439in}}%
\pgfpathlineto{\pgfqpoint{-1.462485in}{6.356133in}}%
\pgfpathlineto{\pgfqpoint{-1.470238in}{5.990307in}}%
\pgfpathlineto{\pgfqpoint{-1.477990in}{5.979849in}}%
\pgfpathlineto{\pgfqpoint{-1.485743in}{6.123582in}}%
\pgfpathlineto{\pgfqpoint{-1.493496in}{6.069884in}}%
\pgfpathlineto{\pgfqpoint{-1.501248in}{5.921052in}}%
\pgfpathlineto{\pgfqpoint{-1.509001in}{5.826747in}}%
\pgfpathlineto{\pgfqpoint{-1.516753in}{6.214965in}}%
\pgfpathlineto{\pgfqpoint{-1.524506in}{6.224774in}}%
\pgfpathlineto{\pgfqpoint{-1.532259in}{6.000633in}}%
\pgfpathlineto{\pgfqpoint{-1.540011in}{6.510513in}}%
\pgfpathlineto{\pgfqpoint{-1.547764in}{5.860334in}}%
\pgfpathlineto{\pgfqpoint{-1.555516in}{6.217992in}}%
\pgfpathlineto{\pgfqpoint{-1.563269in}{6.048926in}}%
\pgfpathlineto{\pgfqpoint{-1.571022in}{6.084473in}}%
\pgfpathlineto{\pgfqpoint{-1.578774in}{6.126984in}}%
\pgfpathlineto{\pgfqpoint{-1.586527in}{5.946487in}}%
\pgfpathlineto{\pgfqpoint{-1.594279in}{5.971809in}}%
\pgfpathlineto{\pgfqpoint{-1.602032in}{6.127755in}}%
\pgfpathlineto{\pgfqpoint{-1.609784in}{6.045278in}}%
\pgfpathlineto{\pgfqpoint{-1.617537in}{6.068560in}}%
\pgfpathlineto{\pgfqpoint{-1.625290in}{6.155017in}}%
\pgfpathlineto{\pgfqpoint{-1.633042in}{6.095761in}}%
\pgfpathlineto{\pgfqpoint{-1.640795in}{6.190821in}}%
\pgfpathlineto{\pgfqpoint{-1.648547in}{5.981483in}}%
\pgfpathlineto{\pgfqpoint{-1.656300in}{6.653688in}}%
\pgfpathlineto{\pgfqpoint{-1.664053in}{6.305778in}}%
\pgfpathlineto{\pgfqpoint{-1.671805in}{6.278072in}}%
\pgfpathlineto{\pgfqpoint{-1.679558in}{6.115391in}}%
\pgfpathlineto{\pgfqpoint{-1.687310in}{6.134008in}}%
\pgfpathlineto{\pgfqpoint{-1.695063in}{6.197460in}}%
\pgfpathlineto{\pgfqpoint{-1.702816in}{5.862327in}}%
\pgfpathlineto{\pgfqpoint{-1.710568in}{6.216170in}}%
\pgfpathlineto{\pgfqpoint{-1.718321in}{6.320986in}}%
\pgfpathlineto{\pgfqpoint{-1.726073in}{6.013501in}}%
\pgfpathlineto{\pgfqpoint{-1.733826in}{6.240593in}}%
\pgfpathlineto{\pgfqpoint{-1.741579in}{6.294864in}}%
\pgfpathlineto{\pgfqpoint{-1.749331in}{6.205851in}}%
\pgfpathlineto{\pgfqpoint{-1.757084in}{6.213203in}}%
\pgfpathlineto{\pgfqpoint{-1.764836in}{6.302841in}}%
\pgfpathlineto{\pgfqpoint{-1.772589in}{6.437516in}}%
\pgfpathlineto{\pgfqpoint{-1.780342in}{6.070443in}}%
\pgfpathlineto{\pgfqpoint{-1.788094in}{6.335252in}}%
\pgfpathlineto{\pgfqpoint{-1.795847in}{5.819021in}}%
\pgfpathlineto{\pgfqpoint{-1.803599in}{6.469588in}}%
\pgfpathlineto{\pgfqpoint{-1.811352in}{6.013597in}}%
\pgfpathlineto{\pgfqpoint{-1.819105in}{6.261513in}}%
\pgfpathlineto{\pgfqpoint{-1.826857in}{5.890265in}}%
\pgfpathlineto{\pgfqpoint{-1.834610in}{5.862949in}}%
\pgfpathlineto{\pgfqpoint{-1.842362in}{6.307681in}}%
\pgfpathlineto{\pgfqpoint{-1.850115in}{6.425192in}}%
\pgfpathlineto{\pgfqpoint{-1.857867in}{6.070935in}}%
\pgfpathlineto{\pgfqpoint{-1.865620in}{6.286694in}}%
\pgfpathlineto{\pgfqpoint{-1.873373in}{5.977732in}}%
\pgfpathlineto{\pgfqpoint{-1.881125in}{6.174185in}}%
\pgfpathlineto{\pgfqpoint{-1.888878in}{5.985384in}}%
\pgfpathlineto{\pgfqpoint{-1.896630in}{5.934068in}}%
\pgfpathlineto{\pgfqpoint{-1.904383in}{6.332544in}}%
\pgfpathlineto{\pgfqpoint{-1.912136in}{6.120442in}}%
\pgfpathlineto{\pgfqpoint{-1.919888in}{6.208066in}}%
\pgfpathlineto{\pgfqpoint{-1.927641in}{6.020423in}}%
\pgfpathlineto{\pgfqpoint{-1.935393in}{6.286503in}}%
\pgfpathlineto{\pgfqpoint{-1.943146in}{6.123391in}}%
\pgfpathlineto{\pgfqpoint{-1.950899in}{6.263601in}}%
\pgfpathlineto{\pgfqpoint{-1.958651in}{6.206658in}}%
\pgfpathlineto{\pgfqpoint{-1.966404in}{6.096016in}}%
\pgfpathlineto{\pgfqpoint{-1.974156in}{5.998977in}}%
\pgfpathlineto{\pgfqpoint{-1.981909in}{6.188473in}}%
\pgfpathlineto{\pgfqpoint{-1.989662in}{6.707493in}}%
\pgfpathlineto{\pgfqpoint{-1.997414in}{6.560346in}}%
\pgfpathlineto{\pgfqpoint{-2.005167in}{6.224534in}}%
\pgfpathlineto{\pgfqpoint{-2.012919in}{6.360482in}}%
\pgfpathlineto{\pgfqpoint{-2.020672in}{6.437081in}}%
\pgfpathlineto{\pgfqpoint{-2.028425in}{6.710104in}}%
\pgfpathlineto{\pgfqpoint{-2.036177in}{6.057746in}}%
\pgfpathlineto{\pgfqpoint{-2.043930in}{6.314134in}}%
\pgfpathlineto{\pgfqpoint{-2.051682in}{6.175926in}}%
\pgfpathlineto{\pgfqpoint{-2.059435in}{6.041569in}}%
\pgfpathlineto{\pgfqpoint{-2.067188in}{6.177590in}}%
\pgfpathlineto{\pgfqpoint{-2.074940in}{6.308000in}}%
\pgfpathlineto{\pgfqpoint{-2.082693in}{6.053460in}}%
\pgfpathlineto{\pgfqpoint{-2.090445in}{6.010144in}}%
\pgfpathlineto{\pgfqpoint{-2.098198in}{6.291850in}}%
\pgfpathlineto{\pgfqpoint{-2.105950in}{6.436782in}}%
\pgfpathlineto{\pgfqpoint{-2.113703in}{6.038904in}}%
\pgfpathlineto{\pgfqpoint{-2.121456in}{6.469134in}}%
\pgfpathlineto{\pgfqpoint{-2.129208in}{6.207970in}}%
\pgfpathlineto{\pgfqpoint{-2.136961in}{6.270771in}}%
\pgfpathlineto{\pgfqpoint{-2.144713in}{6.271379in}}%
\pgfpathlineto{\pgfqpoint{-2.152466in}{6.314809in}}%
\pgfpathlineto{\pgfqpoint{-2.160219in}{6.095301in}}%
\pgfpathlineto{\pgfqpoint{-2.167971in}{6.400206in}}%
\pgfpathlineto{\pgfqpoint{-2.175724in}{6.173573in}}%
\pgfpathlineto{\pgfqpoint{-2.183476in}{6.519393in}}%
\pgfpathlineto{\pgfqpoint{-2.191229in}{6.540551in}}%
\pgfpathlineto{\pgfqpoint{-2.198982in}{6.111528in}}%
\pgfpathlineto{\pgfqpoint{-2.206734in}{6.448598in}}%
\pgfpathlineto{\pgfqpoint{-2.214487in}{6.416924in}}%
\pgfpathlineto{\pgfqpoint{-2.222239in}{6.727317in}}%
\pgfpathlineto{\pgfqpoint{-2.229992in}{6.404905in}}%
\pgfpathlineto{\pgfqpoint{-2.237745in}{6.816478in}}%
\pgfpathlineto{\pgfqpoint{-2.245497in}{6.949709in}}%
\pgfpathlineto{\pgfqpoint{-2.253250in}{6.647115in}}%
\pgfpathlineto{\pgfqpoint{-2.261002in}{6.390003in}}%
\pgfpathlineto{\pgfqpoint{-2.268755in}{6.183888in}}%
\pgfpathlineto{\pgfqpoint{-2.276508in}{6.382956in}}%
\pgfpathlineto{\pgfqpoint{-2.284260in}{6.721149in}}%
\pgfpathlineto{\pgfqpoint{-2.292013in}{7.314253in}}%
\pgfpathlineto{\pgfqpoint{-2.299765in}{7.356310in}}%
\pgfpathlineto{\pgfqpoint{-2.307518in}{6.716852in}}%
\pgfpathlineto{\pgfqpoint{-2.315271in}{7.268666in}}%
\pgfpathlineto{\pgfqpoint{-2.323023in}{6.630168in}}%
\pgfpathlineto{\pgfqpoint{-2.330776in}{6.387082in}}%
\pgfpathlineto{\pgfqpoint{-2.338528in}{6.481370in}}%
\pgfpathlineto{\pgfqpoint{-2.346281in}{6.756679in}}%
\pgfpathlineto{\pgfqpoint{-2.354033in}{7.438876in}}%
\pgfpathlineto{\pgfqpoint{-2.361786in}{7.291519in}}%
\pgfpathlineto{\pgfqpoint{-2.369539in}{5.697483in}}%
\pgfpathlineto{\pgfqpoint{-2.377291in}{6.455716in}}%
\pgfpathlineto{\pgfqpoint{-2.385044in}{7.470531in}}%
\pgfpathlineto{\pgfqpoint{-2.392796in}{6.585907in}}%
\pgfpathlineto{\pgfqpoint{-2.400549in}{6.488096in}}%
\pgfpathlineto{\pgfqpoint{-2.408302in}{7.017337in}}%
\pgfpathlineto{\pgfqpoint{-2.416054in}{6.568228in}}%
\pgfpathlineto{\pgfqpoint{-2.423807in}{6.916840in}}%
\pgfpathlineto{\pgfqpoint{-2.431559in}{6.687736in}}%
\pgfpathlineto{\pgfqpoint{-2.439312in}{7.645075in}}%
\pgfpathlineto{\pgfqpoint{-2.447065in}{6.951635in}}%
\pgfpathlineto{\pgfqpoint{-2.454817in}{6.994371in}}%
\pgfpathlineto{\pgfqpoint{-2.462570in}{6.473059in}}%
\pgfpathlineto{\pgfqpoint{-2.470322in}{6.467032in}}%
\pgfpathlineto{\pgfqpoint{-2.478075in}{6.478637in}}%
\pgfpathlineto{\pgfqpoint{-2.485828in}{6.590246in}}%
\pgfpathlineto{\pgfqpoint{-2.493580in}{7.023076in}}%
\pgfpathlineto{\pgfqpoint{-2.501333in}{6.364679in}}%
\pgfpathlineto{\pgfqpoint{-2.509085in}{6.919093in}}%
\pgfpathlineto{\pgfqpoint{-2.516838in}{6.991775in}}%
\pgfpathlineto{\pgfqpoint{-2.524591in}{6.818570in}}%
\pgfpathlineto{\pgfqpoint{-2.532343in}{6.795096in}}%
\pgfpathlineto{\pgfqpoint{-2.540096in}{6.348252in}}%
\pgfpathlineto{\pgfqpoint{-2.547848in}{6.291794in}}%
\pgfpathlineto{\pgfqpoint{-2.555601in}{6.604359in}}%
\pgfpathlineto{\pgfqpoint{-2.563354in}{6.536320in}}%
\pgfpathlineto{\pgfqpoint{-2.571106in}{6.694567in}}%
\pgfpathlineto{\pgfqpoint{-2.578859in}{7.348286in}}%
\pgfpathlineto{\pgfqpoint{-2.586611in}{6.798001in}}%
\pgfpathlineto{\pgfqpoint{-2.594364in}{6.652142in}}%
\pgfpathlineto{\pgfqpoint{-2.602117in}{6.104279in}}%
\pgfpathlineto{\pgfqpoint{-2.609869in}{6.168086in}}%
\pgfpathlineto{\pgfqpoint{-2.617622in}{5.838720in}}%
\pgfpathlineto{\pgfqpoint{-2.625374in}{6.391322in}}%
\pgfpathlineto{\pgfqpoint{-2.633127in}{6.532264in}}%
\pgfpathlineto{\pgfqpoint{-2.640879in}{6.006894in}}%
\pgfpathlineto{\pgfqpoint{-2.648632in}{6.796112in}}%
\pgfpathlineto{\pgfqpoint{-2.656385in}{6.906690in}}%
\pgfpathlineto{\pgfqpoint{-2.664137in}{6.612527in}}%
\pgfpathlineto{\pgfqpoint{-2.671890in}{6.418538in}}%
\pgfpathlineto{\pgfqpoint{-2.679642in}{6.467092in}}%
\pgfpathlineto{\pgfqpoint{-2.687395in}{6.843265in}}%
\pgfpathlineto{\pgfqpoint{-2.695148in}{6.577853in}}%
\pgfpathlineto{\pgfqpoint{-2.702900in}{6.817202in}}%
\pgfpathlineto{\pgfqpoint{-2.710653in}{6.478471in}}%
\pgfpathlineto{\pgfqpoint{-2.718405in}{6.183188in}}%
\pgfpathlineto{\pgfqpoint{-2.726158in}{6.202612in}}%
\pgfpathlineto{\pgfqpoint{-2.733911in}{6.439504in}}%
\pgfpathlineto{\pgfqpoint{-2.741663in}{6.505886in}}%
\pgfpathlineto{\pgfqpoint{-2.749416in}{6.435215in}}%
\pgfpathlineto{\pgfqpoint{-2.757168in}{6.564225in}}%
\pgfpathlineto{\pgfqpoint{-2.764921in}{5.962248in}}%
\pgfpathlineto{\pgfqpoint{-2.772674in}{6.302933in}}%
\pgfpathlineto{\pgfqpoint{-2.780426in}{6.345982in}}%
\pgfpathlineto{\pgfqpoint{-2.788179in}{6.734366in}}%
\pgfpathlineto{\pgfqpoint{-2.795931in}{6.997473in}}%
\pgfpathlineto{\pgfqpoint{-2.803684in}{6.243803in}}%
\pgfpathlineto{\pgfqpoint{-2.811437in}{6.876223in}}%
\pgfpathlineto{\pgfqpoint{-2.819189in}{6.352159in}}%
\pgfpathlineto{\pgfqpoint{-2.826942in}{6.430891in}}%
\pgfpathlineto{\pgfqpoint{-2.834694in}{5.884177in}}%
\pgfpathlineto{\pgfqpoint{-2.842447in}{6.547971in}}%
\pgfpathlineto{\pgfqpoint{-2.850200in}{6.299582in}}%
\pgfpathlineto{\pgfqpoint{-2.857952in}{6.135417in}}%
\pgfpathlineto{\pgfqpoint{-2.865705in}{6.624179in}}%
\pgfpathlineto{\pgfqpoint{-2.873457in}{5.947186in}}%
\pgfpathlineto{\pgfqpoint{-2.881210in}{6.505995in}}%
\pgfpathlineto{\pgfqpoint{-2.888962in}{6.765731in}}%
\pgfpathlineto{\pgfqpoint{-2.896715in}{6.890859in}}%
\pgfpathlineto{\pgfqpoint{-2.904468in}{6.723498in}}%
\pgfpathlineto{\pgfqpoint{-2.912220in}{6.511249in}}%
\pgfpathlineto{\pgfqpoint{-2.919973in}{6.808508in}}%
\pgfpathlineto{\pgfqpoint{-2.927725in}{6.459172in}}%
\pgfpathlineto{\pgfqpoint{-2.935478in}{6.320278in}}%
\pgfpathlineto{\pgfqpoint{-2.943231in}{6.162560in}}%
\pgfpathlineto{\pgfqpoint{-2.950983in}{6.242373in}}%
\pgfpathlineto{\pgfqpoint{-2.958736in}{6.327614in}}%
\pgfpathlineto{\pgfqpoint{-2.966488in}{6.392006in}}%
\pgfpathlineto{\pgfqpoint{-2.974241in}{6.700089in}}%
\pgfpathlineto{\pgfqpoint{-2.981994in}{6.677327in}}%
\pgfpathlineto{\pgfqpoint{-2.989746in}{5.627206in}}%
\pgfpathlineto{\pgfqpoint{-2.997499in}{6.186905in}}%
\pgfpathlineto{\pgfqpoint{-3.005251in}{6.084526in}}%
\pgfpathlineto{\pgfqpoint{-3.013004in}{6.134287in}}%
\pgfpathlineto{\pgfqpoint{-3.020757in}{6.182805in}}%
\pgfpathlineto{\pgfqpoint{-3.028509in}{6.144744in}}%
\pgfpathlineto{\pgfqpoint{-3.036262in}{6.116889in}}%
\pgfpathlineto{\pgfqpoint{-3.044014in}{6.283175in}}%
\pgfpathlineto{\pgfqpoint{-3.051767in}{6.228639in}}%
\pgfpathlineto{\pgfqpoint{-3.059520in}{6.119494in}}%
\pgfpathlineto{\pgfqpoint{-3.067272in}{6.337840in}}%
\pgfpathlineto{\pgfqpoint{-3.075025in}{6.323077in}}%
\pgfpathlineto{\pgfqpoint{-3.082777in}{6.213900in}}%
\pgfpathlineto{\pgfqpoint{-3.090530in}{6.526858in}}%
\pgfpathlineto{\pgfqpoint{-3.098283in}{6.096980in}}%
\pgfpathlineto{\pgfqpoint{-3.106035in}{6.665107in}}%
\pgfpathlineto{\pgfqpoint{-3.113788in}{6.379490in}}%
\pgfpathlineto{\pgfqpoint{-3.121540in}{6.419099in}}%
\pgfpathlineto{\pgfqpoint{-3.129293in}{6.434582in}}%
\pgfpathlineto{\pgfqpoint{-3.137045in}{6.394413in}}%
\pgfpathlineto{\pgfqpoint{-3.144798in}{6.423939in}}%
\pgfpathlineto{\pgfqpoint{-3.152551in}{6.482478in}}%
\pgfpathlineto{\pgfqpoint{-3.160303in}{6.532530in}}%
\pgfpathlineto{\pgfqpoint{-3.168056in}{5.475476in}}%
\pgfpathlineto{\pgfqpoint{-3.175808in}{6.856605in}}%
\pgfpathlineto{\pgfqpoint{-3.183561in}{6.171455in}}%
\pgfpathlineto{\pgfqpoint{-3.191314in}{6.311911in}}%
\pgfpathlineto{\pgfqpoint{-3.199066in}{6.152499in}}%
\pgfpathlineto{\pgfqpoint{-3.206819in}{6.484828in}}%
\pgfpathlineto{\pgfqpoint{-3.214571in}{6.374919in}}%
\pgfpathlineto{\pgfqpoint{-3.222324in}{6.200213in}}%
\pgfpathlineto{\pgfqpoint{-3.230077in}{6.330024in}}%
\pgfpathlineto{\pgfqpoint{-3.237829in}{6.504000in}}%
\pgfpathlineto{\pgfqpoint{-3.245582in}{6.348813in}}%
\pgfpathlineto{\pgfqpoint{-3.253334in}{6.469096in}}%
\pgfpathlineto{\pgfqpoint{-3.261087in}{6.561355in}}%
\pgfpathlineto{\pgfqpoint{-3.268840in}{6.425694in}}%
\pgfpathlineto{\pgfqpoint{-3.276592in}{6.531426in}}%
\pgfpathlineto{\pgfqpoint{-3.284345in}{6.557036in}}%
\pgfpathlineto{\pgfqpoint{-3.292097in}{6.509902in}}%
\pgfpathlineto{\pgfqpoint{-3.299850in}{6.488414in}}%
\pgfpathlineto{\pgfqpoint{-3.307603in}{6.700433in}}%
\pgfpathlineto{\pgfqpoint{-3.315355in}{6.566930in}}%
\pgfpathlineto{\pgfqpoint{-3.323108in}{6.713810in}}%
\pgfpathlineto{\pgfqpoint{-3.330860in}{6.470754in}}%
\pgfpathlineto{\pgfqpoint{-3.338613in}{6.504284in}}%
\pgfpathlineto{\pgfqpoint{-3.346366in}{6.296783in}}%
\pgfpathlineto{\pgfqpoint{-3.354118in}{6.547352in}}%
\pgfpathlineto{\pgfqpoint{-3.361871in}{6.544228in}}%
\pgfpathlineto{\pgfqpoint{-3.369623in}{6.658872in}}%
\pgfpathlineto{\pgfqpoint{-3.377376in}{6.498686in}}%
\pgfpathlineto{\pgfqpoint{-3.385128in}{6.748131in}}%
\pgfpathlineto{\pgfqpoint{-3.392881in}{6.616883in}}%
\pgfpathlineto{\pgfqpoint{-3.400634in}{6.478168in}}%
\pgfpathlineto{\pgfqpoint{-3.408386in}{6.439692in}}%
\pgfpathlineto{\pgfqpoint{-3.416139in}{6.528968in}}%
\pgfpathlineto{\pgfqpoint{-3.423891in}{6.263259in}}%
\pgfpathlineto{\pgfqpoint{-3.431644in}{7.236248in}}%
\pgfpathlineto{\pgfqpoint{-3.439397in}{6.342260in}}%
\pgfpathlineto{\pgfqpoint{-3.447149in}{6.214401in}}%
\pgfpathlineto{\pgfqpoint{-3.454902in}{6.536813in}}%
\pgfpathlineto{\pgfqpoint{-3.462654in}{6.138425in}}%
\pgfpathlineto{\pgfqpoint{-3.470407in}{6.838608in}}%
\pgfpathlineto{\pgfqpoint{-3.478160in}{6.268000in}}%
\pgfpathlineto{\pgfqpoint{-3.485912in}{6.685333in}}%
\pgfpathlineto{\pgfqpoint{-3.493665in}{6.713189in}}%
\pgfpathlineto{\pgfqpoint{-3.501417in}{6.134423in}}%
\pgfpathlineto{\pgfqpoint{-3.509170in}{5.997936in}}%
\pgfpathlineto{\pgfqpoint{-3.516923in}{6.110469in}}%
\pgfpathlineto{\pgfqpoint{-3.524675in}{6.077387in}}%
\pgfpathlineto{\pgfqpoint{-3.532428in}{6.242725in}}%
\pgfpathlineto{\pgfqpoint{-3.540180in}{6.143083in}}%
\pgfpathlineto{\pgfqpoint{-3.547933in}{6.303949in}}%
\pgfpathlineto{\pgfqpoint{-3.555686in}{6.189194in}}%
\pgfpathlineto{\pgfqpoint{-3.563438in}{6.184196in}}%
\pgfpathlineto{\pgfqpoint{-3.571191in}{6.390534in}}%
\pgfpathlineto{\pgfqpoint{-3.578943in}{6.116404in}}%
\pgfpathlineto{\pgfqpoint{-3.586696in}{6.272236in}}%
\pgfpathlineto{\pgfqpoint{-3.594449in}{6.068163in}}%
\pgfpathlineto{\pgfqpoint{-3.602201in}{6.041839in}}%
\pgfpathlineto{\pgfqpoint{-3.609954in}{6.156550in}}%
\pgfpathlineto{\pgfqpoint{-3.617706in}{6.173217in}}%
\pgfpathlineto{\pgfqpoint{-3.625459in}{6.236411in}}%
\pgfpathlineto{\pgfqpoint{-3.633212in}{6.242424in}}%
\pgfpathlineto{\pgfqpoint{-3.640964in}{6.194684in}}%
\pgfpathlineto{\pgfqpoint{-3.648717in}{6.034710in}}%
\pgfpathlineto{\pgfqpoint{-3.656469in}{6.217252in}}%
\pgfpathlineto{\pgfqpoint{-3.664222in}{6.145285in}}%
\pgfpathlineto{\pgfqpoint{-3.671974in}{6.217763in}}%
\pgfpathlineto{\pgfqpoint{-3.679727in}{6.184336in}}%
\pgfpathlineto{\pgfqpoint{-3.687480in}{6.109190in}}%
\pgfpathlineto{\pgfqpoint{-3.695232in}{6.341829in}}%
\pgfpathlineto{\pgfqpoint{-3.702985in}{6.157209in}}%
\pgfpathlineto{\pgfqpoint{-3.710737in}{6.380652in}}%
\pgfpathlineto{\pgfqpoint{-3.718490in}{6.251996in}}%
\pgfpathlineto{\pgfqpoint{-3.726243in}{6.223723in}}%
\pgfpathlineto{\pgfqpoint{-3.733995in}{6.379717in}}%
\pgfpathlineto{\pgfqpoint{-3.741748in}{6.393849in}}%
\pgfpathlineto{\pgfqpoint{-3.749500in}{6.012332in}}%
\pgfpathlineto{\pgfqpoint{-3.757253in}{6.483846in}}%
\pgfpathlineto{\pgfqpoint{-3.765006in}{6.343012in}}%
\pgfpathlineto{\pgfqpoint{-3.772758in}{6.331922in}}%
\pgfpathlineto{\pgfqpoint{-3.780511in}{6.206459in}}%
\pgfpathlineto{\pgfqpoint{-3.788263in}{6.372017in}}%
\pgfpathlineto{\pgfqpoint{-3.796016in}{6.211313in}}%
\pgfpathlineto{\pgfqpoint{-3.803769in}{6.334695in}}%
\pgfpathlineto{\pgfqpoint{-3.811521in}{6.451265in}}%
\pgfpathlineto{\pgfqpoint{-3.819274in}{6.663790in}}%
\pgfpathlineto{\pgfqpoint{-3.827026in}{6.944880in}}%
\pgfpathlineto{\pgfqpoint{-3.834779in}{6.303897in}}%
\pgfpathlineto{\pgfqpoint{-3.842532in}{6.475108in}}%
\pgfpathlineto{\pgfqpoint{-3.850284in}{6.422471in}}%
\pgfpathlineto{\pgfqpoint{-3.858037in}{6.639886in}}%
\pgfpathlineto{\pgfqpoint{-3.865789in}{6.500777in}}%
\pgfpathlineto{\pgfqpoint{-3.873542in}{6.961027in}}%
\pgfpathlineto{\pgfqpoint{-3.881295in}{6.561183in}}%
\pgfpathlineto{\pgfqpoint{-3.889047in}{6.500460in}}%
\pgfpathlineto{\pgfqpoint{-3.896800in}{6.240775in}}%
\pgfpathlineto{\pgfqpoint{-3.904552in}{6.265603in}}%
\pgfpathlineto{\pgfqpoint{-3.912305in}{6.898369in}}%
\pgfpathlineto{\pgfqpoint{-3.920057in}{6.627165in}}%
\pgfpathlineto{\pgfqpoint{-3.927810in}{6.823799in}}%
\pgfpathlineto{\pgfqpoint{-3.935563in}{6.453198in}}%
\pgfpathlineto{\pgfqpoint{-3.943315in}{6.484983in}}%
\pgfpathlineto{\pgfqpoint{-3.951068in}{6.673766in}}%
\pgfpathlineto{\pgfqpoint{-3.958820in}{6.452144in}}%
\pgfpathlineto{\pgfqpoint{-3.966573in}{6.393451in}}%
\pgfpathlineto{\pgfqpoint{-3.974326in}{6.436856in}}%
\pgfpathlineto{\pgfqpoint{-3.982078in}{6.516770in}}%
\pgfpathlineto{\pgfqpoint{-3.989831in}{6.511860in}}%
\pgfpathlineto{\pgfqpoint{-3.997583in}{6.456741in}}%
\pgfpathlineto{\pgfqpoint{-4.005336in}{6.798154in}}%
\pgfpathlineto{\pgfqpoint{-4.013089in}{6.591207in}}%
\pgfpathlineto{\pgfqpoint{-4.020841in}{6.719529in}}%
\pgfpathlineto{\pgfqpoint{-4.028594in}{6.837005in}}%
\pgfpathlineto{\pgfqpoint{-4.036346in}{6.817865in}}%
\pgfpathlineto{\pgfqpoint{-4.044099in}{6.812047in}}%
\pgfpathlineto{\pgfqpoint{-4.051852in}{6.566685in}}%
\pgfpathlineto{\pgfqpoint{-4.059604in}{6.757523in}}%
\pgfpathlineto{\pgfqpoint{-4.067357in}{6.673572in}}%
\pgfpathlineto{\pgfqpoint{-4.075109in}{6.705096in}}%
\pgfpathlineto{\pgfqpoint{-4.082862in}{6.950026in}}%
\pgfpathlineto{\pgfqpoint{-4.090615in}{6.611987in}}%
\pgfpathlineto{\pgfqpoint{-4.098367in}{6.626651in}}%
\pgfpathlineto{\pgfqpoint{-4.106120in}{6.780097in}}%
\pgfpathlineto{\pgfqpoint{-4.113872in}{6.709823in}}%
\pgfpathlineto{\pgfqpoint{-4.121625in}{6.876848in}}%
\pgfpathlineto{\pgfqpoint{-4.129378in}{6.839720in}}%
\pgfpathlineto{\pgfqpoint{-4.137130in}{7.084990in}}%
\pgfpathlineto{\pgfqpoint{-4.144883in}{6.780697in}}%
\pgfpathlineto{\pgfqpoint{-4.152635in}{6.797581in}}%
\pgfpathlineto{\pgfqpoint{-4.160388in}{7.136098in}}%
\pgfpathlineto{\pgfqpoint{-4.168140in}{6.530651in}}%
\pgfpathlineto{\pgfqpoint{-4.175893in}{7.061861in}}%
\pgfpathlineto{\pgfqpoint{-4.183646in}{6.877576in}}%
\pgfpathlineto{\pgfqpoint{-4.191398in}{6.840354in}}%
\pgfpathlineto{\pgfqpoint{-4.199151in}{6.949911in}}%
\pgfpathlineto{\pgfqpoint{-4.206903in}{7.075708in}}%
\pgfpathlineto{\pgfqpoint{-4.214656in}{6.958136in}}%
\pgfpathlineto{\pgfqpoint{-4.222409in}{7.026736in}}%
\pgfpathlineto{\pgfqpoint{-4.230161in}{7.149196in}}%
\pgfpathlineto{\pgfqpoint{-4.237914in}{7.089936in}}%
\pgfpathlineto{\pgfqpoint{-4.245666in}{6.851075in}}%
\pgfpathlineto{\pgfqpoint{-4.253419in}{6.870027in}}%
\pgfpathlineto{\pgfqpoint{-4.261172in}{7.170745in}}%
\pgfpathlineto{\pgfqpoint{-4.268924in}{6.987008in}}%
\pgfpathlineto{\pgfqpoint{-4.276677in}{7.063310in}}%
\pgfpathlineto{\pgfqpoint{-4.284429in}{6.840584in}}%
\pgfpathlineto{\pgfqpoint{-4.292182in}{7.016689in}}%
\pgfpathlineto{\pgfqpoint{-4.299935in}{6.965355in}}%
\pgfpathlineto{\pgfqpoint{-4.307687in}{6.836025in}}%
\pgfpathlineto{\pgfqpoint{-4.315440in}{7.454274in}}%
\pgfpathlineto{\pgfqpoint{-4.323192in}{7.051294in}}%
\pgfpathlineto{\pgfqpoint{-4.330945in}{7.015471in}}%
\pgfpathlineto{\pgfqpoint{-4.338698in}{7.326433in}}%
\pgfpathlineto{\pgfqpoint{-4.346450in}{7.128587in}}%
\pgfpathlineto{\pgfqpoint{-4.354203in}{6.903034in}}%
\pgfpathlineto{\pgfqpoint{-4.361955in}{7.357006in}}%
\pgfpathlineto{\pgfqpoint{-4.369708in}{7.077735in}}%
\pgfpathlineto{\pgfqpoint{-4.377461in}{7.041506in}}%
\pgfpathlineto{\pgfqpoint{-4.385213in}{7.282726in}}%
\pgfpathlineto{\pgfqpoint{-4.392966in}{7.096924in}}%
\pgfpathlineto{\pgfqpoint{-4.400718in}{7.609149in}}%
\pgfpathlineto{\pgfqpoint{-4.408471in}{7.036013in}}%
\pgfpathlineto{\pgfqpoint{-4.416223in}{7.369296in}}%
\pgfpathlineto{\pgfqpoint{-4.423976in}{7.093067in}}%
\pgfpathlineto{\pgfqpoint{-4.431729in}{7.371848in}}%
\pgfpathlineto{\pgfqpoint{-4.439481in}{7.149559in}}%
\pgfpathlineto{\pgfqpoint{-4.447234in}{7.328132in}}%
\pgfpathlineto{\pgfqpoint{-4.454986in}{7.069293in}}%
\pgfpathlineto{\pgfqpoint{-4.462739in}{7.256487in}}%
\pgfpathlineto{\pgfqpoint{-4.470492in}{7.267166in}}%
\pgfpathlineto{\pgfqpoint{-4.478244in}{7.077531in}}%
\pgfpathlineto{\pgfqpoint{-4.485997in}{7.097463in}}%
\pgfpathlineto{\pgfqpoint{-4.493749in}{6.903160in}}%
\pgfpathlineto{\pgfqpoint{-4.501502in}{7.186029in}}%
\pgfpathlineto{\pgfqpoint{-4.509255in}{7.084494in}}%
\pgfpathlineto{\pgfqpoint{-4.517007in}{7.376253in}}%
\pgfpathlineto{\pgfqpoint{-4.524760in}{7.542999in}}%
\pgfpathlineto{\pgfqpoint{-4.532512in}{7.395174in}}%
\pgfpathlineto{\pgfqpoint{-4.540265in}{7.609086in}}%
\pgfpathlineto{\pgfqpoint{-4.548018in}{7.291137in}}%
\pgfpathlineto{\pgfqpoint{-4.555770in}{7.208400in}}%
\pgfpathlineto{\pgfqpoint{-4.563523in}{7.638335in}}%
\pgfpathlineto{\pgfqpoint{-4.571275in}{7.205284in}}%
\pgfpathlineto{\pgfqpoint{-4.579028in}{7.468078in}}%
\pgfpathlineto{\pgfqpoint{-4.586781in}{7.848710in}}%
\pgfpathlineto{\pgfqpoint{-4.594533in}{7.713422in}}%
\pgfpathlineto{\pgfqpoint{-4.602286in}{7.703996in}}%
\pgfpathlineto{\pgfqpoint{-4.610038in}{7.683693in}}%
\pgfpathlineto{\pgfqpoint{-4.617791in}{7.154795in}}%
\pgfpathlineto{\pgfqpoint{-4.625544in}{7.914732in}}%
\pgfpathlineto{\pgfqpoint{-4.633296in}{7.087551in}}%
\pgfpathlineto{\pgfqpoint{-4.641049in}{7.864439in}}%
\pgfpathlineto{\pgfqpoint{-4.648801in}{7.413347in}}%
\pgfpathlineto{\pgfqpoint{-4.656554in}{5.938451in}}%
\pgfpathlineto{\pgfqpoint{-4.664307in}{7.552843in}}%
\pgfpathlineto{\pgfqpoint{-4.672059in}{7.723734in}}%
\pgfpathlineto{\pgfqpoint{-4.679812in}{7.427557in}}%
\pgfpathlineto{\pgfqpoint{-4.687564in}{7.304895in}}%
\pgfpathlineto{\pgfqpoint{-4.695317in}{7.900615in}}%
\pgfpathlineto{\pgfqpoint{-4.703069in}{7.540001in}}%
\pgfpathlineto{\pgfqpoint{-4.710822in}{8.465824in}}%
\pgfpathlineto{\pgfqpoint{-4.718575in}{7.660235in}}%
\pgfpathlineto{\pgfqpoint{-4.726327in}{7.139528in}}%
\pgfpathlineto{\pgfqpoint{-4.734080in}{7.624199in}}%
\pgfpathlineto{\pgfqpoint{-4.741832in}{7.672259in}}%
\pgfpathlineto{\pgfqpoint{-4.749585in}{7.656536in}}%
\pgfpathlineto{\pgfqpoint{-4.757338in}{7.501952in}}%
\pgfpathlineto{\pgfqpoint{-4.765090in}{7.090157in}}%
\pgfpathlineto{\pgfqpoint{-4.772843in}{7.278532in}}%
\pgfpathlineto{\pgfqpoint{-4.780595in}{7.113542in}}%
\pgfpathlineto{\pgfqpoint{-4.788348in}{7.318359in}}%
\pgfpathlineto{\pgfqpoint{-4.796101in}{7.668565in}}%
\pgfpathlineto{\pgfqpoint{-4.803853in}{7.381623in}}%
\pgfpathlineto{\pgfqpoint{-4.811606in}{7.540823in}}%
\pgfpathlineto{\pgfqpoint{-4.819358in}{7.729015in}}%
\pgfpathlineto{\pgfqpoint{-4.827111in}{7.406042in}}%
\pgfpathlineto{\pgfqpoint{-4.834864in}{7.718065in}}%
\pgfpathlineto{\pgfqpoint{-4.842616in}{7.689153in}}%
\pgfpathlineto{\pgfqpoint{-4.850369in}{7.852608in}}%
\pgfpathlineto{\pgfqpoint{-4.858121in}{7.417864in}}%
\pgfpathlineto{\pgfqpoint{-4.865874in}{7.955198in}}%
\pgfpathlineto{\pgfqpoint{-4.873627in}{7.886210in}}%
\pgfpathlineto{\pgfqpoint{-4.881379in}{7.741818in}}%
\pgfpathlineto{\pgfqpoint{-4.889132in}{7.664183in}}%
\pgfpathlineto{\pgfqpoint{-4.896884in}{7.710830in}}%
\pgfpathlineto{\pgfqpoint{-4.904637in}{7.643780in}}%
\pgfpathlineto{\pgfqpoint{-4.912390in}{7.693054in}}%
\pgfpathlineto{\pgfqpoint{-4.920142in}{8.086831in}}%
\pgfpathlineto{\pgfqpoint{-4.927895in}{7.400545in}}%
\pgfpathlineto{\pgfqpoint{-4.935647in}{8.273320in}}%
\pgfpathlineto{\pgfqpoint{-4.943400in}{7.548559in}}%
\pgfpathlineto{\pgfqpoint{-4.951152in}{7.677904in}}%
\pgfpathlineto{\pgfqpoint{-4.958905in}{7.287969in}}%
\pgfpathlineto{\pgfqpoint{-4.966658in}{7.871216in}}%
\pgfpathlineto{\pgfqpoint{-4.974410in}{7.807673in}}%
\pgfpathlineto{\pgfqpoint{-4.982163in}{7.931224in}}%
\pgfpathlineto{\pgfqpoint{-4.989915in}{9.015445in}}%
\pgfpathlineto{\pgfqpoint{-4.997668in}{7.772735in}}%
\pgfpathlineto{\pgfqpoint{-5.005421in}{7.633428in}}%
\pgfpathlineto{\pgfqpoint{-5.013173in}{7.964186in}}%
\pgfpathlineto{\pgfqpoint{-5.020926in}{7.664018in}}%
\pgfpathlineto{\pgfqpoint{-5.028678in}{8.137499in}}%
\pgfpathlineto{\pgfqpoint{-5.036431in}{8.085388in}}%
\pgfpathlineto{\pgfqpoint{-5.044184in}{8.050310in}}%
\pgfpathlineto{\pgfqpoint{-5.051936in}{8.381710in}}%
\pgfpathlineto{\pgfqpoint{-5.059689in}{8.581670in}}%
\pgfpathlineto{\pgfqpoint{-5.067441in}{8.437691in}}%
\pgfpathlineto{\pgfqpoint{-5.075194in}{7.929727in}}%
\pgfpathlineto{\pgfqpoint{-5.082947in}{8.150266in}}%
\pgfpathlineto{\pgfqpoint{-5.090699in}{8.879234in}}%
\pgfpathlineto{\pgfqpoint{-5.098452in}{8.456574in}}%
\pgfpathlineto{\pgfqpoint{-5.106204in}{8.786088in}}%
\pgfpathlineto{\pgfqpoint{-5.113957in}{8.054620in}}%
\pgfpathlineto{\pgfqpoint{-5.121710in}{7.449075in}}%
\pgfpathlineto{\pgfqpoint{-5.129462in}{8.204096in}}%
\pgfpathlineto{\pgfqpoint{-5.137215in}{8.190809in}}%
\pgfpathlineto{\pgfqpoint{-5.144967in}{8.320234in}}%
\pgfpathlineto{\pgfqpoint{-5.152720in}{8.557037in}}%
\pgfpathlineto{\pgfqpoint{-5.160473in}{8.365691in}}%
\pgfpathlineto{\pgfqpoint{-5.168225in}{8.560807in}}%
\pgfpathlineto{\pgfqpoint{-5.175978in}{8.143656in}}%
\pgfpathlineto{\pgfqpoint{-5.183730in}{8.404452in}}%
\pgfpathlineto{\pgfqpoint{-5.191483in}{8.879516in}}%
\pgfpathlineto{\pgfqpoint{-5.199235in}{8.234090in}}%
\pgfpathlineto{\pgfqpoint{-5.206988in}{7.758979in}}%
\pgfpathlineto{\pgfqpoint{-5.214741in}{8.324180in}}%
\pgfpathlineto{\pgfqpoint{-5.222493in}{8.051962in}}%
\pgfpathlineto{\pgfqpoint{-5.230246in}{9.223888in}}%
\pgfpathlineto{\pgfqpoint{-5.237998in}{7.823253in}}%
\pgfpathlineto{\pgfqpoint{-5.245751in}{9.216089in}}%
\pgfpathlineto{\pgfqpoint{-5.253504in}{8.771064in}}%
\pgfpathlineto{\pgfqpoint{-5.261256in}{7.740634in}}%
\pgfpathlineto{\pgfqpoint{-5.269009in}{8.813990in}}%
\pgfpathlineto{\pgfqpoint{-5.276761in}{8.449217in}}%
\pgfpathlineto{\pgfqpoint{-5.284514in}{9.334505in}}%
\pgfpathlineto{\pgfqpoint{-5.292267in}{9.066093in}}%
\pgfpathlineto{\pgfqpoint{-5.300019in}{8.422446in}}%
\pgfpathlineto{\pgfqpoint{-5.307772in}{7.760034in}}%
\pgfpathlineto{\pgfqpoint{-5.315524in}{7.797553in}}%
\pgfpathlineto{\pgfqpoint{-5.323277in}{8.044210in}}%
\pgfpathlineto{\pgfqpoint{-5.331030in}{8.110423in}}%
\pgfpathlineto{\pgfqpoint{-5.338782in}{8.032707in}}%
\pgfpathlineto{\pgfqpoint{-5.346535in}{8.049368in}}%
\pgfpathlineto{\pgfqpoint{-5.354287in}{8.131407in}}%
\pgfpathlineto{\pgfqpoint{-5.362040in}{7.844355in}}%
\pgfpathlineto{\pgfqpoint{-5.369793in}{7.910908in}}%
\pgfpathlineto{\pgfqpoint{-5.377545in}{8.663535in}}%
\pgfpathlineto{\pgfqpoint{-5.385298in}{8.660643in}}%
\pgfpathlineto{\pgfqpoint{-5.393050in}{8.737591in}}%
\pgfpathlineto{\pgfqpoint{-5.400803in}{8.519865in}}%
\pgfpathlineto{\pgfqpoint{-5.408556in}{7.831157in}}%
\pgfpathlineto{\pgfqpoint{-5.416308in}{8.225884in}}%
\pgfpathlineto{\pgfqpoint{-5.424061in}{8.380757in}}%
\pgfpathlineto{\pgfqpoint{-5.431813in}{7.572087in}}%
\pgfpathlineto{\pgfqpoint{-5.439566in}{8.082212in}}%
\pgfpathlineto{\pgfqpoint{-5.447318in}{8.670640in}}%
\pgfpathlineto{\pgfqpoint{-5.455071in}{8.428521in}}%
\pgfpathlineto{\pgfqpoint{-5.462824in}{7.762840in}}%
\pgfpathlineto{\pgfqpoint{-5.470576in}{8.198409in}}%
\pgfpathlineto{\pgfqpoint{-5.478329in}{8.281287in}}%
\pgfpathlineto{\pgfqpoint{-5.486081in}{8.570640in}}%
\pgfpathlineto{\pgfqpoint{-5.493834in}{8.331517in}}%
\pgfpathlineto{\pgfqpoint{-5.501587in}{7.728325in}}%
\pgfpathlineto{\pgfqpoint{-5.509339in}{8.125573in}}%
\pgfpathlineto{\pgfqpoint{-5.517092in}{7.672248in}}%
\pgfpathlineto{\pgfqpoint{-5.524844in}{8.239237in}}%
\pgfpathlineto{\pgfqpoint{-5.532597in}{8.403412in}}%
\pgfpathlineto{\pgfqpoint{-5.540350in}{8.399541in}}%
\pgfpathlineto{\pgfqpoint{-5.548102in}{8.482947in}}%
\pgfpathlineto{\pgfqpoint{-5.555855in}{7.894833in}}%
\pgfpathlineto{\pgfqpoint{-5.563607in}{8.875840in}}%
\pgfpathlineto{\pgfqpoint{-5.571360in}{8.281043in}}%
\pgfpathlineto{\pgfqpoint{-5.579113in}{8.006317in}}%
\pgfpathlineto{\pgfqpoint{-5.586865in}{8.070557in}}%
\pgfpathlineto{\pgfqpoint{-5.594618in}{7.967477in}}%
\pgfpathlineto{\pgfqpoint{-5.602370in}{8.030967in}}%
\pgfpathlineto{\pgfqpoint{-5.610123in}{8.541180in}}%
\pgfpathlineto{\pgfqpoint{-5.617876in}{8.342767in}}%
\pgfpathlineto{\pgfqpoint{-5.625628in}{8.157428in}}%
\pgfpathlineto{\pgfqpoint{-5.633381in}{8.468373in}}%
\pgfpathlineto{\pgfqpoint{-5.641133in}{9.287215in}}%
\pgfpathlineto{\pgfqpoint{-5.648886in}{8.548902in}}%
\pgfpathlineto{\pgfqpoint{-5.656639in}{8.290313in}}%
\pgfpathlineto{\pgfqpoint{-5.664391in}{9.095367in}}%
\pgfpathlineto{\pgfqpoint{-5.672144in}{8.439834in}}%
\pgfpathlineto{\pgfqpoint{-5.679896in}{8.860976in}}%
\pgfpathlineto{\pgfqpoint{-5.687649in}{8.664549in}}%
\pgfpathlineto{\pgfqpoint{-5.695401in}{8.649638in}}%
\pgfpathlineto{\pgfqpoint{-5.703154in}{8.804417in}}%
\pgfpathlineto{\pgfqpoint{-5.710907in}{9.008759in}}%
\pgfpathlineto{\pgfqpoint{-5.718659in}{9.373396in}}%
\pgfpathlineto{\pgfqpoint{-5.726412in}{9.100380in}}%
\pgfpathlineto{\pgfqpoint{-5.734164in}{8.522869in}}%
\pgfpathlineto{\pgfqpoint{-5.741917in}{9.109954in}}%
\pgfpathlineto{\pgfqpoint{-5.749670in}{8.308922in}}%
\pgfpathlineto{\pgfqpoint{-5.757422in}{8.296680in}}%
\pgfpathlineto{\pgfqpoint{-5.765175in}{9.317003in}}%
\pgfpathlineto{\pgfqpoint{-5.772927in}{8.570879in}}%
\pgfpathlineto{\pgfqpoint{-5.780680in}{8.392920in}}%
\pgfpathlineto{\pgfqpoint{-5.788433in}{7.863299in}}%
\pgfpathlineto{\pgfqpoint{-5.796185in}{8.297344in}}%
\pgfpathlineto{\pgfqpoint{-5.803938in}{8.494537in}}%
\pgfpathlineto{\pgfqpoint{-5.811690in}{8.801483in}}%
\pgfpathlineto{\pgfqpoint{-5.819443in}{8.442509in}}%
\pgfpathlineto{\pgfqpoint{-5.827196in}{8.465265in}}%
\pgfpathlineto{\pgfqpoint{-5.834948in}{8.420794in}}%
\pgfpathlineto{\pgfqpoint{-5.842701in}{8.573119in}}%
\pgfpathlineto{\pgfqpoint{-5.850453in}{8.400505in}}%
\pgfpathlineto{\pgfqpoint{-5.858206in}{7.737528in}}%
\pgfpathlineto{\pgfqpoint{-5.865959in}{8.303957in}}%
\pgfpathlineto{\pgfqpoint{-5.873711in}{8.648992in}}%
\pgfpathlineto{\pgfqpoint{-5.881464in}{8.313747in}}%
\pgfpathlineto{\pgfqpoint{-5.889216in}{8.250375in}}%
\pgfpathlineto{\pgfqpoint{-5.896969in}{8.588006in}}%
\pgfpathlineto{\pgfqpoint{-5.904722in}{8.565738in}}%
\pgfpathlineto{\pgfqpoint{-5.912474in}{8.344491in}}%
\pgfpathlineto{\pgfqpoint{-5.920227in}{9.257465in}}%
\pgfpathlineto{\pgfqpoint{-5.927979in}{8.730550in}}%
\pgfpathlineto{\pgfqpoint{-5.935732in}{8.794274in}}%
\pgfpathlineto{\pgfqpoint{-5.943485in}{8.359350in}}%
\pgfpathlineto{\pgfqpoint{-5.951237in}{8.544563in}}%
\pgfpathlineto{\pgfqpoint{-5.958990in}{9.061896in}}%
\pgfpathlineto{\pgfqpoint{-5.966742in}{8.025852in}}%
\pgfpathlineto{\pgfqpoint{-5.974495in}{8.872230in}}%
\pgfpathlineto{\pgfqpoint{-5.982247in}{8.044695in}}%
\pgfpathlineto{\pgfqpoint{-5.990000in}{9.157100in}}%
\pgfpathlineto{\pgfqpoint{-5.997753in}{8.544049in}}%
\pgfpathlineto{\pgfqpoint{-6.005505in}{8.492492in}}%
\pgfpathlineto{\pgfqpoint{-6.013258in}{8.705983in}}%
\pgfpathlineto{\pgfqpoint{-6.021010in}{8.101257in}}%
\pgfpathlineto{\pgfqpoint{-6.028763in}{8.594552in}}%
\pgfpathlineto{\pgfqpoint{-6.036516in}{8.830132in}}%
\pgfpathlineto{\pgfqpoint{-6.044268in}{8.338326in}}%
\pgfpathlineto{\pgfqpoint{-6.052021in}{6.863303in}}%
\pgfpathlineto{\pgfqpoint{-6.059773in}{8.461561in}}%
\pgfpathlineto{\pgfqpoint{-6.067526in}{8.666507in}}%
\pgfpathlineto{\pgfqpoint{-6.075279in}{8.471182in}}%
\pgfpathlineto{\pgfqpoint{-6.083031in}{8.609238in}}%
\pgfpathlineto{\pgfqpoint{-6.090784in}{8.724458in}}%
\pgfpathlineto{\pgfqpoint{-6.098536in}{8.767101in}}%
\pgfpathlineto{\pgfqpoint{-6.106289in}{8.153295in}}%
\pgfpathlineto{\pgfqpoint{-6.114042in}{9.064158in}}%
\pgfpathlineto{\pgfqpoint{-6.121794in}{8.924645in}}%
\pgfpathlineto{\pgfqpoint{-6.129547in}{8.290141in}}%
\pgfpathlineto{\pgfqpoint{-6.137299in}{8.948315in}}%
\pgfpathlineto{\pgfqpoint{-6.145052in}{8.627817in}}%
\pgfpathlineto{\pgfqpoint{-6.152805in}{7.868177in}}%
\pgfpathlineto{\pgfqpoint{-6.160557in}{8.623942in}}%
\pgfpathlineto{\pgfqpoint{-6.168310in}{9.593603in}}%
\pgfpathlineto{\pgfqpoint{-6.176062in}{8.467393in}}%
\pgfpathlineto{\pgfqpoint{-6.183815in}{8.685955in}}%
\pgfpathlineto{\pgfqpoint{-6.191568in}{7.898108in}}%
\pgfpathlineto{\pgfqpoint{-6.199320in}{8.432005in}}%
\pgfpathlineto{\pgfqpoint{-6.207073in}{7.609997in}}%
\pgfpathlineto{\pgfqpoint{-6.214825in}{8.561886in}}%
\pgfpathlineto{\pgfqpoint{-6.222578in}{9.121824in}}%
\pgfpathlineto{\pgfqpoint{-6.230330in}{8.926315in}}%
\pgfpathlineto{\pgfqpoint{-6.238083in}{8.471690in}}%
\pgfpathlineto{\pgfqpoint{-6.245836in}{9.022692in}}%
\pgfpathlineto{\pgfqpoint{-6.253588in}{8.521913in}}%
\pgfpathlineto{\pgfqpoint{-6.261341in}{8.616461in}}%
\pgfpathlineto{\pgfqpoint{-6.269093in}{8.669905in}}%
\pgfpathlineto{\pgfqpoint{-6.276846in}{9.021114in}}%
\pgfpathlineto{\pgfqpoint{-6.284599in}{8.820125in}}%
\pgfpathlineto{\pgfqpoint{-6.292351in}{8.884631in}}%
\pgfpathlineto{\pgfqpoint{-6.300104in}{10.618248in}}%
\pgfpathlineto{\pgfqpoint{-6.307856in}{8.895999in}}%
\pgfpathlineto{\pgfqpoint{-6.315609in}{9.584743in}}%
\pgfpathlineto{\pgfqpoint{-6.323362in}{9.234610in}}%
\pgfpathlineto{\pgfqpoint{-6.331114in}{8.494982in}}%
\pgfpathlineto{\pgfqpoint{-6.338867in}{8.987030in}}%
\pgfpathlineto{\pgfqpoint{-6.346619in}{9.773988in}}%
\pgfpathlineto{\pgfqpoint{-6.354372in}{8.862996in}}%
\pgfpathlineto{\pgfqpoint{-6.362125in}{10.245047in}}%
\pgfpathlineto{\pgfqpoint{-6.369877in}{9.011889in}}%
\pgfpathlineto{\pgfqpoint{-6.377630in}{8.384261in}}%
\pgfpathlineto{\pgfqpoint{-6.385382in}{9.274232in}}%
\pgfpathlineto{\pgfqpoint{-6.393135in}{9.163867in}}%
\pgfpathlineto{\pgfqpoint{-6.400888in}{8.881192in}}%
\pgfpathlineto{\pgfqpoint{-6.408640in}{8.065489in}}%
\pgfpathlineto{\pgfqpoint{-6.416393in}{9.734215in}}%
\pgfpathlineto{\pgfqpoint{-6.424145in}{9.324391in}}%
\pgfpathlineto{\pgfqpoint{-6.431898in}{9.321436in}}%
\pgfpathlineto{\pgfqpoint{-6.439651in}{8.254756in}}%
\pgfpathlineto{\pgfqpoint{-6.447403in}{8.627011in}}%
\pgfpathlineto{\pgfqpoint{-6.455156in}{7.986492in}}%
\pgfpathlineto{\pgfqpoint{-6.462908in}{9.557714in}}%
\pgfpathlineto{\pgfqpoint{-6.470661in}{8.170960in}}%
\pgfpathlineto{\pgfqpoint{-6.478413in}{9.221632in}}%
\pgfpathlineto{\pgfqpoint{-6.486166in}{9.007528in}}%
\pgfpathlineto{\pgfqpoint{-6.493919in}{8.179758in}}%
\pgfpathlineto{\pgfqpoint{-6.501671in}{8.430770in}}%
\pgfpathlineto{\pgfqpoint{-6.509424in}{9.233735in}}%
\pgfpathlineto{\pgfqpoint{-6.517176in}{8.643993in}}%
\pgfpathlineto{\pgfqpoint{-6.524929in}{9.131427in}}%
\pgfpathlineto{\pgfqpoint{-6.532682in}{9.462448in}}%
\pgfpathlineto{\pgfqpoint{-6.540434in}{9.896030in}}%
\pgfpathlineto{\pgfqpoint{-6.548187in}{9.215480in}}%
\pgfpathlineto{\pgfqpoint{-6.555939in}{9.512130in}}%
\pgfpathlineto{\pgfqpoint{-6.563692in}{9.133069in}}%
\pgfpathlineto{\pgfqpoint{-6.571445in}{9.061362in}}%
\pgfpathlineto{\pgfqpoint{-6.579197in}{9.645124in}}%
\pgfpathlineto{\pgfqpoint{-6.586950in}{7.820428in}}%
\pgfpathlineto{\pgfqpoint{-6.594702in}{10.073312in}}%
\pgfpathlineto{\pgfqpoint{-6.602455in}{8.460500in}}%
\pgfpathlineto{\pgfqpoint{-6.610208in}{8.259926in}}%
\pgfpathlineto{\pgfqpoint{-6.617960in}{8.367306in}}%
\pgfpathlineto{\pgfqpoint{-6.625713in}{8.354378in}}%
\pgfpathlineto{\pgfqpoint{-6.633465in}{9.479826in}}%
\pgfpathlineto{\pgfqpoint{-6.641218in}{9.850019in}}%
\pgfpathlineto{\pgfqpoint{-6.648971in}{9.726030in}}%
\pgfpathlineto{\pgfqpoint{-6.656723in}{9.483690in}}%
\pgfpathlineto{\pgfqpoint{-6.664476in}{9.184919in}}%
\pgfpathlineto{\pgfqpoint{-6.672228in}{10.158868in}}%
\pgfpathlineto{\pgfqpoint{-6.679981in}{9.348086in}}%
\pgfpathlineto{\pgfqpoint{-6.687734in}{10.757247in}}%
\pgfpathlineto{\pgfqpoint{-6.695486in}{8.392372in}}%
\pgfpathlineto{\pgfqpoint{-6.703239in}{9.457394in}}%
\pgfpathlineto{\pgfqpoint{-6.710991in}{9.024152in}}%
\pgfpathlineto{\pgfqpoint{-6.718744in}{9.360055in}}%
\pgfpathlineto{\pgfqpoint{-6.726496in}{8.201368in}}%
\pgfpathlineto{\pgfqpoint{-6.734249in}{9.609569in}}%
\pgfpathlineto{\pgfqpoint{-6.742002in}{10.953164in}}%
\pgfpathlineto{\pgfqpoint{-6.749754in}{9.193856in}}%
\pgfpathlineto{\pgfqpoint{-6.757507in}{9.124713in}}%
\pgfpathlineto{\pgfqpoint{-6.765259in}{9.133257in}}%
\pgfpathlineto{\pgfqpoint{-6.773012in}{10.452251in}}%
\pgfpathlineto{\pgfqpoint{-6.780765in}{10.477643in}}%
\pgfpathlineto{\pgfqpoint{-6.788517in}{8.922514in}}%
\pgfpathlineto{\pgfqpoint{-6.796270in}{9.688600in}}%
\pgfpathlineto{\pgfqpoint{-6.804022in}{9.544856in}}%
\pgfpathlineto{\pgfqpoint{-6.811775in}{11.539389in}}%
\pgfpathlineto{\pgfqpoint{-6.819528in}{9.815424in}}%
\pgfpathlineto{\pgfqpoint{-6.827280in}{9.740938in}}%
\pgfpathlineto{\pgfqpoint{-6.835033in}{9.675311in}}%
\pgfpathlineto{\pgfqpoint{-6.842785in}{10.071401in}}%
\pgfpathlineto{\pgfqpoint{-6.850538in}{10.166038in}}%
\pgfpathlineto{\pgfqpoint{-6.858291in}{11.022511in}}%
\pgfpathlineto{\pgfqpoint{-6.866043in}{9.912681in}}%
\pgfpathlineto{\pgfqpoint{-6.873796in}{9.317222in}}%
\pgfpathlineto{\pgfqpoint{-6.881548in}{10.251754in}}%
\pgfpathlineto{\pgfqpoint{-6.889301in}{10.060797in}}%
\pgfpathlineto{\pgfqpoint{-6.897054in}{9.743713in}}%
\pgfpathlineto{\pgfqpoint{-6.904806in}{7.875444in}}%
\pgfpathlineto{\pgfqpoint{-6.912559in}{9.057700in}}%
\pgfpathlineto{\pgfqpoint{-6.920311in}{9.003751in}}%
\pgfpathlineto{\pgfqpoint{-6.928064in}{9.183397in}}%
\pgfpathlineto{\pgfqpoint{-6.935817in}{9.018576in}}%
\pgfpathlineto{\pgfqpoint{-6.943569in}{9.078776in}}%
\pgfpathlineto{\pgfqpoint{-6.951322in}{9.428125in}}%
\pgfpathlineto{\pgfqpoint{-6.959074in}{8.950043in}}%
\pgfpathlineto{\pgfqpoint{-6.966827in}{8.744460in}}%
\pgfpathlineto{\pgfqpoint{-6.974580in}{9.073182in}}%
\pgfpathlineto{\pgfqpoint{-6.982332in}{8.550830in}}%
\pgfpathlineto{\pgfqpoint{-6.990085in}{9.439662in}}%
\pgfpathlineto{\pgfqpoint{-6.997837in}{8.348662in}}%
\pgfpathlineto{\pgfqpoint{-7.005590in}{8.559012in}}%
\pgfpathlineto{\pgfqpoint{-7.013342in}{9.450664in}}%
\pgfpathlineto{\pgfqpoint{-7.021095in}{9.074039in}}%
\pgfpathlineto{\pgfqpoint{-7.028848in}{9.022210in}}%
\pgfpathlineto{\pgfqpoint{-7.036600in}{9.836252in}}%
\pgfpathlineto{\pgfqpoint{-7.044353in}{9.701242in}}%
\pgfpathlineto{\pgfqpoint{-7.052105in}{9.941887in}}%
\pgfpathlineto{\pgfqpoint{-7.059858in}{8.629443in}}%
\pgfpathlineto{\pgfqpoint{-7.067611in}{9.753306in}}%
\pgfpathlineto{\pgfqpoint{-7.075363in}{9.627590in}}%
\pgfpathlineto{\pgfqpoint{-7.083116in}{8.831081in}}%
\pgfpathlineto{\pgfqpoint{-7.090868in}{9.173091in}}%
\pgfpathlineto{\pgfqpoint{-7.098621in}{9.339577in}}%
\pgfpathlineto{\pgfqpoint{-7.106374in}{10.233870in}}%
\pgfpathlineto{\pgfqpoint{-7.114126in}{9.080496in}}%
\pgfpathlineto{\pgfqpoint{-7.121879in}{10.328310in}}%
\pgfpathlineto{\pgfqpoint{-7.129631in}{9.533590in}}%
\pgfpathlineto{\pgfqpoint{-7.137384in}{9.260401in}}%
\pgfpathlineto{\pgfqpoint{-7.145137in}{9.635645in}}%
\pgfpathlineto{\pgfqpoint{-7.152889in}{9.055079in}}%
\pgfpathlineto{\pgfqpoint{-7.160642in}{8.905964in}}%
\pgfpathlineto{\pgfqpoint{-7.168394in}{9.244026in}}%
\pgfpathlineto{\pgfqpoint{-7.176147in}{8.390763in}}%
\pgfpathlineto{\pgfqpoint{-7.183900in}{7.928320in}}%
\pgfpathlineto{\pgfqpoint{-7.191652in}{8.974062in}}%
\pgfpathlineto{\pgfqpoint{-7.199405in}{9.273772in}}%
\pgfpathlineto{\pgfqpoint{-7.207157in}{8.710538in}}%
\pgfpathlineto{\pgfqpoint{-7.214910in}{9.849958in}}%
\pgfpathlineto{\pgfqpoint{-7.222663in}{10.331015in}}%
\pgfpathlineto{\pgfqpoint{-7.230415in}{7.660347in}}%
\pgfpathlineto{\pgfqpoint{-7.238168in}{8.324157in}}%
\pgfpathlineto{\pgfqpoint{-7.245920in}{9.435964in}}%
\pgfpathlineto{\pgfqpoint{-7.253673in}{9.242086in}}%
\pgfpathlineto{\pgfqpoint{-7.261425in}{9.655827in}}%
\pgfpathlineto{\pgfqpoint{-7.269178in}{10.001646in}}%
\pgfpathlineto{\pgfqpoint{-7.276931in}{9.157934in}}%
\pgfpathlineto{\pgfqpoint{-7.284683in}{9.982332in}}%
\pgfpathlineto{\pgfqpoint{-7.292436in}{10.971735in}}%
\pgfpathlineto{\pgfqpoint{-7.300188in}{10.397022in}}%
\pgfpathlineto{\pgfqpoint{-7.307941in}{8.939698in}}%
\pgfpathlineto{\pgfqpoint{-7.315694in}{9.443131in}}%
\pgfpathlineto{\pgfqpoint{-7.323446in}{9.857608in}}%
\pgfpathlineto{\pgfqpoint{-7.331199in}{9.234050in}}%
\pgfpathlineto{\pgfqpoint{-7.338951in}{9.602441in}}%
\pgfpathlineto{\pgfqpoint{-7.346704in}{8.825077in}}%
\pgfpathlineto{\pgfqpoint{-7.354457in}{9.392844in}}%
\pgfpathlineto{\pgfqpoint{-7.362209in}{8.576742in}}%
\pgfpathlineto{\pgfqpoint{-7.369962in}{8.095417in}}%
\pgfpathlineto{\pgfqpoint{-7.377714in}{8.180715in}}%
\pgfpathlineto{\pgfqpoint{-7.385467in}{8.669182in}}%
\pgfpathlineto{\pgfqpoint{-7.393220in}{9.064001in}}%
\pgfpathlineto{\pgfqpoint{-7.400972in}{8.307897in}}%
\pgfpathlineto{\pgfqpoint{-7.408725in}{9.538838in}}%
\pgfpathlineto{\pgfqpoint{-7.416477in}{9.606008in}}%
\pgfpathlineto{\pgfqpoint{-7.424230in}{8.364544in}}%
\pgfpathlineto{\pgfqpoint{-7.431983in}{10.402938in}}%
\pgfpathlineto{\pgfqpoint{-7.439735in}{9.049914in}}%
\pgfpathlineto{\pgfqpoint{-7.447488in}{8.512901in}}%
\pgfpathlineto{\pgfqpoint{-7.455240in}{8.914941in}}%
\pgfpathlineto{\pgfqpoint{-7.462993in}{9.889228in}}%
\pgfpathlineto{\pgfqpoint{-7.470746in}{9.833021in}}%
\pgfpathlineto{\pgfqpoint{-7.478498in}{8.949539in}}%
\pgfpathlineto{\pgfqpoint{-7.486251in}{9.106797in}}%
\pgfpathlineto{\pgfqpoint{-7.494003in}{9.407328in}}%
\pgfpathlineto{\pgfqpoint{-7.501756in}{9.260319in}}%
\pgfpathlineto{\pgfqpoint{-7.509508in}{9.129913in}}%
\pgfpathlineto{\pgfqpoint{-7.517261in}{10.406401in}}%
\pgfpathlineto{\pgfqpoint{-7.525014in}{9.743920in}}%
\pgfpathlineto{\pgfqpoint{-7.532766in}{9.770270in}}%
\pgfpathlineto{\pgfqpoint{-7.540519in}{9.786360in}}%
\pgfpathlineto{\pgfqpoint{-7.548271in}{8.436406in}}%
\pgfpathlineto{\pgfqpoint{-7.556024in}{10.000050in}}%
\pgfpathlineto{\pgfqpoint{-7.563777in}{10.178049in}}%
\pgfpathlineto{\pgfqpoint{-7.571529in}{9.969504in}}%
\pgfpathlineto{\pgfqpoint{-7.579282in}{8.456305in}}%
\pgfpathlineto{\pgfqpoint{-7.587034in}{9.275359in}}%
\pgfpathlineto{\pgfqpoint{-7.594787in}{9.302956in}}%
\pgfpathlineto{\pgfqpoint{-7.602540in}{9.459982in}}%
\pgfpathlineto{\pgfqpoint{-7.610292in}{9.675508in}}%
\pgfpathlineto{\pgfqpoint{-7.618045in}{8.956302in}}%
\pgfpathlineto{\pgfqpoint{-7.625797in}{9.935320in}}%
\pgfpathlineto{\pgfqpoint{-7.633550in}{8.907141in}}%
\pgfpathlineto{\pgfqpoint{-7.641303in}{9.975281in}}%
\pgfpathlineto{\pgfqpoint{-7.649055in}{9.679086in}}%
\pgfpathlineto{\pgfqpoint{-7.656808in}{9.055642in}}%
\pgfpathlineto{\pgfqpoint{-7.664560in}{9.934531in}}%
\pgfpathlineto{\pgfqpoint{-7.672313in}{9.799139in}}%
\pgfpathlineto{\pgfqpoint{-7.680066in}{9.297350in}}%
\pgfpathlineto{\pgfqpoint{-7.687818in}{9.233650in}}%
\pgfpathlineto{\pgfqpoint{-7.695571in}{10.393477in}}%
\pgfpathlineto{\pgfqpoint{-7.703323in}{8.066577in}}%
\pgfpathlineto{\pgfqpoint{-7.711076in}{10.412934in}}%
\pgfpathlineto{\pgfqpoint{-7.718829in}{8.890280in}}%
\pgfpathlineto{\pgfqpoint{-7.726581in}{9.541915in}}%
\pgfpathlineto{\pgfqpoint{-7.734334in}{9.107890in}}%
\pgfpathlineto{\pgfqpoint{-7.742086in}{8.609546in}}%
\pgfpathlineto{\pgfqpoint{-7.749839in}{9.512825in}}%
\pgfpathlineto{\pgfqpoint{-7.757591in}{9.233048in}}%
\pgfpathlineto{\pgfqpoint{-7.765344in}{9.549988in}}%
\pgfpathlineto{\pgfqpoint{-7.773097in}{9.978469in}}%
\pgfpathlineto{\pgfqpoint{-7.780849in}{7.894409in}}%
\pgfpathlineto{\pgfqpoint{-7.788602in}{10.077972in}}%
\pgfpathlineto{\pgfqpoint{-7.796354in}{9.069002in}}%
\pgfpathlineto{\pgfqpoint{-7.804107in}{8.589368in}}%
\pgfpathlineto{\pgfqpoint{-7.811860in}{8.770493in}}%
\pgfpathlineto{\pgfqpoint{-7.819612in}{8.515105in}}%
\pgfpathlineto{\pgfqpoint{-7.827365in}{8.290627in}}%
\pgfpathlineto{\pgfqpoint{-7.835117in}{8.686705in}}%
\pgfpathlineto{\pgfqpoint{-7.842870in}{9.560610in}}%
\pgfpathlineto{\pgfqpoint{-7.850623in}{8.951308in}}%
\pgfpathlineto{\pgfqpoint{-7.858375in}{9.021491in}}%
\pgfpathlineto{\pgfqpoint{-7.866128in}{10.747052in}}%
\pgfpathlineto{\pgfqpoint{-7.873880in}{8.486986in}}%
\pgfpathlineto{\pgfqpoint{-7.881633in}{9.232215in}}%
\pgfpathlineto{\pgfqpoint{-7.889386in}{9.849025in}}%
\pgfpathlineto{\pgfqpoint{-7.897138in}{10.006654in}}%
\pgfpathlineto{\pgfqpoint{-7.904891in}{8.984136in}}%
\pgfpathlineto{\pgfqpoint{-7.912643in}{9.163767in}}%
\pgfpathlineto{\pgfqpoint{-7.920396in}{9.955720in}}%
\pgfpathlineto{\pgfqpoint{-7.928149in}{8.680378in}}%
\pgfpathlineto{\pgfqpoint{-7.935901in}{9.402346in}}%
\pgfpathlineto{\pgfqpoint{-7.943654in}{9.111689in}}%
\pgfpathlineto{\pgfqpoint{-7.951406in}{9.593665in}}%
\pgfpathlineto{\pgfqpoint{-7.959159in}{9.666375in}}%
\pgfpathlineto{\pgfqpoint{-7.966912in}{9.397651in}}%
\pgfpathlineto{\pgfqpoint{-7.974664in}{9.148918in}}%
\pgfpathlineto{\pgfqpoint{-7.982417in}{9.692257in}}%
\pgfpathlineto{\pgfqpoint{-7.990169in}{9.312174in}}%
\pgfpathlineto{\pgfqpoint{-7.997922in}{9.651775in}}%
\pgfpathlineto{\pgfqpoint{-8.005675in}{9.448356in}}%
\pgfpathlineto{\pgfqpoint{-8.013427in}{9.715519in}}%
\pgfpathlineto{\pgfqpoint{-8.021180in}{9.564277in}}%
\pgfpathlineto{\pgfqpoint{-8.028932in}{8.748044in}}%
\pgfpathlineto{\pgfqpoint{-8.036685in}{9.785308in}}%
\pgfpathlineto{\pgfqpoint{-8.044437in}{9.395421in}}%
\pgfpathlineto{\pgfqpoint{-8.052190in}{8.984059in}}%
\pgfpathlineto{\pgfqpoint{-8.059943in}{9.092460in}}%
\pgfpathlineto{\pgfqpoint{-8.067695in}{10.156728in}}%
\pgfpathlineto{\pgfqpoint{-8.075448in}{10.166880in}}%
\pgfpathlineto{\pgfqpoint{-8.083200in}{9.648642in}}%
\pgfpathlineto{\pgfqpoint{-8.090953in}{9.455397in}}%
\pgfpathlineto{\pgfqpoint{-8.098706in}{10.069393in}}%
\pgfpathlineto{\pgfqpoint{-8.106458in}{9.848097in}}%
\pgfpathlineto{\pgfqpoint{-8.114211in}{9.259798in}}%
\pgfpathlineto{\pgfqpoint{-8.121963in}{9.801150in}}%
\pgfpathlineto{\pgfqpoint{-8.129716in}{9.169912in}}%
\pgfpathlineto{\pgfqpoint{-8.137469in}{9.351596in}}%
\pgfpathlineto{\pgfqpoint{-8.145221in}{9.419470in}}%
\pgfpathlineto{\pgfqpoint{-8.152974in}{9.812133in}}%
\pgfpathlineto{\pgfqpoint{-8.160726in}{9.779451in}}%
\pgfpathlineto{\pgfqpoint{-8.168479in}{9.075847in}}%
\pgfpathlineto{\pgfqpoint{-8.176232in}{11.003325in}}%
\pgfpathlineto{\pgfqpoint{-8.183984in}{10.842160in}}%
\pgfpathlineto{\pgfqpoint{-8.191737in}{10.119784in}}%
\pgfpathlineto{\pgfqpoint{-8.199489in}{9.995839in}}%
\pgfpathlineto{\pgfqpoint{-8.207242in}{9.358371in}}%
\pgfpathlineto{\pgfqpoint{-8.214995in}{10.737030in}}%
\pgfpathlineto{\pgfqpoint{-8.222747in}{10.670535in}}%
\pgfpathlineto{\pgfqpoint{-8.230500in}{10.311787in}}%
\pgfpathlineto{\pgfqpoint{-8.238252in}{9.476077in}}%
\pgfpathlineto{\pgfqpoint{-8.246005in}{10.145654in}}%
\pgfpathlineto{\pgfqpoint{-8.253758in}{9.998581in}}%
\pgfpathlineto{\pgfqpoint{-8.261510in}{9.864234in}}%
\pgfpathlineto{\pgfqpoint{-8.269263in}{9.431480in}}%
\pgfpathlineto{\pgfqpoint{-8.277015in}{10.326884in}}%
\pgfpathlineto{\pgfqpoint{-8.284768in}{11.672688in}}%
\pgfpathlineto{\pgfqpoint{-8.292520in}{9.838043in}}%
\pgfpathlineto{\pgfqpoint{-8.300273in}{9.795860in}}%
\pgfpathlineto{\pgfqpoint{-8.308026in}{9.774022in}}%
\pgfpathlineto{\pgfqpoint{-8.315778in}{9.922479in}}%
\pgfpathlineto{\pgfqpoint{-8.323531in}{10.354295in}}%
\pgfpathlineto{\pgfqpoint{-8.331283in}{10.318145in}}%
\pgfpathlineto{\pgfqpoint{-8.339036in}{10.065596in}}%
\pgfpathlineto{\pgfqpoint{-8.346789in}{10.292822in}}%
\pgfpathlineto{\pgfqpoint{-8.354541in}{10.290723in}}%
\pgfpathlineto{\pgfqpoint{-8.362294in}{9.259697in}}%
\pgfpathlineto{\pgfqpoint{-8.370046in}{10.357160in}}%
\pgfpathlineto{\pgfqpoint{-8.377799in}{8.809723in}}%
\pgfpathlineto{\pgfqpoint{-8.385552in}{9.435276in}}%
\pgfpathlineto{\pgfqpoint{-8.393304in}{10.080485in}}%
\pgfpathlineto{\pgfqpoint{-8.401057in}{9.425603in}}%
\pgfpathlineto{\pgfqpoint{-8.408809in}{9.512295in}}%
\pgfpathlineto{\pgfqpoint{-8.416562in}{9.112117in}}%
\pgfpathlineto{\pgfqpoint{-8.424315in}{9.412816in}}%
\pgfpathlineto{\pgfqpoint{-8.432067in}{10.089904in}}%
\pgfpathlineto{\pgfqpoint{-8.439820in}{9.985054in}}%
\pgfpathlineto{\pgfqpoint{-8.447572in}{10.090145in}}%
\pgfpathlineto{\pgfqpoint{-8.455325in}{10.655804in}}%
\pgfpathlineto{\pgfqpoint{-8.463078in}{9.464693in}}%
\pgfpathlineto{\pgfqpoint{-8.470830in}{9.679892in}}%
\pgfpathlineto{\pgfqpoint{-8.478583in}{9.967633in}}%
\pgfpathlineto{\pgfqpoint{-8.486335in}{9.648438in}}%
\pgfpathlineto{\pgfqpoint{-8.494088in}{10.061211in}}%
\pgfpathlineto{\pgfqpoint{-8.501841in}{11.675153in}}%
\pgfpathlineto{\pgfqpoint{-8.509593in}{10.114416in}}%
\pgfpathlineto{\pgfqpoint{-8.517346in}{10.592101in}}%
\pgfpathlineto{\pgfqpoint{-8.525098in}{9.841746in}}%
\pgfpathlineto{\pgfqpoint{-8.532851in}{10.980572in}}%
\pgfpathlineto{\pgfqpoint{-8.540603in}{10.314798in}}%
\pgfpathlineto{\pgfqpoint{-8.548356in}{10.342096in}}%
\pgfpathlineto{\pgfqpoint{-8.556109in}{11.505478in}}%
\pgfpathlineto{\pgfqpoint{-8.563861in}{10.519887in}}%
\pgfpathlineto{\pgfqpoint{-8.571614in}{10.192570in}}%
\pgfpathlineto{\pgfqpoint{-8.579366in}{10.124177in}}%
\pgfpathlineto{\pgfqpoint{-8.587119in}{10.400009in}}%
\pgfpathlineto{\pgfqpoint{-8.594872in}{10.769927in}}%
\pgfpathlineto{\pgfqpoint{-8.602624in}{9.996987in}}%
\pgfpathlineto{\pgfqpoint{-8.610377in}{9.300194in}}%
\pgfpathlineto{\pgfqpoint{-8.618129in}{9.952791in}}%
\pgfpathlineto{\pgfqpoint{-8.625882in}{9.283975in}}%
\pgfpathlineto{\pgfqpoint{-8.633635in}{9.419290in}}%
\pgfpathlineto{\pgfqpoint{-8.641387in}{10.344389in}}%
\pgfpathlineto{\pgfqpoint{-8.649140in}{9.300716in}}%
\pgfpathlineto{\pgfqpoint{-8.656892in}{9.308282in}}%
\pgfpathlineto{\pgfqpoint{-8.664645in}{10.065076in}}%
\pgfpathlineto{\pgfqpoint{-8.672398in}{10.587314in}}%
\pgfpathlineto{\pgfqpoint{-8.680150in}{9.040893in}}%
\pgfpathlineto{\pgfqpoint{-8.687903in}{9.767254in}}%
\pgfpathlineto{\pgfqpoint{-8.695655in}{10.611243in}}%
\pgfpathlineto{\pgfqpoint{-8.703408in}{10.069079in}}%
\pgfpathlineto{\pgfqpoint{-8.711161in}{9.664390in}}%
\pgfpathlineto{\pgfqpoint{-8.718913in}{8.679609in}}%
\pgfpathlineto{\pgfqpoint{-8.726666in}{9.871272in}}%
\pgfpathlineto{\pgfqpoint{-8.734418in}{10.186379in}}%
\pgfpathlineto{\pgfqpoint{-8.742171in}{10.181461in}}%
\pgfpathlineto{\pgfqpoint{-8.749924in}{9.996722in}}%
\pgfpathlineto{\pgfqpoint{-8.757676in}{10.279923in}}%
\pgfpathlineto{\pgfqpoint{-8.765429in}{9.584030in}}%
\pgfpathlineto{\pgfqpoint{-8.773181in}{10.088989in}}%
\pgfpathlineto{\pgfqpoint{-8.780934in}{10.126046in}}%
\pgfpathlineto{\pgfqpoint{-8.788686in}{10.128125in}}%
\pgfpathlineto{\pgfqpoint{-8.796439in}{11.106889in}}%
\pgfpathlineto{\pgfqpoint{-8.804192in}{9.701899in}}%
\pgfpathlineto{\pgfqpoint{-8.811944in}{10.750847in}}%
\pgfpathlineto{\pgfqpoint{-8.819697in}{10.319507in}}%
\pgfpathlineto{\pgfqpoint{-8.827449in}{10.581834in}}%
\pgfpathlineto{\pgfqpoint{-8.835202in}{10.982890in}}%
\pgfpathlineto{\pgfqpoint{-8.842955in}{10.551961in}}%
\pgfpathlineto{\pgfqpoint{-8.850707in}{10.190393in}}%
\pgfpathlineto{\pgfqpoint{-8.858460in}{10.182308in}}%
\pgfpathlineto{\pgfqpoint{-8.866212in}{10.033363in}}%
\pgfpathlineto{\pgfqpoint{-8.873965in}{10.217005in}}%
\pgfpathlineto{\pgfqpoint{-8.881718in}{11.830062in}}%
\pgfpathlineto{\pgfqpoint{-8.889470in}{10.796989in}}%
\pgfpathlineto{\pgfqpoint{-8.897223in}{11.268172in}}%
\pgfpathlineto{\pgfqpoint{-8.904975in}{11.141082in}}%
\pgfpathlineto{\pgfqpoint{-8.912728in}{11.913514in}}%
\pgfpathlineto{\pgfqpoint{-8.920481in}{11.419773in}}%
\pgfpathlineto{\pgfqpoint{-8.928233in}{11.188259in}}%
\pgfpathlineto{\pgfqpoint{-8.935986in}{10.432605in}}%
\pgfpathlineto{\pgfqpoint{-8.943738in}{10.632833in}}%
\pgfpathlineto{\pgfqpoint{-8.951491in}{10.504137in}}%
\pgfpathlineto{\pgfqpoint{-8.959244in}{10.950314in}}%
\pgfpathlineto{\pgfqpoint{-8.966996in}{10.641032in}}%
\pgfpathlineto{\pgfqpoint{-8.974749in}{10.534194in}}%
\pgfpathlineto{\pgfqpoint{-8.982501in}{12.017483in}}%
\pgfpathlineto{\pgfqpoint{-8.990254in}{12.926687in}}%
\pgfpathlineto{\pgfqpoint{-8.998007in}{10.959034in}}%
\pgfpathlineto{\pgfqpoint{-9.005759in}{11.124530in}}%
\pgfpathlineto{\pgfqpoint{-9.013512in}{11.245038in}}%
\pgfpathlineto{\pgfqpoint{-9.021264in}{11.610996in}}%
\pgfpathlineto{\pgfqpoint{-9.029017in}{11.750697in}}%
\pgfpathlineto{\pgfqpoint{-9.036769in}{11.036779in}}%
\pgfpathlineto{\pgfqpoint{-9.044522in}{10.872248in}}%
\pgfpathlineto{\pgfqpoint{-9.052275in}{10.339388in}}%
\pgfpathlineto{\pgfqpoint{-9.060027in}{11.628626in}}%
\pgfpathlineto{\pgfqpoint{-9.067780in}{9.530186in}}%
\pgfpathlineto{\pgfqpoint{-9.075532in}{10.777106in}}%
\pgfpathlineto{\pgfqpoint{-9.083285in}{11.186201in}}%
\pgfpathlineto{\pgfqpoint{-9.091038in}{10.340410in}}%
\pgfpathlineto{\pgfqpoint{-9.098790in}{10.617394in}}%
\pgfpathlineto{\pgfqpoint{-9.106543in}{10.509646in}}%
\pgfpathlineto{\pgfqpoint{-9.114295in}{10.753509in}}%
\pgfpathlineto{\pgfqpoint{-9.122048in}{11.075843in}}%
\pgfpathlineto{\pgfqpoint{-9.129801in}{10.800021in}}%
\pgfpathlineto{\pgfqpoint{-9.137553in}{11.836317in}}%
\pgfpathlineto{\pgfqpoint{-9.145306in}{11.020403in}}%
\pgfpathlineto{\pgfqpoint{-9.153058in}{10.627867in}}%
\pgfpathlineto{\pgfqpoint{-9.160811in}{9.582959in}}%
\pgfpathlineto{\pgfqpoint{-9.168564in}{11.121182in}}%
\pgfpathlineto{\pgfqpoint{-9.176316in}{10.796038in}}%
\pgfpathlineto{\pgfqpoint{-9.184069in}{11.260912in}}%
\pgfpathlineto{\pgfqpoint{-9.191821in}{9.901902in}}%
\pgfpathlineto{\pgfqpoint{-9.199574in}{9.864026in}}%
\pgfpathlineto{\pgfqpoint{-9.207327in}{10.812621in}}%
\pgfpathlineto{\pgfqpoint{-9.215079in}{11.567833in}}%
\pgfpathlineto{\pgfqpoint{-9.222832in}{11.105614in}}%
\pgfpathlineto{\pgfqpoint{-9.230584in}{11.586740in}}%
\pgfpathlineto{\pgfqpoint{-9.238337in}{12.372974in}}%
\pgfpathlineto{\pgfqpoint{-9.246090in}{11.199737in}}%
\pgfpathlineto{\pgfqpoint{-9.253842in}{11.814120in}}%
\pgfpathlineto{\pgfqpoint{-9.261595in}{13.182069in}}%
\pgfpathlineto{\pgfqpoint{-9.269347in}{12.337753in}}%
\pgfpathlineto{\pgfqpoint{-9.277100in}{10.169975in}}%
\pgfpathlineto{\pgfqpoint{-9.284853in}{9.386516in}}%
\pgfpathlineto{\pgfqpoint{-9.292605in}{12.598745in}}%
\pgfpathlineto{\pgfqpoint{-9.300358in}{11.087538in}}%
\pgfpathlineto{\pgfqpoint{-9.308110in}{10.313885in}}%
\pgfpathlineto{\pgfqpoint{-9.315863in}{11.588207in}}%
\pgfpathlineto{\pgfqpoint{-9.323615in}{10.655205in}}%
\pgfpathlineto{\pgfqpoint{-9.331368in}{10.322795in}}%
\pgfpathlineto{\pgfqpoint{-9.339121in}{13.681127in}}%
\pgfpathlineto{\pgfqpoint{-9.346873in}{12.326447in}}%
\pgfpathlineto{\pgfqpoint{-9.354626in}{10.077173in}}%
\pgfpathlineto{\pgfqpoint{-9.362378in}{12.569317in}}%
\pgfpathlineto{\pgfqpoint{-9.370131in}{11.821309in}}%
\pgfpathlineto{\pgfqpoint{-9.377884in}{12.846893in}}%
\pgfpathlineto{\pgfqpoint{-9.385636in}{11.087085in}}%
\pgfpathlineto{\pgfqpoint{-9.393389in}{12.296528in}}%
\pgfpathlineto{\pgfqpoint{-9.401141in}{11.077444in}}%
\pgfpathlineto{\pgfqpoint{-9.408894in}{11.654389in}}%
\pgfpathlineto{\pgfqpoint{-9.416647in}{10.468462in}}%
\pgfpathlineto{\pgfqpoint{-9.424399in}{11.562156in}}%
\pgfpathlineto{\pgfqpoint{-9.432152in}{10.814837in}}%
\pgfpathlineto{\pgfqpoint{-9.439904in}{11.070695in}}%
\pgfpathlineto{\pgfqpoint{-9.447657in}{11.732311in}}%
\pgfpathlineto{\pgfqpoint{-9.455410in}{12.387883in}}%
\pgfpathlineto{\pgfqpoint{-9.463162in}{10.436214in}}%
\pgfpathlineto{\pgfqpoint{-9.470915in}{11.441996in}}%
\pgfpathlineto{\pgfqpoint{-9.478667in}{12.101308in}}%
\pgfpathlineto{\pgfqpoint{-9.486420in}{11.803366in}}%
\pgfpathlineto{\pgfqpoint{-9.494173in}{10.243090in}}%
\pgfpathlineto{\pgfqpoint{-9.501925in}{12.054549in}}%
\pgfpathlineto{\pgfqpoint{-9.509678in}{11.529651in}}%
\pgfpathlineto{\pgfqpoint{-9.517430in}{13.378409in}}%
\pgfpathlineto{\pgfqpoint{-9.525183in}{12.970448in}}%
\pgfpathlineto{\pgfqpoint{-9.532936in}{13.951921in}}%
\pgfpathlineto{\pgfqpoint{-9.540688in}{14.093956in}}%
\pgfpathlineto{\pgfqpoint{-9.548441in}{14.725161in}}%
\pgfpathlineto{\pgfqpoint{-9.556193in}{14.133945in}}%
\pgfpathlineto{\pgfqpoint{-9.563946in}{13.774840in}}%
\pgfpathlineto{\pgfqpoint{-9.571698in}{12.389637in}}%
\pgfpathlineto{\pgfqpoint{-9.579451in}{13.860039in}}%
\pgfpathlineto{\pgfqpoint{-9.587204in}{13.994740in}}%
\pgfpathlineto{\pgfqpoint{-9.594956in}{9.595440in}}%
\pgfpathlineto{\pgfqpoint{-9.602709in}{10.609210in}}%
\pgfpathlineto{\pgfqpoint{-9.610461in}{11.014869in}}%
\pgfpathlineto{\pgfqpoint{-9.618214in}{9.826026in}}%
\pgfpathlineto{\pgfqpoint{-9.625967in}{9.964694in}}%
\pgfpathlineto{\pgfqpoint{-9.633719in}{11.063123in}}%
\pgfpathlineto{\pgfqpoint{-9.641472in}{10.631833in}}%
\pgfpathlineto{\pgfqpoint{-9.649224in}{11.276263in}}%
\pgfpathlineto{\pgfqpoint{-9.656977in}{9.401973in}}%
\pgfpathlineto{\pgfqpoint{-9.664730in}{10.798230in}}%
\pgfpathlineto{\pgfqpoint{-9.672482in}{9.157573in}}%
\pgfpathlineto{\pgfqpoint{-9.680235in}{9.452001in}}%
\pgfpathlineto{\pgfqpoint{-9.687987in}{10.114426in}}%
\pgfpathlineto{\pgfqpoint{-9.695740in}{10.356470in}}%
\pgfpathlineto{\pgfqpoint{-9.703493in}{9.422606in}}%
\pgfpathlineto{\pgfqpoint{-9.711245in}{8.841192in}}%
\pgfpathlineto{\pgfqpoint{-9.718998in}{9.970718in}}%
\pgfpathlineto{\pgfqpoint{-9.726750in}{11.339437in}}%
\pgfpathlineto{\pgfqpoint{-9.734503in}{13.061430in}}%
\pgfpathlineto{\pgfqpoint{-9.742256in}{11.706352in}}%
\pgfpathlineto{\pgfqpoint{-9.750008in}{10.532074in}}%
\pgfpathlineto{\pgfqpoint{-9.757761in}{11.877590in}}%
\pgfpathlineto{\pgfqpoint{-9.765513in}{11.125707in}}%
\pgfpathlineto{\pgfqpoint{-9.773266in}{10.586572in}}%
\pgfpathlineto{\pgfqpoint{-9.781019in}{10.437402in}}%
\pgfpathlineto{\pgfqpoint{-9.788771in}{10.270974in}}%
\pgfpathlineto{\pgfqpoint{-9.796524in}{11.326513in}}%
\pgfpathlineto{\pgfqpoint{-9.804276in}{11.978835in}}%
\pgfpathlineto{\pgfqpoint{-9.812029in}{11.304971in}}%
\pgfpathlineto{\pgfqpoint{-9.819781in}{11.193866in}}%
\pgfpathlineto{\pgfqpoint{-9.827534in}{11.462142in}}%
\pgfpathlineto{\pgfqpoint{-9.835287in}{12.102153in}}%
\pgfpathlineto{\pgfqpoint{-9.843039in}{9.774206in}}%
\pgfpathlineto{\pgfqpoint{-9.850792in}{10.461738in}}%
\pgfpathlineto{\pgfqpoint{-9.858544in}{10.581664in}}%
\pgfpathlineto{\pgfqpoint{-9.866297in}{9.994792in}}%
\pgfpathlineto{\pgfqpoint{-9.874050in}{10.549160in}}%
\pgfpathlineto{\pgfqpoint{-9.881802in}{9.702028in}}%
\pgfpathlineto{\pgfqpoint{-9.889555in}{10.419204in}}%
\pgfpathlineto{\pgfqpoint{-9.897307in}{10.669775in}}%
\pgfpathlineto{\pgfqpoint{-9.905060in}{10.840375in}}%
\pgfpathlineto{\pgfqpoint{-9.912813in}{11.977437in}}%
\pgfpathlineto{\pgfqpoint{-9.920565in}{11.816715in}}%
\pgfpathlineto{\pgfqpoint{-9.928318in}{11.081489in}}%
\pgfpathlineto{\pgfqpoint{-9.936070in}{11.401859in}}%
\pgfpathlineto{\pgfqpoint{-9.943823in}{11.797675in}}%
\pgfpathlineto{\pgfqpoint{-9.951576in}{12.075225in}}%
\pgfpathlineto{\pgfqpoint{-9.959328in}{11.081770in}}%
\pgfpathlineto{\pgfqpoint{-9.967081in}{12.122399in}}%
\pgfpathlineto{\pgfqpoint{-9.974833in}{13.057431in}}%
\pgfpathlineto{\pgfqpoint{-9.982586in}{11.521304in}}%
\pgfpathlineto{\pgfqpoint{-9.990339in}{12.097359in}}%
\pgfpathlineto{\pgfqpoint{-9.998091in}{12.057763in}}%
\pgfpathlineto{\pgfqpoint{-10.005844in}{11.285497in}}%
\pgfpathlineto{\pgfqpoint{-10.013596in}{12.019607in}}%
\pgfpathlineto{\pgfqpoint{-10.021349in}{9.486144in}}%
\pgfpathlineto{\pgfqpoint{-10.029102in}{12.508750in}}%
\pgfpathlineto{\pgfqpoint{-10.036854in}{11.576111in}}%
\pgfpathlineto{\pgfqpoint{-10.044607in}{12.251286in}}%
\pgfpathlineto{\pgfqpoint{-10.052359in}{13.039799in}}%
\pgfpathlineto{\pgfqpoint{-10.060112in}{11.650985in}}%
\pgfpathlineto{\pgfqpoint{-10.067864in}{11.829234in}}%
\pgfpathlineto{\pgfqpoint{-10.075617in}{12.821848in}}%
\pgfpathlineto{\pgfqpoint{-10.083370in}{11.777940in}}%
\pgfpathlineto{\pgfqpoint{-10.091122in}{12.777742in}}%
\pgfpathlineto{\pgfqpoint{-10.098875in}{12.370755in}}%
\pgfpathlineto{\pgfqpoint{-10.106627in}{10.380622in}}%
\pgfpathlineto{\pgfqpoint{-10.114380in}{10.865997in}}%
\pgfpathlineto{\pgfqpoint{-10.122133in}{10.235524in}}%
\pgfpathlineto{\pgfqpoint{-10.129885in}{10.304309in}}%
\pgfpathlineto{\pgfqpoint{-10.137638in}{9.876197in}}%
\pgfpathlineto{\pgfqpoint{-10.145390in}{9.853131in}}%
\pgfpathlineto{\pgfqpoint{-10.153143in}{11.126589in}}%
\pgfpathlineto{\pgfqpoint{-10.160896in}{9.300512in}}%
\pgfpathlineto{\pgfqpoint{-10.168648in}{11.097074in}}%
\pgfpathlineto{\pgfqpoint{-10.176401in}{13.685880in}}%
\pgfpathlineto{\pgfqpoint{-10.184153in}{12.384451in}}%
\pgfpathlineto{\pgfqpoint{-10.191906in}{12.901256in}}%
\pgfpathlineto{\pgfqpoint{-10.199659in}{13.882368in}}%
\pgfpathlineto{\pgfqpoint{-10.207411in}{12.885492in}}%
\pgfpathlineto{\pgfqpoint{-10.215164in}{12.855334in}}%
\pgfpathlineto{\pgfqpoint{-10.222916in}{12.721745in}}%
\pgfpathlineto{\pgfqpoint{-10.230669in}{13.238333in}}%
\pgfpathlineto{\pgfqpoint{-10.238422in}{12.543941in}}%
\pgfpathlineto{\pgfqpoint{-10.246174in}{13.900964in}}%
\pgfpathlineto{\pgfqpoint{-10.253927in}{12.445998in}}%
\pgfpathlineto{\pgfqpoint{-10.261679in}{12.680414in}}%
\pgfpathlineto{\pgfqpoint{-10.269432in}{12.492202in}}%
\pgfpathlineto{\pgfqpoint{-10.277185in}{13.044412in}}%
\pgfpathlineto{\pgfqpoint{-10.284937in}{11.856481in}}%
\pgfpathlineto{\pgfqpoint{-10.292690in}{12.155435in}}%
\pgfpathlineto{\pgfqpoint{-10.300442in}{13.660758in}}%
\pgfpathlineto{\pgfqpoint{-10.308195in}{14.181593in}}%
\pgfpathlineto{\pgfqpoint{-10.315948in}{13.524599in}}%
\pgfpathlineto{\pgfqpoint{-10.323700in}{14.099831in}}%
\pgfpathlineto{\pgfqpoint{-10.331453in}{16.691863in}}%
\pgfpathlineto{\pgfqpoint{-10.339205in}{11.866053in}}%
\pgfpathlineto{\pgfqpoint{-10.346958in}{13.898351in}}%
\pgfpathlineto{\pgfqpoint{-10.354710in}{12.010571in}}%
\pgfpathlineto{\pgfqpoint{-10.362463in}{14.450415in}}%
\pgfpathlineto{\pgfqpoint{-10.370216in}{16.824356in}}%
\pgfpathlineto{\pgfqpoint{-10.377968in}{16.681684in}}%
\pgfpathlineto{\pgfqpoint{-10.385721in}{13.894176in}}%
\pgfpathlineto{\pgfqpoint{-10.393473in}{14.210239in}}%
\pgfpathlineto{\pgfqpoint{-10.401226in}{16.207984in}}%
\pgfpathlineto{\pgfqpoint{-10.408979in}{15.101814in}}%
\pgfpathlineto{\pgfqpoint{-10.416731in}{16.684574in}}%
\pgfpathlineto{\pgfqpoint{-10.424484in}{15.645874in}}%
\pgfpathlineto{\pgfqpoint{-10.432236in}{13.004784in}}%
\pgfpathlineto{\pgfqpoint{-10.439989in}{13.786954in}}%
\pgfpathlineto{\pgfqpoint{-10.447742in}{14.286054in}}%
\pgfpathlineto{\pgfqpoint{-10.455494in}{14.299481in}}%
\pgfpathlineto{\pgfqpoint{-10.463247in}{12.470902in}}%
\pgfpathlineto{\pgfqpoint{-10.470999in}{12.659306in}}%
\pgfpathlineto{\pgfqpoint{-10.478752in}{13.498148in}}%
\pgfpathlineto{\pgfqpoint{-10.486505in}{13.713299in}}%
\pgfpathlineto{\pgfqpoint{-10.494257in}{14.632679in}}%
\pgfpathlineto{\pgfqpoint{-10.502010in}{15.339655in}}%
\pgfpathlineto{\pgfqpoint{-10.509762in}{15.474378in}}%
\pgfpathlineto{\pgfqpoint{-10.517515in}{17.688401in}}%
\pgfpathlineto{\pgfqpoint{-10.525268in}{12.928024in}}%
\pgfpathlineto{\pgfqpoint{-10.533020in}{15.763717in}}%
\pgfpathlineto{\pgfqpoint{-10.540773in}{15.699880in}}%
\pgfpathlineto{\pgfqpoint{-10.548525in}{15.355472in}}%
\pgfpathlineto{\pgfqpoint{-10.556278in}{13.224560in}}%
\pgfpathlineto{\pgfqpoint{-10.564031in}{12.582710in}}%
\pgfpathlineto{\pgfqpoint{-10.564031in}{12.582710in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.972905in}{1.931707in}}{\pgfqpoint{1.929191in}{1.268293in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.972905in}{1.931707in}}%
\pgfpathlineto{\pgfqpoint{2.972905in}{3.200000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972905in}{1.931707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.972905in}{1.931707in}}{\pgfqpoint{1.929191in}{1.268293in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.615968in}{1.931707in}}%
\pgfpathlineto{\pgfqpoint{3.615968in}{3.200000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.615968in}{1.931707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.972905in}{1.931707in}}{\pgfqpoint{1.929191in}{1.268293in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.259032in}{1.931707in}}%
\pgfpathlineto{\pgfqpoint{4.259032in}{3.200000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.259032in}{1.931707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.972905in}{1.931707in}}{\pgfqpoint{1.929191in}{1.268293in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.902095in}{1.931707in}}%
\pgfpathlineto{\pgfqpoint{4.902095in}{3.200000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.902095in}{1.931707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.972905in}{1.931707in}}{\pgfqpoint{1.929191in}{1.268293in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.972905in}{2.169512in}}%
\pgfpathlineto{\pgfqpoint{4.902095in}{2.169512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972905in}{2.169512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.628768in, y=2.121287in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 11.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.972905in}{1.931707in}}{\pgfqpoint{1.929191in}{1.268293in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.972905in}{2.565854in}}%
\pgfpathlineto{\pgfqpoint{4.902095in}{2.565854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972905in}{2.565854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.628768in, y=2.517628in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 12.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.972905in}{1.931707in}}{\pgfqpoint{1.929191in}{1.268293in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.972905in}{2.962195in}}%
\pgfpathlineto{\pgfqpoint{4.902095in}{2.962195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972905in}{2.962195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.628768in, y=2.913970in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 12.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.972905in}{1.931707in}}{\pgfqpoint{1.929191in}{1.268293in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.971999in}{2.520629in}}%
\pgfpathlineto{\pgfqpoint{2.979751in}{2.532064in}}%
\pgfpathlineto{\pgfqpoint{2.987504in}{2.435827in}}%
\pgfpathlineto{\pgfqpoint{2.995256in}{2.454092in}}%
\pgfpathlineto{\pgfqpoint{3.003009in}{2.518634in}}%
\pgfpathlineto{\pgfqpoint{3.010762in}{2.467410in}}%
\pgfpathlineto{\pgfqpoint{3.018514in}{2.493542in}}%
\pgfpathlineto{\pgfqpoint{3.026267in}{2.463224in}}%
\pgfpathlineto{\pgfqpoint{3.034019in}{2.439490in}}%
\pgfpathlineto{\pgfqpoint{3.041772in}{2.478153in}}%
\pgfpathlineto{\pgfqpoint{3.049524in}{2.460391in}}%
\pgfpathlineto{\pgfqpoint{3.057277in}{2.445539in}}%
\pgfpathlineto{\pgfqpoint{3.065030in}{2.413077in}}%
\pgfpathlineto{\pgfqpoint{3.072782in}{2.461888in}}%
\pgfpathlineto{\pgfqpoint{3.080535in}{2.479465in}}%
\pgfpathlineto{\pgfqpoint{3.088287in}{2.447350in}}%
\pgfpathlineto{\pgfqpoint{3.096040in}{2.426781in}}%
\pgfpathlineto{\pgfqpoint{3.103793in}{2.524425in}}%
\pgfpathlineto{\pgfqpoint{3.111545in}{2.425940in}}%
\pgfpathlineto{\pgfqpoint{3.119298in}{2.454461in}}%
\pgfpathlineto{\pgfqpoint{3.127050in}{2.487570in}}%
\pgfpathlineto{\pgfqpoint{3.134803in}{2.446967in}}%
\pgfpathlineto{\pgfqpoint{3.142556in}{2.453110in}}%
\pgfpathlineto{\pgfqpoint{3.150308in}{2.462129in}}%
\pgfpathlineto{\pgfqpoint{3.158061in}{2.451581in}}%
\pgfpathlineto{\pgfqpoint{3.165813in}{2.428726in}}%
\pgfpathlineto{\pgfqpoint{3.173566in}{2.458384in}}%
\pgfpathlineto{\pgfqpoint{3.181319in}{2.416573in}}%
\pgfpathlineto{\pgfqpoint{3.189071in}{2.512425in}}%
\pgfpathlineto{\pgfqpoint{3.196824in}{2.477035in}}%
\pgfpathlineto{\pgfqpoint{3.204576in}{2.456432in}}%
\pgfpathlineto{\pgfqpoint{3.212329in}{2.463628in}}%
\pgfpathlineto{\pgfqpoint{3.220082in}{2.425786in}}%
\pgfpathlineto{\pgfqpoint{3.227834in}{2.494500in}}%
\pgfpathlineto{\pgfqpoint{3.235587in}{2.483239in}}%
\pgfpathlineto{\pgfqpoint{3.243339in}{2.453670in}}%
\pgfpathlineto{\pgfqpoint{3.251092in}{2.535024in}}%
\pgfpathlineto{\pgfqpoint{3.258845in}{2.448690in}}%
\pgfpathlineto{\pgfqpoint{3.266597in}{2.463025in}}%
\pgfpathlineto{\pgfqpoint{3.274350in}{2.438918in}}%
\pgfpathlineto{\pgfqpoint{3.282102in}{2.494928in}}%
\pgfpathlineto{\pgfqpoint{3.289855in}{2.509813in}}%
\pgfpathlineto{\pgfqpoint{3.297608in}{2.547946in}}%
\pgfpathlineto{\pgfqpoint{3.305360in}{2.472217in}}%
\pgfpathlineto{\pgfqpoint{3.313113in}{2.526540in}}%
\pgfpathlineto{\pgfqpoint{3.320865in}{2.454110in}}%
\pgfpathlineto{\pgfqpoint{3.328618in}{2.491629in}}%
\pgfpathlineto{\pgfqpoint{3.336370in}{2.477275in}}%
\pgfpathlineto{\pgfqpoint{3.344123in}{2.495853in}}%
\pgfpathlineto{\pgfqpoint{3.351876in}{2.411791in}}%
\pgfpathlineto{\pgfqpoint{3.359628in}{2.542913in}}%
\pgfpathlineto{\pgfqpoint{3.367381in}{2.517886in}}%
\pgfpathlineto{\pgfqpoint{3.375133in}{2.505987in}}%
\pgfpathlineto{\pgfqpoint{3.382886in}{2.464685in}}%
\pgfpathlineto{\pgfqpoint{3.390639in}{2.406571in}}%
\pgfpathlineto{\pgfqpoint{3.398391in}{2.429475in}}%
\pgfpathlineto{\pgfqpoint{3.406144in}{2.472981in}}%
\pgfpathlineto{\pgfqpoint{3.413896in}{2.480188in}}%
\pgfpathlineto{\pgfqpoint{3.421649in}{2.496058in}}%
\pgfpathlineto{\pgfqpoint{3.429402in}{2.495828in}}%
\pgfpathlineto{\pgfqpoint{3.437154in}{2.472981in}}%
\pgfpathlineto{\pgfqpoint{3.444907in}{2.414408in}}%
\pgfpathlineto{\pgfqpoint{3.452659in}{2.470528in}}%
\pgfpathlineto{\pgfqpoint{3.460412in}{2.386345in}}%
\pgfpathlineto{\pgfqpoint{3.468165in}{2.397187in}}%
\pgfpathlineto{\pgfqpoint{3.475917in}{2.463276in}}%
\pgfpathlineto{\pgfqpoint{3.483670in}{2.369580in}}%
\pgfpathlineto{\pgfqpoint{3.499175in}{2.381368in}}%
\pgfpathlineto{\pgfqpoint{3.506928in}{2.338399in}}%
\pgfpathlineto{\pgfqpoint{3.514680in}{2.420839in}}%
\pgfpathlineto{\pgfqpoint{3.522433in}{2.375132in}}%
\pgfpathlineto{\pgfqpoint{3.530185in}{2.374823in}}%
\pgfpathlineto{\pgfqpoint{3.537938in}{2.348034in}}%
\pgfpathlineto{\pgfqpoint{3.545691in}{2.360485in}}%
\pgfpathlineto{\pgfqpoint{3.553443in}{2.343431in}}%
\pgfpathlineto{\pgfqpoint{3.561196in}{2.341092in}}%
\pgfpathlineto{\pgfqpoint{3.568948in}{2.333696in}}%
\pgfpathlineto{\pgfqpoint{3.576701in}{2.318755in}}%
\pgfpathlineto{\pgfqpoint{3.584453in}{2.343582in}}%
\pgfpathlineto{\pgfqpoint{3.592206in}{2.329643in}}%
\pgfpathlineto{\pgfqpoint{3.599959in}{2.333244in}}%
\pgfpathlineto{\pgfqpoint{3.607711in}{2.270599in}}%
\pgfpathlineto{\pgfqpoint{3.615464in}{2.261896in}}%
\pgfpathlineto{\pgfqpoint{3.623216in}{2.355076in}}%
\pgfpathlineto{\pgfqpoint{3.630969in}{2.308111in}}%
\pgfpathlineto{\pgfqpoint{3.638722in}{2.171116in}}%
\pgfpathlineto{\pgfqpoint{3.646474in}{2.256494in}}%
\pgfpathlineto{\pgfqpoint{3.654227in}{2.265740in}}%
\pgfpathlineto{\pgfqpoint{3.661979in}{2.285184in}}%
\pgfpathlineto{\pgfqpoint{3.669732in}{2.232797in}}%
\pgfpathlineto{\pgfqpoint{3.677485in}{2.236394in}}%
\pgfpathlineto{\pgfqpoint{3.685237in}{2.241715in}}%
\pgfpathlineto{\pgfqpoint{3.692990in}{2.269970in}}%
\pgfpathlineto{\pgfqpoint{3.700742in}{2.258428in}}%
\pgfpathlineto{\pgfqpoint{3.708495in}{2.223803in}}%
\pgfpathlineto{\pgfqpoint{3.716248in}{2.272536in}}%
\pgfpathlineto{\pgfqpoint{3.724000in}{2.275691in}}%
\pgfpathlineto{\pgfqpoint{3.731753in}{2.242970in}}%
\pgfpathlineto{\pgfqpoint{3.739505in}{2.246339in}}%
\pgfpathlineto{\pgfqpoint{3.747258in}{2.257496in}}%
\pgfpathlineto{\pgfqpoint{3.755011in}{2.262363in}}%
\pgfpathlineto{\pgfqpoint{3.762763in}{2.261390in}}%
\pgfpathlineto{\pgfqpoint{3.770516in}{2.254501in}}%
\pgfpathlineto{\pgfqpoint{3.778268in}{2.194973in}}%
\pgfpathlineto{\pgfqpoint{3.786021in}{2.306348in}}%
\pgfpathlineto{\pgfqpoint{3.793774in}{2.285401in}}%
\pgfpathlineto{\pgfqpoint{3.817031in}{2.144887in}}%
\pgfpathlineto{\pgfqpoint{3.824784in}{2.181786in}}%
\pgfpathlineto{\pgfqpoint{3.832536in}{2.173363in}}%
\pgfpathlineto{\pgfqpoint{3.840289in}{2.155025in}}%
\pgfpathlineto{\pgfqpoint{3.848042in}{2.089955in}}%
\pgfpathlineto{\pgfqpoint{3.855794in}{2.141876in}}%
\pgfpathlineto{\pgfqpoint{3.863547in}{2.130525in}}%
\pgfpathlineto{\pgfqpoint{3.871299in}{2.107971in}}%
\pgfpathlineto{\pgfqpoint{3.879052in}{2.109887in}}%
\pgfpathlineto{\pgfqpoint{3.886805in}{2.132515in}}%
\pgfpathlineto{\pgfqpoint{3.894557in}{2.073181in}}%
\pgfpathlineto{\pgfqpoint{3.902310in}{2.121975in}}%
\pgfpathlineto{\pgfqpoint{3.910062in}{2.103059in}}%
\pgfpathlineto{\pgfqpoint{3.917815in}{2.095426in}}%
\pgfpathlineto{\pgfqpoint{3.925568in}{2.096896in}}%
\pgfpathlineto{\pgfqpoint{3.933320in}{2.052504in}}%
\pgfpathlineto{\pgfqpoint{3.941073in}{2.101306in}}%
\pgfpathlineto{\pgfqpoint{3.948825in}{2.103585in}}%
\pgfpathlineto{\pgfqpoint{3.956578in}{2.072128in}}%
\pgfpathlineto{\pgfqpoint{3.964331in}{2.110126in}}%
\pgfpathlineto{\pgfqpoint{3.972083in}{2.098366in}}%
\pgfpathlineto{\pgfqpoint{3.979836in}{2.081456in}}%
\pgfpathlineto{\pgfqpoint{3.987588in}{2.139444in}}%
\pgfpathlineto{\pgfqpoint{3.995341in}{2.155959in}}%
\pgfpathlineto{\pgfqpoint{4.003094in}{2.179435in}}%
\pgfpathlineto{\pgfqpoint{4.010846in}{2.125150in}}%
\pgfpathlineto{\pgfqpoint{4.018599in}{2.177583in}}%
\pgfpathlineto{\pgfqpoint{4.026351in}{2.158106in}}%
\pgfpathlineto{\pgfqpoint{4.034104in}{2.178620in}}%
\pgfpathlineto{\pgfqpoint{4.041857in}{2.165829in}}%
\pgfpathlineto{\pgfqpoint{4.057362in}{2.234690in}}%
\pgfpathlineto{\pgfqpoint{4.065114in}{2.219714in}}%
\pgfpathlineto{\pgfqpoint{4.080619in}{2.147891in}}%
\pgfpathlineto{\pgfqpoint{4.088372in}{2.245568in}}%
\pgfpathlineto{\pgfqpoint{4.096125in}{2.202057in}}%
\pgfpathlineto{\pgfqpoint{4.103877in}{2.193313in}}%
\pgfpathlineto{\pgfqpoint{4.111630in}{2.222059in}}%
\pgfpathlineto{\pgfqpoint{4.119382in}{2.124412in}}%
\pgfpathlineto{\pgfqpoint{4.127135in}{2.135485in}}%
\pgfpathlineto{\pgfqpoint{4.134888in}{2.181930in}}%
\pgfpathlineto{\pgfqpoint{4.142640in}{2.174350in}}%
\pgfpathlineto{\pgfqpoint{4.150393in}{2.195604in}}%
\pgfpathlineto{\pgfqpoint{4.158145in}{2.173013in}}%
\pgfpathlineto{\pgfqpoint{4.173651in}{2.239445in}}%
\pgfpathlineto{\pgfqpoint{4.189156in}{2.193395in}}%
\pgfpathlineto{\pgfqpoint{4.196908in}{2.210757in}}%
\pgfpathlineto{\pgfqpoint{4.204661in}{2.169178in}}%
\pgfpathlineto{\pgfqpoint{4.212414in}{2.139968in}}%
\pgfpathlineto{\pgfqpoint{4.220166in}{2.225287in}}%
\pgfpathlineto{\pgfqpoint{4.227919in}{2.164930in}}%
\pgfpathlineto{\pgfqpoint{4.235671in}{2.135672in}}%
\pgfpathlineto{\pgfqpoint{4.243424in}{2.165357in}}%
\pgfpathlineto{\pgfqpoint{4.251177in}{2.166994in}}%
\pgfpathlineto{\pgfqpoint{4.258929in}{2.192290in}}%
\pgfpathlineto{\pgfqpoint{4.266682in}{2.196679in}}%
\pgfpathlineto{\pgfqpoint{4.274434in}{2.208062in}}%
\pgfpathlineto{\pgfqpoint{4.282187in}{2.149361in}}%
\pgfpathlineto{\pgfqpoint{4.289940in}{2.302251in}}%
\pgfpathlineto{\pgfqpoint{4.297692in}{2.278509in}}%
\pgfpathlineto{\pgfqpoint{4.305445in}{2.228835in}}%
\pgfpathlineto{\pgfqpoint{4.313197in}{2.252545in}}%
\pgfpathlineto{\pgfqpoint{4.320950in}{2.344902in}}%
\pgfpathlineto{\pgfqpoint{4.328703in}{2.407000in}}%
\pgfpathlineto{\pgfqpoint{4.336455in}{2.323300in}}%
\pgfpathlineto{\pgfqpoint{4.344208in}{2.304256in}}%
\pgfpathlineto{\pgfqpoint{4.351960in}{2.311482in}}%
\pgfpathlineto{\pgfqpoint{4.359713in}{2.369703in}}%
\pgfpathlineto{\pgfqpoint{4.367465in}{2.381970in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{2.387585in}}%
\pgfpathlineto{\pgfqpoint{4.382971in}{2.355867in}}%
\pgfpathlineto{\pgfqpoint{4.390723in}{2.343271in}}%
\pgfpathlineto{\pgfqpoint{4.398476in}{2.415357in}}%
\pgfpathlineto{\pgfqpoint{4.406228in}{2.423401in}}%
\pgfpathlineto{\pgfqpoint{4.413981in}{2.398284in}}%
\pgfpathlineto{\pgfqpoint{4.421734in}{2.392593in}}%
\pgfpathlineto{\pgfqpoint{4.429486in}{2.460752in}}%
\pgfpathlineto{\pgfqpoint{4.437239in}{2.411038in}}%
\pgfpathlineto{\pgfqpoint{4.444991in}{2.415079in}}%
\pgfpathlineto{\pgfqpoint{4.452744in}{2.465250in}}%
\pgfpathlineto{\pgfqpoint{4.460497in}{2.423695in}}%
\pgfpathlineto{\pgfqpoint{4.468249in}{2.445883in}}%
\pgfpathlineto{\pgfqpoint{4.476002in}{2.488963in}}%
\pgfpathlineto{\pgfqpoint{4.483754in}{2.389155in}}%
\pgfpathlineto{\pgfqpoint{4.491507in}{2.463463in}}%
\pgfpathlineto{\pgfqpoint{4.499260in}{2.469577in}}%
\pgfpathlineto{\pgfqpoint{4.507012in}{2.455060in}}%
\pgfpathlineto{\pgfqpoint{4.514765in}{2.486386in}}%
\pgfpathlineto{\pgfqpoint{4.522517in}{2.466520in}}%
\pgfpathlineto{\pgfqpoint{4.530270in}{2.417240in}}%
\pgfpathlineto{\pgfqpoint{4.538023in}{2.406925in}}%
\pgfpathlineto{\pgfqpoint{4.545775in}{2.475154in}}%
\pgfpathlineto{\pgfqpoint{4.553528in}{2.422693in}}%
\pgfpathlineto{\pgfqpoint{4.561280in}{2.465847in}}%
\pgfpathlineto{\pgfqpoint{4.569033in}{2.481260in}}%
\pgfpathlineto{\pgfqpoint{4.576786in}{2.510553in}}%
\pgfpathlineto{\pgfqpoint{4.584538in}{2.466537in}}%
\pgfpathlineto{\pgfqpoint{4.592291in}{2.396218in}}%
\pgfpathlineto{\pgfqpoint{4.600043in}{2.472902in}}%
\pgfpathlineto{\pgfqpoint{4.607796in}{2.478500in}}%
\pgfpathlineto{\pgfqpoint{4.615548in}{2.461323in}}%
\pgfpathlineto{\pgfqpoint{4.623301in}{2.508087in}}%
\pgfpathlineto{\pgfqpoint{4.631054in}{2.519361in}}%
\pgfpathlineto{\pgfqpoint{4.638806in}{2.537508in}}%
\pgfpathlineto{\pgfqpoint{4.646559in}{2.534265in}}%
\pgfpathlineto{\pgfqpoint{4.654311in}{2.567083in}}%
\pgfpathlineto{\pgfqpoint{4.662064in}{2.530327in}}%
\pgfpathlineto{\pgfqpoint{4.669817in}{2.524612in}}%
\pgfpathlineto{\pgfqpoint{4.677569in}{2.577353in}}%
\pgfpathlineto{\pgfqpoint{4.685322in}{2.535793in}}%
\pgfpathlineto{\pgfqpoint{4.693074in}{2.554223in}}%
\pgfpathlineto{\pgfqpoint{4.700827in}{2.601459in}}%
\pgfpathlineto{\pgfqpoint{4.708580in}{2.575131in}}%
\pgfpathlineto{\pgfqpoint{4.716332in}{2.621515in}}%
\pgfpathlineto{\pgfqpoint{4.724085in}{2.552210in}}%
\pgfpathlineto{\pgfqpoint{4.731837in}{2.555307in}}%
\pgfpathlineto{\pgfqpoint{4.739590in}{2.578538in}}%
\pgfpathlineto{\pgfqpoint{4.747343in}{2.545615in}}%
\pgfpathlineto{\pgfqpoint{4.755095in}{2.577914in}}%
\pgfpathlineto{\pgfqpoint{4.762848in}{2.533688in}}%
\pgfpathlineto{\pgfqpoint{4.770600in}{2.639363in}}%
\pgfpathlineto{\pgfqpoint{4.786106in}{2.581715in}}%
\pgfpathlineto{\pgfqpoint{4.793858in}{2.617794in}}%
\pgfpathlineto{\pgfqpoint{4.801611in}{2.607785in}}%
\pgfpathlineto{\pgfqpoint{4.809363in}{2.574570in}}%
\pgfpathlineto{\pgfqpoint{4.817116in}{2.644507in}}%
\pgfpathlineto{\pgfqpoint{4.824869in}{2.623685in}}%
\pgfpathlineto{\pgfqpoint{4.832621in}{2.580168in}}%
\pgfpathlineto{\pgfqpoint{4.840374in}{2.659247in}}%
\pgfpathlineto{\pgfqpoint{4.848126in}{2.651994in}}%
\pgfpathlineto{\pgfqpoint{4.855879in}{2.632341in}}%
\pgfpathlineto{\pgfqpoint{4.863631in}{2.664394in}}%
\pgfpathlineto{\pgfqpoint{4.871384in}{2.644975in}}%
\pgfpathlineto{\pgfqpoint{4.879137in}{2.677080in}}%
\pgfpathlineto{\pgfqpoint{4.886889in}{2.682180in}}%
\pgfpathlineto{\pgfqpoint{4.894642in}{2.723221in}}%
\pgfpathlineto{\pgfqpoint{4.902394in}{2.711842in}}%
\pgfpathlineto{\pgfqpoint{4.902394in}{2.711842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.972905in}{1.931707in}}%
\pgfpathlineto{\pgfqpoint{2.972905in}{3.200000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.902095in}{1.931707in}}%
\pgfpathlineto{\pgfqpoint{4.902095in}{3.200000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.972905in}{1.931707in}}%
\pgfpathlineto{\pgfqpoint{4.902095in}{1.931707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.972905in}{3.200000in}}%
\pgfpathlineto{\pgfqpoint{4.902095in}{3.200000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.345809in}{1.931707in}}%
\pgfpathlineto{\pgfqpoint{7.275000in}{1.931707in}}%
\pgfpathlineto{\pgfqpoint{7.275000in}{3.200000in}}%
\pgfpathlineto{\pgfqpoint{5.345809in}{3.200000in}}%
\pgfpathlineto{\pgfqpoint{5.345809in}{1.931707in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.345809in}{1.931707in}}{\pgfqpoint{1.929191in}{1.268293in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-109.438456in}{-3.621601in}}%
\pgfpathlineto{\pgfqpoint{-109.438456in}{-3.678984in}}%
\pgfpathlineto{\pgfqpoint{-109.430704in}{-3.690159in}}%
\pgfpathlineto{\pgfqpoint{-109.422951in}{-3.714095in}}%
\pgfpathlineto{\pgfqpoint{-109.415198in}{-3.711954in}}%
\pgfpathlineto{\pgfqpoint{-109.407446in}{-3.713589in}}%
\pgfpathlineto{\pgfqpoint{-109.399693in}{-3.701582in}}%
\pgfpathlineto{\pgfqpoint{-109.391941in}{-3.659142in}}%
\pgfpathlineto{\pgfqpoint{-109.384188in}{-3.687886in}}%
\pgfpathlineto{\pgfqpoint{-109.376436in}{-3.689799in}}%
\pgfpathlineto{\pgfqpoint{-109.368683in}{-3.686386in}}%
\pgfpathlineto{\pgfqpoint{-109.360930in}{-3.698654in}}%
\pgfpathlineto{\pgfqpoint{-109.353178in}{-3.652067in}}%
\pgfpathlineto{\pgfqpoint{-109.345425in}{-3.733294in}}%
\pgfpathlineto{\pgfqpoint{-109.337673in}{-3.678796in}}%
\pgfpathlineto{\pgfqpoint{-109.329920in}{-3.688523in}}%
\pgfpathlineto{\pgfqpoint{-109.322167in}{-3.705144in}}%
\pgfpathlineto{\pgfqpoint{-109.314415in}{-3.692999in}}%
\pgfpathlineto{\pgfqpoint{-109.306662in}{-3.654096in}}%
\pgfpathlineto{\pgfqpoint{-109.298910in}{-3.691007in}}%
\pgfpathlineto{\pgfqpoint{-109.291157in}{-3.719650in}}%
\pgfpathlineto{\pgfqpoint{-109.283404in}{-3.739675in}}%
\pgfpathlineto{\pgfqpoint{-109.275652in}{-3.688312in}}%
\pgfpathlineto{\pgfqpoint{-109.267899in}{-3.696638in}}%
\pgfpathlineto{\pgfqpoint{-109.260147in}{-3.685850in}}%
\pgfpathlineto{\pgfqpoint{-109.252394in}{-3.686471in}}%
\pgfpathlineto{\pgfqpoint{-109.244641in}{-3.724870in}}%
\pgfpathlineto{\pgfqpoint{-109.236889in}{-3.718970in}}%
\pgfpathlineto{\pgfqpoint{-109.229136in}{-3.695688in}}%
\pgfpathlineto{\pgfqpoint{-109.221384in}{-3.725207in}}%
\pgfpathlineto{\pgfqpoint{-109.213631in}{-3.664328in}}%
\pgfpathlineto{\pgfqpoint{-109.205878in}{-3.704034in}}%
\pgfpathlineto{\pgfqpoint{-109.198126in}{-3.694754in}}%
\pgfpathlineto{\pgfqpoint{-109.190373in}{-3.699844in}}%
\pgfpathlineto{\pgfqpoint{-109.182621in}{-3.690499in}}%
\pgfpathlineto{\pgfqpoint{-109.174868in}{-3.687091in}}%
\pgfpathlineto{\pgfqpoint{-109.167115in}{-3.685390in}}%
\pgfpathlineto{\pgfqpoint{-109.159363in}{-3.717299in}}%
\pgfpathlineto{\pgfqpoint{-109.151610in}{-3.694869in}}%
\pgfpathlineto{\pgfqpoint{-109.143858in}{-3.675966in}}%
\pgfpathlineto{\pgfqpoint{-109.136105in}{-3.640554in}}%
\pgfpathlineto{\pgfqpoint{-109.128353in}{-3.714830in}}%
\pgfpathlineto{\pgfqpoint{-109.120600in}{-3.694218in}}%
\pgfpathlineto{\pgfqpoint{-109.112847in}{-3.675550in}}%
\pgfpathlineto{\pgfqpoint{-109.105095in}{-3.709754in}}%
\pgfpathlineto{\pgfqpoint{-109.097342in}{-3.728715in}}%
\pgfpathlineto{\pgfqpoint{-109.089590in}{-3.684719in}}%
\pgfpathlineto{\pgfqpoint{-109.081837in}{-3.729653in}}%
\pgfpathlineto{\pgfqpoint{-109.074084in}{-3.731094in}}%
\pgfpathlineto{\pgfqpoint{-109.066332in}{-3.715038in}}%
\pgfpathlineto{\pgfqpoint{-109.058579in}{-3.694466in}}%
\pgfpathlineto{\pgfqpoint{-109.050827in}{-3.674686in}}%
\pgfpathlineto{\pgfqpoint{-109.043074in}{-3.695382in}}%
\pgfpathlineto{\pgfqpoint{-109.035321in}{-3.716867in}}%
\pgfpathlineto{\pgfqpoint{-109.027569in}{-3.681427in}}%
\pgfpathlineto{\pgfqpoint{-109.019816in}{-3.719020in}}%
\pgfpathlineto{\pgfqpoint{-109.012064in}{-3.725825in}}%
\pgfpathlineto{\pgfqpoint{-109.004311in}{-3.716858in}}%
\pgfpathlineto{\pgfqpoint{-108.996558in}{-3.702436in}}%
\pgfpathlineto{\pgfqpoint{-108.988806in}{-3.695722in}}%
\pgfpathlineto{\pgfqpoint{-108.981053in}{-3.700990in}}%
\pgfpathlineto{\pgfqpoint{-108.973301in}{-3.719002in}}%
\pgfpathlineto{\pgfqpoint{-108.965548in}{-3.690981in}}%
\pgfpathlineto{\pgfqpoint{-108.957795in}{-3.665421in}}%
\pgfpathlineto{\pgfqpoint{-108.950043in}{-3.668852in}}%
\pgfpathlineto{\pgfqpoint{-108.942290in}{-3.747564in}}%
\pgfpathlineto{\pgfqpoint{-108.934538in}{-3.712838in}}%
\pgfpathlineto{\pgfqpoint{-108.926785in}{-3.717167in}}%
\pgfpathlineto{\pgfqpoint{-108.919032in}{-3.729875in}}%
\pgfpathlineto{\pgfqpoint{-108.911280in}{-3.666111in}}%
\pgfpathlineto{\pgfqpoint{-108.903527in}{-3.691433in}}%
\pgfpathlineto{\pgfqpoint{-108.895775in}{-3.692041in}}%
\pgfpathlineto{\pgfqpoint{-108.888022in}{-3.682960in}}%
\pgfpathlineto{\pgfqpoint{-108.880269in}{-3.656065in}}%
\pgfpathlineto{\pgfqpoint{-108.872517in}{-3.679129in}}%
\pgfpathlineto{\pgfqpoint{-108.864764in}{-3.667276in}}%
\pgfpathlineto{\pgfqpoint{-108.857012in}{-3.701189in}}%
\pgfpathlineto{\pgfqpoint{-108.849259in}{-3.655286in}}%
\pgfpathlineto{\pgfqpoint{-108.841507in}{-3.662784in}}%
\pgfpathlineto{\pgfqpoint{-108.833754in}{-3.699856in}}%
\pgfpathlineto{\pgfqpoint{-108.826001in}{-3.706069in}}%
\pgfpathlineto{\pgfqpoint{-108.818249in}{-3.719401in}}%
\pgfpathlineto{\pgfqpoint{-108.810496in}{-3.684357in}}%
\pgfpathlineto{\pgfqpoint{-108.802744in}{-3.706872in}}%
\pgfpathlineto{\pgfqpoint{-108.794991in}{-3.676594in}}%
\pgfpathlineto{\pgfqpoint{-108.787238in}{-3.661904in}}%
\pgfpathlineto{\pgfqpoint{-108.779486in}{-3.672201in}}%
\pgfpathlineto{\pgfqpoint{-108.771733in}{-3.672327in}}%
\pgfpathlineto{\pgfqpoint{-108.763981in}{-3.668952in}}%
\pgfpathlineto{\pgfqpoint{-108.756228in}{-3.709046in}}%
\pgfpathlineto{\pgfqpoint{-108.748475in}{-3.723879in}}%
\pgfpathlineto{\pgfqpoint{-108.740723in}{-3.705335in}}%
\pgfpathlineto{\pgfqpoint{-108.732970in}{-3.695265in}}%
\pgfpathlineto{\pgfqpoint{-108.725218in}{-3.678407in}}%
\pgfpathlineto{\pgfqpoint{-108.717465in}{-3.733106in}}%
\pgfpathlineto{\pgfqpoint{-108.709712in}{-3.695000in}}%
\pgfpathlineto{\pgfqpoint{-108.701960in}{-3.688137in}}%
\pgfpathlineto{\pgfqpoint{-108.694207in}{-3.700446in}}%
\pgfpathlineto{\pgfqpoint{-108.686455in}{-3.691858in}}%
\pgfpathlineto{\pgfqpoint{-108.678702in}{-3.704491in}}%
\pgfpathlineto{\pgfqpoint{-108.670949in}{-3.694004in}}%
\pgfpathlineto{\pgfqpoint{-108.663197in}{-3.693131in}}%
\pgfpathlineto{\pgfqpoint{-108.655444in}{-3.724548in}}%
\pgfpathlineto{\pgfqpoint{-108.647692in}{-3.701168in}}%
\pgfpathlineto{\pgfqpoint{-108.639939in}{-3.692630in}}%
\pgfpathlineto{\pgfqpoint{-108.632186in}{-3.683244in}}%
\pgfpathlineto{\pgfqpoint{-108.624434in}{-3.688642in}}%
\pgfpathlineto{\pgfqpoint{-108.616681in}{-3.716228in}}%
\pgfpathlineto{\pgfqpoint{-108.608929in}{-3.712252in}}%
\pgfpathlineto{\pgfqpoint{-108.601176in}{-3.726813in}}%
\pgfpathlineto{\pgfqpoint{-108.593424in}{-3.714947in}}%
\pgfpathlineto{\pgfqpoint{-108.585671in}{-3.689335in}}%
\pgfpathlineto{\pgfqpoint{-108.577918in}{-3.693635in}}%
\pgfpathlineto{\pgfqpoint{-108.570166in}{-3.673516in}}%
\pgfpathlineto{\pgfqpoint{-108.562413in}{-3.711896in}}%
\pgfpathlineto{\pgfqpoint{-108.554661in}{-3.709272in}}%
\pgfpathlineto{\pgfqpoint{-108.546908in}{-3.702021in}}%
\pgfpathlineto{\pgfqpoint{-108.539155in}{-3.704455in}}%
\pgfpathlineto{\pgfqpoint{-108.531403in}{-3.704838in}}%
\pgfpathlineto{\pgfqpoint{-108.523650in}{-3.729402in}}%
\pgfpathlineto{\pgfqpoint{-108.515898in}{-3.711704in}}%
\pgfpathlineto{\pgfqpoint{-108.508145in}{-3.698222in}}%
\pgfpathlineto{\pgfqpoint{-108.500392in}{-3.720843in}}%
\pgfpathlineto{\pgfqpoint{-108.492640in}{-3.711960in}}%
\pgfpathlineto{\pgfqpoint{-108.484887in}{-3.669061in}}%
\pgfpathlineto{\pgfqpoint{-108.477135in}{-3.758801in}}%
\pgfpathlineto{\pgfqpoint{-108.469382in}{-3.728136in}}%
\pgfpathlineto{\pgfqpoint{-108.461629in}{-3.665144in}}%
\pgfpathlineto{\pgfqpoint{-108.453877in}{-3.675265in}}%
\pgfpathlineto{\pgfqpoint{-108.446124in}{-3.715700in}}%
\pgfpathlineto{\pgfqpoint{-108.438372in}{-3.716032in}}%
\pgfpathlineto{\pgfqpoint{-108.430619in}{-3.696790in}}%
\pgfpathlineto{\pgfqpoint{-108.422866in}{-3.673421in}}%
\pgfpathlineto{\pgfqpoint{-108.415114in}{-3.701010in}}%
\pgfpathlineto{\pgfqpoint{-108.407361in}{-3.711718in}}%
\pgfpathlineto{\pgfqpoint{-108.399609in}{-3.728695in}}%
\pgfpathlineto{\pgfqpoint{-108.391856in}{-3.722747in}}%
\pgfpathlineto{\pgfqpoint{-108.384103in}{-3.685113in}}%
\pgfpathlineto{\pgfqpoint{-108.376351in}{-3.687942in}}%
\pgfpathlineto{\pgfqpoint{-108.368598in}{-3.712010in}}%
\pgfpathlineto{\pgfqpoint{-108.360846in}{-3.661676in}}%
\pgfpathlineto{\pgfqpoint{-108.353093in}{-3.676714in}}%
\pgfpathlineto{\pgfqpoint{-108.345341in}{-3.700803in}}%
\pgfpathlineto{\pgfqpoint{-108.337588in}{-3.673052in}}%
\pgfpathlineto{\pgfqpoint{-108.329835in}{-3.695906in}}%
\pgfpathlineto{\pgfqpoint{-108.322083in}{-3.708604in}}%
\pgfpathlineto{\pgfqpoint{-108.314330in}{-3.696896in}}%
\pgfpathlineto{\pgfqpoint{-108.306578in}{-3.680107in}}%
\pgfpathlineto{\pgfqpoint{-108.298825in}{-3.703200in}}%
\pgfpathlineto{\pgfqpoint{-108.291072in}{-3.694277in}}%
\pgfpathlineto{\pgfqpoint{-108.283320in}{-3.665661in}}%
\pgfpathlineto{\pgfqpoint{-108.275567in}{-3.695255in}}%
\pgfpathlineto{\pgfqpoint{-108.267815in}{-3.690548in}}%
\pgfpathlineto{\pgfqpoint{-108.260062in}{-3.648320in}}%
\pgfpathlineto{\pgfqpoint{-108.252309in}{-3.651096in}}%
\pgfpathlineto{\pgfqpoint{-108.244557in}{-3.701464in}}%
\pgfpathlineto{\pgfqpoint{-108.236804in}{-3.690196in}}%
\pgfpathlineto{\pgfqpoint{-108.229052in}{-3.690510in}}%
\pgfpathlineto{\pgfqpoint{-108.221299in}{-3.686582in}}%
\pgfpathlineto{\pgfqpoint{-108.213546in}{-3.677909in}}%
\pgfpathlineto{\pgfqpoint{-108.205794in}{-3.703894in}}%
\pgfpathlineto{\pgfqpoint{-108.198041in}{-3.708502in}}%
\pgfpathlineto{\pgfqpoint{-108.190289in}{-3.701041in}}%
\pgfpathlineto{\pgfqpoint{-108.182536in}{-3.645593in}}%
\pgfpathlineto{\pgfqpoint{-108.174783in}{-3.697351in}}%
\pgfpathlineto{\pgfqpoint{-108.167031in}{-3.691180in}}%
\pgfpathlineto{\pgfqpoint{-108.159278in}{-3.665754in}}%
\pgfpathlineto{\pgfqpoint{-108.151526in}{-3.773747in}}%
\pgfpathlineto{\pgfqpoint{-108.143773in}{-3.685338in}}%
\pgfpathlineto{\pgfqpoint{-108.136020in}{-3.679447in}}%
\pgfpathlineto{\pgfqpoint{-108.128268in}{-3.724032in}}%
\pgfpathlineto{\pgfqpoint{-108.120515in}{-3.705072in}}%
\pgfpathlineto{\pgfqpoint{-108.112763in}{-3.719827in}}%
\pgfpathlineto{\pgfqpoint{-108.105010in}{-3.721614in}}%
\pgfpathlineto{\pgfqpoint{-108.097258in}{-3.699220in}}%
\pgfpathlineto{\pgfqpoint{-108.089505in}{-3.726089in}}%
\pgfpathlineto{\pgfqpoint{-108.081752in}{-3.694928in}}%
\pgfpathlineto{\pgfqpoint{-108.074000in}{-3.711971in}}%
\pgfpathlineto{\pgfqpoint{-108.066247in}{-3.714304in}}%
\pgfpathlineto{\pgfqpoint{-108.058495in}{-3.699644in}}%
\pgfpathlineto{\pgfqpoint{-108.050742in}{-3.701915in}}%
\pgfpathlineto{\pgfqpoint{-108.042989in}{-3.684321in}}%
\pgfpathlineto{\pgfqpoint{-108.035237in}{-3.688569in}}%
\pgfpathlineto{\pgfqpoint{-108.027484in}{-3.709265in}}%
\pgfpathlineto{\pgfqpoint{-108.019732in}{-3.687995in}}%
\pgfpathlineto{\pgfqpoint{-108.011979in}{-3.708239in}}%
\pgfpathlineto{\pgfqpoint{-108.004226in}{-3.711608in}}%
\pgfpathlineto{\pgfqpoint{-107.996474in}{-3.715578in}}%
\pgfpathlineto{\pgfqpoint{-107.988721in}{-3.678313in}}%
\pgfpathlineto{\pgfqpoint{-107.980969in}{-3.664441in}}%
\pgfpathlineto{\pgfqpoint{-107.973216in}{-3.712608in}}%
\pgfpathlineto{\pgfqpoint{-107.965463in}{-3.708198in}}%
\pgfpathlineto{\pgfqpoint{-107.957711in}{-3.755612in}}%
\pgfpathlineto{\pgfqpoint{-107.949958in}{-3.694360in}}%
\pgfpathlineto{\pgfqpoint{-107.942206in}{-3.721311in}}%
\pgfpathlineto{\pgfqpoint{-107.934453in}{-3.684663in}}%
\pgfpathlineto{\pgfqpoint{-107.926700in}{-3.736225in}}%
\pgfpathlineto{\pgfqpoint{-107.918948in}{-3.700973in}}%
\pgfpathlineto{\pgfqpoint{-107.911195in}{-3.729334in}}%
\pgfpathlineto{\pgfqpoint{-107.903443in}{-3.741598in}}%
\pgfpathlineto{\pgfqpoint{-107.895690in}{-3.717415in}}%
\pgfpathlineto{\pgfqpoint{-107.887937in}{-3.695816in}}%
\pgfpathlineto{\pgfqpoint{-107.880185in}{-3.683894in}}%
\pgfpathlineto{\pgfqpoint{-107.872432in}{-3.687620in}}%
\pgfpathlineto{\pgfqpoint{-107.864680in}{-3.721612in}}%
\pgfpathlineto{\pgfqpoint{-107.856927in}{-3.684216in}}%
\pgfpathlineto{\pgfqpoint{-107.849175in}{-3.734870in}}%
\pgfpathlineto{\pgfqpoint{-107.841422in}{-3.648926in}}%
\pgfpathlineto{\pgfqpoint{-107.833669in}{-3.717345in}}%
\pgfpathlineto{\pgfqpoint{-107.825917in}{-3.699309in}}%
\pgfpathlineto{\pgfqpoint{-107.818164in}{-3.695400in}}%
\pgfpathlineto{\pgfqpoint{-107.810412in}{-3.698666in}}%
\pgfpathlineto{\pgfqpoint{-107.802659in}{-3.706332in}}%
\pgfpathlineto{\pgfqpoint{-107.794906in}{-3.665316in}}%
\pgfpathlineto{\pgfqpoint{-107.787154in}{-3.727130in}}%
\pgfpathlineto{\pgfqpoint{-107.779401in}{-3.694531in}}%
\pgfpathlineto{\pgfqpoint{-107.771649in}{-3.707444in}}%
\pgfpathlineto{\pgfqpoint{-107.763896in}{-3.704997in}}%
\pgfpathlineto{\pgfqpoint{-107.756143in}{-3.703083in}}%
\pgfpathlineto{\pgfqpoint{-107.748391in}{-3.710951in}}%
\pgfpathlineto{\pgfqpoint{-107.740638in}{-3.718247in}}%
\pgfpathlineto{\pgfqpoint{-107.732886in}{-3.682283in}}%
\pgfpathlineto{\pgfqpoint{-107.725133in}{-3.722989in}}%
\pgfpathlineto{\pgfqpoint{-107.717380in}{-3.664517in}}%
\pgfpathlineto{\pgfqpoint{-107.709628in}{-3.702767in}}%
\pgfpathlineto{\pgfqpoint{-107.701875in}{-3.687312in}}%
\pgfpathlineto{\pgfqpoint{-107.694123in}{-3.726313in}}%
\pgfpathlineto{\pgfqpoint{-107.686370in}{-3.714335in}}%
\pgfpathlineto{\pgfqpoint{-107.678617in}{-3.706273in}}%
\pgfpathlineto{\pgfqpoint{-107.670865in}{-3.692330in}}%
\pgfpathlineto{\pgfqpoint{-107.663112in}{-3.707664in}}%
\pgfpathlineto{\pgfqpoint{-107.655360in}{-3.681509in}}%
\pgfpathlineto{\pgfqpoint{-107.647607in}{-3.685850in}}%
\pgfpathlineto{\pgfqpoint{-107.639854in}{-3.672446in}}%
\pgfpathlineto{\pgfqpoint{-107.632102in}{-3.739087in}}%
\pgfpathlineto{\pgfqpoint{-107.624349in}{-3.689657in}}%
\pgfpathlineto{\pgfqpoint{-107.616597in}{-3.674548in}}%
\pgfpathlineto{\pgfqpoint{-107.608844in}{-3.716474in}}%
\pgfpathlineto{\pgfqpoint{-107.601091in}{-3.722040in}}%
\pgfpathlineto{\pgfqpoint{-107.593339in}{-3.704360in}}%
\pgfpathlineto{\pgfqpoint{-107.585586in}{-3.733594in}}%
\pgfpathlineto{\pgfqpoint{-107.577834in}{-3.712000in}}%
\pgfpathlineto{\pgfqpoint{-107.570081in}{-3.700349in}}%
\pgfpathlineto{\pgfqpoint{-107.562329in}{-3.704983in}}%
\pgfpathlineto{\pgfqpoint{-107.554576in}{-3.698615in}}%
\pgfpathlineto{\pgfqpoint{-107.546823in}{-3.713701in}}%
\pgfpathlineto{\pgfqpoint{-107.539071in}{-3.714729in}}%
\pgfpathlineto{\pgfqpoint{-107.531318in}{-3.685523in}}%
\pgfpathlineto{\pgfqpoint{-107.523566in}{-3.691732in}}%
\pgfpathlineto{\pgfqpoint{-107.515813in}{-3.748998in}}%
\pgfpathlineto{\pgfqpoint{-107.508060in}{-3.724063in}}%
\pgfpathlineto{\pgfqpoint{-107.500308in}{-3.698035in}}%
\pgfpathlineto{\pgfqpoint{-107.492555in}{-3.736259in}}%
\pgfpathlineto{\pgfqpoint{-107.484803in}{-3.691054in}}%
\pgfpathlineto{\pgfqpoint{-107.477050in}{-3.724861in}}%
\pgfpathlineto{\pgfqpoint{-107.469297in}{-3.680789in}}%
\pgfpathlineto{\pgfqpoint{-107.461545in}{-3.699730in}}%
\pgfpathlineto{\pgfqpoint{-107.453792in}{-3.688873in}}%
\pgfpathlineto{\pgfqpoint{-107.446040in}{-3.681713in}}%
\pgfpathlineto{\pgfqpoint{-107.438287in}{-3.684157in}}%
\pgfpathlineto{\pgfqpoint{-107.430534in}{-3.702779in}}%
\pgfpathlineto{\pgfqpoint{-107.422782in}{-3.706382in}}%
\pgfpathlineto{\pgfqpoint{-107.415029in}{-3.734061in}}%
\pgfpathlineto{\pgfqpoint{-107.407277in}{-3.669489in}}%
\pgfpathlineto{\pgfqpoint{-107.399524in}{-3.701886in}}%
\pgfpathlineto{\pgfqpoint{-107.391771in}{-3.672772in}}%
\pgfpathlineto{\pgfqpoint{-107.384019in}{-3.700808in}}%
\pgfpathlineto{\pgfqpoint{-107.376266in}{-3.685850in}}%
\pgfpathlineto{\pgfqpoint{-107.368514in}{-3.710964in}}%
\pgfpathlineto{\pgfqpoint{-107.360761in}{-3.697562in}}%
\pgfpathlineto{\pgfqpoint{-107.353008in}{-3.699045in}}%
\pgfpathlineto{\pgfqpoint{-107.345256in}{-3.710566in}}%
\pgfpathlineto{\pgfqpoint{-107.337503in}{-3.716612in}}%
\pgfpathlineto{\pgfqpoint{-107.329751in}{-3.683078in}}%
\pgfpathlineto{\pgfqpoint{-107.321998in}{-3.743300in}}%
\pgfpathlineto{\pgfqpoint{-107.314246in}{-3.749884in}}%
\pgfpathlineto{\pgfqpoint{-107.306493in}{-3.704889in}}%
\pgfpathlineto{\pgfqpoint{-107.298740in}{-3.715341in}}%
\pgfpathlineto{\pgfqpoint{-107.290988in}{-3.725356in}}%
\pgfpathlineto{\pgfqpoint{-107.283235in}{-3.697358in}}%
\pgfpathlineto{\pgfqpoint{-107.275483in}{-3.682249in}}%
\pgfpathlineto{\pgfqpoint{-107.267730in}{-3.744545in}}%
\pgfpathlineto{\pgfqpoint{-107.259977in}{-3.713620in}}%
\pgfpathlineto{\pgfqpoint{-107.252225in}{-3.693539in}}%
\pgfpathlineto{\pgfqpoint{-107.244472in}{-3.668342in}}%
\pgfpathlineto{\pgfqpoint{-107.236720in}{-3.693943in}}%
\pgfpathlineto{\pgfqpoint{-107.228967in}{-3.712621in}}%
\pgfpathlineto{\pgfqpoint{-107.221214in}{-3.693718in}}%
\pgfpathlineto{\pgfqpoint{-107.213462in}{-3.717582in}}%
\pgfpathlineto{\pgfqpoint{-107.205709in}{-3.690199in}}%
\pgfpathlineto{\pgfqpoint{-107.197957in}{-3.707482in}}%
\pgfpathlineto{\pgfqpoint{-107.190204in}{-3.706058in}}%
\pgfpathlineto{\pgfqpoint{-107.182451in}{-3.726532in}}%
\pgfpathlineto{\pgfqpoint{-107.174699in}{-3.716229in}}%
\pgfpathlineto{\pgfqpoint{-107.166946in}{-3.675818in}}%
\pgfpathlineto{\pgfqpoint{-107.159194in}{-3.701173in}}%
\pgfpathlineto{\pgfqpoint{-107.151441in}{-3.662491in}}%
\pgfpathlineto{\pgfqpoint{-107.143688in}{-3.711429in}}%
\pgfpathlineto{\pgfqpoint{-107.135936in}{-3.702412in}}%
\pgfpathlineto{\pgfqpoint{-107.128183in}{-3.703147in}}%
\pgfpathlineto{\pgfqpoint{-107.120431in}{-3.722114in}}%
\pgfpathlineto{\pgfqpoint{-107.112678in}{-3.716515in}}%
\pgfpathlineto{\pgfqpoint{-107.104925in}{-3.739795in}}%
\pgfpathlineto{\pgfqpoint{-107.097173in}{-3.738391in}}%
\pgfpathlineto{\pgfqpoint{-107.089420in}{-3.714677in}}%
\pgfpathlineto{\pgfqpoint{-107.081668in}{-3.721417in}}%
\pgfpathlineto{\pgfqpoint{-107.073915in}{-3.721018in}}%
\pgfpathlineto{\pgfqpoint{-107.066163in}{-3.678825in}}%
\pgfpathlineto{\pgfqpoint{-107.058410in}{-3.728219in}}%
\pgfpathlineto{\pgfqpoint{-107.050657in}{-3.730013in}}%
\pgfpathlineto{\pgfqpoint{-107.042905in}{-3.721655in}}%
\pgfpathlineto{\pgfqpoint{-107.035152in}{-3.712619in}}%
\pgfpathlineto{\pgfqpoint{-107.027400in}{-3.682528in}}%
\pgfpathlineto{\pgfqpoint{-107.019647in}{-3.724751in}}%
\pgfpathlineto{\pgfqpoint{-107.011894in}{-3.711158in}}%
\pgfpathlineto{\pgfqpoint{-107.004142in}{-3.719988in}}%
\pgfpathlineto{\pgfqpoint{-106.996389in}{-3.675686in}}%
\pgfpathlineto{\pgfqpoint{-106.988637in}{-3.734930in}}%
\pgfpathlineto{\pgfqpoint{-106.980884in}{-3.683542in}}%
\pgfpathlineto{\pgfqpoint{-106.973131in}{-3.711925in}}%
\pgfpathlineto{\pgfqpoint{-106.965379in}{-3.683089in}}%
\pgfpathlineto{\pgfqpoint{-106.957626in}{-3.734795in}}%
\pgfpathlineto{\pgfqpoint{-106.949874in}{-3.706582in}}%
\pgfpathlineto{\pgfqpoint{-106.942121in}{-3.741454in}}%
\pgfpathlineto{\pgfqpoint{-106.934368in}{-3.710753in}}%
\pgfpathlineto{\pgfqpoint{-106.926616in}{-3.722815in}}%
\pgfpathlineto{\pgfqpoint{-106.918863in}{-3.690526in}}%
\pgfpathlineto{\pgfqpoint{-106.911111in}{-3.712247in}}%
\pgfpathlineto{\pgfqpoint{-106.903358in}{-3.695263in}}%
\pgfpathlineto{\pgfqpoint{-106.895605in}{-3.710546in}}%
\pgfpathlineto{\pgfqpoint{-106.887853in}{-3.705267in}}%
\pgfpathlineto{\pgfqpoint{-106.880100in}{-3.660099in}}%
\pgfpathlineto{\pgfqpoint{-106.872348in}{-3.664723in}}%
\pgfpathlineto{\pgfqpoint{-106.864595in}{-3.676090in}}%
\pgfpathlineto{\pgfqpoint{-106.856842in}{-3.734451in}}%
\pgfpathlineto{\pgfqpoint{-106.849090in}{-3.682008in}}%
\pgfpathlineto{\pgfqpoint{-106.841337in}{-3.702457in}}%
\pgfpathlineto{\pgfqpoint{-106.833585in}{-3.698426in}}%
\pgfpathlineto{\pgfqpoint{-106.825832in}{-3.721092in}}%
\pgfpathlineto{\pgfqpoint{-106.818080in}{-3.741333in}}%
\pgfpathlineto{\pgfqpoint{-106.810327in}{-3.688837in}}%
\pgfpathlineto{\pgfqpoint{-106.802574in}{-3.720351in}}%
\pgfpathlineto{\pgfqpoint{-106.794822in}{-3.725701in}}%
\pgfpathlineto{\pgfqpoint{-106.787069in}{-3.730159in}}%
\pgfpathlineto{\pgfqpoint{-106.779317in}{-3.757335in}}%
\pgfpathlineto{\pgfqpoint{-106.771564in}{-3.699246in}}%
\pgfpathlineto{\pgfqpoint{-106.763811in}{-3.629419in}}%
\pgfpathlineto{\pgfqpoint{-106.756059in}{-3.692013in}}%
\pgfpathlineto{\pgfqpoint{-106.748306in}{-3.729059in}}%
\pgfpathlineto{\pgfqpoint{-106.740554in}{-3.685951in}}%
\pgfpathlineto{\pgfqpoint{-106.732801in}{-3.707420in}}%
\pgfpathlineto{\pgfqpoint{-106.725048in}{-3.674370in}}%
\pgfpathlineto{\pgfqpoint{-106.717296in}{-3.691079in}}%
\pgfpathlineto{\pgfqpoint{-106.709543in}{-3.707885in}}%
\pgfpathlineto{\pgfqpoint{-106.701791in}{-3.704695in}}%
\pgfpathlineto{\pgfqpoint{-106.694038in}{-3.700988in}}%
\pgfpathlineto{\pgfqpoint{-106.686285in}{-3.702310in}}%
\pgfpathlineto{\pgfqpoint{-106.678533in}{-3.690981in}}%
\pgfpathlineto{\pgfqpoint{-106.670780in}{-3.704855in}}%
\pgfpathlineto{\pgfqpoint{-106.663028in}{-3.728369in}}%
\pgfpathlineto{\pgfqpoint{-106.655275in}{-3.689664in}}%
\pgfpathlineto{\pgfqpoint{-106.647522in}{-3.702621in}}%
\pgfpathlineto{\pgfqpoint{-106.639770in}{-3.682177in}}%
\pgfpathlineto{\pgfqpoint{-106.632017in}{-3.691278in}}%
\pgfpathlineto{\pgfqpoint{-106.624265in}{-3.683179in}}%
\pgfpathlineto{\pgfqpoint{-106.616512in}{-3.705707in}}%
\pgfpathlineto{\pgfqpoint{-106.608759in}{-3.672435in}}%
\pgfpathlineto{\pgfqpoint{-106.601007in}{-3.722471in}}%
\pgfpathlineto{\pgfqpoint{-106.593254in}{-3.717658in}}%
\pgfpathlineto{\pgfqpoint{-106.585502in}{-3.709209in}}%
\pgfpathlineto{\pgfqpoint{-106.577749in}{-3.719226in}}%
\pgfpathlineto{\pgfqpoint{-106.569996in}{-3.705351in}}%
\pgfpathlineto{\pgfqpoint{-106.562244in}{-3.704507in}}%
\pgfpathlineto{\pgfqpoint{-106.554491in}{-3.717031in}}%
\pgfpathlineto{\pgfqpoint{-106.546739in}{-3.701033in}}%
\pgfpathlineto{\pgfqpoint{-106.538986in}{-3.692034in}}%
\pgfpathlineto{\pgfqpoint{-106.531234in}{-3.716136in}}%
\pgfpathlineto{\pgfqpoint{-106.523481in}{-3.691721in}}%
\pgfpathlineto{\pgfqpoint{-106.515728in}{-3.716923in}}%
\pgfpathlineto{\pgfqpoint{-106.507976in}{-3.705398in}}%
\pgfpathlineto{\pgfqpoint{-106.500223in}{-3.709843in}}%
\pgfpathlineto{\pgfqpoint{-106.492471in}{-3.672669in}}%
\pgfpathlineto{\pgfqpoint{-106.484718in}{-3.712622in}}%
\pgfpathlineto{\pgfqpoint{-106.476965in}{-3.721900in}}%
\pgfpathlineto{\pgfqpoint{-106.469213in}{-3.676168in}}%
\pgfpathlineto{\pgfqpoint{-106.461460in}{-3.711016in}}%
\pgfpathlineto{\pgfqpoint{-106.453708in}{-3.713884in}}%
\pgfpathlineto{\pgfqpoint{-106.445955in}{-3.663000in}}%
\pgfpathlineto{\pgfqpoint{-106.438202in}{-3.701230in}}%
\pgfpathlineto{\pgfqpoint{-106.430450in}{-3.691531in}}%
\pgfpathlineto{\pgfqpoint{-106.422697in}{-3.707701in}}%
\pgfpathlineto{\pgfqpoint{-106.414945in}{-3.706136in}}%
\pgfpathlineto{\pgfqpoint{-106.407192in}{-3.688942in}}%
\pgfpathlineto{\pgfqpoint{-106.399439in}{-3.710047in}}%
\pgfpathlineto{\pgfqpoint{-106.391687in}{-3.673571in}}%
\pgfpathlineto{\pgfqpoint{-106.383934in}{-3.688691in}}%
\pgfpathlineto{\pgfqpoint{-106.376182in}{-3.687828in}}%
\pgfpathlineto{\pgfqpoint{-106.368429in}{-3.699610in}}%
\pgfpathlineto{\pgfqpoint{-106.360676in}{-3.643835in}}%
\pgfpathlineto{\pgfqpoint{-106.352924in}{-3.719790in}}%
\pgfpathlineto{\pgfqpoint{-106.345171in}{-3.716677in}}%
\pgfpathlineto{\pgfqpoint{-106.337419in}{-3.697971in}}%
\pgfpathlineto{\pgfqpoint{-106.329666in}{-3.723105in}}%
\pgfpathlineto{\pgfqpoint{-106.321913in}{-3.718156in}}%
\pgfpathlineto{\pgfqpoint{-106.314161in}{-3.641430in}}%
\pgfpathlineto{\pgfqpoint{-106.306408in}{-3.653772in}}%
\pgfpathlineto{\pgfqpoint{-106.298656in}{-3.676227in}}%
\pgfpathlineto{\pgfqpoint{-106.290903in}{-3.685017in}}%
\pgfpathlineto{\pgfqpoint{-106.283151in}{-3.736791in}}%
\pgfpathlineto{\pgfqpoint{-106.275398in}{-3.698582in}}%
\pgfpathlineto{\pgfqpoint{-106.267645in}{-3.685999in}}%
\pgfpathlineto{\pgfqpoint{-106.259893in}{-3.719712in}}%
\pgfpathlineto{\pgfqpoint{-106.252140in}{-3.732148in}}%
\pgfpathlineto{\pgfqpoint{-106.244388in}{-3.700911in}}%
\pgfpathlineto{\pgfqpoint{-106.236635in}{-3.743508in}}%
\pgfpathlineto{\pgfqpoint{-106.228882in}{-3.697392in}}%
\pgfpathlineto{\pgfqpoint{-106.221130in}{-3.707430in}}%
\pgfpathlineto{\pgfqpoint{-106.213377in}{-3.685238in}}%
\pgfpathlineto{\pgfqpoint{-106.205625in}{-3.661974in}}%
\pgfpathlineto{\pgfqpoint{-106.197872in}{-3.727673in}}%
\pgfpathlineto{\pgfqpoint{-106.190119in}{-3.696933in}}%
\pgfpathlineto{\pgfqpoint{-106.182367in}{-3.689785in}}%
\pgfpathlineto{\pgfqpoint{-106.174614in}{-3.692781in}}%
\pgfpathlineto{\pgfqpoint{-106.166862in}{-3.692501in}}%
\pgfpathlineto{\pgfqpoint{-106.159109in}{-3.670297in}}%
\pgfpathlineto{\pgfqpoint{-106.151356in}{-3.697874in}}%
\pgfpathlineto{\pgfqpoint{-106.143604in}{-3.677090in}}%
\pgfpathlineto{\pgfqpoint{-106.135851in}{-3.658236in}}%
\pgfpathlineto{\pgfqpoint{-106.128099in}{-3.714524in}}%
\pgfpathlineto{\pgfqpoint{-106.120346in}{-3.670884in}}%
\pgfpathlineto{\pgfqpoint{-106.112593in}{-3.704983in}}%
\pgfpathlineto{\pgfqpoint{-106.104841in}{-3.730044in}}%
\pgfpathlineto{\pgfqpoint{-106.097088in}{-3.696181in}}%
\pgfpathlineto{\pgfqpoint{-106.089336in}{-3.688276in}}%
\pgfpathlineto{\pgfqpoint{-106.081583in}{-3.664794in}}%
\pgfpathlineto{\pgfqpoint{-106.073830in}{-3.692598in}}%
\pgfpathlineto{\pgfqpoint{-106.066078in}{-3.693496in}}%
\pgfpathlineto{\pgfqpoint{-106.058325in}{-3.658845in}}%
\pgfpathlineto{\pgfqpoint{-106.050573in}{-3.681494in}}%
\pgfpathlineto{\pgfqpoint{-106.042820in}{-3.709955in}}%
\pgfpathlineto{\pgfqpoint{-106.035068in}{-3.678750in}}%
\pgfpathlineto{\pgfqpoint{-106.027315in}{-3.695851in}}%
\pgfpathlineto{\pgfqpoint{-106.019562in}{-3.704070in}}%
\pgfpathlineto{\pgfqpoint{-106.011810in}{-3.708077in}}%
\pgfpathlineto{\pgfqpoint{-106.004057in}{-3.702496in}}%
\pgfpathlineto{\pgfqpoint{-105.996305in}{-3.682697in}}%
\pgfpathlineto{\pgfqpoint{-105.988552in}{-3.660415in}}%
\pgfpathlineto{\pgfqpoint{-105.980799in}{-3.711349in}}%
\pgfpathlineto{\pgfqpoint{-105.973047in}{-3.693312in}}%
\pgfpathlineto{\pgfqpoint{-105.965294in}{-3.704480in}}%
\pgfpathlineto{\pgfqpoint{-105.957542in}{-3.696145in}}%
\pgfpathlineto{\pgfqpoint{-105.949789in}{-3.672779in}}%
\pgfpathlineto{\pgfqpoint{-105.942036in}{-3.720364in}}%
\pgfpathlineto{\pgfqpoint{-105.934284in}{-3.670230in}}%
\pgfpathlineto{\pgfqpoint{-105.926531in}{-3.693830in}}%
\pgfpathlineto{\pgfqpoint{-105.918779in}{-3.704145in}}%
\pgfpathlineto{\pgfqpoint{-105.911026in}{-3.682352in}}%
\pgfpathlineto{\pgfqpoint{-105.903273in}{-3.699407in}}%
\pgfpathlineto{\pgfqpoint{-105.895521in}{-3.731967in}}%
\pgfpathlineto{\pgfqpoint{-105.887768in}{-3.707011in}}%
\pgfpathlineto{\pgfqpoint{-105.880016in}{-3.695751in}}%
\pgfpathlineto{\pgfqpoint{-105.872263in}{-3.713346in}}%
\pgfpathlineto{\pgfqpoint{-105.864510in}{-3.715491in}}%
\pgfpathlineto{\pgfqpoint{-105.856758in}{-3.699692in}}%
\pgfpathlineto{\pgfqpoint{-105.849005in}{-3.702771in}}%
\pgfpathlineto{\pgfqpoint{-105.841253in}{-3.692638in}}%
\pgfpathlineto{\pgfqpoint{-105.833500in}{-3.712376in}}%
\pgfpathlineto{\pgfqpoint{-105.825747in}{-3.715321in}}%
\pgfpathlineto{\pgfqpoint{-105.817995in}{-3.679617in}}%
\pgfpathlineto{\pgfqpoint{-105.810242in}{-3.700605in}}%
\pgfpathlineto{\pgfqpoint{-105.802490in}{-3.711117in}}%
\pgfpathlineto{\pgfqpoint{-105.794737in}{-3.720973in}}%
\pgfpathlineto{\pgfqpoint{-105.786985in}{-3.677079in}}%
\pgfpathlineto{\pgfqpoint{-105.779232in}{-3.684454in}}%
\pgfpathlineto{\pgfqpoint{-105.771479in}{-3.692259in}}%
\pgfpathlineto{\pgfqpoint{-105.763727in}{-3.748080in}}%
\pgfpathlineto{\pgfqpoint{-105.755974in}{-3.700157in}}%
\pgfpathlineto{\pgfqpoint{-105.748222in}{-3.675857in}}%
\pgfpathlineto{\pgfqpoint{-105.740469in}{-3.682790in}}%
\pgfpathlineto{\pgfqpoint{-105.732716in}{-3.679736in}}%
\pgfpathlineto{\pgfqpoint{-105.724964in}{-3.703381in}}%
\pgfpathlineto{\pgfqpoint{-105.717211in}{-3.713583in}}%
\pgfpathlineto{\pgfqpoint{-105.709459in}{-3.685166in}}%
\pgfpathlineto{\pgfqpoint{-105.701706in}{-3.705683in}}%
\pgfpathlineto{\pgfqpoint{-105.693953in}{-3.695151in}}%
\pgfpathlineto{\pgfqpoint{-105.686201in}{-3.707177in}}%
\pgfpathlineto{\pgfqpoint{-105.678448in}{-3.712586in}}%
\pgfpathlineto{\pgfqpoint{-105.670696in}{-3.708155in}}%
\pgfpathlineto{\pgfqpoint{-105.662943in}{-3.682892in}}%
\pgfpathlineto{\pgfqpoint{-105.655190in}{-3.697590in}}%
\pgfpathlineto{\pgfqpoint{-105.647438in}{-3.679315in}}%
\pgfpathlineto{\pgfqpoint{-105.639685in}{-3.686809in}}%
\pgfpathlineto{\pgfqpoint{-105.631933in}{-3.712608in}}%
\pgfpathlineto{\pgfqpoint{-105.624180in}{-3.710508in}}%
\pgfpathlineto{\pgfqpoint{-105.616427in}{-3.701719in}}%
\pgfpathlineto{\pgfqpoint{-105.608675in}{-3.719815in}}%
\pgfpathlineto{\pgfqpoint{-105.600922in}{-3.725308in}}%
\pgfpathlineto{\pgfqpoint{-105.593170in}{-3.668035in}}%
\pgfpathlineto{\pgfqpoint{-105.585417in}{-3.730635in}}%
\pgfpathlineto{\pgfqpoint{-105.577664in}{-3.712064in}}%
\pgfpathlineto{\pgfqpoint{-105.569912in}{-3.723528in}}%
\pgfpathlineto{\pgfqpoint{-105.562159in}{-3.712348in}}%
\pgfpathlineto{\pgfqpoint{-105.554407in}{-3.682538in}}%
\pgfpathlineto{\pgfqpoint{-105.546654in}{-3.682134in}}%
\pgfpathlineto{\pgfqpoint{-105.538901in}{-3.694653in}}%
\pgfpathlineto{\pgfqpoint{-105.531149in}{-3.722509in}}%
\pgfpathlineto{\pgfqpoint{-105.523396in}{-3.690449in}}%
\pgfpathlineto{\pgfqpoint{-105.515644in}{-3.667147in}}%
\pgfpathlineto{\pgfqpoint{-105.507891in}{-3.661190in}}%
\pgfpathlineto{\pgfqpoint{-105.500139in}{-3.689276in}}%
\pgfpathlineto{\pgfqpoint{-105.492386in}{-3.674041in}}%
\pgfpathlineto{\pgfqpoint{-105.484633in}{-3.691596in}}%
\pgfpathlineto{\pgfqpoint{-105.476881in}{-3.705020in}}%
\pgfpathlineto{\pgfqpoint{-105.469128in}{-3.706592in}}%
\pgfpathlineto{\pgfqpoint{-105.461376in}{-3.719701in}}%
\pgfpathlineto{\pgfqpoint{-105.453623in}{-3.693200in}}%
\pgfpathlineto{\pgfqpoint{-105.445870in}{-3.706545in}}%
\pgfpathlineto{\pgfqpoint{-105.438118in}{-3.663572in}}%
\pgfpathlineto{\pgfqpoint{-105.430365in}{-3.707739in}}%
\pgfpathlineto{\pgfqpoint{-105.422613in}{-3.697177in}}%
\pgfpathlineto{\pgfqpoint{-105.414860in}{-3.681684in}}%
\pgfpathlineto{\pgfqpoint{-105.407107in}{-3.691399in}}%
\pgfpathlineto{\pgfqpoint{-105.399355in}{-3.738051in}}%
\pgfpathlineto{\pgfqpoint{-105.391602in}{-3.710688in}}%
\pgfpathlineto{\pgfqpoint{-105.383850in}{-3.723236in}}%
\pgfpathlineto{\pgfqpoint{-105.376097in}{-3.717551in}}%
\pgfpathlineto{\pgfqpoint{-105.368344in}{-3.705201in}}%
\pgfpathlineto{\pgfqpoint{-105.360592in}{-3.712119in}}%
\pgfpathlineto{\pgfqpoint{-105.352839in}{-3.725722in}}%
\pgfpathlineto{\pgfqpoint{-105.345087in}{-3.694187in}}%
\pgfpathlineto{\pgfqpoint{-105.337334in}{-3.666216in}}%
\pgfpathlineto{\pgfqpoint{-105.329581in}{-3.686780in}}%
\pgfpathlineto{\pgfqpoint{-105.321829in}{-3.715382in}}%
\pgfpathlineto{\pgfqpoint{-105.314076in}{-3.720273in}}%
\pgfpathlineto{\pgfqpoint{-105.306324in}{-3.718476in}}%
\pgfpathlineto{\pgfqpoint{-105.298571in}{-3.631299in}}%
\pgfpathlineto{\pgfqpoint{-105.290818in}{-3.689482in}}%
\pgfpathlineto{\pgfqpoint{-105.283066in}{-3.696784in}}%
\pgfpathlineto{\pgfqpoint{-105.275313in}{-3.677949in}}%
\pgfpathlineto{\pgfqpoint{-105.267561in}{-3.658379in}}%
\pgfpathlineto{\pgfqpoint{-105.259808in}{-3.721214in}}%
\pgfpathlineto{\pgfqpoint{-105.252056in}{-3.707072in}}%
\pgfpathlineto{\pgfqpoint{-105.244303in}{-3.708281in}}%
\pgfpathlineto{\pgfqpoint{-105.236550in}{-3.717938in}}%
\pgfpathlineto{\pgfqpoint{-105.228798in}{-3.709663in}}%
\pgfpathlineto{\pgfqpoint{-105.221045in}{-3.708430in}}%
\pgfpathlineto{\pgfqpoint{-105.213293in}{-3.736078in}}%
\pgfpathlineto{\pgfqpoint{-105.205540in}{-3.746671in}}%
\pgfpathlineto{\pgfqpoint{-105.197787in}{-3.689462in}}%
\pgfpathlineto{\pgfqpoint{-105.190035in}{-3.707297in}}%
\pgfpathlineto{\pgfqpoint{-105.182282in}{-3.694931in}}%
\pgfpathlineto{\pgfqpoint{-105.174530in}{-3.679412in}}%
\pgfpathlineto{\pgfqpoint{-105.166777in}{-3.673614in}}%
\pgfpathlineto{\pgfqpoint{-105.159024in}{-3.689162in}}%
\pgfpathlineto{\pgfqpoint{-105.151272in}{-3.715211in}}%
\pgfpathlineto{\pgfqpoint{-105.143519in}{-3.702282in}}%
\pgfpathlineto{\pgfqpoint{-105.135767in}{-3.707646in}}%
\pgfpathlineto{\pgfqpoint{-105.128014in}{-3.681896in}}%
\pgfpathlineto{\pgfqpoint{-105.120261in}{-3.697819in}}%
\pgfpathlineto{\pgfqpoint{-105.112509in}{-3.668271in}}%
\pgfpathlineto{\pgfqpoint{-105.104756in}{-3.638292in}}%
\pgfpathlineto{\pgfqpoint{-105.097004in}{-3.641790in}}%
\pgfpathlineto{\pgfqpoint{-105.089251in}{-3.682211in}}%
\pgfpathlineto{\pgfqpoint{-105.081498in}{-3.668384in}}%
\pgfpathlineto{\pgfqpoint{-105.073746in}{-3.686190in}}%
\pgfpathlineto{\pgfqpoint{-105.065993in}{-3.639090in}}%
\pgfpathlineto{\pgfqpoint{-105.058241in}{-3.696955in}}%
\pgfpathlineto{\pgfqpoint{-105.050488in}{-3.689059in}}%
\pgfpathlineto{\pgfqpoint{-105.042735in}{-3.692685in}}%
\pgfpathlineto{\pgfqpoint{-105.034983in}{-3.708700in}}%
\pgfpathlineto{\pgfqpoint{-105.027230in}{-3.714109in}}%
\pgfpathlineto{\pgfqpoint{-105.019478in}{-3.717338in}}%
\pgfpathlineto{\pgfqpoint{-105.011725in}{-3.643043in}}%
\pgfpathlineto{\pgfqpoint{-105.003973in}{-3.714630in}}%
\pgfpathlineto{\pgfqpoint{-104.996220in}{-3.712990in}}%
\pgfpathlineto{\pgfqpoint{-104.988467in}{-3.678738in}}%
\pgfpathlineto{\pgfqpoint{-104.980715in}{-3.703330in}}%
\pgfpathlineto{\pgfqpoint{-104.972962in}{-3.717217in}}%
\pgfpathlineto{\pgfqpoint{-104.965210in}{-3.684097in}}%
\pgfpathlineto{\pgfqpoint{-104.957457in}{-3.658622in}}%
\pgfpathlineto{\pgfqpoint{-104.949704in}{-3.692361in}}%
\pgfpathlineto{\pgfqpoint{-104.941952in}{-3.689004in}}%
\pgfpathlineto{\pgfqpoint{-104.934199in}{-3.662009in}}%
\pgfpathlineto{\pgfqpoint{-104.926447in}{-3.699391in}}%
\pgfpathlineto{\pgfqpoint{-104.918694in}{-3.685297in}}%
\pgfpathlineto{\pgfqpoint{-104.910941in}{-3.695089in}}%
\pgfpathlineto{\pgfqpoint{-104.903189in}{-3.687303in}}%
\pgfpathlineto{\pgfqpoint{-104.895436in}{-3.746524in}}%
\pgfpathlineto{\pgfqpoint{-104.887684in}{-3.703861in}}%
\pgfpathlineto{\pgfqpoint{-104.879931in}{-3.699417in}}%
\pgfpathlineto{\pgfqpoint{-104.872178in}{-3.730290in}}%
\pgfpathlineto{\pgfqpoint{-104.864426in}{-3.739671in}}%
\pgfpathlineto{\pgfqpoint{-104.856673in}{-3.735887in}}%
\pgfpathlineto{\pgfqpoint{-104.848921in}{-3.736117in}}%
\pgfpathlineto{\pgfqpoint{-104.841168in}{-3.744079in}}%
\pgfpathlineto{\pgfqpoint{-104.833415in}{-3.743860in}}%
\pgfpathlineto{\pgfqpoint{-104.825663in}{-3.689915in}}%
\pgfpathlineto{\pgfqpoint{-104.817910in}{-3.686655in}}%
\pgfpathlineto{\pgfqpoint{-104.810158in}{-3.722244in}}%
\pgfpathlineto{\pgfqpoint{-104.802405in}{-3.705922in}}%
\pgfpathlineto{\pgfqpoint{-104.794652in}{-3.719661in}}%
\pgfpathlineto{\pgfqpoint{-104.786900in}{-3.710497in}}%
\pgfpathlineto{\pgfqpoint{-104.779147in}{-3.711983in}}%
\pgfpathlineto{\pgfqpoint{-104.771395in}{-3.680269in}}%
\pgfpathlineto{\pgfqpoint{-104.763642in}{-3.719262in}}%
\pgfpathlineto{\pgfqpoint{-104.755890in}{-3.695205in}}%
\pgfpathlineto{\pgfqpoint{-104.748137in}{-3.683486in}}%
\pgfpathlineto{\pgfqpoint{-104.740384in}{-3.679930in}}%
\pgfpathlineto{\pgfqpoint{-104.732632in}{-3.712548in}}%
\pgfpathlineto{\pgfqpoint{-104.724879in}{-3.664348in}}%
\pgfpathlineto{\pgfqpoint{-104.717127in}{-3.706862in}}%
\pgfpathlineto{\pgfqpoint{-104.709374in}{-3.730421in}}%
\pgfpathlineto{\pgfqpoint{-104.701621in}{-3.724148in}}%
\pgfpathlineto{\pgfqpoint{-104.693869in}{-3.662277in}}%
\pgfpathlineto{\pgfqpoint{-104.686116in}{-3.709800in}}%
\pgfpathlineto{\pgfqpoint{-104.678364in}{-3.697692in}}%
\pgfpathlineto{\pgfqpoint{-104.670611in}{-3.655433in}}%
\pgfpathlineto{\pgfqpoint{-104.662858in}{-3.689907in}}%
\pgfpathlineto{\pgfqpoint{-104.655106in}{-3.719350in}}%
\pgfpathlineto{\pgfqpoint{-104.647353in}{-3.672181in}}%
\pgfpathlineto{\pgfqpoint{-104.639601in}{-3.688925in}}%
\pgfpathlineto{\pgfqpoint{-104.631848in}{-3.733211in}}%
\pgfpathlineto{\pgfqpoint{-104.624095in}{-3.713150in}}%
\pgfpathlineto{\pgfqpoint{-104.616343in}{-3.699445in}}%
\pgfpathlineto{\pgfqpoint{-104.608590in}{-3.661148in}}%
\pgfpathlineto{\pgfqpoint{-104.600838in}{-3.686265in}}%
\pgfpathlineto{\pgfqpoint{-104.593085in}{-3.684137in}}%
\pgfpathlineto{\pgfqpoint{-104.585332in}{-3.730125in}}%
\pgfpathlineto{\pgfqpoint{-104.577580in}{-3.692564in}}%
\pgfpathlineto{\pgfqpoint{-104.569827in}{-3.718022in}}%
\pgfpathlineto{\pgfqpoint{-104.562075in}{-3.713138in}}%
\pgfpathlineto{\pgfqpoint{-104.554322in}{-3.683507in}}%
\pgfpathlineto{\pgfqpoint{-104.546569in}{-3.747650in}}%
\pgfpathlineto{\pgfqpoint{-104.538817in}{-3.721225in}}%
\pgfpathlineto{\pgfqpoint{-104.531064in}{-3.696237in}}%
\pgfpathlineto{\pgfqpoint{-104.523312in}{-3.676694in}}%
\pgfpathlineto{\pgfqpoint{-104.515559in}{-3.753704in}}%
\pgfpathlineto{\pgfqpoint{-104.507806in}{-3.681477in}}%
\pgfpathlineto{\pgfqpoint{-104.500054in}{-3.701045in}}%
\pgfpathlineto{\pgfqpoint{-104.492301in}{-3.693257in}}%
\pgfpathlineto{\pgfqpoint{-104.484549in}{-3.667244in}}%
\pgfpathlineto{\pgfqpoint{-104.476796in}{-3.655791in}}%
\pgfpathlineto{\pgfqpoint{-104.469044in}{-3.672876in}}%
\pgfpathlineto{\pgfqpoint{-104.461291in}{-3.657456in}}%
\pgfpathlineto{\pgfqpoint{-104.453538in}{-3.659439in}}%
\pgfpathlineto{\pgfqpoint{-104.445786in}{-3.714686in}}%
\pgfpathlineto{\pgfqpoint{-104.438033in}{-3.697485in}}%
\pgfpathlineto{\pgfqpoint{-104.430281in}{-3.704372in}}%
\pgfpathlineto{\pgfqpoint{-104.422528in}{-3.687615in}}%
\pgfpathlineto{\pgfqpoint{-104.414775in}{-3.685868in}}%
\pgfpathlineto{\pgfqpoint{-104.407023in}{-3.690351in}}%
\pgfpathlineto{\pgfqpoint{-104.399270in}{-3.665495in}}%
\pgfpathlineto{\pgfqpoint{-104.391518in}{-3.715791in}}%
\pgfpathlineto{\pgfqpoint{-104.383765in}{-3.648195in}}%
\pgfpathlineto{\pgfqpoint{-104.376012in}{-3.704112in}}%
\pgfpathlineto{\pgfqpoint{-104.368260in}{-3.710280in}}%
\pgfpathlineto{\pgfqpoint{-104.360507in}{-3.727550in}}%
\pgfpathlineto{\pgfqpoint{-104.352755in}{-3.679796in}}%
\pgfpathlineto{\pgfqpoint{-104.345002in}{-3.702156in}}%
\pgfpathlineto{\pgfqpoint{-104.337249in}{-3.694433in}}%
\pgfpathlineto{\pgfqpoint{-104.329497in}{-3.702556in}}%
\pgfpathlineto{\pgfqpoint{-104.321744in}{-3.682398in}}%
\pgfpathlineto{\pgfqpoint{-104.313992in}{-3.661330in}}%
\pgfpathlineto{\pgfqpoint{-104.306239in}{-3.656621in}}%
\pgfpathlineto{\pgfqpoint{-104.298486in}{-3.710877in}}%
\pgfpathlineto{\pgfqpoint{-104.290734in}{-3.694068in}}%
\pgfpathlineto{\pgfqpoint{-104.282981in}{-3.730087in}}%
\pgfpathlineto{\pgfqpoint{-104.275229in}{-3.692555in}}%
\pgfpathlineto{\pgfqpoint{-104.267476in}{-3.730364in}}%
\pgfpathlineto{\pgfqpoint{-104.259723in}{-3.717216in}}%
\pgfpathlineto{\pgfqpoint{-104.251971in}{-3.677912in}}%
\pgfpathlineto{\pgfqpoint{-104.244218in}{-3.683231in}}%
\pgfpathlineto{\pgfqpoint{-104.236466in}{-3.663707in}}%
\pgfpathlineto{\pgfqpoint{-104.228713in}{-3.681073in}}%
\pgfpathlineto{\pgfqpoint{-104.220961in}{-3.691300in}}%
\pgfpathlineto{\pgfqpoint{-104.213208in}{-3.659847in}}%
\pgfpathlineto{\pgfqpoint{-104.205455in}{-3.678374in}}%
\pgfpathlineto{\pgfqpoint{-104.197703in}{-3.709516in}}%
\pgfpathlineto{\pgfqpoint{-104.189950in}{-3.707800in}}%
\pgfpathlineto{\pgfqpoint{-104.182198in}{-3.741280in}}%
\pgfpathlineto{\pgfqpoint{-104.174445in}{-3.717901in}}%
\pgfpathlineto{\pgfqpoint{-104.166692in}{-3.701144in}}%
\pgfpathlineto{\pgfqpoint{-104.158940in}{-3.710360in}}%
\pgfpathlineto{\pgfqpoint{-104.151187in}{-3.664067in}}%
\pgfpathlineto{\pgfqpoint{-104.143435in}{-3.701324in}}%
\pgfpathlineto{\pgfqpoint{-104.135682in}{-3.706257in}}%
\pgfpathlineto{\pgfqpoint{-104.127929in}{-3.723496in}}%
\pgfpathlineto{\pgfqpoint{-104.120177in}{-3.706091in}}%
\pgfpathlineto{\pgfqpoint{-104.112424in}{-3.706909in}}%
\pgfpathlineto{\pgfqpoint{-104.104672in}{-3.690377in}}%
\pgfpathlineto{\pgfqpoint{-104.096919in}{-3.692301in}}%
\pgfpathlineto{\pgfqpoint{-104.089166in}{-3.714798in}}%
\pgfpathlineto{\pgfqpoint{-104.081414in}{-3.675779in}}%
\pgfpathlineto{\pgfqpoint{-104.073661in}{-3.724843in}}%
\pgfpathlineto{\pgfqpoint{-104.065909in}{-3.695461in}}%
\pgfpathlineto{\pgfqpoint{-104.058156in}{-3.677895in}}%
\pgfpathlineto{\pgfqpoint{-104.050403in}{-3.716819in}}%
\pgfpathlineto{\pgfqpoint{-104.042651in}{-3.710391in}}%
\pgfpathlineto{\pgfqpoint{-104.034898in}{-3.691367in}}%
\pgfpathlineto{\pgfqpoint{-104.027146in}{-3.628790in}}%
\pgfpathlineto{\pgfqpoint{-104.019393in}{-3.675922in}}%
\pgfpathlineto{\pgfqpoint{-104.011640in}{-3.706207in}}%
\pgfpathlineto{\pgfqpoint{-104.003888in}{-3.682814in}}%
\pgfpathlineto{\pgfqpoint{-103.996135in}{-3.708399in}}%
\pgfpathlineto{\pgfqpoint{-103.988383in}{-3.739152in}}%
\pgfpathlineto{\pgfqpoint{-103.980630in}{-3.555615in}}%
\pgfpathlineto{\pgfqpoint{-103.972878in}{-3.652310in}}%
\pgfpathlineto{\pgfqpoint{-103.965125in}{-3.671458in}}%
\pgfpathlineto{\pgfqpoint{-103.957372in}{-4.253688in}}%
\pgfpathlineto{\pgfqpoint{-103.949620in}{-3.605963in}}%
\pgfpathlineto{\pgfqpoint{-103.941867in}{-3.753046in}}%
\pgfpathlineto{\pgfqpoint{-103.934115in}{-3.698061in}}%
\pgfpathlineto{\pgfqpoint{-103.926362in}{-3.679759in}}%
\pgfpathlineto{\pgfqpoint{-103.918609in}{-3.650871in}}%
\pgfpathlineto{\pgfqpoint{-103.910857in}{-3.701609in}}%
\pgfpathlineto{\pgfqpoint{-103.903104in}{-3.680593in}}%
\pgfpathlineto{\pgfqpoint{-103.895352in}{-3.673751in}}%
\pgfpathlineto{\pgfqpoint{-103.887599in}{-3.695704in}}%
\pgfpathlineto{\pgfqpoint{-103.879846in}{-3.664005in}}%
\pgfpathlineto{\pgfqpoint{-103.872094in}{-3.703300in}}%
\pgfpathlineto{\pgfqpoint{-103.864341in}{-3.737835in}}%
\pgfpathlineto{\pgfqpoint{-103.856589in}{-3.696542in}}%
\pgfpathlineto{\pgfqpoint{-103.848836in}{-3.668106in}}%
\pgfpathlineto{\pgfqpoint{-103.841083in}{-3.649092in}}%
\pgfpathlineto{\pgfqpoint{-103.833331in}{-3.713551in}}%
\pgfpathlineto{\pgfqpoint{-103.825578in}{-3.701001in}}%
\pgfpathlineto{\pgfqpoint{-103.817826in}{-3.738965in}}%
\pgfpathlineto{\pgfqpoint{-103.810073in}{-3.674831in}}%
\pgfpathlineto{\pgfqpoint{-103.802320in}{-3.657163in}}%
\pgfpathlineto{\pgfqpoint{-103.794568in}{-3.687633in}}%
\pgfpathlineto{\pgfqpoint{-103.786815in}{-3.665352in}}%
\pgfpathlineto{\pgfqpoint{-103.779063in}{-3.703593in}}%
\pgfpathlineto{\pgfqpoint{-103.771310in}{-3.692050in}}%
\pgfpathlineto{\pgfqpoint{-103.763557in}{-3.722469in}}%
\pgfpathlineto{\pgfqpoint{-103.755805in}{-3.722191in}}%
\pgfpathlineto{\pgfqpoint{-103.748052in}{-3.709176in}}%
\pgfpathlineto{\pgfqpoint{-103.740300in}{-3.701138in}}%
\pgfpathlineto{\pgfqpoint{-103.732547in}{-3.673573in}}%
\pgfpathlineto{\pgfqpoint{-103.724795in}{-3.690184in}}%
\pgfpathlineto{\pgfqpoint{-103.717042in}{-3.685370in}}%
\pgfpathlineto{\pgfqpoint{-103.709289in}{-3.713290in}}%
\pgfpathlineto{\pgfqpoint{-103.701537in}{-3.692952in}}%
\pgfpathlineto{\pgfqpoint{-103.693784in}{-3.695776in}}%
\pgfpathlineto{\pgfqpoint{-103.686032in}{-3.684479in}}%
\pgfpathlineto{\pgfqpoint{-103.678279in}{-3.718756in}}%
\pgfpathlineto{\pgfqpoint{-103.670526in}{-3.701180in}}%
\pgfpathlineto{\pgfqpoint{-103.662774in}{-3.690599in}}%
\pgfpathlineto{\pgfqpoint{-103.655021in}{-3.706571in}}%
\pgfpathlineto{\pgfqpoint{-103.647269in}{-3.719653in}}%
\pgfpathlineto{\pgfqpoint{-103.639516in}{-3.726749in}}%
\pgfpathlineto{\pgfqpoint{-103.631763in}{-3.701241in}}%
\pgfpathlineto{\pgfqpoint{-103.624011in}{-3.686717in}}%
\pgfpathlineto{\pgfqpoint{-103.616258in}{-3.703881in}}%
\pgfpathlineto{\pgfqpoint{-103.608506in}{-3.660743in}}%
\pgfpathlineto{\pgfqpoint{-103.600753in}{-3.695717in}}%
\pgfpathlineto{\pgfqpoint{-103.593000in}{-3.720669in}}%
\pgfpathlineto{\pgfqpoint{-103.585248in}{-3.709879in}}%
\pgfpathlineto{\pgfqpoint{-103.577495in}{-3.710450in}}%
\pgfpathlineto{\pgfqpoint{-103.569743in}{-3.686160in}}%
\pgfpathlineto{\pgfqpoint{-103.561990in}{-3.713403in}}%
\pgfpathlineto{\pgfqpoint{-103.554237in}{-3.694173in}}%
\pgfpathlineto{\pgfqpoint{-103.546485in}{-3.723723in}}%
\pgfpathlineto{\pgfqpoint{-103.538732in}{-3.679643in}}%
\pgfpathlineto{\pgfqpoint{-103.530980in}{-3.681840in}}%
\pgfpathlineto{\pgfqpoint{-103.523227in}{-3.706245in}}%
\pgfpathlineto{\pgfqpoint{-103.515474in}{-3.707459in}}%
\pgfpathlineto{\pgfqpoint{-103.507722in}{-3.698813in}}%
\pgfpathlineto{\pgfqpoint{-103.499969in}{-3.710630in}}%
\pgfpathlineto{\pgfqpoint{-103.492217in}{-3.687219in}}%
\pgfpathlineto{\pgfqpoint{-103.484464in}{-3.707238in}}%
\pgfpathlineto{\pgfqpoint{-103.476712in}{-3.648994in}}%
\pgfpathlineto{\pgfqpoint{-103.468959in}{-3.715281in}}%
\pgfpathlineto{\pgfqpoint{-103.461206in}{-3.677745in}}%
\pgfpathlineto{\pgfqpoint{-103.453454in}{-3.696866in}}%
\pgfpathlineto{\pgfqpoint{-103.445701in}{-3.713517in}}%
\pgfpathlineto{\pgfqpoint{-103.437949in}{-3.695332in}}%
\pgfpathlineto{\pgfqpoint{-103.430196in}{-3.702534in}}%
\pgfpathlineto{\pgfqpoint{-103.422443in}{-3.676773in}}%
\pgfpathlineto{\pgfqpoint{-103.414691in}{-3.711172in}}%
\pgfpathlineto{\pgfqpoint{-103.406938in}{-3.686786in}}%
\pgfpathlineto{\pgfqpoint{-103.399186in}{-3.720526in}}%
\pgfpathlineto{\pgfqpoint{-103.391433in}{-3.718728in}}%
\pgfpathlineto{\pgfqpoint{-103.383680in}{-3.699209in}}%
\pgfpathlineto{\pgfqpoint{-103.375928in}{-3.697943in}}%
\pgfpathlineto{\pgfqpoint{-103.368175in}{-3.701132in}}%
\pgfpathlineto{\pgfqpoint{-103.360423in}{-3.702672in}}%
\pgfpathlineto{\pgfqpoint{-103.352670in}{-3.714337in}}%
\pgfpathlineto{\pgfqpoint{-103.344917in}{-3.656725in}}%
\pgfpathlineto{\pgfqpoint{-103.337165in}{-3.706345in}}%
\pgfpathlineto{\pgfqpoint{-103.329412in}{-3.672053in}}%
\pgfpathlineto{\pgfqpoint{-103.321660in}{-3.674911in}}%
\pgfpathlineto{\pgfqpoint{-103.313907in}{-3.703078in}}%
\pgfpathlineto{\pgfqpoint{-103.306154in}{-3.662855in}}%
\pgfpathlineto{\pgfqpoint{-103.298402in}{-3.662351in}}%
\pgfpathlineto{\pgfqpoint{-103.290649in}{-3.713531in}}%
\pgfpathlineto{\pgfqpoint{-103.282897in}{-3.716531in}}%
\pgfpathlineto{\pgfqpoint{-103.275144in}{-3.696242in}}%
\pgfpathlineto{\pgfqpoint{-103.267391in}{-3.656810in}}%
\pgfpathlineto{\pgfqpoint{-103.259639in}{-3.700824in}}%
\pgfpathlineto{\pgfqpoint{-103.251886in}{-3.691157in}}%
\pgfpathlineto{\pgfqpoint{-103.244134in}{-3.673740in}}%
\pgfpathlineto{\pgfqpoint{-103.236381in}{-3.706638in}}%
\pgfpathlineto{\pgfqpoint{-103.228628in}{-3.678013in}}%
\pgfpathlineto{\pgfqpoint{-103.220876in}{-3.714923in}}%
\pgfpathlineto{\pgfqpoint{-103.213123in}{-3.698475in}}%
\pgfpathlineto{\pgfqpoint{-103.205371in}{-3.660346in}}%
\pgfpathlineto{\pgfqpoint{-103.197618in}{-3.697313in}}%
\pgfpathlineto{\pgfqpoint{-103.189866in}{-3.660177in}}%
\pgfpathlineto{\pgfqpoint{-103.182113in}{-3.656067in}}%
\pgfpathlineto{\pgfqpoint{-103.174360in}{-3.682576in}}%
\pgfpathlineto{\pgfqpoint{-103.166608in}{-3.724653in}}%
\pgfpathlineto{\pgfqpoint{-103.158855in}{-3.696140in}}%
\pgfpathlineto{\pgfqpoint{-103.151103in}{-3.662615in}}%
\pgfpathlineto{\pgfqpoint{-103.143350in}{-3.653755in}}%
\pgfpathlineto{\pgfqpoint{-103.135597in}{-3.673263in}}%
\pgfpathlineto{\pgfqpoint{-103.127845in}{-3.675766in}}%
\pgfpathlineto{\pgfqpoint{-103.120092in}{-3.731513in}}%
\pgfpathlineto{\pgfqpoint{-103.112340in}{-3.660083in}}%
\pgfpathlineto{\pgfqpoint{-103.104587in}{-3.684884in}}%
\pgfpathlineto{\pgfqpoint{-103.096834in}{-3.654372in}}%
\pgfpathlineto{\pgfqpoint{-103.089082in}{-3.699745in}}%
\pgfpathlineto{\pgfqpoint{-103.081329in}{-3.693137in}}%
\pgfpathlineto{\pgfqpoint{-103.073577in}{-3.690731in}}%
\pgfpathlineto{\pgfqpoint{-103.065824in}{-3.697327in}}%
\pgfpathlineto{\pgfqpoint{-103.058071in}{-3.716395in}}%
\pgfpathlineto{\pgfqpoint{-103.050319in}{-3.692705in}}%
\pgfpathlineto{\pgfqpoint{-103.042566in}{-3.713503in}}%
\pgfpathlineto{\pgfqpoint{-103.034814in}{-3.677046in}}%
\pgfpathlineto{\pgfqpoint{-103.027061in}{-3.671650in}}%
\pgfpathlineto{\pgfqpoint{-103.019308in}{-3.652816in}}%
\pgfpathlineto{\pgfqpoint{-103.011556in}{-3.667317in}}%
\pgfpathlineto{\pgfqpoint{-103.003803in}{-3.703539in}}%
\pgfpathlineto{\pgfqpoint{-102.996051in}{-3.644876in}}%
\pgfpathlineto{\pgfqpoint{-102.988298in}{-3.666820in}}%
\pgfpathlineto{\pgfqpoint{-102.980545in}{-3.643749in}}%
\pgfpathlineto{\pgfqpoint{-102.972793in}{-3.709963in}}%
\pgfpathlineto{\pgfqpoint{-102.965040in}{-3.726175in}}%
\pgfpathlineto{\pgfqpoint{-102.957288in}{-3.736655in}}%
\pgfpathlineto{\pgfqpoint{-102.949535in}{-3.706406in}}%
\pgfpathlineto{\pgfqpoint{-102.941783in}{-3.699062in}}%
\pgfpathlineto{\pgfqpoint{-102.934030in}{-3.718962in}}%
\pgfpathlineto{\pgfqpoint{-102.926277in}{-3.736756in}}%
\pgfpathlineto{\pgfqpoint{-102.918525in}{-3.671995in}}%
\pgfpathlineto{\pgfqpoint{-102.910772in}{-3.649274in}}%
\pgfpathlineto{\pgfqpoint{-102.903020in}{-3.668676in}}%
\pgfpathlineto{\pgfqpoint{-102.895267in}{-3.682100in}}%
\pgfpathlineto{\pgfqpoint{-102.887514in}{-3.653031in}}%
\pgfpathlineto{\pgfqpoint{-102.879762in}{-3.722662in}}%
\pgfpathlineto{\pgfqpoint{-102.872009in}{-3.678280in}}%
\pgfpathlineto{\pgfqpoint{-102.864257in}{-3.673727in}}%
\pgfpathlineto{\pgfqpoint{-102.856504in}{-3.689548in}}%
\pgfpathlineto{\pgfqpoint{-102.848751in}{-3.691855in}}%
\pgfpathlineto{\pgfqpoint{-102.840999in}{-3.684232in}}%
\pgfpathlineto{\pgfqpoint{-102.833246in}{-3.687816in}}%
\pgfpathlineto{\pgfqpoint{-102.825494in}{-3.695392in}}%
\pgfpathlineto{\pgfqpoint{-102.817741in}{-3.693423in}}%
\pgfpathlineto{\pgfqpoint{-102.809988in}{-3.678138in}}%
\pgfpathlineto{\pgfqpoint{-102.802236in}{-3.656864in}}%
\pgfpathlineto{\pgfqpoint{-102.794483in}{-3.700541in}}%
\pgfpathlineto{\pgfqpoint{-102.786731in}{-3.719074in}}%
\pgfpathlineto{\pgfqpoint{-102.778978in}{-3.670850in}}%
\pgfpathlineto{\pgfqpoint{-102.771225in}{-3.674679in}}%
\pgfpathlineto{\pgfqpoint{-102.763473in}{-3.684455in}}%
\pgfpathlineto{\pgfqpoint{-102.755720in}{-3.687684in}}%
\pgfpathlineto{\pgfqpoint{-102.747968in}{-3.710462in}}%
\pgfpathlineto{\pgfqpoint{-102.740215in}{-3.684444in}}%
\pgfpathlineto{\pgfqpoint{-102.732462in}{-3.676288in}}%
\pgfpathlineto{\pgfqpoint{-102.724710in}{-3.699031in}}%
\pgfpathlineto{\pgfqpoint{-102.716957in}{-3.684898in}}%
\pgfpathlineto{\pgfqpoint{-102.709205in}{-3.663953in}}%
\pgfpathlineto{\pgfqpoint{-102.701452in}{-3.664666in}}%
\pgfpathlineto{\pgfqpoint{-102.693700in}{-3.684121in}}%
\pgfpathlineto{\pgfqpoint{-102.685947in}{-3.664828in}}%
\pgfpathlineto{\pgfqpoint{-102.678194in}{-3.716891in}}%
\pgfpathlineto{\pgfqpoint{-102.670442in}{-3.665374in}}%
\pgfpathlineto{\pgfqpoint{-102.662689in}{-3.698207in}}%
\pgfpathlineto{\pgfqpoint{-102.654937in}{-3.666033in}}%
\pgfpathlineto{\pgfqpoint{-102.647184in}{-3.732859in}}%
\pgfpathlineto{\pgfqpoint{-102.639431in}{-3.660654in}}%
\pgfpathlineto{\pgfqpoint{-102.631679in}{-3.696874in}}%
\pgfpathlineto{\pgfqpoint{-102.623926in}{-3.668639in}}%
\pgfpathlineto{\pgfqpoint{-102.616174in}{-3.690260in}}%
\pgfpathlineto{\pgfqpoint{-102.608421in}{-3.711423in}}%
\pgfpathlineto{\pgfqpoint{-102.600668in}{-3.674044in}}%
\pgfpathlineto{\pgfqpoint{-102.592916in}{-3.677098in}}%
\pgfpathlineto{\pgfqpoint{-102.585163in}{-3.656384in}}%
\pgfpathlineto{\pgfqpoint{-102.577411in}{-3.686288in}}%
\pgfpathlineto{\pgfqpoint{-102.569658in}{-3.683068in}}%
\pgfpathlineto{\pgfqpoint{-102.561905in}{-3.685205in}}%
\pgfpathlineto{\pgfqpoint{-102.554153in}{-3.700761in}}%
\pgfpathlineto{\pgfqpoint{-102.546400in}{-3.709394in}}%
\pgfpathlineto{\pgfqpoint{-102.538648in}{-3.723793in}}%
\pgfpathlineto{\pgfqpoint{-102.530895in}{-3.646650in}}%
\pgfpathlineto{\pgfqpoint{-102.523142in}{-3.703671in}}%
\pgfpathlineto{\pgfqpoint{-102.515390in}{-3.685458in}}%
\pgfpathlineto{\pgfqpoint{-102.507637in}{-3.689477in}}%
\pgfpathlineto{\pgfqpoint{-102.499885in}{-3.656928in}}%
\pgfpathlineto{\pgfqpoint{-102.492132in}{-3.688925in}}%
\pgfpathlineto{\pgfqpoint{-102.484379in}{-3.684514in}}%
\pgfpathlineto{\pgfqpoint{-102.476627in}{-3.670238in}}%
\pgfpathlineto{\pgfqpoint{-102.468874in}{-3.706994in}}%
\pgfpathlineto{\pgfqpoint{-102.461122in}{-3.740828in}}%
\pgfpathlineto{\pgfqpoint{-102.453369in}{-3.730106in}}%
\pgfpathlineto{\pgfqpoint{-102.445617in}{-3.696395in}}%
\pgfpathlineto{\pgfqpoint{-102.437864in}{-3.687713in}}%
\pgfpathlineto{\pgfqpoint{-102.430111in}{-3.658725in}}%
\pgfpathlineto{\pgfqpoint{-102.422359in}{-3.638591in}}%
\pgfpathlineto{\pgfqpoint{-102.414606in}{-3.689134in}}%
\pgfpathlineto{\pgfqpoint{-102.406854in}{-3.660697in}}%
\pgfpathlineto{\pgfqpoint{-102.399101in}{-3.702607in}}%
\pgfpathlineto{\pgfqpoint{-102.391348in}{-3.721592in}}%
\pgfpathlineto{\pgfqpoint{-102.383596in}{-3.725919in}}%
\pgfpathlineto{\pgfqpoint{-102.375843in}{-3.655720in}}%
\pgfpathlineto{\pgfqpoint{-102.368091in}{-3.651768in}}%
\pgfpathlineto{\pgfqpoint{-102.360338in}{-3.694723in}}%
\pgfpathlineto{\pgfqpoint{-102.352585in}{-3.645195in}}%
\pgfpathlineto{\pgfqpoint{-102.344833in}{-3.713829in}}%
\pgfpathlineto{\pgfqpoint{-102.337080in}{-3.683295in}}%
\pgfpathlineto{\pgfqpoint{-102.329328in}{-3.661917in}}%
\pgfpathlineto{\pgfqpoint{-102.321575in}{-3.648467in}}%
\pgfpathlineto{\pgfqpoint{-102.313822in}{-3.690958in}}%
\pgfpathlineto{\pgfqpoint{-102.306070in}{-3.718024in}}%
\pgfpathlineto{\pgfqpoint{-102.298317in}{-3.685940in}}%
\pgfpathlineto{\pgfqpoint{-102.290565in}{-3.667536in}}%
\pgfpathlineto{\pgfqpoint{-102.282812in}{-3.681792in}}%
\pgfpathlineto{\pgfqpoint{-102.275059in}{-3.722253in}}%
\pgfpathlineto{\pgfqpoint{-102.267307in}{-3.658074in}}%
\pgfpathlineto{\pgfqpoint{-102.259554in}{-3.703778in}}%
\pgfpathlineto{\pgfqpoint{-102.251802in}{-3.683034in}}%
\pgfpathlineto{\pgfqpoint{-102.244049in}{-3.665050in}}%
\pgfpathlineto{\pgfqpoint{-102.236296in}{-3.646532in}}%
\pgfpathlineto{\pgfqpoint{-102.228544in}{-3.688987in}}%
\pgfpathlineto{\pgfqpoint{-102.220791in}{-3.717981in}}%
\pgfpathlineto{\pgfqpoint{-102.213039in}{-3.661776in}}%
\pgfpathlineto{\pgfqpoint{-102.205286in}{-3.690767in}}%
\pgfpathlineto{\pgfqpoint{-102.197533in}{-3.671128in}}%
\pgfpathlineto{\pgfqpoint{-102.189781in}{-3.676853in}}%
\pgfpathlineto{\pgfqpoint{-102.182028in}{-3.682674in}}%
\pgfpathlineto{\pgfqpoint{-102.174276in}{-3.661531in}}%
\pgfpathlineto{\pgfqpoint{-102.166523in}{-3.708515in}}%
\pgfpathlineto{\pgfqpoint{-102.158771in}{-3.702234in}}%
\pgfpathlineto{\pgfqpoint{-102.151018in}{-3.683248in}}%
\pgfpathlineto{\pgfqpoint{-102.143265in}{-3.693368in}}%
\pgfpathlineto{\pgfqpoint{-102.135513in}{-3.626243in}}%
\pgfpathlineto{\pgfqpoint{-102.127760in}{-3.714065in}}%
\pgfpathlineto{\pgfqpoint{-102.120008in}{-3.686678in}}%
\pgfpathlineto{\pgfqpoint{-102.112255in}{-3.659338in}}%
\pgfpathlineto{\pgfqpoint{-102.104502in}{-3.718017in}}%
\pgfpathlineto{\pgfqpoint{-102.096750in}{-3.692268in}}%
\pgfpathlineto{\pgfqpoint{-102.088997in}{-3.697026in}}%
\pgfpathlineto{\pgfqpoint{-102.081245in}{-3.684417in}}%
\pgfpathlineto{\pgfqpoint{-102.073492in}{-3.706242in}}%
\pgfpathlineto{\pgfqpoint{-102.065739in}{-3.697609in}}%
\pgfpathlineto{\pgfqpoint{-102.057987in}{-3.670738in}}%
\pgfpathlineto{\pgfqpoint{-102.050234in}{-3.665043in}}%
\pgfpathlineto{\pgfqpoint{-102.042482in}{-3.663681in}}%
\pgfpathlineto{\pgfqpoint{-102.034729in}{-3.675586in}}%
\pgfpathlineto{\pgfqpoint{-102.026976in}{-3.675434in}}%
\pgfpathlineto{\pgfqpoint{-102.019224in}{-3.675194in}}%
\pgfpathlineto{\pgfqpoint{-102.011471in}{-3.656821in}}%
\pgfpathlineto{\pgfqpoint{-102.003719in}{-3.695046in}}%
\pgfpathlineto{\pgfqpoint{-101.995966in}{-3.671642in}}%
\pgfpathlineto{\pgfqpoint{-101.988213in}{-3.670784in}}%
\pgfpathlineto{\pgfqpoint{-101.980461in}{-3.683619in}}%
\pgfpathlineto{\pgfqpoint{-101.972708in}{-3.688772in}}%
\pgfpathlineto{\pgfqpoint{-101.964956in}{-3.690285in}}%
\pgfpathlineto{\pgfqpoint{-101.957203in}{-3.710581in}}%
\pgfpathlineto{\pgfqpoint{-101.949450in}{-3.682354in}}%
\pgfpathlineto{\pgfqpoint{-101.941698in}{-3.700215in}}%
\pgfpathlineto{\pgfqpoint{-101.933945in}{-3.669945in}}%
\pgfpathlineto{\pgfqpoint{-101.926193in}{-3.677759in}}%
\pgfpathlineto{\pgfqpoint{-101.918440in}{-3.696478in}}%
\pgfpathlineto{\pgfqpoint{-101.910688in}{-3.687657in}}%
\pgfpathlineto{\pgfqpoint{-101.902935in}{-3.693067in}}%
\pgfpathlineto{\pgfqpoint{-101.895182in}{-3.669013in}}%
\pgfpathlineto{\pgfqpoint{-101.887430in}{-3.681025in}}%
\pgfpathlineto{\pgfqpoint{-101.879677in}{-3.710437in}}%
\pgfpathlineto{\pgfqpoint{-101.871925in}{-3.702257in}}%
\pgfpathlineto{\pgfqpoint{-101.864172in}{-3.695700in}}%
\pgfpathlineto{\pgfqpoint{-101.856419in}{-3.699511in}}%
\pgfpathlineto{\pgfqpoint{-101.848667in}{-3.687119in}}%
\pgfpathlineto{\pgfqpoint{-101.840914in}{-3.663117in}}%
\pgfpathlineto{\pgfqpoint{-101.833162in}{-3.727495in}}%
\pgfpathlineto{\pgfqpoint{-101.825409in}{-3.713029in}}%
\pgfpathlineto{\pgfqpoint{-101.817656in}{-3.685995in}}%
\pgfpathlineto{\pgfqpoint{-101.809904in}{-3.719595in}}%
\pgfpathlineto{\pgfqpoint{-101.802151in}{-3.689343in}}%
\pgfpathlineto{\pgfqpoint{-101.794399in}{-3.723371in}}%
\pgfpathlineto{\pgfqpoint{-101.786646in}{-3.674299in}}%
\pgfpathlineto{\pgfqpoint{-101.778893in}{-3.689982in}}%
\pgfpathlineto{\pgfqpoint{-101.771141in}{-3.684328in}}%
\pgfpathlineto{\pgfqpoint{-101.763388in}{-3.746568in}}%
\pgfpathlineto{\pgfqpoint{-101.755636in}{-3.693296in}}%
\pgfpathlineto{\pgfqpoint{-101.747883in}{-3.681152in}}%
\pgfpathlineto{\pgfqpoint{-101.740130in}{-3.693980in}}%
\pgfpathlineto{\pgfqpoint{-101.732378in}{-3.657612in}}%
\pgfpathlineto{\pgfqpoint{-101.724625in}{-3.680907in}}%
\pgfpathlineto{\pgfqpoint{-101.716873in}{-3.708713in}}%
\pgfpathlineto{\pgfqpoint{-101.709120in}{-3.673124in}}%
\pgfpathlineto{\pgfqpoint{-101.701367in}{-3.665506in}}%
\pgfpathlineto{\pgfqpoint{-101.693615in}{-3.705465in}}%
\pgfpathlineto{\pgfqpoint{-101.685862in}{-3.686953in}}%
\pgfpathlineto{\pgfqpoint{-101.678110in}{-3.650046in}}%
\pgfpathlineto{\pgfqpoint{-101.670357in}{-3.671186in}}%
\pgfpathlineto{\pgfqpoint{-101.662605in}{-3.716642in}}%
\pgfpathlineto{\pgfqpoint{-101.654852in}{-3.762597in}}%
\pgfpathlineto{\pgfqpoint{-101.647099in}{-3.630655in}}%
\pgfpathlineto{\pgfqpoint{-101.639347in}{-3.733379in}}%
\pgfpathlineto{\pgfqpoint{-101.631594in}{-3.671379in}}%
\pgfpathlineto{\pgfqpoint{-101.623842in}{-3.695703in}}%
\pgfpathlineto{\pgfqpoint{-101.616089in}{-3.685935in}}%
\pgfpathlineto{\pgfqpoint{-101.608336in}{-3.662990in}}%
\pgfpathlineto{\pgfqpoint{-101.600584in}{-3.711014in}}%
\pgfpathlineto{\pgfqpoint{-101.592831in}{-3.663497in}}%
\pgfpathlineto{\pgfqpoint{-101.585079in}{-3.738061in}}%
\pgfpathlineto{\pgfqpoint{-101.577326in}{-3.679329in}}%
\pgfpathlineto{\pgfqpoint{-101.569573in}{-3.682173in}}%
\pgfpathlineto{\pgfqpoint{-101.561821in}{-3.707161in}}%
\pgfpathlineto{\pgfqpoint{-101.554068in}{-3.703033in}}%
\pgfpathlineto{\pgfqpoint{-101.546316in}{-3.750319in}}%
\pgfpathlineto{\pgfqpoint{-101.538563in}{-3.695084in}}%
\pgfpathlineto{\pgfqpoint{-101.530810in}{-3.677900in}}%
\pgfpathlineto{\pgfqpoint{-101.523058in}{-3.673207in}}%
\pgfpathlineto{\pgfqpoint{-101.515305in}{-3.680923in}}%
\pgfpathlineto{\pgfqpoint{-101.507553in}{-3.698689in}}%
\pgfpathlineto{\pgfqpoint{-101.499800in}{-3.705621in}}%
\pgfpathlineto{\pgfqpoint{-101.492047in}{-3.687688in}}%
\pgfpathlineto{\pgfqpoint{-101.484295in}{-3.707486in}}%
\pgfpathlineto{\pgfqpoint{-101.476542in}{-3.720907in}}%
\pgfpathlineto{\pgfqpoint{-101.468790in}{-3.666375in}}%
\pgfpathlineto{\pgfqpoint{-101.461037in}{-3.696102in}}%
\pgfpathlineto{\pgfqpoint{-101.453284in}{-3.700942in}}%
\pgfpathlineto{\pgfqpoint{-101.445532in}{-3.707989in}}%
\pgfpathlineto{\pgfqpoint{-101.437779in}{-3.692790in}}%
\pgfpathlineto{\pgfqpoint{-101.430027in}{-3.681613in}}%
\pgfpathlineto{\pgfqpoint{-101.422274in}{-3.725347in}}%
\pgfpathlineto{\pgfqpoint{-101.414522in}{-3.703818in}}%
\pgfpathlineto{\pgfqpoint{-101.406769in}{-3.680448in}}%
\pgfpathlineto{\pgfqpoint{-101.399016in}{-3.675486in}}%
\pgfpathlineto{\pgfqpoint{-101.391264in}{-3.672439in}}%
\pgfpathlineto{\pgfqpoint{-101.383511in}{-3.666930in}}%
\pgfpathlineto{\pgfqpoint{-101.375759in}{-3.705674in}}%
\pgfpathlineto{\pgfqpoint{-101.368006in}{-3.687476in}}%
\pgfpathlineto{\pgfqpoint{-101.360253in}{-3.680544in}}%
\pgfpathlineto{\pgfqpoint{-101.352501in}{-3.688803in}}%
\pgfpathlineto{\pgfqpoint{-101.344748in}{-3.686714in}}%
\pgfpathlineto{\pgfqpoint{-101.336996in}{-3.669859in}}%
\pgfpathlineto{\pgfqpoint{-101.329243in}{-3.701174in}}%
\pgfpathlineto{\pgfqpoint{-101.321490in}{-3.721048in}}%
\pgfpathlineto{\pgfqpoint{-101.313738in}{-3.710909in}}%
\pgfpathlineto{\pgfqpoint{-101.305985in}{-3.676443in}}%
\pgfpathlineto{\pgfqpoint{-101.298233in}{-3.676811in}}%
\pgfpathlineto{\pgfqpoint{-101.290480in}{-3.680929in}}%
\pgfpathlineto{\pgfqpoint{-101.282727in}{-3.708373in}}%
\pgfpathlineto{\pgfqpoint{-101.274975in}{-3.679561in}}%
\pgfpathlineto{\pgfqpoint{-101.267222in}{-3.692039in}}%
\pgfpathlineto{\pgfqpoint{-101.259470in}{-3.680482in}}%
\pgfpathlineto{\pgfqpoint{-101.251717in}{-3.704124in}}%
\pgfpathlineto{\pgfqpoint{-101.243964in}{-3.700758in}}%
\pgfpathlineto{\pgfqpoint{-101.236212in}{-3.719133in}}%
\pgfpathlineto{\pgfqpoint{-101.228459in}{-3.670824in}}%
\pgfpathlineto{\pgfqpoint{-101.220707in}{-3.715946in}}%
\pgfpathlineto{\pgfqpoint{-101.212954in}{-3.700877in}}%
\pgfpathlineto{\pgfqpoint{-101.205201in}{-3.675956in}}%
\pgfpathlineto{\pgfqpoint{-101.197449in}{-3.690206in}}%
\pgfpathlineto{\pgfqpoint{-101.189696in}{-3.649562in}}%
\pgfpathlineto{\pgfqpoint{-101.181944in}{-3.674849in}}%
\pgfpathlineto{\pgfqpoint{-101.174191in}{-3.647158in}}%
\pgfpathlineto{\pgfqpoint{-101.166438in}{-3.710666in}}%
\pgfpathlineto{\pgfqpoint{-101.158686in}{-3.688968in}}%
\pgfpathlineto{\pgfqpoint{-101.150933in}{-3.664521in}}%
\pgfpathlineto{\pgfqpoint{-101.143181in}{-3.706166in}}%
\pgfpathlineto{\pgfqpoint{-101.135428in}{-3.680725in}}%
\pgfpathlineto{\pgfqpoint{-101.127676in}{-3.684381in}}%
\pgfpathlineto{\pgfqpoint{-101.119923in}{-3.686699in}}%
\pgfpathlineto{\pgfqpoint{-101.112170in}{-3.734038in}}%
\pgfpathlineto{\pgfqpoint{-101.104418in}{-3.658268in}}%
\pgfpathlineto{\pgfqpoint{-101.096665in}{-3.693448in}}%
\pgfpathlineto{\pgfqpoint{-101.088913in}{-3.648096in}}%
\pgfpathlineto{\pgfqpoint{-101.081160in}{-3.720611in}}%
\pgfpathlineto{\pgfqpoint{-101.073407in}{-3.734179in}}%
\pgfpathlineto{\pgfqpoint{-101.065655in}{-3.715871in}}%
\pgfpathlineto{\pgfqpoint{-101.057902in}{-3.714264in}}%
\pgfpathlineto{\pgfqpoint{-101.050150in}{-3.680366in}}%
\pgfpathlineto{\pgfqpoint{-101.042397in}{-3.678719in}}%
\pgfpathlineto{\pgfqpoint{-101.034644in}{-3.684986in}}%
\pgfpathlineto{\pgfqpoint{-101.026892in}{-3.650597in}}%
\pgfpathlineto{\pgfqpoint{-101.019139in}{-3.687693in}}%
\pgfpathlineto{\pgfqpoint{-101.011387in}{-3.704321in}}%
\pgfpathlineto{\pgfqpoint{-101.003634in}{-3.692036in}}%
\pgfpathlineto{\pgfqpoint{-100.995881in}{-3.705389in}}%
\pgfpathlineto{\pgfqpoint{-100.988129in}{-3.681356in}}%
\pgfpathlineto{\pgfqpoint{-100.980376in}{-3.723850in}}%
\pgfpathlineto{\pgfqpoint{-100.972624in}{-3.684096in}}%
\pgfpathlineto{\pgfqpoint{-100.964871in}{-3.677773in}}%
\pgfpathlineto{\pgfqpoint{-100.957118in}{-3.667365in}}%
\pgfpathlineto{\pgfqpoint{-100.949366in}{-3.673710in}}%
\pgfpathlineto{\pgfqpoint{-100.941613in}{-3.708297in}}%
\pgfpathlineto{\pgfqpoint{-100.933861in}{-3.675334in}}%
\pgfpathlineto{\pgfqpoint{-100.926108in}{-3.663264in}}%
\pgfpathlineto{\pgfqpoint{-100.918355in}{-3.703209in}}%
\pgfpathlineto{\pgfqpoint{-100.910603in}{-3.680135in}}%
\pgfpathlineto{\pgfqpoint{-100.902850in}{-3.672870in}}%
\pgfpathlineto{\pgfqpoint{-100.895098in}{-3.677041in}}%
\pgfpathlineto{\pgfqpoint{-100.887345in}{-3.640987in}}%
\pgfpathlineto{\pgfqpoint{-100.879593in}{-3.687065in}}%
\pgfpathlineto{\pgfqpoint{-100.871840in}{-3.707478in}}%
\pgfpathlineto{\pgfqpoint{-100.864087in}{-3.661962in}}%
\pgfpathlineto{\pgfqpoint{-100.856335in}{-3.661755in}}%
\pgfpathlineto{\pgfqpoint{-100.848582in}{-3.681995in}}%
\pgfpathlineto{\pgfqpoint{-100.840830in}{-3.657651in}}%
\pgfpathlineto{\pgfqpoint{-100.833077in}{-3.651141in}}%
\pgfpathlineto{\pgfqpoint{-100.825324in}{-3.695712in}}%
\pgfpathlineto{\pgfqpoint{-100.817572in}{-3.693299in}}%
\pgfpathlineto{\pgfqpoint{-100.809819in}{-3.674109in}}%
\pgfpathlineto{\pgfqpoint{-100.802067in}{-3.681920in}}%
\pgfpathlineto{\pgfqpoint{-100.794314in}{-3.635552in}}%
\pgfpathlineto{\pgfqpoint{-100.786561in}{-3.696607in}}%
\pgfpathlineto{\pgfqpoint{-100.778809in}{-3.711566in}}%
\pgfpathlineto{\pgfqpoint{-100.771056in}{-3.688544in}}%
\pgfpathlineto{\pgfqpoint{-100.763304in}{-3.673875in}}%
\pgfpathlineto{\pgfqpoint{-100.755551in}{-3.657787in}}%
\pgfpathlineto{\pgfqpoint{-100.747798in}{-3.702762in}}%
\pgfpathlineto{\pgfqpoint{-100.740046in}{-3.647138in}}%
\pgfpathlineto{\pgfqpoint{-100.732293in}{-3.717503in}}%
\pgfpathlineto{\pgfqpoint{-100.724541in}{-3.645954in}}%
\pgfpathlineto{\pgfqpoint{-100.716788in}{-3.699495in}}%
\pgfpathlineto{\pgfqpoint{-100.709035in}{-3.676851in}}%
\pgfpathlineto{\pgfqpoint{-100.701283in}{-3.684663in}}%
\pgfpathlineto{\pgfqpoint{-100.693530in}{-3.702678in}}%
\pgfpathlineto{\pgfqpoint{-100.685778in}{-3.669497in}}%
\pgfpathlineto{\pgfqpoint{-100.678025in}{-3.722417in}}%
\pgfpathlineto{\pgfqpoint{-100.670272in}{-3.707644in}}%
\pgfpathlineto{\pgfqpoint{-100.662520in}{-3.701730in}}%
\pgfpathlineto{\pgfqpoint{-100.654767in}{-3.684251in}}%
\pgfpathlineto{\pgfqpoint{-100.647015in}{-3.684905in}}%
\pgfpathlineto{\pgfqpoint{-100.639262in}{-3.712396in}}%
\pgfpathlineto{\pgfqpoint{-100.631510in}{-3.686088in}}%
\pgfpathlineto{\pgfqpoint{-100.623757in}{-3.635167in}}%
\pgfpathlineto{\pgfqpoint{-100.616004in}{-3.692585in}}%
\pgfpathlineto{\pgfqpoint{-100.608252in}{-3.681250in}}%
\pgfpathlineto{\pgfqpoint{-100.600499in}{-3.676217in}}%
\pgfpathlineto{\pgfqpoint{-100.592747in}{-3.712526in}}%
\pgfpathlineto{\pgfqpoint{-100.584994in}{-3.688455in}}%
\pgfpathlineto{\pgfqpoint{-100.577241in}{-3.675477in}}%
\pgfpathlineto{\pgfqpoint{-100.569489in}{-3.676682in}}%
\pgfpathlineto{\pgfqpoint{-100.561736in}{-3.684725in}}%
\pgfpathlineto{\pgfqpoint{-100.553984in}{-3.650603in}}%
\pgfpathlineto{\pgfqpoint{-100.546231in}{-3.675569in}}%
\pgfpathlineto{\pgfqpoint{-100.538478in}{-3.662258in}}%
\pgfpathlineto{\pgfqpoint{-100.530726in}{-3.693052in}}%
\pgfpathlineto{\pgfqpoint{-100.522973in}{-3.681622in}}%
\pgfpathlineto{\pgfqpoint{-100.515221in}{-3.694811in}}%
\pgfpathlineto{\pgfqpoint{-100.507468in}{-3.661767in}}%
\pgfpathlineto{\pgfqpoint{-100.499715in}{-3.652113in}}%
\pgfpathlineto{\pgfqpoint{-100.491963in}{-3.664520in}}%
\pgfpathlineto{\pgfqpoint{-100.484210in}{-3.678505in}}%
\pgfpathlineto{\pgfqpoint{-100.476458in}{-3.721366in}}%
\pgfpathlineto{\pgfqpoint{-100.468705in}{-3.695801in}}%
\pgfpathlineto{\pgfqpoint{-100.460952in}{-3.668079in}}%
\pgfpathlineto{\pgfqpoint{-100.453200in}{-3.717915in}}%
\pgfpathlineto{\pgfqpoint{-100.445447in}{-3.713983in}}%
\pgfpathlineto{\pgfqpoint{-100.437695in}{-3.659296in}}%
\pgfpathlineto{\pgfqpoint{-100.429942in}{-3.704236in}}%
\pgfpathlineto{\pgfqpoint{-100.422189in}{-3.687265in}}%
\pgfpathlineto{\pgfqpoint{-100.414437in}{-3.725700in}}%
\pgfpathlineto{\pgfqpoint{-100.406684in}{-3.681486in}}%
\pgfpathlineto{\pgfqpoint{-100.398932in}{-3.705672in}}%
\pgfpathlineto{\pgfqpoint{-100.391179in}{-3.726256in}}%
\pgfpathlineto{\pgfqpoint{-100.383427in}{-3.704432in}}%
\pgfpathlineto{\pgfqpoint{-100.375674in}{-3.713886in}}%
\pgfpathlineto{\pgfqpoint{-100.367921in}{-3.708783in}}%
\pgfpathlineto{\pgfqpoint{-100.360169in}{-3.685753in}}%
\pgfpathlineto{\pgfqpoint{-100.352416in}{-3.681423in}}%
\pgfpathlineto{\pgfqpoint{-100.344664in}{-3.707171in}}%
\pgfpathlineto{\pgfqpoint{-100.336911in}{-3.674945in}}%
\pgfpathlineto{\pgfqpoint{-100.329158in}{-3.679641in}}%
\pgfpathlineto{\pgfqpoint{-100.321406in}{-3.651990in}}%
\pgfpathlineto{\pgfqpoint{-100.313653in}{-3.669521in}}%
\pgfpathlineto{\pgfqpoint{-100.305901in}{-3.686044in}}%
\pgfpathlineto{\pgfqpoint{-100.298148in}{-3.677202in}}%
\pgfpathlineto{\pgfqpoint{-100.290395in}{-3.673722in}}%
\pgfpathlineto{\pgfqpoint{-100.282643in}{-3.680787in}}%
\pgfpathlineto{\pgfqpoint{-100.274890in}{-3.691188in}}%
\pgfpathlineto{\pgfqpoint{-100.267138in}{-3.692198in}}%
\pgfpathlineto{\pgfqpoint{-100.259385in}{-3.655662in}}%
\pgfpathlineto{\pgfqpoint{-100.251632in}{-3.682354in}}%
\pgfpathlineto{\pgfqpoint{-100.243880in}{-3.653530in}}%
\pgfpathlineto{\pgfqpoint{-100.236127in}{-3.692977in}}%
\pgfpathlineto{\pgfqpoint{-100.228375in}{-3.696330in}}%
\pgfpathlineto{\pgfqpoint{-100.220622in}{-3.671739in}}%
\pgfpathlineto{\pgfqpoint{-100.212869in}{-3.666078in}}%
\pgfpathlineto{\pgfqpoint{-100.205117in}{-3.627204in}}%
\pgfpathlineto{\pgfqpoint{-100.197364in}{-3.659150in}}%
\pgfpathlineto{\pgfqpoint{-100.189612in}{-3.650229in}}%
\pgfpathlineto{\pgfqpoint{-100.181859in}{-3.707698in}}%
\pgfpathlineto{\pgfqpoint{-100.174106in}{-3.685268in}}%
\pgfpathlineto{\pgfqpoint{-100.166354in}{-3.726971in}}%
\pgfpathlineto{\pgfqpoint{-100.158601in}{-3.680111in}}%
\pgfpathlineto{\pgfqpoint{-100.150849in}{-3.698581in}}%
\pgfpathlineto{\pgfqpoint{-100.143096in}{-3.670840in}}%
\pgfpathlineto{\pgfqpoint{-100.135344in}{-3.701805in}}%
\pgfpathlineto{\pgfqpoint{-100.127591in}{-3.677172in}}%
\pgfpathlineto{\pgfqpoint{-100.119838in}{-3.667671in}}%
\pgfpathlineto{\pgfqpoint{-100.112086in}{-3.695084in}}%
\pgfpathlineto{\pgfqpoint{-100.104333in}{-3.671008in}}%
\pgfpathlineto{\pgfqpoint{-100.096581in}{-3.697140in}}%
\pgfpathlineto{\pgfqpoint{-100.088828in}{-3.684938in}}%
\pgfpathlineto{\pgfqpoint{-100.081075in}{-3.688911in}}%
\pgfpathlineto{\pgfqpoint{-100.073323in}{-3.679872in}}%
\pgfpathlineto{\pgfqpoint{-100.065570in}{-3.662799in}}%
\pgfpathlineto{\pgfqpoint{-100.057818in}{-3.645648in}}%
\pgfpathlineto{\pgfqpoint{-100.050065in}{-3.676978in}}%
\pgfpathlineto{\pgfqpoint{-100.042312in}{-3.679543in}}%
\pgfpathlineto{\pgfqpoint{-100.034560in}{-3.682696in}}%
\pgfpathlineto{\pgfqpoint{-100.026807in}{-3.664557in}}%
\pgfpathlineto{\pgfqpoint{-100.019055in}{-3.681265in}}%
\pgfpathlineto{\pgfqpoint{-100.011302in}{-3.671349in}}%
\pgfpathlineto{\pgfqpoint{-100.003549in}{-3.676764in}}%
\pgfpathlineto{\pgfqpoint{-99.995797in}{-3.712402in}}%
\pgfpathlineto{\pgfqpoint{-99.988044in}{-3.657982in}}%
\pgfpathlineto{\pgfqpoint{-99.980292in}{-3.684167in}}%
\pgfpathlineto{\pgfqpoint{-99.972539in}{-3.677730in}}%
\pgfpathlineto{\pgfqpoint{-99.964786in}{-3.672187in}}%
\pgfpathlineto{\pgfqpoint{-99.957034in}{-3.689412in}}%
\pgfpathlineto{\pgfqpoint{-99.949281in}{-3.681694in}}%
\pgfpathlineto{\pgfqpoint{-99.941529in}{-3.712578in}}%
\pgfpathlineto{\pgfqpoint{-99.933776in}{-3.678180in}}%
\pgfpathlineto{\pgfqpoint{-99.926023in}{-3.659238in}}%
\pgfpathlineto{\pgfqpoint{-99.918271in}{-3.683810in}}%
\pgfpathlineto{\pgfqpoint{-99.910518in}{-3.681854in}}%
\pgfpathlineto{\pgfqpoint{-99.902766in}{-3.682964in}}%
\pgfpathlineto{\pgfqpoint{-99.895013in}{-3.690243in}}%
\pgfpathlineto{\pgfqpoint{-99.887260in}{-3.675892in}}%
\pgfpathlineto{\pgfqpoint{-99.879508in}{-3.720882in}}%
\pgfpathlineto{\pgfqpoint{-99.871755in}{-3.653525in}}%
\pgfpathlineto{\pgfqpoint{-99.864003in}{-3.699004in}}%
\pgfpathlineto{\pgfqpoint{-99.856250in}{-3.671904in}}%
\pgfpathlineto{\pgfqpoint{-99.848498in}{-3.656463in}}%
\pgfpathlineto{\pgfqpoint{-99.840745in}{-3.659261in}}%
\pgfpathlineto{\pgfqpoint{-99.832992in}{-3.674749in}}%
\pgfpathlineto{\pgfqpoint{-99.825240in}{-3.699788in}}%
\pgfpathlineto{\pgfqpoint{-99.817487in}{-3.665755in}}%
\pgfpathlineto{\pgfqpoint{-99.809735in}{-3.682719in}}%
\pgfpathlineto{\pgfqpoint{-99.801982in}{-3.638853in}}%
\pgfpathlineto{\pgfqpoint{-99.794229in}{-3.712603in}}%
\pgfpathlineto{\pgfqpoint{-99.786477in}{-3.682361in}}%
\pgfpathlineto{\pgfqpoint{-99.778724in}{-3.701091in}}%
\pgfpathlineto{\pgfqpoint{-99.770972in}{-3.662044in}}%
\pgfpathlineto{\pgfqpoint{-99.763219in}{-3.720435in}}%
\pgfpathlineto{\pgfqpoint{-99.755466in}{-3.621283in}}%
\pgfpathlineto{\pgfqpoint{-99.747714in}{-3.665736in}}%
\pgfpathlineto{\pgfqpoint{-99.739961in}{-3.730893in}}%
\pgfpathlineto{\pgfqpoint{-99.732209in}{-3.669183in}}%
\pgfpathlineto{\pgfqpoint{-99.724456in}{-3.693988in}}%
\pgfpathlineto{\pgfqpoint{-99.716703in}{-3.706504in}}%
\pgfpathlineto{\pgfqpoint{-99.708951in}{-3.666740in}}%
\pgfpathlineto{\pgfqpoint{-99.701198in}{-3.687471in}}%
\pgfpathlineto{\pgfqpoint{-99.693446in}{-3.661956in}}%
\pgfpathlineto{\pgfqpoint{-99.685693in}{-3.691012in}}%
\pgfpathlineto{\pgfqpoint{-99.677940in}{-3.661364in}}%
\pgfpathlineto{\pgfqpoint{-99.670188in}{-3.658983in}}%
\pgfpathlineto{\pgfqpoint{-99.662435in}{-3.666008in}}%
\pgfpathlineto{\pgfqpoint{-99.654683in}{-3.665875in}}%
\pgfpathlineto{\pgfqpoint{-99.646930in}{-3.671392in}}%
\pgfpathlineto{\pgfqpoint{-99.639177in}{-3.639666in}}%
\pgfpathlineto{\pgfqpoint{-99.631425in}{-3.664586in}}%
\pgfpathlineto{\pgfqpoint{-99.623672in}{-3.683872in}}%
\pgfpathlineto{\pgfqpoint{-99.615920in}{-3.726493in}}%
\pgfpathlineto{\pgfqpoint{-99.608167in}{-3.661181in}}%
\pgfpathlineto{\pgfqpoint{-99.600415in}{-3.667169in}}%
\pgfpathlineto{\pgfqpoint{-99.592662in}{-3.646848in}}%
\pgfpathlineto{\pgfqpoint{-99.584909in}{-3.691527in}}%
\pgfpathlineto{\pgfqpoint{-99.577157in}{-3.683408in}}%
\pgfpathlineto{\pgfqpoint{-99.569404in}{-3.691676in}}%
\pgfpathlineto{\pgfqpoint{-99.561652in}{-3.696054in}}%
\pgfpathlineto{\pgfqpoint{-99.553899in}{-3.666727in}}%
\pgfpathlineto{\pgfqpoint{-99.546146in}{-3.663411in}}%
\pgfpathlineto{\pgfqpoint{-99.538394in}{-3.676822in}}%
\pgfpathlineto{\pgfqpoint{-99.530641in}{-3.644703in}}%
\pgfpathlineto{\pgfqpoint{-99.522889in}{-3.661846in}}%
\pgfpathlineto{\pgfqpoint{-99.515136in}{-3.717452in}}%
\pgfpathlineto{\pgfqpoint{-99.507383in}{-3.653263in}}%
\pgfpathlineto{\pgfqpoint{-99.499631in}{-3.675220in}}%
\pgfpathlineto{\pgfqpoint{-99.491878in}{-3.672920in}}%
\pgfpathlineto{\pgfqpoint{-99.484126in}{-3.719434in}}%
\pgfpathlineto{\pgfqpoint{-99.476373in}{-3.674215in}}%
\pgfpathlineto{\pgfqpoint{-99.468620in}{-3.668997in}}%
\pgfpathlineto{\pgfqpoint{-99.460868in}{-3.679323in}}%
\pgfpathlineto{\pgfqpoint{-99.453115in}{-3.686122in}}%
\pgfpathlineto{\pgfqpoint{-99.445363in}{-3.655778in}}%
\pgfpathlineto{\pgfqpoint{-99.437610in}{-3.633472in}}%
\pgfpathlineto{\pgfqpoint{-99.429857in}{-3.655718in}}%
\pgfpathlineto{\pgfqpoint{-99.422105in}{-3.701777in}}%
\pgfpathlineto{\pgfqpoint{-99.414352in}{-3.674553in}}%
\pgfpathlineto{\pgfqpoint{-99.406600in}{-3.659014in}}%
\pgfpathlineto{\pgfqpoint{-99.398847in}{-3.690705in}}%
\pgfpathlineto{\pgfqpoint{-99.391094in}{-3.674000in}}%
\pgfpathlineto{\pgfqpoint{-99.383342in}{-3.655693in}}%
\pgfpathlineto{\pgfqpoint{-99.375589in}{-3.676655in}}%
\pgfpathlineto{\pgfqpoint{-99.367837in}{-3.685095in}}%
\pgfpathlineto{\pgfqpoint{-99.360084in}{-3.661595in}}%
\pgfpathlineto{\pgfqpoint{-99.352332in}{-3.688799in}}%
\pgfpathlineto{\pgfqpoint{-99.344579in}{-3.644786in}}%
\pgfpathlineto{\pgfqpoint{-99.336826in}{-3.653788in}}%
\pgfpathlineto{\pgfqpoint{-99.329074in}{-3.637205in}}%
\pgfpathlineto{\pgfqpoint{-99.321321in}{-3.667044in}}%
\pgfpathlineto{\pgfqpoint{-99.313569in}{-3.671058in}}%
\pgfpathlineto{\pgfqpoint{-99.305816in}{-3.687129in}}%
\pgfpathlineto{\pgfqpoint{-99.298063in}{-3.668435in}}%
\pgfpathlineto{\pgfqpoint{-99.290311in}{-3.694375in}}%
\pgfpathlineto{\pgfqpoint{-99.282558in}{-3.649175in}}%
\pgfpathlineto{\pgfqpoint{-99.274806in}{-3.675869in}}%
\pgfpathlineto{\pgfqpoint{-99.267053in}{-3.721010in}}%
\pgfpathlineto{\pgfqpoint{-99.259300in}{-3.615981in}}%
\pgfpathlineto{\pgfqpoint{-99.251548in}{-3.652171in}}%
\pgfpathlineto{\pgfqpoint{-99.243795in}{-3.618829in}}%
\pgfpathlineto{\pgfqpoint{-99.236043in}{-3.617509in}}%
\pgfpathlineto{\pgfqpoint{-99.228290in}{-3.681451in}}%
\pgfpathlineto{\pgfqpoint{-99.220537in}{-3.636231in}}%
\pgfpathlineto{\pgfqpoint{-99.212785in}{-3.650644in}}%
\pgfpathlineto{\pgfqpoint{-99.205032in}{-3.675860in}}%
\pgfpathlineto{\pgfqpoint{-99.197280in}{-3.656249in}}%
\pgfpathlineto{\pgfqpoint{-99.189527in}{-3.656965in}}%
\pgfpathlineto{\pgfqpoint{-99.181774in}{-3.644059in}}%
\pgfpathlineto{\pgfqpoint{-99.174022in}{-3.663999in}}%
\pgfpathlineto{\pgfqpoint{-99.166269in}{-3.664517in}}%
\pgfpathlineto{\pgfqpoint{-99.158517in}{-3.682892in}}%
\pgfpathlineto{\pgfqpoint{-99.150764in}{-3.684623in}}%
\pgfpathlineto{\pgfqpoint{-99.143011in}{-3.654339in}}%
\pgfpathlineto{\pgfqpoint{-99.135259in}{-3.684610in}}%
\pgfpathlineto{\pgfqpoint{-99.127506in}{-3.672442in}}%
\pgfpathlineto{\pgfqpoint{-99.119754in}{-3.666792in}}%
\pgfpathlineto{\pgfqpoint{-99.112001in}{-3.701598in}}%
\pgfpathlineto{\pgfqpoint{-99.104249in}{-3.652994in}}%
\pgfpathlineto{\pgfqpoint{-99.096496in}{-3.660507in}}%
\pgfpathlineto{\pgfqpoint{-99.088743in}{-3.649539in}}%
\pgfpathlineto{\pgfqpoint{-99.080991in}{-3.642271in}}%
\pgfpathlineto{\pgfqpoint{-99.073238in}{-3.673909in}}%
\pgfpathlineto{\pgfqpoint{-99.065486in}{-3.669056in}}%
\pgfpathlineto{\pgfqpoint{-99.057733in}{-3.656435in}}%
\pgfpathlineto{\pgfqpoint{-99.049980in}{-3.666819in}}%
\pgfpathlineto{\pgfqpoint{-99.042228in}{-3.656215in}}%
\pgfpathlineto{\pgfqpoint{-99.034475in}{-3.699434in}}%
\pgfpathlineto{\pgfqpoint{-99.026723in}{-3.668762in}}%
\pgfpathlineto{\pgfqpoint{-99.018970in}{-3.671835in}}%
\pgfpathlineto{\pgfqpoint{-99.011217in}{-3.635442in}}%
\pgfpathlineto{\pgfqpoint{-99.003465in}{-3.678574in}}%
\pgfpathlineto{\pgfqpoint{-98.995712in}{-3.654355in}}%
\pgfpathlineto{\pgfqpoint{-98.987960in}{-3.694925in}}%
\pgfpathlineto{\pgfqpoint{-98.980207in}{-3.650547in}}%
\pgfpathlineto{\pgfqpoint{-98.972454in}{-3.711557in}}%
\pgfpathlineto{\pgfqpoint{-98.964702in}{-3.691338in}}%
\pgfpathlineto{\pgfqpoint{-98.956949in}{-3.662446in}}%
\pgfpathlineto{\pgfqpoint{-98.949197in}{-3.659627in}}%
\pgfpathlineto{\pgfqpoint{-98.941444in}{-3.659183in}}%
\pgfpathlineto{\pgfqpoint{-98.933691in}{-3.681008in}}%
\pgfpathlineto{\pgfqpoint{-98.925939in}{-3.624901in}}%
\pgfpathlineto{\pgfqpoint{-98.918186in}{-3.626443in}}%
\pgfpathlineto{\pgfqpoint{-98.910434in}{-3.672783in}}%
\pgfpathlineto{\pgfqpoint{-98.902681in}{-3.642354in}}%
\pgfpathlineto{\pgfqpoint{-98.894928in}{-3.645186in}}%
\pgfpathlineto{\pgfqpoint{-98.887176in}{-3.646918in}}%
\pgfpathlineto{\pgfqpoint{-98.879423in}{-3.690586in}}%
\pgfpathlineto{\pgfqpoint{-98.871671in}{-3.677878in}}%
\pgfpathlineto{\pgfqpoint{-98.863918in}{-3.640903in}}%
\pgfpathlineto{\pgfqpoint{-98.856165in}{-3.673122in}}%
\pgfpathlineto{\pgfqpoint{-98.848413in}{-3.675524in}}%
\pgfpathlineto{\pgfqpoint{-98.840660in}{-3.688467in}}%
\pgfpathlineto{\pgfqpoint{-98.832908in}{-3.732645in}}%
\pgfpathlineto{\pgfqpoint{-98.825155in}{-3.648691in}}%
\pgfpathlineto{\pgfqpoint{-98.817403in}{-3.685504in}}%
\pgfpathlineto{\pgfqpoint{-98.809650in}{-3.640834in}}%
\pgfpathlineto{\pgfqpoint{-98.801897in}{-3.621798in}}%
\pgfpathlineto{\pgfqpoint{-98.794145in}{-3.666064in}}%
\pgfpathlineto{\pgfqpoint{-98.786392in}{-3.687637in}}%
\pgfpathlineto{\pgfqpoint{-98.778640in}{-3.660214in}}%
\pgfpathlineto{\pgfqpoint{-98.770887in}{-3.643261in}}%
\pgfpathlineto{\pgfqpoint{-98.763134in}{-3.659119in}}%
\pgfpathlineto{\pgfqpoint{-98.755382in}{-3.635517in}}%
\pgfpathlineto{\pgfqpoint{-98.747629in}{-3.629213in}}%
\pgfpathlineto{\pgfqpoint{-98.739877in}{-3.659856in}}%
\pgfpathlineto{\pgfqpoint{-98.732124in}{-3.673937in}}%
\pgfpathlineto{\pgfqpoint{-98.724371in}{-3.685783in}}%
\pgfpathlineto{\pgfqpoint{-98.716619in}{-3.641764in}}%
\pgfpathlineto{\pgfqpoint{-98.708866in}{-3.691913in}}%
\pgfpathlineto{\pgfqpoint{-98.701114in}{-3.656129in}}%
\pgfpathlineto{\pgfqpoint{-98.693361in}{-3.648108in}}%
\pgfpathlineto{\pgfqpoint{-98.685608in}{-3.632383in}}%
\pgfpathlineto{\pgfqpoint{-98.677856in}{-3.688424in}}%
\pgfpathlineto{\pgfqpoint{-98.670103in}{-3.637686in}}%
\pgfpathlineto{\pgfqpoint{-98.662351in}{-3.626831in}}%
\pgfpathlineto{\pgfqpoint{-98.654598in}{-3.697554in}}%
\pgfpathlineto{\pgfqpoint{-98.646845in}{-3.681177in}}%
\pgfpathlineto{\pgfqpoint{-98.639093in}{-3.628615in}}%
\pgfpathlineto{\pgfqpoint{-98.631340in}{-3.720733in}}%
\pgfpathlineto{\pgfqpoint{-98.623588in}{-3.685148in}}%
\pgfpathlineto{\pgfqpoint{-98.615835in}{-3.653981in}}%
\pgfpathlineto{\pgfqpoint{-98.608082in}{-3.738916in}}%
\pgfpathlineto{\pgfqpoint{-98.600330in}{-3.648822in}}%
\pgfpathlineto{\pgfqpoint{-98.592577in}{-3.636738in}}%
\pgfpathlineto{\pgfqpoint{-98.584825in}{-3.674552in}}%
\pgfpathlineto{\pgfqpoint{-98.577072in}{-3.701013in}}%
\pgfpathlineto{\pgfqpoint{-98.569320in}{-3.628131in}}%
\pgfpathlineto{\pgfqpoint{-98.561567in}{-3.660790in}}%
\pgfpathlineto{\pgfqpoint{-98.553814in}{-3.662355in}}%
\pgfpathlineto{\pgfqpoint{-98.546062in}{-3.630103in}}%
\pgfpathlineto{\pgfqpoint{-98.538309in}{-3.627523in}}%
\pgfpathlineto{\pgfqpoint{-98.530557in}{-3.651039in}}%
\pgfpathlineto{\pgfqpoint{-98.522804in}{-3.651459in}}%
\pgfpathlineto{\pgfqpoint{-98.515051in}{-3.631363in}}%
\pgfpathlineto{\pgfqpoint{-98.507299in}{-3.656143in}}%
\pgfpathlineto{\pgfqpoint{-98.499546in}{-3.640380in}}%
\pgfpathlineto{\pgfqpoint{-98.491794in}{-3.666871in}}%
\pgfpathlineto{\pgfqpoint{-98.484041in}{-3.613056in}}%
\pgfpathlineto{\pgfqpoint{-98.476288in}{-3.649638in}}%
\pgfpathlineto{\pgfqpoint{-98.468536in}{-3.660681in}}%
\pgfpathlineto{\pgfqpoint{-98.460783in}{-3.670117in}}%
\pgfpathlineto{\pgfqpoint{-98.453031in}{-3.645662in}}%
\pgfpathlineto{\pgfqpoint{-98.445278in}{-3.651561in}}%
\pgfpathlineto{\pgfqpoint{-98.437525in}{-3.714547in}}%
\pgfpathlineto{\pgfqpoint{-98.429773in}{-3.644504in}}%
\pgfpathlineto{\pgfqpoint{-98.422020in}{-3.637102in}}%
\pgfpathlineto{\pgfqpoint{-98.414268in}{-3.644497in}}%
\pgfpathlineto{\pgfqpoint{-98.406515in}{-3.607062in}}%
\pgfpathlineto{\pgfqpoint{-98.398762in}{-3.662782in}}%
\pgfpathlineto{\pgfqpoint{-98.391010in}{-3.655936in}}%
\pgfpathlineto{\pgfqpoint{-98.383257in}{-3.649943in}}%
\pgfpathlineto{\pgfqpoint{-98.375505in}{-3.649510in}}%
\pgfpathlineto{\pgfqpoint{-98.367752in}{-3.669315in}}%
\pgfpathlineto{\pgfqpoint{-98.359999in}{-3.630294in}}%
\pgfpathlineto{\pgfqpoint{-98.352247in}{-3.647300in}}%
\pgfpathlineto{\pgfqpoint{-98.344494in}{-3.616526in}}%
\pgfpathlineto{\pgfqpoint{-98.336742in}{-3.621385in}}%
\pgfpathlineto{\pgfqpoint{-98.328989in}{-3.644631in}}%
\pgfpathlineto{\pgfqpoint{-98.321237in}{-3.651637in}}%
\pgfpathlineto{\pgfqpoint{-98.313484in}{-3.645750in}}%
\pgfpathlineto{\pgfqpoint{-98.305731in}{-3.670969in}}%
\pgfpathlineto{\pgfqpoint{-98.297979in}{-3.682793in}}%
\pgfpathlineto{\pgfqpoint{-98.290226in}{-3.663067in}}%
\pgfpathlineto{\pgfqpoint{-98.282474in}{-3.629490in}}%
\pgfpathlineto{\pgfqpoint{-98.274721in}{-3.640248in}}%
\pgfpathlineto{\pgfqpoint{-98.266968in}{-3.620034in}}%
\pgfpathlineto{\pgfqpoint{-98.259216in}{-3.646640in}}%
\pgfpathlineto{\pgfqpoint{-98.251463in}{-3.622150in}}%
\pgfpathlineto{\pgfqpoint{-98.243711in}{-3.663024in}}%
\pgfpathlineto{\pgfqpoint{-98.235958in}{-3.671247in}}%
\pgfpathlineto{\pgfqpoint{-98.228205in}{-3.656425in}}%
\pgfpathlineto{\pgfqpoint{-98.220453in}{-3.636122in}}%
\pgfpathlineto{\pgfqpoint{-98.212700in}{-3.625442in}}%
\pgfpathlineto{\pgfqpoint{-98.204948in}{-3.634449in}}%
\pgfpathlineto{\pgfqpoint{-98.197195in}{-3.664246in}}%
\pgfpathlineto{\pgfqpoint{-98.189442in}{-3.638633in}}%
\pgfpathlineto{\pgfqpoint{-98.181690in}{-3.660269in}}%
\pgfpathlineto{\pgfqpoint{-98.173937in}{-3.644204in}}%
\pgfpathlineto{\pgfqpoint{-98.166185in}{-3.652540in}}%
\pgfpathlineto{\pgfqpoint{-98.158432in}{-3.666910in}}%
\pgfpathlineto{\pgfqpoint{-98.150679in}{-3.658495in}}%
\pgfpathlineto{\pgfqpoint{-98.142927in}{-3.628706in}}%
\pgfpathlineto{\pgfqpoint{-98.135174in}{-3.641210in}}%
\pgfpathlineto{\pgfqpoint{-98.127422in}{-3.655282in}}%
\pgfpathlineto{\pgfqpoint{-98.119669in}{-3.604534in}}%
\pgfpathlineto{\pgfqpoint{-98.111916in}{-3.656182in}}%
\pgfpathlineto{\pgfqpoint{-98.104164in}{-3.630968in}}%
\pgfpathlineto{\pgfqpoint{-98.096411in}{-3.659425in}}%
\pgfpathlineto{\pgfqpoint{-98.088659in}{-3.631462in}}%
\pgfpathlineto{\pgfqpoint{-98.080906in}{-3.634443in}}%
\pgfpathlineto{\pgfqpoint{-98.073154in}{-3.588246in}}%
\pgfpathlineto{\pgfqpoint{-98.065401in}{-3.648905in}}%
\pgfpathlineto{\pgfqpoint{-98.057648in}{-3.669014in}}%
\pgfpathlineto{\pgfqpoint{-98.049896in}{-3.547319in}}%
\pgfpathlineto{\pgfqpoint{-98.042143in}{-3.614320in}}%
\pgfpathlineto{\pgfqpoint{-98.034391in}{-3.640551in}}%
\pgfpathlineto{\pgfqpoint{-98.026638in}{-3.602826in}}%
\pgfpathlineto{\pgfqpoint{-98.018885in}{-3.655008in}}%
\pgfpathlineto{\pgfqpoint{-98.011133in}{-3.589636in}}%
\pgfpathlineto{\pgfqpoint{-98.003380in}{-3.665731in}}%
\pgfpathlineto{\pgfqpoint{-97.995628in}{-3.638455in}}%
\pgfpathlineto{\pgfqpoint{-97.987875in}{-3.585715in}}%
\pgfpathlineto{\pgfqpoint{-97.980122in}{-3.617566in}}%
\pgfpathlineto{\pgfqpoint{-97.972370in}{-3.643327in}}%
\pgfpathlineto{\pgfqpoint{-97.964617in}{-3.652099in}}%
\pgfpathlineto{\pgfqpoint{-97.956865in}{-3.626605in}}%
\pgfpathlineto{\pgfqpoint{-97.949112in}{-3.658945in}}%
\pgfpathlineto{\pgfqpoint{-97.941359in}{-3.645805in}}%
\pgfpathlineto{\pgfqpoint{-97.933607in}{-3.715208in}}%
\pgfpathlineto{\pgfqpoint{-97.925854in}{-3.670282in}}%
\pgfpathlineto{\pgfqpoint{-97.918102in}{-3.632668in}}%
\pgfpathlineto{\pgfqpoint{-97.910349in}{-3.651283in}}%
\pgfpathlineto{\pgfqpoint{-97.902596in}{-3.638232in}}%
\pgfpathlineto{\pgfqpoint{-97.894844in}{-3.653617in}}%
\pgfpathlineto{\pgfqpoint{-97.887091in}{-3.668804in}}%
\pgfpathlineto{\pgfqpoint{-97.879339in}{-3.681853in}}%
\pgfpathlineto{\pgfqpoint{-97.871586in}{-3.637585in}}%
\pgfpathlineto{\pgfqpoint{-97.863833in}{-3.630776in}}%
\pgfpathlineto{\pgfqpoint{-97.856081in}{-3.631804in}}%
\pgfpathlineto{\pgfqpoint{-97.848328in}{-3.571721in}}%
\pgfpathlineto{\pgfqpoint{-97.840576in}{-3.664902in}}%
\pgfpathlineto{\pgfqpoint{-97.832823in}{-3.604724in}}%
\pgfpathlineto{\pgfqpoint{-97.825070in}{-3.593641in}}%
\pgfpathlineto{\pgfqpoint{-97.817318in}{-3.576349in}}%
\pgfpathlineto{\pgfqpoint{-97.809565in}{-3.648298in}}%
\pgfpathlineto{\pgfqpoint{-97.801813in}{-3.633206in}}%
\pgfpathlineto{\pgfqpoint{-97.794060in}{-3.611777in}}%
\pgfpathlineto{\pgfqpoint{-97.786308in}{-3.634767in}}%
\pgfpathlineto{\pgfqpoint{-97.778555in}{-3.588360in}}%
\pgfpathlineto{\pgfqpoint{-97.770802in}{-3.598229in}}%
\pgfpathlineto{\pgfqpoint{-97.763050in}{-3.650688in}}%
\pgfpathlineto{\pgfqpoint{-97.755297in}{-3.637098in}}%
\pgfpathlineto{\pgfqpoint{-97.747545in}{-3.619709in}}%
\pgfpathlineto{\pgfqpoint{-97.739792in}{-3.616004in}}%
\pgfpathlineto{\pgfqpoint{-97.732039in}{-3.664900in}}%
\pgfpathlineto{\pgfqpoint{-97.724287in}{-3.640887in}}%
\pgfpathlineto{\pgfqpoint{-97.716534in}{-3.624549in}}%
\pgfpathlineto{\pgfqpoint{-97.708782in}{-3.623328in}}%
\pgfpathlineto{\pgfqpoint{-97.701029in}{-3.674061in}}%
\pgfpathlineto{\pgfqpoint{-97.693276in}{-3.656183in}}%
\pgfpathlineto{\pgfqpoint{-97.685524in}{-3.512481in}}%
\pgfpathlineto{\pgfqpoint{-97.677771in}{-3.656145in}}%
\pgfpathlineto{\pgfqpoint{-97.670019in}{-3.615757in}}%
\pgfpathlineto{\pgfqpoint{-97.662266in}{-3.623316in}}%
\pgfpathlineto{\pgfqpoint{-97.654513in}{-3.635573in}}%
\pgfpathlineto{\pgfqpoint{-97.646761in}{-3.690115in}}%
\pgfpathlineto{\pgfqpoint{-97.639008in}{-3.662792in}}%
\pgfpathlineto{\pgfqpoint{-97.631256in}{-3.610168in}}%
\pgfpathlineto{\pgfqpoint{-97.623503in}{-3.682707in}}%
\pgfpathlineto{\pgfqpoint{-97.615750in}{-3.635716in}}%
\pgfpathlineto{\pgfqpoint{-97.607998in}{-3.654226in}}%
\pgfpathlineto{\pgfqpoint{-97.600245in}{-3.658608in}}%
\pgfpathlineto{\pgfqpoint{-97.592493in}{-3.609354in}}%
\pgfpathlineto{\pgfqpoint{-97.584740in}{-3.646867in}}%
\pgfpathlineto{\pgfqpoint{-97.576987in}{-3.657812in}}%
\pgfpathlineto{\pgfqpoint{-97.569235in}{-3.639577in}}%
\pgfpathlineto{\pgfqpoint{-97.561482in}{-3.688130in}}%
\pgfpathlineto{\pgfqpoint{-97.553730in}{-3.621945in}}%
\pgfpathlineto{\pgfqpoint{-97.545977in}{-3.648664in}}%
\pgfpathlineto{\pgfqpoint{-97.538225in}{-3.656876in}}%
\pgfpathlineto{\pgfqpoint{-97.530472in}{-3.693742in}}%
\pgfpathlineto{\pgfqpoint{-97.522719in}{-3.619294in}}%
\pgfpathlineto{\pgfqpoint{-97.514967in}{-3.663503in}}%
\pgfpathlineto{\pgfqpoint{-97.507214in}{-3.628097in}}%
\pgfpathlineto{\pgfqpoint{-97.499462in}{-3.601900in}}%
\pgfpathlineto{\pgfqpoint{-97.491709in}{-3.620035in}}%
\pgfpathlineto{\pgfqpoint{-97.483956in}{-3.642639in}}%
\pgfpathlineto{\pgfqpoint{-97.476204in}{-3.631579in}}%
\pgfpathlineto{\pgfqpoint{-97.468451in}{-3.676638in}}%
\pgfpathlineto{\pgfqpoint{-97.460699in}{-3.643473in}}%
\pgfpathlineto{\pgfqpoint{-97.452946in}{-3.651937in}}%
\pgfpathlineto{\pgfqpoint{-97.445193in}{-3.621010in}}%
\pgfpathlineto{\pgfqpoint{-97.437441in}{-3.647869in}}%
\pgfpathlineto{\pgfqpoint{-97.429688in}{-3.695428in}}%
\pgfpathlineto{\pgfqpoint{-97.421936in}{-3.643787in}}%
\pgfpathlineto{\pgfqpoint{-97.414183in}{-3.637734in}}%
\pgfpathlineto{\pgfqpoint{-97.406430in}{-3.661181in}}%
\pgfpathlineto{\pgfqpoint{-97.398678in}{-3.626445in}}%
\pgfpathlineto{\pgfqpoint{-97.390925in}{-3.675843in}}%
\pgfpathlineto{\pgfqpoint{-97.383173in}{-3.632060in}}%
\pgfpathlineto{\pgfqpoint{-97.375420in}{-3.666897in}}%
\pgfpathlineto{\pgfqpoint{-97.367667in}{-3.655973in}}%
\pgfpathlineto{\pgfqpoint{-97.359915in}{-3.624062in}}%
\pgfpathlineto{\pgfqpoint{-97.352162in}{-3.672623in}}%
\pgfpathlineto{\pgfqpoint{-97.344410in}{-3.617381in}}%
\pgfpathlineto{\pgfqpoint{-97.336657in}{-3.632208in}}%
\pgfpathlineto{\pgfqpoint{-97.328904in}{-3.663739in}}%
\pgfpathlineto{\pgfqpoint{-97.321152in}{-3.612724in}}%
\pgfpathlineto{\pgfqpoint{-97.313399in}{-3.652902in}}%
\pgfpathlineto{\pgfqpoint{-97.305647in}{-3.647176in}}%
\pgfpathlineto{\pgfqpoint{-97.297894in}{-3.677244in}}%
\pgfpathlineto{\pgfqpoint{-97.290142in}{-3.675483in}}%
\pgfpathlineto{\pgfqpoint{-97.282389in}{-3.656680in}}%
\pgfpathlineto{\pgfqpoint{-97.274636in}{-3.642116in}}%
\pgfpathlineto{\pgfqpoint{-97.266884in}{-3.636857in}}%
\pgfpathlineto{\pgfqpoint{-97.259131in}{-3.677250in}}%
\pgfpathlineto{\pgfqpoint{-97.251379in}{-3.629560in}}%
\pgfpathlineto{\pgfqpoint{-97.243626in}{-3.641137in}}%
\pgfpathlineto{\pgfqpoint{-97.235873in}{-3.592716in}}%
\pgfpathlineto{\pgfqpoint{-97.228121in}{-3.605936in}}%
\pgfpathlineto{\pgfqpoint{-97.220368in}{-3.622249in}}%
\pgfpathlineto{\pgfqpoint{-97.212616in}{-3.656342in}}%
\pgfpathlineto{\pgfqpoint{-97.204863in}{-3.634154in}}%
\pgfpathlineto{\pgfqpoint{-97.197110in}{-3.652426in}}%
\pgfpathlineto{\pgfqpoint{-97.189358in}{-3.641679in}}%
\pgfpathlineto{\pgfqpoint{-97.181605in}{-3.653591in}}%
\pgfpathlineto{\pgfqpoint{-97.173853in}{-3.679983in}}%
\pgfpathlineto{\pgfqpoint{-97.166100in}{-3.686643in}}%
\pgfpathlineto{\pgfqpoint{-97.158347in}{-3.656964in}}%
\pgfpathlineto{\pgfqpoint{-97.150595in}{-3.623656in}}%
\pgfpathlineto{\pgfqpoint{-97.142842in}{-3.624229in}}%
\pgfpathlineto{\pgfqpoint{-97.135090in}{-3.645327in}}%
\pgfpathlineto{\pgfqpoint{-97.127337in}{-3.652045in}}%
\pgfpathlineto{\pgfqpoint{-97.119584in}{-3.669202in}}%
\pgfpathlineto{\pgfqpoint{-97.111832in}{-3.611630in}}%
\pgfpathlineto{\pgfqpoint{-97.104079in}{-3.669151in}}%
\pgfpathlineto{\pgfqpoint{-97.096327in}{-3.654333in}}%
\pgfpathlineto{\pgfqpoint{-97.088574in}{-3.654881in}}%
\pgfpathlineto{\pgfqpoint{-97.080821in}{-3.635749in}}%
\pgfpathlineto{\pgfqpoint{-97.073069in}{-3.614975in}}%
\pgfpathlineto{\pgfqpoint{-97.065316in}{-3.622196in}}%
\pgfpathlineto{\pgfqpoint{-97.057564in}{-3.645335in}}%
\pgfpathlineto{\pgfqpoint{-97.049811in}{-3.673391in}}%
\pgfpathlineto{\pgfqpoint{-97.042059in}{-3.617535in}}%
\pgfpathlineto{\pgfqpoint{-97.034306in}{-3.666774in}}%
\pgfpathlineto{\pgfqpoint{-97.026553in}{-3.662846in}}%
\pgfpathlineto{\pgfqpoint{-97.018801in}{-3.655772in}}%
\pgfpathlineto{\pgfqpoint{-97.011048in}{-3.599896in}}%
\pgfpathlineto{\pgfqpoint{-97.003296in}{-3.651131in}}%
\pgfpathlineto{\pgfqpoint{-96.995543in}{-3.629762in}}%
\pgfpathlineto{\pgfqpoint{-96.987790in}{-3.625098in}}%
\pgfpathlineto{\pgfqpoint{-96.980038in}{-3.639098in}}%
\pgfpathlineto{\pgfqpoint{-96.972285in}{-3.669629in}}%
\pgfpathlineto{\pgfqpoint{-96.964533in}{-3.728823in}}%
\pgfpathlineto{\pgfqpoint{-96.956780in}{-3.693387in}}%
\pgfpathlineto{\pgfqpoint{-96.949027in}{-3.646623in}}%
\pgfpathlineto{\pgfqpoint{-96.941275in}{-3.636343in}}%
\pgfpathlineto{\pgfqpoint{-96.933522in}{-3.552855in}}%
\pgfpathlineto{\pgfqpoint{-96.925770in}{-3.643846in}}%
\pgfpathlineto{\pgfqpoint{-96.918017in}{-3.623573in}}%
\pgfpathlineto{\pgfqpoint{-96.910264in}{-3.636044in}}%
\pgfpathlineto{\pgfqpoint{-96.902512in}{-3.662382in}}%
\pgfpathlineto{\pgfqpoint{-96.894759in}{-3.662277in}}%
\pgfpathlineto{\pgfqpoint{-96.887007in}{-3.658314in}}%
\pgfpathlineto{\pgfqpoint{-96.879254in}{-3.566355in}}%
\pgfpathlineto{\pgfqpoint{-96.871501in}{-3.627113in}}%
\pgfpathlineto{\pgfqpoint{-96.863749in}{-3.671665in}}%
\pgfpathlineto{\pgfqpoint{-96.855996in}{-3.634380in}}%
\pgfpathlineto{\pgfqpoint{-96.848244in}{-3.561825in}}%
\pgfpathlineto{\pgfqpoint{-96.840491in}{-3.585066in}}%
\pgfpathlineto{\pgfqpoint{-96.832738in}{-3.620687in}}%
\pgfpathlineto{\pgfqpoint{-96.824986in}{-3.611135in}}%
\pgfpathlineto{\pgfqpoint{-96.817233in}{-3.579817in}}%
\pgfpathlineto{\pgfqpoint{-96.809481in}{-3.646275in}}%
\pgfpathlineto{\pgfqpoint{-96.801728in}{-3.613628in}}%
\pgfpathlineto{\pgfqpoint{-96.793976in}{-3.574897in}}%
\pgfpathlineto{\pgfqpoint{-96.786223in}{-3.653529in}}%
\pgfpathlineto{\pgfqpoint{-96.778470in}{-3.638970in}}%
\pgfpathlineto{\pgfqpoint{-96.770718in}{-3.618269in}}%
\pgfpathlineto{\pgfqpoint{-96.762965in}{-3.638612in}}%
\pgfpathlineto{\pgfqpoint{-96.755213in}{-3.608589in}}%
\pgfpathlineto{\pgfqpoint{-96.747460in}{-3.629564in}}%
\pgfpathlineto{\pgfqpoint{-96.739707in}{-3.654790in}}%
\pgfpathlineto{\pgfqpoint{-96.731955in}{-3.635998in}}%
\pgfpathlineto{\pgfqpoint{-96.724202in}{-3.685384in}}%
\pgfpathlineto{\pgfqpoint{-96.716450in}{-3.588486in}}%
\pgfpathlineto{\pgfqpoint{-96.708697in}{-3.604433in}}%
\pgfpathlineto{\pgfqpoint{-96.700944in}{-3.633857in}}%
\pgfpathlineto{\pgfqpoint{-96.693192in}{-3.649668in}}%
\pgfpathlineto{\pgfqpoint{-96.685439in}{-3.592118in}}%
\pgfpathlineto{\pgfqpoint{-96.677687in}{-3.645426in}}%
\pgfpathlineto{\pgfqpoint{-96.669934in}{-3.617181in}}%
\pgfpathlineto{\pgfqpoint{-96.662181in}{-3.616790in}}%
\pgfpathlineto{\pgfqpoint{-96.654429in}{-3.606784in}}%
\pgfpathlineto{\pgfqpoint{-96.646676in}{-3.629790in}}%
\pgfpathlineto{\pgfqpoint{-96.638924in}{-3.593866in}}%
\pgfpathlineto{\pgfqpoint{-96.631171in}{-3.604736in}}%
\pgfpathlineto{\pgfqpoint{-96.623418in}{-3.650461in}}%
\pgfpathlineto{\pgfqpoint{-96.615666in}{-3.610170in}}%
\pgfpathlineto{\pgfqpoint{-96.607913in}{-3.666970in}}%
\pgfpathlineto{\pgfqpoint{-96.600161in}{-3.550071in}}%
\pgfpathlineto{\pgfqpoint{-96.592408in}{-3.620693in}}%
\pgfpathlineto{\pgfqpoint{-96.584655in}{-3.640672in}}%
\pgfpathlineto{\pgfqpoint{-96.576903in}{-3.618519in}}%
\pgfpathlineto{\pgfqpoint{-96.569150in}{-3.623556in}}%
\pgfpathlineto{\pgfqpoint{-96.561398in}{-3.646415in}}%
\pgfpathlineto{\pgfqpoint{-96.553645in}{-3.592454in}}%
\pgfpathlineto{\pgfqpoint{-96.545892in}{-3.655966in}}%
\pgfpathlineto{\pgfqpoint{-96.538140in}{-3.600054in}}%
\pgfpathlineto{\pgfqpoint{-96.530387in}{-3.663610in}}%
\pgfpathlineto{\pgfqpoint{-96.522635in}{-3.574421in}}%
\pgfpathlineto{\pgfqpoint{-96.514882in}{-3.565181in}}%
\pgfpathlineto{\pgfqpoint{-96.507130in}{-3.659385in}}%
\pgfpathlineto{\pgfqpoint{-96.499377in}{-3.607047in}}%
\pgfpathlineto{\pgfqpoint{-96.491624in}{-3.617196in}}%
\pgfpathlineto{\pgfqpoint{-96.483872in}{-3.579064in}}%
\pgfpathlineto{\pgfqpoint{-96.476119in}{-3.649320in}}%
\pgfpathlineto{\pgfqpoint{-96.468367in}{-3.619882in}}%
\pgfpathlineto{\pgfqpoint{-96.460614in}{-3.617213in}}%
\pgfpathlineto{\pgfqpoint{-96.452861in}{-3.643675in}}%
\pgfpathlineto{\pgfqpoint{-96.445109in}{-3.600751in}}%
\pgfpathlineto{\pgfqpoint{-96.437356in}{-3.654387in}}%
\pgfpathlineto{\pgfqpoint{-96.429604in}{-3.621965in}}%
\pgfpathlineto{\pgfqpoint{-96.421851in}{-3.656928in}}%
\pgfpathlineto{\pgfqpoint{-96.414098in}{-3.695421in}}%
\pgfpathlineto{\pgfqpoint{-96.406346in}{-3.633655in}}%
\pgfpathlineto{\pgfqpoint{-96.398593in}{-3.622150in}}%
\pgfpathlineto{\pgfqpoint{-96.390841in}{-3.588995in}}%
\pgfpathlineto{\pgfqpoint{-96.383088in}{-3.502279in}}%
\pgfpathlineto{\pgfqpoint{-96.375335in}{-3.666300in}}%
\pgfpathlineto{\pgfqpoint{-96.367583in}{-3.713069in}}%
\pgfpathlineto{\pgfqpoint{-96.359830in}{-3.639624in}}%
\pgfpathlineto{\pgfqpoint{-96.352078in}{-3.638800in}}%
\pgfpathlineto{\pgfqpoint{-96.344325in}{-3.658329in}}%
\pgfpathlineto{\pgfqpoint{-96.336572in}{-3.625062in}}%
\pgfpathlineto{\pgfqpoint{-96.328820in}{-3.588634in}}%
\pgfpathlineto{\pgfqpoint{-96.321067in}{-3.683523in}}%
\pgfpathlineto{\pgfqpoint{-96.313315in}{-3.668924in}}%
\pgfpathlineto{\pgfqpoint{-96.305562in}{-3.602776in}}%
\pgfpathlineto{\pgfqpoint{-96.297809in}{-3.581407in}}%
\pgfpathlineto{\pgfqpoint{-96.290057in}{-3.604183in}}%
\pgfpathlineto{\pgfqpoint{-96.282304in}{-3.604016in}}%
\pgfpathlineto{\pgfqpoint{-96.274552in}{-3.633724in}}%
\pgfpathlineto{\pgfqpoint{-96.266799in}{-3.565999in}}%
\pgfpathlineto{\pgfqpoint{-96.259047in}{-3.659599in}}%
\pgfpathlineto{\pgfqpoint{-96.251294in}{-3.629652in}}%
\pgfpathlineto{\pgfqpoint{-96.243541in}{-3.631994in}}%
\pgfpathlineto{\pgfqpoint{-96.235789in}{-3.584892in}}%
\pgfpathlineto{\pgfqpoint{-96.228036in}{-3.622672in}}%
\pgfpathlineto{\pgfqpoint{-96.220284in}{-3.612518in}}%
\pgfpathlineto{\pgfqpoint{-96.212531in}{-3.638263in}}%
\pgfpathlineto{\pgfqpoint{-96.204778in}{-3.648843in}}%
\pgfpathlineto{\pgfqpoint{-96.197026in}{-3.599988in}}%
\pgfpathlineto{\pgfqpoint{-96.189273in}{-3.571096in}}%
\pgfpathlineto{\pgfqpoint{-96.181521in}{-3.623104in}}%
\pgfpathlineto{\pgfqpoint{-96.173768in}{-3.640633in}}%
\pgfpathlineto{\pgfqpoint{-96.166015in}{-3.585124in}}%
\pgfpathlineto{\pgfqpoint{-96.158263in}{-3.630639in}}%
\pgfpathlineto{\pgfqpoint{-96.150510in}{-3.638094in}}%
\pgfpathlineto{\pgfqpoint{-96.142758in}{-3.584288in}}%
\pgfpathlineto{\pgfqpoint{-96.135005in}{-3.569606in}}%
\pgfpathlineto{\pgfqpoint{-96.127252in}{-3.597253in}}%
\pgfpathlineto{\pgfqpoint{-96.119500in}{-3.611106in}}%
\pgfpathlineto{\pgfqpoint{-96.111747in}{-3.632604in}}%
\pgfpathlineto{\pgfqpoint{-96.103995in}{-3.612149in}}%
\pgfpathlineto{\pgfqpoint{-96.096242in}{-3.613756in}}%
\pgfpathlineto{\pgfqpoint{-96.088489in}{-3.620095in}}%
\pgfpathlineto{\pgfqpoint{-96.080737in}{-3.581358in}}%
\pgfpathlineto{\pgfqpoint{-96.072984in}{-3.653983in}}%
\pgfpathlineto{\pgfqpoint{-96.065232in}{-3.636328in}}%
\pgfpathlineto{\pgfqpoint{-96.057479in}{-3.571956in}}%
\pgfpathlineto{\pgfqpoint{-96.049726in}{-3.597163in}}%
\pgfpathlineto{\pgfqpoint{-96.041974in}{-3.562404in}}%
\pgfpathlineto{\pgfqpoint{-96.034221in}{-3.573876in}}%
\pgfpathlineto{\pgfqpoint{-96.026469in}{-3.620896in}}%
\pgfpathlineto{\pgfqpoint{-96.018716in}{-3.596940in}}%
\pgfpathlineto{\pgfqpoint{-96.010964in}{-3.609377in}}%
\pgfpathlineto{\pgfqpoint{-96.003211in}{-3.623373in}}%
\pgfpathlineto{\pgfqpoint{-95.995458in}{-3.666077in}}%
\pgfpathlineto{\pgfqpoint{-95.987706in}{-3.631995in}}%
\pgfpathlineto{\pgfqpoint{-95.979953in}{-3.592397in}}%
\pgfpathlineto{\pgfqpoint{-95.972201in}{-3.591242in}}%
\pgfpathlineto{\pgfqpoint{-95.964448in}{-3.619044in}}%
\pgfpathlineto{\pgfqpoint{-95.956695in}{-3.638582in}}%
\pgfpathlineto{\pgfqpoint{-95.948943in}{-3.628292in}}%
\pgfpathlineto{\pgfqpoint{-95.941190in}{-3.577981in}}%
\pgfpathlineto{\pgfqpoint{-95.933438in}{-3.614053in}}%
\pgfpathlineto{\pgfqpoint{-95.925685in}{-3.611445in}}%
\pgfpathlineto{\pgfqpoint{-95.917932in}{-3.633817in}}%
\pgfpathlineto{\pgfqpoint{-95.910180in}{-3.636012in}}%
\pgfpathlineto{\pgfqpoint{-95.902427in}{-3.632738in}}%
\pgfpathlineto{\pgfqpoint{-95.894675in}{-3.597530in}}%
\pgfpathlineto{\pgfqpoint{-95.886922in}{-3.611530in}}%
\pgfpathlineto{\pgfqpoint{-95.879169in}{-3.620626in}}%
\pgfpathlineto{\pgfqpoint{-95.871417in}{-3.584518in}}%
\pgfpathlineto{\pgfqpoint{-95.863664in}{-3.596498in}}%
\pgfpathlineto{\pgfqpoint{-95.855912in}{-3.573360in}}%
\pgfpathlineto{\pgfqpoint{-95.848159in}{-3.576486in}}%
\pgfpathlineto{\pgfqpoint{-95.840406in}{-3.653172in}}%
\pgfpathlineto{\pgfqpoint{-95.832654in}{-3.595539in}}%
\pgfpathlineto{\pgfqpoint{-95.824901in}{-3.623006in}}%
\pgfpathlineto{\pgfqpoint{-95.817149in}{-3.541633in}}%
\pgfpathlineto{\pgfqpoint{-95.809396in}{-3.550017in}}%
\pgfpathlineto{\pgfqpoint{-95.801643in}{-3.554547in}}%
\pgfpathlineto{\pgfqpoint{-95.793891in}{-3.599617in}}%
\pgfpathlineto{\pgfqpoint{-95.786138in}{-3.587133in}}%
\pgfpathlineto{\pgfqpoint{-95.778386in}{-3.606498in}}%
\pgfpathlineto{\pgfqpoint{-95.770633in}{-3.663317in}}%
\pgfpathlineto{\pgfqpoint{-95.762881in}{-3.633729in}}%
\pgfpathlineto{\pgfqpoint{-95.755128in}{-3.555467in}}%
\pgfpathlineto{\pgfqpoint{-95.747375in}{-3.563649in}}%
\pgfpathlineto{\pgfqpoint{-95.739623in}{-3.590869in}}%
\pgfpathlineto{\pgfqpoint{-95.731870in}{-3.611885in}}%
\pgfpathlineto{\pgfqpoint{-95.724118in}{-3.554611in}}%
\pgfpathlineto{\pgfqpoint{-95.716365in}{-3.626473in}}%
\pgfpathlineto{\pgfqpoint{-95.708612in}{-3.558758in}}%
\pgfpathlineto{\pgfqpoint{-95.700860in}{-3.583133in}}%
\pgfpathlineto{\pgfqpoint{-95.693107in}{-3.559263in}}%
\pgfpathlineto{\pgfqpoint{-95.685355in}{-3.558893in}}%
\pgfpathlineto{\pgfqpoint{-95.677602in}{-3.583125in}}%
\pgfpathlineto{\pgfqpoint{-95.669849in}{-3.558390in}}%
\pgfpathlineto{\pgfqpoint{-95.662097in}{-3.559721in}}%
\pgfpathlineto{\pgfqpoint{-95.654344in}{-3.537205in}}%
\pgfpathlineto{\pgfqpoint{-95.646592in}{-3.584782in}}%
\pgfpathlineto{\pgfqpoint{-95.638839in}{-3.577066in}}%
\pgfpathlineto{\pgfqpoint{-95.631086in}{-3.598044in}}%
\pgfpathlineto{\pgfqpoint{-95.623334in}{-3.595837in}}%
\pgfpathlineto{\pgfqpoint{-95.615581in}{-3.526428in}}%
\pgfpathlineto{\pgfqpoint{-95.607829in}{-3.541117in}}%
\pgfpathlineto{\pgfqpoint{-95.600076in}{-3.581256in}}%
\pgfpathlineto{\pgfqpoint{-95.592323in}{-3.538745in}}%
\pgfpathlineto{\pgfqpoint{-95.584571in}{-3.596731in}}%
\pgfpathlineto{\pgfqpoint{-95.576818in}{-3.552286in}}%
\pgfpathlineto{\pgfqpoint{-95.569066in}{-3.580912in}}%
\pgfpathlineto{\pgfqpoint{-95.561313in}{-3.439291in}}%
\pgfpathlineto{\pgfqpoint{-95.553560in}{-3.523979in}}%
\pgfpathlineto{\pgfqpoint{-95.545808in}{-3.507975in}}%
\pgfpathlineto{\pgfqpoint{-95.538055in}{-3.547028in}}%
\pgfpathlineto{\pgfqpoint{-95.530303in}{-3.607605in}}%
\pgfpathlineto{\pgfqpoint{-95.522550in}{-3.543963in}}%
\pgfpathlineto{\pgfqpoint{-95.514797in}{-3.525599in}}%
\pgfpathlineto{\pgfqpoint{-95.507045in}{-3.541142in}}%
\pgfpathlineto{\pgfqpoint{-95.499292in}{-3.534683in}}%
\pgfpathlineto{\pgfqpoint{-95.491540in}{-3.566368in}}%
\pgfpathlineto{\pgfqpoint{-95.483787in}{-3.525315in}}%
\pgfpathlineto{\pgfqpoint{-95.476035in}{-3.572371in}}%
\pgfpathlineto{\pgfqpoint{-95.468282in}{-3.558689in}}%
\pgfpathlineto{\pgfqpoint{-95.460529in}{-3.616123in}}%
\pgfpathlineto{\pgfqpoint{-95.452777in}{-3.579539in}}%
\pgfpathlineto{\pgfqpoint{-95.445024in}{-3.553566in}}%
\pgfpathlineto{\pgfqpoint{-95.437272in}{-3.554524in}}%
\pgfpathlineto{\pgfqpoint{-95.429519in}{-3.536752in}}%
\pgfpathlineto{\pgfqpoint{-95.421766in}{-3.576311in}}%
\pgfpathlineto{\pgfqpoint{-95.414014in}{-3.557114in}}%
\pgfpathlineto{\pgfqpoint{-95.406261in}{-3.515178in}}%
\pgfpathlineto{\pgfqpoint{-95.398509in}{-3.439040in}}%
\pgfpathlineto{\pgfqpoint{-95.390756in}{-3.683122in}}%
\pgfpathlineto{\pgfqpoint{-95.383003in}{-3.446580in}}%
\pgfpathlineto{\pgfqpoint{-95.375251in}{-3.483428in}}%
\pgfpathlineto{\pgfqpoint{-95.367498in}{-3.581291in}}%
\pgfpathlineto{\pgfqpoint{-95.359746in}{-3.593321in}}%
\pgfpathlineto{\pgfqpoint{-95.351993in}{-3.597922in}}%
\pgfpathlineto{\pgfqpoint{-95.344240in}{-3.570422in}}%
\pgfpathlineto{\pgfqpoint{-95.336488in}{-3.510801in}}%
\pgfpathlineto{\pgfqpoint{-95.328735in}{-3.524962in}}%
\pgfpathlineto{\pgfqpoint{-95.320983in}{-3.558248in}}%
\pgfpathlineto{\pgfqpoint{-95.313230in}{-3.557794in}}%
\pgfpathlineto{\pgfqpoint{-95.305477in}{-3.469371in}}%
\pgfpathlineto{\pgfqpoint{-95.297725in}{-3.507505in}}%
\pgfpathlineto{\pgfqpoint{-95.289972in}{-3.527090in}}%
\pgfpathlineto{\pgfqpoint{-95.282220in}{-3.519809in}}%
\pgfpathlineto{\pgfqpoint{-95.274467in}{-3.553516in}}%
\pgfpathlineto{\pgfqpoint{-95.266714in}{-3.557672in}}%
\pgfpathlineto{\pgfqpoint{-95.258962in}{-3.538743in}}%
\pgfpathlineto{\pgfqpoint{-95.251209in}{-3.553925in}}%
\pgfpathlineto{\pgfqpoint{-95.243457in}{-3.508997in}}%
\pgfpathlineto{\pgfqpoint{-95.235704in}{-3.587520in}}%
\pgfpathlineto{\pgfqpoint{-95.227952in}{-3.573987in}}%
\pgfpathlineto{\pgfqpoint{-95.220199in}{-3.403632in}}%
\pgfpathlineto{\pgfqpoint{-95.212446in}{-3.551132in}}%
\pgfpathlineto{\pgfqpoint{-95.204694in}{-3.508164in}}%
\pgfpathlineto{\pgfqpoint{-95.196941in}{-3.559891in}}%
\pgfpathlineto{\pgfqpoint{-95.189189in}{-3.569055in}}%
\pgfpathlineto{\pgfqpoint{-95.181436in}{-3.566815in}}%
\pgfpathlineto{\pgfqpoint{-95.173683in}{-3.512497in}}%
\pgfpathlineto{\pgfqpoint{-95.165931in}{-3.567746in}}%
\pgfpathlineto{\pgfqpoint{-95.158178in}{-3.585139in}}%
\pgfpathlineto{\pgfqpoint{-95.150426in}{-3.531598in}}%
\pgfpathlineto{\pgfqpoint{-95.142673in}{-3.492607in}}%
\pgfpathlineto{\pgfqpoint{-95.134920in}{-3.467925in}}%
\pgfpathlineto{\pgfqpoint{-95.127168in}{-3.539033in}}%
\pgfpathlineto{\pgfqpoint{-95.119415in}{-3.490880in}}%
\pgfpathlineto{\pgfqpoint{-95.111663in}{-3.508496in}}%
\pgfpathlineto{\pgfqpoint{-95.103910in}{-3.550131in}}%
\pgfpathlineto{\pgfqpoint{-95.096157in}{-3.564968in}}%
\pgfpathlineto{\pgfqpoint{-95.088405in}{-3.530085in}}%
\pgfpathlineto{\pgfqpoint{-95.080652in}{-3.530966in}}%
\pgfpathlineto{\pgfqpoint{-95.072900in}{-3.487145in}}%
\pgfpathlineto{\pgfqpoint{-95.065147in}{-3.516355in}}%
\pgfpathlineto{\pgfqpoint{-95.057394in}{-3.506701in}}%
\pgfpathlineto{\pgfqpoint{-95.049642in}{-3.515163in}}%
\pgfpathlineto{\pgfqpoint{-95.041889in}{-3.504205in}}%
\pgfpathlineto{\pgfqpoint{-95.034137in}{-3.681360in}}%
\pgfpathlineto{\pgfqpoint{-95.026384in}{-3.468925in}}%
\pgfpathlineto{\pgfqpoint{-95.018631in}{-3.548646in}}%
\pgfpathlineto{\pgfqpoint{-95.010879in}{-3.550037in}}%
\pgfpathlineto{\pgfqpoint{-95.003126in}{-3.524131in}}%
\pgfpathlineto{\pgfqpoint{-94.995374in}{-3.481118in}}%
\pgfpathlineto{\pgfqpoint{-94.987621in}{-3.506684in}}%
\pgfpathlineto{\pgfqpoint{-94.979869in}{-3.473562in}}%
\pgfpathlineto{\pgfqpoint{-94.972116in}{-3.501060in}}%
\pgfpathlineto{\pgfqpoint{-94.964363in}{-3.486931in}}%
\pgfpathlineto{\pgfqpoint{-94.956611in}{-3.519516in}}%
\pgfpathlineto{\pgfqpoint{-94.948858in}{-3.523426in}}%
\pgfpathlineto{\pgfqpoint{-94.941106in}{-3.519101in}}%
\pgfpathlineto{\pgfqpoint{-94.933353in}{-3.387902in}}%
\pgfpathlineto{\pgfqpoint{-94.925600in}{-3.506274in}}%
\pgfpathlineto{\pgfqpoint{-94.917848in}{-3.504872in}}%
\pgfpathlineto{\pgfqpoint{-94.910095in}{-3.503232in}}%
\pgfpathlineto{\pgfqpoint{-94.902343in}{-3.497492in}}%
\pgfpathlineto{\pgfqpoint{-94.894590in}{-3.557230in}}%
\pgfpathlineto{\pgfqpoint{-94.886837in}{-3.468927in}}%
\pgfpathlineto{\pgfqpoint{-94.879085in}{-3.455353in}}%
\pgfpathlineto{\pgfqpoint{-94.871332in}{-3.507347in}}%
\pgfpathlineto{\pgfqpoint{-94.863580in}{-3.439009in}}%
\pgfpathlineto{\pgfqpoint{-94.855827in}{-3.482476in}}%
\pgfpathlineto{\pgfqpoint{-94.848074in}{-3.491766in}}%
\pgfpathlineto{\pgfqpoint{-94.840322in}{-3.479149in}}%
\pgfpathlineto{\pgfqpoint{-94.832569in}{-3.496175in}}%
\pgfpathlineto{\pgfqpoint{-94.824817in}{-3.491880in}}%
\pgfpathlineto{\pgfqpoint{-94.817064in}{-3.486157in}}%
\pgfpathlineto{\pgfqpoint{-94.809311in}{-3.460997in}}%
\pgfpathlineto{\pgfqpoint{-94.801559in}{-3.521928in}}%
\pgfpathlineto{\pgfqpoint{-94.793806in}{-3.490934in}}%
\pgfpathlineto{\pgfqpoint{-94.786054in}{-3.457070in}}%
\pgfpathlineto{\pgfqpoint{-94.778301in}{-3.443583in}}%
\pgfpathlineto{\pgfqpoint{-94.770548in}{-3.444190in}}%
\pgfpathlineto{\pgfqpoint{-94.762796in}{-3.370375in}}%
\pgfpathlineto{\pgfqpoint{-94.755043in}{-3.479529in}}%
\pgfpathlineto{\pgfqpoint{-94.747291in}{-3.358514in}}%
\pgfpathlineto{\pgfqpoint{-94.739538in}{-3.466021in}}%
\pgfpathlineto{\pgfqpoint{-94.731786in}{-3.448742in}}%
\pgfpathlineto{\pgfqpoint{-94.724033in}{-3.424060in}}%
\pgfpathlineto{\pgfqpoint{-94.716280in}{-3.431755in}}%
\pgfpathlineto{\pgfqpoint{-94.708528in}{-3.430770in}}%
\pgfpathlineto{\pgfqpoint{-94.700775in}{-3.482953in}}%
\pgfpathlineto{\pgfqpoint{-94.693023in}{-3.396233in}}%
\pgfpathlineto{\pgfqpoint{-94.685270in}{-3.482790in}}%
\pgfpathlineto{\pgfqpoint{-94.677517in}{-3.464021in}}%
\pgfpathlineto{\pgfqpoint{-94.669765in}{-3.423404in}}%
\pgfpathlineto{\pgfqpoint{-94.662012in}{-3.435205in}}%
\pgfpathlineto{\pgfqpoint{-94.654260in}{-3.472411in}}%
\pgfpathlineto{\pgfqpoint{-94.646507in}{-3.431947in}}%
\pgfpathlineto{\pgfqpoint{-94.638754in}{-3.403096in}}%
\pgfpathlineto{\pgfqpoint{-94.631002in}{-3.423120in}}%
\pgfpathlineto{\pgfqpoint{-94.623249in}{-3.459017in}}%
\pgfpathlineto{\pgfqpoint{-94.615497in}{-3.349988in}}%
\pgfpathlineto{\pgfqpoint{-94.607744in}{-3.402444in}}%
\pgfpathlineto{\pgfqpoint{-94.599991in}{-3.428532in}}%
\pgfpathlineto{\pgfqpoint{-94.592239in}{-3.284457in}}%
\pgfpathlineto{\pgfqpoint{-94.584486in}{-3.474515in}}%
\pgfpathlineto{\pgfqpoint{-94.576734in}{-3.418207in}}%
\pgfpathlineto{\pgfqpoint{-94.568981in}{-3.447122in}}%
\pgfpathlineto{\pgfqpoint{-94.561228in}{-3.394654in}}%
\pgfpathlineto{\pgfqpoint{-94.553476in}{-3.511602in}}%
\pgfpathlineto{\pgfqpoint{-94.545723in}{-3.378612in}}%
\pgfpathlineto{\pgfqpoint{-94.537971in}{-3.475540in}}%
\pgfpathlineto{\pgfqpoint{-94.530218in}{-3.433766in}}%
\pgfpathlineto{\pgfqpoint{-94.522465in}{-3.579650in}}%
\pgfpathlineto{\pgfqpoint{-94.514713in}{-3.427383in}}%
\pgfpathlineto{\pgfqpoint{-94.506960in}{-3.375268in}}%
\pgfpathlineto{\pgfqpoint{-94.499208in}{-3.474800in}}%
\pgfpathlineto{\pgfqpoint{-94.491455in}{-3.434349in}}%
\pgfpathlineto{\pgfqpoint{-94.483702in}{-3.507964in}}%
\pgfpathlineto{\pgfqpoint{-94.475950in}{-3.490424in}}%
\pgfpathlineto{\pgfqpoint{-94.468197in}{-3.458327in}}%
\pgfpathlineto{\pgfqpoint{-94.460445in}{-3.462386in}}%
\pgfpathlineto{\pgfqpoint{-94.452692in}{-3.521660in}}%
\pgfpathlineto{\pgfqpoint{-94.444940in}{-3.570872in}}%
\pgfpathlineto{\pgfqpoint{-94.437187in}{-3.495312in}}%
\pgfpathlineto{\pgfqpoint{-94.429434in}{-3.471808in}}%
\pgfpathlineto{\pgfqpoint{-94.421682in}{-3.431053in}}%
\pgfpathlineto{\pgfqpoint{-94.413929in}{-3.463849in}}%
\pgfpathlineto{\pgfqpoint{-94.406177in}{-3.396049in}}%
\pgfpathlineto{\pgfqpoint{-94.398424in}{-3.442638in}}%
\pgfpathlineto{\pgfqpoint{-94.390671in}{-3.473439in}}%
\pgfpathlineto{\pgfqpoint{-94.382919in}{-3.431808in}}%
\pgfpathlineto{\pgfqpoint{-94.375166in}{-3.445135in}}%
\pgfpathlineto{\pgfqpoint{-94.367414in}{-3.412294in}}%
\pgfpathlineto{\pgfqpoint{-94.359661in}{-3.418556in}}%
\pgfpathlineto{\pgfqpoint{-94.351908in}{-3.425561in}}%
\pgfpathlineto{\pgfqpoint{-94.344156in}{-3.414957in}}%
\pgfpathlineto{\pgfqpoint{-94.336403in}{-3.348754in}}%
\pgfpathlineto{\pgfqpoint{-94.328651in}{-3.297001in}}%
\pgfpathlineto{\pgfqpoint{-94.320898in}{-3.293433in}}%
\pgfpathlineto{\pgfqpoint{-94.313145in}{-3.212569in}}%
\pgfpathlineto{\pgfqpoint{-94.305393in}{-3.260211in}}%
\pgfpathlineto{\pgfqpoint{-94.297640in}{-3.274522in}}%
\pgfpathlineto{\pgfqpoint{-94.289888in}{-3.292613in}}%
\pgfpathlineto{\pgfqpoint{-94.282135in}{-3.270892in}}%
\pgfpathlineto{\pgfqpoint{-94.274382in}{-3.267877in}}%
\pgfpathlineto{\pgfqpoint{-94.266630in}{-3.188938in}}%
\pgfpathlineto{\pgfqpoint{-94.258877in}{-3.112023in}}%
\pgfpathlineto{\pgfqpoint{-94.251125in}{-3.053123in}}%
\pgfpathlineto{\pgfqpoint{-94.243372in}{-3.081395in}}%
\pgfpathlineto{\pgfqpoint{-94.235619in}{-2.943777in}}%
\pgfpathlineto{\pgfqpoint{-94.227867in}{-3.051346in}}%
\pgfpathlineto{\pgfqpoint{-94.220114in}{-2.991865in}}%
\pgfpathlineto{\pgfqpoint{-94.212362in}{-2.910890in}}%
\pgfpathlineto{\pgfqpoint{-94.204609in}{-3.006042in}}%
\pgfpathlineto{\pgfqpoint{-94.196857in}{-2.897379in}}%
\pgfpathlineto{\pgfqpoint{-94.189104in}{-2.905357in}}%
\pgfpathlineto{\pgfqpoint{-94.181351in}{-2.841921in}}%
\pgfpathlineto{\pgfqpoint{-94.173599in}{-2.803492in}}%
\pgfpathlineto{\pgfqpoint{-94.165846in}{-2.788685in}}%
\pgfpathlineto{\pgfqpoint{-94.158094in}{-2.823328in}}%
\pgfpathlineto{\pgfqpoint{-94.150341in}{-2.833968in}}%
\pgfpathlineto{\pgfqpoint{-94.142588in}{-2.778433in}}%
\pgfpathlineto{\pgfqpoint{-94.134836in}{-2.755790in}}%
\pgfpathlineto{\pgfqpoint{-94.127083in}{-2.742539in}}%
\pgfpathlineto{\pgfqpoint{-94.119331in}{-2.753954in}}%
\pgfpathlineto{\pgfqpoint{-94.111578in}{-2.797314in}}%
\pgfpathlineto{\pgfqpoint{-94.103825in}{-2.746221in}}%
\pgfpathlineto{\pgfqpoint{-94.096073in}{-2.795947in}}%
\pgfpathlineto{\pgfqpoint{-94.088320in}{-2.724303in}}%
\pgfpathlineto{\pgfqpoint{-94.080568in}{-2.658451in}}%
\pgfpathlineto{\pgfqpoint{-94.072815in}{-2.571309in}}%
\pgfpathlineto{\pgfqpoint{-94.065062in}{-2.522212in}}%
\pgfpathlineto{\pgfqpoint{-94.057310in}{-2.497458in}}%
\pgfpathlineto{\pgfqpoint{-94.049557in}{-2.571771in}}%
\pgfpathlineto{\pgfqpoint{-94.041805in}{-2.547117in}}%
\pgfpathlineto{\pgfqpoint{-94.034052in}{-2.390263in}}%
\pgfpathlineto{\pgfqpoint{-94.026299in}{-2.391859in}}%
\pgfpathlineto{\pgfqpoint{-94.018547in}{-2.380645in}}%
\pgfpathlineto{\pgfqpoint{-94.010794in}{-2.348526in}}%
\pgfpathlineto{\pgfqpoint{-94.003042in}{-2.293607in}}%
\pgfpathlineto{\pgfqpoint{-93.995289in}{-2.273196in}}%
\pgfpathlineto{\pgfqpoint{-93.987536in}{-2.191387in}}%
\pgfpathlineto{\pgfqpoint{-93.979784in}{-2.188853in}}%
\pgfpathlineto{\pgfqpoint{-93.972031in}{-2.176125in}}%
\pgfpathlineto{\pgfqpoint{-93.964279in}{-2.401829in}}%
\pgfpathlineto{\pgfqpoint{-93.956526in}{-2.093872in}}%
\pgfpathlineto{\pgfqpoint{-93.948774in}{-2.125545in}}%
\pgfpathlineto{\pgfqpoint{-93.941021in}{-2.159455in}}%
\pgfpathlineto{\pgfqpoint{-93.933268in}{-2.291605in}}%
\pgfpathlineto{\pgfqpoint{-93.925516in}{-2.134236in}}%
\pgfpathlineto{\pgfqpoint{-93.917763in}{-2.145741in}}%
\pgfpathlineto{\pgfqpoint{-93.910011in}{-2.207164in}}%
\pgfpathlineto{\pgfqpoint{-93.902258in}{-2.109552in}}%
\pgfpathlineto{\pgfqpoint{-93.894505in}{-2.090842in}}%
\pgfpathlineto{\pgfqpoint{-93.886753in}{-2.273122in}}%
\pgfpathlineto{\pgfqpoint{-93.879000in}{-2.110356in}}%
\pgfpathlineto{\pgfqpoint{-93.871248in}{-2.244346in}}%
\pgfpathlineto{\pgfqpoint{-93.863495in}{-2.185826in}}%
\pgfpathlineto{\pgfqpoint{-93.855742in}{-2.228825in}}%
\pgfpathlineto{\pgfqpoint{-93.847990in}{-2.293075in}}%
\pgfpathlineto{\pgfqpoint{-93.840237in}{-2.204025in}}%
\pgfpathlineto{\pgfqpoint{-93.832485in}{-2.222789in}}%
\pgfpathlineto{\pgfqpoint{-93.824732in}{-2.219002in}}%
\pgfpathlineto{\pgfqpoint{-93.816979in}{-2.140004in}}%
\pgfpathlineto{\pgfqpoint{-93.809227in}{-2.217680in}}%
\pgfpathlineto{\pgfqpoint{-93.801474in}{-2.193043in}}%
\pgfpathlineto{\pgfqpoint{-93.793722in}{-2.216542in}}%
\pgfpathlineto{\pgfqpoint{-93.785969in}{-2.202368in}}%
\pgfpathlineto{\pgfqpoint{-93.778216in}{-2.280738in}}%
\pgfpathlineto{\pgfqpoint{-93.770464in}{-2.177452in}}%
\pgfpathlineto{\pgfqpoint{-93.762711in}{-2.192586in}}%
\pgfpathlineto{\pgfqpoint{-93.754959in}{-2.256206in}}%
\pgfpathlineto{\pgfqpoint{-93.747206in}{-2.226024in}}%
\pgfpathlineto{\pgfqpoint{-93.739453in}{-2.118709in}}%
\pgfpathlineto{\pgfqpoint{-93.731701in}{-2.013926in}}%
\pgfpathlineto{\pgfqpoint{-93.723948in}{-2.169028in}}%
\pgfpathlineto{\pgfqpoint{-93.716196in}{-2.014888in}}%
\pgfpathlineto{\pgfqpoint{-93.708443in}{-2.172143in}}%
\pgfpathlineto{\pgfqpoint{-93.700691in}{-2.130193in}}%
\pgfpathlineto{\pgfqpoint{-93.692938in}{-1.966955in}}%
\pgfpathlineto{\pgfqpoint{-93.685185in}{-2.061577in}}%
\pgfpathlineto{\pgfqpoint{-93.677433in}{-2.116754in}}%
\pgfpathlineto{\pgfqpoint{-93.669680in}{-2.176907in}}%
\pgfpathlineto{\pgfqpoint{-93.661928in}{-2.149992in}}%
\pgfpathlineto{\pgfqpoint{-93.654175in}{-2.223912in}}%
\pgfpathlineto{\pgfqpoint{-93.646422in}{-2.157597in}}%
\pgfpathlineto{\pgfqpoint{-93.638670in}{-2.133093in}}%
\pgfpathlineto{\pgfqpoint{-93.630917in}{-2.198157in}}%
\pgfpathlineto{\pgfqpoint{-93.623165in}{-2.195598in}}%
\pgfpathlineto{\pgfqpoint{-93.615412in}{-2.203949in}}%
\pgfpathlineto{\pgfqpoint{-93.607659in}{-2.230603in}}%
\pgfpathlineto{\pgfqpoint{-93.599907in}{-2.189778in}}%
\pgfpathlineto{\pgfqpoint{-93.592154in}{-2.282927in}}%
\pgfpathlineto{\pgfqpoint{-93.584402in}{-2.236511in}}%
\pgfpathlineto{\pgfqpoint{-93.576649in}{-2.244045in}}%
\pgfpathlineto{\pgfqpoint{-93.568896in}{-2.272851in}}%
\pgfpathlineto{\pgfqpoint{-93.561144in}{-2.295259in}}%
\pgfpathlineto{\pgfqpoint{-93.553391in}{-2.329734in}}%
\pgfpathlineto{\pgfqpoint{-93.545639in}{-2.284850in}}%
\pgfpathlineto{\pgfqpoint{-93.537886in}{-2.252440in}}%
\pgfpathlineto{\pgfqpoint{-93.530133in}{-2.302787in}}%
\pgfpathlineto{\pgfqpoint{-93.522381in}{-2.293717in}}%
\pgfpathlineto{\pgfqpoint{-93.514628in}{-2.243012in}}%
\pgfpathlineto{\pgfqpoint{-93.506876in}{-2.293373in}}%
\pgfpathlineto{\pgfqpoint{-93.499123in}{-2.387708in}}%
\pgfpathlineto{\pgfqpoint{-93.491370in}{-2.314634in}}%
\pgfpathlineto{\pgfqpoint{-93.483618in}{-2.321734in}}%
\pgfpathlineto{\pgfqpoint{-93.475865in}{-2.205895in}}%
\pgfpathlineto{\pgfqpoint{-93.468113in}{-2.322064in}}%
\pgfpathlineto{\pgfqpoint{-93.460360in}{-2.324159in}}%
\pgfpathlineto{\pgfqpoint{-93.452607in}{-2.290669in}}%
\pgfpathlineto{\pgfqpoint{-93.444855in}{-2.283510in}}%
\pgfpathlineto{\pgfqpoint{-93.437102in}{-2.260862in}}%
\pgfpathlineto{\pgfqpoint{-93.429350in}{-2.210610in}}%
\pgfpathlineto{\pgfqpoint{-93.421597in}{-2.279530in}}%
\pgfpathlineto{\pgfqpoint{-93.413845in}{-2.261928in}}%
\pgfpathlineto{\pgfqpoint{-93.406092in}{-2.243914in}}%
\pgfpathlineto{\pgfqpoint{-93.398339in}{-2.164957in}}%
\pgfpathlineto{\pgfqpoint{-93.390587in}{-2.241889in}}%
\pgfpathlineto{\pgfqpoint{-93.382834in}{-2.242823in}}%
\pgfpathlineto{\pgfqpoint{-93.375082in}{-2.205526in}}%
\pgfpathlineto{\pgfqpoint{-93.367329in}{-2.287852in}}%
\pgfpathlineto{\pgfqpoint{-93.359576in}{-2.202025in}}%
\pgfpathlineto{\pgfqpoint{-93.351824in}{-2.272095in}}%
\pgfpathlineto{\pgfqpoint{-93.344071in}{-2.217303in}}%
\pgfpathlineto{\pgfqpoint{-93.336319in}{-2.261214in}}%
\pgfpathlineto{\pgfqpoint{-93.328566in}{-2.205405in}}%
\pgfpathlineto{\pgfqpoint{-93.320813in}{-2.308905in}}%
\pgfpathlineto{\pgfqpoint{-93.313061in}{-2.274409in}}%
\pgfpathlineto{\pgfqpoint{-93.305308in}{-2.225953in}}%
\pgfpathlineto{\pgfqpoint{-93.297556in}{-2.217807in}}%
\pgfpathlineto{\pgfqpoint{-93.289803in}{-2.198538in}}%
\pgfpathlineto{\pgfqpoint{-93.282050in}{-2.176758in}}%
\pgfpathlineto{\pgfqpoint{-93.274298in}{-2.287921in}}%
\pgfpathlineto{\pgfqpoint{-93.266545in}{-2.284737in}}%
\pgfpathlineto{\pgfqpoint{-93.258793in}{-2.261730in}}%
\pgfpathlineto{\pgfqpoint{-93.251040in}{-2.310823in}}%
\pgfpathlineto{\pgfqpoint{-93.243287in}{-2.242725in}}%
\pgfpathlineto{\pgfqpoint{-93.235535in}{-2.188772in}}%
\pgfpathlineto{\pgfqpoint{-93.227782in}{-2.180584in}}%
\pgfpathlineto{\pgfqpoint{-93.220030in}{-2.083046in}}%
\pgfpathlineto{\pgfqpoint{-93.212277in}{-2.109168in}}%
\pgfpathlineto{\pgfqpoint{-93.204524in}{-2.041909in}}%
\pgfpathlineto{\pgfqpoint{-93.196772in}{-2.091270in}}%
\pgfpathlineto{\pgfqpoint{-93.189019in}{-2.012584in}}%
\pgfpathlineto{\pgfqpoint{-93.181267in}{-2.118266in}}%
\pgfpathlineto{\pgfqpoint{-93.173514in}{-2.127997in}}%
\pgfpathlineto{\pgfqpoint{-93.165762in}{-2.147001in}}%
\pgfpathlineto{\pgfqpoint{-93.158009in}{-1.966501in}}%
\pgfpathlineto{\pgfqpoint{-93.150256in}{-2.029574in}}%
\pgfpathlineto{\pgfqpoint{-93.142504in}{-2.001898in}}%
\pgfpathlineto{\pgfqpoint{-93.134751in}{-2.096765in}}%
\pgfpathlineto{\pgfqpoint{-93.126999in}{-1.915218in}}%
\pgfpathlineto{\pgfqpoint{-93.119246in}{-1.777166in}}%
\pgfpathlineto{\pgfqpoint{-93.111493in}{-1.717480in}}%
\pgfpathlineto{\pgfqpoint{-93.103741in}{-1.726109in}}%
\pgfpathlineto{\pgfqpoint{-93.095988in}{-1.663744in}}%
\pgfpathlineto{\pgfqpoint{-93.088236in}{-1.441970in}}%
\pgfpathlineto{\pgfqpoint{-93.080483in}{-1.619300in}}%
\pgfpathlineto{\pgfqpoint{-93.072730in}{-1.458459in}}%
\pgfpathlineto{\pgfqpoint{-93.064978in}{-1.463639in}}%
\pgfpathlineto{\pgfqpoint{-93.057225in}{-1.530195in}}%
\pgfpathlineto{\pgfqpoint{-93.049473in}{-1.423139in}}%
\pgfpathlineto{\pgfqpoint{-93.041720in}{-1.474235in}}%
\pgfpathlineto{\pgfqpoint{-93.033967in}{-1.345473in}}%
\pgfpathlineto{\pgfqpoint{-93.026215in}{-1.254211in}}%
\pgfpathlineto{\pgfqpoint{-93.018462in}{-1.414195in}}%
\pgfpathlineto{\pgfqpoint{-93.010710in}{-1.349655in}}%
\pgfpathlineto{\pgfqpoint{-93.002957in}{-1.232962in}}%
\pgfpathlineto{\pgfqpoint{-92.995204in}{-1.324225in}}%
\pgfpathlineto{\pgfqpoint{-92.987452in}{-1.278972in}}%
\pgfpathlineto{\pgfqpoint{-92.979699in}{-1.270597in}}%
\pgfpathlineto{\pgfqpoint{-92.971947in}{-1.156892in}}%
\pgfpathlineto{\pgfqpoint{-92.964194in}{-1.279638in}}%
\pgfpathlineto{\pgfqpoint{-92.956441in}{-1.242813in}}%
\pgfpathlineto{\pgfqpoint{-92.948689in}{-1.138030in}}%
\pgfpathlineto{\pgfqpoint{-92.940936in}{-1.231302in}}%
\pgfpathlineto{\pgfqpoint{-92.933184in}{-1.089889in}}%
\pgfpathlineto{\pgfqpoint{-92.925431in}{-1.263095in}}%
\pgfpathlineto{\pgfqpoint{-92.917679in}{-1.198373in}}%
\pgfpathlineto{\pgfqpoint{-92.909926in}{-1.122557in}}%
\pgfpathlineto{\pgfqpoint{-92.902173in}{-1.081513in}}%
\pgfpathlineto{\pgfqpoint{-92.894421in}{-1.244325in}}%
\pgfpathlineto{\pgfqpoint{-92.886668in}{-1.257299in}}%
\pgfpathlineto{\pgfqpoint{-92.878916in}{-1.193542in}}%
\pgfpathlineto{\pgfqpoint{-92.871163in}{-1.176090in}}%
\pgfpathlineto{\pgfqpoint{-92.863410in}{-1.166541in}}%
\pgfpathlineto{\pgfqpoint{-92.855658in}{-1.301980in}}%
\pgfpathlineto{\pgfqpoint{-92.847905in}{-1.323467in}}%
\pgfpathlineto{\pgfqpoint{-92.840153in}{-1.296706in}}%
\pgfpathlineto{\pgfqpoint{-92.832400in}{-1.274254in}}%
\pgfpathlineto{\pgfqpoint{-92.824647in}{-1.336553in}}%
\pgfpathlineto{\pgfqpoint{-92.816895in}{-1.198293in}}%
\pgfpathlineto{\pgfqpoint{-92.809142in}{-1.322479in}}%
\pgfpathlineto{\pgfqpoint{-92.801390in}{-1.282191in}}%
\pgfpathlineto{\pgfqpoint{-92.793637in}{-1.265519in}}%
\pgfpathlineto{\pgfqpoint{-92.785884in}{-1.311419in}}%
\pgfpathlineto{\pgfqpoint{-92.778132in}{-1.357843in}}%
\pgfpathlineto{\pgfqpoint{-92.770379in}{-1.281979in}}%
\pgfpathlineto{\pgfqpoint{-92.762627in}{-1.322774in}}%
\pgfpathlineto{\pgfqpoint{-92.754874in}{-1.364725in}}%
\pgfpathlineto{\pgfqpoint{-92.747121in}{-1.327045in}}%
\pgfpathlineto{\pgfqpoint{-92.739369in}{-1.357809in}}%
\pgfpathlineto{\pgfqpoint{-92.731616in}{-1.400277in}}%
\pgfpathlineto{\pgfqpoint{-92.723864in}{-1.253015in}}%
\pgfpathlineto{\pgfqpoint{-92.716111in}{-1.296121in}}%
\pgfpathlineto{\pgfqpoint{-92.708358in}{-1.483287in}}%
\pgfpathlineto{\pgfqpoint{-92.700606in}{-1.280498in}}%
\pgfpathlineto{\pgfqpoint{-92.692853in}{-1.472600in}}%
\pgfpathlineto{\pgfqpoint{-92.685101in}{-1.478516in}}%
\pgfpathlineto{\pgfqpoint{-92.677348in}{-1.409929in}}%
\pgfpathlineto{\pgfqpoint{-92.669596in}{-1.358734in}}%
\pgfpathlineto{\pgfqpoint{-92.661843in}{-1.475155in}}%
\pgfpathlineto{\pgfqpoint{-92.654090in}{-1.408230in}}%
\pgfpathlineto{\pgfqpoint{-92.646338in}{-1.422360in}}%
\pgfpathlineto{\pgfqpoint{-92.638585in}{-1.446522in}}%
\pgfpathlineto{\pgfqpoint{-92.630833in}{-1.303261in}}%
\pgfpathlineto{\pgfqpoint{-92.623080in}{-1.485952in}}%
\pgfpathlineto{\pgfqpoint{-92.615327in}{-1.271018in}}%
\pgfpathlineto{\pgfqpoint{-92.607575in}{-1.606124in}}%
\pgfpathlineto{\pgfqpoint{-92.599822in}{-1.572637in}}%
\pgfpathlineto{\pgfqpoint{-92.592070in}{-1.334372in}}%
\pgfpathlineto{\pgfqpoint{-92.584317in}{-1.209174in}}%
\pgfpathlineto{\pgfqpoint{-92.576564in}{-1.410421in}}%
\pgfpathlineto{\pgfqpoint{-92.568812in}{-1.310583in}}%
\pgfpathlineto{\pgfqpoint{-92.561059in}{-1.276266in}}%
\pgfpathlineto{\pgfqpoint{-92.553307in}{-1.388344in}}%
\pgfpathlineto{\pgfqpoint{-92.545554in}{-1.229861in}}%
\pgfpathlineto{\pgfqpoint{-92.537801in}{-1.375215in}}%
\pgfpathlineto{\pgfqpoint{-92.530049in}{-1.148460in}}%
\pgfpathlineto{\pgfqpoint{-92.522296in}{-1.203466in}}%
\pgfpathlineto{\pgfqpoint{-92.514544in}{-1.274132in}}%
\pgfpathlineto{\pgfqpoint{-92.506791in}{-1.340775in}}%
\pgfpathlineto{\pgfqpoint{-92.499038in}{-1.388338in}}%
\pgfpathlineto{\pgfqpoint{-92.491286in}{-1.293618in}}%
\pgfpathlineto{\pgfqpoint{-92.483533in}{-1.309629in}}%
\pgfpathlineto{\pgfqpoint{-92.475781in}{-1.330054in}}%
\pgfpathlineto{\pgfqpoint{-92.468028in}{-1.276626in}}%
\pgfpathlineto{\pgfqpoint{-92.460275in}{-1.330786in}}%
\pgfpathlineto{\pgfqpoint{-92.452523in}{-1.341707in}}%
\pgfpathlineto{\pgfqpoint{-92.444770in}{-1.210010in}}%
\pgfpathlineto{\pgfqpoint{-92.437018in}{-1.222918in}}%
\pgfpathlineto{\pgfqpoint{-92.429265in}{-1.153790in}}%
\pgfpathlineto{\pgfqpoint{-92.421513in}{-1.462789in}}%
\pgfpathlineto{\pgfqpoint{-92.413760in}{-1.454522in}}%
\pgfpathlineto{\pgfqpoint{-92.406007in}{-1.349082in}}%
\pgfpathlineto{\pgfqpoint{-92.398255in}{-1.276785in}}%
\pgfpathlineto{\pgfqpoint{-92.390502in}{-1.254563in}}%
\pgfpathlineto{\pgfqpoint{-92.382750in}{-1.248733in}}%
\pgfpathlineto{\pgfqpoint{-92.374997in}{-1.283244in}}%
\pgfpathlineto{\pgfqpoint{-92.367244in}{-1.212380in}}%
\pgfpathlineto{\pgfqpoint{-92.359492in}{-1.241379in}}%
\pgfpathlineto{\pgfqpoint{-92.351739in}{-1.205382in}}%
\pgfpathlineto{\pgfqpoint{-92.343987in}{-1.203433in}}%
\pgfpathlineto{\pgfqpoint{-92.336234in}{-1.192849in}}%
\pgfpathlineto{\pgfqpoint{-92.328481in}{-1.220935in}}%
\pgfpathlineto{\pgfqpoint{-92.320729in}{-1.136030in}}%
\pgfpathlineto{\pgfqpoint{-92.312976in}{-1.150209in}}%
\pgfpathlineto{\pgfqpoint{-92.305224in}{-1.177619in}}%
\pgfpathlineto{\pgfqpoint{-92.297471in}{-1.252505in}}%
\pgfpathlineto{\pgfqpoint{-92.289718in}{-1.244792in}}%
\pgfpathlineto{\pgfqpoint{-92.281966in}{-1.229395in}}%
\pgfpathlineto{\pgfqpoint{-92.274213in}{-1.206077in}}%
\pgfpathlineto{\pgfqpoint{-92.266461in}{-1.266905in}}%
\pgfpathlineto{\pgfqpoint{-92.258708in}{-1.242293in}}%
\pgfpathlineto{\pgfqpoint{-92.250955in}{-1.345748in}}%
\pgfpathlineto{\pgfqpoint{-92.243203in}{-1.281014in}}%
\pgfpathlineto{\pgfqpoint{-92.235450in}{-1.399165in}}%
\pgfpathlineto{\pgfqpoint{-92.227698in}{-1.256652in}}%
\pgfpathlineto{\pgfqpoint{-92.219945in}{-1.335648in}}%
\pgfpathlineto{\pgfqpoint{-92.212192in}{-1.290378in}}%
\pgfpathlineto{\pgfqpoint{-92.204440in}{-1.297934in}}%
\pgfpathlineto{\pgfqpoint{-92.196687in}{-1.400681in}}%
\pgfpathlineto{\pgfqpoint{-92.188935in}{-1.274528in}}%
\pgfpathlineto{\pgfqpoint{-92.181182in}{-1.317981in}}%
\pgfpathlineto{\pgfqpoint{-92.173429in}{-1.259279in}}%
\pgfpathlineto{\pgfqpoint{-92.165677in}{-1.390893in}}%
\pgfpathlineto{\pgfqpoint{-92.157924in}{-1.329653in}}%
\pgfpathlineto{\pgfqpoint{-92.150172in}{-1.320924in}}%
\pgfpathlineto{\pgfqpoint{-92.142419in}{-1.402923in}}%
\pgfpathlineto{\pgfqpoint{-92.134667in}{-1.362608in}}%
\pgfpathlineto{\pgfqpoint{-92.126914in}{-1.277094in}}%
\pgfpathlineto{\pgfqpoint{-92.119161in}{-1.306271in}}%
\pgfpathlineto{\pgfqpoint{-92.111409in}{-1.321805in}}%
\pgfpathlineto{\pgfqpoint{-92.103656in}{-1.382963in}}%
\pgfpathlineto{\pgfqpoint{-92.095904in}{-1.339326in}}%
\pgfpathlineto{\pgfqpoint{-92.088151in}{-1.345321in}}%
\pgfpathlineto{\pgfqpoint{-92.080398in}{-1.332414in}}%
\pgfpathlineto{\pgfqpoint{-92.072646in}{-1.377041in}}%
\pgfpathlineto{\pgfqpoint{-92.064893in}{-1.295945in}}%
\pgfpathlineto{\pgfqpoint{-92.057141in}{-1.440890in}}%
\pgfpathlineto{\pgfqpoint{-92.049388in}{-1.438816in}}%
\pgfpathlineto{\pgfqpoint{-92.041635in}{-1.448723in}}%
\pgfpathlineto{\pgfqpoint{-92.033883in}{-1.370633in}}%
\pgfpathlineto{\pgfqpoint{-92.026130in}{-1.422214in}}%
\pgfpathlineto{\pgfqpoint{-92.018378in}{-1.375308in}}%
\pgfpathlineto{\pgfqpoint{-92.010625in}{-1.408611in}}%
\pgfpathlineto{\pgfqpoint{-92.002872in}{-1.377436in}}%
\pgfpathlineto{\pgfqpoint{-91.995120in}{-1.368912in}}%
\pgfpathlineto{\pgfqpoint{-91.987367in}{-1.322608in}}%
\pgfpathlineto{\pgfqpoint{-91.979615in}{-1.333941in}}%
\pgfpathlineto{\pgfqpoint{-91.971862in}{-1.365247in}}%
\pgfpathlineto{\pgfqpoint{-91.964109in}{-1.280904in}}%
\pgfpathlineto{\pgfqpoint{-91.956357in}{-1.381421in}}%
\pgfpathlineto{\pgfqpoint{-91.948604in}{-1.227511in}}%
\pgfpathlineto{\pgfqpoint{-91.940852in}{-1.380845in}}%
\pgfpathlineto{\pgfqpoint{-91.933099in}{-1.291638in}}%
\pgfpathlineto{\pgfqpoint{-91.925346in}{-1.308281in}}%
\pgfpathlineto{\pgfqpoint{-91.917594in}{-1.211626in}}%
\pgfpathlineto{\pgfqpoint{-91.909841in}{-1.321663in}}%
\pgfpathlineto{\pgfqpoint{-91.902089in}{-1.156828in}}%
\pgfpathlineto{\pgfqpoint{-91.894336in}{-1.353981in}}%
\pgfpathlineto{\pgfqpoint{-91.886584in}{-1.224222in}}%
\pgfpathlineto{\pgfqpoint{-91.878831in}{-1.265312in}}%
\pgfpathlineto{\pgfqpoint{-91.871078in}{-1.315044in}}%
\pgfpathlineto{\pgfqpoint{-91.863326in}{-1.249260in}}%
\pgfpathlineto{\pgfqpoint{-91.855573in}{-1.205904in}}%
\pgfpathlineto{\pgfqpoint{-91.847821in}{-1.149629in}}%
\pgfpathlineto{\pgfqpoint{-91.840068in}{-1.191006in}}%
\pgfpathlineto{\pgfqpoint{-91.832315in}{-1.265259in}}%
\pgfpathlineto{\pgfqpoint{-91.824563in}{-1.265744in}}%
\pgfpathlineto{\pgfqpoint{-91.816810in}{-1.253450in}}%
\pgfpathlineto{\pgfqpoint{-91.809058in}{-1.320185in}}%
\pgfpathlineto{\pgfqpoint{-91.801305in}{-1.272999in}}%
\pgfpathlineto{\pgfqpoint{-91.793552in}{-1.276586in}}%
\pgfpathlineto{\pgfqpoint{-91.785800in}{-1.302413in}}%
\pgfpathlineto{\pgfqpoint{-91.778047in}{-1.238936in}}%
\pgfpathlineto{\pgfqpoint{-91.770295in}{-1.169199in}}%
\pgfpathlineto{\pgfqpoint{-91.762542in}{-1.181141in}}%
\pgfpathlineto{\pgfqpoint{-91.754789in}{-1.186391in}}%
\pgfpathlineto{\pgfqpoint{-91.747037in}{-1.198909in}}%
\pgfpathlineto{\pgfqpoint{-91.739284in}{-1.233872in}}%
\pgfpathlineto{\pgfqpoint{-91.731532in}{-1.150057in}}%
\pgfpathlineto{\pgfqpoint{-91.723779in}{-1.165031in}}%
\pgfpathlineto{\pgfqpoint{-91.716026in}{-1.207869in}}%
\pgfpathlineto{\pgfqpoint{-91.708274in}{-1.217760in}}%
\pgfpathlineto{\pgfqpoint{-91.700521in}{-1.196604in}}%
\pgfpathlineto{\pgfqpoint{-91.692769in}{-1.179059in}}%
\pgfpathlineto{\pgfqpoint{-91.685016in}{-1.238405in}}%
\pgfpathlineto{\pgfqpoint{-91.677263in}{-1.197615in}}%
\pgfpathlineto{\pgfqpoint{-91.669511in}{-1.240017in}}%
\pgfpathlineto{\pgfqpoint{-91.661758in}{-1.208205in}}%
\pgfpathlineto{\pgfqpoint{-91.654006in}{-1.248352in}}%
\pgfpathlineto{\pgfqpoint{-91.646253in}{-1.181592in}}%
\pgfpathlineto{\pgfqpoint{-91.638501in}{-1.352537in}}%
\pgfpathlineto{\pgfqpoint{-91.630748in}{-1.297314in}}%
\pgfpathlineto{\pgfqpoint{-91.622995in}{-1.294540in}}%
\pgfpathlineto{\pgfqpoint{-91.615243in}{-1.305099in}}%
\pgfpathlineto{\pgfqpoint{-91.607490in}{-1.299613in}}%
\pgfpathlineto{\pgfqpoint{-91.599738in}{-1.346619in}}%
\pgfpathlineto{\pgfqpoint{-91.591985in}{-1.242776in}}%
\pgfpathlineto{\pgfqpoint{-91.584232in}{-1.316452in}}%
\pgfpathlineto{\pgfqpoint{-91.576480in}{-1.218326in}}%
\pgfpathlineto{\pgfqpoint{-91.568727in}{-1.381007in}}%
\pgfpathlineto{\pgfqpoint{-91.560975in}{-1.324448in}}%
\pgfpathlineto{\pgfqpoint{-91.553222in}{-1.304534in}}%
\pgfpathlineto{\pgfqpoint{-91.545469in}{-1.275217in}}%
\pgfpathlineto{\pgfqpoint{-91.537717in}{-1.380036in}}%
\pgfpathlineto{\pgfqpoint{-91.529964in}{-1.341997in}}%
\pgfpathlineto{\pgfqpoint{-91.522212in}{-1.353586in}}%
\pgfpathlineto{\pgfqpoint{-91.514459in}{-1.371972in}}%
\pgfpathlineto{\pgfqpoint{-91.506706in}{-1.392203in}}%
\pgfpathlineto{\pgfqpoint{-91.498954in}{-1.425519in}}%
\pgfpathlineto{\pgfqpoint{-91.491201in}{-1.552462in}}%
\pgfpathlineto{\pgfqpoint{-91.483449in}{-1.468430in}}%
\pgfpathlineto{\pgfqpoint{-91.475696in}{-1.415837in}}%
\pgfpathlineto{\pgfqpoint{-91.467943in}{-1.423565in}}%
\pgfpathlineto{\pgfqpoint{-91.460191in}{-1.511200in}}%
\pgfpathlineto{\pgfqpoint{-91.452438in}{-1.445946in}}%
\pgfpathlineto{\pgfqpoint{-91.444686in}{-1.415915in}}%
\pgfpathlineto{\pgfqpoint{-91.436933in}{-1.473868in}}%
\pgfpathlineto{\pgfqpoint{-91.429180in}{-1.487915in}}%
\pgfpathlineto{\pgfqpoint{-91.421428in}{-1.409977in}}%
\pgfpathlineto{\pgfqpoint{-91.413675in}{-1.417037in}}%
\pgfpathlineto{\pgfqpoint{-91.405923in}{-1.534431in}}%
\pgfpathlineto{\pgfqpoint{-91.398170in}{-1.406766in}}%
\pgfpathlineto{\pgfqpoint{-91.390418in}{-1.478304in}}%
\pgfpathlineto{\pgfqpoint{-91.382665in}{-1.508665in}}%
\pgfpathlineto{\pgfqpoint{-91.374912in}{-1.496434in}}%
\pgfpathlineto{\pgfqpoint{-91.367160in}{-1.510520in}}%
\pgfpathlineto{\pgfqpoint{-91.359407in}{-1.512236in}}%
\pgfpathlineto{\pgfqpoint{-91.351655in}{-1.640530in}}%
\pgfpathlineto{\pgfqpoint{-91.343902in}{-1.486410in}}%
\pgfpathlineto{\pgfqpoint{-91.336149in}{-1.482246in}}%
\pgfpathlineto{\pgfqpoint{-91.328397in}{-1.450534in}}%
\pgfpathlineto{\pgfqpoint{-91.320644in}{-1.526400in}}%
\pgfpathlineto{\pgfqpoint{-91.312892in}{-1.405551in}}%
\pgfpathlineto{\pgfqpoint{-91.305139in}{-1.632863in}}%
\pgfpathlineto{\pgfqpoint{-91.297386in}{-1.561344in}}%
\pgfpathlineto{\pgfqpoint{-91.289634in}{-1.612147in}}%
\pgfpathlineto{\pgfqpoint{-91.281881in}{-1.543297in}}%
\pgfpathlineto{\pgfqpoint{-91.274129in}{-1.541731in}}%
\pgfpathlineto{\pgfqpoint{-91.266376in}{-1.534693in}}%
\pgfpathlineto{\pgfqpoint{-91.258623in}{-1.488476in}}%
\pgfpathlineto{\pgfqpoint{-91.250871in}{-1.486958in}}%
\pgfpathlineto{\pgfqpoint{-91.243118in}{-1.482651in}}%
\pgfpathlineto{\pgfqpoint{-91.235366in}{-1.477941in}}%
\pgfpathlineto{\pgfqpoint{-91.227613in}{-1.507299in}}%
\pgfpathlineto{\pgfqpoint{-91.219860in}{-1.495300in}}%
\pgfpathlineto{\pgfqpoint{-91.212108in}{-1.501269in}}%
\pgfpathlineto{\pgfqpoint{-91.204355in}{-1.567780in}}%
\pgfpathlineto{\pgfqpoint{-91.196603in}{-1.461951in}}%
\pgfpathlineto{\pgfqpoint{-91.188850in}{-1.541070in}}%
\pgfpathlineto{\pgfqpoint{-91.181097in}{-1.531221in}}%
\pgfpathlineto{\pgfqpoint{-91.173345in}{-1.559363in}}%
\pgfpathlineto{\pgfqpoint{-91.165592in}{-1.463297in}}%
\pgfpathlineto{\pgfqpoint{-91.157840in}{-1.582780in}}%
\pgfpathlineto{\pgfqpoint{-91.150087in}{-1.588002in}}%
\pgfpathlineto{\pgfqpoint{-91.142334in}{-1.543305in}}%
\pgfpathlineto{\pgfqpoint{-91.134582in}{-1.574277in}}%
\pgfpathlineto{\pgfqpoint{-91.126829in}{-1.609627in}}%
\pgfpathlineto{\pgfqpoint{-91.119077in}{-1.611741in}}%
\pgfpathlineto{\pgfqpoint{-91.111324in}{-1.615544in}}%
\pgfpathlineto{\pgfqpoint{-91.103572in}{-1.567360in}}%
\pgfpathlineto{\pgfqpoint{-91.095819in}{-1.570062in}}%
\pgfpathlineto{\pgfqpoint{-91.088066in}{-1.555900in}}%
\pgfpathlineto{\pgfqpoint{-91.080314in}{-1.533117in}}%
\pgfpathlineto{\pgfqpoint{-91.072561in}{-1.501594in}}%
\pgfpathlineto{\pgfqpoint{-91.064809in}{-1.414214in}}%
\pgfpathlineto{\pgfqpoint{-91.057056in}{-1.476977in}}%
\pgfpathlineto{\pgfqpoint{-91.049303in}{-1.452617in}}%
\pgfpathlineto{\pgfqpoint{-91.041551in}{-1.436199in}}%
\pgfpathlineto{\pgfqpoint{-91.033798in}{-1.393483in}}%
\pgfpathlineto{\pgfqpoint{-91.026046in}{-1.427367in}}%
\pgfpathlineto{\pgfqpoint{-91.018293in}{-1.431057in}}%
\pgfpathlineto{\pgfqpoint{-91.010540in}{-1.405046in}}%
\pgfpathlineto{\pgfqpoint{-91.002788in}{-1.497565in}}%
\pgfpathlineto{\pgfqpoint{-90.995035in}{-1.417001in}}%
\pgfpathlineto{\pgfqpoint{-90.987283in}{-1.381551in}}%
\pgfpathlineto{\pgfqpoint{-90.979530in}{-1.391670in}}%
\pgfpathlineto{\pgfqpoint{-90.971777in}{-1.512461in}}%
\pgfpathlineto{\pgfqpoint{-90.964025in}{-1.422704in}}%
\pgfpathlineto{\pgfqpoint{-90.956272in}{-1.480304in}}%
\pgfpathlineto{\pgfqpoint{-90.948520in}{-1.343917in}}%
\pgfpathlineto{\pgfqpoint{-90.940767in}{-1.477168in}}%
\pgfpathlineto{\pgfqpoint{-90.933014in}{-1.393253in}}%
\pgfpathlineto{\pgfqpoint{-90.925262in}{-1.396585in}}%
\pgfpathlineto{\pgfqpoint{-90.917509in}{-1.413282in}}%
\pgfpathlineto{\pgfqpoint{-90.909757in}{-1.425995in}}%
\pgfpathlineto{\pgfqpoint{-90.902004in}{-1.425652in}}%
\pgfpathlineto{\pgfqpoint{-90.894251in}{-1.373594in}}%
\pgfpathlineto{\pgfqpoint{-90.886499in}{-1.403257in}}%
\pgfpathlineto{\pgfqpoint{-90.878746in}{-1.485267in}}%
\pgfpathlineto{\pgfqpoint{-90.870994in}{-1.372745in}}%
\pgfpathlineto{\pgfqpoint{-90.863241in}{-1.414785in}}%
\pgfpathlineto{\pgfqpoint{-90.855489in}{-1.439731in}}%
\pgfpathlineto{\pgfqpoint{-90.847736in}{-1.463437in}}%
\pgfpathlineto{\pgfqpoint{-90.839983in}{-1.346869in}}%
\pgfpathlineto{\pgfqpoint{-90.832231in}{-1.487593in}}%
\pgfpathlineto{\pgfqpoint{-90.824478in}{-1.578093in}}%
\pgfpathlineto{\pgfqpoint{-90.816726in}{-1.356503in}}%
\pgfpathlineto{\pgfqpoint{-90.808973in}{-1.539436in}}%
\pgfpathlineto{\pgfqpoint{-90.801220in}{-1.387559in}}%
\pgfpathlineto{\pgfqpoint{-90.793468in}{-1.310829in}}%
\pgfpathlineto{\pgfqpoint{-90.785715in}{-1.369143in}}%
\pgfpathlineto{\pgfqpoint{-90.777963in}{-1.444573in}}%
\pgfpathlineto{\pgfqpoint{-90.770210in}{-1.356194in}}%
\pgfpathlineto{\pgfqpoint{-90.762457in}{-1.332440in}}%
\pgfpathlineto{\pgfqpoint{-90.754705in}{-1.314259in}}%
\pgfpathlineto{\pgfqpoint{-90.746952in}{-1.481031in}}%
\pgfpathlineto{\pgfqpoint{-90.739200in}{-1.178594in}}%
\pgfpathlineto{\pgfqpoint{-90.731447in}{-1.019172in}}%
\pgfpathlineto{\pgfqpoint{-90.723694in}{-1.163764in}}%
\pgfpathlineto{\pgfqpoint{-90.715942in}{-0.986415in}}%
\pgfpathlineto{\pgfqpoint{-90.708189in}{-1.285634in}}%
\pgfpathlineto{\pgfqpoint{-90.700437in}{-1.265950in}}%
\pgfpathlineto{\pgfqpoint{-90.692684in}{-1.414996in}}%
\pgfpathlineto{\pgfqpoint{-90.684931in}{-0.876951in}}%
\pgfpathlineto{\pgfqpoint{-90.677179in}{-1.341596in}}%
\pgfpathlineto{\pgfqpoint{-90.669426in}{-1.381682in}}%
\pgfpathlineto{\pgfqpoint{-90.661674in}{-1.346678in}}%
\pgfpathlineto{\pgfqpoint{-90.653921in}{-0.967223in}}%
\pgfpathlineto{\pgfqpoint{-90.646168in}{-0.914008in}}%
\pgfpathlineto{\pgfqpoint{-90.638416in}{-0.831099in}}%
\pgfpathlineto{\pgfqpoint{-90.630663in}{-1.188136in}}%
\pgfpathlineto{\pgfqpoint{-90.622911in}{-1.042233in}}%
\pgfpathlineto{\pgfqpoint{-90.615158in}{-1.225610in}}%
\pgfpathlineto{\pgfqpoint{-90.607406in}{-0.831969in}}%
\pgfpathlineto{\pgfqpoint{-90.599653in}{-1.344366in}}%
\pgfpathlineto{\pgfqpoint{-90.591900in}{-0.779430in}}%
\pgfpathlineto{\pgfqpoint{-90.584148in}{-1.591119in}}%
\pgfpathlineto{\pgfqpoint{-90.576395in}{-1.132969in}}%
\pgfpathlineto{\pgfqpoint{-90.568643in}{-1.571898in}}%
\pgfpathlineto{\pgfqpoint{-90.560890in}{-1.031606in}}%
\pgfpathlineto{\pgfqpoint{-90.553137in}{-0.967342in}}%
\pgfpathlineto{\pgfqpoint{-90.545385in}{-0.856098in}}%
\pgfpathlineto{\pgfqpoint{-90.537632in}{-0.704245in}}%
\pgfpathlineto{\pgfqpoint{-90.529880in}{-1.253499in}}%
\pgfpathlineto{\pgfqpoint{-90.522127in}{-0.898808in}}%
\pgfpathlineto{\pgfqpoint{-90.514374in}{-1.156897in}}%
\pgfpathlineto{\pgfqpoint{-90.506622in}{-0.977369in}}%
\pgfpathlineto{\pgfqpoint{-90.498869in}{-0.815665in}}%
\pgfpathlineto{\pgfqpoint{-90.491117in}{-0.636065in}}%
\pgfpathlineto{\pgfqpoint{-90.483364in}{-1.081934in}}%
\pgfpathlineto{\pgfqpoint{-90.475611in}{-1.318260in}}%
\pgfpathlineto{\pgfqpoint{-90.467859in}{-0.894381in}}%
\pgfpathlineto{\pgfqpoint{-90.460106in}{-0.710196in}}%
\pgfpathlineto{\pgfqpoint{-90.452354in}{-0.770911in}}%
\pgfpathlineto{\pgfqpoint{-90.444601in}{-0.993317in}}%
\pgfpathlineto{\pgfqpoint{-90.436848in}{-0.708108in}}%
\pgfpathlineto{\pgfqpoint{-90.429096in}{-1.220417in}}%
\pgfpathlineto{\pgfqpoint{-90.421343in}{-1.259753in}}%
\pgfpathlineto{\pgfqpoint{-90.413591in}{-0.286420in}}%
\pgfpathlineto{\pgfqpoint{-90.405838in}{0.586266in}}%
\pgfpathlineto{\pgfqpoint{-90.398085in}{0.021796in}}%
\pgfpathlineto{\pgfqpoint{-90.390333in}{0.417809in}}%
\pgfpathlineto{\pgfqpoint{-90.382580in}{0.417895in}}%
\pgfpathlineto{\pgfqpoint{-90.374828in}{0.551200in}}%
\pgfpathlineto{\pgfqpoint{-90.367075in}{0.248330in}}%
\pgfpathlineto{\pgfqpoint{-90.359323in}{0.638933in}}%
\pgfpathlineto{\pgfqpoint{-90.351570in}{0.739788in}}%
\pgfpathlineto{\pgfqpoint{-90.343817in}{0.719883in}}%
\pgfpathlineto{\pgfqpoint{-90.336065in}{0.634645in}}%
\pgfpathlineto{\pgfqpoint{-90.328312in}{0.370730in}}%
\pgfpathlineto{\pgfqpoint{-90.320560in}{0.364506in}}%
\pgfpathlineto{\pgfqpoint{-90.312807in}{0.403541in}}%
\pgfpathlineto{\pgfqpoint{-90.305054in}{1.113081in}}%
\pgfpathlineto{\pgfqpoint{-90.297302in}{0.160592in}}%
\pgfpathlineto{\pgfqpoint{-90.289549in}{0.546739in}}%
\pgfpathlineto{\pgfqpoint{-90.281797in}{0.817678in}}%
\pgfpathlineto{\pgfqpoint{-90.274044in}{0.917904in}}%
\pgfpathlineto{\pgfqpoint{-90.266291in}{1.491119in}}%
\pgfpathlineto{\pgfqpoint{-90.258539in}{1.119932in}}%
\pgfpathlineto{\pgfqpoint{-90.250786in}{0.994923in}}%
\pgfpathlineto{\pgfqpoint{-90.243034in}{0.996001in}}%
\pgfpathlineto{\pgfqpoint{-90.235281in}{0.535954in}}%
\pgfpathlineto{\pgfqpoint{-90.227528in}{1.483214in}}%
\pgfpathlineto{\pgfqpoint{-90.219776in}{1.117994in}}%
\pgfpathlineto{\pgfqpoint{-90.212023in}{1.366400in}}%
\pgfpathlineto{\pgfqpoint{-90.204271in}{0.955152in}}%
\pgfpathlineto{\pgfqpoint{-90.196518in}{1.097244in}}%
\pgfpathlineto{\pgfqpoint{-90.188765in}{1.887128in}}%
\pgfpathlineto{\pgfqpoint{-90.181013in}{1.540136in}}%
\pgfpathlineto{\pgfqpoint{-90.173260in}{1.291691in}}%
\pgfpathlineto{\pgfqpoint{-90.165508in}{1.442304in}}%
\pgfpathlineto{\pgfqpoint{-90.157755in}{1.241635in}}%
\pgfpathlineto{\pgfqpoint{-90.150002in}{1.348114in}}%
\pgfpathlineto{\pgfqpoint{-90.142250in}{1.288629in}}%
\pgfpathlineto{\pgfqpoint{-90.134497in}{2.411192in}}%
\pgfpathlineto{\pgfqpoint{-90.126745in}{1.761652in}}%
\pgfpathlineto{\pgfqpoint{-90.118992in}{1.149817in}}%
\pgfpathlineto{\pgfqpoint{-90.111239in}{1.484551in}}%
\pgfpathlineto{\pgfqpoint{-90.103487in}{2.058759in}}%
\pgfpathlineto{\pgfqpoint{-90.095734in}{1.156598in}}%
\pgfpathlineto{\pgfqpoint{-90.087982in}{2.365667in}}%
\pgfpathlineto{\pgfqpoint{-90.080229in}{1.837477in}}%
\pgfpathlineto{\pgfqpoint{-90.072477in}{2.299626in}}%
\pgfpathlineto{\pgfqpoint{-90.064724in}{2.929871in}}%
\pgfpathlineto{\pgfqpoint{-90.056971in}{1.645196in}}%
\pgfpathlineto{\pgfqpoint{-90.049219in}{1.795548in}}%
\pgfpathlineto{\pgfqpoint{-90.041466in}{2.328695in}}%
\pgfpathlineto{\pgfqpoint{-90.033714in}{2.027749in}}%
\pgfpathlineto{\pgfqpoint{-90.025961in}{2.161389in}}%
\pgfpathlineto{\pgfqpoint{-90.018208in}{1.856023in}}%
\pgfpathlineto{\pgfqpoint{-90.010456in}{1.797602in}}%
\pgfpathlineto{\pgfqpoint{-90.002703in}{1.696651in}}%
\pgfpathlineto{\pgfqpoint{-89.994951in}{1.569684in}}%
\pgfpathlineto{\pgfqpoint{-89.987198in}{2.160962in}}%
\pgfpathlineto{\pgfqpoint{-89.979445in}{2.405236in}}%
\pgfpathlineto{\pgfqpoint{-89.971693in}{1.601525in}}%
\pgfpathlineto{\pgfqpoint{-89.963940in}{2.014641in}}%
\pgfpathlineto{\pgfqpoint{-89.956188in}{2.354688in}}%
\pgfpathlineto{\pgfqpoint{-89.948435in}{2.245591in}}%
\pgfpathlineto{\pgfqpoint{-89.940682in}{2.650102in}}%
\pgfpathlineto{\pgfqpoint{-89.932930in}{2.275344in}}%
\pgfpathlineto{\pgfqpoint{-89.925177in}{2.387658in}}%
\pgfpathlineto{\pgfqpoint{-89.917425in}{2.345167in}}%
\pgfpathlineto{\pgfqpoint{-89.909672in}{2.250566in}}%
\pgfpathlineto{\pgfqpoint{-89.901919in}{2.024361in}}%
\pgfpathlineto{\pgfqpoint{-89.894167in}{2.656319in}}%
\pgfpathlineto{\pgfqpoint{-89.886414in}{2.399090in}}%
\pgfpathlineto{\pgfqpoint{-89.878662in}{2.789941in}}%
\pgfpathlineto{\pgfqpoint{-89.870909in}{2.410395in}}%
\pgfpathlineto{\pgfqpoint{-89.863156in}{2.425687in}}%
\pgfpathlineto{\pgfqpoint{-89.855404in}{2.873821in}}%
\pgfpathlineto{\pgfqpoint{-89.847651in}{3.014209in}}%
\pgfpathlineto{\pgfqpoint{-89.839899in}{2.193150in}}%
\pgfpathlineto{\pgfqpoint{-89.832146in}{3.278280in}}%
\pgfpathlineto{\pgfqpoint{-89.824394in}{2.924609in}}%
\pgfpathlineto{\pgfqpoint{-89.816641in}{2.205145in}}%
\pgfpathlineto{\pgfqpoint{-89.808888in}{2.213984in}}%
\pgfpathlineto{\pgfqpoint{-89.801136in}{2.179330in}}%
\pgfpathlineto{\pgfqpoint{-89.793383in}{2.031398in}}%
\pgfpathlineto{\pgfqpoint{-89.785631in}{1.882144in}}%
\pgfpathlineto{\pgfqpoint{-89.777878in}{2.962245in}}%
\pgfpathlineto{\pgfqpoint{-89.770125in}{2.527091in}}%
\pgfpathlineto{\pgfqpoint{-89.762373in}{2.150972in}}%
\pgfpathlineto{\pgfqpoint{-89.754620in}{2.642177in}}%
\pgfpathlineto{\pgfqpoint{-89.746868in}{1.708093in}}%
\pgfpathlineto{\pgfqpoint{-89.739115in}{2.309598in}}%
\pgfpathlineto{\pgfqpoint{-89.731362in}{2.712935in}}%
\pgfpathlineto{\pgfqpoint{-89.723610in}{1.820927in}}%
\pgfpathlineto{\pgfqpoint{-89.715857in}{2.143452in}}%
\pgfpathlineto{\pgfqpoint{-89.708105in}{1.988067in}}%
\pgfpathlineto{\pgfqpoint{-89.700352in}{1.854555in}}%
\pgfpathlineto{\pgfqpoint{-89.692599in}{2.021082in}}%
\pgfpathlineto{\pgfqpoint{-89.684847in}{2.143731in}}%
\pgfpathlineto{\pgfqpoint{-89.677094in}{2.586358in}}%
\pgfpathlineto{\pgfqpoint{-89.669342in}{2.381112in}}%
\pgfpathlineto{\pgfqpoint{-89.661589in}{2.962114in}}%
\pgfpathlineto{\pgfqpoint{-89.653836in}{2.425563in}}%
\pgfpathlineto{\pgfqpoint{-89.646084in}{2.537044in}}%
\pgfpathlineto{\pgfqpoint{-89.638331in}{1.989747in}}%
\pgfpathlineto{\pgfqpoint{-89.630579in}{1.944860in}}%
\pgfpathlineto{\pgfqpoint{-89.622826in}{1.968044in}}%
\pgfpathlineto{\pgfqpoint{-89.615073in}{1.872484in}}%
\pgfpathlineto{\pgfqpoint{-89.607321in}{2.199600in}}%
\pgfpathlineto{\pgfqpoint{-89.599568in}{2.340609in}}%
\pgfpathlineto{\pgfqpoint{-89.591816in}{2.474495in}}%
\pgfpathlineto{\pgfqpoint{-89.584063in}{2.495245in}}%
\pgfpathlineto{\pgfqpoint{-89.576311in}{2.271821in}}%
\pgfpathlineto{\pgfqpoint{-89.568558in}{1.366691in}}%
\pgfpathlineto{\pgfqpoint{-89.560805in}{1.938970in}}%
\pgfpathlineto{\pgfqpoint{-89.553053in}{1.736495in}}%
\pgfpathlineto{\pgfqpoint{-89.545300in}{2.165446in}}%
\pgfpathlineto{\pgfqpoint{-89.537548in}{2.148781in}}%
\pgfpathlineto{\pgfqpoint{-89.529795in}{2.205657in}}%
\pgfpathlineto{\pgfqpoint{-89.522042in}{1.654475in}}%
\pgfpathlineto{\pgfqpoint{-89.514290in}{1.522561in}}%
\pgfpathlineto{\pgfqpoint{-89.506537in}{1.389812in}}%
\pgfpathlineto{\pgfqpoint{-89.498785in}{1.594904in}}%
\pgfpathlineto{\pgfqpoint{-89.491032in}{1.423016in}}%
\pgfpathlineto{\pgfqpoint{-89.483279in}{1.937057in}}%
\pgfpathlineto{\pgfqpoint{-89.475527in}{1.561943in}}%
\pgfpathlineto{\pgfqpoint{-89.467774in}{1.930292in}}%
\pgfpathlineto{\pgfqpoint{-89.460022in}{1.839294in}}%
\pgfpathlineto{\pgfqpoint{-89.452269in}{1.177841in}}%
\pgfpathlineto{\pgfqpoint{-89.444516in}{2.230332in}}%
\pgfpathlineto{\pgfqpoint{-89.436764in}{1.871309in}}%
\pgfpathlineto{\pgfqpoint{-89.429011in}{1.362366in}}%
\pgfpathlineto{\pgfqpoint{-89.421259in}{1.487943in}}%
\pgfpathlineto{\pgfqpoint{-89.413506in}{0.500954in}}%
\pgfpathlineto{\pgfqpoint{-89.405753in}{2.109556in}}%
\pgfpathlineto{\pgfqpoint{-89.398001in}{1.255724in}}%
\pgfpathlineto{\pgfqpoint{-89.390248in}{1.608302in}}%
\pgfpathlineto{\pgfqpoint{-89.382496in}{1.501833in}}%
\pgfpathlineto{\pgfqpoint{-89.374743in}{1.403443in}}%
\pgfpathlineto{\pgfqpoint{-89.366990in}{1.292516in}}%
\pgfpathlineto{\pgfqpoint{-89.359238in}{1.096781in}}%
\pgfpathlineto{\pgfqpoint{-89.351485in}{1.312953in}}%
\pgfpathlineto{\pgfqpoint{-89.343733in}{1.639798in}}%
\pgfpathlineto{\pgfqpoint{-89.335980in}{1.571752in}}%
\pgfpathlineto{\pgfqpoint{-89.328228in}{1.293155in}}%
\pgfpathlineto{\pgfqpoint{-89.320475in}{1.371378in}}%
\pgfpathlineto{\pgfqpoint{-89.312722in}{1.490022in}}%
\pgfpathlineto{\pgfqpoint{-89.304970in}{1.448945in}}%
\pgfpathlineto{\pgfqpoint{-89.297217in}{1.533850in}}%
\pgfpathlineto{\pgfqpoint{-89.289465in}{2.093100in}}%
\pgfpathlineto{\pgfqpoint{-89.281712in}{2.168725in}}%
\pgfpathlineto{\pgfqpoint{-89.273959in}{1.867422in}}%
\pgfpathlineto{\pgfqpoint{-89.266207in}{1.890767in}}%
\pgfpathlineto{\pgfqpoint{-89.258454in}{1.860161in}}%
\pgfpathlineto{\pgfqpoint{-89.250702in}{2.015282in}}%
\pgfpathlineto{\pgfqpoint{-89.242949in}{1.562801in}}%
\pgfpathlineto{\pgfqpoint{-89.235196in}{2.486512in}}%
\pgfpathlineto{\pgfqpoint{-89.227444in}{2.419535in}}%
\pgfpathlineto{\pgfqpoint{-89.219691in}{1.540937in}}%
\pgfpathlineto{\pgfqpoint{-89.211939in}{2.029547in}}%
\pgfpathlineto{\pgfqpoint{-89.204186in}{1.404228in}}%
\pgfpathlineto{\pgfqpoint{-89.196433in}{2.065345in}}%
\pgfpathlineto{\pgfqpoint{-89.188681in}{1.221825in}}%
\pgfpathlineto{\pgfqpoint{-89.180928in}{1.319127in}}%
\pgfpathlineto{\pgfqpoint{-89.173176in}{0.759853in}}%
\pgfpathlineto{\pgfqpoint{-89.165423in}{0.664099in}}%
\pgfpathlineto{\pgfqpoint{-89.157670in}{1.318992in}}%
\pgfpathlineto{\pgfqpoint{-89.149918in}{0.755282in}}%
\pgfpathlineto{\pgfqpoint{-89.142165in}{0.885580in}}%
\pgfpathlineto{\pgfqpoint{-89.134413in}{1.222764in}}%
\pgfpathlineto{\pgfqpoint{-89.126660in}{1.272528in}}%
\pgfpathlineto{\pgfqpoint{-89.118907in}{1.000473in}}%
\pgfpathlineto{\pgfqpoint{-89.111155in}{1.280298in}}%
\pgfpathlineto{\pgfqpoint{-89.103402in}{1.267725in}}%
\pgfpathlineto{\pgfqpoint{-89.095650in}{1.495102in}}%
\pgfpathlineto{\pgfqpoint{-89.087897in}{1.669695in}}%
\pgfpathlineto{\pgfqpoint{-89.080145in}{1.438227in}}%
\pgfpathlineto{\pgfqpoint{-89.072392in}{1.117065in}}%
\pgfpathlineto{\pgfqpoint{-89.064639in}{1.894454in}}%
\pgfpathlineto{\pgfqpoint{-89.056887in}{1.370141in}}%
\pgfpathlineto{\pgfqpoint{-89.049134in}{1.619432in}}%
\pgfpathlineto{\pgfqpoint{-89.041382in}{1.785325in}}%
\pgfpathlineto{\pgfqpoint{-89.033629in}{2.417033in}}%
\pgfpathlineto{\pgfqpoint{-89.025876in}{2.274232in}}%
\pgfpathlineto{\pgfqpoint{-89.018124in}{1.924406in}}%
\pgfpathlineto{\pgfqpoint{-89.010371in}{2.160005in}}%
\pgfpathlineto{\pgfqpoint{-89.002619in}{1.361220in}}%
\pgfpathlineto{\pgfqpoint{-88.994866in}{1.553274in}}%
\pgfpathlineto{\pgfqpoint{-88.987113in}{1.444964in}}%
\pgfpathlineto{\pgfqpoint{-88.979361in}{2.038468in}}%
\pgfpathlineto{\pgfqpoint{-88.971608in}{2.446829in}}%
\pgfpathlineto{\pgfqpoint{-88.963856in}{1.253715in}}%
\pgfpathlineto{\pgfqpoint{-88.956103in}{1.891327in}}%
\pgfpathlineto{\pgfqpoint{-88.948350in}{1.912018in}}%
\pgfpathlineto{\pgfqpoint{-88.940598in}{1.464278in}}%
\pgfpathlineto{\pgfqpoint{-88.932845in}{1.602712in}}%
\pgfpathlineto{\pgfqpoint{-88.925093in}{0.455928in}}%
\pgfpathlineto{\pgfqpoint{-88.917340in}{0.846964in}}%
\pgfpathlineto{\pgfqpoint{-88.909587in}{1.121869in}}%
\pgfpathlineto{\pgfqpoint{-88.901835in}{0.853139in}}%
\pgfpathlineto{\pgfqpoint{-88.894082in}{1.645156in}}%
\pgfpathlineto{\pgfqpoint{-88.886330in}{1.628660in}}%
\pgfpathlineto{\pgfqpoint{-88.878577in}{0.888554in}}%
\pgfpathlineto{\pgfqpoint{-88.870824in}{1.077322in}}%
\pgfpathlineto{\pgfqpoint{-88.863072in}{1.629861in}}%
\pgfpathlineto{\pgfqpoint{-88.855319in}{0.558377in}}%
\pgfpathlineto{\pgfqpoint{-88.847567in}{0.920592in}}%
\pgfpathlineto{\pgfqpoint{-88.839814in}{0.753992in}}%
\pgfpathlineto{\pgfqpoint{-88.832061in}{1.436876in}}%
\pgfpathlineto{\pgfqpoint{-88.824309in}{0.857063in}}%
\pgfpathlineto{\pgfqpoint{-88.816556in}{0.665969in}}%
\pgfpathlineto{\pgfqpoint{-88.808804in}{0.588379in}}%
\pgfpathlineto{\pgfqpoint{-88.801051in}{0.839536in}}%
\pgfpathlineto{\pgfqpoint{-88.793299in}{0.988849in}}%
\pgfpathlineto{\pgfqpoint{-88.785546in}{0.559102in}}%
\pgfpathlineto{\pgfqpoint{-88.777793in}{0.072150in}}%
\pgfpathlineto{\pgfqpoint{-88.770041in}{0.773841in}}%
\pgfpathlineto{\pgfqpoint{-88.762288in}{1.185056in}}%
\pgfpathlineto{\pgfqpoint{-88.754536in}{1.014988in}}%
\pgfpathlineto{\pgfqpoint{-88.746783in}{1.202775in}}%
\pgfpathlineto{\pgfqpoint{-88.739030in}{0.731886in}}%
\pgfpathlineto{\pgfqpoint{-88.731278in}{0.436351in}}%
\pgfpathlineto{\pgfqpoint{-88.723525in}{0.083774in}}%
\pgfpathlineto{\pgfqpoint{-88.715773in}{0.173160in}}%
\pgfpathlineto{\pgfqpoint{-88.708020in}{0.607015in}}%
\pgfpathlineto{\pgfqpoint{-88.700267in}{0.668560in}}%
\pgfpathlineto{\pgfqpoint{-88.692515in}{0.554770in}}%
\pgfpathlineto{\pgfqpoint{-88.684762in}{-0.064253in}}%
\pgfpathlineto{\pgfqpoint{-88.677010in}{0.175779in}}%
\pgfpathlineto{\pgfqpoint{-88.669257in}{0.874217in}}%
\pgfpathlineto{\pgfqpoint{-88.661504in}{0.578313in}}%
\pgfpathlineto{\pgfqpoint{-88.653752in}{-0.332710in}}%
\pgfpathlineto{\pgfqpoint{-88.645999in}{1.073012in}}%
\pgfpathlineto{\pgfqpoint{-88.638247in}{0.792352in}}%
\pgfpathlineto{\pgfqpoint{-88.630494in}{0.265829in}}%
\pgfpathlineto{\pgfqpoint{-88.622741in}{0.255512in}}%
\pgfpathlineto{\pgfqpoint{-88.614989in}{0.854108in}}%
\pgfpathlineto{\pgfqpoint{-88.607236in}{1.174275in}}%
\pgfpathlineto{\pgfqpoint{-88.599484in}{0.274522in}}%
\pgfpathlineto{\pgfqpoint{-88.591731in}{0.161439in}}%
\pgfpathlineto{\pgfqpoint{-88.583978in}{0.396241in}}%
\pgfpathlineto{\pgfqpoint{-88.576226in}{0.263773in}}%
\pgfpathlineto{\pgfqpoint{-88.568473in}{0.371603in}}%
\pgfpathlineto{\pgfqpoint{-88.560721in}{0.299953in}}%
\pgfpathlineto{\pgfqpoint{-88.552968in}{0.084736in}}%
\pgfpathlineto{\pgfqpoint{-88.545216in}{0.365794in}}%
\pgfpathlineto{\pgfqpoint{-88.537463in}{0.121836in}}%
\pgfpathlineto{\pgfqpoint{-88.529710in}{0.264135in}}%
\pgfpathlineto{\pgfqpoint{-88.521958in}{0.268181in}}%
\pgfpathlineto{\pgfqpoint{-88.514205in}{-0.382133in}}%
\pgfpathlineto{\pgfqpoint{-88.506453in}{0.266993in}}%
\pgfpathlineto{\pgfqpoint{-88.498700in}{0.664668in}}%
\pgfpathlineto{\pgfqpoint{-88.490947in}{0.000630in}}%
\pgfpathlineto{\pgfqpoint{-88.483195in}{0.620895in}}%
\pgfpathlineto{\pgfqpoint{-88.475442in}{0.720240in}}%
\pgfpathlineto{\pgfqpoint{-88.467690in}{0.801595in}}%
\pgfpathlineto{\pgfqpoint{-88.459937in}{0.668784in}}%
\pgfpathlineto{\pgfqpoint{-88.452184in}{0.679828in}}%
\pgfpathlineto{\pgfqpoint{-88.444432in}{0.147021in}}%
\pgfpathlineto{\pgfqpoint{-88.436679in}{0.351008in}}%
\pgfpathlineto{\pgfqpoint{-88.428927in}{0.278862in}}%
\pgfpathlineto{\pgfqpoint{-88.421174in}{0.491883in}}%
\pgfpathlineto{\pgfqpoint{-88.413421in}{0.261161in}}%
\pgfpathlineto{\pgfqpoint{-88.405669in}{0.385645in}}%
\pgfpathlineto{\pgfqpoint{-88.397916in}{0.433092in}}%
\pgfpathlineto{\pgfqpoint{-88.390164in}{0.196952in}}%
\pgfpathlineto{\pgfqpoint{-88.382411in}{0.473495in}}%
\pgfpathlineto{\pgfqpoint{-88.374658in}{0.286706in}}%
\pgfpathlineto{\pgfqpoint{-88.366906in}{0.325332in}}%
\pgfpathlineto{\pgfqpoint{-88.359153in}{0.879247in}}%
\pgfpathlineto{\pgfqpoint{-88.351401in}{-0.014518in}}%
\pgfpathlineto{\pgfqpoint{-88.343648in}{0.858149in}}%
\pgfpathlineto{\pgfqpoint{-88.335895in}{0.476377in}}%
\pgfpathlineto{\pgfqpoint{-88.328143in}{0.919507in}}%
\pgfpathlineto{\pgfqpoint{-88.320390in}{0.545398in}}%
\pgfpathlineto{\pgfqpoint{-88.312638in}{0.399612in}}%
\pgfpathlineto{\pgfqpoint{-88.304885in}{0.860168in}}%
\pgfpathlineto{\pgfqpoint{-88.297133in}{0.474664in}}%
\pgfpathlineto{\pgfqpoint{-88.289380in}{0.682684in}}%
\pgfpathlineto{\pgfqpoint{-88.281627in}{0.704711in}}%
\pgfpathlineto{\pgfqpoint{-88.273875in}{0.382986in}}%
\pgfpathlineto{\pgfqpoint{-88.266122in}{0.361115in}}%
\pgfpathlineto{\pgfqpoint{-88.258370in}{0.349127in}}%
\pgfpathlineto{\pgfqpoint{-88.250617in}{0.403130in}}%
\pgfpathlineto{\pgfqpoint{-88.242864in}{0.936417in}}%
\pgfpathlineto{\pgfqpoint{-88.235112in}{0.922306in}}%
\pgfpathlineto{\pgfqpoint{-88.227359in}{0.597102in}}%
\pgfpathlineto{\pgfqpoint{-88.219607in}{0.622721in}}%
\pgfpathlineto{\pgfqpoint{-88.211854in}{0.175872in}}%
\pgfpathlineto{\pgfqpoint{-88.204101in}{0.145735in}}%
\pgfpathlineto{\pgfqpoint{-88.196349in}{0.554298in}}%
\pgfpathlineto{\pgfqpoint{-88.188596in}{0.433007in}}%
\pgfpathlineto{\pgfqpoint{-88.180844in}{0.521391in}}%
\pgfpathlineto{\pgfqpoint{-88.173091in}{0.484679in}}%
\pgfpathlineto{\pgfqpoint{-88.165338in}{0.217302in}}%
\pgfpathlineto{\pgfqpoint{-88.157586in}{0.585378in}}%
\pgfpathlineto{\pgfqpoint{-88.149833in}{0.358525in}}%
\pgfpathlineto{\pgfqpoint{-88.142081in}{0.475537in}}%
\pgfpathlineto{\pgfqpoint{-88.134328in}{0.537145in}}%
\pgfpathlineto{\pgfqpoint{-88.126575in}{0.456852in}}%
\pgfpathlineto{\pgfqpoint{-88.118823in}{0.115157in}}%
\pgfpathlineto{\pgfqpoint{-88.111070in}{0.463510in}}%
\pgfpathlineto{\pgfqpoint{-88.103318in}{0.822328in}}%
\pgfpathlineto{\pgfqpoint{-88.095565in}{0.510412in}}%
\pgfpathlineto{\pgfqpoint{-88.087812in}{0.808634in}}%
\pgfpathlineto{\pgfqpoint{-88.080060in}{0.567364in}}%
\pgfpathlineto{\pgfqpoint{-88.072307in}{1.016255in}}%
\pgfpathlineto{\pgfqpoint{-88.064555in}{0.218443in}}%
\pgfpathlineto{\pgfqpoint{-88.056802in}{0.537000in}}%
\pgfpathlineto{\pgfqpoint{-88.049050in}{0.996366in}}%
\pgfpathlineto{\pgfqpoint{-88.041297in}{1.075442in}}%
\pgfpathlineto{\pgfqpoint{-88.033544in}{0.863496in}}%
\pgfpathlineto{\pgfqpoint{-88.025792in}{1.148435in}}%
\pgfpathlineto{\pgfqpoint{-88.018039in}{0.324868in}}%
\pgfpathlineto{\pgfqpoint{-88.010287in}{0.840580in}}%
\pgfpathlineto{\pgfqpoint{-88.002534in}{0.584540in}}%
\pgfpathlineto{\pgfqpoint{-87.994781in}{0.861834in}}%
\pgfpathlineto{\pgfqpoint{-87.987029in}{0.616244in}}%
\pgfpathlineto{\pgfqpoint{-87.979276in}{0.722503in}}%
\pgfpathlineto{\pgfqpoint{-87.971524in}{0.628252in}}%
\pgfpathlineto{\pgfqpoint{-87.963771in}{0.827780in}}%
\pgfpathlineto{\pgfqpoint{-87.956018in}{0.704690in}}%
\pgfpathlineto{\pgfqpoint{-87.948266in}{0.941245in}}%
\pgfpathlineto{\pgfqpoint{-87.940513in}{0.999656in}}%
\pgfpathlineto{\pgfqpoint{-87.932761in}{0.632180in}}%
\pgfpathlineto{\pgfqpoint{-87.925008in}{0.935837in}}%
\pgfpathlineto{\pgfqpoint{-87.917255in}{0.171311in}}%
\pgfpathlineto{\pgfqpoint{-87.909503in}{0.222753in}}%
\pgfpathlineto{\pgfqpoint{-87.901750in}{1.375554in}}%
\pgfpathlineto{\pgfqpoint{-87.893998in}{1.318546in}}%
\pgfpathlineto{\pgfqpoint{-87.886245in}{1.024172in}}%
\pgfpathlineto{\pgfqpoint{-87.878492in}{2.586092in}}%
\pgfpathlineto{\pgfqpoint{-87.870740in}{0.954208in}}%
\pgfpathlineto{\pgfqpoint{-87.862987in}{1.325940in}}%
\pgfpathlineto{\pgfqpoint{-87.855235in}{0.447327in}}%
\pgfpathlineto{\pgfqpoint{-87.847482in}{1.873956in}}%
\pgfpathlineto{\pgfqpoint{-87.839729in}{1.301359in}}%
\pgfpathlineto{\pgfqpoint{-87.831977in}{0.930991in}}%
\pgfpathlineto{\pgfqpoint{-87.824224in}{1.279425in}}%
\pgfpathlineto{\pgfqpoint{-87.816472in}{1.143132in}}%
\pgfpathlineto{\pgfqpoint{-87.808719in}{1.497416in}}%
\pgfpathlineto{\pgfqpoint{-87.800966in}{1.688791in}}%
\pgfpathlineto{\pgfqpoint{-87.793214in}{1.183930in}}%
\pgfpathlineto{\pgfqpoint{-87.785461in}{1.202133in}}%
\pgfpathlineto{\pgfqpoint{-87.777709in}{1.155337in}}%
\pgfpathlineto{\pgfqpoint{-87.769956in}{1.346230in}}%
\pgfpathlineto{\pgfqpoint{-87.762204in}{1.216383in}}%
\pgfpathlineto{\pgfqpoint{-87.754451in}{1.082572in}}%
\pgfpathlineto{\pgfqpoint{-87.746698in}{1.152720in}}%
\pgfpathlineto{\pgfqpoint{-87.738946in}{1.050273in}}%
\pgfpathlineto{\pgfqpoint{-87.731193in}{1.134164in}}%
\pgfpathlineto{\pgfqpoint{-87.723441in}{1.289038in}}%
\pgfpathlineto{\pgfqpoint{-87.715688in}{0.983387in}}%
\pgfpathlineto{\pgfqpoint{-87.707935in}{1.551233in}}%
\pgfpathlineto{\pgfqpoint{-87.700183in}{1.942007in}}%
\pgfpathlineto{\pgfqpoint{-87.692430in}{1.266878in}}%
\pgfpathlineto{\pgfqpoint{-87.684678in}{0.858467in}}%
\pgfpathlineto{\pgfqpoint{-87.676925in}{0.912740in}}%
\pgfpathlineto{\pgfqpoint{-87.669172in}{1.501811in}}%
\pgfpathlineto{\pgfqpoint{-87.661420in}{1.094644in}}%
\pgfpathlineto{\pgfqpoint{-87.653667in}{1.129345in}}%
\pgfpathlineto{\pgfqpoint{-87.645915in}{1.344244in}}%
\pgfpathlineto{\pgfqpoint{-87.638162in}{1.733154in}}%
\pgfpathlineto{\pgfqpoint{-87.630409in}{0.997652in}}%
\pgfpathlineto{\pgfqpoint{-87.622657in}{1.673078in}}%
\pgfpathlineto{\pgfqpoint{-87.614904in}{1.455956in}}%
\pgfpathlineto{\pgfqpoint{-87.607152in}{1.303366in}}%
\pgfpathlineto{\pgfqpoint{-87.599399in}{1.061788in}}%
\pgfpathlineto{\pgfqpoint{-87.591646in}{1.277633in}}%
\pgfpathlineto{\pgfqpoint{-87.583894in}{1.133731in}}%
\pgfpathlineto{\pgfqpoint{-87.576141in}{1.398492in}}%
\pgfpathlineto{\pgfqpoint{-87.568389in}{1.746286in}}%
\pgfpathlineto{\pgfqpoint{-87.560636in}{0.813111in}}%
\pgfpathlineto{\pgfqpoint{-87.552883in}{1.647188in}}%
\pgfpathlineto{\pgfqpoint{-87.545131in}{0.897293in}}%
\pgfpathlineto{\pgfqpoint{-87.537378in}{0.811533in}}%
\pgfpathlineto{\pgfqpoint{-87.529626in}{1.227341in}}%
\pgfpathlineto{\pgfqpoint{-87.521873in}{0.652701in}}%
\pgfpathlineto{\pgfqpoint{-87.514121in}{0.734675in}}%
\pgfpathlineto{\pgfqpoint{-87.506368in}{1.033993in}}%
\pgfpathlineto{\pgfqpoint{-87.498615in}{1.063727in}}%
\pgfpathlineto{\pgfqpoint{-87.490863in}{0.992007in}}%
\pgfpathlineto{\pgfqpoint{-87.483110in}{1.001771in}}%
\pgfpathlineto{\pgfqpoint{-87.475358in}{0.694846in}}%
\pgfpathlineto{\pgfqpoint{-87.467605in}{1.049418in}}%
\pgfpathlineto{\pgfqpoint{-87.459852in}{1.270626in}}%
\pgfpathlineto{\pgfqpoint{-87.452100in}{1.056774in}}%
\pgfpathlineto{\pgfqpoint{-87.444347in}{0.750584in}}%
\pgfpathlineto{\pgfqpoint{-87.436595in}{1.257740in}}%
\pgfpathlineto{\pgfqpoint{-87.428842in}{0.677870in}}%
\pgfpathlineto{\pgfqpoint{-87.421089in}{1.672044in}}%
\pgfpathlineto{\pgfqpoint{-87.413337in}{1.056177in}}%
\pgfpathlineto{\pgfqpoint{-87.405584in}{0.992968in}}%
\pgfpathlineto{\pgfqpoint{-87.397832in}{0.849279in}}%
\pgfpathlineto{\pgfqpoint{-87.390079in}{1.289184in}}%
\pgfpathlineto{\pgfqpoint{-87.382326in}{0.838196in}}%
\pgfpathlineto{\pgfqpoint{-87.374574in}{1.001267in}}%
\pgfpathlineto{\pgfqpoint{-87.366821in}{1.187710in}}%
\pgfpathlineto{\pgfqpoint{-87.359069in}{0.992386in}}%
\pgfpathlineto{\pgfqpoint{-87.351316in}{1.243641in}}%
\pgfpathlineto{\pgfqpoint{-87.343563in}{0.917166in}}%
\pgfpathlineto{\pgfqpoint{-87.335811in}{0.557720in}}%
\pgfpathlineto{\pgfqpoint{-87.328058in}{1.358490in}}%
\pgfpathlineto{\pgfqpoint{-87.320306in}{1.339004in}}%
\pgfpathlineto{\pgfqpoint{-87.312553in}{1.252108in}}%
\pgfpathlineto{\pgfqpoint{-87.304800in}{1.053960in}}%
\pgfpathlineto{\pgfqpoint{-87.297048in}{1.138559in}}%
\pgfpathlineto{\pgfqpoint{-87.289295in}{0.982291in}}%
\pgfpathlineto{\pgfqpoint{-87.281543in}{0.308537in}}%
\pgfpathlineto{\pgfqpoint{-87.273790in}{1.246570in}}%
\pgfpathlineto{\pgfqpoint{-87.266038in}{1.483370in}}%
\pgfpathlineto{\pgfqpoint{-87.258285in}{1.371190in}}%
\pgfpathlineto{\pgfqpoint{-87.250532in}{0.599886in}}%
\pgfpathlineto{\pgfqpoint{-87.242780in}{1.200997in}}%
\pgfpathlineto{\pgfqpoint{-87.235027in}{1.437890in}}%
\pgfpathlineto{\pgfqpoint{-87.227275in}{0.714994in}}%
\pgfpathlineto{\pgfqpoint{-87.219522in}{0.850159in}}%
\pgfpathlineto{\pgfqpoint{-87.211769in}{0.826985in}}%
\pgfpathlineto{\pgfqpoint{-87.204017in}{1.315158in}}%
\pgfpathlineto{\pgfqpoint{-87.196264in}{0.999938in}}%
\pgfpathlineto{\pgfqpoint{-87.188512in}{1.514610in}}%
\pgfpathlineto{\pgfqpoint{-87.180759in}{1.402196in}}%
\pgfpathlineto{\pgfqpoint{-87.173006in}{1.204908in}}%
\pgfpathlineto{\pgfqpoint{-87.165254in}{0.926119in}}%
\pgfpathlineto{\pgfqpoint{-87.157501in}{1.343190in}}%
\pgfpathlineto{\pgfqpoint{-87.149749in}{1.155945in}}%
\pgfpathlineto{\pgfqpoint{-87.141996in}{0.985825in}}%
\pgfpathlineto{\pgfqpoint{-87.134243in}{1.314305in}}%
\pgfpathlineto{\pgfqpoint{-87.126491in}{1.432021in}}%
\pgfpathlineto{\pgfqpoint{-87.118738in}{1.082923in}}%
\pgfpathlineto{\pgfqpoint{-87.110986in}{1.536789in}}%
\pgfpathlineto{\pgfqpoint{-87.103233in}{1.256368in}}%
\pgfpathlineto{\pgfqpoint{-87.095480in}{1.150322in}}%
\pgfpathlineto{\pgfqpoint{-87.087728in}{1.135310in}}%
\pgfpathlineto{\pgfqpoint{-87.079975in}{1.062879in}}%
\pgfpathlineto{\pgfqpoint{-87.072223in}{1.113872in}}%
\pgfpathlineto{\pgfqpoint{-87.064470in}{1.035012in}}%
\pgfpathlineto{\pgfqpoint{-87.056717in}{1.063890in}}%
\pgfpathlineto{\pgfqpoint{-87.048965in}{1.206501in}}%
\pgfpathlineto{\pgfqpoint{-87.041212in}{1.809769in}}%
\pgfpathlineto{\pgfqpoint{-87.033460in}{1.094771in}}%
\pgfpathlineto{\pgfqpoint{-87.025707in}{1.136782in}}%
\pgfpathlineto{\pgfqpoint{-87.017955in}{1.045389in}}%
\pgfpathlineto{\pgfqpoint{-87.010202in}{1.927891in}}%
\pgfpathlineto{\pgfqpoint{-87.002449in}{1.139664in}}%
\pgfpathlineto{\pgfqpoint{-86.994697in}{1.785494in}}%
\pgfpathlineto{\pgfqpoint{-86.986944in}{1.428379in}}%
\pgfpathlineto{\pgfqpoint{-86.979192in}{1.562548in}}%
\pgfpathlineto{\pgfqpoint{-86.971439in}{1.873022in}}%
\pgfpathlineto{\pgfqpoint{-86.963686in}{1.327193in}}%
\pgfpathlineto{\pgfqpoint{-86.955934in}{1.676046in}}%
\pgfpathlineto{\pgfqpoint{-86.948181in}{1.671448in}}%
\pgfpathlineto{\pgfqpoint{-86.940429in}{1.956268in}}%
\pgfpathlineto{\pgfqpoint{-86.932676in}{1.536015in}}%
\pgfpathlineto{\pgfqpoint{-86.924923in}{1.794724in}}%
\pgfpathlineto{\pgfqpoint{-86.917171in}{1.726433in}}%
\pgfpathlineto{\pgfqpoint{-86.909418in}{1.393592in}}%
\pgfpathlineto{\pgfqpoint{-86.901666in}{1.780278in}}%
\pgfpathlineto{\pgfqpoint{-86.893913in}{0.996134in}}%
\pgfpathlineto{\pgfqpoint{-86.886160in}{1.658779in}}%
\pgfpathlineto{\pgfqpoint{-86.878408in}{1.727128in}}%
\pgfpathlineto{\pgfqpoint{-86.870655in}{1.575178in}}%
\pgfpathlineto{\pgfqpoint{-86.862903in}{1.595537in}}%
\pgfpathlineto{\pgfqpoint{-86.855150in}{1.556551in}}%
\pgfpathlineto{\pgfqpoint{-86.847397in}{1.595044in}}%
\pgfpathlineto{\pgfqpoint{-86.839645in}{1.932261in}}%
\pgfpathlineto{\pgfqpoint{-86.831892in}{2.021381in}}%
\pgfpathlineto{\pgfqpoint{-86.824140in}{2.234908in}}%
\pgfpathlineto{\pgfqpoint{-86.816387in}{1.727268in}}%
\pgfpathlineto{\pgfqpoint{-86.808634in}{1.939048in}}%
\pgfpathlineto{\pgfqpoint{-86.800882in}{1.725177in}}%
\pgfpathlineto{\pgfqpoint{-86.793129in}{2.137431in}}%
\pgfpathlineto{\pgfqpoint{-86.785377in}{2.580488in}}%
\pgfpathlineto{\pgfqpoint{-86.777624in}{2.472279in}}%
\pgfpathlineto{\pgfqpoint{-86.769871in}{3.042720in}}%
\pgfpathlineto{\pgfqpoint{-86.762119in}{2.656379in}}%
\pgfpathlineto{\pgfqpoint{-86.754366in}{1.756092in}}%
\pgfpathlineto{\pgfqpoint{-86.746614in}{1.879439in}}%
\pgfpathlineto{\pgfqpoint{-86.738861in}{2.703291in}}%
\pgfpathlineto{\pgfqpoint{-86.731109in}{2.482836in}}%
\pgfpathlineto{\pgfqpoint{-86.723356in}{1.734642in}}%
\pgfpathlineto{\pgfqpoint{-86.715603in}{2.491413in}}%
\pgfpathlineto{\pgfqpoint{-86.707851in}{2.235886in}}%
\pgfpathlineto{\pgfqpoint{-86.700098in}{1.874863in}}%
\pgfpathlineto{\pgfqpoint{-86.692346in}{2.109194in}}%
\pgfpathlineto{\pgfqpoint{-86.684593in}{1.456979in}}%
\pgfpathlineto{\pgfqpoint{-86.676840in}{1.911756in}}%
\pgfpathlineto{\pgfqpoint{-86.669088in}{1.740590in}}%
\pgfpathlineto{\pgfqpoint{-86.661335in}{1.851639in}}%
\pgfpathlineto{\pgfqpoint{-86.653583in}{1.970505in}}%
\pgfpathlineto{\pgfqpoint{-86.645830in}{2.502041in}}%
\pgfpathlineto{\pgfqpoint{-86.638077in}{1.970018in}}%
\pgfpathlineto{\pgfqpoint{-86.630325in}{1.699598in}}%
\pgfpathlineto{\pgfqpoint{-86.622572in}{2.084364in}}%
\pgfpathlineto{\pgfqpoint{-86.614820in}{2.298860in}}%
\pgfpathlineto{\pgfqpoint{-86.607067in}{2.112547in}}%
\pgfpathlineto{\pgfqpoint{-86.599314in}{2.501428in}}%
\pgfpathlineto{\pgfqpoint{-86.591562in}{2.186166in}}%
\pgfpathlineto{\pgfqpoint{-86.583809in}{2.518483in}}%
\pgfpathlineto{\pgfqpoint{-86.576057in}{3.153264in}}%
\pgfpathlineto{\pgfqpoint{-86.568304in}{1.985658in}}%
\pgfpathlineto{\pgfqpoint{-86.560551in}{2.393105in}}%
\pgfpathlineto{\pgfqpoint{-86.552799in}{2.266907in}}%
\pgfpathlineto{\pgfqpoint{-86.545046in}{2.510018in}}%
\pgfpathlineto{\pgfqpoint{-86.537294in}{2.315301in}}%
\pgfpathlineto{\pgfqpoint{-86.529541in}{1.908164in}}%
\pgfpathlineto{\pgfqpoint{-86.521788in}{1.956303in}}%
\pgfpathlineto{\pgfqpoint{-86.514036in}{1.841940in}}%
\pgfpathlineto{\pgfqpoint{-86.506283in}{1.939005in}}%
\pgfpathlineto{\pgfqpoint{-86.498531in}{2.242789in}}%
\pgfpathlineto{\pgfqpoint{-86.490778in}{2.351388in}}%
\pgfpathlineto{\pgfqpoint{-86.483026in}{2.437012in}}%
\pgfpathlineto{\pgfqpoint{-86.475273in}{2.921444in}}%
\pgfpathlineto{\pgfqpoint{-86.467520in}{2.334759in}}%
\pgfpathlineto{\pgfqpoint{-86.459768in}{2.988657in}}%
\pgfpathlineto{\pgfqpoint{-86.452015in}{2.205668in}}%
\pgfpathlineto{\pgfqpoint{-86.444263in}{2.227063in}}%
\pgfpathlineto{\pgfqpoint{-86.436510in}{2.556469in}}%
\pgfpathlineto{\pgfqpoint{-86.428757in}{3.029402in}}%
\pgfpathlineto{\pgfqpoint{-86.421005in}{2.526789in}}%
\pgfpathlineto{\pgfqpoint{-86.413252in}{2.441101in}}%
\pgfpathlineto{\pgfqpoint{-86.405500in}{1.974336in}}%
\pgfpathlineto{\pgfqpoint{-86.397747in}{2.349903in}}%
\pgfpathlineto{\pgfqpoint{-86.389994in}{2.967334in}}%
\pgfpathlineto{\pgfqpoint{-86.382242in}{2.880161in}}%
\pgfpathlineto{\pgfqpoint{-86.374489in}{3.265006in}}%
\pgfpathlineto{\pgfqpoint{-86.366737in}{2.237253in}}%
\pgfpathlineto{\pgfqpoint{-86.358984in}{1.691601in}}%
\pgfpathlineto{\pgfqpoint{-86.351231in}{2.991304in}}%
\pgfpathlineto{\pgfqpoint{-86.343479in}{2.678667in}}%
\pgfpathlineto{\pgfqpoint{-86.335726in}{3.324958in}}%
\pgfpathlineto{\pgfqpoint{-86.327974in}{2.441830in}}%
\pgfpathlineto{\pgfqpoint{-86.320221in}{1.455523in}}%
\pgfpathlineto{\pgfqpoint{-86.312468in}{2.826989in}}%
\pgfpathlineto{\pgfqpoint{-86.304716in}{2.718012in}}%
\pgfpathlineto{\pgfqpoint{-86.296963in}{3.184087in}}%
\pgfpathlineto{\pgfqpoint{-86.289211in}{2.799998in}}%
\pgfpathlineto{\pgfqpoint{-86.281458in}{2.940202in}}%
\pgfpathlineto{\pgfqpoint{-86.273705in}{2.652267in}}%
\pgfpathlineto{\pgfqpoint{-86.265953in}{2.951914in}}%
\pgfpathlineto{\pgfqpoint{-86.258200in}{2.676389in}}%
\pgfpathlineto{\pgfqpoint{-86.250448in}{2.867458in}}%
\pgfpathlineto{\pgfqpoint{-86.242695in}{2.930546in}}%
\pgfpathlineto{\pgfqpoint{-86.234943in}{3.153938in}}%
\pgfpathlineto{\pgfqpoint{-86.227190in}{4.015036in}}%
\pgfpathlineto{\pgfqpoint{-86.219437in}{2.798553in}}%
\pgfpathlineto{\pgfqpoint{-86.211685in}{1.938576in}}%
\pgfpathlineto{\pgfqpoint{-86.203932in}{2.759897in}}%
\pgfpathlineto{\pgfqpoint{-86.196180in}{2.738097in}}%
\pgfpathlineto{\pgfqpoint{-86.188427in}{2.422254in}}%
\pgfpathlineto{\pgfqpoint{-86.180674in}{2.517129in}}%
\pgfpathlineto{\pgfqpoint{-86.172922in}{2.839493in}}%
\pgfpathlineto{\pgfqpoint{-86.165169in}{3.908294in}}%
\pgfpathlineto{\pgfqpoint{-86.157417in}{3.549565in}}%
\pgfpathlineto{\pgfqpoint{-86.149664in}{4.199733in}}%
\pgfpathlineto{\pgfqpoint{-86.141911in}{3.260581in}}%
\pgfpathlineto{\pgfqpoint{-86.134159in}{5.154169in}}%
\pgfpathlineto{\pgfqpoint{-86.126406in}{3.420394in}}%
\pgfpathlineto{\pgfqpoint{-86.118654in}{3.443463in}}%
\pgfpathlineto{\pgfqpoint{-86.110901in}{3.557461in}}%
\pgfpathlineto{\pgfqpoint{-86.103148in}{3.434652in}}%
\pgfpathlineto{\pgfqpoint{-86.095396in}{3.200961in}}%
\pgfpathlineto{\pgfqpoint{-86.087643in}{3.939157in}}%
\pgfpathlineto{\pgfqpoint{-86.079891in}{3.208360in}}%
\pgfpathlineto{\pgfqpoint{-86.072138in}{3.720180in}}%
\pgfpathlineto{\pgfqpoint{-86.064385in}{4.065137in}}%
\pgfpathlineto{\pgfqpoint{-86.056633in}{3.348731in}}%
\pgfpathlineto{\pgfqpoint{-86.048880in}{3.039437in}}%
\pgfpathlineto{\pgfqpoint{-86.041128in}{3.269465in}}%
\pgfpathlineto{\pgfqpoint{-86.033375in}{3.781638in}}%
\pgfpathlineto{\pgfqpoint{-86.025622in}{3.032250in}}%
\pgfpathlineto{\pgfqpoint{-86.017870in}{2.355444in}}%
\pgfpathlineto{\pgfqpoint{-86.010117in}{2.615107in}}%
\pgfpathlineto{\pgfqpoint{-86.002365in}{3.071336in}}%
\pgfpathlineto{\pgfqpoint{-85.994612in}{3.034762in}}%
\pgfpathlineto{\pgfqpoint{-85.986860in}{3.160605in}}%
\pgfpathlineto{\pgfqpoint{-85.979107in}{3.576554in}}%
\pgfpathlineto{\pgfqpoint{-85.971354in}{3.031552in}}%
\pgfpathlineto{\pgfqpoint{-85.963602in}{3.418457in}}%
\pgfpathlineto{\pgfqpoint{-85.955849in}{2.304016in}}%
\pgfpathlineto{\pgfqpoint{-85.948097in}{3.495046in}}%
\pgfpathlineto{\pgfqpoint{-85.940344in}{2.772988in}}%
\pgfpathlineto{\pgfqpoint{-85.932591in}{2.941042in}}%
\pgfpathlineto{\pgfqpoint{-85.924839in}{2.544036in}}%
\pgfpathlineto{\pgfqpoint{-85.917086in}{2.980532in}}%
\pgfpathlineto{\pgfqpoint{-85.909334in}{3.100583in}}%
\pgfpathlineto{\pgfqpoint{-85.901581in}{3.602169in}}%
\pgfpathlineto{\pgfqpoint{-85.893828in}{3.500280in}}%
\pgfpathlineto{\pgfqpoint{-85.886076in}{2.957865in}}%
\pgfpathlineto{\pgfqpoint{-85.878323in}{3.220745in}}%
\pgfpathlineto{\pgfqpoint{-85.870571in}{3.419659in}}%
\pgfpathlineto{\pgfqpoint{-85.862818in}{3.483059in}}%
\pgfpathlineto{\pgfqpoint{-85.855065in}{3.521940in}}%
\pgfpathlineto{\pgfqpoint{-85.847313in}{3.942496in}}%
\pgfpathlineto{\pgfqpoint{-85.839560in}{5.712649in}}%
\pgfpathlineto{\pgfqpoint{-85.831808in}{4.094139in}}%
\pgfpathlineto{\pgfqpoint{-85.824055in}{4.419375in}}%
\pgfpathlineto{\pgfqpoint{-85.816302in}{4.855741in}}%
\pgfpathlineto{\pgfqpoint{-85.808550in}{5.399873in}}%
\pgfpathlineto{\pgfqpoint{-85.800797in}{4.316182in}}%
\pgfpathlineto{\pgfqpoint{-85.793045in}{4.146824in}}%
\pgfpathlineto{\pgfqpoint{-85.785292in}{4.414939in}}%
\pgfpathlineto{\pgfqpoint{-85.777539in}{3.037546in}}%
\pgfpathlineto{\pgfqpoint{-85.769787in}{3.273657in}}%
\pgfpathlineto{\pgfqpoint{-85.762034in}{2.551616in}}%
\pgfpathlineto{\pgfqpoint{-85.754282in}{3.041255in}}%
\pgfpathlineto{\pgfqpoint{-85.746529in}{3.241388in}}%
\pgfpathlineto{\pgfqpoint{-85.738776in}{4.096122in}}%
\pgfpathlineto{\pgfqpoint{-85.731024in}{3.801271in}}%
\pgfpathlineto{\pgfqpoint{-85.723271in}{2.809679in}}%
\pgfpathlineto{\pgfqpoint{-85.715519in}{3.546045in}}%
\pgfpathlineto{\pgfqpoint{-85.707766in}{4.688208in}}%
\pgfpathlineto{\pgfqpoint{-85.700014in}{3.897345in}}%
\pgfpathlineto{\pgfqpoint{-85.692261in}{3.745412in}}%
\pgfpathlineto{\pgfqpoint{-85.684508in}{4.114481in}}%
\pgfpathlineto{\pgfqpoint{-85.676756in}{3.692727in}}%
\pgfpathlineto{\pgfqpoint{-85.669003in}{4.014296in}}%
\pgfpathlineto{\pgfqpoint{-85.661251in}{2.905098in}}%
\pgfpathlineto{\pgfqpoint{-85.653498in}{3.040123in}}%
\pgfpathlineto{\pgfqpoint{-85.645745in}{3.035848in}}%
\pgfpathlineto{\pgfqpoint{-85.637993in}{3.177744in}}%
\pgfpathlineto{\pgfqpoint{-85.630240in}{3.385835in}}%
\pgfpathlineto{\pgfqpoint{-85.622488in}{4.192671in}}%
\pgfpathlineto{\pgfqpoint{-85.614735in}{3.321730in}}%
\pgfpathlineto{\pgfqpoint{-85.606982in}{4.314174in}}%
\pgfpathlineto{\pgfqpoint{-85.599230in}{3.911322in}}%
\pgfpathlineto{\pgfqpoint{-85.591477in}{3.270230in}}%
\pgfpathlineto{\pgfqpoint{-85.583725in}{3.427828in}}%
\pgfpathlineto{\pgfqpoint{-85.575972in}{3.363538in}}%
\pgfpathlineto{\pgfqpoint{-85.568219in}{3.081921in}}%
\pgfpathlineto{\pgfqpoint{-85.560467in}{4.551029in}}%
\pgfpathlineto{\pgfqpoint{-85.552714in}{3.620113in}}%
\pgfpathlineto{\pgfqpoint{-85.544962in}{3.825163in}}%
\pgfpathlineto{\pgfqpoint{-85.537209in}{4.114366in}}%
\pgfpathlineto{\pgfqpoint{-85.529456in}{4.353785in}}%
\pgfpathlineto{\pgfqpoint{-85.521704in}{3.898394in}}%
\pgfpathlineto{\pgfqpoint{-85.513951in}{4.087361in}}%
\pgfpathlineto{\pgfqpoint{-85.506199in}{5.478668in}}%
\pgfpathlineto{\pgfqpoint{-85.498446in}{2.934955in}}%
\pgfpathlineto{\pgfqpoint{-85.490693in}{3.622295in}}%
\pgfpathlineto{\pgfqpoint{-85.482941in}{3.823283in}}%
\pgfpathlineto{\pgfqpoint{-85.475188in}{4.414840in}}%
\pgfpathlineto{\pgfqpoint{-85.467436in}{3.760887in}}%
\pgfpathlineto{\pgfqpoint{-85.459683in}{4.135661in}}%
\pgfpathlineto{\pgfqpoint{-85.451931in}{3.906782in}}%
\pgfpathlineto{\pgfqpoint{-85.444178in}{3.522066in}}%
\pgfpathlineto{\pgfqpoint{-85.436425in}{3.070310in}}%
\pgfpathlineto{\pgfqpoint{-85.428673in}{3.637688in}}%
\pgfpathlineto{\pgfqpoint{-85.420920in}{2.936076in}}%
\pgfpathlineto{\pgfqpoint{-85.413168in}{3.577484in}}%
\pgfpathlineto{\pgfqpoint{-85.405415in}{4.086017in}}%
\pgfpathlineto{\pgfqpoint{-85.397662in}{3.258129in}}%
\pgfpathlineto{\pgfqpoint{-85.389910in}{3.572431in}}%
\pgfpathlineto{\pgfqpoint{-85.382157in}{2.128308in}}%
\pgfpathlineto{\pgfqpoint{-85.374405in}{4.876884in}}%
\pgfpathlineto{\pgfqpoint{-85.366652in}{3.633044in}}%
\pgfpathlineto{\pgfqpoint{-85.358899in}{3.823705in}}%
\pgfpathlineto{\pgfqpoint{-85.351147in}{3.798238in}}%
\pgfpathlineto{\pgfqpoint{-85.343394in}{2.923421in}}%
\pgfpathlineto{\pgfqpoint{-85.335642in}{3.643080in}}%
\pgfpathlineto{\pgfqpoint{-85.327889in}{4.242585in}}%
\pgfpathlineto{\pgfqpoint{-85.320136in}{4.419256in}}%
\pgfpathlineto{\pgfqpoint{-85.312384in}{3.294219in}}%
\pgfpathlineto{\pgfqpoint{-85.304631in}{4.482788in}}%
\pgfpathlineto{\pgfqpoint{-85.296879in}{4.606771in}}%
\pgfpathlineto{\pgfqpoint{-85.289126in}{4.097731in}}%
\pgfpathlineto{\pgfqpoint{-85.281373in}{3.837641in}}%
\pgfpathlineto{\pgfqpoint{-85.273621in}{5.835260in}}%
\pgfpathlineto{\pgfqpoint{-85.265868in}{4.228916in}}%
\pgfpathlineto{\pgfqpoint{-85.258116in}{5.105086in}}%
\pgfpathlineto{\pgfqpoint{-85.250363in}{5.174250in}}%
\pgfpathlineto{\pgfqpoint{-85.242610in}{5.451377in}}%
\pgfpathlineto{\pgfqpoint{-85.234858in}{4.967414in}}%
\pgfpathlineto{\pgfqpoint{-85.227105in}{5.426432in}}%
\pgfpathlineto{\pgfqpoint{-85.219353in}{4.817167in}}%
\pgfpathlineto{\pgfqpoint{-85.211600in}{5.636008in}}%
\pgfpathlineto{\pgfqpoint{-85.203848in}{5.728386in}}%
\pgfpathlineto{\pgfqpoint{-85.196095in}{4.473157in}}%
\pgfpathlineto{\pgfqpoint{-85.188342in}{5.430621in}}%
\pgfpathlineto{\pgfqpoint{-85.180590in}{5.038470in}}%
\pgfpathlineto{\pgfqpoint{-85.172837in}{5.317386in}}%
\pgfpathlineto{\pgfqpoint{-85.165085in}{4.582702in}}%
\pgfpathlineto{\pgfqpoint{-85.157332in}{4.115095in}}%
\pgfpathlineto{\pgfqpoint{-85.149579in}{4.403623in}}%
\pgfpathlineto{\pgfqpoint{-85.141827in}{5.235350in}}%
\pgfpathlineto{\pgfqpoint{-85.134074in}{5.102179in}}%
\pgfpathlineto{\pgfqpoint{-85.126322in}{6.067714in}}%
\pgfpathlineto{\pgfqpoint{-85.118569in}{4.884883in}}%
\pgfpathlineto{\pgfqpoint{-85.110816in}{5.303466in}}%
\pgfpathlineto{\pgfqpoint{-85.103064in}{5.300425in}}%
\pgfpathlineto{\pgfqpoint{-85.095311in}{3.833657in}}%
\pgfpathlineto{\pgfqpoint{-85.087559in}{5.064136in}}%
\pgfpathlineto{\pgfqpoint{-85.079806in}{4.953969in}}%
\pgfpathlineto{\pgfqpoint{-85.072053in}{3.687015in}}%
\pgfpathlineto{\pgfqpoint{-85.064301in}{3.380013in}}%
\pgfpathlineto{\pgfqpoint{-85.056548in}{4.205785in}}%
\pgfpathlineto{\pgfqpoint{-85.048796in}{4.545421in}}%
\pgfpathlineto{\pgfqpoint{-85.041043in}{4.310729in}}%
\pgfpathlineto{\pgfqpoint{-85.033290in}{3.752745in}}%
\pgfpathlineto{\pgfqpoint{-85.025538in}{4.907691in}}%
\pgfpathlineto{\pgfqpoint{-85.017785in}{4.227579in}}%
\pgfpathlineto{\pgfqpoint{-85.010033in}{4.657909in}}%
\pgfpathlineto{\pgfqpoint{-85.002280in}{5.094702in}}%
\pgfpathlineto{\pgfqpoint{-84.994527in}{4.949331in}}%
\pgfpathlineto{\pgfqpoint{-84.986775in}{5.329591in}}%
\pgfpathlineto{\pgfqpoint{-84.979022in}{4.490502in}}%
\pgfpathlineto{\pgfqpoint{-84.971270in}{5.468351in}}%
\pgfpathlineto{\pgfqpoint{-84.963517in}{4.750555in}}%
\pgfpathlineto{\pgfqpoint{-84.955765in}{5.078486in}}%
\pgfpathlineto{\pgfqpoint{-84.948012in}{4.993053in}}%
\pgfpathlineto{\pgfqpoint{-84.940259in}{4.692112in}}%
\pgfpathlineto{\pgfqpoint{-84.932507in}{5.168406in}}%
\pgfpathlineto{\pgfqpoint{-84.924754in}{5.505265in}}%
\pgfpathlineto{\pgfqpoint{-84.917002in}{6.021140in}}%
\pgfpathlineto{\pgfqpoint{-84.909249in}{4.087455in}}%
\pgfpathlineto{\pgfqpoint{-84.901496in}{4.854986in}}%
\pgfpathlineto{\pgfqpoint{-84.893744in}{5.232084in}}%
\pgfpathlineto{\pgfqpoint{-84.885991in}{4.876531in}}%
\pgfpathlineto{\pgfqpoint{-84.878239in}{5.124367in}}%
\pgfpathlineto{\pgfqpoint{-84.870486in}{5.602266in}}%
\pgfpathlineto{\pgfqpoint{-84.862733in}{4.738150in}}%
\pgfpathlineto{\pgfqpoint{-84.854981in}{5.713043in}}%
\pgfpathlineto{\pgfqpoint{-84.847228in}{4.655314in}}%
\pgfpathlineto{\pgfqpoint{-84.839476in}{5.096535in}}%
\pgfpathlineto{\pgfqpoint{-84.831723in}{5.091862in}}%
\pgfpathlineto{\pgfqpoint{-84.823970in}{5.631164in}}%
\pgfpathlineto{\pgfqpoint{-84.816218in}{5.688106in}}%
\pgfpathlineto{\pgfqpoint{-84.808465in}{4.985050in}}%
\pgfpathlineto{\pgfqpoint{-84.800713in}{5.416634in}}%
\pgfpathlineto{\pgfqpoint{-84.792960in}{5.907696in}}%
\pgfpathlineto{\pgfqpoint{-84.785207in}{5.624986in}}%
\pgfpathlineto{\pgfqpoint{-84.777455in}{5.144494in}}%
\pgfpathlineto{\pgfqpoint{-84.769702in}{5.099052in}}%
\pgfpathlineto{\pgfqpoint{-84.761950in}{5.549482in}}%
\pgfpathlineto{\pgfqpoint{-84.754197in}{5.060946in}}%
\pgfpathlineto{\pgfqpoint{-84.746444in}{6.901763in}}%
\pgfpathlineto{\pgfqpoint{-84.738692in}{5.707079in}}%
\pgfpathlineto{\pgfqpoint{-84.730939in}{6.123840in}}%
\pgfpathlineto{\pgfqpoint{-84.723187in}{6.014441in}}%
\pgfpathlineto{\pgfqpoint{-84.715434in}{5.839642in}}%
\pgfpathlineto{\pgfqpoint{-84.707682in}{6.474055in}}%
\pgfpathlineto{\pgfqpoint{-84.699929in}{6.020199in}}%
\pgfpathlineto{\pgfqpoint{-84.692176in}{5.848657in}}%
\pgfpathlineto{\pgfqpoint{-84.684424in}{6.258839in}}%
\pgfpathlineto{\pgfqpoint{-84.676671in}{5.915273in}}%
\pgfpathlineto{\pgfqpoint{-84.668919in}{5.768382in}}%
\pgfpathlineto{\pgfqpoint{-84.661166in}{6.325335in}}%
\pgfpathlineto{\pgfqpoint{-84.653413in}{5.693852in}}%
\pgfpathlineto{\pgfqpoint{-84.645661in}{5.829447in}}%
\pgfpathlineto{\pgfqpoint{-84.637908in}{6.744012in}}%
\pgfpathlineto{\pgfqpoint{-84.630156in}{4.978115in}}%
\pgfpathlineto{\pgfqpoint{-84.622403in}{6.019480in}}%
\pgfpathlineto{\pgfqpoint{-84.614650in}{6.492014in}}%
\pgfpathlineto{\pgfqpoint{-84.606898in}{4.872823in}}%
\pgfpathlineto{\pgfqpoint{-84.599145in}{5.831007in}}%
\pgfpathlineto{\pgfqpoint{-84.591393in}{5.165222in}}%
\pgfpathlineto{\pgfqpoint{-84.583640in}{4.699231in}}%
\pgfpathlineto{\pgfqpoint{-84.575887in}{5.646466in}}%
\pgfpathlineto{\pgfqpoint{-84.568135in}{5.365516in}}%
\pgfpathlineto{\pgfqpoint{-84.560382in}{5.979098in}}%
\pgfpathlineto{\pgfqpoint{-84.552630in}{6.513041in}}%
\pgfpathlineto{\pgfqpoint{-84.544877in}{6.830637in}}%
\pgfpathlineto{\pgfqpoint{-84.537124in}{7.280234in}}%
\pgfpathlineto{\pgfqpoint{-84.529372in}{7.866452in}}%
\pgfpathlineto{\pgfqpoint{-84.521619in}{7.536118in}}%
\pgfpathlineto{\pgfqpoint{-84.513867in}{7.352969in}}%
\pgfpathlineto{\pgfqpoint{-84.506114in}{6.849743in}}%
\pgfpathlineto{\pgfqpoint{-84.498361in}{6.966695in}}%
\pgfpathlineto{\pgfqpoint{-84.490609in}{5.360271in}}%
\pgfpathlineto{\pgfqpoint{-84.482856in}{6.026459in}}%
\pgfpathlineto{\pgfqpoint{-84.475104in}{6.896550in}}%
\pgfpathlineto{\pgfqpoint{-84.467351in}{5.413883in}}%
\pgfpathlineto{\pgfqpoint{-84.459598in}{6.777425in}}%
\pgfpathlineto{\pgfqpoint{-84.451846in}{6.061515in}}%
\pgfpathlineto{\pgfqpoint{-84.444093in}{6.943042in}}%
\pgfpathlineto{\pgfqpoint{-84.436341in}{6.379324in}}%
\pgfpathlineto{\pgfqpoint{-84.428588in}{5.890601in}}%
\pgfpathlineto{\pgfqpoint{-84.420836in}{5.567135in}}%
\pgfpathlineto{\pgfqpoint{-84.413083in}{5.382227in}}%
\pgfpathlineto{\pgfqpoint{-84.405330in}{5.976621in}}%
\pgfpathlineto{\pgfqpoint{-84.397578in}{6.084141in}}%
\pgfpathlineto{\pgfqpoint{-84.397578in}{6.194056in}}%
\pgfpathlineto{\pgfqpoint{-84.397578in}{6.194056in}}%
\pgfpathlineto{\pgfqpoint{-84.405330in}{6.119605in}}%
\pgfpathlineto{\pgfqpoint{-84.413083in}{5.600192in}}%
\pgfpathlineto{\pgfqpoint{-84.420836in}{5.700452in}}%
\pgfpathlineto{\pgfqpoint{-84.428588in}{6.017430in}}%
\pgfpathlineto{\pgfqpoint{-84.436341in}{6.528916in}}%
\pgfpathlineto{\pgfqpoint{-84.444093in}{7.056866in}}%
\pgfpathlineto{\pgfqpoint{-84.451846in}{6.176675in}}%
\pgfpathlineto{\pgfqpoint{-84.459598in}{6.927998in}}%
\pgfpathlineto{\pgfqpoint{-84.467351in}{5.539344in}}%
\pgfpathlineto{\pgfqpoint{-84.475104in}{7.043034in}}%
\pgfpathlineto{\pgfqpoint{-84.482856in}{6.140380in}}%
\pgfpathlineto{\pgfqpoint{-84.490609in}{5.472308in}}%
\pgfpathlineto{\pgfqpoint{-84.498361in}{7.080948in}}%
\pgfpathlineto{\pgfqpoint{-84.506114in}{7.012129in}}%
\pgfpathlineto{\pgfqpoint{-84.513867in}{7.511931in}}%
\pgfpathlineto{\pgfqpoint{-84.521619in}{7.673785in}}%
\pgfpathlineto{\pgfqpoint{-84.529372in}{7.974936in}}%
\pgfpathlineto{\pgfqpoint{-84.537124in}{7.397533in}}%
\pgfpathlineto{\pgfqpoint{-84.544877in}{6.953660in}}%
\pgfpathlineto{\pgfqpoint{-84.552630in}{6.644875in}}%
\pgfpathlineto{\pgfqpoint{-84.560382in}{6.116644in}}%
\pgfpathlineto{\pgfqpoint{-84.568135in}{5.524088in}}%
\pgfpathlineto{\pgfqpoint{-84.575887in}{5.764414in}}%
\pgfpathlineto{\pgfqpoint{-84.583640in}{4.871095in}}%
\pgfpathlineto{\pgfqpoint{-84.591393in}{5.283257in}}%
\pgfpathlineto{\pgfqpoint{-84.599145in}{5.943186in}}%
\pgfpathlineto{\pgfqpoint{-84.606898in}{5.016937in}}%
\pgfpathlineto{\pgfqpoint{-84.614650in}{6.601457in}}%
\pgfpathlineto{\pgfqpoint{-84.622403in}{6.217123in}}%
\pgfpathlineto{\pgfqpoint{-84.630156in}{5.128265in}}%
\pgfpathlineto{\pgfqpoint{-84.637908in}{6.897858in}}%
\pgfpathlineto{\pgfqpoint{-84.645661in}{5.954117in}}%
\pgfpathlineto{\pgfqpoint{-84.653413in}{5.806860in}}%
\pgfpathlineto{\pgfqpoint{-84.661166in}{6.461641in}}%
\pgfpathlineto{\pgfqpoint{-84.668919in}{5.889000in}}%
\pgfpathlineto{\pgfqpoint{-84.676671in}{6.046998in}}%
\pgfpathlineto{\pgfqpoint{-84.684424in}{6.412220in}}%
\pgfpathlineto{\pgfqpoint{-84.692176in}{5.978373in}}%
\pgfpathlineto{\pgfqpoint{-84.699929in}{6.147421in}}%
\pgfpathlineto{\pgfqpoint{-84.707682in}{6.592869in}}%
\pgfpathlineto{\pgfqpoint{-84.715434in}{5.980076in}}%
\pgfpathlineto{\pgfqpoint{-84.723187in}{6.129417in}}%
\pgfpathlineto{\pgfqpoint{-84.730939in}{6.313693in}}%
\pgfpathlineto{\pgfqpoint{-84.738692in}{5.830540in}}%
\pgfpathlineto{\pgfqpoint{-84.746444in}{7.024860in}}%
\pgfpathlineto{\pgfqpoint{-84.754197in}{5.191572in}}%
\pgfpathlineto{\pgfqpoint{-84.761950in}{5.695625in}}%
\pgfpathlineto{\pgfqpoint{-84.769702in}{5.246886in}}%
\pgfpathlineto{\pgfqpoint{-84.777455in}{5.291246in}}%
\pgfpathlineto{\pgfqpoint{-84.785207in}{5.739857in}}%
\pgfpathlineto{\pgfqpoint{-84.792960in}{6.044312in}}%
\pgfpathlineto{\pgfqpoint{-84.800713in}{5.594183in}}%
\pgfpathlineto{\pgfqpoint{-84.808465in}{5.145018in}}%
\pgfpathlineto{\pgfqpoint{-84.816218in}{5.825089in}}%
\pgfpathlineto{\pgfqpoint{-84.823970in}{5.775865in}}%
\pgfpathlineto{\pgfqpoint{-84.831723in}{5.267474in}}%
\pgfpathlineto{\pgfqpoint{-84.839476in}{5.207570in}}%
\pgfpathlineto{\pgfqpoint{-84.847228in}{4.798679in}}%
\pgfpathlineto{\pgfqpoint{-84.854981in}{5.877332in}}%
\pgfpathlineto{\pgfqpoint{-84.862733in}{4.900328in}}%
\pgfpathlineto{\pgfqpoint{-84.870486in}{5.720491in}}%
\pgfpathlineto{\pgfqpoint{-84.878239in}{5.247359in}}%
\pgfpathlineto{\pgfqpoint{-84.885991in}{5.051632in}}%
\pgfpathlineto{\pgfqpoint{-84.893744in}{5.371259in}}%
\pgfpathlineto{\pgfqpoint{-84.901496in}{4.967473in}}%
\pgfpathlineto{\pgfqpoint{-84.909249in}{4.273406in}}%
\pgfpathlineto{\pgfqpoint{-84.917002in}{6.172750in}}%
\pgfpathlineto{\pgfqpoint{-84.924754in}{5.637116in}}%
\pgfpathlineto{\pgfqpoint{-84.932507in}{5.292707in}}%
\pgfpathlineto{\pgfqpoint{-84.940259in}{4.844779in}}%
\pgfpathlineto{\pgfqpoint{-84.948012in}{5.123779in}}%
\pgfpathlineto{\pgfqpoint{-84.955765in}{5.215658in}}%
\pgfpathlineto{\pgfqpoint{-84.963517in}{4.872220in}}%
\pgfpathlineto{\pgfqpoint{-84.971270in}{5.614087in}}%
\pgfpathlineto{\pgfqpoint{-84.979022in}{4.646451in}}%
\pgfpathlineto{\pgfqpoint{-84.986775in}{5.478920in}}%
\pgfpathlineto{\pgfqpoint{-84.994527in}{5.099431in}}%
\pgfpathlineto{\pgfqpoint{-85.002280in}{5.209871in}}%
\pgfpathlineto{\pgfqpoint{-85.010033in}{4.773937in}}%
\pgfpathlineto{\pgfqpoint{-85.017785in}{4.373252in}}%
\pgfpathlineto{\pgfqpoint{-85.025538in}{5.038450in}}%
\pgfpathlineto{\pgfqpoint{-85.033290in}{3.929728in}}%
\pgfpathlineto{\pgfqpoint{-85.041043in}{4.435488in}}%
\pgfpathlineto{\pgfqpoint{-85.048796in}{4.649556in}}%
\pgfpathlineto{\pgfqpoint{-85.056548in}{4.346099in}}%
\pgfpathlineto{\pgfqpoint{-85.064301in}{3.526095in}}%
\pgfpathlineto{\pgfqpoint{-85.072053in}{3.939734in}}%
\pgfpathlineto{\pgfqpoint{-85.079806in}{5.090885in}}%
\pgfpathlineto{\pgfqpoint{-85.087559in}{5.185643in}}%
\pgfpathlineto{\pgfqpoint{-85.095311in}{3.949092in}}%
\pgfpathlineto{\pgfqpoint{-85.103064in}{5.427702in}}%
\pgfpathlineto{\pgfqpoint{-85.110816in}{5.458061in}}%
\pgfpathlineto{\pgfqpoint{-85.118569in}{5.031468in}}%
\pgfpathlineto{\pgfqpoint{-85.126322in}{6.194522in}}%
\pgfpathlineto{\pgfqpoint{-85.134074in}{5.251195in}}%
\pgfpathlineto{\pgfqpoint{-85.141827in}{5.350404in}}%
\pgfpathlineto{\pgfqpoint{-85.149579in}{4.531808in}}%
\pgfpathlineto{\pgfqpoint{-85.157332in}{4.254623in}}%
\pgfpathlineto{\pgfqpoint{-85.165085in}{4.720582in}}%
\pgfpathlineto{\pgfqpoint{-85.172837in}{5.456753in}}%
\pgfpathlineto{\pgfqpoint{-85.180590in}{5.227921in}}%
\pgfpathlineto{\pgfqpoint{-85.188342in}{5.565345in}}%
\pgfpathlineto{\pgfqpoint{-85.196095in}{4.602727in}}%
\pgfpathlineto{\pgfqpoint{-85.203848in}{5.862794in}}%
\pgfpathlineto{\pgfqpoint{-85.211600in}{5.781828in}}%
\pgfpathlineto{\pgfqpoint{-85.219353in}{4.951186in}}%
\pgfpathlineto{\pgfqpoint{-85.227105in}{5.584936in}}%
\pgfpathlineto{\pgfqpoint{-85.234858in}{5.112395in}}%
\pgfpathlineto{\pgfqpoint{-85.242610in}{5.610588in}}%
\pgfpathlineto{\pgfqpoint{-85.250363in}{5.313151in}}%
\pgfpathlineto{\pgfqpoint{-85.258116in}{5.226025in}}%
\pgfpathlineto{\pgfqpoint{-85.265868in}{4.377459in}}%
\pgfpathlineto{\pgfqpoint{-85.273621in}{5.963926in}}%
\pgfpathlineto{\pgfqpoint{-85.281373in}{4.007451in}}%
\pgfpathlineto{\pgfqpoint{-85.289126in}{4.256411in}}%
\pgfpathlineto{\pgfqpoint{-85.296879in}{4.822314in}}%
\pgfpathlineto{\pgfqpoint{-85.304631in}{4.621612in}}%
\pgfpathlineto{\pgfqpoint{-85.312384in}{3.441105in}}%
\pgfpathlineto{\pgfqpoint{-85.320136in}{4.578623in}}%
\pgfpathlineto{\pgfqpoint{-85.327889in}{4.352254in}}%
\pgfpathlineto{\pgfqpoint{-85.335642in}{3.833518in}}%
\pgfpathlineto{\pgfqpoint{-85.343394in}{3.053274in}}%
\pgfpathlineto{\pgfqpoint{-85.351147in}{3.913324in}}%
\pgfpathlineto{\pgfqpoint{-85.358899in}{4.038366in}}%
\pgfpathlineto{\pgfqpoint{-85.366652in}{3.781745in}}%
\pgfpathlineto{\pgfqpoint{-85.374405in}{4.988045in}}%
\pgfpathlineto{\pgfqpoint{-85.382157in}{2.320646in}}%
\pgfpathlineto{\pgfqpoint{-85.389910in}{3.709306in}}%
\pgfpathlineto{\pgfqpoint{-85.397662in}{3.399241in}}%
\pgfpathlineto{\pgfqpoint{-85.405415in}{4.288663in}}%
\pgfpathlineto{\pgfqpoint{-85.413168in}{3.711556in}}%
\pgfpathlineto{\pgfqpoint{-85.420920in}{3.057874in}}%
\pgfpathlineto{\pgfqpoint{-85.428673in}{3.766503in}}%
\pgfpathlineto{\pgfqpoint{-85.436425in}{3.234974in}}%
\pgfpathlineto{\pgfqpoint{-85.444178in}{3.650402in}}%
\pgfpathlineto{\pgfqpoint{-85.451931in}{4.061316in}}%
\pgfpathlineto{\pgfqpoint{-85.459683in}{4.272283in}}%
\pgfpathlineto{\pgfqpoint{-85.467436in}{3.896200in}}%
\pgfpathlineto{\pgfqpoint{-85.475188in}{4.553558in}}%
\pgfpathlineto{\pgfqpoint{-85.482941in}{3.939627in}}%
\pgfpathlineto{\pgfqpoint{-85.490693in}{3.746099in}}%
\pgfpathlineto{\pgfqpoint{-85.498446in}{3.085067in}}%
\pgfpathlineto{\pgfqpoint{-85.506199in}{5.608601in}}%
\pgfpathlineto{\pgfqpoint{-85.513951in}{4.239280in}}%
\pgfpathlineto{\pgfqpoint{-85.521704in}{4.051055in}}%
\pgfpathlineto{\pgfqpoint{-85.529456in}{4.575954in}}%
\pgfpathlineto{\pgfqpoint{-85.537209in}{4.258409in}}%
\pgfpathlineto{\pgfqpoint{-85.544962in}{3.973641in}}%
\pgfpathlineto{\pgfqpoint{-85.552714in}{3.773842in}}%
\pgfpathlineto{\pgfqpoint{-85.560467in}{4.716951in}}%
\pgfpathlineto{\pgfqpoint{-85.568219in}{3.213223in}}%
\pgfpathlineto{\pgfqpoint{-85.575972in}{3.516915in}}%
\pgfpathlineto{\pgfqpoint{-85.583725in}{3.548522in}}%
\pgfpathlineto{\pgfqpoint{-85.591477in}{3.378258in}}%
\pgfpathlineto{\pgfqpoint{-85.599230in}{4.092639in}}%
\pgfpathlineto{\pgfqpoint{-85.606982in}{4.423965in}}%
\pgfpathlineto{\pgfqpoint{-85.614735in}{3.455829in}}%
\pgfpathlineto{\pgfqpoint{-85.622488in}{4.309639in}}%
\pgfpathlineto{\pgfqpoint{-85.630240in}{3.513796in}}%
\pgfpathlineto{\pgfqpoint{-85.637993in}{3.310607in}}%
\pgfpathlineto{\pgfqpoint{-85.645745in}{3.166357in}}%
\pgfpathlineto{\pgfqpoint{-85.653498in}{3.169081in}}%
\pgfpathlineto{\pgfqpoint{-85.661251in}{3.029837in}}%
\pgfpathlineto{\pgfqpoint{-85.669003in}{4.122038in}}%
\pgfpathlineto{\pgfqpoint{-85.676756in}{3.829230in}}%
\pgfpathlineto{\pgfqpoint{-85.684508in}{4.290672in}}%
\pgfpathlineto{\pgfqpoint{-85.692261in}{3.852813in}}%
\pgfpathlineto{\pgfqpoint{-85.700014in}{4.105285in}}%
\pgfpathlineto{\pgfqpoint{-85.707766in}{4.903328in}}%
\pgfpathlineto{\pgfqpoint{-85.715519in}{3.700234in}}%
\pgfpathlineto{\pgfqpoint{-85.723271in}{2.955458in}}%
\pgfpathlineto{\pgfqpoint{-85.731024in}{3.996087in}}%
\pgfpathlineto{\pgfqpoint{-85.738776in}{4.243222in}}%
\pgfpathlineto{\pgfqpoint{-85.746529in}{3.356370in}}%
\pgfpathlineto{\pgfqpoint{-85.754282in}{3.168096in}}%
\pgfpathlineto{\pgfqpoint{-85.762034in}{2.709037in}}%
\pgfpathlineto{\pgfqpoint{-85.769787in}{3.397319in}}%
\pgfpathlineto{\pgfqpoint{-85.777539in}{3.199484in}}%
\pgfpathlineto{\pgfqpoint{-85.785292in}{4.569372in}}%
\pgfpathlineto{\pgfqpoint{-85.793045in}{4.266817in}}%
\pgfpathlineto{\pgfqpoint{-85.800797in}{4.476007in}}%
\pgfpathlineto{\pgfqpoint{-85.808550in}{5.511871in}}%
\pgfpathlineto{\pgfqpoint{-85.816302in}{4.973699in}}%
\pgfpathlineto{\pgfqpoint{-85.824055in}{4.624488in}}%
\pgfpathlineto{\pgfqpoint{-85.831808in}{4.225772in}}%
\pgfpathlineto{\pgfqpoint{-85.839560in}{5.930816in}}%
\pgfpathlineto{\pgfqpoint{-85.847313in}{4.079957in}}%
\pgfpathlineto{\pgfqpoint{-85.855065in}{3.661209in}}%
\pgfpathlineto{\pgfqpoint{-85.862818in}{3.622744in}}%
\pgfpathlineto{\pgfqpoint{-85.870571in}{3.584568in}}%
\pgfpathlineto{\pgfqpoint{-85.878323in}{3.359008in}}%
\pgfpathlineto{\pgfqpoint{-85.886076in}{3.101896in}}%
\pgfpathlineto{\pgfqpoint{-85.893828in}{3.635343in}}%
\pgfpathlineto{\pgfqpoint{-85.901581in}{3.733810in}}%
\pgfpathlineto{\pgfqpoint{-85.909334in}{3.272219in}}%
\pgfpathlineto{\pgfqpoint{-85.917086in}{3.111508in}}%
\pgfpathlineto{\pgfqpoint{-85.924839in}{2.691837in}}%
\pgfpathlineto{\pgfqpoint{-85.932591in}{3.081939in}}%
\pgfpathlineto{\pgfqpoint{-85.940344in}{2.916706in}}%
\pgfpathlineto{\pgfqpoint{-85.948097in}{3.683075in}}%
\pgfpathlineto{\pgfqpoint{-85.955849in}{2.433855in}}%
\pgfpathlineto{\pgfqpoint{-85.963602in}{3.558919in}}%
\pgfpathlineto{\pgfqpoint{-85.971354in}{3.162836in}}%
\pgfpathlineto{\pgfqpoint{-85.979107in}{3.735249in}}%
\pgfpathlineto{\pgfqpoint{-85.986860in}{3.314579in}}%
\pgfpathlineto{\pgfqpoint{-85.994612in}{3.158958in}}%
\pgfpathlineto{\pgfqpoint{-86.002365in}{3.188001in}}%
\pgfpathlineto{\pgfqpoint{-86.010117in}{2.773939in}}%
\pgfpathlineto{\pgfqpoint{-86.017870in}{2.463336in}}%
\pgfpathlineto{\pgfqpoint{-86.025622in}{3.199891in}}%
\pgfpathlineto{\pgfqpoint{-86.033375in}{4.062874in}}%
\pgfpathlineto{\pgfqpoint{-86.041128in}{3.386495in}}%
\pgfpathlineto{\pgfqpoint{-86.048880in}{3.157855in}}%
\pgfpathlineto{\pgfqpoint{-86.056633in}{3.468308in}}%
\pgfpathlineto{\pgfqpoint{-86.064385in}{4.198293in}}%
\pgfpathlineto{\pgfqpoint{-86.072138in}{3.848868in}}%
\pgfpathlineto{\pgfqpoint{-86.079891in}{3.326202in}}%
\pgfpathlineto{\pgfqpoint{-86.087643in}{4.090450in}}%
\pgfpathlineto{\pgfqpoint{-86.095396in}{3.304315in}}%
\pgfpathlineto{\pgfqpoint{-86.103148in}{3.548436in}}%
\pgfpathlineto{\pgfqpoint{-86.110901in}{3.674919in}}%
\pgfpathlineto{\pgfqpoint{-86.118654in}{3.575234in}}%
\pgfpathlineto{\pgfqpoint{-86.126406in}{3.581601in}}%
\pgfpathlineto{\pgfqpoint{-86.134159in}{5.301636in}}%
\pgfpathlineto{\pgfqpoint{-86.141911in}{3.394118in}}%
\pgfpathlineto{\pgfqpoint{-86.149664in}{4.332431in}}%
\pgfpathlineto{\pgfqpoint{-86.157417in}{3.679868in}}%
\pgfpathlineto{\pgfqpoint{-86.165169in}{4.015436in}}%
\pgfpathlineto{\pgfqpoint{-86.172922in}{3.015828in}}%
\pgfpathlineto{\pgfqpoint{-86.180674in}{2.652318in}}%
\pgfpathlineto{\pgfqpoint{-86.188427in}{2.537609in}}%
\pgfpathlineto{\pgfqpoint{-86.196180in}{2.879284in}}%
\pgfpathlineto{\pgfqpoint{-86.203932in}{2.971728in}}%
\pgfpathlineto{\pgfqpoint{-86.211685in}{2.045694in}}%
\pgfpathlineto{\pgfqpoint{-86.219437in}{2.942113in}}%
\pgfpathlineto{\pgfqpoint{-86.227190in}{4.149406in}}%
\pgfpathlineto{\pgfqpoint{-86.234943in}{3.262260in}}%
\pgfpathlineto{\pgfqpoint{-86.242695in}{3.079586in}}%
\pgfpathlineto{\pgfqpoint{-86.250448in}{3.008320in}}%
\pgfpathlineto{\pgfqpoint{-86.258200in}{2.792034in}}%
\pgfpathlineto{\pgfqpoint{-86.265953in}{3.069807in}}%
\pgfpathlineto{\pgfqpoint{-86.273705in}{2.822596in}}%
\pgfpathlineto{\pgfqpoint{-86.281458in}{3.043746in}}%
\pgfpathlineto{\pgfqpoint{-86.289211in}{2.960742in}}%
\pgfpathlineto{\pgfqpoint{-86.296963in}{3.345292in}}%
\pgfpathlineto{\pgfqpoint{-86.304716in}{2.862885in}}%
\pgfpathlineto{\pgfqpoint{-86.312468in}{2.967023in}}%
\pgfpathlineto{\pgfqpoint{-86.320221in}{1.596830in}}%
\pgfpathlineto{\pgfqpoint{-86.327974in}{2.573429in}}%
\pgfpathlineto{\pgfqpoint{-86.335726in}{3.471339in}}%
\pgfpathlineto{\pgfqpoint{-86.343479in}{2.851755in}}%
\pgfpathlineto{\pgfqpoint{-86.351231in}{3.148420in}}%
\pgfpathlineto{\pgfqpoint{-86.358984in}{1.854643in}}%
\pgfpathlineto{\pgfqpoint{-86.366737in}{2.411939in}}%
\pgfpathlineto{\pgfqpoint{-86.374489in}{3.387554in}}%
\pgfpathlineto{\pgfqpoint{-86.382242in}{3.032674in}}%
\pgfpathlineto{\pgfqpoint{-86.389994in}{3.075969in}}%
\pgfpathlineto{\pgfqpoint{-86.397747in}{2.584019in}}%
\pgfpathlineto{\pgfqpoint{-86.405500in}{2.106215in}}%
\pgfpathlineto{\pgfqpoint{-86.413252in}{2.569952in}}%
\pgfpathlineto{\pgfqpoint{-86.421005in}{2.660142in}}%
\pgfpathlineto{\pgfqpoint{-86.428757in}{3.142203in}}%
\pgfpathlineto{\pgfqpoint{-86.436510in}{2.690902in}}%
\pgfpathlineto{\pgfqpoint{-86.444263in}{2.337672in}}%
\pgfpathlineto{\pgfqpoint{-86.452015in}{2.326282in}}%
\pgfpathlineto{\pgfqpoint{-86.459768in}{3.109961in}}%
\pgfpathlineto{\pgfqpoint{-86.467520in}{2.475475in}}%
\pgfpathlineto{\pgfqpoint{-86.475273in}{3.126825in}}%
\pgfpathlineto{\pgfqpoint{-86.483026in}{2.561347in}}%
\pgfpathlineto{\pgfqpoint{-86.490778in}{2.487384in}}%
\pgfpathlineto{\pgfqpoint{-86.498531in}{2.370795in}}%
\pgfpathlineto{\pgfqpoint{-86.506283in}{2.071901in}}%
\pgfpathlineto{\pgfqpoint{-86.514036in}{1.945695in}}%
\pgfpathlineto{\pgfqpoint{-86.521788in}{2.080306in}}%
\pgfpathlineto{\pgfqpoint{-86.529541in}{2.055939in}}%
\pgfpathlineto{\pgfqpoint{-86.537294in}{2.454802in}}%
\pgfpathlineto{\pgfqpoint{-86.545046in}{2.662509in}}%
\pgfpathlineto{\pgfqpoint{-86.552799in}{2.401844in}}%
\pgfpathlineto{\pgfqpoint{-86.560551in}{2.538535in}}%
\pgfpathlineto{\pgfqpoint{-86.568304in}{2.098808in}}%
\pgfpathlineto{\pgfqpoint{-86.576057in}{3.257402in}}%
\pgfpathlineto{\pgfqpoint{-86.583809in}{2.702609in}}%
\pgfpathlineto{\pgfqpoint{-86.591562in}{2.338360in}}%
\pgfpathlineto{\pgfqpoint{-86.599314in}{2.684365in}}%
\pgfpathlineto{\pgfqpoint{-86.607067in}{2.233524in}}%
\pgfpathlineto{\pgfqpoint{-86.614820in}{2.413213in}}%
\pgfpathlineto{\pgfqpoint{-86.622572in}{2.220793in}}%
\pgfpathlineto{\pgfqpoint{-86.630325in}{1.809798in}}%
\pgfpathlineto{\pgfqpoint{-86.638077in}{2.101468in}}%
\pgfpathlineto{\pgfqpoint{-86.645830in}{2.636626in}}%
\pgfpathlineto{\pgfqpoint{-86.653583in}{2.083239in}}%
\pgfpathlineto{\pgfqpoint{-86.661335in}{1.980893in}}%
\pgfpathlineto{\pgfqpoint{-86.669088in}{1.845814in}}%
\pgfpathlineto{\pgfqpoint{-86.676840in}{2.018169in}}%
\pgfpathlineto{\pgfqpoint{-86.684593in}{1.571508in}}%
\pgfpathlineto{\pgfqpoint{-86.692346in}{2.225406in}}%
\pgfpathlineto{\pgfqpoint{-86.700098in}{2.001834in}}%
\pgfpathlineto{\pgfqpoint{-86.707851in}{2.377504in}}%
\pgfpathlineto{\pgfqpoint{-86.715603in}{2.631820in}}%
\pgfpathlineto{\pgfqpoint{-86.723356in}{1.865556in}}%
\pgfpathlineto{\pgfqpoint{-86.731109in}{2.627412in}}%
\pgfpathlineto{\pgfqpoint{-86.738861in}{2.830872in}}%
\pgfpathlineto{\pgfqpoint{-86.746614in}{2.012293in}}%
\pgfpathlineto{\pgfqpoint{-86.754366in}{1.878106in}}%
\pgfpathlineto{\pgfqpoint{-86.762119in}{2.769390in}}%
\pgfpathlineto{\pgfqpoint{-86.769871in}{3.175606in}}%
\pgfpathlineto{\pgfqpoint{-86.777624in}{2.601075in}}%
\pgfpathlineto{\pgfqpoint{-86.785377in}{2.704995in}}%
\pgfpathlineto{\pgfqpoint{-86.793129in}{2.262854in}}%
\pgfpathlineto{\pgfqpoint{-86.800882in}{1.842470in}}%
\pgfpathlineto{\pgfqpoint{-86.808634in}{2.064323in}}%
\pgfpathlineto{\pgfqpoint{-86.816387in}{1.835432in}}%
\pgfpathlineto{\pgfqpoint{-86.824140in}{2.343477in}}%
\pgfpathlineto{\pgfqpoint{-86.831892in}{2.150800in}}%
\pgfpathlineto{\pgfqpoint{-86.839645in}{2.058997in}}%
\pgfpathlineto{\pgfqpoint{-86.847397in}{1.728056in}}%
\pgfpathlineto{\pgfqpoint{-86.855150in}{1.658973in}}%
\pgfpathlineto{\pgfqpoint{-86.862903in}{1.709051in}}%
\pgfpathlineto{\pgfqpoint{-86.870655in}{1.699373in}}%
\pgfpathlineto{\pgfqpoint{-86.878408in}{1.816983in}}%
\pgfpathlineto{\pgfqpoint{-86.886160in}{1.789785in}}%
\pgfpathlineto{\pgfqpoint{-86.893913in}{1.166020in}}%
\pgfpathlineto{\pgfqpoint{-86.901666in}{1.932770in}}%
\pgfpathlineto{\pgfqpoint{-86.909418in}{1.528776in}}%
\pgfpathlineto{\pgfqpoint{-86.917171in}{1.862335in}}%
\pgfpathlineto{\pgfqpoint{-86.924923in}{1.932863in}}%
\pgfpathlineto{\pgfqpoint{-86.932676in}{1.720073in}}%
\pgfpathlineto{\pgfqpoint{-86.940429in}{2.072527in}}%
\pgfpathlineto{\pgfqpoint{-86.948181in}{1.806858in}}%
\pgfpathlineto{\pgfqpoint{-86.955934in}{1.824712in}}%
\pgfpathlineto{\pgfqpoint{-86.963686in}{1.456869in}}%
\pgfpathlineto{\pgfqpoint{-86.971439in}{2.003800in}}%
\pgfpathlineto{\pgfqpoint{-86.979192in}{1.705976in}}%
\pgfpathlineto{\pgfqpoint{-86.986944in}{1.549678in}}%
\pgfpathlineto{\pgfqpoint{-86.994697in}{1.933114in}}%
\pgfpathlineto{\pgfqpoint{-87.002449in}{1.305758in}}%
\pgfpathlineto{\pgfqpoint{-87.010202in}{2.049350in}}%
\pgfpathlineto{\pgfqpoint{-87.017955in}{1.205090in}}%
\pgfpathlineto{\pgfqpoint{-87.025707in}{1.281650in}}%
\pgfpathlineto{\pgfqpoint{-87.033460in}{1.245504in}}%
\pgfpathlineto{\pgfqpoint{-87.041212in}{2.009164in}}%
\pgfpathlineto{\pgfqpoint{-87.048965in}{1.352613in}}%
\pgfpathlineto{\pgfqpoint{-87.056717in}{1.209204in}}%
\pgfpathlineto{\pgfqpoint{-87.064470in}{1.178763in}}%
\pgfpathlineto{\pgfqpoint{-87.072223in}{1.269681in}}%
\pgfpathlineto{\pgfqpoint{-87.079975in}{1.187991in}}%
\pgfpathlineto{\pgfqpoint{-87.087728in}{1.263889in}}%
\pgfpathlineto{\pgfqpoint{-87.095480in}{1.277041in}}%
\pgfpathlineto{\pgfqpoint{-87.103233in}{1.405694in}}%
\pgfpathlineto{\pgfqpoint{-87.110986in}{1.674153in}}%
\pgfpathlineto{\pgfqpoint{-87.118738in}{1.233663in}}%
\pgfpathlineto{\pgfqpoint{-87.126491in}{1.574264in}}%
\pgfpathlineto{\pgfqpoint{-87.134243in}{1.466693in}}%
\pgfpathlineto{\pgfqpoint{-87.141996in}{1.122357in}}%
\pgfpathlineto{\pgfqpoint{-87.149749in}{1.266239in}}%
\pgfpathlineto{\pgfqpoint{-87.157501in}{1.477535in}}%
\pgfpathlineto{\pgfqpoint{-87.165254in}{1.063836in}}%
\pgfpathlineto{\pgfqpoint{-87.173006in}{1.356480in}}%
\pgfpathlineto{\pgfqpoint{-87.180759in}{1.587607in}}%
\pgfpathlineto{\pgfqpoint{-87.188512in}{1.675416in}}%
\pgfpathlineto{\pgfqpoint{-87.196264in}{1.154505in}}%
\pgfpathlineto{\pgfqpoint{-87.204017in}{1.447099in}}%
\pgfpathlineto{\pgfqpoint{-87.211769in}{0.943608in}}%
\pgfpathlineto{\pgfqpoint{-87.219522in}{1.026762in}}%
\pgfpathlineto{\pgfqpoint{-87.227275in}{0.844194in}}%
\pgfpathlineto{\pgfqpoint{-87.235027in}{1.586122in}}%
\pgfpathlineto{\pgfqpoint{-87.242780in}{1.317957in}}%
\pgfpathlineto{\pgfqpoint{-87.250532in}{0.752275in}}%
\pgfpathlineto{\pgfqpoint{-87.258285in}{1.552106in}}%
\pgfpathlineto{\pgfqpoint{-87.266038in}{1.619526in}}%
\pgfpathlineto{\pgfqpoint{-87.273790in}{1.380490in}}%
\pgfpathlineto{\pgfqpoint{-87.281543in}{0.458549in}}%
\pgfpathlineto{\pgfqpoint{-87.289295in}{1.117013in}}%
\pgfpathlineto{\pgfqpoint{-87.297048in}{1.272878in}}%
\pgfpathlineto{\pgfqpoint{-87.304800in}{1.272573in}}%
\pgfpathlineto{\pgfqpoint{-87.312553in}{1.421986in}}%
\pgfpathlineto{\pgfqpoint{-87.320306in}{1.492683in}}%
\pgfpathlineto{\pgfqpoint{-87.328058in}{1.494133in}}%
\pgfpathlineto{\pgfqpoint{-87.335811in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{-87.343563in}{1.036799in}}%
\pgfpathlineto{\pgfqpoint{-87.351316in}{1.356749in}}%
\pgfpathlineto{\pgfqpoint{-87.359069in}{1.133358in}}%
\pgfpathlineto{\pgfqpoint{-87.366821in}{1.342477in}}%
\pgfpathlineto{\pgfqpoint{-87.374574in}{1.158026in}}%
\pgfpathlineto{\pgfqpoint{-87.382326in}{0.982508in}}%
\pgfpathlineto{\pgfqpoint{-87.390079in}{1.409655in}}%
\pgfpathlineto{\pgfqpoint{-87.397832in}{0.962513in}}%
\pgfpathlineto{\pgfqpoint{-87.405584in}{1.130276in}}%
\pgfpathlineto{\pgfqpoint{-87.413337in}{1.165340in}}%
\pgfpathlineto{\pgfqpoint{-87.421089in}{1.818384in}}%
\pgfpathlineto{\pgfqpoint{-87.428842in}{0.811381in}}%
\pgfpathlineto{\pgfqpoint{-87.436595in}{1.415705in}}%
\pgfpathlineto{\pgfqpoint{-87.444347in}{0.881607in}}%
\pgfpathlineto{\pgfqpoint{-87.452100in}{1.177454in}}%
\pgfpathlineto{\pgfqpoint{-87.459852in}{1.397197in}}%
\pgfpathlineto{\pgfqpoint{-87.467605in}{1.178215in}}%
\pgfpathlineto{\pgfqpoint{-87.475358in}{0.817867in}}%
\pgfpathlineto{\pgfqpoint{-87.483110in}{1.153012in}}%
\pgfpathlineto{\pgfqpoint{-87.490863in}{1.112769in}}%
\pgfpathlineto{\pgfqpoint{-87.498615in}{1.173168in}}%
\pgfpathlineto{\pgfqpoint{-87.506368in}{1.177589in}}%
\pgfpathlineto{\pgfqpoint{-87.514121in}{0.846851in}}%
\pgfpathlineto{\pgfqpoint{-87.521873in}{0.771471in}}%
\pgfpathlineto{\pgfqpoint{-87.529626in}{1.382701in}}%
\pgfpathlineto{\pgfqpoint{-87.537378in}{0.918527in}}%
\pgfpathlineto{\pgfqpoint{-87.545131in}{1.035018in}}%
\pgfpathlineto{\pgfqpoint{-87.552883in}{1.756155in}}%
\pgfpathlineto{\pgfqpoint{-87.560636in}{0.948355in}}%
\pgfpathlineto{\pgfqpoint{-87.568389in}{1.881920in}}%
\pgfpathlineto{\pgfqpoint{-87.576141in}{1.550100in}}%
\pgfpathlineto{\pgfqpoint{-87.583894in}{1.247561in}}%
\pgfpathlineto{\pgfqpoint{-87.591646in}{1.424966in}}%
\pgfpathlineto{\pgfqpoint{-87.599399in}{1.194793in}}%
\pgfpathlineto{\pgfqpoint{-87.607152in}{1.438018in}}%
\pgfpathlineto{\pgfqpoint{-87.614904in}{1.603725in}}%
\pgfpathlineto{\pgfqpoint{-87.622657in}{1.817242in}}%
\pgfpathlineto{\pgfqpoint{-87.630409in}{1.105798in}}%
\pgfpathlineto{\pgfqpoint{-87.638162in}{1.868169in}}%
\pgfpathlineto{\pgfqpoint{-87.645915in}{1.496249in}}%
\pgfpathlineto{\pgfqpoint{-87.653667in}{1.356918in}}%
\pgfpathlineto{\pgfqpoint{-87.661420in}{1.239676in}}%
\pgfpathlineto{\pgfqpoint{-87.669172in}{1.604136in}}%
\pgfpathlineto{\pgfqpoint{-87.676925in}{1.034639in}}%
\pgfpathlineto{\pgfqpoint{-87.684678in}{0.991694in}}%
\pgfpathlineto{\pgfqpoint{-87.692430in}{1.371972in}}%
\pgfpathlineto{\pgfqpoint{-87.700183in}{2.054998in}}%
\pgfpathlineto{\pgfqpoint{-87.707935in}{1.672141in}}%
\pgfpathlineto{\pgfqpoint{-87.715688in}{1.118435in}}%
\pgfpathlineto{\pgfqpoint{-87.723441in}{1.405471in}}%
\pgfpathlineto{\pgfqpoint{-87.731193in}{1.268136in}}%
\pgfpathlineto{\pgfqpoint{-87.738946in}{1.179371in}}%
\pgfpathlineto{\pgfqpoint{-87.746698in}{1.273427in}}%
\pgfpathlineto{\pgfqpoint{-87.754451in}{1.194131in}}%
\pgfpathlineto{\pgfqpoint{-87.762204in}{1.308651in}}%
\pgfpathlineto{\pgfqpoint{-87.769956in}{1.514257in}}%
\pgfpathlineto{\pgfqpoint{-87.777709in}{1.259668in}}%
\pgfpathlineto{\pgfqpoint{-87.785461in}{1.308056in}}%
\pgfpathlineto{\pgfqpoint{-87.793214in}{1.296235in}}%
\pgfpathlineto{\pgfqpoint{-87.800966in}{1.796883in}}%
\pgfpathlineto{\pgfqpoint{-87.808719in}{1.633711in}}%
\pgfpathlineto{\pgfqpoint{-87.816472in}{1.259736in}}%
\pgfpathlineto{\pgfqpoint{-87.824224in}{1.400691in}}%
\pgfpathlineto{\pgfqpoint{-87.831977in}{1.041309in}}%
\pgfpathlineto{\pgfqpoint{-87.839729in}{1.411697in}}%
\pgfpathlineto{\pgfqpoint{-87.847482in}{2.022083in}}%
\pgfpathlineto{\pgfqpoint{-87.855235in}{0.585458in}}%
\pgfpathlineto{\pgfqpoint{-87.862987in}{1.446512in}}%
\pgfpathlineto{\pgfqpoint{-87.870740in}{1.086018in}}%
\pgfpathlineto{\pgfqpoint{-87.878492in}{2.701807in}}%
\pgfpathlineto{\pgfqpoint{-87.886245in}{1.155556in}}%
\pgfpathlineto{\pgfqpoint{-87.893998in}{1.420135in}}%
\pgfpathlineto{\pgfqpoint{-87.901750in}{1.527350in}}%
\pgfpathlineto{\pgfqpoint{-87.909503in}{0.348297in}}%
\pgfpathlineto{\pgfqpoint{-87.917255in}{0.291991in}}%
\pgfpathlineto{\pgfqpoint{-87.925008in}{1.067771in}}%
\pgfpathlineto{\pgfqpoint{-87.932761in}{0.761781in}}%
\pgfpathlineto{\pgfqpoint{-87.940513in}{1.135707in}}%
\pgfpathlineto{\pgfqpoint{-87.948266in}{1.083578in}}%
\pgfpathlineto{\pgfqpoint{-87.956018in}{0.853407in}}%
\pgfpathlineto{\pgfqpoint{-87.963771in}{0.978753in}}%
\pgfpathlineto{\pgfqpoint{-87.971524in}{0.796584in}}%
\pgfpathlineto{\pgfqpoint{-87.979276in}{0.898436in}}%
\pgfpathlineto{\pgfqpoint{-87.987029in}{0.771350in}}%
\pgfpathlineto{\pgfqpoint{-87.994781in}{1.051804in}}%
\pgfpathlineto{\pgfqpoint{-88.002534in}{0.716350in}}%
\pgfpathlineto{\pgfqpoint{-88.010287in}{1.027669in}}%
\pgfpathlineto{\pgfqpoint{-88.018039in}{0.437759in}}%
\pgfpathlineto{\pgfqpoint{-88.025792in}{1.330816in}}%
\pgfpathlineto{\pgfqpoint{-88.033544in}{1.001195in}}%
\pgfpathlineto{\pgfqpoint{-88.041297in}{1.199691in}}%
\pgfpathlineto{\pgfqpoint{-88.049050in}{1.135199in}}%
\pgfpathlineto{\pgfqpoint{-88.056802in}{0.651535in}}%
\pgfpathlineto{\pgfqpoint{-88.064555in}{0.338510in}}%
\pgfpathlineto{\pgfqpoint{-88.072307in}{1.144834in}}%
\pgfpathlineto{\pgfqpoint{-88.080060in}{0.738109in}}%
\pgfpathlineto{\pgfqpoint{-88.087812in}{0.929857in}}%
\pgfpathlineto{\pgfqpoint{-88.095565in}{0.643647in}}%
\pgfpathlineto{\pgfqpoint{-88.103318in}{0.973336in}}%
\pgfpathlineto{\pgfqpoint{-88.111070in}{0.599623in}}%
\pgfpathlineto{\pgfqpoint{-88.118823in}{0.228991in}}%
\pgfpathlineto{\pgfqpoint{-88.126575in}{0.559685in}}%
\pgfpathlineto{\pgfqpoint{-88.134328in}{0.670110in}}%
\pgfpathlineto{\pgfqpoint{-88.142081in}{0.609810in}}%
\pgfpathlineto{\pgfqpoint{-88.149833in}{0.493842in}}%
\pgfpathlineto{\pgfqpoint{-88.157586in}{0.727158in}}%
\pgfpathlineto{\pgfqpoint{-88.165338in}{0.336103in}}%
\pgfpathlineto{\pgfqpoint{-88.173091in}{0.645194in}}%
\pgfpathlineto{\pgfqpoint{-88.180844in}{0.637145in}}%
\pgfpathlineto{\pgfqpoint{-88.188596in}{0.586986in}}%
\pgfpathlineto{\pgfqpoint{-88.196349in}{0.692885in}}%
\pgfpathlineto{\pgfqpoint{-88.204101in}{0.273905in}}%
\pgfpathlineto{\pgfqpoint{-88.211854in}{0.326575in}}%
\pgfpathlineto{\pgfqpoint{-88.219607in}{0.807063in}}%
\pgfpathlineto{\pgfqpoint{-88.227359in}{0.743760in}}%
\pgfpathlineto{\pgfqpoint{-88.235112in}{1.087239in}}%
\pgfpathlineto{\pgfqpoint{-88.242864in}{1.036041in}}%
\pgfpathlineto{\pgfqpoint{-88.250617in}{0.571285in}}%
\pgfpathlineto{\pgfqpoint{-88.258370in}{0.483580in}}%
\pgfpathlineto{\pgfqpoint{-88.266122in}{0.522518in}}%
\pgfpathlineto{\pgfqpoint{-88.273875in}{0.525003in}}%
\pgfpathlineto{\pgfqpoint{-88.281627in}{0.857569in}}%
\pgfpathlineto{\pgfqpoint{-88.289380in}{0.796258in}}%
\pgfpathlineto{\pgfqpoint{-88.297133in}{0.621800in}}%
\pgfpathlineto{\pgfqpoint{-88.304885in}{0.968631in}}%
\pgfpathlineto{\pgfqpoint{-88.312638in}{0.575079in}}%
\pgfpathlineto{\pgfqpoint{-88.320390in}{0.690397in}}%
\pgfpathlineto{\pgfqpoint{-88.328143in}{1.046358in}}%
\pgfpathlineto{\pgfqpoint{-88.335895in}{0.645574in}}%
\pgfpathlineto{\pgfqpoint{-88.343648in}{0.981412in}}%
\pgfpathlineto{\pgfqpoint{-88.351401in}{0.125419in}}%
\pgfpathlineto{\pgfqpoint{-88.359153in}{1.014565in}}%
\pgfpathlineto{\pgfqpoint{-88.366906in}{0.458894in}}%
\pgfpathlineto{\pgfqpoint{-88.374658in}{0.433009in}}%
\pgfpathlineto{\pgfqpoint{-88.382411in}{0.601567in}}%
\pgfpathlineto{\pgfqpoint{-88.390164in}{0.324393in}}%
\pgfpathlineto{\pgfqpoint{-88.397916in}{0.575310in}}%
\pgfpathlineto{\pgfqpoint{-88.405669in}{0.500723in}}%
\pgfpathlineto{\pgfqpoint{-88.413421in}{0.408020in}}%
\pgfpathlineto{\pgfqpoint{-88.421174in}{0.638984in}}%
\pgfpathlineto{\pgfqpoint{-88.428927in}{0.393044in}}%
\pgfpathlineto{\pgfqpoint{-88.436679in}{0.519182in}}%
\pgfpathlineto{\pgfqpoint{-88.444432in}{0.284828in}}%
\pgfpathlineto{\pgfqpoint{-88.452184in}{0.884092in}}%
\pgfpathlineto{\pgfqpoint{-88.459937in}{0.792557in}}%
\pgfpathlineto{\pgfqpoint{-88.467690in}{0.951092in}}%
\pgfpathlineto{\pgfqpoint{-88.475442in}{0.885452in}}%
\pgfpathlineto{\pgfqpoint{-88.483195in}{0.764103in}}%
\pgfpathlineto{\pgfqpoint{-88.490947in}{0.116643in}}%
\pgfpathlineto{\pgfqpoint{-88.498700in}{0.811263in}}%
\pgfpathlineto{\pgfqpoint{-88.506453in}{0.413803in}}%
\pgfpathlineto{\pgfqpoint{-88.514205in}{-0.244030in}}%
\pgfpathlineto{\pgfqpoint{-88.521958in}{0.392969in}}%
\pgfpathlineto{\pgfqpoint{-88.529710in}{0.414593in}}%
\pgfpathlineto{\pgfqpoint{-88.537463in}{0.226533in}}%
\pgfpathlineto{\pgfqpoint{-88.545216in}{0.485377in}}%
\pgfpathlineto{\pgfqpoint{-88.552968in}{0.209588in}}%
\pgfpathlineto{\pgfqpoint{-88.560721in}{0.490603in}}%
\pgfpathlineto{\pgfqpoint{-88.568473in}{0.496917in}}%
\pgfpathlineto{\pgfqpoint{-88.576226in}{0.513086in}}%
\pgfpathlineto{\pgfqpoint{-88.583978in}{0.534438in}}%
\pgfpathlineto{\pgfqpoint{-88.591731in}{0.293555in}}%
\pgfpathlineto{\pgfqpoint{-88.599484in}{0.413310in}}%
\pgfpathlineto{\pgfqpoint{-88.607236in}{1.328128in}}%
\pgfpathlineto{\pgfqpoint{-88.614989in}{0.984149in}}%
\pgfpathlineto{\pgfqpoint{-88.622741in}{0.393890in}}%
\pgfpathlineto{\pgfqpoint{-88.630494in}{0.407262in}}%
\pgfpathlineto{\pgfqpoint{-88.638247in}{0.947843in}}%
\pgfpathlineto{\pgfqpoint{-88.645999in}{1.198257in}}%
\pgfpathlineto{\pgfqpoint{-88.653752in}{-0.086646in}}%
\pgfpathlineto{\pgfqpoint{-88.661504in}{0.740440in}}%
\pgfpathlineto{\pgfqpoint{-88.669257in}{0.991034in}}%
\pgfpathlineto{\pgfqpoint{-88.677010in}{0.300674in}}%
\pgfpathlineto{\pgfqpoint{-88.684762in}{0.053722in}}%
\pgfpathlineto{\pgfqpoint{-88.692515in}{0.697094in}}%
\pgfpathlineto{\pgfqpoint{-88.700267in}{0.791786in}}%
\pgfpathlineto{\pgfqpoint{-88.708020in}{0.733153in}}%
\pgfpathlineto{\pgfqpoint{-88.715773in}{0.321580in}}%
\pgfpathlineto{\pgfqpoint{-88.723525in}{0.222862in}}%
\pgfpathlineto{\pgfqpoint{-88.731278in}{0.621660in}}%
\pgfpathlineto{\pgfqpoint{-88.739030in}{0.905721in}}%
\pgfpathlineto{\pgfqpoint{-88.746783in}{1.333125in}}%
\pgfpathlineto{\pgfqpoint{-88.754536in}{1.187587in}}%
\pgfpathlineto{\pgfqpoint{-88.762288in}{1.358000in}}%
\pgfpathlineto{\pgfqpoint{-88.770041in}{0.918906in}}%
\pgfpathlineto{\pgfqpoint{-88.777793in}{0.220511in}}%
\pgfpathlineto{\pgfqpoint{-88.785546in}{0.706702in}}%
\pgfpathlineto{\pgfqpoint{-88.793299in}{1.142767in}}%
\pgfpathlineto{\pgfqpoint{-88.801051in}{1.002656in}}%
\pgfpathlineto{\pgfqpoint{-88.808804in}{0.706868in}}%
\pgfpathlineto{\pgfqpoint{-88.816556in}{0.791021in}}%
\pgfpathlineto{\pgfqpoint{-88.824309in}{0.990806in}}%
\pgfpathlineto{\pgfqpoint{-88.832061in}{1.588318in}}%
\pgfpathlineto{\pgfqpoint{-88.839814in}{0.911037in}}%
\pgfpathlineto{\pgfqpoint{-88.847567in}{1.052100in}}%
\pgfpathlineto{\pgfqpoint{-88.855319in}{0.772618in}}%
\pgfpathlineto{\pgfqpoint{-88.863072in}{1.759254in}}%
\pgfpathlineto{\pgfqpoint{-88.870824in}{1.211166in}}%
\pgfpathlineto{\pgfqpoint{-88.878577in}{1.014150in}}%
\pgfpathlineto{\pgfqpoint{-88.886330in}{1.772574in}}%
\pgfpathlineto{\pgfqpoint{-88.894082in}{1.761503in}}%
\pgfpathlineto{\pgfqpoint{-88.901835in}{1.017015in}}%
\pgfpathlineto{\pgfqpoint{-88.909587in}{1.310685in}}%
\pgfpathlineto{\pgfqpoint{-88.917340in}{0.968336in}}%
\pgfpathlineto{\pgfqpoint{-88.925093in}{0.573036in}}%
\pgfpathlineto{\pgfqpoint{-88.932845in}{1.733953in}}%
\pgfpathlineto{\pgfqpoint{-88.940598in}{1.578936in}}%
\pgfpathlineto{\pgfqpoint{-88.948350in}{2.029340in}}%
\pgfpathlineto{\pgfqpoint{-88.956103in}{2.035839in}}%
\pgfpathlineto{\pgfqpoint{-88.963856in}{1.374556in}}%
\pgfpathlineto{\pgfqpoint{-88.971608in}{2.574464in}}%
\pgfpathlineto{\pgfqpoint{-88.979361in}{2.285395in}}%
\pgfpathlineto{\pgfqpoint{-88.987113in}{1.559054in}}%
\pgfpathlineto{\pgfqpoint{-88.994866in}{1.699378in}}%
\pgfpathlineto{\pgfqpoint{-89.002619in}{1.477472in}}%
\pgfpathlineto{\pgfqpoint{-89.010371in}{2.274178in}}%
\pgfpathlineto{\pgfqpoint{-89.018124in}{2.066547in}}%
\pgfpathlineto{\pgfqpoint{-89.025876in}{2.390814in}}%
\pgfpathlineto{\pgfqpoint{-89.033629in}{2.548066in}}%
\pgfpathlineto{\pgfqpoint{-89.041382in}{1.970654in}}%
\pgfpathlineto{\pgfqpoint{-89.049134in}{1.759082in}}%
\pgfpathlineto{\pgfqpoint{-89.056887in}{1.513080in}}%
\pgfpathlineto{\pgfqpoint{-89.064639in}{2.041794in}}%
\pgfpathlineto{\pgfqpoint{-89.072392in}{1.265415in}}%
\pgfpathlineto{\pgfqpoint{-89.080145in}{1.636176in}}%
\pgfpathlineto{\pgfqpoint{-89.087897in}{1.792184in}}%
\pgfpathlineto{\pgfqpoint{-89.095650in}{1.622425in}}%
\pgfpathlineto{\pgfqpoint{-89.103402in}{1.402466in}}%
\pgfpathlineto{\pgfqpoint{-89.111155in}{1.416282in}}%
\pgfpathlineto{\pgfqpoint{-89.118907in}{1.122938in}}%
\pgfpathlineto{\pgfqpoint{-89.126660in}{1.391685in}}%
\pgfpathlineto{\pgfqpoint{-89.134413in}{1.365862in}}%
\pgfpathlineto{\pgfqpoint{-89.142165in}{1.010997in}}%
\pgfpathlineto{\pgfqpoint{-89.149918in}{0.909579in}}%
\pgfpathlineto{\pgfqpoint{-89.157670in}{1.520557in}}%
\pgfpathlineto{\pgfqpoint{-89.165423in}{0.783916in}}%
\pgfpathlineto{\pgfqpoint{-89.173176in}{0.888280in}}%
\pgfpathlineto{\pgfqpoint{-89.180928in}{1.458466in}}%
\pgfpathlineto{\pgfqpoint{-89.188681in}{1.323081in}}%
\pgfpathlineto{\pgfqpoint{-89.196433in}{2.217492in}}%
\pgfpathlineto{\pgfqpoint{-89.204186in}{1.540508in}}%
\pgfpathlineto{\pgfqpoint{-89.211939in}{2.160652in}}%
\pgfpathlineto{\pgfqpoint{-89.219691in}{1.656867in}}%
\pgfpathlineto{\pgfqpoint{-89.227444in}{2.524190in}}%
\pgfpathlineto{\pgfqpoint{-89.235196in}{2.621193in}}%
\pgfpathlineto{\pgfqpoint{-89.242949in}{1.699956in}}%
\pgfpathlineto{\pgfqpoint{-89.250702in}{2.190183in}}%
\pgfpathlineto{\pgfqpoint{-89.258454in}{1.963901in}}%
\pgfpathlineto{\pgfqpoint{-89.266207in}{2.009939in}}%
\pgfpathlineto{\pgfqpoint{-89.273959in}{2.140861in}}%
\pgfpathlineto{\pgfqpoint{-89.281712in}{2.280175in}}%
\pgfpathlineto{\pgfqpoint{-89.289465in}{2.204573in}}%
\pgfpathlineto{\pgfqpoint{-89.297217in}{1.668467in}}%
\pgfpathlineto{\pgfqpoint{-89.304970in}{1.601803in}}%
\pgfpathlineto{\pgfqpoint{-89.312722in}{1.646650in}}%
\pgfpathlineto{\pgfqpoint{-89.320475in}{1.499721in}}%
\pgfpathlineto{\pgfqpoint{-89.328228in}{1.408834in}}%
\pgfpathlineto{\pgfqpoint{-89.335980in}{1.737858in}}%
\pgfpathlineto{\pgfqpoint{-89.343733in}{1.791075in}}%
\pgfpathlineto{\pgfqpoint{-89.351485in}{1.465726in}}%
\pgfpathlineto{\pgfqpoint{-89.359238in}{1.211269in}}%
\pgfpathlineto{\pgfqpoint{-89.366990in}{1.433070in}}%
\pgfpathlineto{\pgfqpoint{-89.374743in}{1.520094in}}%
\pgfpathlineto{\pgfqpoint{-89.382496in}{1.628226in}}%
\pgfpathlineto{\pgfqpoint{-89.390248in}{1.724566in}}%
\pgfpathlineto{\pgfqpoint{-89.398001in}{1.364069in}}%
\pgfpathlineto{\pgfqpoint{-89.405753in}{2.254946in}}%
\pgfpathlineto{\pgfqpoint{-89.413506in}{0.633795in}}%
\pgfpathlineto{\pgfqpoint{-89.421259in}{1.637127in}}%
\pgfpathlineto{\pgfqpoint{-89.429011in}{1.485637in}}%
\pgfpathlineto{\pgfqpoint{-89.436764in}{2.000632in}}%
\pgfpathlineto{\pgfqpoint{-89.444516in}{2.370746in}}%
\pgfpathlineto{\pgfqpoint{-89.452269in}{1.286764in}}%
\pgfpathlineto{\pgfqpoint{-89.460022in}{1.953450in}}%
\pgfpathlineto{\pgfqpoint{-89.467774in}{2.055034in}}%
\pgfpathlineto{\pgfqpoint{-89.475527in}{1.765902in}}%
\pgfpathlineto{\pgfqpoint{-89.483279in}{2.063812in}}%
\pgfpathlineto{\pgfqpoint{-89.491032in}{1.550749in}}%
\pgfpathlineto{\pgfqpoint{-89.498785in}{1.728211in}}%
\pgfpathlineto{\pgfqpoint{-89.506537in}{1.556586in}}%
\pgfpathlineto{\pgfqpoint{-89.514290in}{1.633742in}}%
\pgfpathlineto{\pgfqpoint{-89.522042in}{1.823242in}}%
\pgfpathlineto{\pgfqpoint{-89.529795in}{2.329160in}}%
\pgfpathlineto{\pgfqpoint{-89.537548in}{2.273739in}}%
\pgfpathlineto{\pgfqpoint{-89.545300in}{2.338777in}}%
\pgfpathlineto{\pgfqpoint{-89.553053in}{1.876193in}}%
\pgfpathlineto{\pgfqpoint{-89.560805in}{2.071796in}}%
\pgfpathlineto{\pgfqpoint{-89.568558in}{1.557820in}}%
\pgfpathlineto{\pgfqpoint{-89.576311in}{2.415368in}}%
\pgfpathlineto{\pgfqpoint{-89.584063in}{2.705792in}}%
\pgfpathlineto{\pgfqpoint{-89.591816in}{2.592141in}}%
\pgfpathlineto{\pgfqpoint{-89.599568in}{2.456121in}}%
\pgfpathlineto{\pgfqpoint{-89.607321in}{2.312127in}}%
\pgfpathlineto{\pgfqpoint{-89.615073in}{1.994120in}}%
\pgfpathlineto{\pgfqpoint{-89.622826in}{2.210075in}}%
\pgfpathlineto{\pgfqpoint{-89.630579in}{2.193490in}}%
\pgfpathlineto{\pgfqpoint{-89.638331in}{2.094981in}}%
\pgfpathlineto{\pgfqpoint{-89.646084in}{2.662460in}}%
\pgfpathlineto{\pgfqpoint{-89.653836in}{2.570132in}}%
\pgfpathlineto{\pgfqpoint{-89.661589in}{3.080141in}}%
\pgfpathlineto{\pgfqpoint{-89.669342in}{2.502991in}}%
\pgfpathlineto{\pgfqpoint{-89.677094in}{2.727838in}}%
\pgfpathlineto{\pgfqpoint{-89.684847in}{2.300979in}}%
\pgfpathlineto{\pgfqpoint{-89.692599in}{2.176422in}}%
\pgfpathlineto{\pgfqpoint{-89.700352in}{2.007074in}}%
\pgfpathlineto{\pgfqpoint{-89.708105in}{2.110424in}}%
\pgfpathlineto{\pgfqpoint{-89.715857in}{2.296121in}}%
\pgfpathlineto{\pgfqpoint{-89.723610in}{1.946291in}}%
\pgfpathlineto{\pgfqpoint{-89.731362in}{2.832137in}}%
\pgfpathlineto{\pgfqpoint{-89.739115in}{2.442382in}}%
\pgfpathlineto{\pgfqpoint{-89.746868in}{1.808218in}}%
\pgfpathlineto{\pgfqpoint{-89.754620in}{2.775366in}}%
\pgfpathlineto{\pgfqpoint{-89.762373in}{2.331613in}}%
\pgfpathlineto{\pgfqpoint{-89.770125in}{2.635354in}}%
\pgfpathlineto{\pgfqpoint{-89.777878in}{3.073562in}}%
\pgfpathlineto{\pgfqpoint{-89.785631in}{2.022028in}}%
\pgfpathlineto{\pgfqpoint{-89.793383in}{2.172235in}}%
\pgfpathlineto{\pgfqpoint{-89.801136in}{2.302978in}}%
\pgfpathlineto{\pgfqpoint{-89.808888in}{2.356084in}}%
\pgfpathlineto{\pgfqpoint{-89.816641in}{2.460381in}}%
\pgfpathlineto{\pgfqpoint{-89.824394in}{3.052307in}}%
\pgfpathlineto{\pgfqpoint{-89.832146in}{3.412925in}}%
\pgfpathlineto{\pgfqpoint{-89.839899in}{2.360322in}}%
\pgfpathlineto{\pgfqpoint{-89.847651in}{3.146357in}}%
\pgfpathlineto{\pgfqpoint{-89.855404in}{3.016673in}}%
\pgfpathlineto{\pgfqpoint{-89.863156in}{2.567259in}}%
\pgfpathlineto{\pgfqpoint{-89.870909in}{2.514225in}}%
\pgfpathlineto{\pgfqpoint{-89.878662in}{2.919426in}}%
\pgfpathlineto{\pgfqpoint{-89.886414in}{2.526743in}}%
\pgfpathlineto{\pgfqpoint{-89.894167in}{2.777988in}}%
\pgfpathlineto{\pgfqpoint{-89.901919in}{2.128582in}}%
\pgfpathlineto{\pgfqpoint{-89.909672in}{2.384355in}}%
\pgfpathlineto{\pgfqpoint{-89.917425in}{2.486186in}}%
\pgfpathlineto{\pgfqpoint{-89.925177in}{2.546462in}}%
\pgfpathlineto{\pgfqpoint{-89.932930in}{2.416080in}}%
\pgfpathlineto{\pgfqpoint{-89.940682in}{2.856248in}}%
\pgfpathlineto{\pgfqpoint{-89.948435in}{2.578936in}}%
\pgfpathlineto{\pgfqpoint{-89.956188in}{2.494108in}}%
\pgfpathlineto{\pgfqpoint{-89.963940in}{2.140154in}}%
\pgfpathlineto{\pgfqpoint{-89.971693in}{1.761171in}}%
\pgfpathlineto{\pgfqpoint{-89.979445in}{2.503413in}}%
\pgfpathlineto{\pgfqpoint{-89.987198in}{2.295375in}}%
\pgfpathlineto{\pgfqpoint{-89.994951in}{1.681956in}}%
\pgfpathlineto{\pgfqpoint{-90.002703in}{1.813139in}}%
\pgfpathlineto{\pgfqpoint{-90.010456in}{1.987252in}}%
\pgfpathlineto{\pgfqpoint{-90.018208in}{1.999436in}}%
\pgfpathlineto{\pgfqpoint{-90.025961in}{2.291183in}}%
\pgfpathlineto{\pgfqpoint{-90.033714in}{2.135913in}}%
\pgfpathlineto{\pgfqpoint{-90.041466in}{2.465193in}}%
\pgfpathlineto{\pgfqpoint{-90.049219in}{1.952978in}}%
\pgfpathlineto{\pgfqpoint{-90.056971in}{1.772799in}}%
\pgfpathlineto{\pgfqpoint{-90.064724in}{3.047759in}}%
\pgfpathlineto{\pgfqpoint{-90.072477in}{2.434097in}}%
\pgfpathlineto{\pgfqpoint{-90.080229in}{1.949780in}}%
\pgfpathlineto{\pgfqpoint{-90.087982in}{2.490764in}}%
\pgfpathlineto{\pgfqpoint{-90.095734in}{1.333363in}}%
\pgfpathlineto{\pgfqpoint{-90.103487in}{2.200726in}}%
\pgfpathlineto{\pgfqpoint{-90.111239in}{1.586607in}}%
\pgfpathlineto{\pgfqpoint{-90.118992in}{1.251702in}}%
\pgfpathlineto{\pgfqpoint{-90.126745in}{1.905997in}}%
\pgfpathlineto{\pgfqpoint{-90.134497in}{2.577116in}}%
\pgfpathlineto{\pgfqpoint{-90.142250in}{1.432082in}}%
\pgfpathlineto{\pgfqpoint{-90.150002in}{1.463035in}}%
\pgfpathlineto{\pgfqpoint{-90.157755in}{1.358858in}}%
\pgfpathlineto{\pgfqpoint{-90.165508in}{1.568649in}}%
\pgfpathlineto{\pgfqpoint{-90.173260in}{1.415753in}}%
\pgfpathlineto{\pgfqpoint{-90.181013in}{1.731610in}}%
\pgfpathlineto{\pgfqpoint{-90.188765in}{2.017331in}}%
\pgfpathlineto{\pgfqpoint{-90.196518in}{1.228966in}}%
\pgfpathlineto{\pgfqpoint{-90.204271in}{1.096776in}}%
\pgfpathlineto{\pgfqpoint{-90.212023in}{1.501952in}}%
\pgfpathlineto{\pgfqpoint{-90.219776in}{1.232488in}}%
\pgfpathlineto{\pgfqpoint{-90.227528in}{1.633262in}}%
\pgfpathlineto{\pgfqpoint{-90.235281in}{0.659706in}}%
\pgfpathlineto{\pgfqpoint{-90.243034in}{1.125542in}}%
\pgfpathlineto{\pgfqpoint{-90.250786in}{1.146875in}}%
\pgfpathlineto{\pgfqpoint{-90.258539in}{1.246815in}}%
\pgfpathlineto{\pgfqpoint{-90.266291in}{1.622288in}}%
\pgfpathlineto{\pgfqpoint{-90.274044in}{1.063084in}}%
\pgfpathlineto{\pgfqpoint{-90.281797in}{0.971463in}}%
\pgfpathlineto{\pgfqpoint{-90.289549in}{0.686568in}}%
\pgfpathlineto{\pgfqpoint{-90.297302in}{0.324715in}}%
\pgfpathlineto{\pgfqpoint{-90.305054in}{1.234457in}}%
\pgfpathlineto{\pgfqpoint{-90.312807in}{0.530677in}}%
\pgfpathlineto{\pgfqpoint{-90.320560in}{0.474269in}}%
\pgfpathlineto{\pgfqpoint{-90.328312in}{0.479144in}}%
\pgfpathlineto{\pgfqpoint{-90.336065in}{0.753478in}}%
\pgfpathlineto{\pgfqpoint{-90.343817in}{0.842953in}}%
\pgfpathlineto{\pgfqpoint{-90.351570in}{0.879455in}}%
\pgfpathlineto{\pgfqpoint{-90.359323in}{0.785007in}}%
\pgfpathlineto{\pgfqpoint{-90.367075in}{0.369584in}}%
\pgfpathlineto{\pgfqpoint{-90.374828in}{0.670425in}}%
\pgfpathlineto{\pgfqpoint{-90.382580in}{0.556095in}}%
\pgfpathlineto{\pgfqpoint{-90.390333in}{0.569129in}}%
\pgfpathlineto{\pgfqpoint{-90.398085in}{0.188250in}}%
\pgfpathlineto{\pgfqpoint{-90.405838in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{-90.413591in}{-0.154718in}}%
\pgfpathlineto{\pgfqpoint{-90.421343in}{-1.115704in}}%
\pgfpathlineto{\pgfqpoint{-90.429096in}{-1.068574in}}%
\pgfpathlineto{\pgfqpoint{-90.436848in}{-0.467997in}}%
\pgfpathlineto{\pgfqpoint{-90.444601in}{-0.887566in}}%
\pgfpathlineto{\pgfqpoint{-90.452354in}{-0.626578in}}%
\pgfpathlineto{\pgfqpoint{-90.460106in}{-0.586664in}}%
\pgfpathlineto{\pgfqpoint{-90.467859in}{-0.727474in}}%
\pgfpathlineto{\pgfqpoint{-90.475611in}{-1.180371in}}%
\pgfpathlineto{\pgfqpoint{-90.483364in}{-0.964786in}}%
\pgfpathlineto{\pgfqpoint{-90.491117in}{-0.510676in}}%
\pgfpathlineto{\pgfqpoint{-90.498869in}{-0.695168in}}%
\pgfpathlineto{\pgfqpoint{-90.506622in}{-0.808478in}}%
\pgfpathlineto{\pgfqpoint{-90.514374in}{-1.038288in}}%
\pgfpathlineto{\pgfqpoint{-90.522127in}{-0.771802in}}%
\pgfpathlineto{\pgfqpoint{-90.529880in}{-1.142113in}}%
\pgfpathlineto{\pgfqpoint{-90.537632in}{-0.575851in}}%
\pgfpathlineto{\pgfqpoint{-90.545385in}{-0.727254in}}%
\pgfpathlineto{\pgfqpoint{-90.553137in}{-0.822854in}}%
\pgfpathlineto{\pgfqpoint{-90.560890in}{-0.895797in}}%
\pgfpathlineto{\pgfqpoint{-90.568643in}{-1.460055in}}%
\pgfpathlineto{\pgfqpoint{-90.576395in}{-1.013001in}}%
\pgfpathlineto{\pgfqpoint{-90.584148in}{-1.455314in}}%
\pgfpathlineto{\pgfqpoint{-90.591900in}{-0.640514in}}%
\pgfpathlineto{\pgfqpoint{-90.599653in}{-1.224256in}}%
\pgfpathlineto{\pgfqpoint{-90.607406in}{-0.704323in}}%
\pgfpathlineto{\pgfqpoint{-90.615158in}{-1.105584in}}%
\pgfpathlineto{\pgfqpoint{-90.622911in}{-0.922189in}}%
\pgfpathlineto{\pgfqpoint{-90.630663in}{-1.025167in}}%
\pgfpathlineto{\pgfqpoint{-90.638416in}{-0.698299in}}%
\pgfpathlineto{\pgfqpoint{-90.646168in}{-0.813943in}}%
\pgfpathlineto{\pgfqpoint{-90.653921in}{-0.852421in}}%
\pgfpathlineto{\pgfqpoint{-90.661674in}{-1.181002in}}%
\pgfpathlineto{\pgfqpoint{-90.669426in}{-1.265767in}}%
\pgfpathlineto{\pgfqpoint{-90.677179in}{-1.217503in}}%
\pgfpathlineto{\pgfqpoint{-90.684931in}{-0.778775in}}%
\pgfpathlineto{\pgfqpoint{-90.692684in}{-1.297531in}}%
\pgfpathlineto{\pgfqpoint{-90.700437in}{-1.145012in}}%
\pgfpathlineto{\pgfqpoint{-90.708189in}{-1.107473in}}%
\pgfpathlineto{\pgfqpoint{-90.715942in}{-0.828030in}}%
\pgfpathlineto{\pgfqpoint{-90.723694in}{-0.981345in}}%
\pgfpathlineto{\pgfqpoint{-90.731447in}{-0.867919in}}%
\pgfpathlineto{\pgfqpoint{-90.739200in}{-1.071332in}}%
\pgfpathlineto{\pgfqpoint{-90.746952in}{-1.384772in}}%
\pgfpathlineto{\pgfqpoint{-90.754705in}{-1.212644in}}%
\pgfpathlineto{\pgfqpoint{-90.762457in}{-1.235949in}}%
\pgfpathlineto{\pgfqpoint{-90.770210in}{-1.194502in}}%
\pgfpathlineto{\pgfqpoint{-90.777963in}{-1.312026in}}%
\pgfpathlineto{\pgfqpoint{-90.785715in}{-1.245611in}}%
\pgfpathlineto{\pgfqpoint{-90.793468in}{-1.173337in}}%
\pgfpathlineto{\pgfqpoint{-90.801220in}{-1.288799in}}%
\pgfpathlineto{\pgfqpoint{-90.808973in}{-1.426412in}}%
\pgfpathlineto{\pgfqpoint{-90.816726in}{-1.238678in}}%
\pgfpathlineto{\pgfqpoint{-90.824478in}{-1.448637in}}%
\pgfpathlineto{\pgfqpoint{-90.832231in}{-1.404241in}}%
\pgfpathlineto{\pgfqpoint{-90.839983in}{-1.237567in}}%
\pgfpathlineto{\pgfqpoint{-90.847736in}{-1.382437in}}%
\pgfpathlineto{\pgfqpoint{-90.855489in}{-1.352423in}}%
\pgfpathlineto{\pgfqpoint{-90.863241in}{-1.336904in}}%
\pgfpathlineto{\pgfqpoint{-90.870994in}{-1.299206in}}%
\pgfpathlineto{\pgfqpoint{-90.878746in}{-1.405961in}}%
\pgfpathlineto{\pgfqpoint{-90.886499in}{-1.337720in}}%
\pgfpathlineto{\pgfqpoint{-90.894251in}{-1.297167in}}%
\pgfpathlineto{\pgfqpoint{-90.902004in}{-1.348648in}}%
\pgfpathlineto{\pgfqpoint{-90.909757in}{-1.351875in}}%
\pgfpathlineto{\pgfqpoint{-90.917509in}{-1.327100in}}%
\pgfpathlineto{\pgfqpoint{-90.925262in}{-1.331746in}}%
\pgfpathlineto{\pgfqpoint{-90.933014in}{-1.321927in}}%
\pgfpathlineto{\pgfqpoint{-90.940767in}{-1.402678in}}%
\pgfpathlineto{\pgfqpoint{-90.948520in}{-1.262874in}}%
\pgfpathlineto{\pgfqpoint{-90.956272in}{-1.392396in}}%
\pgfpathlineto{\pgfqpoint{-90.964025in}{-1.352029in}}%
\pgfpathlineto{\pgfqpoint{-90.971777in}{-1.441232in}}%
\pgfpathlineto{\pgfqpoint{-90.979530in}{-1.319341in}}%
\pgfpathlineto{\pgfqpoint{-90.987283in}{-1.307414in}}%
\pgfpathlineto{\pgfqpoint{-90.995035in}{-1.337012in}}%
\pgfpathlineto{\pgfqpoint{-91.002788in}{-1.423757in}}%
\pgfpathlineto{\pgfqpoint{-91.010540in}{-1.331852in}}%
\pgfpathlineto{\pgfqpoint{-91.018293in}{-1.366627in}}%
\pgfpathlineto{\pgfqpoint{-91.026046in}{-1.358809in}}%
\pgfpathlineto{\pgfqpoint{-91.033798in}{-1.327334in}}%
\pgfpathlineto{\pgfqpoint{-91.041551in}{-1.364141in}}%
\pgfpathlineto{\pgfqpoint{-91.049303in}{-1.382690in}}%
\pgfpathlineto{\pgfqpoint{-91.057056in}{-1.406143in}}%
\pgfpathlineto{\pgfqpoint{-91.064809in}{-1.348370in}}%
\pgfpathlineto{\pgfqpoint{-91.072561in}{-1.437287in}}%
\pgfpathlineto{\pgfqpoint{-91.080314in}{-1.470538in}}%
\pgfpathlineto{\pgfqpoint{-91.088066in}{-1.496335in}}%
\pgfpathlineto{\pgfqpoint{-91.095819in}{-1.511181in}}%
\pgfpathlineto{\pgfqpoint{-91.103572in}{-1.508391in}}%
\pgfpathlineto{\pgfqpoint{-91.111324in}{-1.556945in}}%
\pgfpathlineto{\pgfqpoint{-91.119077in}{-1.552145in}}%
\pgfpathlineto{\pgfqpoint{-91.126829in}{-1.549535in}}%
\pgfpathlineto{\pgfqpoint{-91.134582in}{-1.513094in}}%
\pgfpathlineto{\pgfqpoint{-91.142334in}{-1.479635in}}%
\pgfpathlineto{\pgfqpoint{-91.150087in}{-1.526863in}}%
\pgfpathlineto{\pgfqpoint{-91.157840in}{-1.520698in}}%
\pgfpathlineto{\pgfqpoint{-91.165592in}{-1.386900in}}%
\pgfpathlineto{\pgfqpoint{-91.173345in}{-1.487738in}}%
\pgfpathlineto{\pgfqpoint{-91.181097in}{-1.464226in}}%
\pgfpathlineto{\pgfqpoint{-91.188850in}{-1.475681in}}%
\pgfpathlineto{\pgfqpoint{-91.196603in}{-1.394665in}}%
\pgfpathlineto{\pgfqpoint{-91.204355in}{-1.499184in}}%
\pgfpathlineto{\pgfqpoint{-91.212108in}{-1.427861in}}%
\pgfpathlineto{\pgfqpoint{-91.219860in}{-1.430520in}}%
\pgfpathlineto{\pgfqpoint{-91.227613in}{-1.441685in}}%
\pgfpathlineto{\pgfqpoint{-91.235366in}{-1.412485in}}%
\pgfpathlineto{\pgfqpoint{-91.243118in}{-1.415151in}}%
\pgfpathlineto{\pgfqpoint{-91.250871in}{-1.415382in}}%
\pgfpathlineto{\pgfqpoint{-91.258623in}{-1.413581in}}%
\pgfpathlineto{\pgfqpoint{-91.266376in}{-1.453397in}}%
\pgfpathlineto{\pgfqpoint{-91.274129in}{-1.460226in}}%
\pgfpathlineto{\pgfqpoint{-91.281881in}{-1.460924in}}%
\pgfpathlineto{\pgfqpoint{-91.289634in}{-1.533576in}}%
\pgfpathlineto{\pgfqpoint{-91.297386in}{-1.470611in}}%
\pgfpathlineto{\pgfqpoint{-91.305139in}{-1.545688in}}%
\pgfpathlineto{\pgfqpoint{-91.312892in}{-1.321954in}}%
\pgfpathlineto{\pgfqpoint{-91.320644in}{-1.443365in}}%
\pgfpathlineto{\pgfqpoint{-91.328397in}{-1.367890in}}%
\pgfpathlineto{\pgfqpoint{-91.336149in}{-1.380069in}}%
\pgfpathlineto{\pgfqpoint{-91.343902in}{-1.386166in}}%
\pgfpathlineto{\pgfqpoint{-91.351655in}{-1.546983in}}%
\pgfpathlineto{\pgfqpoint{-91.359407in}{-1.421332in}}%
\pgfpathlineto{\pgfqpoint{-91.367160in}{-1.416778in}}%
\pgfpathlineto{\pgfqpoint{-91.374912in}{-1.401784in}}%
\pgfpathlineto{\pgfqpoint{-91.382665in}{-1.429060in}}%
\pgfpathlineto{\pgfqpoint{-91.390418in}{-1.393113in}}%
\pgfpathlineto{\pgfqpoint{-91.398170in}{-1.319584in}}%
\pgfpathlineto{\pgfqpoint{-91.405923in}{-1.460627in}}%
\pgfpathlineto{\pgfqpoint{-91.413675in}{-1.341165in}}%
\pgfpathlineto{\pgfqpoint{-91.421428in}{-1.333457in}}%
\pgfpathlineto{\pgfqpoint{-91.429180in}{-1.403772in}}%
\pgfpathlineto{\pgfqpoint{-91.436933in}{-1.400574in}}%
\pgfpathlineto{\pgfqpoint{-91.444686in}{-1.337883in}}%
\pgfpathlineto{\pgfqpoint{-91.452438in}{-1.362027in}}%
\pgfpathlineto{\pgfqpoint{-91.460191in}{-1.406890in}}%
\pgfpathlineto{\pgfqpoint{-91.467943in}{-1.326700in}}%
\pgfpathlineto{\pgfqpoint{-91.475696in}{-1.338550in}}%
\pgfpathlineto{\pgfqpoint{-91.483449in}{-1.381647in}}%
\pgfpathlineto{\pgfqpoint{-91.491201in}{-1.464263in}}%
\pgfpathlineto{\pgfqpoint{-91.498954in}{-1.344767in}}%
\pgfpathlineto{\pgfqpoint{-91.506706in}{-1.317558in}}%
\pgfpathlineto{\pgfqpoint{-91.514459in}{-1.286520in}}%
\pgfpathlineto{\pgfqpoint{-91.522212in}{-1.271336in}}%
\pgfpathlineto{\pgfqpoint{-91.529964in}{-1.235929in}}%
\pgfpathlineto{\pgfqpoint{-91.537717in}{-1.299513in}}%
\pgfpathlineto{\pgfqpoint{-91.545469in}{-1.196510in}}%
\pgfpathlineto{\pgfqpoint{-91.553222in}{-1.221208in}}%
\pgfpathlineto{\pgfqpoint{-91.560975in}{-1.236388in}}%
\pgfpathlineto{\pgfqpoint{-91.568727in}{-1.303136in}}%
\pgfpathlineto{\pgfqpoint{-91.576480in}{-1.145728in}}%
\pgfpathlineto{\pgfqpoint{-91.584232in}{-1.233648in}}%
\pgfpathlineto{\pgfqpoint{-91.591985in}{-1.163075in}}%
\pgfpathlineto{\pgfqpoint{-91.599738in}{-1.274819in}}%
\pgfpathlineto{\pgfqpoint{-91.607490in}{-1.231631in}}%
\pgfpathlineto{\pgfqpoint{-91.615243in}{-1.230544in}}%
\pgfpathlineto{\pgfqpoint{-91.622995in}{-1.219419in}}%
\pgfpathlineto{\pgfqpoint{-91.630748in}{-1.222001in}}%
\pgfpathlineto{\pgfqpoint{-91.638501in}{-1.274704in}}%
\pgfpathlineto{\pgfqpoint{-91.646253in}{-1.108067in}}%
\pgfpathlineto{\pgfqpoint{-91.654006in}{-1.176049in}}%
\pgfpathlineto{\pgfqpoint{-91.661758in}{-1.136964in}}%
\pgfpathlineto{\pgfqpoint{-91.669511in}{-1.168248in}}%
\pgfpathlineto{\pgfqpoint{-91.677263in}{-1.129158in}}%
\pgfpathlineto{\pgfqpoint{-91.685016in}{-1.169375in}}%
\pgfpathlineto{\pgfqpoint{-91.692769in}{-1.104468in}}%
\pgfpathlineto{\pgfqpoint{-91.700521in}{-1.126759in}}%
\pgfpathlineto{\pgfqpoint{-91.708274in}{-1.145483in}}%
\pgfpathlineto{\pgfqpoint{-91.716026in}{-1.134299in}}%
\pgfpathlineto{\pgfqpoint{-91.723779in}{-1.098026in}}%
\pgfpathlineto{\pgfqpoint{-91.731532in}{-1.075713in}}%
\pgfpathlineto{\pgfqpoint{-91.739284in}{-1.165360in}}%
\pgfpathlineto{\pgfqpoint{-91.747037in}{-1.126399in}}%
\pgfpathlineto{\pgfqpoint{-91.754789in}{-1.113303in}}%
\pgfpathlineto{\pgfqpoint{-91.762542in}{-1.114131in}}%
\pgfpathlineto{\pgfqpoint{-91.770295in}{-1.099079in}}%
\pgfpathlineto{\pgfqpoint{-91.778047in}{-1.169729in}}%
\pgfpathlineto{\pgfqpoint{-91.785800in}{-1.236395in}}%
\pgfpathlineto{\pgfqpoint{-91.793552in}{-1.209236in}}%
\pgfpathlineto{\pgfqpoint{-91.801305in}{-1.203699in}}%
\pgfpathlineto{\pgfqpoint{-91.809058in}{-1.253039in}}%
\pgfpathlineto{\pgfqpoint{-91.816810in}{-1.185790in}}%
\pgfpathlineto{\pgfqpoint{-91.824563in}{-1.194536in}}%
\pgfpathlineto{\pgfqpoint{-91.832315in}{-1.191416in}}%
\pgfpathlineto{\pgfqpoint{-91.840068in}{-1.113731in}}%
\pgfpathlineto{\pgfqpoint{-91.847821in}{-1.072761in}}%
\pgfpathlineto{\pgfqpoint{-91.855573in}{-1.136292in}}%
\pgfpathlineto{\pgfqpoint{-91.863326in}{-1.152032in}}%
\pgfpathlineto{\pgfqpoint{-91.871078in}{-1.234150in}}%
\pgfpathlineto{\pgfqpoint{-91.878831in}{-1.189910in}}%
\pgfpathlineto{\pgfqpoint{-91.886584in}{-1.144225in}}%
\pgfpathlineto{\pgfqpoint{-91.894336in}{-1.270603in}}%
\pgfpathlineto{\pgfqpoint{-91.902089in}{-1.080092in}}%
\pgfpathlineto{\pgfqpoint{-91.909841in}{-1.240881in}}%
\pgfpathlineto{\pgfqpoint{-91.917594in}{-1.133311in}}%
\pgfpathlineto{\pgfqpoint{-91.925346in}{-1.231904in}}%
\pgfpathlineto{\pgfqpoint{-91.933099in}{-1.218316in}}%
\pgfpathlineto{\pgfqpoint{-91.940852in}{-1.305147in}}%
\pgfpathlineto{\pgfqpoint{-91.948604in}{-1.153326in}}%
\pgfpathlineto{\pgfqpoint{-91.956357in}{-1.306517in}}%
\pgfpathlineto{\pgfqpoint{-91.964109in}{-1.194960in}}%
\pgfpathlineto{\pgfqpoint{-91.971862in}{-1.284549in}}%
\pgfpathlineto{\pgfqpoint{-91.979615in}{-1.253605in}}%
\pgfpathlineto{\pgfqpoint{-91.987367in}{-1.239306in}}%
\pgfpathlineto{\pgfqpoint{-91.995120in}{-1.297971in}}%
\pgfpathlineto{\pgfqpoint{-92.002872in}{-1.307451in}}%
\pgfpathlineto{\pgfqpoint{-92.010625in}{-1.338220in}}%
\pgfpathlineto{\pgfqpoint{-92.018378in}{-1.304445in}}%
\pgfpathlineto{\pgfqpoint{-92.026130in}{-1.351968in}}%
\pgfpathlineto{\pgfqpoint{-92.033883in}{-1.304959in}}%
\pgfpathlineto{\pgfqpoint{-92.041635in}{-1.379743in}}%
\pgfpathlineto{\pgfqpoint{-92.049388in}{-1.370144in}}%
\pgfpathlineto{\pgfqpoint{-92.057141in}{-1.363231in}}%
\pgfpathlineto{\pgfqpoint{-92.064893in}{-1.220271in}}%
\pgfpathlineto{\pgfqpoint{-92.072646in}{-1.307321in}}%
\pgfpathlineto{\pgfqpoint{-92.080398in}{-1.256761in}}%
\pgfpathlineto{\pgfqpoint{-92.088151in}{-1.270586in}}%
\pgfpathlineto{\pgfqpoint{-92.095904in}{-1.265135in}}%
\pgfpathlineto{\pgfqpoint{-92.103656in}{-1.305019in}}%
\pgfpathlineto{\pgfqpoint{-92.111409in}{-1.249557in}}%
\pgfpathlineto{\pgfqpoint{-92.119161in}{-1.235085in}}%
\pgfpathlineto{\pgfqpoint{-92.126914in}{-1.199300in}}%
\pgfpathlineto{\pgfqpoint{-92.134667in}{-1.284542in}}%
\pgfpathlineto{\pgfqpoint{-92.142419in}{-1.322799in}}%
\pgfpathlineto{\pgfqpoint{-92.150172in}{-1.248388in}}%
\pgfpathlineto{\pgfqpoint{-92.157924in}{-1.253714in}}%
\pgfpathlineto{\pgfqpoint{-92.165677in}{-1.316469in}}%
\pgfpathlineto{\pgfqpoint{-92.173429in}{-1.179792in}}%
\pgfpathlineto{\pgfqpoint{-92.181182in}{-1.240400in}}%
\pgfpathlineto{\pgfqpoint{-92.188935in}{-1.198586in}}%
\pgfpathlineto{\pgfqpoint{-92.196687in}{-1.316363in}}%
\pgfpathlineto{\pgfqpoint{-92.204440in}{-1.221405in}}%
\pgfpathlineto{\pgfqpoint{-92.212192in}{-1.214555in}}%
\pgfpathlineto{\pgfqpoint{-92.219945in}{-1.251700in}}%
\pgfpathlineto{\pgfqpoint{-92.227698in}{-1.189309in}}%
\pgfpathlineto{\pgfqpoint{-92.235450in}{-1.327516in}}%
\pgfpathlineto{\pgfqpoint{-92.243203in}{-1.213760in}}%
\pgfpathlineto{\pgfqpoint{-92.250955in}{-1.271614in}}%
\pgfpathlineto{\pgfqpoint{-92.258708in}{-1.169387in}}%
\pgfpathlineto{\pgfqpoint{-92.266461in}{-1.193432in}}%
\pgfpathlineto{\pgfqpoint{-92.274213in}{-1.134499in}}%
\pgfpathlineto{\pgfqpoint{-92.281966in}{-1.158212in}}%
\pgfpathlineto{\pgfqpoint{-92.289718in}{-1.169756in}}%
\pgfpathlineto{\pgfqpoint{-92.297471in}{-1.178922in}}%
\pgfpathlineto{\pgfqpoint{-92.305224in}{-1.102550in}}%
\pgfpathlineto{\pgfqpoint{-92.312976in}{-1.066341in}}%
\pgfpathlineto{\pgfqpoint{-92.320729in}{-1.040271in}}%
\pgfpathlineto{\pgfqpoint{-92.328481in}{-1.140705in}}%
\pgfpathlineto{\pgfqpoint{-92.336234in}{-1.122193in}}%
\pgfpathlineto{\pgfqpoint{-92.343987in}{-1.129345in}}%
\pgfpathlineto{\pgfqpoint{-92.351739in}{-1.125133in}}%
\pgfpathlineto{\pgfqpoint{-92.359492in}{-1.153772in}}%
\pgfpathlineto{\pgfqpoint{-92.367244in}{-1.121690in}}%
\pgfpathlineto{\pgfqpoint{-92.374997in}{-1.206923in}}%
\pgfpathlineto{\pgfqpoint{-92.382750in}{-1.160638in}}%
\pgfpathlineto{\pgfqpoint{-92.390502in}{-1.170322in}}%
\pgfpathlineto{\pgfqpoint{-92.398255in}{-1.197224in}}%
\pgfpathlineto{\pgfqpoint{-92.406007in}{-1.269904in}}%
\pgfpathlineto{\pgfqpoint{-92.413760in}{-1.350574in}}%
\pgfpathlineto{\pgfqpoint{-92.421513in}{-1.356942in}}%
\pgfpathlineto{\pgfqpoint{-92.429265in}{-1.045253in}}%
\pgfpathlineto{\pgfqpoint{-92.437018in}{-1.120242in}}%
\pgfpathlineto{\pgfqpoint{-92.444770in}{-1.129332in}}%
\pgfpathlineto{\pgfqpoint{-92.452523in}{-1.251509in}}%
\pgfpathlineto{\pgfqpoint{-92.460275in}{-1.237616in}}%
\pgfpathlineto{\pgfqpoint{-92.468028in}{-1.191420in}}%
\pgfpathlineto{\pgfqpoint{-92.475781in}{-1.249273in}}%
\pgfpathlineto{\pgfqpoint{-92.483533in}{-1.228187in}}%
\pgfpathlineto{\pgfqpoint{-92.491286in}{-1.188222in}}%
\pgfpathlineto{\pgfqpoint{-92.499038in}{-1.298225in}}%
\pgfpathlineto{\pgfqpoint{-92.506791in}{-1.266540in}}%
\pgfpathlineto{\pgfqpoint{-92.514544in}{-1.191984in}}%
\pgfpathlineto{\pgfqpoint{-92.522296in}{-1.120508in}}%
\pgfpathlineto{\pgfqpoint{-92.530049in}{-1.056653in}}%
\pgfpathlineto{\pgfqpoint{-92.537801in}{-1.292874in}}%
\pgfpathlineto{\pgfqpoint{-92.545554in}{-1.145888in}}%
\pgfpathlineto{\pgfqpoint{-92.553307in}{-1.284170in}}%
\pgfpathlineto{\pgfqpoint{-92.561059in}{-1.189556in}}%
\pgfpathlineto{\pgfqpoint{-92.568812in}{-1.178941in}}%
\pgfpathlineto{\pgfqpoint{-92.576564in}{-1.279475in}}%
\pgfpathlineto{\pgfqpoint{-92.584317in}{-1.096730in}}%
\pgfpathlineto{\pgfqpoint{-92.592070in}{-1.237956in}}%
\pgfpathlineto{\pgfqpoint{-92.599822in}{-1.472225in}}%
\pgfpathlineto{\pgfqpoint{-92.607575in}{-1.519046in}}%
\pgfpathlineto{\pgfqpoint{-92.615327in}{-1.169455in}}%
\pgfpathlineto{\pgfqpoint{-92.623080in}{-1.392941in}}%
\pgfpathlineto{\pgfqpoint{-92.630833in}{-1.209488in}}%
\pgfpathlineto{\pgfqpoint{-92.638585in}{-1.360391in}}%
\pgfpathlineto{\pgfqpoint{-92.646338in}{-1.337558in}}%
\pgfpathlineto{\pgfqpoint{-92.654090in}{-1.322243in}}%
\pgfpathlineto{\pgfqpoint{-92.661843in}{-1.386227in}}%
\pgfpathlineto{\pgfqpoint{-92.669596in}{-1.249853in}}%
\pgfpathlineto{\pgfqpoint{-92.677348in}{-1.317470in}}%
\pgfpathlineto{\pgfqpoint{-92.685101in}{-1.392548in}}%
\pgfpathlineto{\pgfqpoint{-92.692853in}{-1.389674in}}%
\pgfpathlineto{\pgfqpoint{-92.700606in}{-1.202307in}}%
\pgfpathlineto{\pgfqpoint{-92.708358in}{-1.382927in}}%
\pgfpathlineto{\pgfqpoint{-92.716111in}{-1.219114in}}%
\pgfpathlineto{\pgfqpoint{-92.723864in}{-1.177884in}}%
\pgfpathlineto{\pgfqpoint{-92.731616in}{-1.330811in}}%
\pgfpathlineto{\pgfqpoint{-92.739369in}{-1.285182in}}%
\pgfpathlineto{\pgfqpoint{-92.747121in}{-1.254802in}}%
\pgfpathlineto{\pgfqpoint{-92.754874in}{-1.293052in}}%
\pgfpathlineto{\pgfqpoint{-92.762627in}{-1.255223in}}%
\pgfpathlineto{\pgfqpoint{-92.770379in}{-1.207459in}}%
\pgfpathlineto{\pgfqpoint{-92.778132in}{-1.284840in}}%
\pgfpathlineto{\pgfqpoint{-92.785884in}{-1.237932in}}%
\pgfpathlineto{\pgfqpoint{-92.793637in}{-1.187488in}}%
\pgfpathlineto{\pgfqpoint{-92.801390in}{-1.211246in}}%
\pgfpathlineto{\pgfqpoint{-92.809142in}{-1.245866in}}%
\pgfpathlineto{\pgfqpoint{-92.816895in}{-1.128719in}}%
\pgfpathlineto{\pgfqpoint{-92.824647in}{-1.264074in}}%
\pgfpathlineto{\pgfqpoint{-92.832400in}{-1.205393in}}%
\pgfpathlineto{\pgfqpoint{-92.840153in}{-1.225566in}}%
\pgfpathlineto{\pgfqpoint{-92.847905in}{-1.253967in}}%
\pgfpathlineto{\pgfqpoint{-92.855658in}{-1.229779in}}%
\pgfpathlineto{\pgfqpoint{-92.863410in}{-1.089677in}}%
\pgfpathlineto{\pgfqpoint{-92.871163in}{-1.097778in}}%
\pgfpathlineto{\pgfqpoint{-92.878916in}{-1.105820in}}%
\pgfpathlineto{\pgfqpoint{-92.886668in}{-1.175094in}}%
\pgfpathlineto{\pgfqpoint{-92.894421in}{-1.154402in}}%
\pgfpathlineto{\pgfqpoint{-92.902173in}{-0.991990in}}%
\pgfpathlineto{\pgfqpoint{-92.909926in}{-1.043120in}}%
\pgfpathlineto{\pgfqpoint{-92.917679in}{-1.117840in}}%
\pgfpathlineto{\pgfqpoint{-92.925431in}{-1.172390in}}%
\pgfpathlineto{\pgfqpoint{-92.933184in}{-1.003538in}}%
\pgfpathlineto{\pgfqpoint{-92.940936in}{-1.151811in}}%
\pgfpathlineto{\pgfqpoint{-92.948689in}{-1.061124in}}%
\pgfpathlineto{\pgfqpoint{-92.956441in}{-1.164849in}}%
\pgfpathlineto{\pgfqpoint{-92.964194in}{-1.208874in}}%
\pgfpathlineto{\pgfqpoint{-92.971947in}{-1.086452in}}%
\pgfpathlineto{\pgfqpoint{-92.979699in}{-1.198545in}}%
\pgfpathlineto{\pgfqpoint{-92.987452in}{-1.207499in}}%
\pgfpathlineto{\pgfqpoint{-92.995204in}{-1.239069in}}%
\pgfpathlineto{\pgfqpoint{-93.002957in}{-1.148108in}}%
\pgfpathlineto{\pgfqpoint{-93.010710in}{-1.260347in}}%
\pgfpathlineto{\pgfqpoint{-93.018462in}{-1.299365in}}%
\pgfpathlineto{\pgfqpoint{-93.026215in}{-1.164656in}}%
\pgfpathlineto{\pgfqpoint{-93.033967in}{-1.258691in}}%
\pgfpathlineto{\pgfqpoint{-93.041720in}{-1.391434in}}%
\pgfpathlineto{\pgfqpoint{-93.049473in}{-1.340647in}}%
\pgfpathlineto{\pgfqpoint{-93.057225in}{-1.447894in}}%
\pgfpathlineto{\pgfqpoint{-93.064978in}{-1.378127in}}%
\pgfpathlineto{\pgfqpoint{-93.072730in}{-1.368223in}}%
\pgfpathlineto{\pgfqpoint{-93.080483in}{-1.484581in}}%
\pgfpathlineto{\pgfqpoint{-93.088236in}{-1.319254in}}%
\pgfpathlineto{\pgfqpoint{-93.095988in}{-1.571906in}}%
\pgfpathlineto{\pgfqpoint{-93.103741in}{-1.621104in}}%
\pgfpathlineto{\pgfqpoint{-93.111493in}{-1.628734in}}%
\pgfpathlineto{\pgfqpoint{-93.119246in}{-1.674205in}}%
\pgfpathlineto{\pgfqpoint{-93.126999in}{-1.806383in}}%
\pgfpathlineto{\pgfqpoint{-93.134751in}{-2.021555in}}%
\pgfpathlineto{\pgfqpoint{-93.142504in}{-1.926244in}}%
\pgfpathlineto{\pgfqpoint{-93.150256in}{-1.958496in}}%
\pgfpathlineto{\pgfqpoint{-93.158009in}{-1.885571in}}%
\pgfpathlineto{\pgfqpoint{-93.165762in}{-2.076580in}}%
\pgfpathlineto{\pgfqpoint{-93.173514in}{-2.063415in}}%
\pgfpathlineto{\pgfqpoint{-93.181267in}{-2.049893in}}%
\pgfpathlineto{\pgfqpoint{-93.189019in}{-1.944820in}}%
\pgfpathlineto{\pgfqpoint{-93.196772in}{-2.019599in}}%
\pgfpathlineto{\pgfqpoint{-93.204524in}{-1.970924in}}%
\pgfpathlineto{\pgfqpoint{-93.212277in}{-2.040171in}}%
\pgfpathlineto{\pgfqpoint{-93.220030in}{-2.006933in}}%
\pgfpathlineto{\pgfqpoint{-93.227782in}{-2.109189in}}%
\pgfpathlineto{\pgfqpoint{-93.235535in}{-2.115066in}}%
\pgfpathlineto{\pgfqpoint{-93.243287in}{-2.174519in}}%
\pgfpathlineto{\pgfqpoint{-93.251040in}{-2.237768in}}%
\pgfpathlineto{\pgfqpoint{-93.258793in}{-2.190795in}}%
\pgfpathlineto{\pgfqpoint{-93.266545in}{-2.212657in}}%
\pgfpathlineto{\pgfqpoint{-93.274298in}{-2.221170in}}%
\pgfpathlineto{\pgfqpoint{-93.282050in}{-2.102045in}}%
\pgfpathlineto{\pgfqpoint{-93.289803in}{-2.124367in}}%
\pgfpathlineto{\pgfqpoint{-93.297556in}{-2.146516in}}%
\pgfpathlineto{\pgfqpoint{-93.305308in}{-2.154141in}}%
\pgfpathlineto{\pgfqpoint{-93.313061in}{-2.200322in}}%
\pgfpathlineto{\pgfqpoint{-93.320813in}{-2.232130in}}%
\pgfpathlineto{\pgfqpoint{-93.328566in}{-2.128382in}}%
\pgfpathlineto{\pgfqpoint{-93.336319in}{-2.190405in}}%
\pgfpathlineto{\pgfqpoint{-93.344071in}{-2.147173in}}%
\pgfpathlineto{\pgfqpoint{-93.351824in}{-2.199226in}}%
\pgfpathlineto{\pgfqpoint{-93.359576in}{-2.135361in}}%
\pgfpathlineto{\pgfqpoint{-93.367329in}{-2.221259in}}%
\pgfpathlineto{\pgfqpoint{-93.375082in}{-2.137493in}}%
\pgfpathlineto{\pgfqpoint{-93.382834in}{-2.175003in}}%
\pgfpathlineto{\pgfqpoint{-93.390587in}{-2.173670in}}%
\pgfpathlineto{\pgfqpoint{-93.398339in}{-2.095699in}}%
\pgfpathlineto{\pgfqpoint{-93.406092in}{-2.178635in}}%
\pgfpathlineto{\pgfqpoint{-93.413845in}{-2.198402in}}%
\pgfpathlineto{\pgfqpoint{-93.421597in}{-2.214993in}}%
\pgfpathlineto{\pgfqpoint{-93.429350in}{-2.142690in}}%
\pgfpathlineto{\pgfqpoint{-93.437102in}{-2.191562in}}%
\pgfpathlineto{\pgfqpoint{-93.444855in}{-2.208506in}}%
\pgfpathlineto{\pgfqpoint{-93.452607in}{-2.215894in}}%
\pgfpathlineto{\pgfqpoint{-93.460360in}{-2.239857in}}%
\pgfpathlineto{\pgfqpoint{-93.468113in}{-2.245452in}}%
\pgfpathlineto{\pgfqpoint{-93.475865in}{-2.122047in}}%
\pgfpathlineto{\pgfqpoint{-93.483618in}{-2.249280in}}%
\pgfpathlineto{\pgfqpoint{-93.491370in}{-2.240912in}}%
\pgfpathlineto{\pgfqpoint{-93.499123in}{-2.318496in}}%
\pgfpathlineto{\pgfqpoint{-93.506876in}{-2.222812in}}%
\pgfpathlineto{\pgfqpoint{-93.514628in}{-2.177145in}}%
\pgfpathlineto{\pgfqpoint{-93.522381in}{-2.224873in}}%
\pgfpathlineto{\pgfqpoint{-93.530133in}{-2.230605in}}%
\pgfpathlineto{\pgfqpoint{-93.537886in}{-2.186590in}}%
\pgfpathlineto{\pgfqpoint{-93.545639in}{-2.218939in}}%
\pgfpathlineto{\pgfqpoint{-93.553391in}{-2.268417in}}%
\pgfpathlineto{\pgfqpoint{-93.561144in}{-2.230475in}}%
\pgfpathlineto{\pgfqpoint{-93.568896in}{-2.209770in}}%
\pgfpathlineto{\pgfqpoint{-93.576649in}{-2.180754in}}%
\pgfpathlineto{\pgfqpoint{-93.584402in}{-2.167747in}}%
\pgfpathlineto{\pgfqpoint{-93.592154in}{-2.204639in}}%
\pgfpathlineto{\pgfqpoint{-93.599907in}{-2.109107in}}%
\pgfpathlineto{\pgfqpoint{-93.607659in}{-2.156156in}}%
\pgfpathlineto{\pgfqpoint{-93.615412in}{-2.134499in}}%
\pgfpathlineto{\pgfqpoint{-93.623165in}{-2.129368in}}%
\pgfpathlineto{\pgfqpoint{-93.630917in}{-2.130647in}}%
\pgfpathlineto{\pgfqpoint{-93.638670in}{-2.064719in}}%
\pgfpathlineto{\pgfqpoint{-93.646422in}{-2.089736in}}%
\pgfpathlineto{\pgfqpoint{-93.654175in}{-2.158407in}}%
\pgfpathlineto{\pgfqpoint{-93.661928in}{-2.084561in}}%
\pgfpathlineto{\pgfqpoint{-93.669680in}{-2.106769in}}%
\pgfpathlineto{\pgfqpoint{-93.677433in}{-2.045314in}}%
\pgfpathlineto{\pgfqpoint{-93.685185in}{-1.979483in}}%
\pgfpathlineto{\pgfqpoint{-93.692938in}{-1.883555in}}%
\pgfpathlineto{\pgfqpoint{-93.700691in}{-2.043757in}}%
\pgfpathlineto{\pgfqpoint{-93.708443in}{-2.097510in}}%
\pgfpathlineto{\pgfqpoint{-93.716196in}{-1.938177in}}%
\pgfpathlineto{\pgfqpoint{-93.723948in}{-2.080488in}}%
\pgfpathlineto{\pgfqpoint{-93.731701in}{-1.922115in}}%
\pgfpathlineto{\pgfqpoint{-93.739453in}{-2.019534in}}%
\pgfpathlineto{\pgfqpoint{-93.747206in}{-2.148882in}}%
\pgfpathlineto{\pgfqpoint{-93.754959in}{-2.175221in}}%
\pgfpathlineto{\pgfqpoint{-93.762711in}{-2.119416in}}%
\pgfpathlineto{\pgfqpoint{-93.770464in}{-2.093653in}}%
\pgfpathlineto{\pgfqpoint{-93.778216in}{-2.168974in}}%
\pgfpathlineto{\pgfqpoint{-93.785969in}{-2.099163in}}%
\pgfpathlineto{\pgfqpoint{-93.793722in}{-2.117787in}}%
\pgfpathlineto{\pgfqpoint{-93.801474in}{-2.111847in}}%
\pgfpathlineto{\pgfqpoint{-93.809227in}{-2.133640in}}%
\pgfpathlineto{\pgfqpoint{-93.816979in}{-2.045789in}}%
\pgfpathlineto{\pgfqpoint{-93.824732in}{-2.128038in}}%
\pgfpathlineto{\pgfqpoint{-93.832485in}{-2.140612in}}%
\pgfpathlineto{\pgfqpoint{-93.840237in}{-2.122565in}}%
\pgfpathlineto{\pgfqpoint{-93.847990in}{-2.204715in}}%
\pgfpathlineto{\pgfqpoint{-93.855742in}{-2.152884in}}%
\pgfpathlineto{\pgfqpoint{-93.863495in}{-2.109406in}}%
\pgfpathlineto{\pgfqpoint{-93.871248in}{-2.162683in}}%
\pgfpathlineto{\pgfqpoint{-93.879000in}{-2.015429in}}%
\pgfpathlineto{\pgfqpoint{-93.886753in}{-2.172924in}}%
\pgfpathlineto{\pgfqpoint{-93.894505in}{-1.992617in}}%
\pgfpathlineto{\pgfqpoint{-93.902258in}{-2.019433in}}%
\pgfpathlineto{\pgfqpoint{-93.910011in}{-2.100269in}}%
\pgfpathlineto{\pgfqpoint{-93.917763in}{-2.028771in}}%
\pgfpathlineto{\pgfqpoint{-93.925516in}{-2.028894in}}%
\pgfpathlineto{\pgfqpoint{-93.933268in}{-2.194277in}}%
\pgfpathlineto{\pgfqpoint{-93.941021in}{-2.066275in}}%
\pgfpathlineto{\pgfqpoint{-93.948774in}{-2.022265in}}%
\pgfpathlineto{\pgfqpoint{-93.956526in}{-1.989286in}}%
\pgfpathlineto{\pgfqpoint{-93.964279in}{-2.278183in}}%
\pgfpathlineto{\pgfqpoint{-93.972031in}{-2.085615in}}%
\pgfpathlineto{\pgfqpoint{-93.979784in}{-2.101272in}}%
\pgfpathlineto{\pgfqpoint{-93.987536in}{-2.111747in}}%
\pgfpathlineto{\pgfqpoint{-93.995289in}{-2.188613in}}%
\pgfpathlineto{\pgfqpoint{-94.003042in}{-2.220042in}}%
\pgfpathlineto{\pgfqpoint{-94.010794in}{-2.263995in}}%
\pgfpathlineto{\pgfqpoint{-94.018547in}{-2.310413in}}%
\pgfpathlineto{\pgfqpoint{-94.026299in}{-2.308691in}}%
\pgfpathlineto{\pgfqpoint{-94.034052in}{-2.314716in}}%
\pgfpathlineto{\pgfqpoint{-94.041805in}{-2.480892in}}%
\pgfpathlineto{\pgfqpoint{-94.049557in}{-2.497209in}}%
\pgfpathlineto{\pgfqpoint{-94.057310in}{-2.419183in}}%
\pgfpathlineto{\pgfqpoint{-94.065062in}{-2.439356in}}%
\pgfpathlineto{\pgfqpoint{-94.072815in}{-2.498480in}}%
\pgfpathlineto{\pgfqpoint{-94.080568in}{-2.592639in}}%
\pgfpathlineto{\pgfqpoint{-94.088320in}{-2.657853in}}%
\pgfpathlineto{\pgfqpoint{-94.096073in}{-2.733124in}}%
\pgfpathlineto{\pgfqpoint{-94.103825in}{-2.682601in}}%
\pgfpathlineto{\pgfqpoint{-94.111578in}{-2.732637in}}%
\pgfpathlineto{\pgfqpoint{-94.119331in}{-2.680025in}}%
\pgfpathlineto{\pgfqpoint{-94.127083in}{-2.673830in}}%
\pgfpathlineto{\pgfqpoint{-94.134836in}{-2.682717in}}%
\pgfpathlineto{\pgfqpoint{-94.142588in}{-2.708972in}}%
\pgfpathlineto{\pgfqpoint{-94.150341in}{-2.769013in}}%
\pgfpathlineto{\pgfqpoint{-94.158094in}{-2.759244in}}%
\pgfpathlineto{\pgfqpoint{-94.165846in}{-2.714314in}}%
\pgfpathlineto{\pgfqpoint{-94.173599in}{-2.732987in}}%
\pgfpathlineto{\pgfqpoint{-94.181351in}{-2.769774in}}%
\pgfpathlineto{\pgfqpoint{-94.189104in}{-2.829711in}}%
\pgfpathlineto{\pgfqpoint{-94.196857in}{-2.810172in}}%
\pgfpathlineto{\pgfqpoint{-94.204609in}{-2.930056in}}%
\pgfpathlineto{\pgfqpoint{-94.212362in}{-2.835956in}}%
\pgfpathlineto{\pgfqpoint{-94.220114in}{-2.905610in}}%
\pgfpathlineto{\pgfqpoint{-94.227867in}{-2.976697in}}%
\pgfpathlineto{\pgfqpoint{-94.235619in}{-2.856453in}}%
\pgfpathlineto{\pgfqpoint{-94.243372in}{-3.012271in}}%
\pgfpathlineto{\pgfqpoint{-94.251125in}{-2.980360in}}%
\pgfpathlineto{\pgfqpoint{-94.258877in}{-3.032647in}}%
\pgfpathlineto{\pgfqpoint{-94.266630in}{-3.114857in}}%
\pgfpathlineto{\pgfqpoint{-94.274382in}{-3.195783in}}%
\pgfpathlineto{\pgfqpoint{-94.282135in}{-3.208059in}}%
\pgfpathlineto{\pgfqpoint{-94.289888in}{-3.231282in}}%
\pgfpathlineto{\pgfqpoint{-94.297640in}{-3.216591in}}%
\pgfpathlineto{\pgfqpoint{-94.305393in}{-3.199280in}}%
\pgfpathlineto{\pgfqpoint{-94.313145in}{-3.147535in}}%
\pgfpathlineto{\pgfqpoint{-94.320898in}{-3.227914in}}%
\pgfpathlineto{\pgfqpoint{-94.328651in}{-3.224577in}}%
\pgfpathlineto{\pgfqpoint{-94.336403in}{-3.264054in}}%
\pgfpathlineto{\pgfqpoint{-94.344156in}{-3.334187in}}%
\pgfpathlineto{\pgfqpoint{-94.351908in}{-3.357596in}}%
\pgfpathlineto{\pgfqpoint{-94.359661in}{-3.349863in}}%
\pgfpathlineto{\pgfqpoint{-94.367414in}{-3.346488in}}%
\pgfpathlineto{\pgfqpoint{-94.375166in}{-3.377562in}}%
\pgfpathlineto{\pgfqpoint{-94.382919in}{-3.342846in}}%
\pgfpathlineto{\pgfqpoint{-94.390671in}{-3.407931in}}%
\pgfpathlineto{\pgfqpoint{-94.398424in}{-3.382708in}}%
\pgfpathlineto{\pgfqpoint{-94.406177in}{-3.337608in}}%
\pgfpathlineto{\pgfqpoint{-94.413929in}{-3.388411in}}%
\pgfpathlineto{\pgfqpoint{-94.421682in}{-3.362778in}}%
\pgfpathlineto{\pgfqpoint{-94.429434in}{-3.412958in}}%
\pgfpathlineto{\pgfqpoint{-94.437187in}{-3.414034in}}%
\pgfpathlineto{\pgfqpoint{-94.444940in}{-3.496030in}}%
\pgfpathlineto{\pgfqpoint{-94.452692in}{-3.451218in}}%
\pgfpathlineto{\pgfqpoint{-94.460445in}{-3.396611in}}%
\pgfpathlineto{\pgfqpoint{-94.468197in}{-3.387534in}}%
\pgfpathlineto{\pgfqpoint{-94.475950in}{-3.428050in}}%
\pgfpathlineto{\pgfqpoint{-94.483702in}{-3.434454in}}%
\pgfpathlineto{\pgfqpoint{-94.491455in}{-3.355816in}}%
\pgfpathlineto{\pgfqpoint{-94.499208in}{-3.411401in}}%
\pgfpathlineto{\pgfqpoint{-94.506960in}{-3.296478in}}%
\pgfpathlineto{\pgfqpoint{-94.514713in}{-3.359138in}}%
\pgfpathlineto{\pgfqpoint{-94.522465in}{-3.488640in}}%
\pgfpathlineto{\pgfqpoint{-94.530218in}{-3.354827in}}%
\pgfpathlineto{\pgfqpoint{-94.537971in}{-3.404725in}}%
\pgfpathlineto{\pgfqpoint{-94.545723in}{-3.304953in}}%
\pgfpathlineto{\pgfqpoint{-94.553476in}{-3.416623in}}%
\pgfpathlineto{\pgfqpoint{-94.561228in}{-3.317748in}}%
\pgfpathlineto{\pgfqpoint{-94.568981in}{-3.374558in}}%
\pgfpathlineto{\pgfqpoint{-94.576734in}{-3.355512in}}%
\pgfpathlineto{\pgfqpoint{-94.584486in}{-3.408026in}}%
\pgfpathlineto{\pgfqpoint{-94.592239in}{-3.210476in}}%
\pgfpathlineto{\pgfqpoint{-94.599991in}{-3.341692in}}%
\pgfpathlineto{\pgfqpoint{-94.607744in}{-3.298819in}}%
\pgfpathlineto{\pgfqpoint{-94.615497in}{-3.264936in}}%
\pgfpathlineto{\pgfqpoint{-94.623249in}{-3.400028in}}%
\pgfpathlineto{\pgfqpoint{-94.631002in}{-3.360482in}}%
\pgfpathlineto{\pgfqpoint{-94.638754in}{-3.332095in}}%
\pgfpathlineto{\pgfqpoint{-94.646507in}{-3.353309in}}%
\pgfpathlineto{\pgfqpoint{-94.654260in}{-3.406584in}}%
\pgfpathlineto{\pgfqpoint{-94.662012in}{-3.362777in}}%
\pgfpathlineto{\pgfqpoint{-94.669765in}{-3.354400in}}%
\pgfpathlineto{\pgfqpoint{-94.677517in}{-3.393339in}}%
\pgfpathlineto{\pgfqpoint{-94.685270in}{-3.408501in}}%
\pgfpathlineto{\pgfqpoint{-94.693023in}{-3.310497in}}%
\pgfpathlineto{\pgfqpoint{-94.700775in}{-3.412322in}}%
\pgfpathlineto{\pgfqpoint{-94.708528in}{-3.366955in}}%
\pgfpathlineto{\pgfqpoint{-94.716280in}{-3.347331in}}%
\pgfpathlineto{\pgfqpoint{-94.724033in}{-3.355563in}}%
\pgfpathlineto{\pgfqpoint{-94.731786in}{-3.379292in}}%
\pgfpathlineto{\pgfqpoint{-94.739538in}{-3.372939in}}%
\pgfpathlineto{\pgfqpoint{-94.747291in}{-3.255802in}}%
\pgfpathlineto{\pgfqpoint{-94.755043in}{-3.413814in}}%
\pgfpathlineto{\pgfqpoint{-94.762796in}{-3.293495in}}%
\pgfpathlineto{\pgfqpoint{-94.770548in}{-3.378761in}}%
\pgfpathlineto{\pgfqpoint{-94.778301in}{-3.365646in}}%
\pgfpathlineto{\pgfqpoint{-94.786054in}{-3.393727in}}%
\pgfpathlineto{\pgfqpoint{-94.793806in}{-3.430488in}}%
\pgfpathlineto{\pgfqpoint{-94.801559in}{-3.465017in}}%
\pgfpathlineto{\pgfqpoint{-94.809311in}{-3.401397in}}%
\pgfpathlineto{\pgfqpoint{-94.817064in}{-3.424132in}}%
\pgfpathlineto{\pgfqpoint{-94.824817in}{-3.430238in}}%
\pgfpathlineto{\pgfqpoint{-94.832569in}{-3.437308in}}%
\pgfpathlineto{\pgfqpoint{-94.840322in}{-3.419543in}}%
\pgfpathlineto{\pgfqpoint{-94.848074in}{-3.434237in}}%
\pgfpathlineto{\pgfqpoint{-94.855827in}{-3.420402in}}%
\pgfpathlineto{\pgfqpoint{-94.863580in}{-3.364676in}}%
\pgfpathlineto{\pgfqpoint{-94.871332in}{-3.441064in}}%
\pgfpathlineto{\pgfqpoint{-94.879085in}{-3.387297in}}%
\pgfpathlineto{\pgfqpoint{-94.886837in}{-3.403781in}}%
\pgfpathlineto{\pgfqpoint{-94.894590in}{-3.493825in}}%
\pgfpathlineto{\pgfqpoint{-94.902343in}{-3.428653in}}%
\pgfpathlineto{\pgfqpoint{-94.910095in}{-3.438097in}}%
\pgfpathlineto{\pgfqpoint{-94.917848in}{-3.435182in}}%
\pgfpathlineto{\pgfqpoint{-94.925600in}{-3.440235in}}%
\pgfpathlineto{\pgfqpoint{-94.933353in}{-3.311748in}}%
\pgfpathlineto{\pgfqpoint{-94.941106in}{-3.427631in}}%
\pgfpathlineto{\pgfqpoint{-94.948858in}{-3.455582in}}%
\pgfpathlineto{\pgfqpoint{-94.956611in}{-3.424767in}}%
\pgfpathlineto{\pgfqpoint{-94.964363in}{-3.421514in}}%
\pgfpathlineto{\pgfqpoint{-94.972116in}{-3.427641in}}%
\pgfpathlineto{\pgfqpoint{-94.979869in}{-3.406173in}}%
\pgfpathlineto{\pgfqpoint{-94.987621in}{-3.440476in}}%
\pgfpathlineto{\pgfqpoint{-94.995374in}{-3.409727in}}%
\pgfpathlineto{\pgfqpoint{-95.003126in}{-3.452145in}}%
\pgfpathlineto{\pgfqpoint{-95.010879in}{-3.490312in}}%
\pgfpathlineto{\pgfqpoint{-95.018631in}{-3.484329in}}%
\pgfpathlineto{\pgfqpoint{-95.026384in}{-3.400083in}}%
\pgfpathlineto{\pgfqpoint{-95.034137in}{-3.593925in}}%
\pgfpathlineto{\pgfqpoint{-95.041889in}{-3.437341in}}%
\pgfpathlineto{\pgfqpoint{-95.049642in}{-3.436432in}}%
\pgfpathlineto{\pgfqpoint{-95.057394in}{-3.439703in}}%
\pgfpathlineto{\pgfqpoint{-95.065147in}{-3.450147in}}%
\pgfpathlineto{\pgfqpoint{-95.072900in}{-3.414706in}}%
\pgfpathlineto{\pgfqpoint{-95.080652in}{-3.466521in}}%
\pgfpathlineto{\pgfqpoint{-95.088405in}{-3.462881in}}%
\pgfpathlineto{\pgfqpoint{-95.096157in}{-3.497840in}}%
\pgfpathlineto{\pgfqpoint{-95.103910in}{-3.473060in}}%
\pgfpathlineto{\pgfqpoint{-95.111663in}{-3.444303in}}%
\pgfpathlineto{\pgfqpoint{-95.119415in}{-3.427603in}}%
\pgfpathlineto{\pgfqpoint{-95.127168in}{-3.478301in}}%
\pgfpathlineto{\pgfqpoint{-95.134920in}{-3.404376in}}%
\pgfpathlineto{\pgfqpoint{-95.142673in}{-3.426558in}}%
\pgfpathlineto{\pgfqpoint{-95.150426in}{-3.462346in}}%
\pgfpathlineto{\pgfqpoint{-95.158178in}{-3.520802in}}%
\pgfpathlineto{\pgfqpoint{-95.165931in}{-3.505226in}}%
\pgfpathlineto{\pgfqpoint{-95.173683in}{-3.445002in}}%
\pgfpathlineto{\pgfqpoint{-95.181436in}{-3.496163in}}%
\pgfpathlineto{\pgfqpoint{-95.189189in}{-3.496430in}}%
\pgfpathlineto{\pgfqpoint{-95.196941in}{-3.502013in}}%
\pgfpathlineto{\pgfqpoint{-95.204694in}{-3.445933in}}%
\pgfpathlineto{\pgfqpoint{-95.212446in}{-3.451854in}}%
\pgfpathlineto{\pgfqpoint{-95.220199in}{-3.332880in}}%
\pgfpathlineto{\pgfqpoint{-95.227952in}{-3.501437in}}%
\pgfpathlineto{\pgfqpoint{-95.235704in}{-3.516926in}}%
\pgfpathlineto{\pgfqpoint{-95.243457in}{-3.442704in}}%
\pgfpathlineto{\pgfqpoint{-95.251209in}{-3.492635in}}%
\pgfpathlineto{\pgfqpoint{-95.258962in}{-3.458463in}}%
\pgfpathlineto{\pgfqpoint{-95.266714in}{-3.475002in}}%
\pgfpathlineto{\pgfqpoint{-95.274467in}{-3.470123in}}%
\pgfpathlineto{\pgfqpoint{-95.282220in}{-3.457322in}}%
\pgfpathlineto{\pgfqpoint{-95.289972in}{-3.467607in}}%
\pgfpathlineto{\pgfqpoint{-95.297725in}{-3.447817in}}%
\pgfpathlineto{\pgfqpoint{-95.305477in}{-3.397889in}}%
\pgfpathlineto{\pgfqpoint{-95.313230in}{-3.490326in}}%
\pgfpathlineto{\pgfqpoint{-95.320983in}{-3.493093in}}%
\pgfpathlineto{\pgfqpoint{-95.328735in}{-3.420778in}}%
\pgfpathlineto{\pgfqpoint{-95.336488in}{-3.439855in}}%
\pgfpathlineto{\pgfqpoint{-95.344240in}{-3.497869in}}%
\pgfpathlineto{\pgfqpoint{-95.351993in}{-3.534950in}}%
\pgfpathlineto{\pgfqpoint{-95.359746in}{-3.514333in}}%
\pgfpathlineto{\pgfqpoint{-95.367498in}{-3.465179in}}%
\pgfpathlineto{\pgfqpoint{-95.375251in}{-3.395261in}}%
\pgfpathlineto{\pgfqpoint{-95.383003in}{-3.314923in}}%
\pgfpathlineto{\pgfqpoint{-95.390756in}{-3.569925in}}%
\pgfpathlineto{\pgfqpoint{-95.398509in}{-3.312464in}}%
\pgfpathlineto{\pgfqpoint{-95.406261in}{-3.415906in}}%
\pgfpathlineto{\pgfqpoint{-95.414014in}{-3.480357in}}%
\pgfpathlineto{\pgfqpoint{-95.421766in}{-3.512354in}}%
\pgfpathlineto{\pgfqpoint{-95.429519in}{-3.472798in}}%
\pgfpathlineto{\pgfqpoint{-95.437272in}{-3.494450in}}%
\pgfpathlineto{\pgfqpoint{-95.445024in}{-3.491758in}}%
\pgfpathlineto{\pgfqpoint{-95.452777in}{-3.516744in}}%
\pgfpathlineto{\pgfqpoint{-95.460529in}{-3.543239in}}%
\pgfpathlineto{\pgfqpoint{-95.468282in}{-3.478897in}}%
\pgfpathlineto{\pgfqpoint{-95.476035in}{-3.512743in}}%
\pgfpathlineto{\pgfqpoint{-95.483787in}{-3.461165in}}%
\pgfpathlineto{\pgfqpoint{-95.491540in}{-3.509357in}}%
\pgfpathlineto{\pgfqpoint{-95.499292in}{-3.475187in}}%
\pgfpathlineto{\pgfqpoint{-95.507045in}{-3.473165in}}%
\pgfpathlineto{\pgfqpoint{-95.514797in}{-3.463287in}}%
\pgfpathlineto{\pgfqpoint{-95.522550in}{-3.484504in}}%
\pgfpathlineto{\pgfqpoint{-95.530303in}{-3.530141in}}%
\pgfpathlineto{\pgfqpoint{-95.538055in}{-3.489202in}}%
\pgfpathlineto{\pgfqpoint{-95.545808in}{-3.446958in}}%
\pgfpathlineto{\pgfqpoint{-95.553560in}{-3.460433in}}%
\pgfpathlineto{\pgfqpoint{-95.561313in}{-3.364538in}}%
\pgfpathlineto{\pgfqpoint{-95.569066in}{-3.517660in}}%
\pgfpathlineto{\pgfqpoint{-95.576818in}{-3.493496in}}%
\pgfpathlineto{\pgfqpoint{-95.584571in}{-3.535762in}}%
\pgfpathlineto{\pgfqpoint{-95.592323in}{-3.467997in}}%
\pgfpathlineto{\pgfqpoint{-95.600076in}{-3.513038in}}%
\pgfpathlineto{\pgfqpoint{-95.607829in}{-3.475556in}}%
\pgfpathlineto{\pgfqpoint{-95.615581in}{-3.464345in}}%
\pgfpathlineto{\pgfqpoint{-95.623334in}{-3.534450in}}%
\pgfpathlineto{\pgfqpoint{-95.631086in}{-3.524674in}}%
\pgfpathlineto{\pgfqpoint{-95.638839in}{-3.517339in}}%
\pgfpathlineto{\pgfqpoint{-95.646592in}{-3.526846in}}%
\pgfpathlineto{\pgfqpoint{-95.654344in}{-3.477476in}}%
\pgfpathlineto{\pgfqpoint{-95.662097in}{-3.496584in}}%
\pgfpathlineto{\pgfqpoint{-95.669849in}{-3.498827in}}%
\pgfpathlineto{\pgfqpoint{-95.677602in}{-3.514542in}}%
\pgfpathlineto{\pgfqpoint{-95.685355in}{-3.500370in}}%
\pgfpathlineto{\pgfqpoint{-95.693107in}{-3.494484in}}%
\pgfpathlineto{\pgfqpoint{-95.700860in}{-3.517874in}}%
\pgfpathlineto{\pgfqpoint{-95.708612in}{-3.499313in}}%
\pgfpathlineto{\pgfqpoint{-95.716365in}{-3.565175in}}%
\pgfpathlineto{\pgfqpoint{-95.724118in}{-3.487060in}}%
\pgfpathlineto{\pgfqpoint{-95.731870in}{-3.548456in}}%
\pgfpathlineto{\pgfqpoint{-95.739623in}{-3.524300in}}%
\pgfpathlineto{\pgfqpoint{-95.747375in}{-3.503538in}}%
\pgfpathlineto{\pgfqpoint{-95.755128in}{-3.484610in}}%
\pgfpathlineto{\pgfqpoint{-95.762881in}{-3.569298in}}%
\pgfpathlineto{\pgfqpoint{-95.770633in}{-3.601700in}}%
\pgfpathlineto{\pgfqpoint{-95.778386in}{-3.534779in}}%
\pgfpathlineto{\pgfqpoint{-95.786138in}{-3.517932in}}%
\pgfpathlineto{\pgfqpoint{-95.793891in}{-3.536743in}}%
\pgfpathlineto{\pgfqpoint{-95.801643in}{-3.492364in}}%
\pgfpathlineto{\pgfqpoint{-95.809396in}{-3.489712in}}%
\pgfpathlineto{\pgfqpoint{-95.817149in}{-3.478116in}}%
\pgfpathlineto{\pgfqpoint{-95.824901in}{-3.556787in}}%
\pgfpathlineto{\pgfqpoint{-95.832654in}{-3.529088in}}%
\pgfpathlineto{\pgfqpoint{-95.840406in}{-3.583466in}}%
\pgfpathlineto{\pgfqpoint{-95.848159in}{-3.513531in}}%
\pgfpathlineto{\pgfqpoint{-95.855912in}{-3.511203in}}%
\pgfpathlineto{\pgfqpoint{-95.863664in}{-3.529807in}}%
\pgfpathlineto{\pgfqpoint{-95.871417in}{-3.501094in}}%
\pgfpathlineto{\pgfqpoint{-95.879169in}{-3.556108in}}%
\pgfpathlineto{\pgfqpoint{-95.886922in}{-3.549696in}}%
\pgfpathlineto{\pgfqpoint{-95.894675in}{-3.528844in}}%
\pgfpathlineto{\pgfqpoint{-95.902427in}{-3.525176in}}%
\pgfpathlineto{\pgfqpoint{-95.910180in}{-3.561632in}}%
\pgfpathlineto{\pgfqpoint{-95.917932in}{-3.572541in}}%
\pgfpathlineto{\pgfqpoint{-95.925685in}{-3.545424in}}%
\pgfpathlineto{\pgfqpoint{-95.933438in}{-3.552225in}}%
\pgfpathlineto{\pgfqpoint{-95.941190in}{-3.508418in}}%
\pgfpathlineto{\pgfqpoint{-95.948943in}{-3.559859in}}%
\pgfpathlineto{\pgfqpoint{-95.956695in}{-3.579442in}}%
\pgfpathlineto{\pgfqpoint{-95.964448in}{-3.547980in}}%
\pgfpathlineto{\pgfqpoint{-95.972201in}{-3.530740in}}%
\pgfpathlineto{\pgfqpoint{-95.979953in}{-3.527805in}}%
\pgfpathlineto{\pgfqpoint{-95.987706in}{-3.570396in}}%
\pgfpathlineto{\pgfqpoint{-95.995458in}{-3.596369in}}%
\pgfpathlineto{\pgfqpoint{-96.003211in}{-3.559573in}}%
\pgfpathlineto{\pgfqpoint{-96.010964in}{-3.550207in}}%
\pgfpathlineto{\pgfqpoint{-96.018716in}{-3.532268in}}%
\pgfpathlineto{\pgfqpoint{-96.026469in}{-3.560969in}}%
\pgfpathlineto{\pgfqpoint{-96.034221in}{-3.505973in}}%
\pgfpathlineto{\pgfqpoint{-96.041974in}{-3.496461in}}%
\pgfpathlineto{\pgfqpoint{-96.049726in}{-3.537241in}}%
\pgfpathlineto{\pgfqpoint{-96.057479in}{-3.503496in}}%
\pgfpathlineto{\pgfqpoint{-96.065232in}{-3.575910in}}%
\pgfpathlineto{\pgfqpoint{-96.072984in}{-3.585520in}}%
\pgfpathlineto{\pgfqpoint{-96.080737in}{-3.515031in}}%
\pgfpathlineto{\pgfqpoint{-96.088489in}{-3.556795in}}%
\pgfpathlineto{\pgfqpoint{-96.096242in}{-3.551565in}}%
\pgfpathlineto{\pgfqpoint{-96.103995in}{-3.552102in}}%
\pgfpathlineto{\pgfqpoint{-96.111747in}{-3.570731in}}%
\pgfpathlineto{\pgfqpoint{-96.119500in}{-3.550812in}}%
\pgfpathlineto{\pgfqpoint{-96.127252in}{-3.536956in}}%
\pgfpathlineto{\pgfqpoint{-96.135005in}{-3.507857in}}%
\pgfpathlineto{\pgfqpoint{-96.142758in}{-3.520490in}}%
\pgfpathlineto{\pgfqpoint{-96.150510in}{-3.570172in}}%
\pgfpathlineto{\pgfqpoint{-96.158263in}{-3.571471in}}%
\pgfpathlineto{\pgfqpoint{-96.166015in}{-3.517346in}}%
\pgfpathlineto{\pgfqpoint{-96.173768in}{-3.562055in}}%
\pgfpathlineto{\pgfqpoint{-96.181521in}{-3.562848in}}%
\pgfpathlineto{\pgfqpoint{-96.189273in}{-3.507714in}}%
\pgfpathlineto{\pgfqpoint{-96.197026in}{-3.537576in}}%
\pgfpathlineto{\pgfqpoint{-96.204778in}{-3.583652in}}%
\pgfpathlineto{\pgfqpoint{-96.212531in}{-3.572637in}}%
\pgfpathlineto{\pgfqpoint{-96.220284in}{-3.545028in}}%
\pgfpathlineto{\pgfqpoint{-96.228036in}{-3.555517in}}%
\pgfpathlineto{\pgfqpoint{-96.235789in}{-3.522795in}}%
\pgfpathlineto{\pgfqpoint{-96.243541in}{-3.568426in}}%
\pgfpathlineto{\pgfqpoint{-96.251294in}{-3.565528in}}%
\pgfpathlineto{\pgfqpoint{-96.259047in}{-3.599625in}}%
\pgfpathlineto{\pgfqpoint{-96.266799in}{-3.504794in}}%
\pgfpathlineto{\pgfqpoint{-96.274552in}{-3.573157in}}%
\pgfpathlineto{\pgfqpoint{-96.282304in}{-3.542095in}}%
\pgfpathlineto{\pgfqpoint{-96.290057in}{-3.542480in}}%
\pgfpathlineto{\pgfqpoint{-96.297809in}{-3.520324in}}%
\pgfpathlineto{\pgfqpoint{-96.305562in}{-3.541585in}}%
\pgfpathlineto{\pgfqpoint{-96.313315in}{-3.608670in}}%
\pgfpathlineto{\pgfqpoint{-96.321067in}{-3.618932in}}%
\pgfpathlineto{\pgfqpoint{-96.328820in}{-3.523426in}}%
\pgfpathlineto{\pgfqpoint{-96.336572in}{-3.562066in}}%
\pgfpathlineto{\pgfqpoint{-96.344325in}{-3.591427in}}%
\pgfpathlineto{\pgfqpoint{-96.352078in}{-3.576925in}}%
\pgfpathlineto{\pgfqpoint{-96.359830in}{-3.577532in}}%
\pgfpathlineto{\pgfqpoint{-96.367583in}{-3.642068in}}%
\pgfpathlineto{\pgfqpoint{-96.375335in}{-3.605190in}}%
\pgfpathlineto{\pgfqpoint{-96.383088in}{-3.425472in}}%
\pgfpathlineto{\pgfqpoint{-96.390841in}{-3.523167in}}%
\pgfpathlineto{\pgfqpoint{-96.398593in}{-3.556467in}}%
\pgfpathlineto{\pgfqpoint{-96.406346in}{-3.567227in}}%
\pgfpathlineto{\pgfqpoint{-96.414098in}{-3.628104in}}%
\pgfpathlineto{\pgfqpoint{-96.421851in}{-3.598251in}}%
\pgfpathlineto{\pgfqpoint{-96.429604in}{-3.557842in}}%
\pgfpathlineto{\pgfqpoint{-96.437356in}{-3.594242in}}%
\pgfpathlineto{\pgfqpoint{-96.445109in}{-3.536190in}}%
\pgfpathlineto{\pgfqpoint{-96.452861in}{-3.583113in}}%
\pgfpathlineto{\pgfqpoint{-96.460614in}{-3.547313in}}%
\pgfpathlineto{\pgfqpoint{-96.468367in}{-3.560390in}}%
\pgfpathlineto{\pgfqpoint{-96.476119in}{-3.589469in}}%
\pgfpathlineto{\pgfqpoint{-96.483872in}{-3.513227in}}%
\pgfpathlineto{\pgfqpoint{-96.491624in}{-3.547817in}}%
\pgfpathlineto{\pgfqpoint{-96.499377in}{-3.533779in}}%
\pgfpathlineto{\pgfqpoint{-96.507130in}{-3.594420in}}%
\pgfpathlineto{\pgfqpoint{-96.514882in}{-3.500327in}}%
\pgfpathlineto{\pgfqpoint{-96.522635in}{-3.514529in}}%
\pgfpathlineto{\pgfqpoint{-96.530387in}{-3.596748in}}%
\pgfpathlineto{\pgfqpoint{-96.538140in}{-3.536584in}}%
\pgfpathlineto{\pgfqpoint{-96.545892in}{-3.578729in}}%
\pgfpathlineto{\pgfqpoint{-96.553645in}{-3.529437in}}%
\pgfpathlineto{\pgfqpoint{-96.561398in}{-3.586747in}}%
\pgfpathlineto{\pgfqpoint{-96.569150in}{-3.556460in}}%
\pgfpathlineto{\pgfqpoint{-96.576903in}{-3.550677in}}%
\pgfpathlineto{\pgfqpoint{-96.584655in}{-3.575021in}}%
\pgfpathlineto{\pgfqpoint{-96.592408in}{-3.553789in}}%
\pgfpathlineto{\pgfqpoint{-96.600161in}{-3.485119in}}%
\pgfpathlineto{\pgfqpoint{-96.607913in}{-3.606932in}}%
\pgfpathlineto{\pgfqpoint{-96.615666in}{-3.550676in}}%
\pgfpathlineto{\pgfqpoint{-96.623418in}{-3.591682in}}%
\pgfpathlineto{\pgfqpoint{-96.631171in}{-3.543855in}}%
\pgfpathlineto{\pgfqpoint{-96.638924in}{-3.533667in}}%
\pgfpathlineto{\pgfqpoint{-96.646676in}{-3.572063in}}%
\pgfpathlineto{\pgfqpoint{-96.654429in}{-3.545921in}}%
\pgfpathlineto{\pgfqpoint{-96.662181in}{-3.557721in}}%
\pgfpathlineto{\pgfqpoint{-96.669934in}{-3.555611in}}%
\pgfpathlineto{\pgfqpoint{-96.677687in}{-3.579435in}}%
\pgfpathlineto{\pgfqpoint{-96.685439in}{-3.525169in}}%
\pgfpathlineto{\pgfqpoint{-96.693192in}{-3.585635in}}%
\pgfpathlineto{\pgfqpoint{-96.700944in}{-3.573031in}}%
\pgfpathlineto{\pgfqpoint{-96.708697in}{-3.544625in}}%
\pgfpathlineto{\pgfqpoint{-96.716450in}{-3.526881in}}%
\pgfpathlineto{\pgfqpoint{-96.724202in}{-3.624565in}}%
\pgfpathlineto{\pgfqpoint{-96.731955in}{-3.576121in}}%
\pgfpathlineto{\pgfqpoint{-96.739707in}{-3.588758in}}%
\pgfpathlineto{\pgfqpoint{-96.747460in}{-3.568843in}}%
\pgfpathlineto{\pgfqpoint{-96.755213in}{-3.543908in}}%
\pgfpathlineto{\pgfqpoint{-96.762965in}{-3.572891in}}%
\pgfpathlineto{\pgfqpoint{-96.770718in}{-3.552561in}}%
\pgfpathlineto{\pgfqpoint{-96.778470in}{-3.576186in}}%
\pgfpathlineto{\pgfqpoint{-96.786223in}{-3.584190in}}%
\pgfpathlineto{\pgfqpoint{-96.793976in}{-3.508392in}}%
\pgfpathlineto{\pgfqpoint{-96.801728in}{-3.553394in}}%
\pgfpathlineto{\pgfqpoint{-96.809481in}{-3.577740in}}%
\pgfpathlineto{\pgfqpoint{-96.817233in}{-3.518346in}}%
\pgfpathlineto{\pgfqpoint{-96.824986in}{-3.549202in}}%
\pgfpathlineto{\pgfqpoint{-96.832738in}{-3.559372in}}%
\pgfpathlineto{\pgfqpoint{-96.840491in}{-3.522291in}}%
\pgfpathlineto{\pgfqpoint{-96.848244in}{-3.499211in}}%
\pgfpathlineto{\pgfqpoint{-96.855996in}{-3.572118in}}%
\pgfpathlineto{\pgfqpoint{-96.863749in}{-3.608981in}}%
\pgfpathlineto{\pgfqpoint{-96.871501in}{-3.563957in}}%
\pgfpathlineto{\pgfqpoint{-96.879254in}{-3.503969in}}%
\pgfpathlineto{\pgfqpoint{-96.887007in}{-3.598245in}}%
\pgfpathlineto{\pgfqpoint{-96.894759in}{-3.601366in}}%
\pgfpathlineto{\pgfqpoint{-96.902512in}{-3.601122in}}%
\pgfpathlineto{\pgfqpoint{-96.910264in}{-3.574823in}}%
\pgfpathlineto{\pgfqpoint{-96.918017in}{-3.561280in}}%
\pgfpathlineto{\pgfqpoint{-96.925770in}{-3.582453in}}%
\pgfpathlineto{\pgfqpoint{-96.933522in}{-3.483627in}}%
\pgfpathlineto{\pgfqpoint{-96.941275in}{-3.574744in}}%
\pgfpathlineto{\pgfqpoint{-96.949027in}{-3.586070in}}%
\pgfpathlineto{\pgfqpoint{-96.956780in}{-3.628813in}}%
\pgfpathlineto{\pgfqpoint{-96.964533in}{-3.665689in}}%
\pgfpathlineto{\pgfqpoint{-96.972285in}{-3.605947in}}%
\pgfpathlineto{\pgfqpoint{-96.980038in}{-3.575491in}}%
\pgfpathlineto{\pgfqpoint{-96.987790in}{-3.564114in}}%
\pgfpathlineto{\pgfqpoint{-96.995543in}{-3.566545in}}%
\pgfpathlineto{\pgfqpoint{-97.003296in}{-3.590746in}}%
\pgfpathlineto{\pgfqpoint{-97.011048in}{-3.536652in}}%
\pgfpathlineto{\pgfqpoint{-97.018801in}{-3.597565in}}%
\pgfpathlineto{\pgfqpoint{-97.026553in}{-3.601952in}}%
\pgfpathlineto{\pgfqpoint{-97.034306in}{-3.604690in}}%
\pgfpathlineto{\pgfqpoint{-97.042059in}{-3.551927in}}%
\pgfpathlineto{\pgfqpoint{-97.049811in}{-3.611146in}}%
\pgfpathlineto{\pgfqpoint{-97.057564in}{-3.584017in}}%
\pgfpathlineto{\pgfqpoint{-97.065316in}{-3.559313in}}%
\pgfpathlineto{\pgfqpoint{-97.073069in}{-3.550242in}}%
\pgfpathlineto{\pgfqpoint{-97.080821in}{-3.573524in}}%
\pgfpathlineto{\pgfqpoint{-97.088574in}{-3.592254in}}%
\pgfpathlineto{\pgfqpoint{-97.096327in}{-3.590628in}}%
\pgfpathlineto{\pgfqpoint{-97.104079in}{-3.605537in}}%
\pgfpathlineto{\pgfqpoint{-97.111832in}{-3.549976in}}%
\pgfpathlineto{\pgfqpoint{-97.119584in}{-3.603726in}}%
\pgfpathlineto{\pgfqpoint{-97.127337in}{-3.588601in}}%
\pgfpathlineto{\pgfqpoint{-97.135090in}{-3.582798in}}%
\pgfpathlineto{\pgfqpoint{-97.142842in}{-3.560659in}}%
\pgfpathlineto{\pgfqpoint{-97.150595in}{-3.560253in}}%
\pgfpathlineto{\pgfqpoint{-97.158347in}{-3.592405in}}%
\pgfpathlineto{\pgfqpoint{-97.166100in}{-3.623281in}}%
\pgfpathlineto{\pgfqpoint{-97.173853in}{-3.616309in}}%
\pgfpathlineto{\pgfqpoint{-97.181605in}{-3.592909in}}%
\pgfpathlineto{\pgfqpoint{-97.189358in}{-3.577558in}}%
\pgfpathlineto{\pgfqpoint{-97.197110in}{-3.590099in}}%
\pgfpathlineto{\pgfqpoint{-97.204863in}{-3.574481in}}%
\pgfpathlineto{\pgfqpoint{-97.212616in}{-3.585425in}}%
\pgfpathlineto{\pgfqpoint{-97.220368in}{-3.554768in}}%
\pgfpathlineto{\pgfqpoint{-97.228121in}{-3.544275in}}%
\pgfpathlineto{\pgfqpoint{-97.235873in}{-3.527534in}}%
\pgfpathlineto{\pgfqpoint{-97.243626in}{-3.574117in}}%
\pgfpathlineto{\pgfqpoint{-97.251379in}{-3.560284in}}%
\pgfpathlineto{\pgfqpoint{-97.259131in}{-3.616508in}}%
\pgfpathlineto{\pgfqpoint{-97.266884in}{-3.573276in}}%
\pgfpathlineto{\pgfqpoint{-97.274636in}{-3.582429in}}%
\pgfpathlineto{\pgfqpoint{-97.282389in}{-3.592517in}}%
\pgfpathlineto{\pgfqpoint{-97.290142in}{-3.617326in}}%
\pgfpathlineto{\pgfqpoint{-97.297894in}{-3.615914in}}%
\pgfpathlineto{\pgfqpoint{-97.305647in}{-3.584560in}}%
\pgfpathlineto{\pgfqpoint{-97.313399in}{-3.591012in}}%
\pgfpathlineto{\pgfqpoint{-97.321152in}{-3.548939in}}%
\pgfpathlineto{\pgfqpoint{-97.328904in}{-3.601325in}}%
\pgfpathlineto{\pgfqpoint{-97.336657in}{-3.567482in}}%
\pgfpathlineto{\pgfqpoint{-97.344410in}{-3.553255in}}%
\pgfpathlineto{\pgfqpoint{-97.352162in}{-3.609776in}}%
\pgfpathlineto{\pgfqpoint{-97.359915in}{-3.561634in}}%
\pgfpathlineto{\pgfqpoint{-97.367667in}{-3.593062in}}%
\pgfpathlineto{\pgfqpoint{-97.375420in}{-3.607538in}}%
\pgfpathlineto{\pgfqpoint{-97.383173in}{-3.572526in}}%
\pgfpathlineto{\pgfqpoint{-97.390925in}{-3.613672in}}%
\pgfpathlineto{\pgfqpoint{-97.398678in}{-3.562901in}}%
\pgfpathlineto{\pgfqpoint{-97.406430in}{-3.595157in}}%
\pgfpathlineto{\pgfqpoint{-97.414183in}{-3.568281in}}%
\pgfpathlineto{\pgfqpoint{-97.421936in}{-3.574335in}}%
\pgfpathlineto{\pgfqpoint{-97.429688in}{-3.632106in}}%
\pgfpathlineto{\pgfqpoint{-97.437441in}{-3.587149in}}%
\pgfpathlineto{\pgfqpoint{-97.445193in}{-3.558727in}}%
\pgfpathlineto{\pgfqpoint{-97.452946in}{-3.588822in}}%
\pgfpathlineto{\pgfqpoint{-97.460699in}{-3.582195in}}%
\pgfpathlineto{\pgfqpoint{-97.468451in}{-3.614152in}}%
\pgfpathlineto{\pgfqpoint{-97.476204in}{-3.567514in}}%
\pgfpathlineto{\pgfqpoint{-97.483956in}{-3.580061in}}%
\pgfpathlineto{\pgfqpoint{-97.491709in}{-3.559190in}}%
\pgfpathlineto{\pgfqpoint{-97.499462in}{-3.540296in}}%
\pgfpathlineto{\pgfqpoint{-97.507214in}{-3.565148in}}%
\pgfpathlineto{\pgfqpoint{-97.514967in}{-3.597095in}}%
\pgfpathlineto{\pgfqpoint{-97.522719in}{-3.555970in}}%
\pgfpathlineto{\pgfqpoint{-97.530472in}{-3.628571in}}%
\pgfpathlineto{\pgfqpoint{-97.538225in}{-3.594274in}}%
\pgfpathlineto{\pgfqpoint{-97.545977in}{-3.586696in}}%
\pgfpathlineto{\pgfqpoint{-97.553730in}{-3.559426in}}%
\pgfpathlineto{\pgfqpoint{-97.561482in}{-3.624270in}}%
\pgfpathlineto{\pgfqpoint{-97.569235in}{-3.576325in}}%
\pgfpathlineto{\pgfqpoint{-97.576987in}{-3.595606in}}%
\pgfpathlineto{\pgfqpoint{-97.584740in}{-3.584153in}}%
\pgfpathlineto{\pgfqpoint{-97.592493in}{-3.546819in}}%
\pgfpathlineto{\pgfqpoint{-97.600245in}{-3.598543in}}%
\pgfpathlineto{\pgfqpoint{-97.607998in}{-3.590233in}}%
\pgfpathlineto{\pgfqpoint{-97.615750in}{-3.574094in}}%
\pgfpathlineto{\pgfqpoint{-97.623503in}{-3.621023in}}%
\pgfpathlineto{\pgfqpoint{-97.631256in}{-3.544001in}}%
\pgfpathlineto{\pgfqpoint{-97.639008in}{-3.602463in}}%
\pgfpathlineto{\pgfqpoint{-97.646761in}{-3.627821in}}%
\pgfpathlineto{\pgfqpoint{-97.654513in}{-3.570883in}}%
\pgfpathlineto{\pgfqpoint{-97.662266in}{-3.560252in}}%
\pgfpathlineto{\pgfqpoint{-97.670019in}{-3.550053in}}%
\pgfpathlineto{\pgfqpoint{-97.677771in}{-3.593918in}}%
\pgfpathlineto{\pgfqpoint{-97.685524in}{-3.410690in}}%
\pgfpathlineto{\pgfqpoint{-97.693276in}{-3.597000in}}%
\pgfpathlineto{\pgfqpoint{-97.701029in}{-3.616461in}}%
\pgfpathlineto{\pgfqpoint{-97.708782in}{-3.563933in}}%
\pgfpathlineto{\pgfqpoint{-97.716534in}{-3.562612in}}%
\pgfpathlineto{\pgfqpoint{-97.724287in}{-3.581700in}}%
\pgfpathlineto{\pgfqpoint{-97.732039in}{-3.595026in}}%
\pgfpathlineto{\pgfqpoint{-97.739792in}{-3.550498in}}%
\pgfpathlineto{\pgfqpoint{-97.747545in}{-3.556962in}}%
\pgfpathlineto{\pgfqpoint{-97.755297in}{-3.576583in}}%
\pgfpathlineto{\pgfqpoint{-97.763050in}{-3.590107in}}%
\pgfpathlineto{\pgfqpoint{-97.770802in}{-3.533064in}}%
\pgfpathlineto{\pgfqpoint{-97.778555in}{-3.528451in}}%
\pgfpathlineto{\pgfqpoint{-97.786308in}{-3.574570in}}%
\pgfpathlineto{\pgfqpoint{-97.794060in}{-3.551699in}}%
\pgfpathlineto{\pgfqpoint{-97.801813in}{-3.571478in}}%
\pgfpathlineto{\pgfqpoint{-97.809565in}{-3.584388in}}%
\pgfpathlineto{\pgfqpoint{-97.817318in}{-3.510072in}}%
\pgfpathlineto{\pgfqpoint{-97.825070in}{-3.525375in}}%
\pgfpathlineto{\pgfqpoint{-97.832823in}{-3.542607in}}%
\pgfpathlineto{\pgfqpoint{-97.840576in}{-3.603229in}}%
\pgfpathlineto{\pgfqpoint{-97.848328in}{-3.509200in}}%
\pgfpathlineto{\pgfqpoint{-97.856081in}{-3.568695in}}%
\pgfpathlineto{\pgfqpoint{-97.863833in}{-3.564834in}}%
\pgfpathlineto{\pgfqpoint{-97.871586in}{-3.571761in}}%
\pgfpathlineto{\pgfqpoint{-97.879339in}{-3.620616in}}%
\pgfpathlineto{\pgfqpoint{-97.887091in}{-3.607369in}}%
\pgfpathlineto{\pgfqpoint{-97.894844in}{-3.591812in}}%
\pgfpathlineto{\pgfqpoint{-97.902596in}{-3.577638in}}%
\pgfpathlineto{\pgfqpoint{-97.910349in}{-3.593355in}}%
\pgfpathlineto{\pgfqpoint{-97.918102in}{-3.570548in}}%
\pgfpathlineto{\pgfqpoint{-97.925854in}{-3.608461in}}%
\pgfpathlineto{\pgfqpoint{-97.933607in}{-3.649859in}}%
\pgfpathlineto{\pgfqpoint{-97.941359in}{-3.585788in}}%
\pgfpathlineto{\pgfqpoint{-97.949112in}{-3.599914in}}%
\pgfpathlineto{\pgfqpoint{-97.956865in}{-3.567471in}}%
\pgfpathlineto{\pgfqpoint{-97.964617in}{-3.591897in}}%
\pgfpathlineto{\pgfqpoint{-97.972370in}{-3.582936in}}%
\pgfpathlineto{\pgfqpoint{-97.980122in}{-3.552934in}}%
\pgfpathlineto{\pgfqpoint{-97.987875in}{-3.523488in}}%
\pgfpathlineto{\pgfqpoint{-97.995628in}{-3.577948in}}%
\pgfpathlineto{\pgfqpoint{-98.003380in}{-3.605141in}}%
\pgfpathlineto{\pgfqpoint{-98.011133in}{-3.528106in}}%
\pgfpathlineto{\pgfqpoint{-98.018885in}{-3.588833in}}%
\pgfpathlineto{\pgfqpoint{-98.026638in}{-3.542921in}}%
\pgfpathlineto{\pgfqpoint{-98.034391in}{-3.581575in}}%
\pgfpathlineto{\pgfqpoint{-98.042143in}{-3.552544in}}%
\pgfpathlineto{\pgfqpoint{-98.049896in}{-3.483711in}}%
\pgfpathlineto{\pgfqpoint{-98.057648in}{-3.609272in}}%
\pgfpathlineto{\pgfqpoint{-98.065401in}{-3.586179in}}%
\pgfpathlineto{\pgfqpoint{-98.073154in}{-3.524964in}}%
\pgfpathlineto{\pgfqpoint{-98.080906in}{-3.574537in}}%
\pgfpathlineto{\pgfqpoint{-98.088659in}{-3.565992in}}%
\pgfpathlineto{\pgfqpoint{-98.096411in}{-3.591762in}}%
\pgfpathlineto{\pgfqpoint{-98.104164in}{-3.568180in}}%
\pgfpathlineto{\pgfqpoint{-98.111916in}{-3.598310in}}%
\pgfpathlineto{\pgfqpoint{-98.119669in}{-3.532237in}}%
\pgfpathlineto{\pgfqpoint{-98.127422in}{-3.595983in}}%
\pgfpathlineto{\pgfqpoint{-98.135174in}{-3.576675in}}%
\pgfpathlineto{\pgfqpoint{-98.142927in}{-3.563475in}}%
\pgfpathlineto{\pgfqpoint{-98.150679in}{-3.597251in}}%
\pgfpathlineto{\pgfqpoint{-98.158432in}{-3.607966in}}%
\pgfpathlineto{\pgfqpoint{-98.166185in}{-3.590852in}}%
\pgfpathlineto{\pgfqpoint{-98.173937in}{-3.579858in}}%
\pgfpathlineto{\pgfqpoint{-98.181690in}{-3.597471in}}%
\pgfpathlineto{\pgfqpoint{-98.189442in}{-3.577623in}}%
\pgfpathlineto{\pgfqpoint{-98.197195in}{-3.603411in}}%
\pgfpathlineto{\pgfqpoint{-98.204948in}{-3.571103in}}%
\pgfpathlineto{\pgfqpoint{-98.212700in}{-3.561808in}}%
\pgfpathlineto{\pgfqpoint{-98.220453in}{-3.571281in}}%
\pgfpathlineto{\pgfqpoint{-98.228205in}{-3.589845in}}%
\pgfpathlineto{\pgfqpoint{-98.235958in}{-3.607309in}}%
\pgfpathlineto{\pgfqpoint{-98.243711in}{-3.598669in}}%
\pgfpathlineto{\pgfqpoint{-98.251463in}{-3.560394in}}%
\pgfpathlineto{\pgfqpoint{-98.259216in}{-3.582912in}}%
\pgfpathlineto{\pgfqpoint{-98.266968in}{-3.557225in}}%
\pgfpathlineto{\pgfqpoint{-98.274721in}{-3.579867in}}%
\pgfpathlineto{\pgfqpoint{-98.282474in}{-3.567527in}}%
\pgfpathlineto{\pgfqpoint{-98.290226in}{-3.603837in}}%
\pgfpathlineto{\pgfqpoint{-98.297979in}{-3.620282in}}%
\pgfpathlineto{\pgfqpoint{-98.305731in}{-3.608909in}}%
\pgfpathlineto{\pgfqpoint{-98.313484in}{-3.583016in}}%
\pgfpathlineto{\pgfqpoint{-98.321237in}{-3.590380in}}%
\pgfpathlineto{\pgfqpoint{-98.328989in}{-3.583761in}}%
\pgfpathlineto{\pgfqpoint{-98.336742in}{-3.560843in}}%
\pgfpathlineto{\pgfqpoint{-98.344494in}{-3.554619in}}%
\pgfpathlineto{\pgfqpoint{-98.352247in}{-3.581092in}}%
\pgfpathlineto{\pgfqpoint{-98.359999in}{-3.564136in}}%
\pgfpathlineto{\pgfqpoint{-98.367752in}{-3.607275in}}%
\pgfpathlineto{\pgfqpoint{-98.375505in}{-3.588745in}}%
\pgfpathlineto{\pgfqpoint{-98.383257in}{-3.588659in}}%
\pgfpathlineto{\pgfqpoint{-98.391010in}{-3.593772in}}%
\pgfpathlineto{\pgfqpoint{-98.398762in}{-3.591941in}}%
\pgfpathlineto{\pgfqpoint{-98.406515in}{-3.546173in}}%
\pgfpathlineto{\pgfqpoint{-98.414268in}{-3.583084in}}%
\pgfpathlineto{\pgfqpoint{-98.422020in}{-3.574400in}}%
\pgfpathlineto{\pgfqpoint{-98.429773in}{-3.584699in}}%
\pgfpathlineto{\pgfqpoint{-98.437525in}{-3.653023in}}%
\pgfpathlineto{\pgfqpoint{-98.445278in}{-3.588724in}}%
\pgfpathlineto{\pgfqpoint{-98.453031in}{-3.583996in}}%
\pgfpathlineto{\pgfqpoint{-98.460783in}{-3.609820in}}%
\pgfpathlineto{\pgfqpoint{-98.468536in}{-3.600130in}}%
\pgfpathlineto{\pgfqpoint{-98.476288in}{-3.589883in}}%
\pgfpathlineto{\pgfqpoint{-98.484041in}{-3.549484in}}%
\pgfpathlineto{\pgfqpoint{-98.491794in}{-3.605849in}}%
\pgfpathlineto{\pgfqpoint{-98.499546in}{-3.577610in}}%
\pgfpathlineto{\pgfqpoint{-98.507299in}{-3.587468in}}%
\pgfpathlineto{\pgfqpoint{-98.515051in}{-3.567978in}}%
\pgfpathlineto{\pgfqpoint{-98.522804in}{-3.589119in}}%
\pgfpathlineto{\pgfqpoint{-98.530557in}{-3.584812in}}%
\pgfpathlineto{\pgfqpoint{-98.538309in}{-3.564484in}}%
\pgfpathlineto{\pgfqpoint{-98.546062in}{-3.566794in}}%
\pgfpathlineto{\pgfqpoint{-98.553814in}{-3.601204in}}%
\pgfpathlineto{\pgfqpoint{-98.561567in}{-3.598532in}}%
\pgfpathlineto{\pgfqpoint{-98.569320in}{-3.567788in}}%
\pgfpathlineto{\pgfqpoint{-98.577072in}{-3.640170in}}%
\pgfpathlineto{\pgfqpoint{-98.584825in}{-3.613773in}}%
\pgfpathlineto{\pgfqpoint{-98.592577in}{-3.576748in}}%
\pgfpathlineto{\pgfqpoint{-98.600330in}{-3.589795in}}%
\pgfpathlineto{\pgfqpoint{-98.608082in}{-3.677843in}}%
\pgfpathlineto{\pgfqpoint{-98.615835in}{-3.594217in}}%
\pgfpathlineto{\pgfqpoint{-98.623588in}{-3.625392in}}%
\pgfpathlineto{\pgfqpoint{-98.631340in}{-3.659925in}}%
\pgfpathlineto{\pgfqpoint{-98.639093in}{-3.567438in}}%
\pgfpathlineto{\pgfqpoint{-98.646845in}{-3.621073in}}%
\pgfpathlineto{\pgfqpoint{-98.654598in}{-3.636486in}}%
\pgfpathlineto{\pgfqpoint{-98.662351in}{-3.566454in}}%
\pgfpathlineto{\pgfqpoint{-98.670103in}{-3.577192in}}%
\pgfpathlineto{\pgfqpoint{-98.677856in}{-3.627321in}}%
\pgfpathlineto{\pgfqpoint{-98.685608in}{-3.570099in}}%
\pgfpathlineto{\pgfqpoint{-98.693361in}{-3.586363in}}%
\pgfpathlineto{\pgfqpoint{-98.701114in}{-3.595537in}}%
\pgfpathlineto{\pgfqpoint{-98.708866in}{-3.631152in}}%
\pgfpathlineto{\pgfqpoint{-98.716619in}{-3.576091in}}%
\pgfpathlineto{\pgfqpoint{-98.724371in}{-3.624703in}}%
\pgfpathlineto{\pgfqpoint{-98.732124in}{-3.613804in}}%
\pgfpathlineto{\pgfqpoint{-98.739877in}{-3.599168in}}%
\pgfpathlineto{\pgfqpoint{-98.747629in}{-3.567549in}}%
\pgfpathlineto{\pgfqpoint{-98.755382in}{-3.572428in}}%
\pgfpathlineto{\pgfqpoint{-98.763134in}{-3.597873in}}%
\pgfpathlineto{\pgfqpoint{-98.770887in}{-3.584005in}}%
\pgfpathlineto{\pgfqpoint{-98.778640in}{-3.600918in}}%
\pgfpathlineto{\pgfqpoint{-98.786392in}{-3.627139in}}%
\pgfpathlineto{\pgfqpoint{-98.794145in}{-3.602384in}}%
\pgfpathlineto{\pgfqpoint{-98.801897in}{-3.562525in}}%
\pgfpathlineto{\pgfqpoint{-98.809650in}{-3.581555in}}%
\pgfpathlineto{\pgfqpoint{-98.817403in}{-3.625615in}}%
\pgfpathlineto{\pgfqpoint{-98.825155in}{-3.586838in}}%
\pgfpathlineto{\pgfqpoint{-98.832908in}{-3.671785in}}%
\pgfpathlineto{\pgfqpoint{-98.840660in}{-3.628501in}}%
\pgfpathlineto{\pgfqpoint{-98.848413in}{-3.612541in}}%
\pgfpathlineto{\pgfqpoint{-98.856165in}{-3.610874in}}%
\pgfpathlineto{\pgfqpoint{-98.863918in}{-3.577711in}}%
\pgfpathlineto{\pgfqpoint{-98.871671in}{-3.618465in}}%
\pgfpathlineto{\pgfqpoint{-98.879423in}{-3.629328in}}%
\pgfpathlineto{\pgfqpoint{-98.887176in}{-3.586568in}}%
\pgfpathlineto{\pgfqpoint{-98.894928in}{-3.584262in}}%
\pgfpathlineto{\pgfqpoint{-98.902681in}{-3.582360in}}%
\pgfpathlineto{\pgfqpoint{-98.910434in}{-3.612458in}}%
\pgfpathlineto{\pgfqpoint{-98.918186in}{-3.566699in}}%
\pgfpathlineto{\pgfqpoint{-98.925939in}{-3.564229in}}%
\pgfpathlineto{\pgfqpoint{-98.933691in}{-3.620455in}}%
\pgfpathlineto{\pgfqpoint{-98.941444in}{-3.598847in}}%
\pgfpathlineto{\pgfqpoint{-98.949197in}{-3.600147in}}%
\pgfpathlineto{\pgfqpoint{-98.956949in}{-3.601165in}}%
\pgfpathlineto{\pgfqpoint{-98.964702in}{-3.631288in}}%
\pgfpathlineto{\pgfqpoint{-98.972454in}{-3.651694in}}%
\pgfpathlineto{\pgfqpoint{-98.980207in}{-3.589565in}}%
\pgfpathlineto{\pgfqpoint{-98.987960in}{-3.633523in}}%
\pgfpathlineto{\pgfqpoint{-98.995712in}{-3.594362in}}%
\pgfpathlineto{\pgfqpoint{-99.003465in}{-3.617855in}}%
\pgfpathlineto{\pgfqpoint{-99.011217in}{-3.573537in}}%
\pgfpathlineto{\pgfqpoint{-99.018970in}{-3.611559in}}%
\pgfpathlineto{\pgfqpoint{-99.026723in}{-3.609460in}}%
\pgfpathlineto{\pgfqpoint{-99.034475in}{-3.639445in}}%
\pgfpathlineto{\pgfqpoint{-99.042228in}{-3.592208in}}%
\pgfpathlineto{\pgfqpoint{-99.049980in}{-3.605257in}}%
\pgfpathlineto{\pgfqpoint{-99.057733in}{-3.595185in}}%
\pgfpathlineto{\pgfqpoint{-99.065486in}{-3.605417in}}%
\pgfpathlineto{\pgfqpoint{-99.073238in}{-3.610953in}}%
\pgfpathlineto{\pgfqpoint{-99.080991in}{-3.581701in}}%
\pgfpathlineto{\pgfqpoint{-99.088743in}{-3.587709in}}%
\pgfpathlineto{\pgfqpoint{-99.096496in}{-3.600715in}}%
\pgfpathlineto{\pgfqpoint{-99.104249in}{-3.593145in}}%
\pgfpathlineto{\pgfqpoint{-99.112001in}{-3.640411in}}%
\pgfpathlineto{\pgfqpoint{-99.119754in}{-3.604486in}}%
\pgfpathlineto{\pgfqpoint{-99.127506in}{-3.611862in}}%
\pgfpathlineto{\pgfqpoint{-99.135259in}{-3.624947in}}%
\pgfpathlineto{\pgfqpoint{-99.143011in}{-3.594657in}}%
\pgfpathlineto{\pgfqpoint{-99.150764in}{-3.628476in}}%
\pgfpathlineto{\pgfqpoint{-99.158517in}{-3.623534in}}%
\pgfpathlineto{\pgfqpoint{-99.166269in}{-3.603659in}}%
\pgfpathlineto{\pgfqpoint{-99.174022in}{-3.603552in}}%
\pgfpathlineto{\pgfqpoint{-99.181774in}{-3.583679in}}%
\pgfpathlineto{\pgfqpoint{-99.189527in}{-3.596847in}}%
\pgfpathlineto{\pgfqpoint{-99.197280in}{-3.596157in}}%
\pgfpathlineto{\pgfqpoint{-99.205032in}{-3.616358in}}%
\pgfpathlineto{\pgfqpoint{-99.212785in}{-3.589585in}}%
\pgfpathlineto{\pgfqpoint{-99.220537in}{-3.574376in}}%
\pgfpathlineto{\pgfqpoint{-99.228290in}{-3.619906in}}%
\pgfpathlineto{\pgfqpoint{-99.236043in}{-3.556816in}}%
\pgfpathlineto{\pgfqpoint{-99.243795in}{-3.555960in}}%
\pgfpathlineto{\pgfqpoint{-99.251548in}{-3.591813in}}%
\pgfpathlineto{\pgfqpoint{-99.259300in}{-3.555330in}}%
\pgfpathlineto{\pgfqpoint{-99.267053in}{-3.659858in}}%
\pgfpathlineto{\pgfqpoint{-99.274806in}{-3.613782in}}%
\pgfpathlineto{\pgfqpoint{-99.282558in}{-3.588249in}}%
\pgfpathlineto{\pgfqpoint{-99.290311in}{-3.631304in}}%
\pgfpathlineto{\pgfqpoint{-99.298063in}{-3.603268in}}%
\pgfpathlineto{\pgfqpoint{-99.305816in}{-3.624393in}}%
\pgfpathlineto{\pgfqpoint{-99.313569in}{-3.610505in}}%
\pgfpathlineto{\pgfqpoint{-99.321321in}{-3.606808in}}%
\pgfpathlineto{\pgfqpoint{-99.329074in}{-3.578625in}}%
\pgfpathlineto{\pgfqpoint{-99.336826in}{-3.593897in}}%
\pgfpathlineto{\pgfqpoint{-99.344579in}{-3.586358in}}%
\pgfpathlineto{\pgfqpoint{-99.352332in}{-3.630422in}}%
\pgfpathlineto{\pgfqpoint{-99.360084in}{-3.603311in}}%
\pgfpathlineto{\pgfqpoint{-99.367837in}{-3.623818in}}%
\pgfpathlineto{\pgfqpoint{-99.375589in}{-3.616003in}}%
\pgfpathlineto{\pgfqpoint{-99.383342in}{-3.595337in}}%
\pgfpathlineto{\pgfqpoint{-99.391094in}{-3.611721in}}%
\pgfpathlineto{\pgfqpoint{-99.398847in}{-3.630498in}}%
\pgfpathlineto{\pgfqpoint{-99.406600in}{-3.597764in}}%
\pgfpathlineto{\pgfqpoint{-99.414352in}{-3.616104in}}%
\pgfpathlineto{\pgfqpoint{-99.422105in}{-3.642507in}}%
\pgfpathlineto{\pgfqpoint{-99.429857in}{-3.596075in}}%
\pgfpathlineto{\pgfqpoint{-99.437610in}{-3.574121in}}%
\pgfpathlineto{\pgfqpoint{-99.445363in}{-3.596549in}}%
\pgfpathlineto{\pgfqpoint{-99.453115in}{-3.626680in}}%
\pgfpathlineto{\pgfqpoint{-99.460868in}{-3.620850in}}%
\pgfpathlineto{\pgfqpoint{-99.468620in}{-3.610276in}}%
\pgfpathlineto{\pgfqpoint{-99.476373in}{-3.615281in}}%
\pgfpathlineto{\pgfqpoint{-99.484126in}{-3.656023in}}%
\pgfpathlineto{\pgfqpoint{-99.491878in}{-3.611672in}}%
\pgfpathlineto{\pgfqpoint{-99.499631in}{-3.613733in}}%
\pgfpathlineto{\pgfqpoint{-99.507383in}{-3.590476in}}%
\pgfpathlineto{\pgfqpoint{-99.515136in}{-3.656260in}}%
\pgfpathlineto{\pgfqpoint{-99.522889in}{-3.598758in}}%
\pgfpathlineto{\pgfqpoint{-99.530641in}{-3.583189in}}%
\pgfpathlineto{\pgfqpoint{-99.538394in}{-3.611684in}}%
\pgfpathlineto{\pgfqpoint{-99.546146in}{-3.601022in}}%
\pgfpathlineto{\pgfqpoint{-99.553899in}{-3.608997in}}%
\pgfpathlineto{\pgfqpoint{-99.561652in}{-3.637205in}}%
\pgfpathlineto{\pgfqpoint{-99.569404in}{-3.630489in}}%
\pgfpathlineto{\pgfqpoint{-99.577157in}{-3.623833in}}%
\pgfpathlineto{\pgfqpoint{-99.584909in}{-3.631619in}}%
\pgfpathlineto{\pgfqpoint{-99.592662in}{-3.588229in}}%
\pgfpathlineto{\pgfqpoint{-99.600415in}{-3.607082in}}%
\pgfpathlineto{\pgfqpoint{-99.608167in}{-3.601887in}}%
\pgfpathlineto{\pgfqpoint{-99.615920in}{-3.666442in}}%
\pgfpathlineto{\pgfqpoint{-99.623672in}{-3.623775in}}%
\pgfpathlineto{\pgfqpoint{-99.631425in}{-3.602021in}}%
\pgfpathlineto{\pgfqpoint{-99.639177in}{-3.579596in}}%
\pgfpathlineto{\pgfqpoint{-99.646930in}{-3.611476in}}%
\pgfpathlineto{\pgfqpoint{-99.654683in}{-3.604714in}}%
\pgfpathlineto{\pgfqpoint{-99.662435in}{-3.606351in}}%
\pgfpathlineto{\pgfqpoint{-99.670188in}{-3.598438in}}%
\pgfpathlineto{\pgfqpoint{-99.677940in}{-3.601036in}}%
\pgfpathlineto{\pgfqpoint{-99.685693in}{-3.630425in}}%
\pgfpathlineto{\pgfqpoint{-99.693446in}{-3.602297in}}%
\pgfpathlineto{\pgfqpoint{-99.701198in}{-3.628010in}}%
\pgfpathlineto{\pgfqpoint{-99.708951in}{-3.604263in}}%
\pgfpathlineto{\pgfqpoint{-99.716703in}{-3.644849in}}%
\pgfpathlineto{\pgfqpoint{-99.724456in}{-3.629170in}}%
\pgfpathlineto{\pgfqpoint{-99.732209in}{-3.594885in}}%
\pgfpathlineto{\pgfqpoint{-99.739961in}{-3.643128in}}%
\pgfpathlineto{\pgfqpoint{-99.747714in}{-3.594435in}}%
\pgfpathlineto{\pgfqpoint{-99.755466in}{-3.551966in}}%
\pgfpathlineto{\pgfqpoint{-99.763219in}{-3.651213in}}%
\pgfpathlineto{\pgfqpoint{-99.770972in}{-3.597429in}}%
\pgfpathlineto{\pgfqpoint{-99.778724in}{-3.637910in}}%
\pgfpathlineto{\pgfqpoint{-99.786477in}{-3.622178in}}%
\pgfpathlineto{\pgfqpoint{-99.794229in}{-3.653325in}}%
\pgfpathlineto{\pgfqpoint{-99.801982in}{-3.578517in}}%
\pgfpathlineto{\pgfqpoint{-99.809735in}{-3.622128in}}%
\pgfpathlineto{\pgfqpoint{-99.817487in}{-3.606063in}}%
\pgfpathlineto{\pgfqpoint{-99.825240in}{-3.638905in}}%
\pgfpathlineto{\pgfqpoint{-99.832992in}{-3.614401in}}%
\pgfpathlineto{\pgfqpoint{-99.840745in}{-3.599313in}}%
\pgfpathlineto{\pgfqpoint{-99.848498in}{-3.596143in}}%
\pgfpathlineto{\pgfqpoint{-99.856250in}{-3.612668in}}%
\pgfpathlineto{\pgfqpoint{-99.864003in}{-3.640833in}}%
\pgfpathlineto{\pgfqpoint{-99.871755in}{-3.593848in}}%
\pgfpathlineto{\pgfqpoint{-99.879508in}{-3.660389in}}%
\pgfpathlineto{\pgfqpoint{-99.887260in}{-3.615352in}}%
\pgfpathlineto{\pgfqpoint{-99.895013in}{-3.627506in}}%
\pgfpathlineto{\pgfqpoint{-99.902766in}{-3.623208in}}%
\pgfpathlineto{\pgfqpoint{-99.910518in}{-3.622033in}}%
\pgfpathlineto{\pgfqpoint{-99.918271in}{-3.625561in}}%
\pgfpathlineto{\pgfqpoint{-99.926023in}{-3.598199in}}%
\pgfpathlineto{\pgfqpoint{-99.933776in}{-3.617608in}}%
\pgfpathlineto{\pgfqpoint{-99.941529in}{-3.653483in}}%
\pgfpathlineto{\pgfqpoint{-99.949281in}{-3.623521in}}%
\pgfpathlineto{\pgfqpoint{-99.957034in}{-3.630372in}}%
\pgfpathlineto{\pgfqpoint{-99.964786in}{-3.611945in}}%
\pgfpathlineto{\pgfqpoint{-99.972539in}{-3.618571in}}%
\pgfpathlineto{\pgfqpoint{-99.980292in}{-3.625675in}}%
\pgfpathlineto{\pgfqpoint{-99.988044in}{-3.599131in}}%
\pgfpathlineto{\pgfqpoint{-99.995797in}{-3.652750in}}%
\pgfpathlineto{\pgfqpoint{-100.003549in}{-3.617636in}}%
\pgfpathlineto{\pgfqpoint{-100.011302in}{-3.612342in}}%
\pgfpathlineto{\pgfqpoint{-100.019055in}{-3.619627in}}%
\pgfpathlineto{\pgfqpoint{-100.026807in}{-3.604529in}}%
\pgfpathlineto{\pgfqpoint{-100.034560in}{-3.621766in}}%
\pgfpathlineto{\pgfqpoint{-100.042312in}{-3.617941in}}%
\pgfpathlineto{\pgfqpoint{-100.050065in}{-3.615800in}}%
\pgfpathlineto{\pgfqpoint{-100.057818in}{-3.585249in}}%
\pgfpathlineto{\pgfqpoint{-100.065570in}{-3.603499in}}%
\pgfpathlineto{\pgfqpoint{-100.073323in}{-3.621828in}}%
\pgfpathlineto{\pgfqpoint{-100.081075in}{-3.630414in}}%
\pgfpathlineto{\pgfqpoint{-100.088828in}{-3.626335in}}%
\pgfpathlineto{\pgfqpoint{-100.096581in}{-3.638443in}}%
\pgfpathlineto{\pgfqpoint{-100.104333in}{-3.613523in}}%
\pgfpathlineto{\pgfqpoint{-100.112086in}{-3.635333in}}%
\pgfpathlineto{\pgfqpoint{-100.119838in}{-3.609093in}}%
\pgfpathlineto{\pgfqpoint{-100.127591in}{-3.617258in}}%
\pgfpathlineto{\pgfqpoint{-100.135344in}{-3.641773in}}%
\pgfpathlineto{\pgfqpoint{-100.143096in}{-3.612057in}}%
\pgfpathlineto{\pgfqpoint{-100.150849in}{-3.639698in}}%
\pgfpathlineto{\pgfqpoint{-100.158601in}{-3.621073in}}%
\pgfpathlineto{\pgfqpoint{-100.166354in}{-3.667729in}}%
\pgfpathlineto{\pgfqpoint{-100.174106in}{-3.625372in}}%
\pgfpathlineto{\pgfqpoint{-100.181859in}{-3.646098in}}%
\pgfpathlineto{\pgfqpoint{-100.189612in}{-3.589251in}}%
\pgfpathlineto{\pgfqpoint{-100.197364in}{-3.598610in}}%
\pgfpathlineto{\pgfqpoint{-100.205117in}{-3.566936in}}%
\pgfpathlineto{\pgfqpoint{-100.212869in}{-3.606197in}}%
\pgfpathlineto{\pgfqpoint{-100.220622in}{-3.612723in}}%
\pgfpathlineto{\pgfqpoint{-100.228375in}{-3.637594in}}%
\pgfpathlineto{\pgfqpoint{-100.236127in}{-3.632523in}}%
\pgfpathlineto{\pgfqpoint{-100.243880in}{-3.592581in}}%
\pgfpathlineto{\pgfqpoint{-100.251632in}{-3.622264in}}%
\pgfpathlineto{\pgfqpoint{-100.259385in}{-3.595617in}}%
\pgfpathlineto{\pgfqpoint{-100.267138in}{-3.632778in}}%
\pgfpathlineto{\pgfqpoint{-100.274890in}{-3.631141in}}%
\pgfpathlineto{\pgfqpoint{-100.282643in}{-3.621388in}}%
\pgfpathlineto{\pgfqpoint{-100.290395in}{-3.614813in}}%
\pgfpathlineto{\pgfqpoint{-100.298148in}{-3.618458in}}%
\pgfpathlineto{\pgfqpoint{-100.305901in}{-3.625089in}}%
\pgfpathlineto{\pgfqpoint{-100.313653in}{-3.609546in}}%
\pgfpathlineto{\pgfqpoint{-100.321406in}{-3.592442in}}%
\pgfpathlineto{\pgfqpoint{-100.329158in}{-3.617158in}}%
\pgfpathlineto{\pgfqpoint{-100.336911in}{-3.614761in}}%
\pgfpathlineto{\pgfqpoint{-100.344664in}{-3.646948in}}%
\pgfpathlineto{\pgfqpoint{-100.352416in}{-3.622467in}}%
\pgfpathlineto{\pgfqpoint{-100.360169in}{-3.626396in}}%
\pgfpathlineto{\pgfqpoint{-100.367921in}{-3.650388in}}%
\pgfpathlineto{\pgfqpoint{-100.375674in}{-3.654393in}}%
\pgfpathlineto{\pgfqpoint{-100.383427in}{-3.645154in}}%
\pgfpathlineto{\pgfqpoint{-100.391179in}{-3.667040in}}%
\pgfpathlineto{\pgfqpoint{-100.398932in}{-3.645864in}}%
\pgfpathlineto{\pgfqpoint{-100.406684in}{-3.622767in}}%
\pgfpathlineto{\pgfqpoint{-100.414437in}{-3.665971in}}%
\pgfpathlineto{\pgfqpoint{-100.422189in}{-3.628687in}}%
\pgfpathlineto{\pgfqpoint{-100.429942in}{-3.644376in}}%
\pgfpathlineto{\pgfqpoint{-100.437695in}{-3.601744in}}%
\pgfpathlineto{\pgfqpoint{-100.445447in}{-3.653904in}}%
\pgfpathlineto{\pgfqpoint{-100.453200in}{-3.658838in}}%
\pgfpathlineto{\pgfqpoint{-100.460952in}{-3.607398in}}%
\pgfpathlineto{\pgfqpoint{-100.468705in}{-3.637588in}}%
\pgfpathlineto{\pgfqpoint{-100.476458in}{-3.662077in}}%
\pgfpathlineto{\pgfqpoint{-100.484210in}{-3.620225in}}%
\pgfpathlineto{\pgfqpoint{-100.491963in}{-3.606121in}}%
\pgfpathlineto{\pgfqpoint{-100.499715in}{-3.593420in}}%
\pgfpathlineto{\pgfqpoint{-100.507468in}{-3.603202in}}%
\pgfpathlineto{\pgfqpoint{-100.515221in}{-3.635708in}}%
\pgfpathlineto{\pgfqpoint{-100.522973in}{-3.622227in}}%
\pgfpathlineto{\pgfqpoint{-100.530726in}{-3.632325in}}%
\pgfpathlineto{\pgfqpoint{-100.538478in}{-3.603674in}}%
\pgfpathlineto{\pgfqpoint{-100.546231in}{-3.616712in}}%
\pgfpathlineto{\pgfqpoint{-100.553984in}{-3.590748in}}%
\pgfpathlineto{\pgfqpoint{-100.561736in}{-3.626193in}}%
\pgfpathlineto{\pgfqpoint{-100.569489in}{-3.617656in}}%
\pgfpathlineto{\pgfqpoint{-100.577241in}{-3.616058in}}%
\pgfpathlineto{\pgfqpoint{-100.584994in}{-3.630226in}}%
\pgfpathlineto{\pgfqpoint{-100.592747in}{-3.653334in}}%
\pgfpathlineto{\pgfqpoint{-100.600499in}{-3.616254in}}%
\pgfpathlineto{\pgfqpoint{-100.608252in}{-3.620770in}}%
\pgfpathlineto{\pgfqpoint{-100.616004in}{-3.633773in}}%
\pgfpathlineto{\pgfqpoint{-100.623757in}{-3.576426in}}%
\pgfpathlineto{\pgfqpoint{-100.631510in}{-3.626805in}}%
\pgfpathlineto{\pgfqpoint{-100.639262in}{-3.652830in}}%
\pgfpathlineto{\pgfqpoint{-100.647015in}{-3.626579in}}%
\pgfpathlineto{\pgfqpoint{-100.654767in}{-3.625936in}}%
\pgfpathlineto{\pgfqpoint{-100.662520in}{-3.642185in}}%
\pgfpathlineto{\pgfqpoint{-100.670272in}{-3.649983in}}%
\pgfpathlineto{\pgfqpoint{-100.678025in}{-3.664953in}}%
\pgfpathlineto{\pgfqpoint{-100.685778in}{-3.611225in}}%
\pgfpathlineto{\pgfqpoint{-100.693530in}{-3.644109in}}%
\pgfpathlineto{\pgfqpoint{-100.701283in}{-3.625574in}}%
\pgfpathlineto{\pgfqpoint{-100.709035in}{-3.617370in}}%
\pgfpathlineto{\pgfqpoint{-100.716788in}{-3.639632in}}%
\pgfpathlineto{\pgfqpoint{-100.724541in}{-3.587242in}}%
\pgfpathlineto{\pgfqpoint{-100.732293in}{-3.657206in}}%
\pgfpathlineto{\pgfqpoint{-100.740046in}{-3.587578in}}%
\pgfpathlineto{\pgfqpoint{-100.747798in}{-3.644881in}}%
\pgfpathlineto{\pgfqpoint{-100.755551in}{-3.598826in}}%
\pgfpathlineto{\pgfqpoint{-100.763304in}{-3.615415in}}%
\pgfpathlineto{\pgfqpoint{-100.771056in}{-3.630456in}}%
\pgfpathlineto{\pgfqpoint{-100.778809in}{-3.652314in}}%
\pgfpathlineto{\pgfqpoint{-100.786561in}{-3.636591in}}%
\pgfpathlineto{\pgfqpoint{-100.794314in}{-3.577775in}}%
\pgfpathlineto{\pgfqpoint{-100.802067in}{-3.621281in}}%
\pgfpathlineto{\pgfqpoint{-100.809819in}{-3.615010in}}%
\pgfpathlineto{\pgfqpoint{-100.817572in}{-3.635319in}}%
\pgfpathlineto{\pgfqpoint{-100.825324in}{-3.637048in}}%
\pgfpathlineto{\pgfqpoint{-100.833077in}{-3.592126in}}%
\pgfpathlineto{\pgfqpoint{-100.840830in}{-3.598067in}}%
\pgfpathlineto{\pgfqpoint{-100.848582in}{-3.623070in}}%
\pgfpathlineto{\pgfqpoint{-100.856335in}{-3.602921in}}%
\pgfpathlineto{\pgfqpoint{-100.864087in}{-3.603018in}}%
\pgfpathlineto{\pgfqpoint{-100.871840in}{-3.649214in}}%
\pgfpathlineto{\pgfqpoint{-100.879593in}{-3.628175in}}%
\pgfpathlineto{\pgfqpoint{-100.887345in}{-3.581071in}}%
\pgfpathlineto{\pgfqpoint{-100.895098in}{-3.617025in}}%
\pgfpathlineto{\pgfqpoint{-100.902850in}{-3.613978in}}%
\pgfpathlineto{\pgfqpoint{-100.910603in}{-3.620621in}}%
\pgfpathlineto{\pgfqpoint{-100.918355in}{-3.643318in}}%
\pgfpathlineto{\pgfqpoint{-100.926108in}{-3.604218in}}%
\pgfpathlineto{\pgfqpoint{-100.933861in}{-3.617587in}}%
\pgfpathlineto{\pgfqpoint{-100.941613in}{-3.650730in}}%
\pgfpathlineto{\pgfqpoint{-100.949366in}{-3.616659in}}%
\pgfpathlineto{\pgfqpoint{-100.957118in}{-3.610362in}}%
\pgfpathlineto{\pgfqpoint{-100.964871in}{-3.618221in}}%
\pgfpathlineto{\pgfqpoint{-100.972624in}{-3.624347in}}%
\pgfpathlineto{\pgfqpoint{-100.980376in}{-3.665649in}}%
\pgfpathlineto{\pgfqpoint{-100.988129in}{-3.623163in}}%
\pgfpathlineto{\pgfqpoint{-100.995881in}{-3.646492in}}%
\pgfpathlineto{\pgfqpoint{-101.003634in}{-3.632646in}}%
\pgfpathlineto{\pgfqpoint{-101.011387in}{-3.645260in}}%
\pgfpathlineto{\pgfqpoint{-101.019139in}{-3.629371in}}%
\pgfpathlineto{\pgfqpoint{-101.026892in}{-3.592518in}}%
\pgfpathlineto{\pgfqpoint{-101.034644in}{-3.626168in}}%
\pgfpathlineto{\pgfqpoint{-101.042397in}{-3.620428in}}%
\pgfpathlineto{\pgfqpoint{-101.050150in}{-3.622650in}}%
\pgfpathlineto{\pgfqpoint{-101.057902in}{-3.655724in}}%
\pgfpathlineto{\pgfqpoint{-101.065655in}{-3.655852in}}%
\pgfpathlineto{\pgfqpoint{-101.073407in}{-3.674098in}}%
\pgfpathlineto{\pgfqpoint{-101.081160in}{-3.660826in}}%
\pgfpathlineto{\pgfqpoint{-101.088913in}{-3.589050in}}%
\pgfpathlineto{\pgfqpoint{-101.096665in}{-3.633696in}}%
\pgfpathlineto{\pgfqpoint{-101.104418in}{-3.598886in}}%
\pgfpathlineto{\pgfqpoint{-101.112170in}{-3.674642in}}%
\pgfpathlineto{\pgfqpoint{-101.119923in}{-3.628111in}}%
\pgfpathlineto{\pgfqpoint{-101.127676in}{-3.626341in}}%
\pgfpathlineto{\pgfqpoint{-101.135428in}{-3.621894in}}%
\pgfpathlineto{\pgfqpoint{-101.143181in}{-3.648085in}}%
\pgfpathlineto{\pgfqpoint{-101.150933in}{-3.604947in}}%
\pgfpathlineto{\pgfqpoint{-101.158686in}{-3.630952in}}%
\pgfpathlineto{\pgfqpoint{-101.166438in}{-3.652700in}}%
\pgfpathlineto{\pgfqpoint{-101.174191in}{-3.588494in}}%
\pgfpathlineto{\pgfqpoint{-101.181944in}{-3.616836in}}%
\pgfpathlineto{\pgfqpoint{-101.189696in}{-3.590030in}}%
\pgfpathlineto{\pgfqpoint{-101.197449in}{-3.630151in}}%
\pgfpathlineto{\pgfqpoint{-101.205201in}{-3.617589in}}%
\pgfpathlineto{\pgfqpoint{-101.212954in}{-3.641340in}}%
\pgfpathlineto{\pgfqpoint{-101.220707in}{-3.656649in}}%
\pgfpathlineto{\pgfqpoint{-101.228459in}{-3.610313in}}%
\pgfpathlineto{\pgfqpoint{-101.236212in}{-3.659948in}}%
\pgfpathlineto{\pgfqpoint{-101.243964in}{-3.640804in}}%
\pgfpathlineto{\pgfqpoint{-101.251717in}{-3.644744in}}%
\pgfpathlineto{\pgfqpoint{-101.259470in}{-3.621016in}}%
\pgfpathlineto{\pgfqpoint{-101.267222in}{-3.633185in}}%
\pgfpathlineto{\pgfqpoint{-101.274975in}{-3.620166in}}%
\pgfpathlineto{\pgfqpoint{-101.282727in}{-3.649959in}}%
\pgfpathlineto{\pgfqpoint{-101.290480in}{-3.622666in}}%
\pgfpathlineto{\pgfqpoint{-101.298233in}{-3.618283in}}%
\pgfpathlineto{\pgfqpoint{-101.305985in}{-3.618501in}}%
\pgfpathlineto{\pgfqpoint{-101.313738in}{-3.653986in}}%
\pgfpathlineto{\pgfqpoint{-101.321490in}{-3.662489in}}%
\pgfpathlineto{\pgfqpoint{-101.329243in}{-3.642691in}}%
\pgfpathlineto{\pgfqpoint{-101.336996in}{-3.609723in}}%
\pgfpathlineto{\pgfqpoint{-101.344748in}{-3.627280in}}%
\pgfpathlineto{\pgfqpoint{-101.352501in}{-3.629607in}}%
\pgfpathlineto{\pgfqpoint{-101.360253in}{-3.621633in}}%
\pgfpathlineto{\pgfqpoint{-101.368006in}{-3.628077in}}%
\pgfpathlineto{\pgfqpoint{-101.375759in}{-3.648449in}}%
\pgfpathlineto{\pgfqpoint{-101.383511in}{-3.608234in}}%
\pgfpathlineto{\pgfqpoint{-101.391264in}{-3.614933in}}%
\pgfpathlineto{\pgfqpoint{-101.399016in}{-3.617081in}}%
\pgfpathlineto{\pgfqpoint{-101.406769in}{-3.622362in}}%
\pgfpathlineto{\pgfqpoint{-101.414522in}{-3.645247in}}%
\pgfpathlineto{\pgfqpoint{-101.422274in}{-3.666081in}}%
\pgfpathlineto{\pgfqpoint{-101.430027in}{-3.622468in}}%
\pgfpathlineto{\pgfqpoint{-101.437779in}{-3.633625in}}%
\pgfpathlineto{\pgfqpoint{-101.445532in}{-3.649780in}}%
\pgfpathlineto{\pgfqpoint{-101.453284in}{-3.643299in}}%
\pgfpathlineto{\pgfqpoint{-101.461037in}{-3.638388in}}%
\pgfpathlineto{\pgfqpoint{-101.468790in}{-3.606218in}}%
\pgfpathlineto{\pgfqpoint{-101.476542in}{-3.660915in}}%
\pgfpathlineto{\pgfqpoint{-101.484295in}{-3.647925in}}%
\pgfpathlineto{\pgfqpoint{-101.492047in}{-3.627317in}}%
\pgfpathlineto{\pgfqpoint{-101.499800in}{-3.642634in}}%
\pgfpathlineto{\pgfqpoint{-101.507553in}{-3.639255in}}%
\pgfpathlineto{\pgfqpoint{-101.515305in}{-3.621876in}}%
\pgfpathlineto{\pgfqpoint{-101.523058in}{-3.614861in}}%
\pgfpathlineto{\pgfqpoint{-101.530810in}{-3.620356in}}%
\pgfpathlineto{\pgfqpoint{-101.538563in}{-3.636440in}}%
\pgfpathlineto{\pgfqpoint{-101.546316in}{-3.690537in}}%
\pgfpathlineto{\pgfqpoint{-101.554068in}{-3.645479in}}%
\pgfpathlineto{\pgfqpoint{-101.561821in}{-3.647676in}}%
\pgfpathlineto{\pgfqpoint{-101.569573in}{-3.623600in}}%
\pgfpathlineto{\pgfqpoint{-101.577326in}{-3.620391in}}%
\pgfpathlineto{\pgfqpoint{-101.585079in}{-3.678399in}}%
\pgfpathlineto{\pgfqpoint{-101.592831in}{-3.604778in}}%
\pgfpathlineto{\pgfqpoint{-101.600584in}{-3.652395in}}%
\pgfpathlineto{\pgfqpoint{-101.608336in}{-3.603593in}}%
\pgfpathlineto{\pgfqpoint{-101.616089in}{-3.626887in}}%
\pgfpathlineto{\pgfqpoint{-101.623842in}{-3.637381in}}%
\pgfpathlineto{\pgfqpoint{-101.631594in}{-3.612195in}}%
\pgfpathlineto{\pgfqpoint{-101.639347in}{-3.673381in}}%
\pgfpathlineto{\pgfqpoint{-101.647099in}{-3.571545in}}%
\pgfpathlineto{\pgfqpoint{-101.654852in}{-3.704506in}}%
\pgfpathlineto{\pgfqpoint{-101.662605in}{-3.657874in}}%
\pgfpathlineto{\pgfqpoint{-101.670357in}{-3.613388in}}%
\pgfpathlineto{\pgfqpoint{-101.678110in}{-3.591230in}}%
\pgfpathlineto{\pgfqpoint{-101.685862in}{-3.627816in}}%
\pgfpathlineto{\pgfqpoint{-101.693615in}{-3.645482in}}%
\pgfpathlineto{\pgfqpoint{-101.701367in}{-3.605822in}}%
\pgfpathlineto{\pgfqpoint{-101.709120in}{-3.613729in}}%
\pgfpathlineto{\pgfqpoint{-101.716873in}{-3.650353in}}%
\pgfpathlineto{\pgfqpoint{-101.724625in}{-3.621907in}}%
\pgfpathlineto{\pgfqpoint{-101.732378in}{-3.600246in}}%
\pgfpathlineto{\pgfqpoint{-101.740130in}{-3.635672in}}%
\pgfpathlineto{\pgfqpoint{-101.747883in}{-3.623230in}}%
\pgfpathlineto{\pgfqpoint{-101.755636in}{-3.635375in}}%
\pgfpathlineto{\pgfqpoint{-101.763388in}{-3.688177in}}%
\pgfpathlineto{\pgfqpoint{-101.771141in}{-3.625049in}}%
\pgfpathlineto{\pgfqpoint{-101.778893in}{-3.631540in}}%
\pgfpathlineto{\pgfqpoint{-101.786646in}{-3.613824in}}%
\pgfpathlineto{\pgfqpoint{-101.794399in}{-3.663170in}}%
\pgfpathlineto{\pgfqpoint{-101.802151in}{-3.629772in}}%
\pgfpathlineto{\pgfqpoint{-101.809904in}{-3.661378in}}%
\pgfpathlineto{\pgfqpoint{-101.817656in}{-3.627089in}}%
\pgfpathlineto{\pgfqpoint{-101.825409in}{-3.655109in}}%
\pgfpathlineto{\pgfqpoint{-101.833162in}{-3.669408in}}%
\pgfpathlineto{\pgfqpoint{-101.840914in}{-3.602799in}}%
\pgfpathlineto{\pgfqpoint{-101.848667in}{-3.626892in}}%
\pgfpathlineto{\pgfqpoint{-101.856419in}{-3.640171in}}%
\pgfpathlineto{\pgfqpoint{-101.864172in}{-3.636013in}}%
\pgfpathlineto{\pgfqpoint{-101.871925in}{-3.642311in}}%
\pgfpathlineto{\pgfqpoint{-101.879677in}{-3.651202in}}%
\pgfpathlineto{\pgfqpoint{-101.887430in}{-3.622306in}}%
\pgfpathlineto{\pgfqpoint{-101.895182in}{-3.610151in}}%
\pgfpathlineto{\pgfqpoint{-101.902935in}{-3.635561in}}%
\pgfpathlineto{\pgfqpoint{-101.910688in}{-3.629248in}}%
\pgfpathlineto{\pgfqpoint{-101.918440in}{-3.635632in}}%
\pgfpathlineto{\pgfqpoint{-101.926193in}{-3.617548in}}%
\pgfpathlineto{\pgfqpoint{-101.933945in}{-3.610577in}}%
\pgfpathlineto{\pgfqpoint{-101.941698in}{-3.641207in}}%
\pgfpathlineto{\pgfqpoint{-101.949450in}{-3.623162in}}%
\pgfpathlineto{\pgfqpoint{-101.957203in}{-3.651082in}}%
\pgfpathlineto{\pgfqpoint{-101.964956in}{-3.632304in}}%
\pgfpathlineto{\pgfqpoint{-101.972708in}{-3.629064in}}%
\pgfpathlineto{\pgfqpoint{-101.980461in}{-3.623921in}}%
\pgfpathlineto{\pgfqpoint{-101.988213in}{-3.612400in}}%
\pgfpathlineto{\pgfqpoint{-101.995966in}{-3.612670in}}%
\pgfpathlineto{\pgfqpoint{-102.003719in}{-3.635296in}}%
\pgfpathlineto{\pgfqpoint{-102.011471in}{-3.597072in}}%
\pgfpathlineto{\pgfqpoint{-102.019224in}{-3.616682in}}%
\pgfpathlineto{\pgfqpoint{-102.026976in}{-3.615476in}}%
\pgfpathlineto{\pgfqpoint{-102.034729in}{-3.615807in}}%
\pgfpathlineto{\pgfqpoint{-102.042482in}{-3.605340in}}%
\pgfpathlineto{\pgfqpoint{-102.050234in}{-3.605667in}}%
\pgfpathlineto{\pgfqpoint{-102.057987in}{-3.610905in}}%
\pgfpathlineto{\pgfqpoint{-102.065739in}{-3.637878in}}%
\pgfpathlineto{\pgfqpoint{-102.073492in}{-3.648173in}}%
\pgfpathlineto{\pgfqpoint{-102.081245in}{-3.624736in}}%
\pgfpathlineto{\pgfqpoint{-102.088997in}{-3.637756in}}%
\pgfpathlineto{\pgfqpoint{-102.096750in}{-3.630993in}}%
\pgfpathlineto{\pgfqpoint{-102.104502in}{-3.657794in}}%
\pgfpathlineto{\pgfqpoint{-102.112255in}{-3.600273in}}%
\pgfpathlineto{\pgfqpoint{-102.120008in}{-3.626832in}}%
\pgfpathlineto{\pgfqpoint{-102.127760in}{-3.655171in}}%
\pgfpathlineto{\pgfqpoint{-102.135513in}{-3.568027in}}%
\pgfpathlineto{\pgfqpoint{-102.143265in}{-3.634622in}}%
\pgfpathlineto{\pgfqpoint{-102.151018in}{-3.624996in}}%
\pgfpathlineto{\pgfqpoint{-102.158771in}{-3.642539in}}%
\pgfpathlineto{\pgfqpoint{-102.166523in}{-3.649313in}}%
\pgfpathlineto{\pgfqpoint{-102.174276in}{-3.602089in}}%
\pgfpathlineto{\pgfqpoint{-102.182028in}{-3.623148in}}%
\pgfpathlineto{\pgfqpoint{-102.189781in}{-3.617505in}}%
\pgfpathlineto{\pgfqpoint{-102.197533in}{-3.611579in}}%
\pgfpathlineto{\pgfqpoint{-102.205286in}{-3.630654in}}%
\pgfpathlineto{\pgfqpoint{-102.213039in}{-3.601387in}}%
\pgfpathlineto{\pgfqpoint{-102.220791in}{-3.655872in}}%
\pgfpathlineto{\pgfqpoint{-102.228544in}{-3.629614in}}%
\pgfpathlineto{\pgfqpoint{-102.236296in}{-3.586561in}}%
\pgfpathlineto{\pgfqpoint{-102.244049in}{-3.604363in}}%
\pgfpathlineto{\pgfqpoint{-102.251802in}{-3.619473in}}%
\pgfpathlineto{\pgfqpoint{-102.259554in}{-3.644842in}}%
\pgfpathlineto{\pgfqpoint{-102.267307in}{-3.598635in}}%
\pgfpathlineto{\pgfqpoint{-102.275059in}{-3.661345in}}%
\pgfpathlineto{\pgfqpoint{-102.282812in}{-3.619931in}}%
\pgfpathlineto{\pgfqpoint{-102.290565in}{-3.606739in}}%
\pgfpathlineto{\pgfqpoint{-102.298317in}{-3.624253in}}%
\pgfpathlineto{\pgfqpoint{-102.306070in}{-3.658824in}}%
\pgfpathlineto{\pgfqpoint{-102.313822in}{-3.630691in}}%
\pgfpathlineto{\pgfqpoint{-102.321575in}{-3.589599in}}%
\pgfpathlineto{\pgfqpoint{-102.329328in}{-3.603432in}}%
\pgfpathlineto{\pgfqpoint{-102.337080in}{-3.625578in}}%
\pgfpathlineto{\pgfqpoint{-102.344833in}{-3.655132in}}%
\pgfpathlineto{\pgfqpoint{-102.352585in}{-3.585726in}}%
\pgfpathlineto{\pgfqpoint{-102.360338in}{-3.636128in}}%
\pgfpathlineto{\pgfqpoint{-102.368091in}{-3.592062in}}%
\pgfpathlineto{\pgfqpoint{-102.375843in}{-3.594394in}}%
\pgfpathlineto{\pgfqpoint{-102.383596in}{-3.666615in}}%
\pgfpathlineto{\pgfqpoint{-102.391348in}{-3.662492in}}%
\pgfpathlineto{\pgfqpoint{-102.399101in}{-3.644605in}}%
\pgfpathlineto{\pgfqpoint{-102.406854in}{-3.602169in}}%
\pgfpathlineto{\pgfqpoint{-102.414606in}{-3.630424in}}%
\pgfpathlineto{\pgfqpoint{-102.422359in}{-3.578952in}}%
\pgfpathlineto{\pgfqpoint{-102.430111in}{-3.600607in}}%
\pgfpathlineto{\pgfqpoint{-102.437864in}{-3.629161in}}%
\pgfpathlineto{\pgfqpoint{-102.445617in}{-3.635907in}}%
\pgfpathlineto{\pgfqpoint{-102.453369in}{-3.669771in}}%
\pgfpathlineto{\pgfqpoint{-102.461122in}{-3.681055in}}%
\pgfpathlineto{\pgfqpoint{-102.468874in}{-3.647554in}}%
\pgfpathlineto{\pgfqpoint{-102.476627in}{-3.610995in}}%
\pgfpathlineto{\pgfqpoint{-102.484379in}{-3.626021in}}%
\pgfpathlineto{\pgfqpoint{-102.492132in}{-3.629743in}}%
\pgfpathlineto{\pgfqpoint{-102.499885in}{-3.598721in}}%
\pgfpathlineto{\pgfqpoint{-102.507637in}{-3.630353in}}%
\pgfpathlineto{\pgfqpoint{-102.515390in}{-3.625829in}}%
\pgfpathlineto{\pgfqpoint{-102.523142in}{-3.642236in}}%
\pgfpathlineto{\pgfqpoint{-102.530895in}{-3.587869in}}%
\pgfpathlineto{\pgfqpoint{-102.538648in}{-3.662915in}}%
\pgfpathlineto{\pgfqpoint{-102.546400in}{-3.649327in}}%
\pgfpathlineto{\pgfqpoint{-102.554153in}{-3.642674in}}%
\pgfpathlineto{\pgfqpoint{-102.561905in}{-3.626506in}}%
\pgfpathlineto{\pgfqpoint{-102.569658in}{-3.624594in}}%
\pgfpathlineto{\pgfqpoint{-102.577411in}{-3.626278in}}%
\pgfpathlineto{\pgfqpoint{-102.585163in}{-3.596274in}}%
\pgfpathlineto{\pgfqpoint{-102.592916in}{-3.618614in}}%
\pgfpathlineto{\pgfqpoint{-102.600668in}{-3.614773in}}%
\pgfpathlineto{\pgfqpoint{-102.608421in}{-3.650477in}}%
\pgfpathlineto{\pgfqpoint{-102.616174in}{-3.631039in}}%
\pgfpathlineto{\pgfqpoint{-102.623926in}{-3.609324in}}%
\pgfpathlineto{\pgfqpoint{-102.631679in}{-3.636816in}}%
\pgfpathlineto{\pgfqpoint{-102.639431in}{-3.601160in}}%
\pgfpathlineto{\pgfqpoint{-102.647184in}{-3.673811in}}%
\pgfpathlineto{\pgfqpoint{-102.654937in}{-3.606657in}}%
\pgfpathlineto{\pgfqpoint{-102.662689in}{-3.638951in}}%
\pgfpathlineto{\pgfqpoint{-102.670442in}{-3.606055in}}%
\pgfpathlineto{\pgfqpoint{-102.678194in}{-3.654629in}}%
\pgfpathlineto{\pgfqpoint{-102.685947in}{-3.606601in}}%
\pgfpathlineto{\pgfqpoint{-102.693700in}{-3.625224in}}%
\pgfpathlineto{\pgfqpoint{-102.701452in}{-3.605160in}}%
\pgfpathlineto{\pgfqpoint{-102.709205in}{-3.603068in}}%
\pgfpathlineto{\pgfqpoint{-102.716957in}{-3.625057in}}%
\pgfpathlineto{\pgfqpoint{-102.724710in}{-3.639221in}}%
\pgfpathlineto{\pgfqpoint{-102.732462in}{-3.617811in}}%
\pgfpathlineto{\pgfqpoint{-102.740215in}{-3.624901in}}%
\pgfpathlineto{\pgfqpoint{-102.747968in}{-3.650964in}}%
\pgfpathlineto{\pgfqpoint{-102.755720in}{-3.629279in}}%
\pgfpathlineto{\pgfqpoint{-102.763473in}{-3.625254in}}%
\pgfpathlineto{\pgfqpoint{-102.771225in}{-3.615438in}}%
\pgfpathlineto{\pgfqpoint{-102.778978in}{-3.612841in}}%
\pgfpathlineto{\pgfqpoint{-102.786731in}{-3.660687in}}%
\pgfpathlineto{\pgfqpoint{-102.794483in}{-3.641824in}}%
\pgfpathlineto{\pgfqpoint{-102.802236in}{-3.598490in}}%
\pgfpathlineto{\pgfqpoint{-102.809988in}{-3.618931in}}%
\pgfpathlineto{\pgfqpoint{-102.817741in}{-3.634774in}}%
\pgfpathlineto{\pgfqpoint{-102.825494in}{-3.636974in}}%
\pgfpathlineto{\pgfqpoint{-102.833246in}{-3.628685in}}%
\pgfpathlineto{\pgfqpoint{-102.840999in}{-3.624387in}}%
\pgfpathlineto{\pgfqpoint{-102.848751in}{-3.633287in}}%
\pgfpathlineto{\pgfqpoint{-102.856504in}{-3.631550in}}%
\pgfpathlineto{\pgfqpoint{-102.864257in}{-3.615251in}}%
\pgfpathlineto{\pgfqpoint{-102.872009in}{-3.619913in}}%
\pgfpathlineto{\pgfqpoint{-102.879762in}{-3.663992in}}%
\pgfpathlineto{\pgfqpoint{-102.887514in}{-3.592351in}}%
\pgfpathlineto{\pgfqpoint{-102.895267in}{-3.622924in}}%
\pgfpathlineto{\pgfqpoint{-102.903020in}{-3.609286in}}%
\pgfpathlineto{\pgfqpoint{-102.910772in}{-3.591905in}}%
\pgfpathlineto{\pgfqpoint{-102.918525in}{-3.613719in}}%
\pgfpathlineto{\pgfqpoint{-102.926277in}{-3.678750in}}%
\pgfpathlineto{\pgfqpoint{-102.934030in}{-3.659761in}}%
\pgfpathlineto{\pgfqpoint{-102.941783in}{-3.640512in}}%
\pgfpathlineto{\pgfqpoint{-102.949535in}{-3.647689in}}%
\pgfpathlineto{\pgfqpoint{-102.957288in}{-3.676979in}}%
\pgfpathlineto{\pgfqpoint{-102.965040in}{-3.667544in}}%
\pgfpathlineto{\pgfqpoint{-102.972793in}{-3.649653in}}%
\pgfpathlineto{\pgfqpoint{-102.980545in}{-3.584507in}}%
\pgfpathlineto{\pgfqpoint{-102.988298in}{-3.607269in}}%
\pgfpathlineto{\pgfqpoint{-102.996051in}{-3.585835in}}%
\pgfpathlineto{\pgfqpoint{-103.003803in}{-3.645437in}}%
\pgfpathlineto{\pgfqpoint{-103.011556in}{-3.608699in}}%
\pgfpathlineto{\pgfqpoint{-103.019308in}{-3.593207in}}%
\pgfpathlineto{\pgfqpoint{-103.027061in}{-3.612309in}}%
\pgfpathlineto{\pgfqpoint{-103.034814in}{-3.619196in}}%
\pgfpathlineto{\pgfqpoint{-103.042566in}{-3.654515in}}%
\pgfpathlineto{\pgfqpoint{-103.050319in}{-3.632801in}}%
\pgfpathlineto{\pgfqpoint{-103.058071in}{-3.654995in}}%
\pgfpathlineto{\pgfqpoint{-103.065824in}{-3.635285in}}%
\pgfpathlineto{\pgfqpoint{-103.073577in}{-3.630924in}}%
\pgfpathlineto{\pgfqpoint{-103.081329in}{-3.634355in}}%
\pgfpathlineto{\pgfqpoint{-103.089082in}{-3.640092in}}%
\pgfpathlineto{\pgfqpoint{-103.096834in}{-3.594939in}}%
\pgfpathlineto{\pgfqpoint{-103.104587in}{-3.626062in}}%
\pgfpathlineto{\pgfqpoint{-103.112340in}{-3.601834in}}%
\pgfpathlineto{\pgfqpoint{-103.120092in}{-3.673287in}}%
\pgfpathlineto{\pgfqpoint{-103.127845in}{-3.615744in}}%
\pgfpathlineto{\pgfqpoint{-103.135597in}{-3.614745in}}%
\pgfpathlineto{\pgfqpoint{-103.143350in}{-3.594326in}}%
\pgfpathlineto{\pgfqpoint{-103.151103in}{-3.603539in}}%
\pgfpathlineto{\pgfqpoint{-103.158855in}{-3.637126in}}%
\pgfpathlineto{\pgfqpoint{-103.166608in}{-3.666370in}}%
\pgfpathlineto{\pgfqpoint{-103.174360in}{-3.623643in}}%
\pgfpathlineto{\pgfqpoint{-103.182113in}{-3.597069in}}%
\pgfpathlineto{\pgfqpoint{-103.189866in}{-3.600669in}}%
\pgfpathlineto{\pgfqpoint{-103.197618in}{-3.638480in}}%
\pgfpathlineto{\pgfqpoint{-103.205371in}{-3.601803in}}%
\pgfpathlineto{\pgfqpoint{-103.213123in}{-3.638763in}}%
\pgfpathlineto{\pgfqpoint{-103.220876in}{-3.655060in}}%
\pgfpathlineto{\pgfqpoint{-103.228628in}{-3.618858in}}%
\pgfpathlineto{\pgfqpoint{-103.236381in}{-3.647579in}}%
\pgfpathlineto{\pgfqpoint{-103.244134in}{-3.615421in}}%
\pgfpathlineto{\pgfqpoint{-103.251886in}{-3.632568in}}%
\pgfpathlineto{\pgfqpoint{-103.259639in}{-3.641959in}}%
\pgfpathlineto{\pgfqpoint{-103.267391in}{-3.598223in}}%
\pgfpathlineto{\pgfqpoint{-103.275144in}{-3.637560in}}%
\pgfpathlineto{\pgfqpoint{-103.282897in}{-3.657260in}}%
\pgfpathlineto{\pgfqpoint{-103.290649in}{-3.653685in}}%
\pgfpathlineto{\pgfqpoint{-103.298402in}{-3.604082in}}%
\pgfpathlineto{\pgfqpoint{-103.306154in}{-3.604656in}}%
\pgfpathlineto{\pgfqpoint{-103.313907in}{-3.644197in}}%
\pgfpathlineto{\pgfqpoint{-103.321660in}{-3.615558in}}%
\pgfpathlineto{\pgfqpoint{-103.329412in}{-3.612165in}}%
\pgfpathlineto{\pgfqpoint{-103.337165in}{-3.645427in}}%
\pgfpathlineto{\pgfqpoint{-103.344917in}{-3.597743in}}%
\pgfpathlineto{\pgfqpoint{-103.352670in}{-3.654819in}}%
\pgfpathlineto{\pgfqpoint{-103.360423in}{-3.643581in}}%
\pgfpathlineto{\pgfqpoint{-103.368175in}{-3.643241in}}%
\pgfpathlineto{\pgfqpoint{-103.375928in}{-3.639945in}}%
\pgfpathlineto{\pgfqpoint{-103.383680in}{-3.641991in}}%
\pgfpathlineto{\pgfqpoint{-103.391433in}{-3.661138in}}%
\pgfpathlineto{\pgfqpoint{-103.399186in}{-3.661631in}}%
\pgfpathlineto{\pgfqpoint{-103.406938in}{-3.628038in}}%
\pgfpathlineto{\pgfqpoint{-103.414691in}{-3.651755in}}%
\pgfpathlineto{\pgfqpoint{-103.422443in}{-3.618260in}}%
\pgfpathlineto{\pgfqpoint{-103.430196in}{-3.643076in}}%
\pgfpathlineto{\pgfqpoint{-103.437949in}{-3.636946in}}%
\pgfpathlineto{\pgfqpoint{-103.445701in}{-3.653670in}}%
\pgfpathlineto{\pgfqpoint{-103.453454in}{-3.638573in}}%
\pgfpathlineto{\pgfqpoint{-103.461206in}{-3.619672in}}%
\pgfpathlineto{\pgfqpoint{-103.468959in}{-3.656935in}}%
\pgfpathlineto{\pgfqpoint{-103.476712in}{-3.589813in}}%
\pgfpathlineto{\pgfqpoint{-103.484464in}{-3.648910in}}%
\pgfpathlineto{\pgfqpoint{-103.492217in}{-3.628274in}}%
\pgfpathlineto{\pgfqpoint{-103.499969in}{-3.651726in}}%
\pgfpathlineto{\pgfqpoint{-103.507722in}{-3.638956in}}%
\pgfpathlineto{\pgfqpoint{-103.515474in}{-3.649663in}}%
\pgfpathlineto{\pgfqpoint{-103.523227in}{-3.647469in}}%
\pgfpathlineto{\pgfqpoint{-103.530980in}{-3.622900in}}%
\pgfpathlineto{\pgfqpoint{-103.538732in}{-3.620633in}}%
\pgfpathlineto{\pgfqpoint{-103.546485in}{-3.663065in}}%
\pgfpathlineto{\pgfqpoint{-103.554237in}{-3.634428in}}%
\pgfpathlineto{\pgfqpoint{-103.561990in}{-3.653681in}}%
\pgfpathlineto{\pgfqpoint{-103.569743in}{-3.627046in}}%
\pgfpathlineto{\pgfqpoint{-103.577495in}{-3.652939in}}%
\pgfpathlineto{\pgfqpoint{-103.585248in}{-3.651355in}}%
\pgfpathlineto{\pgfqpoint{-103.593000in}{-3.663136in}}%
\pgfpathlineto{\pgfqpoint{-103.600753in}{-3.637938in}}%
\pgfpathlineto{\pgfqpoint{-103.608506in}{-3.601326in}}%
\pgfpathlineto{\pgfqpoint{-103.616258in}{-3.645712in}}%
\pgfpathlineto{\pgfqpoint{-103.624011in}{-3.628801in}}%
\pgfpathlineto{\pgfqpoint{-103.631763in}{-3.642581in}}%
\pgfpathlineto{\pgfqpoint{-103.639516in}{-3.667498in}}%
\pgfpathlineto{\pgfqpoint{-103.647269in}{-3.659069in}}%
\pgfpathlineto{\pgfqpoint{-103.655021in}{-3.648222in}}%
\pgfpathlineto{\pgfqpoint{-103.662774in}{-3.630848in}}%
\pgfpathlineto{\pgfqpoint{-103.670526in}{-3.642441in}}%
\pgfpathlineto{\pgfqpoint{-103.678279in}{-3.660591in}}%
\pgfpathlineto{\pgfqpoint{-103.686032in}{-3.626145in}}%
\pgfpathlineto{\pgfqpoint{-103.693784in}{-3.637931in}}%
\pgfpathlineto{\pgfqpoint{-103.701537in}{-3.634961in}}%
\pgfpathlineto{\pgfqpoint{-103.709289in}{-3.653893in}}%
\pgfpathlineto{\pgfqpoint{-103.717042in}{-3.626256in}}%
\pgfpathlineto{\pgfqpoint{-103.724795in}{-3.631184in}}%
\pgfpathlineto{\pgfqpoint{-103.732547in}{-3.615725in}}%
\pgfpathlineto{\pgfqpoint{-103.740300in}{-3.642897in}}%
\pgfpathlineto{\pgfqpoint{-103.748052in}{-3.650306in}}%
\pgfpathlineto{\pgfqpoint{-103.755805in}{-3.663484in}}%
\pgfpathlineto{\pgfqpoint{-103.763557in}{-3.662702in}}%
\pgfpathlineto{\pgfqpoint{-103.771310in}{-3.633012in}}%
\pgfpathlineto{\pgfqpoint{-103.779063in}{-3.643128in}}%
\pgfpathlineto{\pgfqpoint{-103.786815in}{-3.587517in}}%
\pgfpathlineto{\pgfqpoint{-103.794568in}{-3.613174in}}%
\pgfpathlineto{\pgfqpoint{-103.802320in}{-3.595544in}}%
\pgfpathlineto{\pgfqpoint{-103.810073in}{-3.614316in}}%
\pgfpathlineto{\pgfqpoint{-103.817826in}{-3.669540in}}%
\pgfpathlineto{\pgfqpoint{-103.825578in}{-3.642237in}}%
\pgfpathlineto{\pgfqpoint{-103.833331in}{-3.654790in}}%
\pgfpathlineto{\pgfqpoint{-103.841083in}{-3.591145in}}%
\pgfpathlineto{\pgfqpoint{-103.848836in}{-3.610018in}}%
\pgfpathlineto{\pgfqpoint{-103.856589in}{-3.637356in}}%
\pgfpathlineto{\pgfqpoint{-103.864341in}{-3.679081in}}%
\pgfpathlineto{\pgfqpoint{-103.872094in}{-3.644637in}}%
\pgfpathlineto{\pgfqpoint{-103.879846in}{-3.604289in}}%
\pgfpathlineto{\pgfqpoint{-103.887599in}{-3.636439in}}%
\pgfpathlineto{\pgfqpoint{-103.895352in}{-3.611821in}}%
\pgfpathlineto{\pgfqpoint{-103.903104in}{-3.618208in}}%
\pgfpathlineto{\pgfqpoint{-103.910857in}{-3.641853in}}%
\pgfpathlineto{\pgfqpoint{-103.918609in}{-3.592185in}}%
\pgfpathlineto{\pgfqpoint{-103.926362in}{-3.621114in}}%
\pgfpathlineto{\pgfqpoint{-103.934115in}{-3.638425in}}%
\pgfpathlineto{\pgfqpoint{-103.941867in}{-3.589725in}}%
\pgfpathlineto{\pgfqpoint{-103.949620in}{-3.478305in}}%
\pgfpathlineto{\pgfqpoint{-103.957372in}{-4.082868in}}%
\pgfpathlineto{\pgfqpoint{-103.965125in}{-3.556935in}}%
\pgfpathlineto{\pgfqpoint{-103.972878in}{-3.522874in}}%
\pgfpathlineto{\pgfqpoint{-103.980630in}{-3.452203in}}%
\pgfpathlineto{\pgfqpoint{-103.988383in}{-3.610499in}}%
\pgfpathlineto{\pgfqpoint{-103.996135in}{-3.484647in}}%
\pgfpathlineto{\pgfqpoint{-104.003888in}{-3.601415in}}%
\pgfpathlineto{\pgfqpoint{-104.011640in}{-3.642830in}}%
\pgfpathlineto{\pgfqpoint{-104.019393in}{-3.612396in}}%
\pgfpathlineto{\pgfqpoint{-104.027146in}{-3.567527in}}%
\pgfpathlineto{\pgfqpoint{-104.034898in}{-3.630173in}}%
\pgfpathlineto{\pgfqpoint{-104.042651in}{-3.650735in}}%
\pgfpathlineto{\pgfqpoint{-104.050403in}{-3.656761in}}%
\pgfpathlineto{\pgfqpoint{-104.058156in}{-3.619231in}}%
\pgfpathlineto{\pgfqpoint{-104.065909in}{-3.637651in}}%
\pgfpathlineto{\pgfqpoint{-104.073661in}{-3.666113in}}%
\pgfpathlineto{\pgfqpoint{-104.081414in}{-3.616415in}}%
\pgfpathlineto{\pgfqpoint{-104.089166in}{-3.656540in}}%
\pgfpathlineto{\pgfqpoint{-104.096919in}{-3.634197in}}%
\pgfpathlineto{\pgfqpoint{-104.104672in}{-3.632284in}}%
\pgfpathlineto{\pgfqpoint{-104.112424in}{-3.648890in}}%
\pgfpathlineto{\pgfqpoint{-104.120177in}{-3.647779in}}%
\pgfpathlineto{\pgfqpoint{-104.127929in}{-3.665104in}}%
\pgfpathlineto{\pgfqpoint{-104.135682in}{-3.647963in}}%
\pgfpathlineto{\pgfqpoint{-104.143435in}{-3.642899in}}%
\pgfpathlineto{\pgfqpoint{-104.151187in}{-3.606398in}}%
\pgfpathlineto{\pgfqpoint{-104.158940in}{-3.649649in}}%
\pgfpathlineto{\pgfqpoint{-104.166692in}{-3.640388in}}%
\pgfpathlineto{\pgfqpoint{-104.174445in}{-3.658068in}}%
\pgfpathlineto{\pgfqpoint{-104.182198in}{-3.682420in}}%
\pgfpathlineto{\pgfqpoint{-104.189950in}{-3.648446in}}%
\pgfpathlineto{\pgfqpoint{-104.197703in}{-3.649403in}}%
\pgfpathlineto{\pgfqpoint{-104.205455in}{-3.619238in}}%
\pgfpathlineto{\pgfqpoint{-104.213208in}{-3.602061in}}%
\pgfpathlineto{\pgfqpoint{-104.220961in}{-3.632769in}}%
\pgfpathlineto{\pgfqpoint{-104.228713in}{-3.623060in}}%
\pgfpathlineto{\pgfqpoint{-104.236466in}{-3.604540in}}%
\pgfpathlineto{\pgfqpoint{-104.244218in}{-3.623832in}}%
\pgfpathlineto{\pgfqpoint{-104.251971in}{-3.618729in}}%
\pgfpathlineto{\pgfqpoint{-104.259723in}{-3.657360in}}%
\pgfpathlineto{\pgfqpoint{-104.267476in}{-3.671549in}}%
\pgfpathlineto{\pgfqpoint{-104.275229in}{-3.633690in}}%
\pgfpathlineto{\pgfqpoint{-104.282981in}{-3.668957in}}%
\pgfpathlineto{\pgfqpoint{-104.290734in}{-3.635499in}}%
\pgfpathlineto{\pgfqpoint{-104.298486in}{-3.651541in}}%
\pgfpathlineto{\pgfqpoint{-104.306239in}{-3.597257in}}%
\pgfpathlineto{\pgfqpoint{-104.313992in}{-3.600958in}}%
\pgfpathlineto{\pgfqpoint{-104.321744in}{-3.623427in}}%
\pgfpathlineto{\pgfqpoint{-104.329497in}{-3.643713in}}%
\pgfpathlineto{\pgfqpoint{-104.337249in}{-3.635881in}}%
\pgfpathlineto{\pgfqpoint{-104.345002in}{-3.644360in}}%
\pgfpathlineto{\pgfqpoint{-104.352755in}{-3.621824in}}%
\pgfpathlineto{\pgfqpoint{-104.360507in}{-3.668285in}}%
\pgfpathlineto{\pgfqpoint{-104.368260in}{-3.651529in}}%
\pgfpathlineto{\pgfqpoint{-104.376012in}{-3.644476in}}%
\pgfpathlineto{\pgfqpoint{-104.383765in}{-3.588247in}}%
\pgfpathlineto{\pgfqpoint{-104.391518in}{-3.655895in}}%
\pgfpathlineto{\pgfqpoint{-104.399270in}{-3.603397in}}%
\pgfpathlineto{\pgfqpoint{-104.407023in}{-3.630294in}}%
\pgfpathlineto{\pgfqpoint{-104.414775in}{-3.626477in}}%
\pgfpathlineto{\pgfqpoint{-104.422528in}{-3.628636in}}%
\pgfpathlineto{\pgfqpoint{-104.430281in}{-3.646224in}}%
\pgfpathlineto{\pgfqpoint{-104.438033in}{-3.637806in}}%
\pgfpathlineto{\pgfqpoint{-104.445786in}{-3.655761in}}%
\pgfpathlineto{\pgfqpoint{-104.453538in}{-3.600996in}}%
\pgfpathlineto{\pgfqpoint{-104.461291in}{-3.599495in}}%
\pgfpathlineto{\pgfqpoint{-104.469044in}{-3.614229in}}%
\pgfpathlineto{\pgfqpoint{-104.476796in}{-3.596310in}}%
\pgfpathlineto{\pgfqpoint{-104.484549in}{-3.608193in}}%
\pgfpathlineto{\pgfqpoint{-104.492301in}{-3.634357in}}%
\pgfpathlineto{\pgfqpoint{-104.500054in}{-3.642833in}}%
\pgfpathlineto{\pgfqpoint{-104.507806in}{-3.622902in}}%
\pgfpathlineto{\pgfqpoint{-104.515559in}{-3.695436in}}%
\pgfpathlineto{\pgfqpoint{-104.523312in}{-3.616876in}}%
\pgfpathlineto{\pgfqpoint{-104.531064in}{-3.636731in}}%
\pgfpathlineto{\pgfqpoint{-104.538817in}{-3.663061in}}%
\pgfpathlineto{\pgfqpoint{-104.546569in}{-3.689167in}}%
\pgfpathlineto{\pgfqpoint{-104.554322in}{-3.624810in}}%
\pgfpathlineto{\pgfqpoint{-104.562075in}{-3.654783in}}%
\pgfpathlineto{\pgfqpoint{-104.569827in}{-3.658398in}}%
\pgfpathlineto{\pgfqpoint{-104.577580in}{-3.632862in}}%
\pgfpathlineto{\pgfqpoint{-104.585332in}{-3.670313in}}%
\pgfpathlineto{\pgfqpoint{-104.593085in}{-3.626139in}}%
\pgfpathlineto{\pgfqpoint{-104.600838in}{-3.628907in}}%
\pgfpathlineto{\pgfqpoint{-104.608590in}{-3.604139in}}%
\pgfpathlineto{\pgfqpoint{-104.616343in}{-3.642332in}}%
\pgfpathlineto{\pgfqpoint{-104.624095in}{-3.653980in}}%
\pgfpathlineto{\pgfqpoint{-104.631848in}{-3.673084in}}%
\pgfpathlineto{\pgfqpoint{-104.639601in}{-3.630001in}}%
\pgfpathlineto{\pgfqpoint{-104.647353in}{-3.613427in}}%
\pgfpathlineto{\pgfqpoint{-104.655106in}{-3.661602in}}%
\pgfpathlineto{\pgfqpoint{-104.662858in}{-3.631410in}}%
\pgfpathlineto{\pgfqpoint{-104.670611in}{-3.594730in}}%
\pgfpathlineto{\pgfqpoint{-104.678364in}{-3.638424in}}%
\pgfpathlineto{\pgfqpoint{-104.686116in}{-3.650753in}}%
\pgfpathlineto{\pgfqpoint{-104.693869in}{-3.602853in}}%
\pgfpathlineto{\pgfqpoint{-104.701621in}{-3.664950in}}%
\pgfpathlineto{\pgfqpoint{-104.709374in}{-3.670910in}}%
\pgfpathlineto{\pgfqpoint{-104.717127in}{-3.648309in}}%
\pgfpathlineto{\pgfqpoint{-104.724879in}{-3.606165in}}%
\pgfpathlineto{\pgfqpoint{-104.732632in}{-3.653388in}}%
\pgfpathlineto{\pgfqpoint{-104.740384in}{-3.621412in}}%
\pgfpathlineto{\pgfqpoint{-104.748137in}{-3.624258in}}%
\pgfpathlineto{\pgfqpoint{-104.755890in}{-3.636338in}}%
\pgfpathlineto{\pgfqpoint{-104.763642in}{-3.660837in}}%
\pgfpathlineto{\pgfqpoint{-104.771395in}{-3.621208in}}%
\pgfpathlineto{\pgfqpoint{-104.779147in}{-3.652218in}}%
\pgfpathlineto{\pgfqpoint{-104.786900in}{-3.651286in}}%
\pgfpathlineto{\pgfqpoint{-104.794652in}{-3.661475in}}%
\pgfpathlineto{\pgfqpoint{-104.802405in}{-3.647912in}}%
\pgfpathlineto{\pgfqpoint{-104.810158in}{-3.664751in}}%
\pgfpathlineto{\pgfqpoint{-104.817910in}{-3.627702in}}%
\pgfpathlineto{\pgfqpoint{-104.825663in}{-3.631328in}}%
\pgfpathlineto{\pgfqpoint{-104.833415in}{-3.685642in}}%
\pgfpathlineto{\pgfqpoint{-104.841168in}{-3.684183in}}%
\pgfpathlineto{\pgfqpoint{-104.848921in}{-3.673688in}}%
\pgfpathlineto{\pgfqpoint{-104.856673in}{-3.676949in}}%
\pgfpathlineto{\pgfqpoint{-104.864426in}{-3.680464in}}%
\pgfpathlineto{\pgfqpoint{-104.872178in}{-3.671527in}}%
\pgfpathlineto{\pgfqpoint{-104.879931in}{-3.640130in}}%
\pgfpathlineto{\pgfqpoint{-104.887684in}{-3.644215in}}%
\pgfpathlineto{\pgfqpoint{-104.895436in}{-3.687618in}}%
\pgfpathlineto{\pgfqpoint{-104.903189in}{-3.627431in}}%
\pgfpathlineto{\pgfqpoint{-104.910941in}{-3.635444in}}%
\pgfpathlineto{\pgfqpoint{-104.918694in}{-3.627208in}}%
\pgfpathlineto{\pgfqpoint{-104.926447in}{-3.641997in}}%
\pgfpathlineto{\pgfqpoint{-104.934199in}{-3.603974in}}%
\pgfpathlineto{\pgfqpoint{-104.941952in}{-3.630819in}}%
\pgfpathlineto{\pgfqpoint{-104.949704in}{-3.632411in}}%
\pgfpathlineto{\pgfqpoint{-104.957457in}{-3.599538in}}%
\pgfpathlineto{\pgfqpoint{-104.965210in}{-3.625717in}}%
\pgfpathlineto{\pgfqpoint{-104.972962in}{-3.658563in}}%
\pgfpathlineto{\pgfqpoint{-104.980715in}{-3.643287in}}%
\pgfpathlineto{\pgfqpoint{-104.988467in}{-3.618593in}}%
\pgfpathlineto{\pgfqpoint{-104.996220in}{-3.653427in}}%
\pgfpathlineto{\pgfqpoint{-105.003973in}{-3.655861in}}%
\pgfpathlineto{\pgfqpoint{-105.011725in}{-3.583686in}}%
\pgfpathlineto{\pgfqpoint{-105.019478in}{-3.659046in}}%
\pgfpathlineto{\pgfqpoint{-105.027230in}{-3.655098in}}%
\pgfpathlineto{\pgfqpoint{-105.034983in}{-3.648434in}}%
\pgfpathlineto{\pgfqpoint{-105.042735in}{-3.630558in}}%
\pgfpathlineto{\pgfqpoint{-105.050488in}{-3.630145in}}%
\pgfpathlineto{\pgfqpoint{-105.058241in}{-3.639107in}}%
\pgfpathlineto{\pgfqpoint{-105.065993in}{-3.581230in}}%
\pgfpathlineto{\pgfqpoint{-105.073746in}{-3.627389in}}%
\pgfpathlineto{\pgfqpoint{-105.081498in}{-3.610106in}}%
\pgfpathlineto{\pgfqpoint{-105.089251in}{-3.623730in}}%
\pgfpathlineto{\pgfqpoint{-105.097004in}{-3.582513in}}%
\pgfpathlineto{\pgfqpoint{-105.104756in}{-3.578372in}}%
\pgfpathlineto{\pgfqpoint{-105.112509in}{-3.608547in}}%
\pgfpathlineto{\pgfqpoint{-105.120261in}{-3.638915in}}%
\pgfpathlineto{\pgfqpoint{-105.128014in}{-3.623090in}}%
\pgfpathlineto{\pgfqpoint{-105.135767in}{-3.649052in}}%
\pgfpathlineto{\pgfqpoint{-105.143519in}{-3.643996in}}%
\pgfpathlineto{\pgfqpoint{-105.151272in}{-3.655095in}}%
\pgfpathlineto{\pgfqpoint{-105.159024in}{-3.630735in}}%
\pgfpathlineto{\pgfqpoint{-105.166777in}{-3.615195in}}%
\pgfpathlineto{\pgfqpoint{-105.174530in}{-3.619801in}}%
\pgfpathlineto{\pgfqpoint{-105.182282in}{-3.635865in}}%
\pgfpathlineto{\pgfqpoint{-105.190035in}{-3.648766in}}%
\pgfpathlineto{\pgfqpoint{-105.197787in}{-3.630233in}}%
\pgfpathlineto{\pgfqpoint{-105.205540in}{-3.688678in}}%
\pgfpathlineto{\pgfqpoint{-105.213293in}{-3.678503in}}%
\pgfpathlineto{\pgfqpoint{-105.221045in}{-3.650119in}}%
\pgfpathlineto{\pgfqpoint{-105.228798in}{-3.652176in}}%
\pgfpathlineto{\pgfqpoint{-105.236550in}{-3.659529in}}%
\pgfpathlineto{\pgfqpoint{-105.244303in}{-3.649137in}}%
\pgfpathlineto{\pgfqpoint{-105.252056in}{-3.647262in}}%
\pgfpathlineto{\pgfqpoint{-105.259808in}{-3.660365in}}%
\pgfpathlineto{\pgfqpoint{-105.267561in}{-3.598424in}}%
\pgfpathlineto{\pgfqpoint{-105.275313in}{-3.618576in}}%
\pgfpathlineto{\pgfqpoint{-105.283066in}{-3.636321in}}%
\pgfpathlineto{\pgfqpoint{-105.290818in}{-3.628363in}}%
\pgfpathlineto{\pgfqpoint{-105.298571in}{-3.568726in}}%
\pgfpathlineto{\pgfqpoint{-105.306324in}{-3.658054in}}%
\pgfpathlineto{\pgfqpoint{-105.314076in}{-3.661194in}}%
\pgfpathlineto{\pgfqpoint{-105.321829in}{-3.656098in}}%
\pgfpathlineto{\pgfqpoint{-105.329581in}{-3.628599in}}%
\pgfpathlineto{\pgfqpoint{-105.337334in}{-3.607359in}}%
\pgfpathlineto{\pgfqpoint{-105.345087in}{-3.635418in}}%
\pgfpathlineto{\pgfqpoint{-105.352839in}{-3.665403in}}%
\pgfpathlineto{\pgfqpoint{-105.360592in}{-3.651428in}}%
\pgfpathlineto{\pgfqpoint{-105.368344in}{-3.646367in}}%
\pgfpathlineto{\pgfqpoint{-105.376097in}{-3.659348in}}%
\pgfpathlineto{\pgfqpoint{-105.383850in}{-3.665269in}}%
\pgfpathlineto{\pgfqpoint{-105.391602in}{-3.652274in}}%
\pgfpathlineto{\pgfqpoint{-105.399355in}{-3.678408in}}%
\pgfpathlineto{\pgfqpoint{-105.407107in}{-3.632394in}}%
\pgfpathlineto{\pgfqpoint{-105.414860in}{-3.623216in}}%
\pgfpathlineto{\pgfqpoint{-105.422613in}{-3.638912in}}%
\pgfpathlineto{\pgfqpoint{-105.430365in}{-3.647542in}}%
\pgfpathlineto{\pgfqpoint{-105.438118in}{-3.603392in}}%
\pgfpathlineto{\pgfqpoint{-105.445870in}{-3.647987in}}%
\pgfpathlineto{\pgfqpoint{-105.453623in}{-3.633942in}}%
\pgfpathlineto{\pgfqpoint{-105.461376in}{-3.660368in}}%
\pgfpathlineto{\pgfqpoint{-105.469128in}{-3.648133in}}%
\pgfpathlineto{\pgfqpoint{-105.476881in}{-3.647205in}}%
\pgfpathlineto{\pgfqpoint{-105.484633in}{-3.633694in}}%
\pgfpathlineto{\pgfqpoint{-105.492386in}{-3.616133in}}%
\pgfpathlineto{\pgfqpoint{-105.500139in}{-3.630900in}}%
\pgfpathlineto{\pgfqpoint{-105.507891in}{-3.602163in}}%
\pgfpathlineto{\pgfqpoint{-105.515644in}{-3.608706in}}%
\pgfpathlineto{\pgfqpoint{-105.523396in}{-3.631354in}}%
\pgfpathlineto{\pgfqpoint{-105.531149in}{-3.663186in}}%
\pgfpathlineto{\pgfqpoint{-105.538901in}{-3.635910in}}%
\pgfpathlineto{\pgfqpoint{-105.546654in}{-3.624555in}}%
\pgfpathlineto{\pgfqpoint{-105.554407in}{-3.623636in}}%
\pgfpathlineto{\pgfqpoint{-105.562159in}{-3.654111in}}%
\pgfpathlineto{\pgfqpoint{-105.569912in}{-3.664400in}}%
\pgfpathlineto{\pgfqpoint{-105.577664in}{-3.653106in}}%
\pgfpathlineto{\pgfqpoint{-105.585417in}{-3.671332in}}%
\pgfpathlineto{\pgfqpoint{-105.593170in}{-3.609498in}}%
\pgfpathlineto{\pgfqpoint{-105.600922in}{-3.666333in}}%
\pgfpathlineto{\pgfqpoint{-105.608675in}{-3.660415in}}%
\pgfpathlineto{\pgfqpoint{-105.616427in}{-3.642460in}}%
\pgfpathlineto{\pgfqpoint{-105.624180in}{-3.651531in}}%
\pgfpathlineto{\pgfqpoint{-105.631933in}{-3.654516in}}%
\pgfpathlineto{\pgfqpoint{-105.639685in}{-3.627271in}}%
\pgfpathlineto{\pgfqpoint{-105.647438in}{-3.620339in}}%
\pgfpathlineto{\pgfqpoint{-105.655190in}{-3.638747in}}%
\pgfpathlineto{\pgfqpoint{-105.662943in}{-3.622844in}}%
\pgfpathlineto{\pgfqpoint{-105.670696in}{-3.648644in}}%
\pgfpathlineto{\pgfqpoint{-105.678448in}{-3.655251in}}%
\pgfpathlineto{\pgfqpoint{-105.686201in}{-3.650071in}}%
\pgfpathlineto{\pgfqpoint{-105.693953in}{-3.636430in}}%
\pgfpathlineto{\pgfqpoint{-105.701706in}{-3.647256in}}%
\pgfpathlineto{\pgfqpoint{-105.709459in}{-3.626733in}}%
\pgfpathlineto{\pgfqpoint{-105.717211in}{-3.654439in}}%
\pgfpathlineto{\pgfqpoint{-105.724964in}{-3.644020in}}%
\pgfpathlineto{\pgfqpoint{-105.732716in}{-3.619567in}}%
\pgfpathlineto{\pgfqpoint{-105.740469in}{-3.623603in}}%
\pgfpathlineto{\pgfqpoint{-105.748222in}{-3.615469in}}%
\pgfpathlineto{\pgfqpoint{-105.755974in}{-3.640862in}}%
\pgfpathlineto{\pgfqpoint{-105.763727in}{-3.687599in}}%
\pgfpathlineto{\pgfqpoint{-105.771479in}{-3.632983in}}%
\pgfpathlineto{\pgfqpoint{-105.779232in}{-3.625588in}}%
\pgfpathlineto{\pgfqpoint{-105.786985in}{-3.618822in}}%
\pgfpathlineto{\pgfqpoint{-105.794737in}{-3.661423in}}%
\pgfpathlineto{\pgfqpoint{-105.802490in}{-3.652245in}}%
\pgfpathlineto{\pgfqpoint{-105.810242in}{-3.642478in}}%
\pgfpathlineto{\pgfqpoint{-105.817995in}{-3.620954in}}%
\pgfpathlineto{\pgfqpoint{-105.825747in}{-3.656046in}}%
\pgfpathlineto{\pgfqpoint{-105.833500in}{-3.653476in}}%
\pgfpathlineto{\pgfqpoint{-105.841253in}{-3.633632in}}%
\pgfpathlineto{\pgfqpoint{-105.849005in}{-3.644840in}}%
\pgfpathlineto{\pgfqpoint{-105.856758in}{-3.641818in}}%
\pgfpathlineto{\pgfqpoint{-105.864510in}{-3.657283in}}%
\pgfpathlineto{\pgfqpoint{-105.872263in}{-3.654997in}}%
\pgfpathlineto{\pgfqpoint{-105.880016in}{-3.637065in}}%
\pgfpathlineto{\pgfqpoint{-105.887768in}{-3.647874in}}%
\pgfpathlineto{\pgfqpoint{-105.895521in}{-3.672908in}}%
\pgfpathlineto{\pgfqpoint{-105.903273in}{-3.640988in}}%
\pgfpathlineto{\pgfqpoint{-105.911026in}{-3.624071in}}%
\pgfpathlineto{\pgfqpoint{-105.918779in}{-3.645365in}}%
\pgfpathlineto{\pgfqpoint{-105.926531in}{-3.635078in}}%
\pgfpathlineto{\pgfqpoint{-105.934284in}{-3.611195in}}%
\pgfpathlineto{\pgfqpoint{-105.942036in}{-3.662309in}}%
\pgfpathlineto{\pgfqpoint{-105.949789in}{-3.614048in}}%
\pgfpathlineto{\pgfqpoint{-105.957542in}{-3.638416in}}%
\pgfpathlineto{\pgfqpoint{-105.965294in}{-3.646538in}}%
\pgfpathlineto{\pgfqpoint{-105.973047in}{-3.633514in}}%
\pgfpathlineto{\pgfqpoint{-105.980799in}{-3.650794in}}%
\pgfpathlineto{\pgfqpoint{-105.988552in}{-3.600159in}}%
\pgfpathlineto{\pgfqpoint{-105.996305in}{-3.623284in}}%
\pgfpathlineto{\pgfqpoint{-106.004057in}{-3.643448in}}%
\pgfpathlineto{\pgfqpoint{-106.011810in}{-3.649286in}}%
\pgfpathlineto{\pgfqpoint{-106.019562in}{-3.646787in}}%
\pgfpathlineto{\pgfqpoint{-106.027315in}{-3.638543in}}%
\pgfpathlineto{\pgfqpoint{-106.035068in}{-3.620117in}}%
\pgfpathlineto{\pgfqpoint{-106.042820in}{-3.651110in}}%
\pgfpathlineto{\pgfqpoint{-106.050573in}{-3.620869in}}%
\pgfpathlineto{\pgfqpoint{-106.058325in}{-3.598454in}}%
\pgfpathlineto{\pgfqpoint{-106.066078in}{-3.633415in}}%
\pgfpathlineto{\pgfqpoint{-106.073830in}{-3.632415in}}%
\pgfpathlineto{\pgfqpoint{-106.081583in}{-3.605668in}}%
\pgfpathlineto{\pgfqpoint{-106.089336in}{-3.631163in}}%
\pgfpathlineto{\pgfqpoint{-106.097088in}{-3.638927in}}%
\pgfpathlineto{\pgfqpoint{-106.104841in}{-3.670767in}}%
\pgfpathlineto{\pgfqpoint{-106.112593in}{-3.645166in}}%
\pgfpathlineto{\pgfqpoint{-106.120346in}{-3.611567in}}%
\pgfpathlineto{\pgfqpoint{-106.128099in}{-3.656099in}}%
\pgfpathlineto{\pgfqpoint{-106.135851in}{-3.600154in}}%
\pgfpathlineto{\pgfqpoint{-106.143604in}{-3.618213in}}%
\pgfpathlineto{\pgfqpoint{-106.151356in}{-3.639422in}}%
\pgfpathlineto{\pgfqpoint{-106.159109in}{-3.612527in}}%
\pgfpathlineto{\pgfqpoint{-106.166862in}{-3.633334in}}%
\pgfpathlineto{\pgfqpoint{-106.174614in}{-3.633619in}}%
\pgfpathlineto{\pgfqpoint{-106.182367in}{-3.631099in}}%
\pgfpathlineto{\pgfqpoint{-106.190119in}{-3.637388in}}%
\pgfpathlineto{\pgfqpoint{-106.197872in}{-3.667751in}}%
\pgfpathlineto{\pgfqpoint{-106.205625in}{-3.603748in}}%
\pgfpathlineto{\pgfqpoint{-106.213377in}{-3.626877in}}%
\pgfpathlineto{\pgfqpoint{-106.221130in}{-3.650654in}}%
\pgfpathlineto{\pgfqpoint{-106.228882in}{-3.638666in}}%
\pgfpathlineto{\pgfqpoint{-106.236635in}{-3.683983in}}%
\pgfpathlineto{\pgfqpoint{-106.244388in}{-3.641633in}}%
\pgfpathlineto{\pgfqpoint{-106.252140in}{-3.672790in}}%
\pgfpathlineto{\pgfqpoint{-106.259893in}{-3.660719in}}%
\pgfpathlineto{\pgfqpoint{-106.267645in}{-3.627978in}}%
\pgfpathlineto{\pgfqpoint{-106.275398in}{-3.638248in}}%
\pgfpathlineto{\pgfqpoint{-106.283151in}{-3.678221in}}%
\pgfpathlineto{\pgfqpoint{-106.290903in}{-3.625269in}}%
\pgfpathlineto{\pgfqpoint{-106.298656in}{-3.615457in}}%
\pgfpathlineto{\pgfqpoint{-106.306408in}{-3.594817in}}%
\pgfpathlineto{\pgfqpoint{-106.314161in}{-3.582071in}}%
\pgfpathlineto{\pgfqpoint{-106.321913in}{-3.659213in}}%
\pgfpathlineto{\pgfqpoint{-106.329666in}{-3.663672in}}%
\pgfpathlineto{\pgfqpoint{-106.337419in}{-3.640451in}}%
\pgfpathlineto{\pgfqpoint{-106.345171in}{-3.658466in}}%
\pgfpathlineto{\pgfqpoint{-106.352924in}{-3.661478in}}%
\pgfpathlineto{\pgfqpoint{-106.360676in}{-3.585270in}}%
\pgfpathlineto{\pgfqpoint{-106.368429in}{-3.639684in}}%
\pgfpathlineto{\pgfqpoint{-106.376182in}{-3.628583in}}%
\pgfpathlineto{\pgfqpoint{-106.383934in}{-3.630092in}}%
\pgfpathlineto{\pgfqpoint{-106.391687in}{-3.615756in}}%
\pgfpathlineto{\pgfqpoint{-106.399439in}{-3.652846in}}%
\pgfpathlineto{\pgfqpoint{-106.407192in}{-3.631324in}}%
\pgfpathlineto{\pgfqpoint{-106.414945in}{-3.647367in}}%
\pgfpathlineto{\pgfqpoint{-106.422697in}{-3.648829in}}%
\pgfpathlineto{\pgfqpoint{-106.430450in}{-3.632305in}}%
\pgfpathlineto{\pgfqpoint{-106.438202in}{-3.642953in}}%
\pgfpathlineto{\pgfqpoint{-106.445955in}{-3.602163in}}%
\pgfpathlineto{\pgfqpoint{-106.453708in}{-3.654894in}}%
\pgfpathlineto{\pgfqpoint{-106.461460in}{-3.653515in}}%
\pgfpathlineto{\pgfqpoint{-106.469213in}{-3.618233in}}%
\pgfpathlineto{\pgfqpoint{-106.476965in}{-3.663571in}}%
\pgfpathlineto{\pgfqpoint{-106.484718in}{-3.652408in}}%
\pgfpathlineto{\pgfqpoint{-106.492471in}{-3.612491in}}%
\pgfpathlineto{\pgfqpoint{-106.500223in}{-3.650054in}}%
\pgfpathlineto{\pgfqpoint{-106.507976in}{-3.647132in}}%
\pgfpathlineto{\pgfqpoint{-106.515728in}{-3.657532in}}%
\pgfpathlineto{\pgfqpoint{-106.523481in}{-3.631961in}}%
\pgfpathlineto{\pgfqpoint{-106.531234in}{-3.656632in}}%
\pgfpathlineto{\pgfqpoint{-106.538986in}{-3.632714in}}%
\pgfpathlineto{\pgfqpoint{-106.546739in}{-3.641702in}}%
\pgfpathlineto{\pgfqpoint{-106.554491in}{-3.658337in}}%
\pgfpathlineto{\pgfqpoint{-106.562244in}{-3.646316in}}%
\pgfpathlineto{\pgfqpoint{-106.569996in}{-3.646875in}}%
\pgfpathlineto{\pgfqpoint{-106.577749in}{-3.660233in}}%
\pgfpathlineto{\pgfqpoint{-106.585502in}{-3.649679in}}%
\pgfpathlineto{\pgfqpoint{-106.593254in}{-3.659814in}}%
\pgfpathlineto{\pgfqpoint{-106.601007in}{-3.664818in}}%
\pgfpathlineto{\pgfqpoint{-106.608759in}{-3.613172in}}%
\pgfpathlineto{\pgfqpoint{-106.616512in}{-3.645560in}}%
\pgfpathlineto{\pgfqpoint{-106.624265in}{-3.622371in}}%
\pgfpathlineto{\pgfqpoint{-106.632017in}{-3.632559in}}%
\pgfpathlineto{\pgfqpoint{-106.639770in}{-3.623864in}}%
\pgfpathlineto{\pgfqpoint{-106.647522in}{-3.641625in}}%
\pgfpathlineto{\pgfqpoint{-106.655275in}{-3.630908in}}%
\pgfpathlineto{\pgfqpoint{-106.663028in}{-3.667797in}}%
\pgfpathlineto{\pgfqpoint{-106.670780in}{-3.646085in}}%
\pgfpathlineto{\pgfqpoint{-106.678533in}{-3.631821in}}%
\pgfpathlineto{\pgfqpoint{-106.686285in}{-3.643553in}}%
\pgfpathlineto{\pgfqpoint{-106.694038in}{-3.642947in}}%
\pgfpathlineto{\pgfqpoint{-106.701791in}{-3.646350in}}%
\pgfpathlineto{\pgfqpoint{-106.709543in}{-3.649547in}}%
\pgfpathlineto{\pgfqpoint{-106.717296in}{-3.631887in}}%
\pgfpathlineto{\pgfqpoint{-106.725048in}{-3.614370in}}%
\pgfpathlineto{\pgfqpoint{-106.732801in}{-3.647842in}}%
\pgfpathlineto{\pgfqpoint{-106.740554in}{-3.625915in}}%
\pgfpathlineto{\pgfqpoint{-106.748306in}{-3.669149in}}%
\pgfpathlineto{\pgfqpoint{-106.756059in}{-3.631950in}}%
\pgfpathlineto{\pgfqpoint{-106.763811in}{-3.567056in}}%
\pgfpathlineto{\pgfqpoint{-106.771564in}{-3.637905in}}%
\pgfpathlineto{\pgfqpoint{-106.779317in}{-3.697779in}}%
\pgfpathlineto{\pgfqpoint{-106.787069in}{-3.671347in}}%
\pgfpathlineto{\pgfqpoint{-106.794822in}{-3.666890in}}%
\pgfpathlineto{\pgfqpoint{-106.802574in}{-3.661893in}}%
\pgfpathlineto{\pgfqpoint{-106.810327in}{-3.629820in}}%
\pgfpathlineto{\pgfqpoint{-106.818080in}{-3.680746in}}%
\pgfpathlineto{\pgfqpoint{-106.825832in}{-3.658435in}}%
\pgfpathlineto{\pgfqpoint{-106.833585in}{-3.637786in}}%
\pgfpathlineto{\pgfqpoint{-106.841337in}{-3.642723in}}%
\pgfpathlineto{\pgfqpoint{-106.849090in}{-3.622719in}}%
\pgfpathlineto{\pgfqpoint{-106.856842in}{-3.674271in}}%
\pgfpathlineto{\pgfqpoint{-106.864595in}{-3.615853in}}%
\pgfpathlineto{\pgfqpoint{-106.872348in}{-3.606224in}}%
\pgfpathlineto{\pgfqpoint{-106.880100in}{-3.600793in}}%
\pgfpathlineto{\pgfqpoint{-106.887853in}{-3.645676in}}%
\pgfpathlineto{\pgfqpoint{-106.895605in}{-3.651354in}}%
\pgfpathlineto{\pgfqpoint{-106.903358in}{-3.635869in}}%
\pgfpathlineto{\pgfqpoint{-106.911111in}{-3.653256in}}%
\pgfpathlineto{\pgfqpoint{-106.918863in}{-3.631301in}}%
\pgfpathlineto{\pgfqpoint{-106.926616in}{-3.663699in}}%
\pgfpathlineto{\pgfqpoint{-106.934368in}{-3.652725in}}%
\pgfpathlineto{\pgfqpoint{-106.942121in}{-3.682054in}}%
\pgfpathlineto{\pgfqpoint{-106.949874in}{-3.646563in}}%
\pgfpathlineto{\pgfqpoint{-106.957626in}{-3.672981in}}%
\pgfpathlineto{\pgfqpoint{-106.965379in}{-3.624045in}}%
\pgfpathlineto{\pgfqpoint{-106.973131in}{-3.653450in}}%
\pgfpathlineto{\pgfqpoint{-106.980884in}{-3.624077in}}%
\pgfpathlineto{\pgfqpoint{-106.988637in}{-3.675756in}}%
\pgfpathlineto{\pgfqpoint{-106.996389in}{-3.616271in}}%
\pgfpathlineto{\pgfqpoint{-107.004142in}{-3.661197in}}%
\pgfpathlineto{\pgfqpoint{-107.011894in}{-3.652731in}}%
\pgfpathlineto{\pgfqpoint{-107.019647in}{-3.666027in}}%
\pgfpathlineto{\pgfqpoint{-107.027400in}{-3.624205in}}%
\pgfpathlineto{\pgfqpoint{-107.035152in}{-3.654783in}}%
\pgfpathlineto{\pgfqpoint{-107.042905in}{-3.661557in}}%
\pgfpathlineto{\pgfqpoint{-107.050657in}{-3.668737in}}%
\pgfpathlineto{\pgfqpoint{-107.058410in}{-3.667558in}}%
\pgfpathlineto{\pgfqpoint{-107.066163in}{-3.619839in}}%
\pgfpathlineto{\pgfqpoint{-107.073915in}{-3.661627in}}%
\pgfpathlineto{\pgfqpoint{-107.081668in}{-3.662977in}}%
\pgfpathlineto{\pgfqpoint{-107.089420in}{-3.655720in}}%
\pgfpathlineto{\pgfqpoint{-107.097173in}{-3.678779in}}%
\pgfpathlineto{\pgfqpoint{-107.104925in}{-3.680758in}}%
\pgfpathlineto{\pgfqpoint{-107.112678in}{-3.657031in}}%
\pgfpathlineto{\pgfqpoint{-107.120431in}{-3.663213in}}%
\pgfpathlineto{\pgfqpoint{-107.128183in}{-3.642933in}}%
\pgfpathlineto{\pgfqpoint{-107.135936in}{-3.643042in}}%
\pgfpathlineto{\pgfqpoint{-107.143688in}{-3.651530in}}%
\pgfpathlineto{\pgfqpoint{-107.151441in}{-3.602887in}}%
\pgfpathlineto{\pgfqpoint{-107.159194in}{-3.642453in}}%
\pgfpathlineto{\pgfqpoint{-107.166946in}{-3.617514in}}%
\pgfpathlineto{\pgfqpoint{-107.174699in}{-3.657442in}}%
\pgfpathlineto{\pgfqpoint{-107.182451in}{-3.668040in}}%
\pgfpathlineto{\pgfqpoint{-107.190204in}{-3.646539in}}%
\pgfpathlineto{\pgfqpoint{-107.197957in}{-3.648228in}}%
\pgfpathlineto{\pgfqpoint{-107.205709in}{-3.631286in}}%
\pgfpathlineto{\pgfqpoint{-107.213462in}{-3.659332in}}%
\pgfpathlineto{\pgfqpoint{-107.221214in}{-3.634835in}}%
\pgfpathlineto{\pgfqpoint{-107.228967in}{-3.654126in}}%
\pgfpathlineto{\pgfqpoint{-107.236720in}{-3.634610in}}%
\pgfpathlineto{\pgfqpoint{-107.244472in}{-3.608130in}}%
\pgfpathlineto{\pgfqpoint{-107.252225in}{-3.634022in}}%
\pgfpathlineto{\pgfqpoint{-107.259977in}{-3.650901in}}%
\pgfpathlineto{\pgfqpoint{-107.267730in}{-3.683513in}}%
\pgfpathlineto{\pgfqpoint{-107.275483in}{-3.621935in}}%
\pgfpathlineto{\pgfqpoint{-107.283235in}{-3.637451in}}%
\pgfpathlineto{\pgfqpoint{-107.290988in}{-3.666591in}}%
\pgfpathlineto{\pgfqpoint{-107.298740in}{-3.657256in}}%
\pgfpathlineto{\pgfqpoint{-107.306493in}{-3.646072in}}%
\pgfpathlineto{\pgfqpoint{-107.314246in}{-3.691430in}}%
\pgfpathlineto{\pgfqpoint{-107.321998in}{-3.682379in}}%
\pgfpathlineto{\pgfqpoint{-107.329751in}{-3.623155in}}%
\pgfpathlineto{\pgfqpoint{-107.337503in}{-3.657440in}}%
\pgfpathlineto{\pgfqpoint{-107.345256in}{-3.652183in}}%
\pgfpathlineto{\pgfqpoint{-107.353008in}{-3.639876in}}%
\pgfpathlineto{\pgfqpoint{-107.360761in}{-3.638457in}}%
\pgfpathlineto{\pgfqpoint{-107.368514in}{-3.652090in}}%
\pgfpathlineto{\pgfqpoint{-107.376266in}{-3.628173in}}%
\pgfpathlineto{\pgfqpoint{-107.384019in}{-3.642354in}}%
\pgfpathlineto{\pgfqpoint{-107.391771in}{-3.613362in}}%
\pgfpathlineto{\pgfqpoint{-107.399524in}{-3.643299in}}%
\pgfpathlineto{\pgfqpoint{-107.407277in}{-3.610630in}}%
\pgfpathlineto{\pgfqpoint{-107.415029in}{-3.674408in}}%
\pgfpathlineto{\pgfqpoint{-107.422782in}{-3.647828in}}%
\pgfpathlineto{\pgfqpoint{-107.430534in}{-3.643966in}}%
\pgfpathlineto{\pgfqpoint{-107.438287in}{-3.626044in}}%
\pgfpathlineto{\pgfqpoint{-107.446040in}{-3.621483in}}%
\pgfpathlineto{\pgfqpoint{-107.453792in}{-3.629193in}}%
\pgfpathlineto{\pgfqpoint{-107.461545in}{-3.640778in}}%
\pgfpathlineto{\pgfqpoint{-107.469297in}{-3.621953in}}%
\pgfpathlineto{\pgfqpoint{-107.477050in}{-3.666392in}}%
\pgfpathlineto{\pgfqpoint{-107.484803in}{-3.632036in}}%
\pgfpathlineto{\pgfqpoint{-107.492555in}{-3.677100in}}%
\pgfpathlineto{\pgfqpoint{-107.500308in}{-3.639793in}}%
\pgfpathlineto{\pgfqpoint{-107.508060in}{-3.665515in}}%
\pgfpathlineto{\pgfqpoint{-107.515813in}{-3.690941in}}%
\pgfpathlineto{\pgfqpoint{-107.523566in}{-3.633006in}}%
\pgfpathlineto{\pgfqpoint{-107.531318in}{-3.626493in}}%
\pgfpathlineto{\pgfqpoint{-107.539071in}{-3.656286in}}%
\pgfpathlineto{\pgfqpoint{-107.546823in}{-3.655496in}}%
\pgfpathlineto{\pgfqpoint{-107.554576in}{-3.638287in}}%
\pgfpathlineto{\pgfqpoint{-107.562329in}{-3.645620in}}%
\pgfpathlineto{\pgfqpoint{-107.570081in}{-3.642144in}}%
\pgfpathlineto{\pgfqpoint{-107.577834in}{-3.653614in}}%
\pgfpathlineto{\pgfqpoint{-107.585586in}{-3.674867in}}%
\pgfpathlineto{\pgfqpoint{-107.593339in}{-3.646056in}}%
\pgfpathlineto{\pgfqpoint{-107.601091in}{-3.663094in}}%
\pgfpathlineto{\pgfqpoint{-107.608844in}{-3.657811in}}%
\pgfpathlineto{\pgfqpoint{-107.616597in}{-3.614839in}}%
\pgfpathlineto{\pgfqpoint{-107.624349in}{-3.631194in}}%
\pgfpathlineto{\pgfqpoint{-107.632102in}{-3.678867in}}%
\pgfpathlineto{\pgfqpoint{-107.639854in}{-3.612762in}}%
\pgfpathlineto{\pgfqpoint{-107.647607in}{-3.626713in}}%
\pgfpathlineto{\pgfqpoint{-107.655360in}{-3.622530in}}%
\pgfpathlineto{\pgfqpoint{-107.663112in}{-3.648794in}}%
\pgfpathlineto{\pgfqpoint{-107.670865in}{-3.631207in}}%
\pgfpathlineto{\pgfqpoint{-107.678617in}{-3.645923in}}%
\pgfpathlineto{\pgfqpoint{-107.686370in}{-3.654269in}}%
\pgfpathlineto{\pgfqpoint{-107.694123in}{-3.667435in}}%
\pgfpathlineto{\pgfqpoint{-107.701875in}{-3.629086in}}%
\pgfpathlineto{\pgfqpoint{-107.709628in}{-3.644115in}}%
\pgfpathlineto{\pgfqpoint{-107.717380in}{-3.605437in}}%
\pgfpathlineto{\pgfqpoint{-107.725133in}{-3.664329in}}%
\pgfpathlineto{\pgfqpoint{-107.732886in}{-3.624585in}}%
\pgfpathlineto{\pgfqpoint{-107.740638in}{-3.660337in}}%
\pgfpathlineto{\pgfqpoint{-107.748391in}{-3.652556in}}%
\pgfpathlineto{\pgfqpoint{-107.756143in}{-3.643376in}}%
\pgfpathlineto{\pgfqpoint{-107.763896in}{-3.646676in}}%
\pgfpathlineto{\pgfqpoint{-107.771649in}{-3.649390in}}%
\pgfpathlineto{\pgfqpoint{-107.779401in}{-3.634627in}}%
\pgfpathlineto{\pgfqpoint{-107.787154in}{-3.666612in}}%
\pgfpathlineto{\pgfqpoint{-107.794906in}{-3.605648in}}%
\pgfpathlineto{\pgfqpoint{-107.802659in}{-3.647970in}}%
\pgfpathlineto{\pgfqpoint{-107.810412in}{-3.640162in}}%
\pgfpathlineto{\pgfqpoint{-107.818164in}{-3.636785in}}%
\pgfpathlineto{\pgfqpoint{-107.825917in}{-3.641201in}}%
\pgfpathlineto{\pgfqpoint{-107.833669in}{-3.658562in}}%
\pgfpathlineto{\pgfqpoint{-107.841422in}{-3.590008in}}%
\pgfpathlineto{\pgfqpoint{-107.849175in}{-3.674224in}}%
\pgfpathlineto{\pgfqpoint{-107.856927in}{-3.625819in}}%
\pgfpathlineto{\pgfqpoint{-107.864680in}{-3.663497in}}%
\pgfpathlineto{\pgfqpoint{-107.872432in}{-3.627665in}}%
\pgfpathlineto{\pgfqpoint{-107.880185in}{-3.623728in}}%
\pgfpathlineto{\pgfqpoint{-107.887937in}{-3.635790in}}%
\pgfpathlineto{\pgfqpoint{-107.895690in}{-3.655202in}}%
\pgfpathlineto{\pgfqpoint{-107.903443in}{-3.679824in}}%
\pgfpathlineto{\pgfqpoint{-107.911195in}{-3.670321in}}%
\pgfpathlineto{\pgfqpoint{-107.918948in}{-3.641435in}}%
\pgfpathlineto{\pgfqpoint{-107.926700in}{-3.677483in}}%
\pgfpathlineto{\pgfqpoint{-107.934453in}{-3.624495in}}%
\pgfpathlineto{\pgfqpoint{-107.942206in}{-3.661718in}}%
\pgfpathlineto{\pgfqpoint{-107.949958in}{-3.634851in}}%
\pgfpathlineto{\pgfqpoint{-107.957711in}{-3.696832in}}%
\pgfpathlineto{\pgfqpoint{-107.965463in}{-3.648227in}}%
\pgfpathlineto{\pgfqpoint{-107.973216in}{-3.654093in}}%
\pgfpathlineto{\pgfqpoint{-107.980969in}{-3.606525in}}%
\pgfpathlineto{\pgfqpoint{-107.988721in}{-3.619697in}}%
\pgfpathlineto{\pgfqpoint{-107.996474in}{-3.656712in}}%
\pgfpathlineto{\pgfqpoint{-108.004226in}{-3.652569in}}%
\pgfpathlineto{\pgfqpoint{-108.011979in}{-3.648546in}}%
\pgfpathlineto{\pgfqpoint{-108.019732in}{-3.628404in}}%
\pgfpathlineto{\pgfqpoint{-108.027484in}{-3.649882in}}%
\pgfpathlineto{\pgfqpoint{-108.035237in}{-3.630124in}}%
\pgfpathlineto{\pgfqpoint{-108.042989in}{-3.624973in}}%
\pgfpathlineto{\pgfqpoint{-108.050742in}{-3.643262in}}%
\pgfpathlineto{\pgfqpoint{-108.058495in}{-3.641368in}}%
\pgfpathlineto{\pgfqpoint{-108.066247in}{-3.654688in}}%
\pgfpathlineto{\pgfqpoint{-108.074000in}{-3.651361in}}%
\pgfpathlineto{\pgfqpoint{-108.081752in}{-3.634657in}}%
\pgfpathlineto{\pgfqpoint{-108.089505in}{-3.666988in}}%
\pgfpathlineto{\pgfqpoint{-108.097258in}{-3.639938in}}%
\pgfpathlineto{\pgfqpoint{-108.105010in}{-3.662616in}}%
\pgfpathlineto{\pgfqpoint{-108.112763in}{-3.661119in}}%
\pgfpathlineto{\pgfqpoint{-108.120515in}{-3.646430in}}%
\pgfpathlineto{\pgfqpoint{-108.128268in}{-3.664162in}}%
\pgfpathlineto{\pgfqpoint{-108.136020in}{-3.621321in}}%
\pgfpathlineto{\pgfqpoint{-108.143773in}{-3.626868in}}%
\pgfpathlineto{\pgfqpoint{-108.151526in}{-3.714670in}}%
\pgfpathlineto{\pgfqpoint{-108.159278in}{-3.607635in}}%
\pgfpathlineto{\pgfqpoint{-108.167031in}{-3.633015in}}%
\pgfpathlineto{\pgfqpoint{-108.174783in}{-3.638472in}}%
\pgfpathlineto{\pgfqpoint{-108.182536in}{-3.586265in}}%
\pgfpathlineto{\pgfqpoint{-108.190289in}{-3.642534in}}%
\pgfpathlineto{\pgfqpoint{-108.198041in}{-3.650024in}}%
\pgfpathlineto{\pgfqpoint{-108.205794in}{-3.644526in}}%
\pgfpathlineto{\pgfqpoint{-108.213546in}{-3.617491in}}%
\pgfpathlineto{\pgfqpoint{-108.221299in}{-3.627049in}}%
\pgfpathlineto{\pgfqpoint{-108.229052in}{-3.630499in}}%
\pgfpathlineto{\pgfqpoint{-108.236804in}{-3.630814in}}%
\pgfpathlineto{\pgfqpoint{-108.244557in}{-3.643583in}}%
\pgfpathlineto{\pgfqpoint{-108.252309in}{-3.593321in}}%
\pgfpathlineto{\pgfqpoint{-108.260062in}{-3.590064in}}%
\pgfpathlineto{\pgfqpoint{-108.267815in}{-3.632106in}}%
\pgfpathlineto{\pgfqpoint{-108.275567in}{-3.635991in}}%
\pgfpathlineto{\pgfqpoint{-108.283320in}{-3.606780in}}%
\pgfpathlineto{\pgfqpoint{-108.291072in}{-3.634283in}}%
\pgfpathlineto{\pgfqpoint{-108.298825in}{-3.642822in}}%
\pgfpathlineto{\pgfqpoint{-108.306578in}{-3.621350in}}%
\pgfpathlineto{\pgfqpoint{-108.314330in}{-3.639031in}}%
\pgfpathlineto{\pgfqpoint{-108.322083in}{-3.650787in}}%
\pgfpathlineto{\pgfqpoint{-108.329835in}{-3.638111in}}%
\pgfpathlineto{\pgfqpoint{-108.337588in}{-3.614763in}}%
\pgfpathlineto{\pgfqpoint{-108.345341in}{-3.642672in}}%
\pgfpathlineto{\pgfqpoint{-108.353093in}{-3.617593in}}%
\pgfpathlineto{\pgfqpoint{-108.360846in}{-3.601788in}}%
\pgfpathlineto{\pgfqpoint{-108.368598in}{-3.652520in}}%
\pgfpathlineto{\pgfqpoint{-108.376351in}{-3.628763in}}%
\pgfpathlineto{\pgfqpoint{-108.384103in}{-3.626268in}}%
\pgfpathlineto{\pgfqpoint{-108.391856in}{-3.662805in}}%
\pgfpathlineto{\pgfqpoint{-108.399609in}{-3.670442in}}%
\pgfpathlineto{\pgfqpoint{-108.407361in}{-3.650884in}}%
\pgfpathlineto{\pgfqpoint{-108.415114in}{-3.642051in}}%
\pgfpathlineto{\pgfqpoint{-108.422866in}{-3.613467in}}%
\pgfpathlineto{\pgfqpoint{-108.430619in}{-3.638149in}}%
\pgfpathlineto{\pgfqpoint{-108.438372in}{-3.658092in}}%
\pgfpathlineto{\pgfqpoint{-108.446124in}{-3.657990in}}%
\pgfpathlineto{\pgfqpoint{-108.453877in}{-3.615778in}}%
\pgfpathlineto{\pgfqpoint{-108.461629in}{-3.606058in}}%
\pgfpathlineto{\pgfqpoint{-108.469382in}{-3.668123in}}%
\pgfpathlineto{\pgfqpoint{-108.477135in}{-3.699220in}}%
\pgfpathlineto{\pgfqpoint{-108.484887in}{-3.610212in}}%
\pgfpathlineto{\pgfqpoint{-108.492640in}{-3.652671in}}%
\pgfpathlineto{\pgfqpoint{-108.500392in}{-3.661303in}}%
\pgfpathlineto{\pgfqpoint{-108.508145in}{-3.639889in}}%
\pgfpathlineto{\pgfqpoint{-108.515898in}{-3.652680in}}%
\pgfpathlineto{\pgfqpoint{-108.523650in}{-3.670753in}}%
\pgfpathlineto{\pgfqpoint{-108.531403in}{-3.645608in}}%
\pgfpathlineto{\pgfqpoint{-108.539155in}{-3.646268in}}%
\pgfpathlineto{\pgfqpoint{-108.546908in}{-3.642732in}}%
\pgfpathlineto{\pgfqpoint{-108.554661in}{-3.649366in}}%
\pgfpathlineto{\pgfqpoint{-108.562413in}{-3.650552in}}%
\pgfpathlineto{\pgfqpoint{-108.570166in}{-3.611516in}}%
\pgfpathlineto{\pgfqpoint{-108.577918in}{-3.632563in}}%
\pgfpathlineto{\pgfqpoint{-108.585671in}{-3.629121in}}%
\pgfpathlineto{\pgfqpoint{-108.593424in}{-3.655733in}}%
\pgfpathlineto{\pgfqpoint{-108.601176in}{-3.668198in}}%
\pgfpathlineto{\pgfqpoint{-108.608929in}{-3.653477in}}%
\pgfpathlineto{\pgfqpoint{-108.616681in}{-3.657502in}}%
\pgfpathlineto{\pgfqpoint{-108.624434in}{-3.631147in}}%
\pgfpathlineto{\pgfqpoint{-108.632186in}{-3.625846in}}%
\pgfpathlineto{\pgfqpoint{-108.639939in}{-3.635250in}}%
\pgfpathlineto{\pgfqpoint{-108.647692in}{-3.643254in}}%
\pgfpathlineto{\pgfqpoint{-108.655444in}{-3.665994in}}%
\pgfpathlineto{\pgfqpoint{-108.663197in}{-3.633850in}}%
\pgfpathlineto{\pgfqpoint{-108.670949in}{-3.635479in}}%
\pgfpathlineto{\pgfqpoint{-108.678702in}{-3.646731in}}%
\pgfpathlineto{\pgfqpoint{-108.686455in}{-3.632314in}}%
\pgfpathlineto{\pgfqpoint{-108.694207in}{-3.641031in}}%
\pgfpathlineto{\pgfqpoint{-108.701960in}{-3.630024in}}%
\pgfpathlineto{\pgfqpoint{-108.709712in}{-3.637005in}}%
\pgfpathlineto{\pgfqpoint{-108.717465in}{-3.674311in}}%
\pgfpathlineto{\pgfqpoint{-108.725218in}{-3.619534in}}%
\pgfpathlineto{\pgfqpoint{-108.732970in}{-3.636879in}}%
\pgfpathlineto{\pgfqpoint{-108.740723in}{-3.646595in}}%
\pgfpathlineto{\pgfqpoint{-108.748475in}{-3.665526in}}%
\pgfpathlineto{\pgfqpoint{-108.756228in}{-3.648990in}}%
\pgfpathlineto{\pgfqpoint{-108.763981in}{-3.609585in}}%
\pgfpathlineto{\pgfqpoint{-108.771733in}{-3.612316in}}%
\pgfpathlineto{\pgfqpoint{-108.779486in}{-3.612442in}}%
\pgfpathlineto{\pgfqpoint{-108.787238in}{-3.602864in}}%
\pgfpathlineto{\pgfqpoint{-108.794991in}{-3.617986in}}%
\pgfpathlineto{\pgfqpoint{-108.802744in}{-3.648496in}}%
\pgfpathlineto{\pgfqpoint{-108.810496in}{-3.626062in}}%
\pgfpathlineto{\pgfqpoint{-108.818249in}{-3.661486in}}%
\pgfpathlineto{\pgfqpoint{-108.826001in}{-3.646767in}}%
\pgfpathlineto{\pgfqpoint{-108.833754in}{-3.640597in}}%
\pgfpathlineto{\pgfqpoint{-108.841507in}{-3.603506in}}%
\pgfpathlineto{\pgfqpoint{-108.849259in}{-3.595543in}}%
\pgfpathlineto{\pgfqpoint{-108.857012in}{-3.642479in}}%
\pgfpathlineto{\pgfqpoint{-108.864764in}{-3.608439in}}%
\pgfpathlineto{\pgfqpoint{-108.872517in}{-3.621237in}}%
\pgfpathlineto{\pgfqpoint{-108.880269in}{-3.597323in}}%
\pgfpathlineto{\pgfqpoint{-108.888022in}{-3.622711in}}%
\pgfpathlineto{\pgfqpoint{-108.895775in}{-3.632654in}}%
\pgfpathlineto{\pgfqpoint{-108.903527in}{-3.632486in}}%
\pgfpathlineto{\pgfqpoint{-108.911280in}{-3.608501in}}%
\pgfpathlineto{\pgfqpoint{-108.919032in}{-3.672081in}}%
\pgfpathlineto{\pgfqpoint{-108.926785in}{-3.658247in}}%
\pgfpathlineto{\pgfqpoint{-108.934538in}{-3.653783in}}%
\pgfpathlineto{\pgfqpoint{-108.942290in}{-3.687076in}}%
\pgfpathlineto{\pgfqpoint{-108.950043in}{-3.608402in}}%
\pgfpathlineto{\pgfqpoint{-108.957795in}{-3.605470in}}%
\pgfpathlineto{\pgfqpoint{-108.965548in}{-3.632548in}}%
\pgfpathlineto{\pgfqpoint{-108.973301in}{-3.659817in}}%
\pgfpathlineto{\pgfqpoint{-108.981053in}{-3.641632in}}%
\pgfpathlineto{\pgfqpoint{-108.988806in}{-3.637273in}}%
\pgfpathlineto{\pgfqpoint{-108.996558in}{-3.644180in}}%
\pgfpathlineto{\pgfqpoint{-109.004311in}{-3.659585in}}%
\pgfpathlineto{\pgfqpoint{-109.012064in}{-3.667790in}}%
\pgfpathlineto{\pgfqpoint{-109.019816in}{-3.660134in}}%
\pgfpathlineto{\pgfqpoint{-109.027569in}{-3.623161in}}%
\pgfpathlineto{\pgfqpoint{-109.035321in}{-3.658371in}}%
\pgfpathlineto{\pgfqpoint{-109.043074in}{-3.636170in}}%
\pgfpathlineto{\pgfqpoint{-109.050827in}{-3.614989in}}%
\pgfpathlineto{\pgfqpoint{-109.058579in}{-3.634911in}}%
\pgfpathlineto{\pgfqpoint{-109.066332in}{-3.656018in}}%
\pgfpathlineto{\pgfqpoint{-109.074084in}{-3.672162in}}%
\pgfpathlineto{\pgfqpoint{-109.081837in}{-3.670987in}}%
\pgfpathlineto{\pgfqpoint{-109.089590in}{-3.625044in}}%
\pgfpathlineto{\pgfqpoint{-109.097342in}{-3.669964in}}%
\pgfpathlineto{\pgfqpoint{-109.105095in}{-3.650841in}}%
\pgfpathlineto{\pgfqpoint{-109.112847in}{-3.615417in}}%
\pgfpathlineto{\pgfqpoint{-109.120600in}{-3.635584in}}%
\pgfpathlineto{\pgfqpoint{-109.128353in}{-3.655642in}}%
\pgfpathlineto{\pgfqpoint{-109.136105in}{-3.581938in}}%
\pgfpathlineto{\pgfqpoint{-109.143858in}{-3.617228in}}%
\pgfpathlineto{\pgfqpoint{-109.151610in}{-3.635882in}}%
\pgfpathlineto{\pgfqpoint{-109.159363in}{-3.658712in}}%
\pgfpathlineto{\pgfqpoint{-109.167115in}{-3.626063in}}%
\pgfpathlineto{\pgfqpoint{-109.174868in}{-3.627131in}}%
\pgfpathlineto{\pgfqpoint{-109.182621in}{-3.631634in}}%
\pgfpathlineto{\pgfqpoint{-109.190373in}{-3.641150in}}%
\pgfpathlineto{\pgfqpoint{-109.198126in}{-3.636172in}}%
\pgfpathlineto{\pgfqpoint{-109.205878in}{-3.645525in}}%
\pgfpathlineto{\pgfqpoint{-109.213631in}{-3.607109in}}%
\pgfpathlineto{\pgfqpoint{-109.221384in}{-3.667406in}}%
\pgfpathlineto{\pgfqpoint{-109.229136in}{-3.636048in}}%
\pgfpathlineto{\pgfqpoint{-109.236889in}{-3.659524in}}%
\pgfpathlineto{\pgfqpoint{-109.244641in}{-3.666007in}}%
\pgfpathlineto{\pgfqpoint{-109.252394in}{-3.627177in}}%
\pgfpathlineto{\pgfqpoint{-109.260147in}{-3.626330in}}%
\pgfpathlineto{\pgfqpoint{-109.267899in}{-3.636200in}}%
\pgfpathlineto{\pgfqpoint{-109.275652in}{-3.627255in}}%
\pgfpathlineto{\pgfqpoint{-109.283404in}{-3.679860in}}%
\pgfpathlineto{\pgfqpoint{-109.291157in}{-3.660375in}}%
\pgfpathlineto{\pgfqpoint{-109.298910in}{-3.631897in}}%
\pgfpathlineto{\pgfqpoint{-109.306662in}{-3.595546in}}%
\pgfpathlineto{\pgfqpoint{-109.314415in}{-3.634841in}}%
\pgfpathlineto{\pgfqpoint{-109.322167in}{-3.646414in}}%
\pgfpathlineto{\pgfqpoint{-109.329920in}{-3.628664in}}%
\pgfpathlineto{\pgfqpoint{-109.337673in}{-3.620573in}}%
\pgfpathlineto{\pgfqpoint{-109.345425in}{-3.674492in}}%
\pgfpathlineto{\pgfqpoint{-109.353178in}{-3.592737in}}%
\pgfpathlineto{\pgfqpoint{-109.360930in}{-3.640233in}}%
\pgfpathlineto{\pgfqpoint{-109.368683in}{-3.628663in}}%
\pgfpathlineto{\pgfqpoint{-109.376436in}{-3.631738in}}%
\pgfpathlineto{\pgfqpoint{-109.384188in}{-3.629923in}}%
\pgfpathlineto{\pgfqpoint{-109.391941in}{-3.600865in}}%
\pgfpathlineto{\pgfqpoint{-109.399693in}{-3.642396in}}%
\pgfpathlineto{\pgfqpoint{-109.407446in}{-3.653908in}}%
\pgfpathlineto{\pgfqpoint{-109.415198in}{-3.652561in}}%
\pgfpathlineto{\pgfqpoint{-109.422951in}{-3.655389in}}%
\pgfpathlineto{\pgfqpoint{-109.430704in}{-3.629970in}}%
\pgfpathlineto{\pgfqpoint{-109.438456in}{-3.621601in}}%
\pgfpathlineto{\pgfqpoint{-109.438456in}{-3.621601in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.345809in}{1.931707in}}{\pgfqpoint{1.929191in}{1.268293in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-16.872484in}{22.368816in}}%
\pgfpathlineto{\pgfqpoint{-16.872484in}{22.311905in}}%
\pgfpathlineto{\pgfqpoint{-16.864732in}{23.094651in}}%
\pgfpathlineto{\pgfqpoint{-16.856979in}{25.917607in}}%
\pgfpathlineto{\pgfqpoint{-16.849226in}{26.361296in}}%
\pgfpathlineto{\pgfqpoint{-16.841474in}{26.406506in}}%
\pgfpathlineto{\pgfqpoint{-16.833721in}{22.684355in}}%
\pgfpathlineto{\pgfqpoint{-16.825969in}{29.072957in}}%
\pgfpathlineto{\pgfqpoint{-16.818216in}{26.105506in}}%
\pgfpathlineto{\pgfqpoint{-16.810464in}{25.907755in}}%
\pgfpathlineto{\pgfqpoint{-16.802711in}{24.975677in}}%
\pgfpathlineto{\pgfqpoint{-16.794958in}{23.718508in}}%
\pgfpathlineto{\pgfqpoint{-16.787206in}{23.475599in}}%
\pgfpathlineto{\pgfqpoint{-16.779453in}{22.314597in}}%
\pgfpathlineto{\pgfqpoint{-16.771701in}{22.090340in}}%
\pgfpathlineto{\pgfqpoint{-16.763948in}{24.517638in}}%
\pgfpathlineto{\pgfqpoint{-16.756195in}{24.523902in}}%
\pgfpathlineto{\pgfqpoint{-16.748443in}{23.830228in}}%
\pgfpathlineto{\pgfqpoint{-16.740690in}{22.809625in}}%
\pgfpathlineto{\pgfqpoint{-16.732938in}{26.323666in}}%
\pgfpathlineto{\pgfqpoint{-16.725185in}{27.679246in}}%
\pgfpathlineto{\pgfqpoint{-16.717432in}{25.562431in}}%
\pgfpathlineto{\pgfqpoint{-16.709680in}{27.076477in}}%
\pgfpathlineto{\pgfqpoint{-16.701927in}{24.432338in}}%
\pgfpathlineto{\pgfqpoint{-16.694175in}{24.002711in}}%
\pgfpathlineto{\pgfqpoint{-16.686422in}{27.675149in}}%
\pgfpathlineto{\pgfqpoint{-16.678669in}{27.902493in}}%
\pgfpathlineto{\pgfqpoint{-16.670917in}{24.697973in}}%
\pgfpathlineto{\pgfqpoint{-16.663164in}{21.463784in}}%
\pgfpathlineto{\pgfqpoint{-16.655412in}{24.013338in}}%
\pgfpathlineto{\pgfqpoint{-16.647659in}{21.296013in}}%
\pgfpathlineto{\pgfqpoint{-16.639906in}{27.710501in}}%
\pgfpathlineto{\pgfqpoint{-16.632154in}{24.241646in}}%
\pgfpathlineto{\pgfqpoint{-16.624401in}{23.477970in}}%
\pgfpathlineto{\pgfqpoint{-16.616649in}{24.363168in}}%
\pgfpathlineto{\pgfqpoint{-16.608896in}{23.671134in}}%
\pgfpathlineto{\pgfqpoint{-16.601143in}{21.695303in}}%
\pgfpathlineto{\pgfqpoint{-16.593391in}{21.225471in}}%
\pgfpathlineto{\pgfqpoint{-16.585638in}{22.875575in}}%
\pgfpathlineto{\pgfqpoint{-16.577886in}{22.120588in}}%
\pgfpathlineto{\pgfqpoint{-16.570133in}{22.393971in}}%
\pgfpathlineto{\pgfqpoint{-16.562381in}{22.052682in}}%
\pgfpathlineto{\pgfqpoint{-16.554628in}{23.894962in}}%
\pgfpathlineto{\pgfqpoint{-16.546875in}{22.179856in}}%
\pgfpathlineto{\pgfqpoint{-16.539123in}{23.101518in}}%
\pgfpathlineto{\pgfqpoint{-16.531370in}{22.428912in}}%
\pgfpathlineto{\pgfqpoint{-16.523618in}{22.597608in}}%
\pgfpathlineto{\pgfqpoint{-16.515865in}{22.663822in}}%
\pgfpathlineto{\pgfqpoint{-16.508112in}{23.950593in}}%
\pgfpathlineto{\pgfqpoint{-16.500360in}{22.662837in}}%
\pgfpathlineto{\pgfqpoint{-16.492607in}{21.972990in}}%
\pgfpathlineto{\pgfqpoint{-16.484855in}{23.692561in}}%
\pgfpathlineto{\pgfqpoint{-16.477102in}{20.245262in}}%
\pgfpathlineto{\pgfqpoint{-16.469349in}{17.847571in}}%
\pgfpathlineto{\pgfqpoint{-16.461597in}{20.312891in}}%
\pgfpathlineto{\pgfqpoint{-16.453844in}{18.573394in}}%
\pgfpathlineto{\pgfqpoint{-16.446092in}{18.604126in}}%
\pgfpathlineto{\pgfqpoint{-16.438339in}{19.189974in}}%
\pgfpathlineto{\pgfqpoint{-16.430586in}{19.050934in}}%
\pgfpathlineto{\pgfqpoint{-16.422834in}{19.950000in}}%
\pgfpathlineto{\pgfqpoint{-16.415081in}{19.311943in}}%
\pgfpathlineto{\pgfqpoint{-16.407329in}{21.943738in}}%
\pgfpathlineto{\pgfqpoint{-16.399576in}{22.506535in}}%
\pgfpathlineto{\pgfqpoint{-16.391823in}{21.137222in}}%
\pgfpathlineto{\pgfqpoint{-16.384071in}{22.558762in}}%
\pgfpathlineto{\pgfqpoint{-16.376318in}{21.213746in}}%
\pgfpathlineto{\pgfqpoint{-16.368566in}{21.004415in}}%
\pgfpathlineto{\pgfqpoint{-16.360813in}{22.857623in}}%
\pgfpathlineto{\pgfqpoint{-16.353060in}{21.776459in}}%
\pgfpathlineto{\pgfqpoint{-16.345308in}{20.909693in}}%
\pgfpathlineto{\pgfqpoint{-16.337555in}{22.157458in}}%
\pgfpathlineto{\pgfqpoint{-16.329803in}{18.110395in}}%
\pgfpathlineto{\pgfqpoint{-16.322050in}{21.490733in}}%
\pgfpathlineto{\pgfqpoint{-16.314298in}{20.431478in}}%
\pgfpathlineto{\pgfqpoint{-16.306545in}{21.539686in}}%
\pgfpathlineto{\pgfqpoint{-16.298792in}{21.553176in}}%
\pgfpathlineto{\pgfqpoint{-16.291040in}{20.827838in}}%
\pgfpathlineto{\pgfqpoint{-16.283287in}{22.880051in}}%
\pgfpathlineto{\pgfqpoint{-16.275535in}{21.631059in}}%
\pgfpathlineto{\pgfqpoint{-16.267782in}{20.253045in}}%
\pgfpathlineto{\pgfqpoint{-16.260029in}{21.587988in}}%
\pgfpathlineto{\pgfqpoint{-16.252277in}{21.163273in}}%
\pgfpathlineto{\pgfqpoint{-16.244524in}{20.654255in}}%
\pgfpathlineto{\pgfqpoint{-16.236772in}{20.239977in}}%
\pgfpathlineto{\pgfqpoint{-16.229019in}{21.199175in}}%
\pgfpathlineto{\pgfqpoint{-16.221266in}{21.446947in}}%
\pgfpathlineto{\pgfqpoint{-16.213514in}{19.935331in}}%
\pgfpathlineto{\pgfqpoint{-16.205761in}{19.672507in}}%
\pgfpathlineto{\pgfqpoint{-16.198009in}{19.361090in}}%
\pgfpathlineto{\pgfqpoint{-16.190256in}{18.347208in}}%
\pgfpathlineto{\pgfqpoint{-16.182503in}{19.523631in}}%
\pgfpathlineto{\pgfqpoint{-16.174751in}{18.799379in}}%
\pgfpathlineto{\pgfqpoint{-16.166998in}{19.492978in}}%
\pgfpathlineto{\pgfqpoint{-16.159246in}{19.429003in}}%
\pgfpathlineto{\pgfqpoint{-16.151493in}{18.518219in}}%
\pgfpathlineto{\pgfqpoint{-16.143740in}{21.575563in}}%
\pgfpathlineto{\pgfqpoint{-16.135988in}{20.714489in}}%
\pgfpathlineto{\pgfqpoint{-16.128235in}{20.396305in}}%
\pgfpathlineto{\pgfqpoint{-16.120483in}{20.530988in}}%
\pgfpathlineto{\pgfqpoint{-16.112730in}{21.413829in}}%
\pgfpathlineto{\pgfqpoint{-16.104977in}{20.566129in}}%
\pgfpathlineto{\pgfqpoint{-16.097225in}{19.161255in}}%
\pgfpathlineto{\pgfqpoint{-16.089472in}{19.372516in}}%
\pgfpathlineto{\pgfqpoint{-16.081720in}{19.574421in}}%
\pgfpathlineto{\pgfqpoint{-16.073967in}{20.300511in}}%
\pgfpathlineto{\pgfqpoint{-16.066214in}{21.304284in}}%
\pgfpathlineto{\pgfqpoint{-16.058462in}{19.519871in}}%
\pgfpathlineto{\pgfqpoint{-16.050709in}{21.068198in}}%
\pgfpathlineto{\pgfqpoint{-16.042957in}{22.896953in}}%
\pgfpathlineto{\pgfqpoint{-16.035204in}{20.567304in}}%
\pgfpathlineto{\pgfqpoint{-16.027452in}{18.692334in}}%
\pgfpathlineto{\pgfqpoint{-16.019699in}{17.249001in}}%
\pgfpathlineto{\pgfqpoint{-16.011946in}{18.039484in}}%
\pgfpathlineto{\pgfqpoint{-16.004194in}{19.301701in}}%
\pgfpathlineto{\pgfqpoint{-15.996441in}{18.898018in}}%
\pgfpathlineto{\pgfqpoint{-15.988689in}{18.071108in}}%
\pgfpathlineto{\pgfqpoint{-15.980936in}{17.681529in}}%
\pgfpathlineto{\pgfqpoint{-15.973183in}{19.868908in}}%
\pgfpathlineto{\pgfqpoint{-15.965431in}{17.993773in}}%
\pgfpathlineto{\pgfqpoint{-15.957678in}{20.523793in}}%
\pgfpathlineto{\pgfqpoint{-15.949926in}{19.617082in}}%
\pgfpathlineto{\pgfqpoint{-15.942173in}{20.216330in}}%
\pgfpathlineto{\pgfqpoint{-15.934420in}{18.747400in}}%
\pgfpathlineto{\pgfqpoint{-15.926668in}{18.568602in}}%
\pgfpathlineto{\pgfqpoint{-15.918915in}{20.168937in}}%
\pgfpathlineto{\pgfqpoint{-15.911163in}{19.598505in}}%
\pgfpathlineto{\pgfqpoint{-15.903410in}{18.280276in}}%
\pgfpathlineto{\pgfqpoint{-15.895657in}{24.091090in}}%
\pgfpathlineto{\pgfqpoint{-15.887905in}{23.927845in}}%
\pgfpathlineto{\pgfqpoint{-15.880152in}{21.981823in}}%
\pgfpathlineto{\pgfqpoint{-15.872400in}{23.715826in}}%
\pgfpathlineto{\pgfqpoint{-15.864647in}{24.333181in}}%
\pgfpathlineto{\pgfqpoint{-15.856894in}{25.048509in}}%
\pgfpathlineto{\pgfqpoint{-15.849142in}{24.272361in}}%
\pgfpathlineto{\pgfqpoint{-15.841389in}{24.074100in}}%
\pgfpathlineto{\pgfqpoint{-15.833637in}{22.746212in}}%
\pgfpathlineto{\pgfqpoint{-15.825884in}{23.310658in}}%
\pgfpathlineto{\pgfqpoint{-15.818131in}{20.833624in}}%
\pgfpathlineto{\pgfqpoint{-15.810379in}{21.498974in}}%
\pgfpathlineto{\pgfqpoint{-15.802626in}{19.102207in}}%
\pgfpathlineto{\pgfqpoint{-15.794874in}{21.215284in}}%
\pgfpathlineto{\pgfqpoint{-15.787121in}{21.560269in}}%
\pgfpathlineto{\pgfqpoint{-15.779369in}{20.740983in}}%
\pgfpathlineto{\pgfqpoint{-15.771616in}{19.383309in}}%
\pgfpathlineto{\pgfqpoint{-15.763863in}{21.965386in}}%
\pgfpathlineto{\pgfqpoint{-15.756111in}{21.095019in}}%
\pgfpathlineto{\pgfqpoint{-15.748358in}{20.221565in}}%
\pgfpathlineto{\pgfqpoint{-15.740606in}{19.882758in}}%
\pgfpathlineto{\pgfqpoint{-15.732853in}{20.895132in}}%
\pgfpathlineto{\pgfqpoint{-15.725100in}{19.431356in}}%
\pgfpathlineto{\pgfqpoint{-15.717348in}{20.998274in}}%
\pgfpathlineto{\pgfqpoint{-15.709595in}{20.206993in}}%
\pgfpathlineto{\pgfqpoint{-15.701843in}{21.859920in}}%
\pgfpathlineto{\pgfqpoint{-15.694090in}{20.263631in}}%
\pgfpathlineto{\pgfqpoint{-15.686337in}{22.588919in}}%
\pgfpathlineto{\pgfqpoint{-15.678585in}{21.193039in}}%
\pgfpathlineto{\pgfqpoint{-15.670832in}{22.219776in}}%
\pgfpathlineto{\pgfqpoint{-15.663080in}{18.916361in}}%
\pgfpathlineto{\pgfqpoint{-15.655327in}{21.905201in}}%
\pgfpathlineto{\pgfqpoint{-15.647574in}{23.733308in}}%
\pgfpathlineto{\pgfqpoint{-15.639822in}{19.232753in}}%
\pgfpathlineto{\pgfqpoint{-15.632069in}{19.667509in}}%
\pgfpathlineto{\pgfqpoint{-15.624317in}{20.829289in}}%
\pgfpathlineto{\pgfqpoint{-15.616564in}{19.181077in}}%
\pgfpathlineto{\pgfqpoint{-15.608811in}{20.254884in}}%
\pgfpathlineto{\pgfqpoint{-15.601059in}{22.246544in}}%
\pgfpathlineto{\pgfqpoint{-15.593306in}{17.995097in}}%
\pgfpathlineto{\pgfqpoint{-15.585554in}{19.015998in}}%
\pgfpathlineto{\pgfqpoint{-15.577801in}{21.885704in}}%
\pgfpathlineto{\pgfqpoint{-15.570048in}{23.073271in}}%
\pgfpathlineto{\pgfqpoint{-15.562296in}{21.209117in}}%
\pgfpathlineto{\pgfqpoint{-15.554543in}{20.391468in}}%
\pgfpathlineto{\pgfqpoint{-15.546791in}{21.961868in}}%
\pgfpathlineto{\pgfqpoint{-15.539038in}{20.916686in}}%
\pgfpathlineto{\pgfqpoint{-15.531286in}{20.264356in}}%
\pgfpathlineto{\pgfqpoint{-15.523533in}{20.881900in}}%
\pgfpathlineto{\pgfqpoint{-15.515780in}{19.897496in}}%
\pgfpathlineto{\pgfqpoint{-15.508028in}{18.623793in}}%
\pgfpathlineto{\pgfqpoint{-15.500275in}{18.660047in}}%
\pgfpathlineto{\pgfqpoint{-15.492523in}{20.462490in}}%
\pgfpathlineto{\pgfqpoint{-15.484770in}{19.838438in}}%
\pgfpathlineto{\pgfqpoint{-15.477017in}{20.308240in}}%
\pgfpathlineto{\pgfqpoint{-15.469265in}{18.232203in}}%
\pgfpathlineto{\pgfqpoint{-15.461512in}{19.644867in}}%
\pgfpathlineto{\pgfqpoint{-15.453760in}{20.170168in}}%
\pgfpathlineto{\pgfqpoint{-15.446007in}{21.266038in}}%
\pgfpathlineto{\pgfqpoint{-15.438254in}{19.878354in}}%
\pgfpathlineto{\pgfqpoint{-15.430502in}{20.229094in}}%
\pgfpathlineto{\pgfqpoint{-15.422749in}{19.761980in}}%
\pgfpathlineto{\pgfqpoint{-15.414997in}{19.480454in}}%
\pgfpathlineto{\pgfqpoint{-15.407244in}{19.625485in}}%
\pgfpathlineto{\pgfqpoint{-15.399491in}{19.264502in}}%
\pgfpathlineto{\pgfqpoint{-15.391739in}{20.371786in}}%
\pgfpathlineto{\pgfqpoint{-15.383986in}{19.815800in}}%
\pgfpathlineto{\pgfqpoint{-15.376234in}{18.149707in}}%
\pgfpathlineto{\pgfqpoint{-15.368481in}{20.952033in}}%
\pgfpathlineto{\pgfqpoint{-15.360728in}{19.235015in}}%
\pgfpathlineto{\pgfqpoint{-15.352976in}{19.974639in}}%
\pgfpathlineto{\pgfqpoint{-15.345223in}{20.177052in}}%
\pgfpathlineto{\pgfqpoint{-15.337471in}{21.101567in}}%
\pgfpathlineto{\pgfqpoint{-15.329718in}{20.960489in}}%
\pgfpathlineto{\pgfqpoint{-15.321965in}{20.466720in}}%
\pgfpathlineto{\pgfqpoint{-15.314213in}{20.295924in}}%
\pgfpathlineto{\pgfqpoint{-15.306460in}{20.083941in}}%
\pgfpathlineto{\pgfqpoint{-15.298708in}{22.707503in}}%
\pgfpathlineto{\pgfqpoint{-15.290955in}{21.496202in}}%
\pgfpathlineto{\pgfqpoint{-15.283203in}{19.503601in}}%
\pgfpathlineto{\pgfqpoint{-15.275450in}{19.558051in}}%
\pgfpathlineto{\pgfqpoint{-15.267697in}{20.054033in}}%
\pgfpathlineto{\pgfqpoint{-15.259945in}{19.469070in}}%
\pgfpathlineto{\pgfqpoint{-15.252192in}{19.635370in}}%
\pgfpathlineto{\pgfqpoint{-15.244440in}{19.338992in}}%
\pgfpathlineto{\pgfqpoint{-15.236687in}{20.385075in}}%
\pgfpathlineto{\pgfqpoint{-15.228934in}{20.696762in}}%
\pgfpathlineto{\pgfqpoint{-15.221182in}{21.354580in}}%
\pgfpathlineto{\pgfqpoint{-15.213429in}{20.311732in}}%
\pgfpathlineto{\pgfqpoint{-15.205677in}{20.466818in}}%
\pgfpathlineto{\pgfqpoint{-15.197924in}{19.868858in}}%
\pgfpathlineto{\pgfqpoint{-15.190171in}{21.253527in}}%
\pgfpathlineto{\pgfqpoint{-15.182419in}{19.108855in}}%
\pgfpathlineto{\pgfqpoint{-15.174666in}{18.843262in}}%
\pgfpathlineto{\pgfqpoint{-15.166914in}{19.037722in}}%
\pgfpathlineto{\pgfqpoint{-15.159161in}{19.003165in}}%
\pgfpathlineto{\pgfqpoint{-15.151408in}{19.406744in}}%
\pgfpathlineto{\pgfqpoint{-15.143656in}{20.084145in}}%
\pgfpathlineto{\pgfqpoint{-15.135903in}{19.590931in}}%
\pgfpathlineto{\pgfqpoint{-15.128151in}{19.238044in}}%
\pgfpathlineto{\pgfqpoint{-15.120398in}{19.807862in}}%
\pgfpathlineto{\pgfqpoint{-15.112645in}{18.343321in}}%
\pgfpathlineto{\pgfqpoint{-15.104893in}{20.278552in}}%
\pgfpathlineto{\pgfqpoint{-15.097140in}{18.973052in}}%
\pgfpathlineto{\pgfqpoint{-15.089388in}{18.968918in}}%
\pgfpathlineto{\pgfqpoint{-15.081635in}{18.898015in}}%
\pgfpathlineto{\pgfqpoint{-15.073882in}{18.228595in}}%
\pgfpathlineto{\pgfqpoint{-15.066130in}{19.147199in}}%
\pgfpathlineto{\pgfqpoint{-15.058377in}{18.791542in}}%
\pgfpathlineto{\pgfqpoint{-15.050625in}{19.019819in}}%
\pgfpathlineto{\pgfqpoint{-15.042872in}{19.054944in}}%
\pgfpathlineto{\pgfqpoint{-15.035119in}{18.614380in}}%
\pgfpathlineto{\pgfqpoint{-15.027367in}{17.036125in}}%
\pgfpathlineto{\pgfqpoint{-15.019614in}{18.345425in}}%
\pgfpathlineto{\pgfqpoint{-15.011862in}{18.901285in}}%
\pgfpathlineto{\pgfqpoint{-15.004109in}{19.604380in}}%
\pgfpathlineto{\pgfqpoint{-14.996357in}{18.463558in}}%
\pgfpathlineto{\pgfqpoint{-14.988604in}{17.541367in}}%
\pgfpathlineto{\pgfqpoint{-14.980851in}{19.553585in}}%
\pgfpathlineto{\pgfqpoint{-14.973099in}{18.857599in}}%
\pgfpathlineto{\pgfqpoint{-14.965346in}{17.867631in}}%
\pgfpathlineto{\pgfqpoint{-14.957594in}{17.868689in}}%
\pgfpathlineto{\pgfqpoint{-14.949841in}{19.238811in}}%
\pgfpathlineto{\pgfqpoint{-14.942088in}{18.000928in}}%
\pgfpathlineto{\pgfqpoint{-14.934336in}{17.811299in}}%
\pgfpathlineto{\pgfqpoint{-14.926583in}{18.710237in}}%
\pgfpathlineto{\pgfqpoint{-14.918831in}{17.850252in}}%
\pgfpathlineto{\pgfqpoint{-14.911078in}{18.784724in}}%
\pgfpathlineto{\pgfqpoint{-14.903325in}{19.823140in}}%
\pgfpathlineto{\pgfqpoint{-14.895573in}{19.328950in}}%
\pgfpathlineto{\pgfqpoint{-14.887820in}{18.912646in}}%
\pgfpathlineto{\pgfqpoint{-14.880068in}{19.050472in}}%
\pgfpathlineto{\pgfqpoint{-14.872315in}{19.505055in}}%
\pgfpathlineto{\pgfqpoint{-14.864562in}{20.820513in}}%
\pgfpathlineto{\pgfqpoint{-14.856810in}{19.245332in}}%
\pgfpathlineto{\pgfqpoint{-14.849057in}{19.209024in}}%
\pgfpathlineto{\pgfqpoint{-14.841305in}{20.100395in}}%
\pgfpathlineto{\pgfqpoint{-14.833552in}{18.591146in}}%
\pgfpathlineto{\pgfqpoint{-14.825799in}{19.588603in}}%
\pgfpathlineto{\pgfqpoint{-14.818047in}{18.935356in}}%
\pgfpathlineto{\pgfqpoint{-14.810294in}{21.038677in}}%
\pgfpathlineto{\pgfqpoint{-14.802542in}{18.867982in}}%
\pgfpathlineto{\pgfqpoint{-14.794789in}{18.307157in}}%
\pgfpathlineto{\pgfqpoint{-14.787036in}{18.759702in}}%
\pgfpathlineto{\pgfqpoint{-14.779284in}{18.365305in}}%
\pgfpathlineto{\pgfqpoint{-14.771531in}{18.099201in}}%
\pgfpathlineto{\pgfqpoint{-14.763779in}{19.675127in}}%
\pgfpathlineto{\pgfqpoint{-14.756026in}{18.845475in}}%
\pgfpathlineto{\pgfqpoint{-14.748274in}{18.783230in}}%
\pgfpathlineto{\pgfqpoint{-14.740521in}{18.858720in}}%
\pgfpathlineto{\pgfqpoint{-14.732768in}{17.997682in}}%
\pgfpathlineto{\pgfqpoint{-14.725016in}{17.628403in}}%
\pgfpathlineto{\pgfqpoint{-14.717263in}{18.128146in}}%
\pgfpathlineto{\pgfqpoint{-14.709511in}{18.011045in}}%
\pgfpathlineto{\pgfqpoint{-14.701758in}{18.908507in}}%
\pgfpathlineto{\pgfqpoint{-14.694005in}{18.042705in}}%
\pgfpathlineto{\pgfqpoint{-14.686253in}{17.178633in}}%
\pgfpathlineto{\pgfqpoint{-14.678500in}{19.261590in}}%
\pgfpathlineto{\pgfqpoint{-14.670748in}{17.808176in}}%
\pgfpathlineto{\pgfqpoint{-14.662995in}{19.212815in}}%
\pgfpathlineto{\pgfqpoint{-14.655242in}{19.171398in}}%
\pgfpathlineto{\pgfqpoint{-14.647490in}{18.890738in}}%
\pgfpathlineto{\pgfqpoint{-14.639737in}{19.214869in}}%
\pgfpathlineto{\pgfqpoint{-14.631985in}{19.290171in}}%
\pgfpathlineto{\pgfqpoint{-14.624232in}{18.681545in}}%
\pgfpathlineto{\pgfqpoint{-14.616479in}{18.495502in}}%
\pgfpathlineto{\pgfqpoint{-14.608727in}{18.514019in}}%
\pgfpathlineto{\pgfqpoint{-14.600974in}{18.598541in}}%
\pgfpathlineto{\pgfqpoint{-14.593222in}{21.035072in}}%
\pgfpathlineto{\pgfqpoint{-14.585469in}{19.258790in}}%
\pgfpathlineto{\pgfqpoint{-14.577716in}{18.052534in}}%
\pgfpathlineto{\pgfqpoint{-14.569964in}{18.602010in}}%
\pgfpathlineto{\pgfqpoint{-14.562211in}{18.782616in}}%
\pgfpathlineto{\pgfqpoint{-14.554459in}{18.969715in}}%
\pgfpathlineto{\pgfqpoint{-14.546706in}{18.107981in}}%
\pgfpathlineto{\pgfqpoint{-14.538953in}{19.219428in}}%
\pgfpathlineto{\pgfqpoint{-14.531201in}{19.694938in}}%
\pgfpathlineto{\pgfqpoint{-14.523448in}{19.778200in}}%
\pgfpathlineto{\pgfqpoint{-14.515696in}{17.927291in}}%
\pgfpathlineto{\pgfqpoint{-14.507943in}{18.789716in}}%
\pgfpathlineto{\pgfqpoint{-14.500191in}{18.965421in}}%
\pgfpathlineto{\pgfqpoint{-14.492438in}{19.928639in}}%
\pgfpathlineto{\pgfqpoint{-14.484685in}{20.158420in}}%
\pgfpathlineto{\pgfqpoint{-14.476933in}{17.577092in}}%
\pgfpathlineto{\pgfqpoint{-14.469180in}{18.387287in}}%
\pgfpathlineto{\pgfqpoint{-14.461428in}{18.543715in}}%
\pgfpathlineto{\pgfqpoint{-14.453675in}{17.905659in}}%
\pgfpathlineto{\pgfqpoint{-14.445922in}{17.913930in}}%
\pgfpathlineto{\pgfqpoint{-14.438170in}{17.687943in}}%
\pgfpathlineto{\pgfqpoint{-14.430417in}{18.496599in}}%
\pgfpathlineto{\pgfqpoint{-14.422665in}{17.814121in}}%
\pgfpathlineto{\pgfqpoint{-14.414912in}{18.601051in}}%
\pgfpathlineto{\pgfqpoint{-14.407159in}{18.878754in}}%
\pgfpathlineto{\pgfqpoint{-14.399407in}{18.073644in}}%
\pgfpathlineto{\pgfqpoint{-14.391654in}{18.316800in}}%
\pgfpathlineto{\pgfqpoint{-14.383902in}{18.987188in}}%
\pgfpathlineto{\pgfqpoint{-14.376149in}{18.999313in}}%
\pgfpathlineto{\pgfqpoint{-14.368396in}{17.601779in}}%
\pgfpathlineto{\pgfqpoint{-14.360644in}{17.430307in}}%
\pgfpathlineto{\pgfqpoint{-14.352891in}{18.004014in}}%
\pgfpathlineto{\pgfqpoint{-14.345139in}{18.514985in}}%
\pgfpathlineto{\pgfqpoint{-14.337386in}{17.111546in}}%
\pgfpathlineto{\pgfqpoint{-14.329633in}{18.210731in}}%
\pgfpathlineto{\pgfqpoint{-14.321881in}{18.390169in}}%
\pgfpathlineto{\pgfqpoint{-14.314128in}{18.020863in}}%
\pgfpathlineto{\pgfqpoint{-14.306376in}{18.339081in}}%
\pgfpathlineto{\pgfqpoint{-14.298623in}{17.853428in}}%
\pgfpathlineto{\pgfqpoint{-14.290870in}{18.371004in}}%
\pgfpathlineto{\pgfqpoint{-14.283118in}{17.645510in}}%
\pgfpathlineto{\pgfqpoint{-14.275365in}{18.020907in}}%
\pgfpathlineto{\pgfqpoint{-14.267613in}{18.355042in}}%
\pgfpathlineto{\pgfqpoint{-14.259860in}{18.248884in}}%
\pgfpathlineto{\pgfqpoint{-14.252108in}{17.601248in}}%
\pgfpathlineto{\pgfqpoint{-14.244355in}{18.015342in}}%
\pgfpathlineto{\pgfqpoint{-14.236602in}{17.020303in}}%
\pgfpathlineto{\pgfqpoint{-14.228850in}{18.739547in}}%
\pgfpathlineto{\pgfqpoint{-14.221097in}{17.693942in}}%
\pgfpathlineto{\pgfqpoint{-14.213345in}{17.390379in}}%
\pgfpathlineto{\pgfqpoint{-14.205592in}{18.780342in}}%
\pgfpathlineto{\pgfqpoint{-14.197839in}{18.572500in}}%
\pgfpathlineto{\pgfqpoint{-14.190087in}{17.786255in}}%
\pgfpathlineto{\pgfqpoint{-14.182334in}{16.760886in}}%
\pgfpathlineto{\pgfqpoint{-14.174582in}{19.807275in}}%
\pgfpathlineto{\pgfqpoint{-14.166829in}{17.440199in}}%
\pgfpathlineto{\pgfqpoint{-14.159076in}{17.385579in}}%
\pgfpathlineto{\pgfqpoint{-14.151324in}{18.214978in}}%
\pgfpathlineto{\pgfqpoint{-14.143571in}{17.041667in}}%
\pgfpathlineto{\pgfqpoint{-14.135819in}{16.524188in}}%
\pgfpathlineto{\pgfqpoint{-14.128066in}{16.837006in}}%
\pgfpathlineto{\pgfqpoint{-14.120313in}{17.152939in}}%
\pgfpathlineto{\pgfqpoint{-14.112561in}{16.839502in}}%
\pgfpathlineto{\pgfqpoint{-14.104808in}{17.489880in}}%
\pgfpathlineto{\pgfqpoint{-14.097056in}{18.913288in}}%
\pgfpathlineto{\pgfqpoint{-14.089303in}{15.870293in}}%
\pgfpathlineto{\pgfqpoint{-14.081550in}{18.772325in}}%
\pgfpathlineto{\pgfqpoint{-14.073798in}{18.203716in}}%
\pgfpathlineto{\pgfqpoint{-14.066045in}{17.767879in}}%
\pgfpathlineto{\pgfqpoint{-14.058293in}{18.153628in}}%
\pgfpathlineto{\pgfqpoint{-14.050540in}{16.946474in}}%
\pgfpathlineto{\pgfqpoint{-14.042787in}{17.607274in}}%
\pgfpathlineto{\pgfqpoint{-14.035035in}{18.169441in}}%
\pgfpathlineto{\pgfqpoint{-14.027282in}{17.314656in}}%
\pgfpathlineto{\pgfqpoint{-14.019530in}{19.349944in}}%
\pgfpathlineto{\pgfqpoint{-14.011777in}{16.235525in}}%
\pgfpathlineto{\pgfqpoint{-14.004025in}{19.325142in}}%
\pgfpathlineto{\pgfqpoint{-13.996272in}{17.799818in}}%
\pgfpathlineto{\pgfqpoint{-13.988519in}{17.801924in}}%
\pgfpathlineto{\pgfqpoint{-13.980767in}{18.537488in}}%
\pgfpathlineto{\pgfqpoint{-13.973014in}{18.659876in}}%
\pgfpathlineto{\pgfqpoint{-13.965262in}{17.524072in}}%
\pgfpathlineto{\pgfqpoint{-13.957509in}{18.339506in}}%
\pgfpathlineto{\pgfqpoint{-13.949756in}{18.774605in}}%
\pgfpathlineto{\pgfqpoint{-13.942004in}{17.324110in}}%
\pgfpathlineto{\pgfqpoint{-13.934251in}{18.687615in}}%
\pgfpathlineto{\pgfqpoint{-13.926499in}{17.413247in}}%
\pgfpathlineto{\pgfqpoint{-13.918746in}{18.331620in}}%
\pgfpathlineto{\pgfqpoint{-13.910993in}{18.068451in}}%
\pgfpathlineto{\pgfqpoint{-13.903241in}{17.847296in}}%
\pgfpathlineto{\pgfqpoint{-13.895488in}{17.842147in}}%
\pgfpathlineto{\pgfqpoint{-13.887736in}{16.744661in}}%
\pgfpathlineto{\pgfqpoint{-13.879983in}{18.753835in}}%
\pgfpathlineto{\pgfqpoint{-13.872230in}{19.021067in}}%
\pgfpathlineto{\pgfqpoint{-13.864478in}{18.794202in}}%
\pgfpathlineto{\pgfqpoint{-13.856725in}{16.720858in}}%
\pgfpathlineto{\pgfqpoint{-13.848973in}{18.526140in}}%
\pgfpathlineto{\pgfqpoint{-13.841220in}{18.481152in}}%
\pgfpathlineto{\pgfqpoint{-13.833467in}{18.456237in}}%
\pgfpathlineto{\pgfqpoint{-13.825715in}{19.300418in}}%
\pgfpathlineto{\pgfqpoint{-13.817962in}{17.645696in}}%
\pgfpathlineto{\pgfqpoint{-13.810210in}{17.808053in}}%
\pgfpathlineto{\pgfqpoint{-13.802457in}{18.010746in}}%
\pgfpathlineto{\pgfqpoint{-13.794704in}{17.598952in}}%
\pgfpathlineto{\pgfqpoint{-13.786952in}{17.405361in}}%
\pgfpathlineto{\pgfqpoint{-13.779199in}{18.579126in}}%
\pgfpathlineto{\pgfqpoint{-13.771447in}{18.670582in}}%
\pgfpathlineto{\pgfqpoint{-13.763694in}{17.371575in}}%
\pgfpathlineto{\pgfqpoint{-13.755941in}{16.785318in}}%
\pgfpathlineto{\pgfqpoint{-13.748189in}{17.521463in}}%
\pgfpathlineto{\pgfqpoint{-13.740436in}{19.344806in}}%
\pgfpathlineto{\pgfqpoint{-13.732684in}{16.617223in}}%
\pgfpathlineto{\pgfqpoint{-13.724931in}{18.290457in}}%
\pgfpathlineto{\pgfqpoint{-13.717179in}{18.197065in}}%
\pgfpathlineto{\pgfqpoint{-13.709426in}{16.527570in}}%
\pgfpathlineto{\pgfqpoint{-13.701673in}{17.558128in}}%
\pgfpathlineto{\pgfqpoint{-13.693921in}{17.017386in}}%
\pgfpathlineto{\pgfqpoint{-13.686168in}{16.294816in}}%
\pgfpathlineto{\pgfqpoint{-13.678416in}{16.229805in}}%
\pgfpathlineto{\pgfqpoint{-13.670663in}{16.926613in}}%
\pgfpathlineto{\pgfqpoint{-13.662910in}{18.013372in}}%
\pgfpathlineto{\pgfqpoint{-13.655158in}{17.209220in}}%
\pgfpathlineto{\pgfqpoint{-13.647405in}{18.266263in}}%
\pgfpathlineto{\pgfqpoint{-13.639653in}{17.760426in}}%
\pgfpathlineto{\pgfqpoint{-13.631900in}{18.571832in}}%
\pgfpathlineto{\pgfqpoint{-13.624147in}{18.046741in}}%
\pgfpathlineto{\pgfqpoint{-13.616395in}{17.359111in}}%
\pgfpathlineto{\pgfqpoint{-13.608642in}{19.293315in}}%
\pgfpathlineto{\pgfqpoint{-13.600890in}{20.066342in}}%
\pgfpathlineto{\pgfqpoint{-13.593137in}{18.767808in}}%
\pgfpathlineto{\pgfqpoint{-13.585384in}{17.674262in}}%
\pgfpathlineto{\pgfqpoint{-13.577632in}{18.815262in}}%
\pgfpathlineto{\pgfqpoint{-13.569879in}{18.335231in}}%
\pgfpathlineto{\pgfqpoint{-13.562127in}{17.779600in}}%
\pgfpathlineto{\pgfqpoint{-13.554374in}{18.055553in}}%
\pgfpathlineto{\pgfqpoint{-13.546621in}{16.565215in}}%
\pgfpathlineto{\pgfqpoint{-13.538869in}{15.691040in}}%
\pgfpathlineto{\pgfqpoint{-13.531116in}{19.249394in}}%
\pgfpathlineto{\pgfqpoint{-13.523364in}{18.605365in}}%
\pgfpathlineto{\pgfqpoint{-13.515611in}{17.013167in}}%
\pgfpathlineto{\pgfqpoint{-13.507858in}{17.809444in}}%
\pgfpathlineto{\pgfqpoint{-13.500106in}{17.412108in}}%
\pgfpathlineto{\pgfqpoint{-13.492353in}{16.035702in}}%
\pgfpathlineto{\pgfqpoint{-13.484601in}{16.631770in}}%
\pgfpathlineto{\pgfqpoint{-13.476848in}{17.820039in}}%
\pgfpathlineto{\pgfqpoint{-13.469096in}{17.356223in}}%
\pgfpathlineto{\pgfqpoint{-13.461343in}{17.542359in}}%
\pgfpathlineto{\pgfqpoint{-13.453590in}{18.300731in}}%
\pgfpathlineto{\pgfqpoint{-13.445838in}{17.753556in}}%
\pgfpathlineto{\pgfqpoint{-13.438085in}{18.169335in}}%
\pgfpathlineto{\pgfqpoint{-13.430333in}{19.224327in}}%
\pgfpathlineto{\pgfqpoint{-13.422580in}{17.569336in}}%
\pgfpathlineto{\pgfqpoint{-13.414827in}{19.110317in}}%
\pgfpathlineto{\pgfqpoint{-13.407075in}{17.908228in}}%
\pgfpathlineto{\pgfqpoint{-13.399322in}{17.707837in}}%
\pgfpathlineto{\pgfqpoint{-13.391570in}{17.266054in}}%
\pgfpathlineto{\pgfqpoint{-13.383817in}{18.302385in}}%
\pgfpathlineto{\pgfqpoint{-13.376064in}{18.488305in}}%
\pgfpathlineto{\pgfqpoint{-13.368312in}{16.968054in}}%
\pgfpathlineto{\pgfqpoint{-13.360559in}{18.742995in}}%
\pgfpathlineto{\pgfqpoint{-13.352807in}{18.395599in}}%
\pgfpathlineto{\pgfqpoint{-13.345054in}{18.562316in}}%
\pgfpathlineto{\pgfqpoint{-13.337301in}{17.454924in}}%
\pgfpathlineto{\pgfqpoint{-13.329549in}{17.556070in}}%
\pgfpathlineto{\pgfqpoint{-13.321796in}{18.088473in}}%
\pgfpathlineto{\pgfqpoint{-13.314044in}{16.883185in}}%
\pgfpathlineto{\pgfqpoint{-13.306291in}{16.556964in}}%
\pgfpathlineto{\pgfqpoint{-13.298538in}{17.999933in}}%
\pgfpathlineto{\pgfqpoint{-13.290786in}{16.831625in}}%
\pgfpathlineto{\pgfqpoint{-13.283033in}{17.542725in}}%
\pgfpathlineto{\pgfqpoint{-13.275281in}{17.118690in}}%
\pgfpathlineto{\pgfqpoint{-13.267528in}{17.362657in}}%
\pgfpathlineto{\pgfqpoint{-13.259775in}{17.999933in}}%
\pgfpathlineto{\pgfqpoint{-13.252023in}{17.535986in}}%
\pgfpathlineto{\pgfqpoint{-13.244270in}{17.494951in}}%
\pgfpathlineto{\pgfqpoint{-13.236518in}{17.697992in}}%
\pgfpathlineto{\pgfqpoint{-13.228765in}{17.475101in}}%
\pgfpathlineto{\pgfqpoint{-13.221013in}{17.561282in}}%
\pgfpathlineto{\pgfqpoint{-13.213260in}{15.980270in}}%
\pgfpathlineto{\pgfqpoint{-13.205507in}{18.393905in}}%
\pgfpathlineto{\pgfqpoint{-13.197755in}{18.875308in}}%
\pgfpathlineto{\pgfqpoint{-13.190002in}{19.160953in}}%
\pgfpathlineto{\pgfqpoint{-13.182250in}{17.879514in}}%
\pgfpathlineto{\pgfqpoint{-13.174497in}{18.646166in}}%
\pgfpathlineto{\pgfqpoint{-13.166744in}{20.165340in}}%
\pgfpathlineto{\pgfqpoint{-13.158992in}{18.935312in}}%
\pgfpathlineto{\pgfqpoint{-13.151239in}{18.916731in}}%
\pgfpathlineto{\pgfqpoint{-13.143487in}{18.333559in}}%
\pgfpathlineto{\pgfqpoint{-13.135734in}{18.449184in}}%
\pgfpathlineto{\pgfqpoint{-13.127981in}{18.585006in}}%
\pgfpathlineto{\pgfqpoint{-13.120229in}{20.817723in}}%
\pgfpathlineto{\pgfqpoint{-13.112476in}{18.191606in}}%
\pgfpathlineto{\pgfqpoint{-13.104724in}{18.350751in}}%
\pgfpathlineto{\pgfqpoint{-13.096971in}{17.334128in}}%
\pgfpathlineto{\pgfqpoint{-13.089218in}{19.441155in}}%
\pgfpathlineto{\pgfqpoint{-13.081466in}{19.410034in}}%
\pgfpathlineto{\pgfqpoint{-13.073713in}{17.629051in}}%
\pgfpathlineto{\pgfqpoint{-13.065961in}{17.641689in}}%
\pgfpathlineto{\pgfqpoint{-13.058208in}{17.724613in}}%
\pgfpathlineto{\pgfqpoint{-13.050455in}{20.048362in}}%
\pgfpathlineto{\pgfqpoint{-13.042703in}{18.269966in}}%
\pgfpathlineto{\pgfqpoint{-13.034950in}{16.418798in}}%
\pgfpathlineto{\pgfqpoint{-13.027198in}{17.931148in}}%
\pgfpathlineto{\pgfqpoint{-13.019445in}{17.484832in}}%
\pgfpathlineto{\pgfqpoint{-13.011692in}{18.061967in}}%
\pgfpathlineto{\pgfqpoint{-13.003940in}{16.637925in}}%
\pgfpathlineto{\pgfqpoint{-12.996187in}{19.817793in}}%
\pgfpathlineto{\pgfqpoint{-12.988435in}{17.931483in}}%
\pgfpathlineto{\pgfqpoint{-12.980682in}{19.003720in}}%
\pgfpathlineto{\pgfqpoint{-12.972930in}{17.727419in}}%
\pgfpathlineto{\pgfqpoint{-12.965177in}{18.127843in}}%
\pgfpathlineto{\pgfqpoint{-12.957424in}{18.426399in}}%
\pgfpathlineto{\pgfqpoint{-12.949672in}{18.597373in}}%
\pgfpathlineto{\pgfqpoint{-12.941919in}{18.079325in}}%
\pgfpathlineto{\pgfqpoint{-12.934167in}{16.561440in}}%
\pgfpathlineto{\pgfqpoint{-12.926414in}{16.624920in}}%
\pgfpathlineto{\pgfqpoint{-12.918661in}{16.467058in}}%
\pgfpathlineto{\pgfqpoint{-12.910909in}{16.711715in}}%
\pgfpathlineto{\pgfqpoint{-12.903156in}{18.879649in}}%
\pgfpathlineto{\pgfqpoint{-12.895404in}{15.900525in}}%
\pgfpathlineto{\pgfqpoint{-12.887651in}{18.325824in}}%
\pgfpathlineto{\pgfqpoint{-12.879898in}{17.506497in}}%
\pgfpathlineto{\pgfqpoint{-12.872146in}{17.569094in}}%
\pgfpathlineto{\pgfqpoint{-12.864393in}{18.150896in}}%
\pgfpathlineto{\pgfqpoint{-12.856641in}{17.758181in}}%
\pgfpathlineto{\pgfqpoint{-12.848888in}{18.636970in}}%
\pgfpathlineto{\pgfqpoint{-12.841135in}{18.066964in}}%
\pgfpathlineto{\pgfqpoint{-12.833383in}{17.658137in}}%
\pgfpathlineto{\pgfqpoint{-12.825630in}{16.982768in}}%
\pgfpathlineto{\pgfqpoint{-12.817878in}{17.753218in}}%
\pgfpathlineto{\pgfqpoint{-12.810125in}{16.712038in}}%
\pgfpathlineto{\pgfqpoint{-12.802372in}{16.347324in}}%
\pgfpathlineto{\pgfqpoint{-12.794620in}{17.453829in}}%
\pgfpathlineto{\pgfqpoint{-12.786867in}{17.701045in}}%
\pgfpathlineto{\pgfqpoint{-12.779115in}{16.318679in}}%
\pgfpathlineto{\pgfqpoint{-12.771362in}{18.231050in}}%
\pgfpathlineto{\pgfqpoint{-12.763609in}{16.112699in}}%
\pgfpathlineto{\pgfqpoint{-12.755857in}{16.943347in}}%
\pgfpathlineto{\pgfqpoint{-12.748104in}{16.473344in}}%
\pgfpathlineto{\pgfqpoint{-12.740352in}{17.876200in}}%
\pgfpathlineto{\pgfqpoint{-12.732599in}{17.881024in}}%
\pgfpathlineto{\pgfqpoint{-12.724846in}{18.418520in}}%
\pgfpathlineto{\pgfqpoint{-12.717094in}{16.210031in}}%
\pgfpathlineto{\pgfqpoint{-12.709341in}{17.302419in}}%
\pgfpathlineto{\pgfqpoint{-12.701589in}{17.601625in}}%
\pgfpathlineto{\pgfqpoint{-12.693836in}{17.852183in}}%
\pgfpathlineto{\pgfqpoint{-12.686084in}{16.576978in}}%
\pgfpathlineto{\pgfqpoint{-12.678331in}{17.453413in}}%
\pgfpathlineto{\pgfqpoint{-12.670578in}{19.141500in}}%
\pgfpathlineto{\pgfqpoint{-12.662826in}{17.269688in}}%
\pgfpathlineto{\pgfqpoint{-12.655073in}{18.500880in}}%
\pgfpathlineto{\pgfqpoint{-12.647321in}{17.433610in}}%
\pgfpathlineto{\pgfqpoint{-12.639568in}{16.773835in}}%
\pgfpathlineto{\pgfqpoint{-12.631815in}{17.729312in}}%
\pgfpathlineto{\pgfqpoint{-12.624063in}{18.212797in}}%
\pgfpathlineto{\pgfqpoint{-12.616310in}{17.315103in}}%
\pgfpathlineto{\pgfqpoint{-12.608558in}{19.553679in}}%
\pgfpathlineto{\pgfqpoint{-12.600805in}{17.288109in}}%
\pgfpathlineto{\pgfqpoint{-12.593052in}{17.248333in}}%
\pgfpathlineto{\pgfqpoint{-12.585300in}{17.473448in}}%
\pgfpathlineto{\pgfqpoint{-12.577547in}{17.019758in}}%
\pgfpathlineto{\pgfqpoint{-12.569795in}{16.933118in}}%
\pgfpathlineto{\pgfqpoint{-12.562042in}{16.816980in}}%
\pgfpathlineto{\pgfqpoint{-12.554289in}{17.514777in}}%
\pgfpathlineto{\pgfqpoint{-12.546537in}{16.654665in}}%
\pgfpathlineto{\pgfqpoint{-12.538784in}{17.333088in}}%
\pgfpathlineto{\pgfqpoint{-12.531032in}{17.646388in}}%
\pgfpathlineto{\pgfqpoint{-12.523279in}{16.893304in}}%
\pgfpathlineto{\pgfqpoint{-12.515526in}{15.601810in}}%
\pgfpathlineto{\pgfqpoint{-12.507774in}{16.725229in}}%
\pgfpathlineto{\pgfqpoint{-12.500021in}{15.991030in}}%
\pgfpathlineto{\pgfqpoint{-12.492269in}{17.070979in}}%
\pgfpathlineto{\pgfqpoint{-12.484516in}{16.658567in}}%
\pgfpathlineto{\pgfqpoint{-12.476763in}{18.268591in}}%
\pgfpathlineto{\pgfqpoint{-12.469011in}{16.962309in}}%
\pgfpathlineto{\pgfqpoint{-12.461258in}{15.942848in}}%
\pgfpathlineto{\pgfqpoint{-12.453506in}{16.981896in}}%
\pgfpathlineto{\pgfqpoint{-12.445753in}{17.371445in}}%
\pgfpathlineto{\pgfqpoint{-12.438001in}{16.502520in}}%
\pgfpathlineto{\pgfqpoint{-12.430248in}{17.380258in}}%
\pgfpathlineto{\pgfqpoint{-12.422495in}{17.528224in}}%
\pgfpathlineto{\pgfqpoint{-12.414743in}{16.359575in}}%
\pgfpathlineto{\pgfqpoint{-12.406990in}{17.151210in}}%
\pgfpathlineto{\pgfqpoint{-12.399238in}{17.068912in}}%
\pgfpathlineto{\pgfqpoint{-12.391485in}{16.942881in}}%
\pgfpathlineto{\pgfqpoint{-12.383732in}{16.757890in}}%
\pgfpathlineto{\pgfqpoint{-12.375980in}{17.033914in}}%
\pgfpathlineto{\pgfqpoint{-12.368227in}{16.767692in}}%
\pgfpathlineto{\pgfqpoint{-12.360475in}{14.626649in}}%
\pgfpathlineto{\pgfqpoint{-12.352722in}{16.552802in}}%
\pgfpathlineto{\pgfqpoint{-12.344969in}{17.254969in}}%
\pgfpathlineto{\pgfqpoint{-12.337217in}{16.934676in}}%
\pgfpathlineto{\pgfqpoint{-12.329464in}{16.262423in}}%
\pgfpathlineto{\pgfqpoint{-12.321712in}{17.062738in}}%
\pgfpathlineto{\pgfqpoint{-12.313959in}{16.784810in}}%
\pgfpathlineto{\pgfqpoint{-12.306206in}{16.837096in}}%
\pgfpathlineto{\pgfqpoint{-12.298454in}{17.613409in}}%
\pgfpathlineto{\pgfqpoint{-12.290701in}{16.204898in}}%
\pgfpathlineto{\pgfqpoint{-12.282949in}{17.298588in}}%
\pgfpathlineto{\pgfqpoint{-12.275196in}{16.163334in}}%
\pgfpathlineto{\pgfqpoint{-12.267443in}{17.518128in}}%
\pgfpathlineto{\pgfqpoint{-12.259691in}{16.874806in}}%
\pgfpathlineto{\pgfqpoint{-12.251938in}{16.596837in}}%
\pgfpathlineto{\pgfqpoint{-12.244186in}{17.194872in}}%
\pgfpathlineto{\pgfqpoint{-12.236433in}{17.121402in}}%
\pgfpathlineto{\pgfqpoint{-12.228680in}{17.788603in}}%
\pgfpathlineto{\pgfqpoint{-12.220928in}{16.581267in}}%
\pgfpathlineto{\pgfqpoint{-12.213175in}{16.906958in}}%
\pgfpathlineto{\pgfqpoint{-12.205423in}{16.933392in}}%
\pgfpathlineto{\pgfqpoint{-12.197670in}{16.487902in}}%
\pgfpathlineto{\pgfqpoint{-12.189918in}{16.544216in}}%
\pgfpathlineto{\pgfqpoint{-12.182165in}{16.988237in}}%
\pgfpathlineto{\pgfqpoint{-12.174412in}{16.518746in}}%
\pgfpathlineto{\pgfqpoint{-12.166660in}{15.796368in}}%
\pgfpathlineto{\pgfqpoint{-12.158907in}{16.598433in}}%
\pgfpathlineto{\pgfqpoint{-12.151155in}{16.900231in}}%
\pgfpathlineto{\pgfqpoint{-12.143402in}{16.685744in}}%
\pgfpathlineto{\pgfqpoint{-12.135649in}{16.753882in}}%
\pgfpathlineto{\pgfqpoint{-12.127897in}{16.607125in}}%
\pgfpathlineto{\pgfqpoint{-12.120144in}{17.175403in}}%
\pgfpathlineto{\pgfqpoint{-12.112392in}{16.802748in}}%
\pgfpathlineto{\pgfqpoint{-12.104639in}{16.523039in}}%
\pgfpathlineto{\pgfqpoint{-12.096886in}{15.901208in}}%
\pgfpathlineto{\pgfqpoint{-12.089134in}{16.648850in}}%
\pgfpathlineto{\pgfqpoint{-12.081381in}{16.898151in}}%
\pgfpathlineto{\pgfqpoint{-12.073629in}{17.881942in}}%
\pgfpathlineto{\pgfqpoint{-12.065876in}{16.518057in}}%
\pgfpathlineto{\pgfqpoint{-12.058123in}{16.563051in}}%
\pgfpathlineto{\pgfqpoint{-12.050371in}{17.593628in}}%
\pgfpathlineto{\pgfqpoint{-12.042618in}{16.793528in}}%
\pgfpathlineto{\pgfqpoint{-12.034866in}{17.606234in}}%
\pgfpathlineto{\pgfqpoint{-12.027113in}{17.969065in}}%
\pgfpathlineto{\pgfqpoint{-12.019360in}{17.466569in}}%
\pgfpathlineto{\pgfqpoint{-12.011608in}{17.198715in}}%
\pgfpathlineto{\pgfqpoint{-12.003855in}{17.007350in}}%
\pgfpathlineto{\pgfqpoint{-11.996103in}{17.041432in}}%
\pgfpathlineto{\pgfqpoint{-11.988350in}{17.277201in}}%
\pgfpathlineto{\pgfqpoint{-11.980597in}{16.720129in}}%
\pgfpathlineto{\pgfqpoint{-11.972845in}{17.602850in}}%
\pgfpathlineto{\pgfqpoint{-11.965092in}{16.500263in}}%
\pgfpathlineto{\pgfqpoint{-11.957340in}{16.830028in}}%
\pgfpathlineto{\pgfqpoint{-11.949587in}{17.778128in}}%
\pgfpathlineto{\pgfqpoint{-11.941835in}{16.780737in}}%
\pgfpathlineto{\pgfqpoint{-11.934082in}{16.339501in}}%
\pgfpathlineto{\pgfqpoint{-11.926329in}{16.625904in}}%
\pgfpathlineto{\pgfqpoint{-11.918577in}{16.808393in}}%
\pgfpathlineto{\pgfqpoint{-11.910824in}{16.188986in}}%
\pgfpathlineto{\pgfqpoint{-11.903072in}{16.100424in}}%
\pgfpathlineto{\pgfqpoint{-11.895319in}{16.232050in}}%
\pgfpathlineto{\pgfqpoint{-11.887566in}{16.130044in}}%
\pgfpathlineto{\pgfqpoint{-11.879814in}{16.513074in}}%
\pgfpathlineto{\pgfqpoint{-11.872061in}{17.293872in}}%
\pgfpathlineto{\pgfqpoint{-11.864309in}{15.994256in}}%
\pgfpathlineto{\pgfqpoint{-11.856556in}{16.736885in}}%
\pgfpathlineto{\pgfqpoint{-11.848803in}{16.624495in}}%
\pgfpathlineto{\pgfqpoint{-11.841051in}{16.685190in}}%
\pgfpathlineto{\pgfqpoint{-11.833298in}{16.462951in}}%
\pgfpathlineto{\pgfqpoint{-11.825546in}{15.692803in}}%
\pgfpathlineto{\pgfqpoint{-11.817793in}{16.293558in}}%
\pgfpathlineto{\pgfqpoint{-11.810040in}{15.783092in}}%
\pgfpathlineto{\pgfqpoint{-11.802288in}{16.499729in}}%
\pgfpathlineto{\pgfqpoint{-11.794535in}{16.893531in}}%
\pgfpathlineto{\pgfqpoint{-11.786783in}{16.529187in}}%
\pgfpathlineto{\pgfqpoint{-11.779030in}{16.352673in}}%
\pgfpathlineto{\pgfqpoint{-11.771277in}{15.819041in}}%
\pgfpathlineto{\pgfqpoint{-11.763525in}{16.699278in}}%
\pgfpathlineto{\pgfqpoint{-11.755772in}{17.032474in}}%
\pgfpathlineto{\pgfqpoint{-11.748020in}{16.252736in}}%
\pgfpathlineto{\pgfqpoint{-11.740267in}{15.509681in}}%
\pgfpathlineto{\pgfqpoint{-11.732514in}{16.628053in}}%
\pgfpathlineto{\pgfqpoint{-11.724762in}{16.416166in}}%
\pgfpathlineto{\pgfqpoint{-11.717009in}{15.912787in}}%
\pgfpathlineto{\pgfqpoint{-11.709257in}{16.807772in}}%
\pgfpathlineto{\pgfqpoint{-11.701504in}{17.117317in}}%
\pgfpathlineto{\pgfqpoint{-11.693751in}{17.034995in}}%
\pgfpathlineto{\pgfqpoint{-11.685999in}{17.034733in}}%
\pgfpathlineto{\pgfqpoint{-11.678246in}{16.024697in}}%
\pgfpathlineto{\pgfqpoint{-11.670494in}{15.936029in}}%
\pgfpathlineto{\pgfqpoint{-11.662741in}{16.220116in}}%
\pgfpathlineto{\pgfqpoint{-11.654989in}{16.219661in}}%
\pgfpathlineto{\pgfqpoint{-11.647236in}{16.158521in}}%
\pgfpathlineto{\pgfqpoint{-11.639483in}{16.267930in}}%
\pgfpathlineto{\pgfqpoint{-11.631731in}{16.182298in}}%
\pgfpathlineto{\pgfqpoint{-11.623978in}{15.746333in}}%
\pgfpathlineto{\pgfqpoint{-11.616226in}{15.812521in}}%
\pgfpathlineto{\pgfqpoint{-11.608473in}{16.714365in}}%
\pgfpathlineto{\pgfqpoint{-11.600720in}{17.545544in}}%
\pgfpathlineto{\pgfqpoint{-11.592968in}{17.906711in}}%
\pgfpathlineto{\pgfqpoint{-11.585215in}{16.711654in}}%
\pgfpathlineto{\pgfqpoint{-11.577463in}{17.233088in}}%
\pgfpathlineto{\pgfqpoint{-11.569710in}{15.759209in}}%
\pgfpathlineto{\pgfqpoint{-11.561957in}{17.168353in}}%
\pgfpathlineto{\pgfqpoint{-11.554205in}{17.772441in}}%
\pgfpathlineto{\pgfqpoint{-11.546452in}{15.898875in}}%
\pgfpathlineto{\pgfqpoint{-11.538700in}{17.782969in}}%
\pgfpathlineto{\pgfqpoint{-11.530947in}{16.184482in}}%
\pgfpathlineto{\pgfqpoint{-11.523194in}{16.545805in}}%
\pgfpathlineto{\pgfqpoint{-11.515442in}{15.810814in}}%
\pgfpathlineto{\pgfqpoint{-11.507689in}{16.445872in}}%
\pgfpathlineto{\pgfqpoint{-11.499937in}{17.301715in}}%
\pgfpathlineto{\pgfqpoint{-11.492184in}{16.637470in}}%
\pgfpathlineto{\pgfqpoint{-11.484431in}{16.342515in}}%
\pgfpathlineto{\pgfqpoint{-11.476679in}{16.874928in}}%
\pgfpathlineto{\pgfqpoint{-11.468926in}{16.581390in}}%
\pgfpathlineto{\pgfqpoint{-11.461174in}{16.851854in}}%
\pgfpathlineto{\pgfqpoint{-11.453421in}{16.564241in}}%
\pgfpathlineto{\pgfqpoint{-11.445668in}{16.391582in}}%
\pgfpathlineto{\pgfqpoint{-11.437916in}{16.384230in}}%
\pgfpathlineto{\pgfqpoint{-11.430163in}{15.387579in}}%
\pgfpathlineto{\pgfqpoint{-11.422411in}{16.191022in}}%
\pgfpathlineto{\pgfqpoint{-11.414658in}{17.167261in}}%
\pgfpathlineto{\pgfqpoint{-11.406906in}{16.762656in}}%
\pgfpathlineto{\pgfqpoint{-11.399153in}{17.305131in}}%
\pgfpathlineto{\pgfqpoint{-11.391400in}{16.334688in}}%
\pgfpathlineto{\pgfqpoint{-11.383648in}{16.047023in}}%
\pgfpathlineto{\pgfqpoint{-11.375895in}{16.674569in}}%
\pgfpathlineto{\pgfqpoint{-11.368143in}{16.876434in}}%
\pgfpathlineto{\pgfqpoint{-11.360390in}{16.586509in}}%
\pgfpathlineto{\pgfqpoint{-11.352637in}{16.190339in}}%
\pgfpathlineto{\pgfqpoint{-11.344885in}{16.218463in}}%
\pgfpathlineto{\pgfqpoint{-11.337132in}{16.305226in}}%
\pgfpathlineto{\pgfqpoint{-11.329380in}{15.617911in}}%
\pgfpathlineto{\pgfqpoint{-11.321627in}{16.091464in}}%
\pgfpathlineto{\pgfqpoint{-11.313874in}{15.629529in}}%
\pgfpathlineto{\pgfqpoint{-11.306122in}{15.808390in}}%
\pgfpathlineto{\pgfqpoint{-11.298369in}{17.476615in}}%
\pgfpathlineto{\pgfqpoint{-11.290617in}{16.040934in}}%
\pgfpathlineto{\pgfqpoint{-11.282864in}{15.815704in}}%
\pgfpathlineto{\pgfqpoint{-11.275111in}{15.990640in}}%
\pgfpathlineto{\pgfqpoint{-11.267359in}{15.190751in}}%
\pgfpathlineto{\pgfqpoint{-11.259606in}{15.655381in}}%
\pgfpathlineto{\pgfqpoint{-11.251854in}{15.476983in}}%
\pgfpathlineto{\pgfqpoint{-11.244101in}{16.501769in}}%
\pgfpathlineto{\pgfqpoint{-11.236348in}{15.350564in}}%
\pgfpathlineto{\pgfqpoint{-11.228596in}{16.273583in}}%
\pgfpathlineto{\pgfqpoint{-11.220843in}{15.733447in}}%
\pgfpathlineto{\pgfqpoint{-11.213091in}{15.668754in}}%
\pgfpathlineto{\pgfqpoint{-11.205338in}{15.702562in}}%
\pgfpathlineto{\pgfqpoint{-11.197585in}{15.697437in}}%
\pgfpathlineto{\pgfqpoint{-11.189833in}{15.800545in}}%
\pgfpathlineto{\pgfqpoint{-11.182080in}{15.974894in}}%
\pgfpathlineto{\pgfqpoint{-11.174328in}{16.072813in}}%
\pgfpathlineto{\pgfqpoint{-11.166575in}{15.389593in}}%
\pgfpathlineto{\pgfqpoint{-11.158823in}{15.918122in}}%
\pgfpathlineto{\pgfqpoint{-11.151070in}{15.630705in}}%
\pgfpathlineto{\pgfqpoint{-11.143317in}{15.724787in}}%
\pgfpathlineto{\pgfqpoint{-11.135565in}{15.343422in}}%
\pgfpathlineto{\pgfqpoint{-11.127812in}{15.770726in}}%
\pgfpathlineto{\pgfqpoint{-11.120060in}{15.525898in}}%
\pgfpathlineto{\pgfqpoint{-11.112307in}{15.312924in}}%
\pgfpathlineto{\pgfqpoint{-11.104554in}{15.682969in}}%
\pgfpathlineto{\pgfqpoint{-11.096802in}{15.219291in}}%
\pgfpathlineto{\pgfqpoint{-11.089049in}{14.891949in}}%
\pgfpathlineto{\pgfqpoint{-11.081297in}{15.168645in}}%
\pgfpathlineto{\pgfqpoint{-11.073544in}{14.897679in}}%
\pgfpathlineto{\pgfqpoint{-11.065791in}{15.479287in}}%
\pgfpathlineto{\pgfqpoint{-11.058039in}{15.677960in}}%
\pgfpathlineto{\pgfqpoint{-11.050286in}{15.709686in}}%
\pgfpathlineto{\pgfqpoint{-11.042534in}{15.638011in}}%
\pgfpathlineto{\pgfqpoint{-11.034781in}{14.978144in}}%
\pgfpathlineto{\pgfqpoint{-11.027028in}{15.674887in}}%
\pgfpathlineto{\pgfqpoint{-11.019276in}{16.770983in}}%
\pgfpathlineto{\pgfqpoint{-11.011523in}{15.513496in}}%
\pgfpathlineto{\pgfqpoint{-11.003771in}{15.971338in}}%
\pgfpathlineto{\pgfqpoint{-10.996018in}{15.220593in}}%
\pgfpathlineto{\pgfqpoint{-10.988265in}{15.377198in}}%
\pgfpathlineto{\pgfqpoint{-10.980513in}{15.729116in}}%
\pgfpathlineto{\pgfqpoint{-10.972760in}{15.537735in}}%
\pgfpathlineto{\pgfqpoint{-10.965008in}{13.353621in}}%
\pgfpathlineto{\pgfqpoint{-10.957255in}{15.344127in}}%
\pgfpathlineto{\pgfqpoint{-10.949502in}{15.928202in}}%
\pgfpathlineto{\pgfqpoint{-10.941750in}{14.937460in}}%
\pgfpathlineto{\pgfqpoint{-10.933997in}{16.029546in}}%
\pgfpathlineto{\pgfqpoint{-10.926245in}{14.978050in}}%
\pgfpathlineto{\pgfqpoint{-10.918492in}{15.714267in}}%
\pgfpathlineto{\pgfqpoint{-10.910740in}{15.739296in}}%
\pgfpathlineto{\pgfqpoint{-10.902987in}{15.738512in}}%
\pgfpathlineto{\pgfqpoint{-10.895234in}{15.947633in}}%
\pgfpathlineto{\pgfqpoint{-10.887482in}{15.420598in}}%
\pgfpathlineto{\pgfqpoint{-10.879729in}{15.053463in}}%
\pgfpathlineto{\pgfqpoint{-10.871977in}{15.655134in}}%
\pgfpathlineto{\pgfqpoint{-10.864224in}{15.100088in}}%
\pgfpathlineto{\pgfqpoint{-10.856471in}{15.190412in}}%
\pgfpathlineto{\pgfqpoint{-10.848719in}{15.618583in}}%
\pgfpathlineto{\pgfqpoint{-10.840966in}{15.318597in}}%
\pgfpathlineto{\pgfqpoint{-10.833214in}{15.507297in}}%
\pgfpathlineto{\pgfqpoint{-10.825461in}{15.306670in}}%
\pgfpathlineto{\pgfqpoint{-10.817708in}{14.931216in}}%
\pgfpathlineto{\pgfqpoint{-10.809956in}{15.047936in}}%
\pgfpathlineto{\pgfqpoint{-10.802203in}{14.684230in}}%
\pgfpathlineto{\pgfqpoint{-10.794451in}{14.927780in}}%
\pgfpathlineto{\pgfqpoint{-10.786698in}{14.943417in}}%
\pgfpathlineto{\pgfqpoint{-10.778945in}{15.116612in}}%
\pgfpathlineto{\pgfqpoint{-10.771193in}{15.153339in}}%
\pgfpathlineto{\pgfqpoint{-10.763440in}{14.902740in}}%
\pgfpathlineto{\pgfqpoint{-10.755688in}{15.234993in}}%
\pgfpathlineto{\pgfqpoint{-10.747935in}{15.019778in}}%
\pgfpathlineto{\pgfqpoint{-10.740182in}{15.305904in}}%
\pgfpathlineto{\pgfqpoint{-10.732430in}{14.933021in}}%
\pgfpathlineto{\pgfqpoint{-10.724677in}{15.316618in}}%
\pgfpathlineto{\pgfqpoint{-10.716925in}{14.873215in}}%
\pgfpathlineto{\pgfqpoint{-10.709172in}{15.619540in}}%
\pgfpathlineto{\pgfqpoint{-10.701419in}{14.921176in}}%
\pgfpathlineto{\pgfqpoint{-10.693667in}{15.159299in}}%
\pgfpathlineto{\pgfqpoint{-10.685914in}{14.881838in}}%
\pgfpathlineto{\pgfqpoint{-10.678162in}{14.915186in}}%
\pgfpathlineto{\pgfqpoint{-10.670409in}{15.273781in}}%
\pgfpathlineto{\pgfqpoint{-10.662656in}{14.679970in}}%
\pgfpathlineto{\pgfqpoint{-10.654904in}{14.974401in}}%
\pgfpathlineto{\pgfqpoint{-10.647151in}{15.237427in}}%
\pgfpathlineto{\pgfqpoint{-10.639399in}{14.820985in}}%
\pgfpathlineto{\pgfqpoint{-10.631646in}{14.856084in}}%
\pgfpathlineto{\pgfqpoint{-10.623894in}{15.422954in}}%
\pgfpathlineto{\pgfqpoint{-10.616141in}{14.592170in}}%
\pgfpathlineto{\pgfqpoint{-10.608388in}{14.760879in}}%
\pgfpathlineto{\pgfqpoint{-10.600636in}{14.844323in}}%
\pgfpathlineto{\pgfqpoint{-10.592883in}{14.583078in}}%
\pgfpathlineto{\pgfqpoint{-10.585131in}{14.894874in}}%
\pgfpathlineto{\pgfqpoint{-10.577378in}{14.768775in}}%
\pgfpathlineto{\pgfqpoint{-10.569625in}{14.991517in}}%
\pgfpathlineto{\pgfqpoint{-10.561873in}{14.651245in}}%
\pgfpathlineto{\pgfqpoint{-10.554120in}{14.611881in}}%
\pgfpathlineto{\pgfqpoint{-10.546368in}{14.910824in}}%
\pgfpathlineto{\pgfqpoint{-10.538615in}{15.004881in}}%
\pgfpathlineto{\pgfqpoint{-10.530862in}{14.850168in}}%
\pgfpathlineto{\pgfqpoint{-10.523110in}{14.783534in}}%
\pgfpathlineto{\pgfqpoint{-10.515357in}{14.906439in}}%
\pgfpathlineto{\pgfqpoint{-10.507605in}{14.749587in}}%
\pgfpathlineto{\pgfqpoint{-10.499852in}{14.623525in}}%
\pgfpathlineto{\pgfqpoint{-10.492099in}{14.665302in}}%
\pgfpathlineto{\pgfqpoint{-10.484347in}{14.874797in}}%
\pgfpathlineto{\pgfqpoint{-10.476594in}{14.176395in}}%
\pgfpathlineto{\pgfqpoint{-10.468842in}{14.997765in}}%
\pgfpathlineto{\pgfqpoint{-10.461089in}{14.528590in}}%
\pgfpathlineto{\pgfqpoint{-10.453336in}{14.525515in}}%
\pgfpathlineto{\pgfqpoint{-10.445584in}{14.908222in}}%
\pgfpathlineto{\pgfqpoint{-10.437831in}{14.589627in}}%
\pgfpathlineto{\pgfqpoint{-10.430079in}{14.633701in}}%
\pgfpathlineto{\pgfqpoint{-10.422326in}{14.426271in}}%
\pgfpathlineto{\pgfqpoint{-10.414573in}{14.524626in}}%
\pgfpathlineto{\pgfqpoint{-10.406821in}{14.323577in}}%
\pgfpathlineto{\pgfqpoint{-10.399068in}{14.279996in}}%
\pgfpathlineto{\pgfqpoint{-10.391316in}{14.761521in}}%
\pgfpathlineto{\pgfqpoint{-10.383563in}{14.422544in}}%
\pgfpathlineto{\pgfqpoint{-10.375811in}{14.367811in}}%
\pgfpathlineto{\pgfqpoint{-10.368058in}{14.488273in}}%
\pgfpathlineto{\pgfqpoint{-10.360305in}{14.239716in}}%
\pgfpathlineto{\pgfqpoint{-10.352553in}{14.545708in}}%
\pgfpathlineto{\pgfqpoint{-10.344800in}{14.576251in}}%
\pgfpathlineto{\pgfqpoint{-10.337048in}{14.603173in}}%
\pgfpathlineto{\pgfqpoint{-10.329295in}{14.448983in}}%
\pgfpathlineto{\pgfqpoint{-10.321542in}{14.287156in}}%
\pgfpathlineto{\pgfqpoint{-10.313790in}{14.528877in}}%
\pgfpathlineto{\pgfqpoint{-10.306037in}{14.101079in}}%
\pgfpathlineto{\pgfqpoint{-10.298285in}{14.174319in}}%
\pgfpathlineto{\pgfqpoint{-10.290532in}{14.175332in}}%
\pgfpathlineto{\pgfqpoint{-10.282779in}{14.069940in}}%
\pgfpathlineto{\pgfqpoint{-10.275027in}{14.028383in}}%
\pgfpathlineto{\pgfqpoint{-10.267274in}{14.081246in}}%
\pgfpathlineto{\pgfqpoint{-10.259522in}{14.393961in}}%
\pgfpathlineto{\pgfqpoint{-10.251769in}{14.147357in}}%
\pgfpathlineto{\pgfqpoint{-10.244016in}{14.100135in}}%
\pgfpathlineto{\pgfqpoint{-10.236264in}{14.573467in}}%
\pgfpathlineto{\pgfqpoint{-10.228511in}{14.331380in}}%
\pgfpathlineto{\pgfqpoint{-10.220759in}{14.666977in}}%
\pgfpathlineto{\pgfqpoint{-10.213006in}{13.836795in}}%
\pgfpathlineto{\pgfqpoint{-10.205253in}{13.768168in}}%
\pgfpathlineto{\pgfqpoint{-10.197501in}{14.146895in}}%
\pgfpathlineto{\pgfqpoint{-10.189748in}{14.232558in}}%
\pgfpathlineto{\pgfqpoint{-10.181996in}{14.644237in}}%
\pgfpathlineto{\pgfqpoint{-10.174243in}{14.159372in}}%
\pgfpathlineto{\pgfqpoint{-10.166490in}{14.331859in}}%
\pgfpathlineto{\pgfqpoint{-10.158738in}{14.032770in}}%
\pgfpathlineto{\pgfqpoint{-10.150985in}{14.092150in}}%
\pgfpathlineto{\pgfqpoint{-10.143233in}{13.895511in}}%
\pgfpathlineto{\pgfqpoint{-10.135480in}{14.715621in}}%
\pgfpathlineto{\pgfqpoint{-10.127728in}{14.377956in}}%
\pgfpathlineto{\pgfqpoint{-10.119975in}{14.057275in}}%
\pgfpathlineto{\pgfqpoint{-10.112222in}{13.885288in}}%
\pgfpathlineto{\pgfqpoint{-10.104470in}{13.761147in}}%
\pgfpathlineto{\pgfqpoint{-10.096717in}{13.961531in}}%
\pgfpathlineto{\pgfqpoint{-10.088965in}{13.764760in}}%
\pgfpathlineto{\pgfqpoint{-10.081212in}{13.935492in}}%
\pgfpathlineto{\pgfqpoint{-10.073459in}{13.961885in}}%
\pgfpathlineto{\pgfqpoint{-10.065707in}{14.124705in}}%
\pgfpathlineto{\pgfqpoint{-10.057954in}{13.492265in}}%
\pgfpathlineto{\pgfqpoint{-10.050202in}{14.001197in}}%
\pgfpathlineto{\pgfqpoint{-10.042449in}{13.964036in}}%
\pgfpathlineto{\pgfqpoint{-10.034696in}{13.768463in}}%
\pgfpathlineto{\pgfqpoint{-10.026944in}{13.803156in}}%
\pgfpathlineto{\pgfqpoint{-10.019191in}{14.002405in}}%
\pgfpathlineto{\pgfqpoint{-10.011439in}{13.693556in}}%
\pgfpathlineto{\pgfqpoint{-10.003686in}{13.884591in}}%
\pgfpathlineto{\pgfqpoint{-9.995933in}{13.558648in}}%
\pgfpathlineto{\pgfqpoint{-9.988181in}{13.743742in}}%
\pgfpathlineto{\pgfqpoint{-9.980428in}{13.768406in}}%
\pgfpathlineto{\pgfqpoint{-9.972676in}{13.693560in}}%
\pgfpathlineto{\pgfqpoint{-9.964923in}{13.782125in}}%
\pgfpathlineto{\pgfqpoint{-9.957170in}{13.552449in}}%
\pgfpathlineto{\pgfqpoint{-9.949418in}{13.748725in}}%
\pgfpathlineto{\pgfqpoint{-9.941665in}{13.803551in}}%
\pgfpathlineto{\pgfqpoint{-9.933913in}{13.788893in}}%
\pgfpathlineto{\pgfqpoint{-9.926160in}{13.718959in}}%
\pgfpathlineto{\pgfqpoint{-9.918407in}{13.679275in}}%
\pgfpathlineto{\pgfqpoint{-9.910655in}{13.550090in}}%
\pgfpathlineto{\pgfqpoint{-9.902902in}{13.584240in}}%
\pgfpathlineto{\pgfqpoint{-9.895150in}{13.840406in}}%
\pgfpathlineto{\pgfqpoint{-9.887397in}{13.654457in}}%
\pgfpathlineto{\pgfqpoint{-9.879645in}{13.975497in}}%
\pgfpathlineto{\pgfqpoint{-9.871892in}{13.722067in}}%
\pgfpathlineto{\pgfqpoint{-9.864139in}{13.717382in}}%
\pgfpathlineto{\pgfqpoint{-9.856387in}{13.894154in}}%
\pgfpathlineto{\pgfqpoint{-9.848634in}{13.677217in}}%
\pgfpathlineto{\pgfqpoint{-9.840882in}{13.793519in}}%
\pgfpathlineto{\pgfqpoint{-9.833129in}{13.601549in}}%
\pgfpathlineto{\pgfqpoint{-9.825376in}{13.636796in}}%
\pgfpathlineto{\pgfqpoint{-9.817624in}{13.480511in}}%
\pgfpathlineto{\pgfqpoint{-9.809871in}{13.637566in}}%
\pgfpathlineto{\pgfqpoint{-9.802119in}{14.404062in}}%
\pgfpathlineto{\pgfqpoint{-9.794366in}{14.378629in}}%
\pgfpathlineto{\pgfqpoint{-9.786613in}{13.833949in}}%
\pgfpathlineto{\pgfqpoint{-9.778861in}{14.583884in}}%
\pgfpathlineto{\pgfqpoint{-9.771108in}{13.662502in}}%
\pgfpathlineto{\pgfqpoint{-9.763356in}{14.199012in}}%
\pgfpathlineto{\pgfqpoint{-9.755603in}{13.750834in}}%
\pgfpathlineto{\pgfqpoint{-9.747850in}{13.920545in}}%
\pgfpathlineto{\pgfqpoint{-9.740098in}{15.123690in}}%
\pgfpathlineto{\pgfqpoint{-9.732345in}{13.818432in}}%
\pgfpathlineto{\pgfqpoint{-9.724593in}{14.154641in}}%
\pgfpathlineto{\pgfqpoint{-9.716840in}{14.077171in}}%
\pgfpathlineto{\pgfqpoint{-9.709087in}{14.114170in}}%
\pgfpathlineto{\pgfqpoint{-9.701335in}{14.302180in}}%
\pgfpathlineto{\pgfqpoint{-9.693582in}{14.476324in}}%
\pgfpathlineto{\pgfqpoint{-9.685830in}{14.154203in}}%
\pgfpathlineto{\pgfqpoint{-9.678077in}{14.362381in}}%
\pgfpathlineto{\pgfqpoint{-9.670324in}{14.215476in}}%
\pgfpathlineto{\pgfqpoint{-9.662572in}{14.194504in}}%
\pgfpathlineto{\pgfqpoint{-9.654819in}{13.892224in}}%
\pgfpathlineto{\pgfqpoint{-9.647067in}{14.135080in}}%
\pgfpathlineto{\pgfqpoint{-9.639314in}{14.075590in}}%
\pgfpathlineto{\pgfqpoint{-9.631562in}{14.436065in}}%
\pgfpathlineto{\pgfqpoint{-9.623809in}{14.249466in}}%
\pgfpathlineto{\pgfqpoint{-9.616056in}{14.425960in}}%
\pgfpathlineto{\pgfqpoint{-9.608304in}{14.136449in}}%
\pgfpathlineto{\pgfqpoint{-9.600551in}{14.155242in}}%
\pgfpathlineto{\pgfqpoint{-9.592799in}{14.227942in}}%
\pgfpathlineto{\pgfqpoint{-9.585046in}{14.189298in}}%
\pgfpathlineto{\pgfqpoint{-9.577293in}{14.060493in}}%
\pgfpathlineto{\pgfqpoint{-9.569541in}{14.234892in}}%
\pgfpathlineto{\pgfqpoint{-9.561788in}{14.101698in}}%
\pgfpathlineto{\pgfqpoint{-9.554036in}{13.926725in}}%
\pgfpathlineto{\pgfqpoint{-9.546283in}{14.144990in}}%
\pgfpathlineto{\pgfqpoint{-9.538530in}{13.901518in}}%
\pgfpathlineto{\pgfqpoint{-9.530778in}{13.721064in}}%
\pgfpathlineto{\pgfqpoint{-9.523025in}{13.996243in}}%
\pgfpathlineto{\pgfqpoint{-9.515273in}{14.129378in}}%
\pgfpathlineto{\pgfqpoint{-9.507520in}{13.667600in}}%
\pgfpathlineto{\pgfqpoint{-9.499767in}{13.876719in}}%
\pgfpathlineto{\pgfqpoint{-9.492015in}{13.725056in}}%
\pgfpathlineto{\pgfqpoint{-9.484262in}{14.635602in}}%
\pgfpathlineto{\pgfqpoint{-9.476510in}{12.736199in}}%
\pgfpathlineto{\pgfqpoint{-9.468757in}{14.173913in}}%
\pgfpathlineto{\pgfqpoint{-9.461004in}{14.108188in}}%
\pgfpathlineto{\pgfqpoint{-9.453252in}{14.017589in}}%
\pgfpathlineto{\pgfqpoint{-9.445499in}{14.006880in}}%
\pgfpathlineto{\pgfqpoint{-9.437747in}{14.025272in}}%
\pgfpathlineto{\pgfqpoint{-9.429994in}{14.002745in}}%
\pgfpathlineto{\pgfqpoint{-9.422241in}{13.921443in}}%
\pgfpathlineto{\pgfqpoint{-9.414489in}{14.368908in}}%
\pgfpathlineto{\pgfqpoint{-9.406736in}{13.488479in}}%
\pgfpathlineto{\pgfqpoint{-9.398984in}{14.158041in}}%
\pgfpathlineto{\pgfqpoint{-9.391231in}{13.764074in}}%
\pgfpathlineto{\pgfqpoint{-9.383478in}{13.907543in}}%
\pgfpathlineto{\pgfqpoint{-9.375726in}{13.923204in}}%
\pgfpathlineto{\pgfqpoint{-9.367973in}{13.614022in}}%
\pgfpathlineto{\pgfqpoint{-9.360221in}{13.778628in}}%
\pgfpathlineto{\pgfqpoint{-9.352468in}{13.846726in}}%
\pgfpathlineto{\pgfqpoint{-9.344716in}{13.588422in}}%
\pgfpathlineto{\pgfqpoint{-9.336963in}{13.658471in}}%
\pgfpathlineto{\pgfqpoint{-9.329210in}{13.729840in}}%
\pgfpathlineto{\pgfqpoint{-9.321458in}{13.651870in}}%
\pgfpathlineto{\pgfqpoint{-9.313705in}{13.597244in}}%
\pgfpathlineto{\pgfqpoint{-9.305953in}{13.714101in}}%
\pgfpathlineto{\pgfqpoint{-9.298200in}{12.952744in}}%
\pgfpathlineto{\pgfqpoint{-9.290447in}{14.368105in}}%
\pgfpathlineto{\pgfqpoint{-9.282695in}{14.406231in}}%
\pgfpathlineto{\pgfqpoint{-9.274942in}{13.946846in}}%
\pgfpathlineto{\pgfqpoint{-9.267190in}{13.921261in}}%
\pgfpathlineto{\pgfqpoint{-9.259437in}{13.777916in}}%
\pgfpathlineto{\pgfqpoint{-9.251684in}{13.684192in}}%
\pgfpathlineto{\pgfqpoint{-9.243932in}{13.887262in}}%
\pgfpathlineto{\pgfqpoint{-9.236179in}{14.094394in}}%
\pgfpathlineto{\pgfqpoint{-9.228427in}{14.492861in}}%
\pgfpathlineto{\pgfqpoint{-9.220674in}{14.107403in}}%
\pgfpathlineto{\pgfqpoint{-9.212921in}{14.403138in}}%
\pgfpathlineto{\pgfqpoint{-9.205169in}{14.655197in}}%
\pgfpathlineto{\pgfqpoint{-9.197416in}{14.495049in}}%
\pgfpathlineto{\pgfqpoint{-9.189664in}{14.111844in}}%
\pgfpathlineto{\pgfqpoint{-9.181911in}{13.403073in}}%
\pgfpathlineto{\pgfqpoint{-9.174158in}{14.291055in}}%
\pgfpathlineto{\pgfqpoint{-9.166406in}{13.612877in}}%
\pgfpathlineto{\pgfqpoint{-9.158653in}{13.856501in}}%
\pgfpathlineto{\pgfqpoint{-9.150901in}{14.207881in}}%
\pgfpathlineto{\pgfqpoint{-9.143148in}{13.319320in}}%
\pgfpathlineto{\pgfqpoint{-9.135395in}{14.038318in}}%
\pgfpathlineto{\pgfqpoint{-9.127643in}{13.904936in}}%
\pgfpathlineto{\pgfqpoint{-9.119890in}{14.611057in}}%
\pgfpathlineto{\pgfqpoint{-9.112138in}{13.796695in}}%
\pgfpathlineto{\pgfqpoint{-9.104385in}{14.791706in}}%
\pgfpathlineto{\pgfqpoint{-9.096633in}{14.395279in}}%
\pgfpathlineto{\pgfqpoint{-9.088880in}{13.928679in}}%
\pgfpathlineto{\pgfqpoint{-9.081127in}{13.838371in}}%
\pgfpathlineto{\pgfqpoint{-9.073375in}{13.406371in}}%
\pgfpathlineto{\pgfqpoint{-9.065622in}{14.184267in}}%
\pgfpathlineto{\pgfqpoint{-9.057870in}{14.061438in}}%
\pgfpathlineto{\pgfqpoint{-9.050117in}{14.123539in}}%
\pgfpathlineto{\pgfqpoint{-9.042364in}{14.059169in}}%
\pgfpathlineto{\pgfqpoint{-9.034612in}{13.739364in}}%
\pgfpathlineto{\pgfqpoint{-9.026859in}{13.717560in}}%
\pgfpathlineto{\pgfqpoint{-9.019107in}{14.109468in}}%
\pgfpathlineto{\pgfqpoint{-9.011354in}{14.557013in}}%
\pgfpathlineto{\pgfqpoint{-9.003601in}{14.251977in}}%
\pgfpathlineto{\pgfqpoint{-8.995849in}{14.604206in}}%
\pgfpathlineto{\pgfqpoint{-8.988096in}{14.082924in}}%
\pgfpathlineto{\pgfqpoint{-8.980344in}{14.037244in}}%
\pgfpathlineto{\pgfqpoint{-8.972591in}{14.284202in}}%
\pgfpathlineto{\pgfqpoint{-8.964838in}{14.683527in}}%
\pgfpathlineto{\pgfqpoint{-8.957086in}{14.498619in}}%
\pgfpathlineto{\pgfqpoint{-8.949333in}{13.488094in}}%
\pgfpathlineto{\pgfqpoint{-8.941581in}{14.079500in}}%
\pgfpathlineto{\pgfqpoint{-8.933828in}{13.968962in}}%
\pgfpathlineto{\pgfqpoint{-8.926075in}{13.220896in}}%
\pgfpathlineto{\pgfqpoint{-8.918323in}{13.683984in}}%
\pgfpathlineto{\pgfqpoint{-8.910570in}{13.608393in}}%
\pgfpathlineto{\pgfqpoint{-8.902818in}{14.357061in}}%
\pgfpathlineto{\pgfqpoint{-8.895065in}{14.537659in}}%
\pgfpathlineto{\pgfqpoint{-8.887312in}{15.263276in}}%
\pgfpathlineto{\pgfqpoint{-8.879560in}{14.396853in}}%
\pgfpathlineto{\pgfqpoint{-8.871807in}{14.194496in}}%
\pgfpathlineto{\pgfqpoint{-8.864055in}{14.200833in}}%
\pgfpathlineto{\pgfqpoint{-8.856302in}{13.871759in}}%
\pgfpathlineto{\pgfqpoint{-8.848550in}{13.883716in}}%
\pgfpathlineto{\pgfqpoint{-8.840797in}{14.530006in}}%
\pgfpathlineto{\pgfqpoint{-8.833044in}{14.579009in}}%
\pgfpathlineto{\pgfqpoint{-8.825292in}{14.793087in}}%
\pgfpathlineto{\pgfqpoint{-8.817539in}{14.696162in}}%
\pgfpathlineto{\pgfqpoint{-8.809787in}{13.924334in}}%
\pgfpathlineto{\pgfqpoint{-8.802034in}{14.792570in}}%
\pgfpathlineto{\pgfqpoint{-8.794281in}{14.258681in}}%
\pgfpathlineto{\pgfqpoint{-8.786529in}{14.074021in}}%
\pgfpathlineto{\pgfqpoint{-8.778776in}{14.099915in}}%
\pgfpathlineto{\pgfqpoint{-8.771024in}{14.093616in}}%
\pgfpathlineto{\pgfqpoint{-8.763271in}{14.775784in}}%
\pgfpathlineto{\pgfqpoint{-8.755518in}{14.719692in}}%
\pgfpathlineto{\pgfqpoint{-8.747766in}{15.584251in}}%
\pgfpathlineto{\pgfqpoint{-8.740013in}{14.387990in}}%
\pgfpathlineto{\pgfqpoint{-8.732261in}{14.699080in}}%
\pgfpathlineto{\pgfqpoint{-8.724508in}{14.179395in}}%
\pgfpathlineto{\pgfqpoint{-8.716755in}{14.540985in}}%
\pgfpathlineto{\pgfqpoint{-8.709003in}{14.093452in}}%
\pgfpathlineto{\pgfqpoint{-8.701250in}{14.219301in}}%
\pgfpathlineto{\pgfqpoint{-8.693498in}{15.376217in}}%
\pgfpathlineto{\pgfqpoint{-8.685745in}{14.052572in}}%
\pgfpathlineto{\pgfqpoint{-8.677992in}{13.043598in}}%
\pgfpathlineto{\pgfqpoint{-8.670240in}{15.185513in}}%
\pgfpathlineto{\pgfqpoint{-8.662487in}{15.371764in}}%
\pgfpathlineto{\pgfqpoint{-8.654735in}{14.462813in}}%
\pgfpathlineto{\pgfqpoint{-8.646982in}{14.099283in}}%
\pgfpathlineto{\pgfqpoint{-8.639229in}{13.991703in}}%
\pgfpathlineto{\pgfqpoint{-8.631477in}{14.311941in}}%
\pgfpathlineto{\pgfqpoint{-8.623724in}{15.169997in}}%
\pgfpathlineto{\pgfqpoint{-8.615972in}{14.412539in}}%
\pgfpathlineto{\pgfqpoint{-8.608219in}{15.285809in}}%
\pgfpathlineto{\pgfqpoint{-8.600467in}{15.208174in}}%
\pgfpathlineto{\pgfqpoint{-8.592714in}{14.426248in}}%
\pgfpathlineto{\pgfqpoint{-8.584961in}{13.993026in}}%
\pgfpathlineto{\pgfqpoint{-8.577209in}{13.702987in}}%
\pgfpathlineto{\pgfqpoint{-8.569456in}{13.993118in}}%
\pgfpathlineto{\pgfqpoint{-8.561704in}{14.356758in}}%
\pgfpathlineto{\pgfqpoint{-8.553951in}{14.727471in}}%
\pgfpathlineto{\pgfqpoint{-8.546198in}{14.554061in}}%
\pgfpathlineto{\pgfqpoint{-8.538446in}{14.016543in}}%
\pgfpathlineto{\pgfqpoint{-8.530693in}{14.421859in}}%
\pgfpathlineto{\pgfqpoint{-8.522941in}{14.020279in}}%
\pgfpathlineto{\pgfqpoint{-8.515188in}{14.048664in}}%
\pgfpathlineto{\pgfqpoint{-8.507435in}{13.633637in}}%
\pgfpathlineto{\pgfqpoint{-8.499683in}{14.188101in}}%
\pgfpathlineto{\pgfqpoint{-8.491930in}{14.166674in}}%
\pgfpathlineto{\pgfqpoint{-8.484178in}{13.679506in}}%
\pgfpathlineto{\pgfqpoint{-8.476425in}{14.028630in}}%
\pgfpathlineto{\pgfqpoint{-8.468672in}{13.596798in}}%
\pgfpathlineto{\pgfqpoint{-8.460920in}{13.877955in}}%
\pgfpathlineto{\pgfqpoint{-8.453167in}{13.857247in}}%
\pgfpathlineto{\pgfqpoint{-8.445415in}{13.825349in}}%
\pgfpathlineto{\pgfqpoint{-8.437662in}{13.764079in}}%
\pgfpathlineto{\pgfqpoint{-8.429909in}{14.066954in}}%
\pgfpathlineto{\pgfqpoint{-8.422157in}{13.512411in}}%
\pgfpathlineto{\pgfqpoint{-8.414404in}{14.029342in}}%
\pgfpathlineto{\pgfqpoint{-8.406652in}{13.857517in}}%
\pgfpathlineto{\pgfqpoint{-8.398899in}{13.476835in}}%
\pgfpathlineto{\pgfqpoint{-8.391146in}{13.524278in}}%
\pgfpathlineto{\pgfqpoint{-8.383394in}{13.894555in}}%
\pgfpathlineto{\pgfqpoint{-8.375641in}{13.702465in}}%
\pgfpathlineto{\pgfqpoint{-8.367889in}{13.523706in}}%
\pgfpathlineto{\pgfqpoint{-8.360136in}{13.714211in}}%
\pgfpathlineto{\pgfqpoint{-8.352383in}{13.885996in}}%
\pgfpathlineto{\pgfqpoint{-8.344631in}{13.551385in}}%
\pgfpathlineto{\pgfqpoint{-8.336878in}{14.399616in}}%
\pgfpathlineto{\pgfqpoint{-8.329126in}{14.060580in}}%
\pgfpathlineto{\pgfqpoint{-8.321373in}{13.958924in}}%
\pgfpathlineto{\pgfqpoint{-8.313621in}{13.749643in}}%
\pgfpathlineto{\pgfqpoint{-8.305868in}{14.231147in}}%
\pgfpathlineto{\pgfqpoint{-8.298115in}{14.397753in}}%
\pgfpathlineto{\pgfqpoint{-8.290363in}{13.716478in}}%
\pgfpathlineto{\pgfqpoint{-8.282610in}{13.473272in}}%
\pgfpathlineto{\pgfqpoint{-8.274858in}{13.581586in}}%
\pgfpathlineto{\pgfqpoint{-8.267105in}{13.721233in}}%
\pgfpathlineto{\pgfqpoint{-8.259352in}{13.822161in}}%
\pgfpathlineto{\pgfqpoint{-8.251600in}{13.628677in}}%
\pgfpathlineto{\pgfqpoint{-8.243847in}{13.814106in}}%
\pgfpathlineto{\pgfqpoint{-8.236095in}{13.486676in}}%
\pgfpathlineto{\pgfqpoint{-8.228342in}{13.713689in}}%
\pgfpathlineto{\pgfqpoint{-8.220589in}{13.592767in}}%
\pgfpathlineto{\pgfqpoint{-8.212837in}{13.909716in}}%
\pgfpathlineto{\pgfqpoint{-8.205084in}{13.346555in}}%
\pgfpathlineto{\pgfqpoint{-8.197332in}{13.458850in}}%
\pgfpathlineto{\pgfqpoint{-8.189579in}{13.726109in}}%
\pgfpathlineto{\pgfqpoint{-8.181826in}{13.463160in}}%
\pgfpathlineto{\pgfqpoint{-8.174074in}{13.833726in}}%
\pgfpathlineto{\pgfqpoint{-8.166321in}{13.569637in}}%
\pgfpathlineto{\pgfqpoint{-8.158569in}{13.977630in}}%
\pgfpathlineto{\pgfqpoint{-8.150816in}{13.882787in}}%
\pgfpathlineto{\pgfqpoint{-8.143063in}{13.228338in}}%
\pgfpathlineto{\pgfqpoint{-8.135311in}{13.302383in}}%
\pgfpathlineto{\pgfqpoint{-8.127558in}{13.818583in}}%
\pgfpathlineto{\pgfqpoint{-8.119806in}{13.512333in}}%
\pgfpathlineto{\pgfqpoint{-8.112053in}{14.077905in}}%
\pgfpathlineto{\pgfqpoint{-8.104300in}{13.210442in}}%
\pgfpathlineto{\pgfqpoint{-8.096548in}{13.934527in}}%
\pgfpathlineto{\pgfqpoint{-8.088795in}{13.501494in}}%
\pgfpathlineto{\pgfqpoint{-8.081043in}{14.044721in}}%
\pgfpathlineto{\pgfqpoint{-8.073290in}{13.803176in}}%
\pgfpathlineto{\pgfqpoint{-8.065538in}{13.766832in}}%
\pgfpathlineto{\pgfqpoint{-8.057785in}{13.736958in}}%
\pgfpathlineto{\pgfqpoint{-8.050032in}{13.840438in}}%
\pgfpathlineto{\pgfqpoint{-8.042280in}{13.796889in}}%
\pgfpathlineto{\pgfqpoint{-8.034527in}{13.468549in}}%
\pgfpathlineto{\pgfqpoint{-8.026775in}{13.896297in}}%
\pgfpathlineto{\pgfqpoint{-8.019022in}{13.744717in}}%
\pgfpathlineto{\pgfqpoint{-8.011269in}{13.288659in}}%
\pgfpathlineto{\pgfqpoint{-8.003517in}{13.745858in}}%
\pgfpathlineto{\pgfqpoint{-7.995764in}{13.670340in}}%
\pgfpathlineto{\pgfqpoint{-7.988012in}{13.623345in}}%
\pgfpathlineto{\pgfqpoint{-7.980259in}{13.828824in}}%
\pgfpathlineto{\pgfqpoint{-7.972506in}{13.881686in}}%
\pgfpathlineto{\pgfqpoint{-7.964754in}{14.319807in}}%
\pgfpathlineto{\pgfqpoint{-7.957001in}{13.425677in}}%
\pgfpathlineto{\pgfqpoint{-7.949249in}{13.736373in}}%
\pgfpathlineto{\pgfqpoint{-7.941496in}{13.605040in}}%
\pgfpathlineto{\pgfqpoint{-7.933743in}{13.703939in}}%
\pgfpathlineto{\pgfqpoint{-7.925991in}{13.558334in}}%
\pgfpathlineto{\pgfqpoint{-7.918238in}{13.531818in}}%
\pgfpathlineto{\pgfqpoint{-7.910486in}{13.648843in}}%
\pgfpathlineto{\pgfqpoint{-7.902733in}{13.428564in}}%
\pgfpathlineto{\pgfqpoint{-7.894980in}{13.411323in}}%
\pgfpathlineto{\pgfqpoint{-7.887228in}{13.653234in}}%
\pgfpathlineto{\pgfqpoint{-7.879475in}{13.582687in}}%
\pgfpathlineto{\pgfqpoint{-7.871723in}{13.502292in}}%
\pgfpathlineto{\pgfqpoint{-7.863970in}{13.725320in}}%
\pgfpathlineto{\pgfqpoint{-7.856217in}{13.299535in}}%
\pgfpathlineto{\pgfqpoint{-7.848465in}{14.148072in}}%
\pgfpathlineto{\pgfqpoint{-7.840712in}{13.429063in}}%
\pgfpathlineto{\pgfqpoint{-7.832960in}{13.734206in}}%
\pgfpathlineto{\pgfqpoint{-7.825207in}{13.737180in}}%
\pgfpathlineto{\pgfqpoint{-7.817455in}{13.231490in}}%
\pgfpathlineto{\pgfqpoint{-7.809702in}{13.365648in}}%
\pgfpathlineto{\pgfqpoint{-7.801949in}{13.578664in}}%
\pgfpathlineto{\pgfqpoint{-7.794197in}{13.630575in}}%
\pgfpathlineto{\pgfqpoint{-7.786444in}{13.463951in}}%
\pgfpathlineto{\pgfqpoint{-7.778692in}{13.456459in}}%
\pgfpathlineto{\pgfqpoint{-7.770939in}{13.914161in}}%
\pgfpathlineto{\pgfqpoint{-7.763186in}{13.792309in}}%
\pgfpathlineto{\pgfqpoint{-7.755434in}{13.656170in}}%
\pgfpathlineto{\pgfqpoint{-7.747681in}{13.603657in}}%
\pgfpathlineto{\pgfqpoint{-7.739929in}{13.489086in}}%
\pgfpathlineto{\pgfqpoint{-7.732176in}{13.339206in}}%
\pgfpathlineto{\pgfqpoint{-7.724423in}{13.719240in}}%
\pgfpathlineto{\pgfqpoint{-7.716671in}{14.169848in}}%
\pgfpathlineto{\pgfqpoint{-7.708918in}{14.020020in}}%
\pgfpathlineto{\pgfqpoint{-7.701166in}{13.696680in}}%
\pgfpathlineto{\pgfqpoint{-7.693413in}{13.866028in}}%
\pgfpathlineto{\pgfqpoint{-7.685660in}{13.459057in}}%
\pgfpathlineto{\pgfqpoint{-7.677908in}{13.549419in}}%
\pgfpathlineto{\pgfqpoint{-7.670155in}{14.191519in}}%
\pgfpathlineto{\pgfqpoint{-7.662403in}{13.563736in}}%
\pgfpathlineto{\pgfqpoint{-7.654650in}{13.647676in}}%
\pgfpathlineto{\pgfqpoint{-7.646897in}{13.760450in}}%
\pgfpathlineto{\pgfqpoint{-7.639145in}{13.584370in}}%
\pgfpathlineto{\pgfqpoint{-7.631392in}{13.536583in}}%
\pgfpathlineto{\pgfqpoint{-7.623640in}{13.337644in}}%
\pgfpathlineto{\pgfqpoint{-7.615887in}{13.650942in}}%
\pgfpathlineto{\pgfqpoint{-7.608134in}{13.741895in}}%
\pgfpathlineto{\pgfqpoint{-7.600382in}{13.603953in}}%
\pgfpathlineto{\pgfqpoint{-7.592629in}{13.758173in}}%
\pgfpathlineto{\pgfqpoint{-7.584877in}{13.568107in}}%
\pgfpathlineto{\pgfqpoint{-7.577124in}{13.251889in}}%
\pgfpathlineto{\pgfqpoint{-7.569372in}{13.672958in}}%
\pgfpathlineto{\pgfqpoint{-7.561619in}{13.533148in}}%
\pgfpathlineto{\pgfqpoint{-7.553866in}{13.484282in}}%
\pgfpathlineto{\pgfqpoint{-7.546114in}{13.270182in}}%
\pgfpathlineto{\pgfqpoint{-7.538361in}{13.420057in}}%
\pgfpathlineto{\pgfqpoint{-7.530609in}{13.392213in}}%
\pgfpathlineto{\pgfqpoint{-7.522856in}{13.799539in}}%
\pgfpathlineto{\pgfqpoint{-7.515103in}{13.396717in}}%
\pgfpathlineto{\pgfqpoint{-7.507351in}{13.711332in}}%
\pgfpathlineto{\pgfqpoint{-7.499598in}{13.473273in}}%
\pgfpathlineto{\pgfqpoint{-7.491846in}{13.551852in}}%
\pgfpathlineto{\pgfqpoint{-7.484093in}{13.666355in}}%
\pgfpathlineto{\pgfqpoint{-7.476340in}{14.098741in}}%
\pgfpathlineto{\pgfqpoint{-7.468588in}{13.786972in}}%
\pgfpathlineto{\pgfqpoint{-7.460835in}{13.937315in}}%
\pgfpathlineto{\pgfqpoint{-7.453083in}{13.460578in}}%
\pgfpathlineto{\pgfqpoint{-7.445330in}{13.613462in}}%
\pgfpathlineto{\pgfqpoint{-7.437577in}{13.837861in}}%
\pgfpathlineto{\pgfqpoint{-7.429825in}{13.806538in}}%
\pgfpathlineto{\pgfqpoint{-7.422072in}{14.025046in}}%
\pgfpathlineto{\pgfqpoint{-7.414320in}{13.549465in}}%
\pgfpathlineto{\pgfqpoint{-7.406567in}{13.518101in}}%
\pgfpathlineto{\pgfqpoint{-7.398814in}{13.937141in}}%
\pgfpathlineto{\pgfqpoint{-7.391062in}{14.092269in}}%
\pgfpathlineto{\pgfqpoint{-7.383309in}{13.535102in}}%
\pgfpathlineto{\pgfqpoint{-7.375557in}{13.612131in}}%
\pgfpathlineto{\pgfqpoint{-7.367804in}{13.505907in}}%
\pgfpathlineto{\pgfqpoint{-7.360051in}{13.534515in}}%
\pgfpathlineto{\pgfqpoint{-7.352299in}{13.447348in}}%
\pgfpathlineto{\pgfqpoint{-7.344546in}{13.520913in}}%
\pgfpathlineto{\pgfqpoint{-7.336794in}{14.010029in}}%
\pgfpathlineto{\pgfqpoint{-7.329041in}{14.047250in}}%
\pgfpathlineto{\pgfqpoint{-7.321288in}{13.393916in}}%
\pgfpathlineto{\pgfqpoint{-7.313536in}{13.233251in}}%
\pgfpathlineto{\pgfqpoint{-7.305783in}{13.802319in}}%
\pgfpathlineto{\pgfqpoint{-7.298031in}{13.155513in}}%
\pgfpathlineto{\pgfqpoint{-7.290278in}{13.417166in}}%
\pgfpathlineto{\pgfqpoint{-7.282526in}{13.398443in}}%
\pgfpathlineto{\pgfqpoint{-7.274773in}{13.415954in}}%
\pgfpathlineto{\pgfqpoint{-7.267020in}{13.523794in}}%
\pgfpathlineto{\pgfqpoint{-7.259268in}{13.572686in}}%
\pgfpathlineto{\pgfqpoint{-7.251515in}{13.360013in}}%
\pgfpathlineto{\pgfqpoint{-7.243763in}{14.538415in}}%
\pgfpathlineto{\pgfqpoint{-7.236010in}{13.268909in}}%
\pgfpathlineto{\pgfqpoint{-7.228257in}{13.282133in}}%
\pgfpathlineto{\pgfqpoint{-7.220505in}{13.305461in}}%
\pgfpathlineto{\pgfqpoint{-7.212752in}{13.648395in}}%
\pgfpathlineto{\pgfqpoint{-7.205000in}{13.256292in}}%
\pgfpathlineto{\pgfqpoint{-7.197247in}{13.347067in}}%
\pgfpathlineto{\pgfqpoint{-7.189494in}{13.251786in}}%
\pgfpathlineto{\pgfqpoint{-7.181742in}{13.302317in}}%
\pgfpathlineto{\pgfqpoint{-7.173989in}{13.199687in}}%
\pgfpathlineto{\pgfqpoint{-7.166237in}{13.132106in}}%
\pgfpathlineto{\pgfqpoint{-7.158484in}{13.224425in}}%
\pgfpathlineto{\pgfqpoint{-7.150731in}{13.088442in}}%
\pgfpathlineto{\pgfqpoint{-7.142979in}{13.338656in}}%
\pgfpathlineto{\pgfqpoint{-7.135226in}{13.090736in}}%
\pgfpathlineto{\pgfqpoint{-7.127474in}{13.156538in}}%
\pgfpathlineto{\pgfqpoint{-7.119721in}{13.027073in}}%
\pgfpathlineto{\pgfqpoint{-7.111968in}{13.186023in}}%
\pgfpathlineto{\pgfqpoint{-7.104216in}{13.162762in}}%
\pgfpathlineto{\pgfqpoint{-7.096463in}{13.345657in}}%
\pgfpathlineto{\pgfqpoint{-7.088711in}{13.261732in}}%
\pgfpathlineto{\pgfqpoint{-7.080958in}{13.263987in}}%
\pgfpathlineto{\pgfqpoint{-7.073205in}{13.236375in}}%
\pgfpathlineto{\pgfqpoint{-7.065453in}{13.348830in}}%
\pgfpathlineto{\pgfqpoint{-7.057700in}{13.149775in}}%
\pgfpathlineto{\pgfqpoint{-7.049948in}{13.292311in}}%
\pgfpathlineto{\pgfqpoint{-7.042195in}{13.406754in}}%
\pgfpathlineto{\pgfqpoint{-7.034443in}{13.291417in}}%
\pgfpathlineto{\pgfqpoint{-7.026690in}{13.370205in}}%
\pgfpathlineto{\pgfqpoint{-7.018937in}{13.205920in}}%
\pgfpathlineto{\pgfqpoint{-7.011185in}{13.279290in}}%
\pgfpathlineto{\pgfqpoint{-7.003432in}{13.083647in}}%
\pgfpathlineto{\pgfqpoint{-6.995680in}{13.195536in}}%
\pgfpathlineto{\pgfqpoint{-6.987927in}{13.270766in}}%
\pgfpathlineto{\pgfqpoint{-6.980174in}{12.949003in}}%
\pgfpathlineto{\pgfqpoint{-6.972422in}{13.148348in}}%
\pgfpathlineto{\pgfqpoint{-6.964669in}{13.165099in}}%
\pgfpathlineto{\pgfqpoint{-6.956917in}{13.167409in}}%
\pgfpathlineto{\pgfqpoint{-6.949164in}{12.993929in}}%
\pgfpathlineto{\pgfqpoint{-6.941411in}{13.122798in}}%
\pgfpathlineto{\pgfqpoint{-6.933659in}{13.062541in}}%
\pgfpathlineto{\pgfqpoint{-6.925906in}{12.958215in}}%
\pgfpathlineto{\pgfqpoint{-6.918154in}{13.085872in}}%
\pgfpathlineto{\pgfqpoint{-6.910401in}{13.067759in}}%
\pgfpathlineto{\pgfqpoint{-6.902648in}{13.175772in}}%
\pgfpathlineto{\pgfqpoint{-6.894896in}{13.105571in}}%
\pgfpathlineto{\pgfqpoint{-6.887143in}{12.962088in}}%
\pgfpathlineto{\pgfqpoint{-6.879391in}{13.093246in}}%
\pgfpathlineto{\pgfqpoint{-6.871638in}{13.091040in}}%
\pgfpathlineto{\pgfqpoint{-6.863885in}{13.006831in}}%
\pgfpathlineto{\pgfqpoint{-6.856133in}{12.994988in}}%
\pgfpathlineto{\pgfqpoint{-6.848380in}{12.888107in}}%
\pgfpathlineto{\pgfqpoint{-6.840628in}{12.891311in}}%
\pgfpathlineto{\pgfqpoint{-6.832875in}{12.847437in}}%
\pgfpathlineto{\pgfqpoint{-6.825122in}{12.890658in}}%
\pgfpathlineto{\pgfqpoint{-6.817370in}{12.905434in}}%
\pgfpathlineto{\pgfqpoint{-6.809617in}{12.931456in}}%
\pgfpathlineto{\pgfqpoint{-6.801865in}{12.831026in}}%
\pgfpathlineto{\pgfqpoint{-6.794112in}{12.931802in}}%
\pgfpathlineto{\pgfqpoint{-6.786360in}{12.950870in}}%
\pgfpathlineto{\pgfqpoint{-6.778607in}{12.938194in}}%
\pgfpathlineto{\pgfqpoint{-6.770854in}{12.868767in}}%
\pgfpathlineto{\pgfqpoint{-6.763102in}{12.843793in}}%
\pgfpathlineto{\pgfqpoint{-6.755349in}{12.851947in}}%
\pgfpathlineto{\pgfqpoint{-6.747597in}{12.922616in}}%
\pgfpathlineto{\pgfqpoint{-6.739844in}{12.676736in}}%
\pgfpathlineto{\pgfqpoint{-6.732091in}{12.759715in}}%
\pgfpathlineto{\pgfqpoint{-6.724339in}{12.698473in}}%
\pgfpathlineto{\pgfqpoint{-6.716586in}{12.743590in}}%
\pgfpathlineto{\pgfqpoint{-6.708834in}{12.773800in}}%
\pgfpathlineto{\pgfqpoint{-6.701081in}{12.540046in}}%
\pgfpathlineto{\pgfqpoint{-6.693328in}{12.638254in}}%
\pgfpathlineto{\pgfqpoint{-6.685576in}{12.634000in}}%
\pgfpathlineto{\pgfqpoint{-6.677823in}{12.689124in}}%
\pgfpathlineto{\pgfqpoint{-6.670071in}{12.688646in}}%
\pgfpathlineto{\pgfqpoint{-6.662318in}{12.734572in}}%
\pgfpathlineto{\pgfqpoint{-6.654565in}{12.734249in}}%
\pgfpathlineto{\pgfqpoint{-6.646813in}{12.737482in}}%
\pgfpathlineto{\pgfqpoint{-6.639060in}{12.689004in}}%
\pgfpathlineto{\pgfqpoint{-6.631308in}{12.749216in}}%
\pgfpathlineto{\pgfqpoint{-6.623555in}{12.578058in}}%
\pgfpathlineto{\pgfqpoint{-6.615802in}{12.705565in}}%
\pgfpathlineto{\pgfqpoint{-6.608050in}{12.719719in}}%
\pgfpathlineto{\pgfqpoint{-6.600297in}{12.762640in}}%
\pgfpathlineto{\pgfqpoint{-6.592545in}{12.626308in}}%
\pgfpathlineto{\pgfqpoint{-6.584792in}{12.731693in}}%
\pgfpathlineto{\pgfqpoint{-6.577039in}{12.778383in}}%
\pgfpathlineto{\pgfqpoint{-6.569287in}{12.827629in}}%
\pgfpathlineto{\pgfqpoint{-6.561534in}{12.838508in}}%
\pgfpathlineto{\pgfqpoint{-6.553782in}{12.825756in}}%
\pgfpathlineto{\pgfqpoint{-6.546029in}{12.832360in}}%
\pgfpathlineto{\pgfqpoint{-6.538277in}{12.763166in}}%
\pgfpathlineto{\pgfqpoint{-6.530524in}{12.814636in}}%
\pgfpathlineto{\pgfqpoint{-6.522771in}{12.802505in}}%
\pgfpathlineto{\pgfqpoint{-6.515019in}{12.845213in}}%
\pgfpathlineto{\pgfqpoint{-6.507266in}{12.733640in}}%
\pgfpathlineto{\pgfqpoint{-6.499514in}{12.788331in}}%
\pgfpathlineto{\pgfqpoint{-6.491761in}{12.691281in}}%
\pgfpathlineto{\pgfqpoint{-6.484008in}{12.808133in}}%
\pgfpathlineto{\pgfqpoint{-6.476256in}{12.790063in}}%
\pgfpathlineto{\pgfqpoint{-6.468503in}{12.776427in}}%
\pgfpathlineto{\pgfqpoint{-6.460751in}{12.769770in}}%
\pgfpathlineto{\pgfqpoint{-6.452998in}{12.808049in}}%
\pgfpathlineto{\pgfqpoint{-6.445245in}{12.763624in}}%
\pgfpathlineto{\pgfqpoint{-6.437493in}{12.702119in}}%
\pgfpathlineto{\pgfqpoint{-6.429740in}{12.756122in}}%
\pgfpathlineto{\pgfqpoint{-6.421988in}{12.675942in}}%
\pgfpathlineto{\pgfqpoint{-6.414235in}{12.794734in}}%
\pgfpathlineto{\pgfqpoint{-6.406482in}{12.581871in}}%
\pgfpathlineto{\pgfqpoint{-6.398730in}{12.701443in}}%
\pgfpathlineto{\pgfqpoint{-6.390977in}{12.739755in}}%
\pgfpathlineto{\pgfqpoint{-6.383225in}{12.623739in}}%
\pgfpathlineto{\pgfqpoint{-6.375472in}{12.556475in}}%
\pgfpathlineto{\pgfqpoint{-6.367719in}{12.532349in}}%
\pgfpathlineto{\pgfqpoint{-6.359967in}{12.554694in}}%
\pgfpathlineto{\pgfqpoint{-6.352214in}{12.609061in}}%
\pgfpathlineto{\pgfqpoint{-6.344462in}{12.534299in}}%
\pgfpathlineto{\pgfqpoint{-6.336709in}{12.578887in}}%
\pgfpathlineto{\pgfqpoint{-6.328956in}{12.563620in}}%
\pgfpathlineto{\pgfqpoint{-6.321204in}{12.579259in}}%
\pgfpathlineto{\pgfqpoint{-6.313451in}{12.616793in}}%
\pgfpathlineto{\pgfqpoint{-6.305699in}{12.479464in}}%
\pgfpathlineto{\pgfqpoint{-6.297946in}{12.605707in}}%
\pgfpathlineto{\pgfqpoint{-6.290194in}{12.482450in}}%
\pgfpathlineto{\pgfqpoint{-6.282441in}{12.635207in}}%
\pgfpathlineto{\pgfqpoint{-6.274688in}{12.568399in}}%
\pgfpathlineto{\pgfqpoint{-6.266936in}{12.442674in}}%
\pgfpathlineto{\pgfqpoint{-6.259183in}{12.409862in}}%
\pgfpathlineto{\pgfqpoint{-6.251431in}{12.541629in}}%
\pgfpathlineto{\pgfqpoint{-6.243678in}{12.532202in}}%
\pgfpathlineto{\pgfqpoint{-6.235925in}{12.352081in}}%
\pgfpathlineto{\pgfqpoint{-6.228173in}{12.506296in}}%
\pgfpathlineto{\pgfqpoint{-6.220420in}{12.421717in}}%
\pgfpathlineto{\pgfqpoint{-6.212668in}{12.469130in}}%
\pgfpathlineto{\pgfqpoint{-6.204915in}{12.420675in}}%
\pgfpathlineto{\pgfqpoint{-6.197162in}{12.448322in}}%
\pgfpathlineto{\pgfqpoint{-6.189410in}{12.400525in}}%
\pgfpathlineto{\pgfqpoint{-6.181657in}{12.289610in}}%
\pgfpathlineto{\pgfqpoint{-6.173905in}{12.333542in}}%
\pgfpathlineto{\pgfqpoint{-6.166152in}{12.672226in}}%
\pgfpathlineto{\pgfqpoint{-6.158399in}{12.352472in}}%
\pgfpathlineto{\pgfqpoint{-6.150647in}{12.389057in}}%
\pgfpathlineto{\pgfqpoint{-6.142894in}{12.393046in}}%
\pgfpathlineto{\pgfqpoint{-6.135142in}{12.314725in}}%
\pgfpathlineto{\pgfqpoint{-6.127389in}{12.297625in}}%
\pgfpathlineto{\pgfqpoint{-6.119636in}{12.311401in}}%
\pgfpathlineto{\pgfqpoint{-6.111884in}{12.288262in}}%
\pgfpathlineto{\pgfqpoint{-6.104131in}{12.346312in}}%
\pgfpathlineto{\pgfqpoint{-6.096379in}{12.236447in}}%
\pgfpathlineto{\pgfqpoint{-6.088626in}{12.222456in}}%
\pgfpathlineto{\pgfqpoint{-6.080873in}{12.434065in}}%
\pgfpathlineto{\pgfqpoint{-6.073121in}{12.147966in}}%
\pgfpathlineto{\pgfqpoint{-6.065368in}{12.244424in}}%
\pgfpathlineto{\pgfqpoint{-6.057616in}{12.298298in}}%
\pgfpathlineto{\pgfqpoint{-6.049863in}{12.297499in}}%
\pgfpathlineto{\pgfqpoint{-6.042110in}{12.172667in}}%
\pgfpathlineto{\pgfqpoint{-6.034358in}{12.135943in}}%
\pgfpathlineto{\pgfqpoint{-6.026605in}{12.372639in}}%
\pgfpathlineto{\pgfqpoint{-6.018853in}{12.091569in}}%
\pgfpathlineto{\pgfqpoint{-6.011100in}{12.323093in}}%
\pgfpathlineto{\pgfqpoint{-6.003348in}{12.296924in}}%
\pgfpathlineto{\pgfqpoint{-5.995595in}{12.224826in}}%
\pgfpathlineto{\pgfqpoint{-5.987842in}{12.097144in}}%
\pgfpathlineto{\pgfqpoint{-5.980090in}{12.078516in}}%
\pgfpathlineto{\pgfqpoint{-5.972337in}{12.014210in}}%
\pgfpathlineto{\pgfqpoint{-5.964585in}{12.074774in}}%
\pgfpathlineto{\pgfqpoint{-5.956832in}{12.165192in}}%
\pgfpathlineto{\pgfqpoint{-5.949079in}{12.155238in}}%
\pgfpathlineto{\pgfqpoint{-5.941327in}{12.157602in}}%
\pgfpathlineto{\pgfqpoint{-5.933574in}{12.297401in}}%
\pgfpathlineto{\pgfqpoint{-5.925822in}{12.198861in}}%
\pgfpathlineto{\pgfqpoint{-5.918069in}{12.275811in}}%
\pgfpathlineto{\pgfqpoint{-5.910316in}{12.082894in}}%
\pgfpathlineto{\pgfqpoint{-5.902564in}{12.135465in}}%
\pgfpathlineto{\pgfqpoint{-5.894811in}{12.288102in}}%
\pgfpathlineto{\pgfqpoint{-5.887059in}{12.144065in}}%
\pgfpathlineto{\pgfqpoint{-5.879306in}{12.294968in}}%
\pgfpathlineto{\pgfqpoint{-5.871553in}{12.215124in}}%
\pgfpathlineto{\pgfqpoint{-5.863801in}{12.134882in}}%
\pgfpathlineto{\pgfqpoint{-5.856048in}{12.106822in}}%
\pgfpathlineto{\pgfqpoint{-5.848296in}{12.059304in}}%
\pgfpathlineto{\pgfqpoint{-5.840543in}{11.970297in}}%
\pgfpathlineto{\pgfqpoint{-5.832790in}{12.144366in}}%
\pgfpathlineto{\pgfqpoint{-5.825038in}{12.144755in}}%
\pgfpathlineto{\pgfqpoint{-5.817285in}{11.958037in}}%
\pgfpathlineto{\pgfqpoint{-5.809533in}{12.011451in}}%
\pgfpathlineto{\pgfqpoint{-5.801780in}{12.020844in}}%
\pgfpathlineto{\pgfqpoint{-5.794027in}{11.975653in}}%
\pgfpathlineto{\pgfqpoint{-5.786275in}{12.029091in}}%
\pgfpathlineto{\pgfqpoint{-5.778522in}{11.831940in}}%
\pgfpathlineto{\pgfqpoint{-5.770770in}{11.965005in}}%
\pgfpathlineto{\pgfqpoint{-5.763017in}{11.997300in}}%
\pgfpathlineto{\pgfqpoint{-5.755265in}{11.808595in}}%
\pgfpathlineto{\pgfqpoint{-5.747512in}{11.813754in}}%
\pgfpathlineto{\pgfqpoint{-5.739759in}{11.858551in}}%
\pgfpathlineto{\pgfqpoint{-5.732007in}{11.822319in}}%
\pgfpathlineto{\pgfqpoint{-5.724254in}{11.815473in}}%
\pgfpathlineto{\pgfqpoint{-5.716502in}{11.690333in}}%
\pgfpathlineto{\pgfqpoint{-5.708749in}{11.635660in}}%
\pgfpathlineto{\pgfqpoint{-5.700996in}{11.704102in}}%
\pgfpathlineto{\pgfqpoint{-5.693244in}{11.686797in}}%
\pgfpathlineto{\pgfqpoint{-5.685491in}{11.576571in}}%
\pgfpathlineto{\pgfqpoint{-5.677739in}{11.644090in}}%
\pgfpathlineto{\pgfqpoint{-5.669986in}{11.632581in}}%
\pgfpathlineto{\pgfqpoint{-5.662233in}{11.689537in}}%
\pgfpathlineto{\pgfqpoint{-5.654481in}{11.591652in}}%
\pgfpathlineto{\pgfqpoint{-5.646728in}{11.609219in}}%
\pgfpathlineto{\pgfqpoint{-5.638976in}{11.482486in}}%
\pgfpathlineto{\pgfqpoint{-5.631223in}{11.589278in}}%
\pgfpathlineto{\pgfqpoint{-5.623470in}{11.466878in}}%
\pgfpathlineto{\pgfqpoint{-5.615718in}{11.551129in}}%
\pgfpathlineto{\pgfqpoint{-5.607965in}{11.550484in}}%
\pgfpathlineto{\pgfqpoint{-5.600213in}{11.399412in}}%
\pgfpathlineto{\pgfqpoint{-5.592460in}{11.590243in}}%
\pgfpathlineto{\pgfqpoint{-5.584707in}{11.562036in}}%
\pgfpathlineto{\pgfqpoint{-5.576955in}{11.279938in}}%
\pgfpathlineto{\pgfqpoint{-5.569202in}{11.413026in}}%
\pgfpathlineto{\pgfqpoint{-5.561450in}{11.514704in}}%
\pgfpathlineto{\pgfqpoint{-5.553697in}{11.341284in}}%
\pgfpathlineto{\pgfqpoint{-5.545944in}{11.209612in}}%
\pgfpathlineto{\pgfqpoint{-5.538192in}{11.155525in}}%
\pgfpathlineto{\pgfqpoint{-5.530439in}{11.209566in}}%
\pgfpathlineto{\pgfqpoint{-5.522687in}{11.225564in}}%
\pgfpathlineto{\pgfqpoint{-5.514934in}{11.093161in}}%
\pgfpathlineto{\pgfqpoint{-5.507182in}{11.058992in}}%
\pgfpathlineto{\pgfqpoint{-5.499429in}{11.158376in}}%
\pgfpathlineto{\pgfqpoint{-5.491676in}{10.929474in}}%
\pgfpathlineto{\pgfqpoint{-5.483924in}{10.849444in}}%
\pgfpathlineto{\pgfqpoint{-5.476171in}{11.057627in}}%
\pgfpathlineto{\pgfqpoint{-5.468419in}{10.932680in}}%
\pgfpathlineto{\pgfqpoint{-5.460666in}{10.891454in}}%
\pgfpathlineto{\pgfqpoint{-5.452913in}{10.855092in}}%
\pgfpathlineto{\pgfqpoint{-5.445161in}{10.792649in}}%
\pgfpathlineto{\pgfqpoint{-5.437408in}{10.883687in}}%
\pgfpathlineto{\pgfqpoint{-5.429656in}{10.884058in}}%
\pgfpathlineto{\pgfqpoint{-5.421903in}{10.833578in}}%
\pgfpathlineto{\pgfqpoint{-5.414150in}{10.688909in}}%
\pgfpathlineto{\pgfqpoint{-5.406398in}{10.837385in}}%
\pgfpathlineto{\pgfqpoint{-5.398645in}{10.864046in}}%
\pgfpathlineto{\pgfqpoint{-5.390893in}{10.770736in}}%
\pgfpathlineto{\pgfqpoint{-5.383140in}{10.742804in}}%
\pgfpathlineto{\pgfqpoint{-5.375387in}{10.757634in}}%
\pgfpathlineto{\pgfqpoint{-5.367635in}{10.687931in}}%
\pgfpathlineto{\pgfqpoint{-5.359882in}{10.717816in}}%
\pgfpathlineto{\pgfqpoint{-5.352130in}{10.796104in}}%
\pgfpathlineto{\pgfqpoint{-5.344377in}{10.673444in}}%
\pgfpathlineto{\pgfqpoint{-5.336624in}{10.648850in}}%
\pgfpathlineto{\pgfqpoint{-5.328872in}{10.816843in}}%
\pgfpathlineto{\pgfqpoint{-5.321119in}{10.668328in}}%
\pgfpathlineto{\pgfqpoint{-5.313367in}{10.641733in}}%
\pgfpathlineto{\pgfqpoint{-5.305614in}{10.633005in}}%
\pgfpathlineto{\pgfqpoint{-5.297861in}{10.628875in}}%
\pgfpathlineto{\pgfqpoint{-5.290109in}{10.685368in}}%
\pgfpathlineto{\pgfqpoint{-5.282356in}{10.542635in}}%
\pgfpathlineto{\pgfqpoint{-5.274604in}{10.763832in}}%
\pgfpathlineto{\pgfqpoint{-5.266851in}{10.664459in}}%
\pgfpathlineto{\pgfqpoint{-5.259099in}{10.558448in}}%
\pgfpathlineto{\pgfqpoint{-5.251346in}{10.562339in}}%
\pgfpathlineto{\pgfqpoint{-5.243593in}{10.503722in}}%
\pgfpathlineto{\pgfqpoint{-5.235841in}{10.640618in}}%
\pgfpathlineto{\pgfqpoint{-5.228088in}{10.520754in}}%
\pgfpathlineto{\pgfqpoint{-5.220336in}{10.461487in}}%
\pgfpathlineto{\pgfqpoint{-5.212583in}{10.429202in}}%
\pgfpathlineto{\pgfqpoint{-5.204830in}{10.436665in}}%
\pgfpathlineto{\pgfqpoint{-5.197078in}{10.440997in}}%
\pgfpathlineto{\pgfqpoint{-5.189325in}{10.409814in}}%
\pgfpathlineto{\pgfqpoint{-5.181573in}{10.301567in}}%
\pgfpathlineto{\pgfqpoint{-5.173820in}{10.247179in}}%
\pgfpathlineto{\pgfqpoint{-5.166067in}{10.172363in}}%
\pgfpathlineto{\pgfqpoint{-5.158315in}{10.369598in}}%
\pgfpathlineto{\pgfqpoint{-5.150562in}{10.227532in}}%
\pgfpathlineto{\pgfqpoint{-5.142810in}{10.314075in}}%
\pgfpathlineto{\pgfqpoint{-5.135057in}{10.299880in}}%
\pgfpathlineto{\pgfqpoint{-5.127304in}{10.250658in}}%
\pgfpathlineto{\pgfqpoint{-5.119552in}{10.294546in}}%
\pgfpathlineto{\pgfqpoint{-5.111799in}{10.257897in}}%
\pgfpathlineto{\pgfqpoint{-5.104047in}{10.315801in}}%
\pgfpathlineto{\pgfqpoint{-5.096294in}{10.202313in}}%
\pgfpathlineto{\pgfqpoint{-5.088541in}{10.306764in}}%
\pgfpathlineto{\pgfqpoint{-5.080789in}{10.274518in}}%
\pgfpathlineto{\pgfqpoint{-5.073036in}{10.284856in}}%
\pgfpathlineto{\pgfqpoint{-5.065284in}{10.241956in}}%
\pgfpathlineto{\pgfqpoint{-5.057531in}{10.189655in}}%
\pgfpathlineto{\pgfqpoint{-5.049778in}{10.184274in}}%
\pgfpathlineto{\pgfqpoint{-5.042026in}{10.228619in}}%
\pgfpathlineto{\pgfqpoint{-5.034273in}{10.140459in}}%
\pgfpathlineto{\pgfqpoint{-5.026521in}{10.139436in}}%
\pgfpathlineto{\pgfqpoint{-5.018768in}{10.099204in}}%
\pgfpathlineto{\pgfqpoint{-5.011015in}{10.150273in}}%
\pgfpathlineto{\pgfqpoint{-5.003263in}{10.117199in}}%
\pgfpathlineto{\pgfqpoint{-4.995510in}{10.106651in}}%
\pgfpathlineto{\pgfqpoint{-4.987758in}{10.059493in}}%
\pgfpathlineto{\pgfqpoint{-4.980005in}{10.144085in}}%
\pgfpathlineto{\pgfqpoint{-4.972253in}{10.099929in}}%
\pgfpathlineto{\pgfqpoint{-4.964500in}{10.132146in}}%
\pgfpathlineto{\pgfqpoint{-4.956747in}{10.054595in}}%
\pgfpathlineto{\pgfqpoint{-4.948995in}{10.066050in}}%
\pgfpathlineto{\pgfqpoint{-4.941242in}{10.021300in}}%
\pgfpathlineto{\pgfqpoint{-4.933490in}{10.046284in}}%
\pgfpathlineto{\pgfqpoint{-4.925737in}{10.139761in}}%
\pgfpathlineto{\pgfqpoint{-4.917984in}{10.047477in}}%
\pgfpathlineto{\pgfqpoint{-4.910232in}{10.092793in}}%
\pgfpathlineto{\pgfqpoint{-4.902479in}{10.090469in}}%
\pgfpathlineto{\pgfqpoint{-4.894727in}{10.050208in}}%
\pgfpathlineto{\pgfqpoint{-4.886974in}{10.080442in}}%
\pgfpathlineto{\pgfqpoint{-4.879221in}{10.037532in}}%
\pgfpathlineto{\pgfqpoint{-4.871469in}{10.084823in}}%
\pgfpathlineto{\pgfqpoint{-4.863716in}{10.016774in}}%
\pgfpathlineto{\pgfqpoint{-4.855964in}{10.065461in}}%
\pgfpathlineto{\pgfqpoint{-4.848211in}{10.121184in}}%
\pgfpathlineto{\pgfqpoint{-4.840458in}{10.057153in}}%
\pgfpathlineto{\pgfqpoint{-4.832706in}{10.090196in}}%
\pgfpathlineto{\pgfqpoint{-4.824953in}{10.069817in}}%
\pgfpathlineto{\pgfqpoint{-4.817201in}{10.063276in}}%
\pgfpathlineto{\pgfqpoint{-4.809448in}{10.167668in}}%
\pgfpathlineto{\pgfqpoint{-4.801695in}{10.097336in}}%
\pgfpathlineto{\pgfqpoint{-4.793943in}{10.062743in}}%
\pgfpathlineto{\pgfqpoint{-4.786190in}{10.132110in}}%
\pgfpathlineto{\pgfqpoint{-4.778438in}{10.075911in}}%
\pgfpathlineto{\pgfqpoint{-4.770685in}{10.037387in}}%
\pgfpathlineto{\pgfqpoint{-4.762932in}{10.127820in}}%
\pgfpathlineto{\pgfqpoint{-4.755180in}{10.128998in}}%
\pgfpathlineto{\pgfqpoint{-4.747427in}{10.104613in}}%
\pgfpathlineto{\pgfqpoint{-4.739675in}{10.166254in}}%
\pgfpathlineto{\pgfqpoint{-4.731922in}{10.151789in}}%
\pgfpathlineto{\pgfqpoint{-4.724170in}{10.080921in}}%
\pgfpathlineto{\pgfqpoint{-4.716417in}{10.202954in}}%
\pgfpathlineto{\pgfqpoint{-4.708664in}{10.075349in}}%
\pgfpathlineto{\pgfqpoint{-4.700912in}{10.054500in}}%
\pgfpathlineto{\pgfqpoint{-4.693159in}{10.091575in}}%
\pgfpathlineto{\pgfqpoint{-4.685407in}{10.146809in}}%
\pgfpathlineto{\pgfqpoint{-4.677654in}{10.150345in}}%
\pgfpathlineto{\pgfqpoint{-4.669901in}{9.887333in}}%
\pgfpathlineto{\pgfqpoint{-4.662149in}{10.077115in}}%
\pgfpathlineto{\pgfqpoint{-4.654396in}{10.047601in}}%
\pgfpathlineto{\pgfqpoint{-4.646644in}{10.004133in}}%
\pgfpathlineto{\pgfqpoint{-4.638891in}{10.036929in}}%
\pgfpathlineto{\pgfqpoint{-4.631138in}{10.014644in}}%
\pgfpathlineto{\pgfqpoint{-4.623386in}{9.945995in}}%
\pgfpathlineto{\pgfqpoint{-4.615633in}{9.868615in}}%
\pgfpathlineto{\pgfqpoint{-4.607881in}{9.971658in}}%
\pgfpathlineto{\pgfqpoint{-4.600128in}{9.880120in}}%
\pgfpathlineto{\pgfqpoint{-4.592375in}{9.895523in}}%
\pgfpathlineto{\pgfqpoint{-4.584623in}{9.859060in}}%
\pgfpathlineto{\pgfqpoint{-4.576870in}{9.809112in}}%
\pgfpathlineto{\pgfqpoint{-4.569118in}{9.884487in}}%
\pgfpathlineto{\pgfqpoint{-4.561365in}{9.917637in}}%
\pgfpathlineto{\pgfqpoint{-4.553612in}{9.848217in}}%
\pgfpathlineto{\pgfqpoint{-4.545860in}{9.747417in}}%
\pgfpathlineto{\pgfqpoint{-4.538107in}{9.759378in}}%
\pgfpathlineto{\pgfqpoint{-4.530355in}{9.742026in}}%
\pgfpathlineto{\pgfqpoint{-4.522602in}{9.726687in}}%
\pgfpathlineto{\pgfqpoint{-4.514849in}{9.714325in}}%
\pgfpathlineto{\pgfqpoint{-4.507097in}{9.630550in}}%
\pgfpathlineto{\pgfqpoint{-4.499344in}{9.725859in}}%
\pgfpathlineto{\pgfqpoint{-4.491592in}{9.736042in}}%
\pgfpathlineto{\pgfqpoint{-4.483839in}{9.614509in}}%
\pgfpathlineto{\pgfqpoint{-4.476087in}{9.618724in}}%
\pgfpathlineto{\pgfqpoint{-4.468334in}{9.685366in}}%
\pgfpathlineto{\pgfqpoint{-4.460581in}{9.744108in}}%
\pgfpathlineto{\pgfqpoint{-4.452829in}{9.707803in}}%
\pgfpathlineto{\pgfqpoint{-4.445076in}{9.758044in}}%
\pgfpathlineto{\pgfqpoint{-4.437324in}{9.690505in}}%
\pgfpathlineto{\pgfqpoint{-4.429571in}{9.725405in}}%
\pgfpathlineto{\pgfqpoint{-4.421818in}{9.723866in}}%
\pgfpathlineto{\pgfqpoint{-4.414066in}{9.590196in}}%
\pgfpathlineto{\pgfqpoint{-4.406313in}{9.620227in}}%
\pgfpathlineto{\pgfqpoint{-4.398561in}{9.669624in}}%
\pgfpathlineto{\pgfqpoint{-4.390808in}{9.753210in}}%
\pgfpathlineto{\pgfqpoint{-4.383055in}{9.663112in}}%
\pgfpathlineto{\pgfqpoint{-4.375303in}{9.643908in}}%
\pgfpathlineto{\pgfqpoint{-4.367550in}{9.717297in}}%
\pgfpathlineto{\pgfqpoint{-4.359798in}{9.569330in}}%
\pgfpathlineto{\pgfqpoint{-4.352045in}{9.707426in}}%
\pgfpathlineto{\pgfqpoint{-4.344292in}{9.689716in}}%
\pgfpathlineto{\pgfqpoint{-4.336540in}{9.781883in}}%
\pgfpathlineto{\pgfqpoint{-4.328787in}{9.716587in}}%
\pgfpathlineto{\pgfqpoint{-4.321035in}{9.691884in}}%
\pgfpathlineto{\pgfqpoint{-4.313282in}{9.711693in}}%
\pgfpathlineto{\pgfqpoint{-4.305529in}{9.639333in}}%
\pgfpathlineto{\pgfqpoint{-4.297777in}{9.579840in}}%
\pgfpathlineto{\pgfqpoint{-4.290024in}{9.731444in}}%
\pgfpathlineto{\pgfqpoint{-4.282272in}{9.622995in}}%
\pgfpathlineto{\pgfqpoint{-4.274519in}{9.624916in}}%
\pgfpathlineto{\pgfqpoint{-4.266766in}{9.647459in}}%
\pgfpathlineto{\pgfqpoint{-4.259014in}{9.546659in}}%
\pgfpathlineto{\pgfqpoint{-4.251261in}{9.539708in}}%
\pgfpathlineto{\pgfqpoint{-4.243509in}{9.642223in}}%
\pgfpathlineto{\pgfqpoint{-4.235756in}{9.606781in}}%
\pgfpathlineto{\pgfqpoint{-4.228004in}{9.634293in}}%
\pgfpathlineto{\pgfqpoint{-4.220251in}{9.782274in}}%
\pgfpathlineto{\pgfqpoint{-4.212498in}{9.741361in}}%
\pgfpathlineto{\pgfqpoint{-4.204746in}{9.736863in}}%
\pgfpathlineto{\pgfqpoint{-4.196993in}{9.582632in}}%
\pgfpathlineto{\pgfqpoint{-4.189241in}{10.034620in}}%
\pgfpathlineto{\pgfqpoint{-4.181488in}{9.846495in}}%
\pgfpathlineto{\pgfqpoint{-4.173735in}{9.538975in}}%
\pgfpathlineto{\pgfqpoint{-4.165983in}{9.807492in}}%
\pgfpathlineto{\pgfqpoint{-4.158230in}{9.593151in}}%
\pgfpathlineto{\pgfqpoint{-4.150478in}{9.639412in}}%
\pgfpathlineto{\pgfqpoint{-4.142725in}{9.660329in}}%
\pgfpathlineto{\pgfqpoint{-4.134972in}{9.642488in}}%
\pgfpathlineto{\pgfqpoint{-4.127220in}{9.740424in}}%
\pgfpathlineto{\pgfqpoint{-4.119467in}{9.717696in}}%
\pgfpathlineto{\pgfqpoint{-4.111715in}{9.701248in}}%
\pgfpathlineto{\pgfqpoint{-4.103962in}{9.597332in}}%
\pgfpathlineto{\pgfqpoint{-4.096209in}{9.602870in}}%
\pgfpathlineto{\pgfqpoint{-4.088457in}{9.623633in}}%
\pgfpathlineto{\pgfqpoint{-4.080704in}{9.608612in}}%
\pgfpathlineto{\pgfqpoint{-4.072952in}{9.555310in}}%
\pgfpathlineto{\pgfqpoint{-4.065199in}{9.527552in}}%
\pgfpathlineto{\pgfqpoint{-4.057446in}{9.447860in}}%
\pgfpathlineto{\pgfqpoint{-4.049694in}{9.404722in}}%
\pgfpathlineto{\pgfqpoint{-4.041941in}{9.353050in}}%
\pgfpathlineto{\pgfqpoint{-4.034189in}{9.297252in}}%
\pgfpathlineto{\pgfqpoint{-4.026436in}{9.341842in}}%
\pgfpathlineto{\pgfqpoint{-4.018683in}{9.307927in}}%
\pgfpathlineto{\pgfqpoint{-4.010931in}{9.445187in}}%
\pgfpathlineto{\pgfqpoint{-4.003178in}{9.331479in}}%
\pgfpathlineto{\pgfqpoint{-3.995426in}{9.409423in}}%
\pgfpathlineto{\pgfqpoint{-3.987673in}{9.343719in}}%
\pgfpathlineto{\pgfqpoint{-3.979920in}{9.390155in}}%
\pgfpathlineto{\pgfqpoint{-3.972168in}{9.465912in}}%
\pgfpathlineto{\pgfqpoint{-3.964415in}{9.477953in}}%
\pgfpathlineto{\pgfqpoint{-3.956663in}{9.257475in}}%
\pgfpathlineto{\pgfqpoint{-3.948910in}{9.341980in}}%
\pgfpathlineto{\pgfqpoint{-3.941158in}{9.316864in}}%
\pgfpathlineto{\pgfqpoint{-3.933405in}{9.360726in}}%
\pgfpathlineto{\pgfqpoint{-3.925652in}{9.381001in}}%
\pgfpathlineto{\pgfqpoint{-3.917900in}{9.266056in}}%
\pgfpathlineto{\pgfqpoint{-3.910147in}{9.300353in}}%
\pgfpathlineto{\pgfqpoint{-3.902395in}{9.301134in}}%
\pgfpathlineto{\pgfqpoint{-3.894642in}{9.223866in}}%
\pgfpathlineto{\pgfqpoint{-3.886889in}{9.245637in}}%
\pgfpathlineto{\pgfqpoint{-3.879137in}{9.187739in}}%
\pgfpathlineto{\pgfqpoint{-3.871384in}{9.177076in}}%
\pgfpathlineto{\pgfqpoint{-3.863632in}{9.217306in}}%
\pgfpathlineto{\pgfqpoint{-3.855879in}{9.009119in}}%
\pgfpathlineto{\pgfqpoint{-3.848126in}{9.104495in}}%
\pgfpathlineto{\pgfqpoint{-3.840374in}{9.082677in}}%
\pgfpathlineto{\pgfqpoint{-3.832621in}{9.306347in}}%
\pgfpathlineto{\pgfqpoint{-3.824869in}{8.906048in}}%
\pgfpathlineto{\pgfqpoint{-3.817116in}{9.024705in}}%
\pgfpathlineto{\pgfqpoint{-3.809363in}{9.141670in}}%
\pgfpathlineto{\pgfqpoint{-3.801611in}{9.171139in}}%
\pgfpathlineto{\pgfqpoint{-3.793858in}{9.160573in}}%
\pgfpathlineto{\pgfqpoint{-3.786106in}{9.104959in}}%
\pgfpathlineto{\pgfqpoint{-3.778353in}{9.127341in}}%
\pgfpathlineto{\pgfqpoint{-3.770600in}{8.993948in}}%
\pgfpathlineto{\pgfqpoint{-3.762848in}{9.089107in}}%
\pgfpathlineto{\pgfqpoint{-3.755095in}{9.072782in}}%
\pgfpathlineto{\pgfqpoint{-3.747343in}{9.090165in}}%
\pgfpathlineto{\pgfqpoint{-3.739590in}{8.979177in}}%
\pgfpathlineto{\pgfqpoint{-3.731837in}{9.101417in}}%
\pgfpathlineto{\pgfqpoint{-3.724085in}{8.918392in}}%
\pgfpathlineto{\pgfqpoint{-3.716332in}{8.936430in}}%
\pgfpathlineto{\pgfqpoint{-3.708580in}{8.963512in}}%
\pgfpathlineto{\pgfqpoint{-3.700827in}{9.004203in}}%
\pgfpathlineto{\pgfqpoint{-3.693075in}{8.937234in}}%
\pgfpathlineto{\pgfqpoint{-3.685322in}{8.969539in}}%
\pgfpathlineto{\pgfqpoint{-3.677569in}{8.944220in}}%
\pgfpathlineto{\pgfqpoint{-3.669817in}{8.882839in}}%
\pgfpathlineto{\pgfqpoint{-3.662064in}{8.957974in}}%
\pgfpathlineto{\pgfqpoint{-3.654312in}{8.970803in}}%
\pgfpathlineto{\pgfqpoint{-3.646559in}{8.855267in}}%
\pgfpathlineto{\pgfqpoint{-3.638806in}{8.879690in}}%
\pgfpathlineto{\pgfqpoint{-3.631054in}{8.936427in}}%
\pgfpathlineto{\pgfqpoint{-3.623301in}{8.859267in}}%
\pgfpathlineto{\pgfqpoint{-3.615549in}{8.981294in}}%
\pgfpathlineto{\pgfqpoint{-3.607796in}{8.978687in}}%
\pgfpathlineto{\pgfqpoint{-3.600043in}{8.929030in}}%
\pgfpathlineto{\pgfqpoint{-3.592291in}{8.884546in}}%
\pgfpathlineto{\pgfqpoint{-3.584538in}{8.958486in}}%
\pgfpathlineto{\pgfqpoint{-3.576786in}{8.990164in}}%
\pgfpathlineto{\pgfqpoint{-3.569033in}{8.930055in}}%
\pgfpathlineto{\pgfqpoint{-3.561280in}{8.923543in}}%
\pgfpathlineto{\pgfqpoint{-3.553528in}{8.902095in}}%
\pgfpathlineto{\pgfqpoint{-3.545775in}{9.022584in}}%
\pgfpathlineto{\pgfqpoint{-3.538023in}{9.039319in}}%
\pgfpathlineto{\pgfqpoint{-3.530270in}{9.031232in}}%
\pgfpathlineto{\pgfqpoint{-3.522517in}{9.022469in}}%
\pgfpathlineto{\pgfqpoint{-3.514765in}{8.972112in}}%
\pgfpathlineto{\pgfqpoint{-3.507012in}{8.925876in}}%
\pgfpathlineto{\pgfqpoint{-3.499260in}{8.954434in}}%
\pgfpathlineto{\pgfqpoint{-3.491507in}{8.992644in}}%
\pgfpathlineto{\pgfqpoint{-3.483754in}{8.941610in}}%
\pgfpathlineto{\pgfqpoint{-3.476002in}{8.911803in}}%
\pgfpathlineto{\pgfqpoint{-3.468249in}{8.828287in}}%
\pgfpathlineto{\pgfqpoint{-3.460497in}{8.931162in}}%
\pgfpathlineto{\pgfqpoint{-3.452744in}{8.902330in}}%
\pgfpathlineto{\pgfqpoint{-3.444992in}{8.895609in}}%
\pgfpathlineto{\pgfqpoint{-3.437239in}{8.893983in}}%
\pgfpathlineto{\pgfqpoint{-3.429486in}{8.938836in}}%
\pgfpathlineto{\pgfqpoint{-3.421734in}{8.908992in}}%
\pgfpathlineto{\pgfqpoint{-3.413981in}{8.874932in}}%
\pgfpathlineto{\pgfqpoint{-3.406229in}{8.888595in}}%
\pgfpathlineto{\pgfqpoint{-3.398476in}{8.961991in}}%
\pgfpathlineto{\pgfqpoint{-3.390723in}{8.907352in}}%
\pgfpathlineto{\pgfqpoint{-3.382971in}{8.904230in}}%
\pgfpathlineto{\pgfqpoint{-3.375218in}{8.916208in}}%
\pgfpathlineto{\pgfqpoint{-3.367466in}{8.810027in}}%
\pgfpathlineto{\pgfqpoint{-3.359713in}{8.926043in}}%
\pgfpathlineto{\pgfqpoint{-3.351960in}{8.874322in}}%
\pgfpathlineto{\pgfqpoint{-3.344208in}{8.843567in}}%
\pgfpathlineto{\pgfqpoint{-3.336455in}{8.919875in}}%
\pgfpathlineto{\pgfqpoint{-3.328703in}{8.935175in}}%
\pgfpathlineto{\pgfqpoint{-3.320950in}{8.807250in}}%
\pgfpathlineto{\pgfqpoint{-3.313197in}{8.830491in}}%
\pgfpathlineto{\pgfqpoint{-3.305445in}{8.915489in}}%
\pgfpathlineto{\pgfqpoint{-3.297692in}{8.847072in}}%
\pgfpathlineto{\pgfqpoint{-3.289940in}{8.884352in}}%
\pgfpathlineto{\pgfqpoint{-3.282187in}{8.843895in}}%
\pgfpathlineto{\pgfqpoint{-3.274434in}{8.811611in}}%
\pgfpathlineto{\pgfqpoint{-3.266682in}{8.860749in}}%
\pgfpathlineto{\pgfqpoint{-3.258929in}{8.840840in}}%
\pgfpathlineto{\pgfqpoint{-3.251177in}{8.819715in}}%
\pgfpathlineto{\pgfqpoint{-3.243424in}{8.777064in}}%
\pgfpathlineto{\pgfqpoint{-3.235671in}{8.842730in}}%
\pgfpathlineto{\pgfqpoint{-3.227919in}{8.863647in}}%
\pgfpathlineto{\pgfqpoint{-3.220166in}{8.820770in}}%
\pgfpathlineto{\pgfqpoint{-3.212414in}{8.793084in}}%
\pgfpathlineto{\pgfqpoint{-3.204661in}{8.925355in}}%
\pgfpathlineto{\pgfqpoint{-3.196909in}{8.792809in}}%
\pgfpathlineto{\pgfqpoint{-3.189156in}{8.831037in}}%
\pgfpathlineto{\pgfqpoint{-3.181403in}{8.875079in}}%
\pgfpathlineto{\pgfqpoint{-3.173651in}{8.817484in}}%
\pgfpathlineto{\pgfqpoint{-3.165898in}{8.829531in}}%
\pgfpathlineto{\pgfqpoint{-3.158146in}{8.842370in}}%
\pgfpathlineto{\pgfqpoint{-3.150393in}{8.828911in}}%
\pgfpathlineto{\pgfqpoint{-3.142640in}{8.797648in}}%
\pgfpathlineto{\pgfqpoint{-3.134888in}{8.836488in}}%
\pgfpathlineto{\pgfqpoint{-3.127135in}{8.778924in}}%
\pgfpathlineto{\pgfqpoint{-3.119383in}{8.907974in}}%
\pgfpathlineto{\pgfqpoint{-3.111630in}{8.858993in}}%
\pgfpathlineto{\pgfqpoint{-3.103877in}{8.832112in}}%
\pgfpathlineto{\pgfqpoint{-3.096125in}{8.841274in}}%
\pgfpathlineto{\pgfqpoint{-3.088372in}{8.791864in}}%
\pgfpathlineto{\pgfqpoint{-3.080620in}{8.884261in}}%
\pgfpathlineto{\pgfqpoint{-3.072867in}{8.868964in}}%
\pgfpathlineto{\pgfqpoint{-3.065114in}{8.830788in}}%
\pgfpathlineto{\pgfqpoint{-3.057362in}{8.940887in}}%
\pgfpathlineto{\pgfqpoint{-3.049609in}{8.824292in}}%
\pgfpathlineto{\pgfqpoint{-3.041857in}{8.840464in}}%
\pgfpathlineto{\pgfqpoint{-3.034104in}{8.810192in}}%
\pgfpathlineto{\pgfqpoint{-3.026351in}{8.882510in}}%
\pgfpathlineto{\pgfqpoint{-3.018599in}{8.903109in}}%
\pgfpathlineto{\pgfqpoint{-3.010846in}{8.951762in}}%
\pgfpathlineto{\pgfqpoint{-3.003094in}{8.853186in}}%
\pgfpathlineto{\pgfqpoint{-2.995341in}{8.924405in}}%
\pgfpathlineto{\pgfqpoint{-2.987588in}{8.828766in}}%
\pgfpathlineto{\pgfqpoint{-2.979836in}{8.878165in}}%
\pgfpathlineto{\pgfqpoint{-2.972083in}{8.859258in}}%
\pgfpathlineto{\pgfqpoint{-2.964331in}{8.882475in}}%
\pgfpathlineto{\pgfqpoint{-2.956578in}{8.771006in}}%
\pgfpathlineto{\pgfqpoint{-2.948825in}{8.943543in}}%
\pgfpathlineto{\pgfqpoint{-2.941073in}{8.909803in}}%
\pgfpathlineto{\pgfqpoint{-2.933320in}{8.893549in}}%
\pgfpathlineto{\pgfqpoint{-2.925568in}{8.841634in}}%
\pgfpathlineto{\pgfqpoint{-2.917815in}{8.767198in}}%
\pgfpathlineto{\pgfqpoint{-2.910063in}{8.793369in}}%
\pgfpathlineto{\pgfqpoint{-2.902310in}{8.853933in}}%
\pgfpathlineto{\pgfqpoint{-2.894557in}{8.860502in}}%
\pgfpathlineto{\pgfqpoint{-2.886805in}{8.885512in}}%
\pgfpathlineto{\pgfqpoint{-2.879052in}{8.884941in}}%
\pgfpathlineto{\pgfqpoint{-2.871300in}{8.847715in}}%
\pgfpathlineto{\pgfqpoint{-2.863547in}{8.773353in}}%
\pgfpathlineto{\pgfqpoint{-2.855794in}{8.847934in}}%
\pgfpathlineto{\pgfqpoint{-2.848042in}{8.737568in}}%
\pgfpathlineto{\pgfqpoint{-2.840289in}{8.754544in}}%
\pgfpathlineto{\pgfqpoint{-2.832537in}{8.838003in}}%
\pgfpathlineto{\pgfqpoint{-2.824784in}{8.716361in}}%
\pgfpathlineto{\pgfqpoint{-2.817031in}{8.720151in}}%
\pgfpathlineto{\pgfqpoint{-2.809279in}{8.730771in}}%
\pgfpathlineto{\pgfqpoint{-2.801526in}{8.674094in}}%
\pgfpathlineto{\pgfqpoint{-2.793774in}{8.782200in}}%
\pgfpathlineto{\pgfqpoint{-2.786021in}{8.725541in}}%
\pgfpathlineto{\pgfqpoint{-2.778268in}{8.723217in}}%
\pgfpathlineto{\pgfqpoint{-2.770516in}{8.685990in}}%
\pgfpathlineto{\pgfqpoint{-2.762763in}{8.702387in}}%
\pgfpathlineto{\pgfqpoint{-2.755011in}{8.683280in}}%
\pgfpathlineto{\pgfqpoint{-2.747258in}{8.678103in}}%
\pgfpathlineto{\pgfqpoint{-2.739505in}{8.669871in}}%
\pgfpathlineto{\pgfqpoint{-2.731753in}{8.650212in}}%
\pgfpathlineto{\pgfqpoint{-2.724000in}{8.680748in}}%
\pgfpathlineto{\pgfqpoint{-2.716248in}{8.662257in}}%
\pgfpathlineto{\pgfqpoint{-2.708495in}{8.666690in}}%
\pgfpathlineto{\pgfqpoint{-2.700742in}{8.583090in}}%
\pgfpathlineto{\pgfqpoint{-2.692990in}{8.572961in}}%
\pgfpathlineto{\pgfqpoint{-2.685237in}{8.693185in}}%
\pgfpathlineto{\pgfqpoint{-2.677485in}{8.631799in}}%
\pgfpathlineto{\pgfqpoint{-2.669732in}{8.451262in}}%
\pgfpathlineto{\pgfqpoint{-2.661980in}{8.564327in}}%
\pgfpathlineto{\pgfqpoint{-2.654227in}{8.576364in}}%
\pgfpathlineto{\pgfqpoint{-2.646474in}{8.602144in}}%
\pgfpathlineto{\pgfqpoint{-2.638722in}{8.532243in}}%
\pgfpathlineto{\pgfqpoint{-2.630969in}{8.538500in}}%
\pgfpathlineto{\pgfqpoint{-2.623217in}{8.546112in}}%
\pgfpathlineto{\pgfqpoint{-2.615464in}{8.584073in}}%
\pgfpathlineto{\pgfqpoint{-2.607711in}{8.566885in}}%
\pgfpathlineto{\pgfqpoint{-2.599959in}{8.519916in}}%
\pgfpathlineto{\pgfqpoint{-2.592206in}{8.582104in}}%
\pgfpathlineto{\pgfqpoint{-2.584454in}{8.590892in}}%
\pgfpathlineto{\pgfqpoint{-2.576701in}{8.548122in}}%
\pgfpathlineto{\pgfqpoint{-2.568948in}{8.550994in}}%
\pgfpathlineto{\pgfqpoint{-2.561196in}{8.566173in}}%
\pgfpathlineto{\pgfqpoint{-2.553443in}{8.571812in}}%
\pgfpathlineto{\pgfqpoint{-2.545691in}{8.570164in}}%
\pgfpathlineto{\pgfqpoint{-2.537938in}{8.560318in}}%
\pgfpathlineto{\pgfqpoint{-2.530185in}{8.484723in}}%
\pgfpathlineto{\pgfqpoint{-2.522433in}{8.631964in}}%
\pgfpathlineto{\pgfqpoint{-2.514680in}{8.605525in}}%
\pgfpathlineto{\pgfqpoint{-2.506928in}{8.542830in}}%
\pgfpathlineto{\pgfqpoint{-2.499175in}{8.485377in}}%
\pgfpathlineto{\pgfqpoint{-2.491422in}{8.416473in}}%
\pgfpathlineto{\pgfqpoint{-2.483670in}{8.463010in}}%
\pgfpathlineto{\pgfqpoint{-2.475917in}{8.455474in}}%
\pgfpathlineto{\pgfqpoint{-2.468165in}{8.431959in}}%
\pgfpathlineto{\pgfqpoint{-2.460412in}{8.344448in}}%
\pgfpathlineto{\pgfqpoint{-2.452659in}{8.415730in}}%
\pgfpathlineto{\pgfqpoint{-2.444907in}{8.400443in}}%
\pgfpathlineto{\pgfqpoint{-2.437154in}{8.368049in}}%
\pgfpathlineto{\pgfqpoint{-2.429402in}{8.372546in}}%
\pgfpathlineto{\pgfqpoint{-2.421649in}{8.403617in}}%
\pgfpathlineto{\pgfqpoint{-2.413897in}{8.324760in}}%
\pgfpathlineto{\pgfqpoint{-2.406144in}{8.390534in}}%
\pgfpathlineto{\pgfqpoint{-2.398391in}{8.365420in}}%
\pgfpathlineto{\pgfqpoint{-2.390639in}{8.354317in}}%
\pgfpathlineto{\pgfqpoint{-2.382886in}{8.355709in}}%
\pgfpathlineto{\pgfqpoint{-2.375134in}{8.296893in}}%
\pgfpathlineto{\pgfqpoint{-2.367381in}{8.361700in}}%
\pgfpathlineto{\pgfqpoint{-2.359628in}{8.365577in}}%
\pgfpathlineto{\pgfqpoint{-2.351876in}{8.321873in}}%
\pgfpathlineto{\pgfqpoint{-2.344123in}{8.373574in}}%
\pgfpathlineto{\pgfqpoint{-2.336371in}{8.357420in}}%
\pgfpathlineto{\pgfqpoint{-2.328618in}{8.335159in}}%
\pgfpathlineto{\pgfqpoint{-2.320865in}{8.411001in}}%
\pgfpathlineto{\pgfqpoint{-2.313113in}{8.433960in}}%
\pgfpathlineto{\pgfqpoint{-2.305360in}{8.463824in}}%
\pgfpathlineto{\pgfqpoint{-2.297608in}{8.385953in}}%
\pgfpathlineto{\pgfqpoint{-2.289855in}{8.461212in}}%
\pgfpathlineto{\pgfqpoint{-2.282102in}{8.431937in}}%
\pgfpathlineto{\pgfqpoint{-2.274350in}{8.461800in}}%
\pgfpathlineto{\pgfqpoint{-2.266597in}{8.446670in}}%
\pgfpathlineto{\pgfqpoint{-2.258845in}{8.494382in}}%
\pgfpathlineto{\pgfqpoint{-2.251092in}{8.537213in}}%
\pgfpathlineto{\pgfqpoint{-2.243339in}{8.516878in}}%
\pgfpathlineto{\pgfqpoint{-2.235587in}{8.466334in}}%
\pgfpathlineto{\pgfqpoint{-2.227834in}{8.420403in}}%
\pgfpathlineto{\pgfqpoint{-2.220082in}{8.550011in}}%
\pgfpathlineto{\pgfqpoint{-2.212329in}{8.490899in}}%
\pgfpathlineto{\pgfqpoint{-2.204576in}{8.483157in}}%
\pgfpathlineto{\pgfqpoint{-2.196824in}{8.520067in}}%
\pgfpathlineto{\pgfqpoint{-2.189071in}{8.390821in}}%
\pgfpathlineto{\pgfqpoint{-2.181319in}{8.406958in}}%
\pgfpathlineto{\pgfqpoint{-2.173566in}{8.468827in}}%
\pgfpathlineto{\pgfqpoint{-2.165814in}{8.458886in}}%
\pgfpathlineto{\pgfqpoint{-2.158061in}{8.488319in}}%
\pgfpathlineto{\pgfqpoint{-2.150308in}{8.457684in}}%
\pgfpathlineto{\pgfqpoint{-2.142556in}{8.501257in}}%
\pgfpathlineto{\pgfqpoint{-2.134803in}{8.544343in}}%
\pgfpathlineto{\pgfqpoint{-2.127051in}{8.517093in}}%
\pgfpathlineto{\pgfqpoint{-2.119298in}{8.479510in}}%
\pgfpathlineto{\pgfqpoint{-2.111545in}{8.507566in}}%
\pgfpathlineto{\pgfqpoint{-2.103793in}{8.451749in}}%
\pgfpathlineto{\pgfqpoint{-2.096040in}{8.413260in}}%
\pgfpathlineto{\pgfqpoint{-2.088288in}{8.525969in}}%
\pgfpathlineto{\pgfqpoint{-2.080535in}{8.443338in}}%
\pgfpathlineto{\pgfqpoint{-2.072782in}{8.406604in}}%
\pgfpathlineto{\pgfqpoint{-2.065030in}{8.446587in}}%
\pgfpathlineto{\pgfqpoint{-2.057277in}{8.448373in}}%
\pgfpathlineto{\pgfqpoint{-2.049525in}{8.481116in}}%
\pgfpathlineto{\pgfqpoint{-2.041772in}{8.487390in}}%
\pgfpathlineto{\pgfqpoint{-2.034019in}{8.502447in}}%
\pgfpathlineto{\pgfqpoint{-2.026267in}{8.423089in}}%
\pgfpathlineto{\pgfqpoint{-2.018514in}{8.625132in}}%
\pgfpathlineto{\pgfqpoint{-2.010762in}{8.595391in}}%
\pgfpathlineto{\pgfqpoint{-2.003009in}{8.530005in}}%
\pgfpathlineto{\pgfqpoint{-1.995256in}{8.558796in}}%
\pgfpathlineto{\pgfqpoint{-1.987504in}{8.682532in}}%
\pgfpathlineto{\pgfqpoint{-1.979751in}{8.764559in}}%
\pgfpathlineto{\pgfqpoint{-1.971999in}{8.653979in}}%
\pgfpathlineto{\pgfqpoint{-1.964246in}{8.630141in}}%
\pgfpathlineto{\pgfqpoint{-1.956493in}{8.640440in}}%
\pgfpathlineto{\pgfqpoint{-1.948741in}{8.715905in}}%
\pgfpathlineto{\pgfqpoint{-1.940988in}{8.732199in}}%
\pgfpathlineto{\pgfqpoint{-1.933236in}{8.737274in}}%
\pgfpathlineto{\pgfqpoint{-1.925483in}{8.696605in}}%
\pgfpathlineto{\pgfqpoint{-1.917731in}{8.679003in}}%
\pgfpathlineto{\pgfqpoint{-1.909978in}{8.775776in}}%
\pgfpathlineto{\pgfqpoint{-1.902225in}{8.787459in}}%
\pgfpathlineto{\pgfqpoint{-1.894473in}{8.752154in}}%
\pgfpathlineto{\pgfqpoint{-1.886720in}{8.743886in}}%
\pgfpathlineto{\pgfqpoint{-1.878968in}{8.833078in}}%
\pgfpathlineto{\pgfqpoint{-1.871215in}{8.765491in}}%
\pgfpathlineto{\pgfqpoint{-1.863462in}{8.774759in}}%
\pgfpathlineto{\pgfqpoint{-1.855710in}{8.842280in}}%
\pgfpathlineto{\pgfqpoint{-1.847957in}{8.789714in}}%
\pgfpathlineto{\pgfqpoint{-1.840205in}{8.815710in}}%
\pgfpathlineto{\pgfqpoint{-1.832452in}{8.875086in}}%
\pgfpathlineto{\pgfqpoint{-1.824699in}{8.741533in}}%
\pgfpathlineto{\pgfqpoint{-1.816947in}{8.840521in}}%
\pgfpathlineto{\pgfqpoint{-1.809194in}{8.849294in}}%
\pgfpathlineto{\pgfqpoint{-1.801442in}{8.829106in}}%
\pgfpathlineto{\pgfqpoint{-1.793689in}{8.871508in}}%
\pgfpathlineto{\pgfqpoint{-1.785936in}{8.846318in}}%
\pgfpathlineto{\pgfqpoint{-1.778184in}{8.778072in}}%
\pgfpathlineto{\pgfqpoint{-1.770431in}{8.768211in}}%
\pgfpathlineto{\pgfqpoint{-1.762679in}{8.857613in}}%
\pgfpathlineto{\pgfqpoint{-1.754926in}{8.786924in}}%
\pgfpathlineto{\pgfqpoint{-1.747173in}{8.846330in}}%
\pgfpathlineto{\pgfqpoint{-1.739421in}{8.868808in}}%
\pgfpathlineto{\pgfqpoint{-1.731668in}{8.906945in}}%
\pgfpathlineto{\pgfqpoint{-1.723916in}{8.848494in}}%
\pgfpathlineto{\pgfqpoint{-1.716163in}{8.754764in}}%
\pgfpathlineto{\pgfqpoint{-1.708410in}{8.856513in}}%
\pgfpathlineto{\pgfqpoint{-1.700658in}{8.863057in}}%
\pgfpathlineto{\pgfqpoint{-1.692905in}{8.840210in}}%
\pgfpathlineto{\pgfqpoint{-1.685153in}{8.902536in}}%
\pgfpathlineto{\pgfqpoint{-1.677400in}{8.915948in}}%
\pgfpathlineto{\pgfqpoint{-1.669647in}{8.939807in}}%
\pgfpathlineto{\pgfqpoint{-1.661895in}{8.937023in}}%
\pgfpathlineto{\pgfqpoint{-1.654142in}{8.980333in}}%
\pgfpathlineto{\pgfqpoint{-1.646390in}{8.929866in}}%
\pgfpathlineto{\pgfqpoint{-1.638637in}{8.923938in}}%
\pgfpathlineto{\pgfqpoint{-1.630885in}{8.993335in}}%
\pgfpathlineto{\pgfqpoint{-1.623132in}{8.939236in}}%
\pgfpathlineto{\pgfqpoint{-1.615379in}{8.961658in}}%
\pgfpathlineto{\pgfqpoint{-1.607627in}{9.027396in}}%
\pgfpathlineto{\pgfqpoint{-1.599874in}{8.990815in}}%
\pgfpathlineto{\pgfqpoint{-1.592122in}{9.050628in}}%
\pgfpathlineto{\pgfqpoint{-1.584369in}{8.960960in}}%
\pgfpathlineto{\pgfqpoint{-1.576616in}{8.965885in}}%
\pgfpathlineto{\pgfqpoint{-1.568864in}{8.995715in}}%
\pgfpathlineto{\pgfqpoint{-1.561111in}{8.953365in}}%
\pgfpathlineto{\pgfqpoint{-1.553359in}{8.996736in}}%
\pgfpathlineto{\pgfqpoint{-1.545606in}{8.936165in}}%
\pgfpathlineto{\pgfqpoint{-1.537853in}{9.078336in}}%
\pgfpathlineto{\pgfqpoint{-1.530101in}{9.038282in}}%
\pgfpathlineto{\pgfqpoint{-1.522348in}{8.999490in}}%
\pgfpathlineto{\pgfqpoint{-1.514596in}{9.048229in}}%
\pgfpathlineto{\pgfqpoint{-1.506843in}{9.035433in}}%
\pgfpathlineto{\pgfqpoint{-1.499090in}{8.990764in}}%
\pgfpathlineto{\pgfqpoint{-1.491338in}{9.085775in}}%
\pgfpathlineto{\pgfqpoint{-1.483585in}{9.057508in}}%
\pgfpathlineto{\pgfqpoint{-1.475833in}{8.998925in}}%
\pgfpathlineto{\pgfqpoint{-1.468080in}{9.104378in}}%
\pgfpathlineto{\pgfqpoint{-1.460327in}{9.093822in}}%
\pgfpathlineto{\pgfqpoint{-1.452575in}{9.068500in}}%
\pgfpathlineto{\pgfqpoint{-1.444822in}{9.112592in}}%
\pgfpathlineto{\pgfqpoint{-1.437070in}{9.084492in}}%
\pgfpathlineto{\pgfqpoint{-1.429317in}{9.128186in}}%
\pgfpathlineto{\pgfqpoint{-1.421564in}{9.133842in}}%
\pgfpathlineto{\pgfqpoint{-1.413812in}{9.189382in}}%
\pgfpathlineto{\pgfqpoint{-1.406059in}{9.173732in}}%
\pgfpathlineto{\pgfqpoint{-1.398307in}{9.183727in}}%
\pgfpathlineto{\pgfqpoint{-1.390554in}{9.125619in}}%
\pgfpathlineto{\pgfqpoint{-1.382802in}{9.190535in}}%
\pgfpathlineto{\pgfqpoint{-1.375049in}{9.123569in}}%
\pgfpathlineto{\pgfqpoint{-1.367296in}{9.212302in}}%
\pgfpathlineto{\pgfqpoint{-1.359544in}{9.218896in}}%
\pgfpathlineto{\pgfqpoint{-1.351791in}{9.185271in}}%
\pgfpathlineto{\pgfqpoint{-1.344039in}{9.220950in}}%
\pgfpathlineto{\pgfqpoint{-1.336286in}{9.206780in}}%
\pgfpathlineto{\pgfqpoint{-1.328533in}{9.152160in}}%
\pgfpathlineto{\pgfqpoint{-1.320781in}{9.168286in}}%
\pgfpathlineto{\pgfqpoint{-1.313028in}{9.208476in}}%
\pgfpathlineto{\pgfqpoint{-1.305276in}{9.218264in}}%
\pgfpathlineto{\pgfqpoint{-1.297523in}{9.226699in}}%
\pgfpathlineto{\pgfqpoint{-1.289770in}{9.282214in}}%
\pgfpathlineto{\pgfqpoint{-1.282018in}{9.278160in}}%
\pgfpathlineto{\pgfqpoint{-1.274265in}{9.272044in}}%
\pgfpathlineto{\pgfqpoint{-1.266513in}{9.245054in}}%
\pgfpathlineto{\pgfqpoint{-1.258760in}{9.251266in}}%
\pgfpathlineto{\pgfqpoint{-1.251007in}{9.292426in}}%
\pgfpathlineto{\pgfqpoint{-1.243255in}{9.275098in}}%
\pgfpathlineto{\pgfqpoint{-1.235502in}{9.276212in}}%
\pgfpathlineto{\pgfqpoint{-1.227750in}{9.369764in}}%
\pgfpathlineto{\pgfqpoint{-1.219997in}{9.189499in}}%
\pgfpathlineto{\pgfqpoint{-1.212244in}{9.339646in}}%
\pgfpathlineto{\pgfqpoint{-1.204492in}{9.263374in}}%
\pgfpathlineto{\pgfqpoint{-1.196739in}{9.302908in}}%
\pgfpathlineto{\pgfqpoint{-1.188987in}{9.387843in}}%
\pgfpathlineto{\pgfqpoint{-1.181234in}{9.391552in}}%
\pgfpathlineto{\pgfqpoint{-1.173481in}{9.314181in}}%
\pgfpathlineto{\pgfqpoint{-1.165729in}{9.381780in}}%
\pgfpathlineto{\pgfqpoint{-1.157976in}{9.298288in}}%
\pgfpathlineto{\pgfqpoint{-1.150224in}{9.391214in}}%
\pgfpathlineto{\pgfqpoint{-1.142471in}{9.412433in}}%
\pgfpathlineto{\pgfqpoint{-1.134719in}{9.421194in}}%
\pgfpathlineto{\pgfqpoint{-1.126966in}{9.338603in}}%
\pgfpathlineto{\pgfqpoint{-1.119213in}{9.352570in}}%
\pgfpathlineto{\pgfqpoint{-1.111461in}{9.306866in}}%
\pgfpathlineto{\pgfqpoint{-1.103708in}{9.312471in}}%
\pgfpathlineto{\pgfqpoint{-1.095956in}{9.360541in}}%
\pgfpathlineto{\pgfqpoint{-1.088203in}{9.334467in}}%
\pgfpathlineto{\pgfqpoint{-1.080450in}{9.345726in}}%
\pgfpathlineto{\pgfqpoint{-1.072698in}{9.401520in}}%
\pgfpathlineto{\pgfqpoint{-1.064945in}{9.410235in}}%
\pgfpathlineto{\pgfqpoint{-1.057193in}{9.441278in}}%
\pgfpathlineto{\pgfqpoint{-1.049440in}{9.390625in}}%
\pgfpathlineto{\pgfqpoint{-1.041687in}{9.361943in}}%
\pgfpathlineto{\pgfqpoint{-1.033935in}{9.402622in}}%
\pgfpathlineto{\pgfqpoint{-1.026182in}{9.467517in}}%
\pgfpathlineto{\pgfqpoint{-1.018430in}{9.426965in}}%
\pgfpathlineto{\pgfqpoint{-1.010677in}{9.457053in}}%
\pgfpathlineto{\pgfqpoint{-1.002924in}{9.462356in}}%
\pgfpathlineto{\pgfqpoint{-0.995172in}{9.403979in}}%
\pgfpathlineto{\pgfqpoint{-0.987419in}{9.560182in}}%
\pgfpathlineto{\pgfqpoint{-0.979667in}{9.420117in}}%
\pgfpathlineto{\pgfqpoint{-0.971914in}{9.521957in}}%
\pgfpathlineto{\pgfqpoint{-0.964161in}{9.429772in}}%
\pgfpathlineto{\pgfqpoint{-0.956409in}{9.475929in}}%
\pgfpathlineto{\pgfqpoint{-0.948656in}{9.553466in}}%
\pgfpathlineto{\pgfqpoint{-0.940904in}{9.477280in}}%
\pgfpathlineto{\pgfqpoint{-0.933151in}{9.518200in}}%
\pgfpathlineto{\pgfqpoint{-0.925398in}{9.419510in}}%
\pgfpathlineto{\pgfqpoint{-0.917646in}{9.428478in}}%
\pgfpathlineto{\pgfqpoint{-0.909893in}{9.418048in}}%
\pgfpathlineto{\pgfqpoint{-0.902141in}{9.437374in}}%
\pgfpathlineto{\pgfqpoint{-0.894388in}{9.395265in}}%
\pgfpathlineto{\pgfqpoint{-0.886636in}{9.452922in}}%
\pgfpathlineto{\pgfqpoint{-0.878883in}{9.403860in}}%
\pgfpathlineto{\pgfqpoint{-0.871130in}{9.448214in}}%
\pgfpathlineto{\pgfqpoint{-0.863378in}{9.447089in}}%
\pgfpathlineto{\pgfqpoint{-0.855625in}{9.421059in}}%
\pgfpathlineto{\pgfqpoint{-0.847873in}{9.427458in}}%
\pgfpathlineto{\pgfqpoint{-0.840120in}{9.372102in}}%
\pgfpathlineto{\pgfqpoint{-0.832367in}{9.378541in}}%
\pgfpathlineto{\pgfqpoint{-0.824615in}{9.389924in}}%
\pgfpathlineto{\pgfqpoint{-0.816862in}{9.432947in}}%
\pgfpathlineto{\pgfqpoint{-0.809110in}{9.429944in}}%
\pgfpathlineto{\pgfqpoint{-0.801357in}{9.432413in}}%
\pgfpathlineto{\pgfqpoint{-0.793604in}{9.469340in}}%
\pgfpathlineto{\pgfqpoint{-0.785852in}{9.581402in}}%
\pgfpathlineto{\pgfqpoint{-0.778099in}{9.476449in}}%
\pgfpathlineto{\pgfqpoint{-0.770347in}{9.519920in}}%
\pgfpathlineto{\pgfqpoint{-0.762594in}{9.487456in}}%
\pgfpathlineto{\pgfqpoint{-0.754841in}{9.510069in}}%
\pgfpathlineto{\pgfqpoint{-0.747089in}{9.471066in}}%
\pgfpathlineto{\pgfqpoint{-0.739336in}{9.468990in}}%
\pgfpathlineto{\pgfqpoint{-0.731584in}{9.498178in}}%
\pgfpathlineto{\pgfqpoint{-0.723831in}{9.568818in}}%
\pgfpathlineto{\pgfqpoint{-0.716078in}{9.454334in}}%
\pgfpathlineto{\pgfqpoint{-0.708326in}{9.536478in}}%
\pgfpathlineto{\pgfqpoint{-0.700573in}{9.651873in}}%
\pgfpathlineto{\pgfqpoint{-0.692821in}{9.501326in}}%
\pgfpathlineto{\pgfqpoint{-0.685068in}{9.603838in}}%
\pgfpathlineto{\pgfqpoint{-0.677315in}{9.508109in}}%
\pgfpathlineto{\pgfqpoint{-0.669563in}{9.495113in}}%
\pgfpathlineto{\pgfqpoint{-0.661810in}{9.521071in}}%
\pgfpathlineto{\pgfqpoint{-0.654058in}{9.519255in}}%
\pgfpathlineto{\pgfqpoint{-0.646305in}{9.472565in}}%
\pgfpathlineto{\pgfqpoint{-0.638552in}{9.510542in}}%
\pgfpathlineto{\pgfqpoint{-0.630800in}{9.611301in}}%
\pgfpathlineto{\pgfqpoint{-0.623047in}{9.672335in}}%
\pgfpathlineto{\pgfqpoint{-0.615295in}{9.569737in}}%
\pgfpathlineto{\pgfqpoint{-0.607542in}{9.599507in}}%
\pgfpathlineto{\pgfqpoint{-0.599790in}{9.489305in}}%
\pgfpathlineto{\pgfqpoint{-0.592037in}{9.533116in}}%
\pgfpathlineto{\pgfqpoint{-0.584284in}{9.621975in}}%
\pgfpathlineto{\pgfqpoint{-0.576532in}{9.619926in}}%
\pgfpathlineto{\pgfqpoint{-0.568779in}{9.619270in}}%
\pgfpathlineto{\pgfqpoint{-0.561027in}{9.550329in}}%
\pgfpathlineto{\pgfqpoint{-0.553274in}{9.589515in}}%
\pgfpathlineto{\pgfqpoint{-0.545521in}{9.565839in}}%
\pgfpathlineto{\pgfqpoint{-0.537769in}{9.461082in}}%
\pgfpathlineto{\pgfqpoint{-0.530016in}{9.576661in}}%
\pgfpathlineto{\pgfqpoint{-0.522264in}{9.526309in}}%
\pgfpathlineto{\pgfqpoint{-0.514511in}{9.469117in}}%
\pgfpathlineto{\pgfqpoint{-0.506758in}{9.537569in}}%
\pgfpathlineto{\pgfqpoint{-0.499006in}{9.538006in}}%
\pgfpathlineto{\pgfqpoint{-0.491253in}{9.529656in}}%
\pgfpathlineto{\pgfqpoint{-0.483501in}{9.530448in}}%
\pgfpathlineto{\pgfqpoint{-0.475748in}{9.420233in}}%
\pgfpathlineto{\pgfqpoint{-0.467995in}{9.514934in}}%
\pgfpathlineto{\pgfqpoint{-0.460243in}{9.511663in}}%
\pgfpathlineto{\pgfqpoint{-0.452490in}{9.562195in}}%
\pgfpathlineto{\pgfqpoint{-0.444738in}{9.465395in}}%
\pgfpathlineto{\pgfqpoint{-0.436985in}{9.463820in}}%
\pgfpathlineto{\pgfqpoint{-0.429232in}{9.458574in}}%
\pgfpathlineto{\pgfqpoint{-0.421480in}{9.433418in}}%
\pgfpathlineto{\pgfqpoint{-0.413727in}{9.501741in}}%
\pgfpathlineto{\pgfqpoint{-0.405975in}{9.384170in}}%
\pgfpathlineto{\pgfqpoint{-0.398222in}{9.509393in}}%
\pgfpathlineto{\pgfqpoint{-0.390469in}{9.519536in}}%
\pgfpathlineto{\pgfqpoint{-0.382717in}{9.444409in}}%
\pgfpathlineto{\pgfqpoint{-0.374964in}{9.455442in}}%
\pgfpathlineto{\pgfqpoint{-0.367212in}{9.454839in}}%
\pgfpathlineto{\pgfqpoint{-0.359459in}{9.426198in}}%
\pgfpathlineto{\pgfqpoint{-0.351707in}{9.484000in}}%
\pgfpathlineto{\pgfqpoint{-0.343954in}{9.396596in}}%
\pgfpathlineto{\pgfqpoint{-0.336201in}{9.299856in}}%
\pgfpathlineto{\pgfqpoint{-0.328449in}{9.335632in}}%
\pgfpathlineto{\pgfqpoint{-0.320696in}{9.398163in}}%
\pgfpathlineto{\pgfqpoint{-0.312944in}{9.405106in}}%
\pgfpathlineto{\pgfqpoint{-0.305191in}{9.409306in}}%
\pgfpathlineto{\pgfqpoint{-0.297438in}{9.298501in}}%
\pgfpathlineto{\pgfqpoint{-0.289686in}{9.326890in}}%
\pgfpathlineto{\pgfqpoint{-0.281933in}{9.337461in}}%
\pgfpathlineto{\pgfqpoint{-0.274181in}{9.414250in}}%
\pgfpathlineto{\pgfqpoint{-0.266428in}{9.414087in}}%
\pgfpathlineto{\pgfqpoint{-0.258675in}{9.394126in}}%
\pgfpathlineto{\pgfqpoint{-0.250923in}{9.424094in}}%
\pgfpathlineto{\pgfqpoint{-0.243170in}{9.244444in}}%
\pgfpathlineto{\pgfqpoint{-0.235418in}{9.226604in}}%
\pgfpathlineto{\pgfqpoint{-0.227665in}{9.323169in}}%
\pgfpathlineto{\pgfqpoint{-0.219912in}{9.312895in}}%
\pgfpathlineto{\pgfqpoint{-0.212160in}{9.334039in}}%
\pgfpathlineto{\pgfqpoint{-0.204407in}{9.344290in}}%
\pgfpathlineto{\pgfqpoint{-0.196655in}{9.317270in}}%
\pgfpathlineto{\pgfqpoint{-0.188902in}{9.348575in}}%
\pgfpathlineto{\pgfqpoint{-0.181149in}{9.350043in}}%
\pgfpathlineto{\pgfqpoint{-0.173397in}{9.308748in}}%
\pgfpathlineto{\pgfqpoint{-0.165644in}{9.214357in}}%
\pgfpathlineto{\pgfqpoint{-0.157892in}{9.196131in}}%
\pgfpathlineto{\pgfqpoint{-0.150139in}{9.348402in}}%
\pgfpathlineto{\pgfqpoint{-0.142386in}{9.323963in}}%
\pgfpathlineto{\pgfqpoint{-0.134634in}{9.209601in}}%
\pgfpathlineto{\pgfqpoint{-0.126881in}{9.208922in}}%
\pgfpathlineto{\pgfqpoint{-0.119129in}{9.244585in}}%
\pgfpathlineto{\pgfqpoint{-0.111376in}{9.197122in}}%
\pgfpathlineto{\pgfqpoint{-0.103624in}{9.249910in}}%
\pgfpathlineto{\pgfqpoint{-0.095871in}{9.123010in}}%
\pgfpathlineto{\pgfqpoint{-0.088118in}{9.086833in}}%
\pgfpathlineto{\pgfqpoint{-0.080366in}{9.044254in}}%
\pgfpathlineto{\pgfqpoint{-0.072613in}{9.089237in}}%
\pgfpathlineto{\pgfqpoint{-0.064861in}{9.108486in}}%
\pgfpathlineto{\pgfqpoint{-0.057108in}{9.145687in}}%
\pgfpathlineto{\pgfqpoint{-0.049355in}{9.001275in}}%
\pgfpathlineto{\pgfqpoint{-0.041603in}{8.990175in}}%
\pgfpathlineto{\pgfqpoint{-0.033850in}{8.959298in}}%
\pgfpathlineto{\pgfqpoint{-0.026098in}{8.989992in}}%
\pgfpathlineto{\pgfqpoint{-0.018345in}{9.079485in}}%
\pgfpathlineto{\pgfqpoint{-0.010592in}{9.085463in}}%
\pgfpathlineto{\pgfqpoint{-0.002840in}{9.007169in}}%
\pgfpathlineto{\pgfqpoint{0.004913in}{8.938893in}}%
\pgfpathlineto{\pgfqpoint{0.012665in}{8.994257in}}%
\pgfpathlineto{\pgfqpoint{0.020418in}{8.905392in}}%
\pgfpathlineto{\pgfqpoint{0.028171in}{8.928074in}}%
\pgfpathlineto{\pgfqpoint{0.035923in}{9.020857in}}%
\pgfpathlineto{\pgfqpoint{0.043676in}{8.881298in}}%
\pgfpathlineto{\pgfqpoint{0.051428in}{8.933147in}}%
\pgfpathlineto{\pgfqpoint{0.059181in}{8.976903in}}%
\pgfpathlineto{\pgfqpoint{0.066934in}{8.769982in}}%
\pgfpathlineto{\pgfqpoint{0.074686in}{8.718525in}}%
\pgfpathlineto{\pgfqpoint{0.082439in}{8.798259in}}%
\pgfpathlineto{\pgfqpoint{0.090191in}{8.822773in}}%
\pgfpathlineto{\pgfqpoint{0.097944in}{8.675232in}}%
\pgfpathlineto{\pgfqpoint{0.105697in}{8.753686in}}%
\pgfpathlineto{\pgfqpoint{0.113449in}{8.683146in}}%
\pgfpathlineto{\pgfqpoint{0.121202in}{8.680564in}}%
\pgfpathlineto{\pgfqpoint{0.128954in}{8.706476in}}%
\pgfpathlineto{\pgfqpoint{0.136707in}{8.565402in}}%
\pgfpathlineto{\pgfqpoint{0.144459in}{8.680728in}}%
\pgfpathlineto{\pgfqpoint{0.152212in}{8.656134in}}%
\pgfpathlineto{\pgfqpoint{0.159965in}{8.667084in}}%
\pgfpathlineto{\pgfqpoint{0.167717in}{8.580817in}}%
\pgfpathlineto{\pgfqpoint{0.175470in}{8.517113in}}%
\pgfpathlineto{\pgfqpoint{0.183222in}{8.577406in}}%
\pgfpathlineto{\pgfqpoint{0.190975in}{8.534506in}}%
\pgfpathlineto{\pgfqpoint{0.198728in}{8.489499in}}%
\pgfpathlineto{\pgfqpoint{0.206480in}{8.420381in}}%
\pgfpathlineto{\pgfqpoint{0.214233in}{8.461131in}}%
\pgfpathlineto{\pgfqpoint{0.221985in}{8.372575in}}%
\pgfpathlineto{\pgfqpoint{0.229738in}{8.362460in}}%
\pgfpathlineto{\pgfqpoint{0.237491in}{8.344899in}}%
\pgfpathlineto{\pgfqpoint{0.245243in}{8.359908in}}%
\pgfpathlineto{\pgfqpoint{0.252996in}{8.291394in}}%
\pgfpathlineto{\pgfqpoint{0.260748in}{8.308557in}}%
\pgfpathlineto{\pgfqpoint{0.268501in}{8.253338in}}%
\pgfpathlineto{\pgfqpoint{0.276254in}{8.298966in}}%
\pgfpathlineto{\pgfqpoint{0.284006in}{8.290311in}}%
\pgfpathlineto{\pgfqpoint{0.291759in}{8.292631in}}%
\pgfpathlineto{\pgfqpoint{0.299511in}{8.254782in}}%
\pgfpathlineto{\pgfqpoint{0.307264in}{8.272341in}}%
\pgfpathlineto{\pgfqpoint{0.315017in}{8.303668in}}%
\pgfpathlineto{\pgfqpoint{0.322769in}{8.256764in}}%
\pgfpathlineto{\pgfqpoint{0.330522in}{8.230508in}}%
\pgfpathlineto{\pgfqpoint{0.338274in}{8.215443in}}%
\pgfpathlineto{\pgfqpoint{0.346027in}{8.178325in}}%
\pgfpathlineto{\pgfqpoint{0.353780in}{8.135607in}}%
\pgfpathlineto{\pgfqpoint{0.361532in}{8.176576in}}%
\pgfpathlineto{\pgfqpoint{0.369285in}{8.283395in}}%
\pgfpathlineto{\pgfqpoint{0.377037in}{8.236090in}}%
\pgfpathlineto{\pgfqpoint{0.384790in}{8.193779in}}%
\pgfpathlineto{\pgfqpoint{0.392543in}{8.191104in}}%
\pgfpathlineto{\pgfqpoint{0.400295in}{8.221242in}}%
\pgfpathlineto{\pgfqpoint{0.408048in}{8.136696in}}%
\pgfpathlineto{\pgfqpoint{0.415800in}{8.247475in}}%
\pgfpathlineto{\pgfqpoint{0.423553in}{8.140790in}}%
\pgfpathlineto{\pgfqpoint{0.431305in}{8.115410in}}%
\pgfpathlineto{\pgfqpoint{0.439058in}{8.105312in}}%
\pgfpathlineto{\pgfqpoint{0.446811in}{8.113666in}}%
\pgfpathlineto{\pgfqpoint{0.454563in}{8.106066in}}%
\pgfpathlineto{\pgfqpoint{0.462316in}{8.166257in}}%
\pgfpathlineto{\pgfqpoint{0.470068in}{8.086577in}}%
\pgfpathlineto{\pgfqpoint{0.477821in}{8.048412in}}%
\pgfpathlineto{\pgfqpoint{0.485574in}{8.013349in}}%
\pgfpathlineto{\pgfqpoint{0.493326in}{8.082480in}}%
\pgfpathlineto{\pgfqpoint{0.501079in}{8.019480in}}%
\pgfpathlineto{\pgfqpoint{0.508831in}{7.920122in}}%
\pgfpathlineto{\pgfqpoint{0.516584in}{7.891922in}}%
\pgfpathlineto{\pgfqpoint{0.524337in}{7.879321in}}%
\pgfpathlineto{\pgfqpoint{0.532089in}{7.970051in}}%
\pgfpathlineto{\pgfqpoint{0.539842in}{7.866357in}}%
\pgfpathlineto{\pgfqpoint{0.547594in}{7.840584in}}%
\pgfpathlineto{\pgfqpoint{0.555347in}{7.886910in}}%
\pgfpathlineto{\pgfqpoint{0.563100in}{7.861361in}}%
\pgfpathlineto{\pgfqpoint{0.570852in}{7.846755in}}%
\pgfpathlineto{\pgfqpoint{0.578605in}{7.793412in}}%
\pgfpathlineto{\pgfqpoint{0.586357in}{7.848238in}}%
\pgfpathlineto{\pgfqpoint{0.594110in}{7.859442in}}%
\pgfpathlineto{\pgfqpoint{0.601863in}{7.839004in}}%
\pgfpathlineto{\pgfqpoint{0.609615in}{7.802748in}}%
\pgfpathlineto{\pgfqpoint{0.617368in}{7.841443in}}%
\pgfpathlineto{\pgfqpoint{0.625120in}{7.788598in}}%
\pgfpathlineto{\pgfqpoint{0.632873in}{7.754577in}}%
\pgfpathlineto{\pgfqpoint{0.640626in}{7.724683in}}%
\pgfpathlineto{\pgfqpoint{0.648378in}{7.769140in}}%
\pgfpathlineto{\pgfqpoint{0.656131in}{7.699200in}}%
\pgfpathlineto{\pgfqpoint{0.663883in}{7.672838in}}%
\pgfpathlineto{\pgfqpoint{0.671636in}{7.683743in}}%
\pgfpathlineto{\pgfqpoint{0.679388in}{7.694564in}}%
\pgfpathlineto{\pgfqpoint{0.687141in}{7.643648in}}%
\pgfpathlineto{\pgfqpoint{0.694894in}{7.728742in}}%
\pgfpathlineto{\pgfqpoint{0.702646in}{7.643447in}}%
\pgfpathlineto{\pgfqpoint{0.710399in}{7.675924in}}%
\pgfpathlineto{\pgfqpoint{0.718151in}{7.649427in}}%
\pgfpathlineto{\pgfqpoint{0.725904in}{7.597512in}}%
\pgfpathlineto{\pgfqpoint{0.733657in}{7.603892in}}%
\pgfpathlineto{\pgfqpoint{0.741409in}{7.544269in}}%
\pgfpathlineto{\pgfqpoint{0.749162in}{7.598919in}}%
\pgfpathlineto{\pgfqpoint{0.756914in}{7.617204in}}%
\pgfpathlineto{\pgfqpoint{0.764667in}{7.550867in}}%
\pgfpathlineto{\pgfqpoint{0.772420in}{7.580834in}}%
\pgfpathlineto{\pgfqpoint{0.780172in}{7.504732in}}%
\pgfpathlineto{\pgfqpoint{0.787925in}{7.499750in}}%
\pgfpathlineto{\pgfqpoint{0.795677in}{7.470471in}}%
\pgfpathlineto{\pgfqpoint{0.803430in}{7.470368in}}%
\pgfpathlineto{\pgfqpoint{0.811183in}{7.434978in}}%
\pgfpathlineto{\pgfqpoint{0.818935in}{7.467034in}}%
\pgfpathlineto{\pgfqpoint{0.826688in}{7.405733in}}%
\pgfpathlineto{\pgfqpoint{0.834440in}{7.344897in}}%
\pgfpathlineto{\pgfqpoint{0.842193in}{7.393132in}}%
\pgfpathlineto{\pgfqpoint{0.849946in}{7.469651in}}%
\pgfpathlineto{\pgfqpoint{0.857698in}{7.389906in}}%
\pgfpathlineto{\pgfqpoint{0.865451in}{7.430602in}}%
\pgfpathlineto{\pgfqpoint{0.873203in}{7.413482in}}%
\pgfpathlineto{\pgfqpoint{0.880956in}{7.415580in}}%
\pgfpathlineto{\pgfqpoint{0.888709in}{7.381120in}}%
\pgfpathlineto{\pgfqpoint{0.896461in}{7.378760in}}%
\pgfpathlineto{\pgfqpoint{0.904214in}{7.371452in}}%
\pgfpathlineto{\pgfqpoint{0.911966in}{7.406260in}}%
\pgfpathlineto{\pgfqpoint{0.919719in}{7.381728in}}%
\pgfpathlineto{\pgfqpoint{0.927471in}{7.438311in}}%
\pgfpathlineto{\pgfqpoint{0.935224in}{7.264148in}}%
\pgfpathlineto{\pgfqpoint{0.942977in}{7.297433in}}%
\pgfpathlineto{\pgfqpoint{0.950729in}{7.383530in}}%
\pgfpathlineto{\pgfqpoint{0.958482in}{7.308650in}}%
\pgfpathlineto{\pgfqpoint{0.966234in}{7.395707in}}%
\pgfpathlineto{\pgfqpoint{0.973987in}{7.350814in}}%
\pgfpathlineto{\pgfqpoint{0.981740in}{7.288300in}}%
\pgfpathlineto{\pgfqpoint{0.989492in}{7.333176in}}%
\pgfpathlineto{\pgfqpoint{0.997245in}{7.175489in}}%
\pgfpathlineto{\pgfqpoint{1.004997in}{7.253775in}}%
\pgfpathlineto{\pgfqpoint{1.012750in}{7.259499in}}%
\pgfpathlineto{\pgfqpoint{1.020503in}{7.285327in}}%
\pgfpathlineto{\pgfqpoint{1.028255in}{7.198934in}}%
\pgfpathlineto{\pgfqpoint{1.036008in}{7.180928in}}%
\pgfpathlineto{\pgfqpoint{1.043760in}{7.240250in}}%
\pgfpathlineto{\pgfqpoint{1.051513in}{7.115622in}}%
\pgfpathlineto{\pgfqpoint{1.059266in}{7.172614in}}%
\pgfpathlineto{\pgfqpoint{1.067018in}{7.129203in}}%
\pgfpathlineto{\pgfqpoint{1.074771in}{7.151843in}}%
\pgfpathlineto{\pgfqpoint{1.082523in}{7.051979in}}%
\pgfpathlineto{\pgfqpoint{1.090276in}{7.147109in}}%
\pgfpathlineto{\pgfqpoint{1.098029in}{7.024785in}}%
\pgfpathlineto{\pgfqpoint{1.105781in}{7.097172in}}%
\pgfpathlineto{\pgfqpoint{1.113534in}{7.000220in}}%
\pgfpathlineto{\pgfqpoint{1.121286in}{7.070511in}}%
\pgfpathlineto{\pgfqpoint{1.129039in}{6.990207in}}%
\pgfpathlineto{\pgfqpoint{1.136792in}{7.018737in}}%
\pgfpathlineto{\pgfqpoint{1.144544in}{7.029641in}}%
\pgfpathlineto{\pgfqpoint{1.152297in}{7.080453in}}%
\pgfpathlineto{\pgfqpoint{1.160049in}{6.948228in}}%
\pgfpathlineto{\pgfqpoint{1.167802in}{7.036786in}}%
\pgfpathlineto{\pgfqpoint{1.175554in}{7.040307in}}%
\pgfpathlineto{\pgfqpoint{1.183307in}{6.959115in}}%
\pgfpathlineto{\pgfqpoint{1.191060in}{6.870901in}}%
\pgfpathlineto{\pgfqpoint{1.198812in}{7.017116in}}%
\pgfpathlineto{\pgfqpoint{1.206565in}{6.904562in}}%
\pgfpathlineto{\pgfqpoint{1.214317in}{6.876720in}}%
\pgfpathlineto{\pgfqpoint{1.222070in}{6.871405in}}%
\pgfpathlineto{\pgfqpoint{1.229823in}{6.913807in}}%
\pgfpathlineto{\pgfqpoint{1.237575in}{6.881690in}}%
\pgfpathlineto{\pgfqpoint{1.245328in}{6.811905in}}%
\pgfpathlineto{\pgfqpoint{1.253080in}{6.854325in}}%
\pgfpathlineto{\pgfqpoint{1.260833in}{6.800182in}}%
\pgfpathlineto{\pgfqpoint{1.268586in}{6.758551in}}%
\pgfpathlineto{\pgfqpoint{1.276338in}{6.734005in}}%
\pgfpathlineto{\pgfqpoint{1.284091in}{6.630246in}}%
\pgfpathlineto{\pgfqpoint{1.291843in}{6.661096in}}%
\pgfpathlineto{\pgfqpoint{1.299596in}{6.545983in}}%
\pgfpathlineto{\pgfqpoint{1.307349in}{6.646591in}}%
\pgfpathlineto{\pgfqpoint{1.315101in}{6.452896in}}%
\pgfpathlineto{\pgfqpoint{1.322854in}{6.539710in}}%
\pgfpathlineto{\pgfqpoint{1.330606in}{6.593205in}}%
\pgfpathlineto{\pgfqpoint{1.338359in}{6.481228in}}%
\pgfpathlineto{\pgfqpoint{1.346112in}{6.517855in}}%
\pgfpathlineto{\pgfqpoint{1.353864in}{6.462517in}}%
\pgfpathlineto{\pgfqpoint{1.361617in}{6.485444in}}%
\pgfpathlineto{\pgfqpoint{1.369369in}{6.461032in}}%
\pgfpathlineto{\pgfqpoint{1.377122in}{6.449118in}}%
\pgfpathlineto{\pgfqpoint{1.384875in}{6.431516in}}%
\pgfpathlineto{\pgfqpoint{1.392627in}{6.343346in}}%
\pgfpathlineto{\pgfqpoint{1.400380in}{6.383798in}}%
\pgfpathlineto{\pgfqpoint{1.408132in}{6.381908in}}%
\pgfpathlineto{\pgfqpoint{1.415885in}{6.339975in}}%
\pgfpathlineto{\pgfqpoint{1.423637in}{6.369500in}}%
\pgfpathlineto{\pgfqpoint{1.431390in}{6.416633in}}%
\pgfpathlineto{\pgfqpoint{1.439143in}{6.280199in}}%
\pgfpathlineto{\pgfqpoint{1.446895in}{6.253319in}}%
\pgfpathlineto{\pgfqpoint{1.454648in}{6.212370in}}%
\pgfpathlineto{\pgfqpoint{1.462400in}{6.222622in}}%
\pgfpathlineto{\pgfqpoint{1.470153in}{6.252196in}}%
\pgfpathlineto{\pgfqpoint{1.477906in}{6.243295in}}%
\pgfpathlineto{\pgfqpoint{1.485658in}{6.216869in}}%
\pgfpathlineto{\pgfqpoint{1.493411in}{6.166841in}}%
\pgfpathlineto{\pgfqpoint{1.501163in}{6.135951in}}%
\pgfpathlineto{\pgfqpoint{1.508916in}{6.168530in}}%
\pgfpathlineto{\pgfqpoint{1.516669in}{6.140843in}}%
\pgfpathlineto{\pgfqpoint{1.524421in}{6.067665in}}%
\pgfpathlineto{\pgfqpoint{1.532174in}{6.095779in}}%
\pgfpathlineto{\pgfqpoint{1.539926in}{6.119611in}}%
\pgfpathlineto{\pgfqpoint{1.547679in}{6.110810in}}%
\pgfpathlineto{\pgfqpoint{1.555432in}{6.126772in}}%
\pgfpathlineto{\pgfqpoint{1.563184in}{6.064521in}}%
\pgfpathlineto{\pgfqpoint{1.570937in}{5.988388in}}%
\pgfpathlineto{\pgfqpoint{1.578689in}{6.002962in}}%
\pgfpathlineto{\pgfqpoint{1.586442in}{5.992890in}}%
\pgfpathlineto{\pgfqpoint{1.594195in}{5.948815in}}%
\pgfpathlineto{\pgfqpoint{1.601947in}{5.966150in}}%
\pgfpathlineto{\pgfqpoint{1.609700in}{6.008848in}}%
\pgfpathlineto{\pgfqpoint{1.617452in}{5.930520in}}%
\pgfpathlineto{\pgfqpoint{1.625205in}{5.914005in}}%
\pgfpathlineto{\pgfqpoint{1.632958in}{6.028120in}}%
\pgfpathlineto{\pgfqpoint{1.640710in}{5.910190in}}%
\pgfpathlineto{\pgfqpoint{1.648463in}{5.895219in}}%
\pgfpathlineto{\pgfqpoint{1.656215in}{5.940917in}}%
\pgfpathlineto{\pgfqpoint{1.663968in}{5.893079in}}%
\pgfpathlineto{\pgfqpoint{1.671721in}{5.912827in}}%
\pgfpathlineto{\pgfqpoint{1.679473in}{5.836154in}}%
\pgfpathlineto{\pgfqpoint{1.687226in}{5.805877in}}%
\pgfpathlineto{\pgfqpoint{1.694978in}{5.823197in}}%
\pgfpathlineto{\pgfqpoint{1.702731in}{5.777658in}}%
\pgfpathlineto{\pgfqpoint{1.710483in}{5.778068in}}%
\pgfpathlineto{\pgfqpoint{1.718236in}{5.781396in}}%
\pgfpathlineto{\pgfqpoint{1.725989in}{5.812036in}}%
\pgfpathlineto{\pgfqpoint{1.733741in}{5.786302in}}%
\pgfpathlineto{\pgfqpoint{1.741494in}{5.827156in}}%
\pgfpathlineto{\pgfqpoint{1.749246in}{5.712788in}}%
\pgfpathlineto{\pgfqpoint{1.756999in}{5.767891in}}%
\pgfpathlineto{\pgfqpoint{1.764752in}{5.725979in}}%
\pgfpathlineto{\pgfqpoint{1.772504in}{5.733579in}}%
\pgfpathlineto{\pgfqpoint{1.780257in}{5.641105in}}%
\pgfpathlineto{\pgfqpoint{1.788009in}{5.729156in}}%
\pgfpathlineto{\pgfqpoint{1.795762in}{5.604404in}}%
\pgfpathlineto{\pgfqpoint{1.803515in}{5.661360in}}%
\pgfpathlineto{\pgfqpoint{1.811267in}{5.616517in}}%
\pgfpathlineto{\pgfqpoint{1.819020in}{5.659656in}}%
\pgfpathlineto{\pgfqpoint{1.826772in}{5.627060in}}%
\pgfpathlineto{\pgfqpoint{1.834525in}{5.608305in}}%
\pgfpathlineto{\pgfqpoint{1.842278in}{5.595072in}}%
\pgfpathlineto{\pgfqpoint{1.850030in}{5.600129in}}%
\pgfpathlineto{\pgfqpoint{1.857783in}{5.597458in}}%
\pgfpathlineto{\pgfqpoint{1.865535in}{5.588772in}}%
\pgfpathlineto{\pgfqpoint{1.873288in}{5.571437in}}%
\pgfpathlineto{\pgfqpoint{1.881041in}{5.569403in}}%
\pgfpathlineto{\pgfqpoint{1.888793in}{5.553674in}}%
\pgfpathlineto{\pgfqpoint{1.896546in}{5.538433in}}%
\pgfpathlineto{\pgfqpoint{1.904298in}{5.517796in}}%
\pgfpathlineto{\pgfqpoint{1.912051in}{5.523211in}}%
\pgfpathlineto{\pgfqpoint{1.919804in}{5.504266in}}%
\pgfpathlineto{\pgfqpoint{1.927556in}{5.481855in}}%
\pgfpathlineto{\pgfqpoint{1.935309in}{5.451705in}}%
\pgfpathlineto{\pgfqpoint{1.943061in}{5.483210in}}%
\pgfpathlineto{\pgfqpoint{1.950814in}{5.436622in}}%
\pgfpathlineto{\pgfqpoint{1.958566in}{5.452858in}}%
\pgfpathlineto{\pgfqpoint{1.966319in}{5.497648in}}%
\pgfpathlineto{\pgfqpoint{1.974072in}{5.451662in}}%
\pgfpathlineto{\pgfqpoint{1.981824in}{5.424651in}}%
\pgfpathlineto{\pgfqpoint{1.989577in}{5.401827in}}%
\pgfpathlineto{\pgfqpoint{1.997329in}{5.451931in}}%
\pgfpathlineto{\pgfqpoint{2.005082in}{5.485925in}}%
\pgfpathlineto{\pgfqpoint{2.012835in}{5.415193in}}%
\pgfpathlineto{\pgfqpoint{2.020587in}{5.423220in}}%
\pgfpathlineto{\pgfqpoint{2.028340in}{5.475442in}}%
\pgfpathlineto{\pgfqpoint{2.036092in}{5.410598in}}%
\pgfpathlineto{\pgfqpoint{2.043845in}{5.517666in}}%
\pgfpathlineto{\pgfqpoint{2.051598in}{5.393445in}}%
\pgfpathlineto{\pgfqpoint{2.059350in}{5.426368in}}%
\pgfpathlineto{\pgfqpoint{2.067103in}{5.349104in}}%
\pgfpathlineto{\pgfqpoint{2.074855in}{5.368208in}}%
\pgfpathlineto{\pgfqpoint{2.082608in}{5.482546in}}%
\pgfpathlineto{\pgfqpoint{2.090361in}{5.383561in}}%
\pgfpathlineto{\pgfqpoint{2.098113in}{5.350158in}}%
\pgfpathlineto{\pgfqpoint{2.105866in}{5.345175in}}%
\pgfpathlineto{\pgfqpoint{2.113618in}{5.359150in}}%
\pgfpathlineto{\pgfqpoint{2.121371in}{5.412446in}}%
\pgfpathlineto{\pgfqpoint{2.129124in}{5.391373in}}%
\pgfpathlineto{\pgfqpoint{2.136876in}{5.300981in}}%
\pgfpathlineto{\pgfqpoint{2.144629in}{5.350329in}}%
\pgfpathlineto{\pgfqpoint{2.152381in}{5.337048in}}%
\pgfpathlineto{\pgfqpoint{2.160134in}{5.366320in}}%
\pgfpathlineto{\pgfqpoint{2.167887in}{5.345154in}}%
\pgfpathlineto{\pgfqpoint{2.175639in}{5.382034in}}%
\pgfpathlineto{\pgfqpoint{2.183392in}{5.346550in}}%
\pgfpathlineto{\pgfqpoint{2.191144in}{5.380838in}}%
\pgfpathlineto{\pgfqpoint{2.198897in}{5.323876in}}%
\pgfpathlineto{\pgfqpoint{2.206649in}{5.313744in}}%
\pgfpathlineto{\pgfqpoint{2.214402in}{5.328015in}}%
\pgfpathlineto{\pgfqpoint{2.222155in}{5.261255in}}%
\pgfpathlineto{\pgfqpoint{2.229907in}{5.336336in}}%
\pgfpathlineto{\pgfqpoint{2.237660in}{5.300354in}}%
\pgfpathlineto{\pgfqpoint{2.245412in}{5.340977in}}%
\pgfpathlineto{\pgfqpoint{2.253165in}{5.275184in}}%
\pgfpathlineto{\pgfqpoint{2.260918in}{5.309332in}}%
\pgfpathlineto{\pgfqpoint{2.268670in}{5.277196in}}%
\pgfpathlineto{\pgfqpoint{2.276423in}{5.271532in}}%
\pgfpathlineto{\pgfqpoint{2.284175in}{5.308007in}}%
\pgfpathlineto{\pgfqpoint{2.291928in}{5.259267in}}%
\pgfpathlineto{\pgfqpoint{2.299681in}{5.276369in}}%
\pgfpathlineto{\pgfqpoint{2.307433in}{5.226599in}}%
\pgfpathlineto{\pgfqpoint{2.315186in}{5.260544in}}%
\pgfpathlineto{\pgfqpoint{2.322938in}{5.249566in}}%
\pgfpathlineto{\pgfqpoint{2.330691in}{5.250822in}}%
\pgfpathlineto{\pgfqpoint{2.338444in}{5.297357in}}%
\pgfpathlineto{\pgfqpoint{2.346196in}{5.236771in}}%
\pgfpathlineto{\pgfqpoint{2.353949in}{5.250202in}}%
\pgfpathlineto{\pgfqpoint{2.361701in}{5.229108in}}%
\pgfpathlineto{\pgfqpoint{2.369454in}{5.244241in}}%
\pgfpathlineto{\pgfqpoint{2.377207in}{5.213823in}}%
\pgfpathlineto{\pgfqpoint{2.384959in}{5.221833in}}%
\pgfpathlineto{\pgfqpoint{2.392712in}{5.314874in}}%
\pgfpathlineto{\pgfqpoint{2.400464in}{5.260849in}}%
\pgfpathlineto{\pgfqpoint{2.408217in}{5.230958in}}%
\pgfpathlineto{\pgfqpoint{2.415970in}{5.248167in}}%
\pgfpathlineto{\pgfqpoint{2.423722in}{5.256975in}}%
\pgfpathlineto{\pgfqpoint{2.431475in}{5.205205in}}%
\pgfpathlineto{\pgfqpoint{2.439227in}{5.258805in}}%
\pgfpathlineto{\pgfqpoint{2.446980in}{5.258035in}}%
\pgfpathlineto{\pgfqpoint{2.454732in}{5.260651in}}%
\pgfpathlineto{\pgfqpoint{2.462485in}{5.229000in}}%
\pgfpathlineto{\pgfqpoint{2.470238in}{5.223041in}}%
\pgfpathlineto{\pgfqpoint{2.477990in}{5.183474in}}%
\pgfpathlineto{\pgfqpoint{2.485743in}{5.219455in}}%
\pgfpathlineto{\pgfqpoint{2.493495in}{5.165795in}}%
\pgfpathlineto{\pgfqpoint{2.501248in}{5.200735in}}%
\pgfpathlineto{\pgfqpoint{2.509001in}{5.190018in}}%
\pgfpathlineto{\pgfqpoint{2.516753in}{5.204751in}}%
\pgfpathlineto{\pgfqpoint{2.524506in}{5.195789in}}%
\pgfpathlineto{\pgfqpoint{2.532258in}{5.153228in}}%
\pgfpathlineto{\pgfqpoint{2.540011in}{5.203881in}}%
\pgfpathlineto{\pgfqpoint{2.547764in}{5.204998in}}%
\pgfpathlineto{\pgfqpoint{2.555516in}{5.206607in}}%
\pgfpathlineto{\pgfqpoint{2.563269in}{5.175290in}}%
\pgfpathlineto{\pgfqpoint{2.571021in}{5.229234in}}%
\pgfpathlineto{\pgfqpoint{2.578774in}{5.167150in}}%
\pgfpathlineto{\pgfqpoint{2.586527in}{5.146547in}}%
\pgfpathlineto{\pgfqpoint{2.594279in}{5.135536in}}%
\pgfpathlineto{\pgfqpoint{2.602032in}{5.141414in}}%
\pgfpathlineto{\pgfqpoint{2.609784in}{5.170672in}}%
\pgfpathlineto{\pgfqpoint{2.617537in}{5.149576in}}%
\pgfpathlineto{\pgfqpoint{2.625290in}{5.144278in}}%
\pgfpathlineto{\pgfqpoint{2.633042in}{5.203366in}}%
\pgfpathlineto{\pgfqpoint{2.640795in}{5.169091in}}%
\pgfpathlineto{\pgfqpoint{2.648547in}{5.090587in}}%
\pgfpathlineto{\pgfqpoint{2.656300in}{5.122553in}}%
\pgfpathlineto{\pgfqpoint{2.664053in}{5.109635in}}%
\pgfpathlineto{\pgfqpoint{2.671805in}{5.141116in}}%
\pgfpathlineto{\pgfqpoint{2.679558in}{5.114169in}}%
\pgfpathlineto{\pgfqpoint{2.687310in}{5.081456in}}%
\pgfpathlineto{\pgfqpoint{2.695063in}{5.083459in}}%
\pgfpathlineto{\pgfqpoint{2.702816in}{5.102931in}}%
\pgfpathlineto{\pgfqpoint{2.710568in}{5.060138in}}%
\pgfpathlineto{\pgfqpoint{2.718321in}{5.067714in}}%
\pgfpathlineto{\pgfqpoint{2.726073in}{5.110487in}}%
\pgfpathlineto{\pgfqpoint{2.733826in}{5.097390in}}%
\pgfpathlineto{\pgfqpoint{2.741578in}{5.093046in}}%
\pgfpathlineto{\pgfqpoint{2.749331in}{5.066279in}}%
\pgfpathlineto{\pgfqpoint{2.757084in}{5.134469in}}%
\pgfpathlineto{\pgfqpoint{2.764836in}{5.110728in}}%
\pgfpathlineto{\pgfqpoint{2.772589in}{5.070736in}}%
\pgfpathlineto{\pgfqpoint{2.780341in}{5.084453in}}%
\pgfpathlineto{\pgfqpoint{2.788094in}{5.047649in}}%
\pgfpathlineto{\pgfqpoint{2.795847in}{5.131093in}}%
\pgfpathlineto{\pgfqpoint{2.803599in}{5.055059in}}%
\pgfpathlineto{\pgfqpoint{2.811352in}{5.099663in}}%
\pgfpathlineto{\pgfqpoint{2.819104in}{5.035457in}}%
\pgfpathlineto{\pgfqpoint{2.826857in}{4.988992in}}%
\pgfpathlineto{\pgfqpoint{2.834610in}{5.016060in}}%
\pgfpathlineto{\pgfqpoint{2.842362in}{5.045809in}}%
\pgfpathlineto{\pgfqpoint{2.850115in}{5.041697in}}%
\pgfpathlineto{\pgfqpoint{2.857867in}{5.025649in}}%
\pgfpathlineto{\pgfqpoint{2.865620in}{5.030884in}}%
\pgfpathlineto{\pgfqpoint{2.873373in}{4.975004in}}%
\pgfpathlineto{\pgfqpoint{2.881125in}{5.004788in}}%
\pgfpathlineto{\pgfqpoint{2.888878in}{5.039946in}}%
\pgfpathlineto{\pgfqpoint{2.896630in}{4.969068in}}%
\pgfpathlineto{\pgfqpoint{2.904383in}{5.037546in}}%
\pgfpathlineto{\pgfqpoint{2.912136in}{5.011295in}}%
\pgfpathlineto{\pgfqpoint{2.919888in}{4.999704in}}%
\pgfpathlineto{\pgfqpoint{2.927641in}{5.024989in}}%
\pgfpathlineto{\pgfqpoint{2.935393in}{4.968520in}}%
\pgfpathlineto{\pgfqpoint{2.943146in}{4.935428in}}%
\pgfpathlineto{\pgfqpoint{2.950899in}{5.006236in}}%
\pgfpathlineto{\pgfqpoint{2.958651in}{4.953920in}}%
\pgfpathlineto{\pgfqpoint{2.966404in}{4.938309in}}%
\pgfpathlineto{\pgfqpoint{2.974156in}{4.981623in}}%
\pgfpathlineto{\pgfqpoint{2.981909in}{4.939558in}}%
\pgfpathlineto{\pgfqpoint{2.989661in}{4.984171in}}%
\pgfpathlineto{\pgfqpoint{2.997414in}{4.935490in}}%
\pgfpathlineto{\pgfqpoint{3.005167in}{4.925742in}}%
\pgfpathlineto{\pgfqpoint{3.012919in}{4.896409in}}%
\pgfpathlineto{\pgfqpoint{3.020672in}{4.982058in}}%
\pgfpathlineto{\pgfqpoint{3.028424in}{4.870264in}}%
\pgfpathlineto{\pgfqpoint{3.036177in}{4.940594in}}%
\pgfpathlineto{\pgfqpoint{3.043930in}{4.897416in}}%
\pgfpathlineto{\pgfqpoint{3.051682in}{4.914729in}}%
\pgfpathlineto{\pgfqpoint{3.059435in}{4.850280in}}%
\pgfpathlineto{\pgfqpoint{3.067187in}{4.881087in}}%
\pgfpathlineto{\pgfqpoint{3.074940in}{4.830571in}}%
\pgfpathlineto{\pgfqpoint{3.082693in}{4.882347in}}%
\pgfpathlineto{\pgfqpoint{3.090445in}{4.867862in}}%
\pgfpathlineto{\pgfqpoint{3.098198in}{4.841702in}}%
\pgfpathlineto{\pgfqpoint{3.105950in}{4.887784in}}%
\pgfpathlineto{\pgfqpoint{3.113703in}{4.819055in}}%
\pgfpathlineto{\pgfqpoint{3.121456in}{4.890893in}}%
\pgfpathlineto{\pgfqpoint{3.129208in}{4.794028in}}%
\pgfpathlineto{\pgfqpoint{3.136961in}{4.870765in}}%
\pgfpathlineto{\pgfqpoint{3.144713in}{4.782931in}}%
\pgfpathlineto{\pgfqpoint{3.152466in}{4.820159in}}%
\pgfpathlineto{\pgfqpoint{3.160219in}{4.936963in}}%
\pgfpathlineto{\pgfqpoint{3.167971in}{4.827536in}}%
\pgfpathlineto{\pgfqpoint{3.175724in}{4.859322in}}%
\pgfpathlineto{\pgfqpoint{3.183476in}{4.883551in}}%
\pgfpathlineto{\pgfqpoint{3.191229in}{4.809038in}}%
\pgfpathlineto{\pgfqpoint{3.198982in}{4.797300in}}%
\pgfpathlineto{\pgfqpoint{3.206734in}{4.850903in}}%
\pgfpathlineto{\pgfqpoint{3.214487in}{4.831413in}}%
\pgfpathlineto{\pgfqpoint{3.222239in}{4.872243in}}%
\pgfpathlineto{\pgfqpoint{3.229992in}{4.846713in}}%
\pgfpathlineto{\pgfqpoint{3.237744in}{4.847348in}}%
\pgfpathlineto{\pgfqpoint{3.245497in}{4.868200in}}%
\pgfpathlineto{\pgfqpoint{3.253250in}{4.780828in}}%
\pgfpathlineto{\pgfqpoint{3.261002in}{4.819670in}}%
\pgfpathlineto{\pgfqpoint{3.268755in}{4.837029in}}%
\pgfpathlineto{\pgfqpoint{3.276507in}{4.822883in}}%
\pgfpathlineto{\pgfqpoint{3.284260in}{4.786324in}}%
\pgfpathlineto{\pgfqpoint{3.292013in}{4.858505in}}%
\pgfpathlineto{\pgfqpoint{3.299765in}{4.819213in}}%
\pgfpathlineto{\pgfqpoint{3.307518in}{4.782200in}}%
\pgfpathlineto{\pgfqpoint{3.315270in}{4.834820in}}%
\pgfpathlineto{\pgfqpoint{3.323023in}{4.798391in}}%
\pgfpathlineto{\pgfqpoint{3.330776in}{4.842307in}}%
\pgfpathlineto{\pgfqpoint{3.338528in}{4.871352in}}%
\pgfpathlineto{\pgfqpoint{3.346281in}{4.810885in}}%
\pgfpathlineto{\pgfqpoint{3.354033in}{4.768522in}}%
\pgfpathlineto{\pgfqpoint{3.361786in}{4.791335in}}%
\pgfpathlineto{\pgfqpoint{3.369539in}{4.723576in}}%
\pgfpathlineto{\pgfqpoint{3.377291in}{4.805682in}}%
\pgfpathlineto{\pgfqpoint{3.385044in}{4.718853in}}%
\pgfpathlineto{\pgfqpoint{3.392796in}{4.740360in}}%
\pgfpathlineto{\pgfqpoint{3.400549in}{4.760597in}}%
\pgfpathlineto{\pgfqpoint{3.408302in}{4.708623in}}%
\pgfpathlineto{\pgfqpoint{3.416054in}{4.687330in}}%
\pgfpathlineto{\pgfqpoint{3.423807in}{4.707018in}}%
\pgfpathlineto{\pgfqpoint{3.431559in}{4.680868in}}%
\pgfpathlineto{\pgfqpoint{3.439312in}{4.703557in}}%
\pgfpathlineto{\pgfqpoint{3.447065in}{4.676577in}}%
\pgfpathlineto{\pgfqpoint{3.454817in}{4.686522in}}%
\pgfpathlineto{\pgfqpoint{3.462570in}{4.663452in}}%
\pgfpathlineto{\pgfqpoint{3.470322in}{4.704840in}}%
\pgfpathlineto{\pgfqpoint{3.478075in}{4.650250in}}%
\pgfpathlineto{\pgfqpoint{3.485827in}{4.704984in}}%
\pgfpathlineto{\pgfqpoint{3.493580in}{4.671446in}}%
\pgfpathlineto{\pgfqpoint{3.501333in}{4.673557in}}%
\pgfpathlineto{\pgfqpoint{3.509085in}{4.618375in}}%
\pgfpathlineto{\pgfqpoint{3.516838in}{4.561292in}}%
\pgfpathlineto{\pgfqpoint{3.524590in}{4.644300in}}%
\pgfpathlineto{\pgfqpoint{3.532343in}{4.599645in}}%
\pgfpathlineto{\pgfqpoint{3.540096in}{4.615430in}}%
\pgfpathlineto{\pgfqpoint{3.547848in}{4.644379in}}%
\pgfpathlineto{\pgfqpoint{3.555601in}{4.621509in}}%
\pgfpathlineto{\pgfqpoint{3.563353in}{4.659071in}}%
\pgfpathlineto{\pgfqpoint{3.571106in}{4.606553in}}%
\pgfpathlineto{\pgfqpoint{3.578859in}{4.545891in}}%
\pgfpathlineto{\pgfqpoint{3.586611in}{4.525653in}}%
\pgfpathlineto{\pgfqpoint{3.594364in}{4.610568in}}%
\pgfpathlineto{\pgfqpoint{3.602116in}{4.589003in}}%
\pgfpathlineto{\pgfqpoint{3.609869in}{4.610141in}}%
\pgfpathlineto{\pgfqpoint{3.617622in}{4.617996in}}%
\pgfpathlineto{\pgfqpoint{3.625374in}{4.589131in}}%
\pgfpathlineto{\pgfqpoint{3.633127in}{4.583169in}}%
\pgfpathlineto{\pgfqpoint{3.640879in}{4.590134in}}%
\pgfpathlineto{\pgfqpoint{3.648632in}{4.570957in}}%
\pgfpathlineto{\pgfqpoint{3.656385in}{4.609573in}}%
\pgfpathlineto{\pgfqpoint{3.664137in}{4.572944in}}%
\pgfpathlineto{\pgfqpoint{3.671890in}{4.569768in}}%
\pgfpathlineto{\pgfqpoint{3.679642in}{4.585322in}}%
\pgfpathlineto{\pgfqpoint{3.687395in}{4.567418in}}%
\pgfpathlineto{\pgfqpoint{3.695148in}{4.513010in}}%
\pgfpathlineto{\pgfqpoint{3.702900in}{4.490593in}}%
\pgfpathlineto{\pgfqpoint{3.710653in}{4.534260in}}%
\pgfpathlineto{\pgfqpoint{3.718405in}{4.490247in}}%
\pgfpathlineto{\pgfqpoint{3.726158in}{4.536550in}}%
\pgfpathlineto{\pgfqpoint{3.733911in}{4.547063in}}%
\pgfpathlineto{\pgfqpoint{3.741663in}{4.549189in}}%
\pgfpathlineto{\pgfqpoint{3.749416in}{4.520891in}}%
\pgfpathlineto{\pgfqpoint{3.757168in}{4.523857in}}%
\pgfpathlineto{\pgfqpoint{3.764921in}{4.590618in}}%
\pgfpathlineto{\pgfqpoint{3.772673in}{4.501413in}}%
\pgfpathlineto{\pgfqpoint{3.780426in}{4.553844in}}%
\pgfpathlineto{\pgfqpoint{3.788179in}{4.498767in}}%
\pgfpathlineto{\pgfqpoint{3.795931in}{4.509506in}}%
\pgfpathlineto{\pgfqpoint{3.803684in}{4.462652in}}%
\pgfpathlineto{\pgfqpoint{3.811436in}{4.458517in}}%
\pgfpathlineto{\pgfqpoint{3.819189in}{4.458808in}}%
\pgfpathlineto{\pgfqpoint{3.826942in}{4.439640in}}%
\pgfpathlineto{\pgfqpoint{3.834694in}{4.492649in}}%
\pgfpathlineto{\pgfqpoint{3.842447in}{4.455919in}}%
\pgfpathlineto{\pgfqpoint{3.850199in}{4.448258in}}%
\pgfpathlineto{\pgfqpoint{3.857952in}{4.492058in}}%
\pgfpathlineto{\pgfqpoint{3.865705in}{4.412157in}}%
\pgfpathlineto{\pgfqpoint{3.873457in}{4.405938in}}%
\pgfpathlineto{\pgfqpoint{3.881210in}{4.439514in}}%
\pgfpathlineto{\pgfqpoint{3.888962in}{4.405372in}}%
\pgfpathlineto{\pgfqpoint{3.896715in}{4.384281in}}%
\pgfpathlineto{\pgfqpoint{3.904468in}{4.398960in}}%
\pgfpathlineto{\pgfqpoint{3.912220in}{4.434794in}}%
\pgfpathlineto{\pgfqpoint{3.919973in}{4.376729in}}%
\pgfpathlineto{\pgfqpoint{3.927725in}{4.397066in}}%
\pgfpathlineto{\pgfqpoint{3.935478in}{4.363365in}}%
\pgfpathlineto{\pgfqpoint{3.943231in}{4.353426in}}%
\pgfpathlineto{\pgfqpoint{3.950983in}{4.391514in}}%
\pgfpathlineto{\pgfqpoint{3.958736in}{4.393567in}}%
\pgfpathlineto{\pgfqpoint{3.966488in}{4.385975in}}%
\pgfpathlineto{\pgfqpoint{3.974241in}{4.402334in}}%
\pgfpathlineto{\pgfqpoint{3.981994in}{4.342416in}}%
\pgfpathlineto{\pgfqpoint{3.989746in}{4.326467in}}%
\pgfpathlineto{\pgfqpoint{3.997499in}{4.294384in}}%
\pgfpathlineto{\pgfqpoint{4.005251in}{4.355001in}}%
\pgfpathlineto{\pgfqpoint{4.013004in}{4.273316in}}%
\pgfpathlineto{\pgfqpoint{4.020756in}{4.319487in}}%
\pgfpathlineto{\pgfqpoint{4.028509in}{4.296715in}}%
\pgfpathlineto{\pgfqpoint{4.036262in}{4.305893in}}%
\pgfpathlineto{\pgfqpoint{4.044014in}{4.271162in}}%
\pgfpathlineto{\pgfqpoint{4.051767in}{4.269162in}}%
\pgfpathlineto{\pgfqpoint{4.059519in}{4.316179in}}%
\pgfpathlineto{\pgfqpoint{4.067272in}{4.264031in}}%
\pgfpathlineto{\pgfqpoint{4.075025in}{4.289428in}}%
\pgfpathlineto{\pgfqpoint{4.082777in}{4.278992in}}%
\pgfpathlineto{\pgfqpoint{4.090530in}{4.330747in}}%
\pgfpathlineto{\pgfqpoint{4.098282in}{4.218284in}}%
\pgfpathlineto{\pgfqpoint{4.106035in}{4.166185in}}%
\pgfpathlineto{\pgfqpoint{4.113788in}{4.209947in}}%
\pgfpathlineto{\pgfqpoint{4.121540in}{4.215883in}}%
\pgfpathlineto{\pgfqpoint{4.129293in}{4.238144in}}%
\pgfpathlineto{\pgfqpoint{4.137045in}{4.165019in}}%
\pgfpathlineto{\pgfqpoint{4.144798in}{4.187113in}}%
\pgfpathlineto{\pgfqpoint{4.152551in}{4.271742in}}%
\pgfpathlineto{\pgfqpoint{4.160303in}{4.221078in}}%
\pgfpathlineto{\pgfqpoint{4.168056in}{4.184926in}}%
\pgfpathlineto{\pgfqpoint{4.175808in}{4.204466in}}%
\pgfpathlineto{\pgfqpoint{4.183561in}{4.224099in}}%
\pgfpathlineto{\pgfqpoint{4.191314in}{4.221851in}}%
\pgfpathlineto{\pgfqpoint{4.199066in}{4.112672in}}%
\pgfpathlineto{\pgfqpoint{4.206819in}{4.107305in}}%
\pgfpathlineto{\pgfqpoint{4.214571in}{4.109357in}}%
\pgfpathlineto{\pgfqpoint{4.222324in}{4.096426in}}%
\pgfpathlineto{\pgfqpoint{4.230077in}{4.056720in}}%
\pgfpathlineto{\pgfqpoint{4.237829in}{4.064459in}}%
\pgfpathlineto{\pgfqpoint{4.245582in}{4.076907in}}%
\pgfpathlineto{\pgfqpoint{4.253334in}{4.086189in}}%
\pgfpathlineto{\pgfqpoint{4.261087in}{4.077054in}}%
\pgfpathlineto{\pgfqpoint{4.268839in}{4.118694in}}%
\pgfpathlineto{\pgfqpoint{4.276592in}{4.041198in}}%
\pgfpathlineto{\pgfqpoint{4.284345in}{4.116273in}}%
\pgfpathlineto{\pgfqpoint{4.292097in}{4.021794in}}%
\pgfpathlineto{\pgfqpoint{4.299850in}{4.105941in}}%
\pgfpathlineto{\pgfqpoint{4.307602in}{4.105553in}}%
\pgfpathlineto{\pgfqpoint{4.315355in}{4.028652in}}%
\pgfpathlineto{\pgfqpoint{4.323108in}{4.033863in}}%
\pgfpathlineto{\pgfqpoint{4.330860in}{3.983052in}}%
\pgfpathlineto{\pgfqpoint{4.338613in}{3.942336in}}%
\pgfpathlineto{\pgfqpoint{4.346365in}{3.962239in}}%
\pgfpathlineto{\pgfqpoint{4.354118in}{3.932967in}}%
\pgfpathlineto{\pgfqpoint{4.361871in}{3.900713in}}%
\pgfpathlineto{\pgfqpoint{4.369623in}{3.862438in}}%
\pgfpathlineto{\pgfqpoint{4.377376in}{3.915212in}}%
\pgfpathlineto{\pgfqpoint{4.385128in}{3.895308in}}%
\pgfpathlineto{\pgfqpoint{4.392881in}{3.844113in}}%
\pgfpathlineto{\pgfqpoint{4.400634in}{3.837665in}}%
\pgfpathlineto{\pgfqpoint{4.408386in}{3.850605in}}%
\pgfpathlineto{\pgfqpoint{4.416139in}{3.893640in}}%
\pgfpathlineto{\pgfqpoint{4.423891in}{3.829318in}}%
\pgfpathlineto{\pgfqpoint{4.431644in}{3.848491in}}%
\pgfpathlineto{\pgfqpoint{4.439397in}{3.803055in}}%
\pgfpathlineto{\pgfqpoint{4.447149in}{3.805313in}}%
\pgfpathlineto{\pgfqpoint{4.454902in}{3.792297in}}%
\pgfpathlineto{\pgfqpoint{4.462654in}{3.750196in}}%
\pgfpathlineto{\pgfqpoint{4.470407in}{3.771412in}}%
\pgfpathlineto{\pgfqpoint{4.478160in}{3.704655in}}%
\pgfpathlineto{\pgfqpoint{4.485912in}{3.784841in}}%
\pgfpathlineto{\pgfqpoint{4.493665in}{3.734339in}}%
\pgfpathlineto{\pgfqpoint{4.501417in}{3.712927in}}%
\pgfpathlineto{\pgfqpoint{4.509170in}{3.739657in}}%
\pgfpathlineto{\pgfqpoint{4.516922in}{3.689007in}}%
\pgfpathlineto{\pgfqpoint{4.524675in}{3.686279in}}%
\pgfpathlineto{\pgfqpoint{4.532428in}{3.682447in}}%
\pgfpathlineto{\pgfqpoint{4.540180in}{3.678949in}}%
\pgfpathlineto{\pgfqpoint{4.547933in}{3.664709in}}%
\pgfpathlineto{\pgfqpoint{4.555685in}{3.733825in}}%
\pgfpathlineto{\pgfqpoint{4.563438in}{3.619356in}}%
\pgfpathlineto{\pgfqpoint{4.571191in}{3.666057in}}%
\pgfpathlineto{\pgfqpoint{4.578943in}{3.621625in}}%
\pgfpathlineto{\pgfqpoint{4.586696in}{3.613109in}}%
\pgfpathlineto{\pgfqpoint{4.594448in}{3.649469in}}%
\pgfpathlineto{\pgfqpoint{4.602201in}{3.595420in}}%
\pgfpathlineto{\pgfqpoint{4.609954in}{3.575374in}}%
\pgfpathlineto{\pgfqpoint{4.617706in}{3.586162in}}%
\pgfpathlineto{\pgfqpoint{4.625459in}{3.569268in}}%
\pgfpathlineto{\pgfqpoint{4.633211in}{3.592997in}}%
\pgfpathlineto{\pgfqpoint{4.640964in}{3.530286in}}%
\pgfpathlineto{\pgfqpoint{4.648717in}{3.520521in}}%
\pgfpathlineto{\pgfqpoint{4.656469in}{3.548143in}}%
\pgfpathlineto{\pgfqpoint{4.664222in}{3.581376in}}%
\pgfpathlineto{\pgfqpoint{4.671974in}{3.589063in}}%
\pgfpathlineto{\pgfqpoint{4.679727in}{3.570293in}}%
\pgfpathlineto{\pgfqpoint{4.687480in}{3.569582in}}%
\pgfpathlineto{\pgfqpoint{4.695232in}{3.556715in}}%
\pgfpathlineto{\pgfqpoint{4.702985in}{3.566930in}}%
\pgfpathlineto{\pgfqpoint{4.710737in}{3.553715in}}%
\pgfpathlineto{\pgfqpoint{4.718490in}{3.540455in}}%
\pgfpathlineto{\pgfqpoint{4.726243in}{3.541957in}}%
\pgfpathlineto{\pgfqpoint{4.733995in}{3.548645in}}%
\pgfpathlineto{\pgfqpoint{4.741748in}{3.553293in}}%
\pgfpathlineto{\pgfqpoint{4.749500in}{3.529592in}}%
\pgfpathlineto{\pgfqpoint{4.757253in}{3.512691in}}%
\pgfpathlineto{\pgfqpoint{4.765006in}{3.571186in}}%
\pgfpathlineto{\pgfqpoint{4.772758in}{3.560174in}}%
\pgfpathlineto{\pgfqpoint{4.780511in}{3.566128in}}%
\pgfpathlineto{\pgfqpoint{4.788263in}{3.507584in}}%
\pgfpathlineto{\pgfqpoint{4.796016in}{3.509837in}}%
\pgfpathlineto{\pgfqpoint{4.803768in}{3.513496in}}%
\pgfpathlineto{\pgfqpoint{4.811521in}{3.543417in}}%
\pgfpathlineto{\pgfqpoint{4.819274in}{3.500028in}}%
\pgfpathlineto{\pgfqpoint{4.827026in}{3.475427in}}%
\pgfpathlineto{\pgfqpoint{4.834779in}{3.406646in}}%
\pgfpathlineto{\pgfqpoint{4.842531in}{3.434249in}}%
\pgfpathlineto{\pgfqpoint{4.850284in}{3.467027in}}%
\pgfpathlineto{\pgfqpoint{4.858037in}{3.430971in}}%
\pgfpathlineto{\pgfqpoint{4.865789in}{3.447310in}}%
\pgfpathlineto{\pgfqpoint{4.873542in}{3.394156in}}%
\pgfpathlineto{\pgfqpoint{4.881294in}{3.371866in}}%
\pgfpathlineto{\pgfqpoint{4.889047in}{3.386644in}}%
\pgfpathlineto{\pgfqpoint{4.896800in}{3.379479in}}%
\pgfpathlineto{\pgfqpoint{4.904552in}{3.377426in}}%
\pgfpathlineto{\pgfqpoint{4.912305in}{3.413423in}}%
\pgfpathlineto{\pgfqpoint{4.920057in}{3.368092in}}%
\pgfpathlineto{\pgfqpoint{4.927810in}{3.388721in}}%
\pgfpathlineto{\pgfqpoint{4.935563in}{3.402534in}}%
\pgfpathlineto{\pgfqpoint{4.943315in}{3.436792in}}%
\pgfpathlineto{\pgfqpoint{4.951068in}{3.371296in}}%
\pgfpathlineto{\pgfqpoint{4.958820in}{3.325114in}}%
\pgfpathlineto{\pgfqpoint{4.966573in}{3.362905in}}%
\pgfpathlineto{\pgfqpoint{4.974326in}{3.372251in}}%
\pgfpathlineto{\pgfqpoint{4.982078in}{3.338195in}}%
\pgfpathlineto{\pgfqpoint{4.989831in}{3.339825in}}%
\pgfpathlineto{\pgfqpoint{4.997583in}{3.346944in}}%
\pgfpathlineto{\pgfqpoint{5.005336in}{3.264864in}}%
\pgfpathlineto{\pgfqpoint{5.013089in}{3.289801in}}%
\pgfpathlineto{\pgfqpoint{5.020841in}{3.306458in}}%
\pgfpathlineto{\pgfqpoint{5.028594in}{3.320163in}}%
\pgfpathlineto{\pgfqpoint{5.036346in}{3.290687in}}%
\pgfpathlineto{\pgfqpoint{5.044099in}{3.264566in}}%
\pgfpathlineto{\pgfqpoint{5.051851in}{3.250041in}}%
\pgfpathlineto{\pgfqpoint{5.059604in}{3.233377in}}%
\pgfpathlineto{\pgfqpoint{5.067357in}{3.180107in}}%
\pgfpathlineto{\pgfqpoint{5.075109in}{3.192962in}}%
\pgfpathlineto{\pgfqpoint{5.082862in}{3.193246in}}%
\pgfpathlineto{\pgfqpoint{5.090614in}{3.242189in}}%
\pgfpathlineto{\pgfqpoint{5.098367in}{3.236268in}}%
\pgfpathlineto{\pgfqpoint{5.106120in}{3.155441in}}%
\pgfpathlineto{\pgfqpoint{5.113872in}{3.156433in}}%
\pgfpathlineto{\pgfqpoint{5.121625in}{3.170473in}}%
\pgfpathlineto{\pgfqpoint{5.129377in}{3.156231in}}%
\pgfpathlineto{\pgfqpoint{5.137130in}{3.204236in}}%
\pgfpathlineto{\pgfqpoint{5.144883in}{3.153168in}}%
\pgfpathlineto{\pgfqpoint{5.152635in}{3.135828in}}%
\pgfpathlineto{\pgfqpoint{5.160388in}{3.128937in}}%
\pgfpathlineto{\pgfqpoint{5.168140in}{3.134914in}}%
\pgfpathlineto{\pgfqpoint{5.175893in}{3.128190in}}%
\pgfpathlineto{\pgfqpoint{5.183646in}{3.080217in}}%
\pgfpathlineto{\pgfqpoint{5.191398in}{3.101979in}}%
\pgfpathlineto{\pgfqpoint{5.199151in}{3.103615in}}%
\pgfpathlineto{\pgfqpoint{5.206903in}{3.084784in}}%
\pgfpathlineto{\pgfqpoint{5.214656in}{3.092516in}}%
\pgfpathlineto{\pgfqpoint{5.222409in}{3.028348in}}%
\pgfpathlineto{\pgfqpoint{5.230161in}{2.991087in}}%
\pgfpathlineto{\pgfqpoint{5.237914in}{3.030968in}}%
\pgfpathlineto{\pgfqpoint{5.245666in}{2.975336in}}%
\pgfpathlineto{\pgfqpoint{5.253419in}{2.984923in}}%
\pgfpathlineto{\pgfqpoint{5.261172in}{2.940802in}}%
\pgfpathlineto{\pgfqpoint{5.268924in}{2.934077in}}%
\pgfpathlineto{\pgfqpoint{5.276677in}{2.967650in}}%
\pgfpathlineto{\pgfqpoint{5.284429in}{2.961725in}}%
\pgfpathlineto{\pgfqpoint{5.292182in}{2.948752in}}%
\pgfpathlineto{\pgfqpoint{5.299934in}{3.004735in}}%
\pgfpathlineto{\pgfqpoint{5.307687in}{2.941587in}}%
\pgfpathlineto{\pgfqpoint{5.315440in}{2.995740in}}%
\pgfpathlineto{\pgfqpoint{5.323192in}{3.037507in}}%
\pgfpathlineto{\pgfqpoint{5.330945in}{2.987035in}}%
\pgfpathlineto{\pgfqpoint{5.338697in}{2.952652in}}%
\pgfpathlineto{\pgfqpoint{5.346450in}{2.951589in}}%
\pgfpathlineto{\pgfqpoint{5.354203in}{2.978965in}}%
\pgfpathlineto{\pgfqpoint{5.361955in}{2.888182in}}%
\pgfpathlineto{\pgfqpoint{5.369708in}{2.939045in}}%
\pgfpathlineto{\pgfqpoint{5.377460in}{2.816155in}}%
\pgfpathlineto{\pgfqpoint{5.385213in}{2.902282in}}%
\pgfpathlineto{\pgfqpoint{5.392966in}{2.845945in}}%
\pgfpathlineto{\pgfqpoint{5.400718in}{2.820831in}}%
\pgfpathlineto{\pgfqpoint{5.408471in}{2.880205in}}%
\pgfpathlineto{\pgfqpoint{5.416223in}{2.867956in}}%
\pgfpathlineto{\pgfqpoint{5.423976in}{2.828083in}}%
\pgfpathlineto{\pgfqpoint{5.431729in}{2.924848in}}%
\pgfpathlineto{\pgfqpoint{5.439481in}{2.891255in}}%
\pgfpathlineto{\pgfqpoint{5.447234in}{2.752069in}}%
\pgfpathlineto{\pgfqpoint{5.454986in}{2.891348in}}%
\pgfpathlineto{\pgfqpoint{5.462739in}{2.731820in}}%
\pgfpathlineto{\pgfqpoint{5.470492in}{2.808704in}}%
\pgfpathlineto{\pgfqpoint{5.478244in}{2.813621in}}%
\pgfpathlineto{\pgfqpoint{5.485997in}{2.831806in}}%
\pgfpathlineto{\pgfqpoint{5.493749in}{2.798844in}}%
\pgfpathlineto{\pgfqpoint{5.501502in}{2.713751in}}%
\pgfpathlineto{\pgfqpoint{5.509255in}{2.795592in}}%
\pgfpathlineto{\pgfqpoint{5.517007in}{2.794315in}}%
\pgfpathlineto{\pgfqpoint{5.524760in}{2.804982in}}%
\pgfpathlineto{\pgfqpoint{5.532512in}{2.730357in}}%
\pgfpathlineto{\pgfqpoint{5.540265in}{2.710368in}}%
\pgfpathlineto{\pgfqpoint{5.548017in}{2.695375in}}%
\pgfpathlineto{\pgfqpoint{5.555770in}{2.751943in}}%
\pgfpathlineto{\pgfqpoint{5.563523in}{2.715414in}}%
\pgfpathlineto{\pgfqpoint{5.571275in}{2.712289in}}%
\pgfpathlineto{\pgfqpoint{5.579028in}{2.719583in}}%
\pgfpathlineto{\pgfqpoint{5.586780in}{2.717483in}}%
\pgfpathlineto{\pgfqpoint{5.594533in}{2.743985in}}%
\pgfpathlineto{\pgfqpoint{5.602286in}{2.687370in}}%
\pgfpathlineto{\pgfqpoint{5.610038in}{2.701932in}}%
\pgfpathlineto{\pgfqpoint{5.617791in}{2.638864in}}%
\pgfpathlineto{\pgfqpoint{5.625543in}{2.657332in}}%
\pgfpathlineto{\pgfqpoint{5.633296in}{2.755636in}}%
\pgfpathlineto{\pgfqpoint{5.641049in}{2.708110in}}%
\pgfpathlineto{\pgfqpoint{5.648801in}{2.638000in}}%
\pgfpathlineto{\pgfqpoint{5.656554in}{2.689718in}}%
\pgfpathlineto{\pgfqpoint{5.664306in}{2.706808in}}%
\pgfpathlineto{\pgfqpoint{5.672059in}{2.690444in}}%
\pgfpathlineto{\pgfqpoint{5.679812in}{2.640799in}}%
\pgfpathlineto{\pgfqpoint{5.687564in}{2.630929in}}%
\pgfpathlineto{\pgfqpoint{5.695317in}{2.627164in}}%
\pgfpathlineto{\pgfqpoint{5.703069in}{2.645762in}}%
\pgfpathlineto{\pgfqpoint{5.710822in}{2.650324in}}%
\pgfpathlineto{\pgfqpoint{5.718575in}{2.672088in}}%
\pgfpathlineto{\pgfqpoint{5.726327in}{2.652879in}}%
\pgfpathlineto{\pgfqpoint{5.734080in}{2.654120in}}%
\pgfpathlineto{\pgfqpoint{5.741832in}{2.658980in}}%
\pgfpathlineto{\pgfqpoint{5.749585in}{2.627058in}}%
\pgfpathlineto{\pgfqpoint{5.757338in}{2.626493in}}%
\pgfpathlineto{\pgfqpoint{5.765090in}{2.652915in}}%
\pgfpathlineto{\pgfqpoint{5.772843in}{2.726098in}}%
\pgfpathlineto{\pgfqpoint{5.780595in}{2.656702in}}%
\pgfpathlineto{\pgfqpoint{5.788348in}{2.643924in}}%
\pgfpathlineto{\pgfqpoint{5.796100in}{2.644158in}}%
\pgfpathlineto{\pgfqpoint{5.803853in}{2.697452in}}%
\pgfpathlineto{\pgfqpoint{5.811606in}{2.716208in}}%
\pgfpathlineto{\pgfqpoint{5.819358in}{2.624936in}}%
\pgfpathlineto{\pgfqpoint{5.827111in}{2.659888in}}%
\pgfpathlineto{\pgfqpoint{5.834863in}{2.606897in}}%
\pgfpathlineto{\pgfqpoint{5.842616in}{2.632376in}}%
\pgfpathlineto{\pgfqpoint{5.850369in}{2.674294in}}%
\pgfpathlineto{\pgfqpoint{5.858121in}{2.674781in}}%
\pgfpathlineto{\pgfqpoint{5.865874in}{2.645364in}}%
\pgfpathlineto{\pgfqpoint{5.873626in}{2.616330in}}%
\pgfpathlineto{\pgfqpoint{5.881379in}{2.675629in}}%
\pgfpathlineto{\pgfqpoint{5.889132in}{2.698142in}}%
\pgfpathlineto{\pgfqpoint{5.896884in}{2.630138in}}%
\pgfpathlineto{\pgfqpoint{5.904637in}{2.644493in}}%
\pgfpathlineto{\pgfqpoint{5.912389in}{2.671432in}}%
\pgfpathlineto{\pgfqpoint{5.920142in}{2.622937in}}%
\pgfpathlineto{\pgfqpoint{5.927895in}{2.622433in}}%
\pgfpathlineto{\pgfqpoint{5.935647in}{2.631279in}}%
\pgfpathlineto{\pgfqpoint{5.943400in}{2.556305in}}%
\pgfpathlineto{\pgfqpoint{5.951152in}{2.655349in}}%
\pgfpathlineto{\pgfqpoint{5.958905in}{2.640831in}}%
\pgfpathlineto{\pgfqpoint{5.966658in}{2.612263in}}%
\pgfpathlineto{\pgfqpoint{5.974410in}{2.578411in}}%
\pgfpathlineto{\pgfqpoint{5.982163in}{2.588709in}}%
\pgfpathlineto{\pgfqpoint{5.989915in}{2.598472in}}%
\pgfpathlineto{\pgfqpoint{5.997668in}{2.575610in}}%
\pgfpathlineto{\pgfqpoint{6.005421in}{2.546009in}}%
\pgfpathlineto{\pgfqpoint{6.013173in}{2.545764in}}%
\pgfpathlineto{\pgfqpoint{6.020926in}{2.557294in}}%
\pgfpathlineto{\pgfqpoint{6.028678in}{2.609213in}}%
\pgfpathlineto{\pgfqpoint{6.036431in}{2.574942in}}%
\pgfpathlineto{\pgfqpoint{6.044184in}{2.576660in}}%
\pgfpathlineto{\pgfqpoint{6.051936in}{2.576455in}}%
\pgfpathlineto{\pgfqpoint{6.059689in}{2.598415in}}%
\pgfpathlineto{\pgfqpoint{6.067441in}{2.583738in}}%
\pgfpathlineto{\pgfqpoint{6.075194in}{2.608401in}}%
\pgfpathlineto{\pgfqpoint{6.082946in}{2.627414in}}%
\pgfpathlineto{\pgfqpoint{6.090699in}{2.614519in}}%
\pgfpathlineto{\pgfqpoint{6.098452in}{2.636206in}}%
\pgfpathlineto{\pgfqpoint{6.106204in}{2.560353in}}%
\pgfpathlineto{\pgfqpoint{6.113957in}{2.642775in}}%
\pgfpathlineto{\pgfqpoint{6.121709in}{2.637627in}}%
\pgfpathlineto{\pgfqpoint{6.129462in}{2.667478in}}%
\pgfpathlineto{\pgfqpoint{6.137215in}{2.617018in}}%
\pgfpathlineto{\pgfqpoint{6.144967in}{2.643437in}}%
\pgfpathlineto{\pgfqpoint{6.152720in}{2.593248in}}%
\pgfpathlineto{\pgfqpoint{6.160472in}{2.607112in}}%
\pgfpathlineto{\pgfqpoint{6.168225in}{2.695214in}}%
\pgfpathlineto{\pgfqpoint{6.175978in}{2.674744in}}%
\pgfpathlineto{\pgfqpoint{6.183730in}{2.715382in}}%
\pgfpathlineto{\pgfqpoint{6.191483in}{2.666717in}}%
\pgfpathlineto{\pgfqpoint{6.199235in}{2.720646in}}%
\pgfpathlineto{\pgfqpoint{6.206988in}{2.697669in}}%
\pgfpathlineto{\pgfqpoint{6.214741in}{2.720387in}}%
\pgfpathlineto{\pgfqpoint{6.222493in}{2.653302in}}%
\pgfpathlineto{\pgfqpoint{6.230246in}{2.664051in}}%
\pgfpathlineto{\pgfqpoint{6.237998in}{2.682032in}}%
\pgfpathlineto{\pgfqpoint{6.245751in}{2.674600in}}%
\pgfpathlineto{\pgfqpoint{6.253504in}{2.645703in}}%
\pgfpathlineto{\pgfqpoint{6.261256in}{2.721885in}}%
\pgfpathlineto{\pgfqpoint{6.269009in}{2.720117in}}%
\pgfpathlineto{\pgfqpoint{6.276761in}{2.672241in}}%
\pgfpathlineto{\pgfqpoint{6.284514in}{2.688948in}}%
\pgfpathlineto{\pgfqpoint{6.292267in}{2.651367in}}%
\pgfpathlineto{\pgfqpoint{6.300019in}{2.730580in}}%
\pgfpathlineto{\pgfqpoint{6.307772in}{2.668693in}}%
\pgfpathlineto{\pgfqpoint{6.315524in}{2.755781in}}%
\pgfpathlineto{\pgfqpoint{6.323277in}{2.746951in}}%
\pgfpathlineto{\pgfqpoint{6.331029in}{2.681292in}}%
\pgfpathlineto{\pgfqpoint{6.338782in}{2.724205in}}%
\pgfpathlineto{\pgfqpoint{6.346535in}{2.810219in}}%
\pgfpathlineto{\pgfqpoint{6.354287in}{2.685131in}}%
\pgfpathlineto{\pgfqpoint{6.362040in}{2.741627in}}%
\pgfpathlineto{\pgfqpoint{6.369792in}{2.774580in}}%
\pgfpathlineto{\pgfqpoint{6.377545in}{2.676545in}}%
\pgfpathlineto{\pgfqpoint{6.385298in}{2.653566in}}%
\pgfpathlineto{\pgfqpoint{6.393050in}{2.653087in}}%
\pgfpathlineto{\pgfqpoint{6.400803in}{2.709168in}}%
\pgfpathlineto{\pgfqpoint{6.408555in}{2.765163in}}%
\pgfpathlineto{\pgfqpoint{6.416308in}{2.625449in}}%
\pgfpathlineto{\pgfqpoint{6.424061in}{2.791625in}}%
\pgfpathlineto{\pgfqpoint{6.431813in}{2.633217in}}%
\pgfpathlineto{\pgfqpoint{6.439566in}{2.608124in}}%
\pgfpathlineto{\pgfqpoint{6.447318in}{2.638858in}}%
\pgfpathlineto{\pgfqpoint{6.455071in}{2.675746in}}%
\pgfpathlineto{\pgfqpoint{6.462824in}{2.625578in}}%
\pgfpathlineto{\pgfqpoint{6.470576in}{2.619023in}}%
\pgfpathlineto{\pgfqpoint{6.478329in}{2.621622in}}%
\pgfpathlineto{\pgfqpoint{6.486081in}{2.634499in}}%
\pgfpathlineto{\pgfqpoint{6.493834in}{2.641156in}}%
\pgfpathlineto{\pgfqpoint{6.501587in}{2.664810in}}%
\pgfpathlineto{\pgfqpoint{6.509339in}{2.671961in}}%
\pgfpathlineto{\pgfqpoint{6.517092in}{2.652041in}}%
\pgfpathlineto{\pgfqpoint{6.524844in}{2.602252in}}%
\pgfpathlineto{\pgfqpoint{6.532597in}{2.641417in}}%
\pgfpathlineto{\pgfqpoint{6.540350in}{2.551383in}}%
\pgfpathlineto{\pgfqpoint{6.548102in}{2.603299in}}%
\pgfpathlineto{\pgfqpoint{6.555855in}{2.596434in}}%
\pgfpathlineto{\pgfqpoint{6.563607in}{2.548615in}}%
\pgfpathlineto{\pgfqpoint{6.571360in}{2.600043in}}%
\pgfpathlineto{\pgfqpoint{6.579112in}{2.481827in}}%
\pgfpathlineto{\pgfqpoint{6.586865in}{2.541729in}}%
\pgfpathlineto{\pgfqpoint{6.594618in}{2.519736in}}%
\pgfpathlineto{\pgfqpoint{6.602370in}{2.502435in}}%
\pgfpathlineto{\pgfqpoint{6.610123in}{2.559324in}}%
\pgfpathlineto{\pgfqpoint{6.617875in}{2.527456in}}%
\pgfpathlineto{\pgfqpoint{6.625628in}{2.515555in}}%
\pgfpathlineto{\pgfqpoint{6.633381in}{2.529490in}}%
\pgfpathlineto{\pgfqpoint{6.641133in}{2.473819in}}%
\pgfpathlineto{\pgfqpoint{6.648886in}{2.496802in}}%
\pgfpathlineto{\pgfqpoint{6.656638in}{2.515690in}}%
\pgfpathlineto{\pgfqpoint{6.664391in}{2.558269in}}%
\pgfpathlineto{\pgfqpoint{6.672144in}{2.494250in}}%
\pgfpathlineto{\pgfqpoint{6.679896in}{2.526419in}}%
\pgfpathlineto{\pgfqpoint{6.687649in}{2.458312in}}%
\pgfpathlineto{\pgfqpoint{6.695401in}{2.508546in}}%
\pgfpathlineto{\pgfqpoint{6.703154in}{2.574617in}}%
\pgfpathlineto{\pgfqpoint{6.710907in}{2.547398in}}%
\pgfpathlineto{\pgfqpoint{6.718659in}{2.501797in}}%
\pgfpathlineto{\pgfqpoint{6.726412in}{2.517327in}}%
\pgfpathlineto{\pgfqpoint{6.734164in}{2.557647in}}%
\pgfpathlineto{\pgfqpoint{6.741917in}{2.508177in}}%
\pgfpathlineto{\pgfqpoint{6.749670in}{2.503310in}}%
\pgfpathlineto{\pgfqpoint{6.757422in}{2.510823in}}%
\pgfpathlineto{\pgfqpoint{6.765175in}{2.517216in}}%
\pgfpathlineto{\pgfqpoint{6.772927in}{2.497438in}}%
\pgfpathlineto{\pgfqpoint{6.780680in}{2.490067in}}%
\pgfpathlineto{\pgfqpoint{6.788433in}{2.480359in}}%
\pgfpathlineto{\pgfqpoint{6.796185in}{2.516286in}}%
\pgfpathlineto{\pgfqpoint{6.803938in}{2.540586in}}%
\pgfpathlineto{\pgfqpoint{6.811690in}{2.514664in}}%
\pgfpathlineto{\pgfqpoint{6.819443in}{2.604875in}}%
\pgfpathlineto{\pgfqpoint{6.827195in}{2.525164in}}%
\pgfpathlineto{\pgfqpoint{6.834948in}{2.456051in}}%
\pgfpathlineto{\pgfqpoint{6.842701in}{2.633841in}}%
\pgfpathlineto{\pgfqpoint{6.850453in}{2.459313in}}%
\pgfpathlineto{\pgfqpoint{6.858206in}{2.510836in}}%
\pgfpathlineto{\pgfqpoint{6.865958in}{2.513293in}}%
\pgfpathlineto{\pgfqpoint{6.873711in}{2.471503in}}%
\pgfpathlineto{\pgfqpoint{6.881464in}{2.516815in}}%
\pgfpathlineto{\pgfqpoint{6.889216in}{2.485013in}}%
\pgfpathlineto{\pgfqpoint{6.896969in}{2.480262in}}%
\pgfpathlineto{\pgfqpoint{6.904721in}{2.400078in}}%
\pgfpathlineto{\pgfqpoint{6.912474in}{2.515864in}}%
\pgfpathlineto{\pgfqpoint{6.920227in}{2.491040in}}%
\pgfpathlineto{\pgfqpoint{6.927979in}{2.441800in}}%
\pgfpathlineto{\pgfqpoint{6.935732in}{2.375429in}}%
\pgfpathlineto{\pgfqpoint{6.943484in}{2.441854in}}%
\pgfpathlineto{\pgfqpoint{6.951237in}{2.393915in}}%
\pgfpathlineto{\pgfqpoint{6.958990in}{2.388152in}}%
\pgfpathlineto{\pgfqpoint{6.966742in}{2.462781in}}%
\pgfpathlineto{\pgfqpoint{6.974495in}{2.422415in}}%
\pgfpathlineto{\pgfqpoint{6.982247in}{2.467423in}}%
\pgfpathlineto{\pgfqpoint{6.990000in}{2.451904in}}%
\pgfpathlineto{\pgfqpoint{6.997753in}{2.376569in}}%
\pgfpathlineto{\pgfqpoint{7.005505in}{2.460734in}}%
\pgfpathlineto{\pgfqpoint{7.013258in}{2.380506in}}%
\pgfpathlineto{\pgfqpoint{7.021010in}{2.359742in}}%
\pgfpathlineto{\pgfqpoint{7.028763in}{2.342942in}}%
\pgfpathlineto{\pgfqpoint{7.036516in}{2.340360in}}%
\pgfpathlineto{\pgfqpoint{7.044268in}{2.379235in}}%
\pgfpathlineto{\pgfqpoint{7.052021in}{2.316364in}}%
\pgfpathlineto{\pgfqpoint{7.059773in}{2.345636in}}%
\pgfpathlineto{\pgfqpoint{7.067526in}{2.349959in}}%
\pgfpathlineto{\pgfqpoint{7.075279in}{2.330793in}}%
\pgfpathlineto{\pgfqpoint{7.083031in}{2.321302in}}%
\pgfpathlineto{\pgfqpoint{7.090784in}{2.346187in}}%
\pgfpathlineto{\pgfqpoint{7.098536in}{2.314675in}}%
\pgfpathlineto{\pgfqpoint{7.106289in}{2.280500in}}%
\pgfpathlineto{\pgfqpoint{7.114041in}{2.226327in}}%
\pgfpathlineto{\pgfqpoint{7.121794in}{2.186885in}}%
\pgfpathlineto{\pgfqpoint{7.129547in}{2.205694in}}%
\pgfpathlineto{\pgfqpoint{7.137299in}{2.193577in}}%
\pgfpathlineto{\pgfqpoint{7.145052in}{2.173022in}}%
\pgfpathlineto{\pgfqpoint{7.152804in}{2.211835in}}%
\pgfpathlineto{\pgfqpoint{7.160557in}{2.185648in}}%
\pgfpathlineto{\pgfqpoint{7.168310in}{2.166191in}}%
\pgfpathlineto{\pgfqpoint{7.176062in}{2.093242in}}%
\pgfpathlineto{\pgfqpoint{7.183815in}{2.136280in}}%
\pgfpathlineto{\pgfqpoint{7.191567in}{2.125944in}}%
\pgfpathlineto{\pgfqpoint{7.199320in}{2.134051in}}%
\pgfpathlineto{\pgfqpoint{7.207073in}{2.132517in}}%
\pgfpathlineto{\pgfqpoint{7.214825in}{2.103904in}}%
\pgfpathlineto{\pgfqpoint{7.222578in}{2.115902in}}%
\pgfpathlineto{\pgfqpoint{7.230330in}{2.121549in}}%
\pgfpathlineto{\pgfqpoint{7.238083in}{2.099341in}}%
\pgfpathlineto{\pgfqpoint{7.245836in}{2.105358in}}%
\pgfpathlineto{\pgfqpoint{7.253588in}{2.133836in}}%
\pgfpathlineto{\pgfqpoint{7.261341in}{2.082654in}}%
\pgfpathlineto{\pgfqpoint{7.269093in}{2.098490in}}%
\pgfpathlineto{\pgfqpoint{7.276846in}{2.099164in}}%
\pgfpathlineto{\pgfqpoint{7.284599in}{2.134063in}}%
\pgfpathlineto{\pgfqpoint{7.292351in}{2.033918in}}%
\pgfpathlineto{\pgfqpoint{7.300104in}{2.083293in}}%
\pgfpathlineto{\pgfqpoint{7.307856in}{2.037830in}}%
\pgfpathlineto{\pgfqpoint{7.315609in}{1.996721in}}%
\pgfpathlineto{\pgfqpoint{7.323362in}{2.024821in}}%
\pgfpathlineto{\pgfqpoint{7.331114in}{1.981715in}}%
\pgfpathlineto{\pgfqpoint{7.338867in}{1.987892in}}%
\pgfpathlineto{\pgfqpoint{7.346619in}{1.988070in}}%
\pgfpathlineto{\pgfqpoint{7.354372in}{2.026772in}}%
\pgfpathlineto{\pgfqpoint{7.362124in}{2.013044in}}%
\pgfpathlineto{\pgfqpoint{7.369877in}{1.967751in}}%
\pgfpathlineto{\pgfqpoint{7.377630in}{1.990498in}}%
\pgfpathlineto{\pgfqpoint{7.385382in}{2.014902in}}%
\pgfpathlineto{\pgfqpoint{7.393135in}{1.994564in}}%
\pgfpathlineto{\pgfqpoint{7.400887in}{2.012893in}}%
\pgfpathlineto{\pgfqpoint{7.408640in}{1.989864in}}%
\pgfpathlineto{\pgfqpoint{7.416393in}{1.952856in}}%
\pgfpathlineto{\pgfqpoint{7.424145in}{1.949022in}}%
\pgfpathlineto{\pgfqpoint{7.431898in}{1.967040in}}%
\pgfpathlineto{\pgfqpoint{7.439650in}{1.903600in}}%
\pgfpathlineto{\pgfqpoint{7.447403in}{1.922534in}}%
\pgfpathlineto{\pgfqpoint{7.455156in}{1.927401in}}%
\pgfpathlineto{\pgfqpoint{7.462908in}{1.863531in}}%
\pgfpathlineto{\pgfqpoint{7.470661in}{1.838648in}}%
\pgfpathlineto{\pgfqpoint{7.478413in}{1.902317in}}%
\pgfpathlineto{\pgfqpoint{7.486166in}{1.896845in}}%
\pgfpathlineto{\pgfqpoint{7.493919in}{1.834428in}}%
\pgfpathlineto{\pgfqpoint{7.501671in}{1.796632in}}%
\pgfpathlineto{\pgfqpoint{7.509424in}{1.847565in}}%
\pgfpathlineto{\pgfqpoint{7.517176in}{1.858642in}}%
\pgfpathlineto{\pgfqpoint{7.524929in}{1.817139in}}%
\pgfpathlineto{\pgfqpoint{7.532682in}{1.786757in}}%
\pgfpathlineto{\pgfqpoint{7.540434in}{1.817491in}}%
\pgfpathlineto{\pgfqpoint{7.548187in}{1.856574in}}%
\pgfpathlineto{\pgfqpoint{7.555939in}{1.779225in}}%
\pgfpathlineto{\pgfqpoint{7.563692in}{1.762823in}}%
\pgfpathlineto{\pgfqpoint{7.571445in}{1.783739in}}%
\pgfpathlineto{\pgfqpoint{7.579197in}{1.846524in}}%
\pgfpathlineto{\pgfqpoint{7.586950in}{1.813479in}}%
\pgfpathlineto{\pgfqpoint{7.594702in}{1.820699in}}%
\pgfpathlineto{\pgfqpoint{7.602455in}{1.844148in}}%
\pgfpathlineto{\pgfqpoint{7.610207in}{1.858594in}}%
\pgfpathlineto{\pgfqpoint{7.617960in}{1.797203in}}%
\pgfpathlineto{\pgfqpoint{7.625713in}{1.752667in}}%
\pgfpathlineto{\pgfqpoint{7.633465in}{1.772915in}}%
\pgfpathlineto{\pgfqpoint{7.641218in}{1.682646in}}%
\pgfpathlineto{\pgfqpoint{7.648970in}{1.727414in}}%
\pgfpathlineto{\pgfqpoint{7.656723in}{1.747049in}}%
\pgfpathlineto{\pgfqpoint{7.664476in}{1.748021in}}%
\pgfpathlineto{\pgfqpoint{7.672228in}{1.718556in}}%
\pgfpathlineto{\pgfqpoint{7.679981in}{1.742783in}}%
\pgfpathlineto{\pgfqpoint{7.687733in}{1.665375in}}%
\pgfpathlineto{\pgfqpoint{7.695486in}{1.694034in}}%
\pgfpathlineto{\pgfqpoint{7.703239in}{1.737624in}}%
\pgfpathlineto{\pgfqpoint{7.710991in}{1.661535in}}%
\pgfpathlineto{\pgfqpoint{7.718744in}{1.666242in}}%
\pgfpathlineto{\pgfqpoint{7.726496in}{1.685947in}}%
\pgfpathlineto{\pgfqpoint{7.734249in}{1.656816in}}%
\pgfpathlineto{\pgfqpoint{7.742002in}{1.621192in}}%
\pgfpathlineto{\pgfqpoint{7.749754in}{1.625830in}}%
\pgfpathlineto{\pgfqpoint{7.757507in}{1.643566in}}%
\pgfpathlineto{\pgfqpoint{7.765259in}{1.665520in}}%
\pgfpathlineto{\pgfqpoint{7.773012in}{1.625581in}}%
\pgfpathlineto{\pgfqpoint{7.780765in}{1.613867in}}%
\pgfpathlineto{\pgfqpoint{7.788517in}{1.634830in}}%
\pgfpathlineto{\pgfqpoint{7.796270in}{1.609742in}}%
\pgfpathlineto{\pgfqpoint{7.804022in}{1.583757in}}%
\pgfpathlineto{\pgfqpoint{7.811775in}{1.590433in}}%
\pgfpathlineto{\pgfqpoint{7.819528in}{1.580071in}}%
\pgfpathlineto{\pgfqpoint{7.827280in}{1.580680in}}%
\pgfpathlineto{\pgfqpoint{7.835033in}{1.552689in}}%
\pgfpathlineto{\pgfqpoint{7.842785in}{1.508584in}}%
\pgfpathlineto{\pgfqpoint{7.850538in}{1.528172in}}%
\pgfpathlineto{\pgfqpoint{7.858290in}{1.516296in}}%
\pgfpathlineto{\pgfqpoint{7.866043in}{1.450553in}}%
\pgfpathlineto{\pgfqpoint{7.873796in}{1.469839in}}%
\pgfpathlineto{\pgfqpoint{7.881548in}{1.481741in}}%
\pgfpathlineto{\pgfqpoint{7.889301in}{1.484546in}}%
\pgfpathlineto{\pgfqpoint{7.897053in}{1.471113in}}%
\pgfpathlineto{\pgfqpoint{7.904806in}{1.426130in}}%
\pgfpathlineto{\pgfqpoint{7.912559in}{1.474129in}}%
\pgfpathlineto{\pgfqpoint{7.920311in}{1.488480in}}%
\pgfpathlineto{\pgfqpoint{7.928064in}{1.379324in}}%
\pgfpathlineto{\pgfqpoint{7.935816in}{1.375044in}}%
\pgfpathlineto{\pgfqpoint{7.943569in}{1.422983in}}%
\pgfpathlineto{\pgfqpoint{7.951322in}{1.359919in}}%
\pgfpathlineto{\pgfqpoint{7.959074in}{1.392531in}}%
\pgfpathlineto{\pgfqpoint{7.966827in}{1.320028in}}%
\pgfpathlineto{\pgfqpoint{7.974579in}{1.344133in}}%
\pgfpathlineto{\pgfqpoint{7.982332in}{1.385832in}}%
\pgfpathlineto{\pgfqpoint{7.990085in}{1.366857in}}%
\pgfpathlineto{\pgfqpoint{7.997837in}{1.354489in}}%
\pgfpathlineto{\pgfqpoint{8.005590in}{1.346429in}}%
\pgfpathlineto{\pgfqpoint{8.013342in}{1.339347in}}%
\pgfpathlineto{\pgfqpoint{8.021095in}{1.325402in}}%
\pgfpathlineto{\pgfqpoint{8.028848in}{1.355224in}}%
\pgfpathlineto{\pgfqpoint{8.036600in}{1.365982in}}%
\pgfpathlineto{\pgfqpoint{8.044353in}{1.382425in}}%
\pgfpathlineto{\pgfqpoint{8.052105in}{1.330211in}}%
\pgfpathlineto{\pgfqpoint{8.059858in}{1.315016in}}%
\pgfpathlineto{\pgfqpoint{8.067611in}{1.352635in}}%
\pgfpathlineto{\pgfqpoint{8.075363in}{1.347708in}}%
\pgfpathlineto{\pgfqpoint{8.083116in}{1.385924in}}%
\pgfpathlineto{\pgfqpoint{8.090868in}{1.357587in}}%
\pgfpathlineto{\pgfqpoint{8.098621in}{1.316987in}}%
\pgfpathlineto{\pgfqpoint{8.106374in}{1.348894in}}%
\pgfpathlineto{\pgfqpoint{8.114126in}{1.349500in}}%
\pgfpathlineto{\pgfqpoint{8.121879in}{1.319639in}}%
\pgfpathlineto{\pgfqpoint{8.129631in}{1.340915in}}%
\pgfpathlineto{\pgfqpoint{8.137384in}{1.333927in}}%
\pgfpathlineto{\pgfqpoint{8.145136in}{1.265598in}}%
\pgfpathlineto{\pgfqpoint{8.152889in}{1.305299in}}%
\pgfpathlineto{\pgfqpoint{8.160642in}{1.254812in}}%
\pgfpathlineto{\pgfqpoint{8.168394in}{1.299988in}}%
\pgfpathlineto{\pgfqpoint{8.176147in}{1.247590in}}%
\pgfpathlineto{\pgfqpoint{8.183899in}{1.260758in}}%
\pgfpathlineto{\pgfqpoint{8.191652in}{1.271069in}}%
\pgfpathlineto{\pgfqpoint{8.199405in}{1.296446in}}%
\pgfpathlineto{\pgfqpoint{8.207157in}{1.274979in}}%
\pgfpathlineto{\pgfqpoint{8.214910in}{1.203846in}}%
\pgfpathlineto{\pgfqpoint{8.222662in}{1.201173in}}%
\pgfpathlineto{\pgfqpoint{8.230415in}{1.174333in}}%
\pgfpathlineto{\pgfqpoint{8.238168in}{1.204913in}}%
\pgfpathlineto{\pgfqpoint{8.245920in}{1.190753in}}%
\pgfpathlineto{\pgfqpoint{8.253673in}{1.165678in}}%
\pgfpathlineto{\pgfqpoint{8.261425in}{1.171843in}}%
\pgfpathlineto{\pgfqpoint{8.269178in}{1.140361in}}%
\pgfpathlineto{\pgfqpoint{8.276931in}{1.176955in}}%
\pgfpathlineto{\pgfqpoint{8.284683in}{1.142426in}}%
\pgfpathlineto{\pgfqpoint{8.292436in}{1.103623in}}%
\pgfpathlineto{\pgfqpoint{8.300188in}{1.081482in}}%
\pgfpathlineto{\pgfqpoint{8.307941in}{1.107401in}}%
\pgfpathlineto{\pgfqpoint{8.315694in}{1.100271in}}%
\pgfpathlineto{\pgfqpoint{8.323446in}{1.094463in}}%
\pgfpathlineto{\pgfqpoint{8.331199in}{1.060731in}}%
\pgfpathlineto{\pgfqpoint{8.338951in}{1.116017in}}%
\pgfpathlineto{\pgfqpoint{8.346704in}{1.081976in}}%
\pgfpathlineto{\pgfqpoint{8.354457in}{1.057219in}}%
\pgfpathlineto{\pgfqpoint{8.362209in}{1.104897in}}%
\pgfpathlineto{\pgfqpoint{8.369962in}{1.046366in}}%
\pgfpathlineto{\pgfqpoint{8.377714in}{1.068269in}}%
\pgfpathlineto{\pgfqpoint{8.385467in}{1.043406in}}%
\pgfpathlineto{\pgfqpoint{8.393219in}{1.048100in}}%
\pgfpathlineto{\pgfqpoint{8.400972in}{0.997284in}}%
\pgfpathlineto{\pgfqpoint{8.408725in}{0.991224in}}%
\pgfpathlineto{\pgfqpoint{8.416477in}{0.989615in}}%
\pgfpathlineto{\pgfqpoint{8.424230in}{0.964696in}}%
\pgfpathlineto{\pgfqpoint{8.431982in}{0.954792in}}%
\pgfpathlineto{\pgfqpoint{8.439735in}{0.947434in}}%
\pgfpathlineto{\pgfqpoint{8.447488in}{0.906932in}}%
\pgfpathlineto{\pgfqpoint{8.455240in}{0.868330in}}%
\pgfpathlineto{\pgfqpoint{8.462993in}{0.881043in}}%
\pgfpathlineto{\pgfqpoint{8.470745in}{0.906565in}}%
\pgfpathlineto{\pgfqpoint{8.478498in}{0.913695in}}%
\pgfpathlineto{\pgfqpoint{8.486251in}{0.891593in}}%
\pgfpathlineto{\pgfqpoint{8.494003in}{0.832441in}}%
\pgfpathlineto{\pgfqpoint{8.501756in}{0.860892in}}%
\pgfpathlineto{\pgfqpoint{8.509508in}{0.830090in}}%
\pgfpathlineto{\pgfqpoint{8.517261in}{0.815677in}}%
\pgfpathlineto{\pgfqpoint{8.525014in}{0.830256in}}%
\pgfpathlineto{\pgfqpoint{8.532766in}{0.826496in}}%
\pgfpathlineto{\pgfqpoint{8.540519in}{0.780500in}}%
\pgfpathlineto{\pgfqpoint{8.548271in}{0.842615in}}%
\pgfpathlineto{\pgfqpoint{8.556024in}{0.857466in}}%
\pgfpathlineto{\pgfqpoint{8.563777in}{0.785392in}}%
\pgfpathlineto{\pgfqpoint{8.571529in}{0.805637in}}%
\pgfpathlineto{\pgfqpoint{8.579282in}{0.833073in}}%
\pgfpathlineto{\pgfqpoint{8.587034in}{0.736294in}}%
\pgfpathlineto{\pgfqpoint{8.594787in}{0.753439in}}%
\pgfpathlineto{\pgfqpoint{8.602540in}{0.729649in}}%
\pgfpathlineto{\pgfqpoint{8.610292in}{0.741683in}}%
\pgfpathlineto{\pgfqpoint{8.618045in}{0.711019in}}%
\pgfpathlineto{\pgfqpoint{8.625797in}{0.715502in}}%
\pgfpathlineto{\pgfqpoint{8.633550in}{0.764996in}}%
\pgfpathlineto{\pgfqpoint{8.641302in}{0.703792in}}%
\pgfpathlineto{\pgfqpoint{8.649055in}{0.697158in}}%
\pgfpathlineto{\pgfqpoint{8.656808in}{0.726184in}}%
\pgfpathlineto{\pgfqpoint{8.664560in}{0.681766in}}%
\pgfpathlineto{\pgfqpoint{8.672313in}{0.700639in}}%
\pgfpathlineto{\pgfqpoint{8.680065in}{0.629716in}}%
\pgfpathlineto{\pgfqpoint{8.687818in}{0.669976in}}%
\pgfpathlineto{\pgfqpoint{8.695571in}{0.597506in}}%
\pgfpathlineto{\pgfqpoint{8.703323in}{0.604521in}}%
\pgfpathlineto{\pgfqpoint{8.711076in}{0.644397in}}%
\pgfpathlineto{\pgfqpoint{8.718828in}{0.579889in}}%
\pgfpathlineto{\pgfqpoint{8.726581in}{0.619006in}}%
\pgfpathlineto{\pgfqpoint{8.734334in}{0.569260in}}%
\pgfpathlineto{\pgfqpoint{8.742086in}{0.615120in}}%
\pgfpathlineto{\pgfqpoint{8.749839in}{0.581404in}}%
\pgfpathlineto{\pgfqpoint{8.757591in}{0.577841in}}%
\pgfpathlineto{\pgfqpoint{8.765344in}{0.581803in}}%
\pgfpathlineto{\pgfqpoint{8.773097in}{0.587911in}}%
\pgfpathlineto{\pgfqpoint{8.780849in}{0.559719in}}%
\pgfpathlineto{\pgfqpoint{8.788602in}{0.597580in}}%
\pgfpathlineto{\pgfqpoint{8.796354in}{0.611203in}}%
\pgfpathlineto{\pgfqpoint{8.804107in}{0.623480in}}%
\pgfpathlineto{\pgfqpoint{8.811860in}{0.652642in}}%
\pgfpathlineto{\pgfqpoint{8.819612in}{0.539674in}}%
\pgfpathlineto{\pgfqpoint{8.827365in}{0.623048in}}%
\pgfpathlineto{\pgfqpoint{8.835117in}{0.634828in}}%
\pgfpathlineto{\pgfqpoint{8.842870in}{0.570247in}}%
\pgfpathlineto{\pgfqpoint{8.850623in}{0.575140in}}%
\pgfpathlineto{\pgfqpoint{8.858375in}{0.508502in}}%
\pgfpathlineto{\pgfqpoint{8.866128in}{0.572405in}}%
\pgfpathlineto{\pgfqpoint{8.873880in}{0.541012in}}%
\pgfpathlineto{\pgfqpoint{8.881633in}{0.605362in}}%
\pgfpathlineto{\pgfqpoint{8.889385in}{0.555146in}}%
\pgfpathlineto{\pgfqpoint{8.897138in}{0.564056in}}%
\pgfpathlineto{\pgfqpoint{8.904891in}{0.567153in}}%
\pgfpathlineto{\pgfqpoint{8.912643in}{0.580914in}}%
\pgfpathlineto{\pgfqpoint{8.920396in}{0.580797in}}%
\pgfpathlineto{\pgfqpoint{8.928148in}{0.583585in}}%
\pgfpathlineto{\pgfqpoint{8.935901in}{0.596121in}}%
\pgfpathlineto{\pgfqpoint{8.943654in}{0.569062in}}%
\pgfpathlineto{\pgfqpoint{8.951406in}{0.617748in}}%
\pgfpathlineto{\pgfqpoint{8.959159in}{0.550773in}}%
\pgfpathlineto{\pgfqpoint{8.966911in}{0.572980in}}%
\pgfpathlineto{\pgfqpoint{8.974664in}{0.618887in}}%
\pgfpathlineto{\pgfqpoint{8.982417in}{0.641250in}}%
\pgfpathlineto{\pgfqpoint{8.990169in}{0.618161in}}%
\pgfpathlineto{\pgfqpoint{8.997922in}{0.615805in}}%
\pgfpathlineto{\pgfqpoint{9.005674in}{0.601048in}}%
\pgfpathlineto{\pgfqpoint{9.013427in}{0.563080in}}%
\pgfpathlineto{\pgfqpoint{9.021180in}{0.595842in}}%
\pgfpathlineto{\pgfqpoint{9.028932in}{0.610364in}}%
\pgfpathlineto{\pgfqpoint{9.036685in}{0.604142in}}%
\pgfpathlineto{\pgfqpoint{9.044437in}{0.579171in}}%
\pgfpathlineto{\pgfqpoint{9.052190in}{0.588910in}}%
\pgfpathlineto{\pgfqpoint{9.059943in}{0.600222in}}%
\pgfpathlineto{\pgfqpoint{9.067695in}{0.570203in}}%
\pgfpathlineto{\pgfqpoint{9.075448in}{0.548550in}}%
\pgfpathlineto{\pgfqpoint{9.083200in}{0.611165in}}%
\pgfpathlineto{\pgfqpoint{9.090953in}{0.537919in}}%
\pgfpathlineto{\pgfqpoint{9.098706in}{0.501932in}}%
\pgfpathlineto{\pgfqpoint{9.106458in}{0.541671in}}%
\pgfpathlineto{\pgfqpoint{9.114211in}{0.559744in}}%
\pgfpathlineto{\pgfqpoint{9.121963in}{0.520288in}}%
\pgfpathlineto{\pgfqpoint{9.129716in}{0.493256in}}%
\pgfpathlineto{\pgfqpoint{9.137468in}{0.426276in}}%
\pgfpathlineto{\pgfqpoint{9.145221in}{0.485675in}}%
\pgfpathlineto{\pgfqpoint{9.152974in}{0.480507in}}%
\pgfpathlineto{\pgfqpoint{9.160726in}{0.429795in}}%
\pgfpathlineto{\pgfqpoint{9.168479in}{0.444909in}}%
\pgfpathlineto{\pgfqpoint{9.176231in}{0.430275in}}%
\pgfpathlineto{\pgfqpoint{9.183984in}{0.435985in}}%
\pgfpathlineto{\pgfqpoint{9.191737in}{0.422440in}}%
\pgfpathlineto{\pgfqpoint{9.199489in}{0.391203in}}%
\pgfpathlineto{\pgfqpoint{9.207242in}{0.436713in}}%
\pgfpathlineto{\pgfqpoint{9.214994in}{0.388754in}}%
\pgfpathlineto{\pgfqpoint{9.222747in}{0.371839in}}%
\pgfpathlineto{\pgfqpoint{9.230500in}{0.335603in}}%
\pgfpathlineto{\pgfqpoint{9.238252in}{0.384416in}}%
\pgfpathlineto{\pgfqpoint{9.246005in}{0.382208in}}%
\pgfpathlineto{\pgfqpoint{9.253757in}{0.431357in}}%
\pgfpathlineto{\pgfqpoint{9.261510in}{0.373525in}}%
\pgfpathlineto{\pgfqpoint{9.269263in}{0.387472in}}%
\pgfpathlineto{\pgfqpoint{9.277015in}{0.349689in}}%
\pgfpathlineto{\pgfqpoint{9.284768in}{0.376556in}}%
\pgfpathlineto{\pgfqpoint{9.292520in}{0.377378in}}%
\pgfpathlineto{\pgfqpoint{9.300273in}{0.300121in}}%
\pgfpathlineto{\pgfqpoint{9.308026in}{0.325087in}}%
\pgfpathlineto{\pgfqpoint{9.315778in}{0.334619in}}%
\pgfpathlineto{\pgfqpoint{9.323531in}{0.332472in}}%
\pgfpathlineto{\pgfqpoint{9.331283in}{0.304233in}}%
\pgfpathlineto{\pgfqpoint{9.339036in}{0.350600in}}%
\pgfpathlineto{\pgfqpoint{9.346789in}{0.364967in}}%
\pgfpathlineto{\pgfqpoint{9.354541in}{0.325158in}}%
\pgfpathlineto{\pgfqpoint{9.362294in}{0.327059in}}%
\pgfpathlineto{\pgfqpoint{9.370046in}{0.351538in}}%
\pgfpathlineto{\pgfqpoint{9.377799in}{0.366461in}}%
\pgfpathlineto{\pgfqpoint{9.385552in}{0.369238in}}%
\pgfpathlineto{\pgfqpoint{9.393304in}{0.372602in}}%
\pgfpathlineto{\pgfqpoint{9.401057in}{0.348808in}}%
\pgfpathlineto{\pgfqpoint{9.408809in}{0.271449in}}%
\pgfpathlineto{\pgfqpoint{9.416562in}{0.352965in}}%
\pgfpathlineto{\pgfqpoint{9.424314in}{0.371239in}}%
\pgfpathlineto{\pgfqpoint{9.432067in}{0.367679in}}%
\pgfpathlineto{\pgfqpoint{9.439820in}{0.324383in}}%
\pgfpathlineto{\pgfqpoint{9.447572in}{0.320174in}}%
\pgfpathlineto{\pgfqpoint{9.455325in}{0.386326in}}%
\pgfpathlineto{\pgfqpoint{9.463077in}{0.365957in}}%
\pgfpathlineto{\pgfqpoint{9.470830in}{0.362711in}}%
\pgfpathlineto{\pgfqpoint{9.478583in}{0.383306in}}%
\pgfpathlineto{\pgfqpoint{9.486335in}{0.347243in}}%
\pgfpathlineto{\pgfqpoint{9.494088in}{0.340541in}}%
\pgfpathlineto{\pgfqpoint{9.501840in}{0.289380in}}%
\pgfpathlineto{\pgfqpoint{9.509593in}{0.298370in}}%
\pgfpathlineto{\pgfqpoint{9.517346in}{0.337880in}}%
\pgfpathlineto{\pgfqpoint{9.525098in}{0.373102in}}%
\pgfpathlineto{\pgfqpoint{9.532851in}{0.305529in}}%
\pgfpathlineto{\pgfqpoint{9.540603in}{0.322909in}}%
\pgfpathlineto{\pgfqpoint{9.548356in}{0.349977in}}%
\pgfpathlineto{\pgfqpoint{9.556109in}{0.349493in}}%
\pgfpathlineto{\pgfqpoint{9.563861in}{0.339786in}}%
\pgfpathlineto{\pgfqpoint{9.571614in}{0.357913in}}%
\pgfpathlineto{\pgfqpoint{9.579366in}{0.343649in}}%
\pgfpathlineto{\pgfqpoint{9.587119in}{0.346973in}}%
\pgfpathlineto{\pgfqpoint{9.594872in}{0.346530in}}%
\pgfpathlineto{\pgfqpoint{9.602624in}{0.346317in}}%
\pgfpathlineto{\pgfqpoint{9.610377in}{0.340712in}}%
\pgfpathlineto{\pgfqpoint{9.618129in}{0.329599in}}%
\pgfpathlineto{\pgfqpoint{9.625882in}{0.330230in}}%
\pgfpathlineto{\pgfqpoint{9.633635in}{0.283584in}}%
\pgfpathlineto{\pgfqpoint{9.641387in}{0.352304in}}%
\pgfpathlineto{\pgfqpoint{9.649140in}{0.366310in}}%
\pgfpathlineto{\pgfqpoint{9.656892in}{0.293075in}}%
\pgfpathlineto{\pgfqpoint{9.664645in}{0.309742in}}%
\pgfpathlineto{\pgfqpoint{9.672397in}{0.268446in}}%
\pgfpathlineto{\pgfqpoint{9.680150in}{0.268877in}}%
\pgfpathlineto{\pgfqpoint{9.687903in}{0.324458in}}%
\pgfpathlineto{\pgfqpoint{9.695655in}{0.304662in}}%
\pgfpathlineto{\pgfqpoint{9.703408in}{0.280324in}}%
\pgfpathlineto{\pgfqpoint{9.711160in}{0.224622in}}%
\pgfpathlineto{\pgfqpoint{9.718913in}{0.267061in}}%
\pgfpathlineto{\pgfqpoint{9.726666in}{0.216400in}}%
\pgfpathlineto{\pgfqpoint{9.734418in}{0.228313in}}%
\pgfpathlineto{\pgfqpoint{9.742171in}{0.224245in}}%
\pgfpathlineto{\pgfqpoint{9.749923in}{0.229174in}}%
\pgfpathlineto{\pgfqpoint{9.757676in}{0.213033in}}%
\pgfpathlineto{\pgfqpoint{9.765429in}{0.211354in}}%
\pgfpathlineto{\pgfqpoint{9.773181in}{0.209804in}}%
\pgfpathlineto{\pgfqpoint{9.780934in}{0.205983in}}%
\pgfpathlineto{\pgfqpoint{9.788686in}{0.199746in}}%
\pgfpathlineto{\pgfqpoint{9.796439in}{0.176841in}}%
\pgfpathlineto{\pgfqpoint{9.804192in}{0.166567in}}%
\pgfpathlineto{\pgfqpoint{9.811944in}{0.216711in}}%
\pgfpathlineto{\pgfqpoint{9.819697in}{0.200483in}}%
\pgfpathlineto{\pgfqpoint{9.827449in}{0.172830in}}%
\pgfpathlineto{\pgfqpoint{9.835202in}{0.226281in}}%
\pgfpathlineto{\pgfqpoint{9.842955in}{0.142915in}}%
\pgfpathlineto{\pgfqpoint{9.850707in}{0.188065in}}%
\pgfpathlineto{\pgfqpoint{9.858460in}{0.150319in}}%
\pgfpathlineto{\pgfqpoint{9.866212in}{0.166848in}}%
\pgfpathlineto{\pgfqpoint{9.873965in}{0.243498in}}%
\pgfpathlineto{\pgfqpoint{9.881718in}{0.217661in}}%
\pgfpathlineto{\pgfqpoint{9.889470in}{0.218293in}}%
\pgfpathlineto{\pgfqpoint{9.897223in}{0.177231in}}%
\pgfpathlineto{\pgfqpoint{9.904975in}{0.099228in}}%
\pgfpathlineto{\pgfqpoint{9.912728in}{0.127795in}}%
\pgfpathlineto{\pgfqpoint{9.920480in}{0.137503in}}%
\pgfpathlineto{\pgfqpoint{9.928233in}{0.104471in}}%
\pgfpathlineto{\pgfqpoint{9.935986in}{0.126816in}}%
\pgfpathlineto{\pgfqpoint{9.943738in}{0.179598in}}%
\pgfpathlineto{\pgfqpoint{9.951491in}{0.143607in}}%
\pgfpathlineto{\pgfqpoint{9.959243in}{0.171232in}}%
\pgfpathlineto{\pgfqpoint{9.966996in}{0.168424in}}%
\pgfpathlineto{\pgfqpoint{9.974749in}{0.147790in}}%
\pgfpathlineto{\pgfqpoint{9.982501in}{0.167418in}}%
\pgfpathlineto{\pgfqpoint{9.990254in}{0.177011in}}%
\pgfpathlineto{\pgfqpoint{9.998006in}{0.171080in}}%
\pgfpathlineto{\pgfqpoint{10.005759in}{0.167954in}}%
\pgfpathlineto{\pgfqpoint{10.013512in}{0.204005in}}%
\pgfpathlineto{\pgfqpoint{10.021264in}{0.183733in}}%
\pgfpathlineto{\pgfqpoint{10.029017in}{0.191474in}}%
\pgfpathlineto{\pgfqpoint{10.036769in}{0.199000in}}%
\pgfpathlineto{\pgfqpoint{10.044522in}{0.128927in}}%
\pgfpathlineto{\pgfqpoint{10.052275in}{0.218881in}}%
\pgfpathlineto{\pgfqpoint{10.060027in}{0.160200in}}%
\pgfpathlineto{\pgfqpoint{10.067780in}{0.192368in}}%
\pgfpathlineto{\pgfqpoint{10.075532in}{0.160780in}}%
\pgfpathlineto{\pgfqpoint{10.083285in}{0.226565in}}%
\pgfpathlineto{\pgfqpoint{10.091038in}{0.162912in}}%
\pgfpathlineto{\pgfqpoint{10.098790in}{0.185019in}}%
\pgfpathlineto{\pgfqpoint{10.106543in}{0.226802in}}%
\pgfpathlineto{\pgfqpoint{10.114295in}{0.201976in}}%
\pgfpathlineto{\pgfqpoint{10.122048in}{0.196631in}}%
\pgfpathlineto{\pgfqpoint{10.129801in}{0.195955in}}%
\pgfpathlineto{\pgfqpoint{10.137553in}{0.229314in}}%
\pgfpathlineto{\pgfqpoint{10.145306in}{0.176176in}}%
\pgfpathlineto{\pgfqpoint{10.153058in}{0.195291in}}%
\pgfpathlineto{\pgfqpoint{10.160811in}{0.154737in}}%
\pgfpathlineto{\pgfqpoint{10.168563in}{0.221917in}}%
\pgfpathlineto{\pgfqpoint{10.176316in}{0.178709in}}%
\pgfpathlineto{\pgfqpoint{10.184069in}{0.213707in}}%
\pgfpathlineto{\pgfqpoint{10.191821in}{0.194662in}}%
\pgfpathlineto{\pgfqpoint{10.199574in}{0.252445in}}%
\pgfpathlineto{\pgfqpoint{10.207326in}{0.240350in}}%
\pgfpathlineto{\pgfqpoint{10.215079in}{0.284688in}}%
\pgfpathlineto{\pgfqpoint{10.222832in}{0.247774in}}%
\pgfpathlineto{\pgfqpoint{10.230584in}{0.291526in}}%
\pgfpathlineto{\pgfqpoint{10.238337in}{0.293190in}}%
\pgfpathlineto{\pgfqpoint{10.246089in}{0.246904in}}%
\pgfpathlineto{\pgfqpoint{10.253842in}{0.318877in}}%
\pgfpathlineto{\pgfqpoint{10.261595in}{0.281059in}}%
\pgfpathlineto{\pgfqpoint{10.269347in}{0.288751in}}%
\pgfpathlineto{\pgfqpoint{10.277100in}{0.321328in}}%
\pgfpathlineto{\pgfqpoint{10.284852in}{0.281696in}}%
\pgfpathlineto{\pgfqpoint{10.292605in}{0.241501in}}%
\pgfpathlineto{\pgfqpoint{10.300358in}{0.262686in}}%
\pgfpathlineto{\pgfqpoint{10.308110in}{0.302179in}}%
\pgfpathlineto{\pgfqpoint{10.315863in}{0.282990in}}%
\pgfpathlineto{\pgfqpoint{10.323615in}{0.285297in}}%
\pgfpathlineto{\pgfqpoint{10.331368in}{0.266041in}}%
\pgfpathlineto{\pgfqpoint{10.339121in}{0.258258in}}%
\pgfpathlineto{\pgfqpoint{10.346873in}{0.262963in}}%
\pgfpathlineto{\pgfqpoint{10.354626in}{0.297987in}}%
\pgfpathlineto{\pgfqpoint{10.362378in}{0.366441in}}%
\pgfpathlineto{\pgfqpoint{10.370131in}{0.259616in}}%
\pgfpathlineto{\pgfqpoint{10.377884in}{0.314213in}}%
\pgfpathlineto{\pgfqpoint{10.385636in}{0.305777in}}%
\pgfpathlineto{\pgfqpoint{10.393389in}{0.322820in}}%
\pgfpathlineto{\pgfqpoint{10.401141in}{0.332606in}}%
\pgfpathlineto{\pgfqpoint{10.408894in}{0.341474in}}%
\pgfpathlineto{\pgfqpoint{10.416647in}{0.396539in}}%
\pgfpathlineto{\pgfqpoint{10.424399in}{0.356300in}}%
\pgfpathlineto{\pgfqpoint{10.432152in}{0.390560in}}%
\pgfpathlineto{\pgfqpoint{10.439904in}{0.286963in}}%
\pgfpathlineto{\pgfqpoint{10.447657in}{0.426053in}}%
\pgfpathlineto{\pgfqpoint{10.455409in}{0.403563in}}%
\pgfpathlineto{\pgfqpoint{10.463162in}{0.500546in}}%
\pgfpathlineto{\pgfqpoint{10.470915in}{0.519332in}}%
\pgfpathlineto{\pgfqpoint{10.478667in}{0.316736in}}%
\pgfpathlineto{\pgfqpoint{10.486420in}{0.396704in}}%
\pgfpathlineto{\pgfqpoint{10.494172in}{0.382477in}}%
\pgfpathlineto{\pgfqpoint{10.501925in}{0.374832in}}%
\pgfpathlineto{\pgfqpoint{10.509678in}{0.384744in}}%
\pgfpathlineto{\pgfqpoint{10.517430in}{0.365371in}}%
\pgfpathlineto{\pgfqpoint{10.525183in}{0.362031in}}%
\pgfpathlineto{\pgfqpoint{10.532935in}{0.340423in}}%
\pgfpathlineto{\pgfqpoint{10.540688in}{0.386187in}}%
\pgfpathlineto{\pgfqpoint{10.548441in}{0.354800in}}%
\pgfpathlineto{\pgfqpoint{10.556193in}{0.361917in}}%
\pgfpathlineto{\pgfqpoint{10.563946in}{0.313383in}}%
\pgfpathlineto{\pgfqpoint{10.571698in}{0.354199in}}%
\pgfpathlineto{\pgfqpoint{10.579451in}{0.294107in}}%
\pgfpathlineto{\pgfqpoint{10.587204in}{0.340226in}}%
\pgfpathlineto{\pgfqpoint{10.594956in}{0.385856in}}%
\pgfpathlineto{\pgfqpoint{10.602709in}{0.322269in}}%
\pgfpathlineto{\pgfqpoint{10.610461in}{0.276024in}}%
\pgfpathlineto{\pgfqpoint{10.618214in}{0.340398in}}%
\pgfpathlineto{\pgfqpoint{10.625967in}{0.261804in}}%
\pgfpathlineto{\pgfqpoint{10.633719in}{0.264377in}}%
\pgfpathlineto{\pgfqpoint{10.641472in}{0.290741in}}%
\pgfpathlineto{\pgfqpoint{10.649224in}{0.289809in}}%
\pgfpathlineto{\pgfqpoint{10.656977in}{0.295391in}}%
\pgfpathlineto{\pgfqpoint{10.664730in}{0.281356in}}%
\pgfpathlineto{\pgfqpoint{10.672482in}{0.214639in}}%
\pgfpathlineto{\pgfqpoint{10.680235in}{0.268328in}}%
\pgfpathlineto{\pgfqpoint{10.687987in}{0.220420in}}%
\pgfpathlineto{\pgfqpoint{10.695740in}{0.239803in}}%
\pgfpathlineto{\pgfqpoint{10.703492in}{0.205069in}}%
\pgfpathlineto{\pgfqpoint{10.711245in}{0.259076in}}%
\pgfpathlineto{\pgfqpoint{10.718998in}{0.195730in}}%
\pgfpathlineto{\pgfqpoint{10.726750in}{0.159523in}}%
\pgfpathlineto{\pgfqpoint{10.734503in}{0.192543in}}%
\pgfpathlineto{\pgfqpoint{10.742255in}{0.213859in}}%
\pgfpathlineto{\pgfqpoint{10.750008in}{0.217062in}}%
\pgfpathlineto{\pgfqpoint{10.757761in}{0.198208in}}%
\pgfpathlineto{\pgfqpoint{10.765513in}{0.150048in}}%
\pgfpathlineto{\pgfqpoint{10.773266in}{0.138793in}}%
\pgfpathlineto{\pgfqpoint{10.781018in}{0.109102in}}%
\pgfpathlineto{\pgfqpoint{10.788771in}{0.165326in}}%
\pgfpathlineto{\pgfqpoint{10.796524in}{0.127180in}}%
\pgfpathlineto{\pgfqpoint{10.804276in}{0.128573in}}%
\pgfpathlineto{\pgfqpoint{10.812029in}{0.148748in}}%
\pgfpathlineto{\pgfqpoint{10.819781in}{0.095078in}}%
\pgfpathlineto{\pgfqpoint{10.827534in}{0.117182in}}%
\pgfpathlineto{\pgfqpoint{10.835287in}{0.112071in}}%
\pgfpathlineto{\pgfqpoint{10.843039in}{0.138329in}}%
\pgfpathlineto{\pgfqpoint{10.850792in}{0.084812in}}%
\pgfpathlineto{\pgfqpoint{10.858544in}{0.215041in}}%
\pgfpathlineto{\pgfqpoint{10.866297in}{0.072301in}}%
\pgfpathlineto{\pgfqpoint{10.874050in}{0.049917in}}%
\pgfpathlineto{\pgfqpoint{10.881802in}{0.065253in}}%
\pgfpathlineto{\pgfqpoint{10.889555in}{-0.058266in}}%
\pgfpathlineto{\pgfqpoint{10.897307in}{-0.043251in}}%
\pgfpathlineto{\pgfqpoint{10.905060in}{-0.050409in}}%
\pgfpathlineto{\pgfqpoint{10.912813in}{-0.026902in}}%
\pgfpathlineto{\pgfqpoint{10.920565in}{-0.030997in}}%
\pgfpathlineto{\pgfqpoint{10.928318in}{-0.078420in}}%
\pgfpathlineto{\pgfqpoint{10.936070in}{-0.087766in}}%
\pgfpathlineto{\pgfqpoint{10.943823in}{-0.071575in}}%
\pgfpathlineto{\pgfqpoint{10.951575in}{-0.094551in}}%
\pgfpathlineto{\pgfqpoint{10.959328in}{-0.125170in}}%
\pgfpathlineto{\pgfqpoint{10.967081in}{-0.148929in}}%
\pgfpathlineto{\pgfqpoint{10.974833in}{-0.162722in}}%
\pgfpathlineto{\pgfqpoint{10.982586in}{-0.156037in}}%
\pgfpathlineto{\pgfqpoint{10.990338in}{-0.165173in}}%
\pgfpathlineto{\pgfqpoint{10.998091in}{-0.168766in}}%
\pgfpathlineto{\pgfqpoint{11.005844in}{-0.237031in}}%
\pgfpathlineto{\pgfqpoint{11.013596in}{-0.214082in}}%
\pgfpathlineto{\pgfqpoint{11.021349in}{-0.223576in}}%
\pgfpathlineto{\pgfqpoint{11.029101in}{-0.241228in}}%
\pgfpathlineto{\pgfqpoint{11.036854in}{-0.243299in}}%
\pgfpathlineto{\pgfqpoint{11.044607in}{-0.257825in}}%
\pgfpathlineto{\pgfqpoint{11.052359in}{-0.245305in}}%
\pgfpathlineto{\pgfqpoint{11.060112in}{-0.275827in}}%
\pgfpathlineto{\pgfqpoint{11.067864in}{-0.293043in}}%
\pgfpathlineto{\pgfqpoint{11.075617in}{-0.277985in}}%
\pgfpathlineto{\pgfqpoint{11.083370in}{-0.277508in}}%
\pgfpathlineto{\pgfqpoint{11.091122in}{-0.285926in}}%
\pgfpathlineto{\pgfqpoint{11.098875in}{-0.328313in}}%
\pgfpathlineto{\pgfqpoint{11.106627in}{-0.333357in}}%
\pgfpathlineto{\pgfqpoint{11.114380in}{-0.334140in}}%
\pgfpathlineto{\pgfqpoint{11.122133in}{-0.387158in}}%
\pgfpathlineto{\pgfqpoint{11.129885in}{-0.365889in}}%
\pgfpathlineto{\pgfqpoint{11.137638in}{-0.389264in}}%
\pgfpathlineto{\pgfqpoint{11.145390in}{-0.421503in}}%
\pgfpathlineto{\pgfqpoint{11.153143in}{-0.458397in}}%
\pgfpathlineto{\pgfqpoint{11.160896in}{-0.450211in}}%
\pgfpathlineto{\pgfqpoint{11.168648in}{-0.461087in}}%
\pgfpathlineto{\pgfqpoint{11.176401in}{-0.488832in}}%
\pgfpathlineto{\pgfqpoint{11.184153in}{-0.517342in}}%
\pgfpathlineto{\pgfqpoint{11.191906in}{-0.502311in}}%
\pgfpathlineto{\pgfqpoint{11.199658in}{-0.502612in}}%
\pgfpathlineto{\pgfqpoint{11.207411in}{-0.472851in}}%
\pgfpathlineto{\pgfqpoint{11.215164in}{-0.503999in}}%
\pgfpathlineto{\pgfqpoint{11.222916in}{-0.527589in}}%
\pgfpathlineto{\pgfqpoint{11.230669in}{-0.487764in}}%
\pgfpathlineto{\pgfqpoint{11.238421in}{-0.500958in}}%
\pgfpathlineto{\pgfqpoint{11.246174in}{-0.532879in}}%
\pgfpathlineto{\pgfqpoint{11.253927in}{-0.527399in}}%
\pgfpathlineto{\pgfqpoint{11.261679in}{-0.549369in}}%
\pgfpathlineto{\pgfqpoint{11.269432in}{-0.480804in}}%
\pgfpathlineto{\pgfqpoint{11.277184in}{-0.496638in}}%
\pgfpathlineto{\pgfqpoint{11.284937in}{-0.540971in}}%
\pgfpathlineto{\pgfqpoint{11.292690in}{-0.534776in}}%
\pgfpathlineto{\pgfqpoint{11.300442in}{-0.562468in}}%
\pgfpathlineto{\pgfqpoint{11.308195in}{-0.523598in}}%
\pgfpathlineto{\pgfqpoint{11.315947in}{-0.576866in}}%
\pgfpathlineto{\pgfqpoint{11.323700in}{-0.565858in}}%
\pgfpathlineto{\pgfqpoint{11.331453in}{-0.446987in}}%
\pgfpathlineto{\pgfqpoint{11.339205in}{-0.565696in}}%
\pgfpathlineto{\pgfqpoint{11.346958in}{-0.591921in}}%
\pgfpathlineto{\pgfqpoint{11.354710in}{-0.538784in}}%
\pgfpathlineto{\pgfqpoint{11.362463in}{-0.567210in}}%
\pgfpathlineto{\pgfqpoint{11.370216in}{-0.579570in}}%
\pgfpathlineto{\pgfqpoint{11.377968in}{-0.550932in}}%
\pgfpathlineto{\pgfqpoint{11.385721in}{-0.576116in}}%
\pgfpathlineto{\pgfqpoint{11.393473in}{-0.589863in}}%
\pgfpathlineto{\pgfqpoint{11.401226in}{-0.571423in}}%
\pgfpathlineto{\pgfqpoint{11.408979in}{-0.579619in}}%
\pgfpathlineto{\pgfqpoint{11.416731in}{-0.494757in}}%
\pgfpathlineto{\pgfqpoint{11.424484in}{-0.525514in}}%
\pgfpathlineto{\pgfqpoint{11.432236in}{-0.604915in}}%
\pgfpathlineto{\pgfqpoint{11.439989in}{-0.610637in}}%
\pgfpathlineto{\pgfqpoint{11.447742in}{-0.588312in}}%
\pgfpathlineto{\pgfqpoint{11.455494in}{-0.607980in}}%
\pgfpathlineto{\pgfqpoint{11.463247in}{-0.577472in}}%
\pgfpathlineto{\pgfqpoint{11.470999in}{-0.663456in}}%
\pgfpathlineto{\pgfqpoint{11.478752in}{-0.540999in}}%
\pgfpathlineto{\pgfqpoint{11.486504in}{-0.643067in}}%
\pgfpathlineto{\pgfqpoint{11.494257in}{-0.558105in}}%
\pgfpathlineto{\pgfqpoint{11.502010in}{-0.582503in}}%
\pgfpathlineto{\pgfqpoint{11.509762in}{-0.605594in}}%
\pgfpathlineto{\pgfqpoint{11.517515in}{-0.633989in}}%
\pgfpathlineto{\pgfqpoint{11.525267in}{-0.645832in}}%
\pgfpathlineto{\pgfqpoint{11.533020in}{-0.618561in}}%
\pgfpathlineto{\pgfqpoint{11.540773in}{-0.614444in}}%
\pgfpathlineto{\pgfqpoint{11.548525in}{-0.648093in}}%
\pgfpathlineto{\pgfqpoint{11.556278in}{-0.633113in}}%
\pgfpathlineto{\pgfqpoint{11.564030in}{-0.625638in}}%
\pgfpathlineto{\pgfqpoint{11.571783in}{-0.693391in}}%
\pgfpathlineto{\pgfqpoint{11.579536in}{-0.628687in}}%
\pgfpathlineto{\pgfqpoint{11.587288in}{-0.665702in}}%
\pgfpathlineto{\pgfqpoint{11.595041in}{-0.678955in}}%
\pgfpathlineto{\pgfqpoint{11.602793in}{-0.709635in}}%
\pgfpathlineto{\pgfqpoint{11.610546in}{-0.734567in}}%
\pgfpathlineto{\pgfqpoint{11.618299in}{-0.715782in}}%
\pgfpathlineto{\pgfqpoint{11.626051in}{-0.729641in}}%
\pgfpathlineto{\pgfqpoint{11.633804in}{-0.765486in}}%
\pgfpathlineto{\pgfqpoint{11.641556in}{-0.770206in}}%
\pgfpathlineto{\pgfqpoint{11.649309in}{-0.758247in}}%
\pgfpathlineto{\pgfqpoint{11.657062in}{-0.845646in}}%
\pgfpathlineto{\pgfqpoint{11.664814in}{-0.798832in}}%
\pgfpathlineto{\pgfqpoint{11.672567in}{-0.801488in}}%
\pgfpathlineto{\pgfqpoint{11.680319in}{-0.833594in}}%
\pgfpathlineto{\pgfqpoint{11.688072in}{-0.799396in}}%
\pgfpathlineto{\pgfqpoint{11.695825in}{-0.821355in}}%
\pgfpathlineto{\pgfqpoint{11.703577in}{-0.786067in}}%
\pgfpathlineto{\pgfqpoint{11.711330in}{-0.820014in}}%
\pgfpathlineto{\pgfqpoint{11.719082in}{-0.831115in}}%
\pgfpathlineto{\pgfqpoint{11.726835in}{-0.843473in}}%
\pgfpathlineto{\pgfqpoint{11.734587in}{-0.848681in}}%
\pgfpathlineto{\pgfqpoint{11.742340in}{-0.814591in}}%
\pgfpathlineto{\pgfqpoint{11.750093in}{-0.854460in}}%
\pgfpathlineto{\pgfqpoint{11.757845in}{-0.824353in}}%
\pgfpathlineto{\pgfqpoint{11.765598in}{-0.774525in}}%
\pgfpathlineto{\pgfqpoint{11.773350in}{-0.866584in}}%
\pgfpathlineto{\pgfqpoint{11.781103in}{-0.805629in}}%
\pgfpathlineto{\pgfqpoint{11.788856in}{-0.833993in}}%
\pgfpathlineto{\pgfqpoint{11.796608in}{-0.806480in}}%
\pgfpathlineto{\pgfqpoint{11.804361in}{-0.816165in}}%
\pgfpathlineto{\pgfqpoint{11.812113in}{-0.817267in}}%
\pgfpathlineto{\pgfqpoint{11.819866in}{-0.812421in}}%
\pgfpathlineto{\pgfqpoint{11.827619in}{-0.854619in}}%
\pgfpathlineto{\pgfqpoint{11.835371in}{-0.835520in}}%
\pgfpathlineto{\pgfqpoint{11.843124in}{-0.843206in}}%
\pgfpathlineto{\pgfqpoint{11.850876in}{-0.820597in}}%
\pgfpathlineto{\pgfqpoint{11.858629in}{-0.802602in}}%
\pgfpathlineto{\pgfqpoint{11.866382in}{-0.807927in}}%
\pgfpathlineto{\pgfqpoint{11.874134in}{-0.820813in}}%
\pgfpathlineto{\pgfqpoint{11.881887in}{-0.870354in}}%
\pgfpathlineto{\pgfqpoint{11.889639in}{-0.824204in}}%
\pgfpathlineto{\pgfqpoint{11.897392in}{-0.777623in}}%
\pgfpathlineto{\pgfqpoint{11.905145in}{-0.750306in}}%
\pgfpathlineto{\pgfqpoint{11.912897in}{-0.811625in}}%
\pgfpathlineto{\pgfqpoint{11.920650in}{-0.848776in}}%
\pgfpathlineto{\pgfqpoint{11.928402in}{-0.767747in}}%
\pgfpathlineto{\pgfqpoint{11.936155in}{-0.816753in}}%
\pgfpathlineto{\pgfqpoint{11.943908in}{-0.816097in}}%
\pgfpathlineto{\pgfqpoint{11.951660in}{-0.821744in}}%
\pgfpathlineto{\pgfqpoint{11.959413in}{-0.768054in}}%
\pgfpathlineto{\pgfqpoint{11.967165in}{-0.833205in}}%
\pgfpathlineto{\pgfqpoint{11.974918in}{-0.808494in}}%
\pgfpathlineto{\pgfqpoint{11.982670in}{-0.826093in}}%
\pgfpathlineto{\pgfqpoint{11.990423in}{-0.793277in}}%
\pgfpathlineto{\pgfqpoint{11.998176in}{-0.837290in}}%
\pgfpathlineto{\pgfqpoint{12.005928in}{-0.779527in}}%
\pgfpathlineto{\pgfqpoint{12.013681in}{-0.834668in}}%
\pgfpathlineto{\pgfqpoint{12.021433in}{-0.834670in}}%
\pgfpathlineto{\pgfqpoint{12.029186in}{-0.753146in}}%
\pgfpathlineto{\pgfqpoint{12.036939in}{-0.878766in}}%
\pgfpathlineto{\pgfqpoint{12.044691in}{-0.860051in}}%
\pgfpathlineto{\pgfqpoint{12.052444in}{-0.869779in}}%
\pgfpathlineto{\pgfqpoint{12.060196in}{-0.845743in}}%
\pgfpathlineto{\pgfqpoint{12.067949in}{-0.822869in}}%
\pgfpathlineto{\pgfqpoint{12.075702in}{-0.782874in}}%
\pgfpathlineto{\pgfqpoint{12.083454in}{-0.892398in}}%
\pgfpathlineto{\pgfqpoint{12.091207in}{-0.874516in}}%
\pgfpathlineto{\pgfqpoint{12.098959in}{-0.861566in}}%
\pgfpathlineto{\pgfqpoint{12.106712in}{-0.864162in}}%
\pgfpathlineto{\pgfqpoint{12.114465in}{-0.991734in}}%
\pgfpathlineto{\pgfqpoint{12.122217in}{-0.856469in}}%
\pgfpathlineto{\pgfqpoint{12.129970in}{-0.925789in}}%
\pgfpathlineto{\pgfqpoint{12.137722in}{-0.895350in}}%
\pgfpathlineto{\pgfqpoint{12.145475in}{-0.908777in}}%
\pgfpathlineto{\pgfqpoint{12.153228in}{-0.917103in}}%
\pgfpathlineto{\pgfqpoint{12.160980in}{-0.877118in}}%
\pgfpathlineto{\pgfqpoint{12.168733in}{-0.880194in}}%
\pgfpathlineto{\pgfqpoint{12.176485in}{-0.893637in}}%
\pgfpathlineto{\pgfqpoint{12.184238in}{-0.885928in}}%
\pgfpathlineto{\pgfqpoint{12.191991in}{-0.915594in}}%
\pgfpathlineto{\pgfqpoint{12.199743in}{-0.931549in}}%
\pgfpathlineto{\pgfqpoint{12.207496in}{-0.864354in}}%
\pgfpathlineto{\pgfqpoint{12.215248in}{-0.914928in}}%
\pgfpathlineto{\pgfqpoint{12.223001in}{-0.876362in}}%
\pgfpathlineto{\pgfqpoint{12.230753in}{-0.913480in}}%
\pgfpathlineto{\pgfqpoint{12.238506in}{-0.835064in}}%
\pgfpathlineto{\pgfqpoint{12.246259in}{-0.833342in}}%
\pgfpathlineto{\pgfqpoint{12.254011in}{-0.846943in}}%
\pgfpathlineto{\pgfqpoint{12.261764in}{-0.866552in}}%
\pgfpathlineto{\pgfqpoint{12.269516in}{-0.938851in}}%
\pgfpathlineto{\pgfqpoint{12.277269in}{-0.893808in}}%
\pgfpathlineto{\pgfqpoint{12.285022in}{-0.905267in}}%
\pgfpathlineto{\pgfqpoint{12.292774in}{-0.952922in}}%
\pgfpathlineto{\pgfqpoint{12.300527in}{-0.946083in}}%
\pgfpathlineto{\pgfqpoint{12.308279in}{-0.937569in}}%
\pgfpathlineto{\pgfqpoint{12.316032in}{-0.941802in}}%
\pgfpathlineto{\pgfqpoint{12.323785in}{-0.923953in}}%
\pgfpathlineto{\pgfqpoint{12.331537in}{-0.954135in}}%
\pgfpathlineto{\pgfqpoint{12.339290in}{-0.952149in}}%
\pgfpathlineto{\pgfqpoint{12.347042in}{-0.889967in}}%
\pgfpathlineto{\pgfqpoint{12.354795in}{-0.956332in}}%
\pgfpathlineto{\pgfqpoint{12.362548in}{-0.920179in}}%
\pgfpathlineto{\pgfqpoint{12.370300in}{-0.985310in}}%
\pgfpathlineto{\pgfqpoint{12.378053in}{-0.960694in}}%
\pgfpathlineto{\pgfqpoint{12.385805in}{-0.964088in}}%
\pgfpathlineto{\pgfqpoint{12.393558in}{-0.942118in}}%
\pgfpathlineto{\pgfqpoint{12.401311in}{-0.948557in}}%
\pgfpathlineto{\pgfqpoint{12.409063in}{-0.920853in}}%
\pgfpathlineto{\pgfqpoint{12.416816in}{-0.917328in}}%
\pgfpathlineto{\pgfqpoint{12.424568in}{-0.921473in}}%
\pgfpathlineto{\pgfqpoint{12.432321in}{-0.959861in}}%
\pgfpathlineto{\pgfqpoint{12.440074in}{-0.939555in}}%
\pgfpathlineto{\pgfqpoint{12.447826in}{-0.921910in}}%
\pgfpathlineto{\pgfqpoint{12.455579in}{-0.961832in}}%
\pgfpathlineto{\pgfqpoint{12.463331in}{-0.914244in}}%
\pgfpathlineto{\pgfqpoint{12.471084in}{-0.929657in}}%
\pgfpathlineto{\pgfqpoint{12.478836in}{-0.954115in}}%
\pgfpathlineto{\pgfqpoint{12.486589in}{-0.947813in}}%
\pgfpathlineto{\pgfqpoint{12.494342in}{-1.006476in}}%
\pgfpathlineto{\pgfqpoint{12.502094in}{-0.886513in}}%
\pgfpathlineto{\pgfqpoint{12.509847in}{-0.928112in}}%
\pgfpathlineto{\pgfqpoint{12.517599in}{-0.955877in}}%
\pgfpathlineto{\pgfqpoint{12.525352in}{-1.006476in}}%
\pgfpathlineto{\pgfqpoint{12.533105in}{-0.950691in}}%
\pgfpathlineto{\pgfqpoint{12.540857in}{-0.983039in}}%
\pgfpathlineto{\pgfqpoint{12.548610in}{-0.952021in}}%
\pgfpathlineto{\pgfqpoint{12.556362in}{-0.996308in}}%
\pgfpathlineto{\pgfqpoint{12.564115in}{-0.961224in}}%
\pgfpathlineto{\pgfqpoint{12.571868in}{-0.939814in}}%
\pgfpathlineto{\pgfqpoint{12.579620in}{-0.955387in}}%
\pgfpathlineto{\pgfqpoint{12.587373in}{-1.032243in}}%
\pgfpathlineto{\pgfqpoint{12.595125in}{-1.044511in}}%
\pgfpathlineto{\pgfqpoint{12.602878in}{-0.850129in}}%
\pgfpathlineto{\pgfqpoint{12.610631in}{-1.004609in}}%
\pgfpathlineto{\pgfqpoint{12.618383in}{-1.027535in}}%
\pgfpathlineto{\pgfqpoint{12.626136in}{-0.906462in}}%
\pgfpathlineto{\pgfqpoint{12.633888in}{-0.908382in}}%
\pgfpathlineto{\pgfqpoint{12.641641in}{-0.940117in}}%
\pgfpathlineto{\pgfqpoint{12.649394in}{-0.924362in}}%
\pgfpathlineto{\pgfqpoint{12.657146in}{-0.949150in}}%
\pgfpathlineto{\pgfqpoint{12.664899in}{-0.955978in}}%
\pgfpathlineto{\pgfqpoint{12.672651in}{-0.954854in}}%
\pgfpathlineto{\pgfqpoint{12.680404in}{-0.935614in}}%
\pgfpathlineto{\pgfqpoint{12.688157in}{-0.942604in}}%
\pgfpathlineto{\pgfqpoint{12.695909in}{-0.939788in}}%
\pgfpathlineto{\pgfqpoint{12.703662in}{-0.933009in}}%
\pgfpathlineto{\pgfqpoint{12.711414in}{-0.937937in}}%
\pgfpathlineto{\pgfqpoint{12.719167in}{-0.906283in}}%
\pgfpathlineto{\pgfqpoint{12.726920in}{-0.912994in}}%
\pgfpathlineto{\pgfqpoint{12.734672in}{-0.886309in}}%
\pgfpathlineto{\pgfqpoint{12.742425in}{-0.881495in}}%
\pgfpathlineto{\pgfqpoint{12.750177in}{-0.850757in}}%
\pgfpathlineto{\pgfqpoint{12.757930in}{-0.919739in}}%
\pgfpathlineto{\pgfqpoint{12.765682in}{-0.931448in}}%
\pgfpathlineto{\pgfqpoint{12.773435in}{-0.866825in}}%
\pgfpathlineto{\pgfqpoint{12.781188in}{-0.888418in}}%
\pgfpathlineto{\pgfqpoint{12.788940in}{-0.743683in}}%
\pgfpathlineto{\pgfqpoint{12.796693in}{-0.806955in}}%
\pgfpathlineto{\pgfqpoint{12.804445in}{-0.803067in}}%
\pgfpathlineto{\pgfqpoint{12.812198in}{-0.786144in}}%
\pgfpathlineto{\pgfqpoint{12.819951in}{-0.782946in}}%
\pgfpathlineto{\pgfqpoint{12.827703in}{-0.690046in}}%
\pgfpathlineto{\pgfqpoint{12.835456in}{-0.785191in}}%
\pgfpathlineto{\pgfqpoint{12.843208in}{-0.806851in}}%
\pgfpathlineto{\pgfqpoint{12.850961in}{-0.880721in}}%
\pgfpathlineto{\pgfqpoint{12.858714in}{-0.886503in}}%
\pgfpathlineto{\pgfqpoint{12.866466in}{-0.909792in}}%
\pgfpathlineto{\pgfqpoint{12.874219in}{-0.803940in}}%
\pgfpathlineto{\pgfqpoint{12.881971in}{-0.834420in}}%
\pgfpathlineto{\pgfqpoint{12.889724in}{-0.780758in}}%
\pgfpathlineto{\pgfqpoint{12.897477in}{-0.723007in}}%
\pgfpathlineto{\pgfqpoint{12.905229in}{-0.809178in}}%
\pgfpathlineto{\pgfqpoint{12.912982in}{-0.746198in}}%
\pgfpathlineto{\pgfqpoint{12.920734in}{-0.774531in}}%
\pgfpathlineto{\pgfqpoint{12.928487in}{-0.752559in}}%
\pgfpathlineto{\pgfqpoint{12.936240in}{-0.717942in}}%
\pgfpathlineto{\pgfqpoint{12.943992in}{-0.758713in}}%
\pgfpathlineto{\pgfqpoint{12.951745in}{-0.663456in}}%
\pgfpathlineto{\pgfqpoint{12.959497in}{-0.764002in}}%
\pgfpathlineto{\pgfqpoint{12.967250in}{-0.743442in}}%
\pgfpathlineto{\pgfqpoint{12.975003in}{-0.759718in}}%
\pgfpathlineto{\pgfqpoint{12.982755in}{-0.800213in}}%
\pgfpathlineto{\pgfqpoint{12.990508in}{-0.815853in}}%
\pgfpathlineto{\pgfqpoint{12.998260in}{-0.777055in}}%
\pgfpathlineto{\pgfqpoint{13.006013in}{-0.777239in}}%
\pgfpathlineto{\pgfqpoint{13.013765in}{-0.754951in}}%
\pgfpathlineto{\pgfqpoint{13.021518in}{-0.816249in}}%
\pgfpathlineto{\pgfqpoint{13.029271in}{-0.792551in}}%
\pgfpathlineto{\pgfqpoint{13.037023in}{-0.787977in}}%
\pgfpathlineto{\pgfqpoint{13.044776in}{-0.795741in}}%
\pgfpathlineto{\pgfqpoint{13.052528in}{-0.857222in}}%
\pgfpathlineto{\pgfqpoint{13.060281in}{-0.760751in}}%
\pgfpathlineto{\pgfqpoint{13.068034in}{-0.797348in}}%
\pgfpathlineto{\pgfqpoint{13.075786in}{-0.789099in}}%
\pgfpathlineto{\pgfqpoint{13.083539in}{-0.791057in}}%
\pgfpathlineto{\pgfqpoint{13.091291in}{-0.811794in}}%
\pgfpathlineto{\pgfqpoint{13.099044in}{-0.762889in}}%
\pgfpathlineto{\pgfqpoint{13.106797in}{-0.769255in}}%
\pgfpathlineto{\pgfqpoint{13.114549in}{-0.791039in}}%
\pgfpathlineto{\pgfqpoint{13.122302in}{-0.816345in}}%
\pgfpathlineto{\pgfqpoint{13.130054in}{-0.746348in}}%
\pgfpathlineto{\pgfqpoint{13.137807in}{-0.780699in}}%
\pgfpathlineto{\pgfqpoint{13.145560in}{-0.722994in}}%
\pgfpathlineto{\pgfqpoint{13.153312in}{-0.750377in}}%
\pgfpathlineto{\pgfqpoint{13.161065in}{-0.757360in}}%
\pgfpathlineto{\pgfqpoint{13.168817in}{-0.766308in}}%
\pgfpathlineto{\pgfqpoint{13.176570in}{-0.758508in}}%
\pgfpathlineto{\pgfqpoint{13.184323in}{-0.763273in}}%
\pgfpathlineto{\pgfqpoint{13.192075in}{-0.724466in}}%
\pgfpathlineto{\pgfqpoint{13.199828in}{-0.717091in}}%
\pgfpathlineto{\pgfqpoint{13.207580in}{-0.777615in}}%
\pgfpathlineto{\pgfqpoint{13.215333in}{-0.761907in}}%
\pgfpathlineto{\pgfqpoint{13.223086in}{-0.772223in}}%
\pgfpathlineto{\pgfqpoint{13.230838in}{-0.644597in}}%
\pgfpathlineto{\pgfqpoint{13.238591in}{-0.746005in}}%
\pgfpathlineto{\pgfqpoint{13.246343in}{-0.748669in}}%
\pgfpathlineto{\pgfqpoint{13.254096in}{-0.707158in}}%
\pgfpathlineto{\pgfqpoint{13.261848in}{-0.756840in}}%
\pgfpathlineto{\pgfqpoint{13.269601in}{-0.731977in}}%
\pgfpathlineto{\pgfqpoint{13.277354in}{-0.715524in}}%
\pgfpathlineto{\pgfqpoint{13.285106in}{-0.749274in}}%
\pgfpathlineto{\pgfqpoint{13.292859in}{-0.657969in}}%
\pgfpathlineto{\pgfqpoint{13.300611in}{-0.737402in}}%
\pgfpathlineto{\pgfqpoint{13.308364in}{-0.739846in}}%
\pgfpathlineto{\pgfqpoint{13.316117in}{-0.745971in}}%
\pgfpathlineto{\pgfqpoint{13.323869in}{-0.721703in}}%
\pgfpathlineto{\pgfqpoint{13.331622in}{-0.668521in}}%
\pgfpathlineto{\pgfqpoint{13.339374in}{-0.664793in}}%
\pgfpathlineto{\pgfqpoint{13.347127in}{-0.722078in}}%
\pgfpathlineto{\pgfqpoint{13.354880in}{-0.691112in}}%
\pgfpathlineto{\pgfqpoint{13.362632in}{-0.715655in}}%
\pgfpathlineto{\pgfqpoint{13.370385in}{-0.843999in}}%
\pgfpathlineto{\pgfqpoint{13.378137in}{-0.728412in}}%
\pgfpathlineto{\pgfqpoint{13.385890in}{-0.722645in}}%
\pgfpathlineto{\pgfqpoint{13.393643in}{-0.730803in}}%
\pgfpathlineto{\pgfqpoint{13.401395in}{-0.740584in}}%
\pgfpathlineto{\pgfqpoint{13.409148in}{-0.727877in}}%
\pgfpathlineto{\pgfqpoint{13.416900in}{-0.728674in}}%
\pgfpathlineto{\pgfqpoint{13.424653in}{-0.627102in}}%
\pgfpathlineto{\pgfqpoint{13.432406in}{-0.732268in}}%
\pgfpathlineto{\pgfqpoint{13.440158in}{-0.649905in}}%
\pgfpathlineto{\pgfqpoint{13.447911in}{-0.720342in}}%
\pgfpathlineto{\pgfqpoint{13.455663in}{-0.696012in}}%
\pgfpathlineto{\pgfqpoint{13.463416in}{-0.726376in}}%
\pgfpathlineto{\pgfqpoint{13.471169in}{-0.725337in}}%
\pgfpathlineto{\pgfqpoint{13.478921in}{-0.688558in}}%
\pgfpathlineto{\pgfqpoint{13.486674in}{-0.662736in}}%
\pgfpathlineto{\pgfqpoint{13.494426in}{-0.652292in}}%
\pgfpathlineto{\pgfqpoint{13.502179in}{-0.674900in}}%
\pgfpathlineto{\pgfqpoint{13.509931in}{-0.647962in}}%
\pgfpathlineto{\pgfqpoint{13.517684in}{-0.703837in}}%
\pgfpathlineto{\pgfqpoint{13.525437in}{-0.620702in}}%
\pgfpathlineto{\pgfqpoint{13.533189in}{-0.635866in}}%
\pgfpathlineto{\pgfqpoint{13.540942in}{-0.642445in}}%
\pgfpathlineto{\pgfqpoint{13.548694in}{-0.702596in}}%
\pgfpathlineto{\pgfqpoint{13.556447in}{-0.645960in}}%
\pgfpathlineto{\pgfqpoint{13.564200in}{-0.672010in}}%
\pgfpathlineto{\pgfqpoint{13.571952in}{-0.682990in}}%
\pgfpathlineto{\pgfqpoint{13.579705in}{-0.666426in}}%
\pgfpathlineto{\pgfqpoint{13.587457in}{-0.603319in}}%
\pgfpathlineto{\pgfqpoint{13.595210in}{-0.680472in}}%
\pgfpathlineto{\pgfqpoint{13.602963in}{-0.708176in}}%
\pgfpathlineto{\pgfqpoint{13.610715in}{-0.678433in}}%
\pgfpathlineto{\pgfqpoint{13.618468in}{-0.530036in}}%
\pgfpathlineto{\pgfqpoint{13.626220in}{-0.692741in}}%
\pgfpathlineto{\pgfqpoint{13.633973in}{-0.659005in}}%
\pgfpathlineto{\pgfqpoint{13.641726in}{-0.694701in}}%
\pgfpathlineto{\pgfqpoint{13.649478in}{-0.748100in}}%
\pgfpathlineto{\pgfqpoint{13.657231in}{-0.723543in}}%
\pgfpathlineto{\pgfqpoint{13.664983in}{-0.678468in}}%
\pgfpathlineto{\pgfqpoint{13.672736in}{-0.682754in}}%
\pgfpathlineto{\pgfqpoint{13.680489in}{-0.697736in}}%
\pgfpathlineto{\pgfqpoint{13.688241in}{-0.741123in}}%
\pgfpathlineto{\pgfqpoint{13.695994in}{-0.777806in}}%
\pgfpathlineto{\pgfqpoint{13.703746in}{-0.763524in}}%
\pgfpathlineto{\pgfqpoint{13.711499in}{-0.787438in}}%
\pgfpathlineto{\pgfqpoint{13.719252in}{-0.801252in}}%
\pgfpathlineto{\pgfqpoint{13.727004in}{-0.843420in}}%
\pgfpathlineto{\pgfqpoint{13.734757in}{-0.851762in}}%
\pgfpathlineto{\pgfqpoint{13.742509in}{-0.776697in}}%
\pgfpathlineto{\pgfqpoint{13.750262in}{-0.843211in}}%
\pgfpathlineto{\pgfqpoint{13.758015in}{-0.856958in}}%
\pgfpathlineto{\pgfqpoint{13.765767in}{-0.840785in}}%
\pgfpathlineto{\pgfqpoint{13.773520in}{-0.851007in}}%
\pgfpathlineto{\pgfqpoint{13.781272in}{-0.883608in}}%
\pgfpathlineto{\pgfqpoint{13.789025in}{-0.834160in}}%
\pgfpathlineto{\pgfqpoint{13.796777in}{-0.799004in}}%
\pgfpathlineto{\pgfqpoint{13.804530in}{-0.874761in}}%
\pgfpathlineto{\pgfqpoint{13.812283in}{-0.986421in}}%
\pgfpathlineto{\pgfqpoint{13.820035in}{-0.987412in}}%
\pgfpathlineto{\pgfqpoint{13.827788in}{-0.930896in}}%
\pgfpathlineto{\pgfqpoint{13.835540in}{-0.865624in}}%
\pgfpathlineto{\pgfqpoint{13.843293in}{-0.940370in}}%
\pgfpathlineto{\pgfqpoint{13.851046in}{-0.944420in}}%
\pgfpathlineto{\pgfqpoint{13.858798in}{-0.935892in}}%
\pgfpathlineto{\pgfqpoint{13.866551in}{-0.946899in}}%
\pgfpathlineto{\pgfqpoint{13.874303in}{-0.928594in}}%
\pgfpathlineto{\pgfqpoint{13.882056in}{-0.952619in}}%
\pgfpathlineto{\pgfqpoint{13.889809in}{-0.983322in}}%
\pgfpathlineto{\pgfqpoint{13.897561in}{-0.983615in}}%
\pgfpathlineto{\pgfqpoint{13.905314in}{-0.966145in}}%
\pgfpathlineto{\pgfqpoint{13.913066in}{-1.008687in}}%
\pgfpathlineto{\pgfqpoint{13.920819in}{-0.968720in}}%
\pgfpathlineto{\pgfqpoint{13.928572in}{-0.961302in}}%
\pgfpathlineto{\pgfqpoint{13.936324in}{-0.959925in}}%
\pgfpathlineto{\pgfqpoint{13.944077in}{-1.015629in}}%
\pgfpathlineto{\pgfqpoint{13.951829in}{-1.011205in}}%
\pgfpathlineto{\pgfqpoint{13.959582in}{-0.971413in}}%
\pgfpathlineto{\pgfqpoint{13.967335in}{-0.954227in}}%
\pgfpathlineto{\pgfqpoint{13.975087in}{-0.968025in}}%
\pgfpathlineto{\pgfqpoint{13.982840in}{-0.959012in}}%
\pgfpathlineto{\pgfqpoint{13.990592in}{-1.006174in}}%
\pgfpathlineto{\pgfqpoint{13.998345in}{-1.001046in}}%
\pgfpathlineto{\pgfqpoint{14.006098in}{-0.955974in}}%
\pgfpathlineto{\pgfqpoint{14.013850in}{-0.999038in}}%
\pgfpathlineto{\pgfqpoint{14.021603in}{-1.023775in}}%
\pgfpathlineto{\pgfqpoint{14.029355in}{-0.908746in}}%
\pgfpathlineto{\pgfqpoint{14.037108in}{-0.992923in}}%
\pgfpathlineto{\pgfqpoint{14.044860in}{-0.979036in}}%
\pgfpathlineto{\pgfqpoint{14.052613in}{-0.977364in}}%
\pgfpathlineto{\pgfqpoint{14.060366in}{-0.974149in}}%
\pgfpathlineto{\pgfqpoint{14.068118in}{-1.110121in}}%
\pgfpathlineto{\pgfqpoint{14.075871in}{-1.057945in}}%
\pgfpathlineto{\pgfqpoint{14.083623in}{-1.019844in}}%
\pgfpathlineto{\pgfqpoint{14.091376in}{-1.031640in}}%
\pgfpathlineto{\pgfqpoint{14.099129in}{-1.061895in}}%
\pgfpathlineto{\pgfqpoint{14.106881in}{-1.005914in}}%
\pgfpathlineto{\pgfqpoint{14.114634in}{-0.980301in}}%
\pgfpathlineto{\pgfqpoint{14.122386in}{-1.091496in}}%
\pgfpathlineto{\pgfqpoint{14.130139in}{-1.054334in}}%
\pgfpathlineto{\pgfqpoint{14.137892in}{-1.107690in}}%
\pgfpathlineto{\pgfqpoint{14.145644in}{-1.085897in}}%
\pgfpathlineto{\pgfqpoint{14.153397in}{-1.142647in}}%
\pgfpathlineto{\pgfqpoint{14.161149in}{-1.093455in}}%
\pgfpathlineto{\pgfqpoint{14.168902in}{-1.054703in}}%
\pgfpathlineto{\pgfqpoint{14.176655in}{-1.179377in}}%
\pgfpathlineto{\pgfqpoint{14.184407in}{-1.111643in}}%
\pgfpathlineto{\pgfqpoint{14.192160in}{-1.064038in}}%
\pgfpathlineto{\pgfqpoint{14.199912in}{-1.101816in}}%
\pgfpathlineto{\pgfqpoint{14.207665in}{-1.087589in}}%
\pgfpathlineto{\pgfqpoint{14.215418in}{-1.091197in}}%
\pgfpathlineto{\pgfqpoint{14.223170in}{-1.121466in}}%
\pgfpathlineto{\pgfqpoint{14.230923in}{-1.119298in}}%
\pgfpathlineto{\pgfqpoint{14.238675in}{-1.099663in}}%
\pgfpathlineto{\pgfqpoint{14.246428in}{-1.200151in}}%
\pgfpathlineto{\pgfqpoint{14.254181in}{-1.169897in}}%
\pgfpathlineto{\pgfqpoint{14.261933in}{-1.143278in}}%
\pgfpathlineto{\pgfqpoint{14.269686in}{-1.166936in}}%
\pgfpathlineto{\pgfqpoint{14.277438in}{-1.166827in}}%
\pgfpathlineto{\pgfqpoint{14.285191in}{-1.204174in}}%
\pgfpathlineto{\pgfqpoint{14.292943in}{-1.210179in}}%
\pgfpathlineto{\pgfqpoint{14.300696in}{-1.236953in}}%
\pgfpathlineto{\pgfqpoint{14.308449in}{-1.220676in}}%
\pgfpathlineto{\pgfqpoint{14.316201in}{-1.220050in}}%
\pgfpathlineto{\pgfqpoint{14.323954in}{-1.222466in}}%
\pgfpathlineto{\pgfqpoint{14.331706in}{-1.243546in}}%
\pgfpathlineto{\pgfqpoint{14.339459in}{-1.238681in}}%
\pgfpathlineto{\pgfqpoint{14.347212in}{-1.225182in}}%
\pgfpathlineto{\pgfqpoint{14.354964in}{-1.221043in}}%
\pgfpathlineto{\pgfqpoint{14.362717in}{-1.232711in}}%
\pgfpathlineto{\pgfqpoint{14.370469in}{-1.247054in}}%
\pgfpathlineto{\pgfqpoint{14.378222in}{-1.272084in}}%
\pgfpathlineto{\pgfqpoint{14.385975in}{-1.253063in}}%
\pgfpathlineto{\pgfqpoint{14.393727in}{-1.258983in}}%
\pgfpathlineto{\pgfqpoint{14.401480in}{-1.234105in}}%
\pgfpathlineto{\pgfqpoint{14.409232in}{-1.276943in}}%
\pgfpathlineto{\pgfqpoint{14.416985in}{-1.320265in}}%
\pgfpathlineto{\pgfqpoint{14.424738in}{-1.325945in}}%
\pgfpathlineto{\pgfqpoint{14.432490in}{-1.250585in}}%
\pgfpathlineto{\pgfqpoint{14.440243in}{-1.233260in}}%
\pgfpathlineto{\pgfqpoint{14.447995in}{-1.255678in}}%
\pgfpathlineto{\pgfqpoint{14.455748in}{-1.290850in}}%
\pgfpathlineto{\pgfqpoint{14.463501in}{-1.359686in}}%
\pgfpathlineto{\pgfqpoint{14.471253in}{-1.321959in}}%
\pgfpathlineto{\pgfqpoint{14.479006in}{-1.297761in}}%
\pgfpathlineto{\pgfqpoint{14.486758in}{-1.282253in}}%
\pgfpathlineto{\pgfqpoint{14.494511in}{-1.327357in}}%
\pgfpathlineto{\pgfqpoint{14.502264in}{-1.357404in}}%
\pgfpathlineto{\pgfqpoint{14.510016in}{-1.372509in}}%
\pgfpathlineto{\pgfqpoint{14.517769in}{-1.336519in}}%
\pgfpathlineto{\pgfqpoint{14.525521in}{-1.284354in}}%
\pgfpathlineto{\pgfqpoint{14.533274in}{-1.219699in}}%
\pgfpathlineto{\pgfqpoint{14.541026in}{-1.269211in}}%
\pgfpathlineto{\pgfqpoint{14.548779in}{-1.312722in}}%
\pgfpathlineto{\pgfqpoint{14.556532in}{-1.333570in}}%
\pgfpathlineto{\pgfqpoint{14.564284in}{-1.281855in}}%
\pgfpathlineto{\pgfqpoint{14.572037in}{-1.313538in}}%
\pgfpathlineto{\pgfqpoint{14.579789in}{-1.291721in}}%
\pgfpathlineto{\pgfqpoint{14.587542in}{-1.253273in}}%
\pgfpathlineto{\pgfqpoint{14.595295in}{-1.374410in}}%
\pgfpathlineto{\pgfqpoint{14.603047in}{-1.348012in}}%
\pgfpathlineto{\pgfqpoint{14.610800in}{-1.299453in}}%
\pgfpathlineto{\pgfqpoint{14.618552in}{-1.300191in}}%
\pgfpathlineto{\pgfqpoint{14.626305in}{-1.301989in}}%
\pgfpathlineto{\pgfqpoint{14.634058in}{-1.290922in}}%
\pgfpathlineto{\pgfqpoint{14.641810in}{-1.310725in}}%
\pgfpathlineto{\pgfqpoint{14.649563in}{-1.336526in}}%
\pgfpathlineto{\pgfqpoint{14.657315in}{-1.309506in}}%
\pgfpathlineto{\pgfqpoint{14.665068in}{-1.294394in}}%
\pgfpathlineto{\pgfqpoint{14.672821in}{-1.338086in}}%
\pgfpathlineto{\pgfqpoint{14.680573in}{-1.315611in}}%
\pgfpathlineto{\pgfqpoint{14.688326in}{-1.319360in}}%
\pgfpathlineto{\pgfqpoint{14.696078in}{-1.344245in}}%
\pgfpathlineto{\pgfqpoint{14.703831in}{-1.306204in}}%
\pgfpathlineto{\pgfqpoint{14.711584in}{-1.349937in}}%
\pgfpathlineto{\pgfqpoint{14.719336in}{-1.326579in}}%
\pgfpathlineto{\pgfqpoint{14.727089in}{-1.315888in}}%
\pgfpathlineto{\pgfqpoint{14.734841in}{-1.373463in}}%
\pgfpathlineto{\pgfqpoint{14.742594in}{-1.305608in}}%
\pgfpathlineto{\pgfqpoint{14.750347in}{-1.344016in}}%
\pgfpathlineto{\pgfqpoint{14.758099in}{-1.343325in}}%
\pgfpathlineto{\pgfqpoint{14.765852in}{-1.359630in}}%
\pgfpathlineto{\pgfqpoint{14.773604in}{-1.322236in}}%
\pgfpathlineto{\pgfqpoint{14.781357in}{-1.317496in}}%
\pgfpathlineto{\pgfqpoint{14.789110in}{-1.308583in}}%
\pgfpathlineto{\pgfqpoint{14.796862in}{-1.294345in}}%
\pgfpathlineto{\pgfqpoint{14.804615in}{-1.264102in}}%
\pgfpathlineto{\pgfqpoint{14.812367in}{-1.304627in}}%
\pgfpathlineto{\pgfqpoint{14.820120in}{-1.259428in}}%
\pgfpathlineto{\pgfqpoint{14.827872in}{-1.296120in}}%
\pgfpathlineto{\pgfqpoint{14.835625in}{-1.239881in}}%
\pgfpathlineto{\pgfqpoint{14.843378in}{-1.304993in}}%
\pgfpathlineto{\pgfqpoint{14.851130in}{-1.281102in}}%
\pgfpathlineto{\pgfqpoint{14.858883in}{-1.335516in}}%
\pgfpathlineto{\pgfqpoint{14.866635in}{-1.267338in}}%
\pgfpathlineto{\pgfqpoint{14.874388in}{-1.278627in}}%
\pgfpathlineto{\pgfqpoint{14.882141in}{-1.264753in}}%
\pgfpathlineto{\pgfqpoint{14.889893in}{-1.279395in}}%
\pgfpathlineto{\pgfqpoint{14.897646in}{-1.299501in}}%
\pgfpathlineto{\pgfqpoint{14.905398in}{-1.267236in}}%
\pgfpathlineto{\pgfqpoint{14.913151in}{-1.308001in}}%
\pgfpathlineto{\pgfqpoint{14.920904in}{-1.274791in}}%
\pgfpathlineto{\pgfqpoint{14.928656in}{-1.241192in}}%
\pgfpathlineto{\pgfqpoint{14.936409in}{-1.375840in}}%
\pgfpathlineto{\pgfqpoint{14.944161in}{-1.257852in}}%
\pgfpathlineto{\pgfqpoint{14.951914in}{-1.303909in}}%
\pgfpathlineto{\pgfqpoint{14.959667in}{-1.296328in}}%
\pgfpathlineto{\pgfqpoint{14.967419in}{-1.213700in}}%
\pgfpathlineto{\pgfqpoint{14.975172in}{-1.290110in}}%
\pgfpathlineto{\pgfqpoint{14.982924in}{-1.263313in}}%
\pgfpathlineto{\pgfqpoint{14.990677in}{-1.261015in}}%
\pgfpathlineto{\pgfqpoint{14.998430in}{-1.219972in}}%
\pgfpathlineto{\pgfqpoint{15.006182in}{-1.270079in}}%
\pgfpathlineto{\pgfqpoint{15.013935in}{-1.215153in}}%
\pgfpathlineto{\pgfqpoint{15.021687in}{-1.283337in}}%
\pgfpathlineto{\pgfqpoint{15.029440in}{-1.242610in}}%
\pgfpathlineto{\pgfqpoint{15.037193in}{-1.264415in}}%
\pgfpathlineto{\pgfqpoint{15.044945in}{-1.274305in}}%
\pgfpathlineto{\pgfqpoint{15.052698in}{-1.310667in}}%
\pgfpathlineto{\pgfqpoint{15.060450in}{-1.268704in}}%
\pgfpathlineto{\pgfqpoint{15.068203in}{-1.278411in}}%
\pgfpathlineto{\pgfqpoint{15.075955in}{-1.265563in}}%
\pgfpathlineto{\pgfqpoint{15.083708in}{-1.281883in}}%
\pgfpathlineto{\pgfqpoint{15.091461in}{-1.237521in}}%
\pgfpathlineto{\pgfqpoint{15.099213in}{-1.281141in}}%
\pgfpathlineto{\pgfqpoint{15.106966in}{-1.362844in}}%
\pgfpathlineto{\pgfqpoint{15.114718in}{-1.301465in}}%
\pgfpathlineto{\pgfqpoint{15.122471in}{-1.307166in}}%
\pgfpathlineto{\pgfqpoint{15.130224in}{-1.228529in}}%
\pgfpathlineto{\pgfqpoint{15.137976in}{-1.311152in}}%
\pgfpathlineto{\pgfqpoint{15.145729in}{-1.285958in}}%
\pgfpathlineto{\pgfqpoint{15.153481in}{-1.299276in}}%
\pgfpathlineto{\pgfqpoint{15.161234in}{-1.242752in}}%
\pgfpathlineto{\pgfqpoint{15.168987in}{-1.269869in}}%
\pgfpathlineto{\pgfqpoint{15.176739in}{-1.280961in}}%
\pgfpathlineto{\pgfqpoint{15.184492in}{-1.282135in}}%
\pgfpathlineto{\pgfqpoint{15.192244in}{-1.294027in}}%
\pgfpathlineto{\pgfqpoint{15.199997in}{-1.292550in}}%
\pgfpathlineto{\pgfqpoint{15.207750in}{-1.289372in}}%
\pgfpathlineto{\pgfqpoint{15.215502in}{-1.266728in}}%
\pgfpathlineto{\pgfqpoint{15.223255in}{-1.310716in}}%
\pgfpathlineto{\pgfqpoint{15.231007in}{-1.288640in}}%
\pgfpathlineto{\pgfqpoint{15.238760in}{-1.307530in}}%
\pgfpathlineto{\pgfqpoint{15.246513in}{-1.337493in}}%
\pgfpathlineto{\pgfqpoint{15.254265in}{-1.322403in}}%
\pgfpathlineto{\pgfqpoint{15.262018in}{-1.282269in}}%
\pgfpathlineto{\pgfqpoint{15.269770in}{-1.257929in}}%
\pgfpathlineto{\pgfqpoint{15.277523in}{-1.321959in}}%
\pgfpathlineto{\pgfqpoint{15.285276in}{-1.282863in}}%
\pgfpathlineto{\pgfqpoint{15.293028in}{-1.343065in}}%
\pgfpathlineto{\pgfqpoint{15.300781in}{-1.299692in}}%
\pgfpathlineto{\pgfqpoint{15.308533in}{-1.358063in}}%
\pgfpathlineto{\pgfqpoint{15.316286in}{-1.310054in}}%
\pgfpathlineto{\pgfqpoint{15.324038in}{-1.325594in}}%
\pgfpathlineto{\pgfqpoint{15.331791in}{-1.300487in}}%
\pgfpathlineto{\pgfqpoint{15.339544in}{-1.298289in}}%
\pgfpathlineto{\pgfqpoint{15.347296in}{-1.316056in}}%
\pgfpathlineto{\pgfqpoint{15.355049in}{-1.316954in}}%
\pgfpathlineto{\pgfqpoint{15.362801in}{-1.338196in}}%
\pgfpathlineto{\pgfqpoint{15.370554in}{-1.260122in}}%
\pgfpathlineto{\pgfqpoint{15.378307in}{-1.273351in}}%
\pgfpathlineto{\pgfqpoint{15.386059in}{-1.310052in}}%
\pgfpathlineto{\pgfqpoint{15.393812in}{-1.340685in}}%
\pgfpathlineto{\pgfqpoint{15.401564in}{-1.256628in}}%
\pgfpathlineto{\pgfqpoint{15.409317in}{-1.265586in}}%
\pgfpathlineto{\pgfqpoint{15.417070in}{-1.268075in}}%
\pgfpathlineto{\pgfqpoint{15.424822in}{-1.256794in}}%
\pgfpathlineto{\pgfqpoint{15.432575in}{-1.287291in}}%
\pgfpathlineto{\pgfqpoint{15.440327in}{-1.251567in}}%
\pgfpathlineto{\pgfqpoint{15.448080in}{-1.252513in}}%
\pgfpathlineto{\pgfqpoint{15.455833in}{-1.220985in}}%
\pgfpathlineto{\pgfqpoint{15.463585in}{-1.222426in}}%
\pgfpathlineto{\pgfqpoint{15.471338in}{-1.320072in}}%
\pgfpathlineto{\pgfqpoint{15.479090in}{-1.158022in}}%
\pgfpathlineto{\pgfqpoint{15.486843in}{-1.260265in}}%
\pgfpathlineto{\pgfqpoint{15.494596in}{-1.276632in}}%
\pgfpathlineto{\pgfqpoint{15.502348in}{-1.320287in}}%
\pgfpathlineto{\pgfqpoint{15.510101in}{-1.259837in}}%
\pgfpathlineto{\pgfqpoint{15.517853in}{-1.272607in}}%
\pgfpathlineto{\pgfqpoint{15.525606in}{-1.322554in}}%
\pgfpathlineto{\pgfqpoint{15.533359in}{-1.257100in}}%
\pgfpathlineto{\pgfqpoint{15.541111in}{-1.198778in}}%
\pgfpathlineto{\pgfqpoint{15.548864in}{-1.284708in}}%
\pgfpathlineto{\pgfqpoint{15.556616in}{-1.206476in}}%
\pgfpathlineto{\pgfqpoint{15.564369in}{-1.234574in}}%
\pgfpathlineto{\pgfqpoint{15.572121in}{-1.232563in}}%
\pgfpathlineto{\pgfqpoint{15.579874in}{-1.250275in}}%
\pgfpathlineto{\pgfqpoint{15.587627in}{-1.304789in}}%
\pgfpathlineto{\pgfqpoint{15.595379in}{-1.249009in}}%
\pgfpathlineto{\pgfqpoint{15.603132in}{-1.271080in}}%
\pgfpathlineto{\pgfqpoint{15.610884in}{-1.241300in}}%
\pgfpathlineto{\pgfqpoint{15.618637in}{-1.277231in}}%
\pgfpathlineto{\pgfqpoint{15.626390in}{-1.161814in}}%
\pgfpathlineto{\pgfqpoint{15.634142in}{-1.183257in}}%
\pgfpathlineto{\pgfqpoint{15.641895in}{-1.175128in}}%
\pgfpathlineto{\pgfqpoint{15.649647in}{-1.188160in}}%
\pgfpathlineto{\pgfqpoint{15.657400in}{-1.209304in}}%
\pgfpathlineto{\pgfqpoint{15.665153in}{-1.246663in}}%
\pgfpathlineto{\pgfqpoint{15.672905in}{-1.224937in}}%
\pgfpathlineto{\pgfqpoint{15.680658in}{-1.276273in}}%
\pgfpathlineto{\pgfqpoint{15.688410in}{-1.271949in}}%
\pgfpathlineto{\pgfqpoint{15.696163in}{-1.237510in}}%
\pgfpathlineto{\pgfqpoint{15.703916in}{-1.249786in}}%
\pgfpathlineto{\pgfqpoint{15.711668in}{-1.256945in}}%
\pgfpathlineto{\pgfqpoint{15.719421in}{-1.277622in}}%
\pgfpathlineto{\pgfqpoint{15.727173in}{-1.256265in}}%
\pgfpathlineto{\pgfqpoint{15.734926in}{-1.251369in}}%
\pgfpathlineto{\pgfqpoint{15.742679in}{-1.222517in}}%
\pgfpathlineto{\pgfqpoint{15.750431in}{-1.237786in}}%
\pgfpathlineto{\pgfqpoint{15.758184in}{-1.276669in}}%
\pgfpathlineto{\pgfqpoint{15.765936in}{-1.219262in}}%
\pgfpathlineto{\pgfqpoint{15.773689in}{-1.245384in}}%
\pgfpathlineto{\pgfqpoint{15.781442in}{-1.212654in}}%
\pgfpathlineto{\pgfqpoint{15.789194in}{-1.259596in}}%
\pgfpathlineto{\pgfqpoint{15.796947in}{-1.188298in}}%
\pgfpathlineto{\pgfqpoint{15.804699in}{-1.253545in}}%
\pgfpathlineto{\pgfqpoint{15.812452in}{-1.255637in}}%
\pgfpathlineto{\pgfqpoint{15.820205in}{-1.215565in}}%
\pgfpathlineto{\pgfqpoint{15.827957in}{-1.291047in}}%
\pgfpathlineto{\pgfqpoint{15.835710in}{-1.269653in}}%
\pgfpathlineto{\pgfqpoint{15.843462in}{-1.261670in}}%
\pgfpathlineto{\pgfqpoint{15.851215in}{-1.294948in}}%
\pgfpathlineto{\pgfqpoint{15.858967in}{-1.205659in}}%
\pgfpathlineto{\pgfqpoint{15.866720in}{-1.242354in}}%
\pgfpathlineto{\pgfqpoint{15.874473in}{-1.169567in}}%
\pgfpathlineto{\pgfqpoint{15.882225in}{-1.271266in}}%
\pgfpathlineto{\pgfqpoint{15.889978in}{-1.304979in}}%
\pgfpathlineto{\pgfqpoint{15.897730in}{-1.315598in}}%
\pgfpathlineto{\pgfqpoint{15.905483in}{-1.283729in}}%
\pgfpathlineto{\pgfqpoint{15.913236in}{-1.204251in}}%
\pgfpathlineto{\pgfqpoint{15.920988in}{-1.293936in}}%
\pgfpathlineto{\pgfqpoint{15.928741in}{-1.298036in}}%
\pgfpathlineto{\pgfqpoint{15.936493in}{-1.349736in}}%
\pgfpathlineto{\pgfqpoint{15.944246in}{-1.292160in}}%
\pgfpathlineto{\pgfqpoint{15.951999in}{-1.279041in}}%
\pgfpathlineto{\pgfqpoint{15.959751in}{-1.337174in}}%
\pgfpathlineto{\pgfqpoint{15.967504in}{-1.288969in}}%
\pgfpathlineto{\pgfqpoint{15.975256in}{-1.214330in}}%
\pgfpathlineto{\pgfqpoint{15.983009in}{-1.394284in}}%
\pgfpathlineto{\pgfqpoint{15.990762in}{-1.485171in}}%
\pgfpathlineto{\pgfqpoint{15.998514in}{-1.371393in}}%
\pgfpathlineto{\pgfqpoint{16.006267in}{-1.324502in}}%
\pgfpathlineto{\pgfqpoint{16.014019in}{-1.310185in}}%
\pgfpathlineto{\pgfqpoint{16.021772in}{-1.354033in}}%
\pgfpathlineto{\pgfqpoint{16.029525in}{-1.368764in}}%
\pgfpathlineto{\pgfqpoint{16.037277in}{-1.372432in}}%
\pgfpathlineto{\pgfqpoint{16.045030in}{-1.404141in}}%
\pgfpathlineto{\pgfqpoint{16.052782in}{-1.379787in}}%
\pgfpathlineto{\pgfqpoint{16.060535in}{-1.384868in}}%
\pgfpathlineto{\pgfqpoint{16.068288in}{-1.368233in}}%
\pgfpathlineto{\pgfqpoint{16.076040in}{-1.394027in}}%
\pgfpathlineto{\pgfqpoint{16.083793in}{-1.462003in}}%
\pgfpathlineto{\pgfqpoint{16.091545in}{-1.345130in}}%
\pgfpathlineto{\pgfqpoint{16.099298in}{-1.424804in}}%
\pgfpathlineto{\pgfqpoint{16.107050in}{-1.327030in}}%
\pgfpathlineto{\pgfqpoint{16.114803in}{-1.351088in}}%
\pgfpathlineto{\pgfqpoint{16.122556in}{-1.448879in}}%
\pgfpathlineto{\pgfqpoint{16.130308in}{-1.494191in}}%
\pgfpathlineto{\pgfqpoint{16.138061in}{-1.407973in}}%
\pgfpathlineto{\pgfqpoint{16.145813in}{-1.451945in}}%
\pgfpathlineto{\pgfqpoint{16.153566in}{-1.492756in}}%
\pgfpathlineto{\pgfqpoint{16.161319in}{-1.550600in}}%
\pgfpathlineto{\pgfqpoint{16.169071in}{-1.518891in}}%
\pgfpathlineto{\pgfqpoint{16.176824in}{-1.500031in}}%
\pgfpathlineto{\pgfqpoint{16.184576in}{-1.509929in}}%
\pgfpathlineto{\pgfqpoint{16.192329in}{-1.589120in}}%
\pgfpathlineto{\pgfqpoint{16.200082in}{-1.569772in}}%
\pgfpathlineto{\pgfqpoint{16.207834in}{-1.571688in}}%
\pgfpathlineto{\pgfqpoint{16.215587in}{-1.521129in}}%
\pgfpathlineto{\pgfqpoint{16.223339in}{-1.564724in}}%
\pgfpathlineto{\pgfqpoint{16.231092in}{-1.545296in}}%
\pgfpathlineto{\pgfqpoint{16.238845in}{-1.568630in}}%
\pgfpathlineto{\pgfqpoint{16.246597in}{-1.596530in}}%
\pgfpathlineto{\pgfqpoint{16.254350in}{-1.578213in}}%
\pgfpathlineto{\pgfqpoint{16.262102in}{-1.555747in}}%
\pgfpathlineto{\pgfqpoint{16.269855in}{-1.614580in}}%
\pgfpathlineto{\pgfqpoint{16.277608in}{-1.572171in}}%
\pgfpathlineto{\pgfqpoint{16.285360in}{-1.614412in}}%
\pgfpathlineto{\pgfqpoint{16.293113in}{-1.602726in}}%
\pgfpathlineto{\pgfqpoint{16.300865in}{-1.611732in}}%
\pgfpathlineto{\pgfqpoint{16.308618in}{-1.642035in}}%
\pgfpathlineto{\pgfqpoint{16.316371in}{-1.598941in}}%
\pgfpathlineto{\pgfqpoint{16.324123in}{-1.586044in}}%
\pgfpathlineto{\pgfqpoint{16.331876in}{-1.668979in}}%
\pgfpathlineto{\pgfqpoint{16.339628in}{-1.620184in}}%
\pgfpathlineto{\pgfqpoint{16.347381in}{-1.625420in}}%
\pgfpathlineto{\pgfqpoint{16.355133in}{-1.521690in}}%
\pgfpathlineto{\pgfqpoint{16.362886in}{-1.559552in}}%
\pgfpathlineto{\pgfqpoint{16.370639in}{-1.570930in}}%
\pgfpathlineto{\pgfqpoint{16.378391in}{-1.625951in}}%
\pgfpathlineto{\pgfqpoint{16.386144in}{-1.628871in}}%
\pgfpathlineto{\pgfqpoint{16.393896in}{-1.631057in}}%
\pgfpathlineto{\pgfqpoint{16.401649in}{-1.640719in}}%
\pgfpathlineto{\pgfqpoint{16.409402in}{-1.623209in}}%
\pgfpathlineto{\pgfqpoint{16.417154in}{-1.617050in}}%
\pgfpathlineto{\pgfqpoint{16.424907in}{-1.632210in}}%
\pgfpathlineto{\pgfqpoint{16.432659in}{-1.649852in}}%
\pgfpathlineto{\pgfqpoint{16.440412in}{-1.638211in}}%
\pgfpathlineto{\pgfqpoint{16.448165in}{-1.630038in}}%
\pgfpathlineto{\pgfqpoint{16.455917in}{-1.615857in}}%
\pgfpathlineto{\pgfqpoint{16.463670in}{-1.659155in}}%
\pgfpathlineto{\pgfqpoint{16.471422in}{-1.655601in}}%
\pgfpathlineto{\pgfqpoint{16.479175in}{-1.627500in}}%
\pgfpathlineto{\pgfqpoint{16.486928in}{-1.567250in}}%
\pgfpathlineto{\pgfqpoint{16.494680in}{-1.531610in}}%
\pgfpathlineto{\pgfqpoint{16.502433in}{-1.608077in}}%
\pgfpathlineto{\pgfqpoint{16.510185in}{-1.613569in}}%
\pgfpathlineto{\pgfqpoint{16.517938in}{-1.656785in}}%
\pgfpathlineto{\pgfqpoint{16.525691in}{-1.629480in}}%
\pgfpathlineto{\pgfqpoint{16.533443in}{-1.675102in}}%
\pgfpathlineto{\pgfqpoint{16.541196in}{-1.579885in}}%
\pgfpathlineto{\pgfqpoint{16.548948in}{-1.621159in}}%
\pgfpathlineto{\pgfqpoint{16.556701in}{-1.602331in}}%
\pgfpathlineto{\pgfqpoint{16.564454in}{-1.599394in}}%
\pgfpathlineto{\pgfqpoint{16.572206in}{-1.584586in}}%
\pgfpathlineto{\pgfqpoint{16.579959in}{-1.571160in}}%
\pgfpathlineto{\pgfqpoint{16.587711in}{-1.568524in}}%
\pgfpathlineto{\pgfqpoint{16.595464in}{-1.514736in}}%
\pgfpathlineto{\pgfqpoint{16.603216in}{-1.615201in}}%
\pgfpathlineto{\pgfqpoint{16.610969in}{-1.489085in}}%
\pgfpathlineto{\pgfqpoint{16.618722in}{-1.540853in}}%
\pgfpathlineto{\pgfqpoint{16.626474in}{-1.514431in}}%
\pgfpathlineto{\pgfqpoint{16.634227in}{-1.488665in}}%
\pgfpathlineto{\pgfqpoint{16.641979in}{-1.481134in}}%
\pgfpathlineto{\pgfqpoint{16.649732in}{-1.489469in}}%
\pgfpathlineto{\pgfqpoint{16.657485in}{-1.513948in}}%
\pgfpathlineto{\pgfqpoint{16.665237in}{-1.473694in}}%
\pgfpathlineto{\pgfqpoint{16.672990in}{-1.474877in}}%
\pgfpathlineto{\pgfqpoint{16.680742in}{-1.448605in}}%
\pgfpathlineto{\pgfqpoint{16.688495in}{-1.459708in}}%
\pgfpathlineto{\pgfqpoint{16.696248in}{-1.552377in}}%
\pgfpathlineto{\pgfqpoint{16.704000in}{-1.500061in}}%
\pgfpathlineto{\pgfqpoint{16.711753in}{-1.581504in}}%
\pgfpathlineto{\pgfqpoint{16.719505in}{-1.479938in}}%
\pgfpathlineto{\pgfqpoint{16.727258in}{-1.487127in}}%
\pgfpathlineto{\pgfqpoint{16.735011in}{-1.476867in}}%
\pgfpathlineto{\pgfqpoint{16.742763in}{-1.519741in}}%
\pgfpathlineto{\pgfqpoint{16.750516in}{-1.495843in}}%
\pgfpathlineto{\pgfqpoint{16.758268in}{-1.413630in}}%
\pgfpathlineto{\pgfqpoint{16.766021in}{-1.504945in}}%
\pgfpathlineto{\pgfqpoint{16.773774in}{-1.517975in}}%
\pgfpathlineto{\pgfqpoint{16.781526in}{-1.455802in}}%
\pgfpathlineto{\pgfqpoint{16.789279in}{-1.523543in}}%
\pgfpathlineto{\pgfqpoint{16.797031in}{-1.532106in}}%
\pgfpathlineto{\pgfqpoint{16.804784in}{-1.454497in}}%
\pgfpathlineto{\pgfqpoint{16.812537in}{-1.500449in}}%
\pgfpathlineto{\pgfqpoint{16.820289in}{-1.575548in}}%
\pgfpathlineto{\pgfqpoint{16.828042in}{-1.550920in}}%
\pgfpathlineto{\pgfqpoint{16.835794in}{-1.558160in}}%
\pgfpathlineto{\pgfqpoint{16.843547in}{-1.517330in}}%
\pgfpathlineto{\pgfqpoint{16.851299in}{-1.527060in}}%
\pgfpathlineto{\pgfqpoint{16.859052in}{-1.559197in}}%
\pgfpathlineto{\pgfqpoint{16.866805in}{-1.518605in}}%
\pgfpathlineto{\pgfqpoint{16.874557in}{-1.514984in}}%
\pgfpathlineto{\pgfqpoint{16.882310in}{-1.520668in}}%
\pgfpathlineto{\pgfqpoint{16.890062in}{-1.614690in}}%
\pgfpathlineto{\pgfqpoint{16.897815in}{-1.530041in}}%
\pgfpathlineto{\pgfqpoint{16.905568in}{-1.481980in}}%
\pgfpathlineto{\pgfqpoint{16.913320in}{-1.487101in}}%
\pgfpathlineto{\pgfqpoint{16.921073in}{-1.548228in}}%
\pgfpathlineto{\pgfqpoint{16.928825in}{-1.503985in}}%
\pgfpathlineto{\pgfqpoint{16.936578in}{-1.436663in}}%
\pgfpathlineto{\pgfqpoint{16.944331in}{-1.536191in}}%
\pgfpathlineto{\pgfqpoint{16.952083in}{-1.576431in}}%
\pgfpathlineto{\pgfqpoint{16.959836in}{-1.468746in}}%
\pgfpathlineto{\pgfqpoint{16.967588in}{-1.457382in}}%
\pgfpathlineto{\pgfqpoint{16.975341in}{-1.502111in}}%
\pgfpathlineto{\pgfqpoint{16.983094in}{-1.453556in}}%
\pgfpathlineto{\pgfqpoint{16.990846in}{-1.516376in}}%
\pgfpathlineto{\pgfqpoint{16.998599in}{-1.444689in}}%
\pgfpathlineto{\pgfqpoint{17.006351in}{-1.491899in}}%
\pgfpathlineto{\pgfqpoint{17.014104in}{-1.451820in}}%
\pgfpathlineto{\pgfqpoint{17.021857in}{-1.417451in}}%
\pgfpathlineto{\pgfqpoint{17.029609in}{-1.467518in}}%
\pgfpathlineto{\pgfqpoint{17.037362in}{-1.482312in}}%
\pgfpathlineto{\pgfqpoint{17.045114in}{-1.439519in}}%
\pgfpathlineto{\pgfqpoint{17.052867in}{-1.432777in}}%
\pgfpathlineto{\pgfqpoint{17.060620in}{-1.394173in}}%
\pgfpathlineto{\pgfqpoint{17.068372in}{-1.398116in}}%
\pgfpathlineto{\pgfqpoint{17.076125in}{-1.453691in}}%
\pgfpathlineto{\pgfqpoint{17.083877in}{-1.474467in}}%
\pgfpathlineto{\pgfqpoint{17.091630in}{-1.478691in}}%
\pgfpathlineto{\pgfqpoint{17.099383in}{-1.440387in}}%
\pgfpathlineto{\pgfqpoint{17.107135in}{-1.462371in}}%
\pgfpathlineto{\pgfqpoint{17.114888in}{-1.455515in}}%
\pgfpathlineto{\pgfqpoint{17.122640in}{-1.485441in}}%
\pgfpathlineto{\pgfqpoint{17.130393in}{-1.505771in}}%
\pgfpathlineto{\pgfqpoint{17.138145in}{-1.438637in}}%
\pgfpathlineto{\pgfqpoint{17.145898in}{-1.459124in}}%
\pgfpathlineto{\pgfqpoint{17.153651in}{-1.461924in}}%
\pgfpathlineto{\pgfqpoint{17.161403in}{-1.461156in}}%
\pgfpathlineto{\pgfqpoint{17.169156in}{-1.517722in}}%
\pgfpathlineto{\pgfqpoint{17.176908in}{-1.413059in}}%
\pgfpathlineto{\pgfqpoint{17.184661in}{-1.463453in}}%
\pgfpathlineto{\pgfqpoint{17.192414in}{-1.461834in}}%
\pgfpathlineto{\pgfqpoint{17.200166in}{-1.448260in}}%
\pgfpathlineto{\pgfqpoint{17.207919in}{-1.432502in}}%
\pgfpathlineto{\pgfqpoint{17.215671in}{-1.430731in}}%
\pgfpathlineto{\pgfqpoint{17.223424in}{-1.459495in}}%
\pgfpathlineto{\pgfqpoint{17.231177in}{-1.407684in}}%
\pgfpathlineto{\pgfqpoint{17.238929in}{-1.433431in}}%
\pgfpathlineto{\pgfqpoint{17.246682in}{-1.407365in}}%
\pgfpathlineto{\pgfqpoint{17.254434in}{-1.474347in}}%
\pgfpathlineto{\pgfqpoint{17.262187in}{-1.470587in}}%
\pgfpathlineto{\pgfqpoint{17.269940in}{-1.408950in}}%
\pgfpathlineto{\pgfqpoint{17.277692in}{-1.371200in}}%
\pgfpathlineto{\pgfqpoint{17.285445in}{-1.354361in}}%
\pgfpathlineto{\pgfqpoint{17.293197in}{-1.418536in}}%
\pgfpathlineto{\pgfqpoint{17.300950in}{-1.395908in}}%
\pgfpathlineto{\pgfqpoint{17.308703in}{-1.471030in}}%
\pgfpathlineto{\pgfqpoint{17.316455in}{-1.481810in}}%
\pgfpathlineto{\pgfqpoint{17.324208in}{-1.464432in}}%
\pgfpathlineto{\pgfqpoint{17.331960in}{-1.408682in}}%
\pgfpathlineto{\pgfqpoint{17.339713in}{-1.470508in}}%
\pgfpathlineto{\pgfqpoint{17.347466in}{-1.527133in}}%
\pgfpathlineto{\pgfqpoint{17.355218in}{-1.487580in}}%
\pgfpathlineto{\pgfqpoint{17.362971in}{-1.488799in}}%
\pgfpathlineto{\pgfqpoint{17.370723in}{-1.469637in}}%
\pgfpathlineto{\pgfqpoint{17.378476in}{-1.506473in}}%
\pgfpathlineto{\pgfqpoint{17.386228in}{-1.565700in}}%
\pgfpathlineto{\pgfqpoint{17.393981in}{-1.553454in}}%
\pgfpathlineto{\pgfqpoint{17.401734in}{-1.561510in}}%
\pgfpathlineto{\pgfqpoint{17.409486in}{-1.588976in}}%
\pgfpathlineto{\pgfqpoint{17.417239in}{-1.537401in}}%
\pgfpathlineto{\pgfqpoint{17.424991in}{-1.581800in}}%
\pgfpathlineto{\pgfqpoint{17.432744in}{-1.582374in}}%
\pgfpathlineto{\pgfqpoint{17.440497in}{-1.645962in}}%
\pgfpathlineto{\pgfqpoint{17.448249in}{-1.639786in}}%
\pgfpathlineto{\pgfqpoint{17.456002in}{-1.624522in}}%
\pgfpathlineto{\pgfqpoint{17.463754in}{-1.632326in}}%
\pgfpathlineto{\pgfqpoint{17.471507in}{-1.693065in}}%
\pgfpathlineto{\pgfqpoint{17.479260in}{-1.665309in}}%
\pgfpathlineto{\pgfqpoint{17.487012in}{-1.618747in}}%
\pgfpathlineto{\pgfqpoint{17.494765in}{-1.630253in}}%
\pgfpathlineto{\pgfqpoint{17.502517in}{-1.679593in}}%
\pgfpathlineto{\pgfqpoint{17.510270in}{-1.658268in}}%
\pgfpathlineto{\pgfqpoint{17.518023in}{-1.667070in}}%
\pgfpathlineto{\pgfqpoint{17.525775in}{-1.732461in}}%
\pgfpathlineto{\pgfqpoint{17.533528in}{-1.693275in}}%
\pgfpathlineto{\pgfqpoint{17.541280in}{-1.760736in}}%
\pgfpathlineto{\pgfqpoint{17.549033in}{-1.728588in}}%
\pgfpathlineto{\pgfqpoint{17.556786in}{-1.706932in}}%
\pgfpathlineto{\pgfqpoint{17.564538in}{-1.717531in}}%
\pgfpathlineto{\pgfqpoint{17.572291in}{-1.676884in}}%
\pgfpathlineto{\pgfqpoint{17.580043in}{-1.686624in}}%
\pgfpathlineto{\pgfqpoint{17.587796in}{-1.754519in}}%
\pgfpathlineto{\pgfqpoint{17.595549in}{-1.667363in}}%
\pgfpathlineto{\pgfqpoint{17.603301in}{-1.723482in}}%
\pgfpathlineto{\pgfqpoint{17.611054in}{-1.771893in}}%
\pgfpathlineto{\pgfqpoint{17.618806in}{-1.692690in}}%
\pgfpathlineto{\pgfqpoint{17.626559in}{-1.713801in}}%
\pgfpathlineto{\pgfqpoint{17.634311in}{-1.684644in}}%
\pgfpathlineto{\pgfqpoint{17.642064in}{-1.744158in}}%
\pgfpathlineto{\pgfqpoint{17.649817in}{-1.710650in}}%
\pgfpathlineto{\pgfqpoint{17.657569in}{-1.735064in}}%
\pgfpathlineto{\pgfqpoint{17.665322in}{-1.652257in}}%
\pgfpathlineto{\pgfqpoint{17.673074in}{-1.728910in}}%
\pgfpathlineto{\pgfqpoint{17.680827in}{-1.752462in}}%
\pgfpathlineto{\pgfqpoint{17.688580in}{-1.687600in}}%
\pgfpathlineto{\pgfqpoint{17.696332in}{-1.699434in}}%
\pgfpathlineto{\pgfqpoint{17.704085in}{-1.712351in}}%
\pgfpathlineto{\pgfqpoint{17.711837in}{-1.746733in}}%
\pgfpathlineto{\pgfqpoint{17.719590in}{-1.719906in}}%
\pgfpathlineto{\pgfqpoint{17.727343in}{-1.663847in}}%
\pgfpathlineto{\pgfqpoint{17.735095in}{-1.798978in}}%
\pgfpathlineto{\pgfqpoint{17.742848in}{-1.712387in}}%
\pgfpathlineto{\pgfqpoint{17.750600in}{-1.707374in}}%
\pgfpathlineto{\pgfqpoint{17.758353in}{-1.739657in}}%
\pgfpathlineto{\pgfqpoint{17.766106in}{-1.701953in}}%
\pgfpathlineto{\pgfqpoint{17.773858in}{-1.734764in}}%
\pgfpathlineto{\pgfqpoint{17.781611in}{-1.693192in}}%
\pgfpathlineto{\pgfqpoint{17.789363in}{-1.722798in}}%
\pgfpathlineto{\pgfqpoint{17.797116in}{-1.742110in}}%
\pgfpathlineto{\pgfqpoint{17.804869in}{-1.614248in}}%
\pgfpathlineto{\pgfqpoint{17.812621in}{-1.612755in}}%
\pgfpathlineto{\pgfqpoint{17.820374in}{-1.752337in}}%
\pgfpathlineto{\pgfqpoint{17.828126in}{-1.771760in}}%
\pgfpathlineto{\pgfqpoint{17.835879in}{-1.752109in}}%
\pgfpathlineto{\pgfqpoint{17.843632in}{-1.745652in}}%
\pgfpathlineto{\pgfqpoint{17.851384in}{-1.745120in}}%
\pgfpathlineto{\pgfqpoint{17.859137in}{-1.775703in}}%
\pgfpathlineto{\pgfqpoint{17.866889in}{-1.618423in}}%
\pgfpathlineto{\pgfqpoint{17.874642in}{-1.700725in}}%
\pgfpathlineto{\pgfqpoint{17.882394in}{-1.705431in}}%
\pgfpathlineto{\pgfqpoint{17.890147in}{-1.659396in}}%
\pgfpathlineto{\pgfqpoint{17.897900in}{-1.751091in}}%
\pgfpathlineto{\pgfqpoint{17.905652in}{-1.685683in}}%
\pgfpathlineto{\pgfqpoint{17.913405in}{-1.739837in}}%
\pgfpathlineto{\pgfqpoint{17.921157in}{-1.734732in}}%
\pgfpathlineto{\pgfqpoint{17.928910in}{-1.681416in}}%
\pgfpathlineto{\pgfqpoint{17.936663in}{-1.698743in}}%
\pgfpathlineto{\pgfqpoint{17.944415in}{-1.631985in}}%
\pgfpathlineto{\pgfqpoint{17.952168in}{-1.733274in}}%
\pgfpathlineto{\pgfqpoint{17.959920in}{-1.717251in}}%
\pgfpathlineto{\pgfqpoint{17.967673in}{-1.694228in}}%
\pgfpathlineto{\pgfqpoint{17.975426in}{-1.652155in}}%
\pgfpathlineto{\pgfqpoint{17.983178in}{-1.810018in}}%
\pgfpathlineto{\pgfqpoint{17.990931in}{-1.767207in}}%
\pgfpathlineto{\pgfqpoint{17.998683in}{-1.794062in}}%
\pgfpathlineto{\pgfqpoint{18.006436in}{-1.774675in}}%
\pgfpathlineto{\pgfqpoint{18.014189in}{-1.707630in}}%
\pgfpathlineto{\pgfqpoint{18.021941in}{-1.779655in}}%
\pgfpathlineto{\pgfqpoint{18.029694in}{-1.664070in}}%
\pgfpathlineto{\pgfqpoint{18.037446in}{-1.761550in}}%
\pgfpathlineto{\pgfqpoint{18.045199in}{-1.803600in}}%
\pgfpathlineto{\pgfqpoint{18.052952in}{-1.810083in}}%
\pgfpathlineto{\pgfqpoint{18.060704in}{-1.770947in}}%
\pgfpathlineto{\pgfqpoint{18.068457in}{-1.736788in}}%
\pgfpathlineto{\pgfqpoint{18.076209in}{-1.724646in}}%
\pgfpathlineto{\pgfqpoint{18.083962in}{-1.724523in}}%
\pgfpathlineto{\pgfqpoint{18.091715in}{-1.783553in}}%
\pgfpathlineto{\pgfqpoint{18.099467in}{-1.754246in}}%
\pgfpathlineto{\pgfqpoint{18.107220in}{-1.794068in}}%
\pgfpathlineto{\pgfqpoint{18.114972in}{-1.752368in}}%
\pgfpathlineto{\pgfqpoint{18.122725in}{-1.751037in}}%
\pgfpathlineto{\pgfqpoint{18.130478in}{-1.737758in}}%
\pgfpathlineto{\pgfqpoint{18.138230in}{-1.714125in}}%
\pgfpathlineto{\pgfqpoint{18.145983in}{-1.687901in}}%
\pgfpathlineto{\pgfqpoint{18.153735in}{-1.670553in}}%
\pgfpathlineto{\pgfqpoint{18.161488in}{-1.686655in}}%
\pgfpathlineto{\pgfqpoint{18.169240in}{-1.743746in}}%
\pgfpathlineto{\pgfqpoint{18.176993in}{-1.632896in}}%
\pgfpathlineto{\pgfqpoint{18.184746in}{-1.648673in}}%
\pgfpathlineto{\pgfqpoint{18.192498in}{-1.635437in}}%
\pgfpathlineto{\pgfqpoint{18.200251in}{-1.691856in}}%
\pgfpathlineto{\pgfqpoint{18.208003in}{-1.652715in}}%
\pgfpathlineto{\pgfqpoint{18.215756in}{-1.644486in}}%
\pgfpathlineto{\pgfqpoint{18.223509in}{-1.712178in}}%
\pgfpathlineto{\pgfqpoint{18.231261in}{-1.590437in}}%
\pgfpathlineto{\pgfqpoint{18.239014in}{-1.660484in}}%
\pgfpathlineto{\pgfqpoint{18.246766in}{-1.622104in}}%
\pgfpathlineto{\pgfqpoint{18.254519in}{-1.598984in}}%
\pgfpathlineto{\pgfqpoint{18.262272in}{-1.660554in}}%
\pgfpathlineto{\pgfqpoint{18.270024in}{-1.626545in}}%
\pgfpathlineto{\pgfqpoint{18.277777in}{-1.522064in}}%
\pgfpathlineto{\pgfqpoint{18.285529in}{-1.654575in}}%
\pgfpathlineto{\pgfqpoint{18.293282in}{-1.595838in}}%
\pgfpathlineto{\pgfqpoint{18.301035in}{-1.629596in}}%
\pgfpathlineto{\pgfqpoint{18.308787in}{-1.475698in}}%
\pgfpathlineto{\pgfqpoint{18.316540in}{-1.510454in}}%
\pgfpathlineto{\pgfqpoint{18.324292in}{-1.706370in}}%
\pgfpathlineto{\pgfqpoint{18.332045in}{-1.532769in}}%
\pgfpathlineto{\pgfqpoint{18.339798in}{-1.524028in}}%
\pgfpathlineto{\pgfqpoint{18.347550in}{-1.578533in}}%
\pgfpathlineto{\pgfqpoint{18.355303in}{-1.572772in}}%
\pgfpathlineto{\pgfqpoint{18.363055in}{-1.585805in}}%
\pgfpathlineto{\pgfqpoint{18.370808in}{-1.553377in}}%
\pgfpathlineto{\pgfqpoint{18.378561in}{-1.538359in}}%
\pgfpathlineto{\pgfqpoint{18.386313in}{-1.627003in}}%
\pgfpathlineto{\pgfqpoint{18.394066in}{-1.553182in}}%
\pgfpathlineto{\pgfqpoint{18.401818in}{-1.566752in}}%
\pgfpathlineto{\pgfqpoint{18.409571in}{-1.580781in}}%
\pgfpathlineto{\pgfqpoint{18.417323in}{-1.544878in}}%
\pgfpathlineto{\pgfqpoint{18.425076in}{-1.480977in}}%
\pgfpathlineto{\pgfqpoint{18.432829in}{-1.528545in}}%
\pgfpathlineto{\pgfqpoint{18.440581in}{-1.644780in}}%
\pgfpathlineto{\pgfqpoint{18.448334in}{-1.463437in}}%
\pgfpathlineto{\pgfqpoint{18.456086in}{-1.591666in}}%
\pgfpathlineto{\pgfqpoint{18.463839in}{-1.527995in}}%
\pgfpathlineto{\pgfqpoint{18.471592in}{-1.550698in}}%
\pgfpathlineto{\pgfqpoint{18.479344in}{-1.540921in}}%
\pgfpathlineto{\pgfqpoint{18.487097in}{-1.537268in}}%
\pgfpathlineto{\pgfqpoint{18.494849in}{-1.534036in}}%
\pgfpathlineto{\pgfqpoint{18.502602in}{-1.552783in}}%
\pgfpathlineto{\pgfqpoint{18.510355in}{-1.546483in}}%
\pgfpathlineto{\pgfqpoint{18.518107in}{-1.533285in}}%
\pgfpathlineto{\pgfqpoint{18.525860in}{-1.565942in}}%
\pgfpathlineto{\pgfqpoint{18.533612in}{-1.538441in}}%
\pgfpathlineto{\pgfqpoint{18.541365in}{-1.550681in}}%
\pgfpathlineto{\pgfqpoint{18.549118in}{-1.516671in}}%
\pgfpathlineto{\pgfqpoint{18.556870in}{-1.539526in}}%
\pgfpathlineto{\pgfqpoint{18.564623in}{-1.559946in}}%
\pgfpathlineto{\pgfqpoint{18.572375in}{-1.547260in}}%
\pgfpathlineto{\pgfqpoint{18.580128in}{-1.606328in}}%
\pgfpathlineto{\pgfqpoint{18.587881in}{-1.648020in}}%
\pgfpathlineto{\pgfqpoint{18.595633in}{-1.466430in}}%
\pgfpathlineto{\pgfqpoint{18.603386in}{-1.556006in}}%
\pgfpathlineto{\pgfqpoint{18.611138in}{-1.537407in}}%
\pgfpathlineto{\pgfqpoint{18.618891in}{-1.634096in}}%
\pgfpathlineto{\pgfqpoint{18.626644in}{-1.641666in}}%
\pgfpathlineto{\pgfqpoint{18.634396in}{-1.616142in}}%
\pgfpathlineto{\pgfqpoint{18.642149in}{-1.564678in}}%
\pgfpathlineto{\pgfqpoint{18.649901in}{-1.678088in}}%
\pgfpathlineto{\pgfqpoint{18.657654in}{-1.649633in}}%
\pgfpathlineto{\pgfqpoint{18.665406in}{-1.601777in}}%
\pgfpathlineto{\pgfqpoint{18.673159in}{-1.701967in}}%
\pgfpathlineto{\pgfqpoint{18.680912in}{-1.671878in}}%
\pgfpathlineto{\pgfqpoint{18.688664in}{-1.627576in}}%
\pgfpathlineto{\pgfqpoint{18.696417in}{-1.717030in}}%
\pgfpathlineto{\pgfqpoint{18.704169in}{-1.743277in}}%
\pgfpathlineto{\pgfqpoint{18.711922in}{-1.723972in}}%
\pgfpathlineto{\pgfqpoint{18.719675in}{-1.738502in}}%
\pgfpathlineto{\pgfqpoint{18.727427in}{-1.753482in}}%
\pgfpathlineto{\pgfqpoint{18.735180in}{-1.790168in}}%
\pgfpathlineto{\pgfqpoint{18.742932in}{-1.733023in}}%
\pgfpathlineto{\pgfqpoint{18.750685in}{-1.777758in}}%
\pgfpathlineto{\pgfqpoint{18.758438in}{-1.752292in}}%
\pgfpathlineto{\pgfqpoint{18.766190in}{-1.804428in}}%
\pgfpathlineto{\pgfqpoint{18.773943in}{-1.754626in}}%
\pgfpathlineto{\pgfqpoint{18.781695in}{-1.813162in}}%
\pgfpathlineto{\pgfqpoint{18.789448in}{-1.802426in}}%
\pgfpathlineto{\pgfqpoint{18.797201in}{-1.810343in}}%
\pgfpathlineto{\pgfqpoint{18.804953in}{-1.841948in}}%
\pgfpathlineto{\pgfqpoint{18.812706in}{-1.907945in}}%
\pgfpathlineto{\pgfqpoint{18.820458in}{-1.878136in}}%
\pgfpathlineto{\pgfqpoint{18.828211in}{-1.901961in}}%
\pgfpathlineto{\pgfqpoint{18.835964in}{-1.921969in}}%
\pgfpathlineto{\pgfqpoint{18.843716in}{-1.922132in}}%
\pgfpathlineto{\pgfqpoint{18.851469in}{-1.936175in}}%
\pgfpathlineto{\pgfqpoint{18.859221in}{-1.898109in}}%
\pgfpathlineto{\pgfqpoint{18.866974in}{-1.889807in}}%
\pgfpathlineto{\pgfqpoint{18.874727in}{-1.914738in}}%
\pgfpathlineto{\pgfqpoint{18.882479in}{-1.930059in}}%
\pgfpathlineto{\pgfqpoint{18.890232in}{-1.843688in}}%
\pgfpathlineto{\pgfqpoint{18.897984in}{-1.876740in}}%
\pgfpathlineto{\pgfqpoint{18.905737in}{-1.968856in}}%
\pgfpathlineto{\pgfqpoint{18.913489in}{-1.896967in}}%
\pgfpathlineto{\pgfqpoint{18.921242in}{-1.913636in}}%
\pgfpathlineto{\pgfqpoint{18.928995in}{-1.864638in}}%
\pgfpathlineto{\pgfqpoint{18.936747in}{-1.984401in}}%
\pgfpathlineto{\pgfqpoint{18.944500in}{-1.961644in}}%
\pgfpathlineto{\pgfqpoint{18.952252in}{-1.860438in}}%
\pgfpathlineto{\pgfqpoint{18.960005in}{-1.952106in}}%
\pgfpathlineto{\pgfqpoint{18.967758in}{-1.947396in}}%
\pgfpathlineto{\pgfqpoint{18.975510in}{-1.908770in}}%
\pgfpathlineto{\pgfqpoint{18.983263in}{-1.943170in}}%
\pgfpathlineto{\pgfqpoint{18.991015in}{-1.917517in}}%
\pgfpathlineto{\pgfqpoint{18.998768in}{-1.901170in}}%
\pgfpathlineto{\pgfqpoint{19.006521in}{-1.901217in}}%
\pgfpathlineto{\pgfqpoint{19.014273in}{-1.982974in}}%
\pgfpathlineto{\pgfqpoint{19.022026in}{-1.971916in}}%
\pgfpathlineto{\pgfqpoint{19.029778in}{-1.969266in}}%
\pgfpathlineto{\pgfqpoint{19.037531in}{-1.962645in}}%
\pgfpathlineto{\pgfqpoint{19.045284in}{-1.993010in}}%
\pgfpathlineto{\pgfqpoint{19.053036in}{-1.966630in}}%
\pgfpathlineto{\pgfqpoint{19.060789in}{-1.949403in}}%
\pgfpathlineto{\pgfqpoint{19.068541in}{-1.996120in}}%
\pgfpathlineto{\pgfqpoint{19.076294in}{-2.003656in}}%
\pgfpathlineto{\pgfqpoint{19.084047in}{-2.030157in}}%
\pgfpathlineto{\pgfqpoint{19.091799in}{-2.088194in}}%
\pgfpathlineto{\pgfqpoint{19.099552in}{-2.053980in}}%
\pgfpathlineto{\pgfqpoint{19.107304in}{-2.032076in}}%
\pgfpathlineto{\pgfqpoint{19.115057in}{-2.022826in}}%
\pgfpathlineto{\pgfqpoint{19.122810in}{-1.977473in}}%
\pgfpathlineto{\pgfqpoint{19.130562in}{-2.011761in}}%
\pgfpathlineto{\pgfqpoint{19.138315in}{-2.017006in}}%
\pgfpathlineto{\pgfqpoint{19.146067in}{-2.079748in}}%
\pgfpathlineto{\pgfqpoint{19.153820in}{-2.021333in}}%
\pgfpathlineto{\pgfqpoint{19.161573in}{-2.023554in}}%
\pgfpathlineto{\pgfqpoint{19.169325in}{-2.034517in}}%
\pgfpathlineto{\pgfqpoint{19.177078in}{-2.057758in}}%
\pgfpathlineto{\pgfqpoint{19.184830in}{-2.102450in}}%
\pgfpathlineto{\pgfqpoint{19.192583in}{-2.137492in}}%
\pgfpathlineto{\pgfqpoint{19.200335in}{-2.169134in}}%
\pgfpathlineto{\pgfqpoint{19.208088in}{-2.088119in}}%
\pgfpathlineto{\pgfqpoint{19.215841in}{-2.053500in}}%
\pgfpathlineto{\pgfqpoint{19.223593in}{-2.102194in}}%
\pgfpathlineto{\pgfqpoint{19.231346in}{-2.119291in}}%
\pgfpathlineto{\pgfqpoint{19.239098in}{-2.181312in}}%
\pgfpathlineto{\pgfqpoint{19.246851in}{-2.000744in}}%
\pgfpathlineto{\pgfqpoint{19.254604in}{-2.124545in}}%
\pgfpathlineto{\pgfqpoint{19.262356in}{-2.130161in}}%
\pgfpathlineto{\pgfqpoint{19.270109in}{-2.122385in}}%
\pgfpathlineto{\pgfqpoint{19.277861in}{-2.134910in}}%
\pgfpathlineto{\pgfqpoint{19.285614in}{-2.028694in}}%
\pgfpathlineto{\pgfqpoint{19.293367in}{-2.120921in}}%
\pgfpathlineto{\pgfqpoint{19.301119in}{-2.217035in}}%
\pgfpathlineto{\pgfqpoint{19.308872in}{-2.127939in}}%
\pgfpathlineto{\pgfqpoint{19.316624in}{-2.111183in}}%
\pgfpathlineto{\pgfqpoint{19.324377in}{-1.982340in}}%
\pgfpathlineto{\pgfqpoint{19.332130in}{-2.228551in}}%
\pgfpathlineto{\pgfqpoint{19.339882in}{-2.061468in}}%
\pgfpathlineto{\pgfqpoint{19.347635in}{-2.162518in}}%
\pgfpathlineto{\pgfqpoint{19.355387in}{-2.223743in}}%
\pgfpathlineto{\pgfqpoint{19.363140in}{-2.152165in}}%
\pgfpathlineto{\pgfqpoint{19.370893in}{-2.128193in}}%
\pgfpathlineto{\pgfqpoint{19.378645in}{-2.169907in}}%
\pgfpathlineto{\pgfqpoint{19.386398in}{-2.206204in}}%
\pgfpathlineto{\pgfqpoint{19.394150in}{-2.215548in}}%
\pgfpathlineto{\pgfqpoint{19.401903in}{-2.221112in}}%
\pgfpathlineto{\pgfqpoint{19.409656in}{-2.241001in}}%
\pgfpathlineto{\pgfqpoint{19.417408in}{-2.253339in}}%
\pgfpathlineto{\pgfqpoint{19.425161in}{-2.235779in}}%
\pgfpathlineto{\pgfqpoint{19.432913in}{-2.228096in}}%
\pgfpathlineto{\pgfqpoint{19.440666in}{-2.282310in}}%
\pgfpathlineto{\pgfqpoint{19.448418in}{-2.223001in}}%
\pgfpathlineto{\pgfqpoint{19.456171in}{-2.313171in}}%
\pgfpathlineto{\pgfqpoint{19.463924in}{-2.249959in}}%
\pgfpathlineto{\pgfqpoint{19.471676in}{-2.283411in}}%
\pgfpathlineto{\pgfqpoint{19.479429in}{-2.353022in}}%
\pgfpathlineto{\pgfqpoint{19.487181in}{-2.295819in}}%
\pgfpathlineto{\pgfqpoint{19.494934in}{-2.240601in}}%
\pgfpathlineto{\pgfqpoint{19.502687in}{-2.319180in}}%
\pgfpathlineto{\pgfqpoint{19.510439in}{-2.232863in}}%
\pgfpathlineto{\pgfqpoint{19.518192in}{-2.396961in}}%
\pgfpathlineto{\pgfqpoint{19.525944in}{-2.335671in}}%
\pgfpathlineto{\pgfqpoint{19.533697in}{-2.343624in}}%
\pgfpathlineto{\pgfqpoint{19.541450in}{-2.377575in}}%
\pgfpathlineto{\pgfqpoint{19.549202in}{-2.351414in}}%
\pgfpathlineto{\pgfqpoint{19.556955in}{-2.303901in}}%
\pgfpathlineto{\pgfqpoint{19.564707in}{-2.345483in}}%
\pgfpathlineto{\pgfqpoint{19.572460in}{-2.364581in}}%
\pgfpathlineto{\pgfqpoint{19.580213in}{-2.256195in}}%
\pgfpathlineto{\pgfqpoint{19.587965in}{-2.276143in}}%
\pgfpathlineto{\pgfqpoint{19.595718in}{-2.379743in}}%
\pgfpathlineto{\pgfqpoint{19.603470in}{-2.304019in}}%
\pgfpathlineto{\pgfqpoint{19.611223in}{-2.418918in}}%
\pgfpathlineto{\pgfqpoint{19.618976in}{-2.339752in}}%
\pgfpathlineto{\pgfqpoint{19.626728in}{-2.299838in}}%
\pgfpathlineto{\pgfqpoint{19.634481in}{-2.512287in}}%
\pgfpathlineto{\pgfqpoint{19.642233in}{-2.443252in}}%
\pgfpathlineto{\pgfqpoint{19.649986in}{-2.356298in}}%
\pgfpathlineto{\pgfqpoint{19.657739in}{-2.419583in}}%
\pgfpathlineto{\pgfqpoint{19.665491in}{-2.344798in}}%
\pgfpathlineto{\pgfqpoint{19.673244in}{-2.352075in}}%
\pgfpathlineto{\pgfqpoint{19.680996in}{-2.338704in}}%
\pgfpathlineto{\pgfqpoint{19.688749in}{-2.385771in}}%
\pgfpathlineto{\pgfqpoint{19.696501in}{-2.348059in}}%
\pgfpathlineto{\pgfqpoint{19.704254in}{-2.414324in}}%
\pgfpathlineto{\pgfqpoint{19.712007in}{-2.411134in}}%
\pgfpathlineto{\pgfqpoint{19.719759in}{-2.431497in}}%
\pgfpathlineto{\pgfqpoint{19.727512in}{-2.467513in}}%
\pgfpathlineto{\pgfqpoint{19.735264in}{-2.370886in}}%
\pgfpathlineto{\pgfqpoint{19.743017in}{-2.436805in}}%
\pgfpathlineto{\pgfqpoint{19.750770in}{-2.454774in}}%
\pgfpathlineto{\pgfqpoint{19.758522in}{-2.435960in}}%
\pgfpathlineto{\pgfqpoint{19.766275in}{-2.464274in}}%
\pgfpathlineto{\pgfqpoint{19.774027in}{-2.460039in}}%
\pgfpathlineto{\pgfqpoint{19.781780in}{-2.482982in}}%
\pgfpathlineto{\pgfqpoint{19.789533in}{-2.420817in}}%
\pgfpathlineto{\pgfqpoint{19.797285in}{-2.444152in}}%
\pgfpathlineto{\pgfqpoint{19.805038in}{-2.461315in}}%
\pgfpathlineto{\pgfqpoint{19.812790in}{-2.414260in}}%
\pgfpathlineto{\pgfqpoint{19.820543in}{-2.394217in}}%
\pgfpathlineto{\pgfqpoint{19.828296in}{-2.445102in}}%
\pgfpathlineto{\pgfqpoint{19.836048in}{-2.420466in}}%
\pgfpathlineto{\pgfqpoint{19.843801in}{-2.516483in}}%
\pgfpathlineto{\pgfqpoint{19.851553in}{-2.440225in}}%
\pgfpathlineto{\pgfqpoint{19.859306in}{-2.426119in}}%
\pgfpathlineto{\pgfqpoint{19.867059in}{-2.453316in}}%
\pgfpathlineto{\pgfqpoint{19.874811in}{-2.451199in}}%
\pgfpathlineto{\pgfqpoint{19.882564in}{-2.554207in}}%
\pgfpathlineto{\pgfqpoint{19.890316in}{-2.494839in}}%
\pgfpathlineto{\pgfqpoint{19.898069in}{-2.481524in}}%
\pgfpathlineto{\pgfqpoint{19.905822in}{-2.438208in}}%
\pgfpathlineto{\pgfqpoint{19.913574in}{-2.441746in}}%
\pgfpathlineto{\pgfqpoint{19.921327in}{-2.492936in}}%
\pgfpathlineto{\pgfqpoint{19.929079in}{-2.470477in}}%
\pgfpathlineto{\pgfqpoint{19.936832in}{-2.488956in}}%
\pgfpathlineto{\pgfqpoint{19.944584in}{-2.476833in}}%
\pgfpathlineto{\pgfqpoint{19.952337in}{-2.498524in}}%
\pgfpathlineto{\pgfqpoint{19.960090in}{-2.460152in}}%
\pgfpathlineto{\pgfqpoint{19.967842in}{-2.484103in}}%
\pgfpathlineto{\pgfqpoint{19.975595in}{-2.509183in}}%
\pgfpathlineto{\pgfqpoint{19.983347in}{-2.435164in}}%
\pgfpathlineto{\pgfqpoint{19.991100in}{-2.508901in}}%
\pgfpathlineto{\pgfqpoint{19.998853in}{-2.468596in}}%
\pgfpathlineto{\pgfqpoint{20.006605in}{-2.444332in}}%
\pgfpathlineto{\pgfqpoint{20.014358in}{-2.491628in}}%
\pgfpathlineto{\pgfqpoint{20.022110in}{-2.459483in}}%
\pgfpathlineto{\pgfqpoint{20.029863in}{-2.591480in}}%
\pgfpathlineto{\pgfqpoint{20.037616in}{-2.505285in}}%
\pgfpathlineto{\pgfqpoint{20.045368in}{-2.514978in}}%
\pgfpathlineto{\pgfqpoint{20.053121in}{-2.537399in}}%
\pgfpathlineto{\pgfqpoint{20.060873in}{-2.474676in}}%
\pgfpathlineto{\pgfqpoint{20.068626in}{-2.431645in}}%
\pgfpathlineto{\pgfqpoint{20.076379in}{-2.540934in}}%
\pgfpathlineto{\pgfqpoint{20.084131in}{-2.525956in}}%
\pgfpathlineto{\pgfqpoint{20.091884in}{-2.554265in}}%
\pgfpathlineto{\pgfqpoint{20.099636in}{-2.628216in}}%
\pgfpathlineto{\pgfqpoint{20.107389in}{-2.566172in}}%
\pgfpathlineto{\pgfqpoint{20.115142in}{-2.619431in}}%
\pgfpathlineto{\pgfqpoint{20.122894in}{-2.544886in}}%
\pgfpathlineto{\pgfqpoint{20.130647in}{-2.566634in}}%
\pgfpathlineto{\pgfqpoint{20.138399in}{-2.578885in}}%
\pgfpathlineto{\pgfqpoint{20.146152in}{-2.583879in}}%
\pgfpathlineto{\pgfqpoint{20.153905in}{-2.562215in}}%
\pgfpathlineto{\pgfqpoint{20.161657in}{-2.581555in}}%
\pgfpathlineto{\pgfqpoint{20.169410in}{-2.624848in}}%
\pgfpathlineto{\pgfqpoint{20.177162in}{-2.522806in}}%
\pgfpathlineto{\pgfqpoint{20.184915in}{-2.592268in}}%
\pgfpathlineto{\pgfqpoint{20.192667in}{-2.610455in}}%
\pgfpathlineto{\pgfqpoint{20.200420in}{-2.566789in}}%
\pgfpathlineto{\pgfqpoint{20.208173in}{-2.599176in}}%
\pgfpathlineto{\pgfqpoint{20.215925in}{-2.652495in}}%
\pgfpathlineto{\pgfqpoint{20.223678in}{-2.620527in}}%
\pgfpathlineto{\pgfqpoint{20.231430in}{-2.605573in}}%
\pgfpathlineto{\pgfqpoint{20.239183in}{-2.532333in}}%
\pgfpathlineto{\pgfqpoint{20.246936in}{-2.669417in}}%
\pgfpathlineto{\pgfqpoint{20.254688in}{-2.591569in}}%
\pgfpathlineto{\pgfqpoint{20.262441in}{-2.617120in}}%
\pgfpathlineto{\pgfqpoint{20.270193in}{-2.666338in}}%
\pgfpathlineto{\pgfqpoint{20.277946in}{-2.649500in}}%
\pgfpathlineto{\pgfqpoint{20.285699in}{-2.613456in}}%
\pgfpathlineto{\pgfqpoint{20.293451in}{-2.631282in}}%
\pgfpathlineto{\pgfqpoint{20.301204in}{-2.639093in}}%
\pgfpathlineto{\pgfqpoint{20.308956in}{-2.647515in}}%
\pgfpathlineto{\pgfqpoint{20.316709in}{-2.604436in}}%
\pgfpathlineto{\pgfqpoint{20.324462in}{-2.565561in}}%
\pgfpathlineto{\pgfqpoint{20.332214in}{-2.647481in}}%
\pgfpathlineto{\pgfqpoint{20.339967in}{-2.558037in}}%
\pgfpathlineto{\pgfqpoint{20.347719in}{-2.665528in}}%
\pgfpathlineto{\pgfqpoint{20.355472in}{-2.629432in}}%
\pgfpathlineto{\pgfqpoint{20.363225in}{-2.484669in}}%
\pgfpathlineto{\pgfqpoint{20.370977in}{-2.516651in}}%
\pgfpathlineto{\pgfqpoint{20.378730in}{-2.580711in}}%
\pgfpathlineto{\pgfqpoint{20.386482in}{-2.602787in}}%
\pgfpathlineto{\pgfqpoint{20.394235in}{-2.586101in}}%
\pgfpathlineto{\pgfqpoint{20.401988in}{-2.619267in}}%
\pgfpathlineto{\pgfqpoint{20.409740in}{-2.536783in}}%
\pgfpathlineto{\pgfqpoint{20.417493in}{-2.655962in}}%
\pgfpathlineto{\pgfqpoint{20.425245in}{-2.606192in}}%
\pgfpathlineto{\pgfqpoint{20.432998in}{-2.554618in}}%
\pgfpathlineto{\pgfqpoint{20.440751in}{-2.602727in}}%
\pgfpathlineto{\pgfqpoint{20.448503in}{-2.614910in}}%
\pgfpathlineto{\pgfqpoint{20.456256in}{-2.565195in}}%
\pgfpathlineto{\pgfqpoint{20.464008in}{-2.518696in}}%
\pgfpathlineto{\pgfqpoint{20.471761in}{-2.624057in}}%
\pgfpathlineto{\pgfqpoint{20.479513in}{-2.551193in}}%
\pgfpathlineto{\pgfqpoint{20.487266in}{-2.547840in}}%
\pgfpathlineto{\pgfqpoint{20.495019in}{-2.535517in}}%
\pgfpathlineto{\pgfqpoint{20.502771in}{-2.561779in}}%
\pgfpathlineto{\pgfqpoint{20.510524in}{-2.555607in}}%
\pgfpathlineto{\pgfqpoint{20.518276in}{-2.550420in}}%
\pgfpathlineto{\pgfqpoint{20.526029in}{-2.515153in}}%
\pgfpathlineto{\pgfqpoint{20.533782in}{-2.491002in}}%
\pgfpathlineto{\pgfqpoint{20.541534in}{-2.681952in}}%
\pgfpathlineto{\pgfqpoint{20.549287in}{-2.551024in}}%
\pgfpathlineto{\pgfqpoint{20.557039in}{-2.496388in}}%
\pgfpathlineto{\pgfqpoint{20.564792in}{-2.577698in}}%
\pgfpathlineto{\pgfqpoint{20.572545in}{-2.563559in}}%
\pgfpathlineto{\pgfqpoint{20.580297in}{-2.496185in}}%
\pgfpathlineto{\pgfqpoint{20.588050in}{-2.523980in}}%
\pgfpathlineto{\pgfqpoint{20.595802in}{-2.527522in}}%
\pgfpathlineto{\pgfqpoint{20.603555in}{-2.542510in}}%
\pgfpathlineto{\pgfqpoint{20.611308in}{-2.517802in}}%
\pgfpathlineto{\pgfqpoint{20.619060in}{-2.647911in}}%
\pgfpathlineto{\pgfqpoint{20.626813in}{-2.560384in}}%
\pgfpathlineto{\pgfqpoint{20.634565in}{-2.547499in}}%
\pgfpathlineto{\pgfqpoint{20.642318in}{-2.516135in}}%
\pgfpathlineto{\pgfqpoint{20.650071in}{-2.567348in}}%
\pgfpathlineto{\pgfqpoint{20.657823in}{-2.568179in}}%
\pgfpathlineto{\pgfqpoint{20.665576in}{-2.587902in}}%
\pgfpathlineto{\pgfqpoint{20.673328in}{-2.539507in}}%
\pgfpathlineto{\pgfqpoint{20.681081in}{-2.605256in}}%
\pgfpathlineto{\pgfqpoint{20.688834in}{-2.538035in}}%
\pgfpathlineto{\pgfqpoint{20.696586in}{-2.383659in}}%
\pgfpathlineto{\pgfqpoint{20.704339in}{-2.540550in}}%
\pgfpathlineto{\pgfqpoint{20.712091in}{-2.532964in}}%
\pgfpathlineto{\pgfqpoint{20.719844in}{-2.575314in}}%
\pgfpathlineto{\pgfqpoint{20.727596in}{-2.504267in}}%
\pgfpathlineto{\pgfqpoint{20.735349in}{-2.486627in}}%
\pgfpathlineto{\pgfqpoint{20.743102in}{-2.581789in}}%
\pgfpathlineto{\pgfqpoint{20.750854in}{-2.655559in}}%
\pgfpathlineto{\pgfqpoint{20.758607in}{-2.454483in}}%
\pgfpathlineto{\pgfqpoint{20.766359in}{-2.516192in}}%
\pgfpathlineto{\pgfqpoint{20.774112in}{-2.573309in}}%
\pgfpathlineto{\pgfqpoint{20.781865in}{-2.632771in}}%
\pgfpathlineto{\pgfqpoint{20.789617in}{-2.558293in}}%
\pgfpathlineto{\pgfqpoint{20.797370in}{-2.535315in}}%
\pgfpathlineto{\pgfqpoint{20.805122in}{-2.636242in}}%
\pgfpathlineto{\pgfqpoint{20.812875in}{-2.600913in}}%
\pgfpathlineto{\pgfqpoint{20.820628in}{-2.605277in}}%
\pgfpathlineto{\pgfqpoint{20.828380in}{-2.550525in}}%
\pgfpathlineto{\pgfqpoint{20.836133in}{-2.613143in}}%
\pgfpathlineto{\pgfqpoint{20.843885in}{-2.551840in}}%
\pgfpathlineto{\pgfqpoint{20.851638in}{-2.616467in}}%
\pgfpathlineto{\pgfqpoint{20.859391in}{-2.608741in}}%
\pgfpathlineto{\pgfqpoint{20.867143in}{-2.613521in}}%
\pgfpathlineto{\pgfqpoint{20.874896in}{-2.601084in}}%
\pgfpathlineto{\pgfqpoint{20.882648in}{-2.627867in}}%
\pgfpathlineto{\pgfqpoint{20.890401in}{-2.571235in}}%
\pgfpathlineto{\pgfqpoint{20.898154in}{-2.593481in}}%
\pgfpathlineto{\pgfqpoint{20.905906in}{-2.626952in}}%
\pgfpathlineto{\pgfqpoint{20.913659in}{-2.588990in}}%
\pgfpathlineto{\pgfqpoint{20.921411in}{-2.578973in}}%
\pgfpathlineto{\pgfqpoint{20.929164in}{-2.548572in}}%
\pgfpathlineto{\pgfqpoint{20.936917in}{-2.648397in}}%
\pgfpathlineto{\pgfqpoint{20.944669in}{-2.554494in}}%
\pgfpathlineto{\pgfqpoint{20.952422in}{-2.527674in}}%
\pgfpathlineto{\pgfqpoint{20.960174in}{-2.664813in}}%
\pgfpathlineto{\pgfqpoint{20.967927in}{-2.621312in}}%
\pgfpathlineto{\pgfqpoint{20.975679in}{-2.517699in}}%
\pgfpathlineto{\pgfqpoint{20.983432in}{-2.541297in}}%
\pgfpathlineto{\pgfqpoint{20.991185in}{-2.512857in}}%
\pgfpathlineto{\pgfqpoint{20.998937in}{-2.591597in}}%
\pgfpathlineto{\pgfqpoint{21.006690in}{-2.597121in}}%
\pgfpathlineto{\pgfqpoint{21.014442in}{-2.540165in}}%
\pgfpathlineto{\pgfqpoint{21.022195in}{-2.517139in}}%
\pgfpathlineto{\pgfqpoint{21.029948in}{-2.568109in}}%
\pgfpathlineto{\pgfqpoint{21.037700in}{-2.544289in}}%
\pgfpathlineto{\pgfqpoint{21.045453in}{-2.510707in}}%
\pgfpathlineto{\pgfqpoint{21.053205in}{-2.487738in}}%
\pgfpathlineto{\pgfqpoint{21.060958in}{-2.593541in}}%
\pgfpathlineto{\pgfqpoint{21.068711in}{-2.575526in}}%
\pgfpathlineto{\pgfqpoint{21.076463in}{-2.614904in}}%
\pgfpathlineto{\pgfqpoint{21.084216in}{-2.606347in}}%
\pgfpathlineto{\pgfqpoint{21.091968in}{-2.586132in}}%
\pgfpathlineto{\pgfqpoint{21.099721in}{-2.551544in}}%
\pgfpathlineto{\pgfqpoint{21.107474in}{-2.566518in}}%
\pgfpathlineto{\pgfqpoint{21.115226in}{-2.611575in}}%
\pgfpathlineto{\pgfqpoint{21.122979in}{-2.573547in}}%
\pgfpathlineto{\pgfqpoint{21.130731in}{-2.571740in}}%
\pgfpathlineto{\pgfqpoint{21.138484in}{-2.595343in}}%
\pgfpathlineto{\pgfqpoint{21.146237in}{-2.439949in}}%
\pgfpathlineto{\pgfqpoint{21.153989in}{-2.688530in}}%
\pgfpathlineto{\pgfqpoint{21.161742in}{-2.505872in}}%
\pgfpathlineto{\pgfqpoint{21.169494in}{-2.543994in}}%
\pgfpathlineto{\pgfqpoint{21.177247in}{-2.510853in}}%
\pgfpathlineto{\pgfqpoint{21.185000in}{-2.501768in}}%
\pgfpathlineto{\pgfqpoint{21.192752in}{-2.619439in}}%
\pgfpathlineto{\pgfqpoint{21.200505in}{-2.545828in}}%
\pgfpathlineto{\pgfqpoint{21.208257in}{-2.494450in}}%
\pgfpathlineto{\pgfqpoint{21.216010in}{-2.481826in}}%
\pgfpathlineto{\pgfqpoint{21.223762in}{-2.487840in}}%
\pgfpathlineto{\pgfqpoint{21.231515in}{-2.503657in}}%
\pgfpathlineto{\pgfqpoint{21.239268in}{-2.492600in}}%
\pgfpathlineto{\pgfqpoint{21.247020in}{-2.517817in}}%
\pgfpathlineto{\pgfqpoint{21.254773in}{-2.494422in}}%
\pgfpathlineto{\pgfqpoint{21.262525in}{-2.408965in}}%
\pgfpathlineto{\pgfqpoint{21.270278in}{-2.392384in}}%
\pgfpathlineto{\pgfqpoint{21.278031in}{-2.480509in}}%
\pgfpathlineto{\pgfqpoint{21.285783in}{-2.611940in}}%
\pgfpathlineto{\pgfqpoint{21.293536in}{-2.587654in}}%
\pgfpathlineto{\pgfqpoint{21.301288in}{-2.532666in}}%
\pgfpathlineto{\pgfqpoint{21.309041in}{-2.496400in}}%
\pgfpathlineto{\pgfqpoint{21.316794in}{-2.567313in}}%
\pgfpathlineto{\pgfqpoint{21.324546in}{-2.521055in}}%
\pgfpathlineto{\pgfqpoint{21.332299in}{-2.524418in}}%
\pgfpathlineto{\pgfqpoint{21.340051in}{-2.577091in}}%
\pgfpathlineto{\pgfqpoint{21.347804in}{-2.424215in}}%
\pgfpathlineto{\pgfqpoint{21.355557in}{-2.602700in}}%
\pgfpathlineto{\pgfqpoint{21.363309in}{-2.482476in}}%
\pgfpathlineto{\pgfqpoint{21.371062in}{-2.507586in}}%
\pgfpathlineto{\pgfqpoint{21.378814in}{-2.577056in}}%
\pgfpathlineto{\pgfqpoint{21.386567in}{-2.557145in}}%
\pgfpathlineto{\pgfqpoint{21.394320in}{-2.493973in}}%
\pgfpathlineto{\pgfqpoint{21.402072in}{-2.482393in}}%
\pgfpathlineto{\pgfqpoint{21.409825in}{-2.556566in}}%
\pgfpathlineto{\pgfqpoint{21.417577in}{-2.551500in}}%
\pgfpathlineto{\pgfqpoint{21.425330in}{-2.537039in}}%
\pgfpathlineto{\pgfqpoint{21.433083in}{-2.514272in}}%
\pgfpathlineto{\pgfqpoint{21.440835in}{-2.551380in}}%
\pgfpathlineto{\pgfqpoint{21.448588in}{-2.564195in}}%
\pgfpathlineto{\pgfqpoint{21.456340in}{-2.591610in}}%
\pgfpathlineto{\pgfqpoint{21.464093in}{-2.585000in}}%
\pgfpathlineto{\pgfqpoint{21.471846in}{-2.579195in}}%
\pgfpathlineto{\pgfqpoint{21.479598in}{-2.572324in}}%
\pgfpathlineto{\pgfqpoint{21.487351in}{-2.614220in}}%
\pgfpathlineto{\pgfqpoint{21.495103in}{-2.614180in}}%
\pgfpathlineto{\pgfqpoint{21.502856in}{-2.671378in}}%
\pgfpathlineto{\pgfqpoint{21.510608in}{-2.565653in}}%
\pgfpathlineto{\pgfqpoint{21.518361in}{-2.578667in}}%
\pgfpathlineto{\pgfqpoint{21.526114in}{-2.551374in}}%
\pgfpathlineto{\pgfqpoint{21.533866in}{-2.571948in}}%
\pgfpathlineto{\pgfqpoint{21.541619in}{-2.596165in}}%
\pgfpathlineto{\pgfqpoint{21.549371in}{-2.580731in}}%
\pgfpathlineto{\pgfqpoint{21.557124in}{-2.559610in}}%
\pgfpathlineto{\pgfqpoint{21.564877in}{-2.561112in}}%
\pgfpathlineto{\pgfqpoint{21.572629in}{-2.520490in}}%
\pgfpathlineto{\pgfqpoint{21.580382in}{-2.533072in}}%
\pgfpathlineto{\pgfqpoint{21.588134in}{-2.470109in}}%
\pgfpathlineto{\pgfqpoint{21.595887in}{-2.599156in}}%
\pgfpathlineto{\pgfqpoint{21.603640in}{-2.525441in}}%
\pgfpathlineto{\pgfqpoint{21.611392in}{-2.611190in}}%
\pgfpathlineto{\pgfqpoint{21.619145in}{-2.575801in}}%
\pgfpathlineto{\pgfqpoint{21.626897in}{-2.539358in}}%
\pgfpathlineto{\pgfqpoint{21.634650in}{-2.596049in}}%
\pgfpathlineto{\pgfqpoint{21.642403in}{-2.580016in}}%
\pgfpathlineto{\pgfqpoint{21.650155in}{-2.569999in}}%
\pgfpathlineto{\pgfqpoint{21.657908in}{-2.668101in}}%
\pgfpathlineto{\pgfqpoint{21.665660in}{-2.560145in}}%
\pgfpathlineto{\pgfqpoint{21.673413in}{-2.575702in}}%
\pgfpathlineto{\pgfqpoint{21.681166in}{-2.541896in}}%
\pgfpathlineto{\pgfqpoint{21.688918in}{-2.540119in}}%
\pgfpathlineto{\pgfqpoint{21.696671in}{-2.544083in}}%
\pgfpathlineto{\pgfqpoint{21.704423in}{-2.636608in}}%
\pgfpathlineto{\pgfqpoint{21.712176in}{-2.587487in}}%
\pgfpathlineto{\pgfqpoint{21.719929in}{-2.564229in}}%
\pgfpathlineto{\pgfqpoint{21.727681in}{-2.599177in}}%
\pgfpathlineto{\pgfqpoint{21.735434in}{-2.858150in}}%
\pgfpathlineto{\pgfqpoint{21.743186in}{-2.726277in}}%
\pgfpathlineto{\pgfqpoint{21.750939in}{-2.665500in}}%
\pgfpathlineto{\pgfqpoint{21.758691in}{-2.547915in}}%
\pgfpathlineto{\pgfqpoint{21.766444in}{-2.522280in}}%
\pgfpathlineto{\pgfqpoint{21.774197in}{-2.482707in}}%
\pgfpathlineto{\pgfqpoint{21.781949in}{-2.517582in}}%
\pgfpathlineto{\pgfqpoint{21.789702in}{-2.516679in}}%
\pgfpathlineto{\pgfqpoint{21.797454in}{-2.545195in}}%
\pgfpathlineto{\pgfqpoint{21.805207in}{-2.530093in}}%
\pgfpathlineto{\pgfqpoint{21.812960in}{-2.538596in}}%
\pgfpathlineto{\pgfqpoint{21.820712in}{-2.511584in}}%
\pgfpathlineto{\pgfqpoint{21.828465in}{-2.582509in}}%
\pgfpathlineto{\pgfqpoint{21.836217in}{-2.515856in}}%
\pgfpathlineto{\pgfqpoint{21.843970in}{-2.465320in}}%
\pgfpathlineto{\pgfqpoint{21.851723in}{-2.523951in}}%
\pgfpathlineto{\pgfqpoint{21.859475in}{-2.442506in}}%
\pgfpathlineto{\pgfqpoint{21.867228in}{-2.584947in}}%
\pgfpathlineto{\pgfqpoint{21.874980in}{-2.465756in}}%
\pgfpathlineto{\pgfqpoint{21.882733in}{-2.324467in}}%
\pgfpathlineto{\pgfqpoint{21.890486in}{-2.505605in}}%
\pgfpathlineto{\pgfqpoint{21.898238in}{-2.419326in}}%
\pgfpathlineto{\pgfqpoint{21.905991in}{-2.439990in}}%
\pgfpathlineto{\pgfqpoint{21.913743in}{-2.475581in}}%
\pgfpathlineto{\pgfqpoint{21.921496in}{-2.462210in}}%
\pgfpathlineto{\pgfqpoint{21.929249in}{-2.517860in}}%
\pgfpathlineto{\pgfqpoint{21.937001in}{-2.458012in}}%
\pgfpathlineto{\pgfqpoint{21.944754in}{-2.432165in}}%
\pgfpathlineto{\pgfqpoint{21.952506in}{-2.398424in}}%
\pgfpathlineto{\pgfqpoint{21.960259in}{-2.508456in}}%
\pgfpathlineto{\pgfqpoint{21.968012in}{-2.493453in}}%
\pgfpathlineto{\pgfqpoint{21.975764in}{-2.459071in}}%
\pgfpathlineto{\pgfqpoint{21.983517in}{-2.525285in}}%
\pgfpathlineto{\pgfqpoint{21.991269in}{-2.490870in}}%
\pgfpathlineto{\pgfqpoint{21.999022in}{-2.500723in}}%
\pgfpathlineto{\pgfqpoint{22.006774in}{-2.482043in}}%
\pgfpathlineto{\pgfqpoint{22.014527in}{-2.492535in}}%
\pgfpathlineto{\pgfqpoint{22.022280in}{-2.512009in}}%
\pgfpathlineto{\pgfqpoint{22.030032in}{-2.511445in}}%
\pgfpathlineto{\pgfqpoint{22.037785in}{-2.494235in}}%
\pgfpathlineto{\pgfqpoint{22.045537in}{-2.553481in}}%
\pgfpathlineto{\pgfqpoint{22.053290in}{-2.534943in}}%
\pgfpathlineto{\pgfqpoint{22.061043in}{-2.608087in}}%
\pgfpathlineto{\pgfqpoint{22.068795in}{-2.566390in}}%
\pgfpathlineto{\pgfqpoint{22.076548in}{-2.581667in}}%
\pgfpathlineto{\pgfqpoint{22.084300in}{-2.504336in}}%
\pgfpathlineto{\pgfqpoint{22.092053in}{-2.519081in}}%
\pgfpathlineto{\pgfqpoint{22.099806in}{-2.488960in}}%
\pgfpathlineto{\pgfqpoint{22.107558in}{-2.482038in}}%
\pgfpathlineto{\pgfqpoint{22.115311in}{-2.466257in}}%
\pgfpathlineto{\pgfqpoint{22.123063in}{-2.593250in}}%
\pgfpathlineto{\pgfqpoint{22.130816in}{-2.535406in}}%
\pgfpathlineto{\pgfqpoint{22.138569in}{-2.502798in}}%
\pgfpathlineto{\pgfqpoint{22.146321in}{-2.580509in}}%
\pgfpathlineto{\pgfqpoint{22.154074in}{-2.555031in}}%
\pgfpathlineto{\pgfqpoint{22.161826in}{-2.542496in}}%
\pgfpathlineto{\pgfqpoint{22.169579in}{-2.529321in}}%
\pgfpathlineto{\pgfqpoint{22.177332in}{-2.643442in}}%
\pgfpathlineto{\pgfqpoint{22.185084in}{-2.596127in}}%
\pgfpathlineto{\pgfqpoint{22.192837in}{-2.566302in}}%
\pgfpathlineto{\pgfqpoint{22.200589in}{-2.633026in}}%
\pgfpathlineto{\pgfqpoint{22.208342in}{-2.519448in}}%
\pgfpathlineto{\pgfqpoint{22.216095in}{-2.636451in}}%
\pgfpathlineto{\pgfqpoint{22.223847in}{-2.587960in}}%
\pgfpathlineto{\pgfqpoint{22.231600in}{-2.637385in}}%
\pgfpathlineto{\pgfqpoint{22.239352in}{-2.558230in}}%
\pgfpathlineto{\pgfqpoint{22.247105in}{-2.523940in}}%
\pgfpathlineto{\pgfqpoint{22.254857in}{-2.589884in}}%
\pgfpathlineto{\pgfqpoint{22.262610in}{-2.485474in}}%
\pgfpathlineto{\pgfqpoint{22.270363in}{-2.615868in}}%
\pgfpathlineto{\pgfqpoint{22.278115in}{-2.568178in}}%
\pgfpathlineto{\pgfqpoint{22.285868in}{-2.574405in}}%
\pgfpathlineto{\pgfqpoint{22.293620in}{-2.623815in}}%
\pgfpathlineto{\pgfqpoint{22.301373in}{-2.581209in}}%
\pgfpathlineto{\pgfqpoint{22.309126in}{-2.539966in}}%
\pgfpathlineto{\pgfqpoint{22.316878in}{-2.592592in}}%
\pgfpathlineto{\pgfqpoint{22.324631in}{-2.669683in}}%
\pgfpathlineto{\pgfqpoint{22.332383in}{-2.722312in}}%
\pgfpathlineto{\pgfqpoint{22.340136in}{-2.599300in}}%
\pgfpathlineto{\pgfqpoint{22.347889in}{-2.599747in}}%
\pgfpathlineto{\pgfqpoint{22.355641in}{-2.613550in}}%
\pgfpathlineto{\pgfqpoint{22.363394in}{-2.636348in}}%
\pgfpathlineto{\pgfqpoint{22.371146in}{-2.651312in}}%
\pgfpathlineto{\pgfqpoint{22.378899in}{-2.624833in}}%
\pgfpathlineto{\pgfqpoint{22.386652in}{-2.658578in}}%
\pgfpathlineto{\pgfqpoint{22.394404in}{-2.665965in}}%
\pgfpathlineto{\pgfqpoint{22.402157in}{-2.642079in}}%
\pgfpathlineto{\pgfqpoint{22.409909in}{-2.652723in}}%
\pgfpathlineto{\pgfqpoint{22.417662in}{-2.640106in}}%
\pgfpathlineto{\pgfqpoint{22.425415in}{-2.681245in}}%
\pgfpathlineto{\pgfqpoint{22.433167in}{-2.685893in}}%
\pgfpathlineto{\pgfqpoint{22.440920in}{-2.630378in}}%
\pgfpathlineto{\pgfqpoint{22.448672in}{-2.609823in}}%
\pgfpathlineto{\pgfqpoint{22.456425in}{-2.640722in}}%
\pgfpathlineto{\pgfqpoint{22.464178in}{-2.638479in}}%
\pgfpathlineto{\pgfqpoint{22.471930in}{-2.669942in}}%
\pgfpathlineto{\pgfqpoint{22.479683in}{-2.723282in}}%
\pgfpathlineto{\pgfqpoint{22.487435in}{-2.662548in}}%
\pgfpathlineto{\pgfqpoint{22.495188in}{-2.648675in}}%
\pgfpathlineto{\pgfqpoint{22.502941in}{-2.683739in}}%
\pgfpathlineto{\pgfqpoint{22.510693in}{-2.740990in}}%
\pgfpathlineto{\pgfqpoint{22.518446in}{-2.614116in}}%
\pgfpathlineto{\pgfqpoint{22.526198in}{-2.599405in}}%
\pgfpathlineto{\pgfqpoint{22.533951in}{-2.651866in}}%
\pgfpathlineto{\pgfqpoint{22.541703in}{-2.694947in}}%
\pgfpathlineto{\pgfqpoint{22.549456in}{-2.732713in}}%
\pgfpathlineto{\pgfqpoint{22.557209in}{-2.660926in}}%
\pgfpathlineto{\pgfqpoint{22.564961in}{-2.706394in}}%
\pgfpathlineto{\pgfqpoint{22.572714in}{-2.713405in}}%
\pgfpathlineto{\pgfqpoint{22.580466in}{-2.708899in}}%
\pgfpathlineto{\pgfqpoint{22.588219in}{-2.694605in}}%
\pgfpathlineto{\pgfqpoint{22.595972in}{-2.641143in}}%
\pgfpathlineto{\pgfqpoint{22.603724in}{-2.739196in}}%
\pgfpathlineto{\pgfqpoint{22.611477in}{-2.679984in}}%
\pgfpathlineto{\pgfqpoint{22.619229in}{-2.728868in}}%
\pgfpathlineto{\pgfqpoint{22.626982in}{-2.700205in}}%
\pgfpathlineto{\pgfqpoint{22.634735in}{-2.694634in}}%
\pgfpathlineto{\pgfqpoint{22.642487in}{-2.713015in}}%
\pgfpathlineto{\pgfqpoint{22.650240in}{-2.663380in}}%
\pgfpathlineto{\pgfqpoint{22.657992in}{-2.718953in}}%
\pgfpathlineto{\pgfqpoint{22.665745in}{-2.679452in}}%
\pgfpathlineto{\pgfqpoint{22.673498in}{-2.645428in}}%
\pgfpathlineto{\pgfqpoint{22.681250in}{-2.646638in}}%
\pgfpathlineto{\pgfqpoint{22.689003in}{-2.608089in}}%
\pgfpathlineto{\pgfqpoint{22.696755in}{-2.685867in}}%
\pgfpathlineto{\pgfqpoint{22.704508in}{-2.689736in}}%
\pgfpathlineto{\pgfqpoint{22.712261in}{-2.609095in}}%
\pgfpathlineto{\pgfqpoint{22.720013in}{-2.675398in}}%
\pgfpathlineto{\pgfqpoint{22.727766in}{-2.655908in}}%
\pgfpathlineto{\pgfqpoint{22.735518in}{-2.575437in}}%
\pgfpathlineto{\pgfqpoint{22.743271in}{-2.575244in}}%
\pgfpathlineto{\pgfqpoint{22.751024in}{-2.752372in}}%
\pgfpathlineto{\pgfqpoint{22.758776in}{-2.642227in}}%
\pgfpathlineto{\pgfqpoint{22.766529in}{-2.633021in}}%
\pgfpathlineto{\pgfqpoint{22.774281in}{-2.712341in}}%
\pgfpathlineto{\pgfqpoint{22.782034in}{-2.693722in}}%
\pgfpathlineto{\pgfqpoint{22.789786in}{-2.686516in}}%
\pgfpathlineto{\pgfqpoint{22.797539in}{-2.726818in}}%
\pgfpathlineto{\pgfqpoint{22.805292in}{-2.742510in}}%
\pgfpathlineto{\pgfqpoint{22.813044in}{-2.662053in}}%
\pgfpathlineto{\pgfqpoint{22.820797in}{-2.717432in}}%
\pgfpathlineto{\pgfqpoint{22.828549in}{-2.692894in}}%
\pgfpathlineto{\pgfqpoint{22.836302in}{-2.701068in}}%
\pgfpathlineto{\pgfqpoint{22.844055in}{-2.637878in}}%
\pgfpathlineto{\pgfqpoint{22.851807in}{-2.793931in}}%
\pgfpathlineto{\pgfqpoint{22.859560in}{-2.718199in}}%
\pgfpathlineto{\pgfqpoint{22.867312in}{-2.830788in}}%
\pgfpathlineto{\pgfqpoint{22.875065in}{-2.756364in}}%
\pgfpathlineto{\pgfqpoint{22.882818in}{-2.683085in}}%
\pgfpathlineto{\pgfqpoint{22.890570in}{-2.778415in}}%
\pgfpathlineto{\pgfqpoint{22.898323in}{-2.765321in}}%
\pgfpathlineto{\pgfqpoint{22.906075in}{-2.769879in}}%
\pgfpathlineto{\pgfqpoint{22.913828in}{-2.717610in}}%
\pgfpathlineto{\pgfqpoint{22.921581in}{-2.787720in}}%
\pgfpathlineto{\pgfqpoint{22.929333in}{-2.757507in}}%
\pgfpathlineto{\pgfqpoint{22.937086in}{-2.819926in}}%
\pgfpathlineto{\pgfqpoint{22.944838in}{-2.762073in}}%
\pgfpathlineto{\pgfqpoint{22.952591in}{-2.749680in}}%
\pgfpathlineto{\pgfqpoint{22.960344in}{-2.823039in}}%
\pgfpathlineto{\pgfqpoint{22.968096in}{-2.767384in}}%
\pgfpathlineto{\pgfqpoint{22.975849in}{-2.777252in}}%
\pgfpathlineto{\pgfqpoint{22.983601in}{-2.788201in}}%
\pgfpathlineto{\pgfqpoint{22.991354in}{-2.650144in}}%
\pgfpathlineto{\pgfqpoint{22.999107in}{-2.725129in}}%
\pgfpathlineto{\pgfqpoint{23.006859in}{-2.786561in}}%
\pgfpathlineto{\pgfqpoint{23.014612in}{-2.748538in}}%
\pgfpathlineto{\pgfqpoint{23.022364in}{-2.845050in}}%
\pgfpathlineto{\pgfqpoint{23.030117in}{-2.848870in}}%
\pgfpathlineto{\pgfqpoint{23.037869in}{-2.711803in}}%
\pgfpathlineto{\pgfqpoint{23.045622in}{-2.806025in}}%
\pgfpathlineto{\pgfqpoint{23.053375in}{-2.780103in}}%
\pgfpathlineto{\pgfqpoint{23.061127in}{-2.883311in}}%
\pgfpathlineto{\pgfqpoint{23.068880in}{-2.890406in}}%
\pgfpathlineto{\pgfqpoint{23.076632in}{-2.738353in}}%
\pgfpathlineto{\pgfqpoint{23.084385in}{-2.727242in}}%
\pgfpathlineto{\pgfqpoint{23.092138in}{-2.692637in}}%
\pgfpathlineto{\pgfqpoint{23.099890in}{-2.769564in}}%
\pgfpathlineto{\pgfqpoint{23.107643in}{-2.813487in}}%
\pgfpathlineto{\pgfqpoint{23.115395in}{-2.675683in}}%
\pgfpathlineto{\pgfqpoint{23.123148in}{-2.781668in}}%
\pgfpathlineto{\pgfqpoint{23.130901in}{-2.830286in}}%
\pgfpathlineto{\pgfqpoint{23.138653in}{-2.770262in}}%
\pgfpathlineto{\pgfqpoint{23.146406in}{-2.801929in}}%
\pgfpathlineto{\pgfqpoint{23.154158in}{-2.716980in}}%
\pgfpathlineto{\pgfqpoint{23.161911in}{-2.751060in}}%
\pgfpathlineto{\pgfqpoint{23.169664in}{-2.769028in}}%
\pgfpathlineto{\pgfqpoint{23.177416in}{-2.668259in}}%
\pgfpathlineto{\pgfqpoint{23.185169in}{-2.807797in}}%
\pgfpathlineto{\pgfqpoint{23.192921in}{-2.755384in}}%
\pgfpathlineto{\pgfqpoint{23.200674in}{-2.838633in}}%
\pgfpathlineto{\pgfqpoint{23.208427in}{-2.708221in}}%
\pgfpathlineto{\pgfqpoint{23.216179in}{-2.784336in}}%
\pgfpathlineto{\pgfqpoint{23.223932in}{-2.680504in}}%
\pgfpathlineto{\pgfqpoint{23.231684in}{-2.742872in}}%
\pgfpathlineto{\pgfqpoint{23.239437in}{-2.670352in}}%
\pgfpathlineto{\pgfqpoint{23.247190in}{-2.906072in}}%
\pgfpathlineto{\pgfqpoint{23.254942in}{-2.740696in}}%
\pgfpathlineto{\pgfqpoint{23.262695in}{-2.699323in}}%
\pgfpathlineto{\pgfqpoint{23.270447in}{-2.759306in}}%
\pgfpathlineto{\pgfqpoint{23.278200in}{-2.727373in}}%
\pgfpathlineto{\pgfqpoint{23.285952in}{-2.710650in}}%
\pgfpathlineto{\pgfqpoint{23.293705in}{-2.689969in}}%
\pgfpathlineto{\pgfqpoint{23.301458in}{-2.732731in}}%
\pgfpathlineto{\pgfqpoint{23.309210in}{-2.738540in}}%
\pgfpathlineto{\pgfqpoint{23.316963in}{-2.721736in}}%
\pgfpathlineto{\pgfqpoint{23.324715in}{-2.721053in}}%
\pgfpathlineto{\pgfqpoint{23.332468in}{-2.827710in}}%
\pgfpathlineto{\pgfqpoint{23.340221in}{-2.659697in}}%
\pgfpathlineto{\pgfqpoint{23.347973in}{-2.718900in}}%
\pgfpathlineto{\pgfqpoint{23.355726in}{-2.759658in}}%
\pgfpathlineto{\pgfqpoint{23.363478in}{-2.826455in}}%
\pgfpathlineto{\pgfqpoint{23.371231in}{-2.781151in}}%
\pgfpathlineto{\pgfqpoint{23.378984in}{-2.755122in}}%
\pgfpathlineto{\pgfqpoint{23.386736in}{-2.772412in}}%
\pgfpathlineto{\pgfqpoint{23.394489in}{-2.718274in}}%
\pgfpathlineto{\pgfqpoint{23.402241in}{-2.740613in}}%
\pgfpathlineto{\pgfqpoint{23.409994in}{-2.724029in}}%
\pgfpathlineto{\pgfqpoint{23.417747in}{-2.796523in}}%
\pgfpathlineto{\pgfqpoint{23.425499in}{-2.758073in}}%
\pgfpathlineto{\pgfqpoint{23.433252in}{-2.807204in}}%
\pgfpathlineto{\pgfqpoint{23.441004in}{-2.754433in}}%
\pgfpathlineto{\pgfqpoint{23.448757in}{-2.787229in}}%
\pgfpathlineto{\pgfqpoint{23.456510in}{-2.813067in}}%
\pgfpathlineto{\pgfqpoint{23.464262in}{-2.812748in}}%
\pgfpathlineto{\pgfqpoint{23.472015in}{-2.796703in}}%
\pgfpathlineto{\pgfqpoint{23.479767in}{-2.834269in}}%
\pgfpathlineto{\pgfqpoint{23.487520in}{-2.761262in}}%
\pgfpathlineto{\pgfqpoint{23.495273in}{-2.831623in}}%
\pgfpathlineto{\pgfqpoint{23.503025in}{-2.787526in}}%
\pgfpathlineto{\pgfqpoint{23.510778in}{-2.822541in}}%
\pgfpathlineto{\pgfqpoint{23.518530in}{-2.796414in}}%
\pgfpathlineto{\pgfqpoint{23.526283in}{-2.831423in}}%
\pgfpathlineto{\pgfqpoint{23.534036in}{-2.860027in}}%
\pgfpathlineto{\pgfqpoint{23.541788in}{-2.791799in}}%
\pgfpathlineto{\pgfqpoint{23.549541in}{-2.815021in}}%
\pgfpathlineto{\pgfqpoint{23.557293in}{-2.880607in}}%
\pgfpathlineto{\pgfqpoint{23.565046in}{-2.763738in}}%
\pgfpathlineto{\pgfqpoint{23.572798in}{-3.055983in}}%
\pgfpathlineto{\pgfqpoint{23.580551in}{-2.917821in}}%
\pgfpathlineto{\pgfqpoint{23.588304in}{-2.967639in}}%
\pgfpathlineto{\pgfqpoint{23.596056in}{-2.793656in}}%
\pgfpathlineto{\pgfqpoint{23.603809in}{-2.790565in}}%
\pgfpathlineto{\pgfqpoint{23.611561in}{-2.860671in}}%
\pgfpathlineto{\pgfqpoint{23.619314in}{-2.895209in}}%
\pgfpathlineto{\pgfqpoint{23.627067in}{-2.825411in}}%
\pgfpathlineto{\pgfqpoint{23.634819in}{-2.852948in}}%
\pgfpathlineto{\pgfqpoint{23.642572in}{-2.876960in}}%
\pgfpathlineto{\pgfqpoint{23.650324in}{-2.859436in}}%
\pgfpathlineto{\pgfqpoint{23.658077in}{-2.853282in}}%
\pgfpathlineto{\pgfqpoint{23.665830in}{-2.851974in}}%
\pgfpathlineto{\pgfqpoint{23.673582in}{-2.859163in}}%
\pgfpathlineto{\pgfqpoint{23.681335in}{-2.851430in}}%
\pgfpathlineto{\pgfqpoint{23.689087in}{-2.692720in}}%
\pgfpathlineto{\pgfqpoint{23.696840in}{-2.829143in}}%
\pgfpathlineto{\pgfqpoint{23.704593in}{-2.847271in}}%
\pgfpathlineto{\pgfqpoint{23.712345in}{-2.862799in}}%
\pgfpathlineto{\pgfqpoint{23.720098in}{-2.910142in}}%
\pgfpathlineto{\pgfqpoint{23.727850in}{-2.803399in}}%
\pgfpathlineto{\pgfqpoint{23.735603in}{-2.831662in}}%
\pgfpathlineto{\pgfqpoint{23.743356in}{-2.887840in}}%
\pgfpathlineto{\pgfqpoint{23.751108in}{-2.846733in}}%
\pgfpathlineto{\pgfqpoint{23.758861in}{-2.859037in}}%
\pgfpathlineto{\pgfqpoint{23.766613in}{-2.933748in}}%
\pgfpathlineto{\pgfqpoint{23.774366in}{-2.822415in}}%
\pgfpathlineto{\pgfqpoint{23.782119in}{-2.840992in}}%
\pgfpathlineto{\pgfqpoint{23.789871in}{-2.871361in}}%
\pgfpathlineto{\pgfqpoint{23.797624in}{-2.861140in}}%
\pgfpathlineto{\pgfqpoint{23.805376in}{-2.802927in}}%
\pgfpathlineto{\pgfqpoint{23.813129in}{-2.853556in}}%
\pgfpathlineto{\pgfqpoint{23.820881in}{-2.804308in}}%
\pgfpathlineto{\pgfqpoint{23.828634in}{-2.855736in}}%
\pgfpathlineto{\pgfqpoint{23.836387in}{-2.873895in}}%
\pgfpathlineto{\pgfqpoint{23.844139in}{-2.882083in}}%
\pgfpathlineto{\pgfqpoint{23.851892in}{-2.824522in}}%
\pgfpathlineto{\pgfqpoint{23.859644in}{-2.829959in}}%
\pgfpathlineto{\pgfqpoint{23.867397in}{-2.857311in}}%
\pgfpathlineto{\pgfqpoint{23.875150in}{-2.880250in}}%
\pgfpathlineto{\pgfqpoint{23.882902in}{-2.855869in}}%
\pgfpathlineto{\pgfqpoint{23.890655in}{-2.898809in}}%
\pgfpathlineto{\pgfqpoint{23.898407in}{-2.831475in}}%
\pgfpathlineto{\pgfqpoint{23.906160in}{-2.859061in}}%
\pgfpathlineto{\pgfqpoint{23.913913in}{-2.845794in}}%
\pgfpathlineto{\pgfqpoint{23.921665in}{-2.804077in}}%
\pgfpathlineto{\pgfqpoint{23.929418in}{-2.823269in}}%
\pgfpathlineto{\pgfqpoint{23.937170in}{-2.852948in}}%
\pgfpathlineto{\pgfqpoint{23.944923in}{-2.813184in}}%
\pgfpathlineto{\pgfqpoint{23.952676in}{-2.863662in}}%
\pgfpathlineto{\pgfqpoint{23.960428in}{-2.801755in}}%
\pgfpathlineto{\pgfqpoint{23.968181in}{-2.851918in}}%
\pgfpathlineto{\pgfqpoint{23.975933in}{-2.819565in}}%
\pgfpathlineto{\pgfqpoint{23.983686in}{-2.773930in}}%
\pgfpathlineto{\pgfqpoint{23.991439in}{-2.865838in}}%
\pgfpathlineto{\pgfqpoint{23.999191in}{-2.834940in}}%
\pgfpathlineto{\pgfqpoint{24.006944in}{-2.930793in}}%
\pgfpathlineto{\pgfqpoint{24.014696in}{-2.879109in}}%
\pgfpathlineto{\pgfqpoint{24.022449in}{-2.952346in}}%
\pgfpathlineto{\pgfqpoint{24.030202in}{-3.008020in}}%
\pgfpathlineto{\pgfqpoint{24.037954in}{-2.716419in}}%
\pgfpathlineto{\pgfqpoint{24.045707in}{-2.825752in}}%
\pgfpathlineto{\pgfqpoint{24.053459in}{-2.823580in}}%
\pgfpathlineto{\pgfqpoint{24.061212in}{-2.842288in}}%
\pgfpathlineto{\pgfqpoint{24.068964in}{-2.874652in}}%
\pgfpathlineto{\pgfqpoint{24.076717in}{-2.883301in}}%
\pgfpathlineto{\pgfqpoint{24.084470in}{-2.874810in}}%
\pgfpathlineto{\pgfqpoint{24.092222in}{-2.878095in}}%
\pgfpathlineto{\pgfqpoint{24.099975in}{-2.875950in}}%
\pgfpathlineto{\pgfqpoint{24.107727in}{-2.921978in}}%
\pgfpathlineto{\pgfqpoint{24.115480in}{-2.863981in}}%
\pgfpathlineto{\pgfqpoint{24.123233in}{-2.847134in}}%
\pgfpathlineto{\pgfqpoint{24.130985in}{-2.896159in}}%
\pgfpathlineto{\pgfqpoint{24.138738in}{-2.875764in}}%
\pgfpathlineto{\pgfqpoint{24.146490in}{-2.923658in}}%
\pgfpathlineto{\pgfqpoint{24.154243in}{-2.870946in}}%
\pgfpathlineto{\pgfqpoint{24.161996in}{-2.970183in}}%
\pgfpathlineto{\pgfqpoint{24.169748in}{-2.902085in}}%
\pgfpathlineto{\pgfqpoint{24.177501in}{-2.947819in}}%
\pgfpathlineto{\pgfqpoint{24.185253in}{-2.844856in}}%
\pgfpathlineto{\pgfqpoint{24.193006in}{-2.901113in}}%
\pgfpathlineto{\pgfqpoint{24.200759in}{-2.861571in}}%
\pgfpathlineto{\pgfqpoint{24.208511in}{-3.018670in}}%
\pgfpathlineto{\pgfqpoint{24.216264in}{-2.975676in}}%
\pgfpathlineto{\pgfqpoint{24.224016in}{-2.917464in}}%
\pgfpathlineto{\pgfqpoint{24.231769in}{-2.977479in}}%
\pgfpathlineto{\pgfqpoint{24.239522in}{-2.986642in}}%
\pgfpathlineto{\pgfqpoint{24.247274in}{-2.882336in}}%
\pgfpathlineto{\pgfqpoint{24.255027in}{-2.976643in}}%
\pgfpathlineto{\pgfqpoint{24.262779in}{-2.931715in}}%
\pgfpathlineto{\pgfqpoint{24.270532in}{-2.954511in}}%
\pgfpathlineto{\pgfqpoint{24.278285in}{-2.955529in}}%
\pgfpathlineto{\pgfqpoint{24.286037in}{-2.886468in}}%
\pgfpathlineto{\pgfqpoint{24.293790in}{-2.965967in}}%
\pgfpathlineto{\pgfqpoint{24.301542in}{-2.795624in}}%
\pgfpathlineto{\pgfqpoint{24.309295in}{-2.923891in}}%
\pgfpathlineto{\pgfqpoint{24.317047in}{-2.934993in}}%
\pgfpathlineto{\pgfqpoint{24.324800in}{-2.916395in}}%
\pgfpathlineto{\pgfqpoint{24.332553in}{-3.039494in}}%
\pgfpathlineto{\pgfqpoint{24.340305in}{-2.937273in}}%
\pgfpathlineto{\pgfqpoint{24.348058in}{-2.944353in}}%
\pgfpathlineto{\pgfqpoint{24.355810in}{-2.932033in}}%
\pgfpathlineto{\pgfqpoint{24.363563in}{-2.946182in}}%
\pgfpathlineto{\pgfqpoint{24.371316in}{-2.936838in}}%
\pgfpathlineto{\pgfqpoint{24.379068in}{-2.977756in}}%
\pgfpathlineto{\pgfqpoint{24.386821in}{-2.922864in}}%
\pgfpathlineto{\pgfqpoint{24.394573in}{-2.869695in}}%
\pgfpathlineto{\pgfqpoint{24.402326in}{-2.963767in}}%
\pgfpathlineto{\pgfqpoint{24.410079in}{-2.880875in}}%
\pgfpathlineto{\pgfqpoint{24.417831in}{-2.906620in}}%
\pgfpathlineto{\pgfqpoint{24.425584in}{-2.949424in}}%
\pgfpathlineto{\pgfqpoint{24.433336in}{-2.925437in}}%
\pgfpathlineto{\pgfqpoint{24.441089in}{-2.933317in}}%
\pgfpathlineto{\pgfqpoint{24.448842in}{-2.980077in}}%
\pgfpathlineto{\pgfqpoint{24.456594in}{-2.967882in}}%
\pgfpathlineto{\pgfqpoint{24.464347in}{-2.957346in}}%
\pgfpathlineto{\pgfqpoint{24.472099in}{-2.962048in}}%
\pgfpathlineto{\pgfqpoint{24.479852in}{-3.001054in}}%
\pgfpathlineto{\pgfqpoint{24.487605in}{-2.995553in}}%
\pgfpathlineto{\pgfqpoint{24.495357in}{-2.966797in}}%
\pgfpathlineto{\pgfqpoint{24.503110in}{-2.987004in}}%
\pgfpathlineto{\pgfqpoint{24.510862in}{-2.945253in}}%
\pgfpathlineto{\pgfqpoint{24.518615in}{-2.895458in}}%
\pgfpathlineto{\pgfqpoint{24.526368in}{-3.049899in}}%
\pgfpathlineto{\pgfqpoint{24.534120in}{-3.025088in}}%
\pgfpathlineto{\pgfqpoint{24.541873in}{-2.977507in}}%
\pgfpathlineto{\pgfqpoint{24.549625in}{-2.979555in}}%
\pgfpathlineto{\pgfqpoint{24.557378in}{-2.963989in}}%
\pgfpathlineto{\pgfqpoint{24.565130in}{-2.957219in}}%
\pgfpathlineto{\pgfqpoint{24.572883in}{-2.919955in}}%
\pgfpathlineto{\pgfqpoint{24.580636in}{-2.888585in}}%
\pgfpathlineto{\pgfqpoint{24.588388in}{-2.888092in}}%
\pgfpathlineto{\pgfqpoint{24.596141in}{-2.906299in}}%
\pgfpathlineto{\pgfqpoint{24.603893in}{-2.916110in}}%
\pgfpathlineto{\pgfqpoint{24.611646in}{-2.887720in}}%
\pgfpathlineto{\pgfqpoint{24.619399in}{-2.908831in}}%
\pgfpathlineto{\pgfqpoint{24.627151in}{-2.944697in}}%
\pgfpathlineto{\pgfqpoint{24.634904in}{-2.957769in}}%
\pgfpathlineto{\pgfqpoint{24.642656in}{-2.926889in}}%
\pgfpathlineto{\pgfqpoint{24.650409in}{-2.963050in}}%
\pgfpathlineto{\pgfqpoint{24.658162in}{-2.902394in}}%
\pgfpathlineto{\pgfqpoint{24.665914in}{-2.899733in}}%
\pgfpathlineto{\pgfqpoint{24.673667in}{-2.911105in}}%
\pgfpathlineto{\pgfqpoint{24.681419in}{-2.961779in}}%
\pgfpathlineto{\pgfqpoint{24.689172in}{-2.867891in}}%
\pgfpathlineto{\pgfqpoint{24.696925in}{-2.928805in}}%
\pgfpathlineto{\pgfqpoint{24.704677in}{-2.955074in}}%
\pgfpathlineto{\pgfqpoint{24.712430in}{-2.949737in}}%
\pgfpathlineto{\pgfqpoint{24.720182in}{-2.922392in}}%
\pgfpathlineto{\pgfqpoint{24.727935in}{-2.942484in}}%
\pgfpathlineto{\pgfqpoint{24.735688in}{-3.004896in}}%
\pgfpathlineto{\pgfqpoint{24.743440in}{-2.959342in}}%
\pgfpathlineto{\pgfqpoint{24.751193in}{-2.964379in}}%
\pgfpathlineto{\pgfqpoint{24.758945in}{-2.962547in}}%
\pgfpathlineto{\pgfqpoint{24.766698in}{-3.007173in}}%
\pgfpathlineto{\pgfqpoint{24.774451in}{-2.752508in}}%
\pgfpathlineto{\pgfqpoint{24.782203in}{-2.989853in}}%
\pgfpathlineto{\pgfqpoint{24.789956in}{-2.898016in}}%
\pgfpathlineto{\pgfqpoint{24.797708in}{-2.973919in}}%
\pgfpathlineto{\pgfqpoint{24.805461in}{-2.977390in}}%
\pgfpathlineto{\pgfqpoint{24.813214in}{-2.982945in}}%
\pgfpathlineto{\pgfqpoint{24.820966in}{-3.005661in}}%
\pgfpathlineto{\pgfqpoint{24.828719in}{-3.003550in}}%
\pgfpathlineto{\pgfqpoint{24.836471in}{-2.921467in}}%
\pgfpathlineto{\pgfqpoint{24.844224in}{-3.005112in}}%
\pgfpathlineto{\pgfqpoint{24.851976in}{-2.968701in}}%
\pgfpathlineto{\pgfqpoint{24.859729in}{-2.939816in}}%
\pgfpathlineto{\pgfqpoint{24.867482in}{-2.941333in}}%
\pgfpathlineto{\pgfqpoint{24.875234in}{-3.031800in}}%
\pgfpathlineto{\pgfqpoint{24.882987in}{-2.943946in}}%
\pgfpathlineto{\pgfqpoint{24.890739in}{-3.018038in}}%
\pgfpathlineto{\pgfqpoint{24.898492in}{-2.953343in}}%
\pgfpathlineto{\pgfqpoint{24.906245in}{-2.948243in}}%
\pgfpathlineto{\pgfqpoint{24.913997in}{-3.010857in}}%
\pgfpathlineto{\pgfqpoint{24.921750in}{-3.007663in}}%
\pgfpathlineto{\pgfqpoint{24.929502in}{-3.024603in}}%
\pgfpathlineto{\pgfqpoint{24.937255in}{-3.063629in}}%
\pgfpathlineto{\pgfqpoint{24.945008in}{-3.008794in}}%
\pgfpathlineto{\pgfqpoint{24.952760in}{-3.047923in}}%
\pgfpathlineto{\pgfqpoint{24.960513in}{-3.071685in}}%
\pgfpathlineto{\pgfqpoint{24.968265in}{-3.009383in}}%
\pgfpathlineto{\pgfqpoint{24.976018in}{-2.995491in}}%
\pgfpathlineto{\pgfqpoint{24.983771in}{-3.049833in}}%
\pgfpathlineto{\pgfqpoint{24.991523in}{-3.020195in}}%
\pgfpathlineto{\pgfqpoint{24.999276in}{-3.059830in}}%
\pgfpathlineto{\pgfqpoint{25.007028in}{-3.059629in}}%
\pgfpathlineto{\pgfqpoint{25.014781in}{-3.131438in}}%
\pgfpathlineto{\pgfqpoint{25.022534in}{-3.110441in}}%
\pgfpathlineto{\pgfqpoint{25.030286in}{-3.104933in}}%
\pgfpathlineto{\pgfqpoint{25.038039in}{-3.084351in}}%
\pgfpathlineto{\pgfqpoint{25.045791in}{-3.061305in}}%
\pgfpathlineto{\pgfqpoint{25.053544in}{-3.115018in}}%
\pgfpathlineto{\pgfqpoint{25.061297in}{-3.056506in}}%
\pgfpathlineto{\pgfqpoint{25.069049in}{-3.130899in}}%
\pgfpathlineto{\pgfqpoint{25.076802in}{-3.034222in}}%
\pgfpathlineto{\pgfqpoint{25.084554in}{-3.116206in}}%
\pgfpathlineto{\pgfqpoint{25.092307in}{-3.098315in}}%
\pgfpathlineto{\pgfqpoint{25.100059in}{-3.113039in}}%
\pgfpathlineto{\pgfqpoint{25.107812in}{-2.979757in}}%
\pgfpathlineto{\pgfqpoint{25.115565in}{-3.100283in}}%
\pgfpathlineto{\pgfqpoint{25.123317in}{-3.080796in}}%
\pgfpathlineto{\pgfqpoint{25.131070in}{-3.115535in}}%
\pgfpathlineto{\pgfqpoint{25.138822in}{-3.140085in}}%
\pgfpathlineto{\pgfqpoint{25.146575in}{-3.027244in}}%
\pgfpathlineto{\pgfqpoint{25.154328in}{-3.043983in}}%
\pgfpathlineto{\pgfqpoint{25.162080in}{-3.113516in}}%
\pgfpathlineto{\pgfqpoint{25.169833in}{-3.115733in}}%
\pgfpathlineto{\pgfqpoint{25.177585in}{-3.100785in}}%
\pgfpathlineto{\pgfqpoint{25.185338in}{-3.109419in}}%
\pgfpathlineto{\pgfqpoint{25.193091in}{-3.133561in}}%
\pgfpathlineto{\pgfqpoint{25.200843in}{-3.060431in}}%
\pgfpathlineto{\pgfqpoint{25.208596in}{-3.092835in}}%
\pgfpathlineto{\pgfqpoint{25.216348in}{-3.124142in}}%
\pgfpathlineto{\pgfqpoint{25.224101in}{-3.144934in}}%
\pgfpathlineto{\pgfqpoint{25.231854in}{-3.147707in}}%
\pgfpathlineto{\pgfqpoint{25.239606in}{-3.126236in}}%
\pgfpathlineto{\pgfqpoint{25.247359in}{-3.107522in}}%
\pgfpathlineto{\pgfqpoint{25.255111in}{-3.070847in}}%
\pgfpathlineto{\pgfqpoint{25.262864in}{-3.098183in}}%
\pgfpathlineto{\pgfqpoint{25.270617in}{-3.110072in}}%
\pgfpathlineto{\pgfqpoint{25.278369in}{-3.147351in}}%
\pgfpathlineto{\pgfqpoint{25.286122in}{-3.156915in}}%
\pgfpathlineto{\pgfqpoint{25.293874in}{-3.144721in}}%
\pgfpathlineto{\pgfqpoint{25.301627in}{-3.160689in}}%
\pgfpathlineto{\pgfqpoint{25.309380in}{-3.123878in}}%
\pgfpathlineto{\pgfqpoint{25.317132in}{-3.153515in}}%
\pgfpathlineto{\pgfqpoint{25.324885in}{-3.167315in}}%
\pgfpathlineto{\pgfqpoint{25.332637in}{-3.203125in}}%
\pgfpathlineto{\pgfqpoint{25.340390in}{-3.165736in}}%
\pgfpathlineto{\pgfqpoint{25.348142in}{-3.209994in}}%
\pgfpathlineto{\pgfqpoint{25.355895in}{-3.186822in}}%
\pgfpathlineto{\pgfqpoint{25.363648in}{-3.144223in}}%
\pgfpathlineto{\pgfqpoint{25.371400in}{-3.150135in}}%
\pgfpathlineto{\pgfqpoint{25.379153in}{-3.203332in}}%
\pgfpathlineto{\pgfqpoint{25.386905in}{-3.108812in}}%
\pgfpathlineto{\pgfqpoint{25.394658in}{-3.157131in}}%
\pgfpathlineto{\pgfqpoint{25.402411in}{-3.161160in}}%
\pgfpathlineto{\pgfqpoint{25.410163in}{-3.161010in}}%
\pgfpathlineto{\pgfqpoint{25.417916in}{-3.186914in}}%
\pgfpathlineto{\pgfqpoint{25.425668in}{-3.180642in}}%
\pgfpathlineto{\pgfqpoint{25.433421in}{-3.155061in}}%
\pgfpathlineto{\pgfqpoint{25.441174in}{-3.143329in}}%
\pgfpathlineto{\pgfqpoint{25.448926in}{-3.180352in}}%
\pgfpathlineto{\pgfqpoint{25.456679in}{-3.198931in}}%
\pgfpathlineto{\pgfqpoint{25.464431in}{-3.231017in}}%
\pgfpathlineto{\pgfqpoint{25.472184in}{-3.136790in}}%
\pgfpathlineto{\pgfqpoint{25.479937in}{-3.175707in}}%
\pgfpathlineto{\pgfqpoint{25.487689in}{-3.277567in}}%
\pgfpathlineto{\pgfqpoint{25.495442in}{-3.275842in}}%
\pgfpathlineto{\pgfqpoint{25.503194in}{-3.100289in}}%
\pgfpathlineto{\pgfqpoint{25.510947in}{-3.215940in}}%
\pgfpathlineto{\pgfqpoint{25.518700in}{-3.154353in}}%
\pgfpathlineto{\pgfqpoint{25.526452in}{-3.122083in}}%
\pgfpathlineto{\pgfqpoint{25.534205in}{-3.177225in}}%
\pgfpathlineto{\pgfqpoint{25.541957in}{-3.183213in}}%
\pgfpathlineto{\pgfqpoint{25.549710in}{-3.131267in}}%
\pgfpathlineto{\pgfqpoint{25.557463in}{-3.364950in}}%
\pgfpathlineto{\pgfqpoint{25.565215in}{-3.103021in}}%
\pgfpathlineto{\pgfqpoint{25.572968in}{-3.167765in}}%
\pgfpathlineto{\pgfqpoint{25.580720in}{-3.129435in}}%
\pgfpathlineto{\pgfqpoint{25.588473in}{-3.148571in}}%
\pgfpathlineto{\pgfqpoint{25.596225in}{-3.166774in}}%
\pgfpathlineto{\pgfqpoint{25.603978in}{-3.247113in}}%
\pgfpathlineto{\pgfqpoint{25.611731in}{-3.211909in}}%
\pgfpathlineto{\pgfqpoint{25.619483in}{-3.175272in}}%
\pgfpathlineto{\pgfqpoint{25.627236in}{-3.083997in}}%
\pgfpathlineto{\pgfqpoint{25.634988in}{-3.175436in}}%
\pgfpathlineto{\pgfqpoint{25.642741in}{-3.144811in}}%
\pgfpathlineto{\pgfqpoint{25.650494in}{-3.168965in}}%
\pgfpathlineto{\pgfqpoint{25.658246in}{-3.149607in}}%
\pgfpathlineto{\pgfqpoint{25.665999in}{-3.158872in}}%
\pgfpathlineto{\pgfqpoint{25.673751in}{-3.148914in}}%
\pgfpathlineto{\pgfqpoint{25.681504in}{-3.195553in}}%
\pgfpathlineto{\pgfqpoint{25.689257in}{-3.087229in}}%
\pgfpathlineto{\pgfqpoint{25.697009in}{-3.157507in}}%
\pgfpathlineto{\pgfqpoint{25.704762in}{-3.162627in}}%
\pgfpathlineto{\pgfqpoint{25.712514in}{-3.126785in}}%
\pgfpathlineto{\pgfqpoint{25.720267in}{-3.203276in}}%
\pgfpathlineto{\pgfqpoint{25.728020in}{-3.213717in}}%
\pgfpathlineto{\pgfqpoint{25.735772in}{-3.117879in}}%
\pgfpathlineto{\pgfqpoint{25.743525in}{-3.171892in}}%
\pgfpathlineto{\pgfqpoint{25.751277in}{-3.110412in}}%
\pgfpathlineto{\pgfqpoint{25.759030in}{-3.046915in}}%
\pgfpathlineto{\pgfqpoint{25.766783in}{-3.210369in}}%
\pgfpathlineto{\pgfqpoint{25.774535in}{-3.136421in}}%
\pgfpathlineto{\pgfqpoint{25.782288in}{-3.107801in}}%
\pgfpathlineto{\pgfqpoint{25.790040in}{-3.144393in}}%
\pgfpathlineto{\pgfqpoint{25.797793in}{-3.133247in}}%
\pgfpathlineto{\pgfqpoint{25.805546in}{-3.219145in}}%
\pgfpathlineto{\pgfqpoint{25.813298in}{-3.141574in}}%
\pgfpathlineto{\pgfqpoint{25.821051in}{-3.157704in}}%
\pgfpathlineto{\pgfqpoint{25.828803in}{-3.115528in}}%
\pgfpathlineto{\pgfqpoint{25.836556in}{-3.134778in}}%
\pgfpathlineto{\pgfqpoint{25.844309in}{-3.156495in}}%
\pgfpathlineto{\pgfqpoint{25.852061in}{-3.182995in}}%
\pgfpathlineto{\pgfqpoint{25.859814in}{-3.099379in}}%
\pgfpathlineto{\pgfqpoint{25.867566in}{-3.150855in}}%
\pgfpathlineto{\pgfqpoint{25.875319in}{-3.102234in}}%
\pgfpathlineto{\pgfqpoint{25.883071in}{-3.140385in}}%
\pgfpathlineto{\pgfqpoint{25.890824in}{-3.178919in}}%
\pgfpathlineto{\pgfqpoint{25.898577in}{-3.176683in}}%
\pgfpathlineto{\pgfqpoint{25.906329in}{-3.116940in}}%
\pgfpathlineto{\pgfqpoint{25.914082in}{-3.159192in}}%
\pgfpathlineto{\pgfqpoint{25.921834in}{-3.160265in}}%
\pgfpathlineto{\pgfqpoint{25.929587in}{-3.143349in}}%
\pgfpathlineto{\pgfqpoint{25.937340in}{-3.071113in}}%
\pgfpathlineto{\pgfqpoint{25.945092in}{-3.038736in}}%
\pgfpathlineto{\pgfqpoint{25.952845in}{-3.151977in}}%
\pgfpathlineto{\pgfqpoint{25.960597in}{-3.077153in}}%
\pgfpathlineto{\pgfqpoint{25.968350in}{-3.228939in}}%
\pgfpathlineto{\pgfqpoint{25.976103in}{-3.086828in}}%
\pgfpathlineto{\pgfqpoint{25.983855in}{-3.125604in}}%
\pgfpathlineto{\pgfqpoint{25.991608in}{-3.175907in}}%
\pgfpathlineto{\pgfqpoint{25.999360in}{-3.173007in}}%
\pgfpathlineto{\pgfqpoint{26.007113in}{-3.143723in}}%
\pgfpathlineto{\pgfqpoint{26.014866in}{-3.117095in}}%
\pgfpathlineto{\pgfqpoint{26.022618in}{-3.192537in}}%
\pgfpathlineto{\pgfqpoint{26.030371in}{-3.154701in}}%
\pgfpathlineto{\pgfqpoint{26.038123in}{-3.131528in}}%
\pgfpathlineto{\pgfqpoint{26.045876in}{-3.140225in}}%
\pgfpathlineto{\pgfqpoint{26.053629in}{-3.086228in}}%
\pgfpathlineto{\pgfqpoint{26.061381in}{-3.111978in}}%
\pgfpathlineto{\pgfqpoint{26.069134in}{-3.112869in}}%
\pgfpathlineto{\pgfqpoint{26.076886in}{-3.174280in}}%
\pgfpathlineto{\pgfqpoint{26.084639in}{-3.084932in}}%
\pgfpathlineto{\pgfqpoint{26.092392in}{-3.108351in}}%
\pgfpathlineto{\pgfqpoint{26.100144in}{-3.110820in}}%
\pgfpathlineto{\pgfqpoint{26.107897in}{-3.209321in}}%
\pgfpathlineto{\pgfqpoint{26.115649in}{-3.160666in}}%
\pgfpathlineto{\pgfqpoint{26.123402in}{-3.174073in}}%
\pgfpathlineto{\pgfqpoint{26.131154in}{-3.096872in}}%
\pgfpathlineto{\pgfqpoint{26.138907in}{-3.129268in}}%
\pgfpathlineto{\pgfqpoint{26.146660in}{-3.136085in}}%
\pgfpathlineto{\pgfqpoint{26.154412in}{-3.211813in}}%
\pgfpathlineto{\pgfqpoint{26.162165in}{-3.172863in}}%
\pgfpathlineto{\pgfqpoint{26.169917in}{-3.165046in}}%
\pgfpathlineto{\pgfqpoint{26.177670in}{-3.143429in}}%
\pgfpathlineto{\pgfqpoint{26.185423in}{-3.159984in}}%
\pgfpathlineto{\pgfqpoint{26.193175in}{-3.148735in}}%
\pgfpathlineto{\pgfqpoint{26.200928in}{-3.227678in}}%
\pgfpathlineto{\pgfqpoint{26.208680in}{-3.157710in}}%
\pgfpathlineto{\pgfqpoint{26.216433in}{-3.094773in}}%
\pgfpathlineto{\pgfqpoint{26.224186in}{-3.215354in}}%
\pgfpathlineto{\pgfqpoint{26.231938in}{-3.118847in}}%
\pgfpathlineto{\pgfqpoint{26.239691in}{-3.150560in}}%
\pgfpathlineto{\pgfqpoint{26.247443in}{-3.166214in}}%
\pgfpathlineto{\pgfqpoint{26.255196in}{-3.181472in}}%
\pgfpathlineto{\pgfqpoint{26.262949in}{-3.180893in}}%
\pgfpathlineto{\pgfqpoint{26.270701in}{-3.148904in}}%
\pgfpathlineto{\pgfqpoint{26.278454in}{-3.146607in}}%
\pgfpathlineto{\pgfqpoint{26.286206in}{-3.203295in}}%
\pgfpathlineto{\pgfqpoint{26.293959in}{-3.156005in}}%
\pgfpathlineto{\pgfqpoint{26.301712in}{-3.148320in}}%
\pgfpathlineto{\pgfqpoint{26.309464in}{-3.187804in}}%
\pgfpathlineto{\pgfqpoint{26.317217in}{-3.153902in}}%
\pgfpathlineto{\pgfqpoint{26.324969in}{-3.218303in}}%
\pgfpathlineto{\pgfqpoint{26.332722in}{-3.255195in}}%
\pgfpathlineto{\pgfqpoint{26.340475in}{-3.244119in}}%
\pgfpathlineto{\pgfqpoint{26.348227in}{-3.167780in}}%
\pgfpathlineto{\pgfqpoint{26.355980in}{-3.178558in}}%
\pgfpathlineto{\pgfqpoint{26.363732in}{-3.205436in}}%
\pgfpathlineto{\pgfqpoint{26.371485in}{-3.202749in}}%
\pgfpathlineto{\pgfqpoint{26.379237in}{-3.198788in}}%
\pgfpathlineto{\pgfqpoint{26.386990in}{-3.254318in}}%
\pgfpathlineto{\pgfqpoint{26.394743in}{-3.210581in}}%
\pgfpathlineto{\pgfqpoint{26.402495in}{-3.204414in}}%
\pgfpathlineto{\pgfqpoint{26.410248in}{-3.211673in}}%
\pgfpathlineto{\pgfqpoint{26.418000in}{-3.209457in}}%
\pgfpathlineto{\pgfqpoint{26.425753in}{-3.194286in}}%
\pgfpathlineto{\pgfqpoint{26.433506in}{-3.266581in}}%
\pgfpathlineto{\pgfqpoint{26.441258in}{-3.252588in}}%
\pgfpathlineto{\pgfqpoint{26.449011in}{-3.195306in}}%
\pgfpathlineto{\pgfqpoint{26.456763in}{-3.238711in}}%
\pgfpathlineto{\pgfqpoint{26.464516in}{-3.216381in}}%
\pgfpathlineto{\pgfqpoint{26.472269in}{-3.226565in}}%
\pgfpathlineto{\pgfqpoint{26.480021in}{-3.179047in}}%
\pgfpathlineto{\pgfqpoint{26.487774in}{-3.259860in}}%
\pgfpathlineto{\pgfqpoint{26.495526in}{-3.210615in}}%
\pgfpathlineto{\pgfqpoint{26.503279in}{-3.305664in}}%
\pgfpathlineto{\pgfqpoint{26.511032in}{-3.231892in}}%
\pgfpathlineto{\pgfqpoint{26.518784in}{-3.213187in}}%
\pgfpathlineto{\pgfqpoint{26.526537in}{-3.216738in}}%
\pgfpathlineto{\pgfqpoint{26.534289in}{-3.256618in}}%
\pgfpathlineto{\pgfqpoint{26.542042in}{-3.172059in}}%
\pgfpathlineto{\pgfqpoint{26.549795in}{-3.253736in}}%
\pgfpathlineto{\pgfqpoint{26.557547in}{-3.223315in}}%
\pgfpathlineto{\pgfqpoint{26.565300in}{-3.241210in}}%
\pgfpathlineto{\pgfqpoint{26.573052in}{-3.227903in}}%
\pgfpathlineto{\pgfqpoint{26.580805in}{-3.176301in}}%
\pgfpathlineto{\pgfqpoint{26.588558in}{-3.251991in}}%
\pgfpathlineto{\pgfqpoint{26.596310in}{-3.204602in}}%
\pgfpathlineto{\pgfqpoint{26.604063in}{-3.156821in}}%
\pgfpathlineto{\pgfqpoint{26.611815in}{-3.235228in}}%
\pgfpathlineto{\pgfqpoint{26.619568in}{-3.231761in}}%
\pgfpathlineto{\pgfqpoint{26.627320in}{-3.231606in}}%
\pgfpathlineto{\pgfqpoint{26.635073in}{-3.260870in}}%
\pgfpathlineto{\pgfqpoint{26.642826in}{-3.284084in}}%
\pgfpathlineto{\pgfqpoint{26.650578in}{-3.228433in}}%
\pgfpathlineto{\pgfqpoint{26.658331in}{-3.232190in}}%
\pgfpathlineto{\pgfqpoint{26.666083in}{-3.282183in}}%
\pgfpathlineto{\pgfqpoint{26.673836in}{-3.287154in}}%
\pgfpathlineto{\pgfqpoint{26.681589in}{-3.251666in}}%
\pgfpathlineto{\pgfqpoint{26.689341in}{-3.231445in}}%
\pgfpathlineto{\pgfqpoint{26.697094in}{-3.394769in}}%
\pgfpathlineto{\pgfqpoint{26.704846in}{-3.408397in}}%
\pgfpathlineto{\pgfqpoint{26.712599in}{-3.215088in}}%
\pgfpathlineto{\pgfqpoint{26.720352in}{-3.257108in}}%
\pgfpathlineto{\pgfqpoint{26.728104in}{-3.266349in}}%
\pgfpathlineto{\pgfqpoint{26.735857in}{-3.216011in}}%
\pgfpathlineto{\pgfqpoint{26.743609in}{-3.313668in}}%
\pgfpathlineto{\pgfqpoint{26.751362in}{-3.321322in}}%
\pgfpathlineto{\pgfqpoint{26.759115in}{-3.236814in}}%
\pgfpathlineto{\pgfqpoint{26.766867in}{-3.212278in}}%
\pgfpathlineto{\pgfqpoint{26.774620in}{-3.250957in}}%
\pgfpathlineto{\pgfqpoint{26.782372in}{-3.295317in}}%
\pgfpathlineto{\pgfqpoint{26.790125in}{-3.290199in}}%
\pgfpathlineto{\pgfqpoint{26.797878in}{-3.229243in}}%
\pgfpathlineto{\pgfqpoint{26.805630in}{-3.273443in}}%
\pgfpathlineto{\pgfqpoint{26.813383in}{-3.232513in}}%
\pgfpathlineto{\pgfqpoint{26.821135in}{-3.232927in}}%
\pgfpathlineto{\pgfqpoint{26.828888in}{-3.249047in}}%
\pgfpathlineto{\pgfqpoint{26.836641in}{-3.228046in}}%
\pgfpathlineto{\pgfqpoint{26.844393in}{-3.240304in}}%
\pgfpathlineto{\pgfqpoint{26.852146in}{-3.322406in}}%
\pgfpathlineto{\pgfqpoint{26.859898in}{-3.280013in}}%
\pgfpathlineto{\pgfqpoint{26.867651in}{-3.283328in}}%
\pgfpathlineto{\pgfqpoint{26.875404in}{-3.228466in}}%
\pgfpathlineto{\pgfqpoint{26.883156in}{-3.280043in}}%
\pgfpathlineto{\pgfqpoint{26.890909in}{-3.254710in}}%
\pgfpathlineto{\pgfqpoint{26.898661in}{-3.254170in}}%
\pgfpathlineto{\pgfqpoint{26.906414in}{-3.345172in}}%
\pgfpathlineto{\pgfqpoint{26.914166in}{-3.138699in}}%
\pgfpathlineto{\pgfqpoint{26.921919in}{-3.358362in}}%
\pgfpathlineto{\pgfqpoint{26.929672in}{-3.286373in}}%
\pgfpathlineto{\pgfqpoint{26.937424in}{-3.268975in}}%
\pgfpathlineto{\pgfqpoint{26.945177in}{-3.220421in}}%
\pgfpathlineto{\pgfqpoint{26.952929in}{-3.279296in}}%
\pgfpathlineto{\pgfqpoint{26.960682in}{-3.209516in}}%
\pgfpathlineto{\pgfqpoint{26.968435in}{-3.262181in}}%
\pgfpathlineto{\pgfqpoint{26.976187in}{-3.284589in}}%
\pgfpathlineto{\pgfqpoint{26.983940in}{-3.302231in}}%
\pgfpathlineto{\pgfqpoint{26.991692in}{-3.343870in}}%
\pgfpathlineto{\pgfqpoint{26.999445in}{-3.320181in}}%
\pgfpathlineto{\pgfqpoint{27.007198in}{-3.315605in}}%
\pgfpathlineto{\pgfqpoint{27.014950in}{-3.313254in}}%
\pgfpathlineto{\pgfqpoint{27.022703in}{-3.380768in}}%
\pgfpathlineto{\pgfqpoint{27.030455in}{-3.353948in}}%
\pgfpathlineto{\pgfqpoint{27.038208in}{-3.329421in}}%
\pgfpathlineto{\pgfqpoint{27.045961in}{-3.230509in}}%
\pgfpathlineto{\pgfqpoint{27.053713in}{-3.333677in}}%
\pgfpathlineto{\pgfqpoint{27.061466in}{-3.376679in}}%
\pgfpathlineto{\pgfqpoint{27.069218in}{-3.246073in}}%
\pgfpathlineto{\pgfqpoint{27.076971in}{-3.317864in}}%
\pgfpathlineto{\pgfqpoint{27.084724in}{-3.109987in}}%
\pgfpathlineto{\pgfqpoint{27.092476in}{-3.450874in}}%
\pgfpathlineto{\pgfqpoint{27.100229in}{-3.335526in}}%
\pgfpathlineto{\pgfqpoint{27.107981in}{-3.300558in}}%
\pgfpathlineto{\pgfqpoint{27.115734in}{-3.286299in}}%
\pgfpathlineto{\pgfqpoint{27.123487in}{-3.313676in}}%
\pgfpathlineto{\pgfqpoint{27.131239in}{-3.341502in}}%
\pgfpathlineto{\pgfqpoint{27.138992in}{-3.290592in}}%
\pgfpathlineto{\pgfqpoint{27.146744in}{-3.335460in}}%
\pgfpathlineto{\pgfqpoint{27.154497in}{-3.269040in}}%
\pgfpathlineto{\pgfqpoint{27.162249in}{-3.336671in}}%
\pgfpathlineto{\pgfqpoint{27.170002in}{-3.241587in}}%
\pgfpathlineto{\pgfqpoint{27.177755in}{-3.315480in}}%
\pgfpathlineto{\pgfqpoint{27.185507in}{-3.264308in}}%
\pgfpathlineto{\pgfqpoint{27.193260in}{-3.308561in}}%
\pgfpathlineto{\pgfqpoint{27.201012in}{-3.315926in}}%
\pgfpathlineto{\pgfqpoint{27.208765in}{-3.305778in}}%
\pgfpathlineto{\pgfqpoint{27.216518in}{-3.408923in}}%
\pgfpathlineto{\pgfqpoint{27.224270in}{-3.357048in}}%
\pgfpathlineto{\pgfqpoint{27.232023in}{-3.354181in}}%
\pgfpathlineto{\pgfqpoint{27.239775in}{-3.366947in}}%
\pgfpathlineto{\pgfqpoint{27.247528in}{-3.356751in}}%
\pgfpathlineto{\pgfqpoint{27.255281in}{-3.364692in}}%
\pgfpathlineto{\pgfqpoint{27.263033in}{-3.375117in}}%
\pgfpathlineto{\pgfqpoint{27.270786in}{-3.334081in}}%
\pgfpathlineto{\pgfqpoint{27.278538in}{-3.257579in}}%
\pgfpathlineto{\pgfqpoint{27.286291in}{-3.372191in}}%
\pgfpathlineto{\pgfqpoint{27.294044in}{-3.327186in}}%
\pgfpathlineto{\pgfqpoint{27.301796in}{-3.314277in}}%
\pgfpathlineto{\pgfqpoint{27.309549in}{-3.394452in}}%
\pgfpathlineto{\pgfqpoint{27.317301in}{-3.350538in}}%
\pgfpathlineto{\pgfqpoint{27.325054in}{-3.369312in}}%
\pgfpathlineto{\pgfqpoint{27.332807in}{-3.388133in}}%
\pgfpathlineto{\pgfqpoint{27.340559in}{-3.385086in}}%
\pgfpathlineto{\pgfqpoint{27.348312in}{-3.414099in}}%
\pgfpathlineto{\pgfqpoint{27.356064in}{-3.413869in}}%
\pgfpathlineto{\pgfqpoint{27.363817in}{-3.373112in}}%
\pgfpathlineto{\pgfqpoint{27.371570in}{-3.437009in}}%
\pgfpathlineto{\pgfqpoint{27.379322in}{-3.407284in}}%
\pgfpathlineto{\pgfqpoint{27.387075in}{-3.390501in}}%
\pgfpathlineto{\pgfqpoint{27.394827in}{-3.442957in}}%
\pgfpathlineto{\pgfqpoint{27.402580in}{-3.384946in}}%
\pgfpathlineto{\pgfqpoint{27.410332in}{-3.386602in}}%
\pgfpathlineto{\pgfqpoint{27.418085in}{-3.441087in}}%
\pgfpathlineto{\pgfqpoint{27.425838in}{-3.468401in}}%
\pgfpathlineto{\pgfqpoint{27.433590in}{-3.454627in}}%
\pgfpathlineto{\pgfqpoint{27.441343in}{-3.367221in}}%
\pgfpathlineto{\pgfqpoint{27.449095in}{-3.421502in}}%
\pgfpathlineto{\pgfqpoint{27.456848in}{-3.353295in}}%
\pgfpathlineto{\pgfqpoint{27.464601in}{-3.307708in}}%
\pgfpathlineto{\pgfqpoint{27.472353in}{-3.382323in}}%
\pgfpathlineto{\pgfqpoint{27.480106in}{-3.378401in}}%
\pgfpathlineto{\pgfqpoint{27.487858in}{-3.422954in}}%
\pgfpathlineto{\pgfqpoint{27.495611in}{-3.406850in}}%
\pgfpathlineto{\pgfqpoint{27.503364in}{-3.433907in}}%
\pgfpathlineto{\pgfqpoint{27.511116in}{-3.395201in}}%
\pgfpathlineto{\pgfqpoint{27.518869in}{-3.367936in}}%
\pgfpathlineto{\pgfqpoint{27.526621in}{-3.427051in}}%
\pgfpathlineto{\pgfqpoint{27.534374in}{-3.392195in}}%
\pgfpathlineto{\pgfqpoint{27.542127in}{-3.370990in}}%
\pgfpathlineto{\pgfqpoint{27.549879in}{-3.429595in}}%
\pgfpathlineto{\pgfqpoint{27.557632in}{-3.368221in}}%
\pgfpathlineto{\pgfqpoint{27.565384in}{-3.420905in}}%
\pgfpathlineto{\pgfqpoint{27.573137in}{-3.454262in}}%
\pgfpathlineto{\pgfqpoint{27.580890in}{-3.443234in}}%
\pgfpathlineto{\pgfqpoint{27.588642in}{-3.394268in}}%
\pgfpathlineto{\pgfqpoint{27.596395in}{-3.447391in}}%
\pgfpathlineto{\pgfqpoint{27.604147in}{-3.374484in}}%
\pgfpathlineto{\pgfqpoint{27.611900in}{-3.445684in}}%
\pgfpathlineto{\pgfqpoint{27.619653in}{-3.398881in}}%
\pgfpathlineto{\pgfqpoint{27.627405in}{-3.415252in}}%
\pgfpathlineto{\pgfqpoint{27.635158in}{-3.316380in}}%
\pgfpathlineto{\pgfqpoint{27.642910in}{-3.244590in}}%
\pgfpathlineto{\pgfqpoint{27.650663in}{-3.407627in}}%
\pgfpathlineto{\pgfqpoint{27.658415in}{-3.363495in}}%
\pgfpathlineto{\pgfqpoint{27.666168in}{-3.327120in}}%
\pgfpathlineto{\pgfqpoint{27.673921in}{-3.467931in}}%
\pgfpathlineto{\pgfqpoint{27.681673in}{-3.449894in}}%
\pgfpathlineto{\pgfqpoint{27.689426in}{-3.446353in}}%
\pgfpathlineto{\pgfqpoint{27.697178in}{-3.436676in}}%
\pgfpathlineto{\pgfqpoint{27.704931in}{-3.509795in}}%
\pgfpathlineto{\pgfqpoint{27.712684in}{-3.466399in}}%
\pgfpathlineto{\pgfqpoint{27.720436in}{-3.485260in}}%
\pgfpathlineto{\pgfqpoint{27.728189in}{-3.506313in}}%
\pgfpathlineto{\pgfqpoint{27.735941in}{-3.368580in}}%
\pgfpathlineto{\pgfqpoint{27.743694in}{-3.505336in}}%
\pgfpathlineto{\pgfqpoint{27.751447in}{-3.394262in}}%
\pgfpathlineto{\pgfqpoint{27.759199in}{-3.390797in}}%
\pgfpathlineto{\pgfqpoint{27.766952in}{-3.410031in}}%
\pgfpathlineto{\pgfqpoint{27.774704in}{-3.389225in}}%
\pgfpathlineto{\pgfqpoint{27.782457in}{-3.493425in}}%
\pgfpathlineto{\pgfqpoint{27.790210in}{-3.461871in}}%
\pgfpathlineto{\pgfqpoint{27.797962in}{-3.434737in}}%
\pgfpathlineto{\pgfqpoint{27.805715in}{-3.527045in}}%
\pgfpathlineto{\pgfqpoint{27.813467in}{-3.463514in}}%
\pgfpathlineto{\pgfqpoint{27.821220in}{-3.443021in}}%
\pgfpathlineto{\pgfqpoint{27.828973in}{-3.440171in}}%
\pgfpathlineto{\pgfqpoint{27.836725in}{-3.450066in}}%
\pgfpathlineto{\pgfqpoint{27.844478in}{-3.453986in}}%
\pgfpathlineto{\pgfqpoint{27.852230in}{-3.582522in}}%
\pgfpathlineto{\pgfqpoint{27.859983in}{-3.428470in}}%
\pgfpathlineto{\pgfqpoint{27.867736in}{-3.430388in}}%
\pgfpathlineto{\pgfqpoint{27.875488in}{-3.494392in}}%
\pgfpathlineto{\pgfqpoint{27.883241in}{-3.470304in}}%
\pgfpathlineto{\pgfqpoint{27.890993in}{-3.411552in}}%
\pgfpathlineto{\pgfqpoint{27.898746in}{-3.469929in}}%
\pgfpathlineto{\pgfqpoint{27.906498in}{-3.459377in}}%
\pgfpathlineto{\pgfqpoint{27.914251in}{-3.415630in}}%
\pgfpathlineto{\pgfqpoint{27.922004in}{-3.450115in}}%
\pgfpathlineto{\pgfqpoint{27.929756in}{-3.416719in}}%
\pgfpathlineto{\pgfqpoint{27.937509in}{-3.467114in}}%
\pgfpathlineto{\pgfqpoint{27.945261in}{-3.394742in}}%
\pgfpathlineto{\pgfqpoint{27.953014in}{-3.480843in}}%
\pgfpathlineto{\pgfqpoint{27.960767in}{-3.436698in}}%
\pgfpathlineto{\pgfqpoint{27.968519in}{-3.533779in}}%
\pgfpathlineto{\pgfqpoint{27.976272in}{-3.439521in}}%
\pgfpathlineto{\pgfqpoint{27.984024in}{-3.494375in}}%
\pgfpathlineto{\pgfqpoint{27.991777in}{-3.503071in}}%
\pgfpathlineto{\pgfqpoint{27.999530in}{-3.447431in}}%
\pgfpathlineto{\pgfqpoint{28.007282in}{-3.416764in}}%
\pgfpathlineto{\pgfqpoint{28.015035in}{-3.377769in}}%
\pgfpathlineto{\pgfqpoint{28.022787in}{-3.474260in}}%
\pgfpathlineto{\pgfqpoint{28.030540in}{-3.462521in}}%
\pgfpathlineto{\pgfqpoint{28.038293in}{-3.479174in}}%
\pgfpathlineto{\pgfqpoint{28.046045in}{-3.423057in}}%
\pgfpathlineto{\pgfqpoint{28.053798in}{-3.436894in}}%
\pgfpathlineto{\pgfqpoint{28.061550in}{-3.418541in}}%
\pgfpathlineto{\pgfqpoint{28.069303in}{-3.397657in}}%
\pgfpathlineto{\pgfqpoint{28.077056in}{-3.516999in}}%
\pgfpathlineto{\pgfqpoint{28.084808in}{-3.432605in}}%
\pgfpathlineto{\pgfqpoint{28.092561in}{-3.406999in}}%
\pgfpathlineto{\pgfqpoint{28.100313in}{-3.472289in}}%
\pgfpathlineto{\pgfqpoint{28.108066in}{-3.409415in}}%
\pgfpathlineto{\pgfqpoint{28.115819in}{-3.474557in}}%
\pgfpathlineto{\pgfqpoint{28.123571in}{-3.402522in}}%
\pgfpathlineto{\pgfqpoint{28.131324in}{-3.437330in}}%
\pgfpathlineto{\pgfqpoint{28.139076in}{-3.473092in}}%
\pgfpathlineto{\pgfqpoint{28.146829in}{-3.472542in}}%
\pgfpathlineto{\pgfqpoint{28.154582in}{-3.296875in}}%
\pgfpathlineto{\pgfqpoint{28.162334in}{-3.470077in}}%
\pgfpathlineto{\pgfqpoint{28.170087in}{-3.199355in}}%
\pgfpathlineto{\pgfqpoint{28.177839in}{-3.463553in}}%
\pgfpathlineto{\pgfqpoint{28.185592in}{-3.479573in}}%
\pgfpathlineto{\pgfqpoint{28.193344in}{-3.444732in}}%
\pgfpathlineto{\pgfqpoint{28.201097in}{-3.547261in}}%
\pgfpathlineto{\pgfqpoint{28.208850in}{-3.391726in}}%
\pgfpathlineto{\pgfqpoint{28.216602in}{-3.529136in}}%
\pgfpathlineto{\pgfqpoint{28.224355in}{-3.404707in}}%
\pgfpathlineto{\pgfqpoint{28.232107in}{-3.467061in}}%
\pgfpathlineto{\pgfqpoint{28.239860in}{-3.516921in}}%
\pgfpathlineto{\pgfqpoint{28.247613in}{-3.448729in}}%
\pgfpathlineto{\pgfqpoint{28.255365in}{-3.441094in}}%
\pgfpathlineto{\pgfqpoint{28.263118in}{-3.399860in}}%
\pgfpathlineto{\pgfqpoint{28.270870in}{-3.426527in}}%
\pgfpathlineto{\pgfqpoint{28.278623in}{-3.459303in}}%
\pgfpathlineto{\pgfqpoint{28.286376in}{-3.386279in}}%
\pgfpathlineto{\pgfqpoint{28.294128in}{-3.460598in}}%
\pgfpathlineto{\pgfqpoint{28.301881in}{-3.409692in}}%
\pgfpathlineto{\pgfqpoint{28.309633in}{-3.401969in}}%
\pgfpathlineto{\pgfqpoint{28.317386in}{-3.408290in}}%
\pgfpathlineto{\pgfqpoint{28.325139in}{-3.397400in}}%
\pgfpathlineto{\pgfqpoint{28.332891in}{-3.382567in}}%
\pgfpathlineto{\pgfqpoint{28.340644in}{-3.425399in}}%
\pgfpathlineto{\pgfqpoint{28.348396in}{-3.464966in}}%
\pgfpathlineto{\pgfqpoint{28.356149in}{-3.478732in}}%
\pgfpathlineto{\pgfqpoint{28.363902in}{-3.398979in}}%
\pgfpathlineto{\pgfqpoint{28.371654in}{-3.446304in}}%
\pgfpathlineto{\pgfqpoint{28.379407in}{-3.475378in}}%
\pgfpathlineto{\pgfqpoint{28.387159in}{-3.351886in}}%
\pgfpathlineto{\pgfqpoint{28.394912in}{-3.404400in}}%
\pgfpathlineto{\pgfqpoint{28.402665in}{-3.430343in}}%
\pgfpathlineto{\pgfqpoint{28.410417in}{-3.420895in}}%
\pgfpathlineto{\pgfqpoint{28.418170in}{-3.393847in}}%
\pgfpathlineto{\pgfqpoint{28.425922in}{-3.416845in}}%
\pgfpathlineto{\pgfqpoint{28.433675in}{-3.490307in}}%
\pgfpathlineto{\pgfqpoint{28.441427in}{-3.417790in}}%
\pgfpathlineto{\pgfqpoint{28.449180in}{-3.480261in}}%
\pgfpathlineto{\pgfqpoint{28.456933in}{-3.444443in}}%
\pgfpathlineto{\pgfqpoint{28.464685in}{-3.473254in}}%
\pgfpathlineto{\pgfqpoint{28.472438in}{-3.423840in}}%
\pgfpathlineto{\pgfqpoint{28.480190in}{-3.430677in}}%
\pgfpathlineto{\pgfqpoint{28.487943in}{-3.425783in}}%
\pgfpathlineto{\pgfqpoint{28.495696in}{-3.439989in}}%
\pgfpathlineto{\pgfqpoint{28.503448in}{-3.479417in}}%
\pgfpathlineto{\pgfqpoint{28.511201in}{-3.496313in}}%
\pgfpathlineto{\pgfqpoint{28.518953in}{-3.527803in}}%
\pgfpathlineto{\pgfqpoint{28.526706in}{-3.461404in}}%
\pgfpathlineto{\pgfqpoint{28.534459in}{-3.488063in}}%
\pgfpathlineto{\pgfqpoint{28.542211in}{-3.479193in}}%
\pgfpathlineto{\pgfqpoint{28.549964in}{-3.461809in}}%
\pgfpathlineto{\pgfqpoint{28.557716in}{-3.442728in}}%
\pgfpathlineto{\pgfqpoint{28.565469in}{-3.474639in}}%
\pgfpathlineto{\pgfqpoint{28.573222in}{-3.455857in}}%
\pgfpathlineto{\pgfqpoint{28.580974in}{-3.452520in}}%
\pgfpathlineto{\pgfqpoint{28.588727in}{-3.393594in}}%
\pgfpathlineto{\pgfqpoint{28.596479in}{-3.431779in}}%
\pgfpathlineto{\pgfqpoint{28.604232in}{-3.466085in}}%
\pgfpathlineto{\pgfqpoint{28.611985in}{-3.432521in}}%
\pgfpathlineto{\pgfqpoint{28.619737in}{-3.471372in}}%
\pgfpathlineto{\pgfqpoint{28.627490in}{-3.553599in}}%
\pgfpathlineto{\pgfqpoint{28.635242in}{-3.414401in}}%
\pgfpathlineto{\pgfqpoint{28.642995in}{-3.536199in}}%
\pgfpathlineto{\pgfqpoint{28.650748in}{-3.532655in}}%
\pgfpathlineto{\pgfqpoint{28.658500in}{-3.488350in}}%
\pgfpathlineto{\pgfqpoint{28.666253in}{-3.459183in}}%
\pgfpathlineto{\pgfqpoint{28.674005in}{-3.463094in}}%
\pgfpathlineto{\pgfqpoint{28.681758in}{-3.410948in}}%
\pgfpathlineto{\pgfqpoint{28.689510in}{-3.453124in}}%
\pgfpathlineto{\pgfqpoint{28.697263in}{-3.506264in}}%
\pgfpathlineto{\pgfqpoint{28.705016in}{-3.486448in}}%
\pgfpathlineto{\pgfqpoint{28.712768in}{-3.408965in}}%
\pgfpathlineto{\pgfqpoint{28.720521in}{-3.430962in}}%
\pgfpathlineto{\pgfqpoint{28.728273in}{-3.505421in}}%
\pgfpathlineto{\pgfqpoint{28.736026in}{-3.469998in}}%
\pgfpathlineto{\pgfqpoint{28.743779in}{-3.497096in}}%
\pgfpathlineto{\pgfqpoint{28.751531in}{-3.417861in}}%
\pgfpathlineto{\pgfqpoint{28.759284in}{-3.471663in}}%
\pgfpathlineto{\pgfqpoint{28.767036in}{-3.424563in}}%
\pgfpathlineto{\pgfqpoint{28.774789in}{-3.436473in}}%
\pgfpathlineto{\pgfqpoint{28.782542in}{-3.469257in}}%
\pgfpathlineto{\pgfqpoint{28.790294in}{-3.455205in}}%
\pgfpathlineto{\pgfqpoint{28.798047in}{-3.434614in}}%
\pgfpathlineto{\pgfqpoint{28.805799in}{-3.388170in}}%
\pgfpathlineto{\pgfqpoint{28.813552in}{-3.545575in}}%
\pgfpathlineto{\pgfqpoint{28.821305in}{-3.416811in}}%
\pgfpathlineto{\pgfqpoint{28.829057in}{-3.435872in}}%
\pgfpathlineto{\pgfqpoint{28.836810in}{-3.440550in}}%
\pgfpathlineto{\pgfqpoint{28.844562in}{-3.503660in}}%
\pgfpathlineto{\pgfqpoint{28.852315in}{-3.452647in}}%
\pgfpathlineto{\pgfqpoint{28.860068in}{-3.408536in}}%
\pgfpathlineto{\pgfqpoint{28.867820in}{-3.451674in}}%
\pgfpathlineto{\pgfqpoint{28.875573in}{-3.443520in}}%
\pgfpathlineto{\pgfqpoint{28.883325in}{-3.431758in}}%
\pgfpathlineto{\pgfqpoint{28.891078in}{-3.432827in}}%
\pgfpathlineto{\pgfqpoint{28.898831in}{-3.370229in}}%
\pgfpathlineto{\pgfqpoint{28.906583in}{-3.485242in}}%
\pgfpathlineto{\pgfqpoint{28.914336in}{-3.398285in}}%
\pgfpathlineto{\pgfqpoint{28.922088in}{-3.396012in}}%
\pgfpathlineto{\pgfqpoint{28.929841in}{-3.425697in}}%
\pgfpathlineto{\pgfqpoint{28.937593in}{-3.475825in}}%
\pgfpathlineto{\pgfqpoint{28.945346in}{-3.461508in}}%
\pgfpathlineto{\pgfqpoint{28.953099in}{-3.386191in}}%
\pgfpathlineto{\pgfqpoint{28.960851in}{-3.471201in}}%
\pgfpathlineto{\pgfqpoint{28.968604in}{-3.483157in}}%
\pgfpathlineto{\pgfqpoint{28.976356in}{-3.381809in}}%
\pgfpathlineto{\pgfqpoint{28.984109in}{-3.536447in}}%
\pgfpathlineto{\pgfqpoint{28.991862in}{-3.429358in}}%
\pgfpathlineto{\pgfqpoint{28.999614in}{-3.456658in}}%
\pgfpathlineto{\pgfqpoint{29.007367in}{-3.479373in}}%
\pgfpathlineto{\pgfqpoint{29.015119in}{-3.465395in}}%
\pgfpathlineto{\pgfqpoint{29.022872in}{-3.449438in}}%
\pgfpathlineto{\pgfqpoint{29.030625in}{-3.426055in}}%
\pgfpathlineto{\pgfqpoint{29.038377in}{-3.403380in}}%
\pgfpathlineto{\pgfqpoint{29.046130in}{-3.456762in}}%
\pgfpathlineto{\pgfqpoint{29.053882in}{-3.515560in}}%
\pgfpathlineto{\pgfqpoint{29.061635in}{-3.609228in}}%
\pgfpathlineto{\pgfqpoint{29.069388in}{-3.455813in}}%
\pgfpathlineto{\pgfqpoint{29.077140in}{-3.457097in}}%
\pgfpathlineto{\pgfqpoint{29.084893in}{-3.457223in}}%
\pgfpathlineto{\pgfqpoint{29.092645in}{-3.499362in}}%
\pgfpathlineto{\pgfqpoint{29.100398in}{-3.358209in}}%
\pgfpathlineto{\pgfqpoint{29.108151in}{-3.469481in}}%
\pgfpathlineto{\pgfqpoint{29.115903in}{-3.462157in}}%
\pgfpathlineto{\pgfqpoint{29.123656in}{-3.462119in}}%
\pgfpathlineto{\pgfqpoint{29.131408in}{-3.477260in}}%
\pgfpathlineto{\pgfqpoint{29.139161in}{-3.455045in}}%
\pgfpathlineto{\pgfqpoint{29.146914in}{-3.478693in}}%
\pgfpathlineto{\pgfqpoint{29.154666in}{-3.436701in}}%
\pgfpathlineto{\pgfqpoint{29.162419in}{-3.506440in}}%
\pgfpathlineto{\pgfqpoint{29.170171in}{-3.455868in}}%
\pgfpathlineto{\pgfqpoint{29.177924in}{-3.503053in}}%
\pgfpathlineto{\pgfqpoint{29.185677in}{-3.449002in}}%
\pgfpathlineto{\pgfqpoint{29.193429in}{-3.463062in}}%
\pgfpathlineto{\pgfqpoint{29.201182in}{-3.448338in}}%
\pgfpathlineto{\pgfqpoint{29.208934in}{-3.487030in}}%
\pgfpathlineto{\pgfqpoint{29.216687in}{-3.380380in}}%
\pgfpathlineto{\pgfqpoint{29.224439in}{-3.481157in}}%
\pgfpathlineto{\pgfqpoint{29.232192in}{-3.531268in}}%
\pgfpathlineto{\pgfqpoint{29.239945in}{-3.397354in}}%
\pgfpathlineto{\pgfqpoint{29.247697in}{-3.475416in}}%
\pgfpathlineto{\pgfqpoint{29.255450in}{-3.426467in}}%
\pgfpathlineto{\pgfqpoint{29.263202in}{-3.495936in}}%
\pgfpathlineto{\pgfqpoint{29.270955in}{-3.462233in}}%
\pgfpathlineto{\pgfqpoint{29.278708in}{-3.466108in}}%
\pgfpathlineto{\pgfqpoint{29.286460in}{-3.346668in}}%
\pgfpathlineto{\pgfqpoint{29.294213in}{-3.415944in}}%
\pgfpathlineto{\pgfqpoint{29.301965in}{-3.517210in}}%
\pgfpathlineto{\pgfqpoint{29.309718in}{-3.472743in}}%
\pgfpathlineto{\pgfqpoint{29.317471in}{-3.532607in}}%
\pgfpathlineto{\pgfqpoint{29.325223in}{-3.458706in}}%
\pgfpathlineto{\pgfqpoint{29.332976in}{-3.487733in}}%
\pgfpathlineto{\pgfqpoint{29.340728in}{-3.449547in}}%
\pgfpathlineto{\pgfqpoint{29.348481in}{-3.496152in}}%
\pgfpathlineto{\pgfqpoint{29.356234in}{-3.502155in}}%
\pgfpathlineto{\pgfqpoint{29.363986in}{-3.409309in}}%
\pgfpathlineto{\pgfqpoint{29.371739in}{-3.507829in}}%
\pgfpathlineto{\pgfqpoint{29.379491in}{-3.413653in}}%
\pgfpathlineto{\pgfqpoint{29.387244in}{-3.437828in}}%
\pgfpathlineto{\pgfqpoint{29.394997in}{-3.443489in}}%
\pgfpathlineto{\pgfqpoint{29.402749in}{-3.441244in}}%
\pgfpathlineto{\pgfqpoint{29.410502in}{-3.444542in}}%
\pgfpathlineto{\pgfqpoint{29.418254in}{-3.469724in}}%
\pgfpathlineto{\pgfqpoint{29.426007in}{-3.476653in}}%
\pgfpathlineto{\pgfqpoint{29.433760in}{-3.447173in}}%
\pgfpathlineto{\pgfqpoint{29.441512in}{-3.459084in}}%
\pgfpathlineto{\pgfqpoint{29.449265in}{-3.492341in}}%
\pgfpathlineto{\pgfqpoint{29.457017in}{-3.442725in}}%
\pgfpathlineto{\pgfqpoint{29.464770in}{-3.525184in}}%
\pgfpathlineto{\pgfqpoint{29.472522in}{-3.478649in}}%
\pgfpathlineto{\pgfqpoint{29.480275in}{-3.470058in}}%
\pgfpathlineto{\pgfqpoint{29.488028in}{-3.483720in}}%
\pgfpathlineto{\pgfqpoint{29.495780in}{-3.519515in}}%
\pgfpathlineto{\pgfqpoint{29.503533in}{-3.514867in}}%
\pgfpathlineto{\pgfqpoint{29.511285in}{-3.580173in}}%
\pgfpathlineto{\pgfqpoint{29.519038in}{-3.467269in}}%
\pgfpathlineto{\pgfqpoint{29.526791in}{-3.485019in}}%
\pgfpathlineto{\pgfqpoint{29.534543in}{-3.478260in}}%
\pgfpathlineto{\pgfqpoint{29.542296in}{-3.483344in}}%
\pgfpathlineto{\pgfqpoint{29.550048in}{-3.477168in}}%
\pgfpathlineto{\pgfqpoint{29.557801in}{-3.503960in}}%
\pgfpathlineto{\pgfqpoint{29.565554in}{-3.620515in}}%
\pgfpathlineto{\pgfqpoint{29.573306in}{-3.593803in}}%
\pgfpathlineto{\pgfqpoint{29.581059in}{-3.747210in}}%
\pgfpathlineto{\pgfqpoint{29.588811in}{-3.489329in}}%
\pgfpathlineto{\pgfqpoint{29.596564in}{-3.425001in}}%
\pgfpathlineto{\pgfqpoint{29.604317in}{-3.408630in}}%
\pgfpathlineto{\pgfqpoint{29.612069in}{-3.474644in}}%
\pgfpathlineto{\pgfqpoint{29.619822in}{-3.467381in}}%
\pgfpathlineto{\pgfqpoint{29.627574in}{-3.466517in}}%
\pgfpathlineto{\pgfqpoint{29.635327in}{-3.570932in}}%
\pgfpathlineto{\pgfqpoint{29.643080in}{-3.467809in}}%
\pgfpathlineto{\pgfqpoint{29.650832in}{-3.503989in}}%
\pgfpathlineto{\pgfqpoint{29.658585in}{-3.471554in}}%
\pgfpathlineto{\pgfqpoint{29.666337in}{-3.446662in}}%
\pgfpathlineto{\pgfqpoint{29.674090in}{-3.520615in}}%
\pgfpathlineto{\pgfqpoint{29.681843in}{-3.474712in}}%
\pgfpathlineto{\pgfqpoint{29.689595in}{-3.493817in}}%
\pgfpathlineto{\pgfqpoint{29.697348in}{-3.462449in}}%
\pgfpathlineto{\pgfqpoint{29.705100in}{-3.440674in}}%
\pgfpathlineto{\pgfqpoint{29.712853in}{-3.450772in}}%
\pgfpathlineto{\pgfqpoint{29.720605in}{-3.509388in}}%
\pgfpathlineto{\pgfqpoint{29.728358in}{-3.453281in}}%
\pgfpathlineto{\pgfqpoint{29.736111in}{-3.455642in}}%
\pgfpathlineto{\pgfqpoint{29.743863in}{-3.525014in}}%
\pgfpathlineto{\pgfqpoint{29.751616in}{-3.480606in}}%
\pgfpathlineto{\pgfqpoint{29.759368in}{-3.383635in}}%
\pgfpathlineto{\pgfqpoint{29.767121in}{-3.462141in}}%
\pgfpathlineto{\pgfqpoint{29.774874in}{-3.514740in}}%
\pgfpathlineto{\pgfqpoint{29.782626in}{-3.476164in}}%
\pgfpathlineto{\pgfqpoint{29.790379in}{-3.456087in}}%
\pgfpathlineto{\pgfqpoint{29.798131in}{-3.569564in}}%
\pgfpathlineto{\pgfqpoint{29.805884in}{-3.421435in}}%
\pgfpathlineto{\pgfqpoint{29.813637in}{-3.458522in}}%
\pgfpathlineto{\pgfqpoint{29.821389in}{-3.495831in}}%
\pgfpathlineto{\pgfqpoint{29.829142in}{-3.448869in}}%
\pgfpathlineto{\pgfqpoint{29.836894in}{-3.384701in}}%
\pgfpathlineto{\pgfqpoint{29.844647in}{-3.478960in}}%
\pgfpathlineto{\pgfqpoint{29.852400in}{-3.468303in}}%
\pgfpathlineto{\pgfqpoint{29.860152in}{-3.472493in}}%
\pgfpathlineto{\pgfqpoint{29.867905in}{-3.520544in}}%
\pgfpathlineto{\pgfqpoint{29.875657in}{-3.457840in}}%
\pgfpathlineto{\pgfqpoint{29.883410in}{-3.509127in}}%
\pgfpathlineto{\pgfqpoint{29.891163in}{-3.583015in}}%
\pgfpathlineto{\pgfqpoint{29.898915in}{-3.451035in}}%
\pgfpathlineto{\pgfqpoint{29.906668in}{-3.460953in}}%
\pgfpathlineto{\pgfqpoint{29.914420in}{-3.514563in}}%
\pgfpathlineto{\pgfqpoint{29.922173in}{-3.465817in}}%
\pgfpathlineto{\pgfqpoint{29.929926in}{-3.412155in}}%
\pgfpathlineto{\pgfqpoint{29.937678in}{-3.501434in}}%
\pgfpathlineto{\pgfqpoint{29.945431in}{-3.479971in}}%
\pgfpathlineto{\pgfqpoint{29.953183in}{-3.497546in}}%
\pgfpathlineto{\pgfqpoint{29.960936in}{-3.446437in}}%
\pgfpathlineto{\pgfqpoint{29.968688in}{-3.524262in}}%
\pgfpathlineto{\pgfqpoint{29.976441in}{-3.452848in}}%
\pgfpathlineto{\pgfqpoint{29.984194in}{-3.429784in}}%
\pgfpathlineto{\pgfqpoint{29.991946in}{-3.491839in}}%
\pgfpathlineto{\pgfqpoint{29.999699in}{-3.477743in}}%
\pgfpathlineto{\pgfqpoint{30.007451in}{-3.462053in}}%
\pgfpathlineto{\pgfqpoint{30.015204in}{-3.462776in}}%
\pgfpathlineto{\pgfqpoint{30.022957in}{-3.499112in}}%
\pgfpathlineto{\pgfqpoint{30.030709in}{-3.487797in}}%
\pgfpathlineto{\pgfqpoint{30.038462in}{-3.458263in}}%
\pgfpathlineto{\pgfqpoint{30.046214in}{-3.506297in}}%
\pgfpathlineto{\pgfqpoint{30.053967in}{-3.459041in}}%
\pgfpathlineto{\pgfqpoint{30.061720in}{-3.421496in}}%
\pgfpathlineto{\pgfqpoint{30.069472in}{-3.490070in}}%
\pgfpathlineto{\pgfqpoint{30.077225in}{-3.365865in}}%
\pgfpathlineto{\pgfqpoint{30.084977in}{-3.490960in}}%
\pgfpathlineto{\pgfqpoint{30.092730in}{-3.457262in}}%
\pgfpathlineto{\pgfqpoint{30.100483in}{-3.445610in}}%
\pgfpathlineto{\pgfqpoint{30.108235in}{-3.467029in}}%
\pgfpathlineto{\pgfqpoint{30.115988in}{-3.335965in}}%
\pgfpathlineto{\pgfqpoint{30.123740in}{-3.466008in}}%
\pgfpathlineto{\pgfqpoint{30.131493in}{-3.560392in}}%
\pgfpathlineto{\pgfqpoint{30.139246in}{-3.450584in}}%
\pgfpathlineto{\pgfqpoint{30.146998in}{-3.520184in}}%
\pgfpathlineto{\pgfqpoint{30.154751in}{-3.564887in}}%
\pgfpathlineto{\pgfqpoint{30.162503in}{-3.516012in}}%
\pgfpathlineto{\pgfqpoint{30.170256in}{-3.502367in}}%
\pgfpathlineto{\pgfqpoint{30.178009in}{-3.489907in}}%
\pgfpathlineto{\pgfqpoint{30.185761in}{-3.440987in}}%
\pgfpathlineto{\pgfqpoint{30.193514in}{-3.467821in}}%
\pgfpathlineto{\pgfqpoint{30.201266in}{-3.448521in}}%
\pgfpathlineto{\pgfqpoint{30.209019in}{-3.462047in}}%
\pgfpathlineto{\pgfqpoint{30.216772in}{-3.552401in}}%
\pgfpathlineto{\pgfqpoint{30.224524in}{-3.512460in}}%
\pgfpathlineto{\pgfqpoint{30.232277in}{-3.473971in}}%
\pgfpathlineto{\pgfqpoint{30.240029in}{-3.415488in}}%
\pgfpathlineto{\pgfqpoint{30.247782in}{-3.440436in}}%
\pgfpathlineto{\pgfqpoint{30.255534in}{-3.445637in}}%
\pgfpathlineto{\pgfqpoint{30.263287in}{-3.459864in}}%
\pgfpathlineto{\pgfqpoint{30.271040in}{-3.532324in}}%
\pgfpathlineto{\pgfqpoint{30.278792in}{-3.486285in}}%
\pgfpathlineto{\pgfqpoint{30.286545in}{-3.498468in}}%
\pgfpathlineto{\pgfqpoint{30.294297in}{-3.514974in}}%
\pgfpathlineto{\pgfqpoint{30.302050in}{-3.438770in}}%
\pgfpathlineto{\pgfqpoint{30.309803in}{-3.428024in}}%
\pgfpathlineto{\pgfqpoint{30.317555in}{-3.471433in}}%
\pgfpathlineto{\pgfqpoint{30.325308in}{-3.486754in}}%
\pgfpathlineto{\pgfqpoint{30.333060in}{-3.466855in}}%
\pgfpathlineto{\pgfqpoint{30.340813in}{-3.515265in}}%
\pgfpathlineto{\pgfqpoint{30.348566in}{-3.411868in}}%
\pgfpathlineto{\pgfqpoint{30.356318in}{-3.484668in}}%
\pgfpathlineto{\pgfqpoint{30.364071in}{-3.490191in}}%
\pgfpathlineto{\pgfqpoint{30.371823in}{-3.466883in}}%
\pgfpathlineto{\pgfqpoint{30.379576in}{-3.452339in}}%
\pgfpathlineto{\pgfqpoint{30.387329in}{-3.537489in}}%
\pgfpathlineto{\pgfqpoint{30.395081in}{-3.551936in}}%
\pgfpathlineto{\pgfqpoint{30.402834in}{-3.515861in}}%
\pgfpathlineto{\pgfqpoint{30.410586in}{-3.434472in}}%
\pgfpathlineto{\pgfqpoint{30.418339in}{-3.532034in}}%
\pgfpathlineto{\pgfqpoint{30.426092in}{-3.494029in}}%
\pgfpathlineto{\pgfqpoint{30.433844in}{-3.476062in}}%
\pgfpathlineto{\pgfqpoint{30.441597in}{-3.484339in}}%
\pgfpathlineto{\pgfqpoint{30.449349in}{-3.438892in}}%
\pgfpathlineto{\pgfqpoint{30.457102in}{-3.488282in}}%
\pgfpathlineto{\pgfqpoint{30.464855in}{-3.537874in}}%
\pgfpathlineto{\pgfqpoint{30.472607in}{-3.524194in}}%
\pgfpathlineto{\pgfqpoint{30.480360in}{-3.464632in}}%
\pgfpathlineto{\pgfqpoint{30.488112in}{-3.536698in}}%
\pgfpathlineto{\pgfqpoint{30.495865in}{-3.519465in}}%
\pgfpathlineto{\pgfqpoint{30.503617in}{-3.492941in}}%
\pgfpathlineto{\pgfqpoint{30.511370in}{-3.527089in}}%
\pgfpathlineto{\pgfqpoint{30.519123in}{-3.433034in}}%
\pgfpathlineto{\pgfqpoint{30.526875in}{-3.413135in}}%
\pgfpathlineto{\pgfqpoint{30.534628in}{-3.433100in}}%
\pgfpathlineto{\pgfqpoint{30.542380in}{-3.526707in}}%
\pgfpathlineto{\pgfqpoint{30.550133in}{-3.492033in}}%
\pgfpathlineto{\pgfqpoint{30.557886in}{-3.460683in}}%
\pgfpathlineto{\pgfqpoint{30.565638in}{-3.579642in}}%
\pgfpathlineto{\pgfqpoint{30.573391in}{-3.520409in}}%
\pgfpathlineto{\pgfqpoint{30.581143in}{-3.466875in}}%
\pgfpathlineto{\pgfqpoint{30.588896in}{-3.485671in}}%
\pgfpathlineto{\pgfqpoint{30.596649in}{-3.465667in}}%
\pgfpathlineto{\pgfqpoint{30.604401in}{-3.551992in}}%
\pgfpathlineto{\pgfqpoint{30.612154in}{-3.493207in}}%
\pgfpathlineto{\pgfqpoint{30.619906in}{-3.571863in}}%
\pgfpathlineto{\pgfqpoint{30.627659in}{-3.447082in}}%
\pgfpathlineto{\pgfqpoint{30.635412in}{-3.527803in}}%
\pgfpathlineto{\pgfqpoint{30.643164in}{-3.388856in}}%
\pgfpathlineto{\pgfqpoint{30.650917in}{-3.513741in}}%
\pgfpathlineto{\pgfqpoint{30.658669in}{-3.501361in}}%
\pgfpathlineto{\pgfqpoint{30.666422in}{-3.457836in}}%
\pgfpathlineto{\pgfqpoint{30.674175in}{-3.414882in}}%
\pgfpathlineto{\pgfqpoint{30.681927in}{-3.389263in}}%
\pgfpathlineto{\pgfqpoint{30.689680in}{-3.393779in}}%
\pgfpathlineto{\pgfqpoint{30.697432in}{-3.515140in}}%
\pgfpathlineto{\pgfqpoint{30.705185in}{-3.473872in}}%
\pgfpathlineto{\pgfqpoint{30.712938in}{-3.485872in}}%
\pgfpathlineto{\pgfqpoint{30.720690in}{-3.433793in}}%
\pgfpathlineto{\pgfqpoint{30.728443in}{-3.433549in}}%
\pgfpathlineto{\pgfqpoint{30.736195in}{-3.485646in}}%
\pgfpathlineto{\pgfqpoint{30.743948in}{-3.419747in}}%
\pgfpathlineto{\pgfqpoint{30.751700in}{-3.486077in}}%
\pgfpathlineto{\pgfqpoint{30.759453in}{-3.486989in}}%
\pgfpathlineto{\pgfqpoint{30.767206in}{-3.464968in}}%
\pgfpathlineto{\pgfqpoint{30.774958in}{-3.435875in}}%
\pgfpathlineto{\pgfqpoint{30.782711in}{-3.505464in}}%
\pgfpathlineto{\pgfqpoint{30.790463in}{-3.466353in}}%
\pgfpathlineto{\pgfqpoint{30.798216in}{-3.438555in}}%
\pgfpathlineto{\pgfqpoint{30.805969in}{-3.439462in}}%
\pgfpathlineto{\pgfqpoint{30.813721in}{-3.505618in}}%
\pgfpathlineto{\pgfqpoint{30.821474in}{-3.493829in}}%
\pgfpathlineto{\pgfqpoint{30.829226in}{-3.490708in}}%
\pgfpathlineto{\pgfqpoint{30.836979in}{-3.498837in}}%
\pgfpathlineto{\pgfqpoint{30.844732in}{-3.462440in}}%
\pgfpathlineto{\pgfqpoint{30.852484in}{-3.410728in}}%
\pgfpathlineto{\pgfqpoint{30.860237in}{-3.507837in}}%
\pgfpathlineto{\pgfqpoint{30.867989in}{-3.490934in}}%
\pgfpathlineto{\pgfqpoint{30.875742in}{-3.506543in}}%
\pgfpathlineto{\pgfqpoint{30.883495in}{-3.498395in}}%
\pgfpathlineto{\pgfqpoint{30.891247in}{-3.453047in}}%
\pgfpathlineto{\pgfqpoint{30.899000in}{-3.479055in}}%
\pgfpathlineto{\pgfqpoint{30.906752in}{-3.497794in}}%
\pgfpathlineto{\pgfqpoint{30.914505in}{-3.497516in}}%
\pgfpathlineto{\pgfqpoint{30.922258in}{-3.490269in}}%
\pgfpathlineto{\pgfqpoint{30.930010in}{-3.482565in}}%
\pgfpathlineto{\pgfqpoint{30.937763in}{-3.415506in}}%
\pgfpathlineto{\pgfqpoint{30.945515in}{-3.415978in}}%
\pgfpathlineto{\pgfqpoint{30.953268in}{-3.472175in}}%
\pgfpathlineto{\pgfqpoint{30.961021in}{-3.455409in}}%
\pgfpathlineto{\pgfqpoint{30.968773in}{-3.446943in}}%
\pgfpathlineto{\pgfqpoint{30.976526in}{-3.544769in}}%
\pgfpathlineto{\pgfqpoint{30.984278in}{-3.417057in}}%
\pgfpathlineto{\pgfqpoint{30.992031in}{-3.461188in}}%
\pgfpathlineto{\pgfqpoint{30.999783in}{-3.498133in}}%
\pgfpathlineto{\pgfqpoint{31.007536in}{-3.475031in}}%
\pgfpathlineto{\pgfqpoint{31.015289in}{-3.473595in}}%
\pgfpathlineto{\pgfqpoint{31.023041in}{-3.522569in}}%
\pgfpathlineto{\pgfqpoint{31.030794in}{-3.519212in}}%
\pgfpathlineto{\pgfqpoint{31.038546in}{-3.484789in}}%
\pgfpathlineto{\pgfqpoint{31.046299in}{-3.399621in}}%
\pgfpathlineto{\pgfqpoint{31.054052in}{-3.490950in}}%
\pgfpathlineto{\pgfqpoint{31.061804in}{-3.513980in}}%
\pgfpathlineto{\pgfqpoint{31.069557in}{-3.527027in}}%
\pgfpathlineto{\pgfqpoint{31.077309in}{-3.497721in}}%
\pgfpathlineto{\pgfqpoint{31.085062in}{-3.492889in}}%
\pgfpathlineto{\pgfqpoint{31.092815in}{-3.550210in}}%
\pgfpathlineto{\pgfqpoint{31.100567in}{-3.462273in}}%
\pgfpathlineto{\pgfqpoint{31.108320in}{-3.533484in}}%
\pgfpathlineto{\pgfqpoint{31.116072in}{-3.432627in}}%
\pgfpathlineto{\pgfqpoint{31.123825in}{-3.432589in}}%
\pgfpathlineto{\pgfqpoint{31.131578in}{-3.519820in}}%
\pgfpathlineto{\pgfqpoint{31.139330in}{-3.516276in}}%
\pgfpathlineto{\pgfqpoint{31.147083in}{-3.546080in}}%
\pgfpathlineto{\pgfqpoint{31.154835in}{-3.569202in}}%
\pgfpathlineto{\pgfqpoint{31.162588in}{-3.444504in}}%
\pgfpathlineto{\pgfqpoint{31.170341in}{-3.512181in}}%
\pgfpathlineto{\pgfqpoint{31.178093in}{-3.474282in}}%
\pgfpathlineto{\pgfqpoint{31.185846in}{-3.502852in}}%
\pgfpathlineto{\pgfqpoint{31.193598in}{-3.524167in}}%
\pgfpathlineto{\pgfqpoint{31.201351in}{-3.500420in}}%
\pgfpathlineto{\pgfqpoint{31.209104in}{-3.554940in}}%
\pgfpathlineto{\pgfqpoint{31.216856in}{-3.474552in}}%
\pgfpathlineto{\pgfqpoint{31.224609in}{-3.522887in}}%
\pgfpathlineto{\pgfqpoint{31.232361in}{-3.520054in}}%
\pgfpathlineto{\pgfqpoint{31.240114in}{-3.481709in}}%
\pgfpathlineto{\pgfqpoint{31.247866in}{-3.561479in}}%
\pgfpathlineto{\pgfqpoint{31.255619in}{-3.500094in}}%
\pgfpathlineto{\pgfqpoint{31.263372in}{-3.527492in}}%
\pgfpathlineto{\pgfqpoint{31.271124in}{-3.466169in}}%
\pgfpathlineto{\pgfqpoint{31.278877in}{-3.480128in}}%
\pgfpathlineto{\pgfqpoint{31.286629in}{-3.467527in}}%
\pgfpathlineto{\pgfqpoint{31.294382in}{-3.476545in}}%
\pgfpathlineto{\pgfqpoint{31.302135in}{-3.500681in}}%
\pgfpathlineto{\pgfqpoint{31.309887in}{-3.458747in}}%
\pgfpathlineto{\pgfqpoint{31.317640in}{-3.511906in}}%
\pgfpathlineto{\pgfqpoint{31.325392in}{-3.510514in}}%
\pgfpathlineto{\pgfqpoint{31.333145in}{-3.542475in}}%
\pgfpathlineto{\pgfqpoint{31.340898in}{-3.591795in}}%
\pgfpathlineto{\pgfqpoint{31.348650in}{-3.525317in}}%
\pgfpathlineto{\pgfqpoint{31.356403in}{-3.553806in}}%
\pgfpathlineto{\pgfqpoint{31.364155in}{-3.567869in}}%
\pgfpathlineto{\pgfqpoint{31.371908in}{-3.497873in}}%
\pgfpathlineto{\pgfqpoint{31.379661in}{-3.546283in}}%
\pgfpathlineto{\pgfqpoint{31.387413in}{-3.510208in}}%
\pgfpathlineto{\pgfqpoint{31.395166in}{-3.538575in}}%
\pgfpathlineto{\pgfqpoint{31.402918in}{-3.438421in}}%
\pgfpathlineto{\pgfqpoint{31.410671in}{-3.489465in}}%
\pgfpathlineto{\pgfqpoint{31.418424in}{-3.489400in}}%
\pgfpathlineto{\pgfqpoint{31.426176in}{-3.436684in}}%
\pgfpathlineto{\pgfqpoint{31.433929in}{-3.525387in}}%
\pgfpathlineto{\pgfqpoint{31.441681in}{-3.506672in}}%
\pgfpathlineto{\pgfqpoint{31.449434in}{-3.523258in}}%
\pgfpathlineto{\pgfqpoint{31.457187in}{-3.538672in}}%
\pgfpathlineto{\pgfqpoint{31.464939in}{-3.501512in}}%
\pgfpathlineto{\pgfqpoint{31.472692in}{-3.576031in}}%
\pgfpathlineto{\pgfqpoint{31.480444in}{-3.494145in}}%
\pgfpathlineto{\pgfqpoint{31.488197in}{-3.451440in}}%
\pgfpathlineto{\pgfqpoint{31.495950in}{-3.540372in}}%
\pgfpathlineto{\pgfqpoint{31.503702in}{-3.558658in}}%
\pgfpathlineto{\pgfqpoint{31.511455in}{-3.433059in}}%
\pgfpathlineto{\pgfqpoint{31.519207in}{-3.457122in}}%
\pgfpathlineto{\pgfqpoint{31.526960in}{-3.498818in}}%
\pgfpathlineto{\pgfqpoint{31.534712in}{-3.509889in}}%
\pgfpathlineto{\pgfqpoint{31.542465in}{-3.530741in}}%
\pgfpathlineto{\pgfqpoint{31.550218in}{-3.607061in}}%
\pgfpathlineto{\pgfqpoint{31.557970in}{-3.527691in}}%
\pgfpathlineto{\pgfqpoint{31.565723in}{-3.521677in}}%
\pgfpathlineto{\pgfqpoint{31.573475in}{-3.512534in}}%
\pgfpathlineto{\pgfqpoint{31.581228in}{-3.529088in}}%
\pgfpathlineto{\pgfqpoint{31.588981in}{-3.506906in}}%
\pgfpathlineto{\pgfqpoint{31.596733in}{-3.488580in}}%
\pgfpathlineto{\pgfqpoint{31.604486in}{-3.472381in}}%
\pgfpathlineto{\pgfqpoint{31.612238in}{-3.517715in}}%
\pgfpathlineto{\pgfqpoint{31.619991in}{-3.512034in}}%
\pgfpathlineto{\pgfqpoint{31.627744in}{-3.575469in}}%
\pgfpathlineto{\pgfqpoint{31.635496in}{-3.544040in}}%
\pgfpathlineto{\pgfqpoint{31.643249in}{-3.483356in}}%
\pgfpathlineto{\pgfqpoint{31.651001in}{-3.409555in}}%
\pgfpathlineto{\pgfqpoint{31.658754in}{-3.487281in}}%
\pgfpathlineto{\pgfqpoint{31.666507in}{-3.534877in}}%
\pgfpathlineto{\pgfqpoint{31.674259in}{-3.484084in}}%
\pgfpathlineto{\pgfqpoint{31.682012in}{-3.509035in}}%
\pgfpathlineto{\pgfqpoint{31.689764in}{-3.488628in}}%
\pgfpathlineto{\pgfqpoint{31.697517in}{-3.474160in}}%
\pgfpathlineto{\pgfqpoint{31.705270in}{-3.513398in}}%
\pgfpathlineto{\pgfqpoint{31.713022in}{-3.491831in}}%
\pgfpathlineto{\pgfqpoint{31.720775in}{-3.524078in}}%
\pgfpathlineto{\pgfqpoint{31.728527in}{-3.551716in}}%
\pgfpathlineto{\pgfqpoint{31.736280in}{-3.553906in}}%
\pgfpathlineto{\pgfqpoint{31.744033in}{-3.540240in}}%
\pgfpathlineto{\pgfqpoint{31.751785in}{-3.572377in}}%
\pgfpathlineto{\pgfqpoint{31.759538in}{-3.479631in}}%
\pgfpathlineto{\pgfqpoint{31.767290in}{-3.494572in}}%
\pgfpathlineto{\pgfqpoint{31.775043in}{-3.474088in}}%
\pgfpathlineto{\pgfqpoint{31.782795in}{-3.533702in}}%
\pgfpathlineto{\pgfqpoint{31.790548in}{-3.443773in}}%
\pgfpathlineto{\pgfqpoint{31.798301in}{-3.474168in}}%
\pgfpathlineto{\pgfqpoint{31.806053in}{-3.470984in}}%
\pgfpathlineto{\pgfqpoint{31.813806in}{-3.520446in}}%
\pgfpathlineto{\pgfqpoint{31.821558in}{-3.533863in}}%
\pgfpathlineto{\pgfqpoint{31.829311in}{-3.508954in}}%
\pgfpathlineto{\pgfqpoint{31.837064in}{-3.491776in}}%
\pgfpathlineto{\pgfqpoint{31.844816in}{-3.523128in}}%
\pgfpathlineto{\pgfqpoint{31.852569in}{-3.455785in}}%
\pgfpathlineto{\pgfqpoint{31.860321in}{-3.354753in}}%
\pgfpathlineto{\pgfqpoint{31.868074in}{-3.477277in}}%
\pgfpathlineto{\pgfqpoint{31.875827in}{-3.521316in}}%
\pgfpathlineto{\pgfqpoint{31.883579in}{-3.551754in}}%
\pgfpathlineto{\pgfqpoint{31.891332in}{-3.547423in}}%
\pgfpathlineto{\pgfqpoint{31.899084in}{-3.547312in}}%
\pgfpathlineto{\pgfqpoint{31.906837in}{-3.532062in}}%
\pgfpathlineto{\pgfqpoint{31.914590in}{-3.571780in}}%
\pgfpathlineto{\pgfqpoint{31.922342in}{-3.472754in}}%
\pgfpathlineto{\pgfqpoint{31.930095in}{-3.498392in}}%
\pgfpathlineto{\pgfqpoint{31.937847in}{-3.520084in}}%
\pgfpathlineto{\pgfqpoint{31.945600in}{-3.537065in}}%
\pgfpathlineto{\pgfqpoint{31.953353in}{-3.531232in}}%
\pgfpathlineto{\pgfqpoint{31.961105in}{-3.531326in}}%
\pgfpathlineto{\pgfqpoint{31.968858in}{-3.532123in}}%
\pgfpathlineto{\pgfqpoint{31.976610in}{-3.590790in}}%
\pgfpathlineto{\pgfqpoint{31.984363in}{-3.535738in}}%
\pgfpathlineto{\pgfqpoint{31.992116in}{-3.566237in}}%
\pgfpathlineto{\pgfqpoint{31.999868in}{-3.529723in}}%
\pgfpathlineto{\pgfqpoint{32.007621in}{-3.533856in}}%
\pgfpathlineto{\pgfqpoint{32.015373in}{-3.475183in}}%
\pgfpathlineto{\pgfqpoint{32.023126in}{-3.546182in}}%
\pgfpathlineto{\pgfqpoint{32.030878in}{-3.579341in}}%
\pgfpathlineto{\pgfqpoint{32.038631in}{-3.480772in}}%
\pgfpathlineto{\pgfqpoint{32.046384in}{-3.548325in}}%
\pgfpathlineto{\pgfqpoint{32.054136in}{-3.515775in}}%
\pgfpathlineto{\pgfqpoint{32.061889in}{-3.523295in}}%
\pgfpathlineto{\pgfqpoint{32.069641in}{-3.531284in}}%
\pgfpathlineto{\pgfqpoint{32.077394in}{-3.566963in}}%
\pgfpathlineto{\pgfqpoint{32.085147in}{-3.623139in}}%
\pgfpathlineto{\pgfqpoint{32.092899in}{-3.458650in}}%
\pgfpathlineto{\pgfqpoint{32.100652in}{-3.517805in}}%
\pgfpathlineto{\pgfqpoint{32.108404in}{-3.490628in}}%
\pgfpathlineto{\pgfqpoint{32.116157in}{-3.488320in}}%
\pgfpathlineto{\pgfqpoint{32.123910in}{-3.517422in}}%
\pgfpathlineto{\pgfqpoint{32.131662in}{-3.544310in}}%
\pgfpathlineto{\pgfqpoint{32.139415in}{-3.474045in}}%
\pgfpathlineto{\pgfqpoint{32.147167in}{-3.542230in}}%
\pgfpathlineto{\pgfqpoint{32.154920in}{-3.618538in}}%
\pgfpathlineto{\pgfqpoint{32.162673in}{-3.504069in}}%
\pgfpathlineto{\pgfqpoint{32.170425in}{-3.567883in}}%
\pgfpathlineto{\pgfqpoint{32.178178in}{-3.558254in}}%
\pgfpathlineto{\pgfqpoint{32.185930in}{-3.493780in}}%
\pgfpathlineto{\pgfqpoint{32.193683in}{-3.553294in}}%
\pgfpathlineto{\pgfqpoint{32.201436in}{-3.528553in}}%
\pgfpathlineto{\pgfqpoint{32.209188in}{-3.499695in}}%
\pgfpathlineto{\pgfqpoint{32.216941in}{-3.525639in}}%
\pgfpathlineto{\pgfqpoint{32.224693in}{-3.522673in}}%
\pgfpathlineto{\pgfqpoint{32.232446in}{-3.510899in}}%
\pgfpathlineto{\pgfqpoint{32.240199in}{-3.598514in}}%
\pgfpathlineto{\pgfqpoint{32.247951in}{-3.556940in}}%
\pgfpathlineto{\pgfqpoint{32.255704in}{-3.536070in}}%
\pgfpathlineto{\pgfqpoint{32.263456in}{-3.539309in}}%
\pgfpathlineto{\pgfqpoint{32.271209in}{-3.525278in}}%
\pgfpathlineto{\pgfqpoint{32.278961in}{-3.549693in}}%
\pgfpathlineto{\pgfqpoint{32.286714in}{-3.579240in}}%
\pgfpathlineto{\pgfqpoint{32.294467in}{-3.553290in}}%
\pgfpathlineto{\pgfqpoint{32.302219in}{-3.565585in}}%
\pgfpathlineto{\pgfqpoint{32.309972in}{-3.580186in}}%
\pgfpathlineto{\pgfqpoint{32.317724in}{-3.566318in}}%
\pgfpathlineto{\pgfqpoint{32.325477in}{-3.551194in}}%
\pgfpathlineto{\pgfqpoint{32.333230in}{-3.575096in}}%
\pgfpathlineto{\pgfqpoint{32.340982in}{-3.504165in}}%
\pgfpathlineto{\pgfqpoint{32.348735in}{-3.611359in}}%
\pgfpathlineto{\pgfqpoint{32.356487in}{-3.516039in}}%
\pgfpathlineto{\pgfqpoint{32.364240in}{-3.565128in}}%
\pgfpathlineto{\pgfqpoint{32.371993in}{-3.557584in}}%
\pgfpathlineto{\pgfqpoint{32.379745in}{-3.557238in}}%
\pgfpathlineto{\pgfqpoint{32.387498in}{-3.582350in}}%
\pgfpathlineto{\pgfqpoint{32.395250in}{-3.591081in}}%
\pgfpathlineto{\pgfqpoint{32.403003in}{-3.566691in}}%
\pgfpathlineto{\pgfqpoint{32.410756in}{-3.527104in}}%
\pgfpathlineto{\pgfqpoint{32.418508in}{-3.565197in}}%
\pgfpathlineto{\pgfqpoint{32.426261in}{-3.583969in}}%
\pgfpathlineto{\pgfqpoint{32.434013in}{-3.562376in}}%
\pgfpathlineto{\pgfqpoint{32.441766in}{-3.531452in}}%
\pgfpathlineto{\pgfqpoint{32.449519in}{-3.576157in}}%
\pgfpathlineto{\pgfqpoint{32.457271in}{-3.567502in}}%
\pgfpathlineto{\pgfqpoint{32.465024in}{-3.560480in}}%
\pgfpathlineto{\pgfqpoint{32.472776in}{-3.580558in}}%
\pgfpathlineto{\pgfqpoint{32.480529in}{-3.538787in}}%
\pgfpathlineto{\pgfqpoint{32.488282in}{-3.514826in}}%
\pgfpathlineto{\pgfqpoint{32.496034in}{-3.577226in}}%
\pgfpathlineto{\pgfqpoint{32.503787in}{-3.478711in}}%
\pgfpathlineto{\pgfqpoint{32.511539in}{-3.563983in}}%
\pgfpathlineto{\pgfqpoint{32.519292in}{-3.563476in}}%
\pgfpathlineto{\pgfqpoint{32.527045in}{-3.572814in}}%
\pgfpathlineto{\pgfqpoint{32.534797in}{-3.569974in}}%
\pgfpathlineto{\pgfqpoint{32.542550in}{-3.573647in}}%
\pgfpathlineto{\pgfqpoint{32.550302in}{-3.583219in}}%
\pgfpathlineto{\pgfqpoint{32.558055in}{-3.490538in}}%
\pgfpathlineto{\pgfqpoint{32.565807in}{-3.495831in}}%
\pgfpathlineto{\pgfqpoint{32.573560in}{-3.536332in}}%
\pgfpathlineto{\pgfqpoint{32.581313in}{-3.496859in}}%
\pgfpathlineto{\pgfqpoint{32.589065in}{-3.534406in}}%
\pgfpathlineto{\pgfqpoint{32.596818in}{-3.560641in}}%
\pgfpathlineto{\pgfqpoint{32.604570in}{-3.564196in}}%
\pgfpathlineto{\pgfqpoint{32.612323in}{-3.516152in}}%
\pgfpathlineto{\pgfqpoint{32.620076in}{-3.523770in}}%
\pgfpathlineto{\pgfqpoint{32.627828in}{-3.555205in}}%
\pgfpathlineto{\pgfqpoint{32.635581in}{-3.532362in}}%
\pgfpathlineto{\pgfqpoint{32.643333in}{-3.546424in}}%
\pgfpathlineto{\pgfqpoint{32.651086in}{-3.531788in}}%
\pgfpathlineto{\pgfqpoint{32.658839in}{-3.502337in}}%
\pgfpathlineto{\pgfqpoint{32.666591in}{-3.630573in}}%
\pgfpathlineto{\pgfqpoint{32.674344in}{-3.561776in}}%
\pgfpathlineto{\pgfqpoint{32.682096in}{-3.586814in}}%
\pgfpathlineto{\pgfqpoint{32.689849in}{-3.563395in}}%
\pgfpathlineto{\pgfqpoint{32.697602in}{-3.553842in}}%
\pgfpathlineto{\pgfqpoint{32.705354in}{-3.527239in}}%
\pgfpathlineto{\pgfqpoint{32.713107in}{-3.567329in}}%
\pgfpathlineto{\pgfqpoint{32.720859in}{-3.526094in}}%
\pgfpathlineto{\pgfqpoint{32.728612in}{-3.509009in}}%
\pgfpathlineto{\pgfqpoint{32.736365in}{-3.588107in}}%
\pgfpathlineto{\pgfqpoint{32.744117in}{-3.507525in}}%
\pgfpathlineto{\pgfqpoint{32.751870in}{-3.523119in}}%
\pgfpathlineto{\pgfqpoint{32.759622in}{-3.474263in}}%
\pgfpathlineto{\pgfqpoint{32.767375in}{-3.578719in}}%
\pgfpathlineto{\pgfqpoint{32.775128in}{-3.517044in}}%
\pgfpathlineto{\pgfqpoint{32.782880in}{-3.519771in}}%
\pgfpathlineto{\pgfqpoint{32.790633in}{-3.513955in}}%
\pgfpathlineto{\pgfqpoint{32.798385in}{-3.511089in}}%
\pgfpathlineto{\pgfqpoint{32.806138in}{-3.516872in}}%
\pgfpathlineto{\pgfqpoint{32.813890in}{-3.511911in}}%
\pgfpathlineto{\pgfqpoint{32.821643in}{-3.545471in}}%
\pgfpathlineto{\pgfqpoint{32.829396in}{-3.524381in}}%
\pgfpathlineto{\pgfqpoint{32.837148in}{-3.566598in}}%
\pgfpathlineto{\pgfqpoint{32.844901in}{-3.489152in}}%
\pgfpathlineto{\pgfqpoint{32.852653in}{-3.529218in}}%
\pgfpathlineto{\pgfqpoint{32.860406in}{-3.531821in}}%
\pgfpathlineto{\pgfqpoint{32.868159in}{-3.543108in}}%
\pgfpathlineto{\pgfqpoint{32.875911in}{-3.508169in}}%
\pgfpathlineto{\pgfqpoint{32.883664in}{-3.499114in}}%
\pgfpathlineto{\pgfqpoint{32.891416in}{-3.549304in}}%
\pgfpathlineto{\pgfqpoint{32.899169in}{-3.390224in}}%
\pgfpathlineto{\pgfqpoint{32.906922in}{-3.538107in}}%
\pgfpathlineto{\pgfqpoint{32.914674in}{-3.487829in}}%
\pgfpathlineto{\pgfqpoint{32.922427in}{-3.533534in}}%
\pgfpathlineto{\pgfqpoint{32.930179in}{-3.502908in}}%
\pgfpathlineto{\pgfqpoint{32.937932in}{-3.496474in}}%
\pgfpathlineto{\pgfqpoint{32.945685in}{-3.549345in}}%
\pgfpathlineto{\pgfqpoint{32.953437in}{-3.546195in}}%
\pgfpathlineto{\pgfqpoint{32.961190in}{-3.561333in}}%
\pgfpathlineto{\pgfqpoint{32.968942in}{-3.539333in}}%
\pgfpathlineto{\pgfqpoint{32.976695in}{-3.571260in}}%
\pgfpathlineto{\pgfqpoint{32.984448in}{-3.564301in}}%
\pgfpathlineto{\pgfqpoint{32.992200in}{-3.510190in}}%
\pgfpathlineto{\pgfqpoint{32.999953in}{-3.570047in}}%
\pgfpathlineto{\pgfqpoint{33.007705in}{-3.566223in}}%
\pgfpathlineto{\pgfqpoint{33.015458in}{-3.574480in}}%
\pgfpathlineto{\pgfqpoint{33.023211in}{-3.545371in}}%
\pgfpathlineto{\pgfqpoint{33.030963in}{-3.526703in}}%
\pgfpathlineto{\pgfqpoint{33.038716in}{-3.497595in}}%
\pgfpathlineto{\pgfqpoint{33.046468in}{-3.547007in}}%
\pgfpathlineto{\pgfqpoint{33.054221in}{-3.565510in}}%
\pgfpathlineto{\pgfqpoint{33.061973in}{-3.529090in}}%
\pgfpathlineto{\pgfqpoint{33.069726in}{-3.593997in}}%
\pgfpathlineto{\pgfqpoint{33.077479in}{-3.534786in}}%
\pgfpathlineto{\pgfqpoint{33.085231in}{-3.527099in}}%
\pgfpathlineto{\pgfqpoint{33.092984in}{-3.625401in}}%
\pgfpathlineto{\pgfqpoint{33.100736in}{-3.535936in}}%
\pgfpathlineto{\pgfqpoint{33.108489in}{-3.601995in}}%
\pgfpathlineto{\pgfqpoint{33.116242in}{-3.554997in}}%
\pgfpathlineto{\pgfqpoint{33.123994in}{-3.543275in}}%
\pgfpathlineto{\pgfqpoint{33.131747in}{-3.629401in}}%
\pgfpathlineto{\pgfqpoint{33.139499in}{-3.576852in}}%
\pgfpathlineto{\pgfqpoint{33.147252in}{-3.552121in}}%
\pgfpathlineto{\pgfqpoint{33.155005in}{-3.629983in}}%
\pgfpathlineto{\pgfqpoint{33.162757in}{-3.519110in}}%
\pgfpathlineto{\pgfqpoint{33.170510in}{-3.571763in}}%
\pgfpathlineto{\pgfqpoint{33.178262in}{-3.532374in}}%
\pgfpathlineto{\pgfqpoint{33.186015in}{-3.510692in}}%
\pgfpathlineto{\pgfqpoint{33.193768in}{-3.564185in}}%
\pgfpathlineto{\pgfqpoint{33.201520in}{-3.559000in}}%
\pgfpathlineto{\pgfqpoint{33.209273in}{-3.566337in}}%
\pgfpathlineto{\pgfqpoint{33.217025in}{-3.519393in}}%
\pgfpathlineto{\pgfqpoint{33.224778in}{-3.532620in}}%
\pgfpathlineto{\pgfqpoint{33.232531in}{-3.529350in}}%
\pgfpathlineto{\pgfqpoint{33.240283in}{-3.515404in}}%
\pgfpathlineto{\pgfqpoint{33.248036in}{-3.518518in}}%
\pgfpathlineto{\pgfqpoint{33.255788in}{-3.582042in}}%
\pgfpathlineto{\pgfqpoint{33.263541in}{-3.576844in}}%
\pgfpathlineto{\pgfqpoint{33.271294in}{-3.540209in}}%
\pgfpathlineto{\pgfqpoint{33.279046in}{-3.558867in}}%
\pgfpathlineto{\pgfqpoint{33.286799in}{-3.498544in}}%
\pgfpathlineto{\pgfqpoint{33.294551in}{-3.597336in}}%
\pgfpathlineto{\pgfqpoint{33.302304in}{-3.541317in}}%
\pgfpathlineto{\pgfqpoint{33.310056in}{-3.594445in}}%
\pgfpathlineto{\pgfqpoint{33.317809in}{-3.555008in}}%
\pgfpathlineto{\pgfqpoint{33.325562in}{-3.520490in}}%
\pgfpathlineto{\pgfqpoint{33.333314in}{-3.582457in}}%
\pgfpathlineto{\pgfqpoint{33.341067in}{-3.565668in}}%
\pgfpathlineto{\pgfqpoint{33.348819in}{-3.561300in}}%
\pgfpathlineto{\pgfqpoint{33.356572in}{-3.549896in}}%
\pgfpathlineto{\pgfqpoint{33.364325in}{-3.504270in}}%
\pgfpathlineto{\pgfqpoint{33.372077in}{-3.563422in}}%
\pgfpathlineto{\pgfqpoint{33.379830in}{-3.577550in}}%
\pgfpathlineto{\pgfqpoint{33.387582in}{-3.577376in}}%
\pgfpathlineto{\pgfqpoint{33.395335in}{-3.569935in}}%
\pgfpathlineto{\pgfqpoint{33.403088in}{-3.571481in}}%
\pgfpathlineto{\pgfqpoint{33.410840in}{-3.560187in}}%
\pgfpathlineto{\pgfqpoint{33.418593in}{-3.590332in}}%
\pgfpathlineto{\pgfqpoint{33.426345in}{-3.527293in}}%
\pgfpathlineto{\pgfqpoint{33.434098in}{-3.555822in}}%
\pgfpathlineto{\pgfqpoint{33.441851in}{-3.547997in}}%
\pgfpathlineto{\pgfqpoint{33.449603in}{-3.576616in}}%
\pgfpathlineto{\pgfqpoint{33.457356in}{-3.557545in}}%
\pgfpathlineto{\pgfqpoint{33.465108in}{-3.552711in}}%
\pgfpathlineto{\pgfqpoint{33.472861in}{-3.581566in}}%
\pgfpathlineto{\pgfqpoint{33.480614in}{-3.570401in}}%
\pgfpathlineto{\pgfqpoint{33.488366in}{-3.582718in}}%
\pgfpathlineto{\pgfqpoint{33.496119in}{-3.639635in}}%
\pgfpathlineto{\pgfqpoint{33.503871in}{-3.563663in}}%
\pgfpathlineto{\pgfqpoint{33.511624in}{-3.594698in}}%
\pgfpathlineto{\pgfqpoint{33.519377in}{-3.583562in}}%
\pgfpathlineto{\pgfqpoint{33.527129in}{-3.585518in}}%
\pgfpathlineto{\pgfqpoint{33.534882in}{-3.605779in}}%
\pgfpathlineto{\pgfqpoint{33.542634in}{-3.589324in}}%
\pgfpathlineto{\pgfqpoint{33.550387in}{-3.563557in}}%
\pgfpathlineto{\pgfqpoint{33.558140in}{-3.628565in}}%
\pgfpathlineto{\pgfqpoint{33.565892in}{-3.557752in}}%
\pgfpathlineto{\pgfqpoint{33.573645in}{-3.555930in}}%
\pgfpathlineto{\pgfqpoint{33.581397in}{-3.549729in}}%
\pgfpathlineto{\pgfqpoint{33.589150in}{-3.596637in}}%
\pgfpathlineto{\pgfqpoint{33.596902in}{-3.563213in}}%
\pgfpathlineto{\pgfqpoint{33.604655in}{-3.586775in}}%
\pgfpathlineto{\pgfqpoint{33.612408in}{-3.592433in}}%
\pgfpathlineto{\pgfqpoint{33.620160in}{-3.527837in}}%
\pgfpathlineto{\pgfqpoint{33.627913in}{-3.589155in}}%
\pgfpathlineto{\pgfqpoint{33.635665in}{-3.567887in}}%
\pgfpathlineto{\pgfqpoint{33.643418in}{-3.537228in}}%
\pgfpathlineto{\pgfqpoint{33.651171in}{-3.616008in}}%
\pgfpathlineto{\pgfqpoint{33.658923in}{-3.577938in}}%
\pgfpathlineto{\pgfqpoint{33.666676in}{-3.578188in}}%
\pgfpathlineto{\pgfqpoint{33.674428in}{-3.583357in}}%
\pgfpathlineto{\pgfqpoint{33.682181in}{-3.577306in}}%
\pgfpathlineto{\pgfqpoint{33.689934in}{-3.558702in}}%
\pgfpathlineto{\pgfqpoint{33.697686in}{-3.534716in}}%
\pgfpathlineto{\pgfqpoint{33.705439in}{-3.558224in}}%
\pgfpathlineto{\pgfqpoint{33.713191in}{-3.567442in}}%
\pgfpathlineto{\pgfqpoint{33.720944in}{-3.551213in}}%
\pgfpathlineto{\pgfqpoint{33.728697in}{-3.587826in}}%
\pgfpathlineto{\pgfqpoint{33.736449in}{-3.577102in}}%
\pgfpathlineto{\pgfqpoint{33.744202in}{-3.629710in}}%
\pgfpathlineto{\pgfqpoint{33.751954in}{-3.564002in}}%
\pgfpathlineto{\pgfqpoint{33.759707in}{-3.546027in}}%
\pgfpathlineto{\pgfqpoint{33.767460in}{-3.589987in}}%
\pgfpathlineto{\pgfqpoint{33.775212in}{-3.573965in}}%
\pgfpathlineto{\pgfqpoint{33.782965in}{-3.544116in}}%
\pgfpathlineto{\pgfqpoint{33.790717in}{-3.541121in}}%
\pgfpathlineto{\pgfqpoint{33.798470in}{-3.588207in}}%
\pgfpathlineto{\pgfqpoint{33.806223in}{-3.541067in}}%
\pgfpathlineto{\pgfqpoint{33.813975in}{-3.565149in}}%
\pgfpathlineto{\pgfqpoint{33.821728in}{-3.574784in}}%
\pgfpathlineto{\pgfqpoint{33.829480in}{-3.604746in}}%
\pgfpathlineto{\pgfqpoint{33.837233in}{-3.494656in}}%
\pgfpathlineto{\pgfqpoint{33.844985in}{-3.567723in}}%
\pgfpathlineto{\pgfqpoint{33.852738in}{-3.520685in}}%
\pgfpathlineto{\pgfqpoint{33.860491in}{-3.571000in}}%
\pgfpathlineto{\pgfqpoint{33.868243in}{-3.616810in}}%
\pgfpathlineto{\pgfqpoint{33.875996in}{-3.550691in}}%
\pgfpathlineto{\pgfqpoint{33.883748in}{-3.589912in}}%
\pgfpathlineto{\pgfqpoint{33.891501in}{-3.590706in}}%
\pgfpathlineto{\pgfqpoint{33.899254in}{-3.595312in}}%
\pgfpathlineto{\pgfqpoint{33.907006in}{-3.601059in}}%
\pgfpathlineto{\pgfqpoint{33.914759in}{-3.581667in}}%
\pgfpathlineto{\pgfqpoint{33.922511in}{-3.587449in}}%
\pgfpathlineto{\pgfqpoint{33.930264in}{-3.589945in}}%
\pgfpathlineto{\pgfqpoint{33.938017in}{-3.580218in}}%
\pgfpathlineto{\pgfqpoint{33.945769in}{-3.577226in}}%
\pgfpathlineto{\pgfqpoint{33.953522in}{-3.637778in}}%
\pgfpathlineto{\pgfqpoint{33.961274in}{-3.603011in}}%
\pgfpathlineto{\pgfqpoint{33.969027in}{-3.595493in}}%
\pgfpathlineto{\pgfqpoint{33.976780in}{-3.550811in}}%
\pgfpathlineto{\pgfqpoint{33.984532in}{-3.583929in}}%
\pgfpathlineto{\pgfqpoint{33.992285in}{-3.594304in}}%
\pgfpathlineto{\pgfqpoint{34.000037in}{-3.555044in}}%
\pgfpathlineto{\pgfqpoint{34.007790in}{-3.571002in}}%
\pgfpathlineto{\pgfqpoint{34.015543in}{-3.520483in}}%
\pgfpathlineto{\pgfqpoint{34.023295in}{-3.557574in}}%
\pgfpathlineto{\pgfqpoint{34.031048in}{-3.576261in}}%
\pgfpathlineto{\pgfqpoint{34.038800in}{-3.549792in}}%
\pgfpathlineto{\pgfqpoint{34.046553in}{-3.535104in}}%
\pgfpathlineto{\pgfqpoint{34.054306in}{-3.554114in}}%
\pgfpathlineto{\pgfqpoint{34.062058in}{-3.613871in}}%
\pgfpathlineto{\pgfqpoint{34.069811in}{-3.560373in}}%
\pgfpathlineto{\pgfqpoint{34.077563in}{-3.591994in}}%
\pgfpathlineto{\pgfqpoint{34.085316in}{-3.652646in}}%
\pgfpathlineto{\pgfqpoint{34.093068in}{-3.564935in}}%
\pgfpathlineto{\pgfqpoint{34.100821in}{-3.533110in}}%
\pgfpathlineto{\pgfqpoint{34.108574in}{-3.566370in}}%
\pgfpathlineto{\pgfqpoint{34.116326in}{-3.496820in}}%
\pgfpathlineto{\pgfqpoint{34.124079in}{-3.525036in}}%
\pgfpathlineto{\pgfqpoint{34.131831in}{-3.485465in}}%
\pgfpathlineto{\pgfqpoint{34.139584in}{-3.565132in}}%
\pgfpathlineto{\pgfqpoint{34.147337in}{-3.522479in}}%
\pgfpathlineto{\pgfqpoint{34.155089in}{-3.524069in}}%
\pgfpathlineto{\pgfqpoint{34.162842in}{-3.605016in}}%
\pgfpathlineto{\pgfqpoint{34.170594in}{-3.550987in}}%
\pgfpathlineto{\pgfqpoint{34.178347in}{-3.545267in}}%
\pgfpathlineto{\pgfqpoint{34.186100in}{-3.609483in}}%
\pgfpathlineto{\pgfqpoint{34.193852in}{-3.591586in}}%
\pgfpathlineto{\pgfqpoint{34.201605in}{-3.596848in}}%
\pgfpathlineto{\pgfqpoint{34.209357in}{-3.591602in}}%
\pgfpathlineto{\pgfqpoint{34.217110in}{-3.549685in}}%
\pgfpathlineto{\pgfqpoint{34.224863in}{-3.498849in}}%
\pgfpathlineto{\pgfqpoint{34.232615in}{-3.517827in}}%
\pgfpathlineto{\pgfqpoint{34.240368in}{-3.547818in}}%
\pgfpathlineto{\pgfqpoint{34.248120in}{-3.609096in}}%
\pgfpathlineto{\pgfqpoint{34.255873in}{-3.509938in}}%
\pgfpathlineto{\pgfqpoint{34.263626in}{-3.593344in}}%
\pgfpathlineto{\pgfqpoint{34.271378in}{-3.590831in}}%
\pgfpathlineto{\pgfqpoint{34.279131in}{-3.572455in}}%
\pgfpathlineto{\pgfqpoint{34.286883in}{-3.548706in}}%
\pgfpathlineto{\pgfqpoint{34.294636in}{-3.528870in}}%
\pgfpathlineto{\pgfqpoint{34.302389in}{-3.569541in}}%
\pgfpathlineto{\pgfqpoint{34.310141in}{-3.551080in}}%
\pgfpathlineto{\pgfqpoint{34.317894in}{-3.535164in}}%
\pgfpathlineto{\pgfqpoint{34.325646in}{-3.592235in}}%
\pgfpathlineto{\pgfqpoint{34.333399in}{-3.562845in}}%
\pgfpathlineto{\pgfqpoint{34.341151in}{-3.630404in}}%
\pgfpathlineto{\pgfqpoint{34.348904in}{-3.601906in}}%
\pgfpathlineto{\pgfqpoint{34.356657in}{-3.589298in}}%
\pgfpathlineto{\pgfqpoint{34.364409in}{-3.571665in}}%
\pgfpathlineto{\pgfqpoint{34.372162in}{-3.589901in}}%
\pgfpathlineto{\pgfqpoint{34.379914in}{-3.578157in}}%
\pgfpathlineto{\pgfqpoint{34.387667in}{-3.570255in}}%
\pgfpathlineto{\pgfqpoint{34.395420in}{-3.531974in}}%
\pgfpathlineto{\pgfqpoint{34.403172in}{-3.580138in}}%
\pgfpathlineto{\pgfqpoint{34.410925in}{-3.555248in}}%
\pgfpathlineto{\pgfqpoint{34.418677in}{-3.551278in}}%
\pgfpathlineto{\pgfqpoint{34.426430in}{-3.511429in}}%
\pgfpathlineto{\pgfqpoint{34.434183in}{-3.587702in}}%
\pgfpathlineto{\pgfqpoint{34.441935in}{-3.513178in}}%
\pgfpathlineto{\pgfqpoint{34.449688in}{-3.502621in}}%
\pgfpathlineto{\pgfqpoint{34.457440in}{-3.572587in}}%
\pgfpathlineto{\pgfqpoint{34.465193in}{-3.577066in}}%
\pgfpathlineto{\pgfqpoint{34.472946in}{-3.578290in}}%
\pgfpathlineto{\pgfqpoint{34.480698in}{-3.524666in}}%
\pgfpathlineto{\pgfqpoint{34.488451in}{-3.520192in}}%
\pgfpathlineto{\pgfqpoint{34.496203in}{-3.607774in}}%
\pgfpathlineto{\pgfqpoint{34.503956in}{-3.563912in}}%
\pgfpathlineto{\pgfqpoint{34.511709in}{-3.627612in}}%
\pgfpathlineto{\pgfqpoint{34.519461in}{-3.580027in}}%
\pgfpathlineto{\pgfqpoint{34.527214in}{-3.529172in}}%
\pgfpathlineto{\pgfqpoint{34.534966in}{-3.602867in}}%
\pgfpathlineto{\pgfqpoint{34.542719in}{-3.559920in}}%
\pgfpathlineto{\pgfqpoint{34.550472in}{-3.565562in}}%
\pgfpathlineto{\pgfqpoint{34.558224in}{-3.610863in}}%
\pgfpathlineto{\pgfqpoint{34.565977in}{-3.569119in}}%
\pgfpathlineto{\pgfqpoint{34.573729in}{-3.603606in}}%
\pgfpathlineto{\pgfqpoint{34.581482in}{-3.555401in}}%
\pgfpathlineto{\pgfqpoint{34.589235in}{-3.542260in}}%
\pgfpathlineto{\pgfqpoint{34.596987in}{-3.608656in}}%
\pgfpathlineto{\pgfqpoint{34.604740in}{-3.657746in}}%
\pgfpathlineto{\pgfqpoint{34.612492in}{-3.606109in}}%
\pgfpathlineto{\pgfqpoint{34.620245in}{-3.602076in}}%
\pgfpathlineto{\pgfqpoint{34.627997in}{-3.543365in}}%
\pgfpathlineto{\pgfqpoint{34.635750in}{-3.574529in}}%
\pgfpathlineto{\pgfqpoint{34.643503in}{-3.559013in}}%
\pgfpathlineto{\pgfqpoint{34.651255in}{-3.617419in}}%
\pgfpathlineto{\pgfqpoint{34.659008in}{-3.584675in}}%
\pgfpathlineto{\pgfqpoint{34.666760in}{-3.598256in}}%
\pgfpathlineto{\pgfqpoint{34.674513in}{-3.586474in}}%
\pgfpathlineto{\pgfqpoint{34.682266in}{-3.572422in}}%
\pgfpathlineto{\pgfqpoint{34.690018in}{-3.567979in}}%
\pgfpathlineto{\pgfqpoint{34.697771in}{-3.556480in}}%
\pgfpathlineto{\pgfqpoint{34.705523in}{-3.586635in}}%
\pgfpathlineto{\pgfqpoint{34.713276in}{-3.550335in}}%
\pgfpathlineto{\pgfqpoint{34.721029in}{-3.534779in}}%
\pgfpathlineto{\pgfqpoint{34.728781in}{-3.540329in}}%
\pgfpathlineto{\pgfqpoint{34.736534in}{-3.548712in}}%
\pgfpathlineto{\pgfqpoint{34.744286in}{-3.596455in}}%
\pgfpathlineto{\pgfqpoint{34.752039in}{-3.563127in}}%
\pgfpathlineto{\pgfqpoint{34.759792in}{-3.612386in}}%
\pgfpathlineto{\pgfqpoint{34.767544in}{-3.602330in}}%
\pgfpathlineto{\pgfqpoint{34.775297in}{-3.500665in}}%
\pgfpathlineto{\pgfqpoint{34.783049in}{-3.579059in}}%
\pgfpathlineto{\pgfqpoint{34.790802in}{-3.574831in}}%
\pgfpathlineto{\pgfqpoint{34.798555in}{-3.619097in}}%
\pgfpathlineto{\pgfqpoint{34.806307in}{-3.588455in}}%
\pgfpathlineto{\pgfqpoint{34.814060in}{-3.604518in}}%
\pgfpathlineto{\pgfqpoint{34.821812in}{-3.604932in}}%
\pgfpathlineto{\pgfqpoint{34.829565in}{-3.592669in}}%
\pgfpathlineto{\pgfqpoint{34.837318in}{-3.569084in}}%
\pgfpathlineto{\pgfqpoint{34.845070in}{-3.571005in}}%
\pgfpathlineto{\pgfqpoint{34.852823in}{-3.591167in}}%
\pgfpathlineto{\pgfqpoint{34.860575in}{-3.584970in}}%
\pgfpathlineto{\pgfqpoint{34.868328in}{-3.567774in}}%
\pgfpathlineto{\pgfqpoint{34.876080in}{-3.529997in}}%
\pgfpathlineto{\pgfqpoint{34.883833in}{-3.570948in}}%
\pgfpathlineto{\pgfqpoint{34.891586in}{-3.580771in}}%
\pgfpathlineto{\pgfqpoint{34.899338in}{-3.570093in}}%
\pgfpathlineto{\pgfqpoint{34.907091in}{-3.547462in}}%
\pgfpathlineto{\pgfqpoint{34.914843in}{-3.542873in}}%
\pgfpathlineto{\pgfqpoint{34.922596in}{-3.613319in}}%
\pgfpathlineto{\pgfqpoint{34.930349in}{-3.539030in}}%
\pgfpathlineto{\pgfqpoint{34.938101in}{-3.568528in}}%
\pgfpathlineto{\pgfqpoint{34.945854in}{-3.571749in}}%
\pgfpathlineto{\pgfqpoint{34.953606in}{-3.611609in}}%
\pgfpathlineto{\pgfqpoint{34.961359in}{-3.560924in}}%
\pgfpathlineto{\pgfqpoint{34.969112in}{-3.487326in}}%
\pgfpathlineto{\pgfqpoint{34.976864in}{-3.536323in}}%
\pgfpathlineto{\pgfqpoint{34.984617in}{-3.562060in}}%
\pgfpathlineto{\pgfqpoint{34.992369in}{-3.582112in}}%
\pgfpathlineto{\pgfqpoint{35.000122in}{-3.616122in}}%
\pgfpathlineto{\pgfqpoint{35.007875in}{-3.515667in}}%
\pgfpathlineto{\pgfqpoint{35.015627in}{-3.604273in}}%
\pgfpathlineto{\pgfqpoint{35.023380in}{-3.593690in}}%
\pgfpathlineto{\pgfqpoint{35.031132in}{-3.590070in}}%
\pgfpathlineto{\pgfqpoint{35.038885in}{-3.553958in}}%
\pgfpathlineto{\pgfqpoint{35.046638in}{-3.533561in}}%
\pgfpathlineto{\pgfqpoint{35.054390in}{-3.510727in}}%
\pgfpathlineto{\pgfqpoint{35.062143in}{-3.557112in}}%
\pgfpathlineto{\pgfqpoint{35.069895in}{-3.558426in}}%
\pgfpathlineto{\pgfqpoint{35.077648in}{-3.576072in}}%
\pgfpathlineto{\pgfqpoint{35.085401in}{-3.528710in}}%
\pgfpathlineto{\pgfqpoint{35.093153in}{-3.555788in}}%
\pgfpathlineto{\pgfqpoint{35.100906in}{-3.528411in}}%
\pgfpathlineto{\pgfqpoint{35.108658in}{-3.586648in}}%
\pgfpathlineto{\pgfqpoint{35.116411in}{-3.559423in}}%
\pgfpathlineto{\pgfqpoint{35.124163in}{-3.555342in}}%
\pgfpathlineto{\pgfqpoint{35.131916in}{-3.577778in}}%
\pgfpathlineto{\pgfqpoint{35.139669in}{-3.527420in}}%
\pgfpathlineto{\pgfqpoint{35.147421in}{-3.572546in}}%
\pgfpathlineto{\pgfqpoint{35.155174in}{-3.592019in}}%
\pgfpathlineto{\pgfqpoint{35.162926in}{-3.559391in}}%
\pgfpathlineto{\pgfqpoint{35.170679in}{-3.576588in}}%
\pgfpathlineto{\pgfqpoint{35.178432in}{-3.559621in}}%
\pgfpathlineto{\pgfqpoint{35.186184in}{-3.603646in}}%
\pgfpathlineto{\pgfqpoint{35.193937in}{-3.562490in}}%
\pgfpathlineto{\pgfqpoint{35.201689in}{-3.599506in}}%
\pgfpathlineto{\pgfqpoint{35.209442in}{-3.565764in}}%
\pgfpathlineto{\pgfqpoint{35.217195in}{-3.588905in}}%
\pgfpathlineto{\pgfqpoint{35.224947in}{-3.542771in}}%
\pgfpathlineto{\pgfqpoint{35.232700in}{-3.493983in}}%
\pgfpathlineto{\pgfqpoint{35.240452in}{-3.515922in}}%
\pgfpathlineto{\pgfqpoint{35.248205in}{-3.603118in}}%
\pgfpathlineto{\pgfqpoint{35.255958in}{-3.544069in}}%
\pgfpathlineto{\pgfqpoint{35.263710in}{-3.582941in}}%
\pgfpathlineto{\pgfqpoint{35.271463in}{-3.548670in}}%
\pgfpathlineto{\pgfqpoint{35.279215in}{-3.521606in}}%
\pgfpathlineto{\pgfqpoint{35.286968in}{-3.570002in}}%
\pgfpathlineto{\pgfqpoint{35.294721in}{-3.601904in}}%
\pgfpathlineto{\pgfqpoint{35.302473in}{-3.577747in}}%
\pgfpathlineto{\pgfqpoint{35.310226in}{-3.587229in}}%
\pgfpathlineto{\pgfqpoint{35.317978in}{-3.561316in}}%
\pgfpathlineto{\pgfqpoint{35.325731in}{-3.606775in}}%
\pgfpathlineto{\pgfqpoint{35.333484in}{-3.551140in}}%
\pgfpathlineto{\pgfqpoint{35.341236in}{-3.498817in}}%
\pgfpathlineto{\pgfqpoint{35.348989in}{-3.519450in}}%
\pgfpathlineto{\pgfqpoint{35.356741in}{-3.617103in}}%
\pgfpathlineto{\pgfqpoint{35.364494in}{-3.537196in}}%
\pgfpathlineto{\pgfqpoint{35.372246in}{-3.527948in}}%
\pgfpathlineto{\pgfqpoint{35.379999in}{-3.509479in}}%
\pgfpathlineto{\pgfqpoint{35.387752in}{-3.552853in}}%
\pgfpathlineto{\pgfqpoint{35.395504in}{-3.560980in}}%
\pgfpathlineto{\pgfqpoint{35.403257in}{-3.543027in}}%
\pgfpathlineto{\pgfqpoint{35.411009in}{-3.542306in}}%
\pgfpathlineto{\pgfqpoint{35.418762in}{-3.560715in}}%
\pgfpathlineto{\pgfqpoint{35.426515in}{-3.523657in}}%
\pgfpathlineto{\pgfqpoint{35.434267in}{-3.608685in}}%
\pgfpathlineto{\pgfqpoint{35.442020in}{-3.591388in}}%
\pgfpathlineto{\pgfqpoint{35.449772in}{-3.538021in}}%
\pgfpathlineto{\pgfqpoint{35.457525in}{-3.534582in}}%
\pgfpathlineto{\pgfqpoint{35.465278in}{-3.524934in}}%
\pgfpathlineto{\pgfqpoint{35.473030in}{-3.537579in}}%
\pgfpathlineto{\pgfqpoint{35.480783in}{-3.567679in}}%
\pgfpathlineto{\pgfqpoint{35.488535in}{-3.572471in}}%
\pgfpathlineto{\pgfqpoint{35.496288in}{-3.537550in}}%
\pgfpathlineto{\pgfqpoint{35.504041in}{-3.540877in}}%
\pgfpathlineto{\pgfqpoint{35.511793in}{-3.589030in}}%
\pgfpathlineto{\pgfqpoint{35.519546in}{-3.557053in}}%
\pgfpathlineto{\pgfqpoint{35.527298in}{-3.574125in}}%
\pgfpathlineto{\pgfqpoint{35.535051in}{-3.514862in}}%
\pgfpathlineto{\pgfqpoint{35.542804in}{-3.561030in}}%
\pgfpathlineto{\pgfqpoint{35.550556in}{-3.565077in}}%
\pgfpathlineto{\pgfqpoint{35.558309in}{-3.584504in}}%
\pgfpathlineto{\pgfqpoint{35.566061in}{-3.533731in}}%
\pgfpathlineto{\pgfqpoint{35.573814in}{-3.553454in}}%
\pgfpathlineto{\pgfqpoint{35.581567in}{-3.541616in}}%
\pgfpathlineto{\pgfqpoint{35.589319in}{-3.580745in}}%
\pgfpathlineto{\pgfqpoint{35.597072in}{-3.576837in}}%
\pgfpathlineto{\pgfqpoint{35.604824in}{-3.556051in}}%
\pgfpathlineto{\pgfqpoint{35.612577in}{-3.518913in}}%
\pgfpathlineto{\pgfqpoint{35.620329in}{-3.552918in}}%
\pgfpathlineto{\pgfqpoint{35.628082in}{-3.581487in}}%
\pgfpathlineto{\pgfqpoint{35.635835in}{-3.604045in}}%
\pgfpathlineto{\pgfqpoint{35.643587in}{-3.555159in}}%
\pgfpathlineto{\pgfqpoint{35.651340in}{-3.499478in}}%
\pgfpathlineto{\pgfqpoint{35.659092in}{-3.606099in}}%
\pgfpathlineto{\pgfqpoint{35.666845in}{-3.616445in}}%
\pgfpathlineto{\pgfqpoint{35.674598in}{-3.557348in}}%
\pgfpathlineto{\pgfqpoint{35.682350in}{-3.532483in}}%
\pgfpathlineto{\pgfqpoint{35.690103in}{-3.557277in}}%
\pgfpathlineto{\pgfqpoint{35.697855in}{-3.533437in}}%
\pgfpathlineto{\pgfqpoint{35.705608in}{-3.561643in}}%
\pgfpathlineto{\pgfqpoint{35.713361in}{-3.487547in}}%
\pgfpathlineto{\pgfqpoint{35.721113in}{-3.550157in}}%
\pgfpathlineto{\pgfqpoint{35.728866in}{-3.641160in}}%
\pgfpathlineto{\pgfqpoint{35.736618in}{-3.559338in}}%
\pgfpathlineto{\pgfqpoint{35.744371in}{-3.595222in}}%
\pgfpathlineto{\pgfqpoint{35.752124in}{-3.583438in}}%
\pgfpathlineto{\pgfqpoint{35.759876in}{-3.534644in}}%
\pgfpathlineto{\pgfqpoint{35.767629in}{-3.572727in}}%
\pgfpathlineto{\pgfqpoint{35.775381in}{-3.520449in}}%
\pgfpathlineto{\pgfqpoint{35.783134in}{-3.552807in}}%
\pgfpathlineto{\pgfqpoint{35.790887in}{-3.531238in}}%
\pgfpathlineto{\pgfqpoint{35.798639in}{-3.614467in}}%
\pgfpathlineto{\pgfqpoint{35.806392in}{-3.535276in}}%
\pgfpathlineto{\pgfqpoint{35.814144in}{-3.595089in}}%
\pgfpathlineto{\pgfqpoint{35.821897in}{-3.538850in}}%
\pgfpathlineto{\pgfqpoint{35.829650in}{-3.565626in}}%
\pgfpathlineto{\pgfqpoint{35.837402in}{-3.564622in}}%
\pgfpathlineto{\pgfqpoint{35.845155in}{-3.553346in}}%
\pgfpathlineto{\pgfqpoint{35.852907in}{-3.539345in}}%
\pgfpathlineto{\pgfqpoint{35.860660in}{-3.539113in}}%
\pgfpathlineto{\pgfqpoint{35.868413in}{-3.568734in}}%
\pgfpathlineto{\pgfqpoint{35.876165in}{-3.581036in}}%
\pgfpathlineto{\pgfqpoint{35.883918in}{-3.561507in}}%
\pgfpathlineto{\pgfqpoint{35.891670in}{-3.536825in}}%
\pgfpathlineto{\pgfqpoint{35.899423in}{-3.578352in}}%
\pgfpathlineto{\pgfqpoint{35.907175in}{-3.549387in}}%
\pgfpathlineto{\pgfqpoint{35.914928in}{-3.530990in}}%
\pgfpathlineto{\pgfqpoint{35.922681in}{-3.591127in}}%
\pgfpathlineto{\pgfqpoint{35.930433in}{-3.581684in}}%
\pgfpathlineto{\pgfqpoint{35.938186in}{-3.587449in}}%
\pgfpathlineto{\pgfqpoint{35.945938in}{-3.582054in}}%
\pgfpathlineto{\pgfqpoint{35.953691in}{-3.539360in}}%
\pgfpathlineto{\pgfqpoint{35.961444in}{-3.615896in}}%
\pgfpathlineto{\pgfqpoint{35.969196in}{-3.529520in}}%
\pgfpathlineto{\pgfqpoint{35.976949in}{-3.592626in}}%
\pgfpathlineto{\pgfqpoint{35.984701in}{-3.582733in}}%
\pgfpathlineto{\pgfqpoint{35.992454in}{-3.617241in}}%
\pgfpathlineto{\pgfqpoint{36.000207in}{-3.584552in}}%
\pgfpathlineto{\pgfqpoint{36.007959in}{-3.547888in}}%
\pgfpathlineto{\pgfqpoint{36.015712in}{-3.548346in}}%
\pgfpathlineto{\pgfqpoint{36.023464in}{-3.576918in}}%
\pgfpathlineto{\pgfqpoint{36.031217in}{-3.545115in}}%
\pgfpathlineto{\pgfqpoint{36.038970in}{-3.558765in}}%
\pgfpathlineto{\pgfqpoint{36.046722in}{-3.537496in}}%
\pgfpathlineto{\pgfqpoint{36.054475in}{-3.541575in}}%
\pgfpathlineto{\pgfqpoint{36.062227in}{-3.549003in}}%
\pgfpathlineto{\pgfqpoint{36.069980in}{-3.564785in}}%
\pgfpathlineto{\pgfqpoint{36.077733in}{-3.571605in}}%
\pgfpathlineto{\pgfqpoint{36.085485in}{-3.576507in}}%
\pgfpathlineto{\pgfqpoint{36.093238in}{-3.480262in}}%
\pgfpathlineto{\pgfqpoint{36.100990in}{-3.541347in}}%
\pgfpathlineto{\pgfqpoint{36.108743in}{-3.596094in}}%
\pgfpathlineto{\pgfqpoint{36.116496in}{-3.614416in}}%
\pgfpathlineto{\pgfqpoint{36.124248in}{-3.562073in}}%
\pgfpathlineto{\pgfqpoint{36.132001in}{-3.556876in}}%
\pgfpathlineto{\pgfqpoint{36.139753in}{-3.500789in}}%
\pgfpathlineto{\pgfqpoint{36.147506in}{-3.598085in}}%
\pgfpathlineto{\pgfqpoint{36.155258in}{-3.616823in}}%
\pgfpathlineto{\pgfqpoint{36.163011in}{-3.529825in}}%
\pgfpathlineto{\pgfqpoint{36.170764in}{-3.562886in}}%
\pgfpathlineto{\pgfqpoint{36.178516in}{-3.561364in}}%
\pgfpathlineto{\pgfqpoint{36.186269in}{-3.604693in}}%
\pgfpathlineto{\pgfqpoint{36.194021in}{-3.574875in}}%
\pgfpathlineto{\pgfqpoint{36.201774in}{-3.521504in}}%
\pgfpathlineto{\pgfqpoint{36.209527in}{-3.580986in}}%
\pgfpathlineto{\pgfqpoint{36.217279in}{-3.557552in}}%
\pgfpathlineto{\pgfqpoint{36.225032in}{-3.529027in}}%
\pgfpathlineto{\pgfqpoint{36.232784in}{-3.601859in}}%
\pgfpathlineto{\pgfqpoint{36.240537in}{-3.527677in}}%
\pgfpathlineto{\pgfqpoint{36.248290in}{-3.557211in}}%
\pgfpathlineto{\pgfqpoint{36.256042in}{-3.577875in}}%
\pgfpathlineto{\pgfqpoint{36.263795in}{-3.526940in}}%
\pgfpathlineto{\pgfqpoint{36.271547in}{-3.570728in}}%
\pgfpathlineto{\pgfqpoint{36.279300in}{-3.551681in}}%
\pgfpathlineto{\pgfqpoint{36.287053in}{-3.578576in}}%
\pgfpathlineto{\pgfqpoint{36.294805in}{-3.501248in}}%
\pgfpathlineto{\pgfqpoint{36.302558in}{-3.549815in}}%
\pgfpathlineto{\pgfqpoint{36.310310in}{-3.564384in}}%
\pgfpathlineto{\pgfqpoint{36.318063in}{-3.525712in}}%
\pgfpathlineto{\pgfqpoint{36.325816in}{-3.603387in}}%
\pgfpathlineto{\pgfqpoint{36.333568in}{-3.570514in}}%
\pgfpathlineto{\pgfqpoint{36.341321in}{-3.554189in}}%
\pgfpathlineto{\pgfqpoint{36.349073in}{-3.559606in}}%
\pgfpathlineto{\pgfqpoint{36.356826in}{-3.548405in}}%
\pgfpathlineto{\pgfqpoint{36.364579in}{-3.554534in}}%
\pgfpathlineto{\pgfqpoint{36.372331in}{-3.558132in}}%
\pgfpathlineto{\pgfqpoint{36.380084in}{-3.605534in}}%
\pgfpathlineto{\pgfqpoint{36.387836in}{-3.530604in}}%
\pgfpathlineto{\pgfqpoint{36.395589in}{-3.541368in}}%
\pgfpathlineto{\pgfqpoint{36.403341in}{-3.584353in}}%
\pgfpathlineto{\pgfqpoint{36.411094in}{-3.549195in}}%
\pgfpathlineto{\pgfqpoint{36.418847in}{-3.548488in}}%
\pgfpathlineto{\pgfqpoint{36.426599in}{-3.564801in}}%
\pgfpathlineto{\pgfqpoint{36.434352in}{-3.577671in}}%
\pgfpathlineto{\pgfqpoint{36.442104in}{-3.542337in}}%
\pgfpathlineto{\pgfqpoint{36.449857in}{-3.552698in}}%
\pgfpathlineto{\pgfqpoint{36.457610in}{-3.556725in}}%
\pgfpathlineto{\pgfqpoint{36.465362in}{-3.590871in}}%
\pgfpathlineto{\pgfqpoint{36.473115in}{-3.563581in}}%
\pgfpathlineto{\pgfqpoint{36.480867in}{-3.476227in}}%
\pgfpathlineto{\pgfqpoint{36.488620in}{-3.604273in}}%
\pgfpathlineto{\pgfqpoint{36.496373in}{-3.555683in}}%
\pgfpathlineto{\pgfqpoint{36.504125in}{-3.542321in}}%
\pgfpathlineto{\pgfqpoint{36.511878in}{-3.554122in}}%
\pgfpathlineto{\pgfqpoint{36.519630in}{-3.615225in}}%
\pgfpathlineto{\pgfqpoint{36.527383in}{-3.547979in}}%
\pgfpathlineto{\pgfqpoint{36.535136in}{-3.576662in}}%
\pgfpathlineto{\pgfqpoint{36.542888in}{-3.590441in}}%
\pgfpathlineto{\pgfqpoint{36.550641in}{-3.571814in}}%
\pgfpathlineto{\pgfqpoint{36.558393in}{-3.499265in}}%
\pgfpathlineto{\pgfqpoint{36.566146in}{-3.582431in}}%
\pgfpathlineto{\pgfqpoint{36.573899in}{-3.544061in}}%
\pgfpathlineto{\pgfqpoint{36.581651in}{-3.595291in}}%
\pgfpathlineto{\pgfqpoint{36.589404in}{-3.531665in}}%
\pgfpathlineto{\pgfqpoint{36.597156in}{-3.529311in}}%
\pgfpathlineto{\pgfqpoint{36.604909in}{-3.535083in}}%
\pgfpathlineto{\pgfqpoint{36.612662in}{-3.560404in}}%
\pgfpathlineto{\pgfqpoint{36.620414in}{-3.531088in}}%
\pgfpathlineto{\pgfqpoint{36.628167in}{-3.552750in}}%
\pgfpathlineto{\pgfqpoint{36.635919in}{-3.558867in}}%
\pgfpathlineto{\pgfqpoint{36.643672in}{-3.543875in}}%
\pgfpathlineto{\pgfqpoint{36.651424in}{-3.520086in}}%
\pgfpathlineto{\pgfqpoint{36.659177in}{-3.596841in}}%
\pgfpathlineto{\pgfqpoint{36.666930in}{-3.552316in}}%
\pgfpathlineto{\pgfqpoint{36.674682in}{-3.483561in}}%
\pgfpathlineto{\pgfqpoint{36.682435in}{-3.523080in}}%
\pgfpathlineto{\pgfqpoint{36.690187in}{-3.548945in}}%
\pgfpathlineto{\pgfqpoint{36.697940in}{-3.525863in}}%
\pgfpathlineto{\pgfqpoint{36.705693in}{-3.575804in}}%
\pgfpathlineto{\pgfqpoint{36.713445in}{-3.557673in}}%
\pgfpathlineto{\pgfqpoint{36.721198in}{-3.554828in}}%
\pgfpathlineto{\pgfqpoint{36.728950in}{-3.542562in}}%
\pgfpathlineto{\pgfqpoint{36.736703in}{-3.518318in}}%
\pgfpathlineto{\pgfqpoint{36.744456in}{-3.575344in}}%
\pgfpathlineto{\pgfqpoint{36.752208in}{-3.560765in}}%
\pgfpathlineto{\pgfqpoint{36.759961in}{-3.557674in}}%
\pgfpathlineto{\pgfqpoint{36.767713in}{-3.557776in}}%
\pgfpathlineto{\pgfqpoint{36.775466in}{-3.550260in}}%
\pgfpathlineto{\pgfqpoint{36.783219in}{-3.577492in}}%
\pgfpathlineto{\pgfqpoint{36.790971in}{-3.549899in}}%
\pgfpathlineto{\pgfqpoint{36.798724in}{-3.555313in}}%
\pgfpathlineto{\pgfqpoint{36.806476in}{-3.625902in}}%
\pgfpathlineto{\pgfqpoint{36.814229in}{-3.501444in}}%
\pgfpathlineto{\pgfqpoint{36.821982in}{-3.567200in}}%
\pgfpathlineto{\pgfqpoint{36.829734in}{-3.571944in}}%
\pgfpathlineto{\pgfqpoint{36.837487in}{-3.577745in}}%
\pgfpathlineto{\pgfqpoint{36.845239in}{-3.590000in}}%
\pgfpathlineto{\pgfqpoint{36.852992in}{-3.564797in}}%
\pgfpathlineto{\pgfqpoint{36.860745in}{-3.554253in}}%
\pgfpathlineto{\pgfqpoint{36.868497in}{-3.544184in}}%
\pgfpathlineto{\pgfqpoint{36.876250in}{-3.558539in}}%
\pgfpathlineto{\pgfqpoint{36.884002in}{-3.474467in}}%
\pgfpathlineto{\pgfqpoint{36.891755in}{-3.546790in}}%
\pgfpathlineto{\pgfqpoint{36.899508in}{-3.502766in}}%
\pgfpathlineto{\pgfqpoint{36.907260in}{-3.574469in}}%
\pgfpathlineto{\pgfqpoint{36.915013in}{-3.524426in}}%
\pgfpathlineto{\pgfqpoint{36.922765in}{-3.526100in}}%
\pgfpathlineto{\pgfqpoint{36.930518in}{-3.525587in}}%
\pgfpathlineto{\pgfqpoint{36.938270in}{-3.574031in}}%
\pgfpathlineto{\pgfqpoint{36.946023in}{-3.586267in}}%
\pgfpathlineto{\pgfqpoint{36.953776in}{-3.505245in}}%
\pgfpathlineto{\pgfqpoint{36.961528in}{-3.523873in}}%
\pgfpathlineto{\pgfqpoint{36.969281in}{-3.528985in}}%
\pgfpathlineto{\pgfqpoint{36.977033in}{-3.484516in}}%
\pgfpathlineto{\pgfqpoint{36.984786in}{-3.530611in}}%
\pgfpathlineto{\pgfqpoint{36.992539in}{-3.529305in}}%
\pgfpathlineto{\pgfqpoint{37.000291in}{-3.534429in}}%
\pgfpathlineto{\pgfqpoint{37.008044in}{-3.584357in}}%
\pgfpathlineto{\pgfqpoint{37.015796in}{-3.563455in}}%
\pgfpathlineto{\pgfqpoint{37.023549in}{-3.521862in}}%
\pgfpathlineto{\pgfqpoint{37.031302in}{-3.562826in}}%
\pgfpathlineto{\pgfqpoint{37.039054in}{-3.561790in}}%
\pgfpathlineto{\pgfqpoint{37.046807in}{-3.537228in}}%
\pgfpathlineto{\pgfqpoint{37.054559in}{-3.576697in}}%
\pgfpathlineto{\pgfqpoint{37.062312in}{-3.537909in}}%
\pgfpathlineto{\pgfqpoint{37.070065in}{-3.574202in}}%
\pgfpathlineto{\pgfqpoint{37.077817in}{-3.583298in}}%
\pgfpathlineto{\pgfqpoint{37.085570in}{-3.505190in}}%
\pgfpathlineto{\pgfqpoint{37.093322in}{-3.582618in}}%
\pgfpathlineto{\pgfqpoint{37.101075in}{-3.520004in}}%
\pgfpathlineto{\pgfqpoint{37.108828in}{-3.569915in}}%
\pgfpathlineto{\pgfqpoint{37.116580in}{-3.582646in}}%
\pgfpathlineto{\pgfqpoint{37.124333in}{-3.544811in}}%
\pgfpathlineto{\pgfqpoint{37.132085in}{-3.580733in}}%
\pgfpathlineto{\pgfqpoint{37.139838in}{-3.534061in}}%
\pgfpathlineto{\pgfqpoint{37.147591in}{-3.538446in}}%
\pgfpathlineto{\pgfqpoint{37.155343in}{-3.517239in}}%
\pgfpathlineto{\pgfqpoint{37.163096in}{-3.553151in}}%
\pgfpathlineto{\pgfqpoint{37.170848in}{-3.569875in}}%
\pgfpathlineto{\pgfqpoint{37.178601in}{-3.532972in}}%
\pgfpathlineto{\pgfqpoint{37.186353in}{-3.541820in}}%
\pgfpathlineto{\pgfqpoint{37.194106in}{-3.486733in}}%
\pgfpathlineto{\pgfqpoint{37.201859in}{-3.578414in}}%
\pgfpathlineto{\pgfqpoint{37.209611in}{-3.576087in}}%
\pgfpathlineto{\pgfqpoint{37.217364in}{-3.566763in}}%
\pgfpathlineto{\pgfqpoint{37.225116in}{-3.577136in}}%
\pgfpathlineto{\pgfqpoint{37.232869in}{-3.553746in}}%
\pgfpathlineto{\pgfqpoint{37.240622in}{-3.607867in}}%
\pgfpathlineto{\pgfqpoint{37.248374in}{-3.558398in}}%
\pgfpathlineto{\pgfqpoint{37.256127in}{-3.539265in}}%
\pgfpathlineto{\pgfqpoint{37.263879in}{-3.510082in}}%
\pgfpathlineto{\pgfqpoint{37.271632in}{-3.497737in}}%
\pgfpathlineto{\pgfqpoint{37.279385in}{-3.503654in}}%
\pgfpathlineto{\pgfqpoint{37.287137in}{-3.520368in}}%
\pgfpathlineto{\pgfqpoint{37.294890in}{-3.537654in}}%
\pgfpathlineto{\pgfqpoint{37.302642in}{-3.557228in}}%
\pgfpathlineto{\pgfqpoint{37.310395in}{-3.555207in}}%
\pgfpathlineto{\pgfqpoint{37.318148in}{-3.534422in}}%
\pgfpathlineto{\pgfqpoint{37.325900in}{-3.534523in}}%
\pgfpathlineto{\pgfqpoint{37.333653in}{-3.492154in}}%
\pgfpathlineto{\pgfqpoint{37.341405in}{-3.529327in}}%
\pgfpathlineto{\pgfqpoint{37.349158in}{-3.554537in}}%
\pgfpathlineto{\pgfqpoint{37.356911in}{-3.428380in}}%
\pgfpathlineto{\pgfqpoint{37.364663in}{-3.510364in}}%
\pgfpathlineto{\pgfqpoint{37.372416in}{-3.479822in}}%
\pgfpathlineto{\pgfqpoint{37.380168in}{-3.485722in}}%
\pgfpathlineto{\pgfqpoint{37.387921in}{-3.616282in}}%
\pgfpathlineto{\pgfqpoint{37.395674in}{-3.481225in}}%
\pgfpathlineto{\pgfqpoint{37.403426in}{-3.495202in}}%
\pgfpathlineto{\pgfqpoint{37.411179in}{-3.538093in}}%
\pgfpathlineto{\pgfqpoint{37.418931in}{-3.523288in}}%
\pgfpathlineto{\pgfqpoint{37.426684in}{-3.484461in}}%
\pgfpathlineto{\pgfqpoint{37.434436in}{-3.516038in}}%
\pgfpathlineto{\pgfqpoint{37.442189in}{-3.532823in}}%
\pgfpathlineto{\pgfqpoint{37.449942in}{-3.523403in}}%
\pgfpathlineto{\pgfqpoint{37.457694in}{-3.480372in}}%
\pgfpathlineto{\pgfqpoint{37.465447in}{-3.536753in}}%
\pgfpathlineto{\pgfqpoint{37.473199in}{-3.540283in}}%
\pgfpathlineto{\pgfqpoint{37.480952in}{-3.539717in}}%
\pgfpathlineto{\pgfqpoint{37.488705in}{-3.536847in}}%
\pgfpathlineto{\pgfqpoint{37.496457in}{-3.517928in}}%
\pgfpathlineto{\pgfqpoint{37.504210in}{-3.556236in}}%
\pgfpathlineto{\pgfqpoint{37.511962in}{-3.535524in}}%
\pgfpathlineto{\pgfqpoint{37.519715in}{-3.577338in}}%
\pgfpathlineto{\pgfqpoint{37.527468in}{-3.527162in}}%
\pgfpathlineto{\pgfqpoint{37.535220in}{-3.513753in}}%
\pgfpathlineto{\pgfqpoint{37.542973in}{-3.554841in}}%
\pgfpathlineto{\pgfqpoint{37.550725in}{-3.540317in}}%
\pgfpathlineto{\pgfqpoint{37.558478in}{-3.555500in}}%
\pgfpathlineto{\pgfqpoint{37.566231in}{-3.535855in}}%
\pgfpathlineto{\pgfqpoint{37.573983in}{-3.441916in}}%
\pgfpathlineto{\pgfqpoint{37.581736in}{-3.482373in}}%
\pgfpathlineto{\pgfqpoint{37.589488in}{-3.511132in}}%
\pgfpathlineto{\pgfqpoint{37.597241in}{-3.506266in}}%
\pgfpathlineto{\pgfqpoint{37.604994in}{-3.531884in}}%
\pgfpathlineto{\pgfqpoint{37.612746in}{-3.531004in}}%
\pgfpathlineto{\pgfqpoint{37.620499in}{-3.550647in}}%
\pgfpathlineto{\pgfqpoint{37.628251in}{-3.579491in}}%
\pgfpathlineto{\pgfqpoint{37.636004in}{-3.482182in}}%
\pgfpathlineto{\pgfqpoint{37.643757in}{-3.505404in}}%
\pgfpathlineto{\pgfqpoint{37.651509in}{-3.473380in}}%
\pgfpathlineto{\pgfqpoint{37.659262in}{-3.504426in}}%
\pgfpathlineto{\pgfqpoint{37.667014in}{-3.503804in}}%
\pgfpathlineto{\pgfqpoint{37.674767in}{-3.477867in}}%
\pgfpathlineto{\pgfqpoint{37.682519in}{-3.467638in}}%
\pgfpathlineto{\pgfqpoint{37.690272in}{-3.533889in}}%
\pgfpathlineto{\pgfqpoint{37.698025in}{-3.507695in}}%
\pgfpathlineto{\pgfqpoint{37.705777in}{-3.477098in}}%
\pgfpathlineto{\pgfqpoint{37.713530in}{-3.510005in}}%
\pgfpathlineto{\pgfqpoint{37.721282in}{-3.512215in}}%
\pgfpathlineto{\pgfqpoint{37.729035in}{-3.471470in}}%
\pgfpathlineto{\pgfqpoint{37.736788in}{-3.512283in}}%
\pgfpathlineto{\pgfqpoint{37.744540in}{-3.470552in}}%
\pgfpathlineto{\pgfqpoint{37.752293in}{-3.450723in}}%
\pgfpathlineto{\pgfqpoint{37.760045in}{-3.508268in}}%
\pgfpathlineto{\pgfqpoint{37.767798in}{-3.523266in}}%
\pgfpathlineto{\pgfqpoint{37.775551in}{-3.505204in}}%
\pgfpathlineto{\pgfqpoint{37.783303in}{-3.434950in}}%
\pgfpathlineto{\pgfqpoint{37.791056in}{-3.470369in}}%
\pgfpathlineto{\pgfqpoint{37.798808in}{-3.487203in}}%
\pgfpathlineto{\pgfqpoint{37.806561in}{-3.471457in}}%
\pgfpathlineto{\pgfqpoint{37.814314in}{-3.470963in}}%
\pgfpathlineto{\pgfqpoint{37.822066in}{-3.440995in}}%
\pgfpathlineto{\pgfqpoint{37.829819in}{-3.455253in}}%
\pgfpathlineto{\pgfqpoint{37.837571in}{-3.453271in}}%
\pgfpathlineto{\pgfqpoint{37.845324in}{-3.462410in}}%
\pgfpathlineto{\pgfqpoint{37.853077in}{-3.549028in}}%
\pgfpathlineto{\pgfqpoint{37.860829in}{-3.442065in}}%
\pgfpathlineto{\pgfqpoint{37.868582in}{-3.517608in}}%
\pgfpathlineto{\pgfqpoint{37.876334in}{-3.486138in}}%
\pgfpathlineto{\pgfqpoint{37.884087in}{-3.459448in}}%
\pgfpathlineto{\pgfqpoint{37.891840in}{-3.552723in}}%
\pgfpathlineto{\pgfqpoint{37.899592in}{-3.476922in}}%
\pgfpathlineto{\pgfqpoint{37.907345in}{-3.454938in}}%
\pgfpathlineto{\pgfqpoint{37.915097in}{-3.485156in}}%
\pgfpathlineto{\pgfqpoint{37.922850in}{-3.432492in}}%
\pgfpathlineto{\pgfqpoint{37.930603in}{-3.489365in}}%
\pgfpathlineto{\pgfqpoint{37.938355in}{-3.474041in}}%
\pgfpathlineto{\pgfqpoint{37.946108in}{-3.534487in}}%
\pgfpathlineto{\pgfqpoint{37.953860in}{-3.500238in}}%
\pgfpathlineto{\pgfqpoint{37.961613in}{-3.470937in}}%
\pgfpathlineto{\pgfqpoint{37.969365in}{-3.486386in}}%
\pgfpathlineto{\pgfqpoint{37.977118in}{-3.519768in}}%
\pgfpathlineto{\pgfqpoint{37.984871in}{-3.467191in}}%
\pgfpathlineto{\pgfqpoint{37.992623in}{-3.455598in}}%
\pgfpathlineto{\pgfqpoint{38.000376in}{-3.529993in}}%
\pgfpathlineto{\pgfqpoint{38.008128in}{-3.486995in}}%
\pgfpathlineto{\pgfqpoint{38.015881in}{-3.475291in}}%
\pgfpathlineto{\pgfqpoint{38.023634in}{-3.505688in}}%
\pgfpathlineto{\pgfqpoint{38.031386in}{-3.512205in}}%
\pgfpathlineto{\pgfqpoint{38.039139in}{-3.506792in}}%
\pgfpathlineto{\pgfqpoint{38.046891in}{-3.561095in}}%
\pgfpathlineto{\pgfqpoint{38.054644in}{-3.511329in}}%
\pgfpathlineto{\pgfqpoint{38.062397in}{-3.552306in}}%
\pgfpathlineto{\pgfqpoint{38.070149in}{-3.510610in}}%
\pgfpathlineto{\pgfqpoint{38.077902in}{-3.494792in}}%
\pgfpathlineto{\pgfqpoint{38.085654in}{-3.437676in}}%
\pgfpathlineto{\pgfqpoint{38.093407in}{-3.509120in}}%
\pgfpathlineto{\pgfqpoint{38.101160in}{-3.548046in}}%
\pgfpathlineto{\pgfqpoint{38.108912in}{-3.492089in}}%
\pgfpathlineto{\pgfqpoint{38.116665in}{-3.598006in}}%
\pgfpathlineto{\pgfqpoint{38.124417in}{-3.495106in}}%
\pgfpathlineto{\pgfqpoint{38.132170in}{-3.546464in}}%
\pgfpathlineto{\pgfqpoint{38.139923in}{-3.556560in}}%
\pgfpathlineto{\pgfqpoint{38.147675in}{-3.527485in}}%
\pgfpathlineto{\pgfqpoint{38.155428in}{-3.518216in}}%
\pgfpathlineto{\pgfqpoint{38.163180in}{-3.521385in}}%
\pgfpathlineto{\pgfqpoint{38.170933in}{-3.510929in}}%
\pgfpathlineto{\pgfqpoint{38.178686in}{-3.494990in}}%
\pgfpathlineto{\pgfqpoint{38.186438in}{-3.459374in}}%
\pgfpathlineto{\pgfqpoint{38.194191in}{-3.511090in}}%
\pgfpathlineto{\pgfqpoint{38.201943in}{-3.540943in}}%
\pgfpathlineto{\pgfqpoint{38.209696in}{-3.466328in}}%
\pgfpathlineto{\pgfqpoint{38.217448in}{-3.503775in}}%
\pgfpathlineto{\pgfqpoint{38.225201in}{-3.513649in}}%
\pgfpathlineto{\pgfqpoint{38.232954in}{-3.480605in}}%
\pgfpathlineto{\pgfqpoint{38.240706in}{-3.496087in}}%
\pgfpathlineto{\pgfqpoint{38.248459in}{-3.403752in}}%
\pgfpathlineto{\pgfqpoint{38.256211in}{-3.514586in}}%
\pgfpathlineto{\pgfqpoint{38.263964in}{-3.428694in}}%
\pgfpathlineto{\pgfqpoint{38.271717in}{-3.518523in}}%
\pgfpathlineto{\pgfqpoint{38.279469in}{-3.483953in}}%
\pgfpathlineto{\pgfqpoint{38.287222in}{-3.512738in}}%
\pgfpathlineto{\pgfqpoint{38.294974in}{-3.518728in}}%
\pgfpathlineto{\pgfqpoint{38.302727in}{-3.472777in}}%
\pgfpathlineto{\pgfqpoint{38.310480in}{-3.527939in}}%
\pgfpathlineto{\pgfqpoint{38.318232in}{-3.540368in}}%
\pgfpathlineto{\pgfqpoint{38.325985in}{-3.511507in}}%
\pgfpathlineto{\pgfqpoint{38.333737in}{-3.488791in}}%
\pgfpathlineto{\pgfqpoint{38.341490in}{-3.584505in}}%
\pgfpathlineto{\pgfqpoint{38.349243in}{-3.525356in}}%
\pgfpathlineto{\pgfqpoint{38.356995in}{-3.505359in}}%
\pgfpathlineto{\pgfqpoint{38.364748in}{-3.510580in}}%
\pgfpathlineto{\pgfqpoint{38.372500in}{-3.524303in}}%
\pgfpathlineto{\pgfqpoint{38.380253in}{-3.562476in}}%
\pgfpathlineto{\pgfqpoint{38.388006in}{-3.510545in}}%
\pgfpathlineto{\pgfqpoint{38.395758in}{-3.553099in}}%
\pgfpathlineto{\pgfqpoint{38.403511in}{-3.564816in}}%
\pgfpathlineto{\pgfqpoint{38.411263in}{-3.547995in}}%
\pgfpathlineto{\pgfqpoint{38.419016in}{-3.480158in}}%
\pgfpathlineto{\pgfqpoint{38.426769in}{-3.548148in}}%
\pgfpathlineto{\pgfqpoint{38.434521in}{-3.559573in}}%
\pgfpathlineto{\pgfqpoint{38.442274in}{-3.531178in}}%
\pgfpathlineto{\pgfqpoint{38.450026in}{-3.495487in}}%
\pgfpathlineto{\pgfqpoint{38.457779in}{-3.527543in}}%
\pgfpathlineto{\pgfqpoint{38.465531in}{-3.547270in}}%
\pgfpathlineto{\pgfqpoint{38.473284in}{-3.565400in}}%
\pgfpathlineto{\pgfqpoint{38.481037in}{-3.555235in}}%
\pgfpathlineto{\pgfqpoint{38.488789in}{-3.516150in}}%
\pgfpathlineto{\pgfqpoint{38.496542in}{-3.535581in}}%
\pgfpathlineto{\pgfqpoint{38.504294in}{-3.539137in}}%
\pgfpathlineto{\pgfqpoint{38.512047in}{-3.522045in}}%
\pgfpathlineto{\pgfqpoint{38.519800in}{-3.507374in}}%
\pgfpathlineto{\pgfqpoint{38.527552in}{-3.579187in}}%
\pgfpathlineto{\pgfqpoint{38.535305in}{-3.512329in}}%
\pgfpathlineto{\pgfqpoint{38.543057in}{-3.561699in}}%
\pgfpathlineto{\pgfqpoint{38.550810in}{-3.575188in}}%
\pgfpathlineto{\pgfqpoint{38.558563in}{-3.490633in}}%
\pgfpathlineto{\pgfqpoint{38.566315in}{-3.570042in}}%
\pgfpathlineto{\pgfqpoint{38.574068in}{-3.532257in}}%
\pgfpathlineto{\pgfqpoint{38.581820in}{-3.580932in}}%
\pgfpathlineto{\pgfqpoint{38.589573in}{-3.552823in}}%
\pgfpathlineto{\pgfqpoint{38.597326in}{-3.516572in}}%
\pgfpathlineto{\pgfqpoint{38.605078in}{-3.532732in}}%
\pgfpathlineto{\pgfqpoint{38.612831in}{-3.532997in}}%
\pgfpathlineto{\pgfqpoint{38.620583in}{-3.507287in}}%
\pgfpathlineto{\pgfqpoint{38.628336in}{-3.555734in}}%
\pgfpathlineto{\pgfqpoint{38.636089in}{-3.532697in}}%
\pgfpathlineto{\pgfqpoint{38.643841in}{-3.529835in}}%
\pgfpathlineto{\pgfqpoint{38.651594in}{-3.544953in}}%
\pgfpathlineto{\pgfqpoint{38.659346in}{-3.619040in}}%
\pgfpathlineto{\pgfqpoint{38.667099in}{-3.518910in}}%
\pgfpathlineto{\pgfqpoint{38.674852in}{-3.518324in}}%
\pgfpathlineto{\pgfqpoint{38.682604in}{-3.531393in}}%
\pgfpathlineto{\pgfqpoint{38.690357in}{-3.519670in}}%
\pgfpathlineto{\pgfqpoint{38.698109in}{-3.523229in}}%
\pgfpathlineto{\pgfqpoint{38.705862in}{-3.567033in}}%
\pgfpathlineto{\pgfqpoint{38.713614in}{-3.507557in}}%
\pgfpathlineto{\pgfqpoint{38.721367in}{-3.598873in}}%
\pgfpathlineto{\pgfqpoint{38.729120in}{-3.543510in}}%
\pgfpathlineto{\pgfqpoint{38.736872in}{-3.531365in}}%
\pgfpathlineto{\pgfqpoint{38.744625in}{-3.515617in}}%
\pgfpathlineto{\pgfqpoint{38.752377in}{-3.523985in}}%
\pgfpathlineto{\pgfqpoint{38.760130in}{-3.514562in}}%
\pgfpathlineto{\pgfqpoint{38.767883in}{-3.557903in}}%
\pgfpathlineto{\pgfqpoint{38.775635in}{-3.483810in}}%
\pgfpathlineto{\pgfqpoint{38.783388in}{-3.523160in}}%
\pgfpathlineto{\pgfqpoint{38.791140in}{-3.299494in}}%
\pgfpathlineto{\pgfqpoint{38.798893in}{-3.516243in}}%
\pgfpathlineto{\pgfqpoint{38.806646in}{-3.515221in}}%
\pgfpathlineto{\pgfqpoint{38.814398in}{-3.591550in}}%
\pgfpathlineto{\pgfqpoint{38.822151in}{-3.560897in}}%
\pgfpathlineto{\pgfqpoint{38.829903in}{-3.529032in}}%
\pgfpathlineto{\pgfqpoint{38.837656in}{-3.449571in}}%
\pgfpathlineto{\pgfqpoint{38.845409in}{-3.501561in}}%
\pgfpathlineto{\pgfqpoint{38.853161in}{-3.553174in}}%
\pgfpathlineto{\pgfqpoint{38.860914in}{-3.620648in}}%
\pgfpathlineto{\pgfqpoint{38.868666in}{-3.564931in}}%
\pgfpathlineto{\pgfqpoint{38.876419in}{-3.546396in}}%
\pgfpathlineto{\pgfqpoint{38.884172in}{-3.589320in}}%
\pgfpathlineto{\pgfqpoint{38.891924in}{-3.498367in}}%
\pgfpathlineto{\pgfqpoint{38.899677in}{-3.534676in}}%
\pgfpathlineto{\pgfqpoint{38.907429in}{-3.573237in}}%
\pgfpathlineto{\pgfqpoint{38.915182in}{-3.534583in}}%
\pgfpathlineto{\pgfqpoint{38.922935in}{-3.532660in}}%
\pgfpathlineto{\pgfqpoint{38.930687in}{-3.566969in}}%
\pgfpathlineto{\pgfqpoint{38.938440in}{-3.518491in}}%
\pgfpathlineto{\pgfqpoint{38.946192in}{-3.541365in}}%
\pgfpathlineto{\pgfqpoint{38.953945in}{-3.560487in}}%
\pgfpathlineto{\pgfqpoint{38.961697in}{-3.502090in}}%
\pgfpathlineto{\pgfqpoint{38.969450in}{-3.573669in}}%
\pgfpathlineto{\pgfqpoint{38.977203in}{-3.470490in}}%
\pgfpathlineto{\pgfqpoint{38.984955in}{-3.547165in}}%
\pgfpathlineto{\pgfqpoint{38.992708in}{-3.552341in}}%
\pgfpathlineto{\pgfqpoint{39.000460in}{-3.598518in}}%
\pgfpathlineto{\pgfqpoint{39.008213in}{-3.577500in}}%
\pgfpathlineto{\pgfqpoint{39.015966in}{-3.599600in}}%
\pgfpathlineto{\pgfqpoint{39.023718in}{-3.570880in}}%
\pgfpathlineto{\pgfqpoint{39.031471in}{-3.556814in}}%
\pgfpathlineto{\pgfqpoint{39.039223in}{-3.556078in}}%
\pgfpathlineto{\pgfqpoint{39.046976in}{-3.562373in}}%
\pgfpathlineto{\pgfqpoint{39.054729in}{-3.489803in}}%
\pgfpathlineto{\pgfqpoint{39.062481in}{-3.505938in}}%
\pgfpathlineto{\pgfqpoint{39.070234in}{-3.555213in}}%
\pgfpathlineto{\pgfqpoint{39.077986in}{-3.533370in}}%
\pgfpathlineto{\pgfqpoint{39.085739in}{-3.525181in}}%
\pgfpathlineto{\pgfqpoint{39.093492in}{-3.565098in}}%
\pgfpathlineto{\pgfqpoint{39.101244in}{-3.536210in}}%
\pgfpathlineto{\pgfqpoint{39.108997in}{-3.614933in}}%
\pgfpathlineto{\pgfqpoint{39.116749in}{-3.550054in}}%
\pgfpathlineto{\pgfqpoint{39.124502in}{-3.557466in}}%
\pgfpathlineto{\pgfqpoint{39.132255in}{-3.570498in}}%
\pgfpathlineto{\pgfqpoint{39.140007in}{-3.558282in}}%
\pgfpathlineto{\pgfqpoint{39.147760in}{-3.596669in}}%
\pgfpathlineto{\pgfqpoint{39.155512in}{-3.528244in}}%
\pgfpathlineto{\pgfqpoint{39.163265in}{-3.550004in}}%
\pgfpathlineto{\pgfqpoint{39.171018in}{-3.518547in}}%
\pgfpathlineto{\pgfqpoint{39.178770in}{-3.592107in}}%
\pgfpathlineto{\pgfqpoint{39.186523in}{-3.536960in}}%
\pgfpathlineto{\pgfqpoint{39.194275in}{-3.527505in}}%
\pgfpathlineto{\pgfqpoint{39.202028in}{-3.505135in}}%
\pgfpathlineto{\pgfqpoint{39.209781in}{-3.539495in}}%
\pgfpathlineto{\pgfqpoint{39.217533in}{-3.553249in}}%
\pgfpathlineto{\pgfqpoint{39.225286in}{-3.628620in}}%
\pgfpathlineto{\pgfqpoint{39.233038in}{-3.569090in}}%
\pgfpathlineto{\pgfqpoint{39.240791in}{-3.521749in}}%
\pgfpathlineto{\pgfqpoint{39.248543in}{-3.494555in}}%
\pgfpathlineto{\pgfqpoint{39.256296in}{-3.520766in}}%
\pgfpathlineto{\pgfqpoint{39.264049in}{-3.555269in}}%
\pgfpathlineto{\pgfqpoint{39.271801in}{-3.558933in}}%
\pgfpathlineto{\pgfqpoint{39.279554in}{-3.524481in}}%
\pgfpathlineto{\pgfqpoint{39.287306in}{-3.531634in}}%
\pgfpathlineto{\pgfqpoint{39.295059in}{-3.484207in}}%
\pgfpathlineto{\pgfqpoint{39.302812in}{-3.567108in}}%
\pgfpathlineto{\pgfqpoint{39.310564in}{-3.544286in}}%
\pgfpathlineto{\pgfqpoint{39.318317in}{-3.520748in}}%
\pgfpathlineto{\pgfqpoint{39.326069in}{-3.564710in}}%
\pgfpathlineto{\pgfqpoint{39.333822in}{-3.506050in}}%
\pgfpathlineto{\pgfqpoint{39.341575in}{-3.580493in}}%
\pgfpathlineto{\pgfqpoint{39.349327in}{-3.531757in}}%
\pgfpathlineto{\pgfqpoint{39.357080in}{-3.561565in}}%
\pgfpathlineto{\pgfqpoint{39.364832in}{-3.544988in}}%
\pgfpathlineto{\pgfqpoint{39.372585in}{-3.584964in}}%
\pgfpathlineto{\pgfqpoint{39.380338in}{-3.549711in}}%
\pgfpathlineto{\pgfqpoint{39.388090in}{-3.561832in}}%
\pgfpathlineto{\pgfqpoint{39.395843in}{-3.661333in}}%
\pgfpathlineto{\pgfqpoint{39.403595in}{-3.526585in}}%
\pgfpathlineto{\pgfqpoint{39.411348in}{-3.494556in}}%
\pgfpathlineto{\pgfqpoint{39.419101in}{-3.585660in}}%
\pgfpathlineto{\pgfqpoint{39.426853in}{-3.518180in}}%
\pgfpathlineto{\pgfqpoint{39.434606in}{-3.559895in}}%
\pgfpathlineto{\pgfqpoint{39.442358in}{-3.555914in}}%
\pgfpathlineto{\pgfqpoint{39.450111in}{-3.569761in}}%
\pgfpathlineto{\pgfqpoint{39.457864in}{-3.549535in}}%
\pgfpathlineto{\pgfqpoint{39.465616in}{-3.626233in}}%
\pgfpathlineto{\pgfqpoint{39.473369in}{-3.594109in}}%
\pgfpathlineto{\pgfqpoint{39.481121in}{-3.509525in}}%
\pgfpathlineto{\pgfqpoint{39.488874in}{-3.543822in}}%
\pgfpathlineto{\pgfqpoint{39.496626in}{-3.548208in}}%
\pgfpathlineto{\pgfqpoint{39.504379in}{-3.569130in}}%
\pgfpathlineto{\pgfqpoint{39.512132in}{-3.535917in}}%
\pgfpathlineto{\pgfqpoint{39.519884in}{-3.507878in}}%
\pgfpathlineto{\pgfqpoint{39.527637in}{-3.517058in}}%
\pgfpathlineto{\pgfqpoint{39.535389in}{-3.528322in}}%
\pgfpathlineto{\pgfqpoint{39.543142in}{-3.540357in}}%
\pgfpathlineto{\pgfqpoint{39.550895in}{-3.637397in}}%
\pgfpathlineto{\pgfqpoint{39.558647in}{-3.612060in}}%
\pgfpathlineto{\pgfqpoint{39.566400in}{-3.544633in}}%
\pgfpathlineto{\pgfqpoint{39.574152in}{-3.588018in}}%
\pgfpathlineto{\pgfqpoint{39.581905in}{-3.568685in}}%
\pgfpathlineto{\pgfqpoint{39.589658in}{-3.621976in}}%
\pgfpathlineto{\pgfqpoint{39.597410in}{-3.604871in}}%
\pgfpathlineto{\pgfqpoint{39.605163in}{-3.531970in}}%
\pgfpathlineto{\pgfqpoint{39.612915in}{-3.558304in}}%
\pgfpathlineto{\pgfqpoint{39.620668in}{-3.578598in}}%
\pgfpathlineto{\pgfqpoint{39.628421in}{-3.611506in}}%
\pgfpathlineto{\pgfqpoint{39.636173in}{-3.580699in}}%
\pgfpathlineto{\pgfqpoint{39.643926in}{-3.548019in}}%
\pgfpathlineto{\pgfqpoint{39.651678in}{-3.540845in}}%
\pgfpathlineto{\pgfqpoint{39.659431in}{-3.588000in}}%
\pgfpathlineto{\pgfqpoint{39.667184in}{-3.549986in}}%
\pgfpathlineto{\pgfqpoint{39.674936in}{-3.560527in}}%
\pgfpathlineto{\pgfqpoint{39.682689in}{-3.535305in}}%
\pgfpathlineto{\pgfqpoint{39.690441in}{-3.581393in}}%
\pgfpathlineto{\pgfqpoint{39.698194in}{-3.566963in}}%
\pgfpathlineto{\pgfqpoint{39.705947in}{-3.565620in}}%
\pgfpathlineto{\pgfqpoint{39.713699in}{-3.539384in}}%
\pgfpathlineto{\pgfqpoint{39.721452in}{-3.567120in}}%
\pgfpathlineto{\pgfqpoint{39.729204in}{-3.574670in}}%
\pgfpathlineto{\pgfqpoint{39.736957in}{-3.603913in}}%
\pgfpathlineto{\pgfqpoint{39.744709in}{-3.590934in}}%
\pgfpathlineto{\pgfqpoint{39.752462in}{-3.616034in}}%
\pgfpathlineto{\pgfqpoint{39.760215in}{-3.570976in}}%
\pgfpathlineto{\pgfqpoint{39.767967in}{-3.599453in}}%
\pgfpathlineto{\pgfqpoint{39.775720in}{-3.618165in}}%
\pgfpathlineto{\pgfqpoint{39.783472in}{-3.549188in}}%
\pgfpathlineto{\pgfqpoint{39.791225in}{-3.570532in}}%
\pgfpathlineto{\pgfqpoint{39.798978in}{-3.560822in}}%
\pgfpathlineto{\pgfqpoint{39.806730in}{-3.589165in}}%
\pgfpathlineto{\pgfqpoint{39.814483in}{-3.621989in}}%
\pgfpathlineto{\pgfqpoint{39.822235in}{-3.553954in}}%
\pgfpathlineto{\pgfqpoint{39.829988in}{-3.461017in}}%
\pgfpathlineto{\pgfqpoint{39.837741in}{-3.591931in}}%
\pgfpathlineto{\pgfqpoint{39.845493in}{-3.549257in}}%
\pgfpathlineto{\pgfqpoint{39.853246in}{-3.595357in}}%
\pgfpathlineto{\pgfqpoint{39.860998in}{-3.596624in}}%
\pgfpathlineto{\pgfqpoint{39.868751in}{-3.555657in}}%
\pgfpathlineto{\pgfqpoint{39.876504in}{-3.545535in}}%
\pgfpathlineto{\pgfqpoint{39.884256in}{-3.571496in}}%
\pgfpathlineto{\pgfqpoint{39.892009in}{-3.628408in}}%
\pgfpathlineto{\pgfqpoint{39.899761in}{-3.560830in}}%
\pgfpathlineto{\pgfqpoint{39.907514in}{-3.657945in}}%
\pgfpathlineto{\pgfqpoint{39.915267in}{-3.635896in}}%
\pgfpathlineto{\pgfqpoint{39.923019in}{-3.562730in}}%
\pgfpathlineto{\pgfqpoint{39.930772in}{-3.579108in}}%
\pgfpathlineto{\pgfqpoint{39.938524in}{-3.545129in}}%
\pgfpathlineto{\pgfqpoint{39.946277in}{-3.584309in}}%
\pgfpathlineto{\pgfqpoint{39.954030in}{-3.567273in}}%
\pgfpathlineto{\pgfqpoint{39.961782in}{-3.591391in}}%
\pgfpathlineto{\pgfqpoint{39.969535in}{-3.574400in}}%
\pgfpathlineto{\pgfqpoint{39.977287in}{-3.621049in}}%
\pgfpathlineto{\pgfqpoint{39.985040in}{-3.591200in}}%
\pgfpathlineto{\pgfqpoint{39.992792in}{-3.628780in}}%
\pgfpathlineto{\pgfqpoint{40.000545in}{-3.592158in}}%
\pgfpathlineto{\pgfqpoint{40.008298in}{-3.612674in}}%
\pgfpathlineto{\pgfqpoint{40.016050in}{-3.567873in}}%
\pgfpathlineto{\pgfqpoint{40.023803in}{-3.646069in}}%
\pgfpathlineto{\pgfqpoint{40.031555in}{-3.620430in}}%
\pgfpathlineto{\pgfqpoint{40.039308in}{-3.538664in}}%
\pgfpathlineto{\pgfqpoint{40.047061in}{-3.542062in}}%
\pgfpathlineto{\pgfqpoint{40.054813in}{-3.580070in}}%
\pgfpathlineto{\pgfqpoint{40.062566in}{-3.569192in}}%
\pgfpathlineto{\pgfqpoint{40.070318in}{-3.604287in}}%
\pgfpathlineto{\pgfqpoint{40.078071in}{-3.569171in}}%
\pgfpathlineto{\pgfqpoint{40.085824in}{-3.625218in}}%
\pgfpathlineto{\pgfqpoint{40.093576in}{-3.540271in}}%
\pgfpathlineto{\pgfqpoint{40.101329in}{-3.617143in}}%
\pgfpathlineto{\pgfqpoint{40.109081in}{-3.582180in}}%
\pgfpathlineto{\pgfqpoint{40.116834in}{-3.572664in}}%
\pgfpathlineto{\pgfqpoint{40.124587in}{-3.572110in}}%
\pgfpathlineto{\pgfqpoint{40.132339in}{-3.596902in}}%
\pgfpathlineto{\pgfqpoint{40.140092in}{-3.589947in}}%
\pgfpathlineto{\pgfqpoint{40.147844in}{-3.636083in}}%
\pgfpathlineto{\pgfqpoint{40.155597in}{-3.588797in}}%
\pgfpathlineto{\pgfqpoint{40.163350in}{-3.622864in}}%
\pgfpathlineto{\pgfqpoint{40.171102in}{-3.616111in}}%
\pgfpathlineto{\pgfqpoint{40.178855in}{-3.604396in}}%
\pgfpathlineto{\pgfqpoint{40.186607in}{-3.557730in}}%
\pgfpathlineto{\pgfqpoint{40.194360in}{-3.541874in}}%
\pgfpathlineto{\pgfqpoint{40.202113in}{-3.516798in}}%
\pgfpathlineto{\pgfqpoint{40.209865in}{-3.589448in}}%
\pgfpathlineto{\pgfqpoint{40.217618in}{-3.592648in}}%
\pgfpathlineto{\pgfqpoint{40.225370in}{-3.613415in}}%
\pgfpathlineto{\pgfqpoint{40.233123in}{-3.652626in}}%
\pgfpathlineto{\pgfqpoint{40.240876in}{-3.647893in}}%
\pgfpathlineto{\pgfqpoint{40.248628in}{-3.543016in}}%
\pgfpathlineto{\pgfqpoint{40.256381in}{-3.565015in}}%
\pgfpathlineto{\pgfqpoint{40.264133in}{-3.596738in}}%
\pgfpathlineto{\pgfqpoint{40.271886in}{-3.591143in}}%
\pgfpathlineto{\pgfqpoint{40.279638in}{-3.574956in}}%
\pgfpathlineto{\pgfqpoint{40.287391in}{-3.626425in}}%
\pgfpathlineto{\pgfqpoint{40.295144in}{-3.598009in}}%
\pgfpathlineto{\pgfqpoint{40.302896in}{-3.584735in}}%
\pgfpathlineto{\pgfqpoint{40.310649in}{-3.556207in}}%
\pgfpathlineto{\pgfqpoint{40.318401in}{-3.531079in}}%
\pgfpathlineto{\pgfqpoint{40.326154in}{-3.606685in}}%
\pgfpathlineto{\pgfqpoint{40.333907in}{-3.635246in}}%
\pgfpathlineto{\pgfqpoint{40.341659in}{-3.568108in}}%
\pgfpathlineto{\pgfqpoint{40.349412in}{-3.540522in}}%
\pgfpathlineto{\pgfqpoint{40.357164in}{-3.538756in}}%
\pgfpathlineto{\pgfqpoint{40.364917in}{-3.604845in}}%
\pgfpathlineto{\pgfqpoint{40.372670in}{-3.607024in}}%
\pgfpathlineto{\pgfqpoint{40.380422in}{-3.581030in}}%
\pgfpathlineto{\pgfqpoint{40.388175in}{-3.631447in}}%
\pgfpathlineto{\pgfqpoint{40.395927in}{-3.600626in}}%
\pgfpathlineto{\pgfqpoint{40.403680in}{-3.606204in}}%
\pgfpathlineto{\pgfqpoint{40.411433in}{-3.539536in}}%
\pgfpathlineto{\pgfqpoint{40.419185in}{-3.541617in}}%
\pgfpathlineto{\pgfqpoint{40.426938in}{-3.582034in}}%
\pgfpathlineto{\pgfqpoint{40.434690in}{-3.588919in}}%
\pgfpathlineto{\pgfqpoint{40.442443in}{-3.601806in}}%
\pgfpathlineto{\pgfqpoint{40.450196in}{-3.553914in}}%
\pgfpathlineto{\pgfqpoint{40.457948in}{-3.631219in}}%
\pgfpathlineto{\pgfqpoint{40.465701in}{-3.628234in}}%
\pgfpathlineto{\pgfqpoint{40.473453in}{-3.605428in}}%
\pgfpathlineto{\pgfqpoint{40.481206in}{-3.650717in}}%
\pgfpathlineto{\pgfqpoint{40.488959in}{-3.653367in}}%
\pgfpathlineto{\pgfqpoint{40.496711in}{-3.654868in}}%
\pgfpathlineto{\pgfqpoint{40.504464in}{-3.664879in}}%
\pgfpathlineto{\pgfqpoint{40.512216in}{-3.617406in}}%
\pgfpathlineto{\pgfqpoint{40.519969in}{-3.623355in}}%
\pgfpathlineto{\pgfqpoint{40.527721in}{-3.613619in}}%
\pgfpathlineto{\pgfqpoint{40.535474in}{-3.660626in}}%
\pgfpathlineto{\pgfqpoint{40.543227in}{-3.617417in}}%
\pgfpathlineto{\pgfqpoint{40.550979in}{-3.626408in}}%
\pgfpathlineto{\pgfqpoint{40.558732in}{-3.609492in}}%
\pgfpathlineto{\pgfqpoint{40.566484in}{-3.668725in}}%
\pgfpathlineto{\pgfqpoint{40.574237in}{-3.583229in}}%
\pgfpathlineto{\pgfqpoint{40.581990in}{-3.623930in}}%
\pgfpathlineto{\pgfqpoint{40.589742in}{-3.616992in}}%
\pgfpathlineto{\pgfqpoint{40.597495in}{-3.554348in}}%
\pgfpathlineto{\pgfqpoint{40.605247in}{-3.621043in}}%
\pgfpathlineto{\pgfqpoint{40.613000in}{-3.616183in}}%
\pgfpathlineto{\pgfqpoint{40.620753in}{-3.658012in}}%
\pgfpathlineto{\pgfqpoint{40.628505in}{-3.542454in}}%
\pgfpathlineto{\pgfqpoint{40.636258in}{-3.590667in}}%
\pgfpathlineto{\pgfqpoint{40.644010in}{-3.562365in}}%
\pgfpathlineto{\pgfqpoint{40.651763in}{-3.618347in}}%
\pgfpathlineto{\pgfqpoint{40.659516in}{-3.610420in}}%
\pgfpathlineto{\pgfqpoint{40.667268in}{-3.627479in}}%
\pgfpathlineto{\pgfqpoint{40.675021in}{-3.613087in}}%
\pgfpathlineto{\pgfqpoint{40.682773in}{-3.615932in}}%
\pgfpathlineto{\pgfqpoint{40.690526in}{-3.642313in}}%
\pgfpathlineto{\pgfqpoint{40.698279in}{-3.636211in}}%
\pgfpathlineto{\pgfqpoint{40.706031in}{-3.647754in}}%
\pgfpathlineto{\pgfqpoint{40.713784in}{-3.613664in}}%
\pgfpathlineto{\pgfqpoint{40.721536in}{-3.602632in}}%
\pgfpathlineto{\pgfqpoint{40.729289in}{-3.613654in}}%
\pgfpathlineto{\pgfqpoint{40.737042in}{-3.610293in}}%
\pgfpathlineto{\pgfqpoint{40.744794in}{-3.635971in}}%
\pgfpathlineto{\pgfqpoint{40.752547in}{-3.601212in}}%
\pgfpathlineto{\pgfqpoint{40.760299in}{-3.589142in}}%
\pgfpathlineto{\pgfqpoint{40.768052in}{-3.583601in}}%
\pgfpathlineto{\pgfqpoint{40.775804in}{-3.621018in}}%
\pgfpathlineto{\pgfqpoint{40.783557in}{-3.628265in}}%
\pgfpathlineto{\pgfqpoint{40.791310in}{-3.631609in}}%
\pgfpathlineto{\pgfqpoint{40.799062in}{-3.626307in}}%
\pgfpathlineto{\pgfqpoint{40.806815in}{-3.633215in}}%
\pgfpathlineto{\pgfqpoint{40.814567in}{-3.600957in}}%
\pgfpathlineto{\pgfqpoint{40.822320in}{-3.636859in}}%
\pgfpathlineto{\pgfqpoint{40.830073in}{-3.615023in}}%
\pgfpathlineto{\pgfqpoint{40.837825in}{-3.716286in}}%
\pgfpathlineto{\pgfqpoint{40.845578in}{-3.646408in}}%
\pgfpathlineto{\pgfqpoint{40.853330in}{-3.609220in}}%
\pgfpathlineto{\pgfqpoint{40.861083in}{-3.693933in}}%
\pgfpathlineto{\pgfqpoint{40.868836in}{-3.636475in}}%
\pgfpathlineto{\pgfqpoint{40.876588in}{-3.611568in}}%
\pgfpathlineto{\pgfqpoint{40.884341in}{-3.631173in}}%
\pgfpathlineto{\pgfqpoint{40.892093in}{-3.581086in}}%
\pgfpathlineto{\pgfqpoint{40.899846in}{-3.628667in}}%
\pgfpathlineto{\pgfqpoint{40.907599in}{-3.703135in}}%
\pgfpathlineto{\pgfqpoint{40.915351in}{-3.658218in}}%
\pgfpathlineto{\pgfqpoint{40.923104in}{-3.616388in}}%
\pgfpathlineto{\pgfqpoint{40.930856in}{-3.596724in}}%
\pgfpathlineto{\pgfqpoint{40.938609in}{-3.617226in}}%
\pgfpathlineto{\pgfqpoint{40.946362in}{-3.661768in}}%
\pgfpathlineto{\pgfqpoint{40.954114in}{-3.641058in}}%
\pgfpathlineto{\pgfqpoint{40.961867in}{-3.693564in}}%
\pgfpathlineto{\pgfqpoint{40.969619in}{-3.625851in}}%
\pgfpathlineto{\pgfqpoint{40.977372in}{-3.619373in}}%
\pgfpathlineto{\pgfqpoint{40.985125in}{-3.643599in}}%
\pgfpathlineto{\pgfqpoint{40.992877in}{-3.654761in}}%
\pgfpathlineto{\pgfqpoint{41.000630in}{-3.653878in}}%
\pgfpathlineto{\pgfqpoint{41.008382in}{-3.620171in}}%
\pgfpathlineto{\pgfqpoint{41.016135in}{-3.677315in}}%
\pgfpathlineto{\pgfqpoint{41.023887in}{-3.637606in}}%
\pgfpathlineto{\pgfqpoint{41.031640in}{-3.638005in}}%
\pgfpathlineto{\pgfqpoint{41.039393in}{-3.613160in}}%
\pgfpathlineto{\pgfqpoint{41.047145in}{-3.607822in}}%
\pgfpathlineto{\pgfqpoint{41.054898in}{-3.632659in}}%
\pgfpathlineto{\pgfqpoint{41.062650in}{-3.660467in}}%
\pgfpathlineto{\pgfqpoint{41.070403in}{-3.668960in}}%
\pgfpathlineto{\pgfqpoint{41.078156in}{-3.629717in}}%
\pgfpathlineto{\pgfqpoint{41.085908in}{-3.662220in}}%
\pgfpathlineto{\pgfqpoint{41.093661in}{-3.637952in}}%
\pgfpathlineto{\pgfqpoint{41.101413in}{-3.680240in}}%
\pgfpathlineto{\pgfqpoint{41.109166in}{-3.648257in}}%
\pgfpathlineto{\pgfqpoint{41.116919in}{-3.625585in}}%
\pgfpathlineto{\pgfqpoint{41.124671in}{-3.641792in}}%
\pgfpathlineto{\pgfqpoint{41.132424in}{-3.660919in}}%
\pgfpathlineto{\pgfqpoint{41.140176in}{-3.627486in}}%
\pgfpathlineto{\pgfqpoint{41.147929in}{-3.633898in}}%
\pgfpathlineto{\pgfqpoint{41.155682in}{-3.702090in}}%
\pgfpathlineto{\pgfqpoint{41.163434in}{-3.709053in}}%
\pgfpathlineto{\pgfqpoint{41.171187in}{-3.650719in}}%
\pgfpathlineto{\pgfqpoint{41.178939in}{-3.702766in}}%
\pgfpathlineto{\pgfqpoint{41.186692in}{-3.616467in}}%
\pgfpathlineto{\pgfqpoint{41.194445in}{-3.661782in}}%
\pgfpathlineto{\pgfqpoint{41.202197in}{-3.652050in}}%
\pgfpathlineto{\pgfqpoint{41.209950in}{-3.637375in}}%
\pgfpathlineto{\pgfqpoint{41.217702in}{-3.641301in}}%
\pgfpathlineto{\pgfqpoint{41.225455in}{-3.660692in}}%
\pgfpathlineto{\pgfqpoint{41.233208in}{-3.648093in}}%
\pgfpathlineto{\pgfqpoint{41.240960in}{-3.614556in}}%
\pgfpathlineto{\pgfqpoint{41.248713in}{-3.651210in}}%
\pgfpathlineto{\pgfqpoint{41.256465in}{-3.635821in}}%
\pgfpathlineto{\pgfqpoint{41.264218in}{-3.624388in}}%
\pgfpathlineto{\pgfqpoint{41.271971in}{-3.646594in}}%
\pgfpathlineto{\pgfqpoint{41.279723in}{-3.620681in}}%
\pgfpathlineto{\pgfqpoint{41.287476in}{-3.705669in}}%
\pgfpathlineto{\pgfqpoint{41.295228in}{-3.626337in}}%
\pgfpathlineto{\pgfqpoint{41.302981in}{-3.633700in}}%
\pgfpathlineto{\pgfqpoint{41.310733in}{-3.671516in}}%
\pgfpathlineto{\pgfqpoint{41.318486in}{-3.741292in}}%
\pgfpathlineto{\pgfqpoint{41.326239in}{-3.627858in}}%
\pgfpathlineto{\pgfqpoint{41.333991in}{-3.626293in}}%
\pgfpathlineto{\pgfqpoint{41.341744in}{-3.639157in}}%
\pgfpathlineto{\pgfqpoint{41.349496in}{-3.651597in}}%
\pgfpathlineto{\pgfqpoint{41.357249in}{-3.673721in}}%
\pgfpathlineto{\pgfqpoint{41.365002in}{-3.691068in}}%
\pgfpathlineto{\pgfqpoint{41.372754in}{-3.618842in}}%
\pgfpathlineto{\pgfqpoint{41.380507in}{-3.642958in}}%
\pgfpathlineto{\pgfqpoint{41.388259in}{-3.653320in}}%
\pgfpathlineto{\pgfqpoint{41.396012in}{-3.641936in}}%
\pgfpathlineto{\pgfqpoint{41.403765in}{-3.683056in}}%
\pgfpathlineto{\pgfqpoint{41.403765in}{-3.622962in}}%
\pgfpathlineto{\pgfqpoint{41.403765in}{-3.622962in}}%
\pgfpathlineto{\pgfqpoint{41.396012in}{-3.573235in}}%
\pgfpathlineto{\pgfqpoint{41.388259in}{-3.577862in}}%
\pgfpathlineto{\pgfqpoint{41.380507in}{-3.583547in}}%
\pgfpathlineto{\pgfqpoint{41.372754in}{-3.555134in}}%
\pgfpathlineto{\pgfqpoint{41.365002in}{-3.616749in}}%
\pgfpathlineto{\pgfqpoint{41.357249in}{-3.614578in}}%
\pgfpathlineto{\pgfqpoint{41.349496in}{-3.591458in}}%
\pgfpathlineto{\pgfqpoint{41.341744in}{-3.566660in}}%
\pgfpathlineto{\pgfqpoint{41.333991in}{-3.562434in}}%
\pgfpathlineto{\pgfqpoint{41.326239in}{-3.564467in}}%
\pgfpathlineto{\pgfqpoint{41.318486in}{-3.657980in}}%
\pgfpathlineto{\pgfqpoint{41.310733in}{-3.613805in}}%
\pgfpathlineto{\pgfqpoint{41.302981in}{-3.562263in}}%
\pgfpathlineto{\pgfqpoint{41.295228in}{-3.567167in}}%
\pgfpathlineto{\pgfqpoint{41.287476in}{-3.639292in}}%
\pgfpathlineto{\pgfqpoint{41.279723in}{-3.554583in}}%
\pgfpathlineto{\pgfqpoint{41.271971in}{-3.578472in}}%
\pgfpathlineto{\pgfqpoint{41.264218in}{-3.559894in}}%
\pgfpathlineto{\pgfqpoint{41.256465in}{-3.575603in}}%
\pgfpathlineto{\pgfqpoint{41.248713in}{-3.585149in}}%
\pgfpathlineto{\pgfqpoint{41.240960in}{-3.548037in}}%
\pgfpathlineto{\pgfqpoint{41.233208in}{-3.576485in}}%
\pgfpathlineto{\pgfqpoint{41.225455in}{-3.599402in}}%
\pgfpathlineto{\pgfqpoint{41.217702in}{-3.579519in}}%
\pgfpathlineto{\pgfqpoint{41.209950in}{-3.565346in}}%
\pgfpathlineto{\pgfqpoint{41.202197in}{-3.588749in}}%
\pgfpathlineto{\pgfqpoint{41.194445in}{-3.597471in}}%
\pgfpathlineto{\pgfqpoint{41.186692in}{-3.557829in}}%
\pgfpathlineto{\pgfqpoint{41.178939in}{-3.621456in}}%
\pgfpathlineto{\pgfqpoint{41.171187in}{-3.590127in}}%
\pgfpathlineto{\pgfqpoint{41.163434in}{-3.637291in}}%
\pgfpathlineto{\pgfqpoint{41.155682in}{-3.641837in}}%
\pgfpathlineto{\pgfqpoint{41.147929in}{-3.572092in}}%
\pgfpathlineto{\pgfqpoint{41.140176in}{-3.564005in}}%
\pgfpathlineto{\pgfqpoint{41.132424in}{-3.595251in}}%
\pgfpathlineto{\pgfqpoint{41.124671in}{-3.576358in}}%
\pgfpathlineto{\pgfqpoint{41.116919in}{-3.560159in}}%
\pgfpathlineto{\pgfqpoint{41.109166in}{-3.586419in}}%
\pgfpathlineto{\pgfqpoint{41.101413in}{-3.617747in}}%
\pgfpathlineto{\pgfqpoint{41.093661in}{-3.580198in}}%
\pgfpathlineto{\pgfqpoint{41.085908in}{-3.601750in}}%
\pgfpathlineto{\pgfqpoint{41.078156in}{-3.569225in}}%
\pgfpathlineto{\pgfqpoint{41.070403in}{-3.596835in}}%
\pgfpathlineto{\pgfqpoint{41.062650in}{-3.598534in}}%
\pgfpathlineto{\pgfqpoint{41.054898in}{-3.570500in}}%
\pgfpathlineto{\pgfqpoint{41.047145in}{-3.534089in}}%
\pgfpathlineto{\pgfqpoint{41.039393in}{-3.547553in}}%
\pgfpathlineto{\pgfqpoint{41.031640in}{-3.579002in}}%
\pgfpathlineto{\pgfqpoint{41.023887in}{-3.571519in}}%
\pgfpathlineto{\pgfqpoint{41.016135in}{-3.618839in}}%
\pgfpathlineto{\pgfqpoint{41.008382in}{-3.549662in}}%
\pgfpathlineto{\pgfqpoint{41.000630in}{-3.596355in}}%
\pgfpathlineto{\pgfqpoint{40.992877in}{-3.587179in}}%
\pgfpathlineto{\pgfqpoint{40.985125in}{-3.580132in}}%
\pgfpathlineto{\pgfqpoint{40.977372in}{-3.561092in}}%
\pgfpathlineto{\pgfqpoint{40.969619in}{-3.556034in}}%
\pgfpathlineto{\pgfqpoint{40.961867in}{-3.622122in}}%
\pgfpathlineto{\pgfqpoint{40.954114in}{-3.578604in}}%
\pgfpathlineto{\pgfqpoint{40.946362in}{-3.596833in}}%
\pgfpathlineto{\pgfqpoint{40.938609in}{-3.556907in}}%
\pgfpathlineto{\pgfqpoint{40.930856in}{-3.526919in}}%
\pgfpathlineto{\pgfqpoint{40.923104in}{-3.555682in}}%
\pgfpathlineto{\pgfqpoint{40.915351in}{-3.593596in}}%
\pgfpathlineto{\pgfqpoint{40.907599in}{-3.638772in}}%
\pgfpathlineto{\pgfqpoint{40.899846in}{-3.540367in}}%
\pgfpathlineto{\pgfqpoint{40.892093in}{-3.518413in}}%
\pgfpathlineto{\pgfqpoint{40.884341in}{-3.570008in}}%
\pgfpathlineto{\pgfqpoint{40.876588in}{-3.541876in}}%
\pgfpathlineto{\pgfqpoint{40.868836in}{-3.575411in}}%
\pgfpathlineto{\pgfqpoint{40.861083in}{-3.624423in}}%
\pgfpathlineto{\pgfqpoint{40.853330in}{-3.549587in}}%
\pgfpathlineto{\pgfqpoint{40.845578in}{-3.587426in}}%
\pgfpathlineto{\pgfqpoint{40.837825in}{-3.645343in}}%
\pgfpathlineto{\pgfqpoint{40.830073in}{-3.553746in}}%
\pgfpathlineto{\pgfqpoint{40.822320in}{-3.573938in}}%
\pgfpathlineto{\pgfqpoint{40.814567in}{-3.539016in}}%
\pgfpathlineto{\pgfqpoint{40.806815in}{-3.571728in}}%
\pgfpathlineto{\pgfqpoint{40.799062in}{-3.564084in}}%
\pgfpathlineto{\pgfqpoint{40.791310in}{-3.570278in}}%
\pgfpathlineto{\pgfqpoint{40.783557in}{-3.558294in}}%
\pgfpathlineto{\pgfqpoint{40.775804in}{-3.558762in}}%
\pgfpathlineto{\pgfqpoint{40.768052in}{-3.522045in}}%
\pgfpathlineto{\pgfqpoint{40.760299in}{-3.529179in}}%
\pgfpathlineto{\pgfqpoint{40.752547in}{-3.537005in}}%
\pgfpathlineto{\pgfqpoint{40.744794in}{-3.576024in}}%
\pgfpathlineto{\pgfqpoint{40.737042in}{-3.543195in}}%
\pgfpathlineto{\pgfqpoint{40.729289in}{-3.552492in}}%
\pgfpathlineto{\pgfqpoint{40.721536in}{-3.542417in}}%
\pgfpathlineto{\pgfqpoint{40.713784in}{-3.551955in}}%
\pgfpathlineto{\pgfqpoint{40.706031in}{-3.585548in}}%
\pgfpathlineto{\pgfqpoint{40.698279in}{-3.575643in}}%
\pgfpathlineto{\pgfqpoint{40.690526in}{-3.585539in}}%
\pgfpathlineto{\pgfqpoint{40.682773in}{-3.556543in}}%
\pgfpathlineto{\pgfqpoint{40.675021in}{-3.551956in}}%
\pgfpathlineto{\pgfqpoint{40.667268in}{-3.561551in}}%
\pgfpathlineto{\pgfqpoint{40.659516in}{-3.542351in}}%
\pgfpathlineto{\pgfqpoint{40.651763in}{-3.558225in}}%
\pgfpathlineto{\pgfqpoint{40.644010in}{-3.485342in}}%
\pgfpathlineto{\pgfqpoint{40.636258in}{-3.528074in}}%
\pgfpathlineto{\pgfqpoint{40.628505in}{-3.471039in}}%
\pgfpathlineto{\pgfqpoint{40.620753in}{-3.588478in}}%
\pgfpathlineto{\pgfqpoint{40.613000in}{-3.548344in}}%
\pgfpathlineto{\pgfqpoint{40.605247in}{-3.558603in}}%
\pgfpathlineto{\pgfqpoint{40.597495in}{-3.484006in}}%
\pgfpathlineto{\pgfqpoint{40.589742in}{-3.549335in}}%
\pgfpathlineto{\pgfqpoint{40.581990in}{-3.557156in}}%
\pgfpathlineto{\pgfqpoint{40.574237in}{-3.521902in}}%
\pgfpathlineto{\pgfqpoint{40.566484in}{-3.609195in}}%
\pgfpathlineto{\pgfqpoint{40.558732in}{-3.535596in}}%
\pgfpathlineto{\pgfqpoint{40.550979in}{-3.563588in}}%
\pgfpathlineto{\pgfqpoint{40.543227in}{-3.553402in}}%
\pgfpathlineto{\pgfqpoint{40.535474in}{-3.574396in}}%
\pgfpathlineto{\pgfqpoint{40.527721in}{-3.540863in}}%
\pgfpathlineto{\pgfqpoint{40.519969in}{-3.565633in}}%
\pgfpathlineto{\pgfqpoint{40.512216in}{-3.555780in}}%
\pgfpathlineto{\pgfqpoint{40.504464in}{-3.595412in}}%
\pgfpathlineto{\pgfqpoint{40.496711in}{-3.592597in}}%
\pgfpathlineto{\pgfqpoint{40.488959in}{-3.590415in}}%
\pgfpathlineto{\pgfqpoint{40.481206in}{-3.590416in}}%
\pgfpathlineto{\pgfqpoint{40.473453in}{-3.535781in}}%
\pgfpathlineto{\pgfqpoint{40.465701in}{-3.565461in}}%
\pgfpathlineto{\pgfqpoint{40.457948in}{-3.565001in}}%
\pgfpathlineto{\pgfqpoint{40.450196in}{-3.491899in}}%
\pgfpathlineto{\pgfqpoint{40.442443in}{-3.538360in}}%
\pgfpathlineto{\pgfqpoint{40.434690in}{-3.525308in}}%
\pgfpathlineto{\pgfqpoint{40.426938in}{-3.523315in}}%
\pgfpathlineto{\pgfqpoint{40.419185in}{-3.470918in}}%
\pgfpathlineto{\pgfqpoint{40.411433in}{-3.468430in}}%
\pgfpathlineto{\pgfqpoint{40.403680in}{-3.544050in}}%
\pgfpathlineto{\pgfqpoint{40.395927in}{-3.534445in}}%
\pgfpathlineto{\pgfqpoint{40.388175in}{-3.565565in}}%
\pgfpathlineto{\pgfqpoint{40.380422in}{-3.515480in}}%
\pgfpathlineto{\pgfqpoint{40.372670in}{-3.540409in}}%
\pgfpathlineto{\pgfqpoint{40.364917in}{-3.543125in}}%
\pgfpathlineto{\pgfqpoint{40.357164in}{-3.462954in}}%
\pgfpathlineto{\pgfqpoint{40.349412in}{-3.478936in}}%
\pgfpathlineto{\pgfqpoint{40.341659in}{-3.503771in}}%
\pgfpathlineto{\pgfqpoint{40.333907in}{-3.548946in}}%
\pgfpathlineto{\pgfqpoint{40.326154in}{-3.543888in}}%
\pgfpathlineto{\pgfqpoint{40.318401in}{-3.463849in}}%
\pgfpathlineto{\pgfqpoint{40.310649in}{-3.494379in}}%
\pgfpathlineto{\pgfqpoint{40.302896in}{-3.525869in}}%
\pgfpathlineto{\pgfqpoint{40.295144in}{-3.537114in}}%
\pgfpathlineto{\pgfqpoint{40.287391in}{-3.551850in}}%
\pgfpathlineto{\pgfqpoint{40.279638in}{-3.515042in}}%
\pgfpathlineto{\pgfqpoint{40.271886in}{-3.529044in}}%
\pgfpathlineto{\pgfqpoint{40.264133in}{-3.523344in}}%
\pgfpathlineto{\pgfqpoint{40.256381in}{-3.491150in}}%
\pgfpathlineto{\pgfqpoint{40.248628in}{-3.475361in}}%
\pgfpathlineto{\pgfqpoint{40.240876in}{-3.585450in}}%
\pgfpathlineto{\pgfqpoint{40.233123in}{-3.580196in}}%
\pgfpathlineto{\pgfqpoint{40.225370in}{-3.552151in}}%
\pgfpathlineto{\pgfqpoint{40.217618in}{-3.529086in}}%
\pgfpathlineto{\pgfqpoint{40.209865in}{-3.515203in}}%
\pgfpathlineto{\pgfqpoint{40.202113in}{-3.451191in}}%
\pgfpathlineto{\pgfqpoint{40.194360in}{-3.476436in}}%
\pgfpathlineto{\pgfqpoint{40.186607in}{-3.493421in}}%
\pgfpathlineto{\pgfqpoint{40.178855in}{-3.529654in}}%
\pgfpathlineto{\pgfqpoint{40.171102in}{-3.546410in}}%
\pgfpathlineto{\pgfqpoint{40.163350in}{-3.554600in}}%
\pgfpathlineto{\pgfqpoint{40.155597in}{-3.524881in}}%
\pgfpathlineto{\pgfqpoint{40.147844in}{-3.565732in}}%
\pgfpathlineto{\pgfqpoint{40.140092in}{-3.517915in}}%
\pgfpathlineto{\pgfqpoint{40.132339in}{-3.531987in}}%
\pgfpathlineto{\pgfqpoint{40.124587in}{-3.507118in}}%
\pgfpathlineto{\pgfqpoint{40.116834in}{-3.508578in}}%
\pgfpathlineto{\pgfqpoint{40.109081in}{-3.516062in}}%
\pgfpathlineto{\pgfqpoint{40.101329in}{-3.556968in}}%
\pgfpathlineto{\pgfqpoint{40.093576in}{-3.467268in}}%
\pgfpathlineto{\pgfqpoint{40.085824in}{-3.564402in}}%
\pgfpathlineto{\pgfqpoint{40.078071in}{-3.499947in}}%
\pgfpathlineto{\pgfqpoint{40.070318in}{-3.540951in}}%
\pgfpathlineto{\pgfqpoint{40.062566in}{-3.511875in}}%
\pgfpathlineto{\pgfqpoint{40.054813in}{-3.501819in}}%
\pgfpathlineto{\pgfqpoint{40.047061in}{-3.477869in}}%
\pgfpathlineto{\pgfqpoint{40.039308in}{-3.474483in}}%
\pgfpathlineto{\pgfqpoint{40.031555in}{-3.559518in}}%
\pgfpathlineto{\pgfqpoint{40.023803in}{-3.580046in}}%
\pgfpathlineto{\pgfqpoint{40.016050in}{-3.508730in}}%
\pgfpathlineto{\pgfqpoint{40.008298in}{-3.545462in}}%
\pgfpathlineto{\pgfqpoint{40.000545in}{-3.530505in}}%
\pgfpathlineto{\pgfqpoint{39.992792in}{-3.563875in}}%
\pgfpathlineto{\pgfqpoint{39.985040in}{-3.531887in}}%
\pgfpathlineto{\pgfqpoint{39.977287in}{-3.556782in}}%
\pgfpathlineto{\pgfqpoint{39.969535in}{-3.509314in}}%
\pgfpathlineto{\pgfqpoint{39.961782in}{-3.527872in}}%
\pgfpathlineto{\pgfqpoint{39.954030in}{-3.502511in}}%
\pgfpathlineto{\pgfqpoint{39.946277in}{-3.525079in}}%
\pgfpathlineto{\pgfqpoint{39.938524in}{-3.485780in}}%
\pgfpathlineto{\pgfqpoint{39.930772in}{-3.508348in}}%
\pgfpathlineto{\pgfqpoint{39.923019in}{-3.492294in}}%
\pgfpathlineto{\pgfqpoint{39.915267in}{-3.568915in}}%
\pgfpathlineto{\pgfqpoint{39.907514in}{-3.585980in}}%
\pgfpathlineto{\pgfqpoint{39.899761in}{-3.494134in}}%
\pgfpathlineto{\pgfqpoint{39.892009in}{-3.569487in}}%
\pgfpathlineto{\pgfqpoint{39.884256in}{-3.508517in}}%
\pgfpathlineto{\pgfqpoint{39.876504in}{-3.482541in}}%
\pgfpathlineto{\pgfqpoint{39.868751in}{-3.476806in}}%
\pgfpathlineto{\pgfqpoint{39.860998in}{-3.524994in}}%
\pgfpathlineto{\pgfqpoint{39.853246in}{-3.524280in}}%
\pgfpathlineto{\pgfqpoint{39.845493in}{-3.487654in}}%
\pgfpathlineto{\pgfqpoint{39.837741in}{-3.525669in}}%
\pgfpathlineto{\pgfqpoint{39.829988in}{-3.381125in}}%
\pgfpathlineto{\pgfqpoint{39.822235in}{-3.488095in}}%
\pgfpathlineto{\pgfqpoint{39.814483in}{-3.552441in}}%
\pgfpathlineto{\pgfqpoint{39.806730in}{-3.527900in}}%
\pgfpathlineto{\pgfqpoint{39.798978in}{-3.495535in}}%
\pgfpathlineto{\pgfqpoint{39.791225in}{-3.501202in}}%
\pgfpathlineto{\pgfqpoint{39.783472in}{-3.482030in}}%
\pgfpathlineto{\pgfqpoint{39.775720in}{-3.550447in}}%
\pgfpathlineto{\pgfqpoint{39.767967in}{-3.531489in}}%
\pgfpathlineto{\pgfqpoint{39.760215in}{-3.507527in}}%
\pgfpathlineto{\pgfqpoint{39.752462in}{-3.554396in}}%
\pgfpathlineto{\pgfqpoint{39.744709in}{-3.525560in}}%
\pgfpathlineto{\pgfqpoint{39.736957in}{-3.538373in}}%
\pgfpathlineto{\pgfqpoint{39.729204in}{-3.509185in}}%
\pgfpathlineto{\pgfqpoint{39.721452in}{-3.506996in}}%
\pgfpathlineto{\pgfqpoint{39.713699in}{-3.469010in}}%
\pgfpathlineto{\pgfqpoint{39.705947in}{-3.497926in}}%
\pgfpathlineto{\pgfqpoint{39.698194in}{-3.501609in}}%
\pgfpathlineto{\pgfqpoint{39.690441in}{-3.516519in}}%
\pgfpathlineto{\pgfqpoint{39.682689in}{-3.473906in}}%
\pgfpathlineto{\pgfqpoint{39.674936in}{-3.487533in}}%
\pgfpathlineto{\pgfqpoint{39.667184in}{-3.487071in}}%
\pgfpathlineto{\pgfqpoint{39.659431in}{-3.527435in}}%
\pgfpathlineto{\pgfqpoint{39.651678in}{-3.472369in}}%
\pgfpathlineto{\pgfqpoint{39.643926in}{-3.488212in}}%
\pgfpathlineto{\pgfqpoint{39.636173in}{-3.510443in}}%
\pgfpathlineto{\pgfqpoint{39.628421in}{-3.546488in}}%
\pgfpathlineto{\pgfqpoint{39.620668in}{-3.512667in}}%
\pgfpathlineto{\pgfqpoint{39.612915in}{-3.490239in}}%
\pgfpathlineto{\pgfqpoint{39.605163in}{-3.462895in}}%
\pgfpathlineto{\pgfqpoint{39.597410in}{-3.534409in}}%
\pgfpathlineto{\pgfqpoint{39.589658in}{-3.558549in}}%
\pgfpathlineto{\pgfqpoint{39.581905in}{-3.507713in}}%
\pgfpathlineto{\pgfqpoint{39.574152in}{-3.523736in}}%
\pgfpathlineto{\pgfqpoint{39.566400in}{-3.485909in}}%
\pgfpathlineto{\pgfqpoint{39.558647in}{-3.551664in}}%
\pgfpathlineto{\pgfqpoint{39.550895in}{-3.574044in}}%
\pgfpathlineto{\pgfqpoint{39.543142in}{-3.481279in}}%
\pgfpathlineto{\pgfqpoint{39.535389in}{-3.468659in}}%
\pgfpathlineto{\pgfqpoint{39.527637in}{-3.450349in}}%
\pgfpathlineto{\pgfqpoint{39.519884in}{-3.448144in}}%
\pgfpathlineto{\pgfqpoint{39.512132in}{-3.466432in}}%
\pgfpathlineto{\pgfqpoint{39.504379in}{-3.509841in}}%
\pgfpathlineto{\pgfqpoint{39.496626in}{-3.484789in}}%
\pgfpathlineto{\pgfqpoint{39.488874in}{-3.484393in}}%
\pgfpathlineto{\pgfqpoint{39.481121in}{-3.448180in}}%
\pgfpathlineto{\pgfqpoint{39.473369in}{-3.503020in}}%
\pgfpathlineto{\pgfqpoint{39.465616in}{-3.560627in}}%
\pgfpathlineto{\pgfqpoint{39.457864in}{-3.488701in}}%
\pgfpathlineto{\pgfqpoint{39.450111in}{-3.501058in}}%
\pgfpathlineto{\pgfqpoint{39.442358in}{-3.487380in}}%
\pgfpathlineto{\pgfqpoint{39.434606in}{-3.496343in}}%
\pgfpathlineto{\pgfqpoint{39.426853in}{-3.452044in}}%
\pgfpathlineto{\pgfqpoint{39.419101in}{-3.515305in}}%
\pgfpathlineto{\pgfqpoint{39.411348in}{-3.433070in}}%
\pgfpathlineto{\pgfqpoint{39.403595in}{-3.464118in}}%
\pgfpathlineto{\pgfqpoint{39.395843in}{-3.590700in}}%
\pgfpathlineto{\pgfqpoint{39.388090in}{-3.502667in}}%
\pgfpathlineto{\pgfqpoint{39.380338in}{-3.488058in}}%
\pgfpathlineto{\pgfqpoint{39.372585in}{-3.525703in}}%
\pgfpathlineto{\pgfqpoint{39.364832in}{-3.484429in}}%
\pgfpathlineto{\pgfqpoint{39.357080in}{-3.501414in}}%
\pgfpathlineto{\pgfqpoint{39.349327in}{-3.457566in}}%
\pgfpathlineto{\pgfqpoint{39.341575in}{-3.512253in}}%
\pgfpathlineto{\pgfqpoint{39.333822in}{-3.433764in}}%
\pgfpathlineto{\pgfqpoint{39.326069in}{-3.501722in}}%
\pgfpathlineto{\pgfqpoint{39.318317in}{-3.459726in}}%
\pgfpathlineto{\pgfqpoint{39.310564in}{-3.479889in}}%
\pgfpathlineto{\pgfqpoint{39.302812in}{-3.500046in}}%
\pgfpathlineto{\pgfqpoint{39.295059in}{-3.407418in}}%
\pgfpathlineto{\pgfqpoint{39.287306in}{-3.468704in}}%
\pgfpathlineto{\pgfqpoint{39.279554in}{-3.465925in}}%
\pgfpathlineto{\pgfqpoint{39.271801in}{-3.497025in}}%
\pgfpathlineto{\pgfqpoint{39.264049in}{-3.494349in}}%
\pgfpathlineto{\pgfqpoint{39.256296in}{-3.463021in}}%
\pgfpathlineto{\pgfqpoint{39.248543in}{-3.425543in}}%
\pgfpathlineto{\pgfqpoint{39.240791in}{-3.458832in}}%
\pgfpathlineto{\pgfqpoint{39.233038in}{-3.508020in}}%
\pgfpathlineto{\pgfqpoint{39.225286in}{-3.561483in}}%
\pgfpathlineto{\pgfqpoint{39.217533in}{-3.489721in}}%
\pgfpathlineto{\pgfqpoint{39.209781in}{-3.474707in}}%
\pgfpathlineto{\pgfqpoint{39.202028in}{-3.440538in}}%
\pgfpathlineto{\pgfqpoint{39.194275in}{-3.462676in}}%
\pgfpathlineto{\pgfqpoint{39.186523in}{-3.477263in}}%
\pgfpathlineto{\pgfqpoint{39.178770in}{-3.533570in}}%
\pgfpathlineto{\pgfqpoint{39.171018in}{-3.461744in}}%
\pgfpathlineto{\pgfqpoint{39.163265in}{-3.491150in}}%
\pgfpathlineto{\pgfqpoint{39.155512in}{-3.461025in}}%
\pgfpathlineto{\pgfqpoint{39.147760in}{-3.521933in}}%
\pgfpathlineto{\pgfqpoint{39.140007in}{-3.491393in}}%
\pgfpathlineto{\pgfqpoint{39.132255in}{-3.509125in}}%
\pgfpathlineto{\pgfqpoint{39.124502in}{-3.487913in}}%
\pgfpathlineto{\pgfqpoint{39.116749in}{-3.490388in}}%
\pgfpathlineto{\pgfqpoint{39.108997in}{-3.538267in}}%
\pgfpathlineto{\pgfqpoint{39.101244in}{-3.473481in}}%
\pgfpathlineto{\pgfqpoint{39.093492in}{-3.502604in}}%
\pgfpathlineto{\pgfqpoint{39.085739in}{-3.461426in}}%
\pgfpathlineto{\pgfqpoint{39.077986in}{-3.473131in}}%
\pgfpathlineto{\pgfqpoint{39.070234in}{-3.496299in}}%
\pgfpathlineto{\pgfqpoint{39.062481in}{-3.446307in}}%
\pgfpathlineto{\pgfqpoint{39.054729in}{-3.424522in}}%
\pgfpathlineto{\pgfqpoint{39.046976in}{-3.499741in}}%
\pgfpathlineto{\pgfqpoint{39.039223in}{-3.483938in}}%
\pgfpathlineto{\pgfqpoint{39.031471in}{-3.494427in}}%
\pgfpathlineto{\pgfqpoint{39.023718in}{-3.509884in}}%
\pgfpathlineto{\pgfqpoint{39.015966in}{-3.531989in}}%
\pgfpathlineto{\pgfqpoint{39.008213in}{-3.512128in}}%
\pgfpathlineto{\pgfqpoint{39.000460in}{-3.535687in}}%
\pgfpathlineto{\pgfqpoint{38.992708in}{-3.492114in}}%
\pgfpathlineto{\pgfqpoint{38.984955in}{-3.479112in}}%
\pgfpathlineto{\pgfqpoint{38.977203in}{-3.403835in}}%
\pgfpathlineto{\pgfqpoint{38.969450in}{-3.506146in}}%
\pgfpathlineto{\pgfqpoint{38.961697in}{-3.442531in}}%
\pgfpathlineto{\pgfqpoint{38.953945in}{-3.500867in}}%
\pgfpathlineto{\pgfqpoint{38.946192in}{-3.480673in}}%
\pgfpathlineto{\pgfqpoint{38.938440in}{-3.449570in}}%
\pgfpathlineto{\pgfqpoint{38.930687in}{-3.502175in}}%
\pgfpathlineto{\pgfqpoint{38.922935in}{-3.472839in}}%
\pgfpathlineto{\pgfqpoint{38.915182in}{-3.477509in}}%
\pgfpathlineto{\pgfqpoint{38.907429in}{-3.510557in}}%
\pgfpathlineto{\pgfqpoint{38.899677in}{-3.465940in}}%
\pgfpathlineto{\pgfqpoint{38.891924in}{-3.434209in}}%
\pgfpathlineto{\pgfqpoint{38.884172in}{-3.519215in}}%
\pgfpathlineto{\pgfqpoint{38.876419in}{-3.482591in}}%
\pgfpathlineto{\pgfqpoint{38.868666in}{-3.505033in}}%
\pgfpathlineto{\pgfqpoint{38.860914in}{-3.527430in}}%
\pgfpathlineto{\pgfqpoint{38.853161in}{-3.492061in}}%
\pgfpathlineto{\pgfqpoint{38.845409in}{-3.442438in}}%
\pgfpathlineto{\pgfqpoint{38.837656in}{-3.377569in}}%
\pgfpathlineto{\pgfqpoint{38.829903in}{-3.459871in}}%
\pgfpathlineto{\pgfqpoint{38.822151in}{-3.487908in}}%
\pgfpathlineto{\pgfqpoint{38.814398in}{-3.522656in}}%
\pgfpathlineto{\pgfqpoint{38.806646in}{-3.447276in}}%
\pgfpathlineto{\pgfqpoint{38.798893in}{-3.457727in}}%
\pgfpathlineto{\pgfqpoint{38.791140in}{-3.228569in}}%
\pgfpathlineto{\pgfqpoint{38.783388in}{-3.460098in}}%
\pgfpathlineto{\pgfqpoint{38.775635in}{-3.416586in}}%
\pgfpathlineto{\pgfqpoint{38.767883in}{-3.498747in}}%
\pgfpathlineto{\pgfqpoint{38.760130in}{-3.451577in}}%
\pgfpathlineto{\pgfqpoint{38.752377in}{-3.465335in}}%
\pgfpathlineto{\pgfqpoint{38.744625in}{-3.450216in}}%
\pgfpathlineto{\pgfqpoint{38.736872in}{-3.468676in}}%
\pgfpathlineto{\pgfqpoint{38.729120in}{-3.481027in}}%
\pgfpathlineto{\pgfqpoint{38.721367in}{-3.532485in}}%
\pgfpathlineto{\pgfqpoint{38.713614in}{-3.446203in}}%
\pgfpathlineto{\pgfqpoint{38.705862in}{-3.505096in}}%
\pgfpathlineto{\pgfqpoint{38.698109in}{-3.461764in}}%
\pgfpathlineto{\pgfqpoint{38.690357in}{-3.462086in}}%
\pgfpathlineto{\pgfqpoint{38.682604in}{-3.470204in}}%
\pgfpathlineto{\pgfqpoint{38.674852in}{-3.456406in}}%
\pgfpathlineto{\pgfqpoint{38.667099in}{-3.460052in}}%
\pgfpathlineto{\pgfqpoint{38.659346in}{-3.550758in}}%
\pgfpathlineto{\pgfqpoint{38.651594in}{-3.484248in}}%
\pgfpathlineto{\pgfqpoint{38.643841in}{-3.461825in}}%
\pgfpathlineto{\pgfqpoint{38.636089in}{-3.465036in}}%
\pgfpathlineto{\pgfqpoint{38.628336in}{-3.494447in}}%
\pgfpathlineto{\pgfqpoint{38.620583in}{-3.445772in}}%
\pgfpathlineto{\pgfqpoint{38.612831in}{-3.468999in}}%
\pgfpathlineto{\pgfqpoint{38.605078in}{-3.469350in}}%
\pgfpathlineto{\pgfqpoint{38.597326in}{-3.454389in}}%
\pgfpathlineto{\pgfqpoint{38.589573in}{-3.492916in}}%
\pgfpathlineto{\pgfqpoint{38.581820in}{-3.514083in}}%
\pgfpathlineto{\pgfqpoint{38.574068in}{-3.462131in}}%
\pgfpathlineto{\pgfqpoint{38.566315in}{-3.510190in}}%
\pgfpathlineto{\pgfqpoint{38.558563in}{-3.429949in}}%
\pgfpathlineto{\pgfqpoint{38.550810in}{-3.515991in}}%
\pgfpathlineto{\pgfqpoint{38.543057in}{-3.496534in}}%
\pgfpathlineto{\pgfqpoint{38.535305in}{-3.448405in}}%
\pgfpathlineto{\pgfqpoint{38.527552in}{-3.514135in}}%
\pgfpathlineto{\pgfqpoint{38.519800in}{-3.446574in}}%
\pgfpathlineto{\pgfqpoint{38.512047in}{-3.459760in}}%
\pgfpathlineto{\pgfqpoint{38.504294in}{-3.473026in}}%
\pgfpathlineto{\pgfqpoint{38.496542in}{-3.475861in}}%
\pgfpathlineto{\pgfqpoint{38.488789in}{-3.449353in}}%
\pgfpathlineto{\pgfqpoint{38.481037in}{-3.494024in}}%
\pgfpathlineto{\pgfqpoint{38.473284in}{-3.505932in}}%
\pgfpathlineto{\pgfqpoint{38.465531in}{-3.478404in}}%
\pgfpathlineto{\pgfqpoint{38.457779in}{-3.454288in}}%
\pgfpathlineto{\pgfqpoint{38.450026in}{-3.420578in}}%
\pgfpathlineto{\pgfqpoint{38.442274in}{-3.466376in}}%
\pgfpathlineto{\pgfqpoint{38.434521in}{-3.501479in}}%
\pgfpathlineto{\pgfqpoint{38.426769in}{-3.485012in}}%
\pgfpathlineto{\pgfqpoint{38.419016in}{-3.411680in}}%
\pgfpathlineto{\pgfqpoint{38.411263in}{-3.481640in}}%
\pgfpathlineto{\pgfqpoint{38.403511in}{-3.505517in}}%
\pgfpathlineto{\pgfqpoint{38.395758in}{-3.483105in}}%
\pgfpathlineto{\pgfqpoint{38.388006in}{-3.446986in}}%
\pgfpathlineto{\pgfqpoint{38.380253in}{-3.500486in}}%
\pgfpathlineto{\pgfqpoint{38.372500in}{-3.462550in}}%
\pgfpathlineto{\pgfqpoint{38.364748in}{-3.444059in}}%
\pgfpathlineto{\pgfqpoint{38.356995in}{-3.440115in}}%
\pgfpathlineto{\pgfqpoint{38.349243in}{-3.466137in}}%
\pgfpathlineto{\pgfqpoint{38.341490in}{-3.520902in}}%
\pgfpathlineto{\pgfqpoint{38.333737in}{-3.423871in}}%
\pgfpathlineto{\pgfqpoint{38.325985in}{-3.446967in}}%
\pgfpathlineto{\pgfqpoint{38.318232in}{-3.471968in}}%
\pgfpathlineto{\pgfqpoint{38.310480in}{-3.467475in}}%
\pgfpathlineto{\pgfqpoint{38.302727in}{-3.398614in}}%
\pgfpathlineto{\pgfqpoint{38.294974in}{-3.453948in}}%
\pgfpathlineto{\pgfqpoint{38.287222in}{-3.454446in}}%
\pgfpathlineto{\pgfqpoint{38.279469in}{-3.420987in}}%
\pgfpathlineto{\pgfqpoint{38.271717in}{-3.461070in}}%
\pgfpathlineto{\pgfqpoint{38.263964in}{-3.361114in}}%
\pgfpathlineto{\pgfqpoint{38.256211in}{-3.447513in}}%
\pgfpathlineto{\pgfqpoint{38.248459in}{-3.334796in}}%
\pgfpathlineto{\pgfqpoint{38.240706in}{-3.420142in}}%
\pgfpathlineto{\pgfqpoint{38.232954in}{-3.417662in}}%
\pgfpathlineto{\pgfqpoint{38.225201in}{-3.441926in}}%
\pgfpathlineto{\pgfqpoint{38.217448in}{-3.441638in}}%
\pgfpathlineto{\pgfqpoint{38.209696in}{-3.407242in}}%
\pgfpathlineto{\pgfqpoint{38.201943in}{-3.483993in}}%
\pgfpathlineto{\pgfqpoint{38.194191in}{-3.445903in}}%
\pgfpathlineto{\pgfqpoint{38.186438in}{-3.397772in}}%
\pgfpathlineto{\pgfqpoint{38.178686in}{-3.433999in}}%
\pgfpathlineto{\pgfqpoint{38.170933in}{-3.448473in}}%
\pgfpathlineto{\pgfqpoint{38.163180in}{-3.464401in}}%
\pgfpathlineto{\pgfqpoint{38.155428in}{-3.439571in}}%
\pgfpathlineto{\pgfqpoint{38.147675in}{-3.463451in}}%
\pgfpathlineto{\pgfqpoint{38.139923in}{-3.496552in}}%
\pgfpathlineto{\pgfqpoint{38.132170in}{-3.487640in}}%
\pgfpathlineto{\pgfqpoint{38.124417in}{-3.431219in}}%
\pgfpathlineto{\pgfqpoint{38.116665in}{-3.524961in}}%
\pgfpathlineto{\pgfqpoint{38.108912in}{-3.427470in}}%
\pgfpathlineto{\pgfqpoint{38.101160in}{-3.485675in}}%
\pgfpathlineto{\pgfqpoint{38.093407in}{-3.446645in}}%
\pgfpathlineto{\pgfqpoint{38.085654in}{-3.370248in}}%
\pgfpathlineto{\pgfqpoint{38.077902in}{-3.433216in}}%
\pgfpathlineto{\pgfqpoint{38.070149in}{-3.447517in}}%
\pgfpathlineto{\pgfqpoint{38.062397in}{-3.479644in}}%
\pgfpathlineto{\pgfqpoint{38.054644in}{-3.454672in}}%
\pgfpathlineto{\pgfqpoint{38.046891in}{-3.498808in}}%
\pgfpathlineto{\pgfqpoint{38.039139in}{-3.446334in}}%
\pgfpathlineto{\pgfqpoint{38.031386in}{-3.454564in}}%
\pgfpathlineto{\pgfqpoint{38.023634in}{-3.430815in}}%
\pgfpathlineto{\pgfqpoint{38.015881in}{-3.414091in}}%
\pgfpathlineto{\pgfqpoint{38.008128in}{-3.424628in}}%
\pgfpathlineto{\pgfqpoint{38.000376in}{-3.461540in}}%
\pgfpathlineto{\pgfqpoint{37.992623in}{-3.393427in}}%
\pgfpathlineto{\pgfqpoint{37.984871in}{-3.407172in}}%
\pgfpathlineto{\pgfqpoint{37.977118in}{-3.459312in}}%
\pgfpathlineto{\pgfqpoint{37.969365in}{-3.416354in}}%
\pgfpathlineto{\pgfqpoint{37.961613in}{-3.387652in}}%
\pgfpathlineto{\pgfqpoint{37.953860in}{-3.439368in}}%
\pgfpathlineto{\pgfqpoint{37.946108in}{-3.474768in}}%
\pgfpathlineto{\pgfqpoint{37.938355in}{-3.414130in}}%
\pgfpathlineto{\pgfqpoint{37.930603in}{-3.427614in}}%
\pgfpathlineto{\pgfqpoint{37.922850in}{-3.372563in}}%
\pgfpathlineto{\pgfqpoint{37.915097in}{-3.424869in}}%
\pgfpathlineto{\pgfqpoint{37.907345in}{-3.393928in}}%
\pgfpathlineto{\pgfqpoint{37.899592in}{-3.417409in}}%
\pgfpathlineto{\pgfqpoint{37.891840in}{-3.454800in}}%
\pgfpathlineto{\pgfqpoint{37.884087in}{-3.395511in}}%
\pgfpathlineto{\pgfqpoint{37.876334in}{-3.416864in}}%
\pgfpathlineto{\pgfqpoint{37.868582in}{-3.458043in}}%
\pgfpathlineto{\pgfqpoint{37.860829in}{-3.381490in}}%
\pgfpathlineto{\pgfqpoint{37.853077in}{-3.488493in}}%
\pgfpathlineto{\pgfqpoint{37.845324in}{-3.388858in}}%
\pgfpathlineto{\pgfqpoint{37.837571in}{-3.388544in}}%
\pgfpathlineto{\pgfqpoint{37.829819in}{-3.390613in}}%
\pgfpathlineto{\pgfqpoint{37.822066in}{-3.365835in}}%
\pgfpathlineto{\pgfqpoint{37.814314in}{-3.413203in}}%
\pgfpathlineto{\pgfqpoint{37.806561in}{-3.409518in}}%
\pgfpathlineto{\pgfqpoint{37.798808in}{-3.417955in}}%
\pgfpathlineto{\pgfqpoint{37.791056in}{-3.407413in}}%
\pgfpathlineto{\pgfqpoint{37.783303in}{-3.370003in}}%
\pgfpathlineto{\pgfqpoint{37.775551in}{-3.447402in}}%
\pgfpathlineto{\pgfqpoint{37.767798in}{-3.461558in}}%
\pgfpathlineto{\pgfqpoint{37.760045in}{-3.436501in}}%
\pgfpathlineto{\pgfqpoint{37.752293in}{-3.390304in}}%
\pgfpathlineto{\pgfqpoint{37.744540in}{-3.411648in}}%
\pgfpathlineto{\pgfqpoint{37.736788in}{-3.447040in}}%
\pgfpathlineto{\pgfqpoint{37.729035in}{-3.411227in}}%
\pgfpathlineto{\pgfqpoint{37.721282in}{-3.440613in}}%
\pgfpathlineto{\pgfqpoint{37.713530in}{-3.447621in}}%
\pgfpathlineto{\pgfqpoint{37.705777in}{-3.418221in}}%
\pgfpathlineto{\pgfqpoint{37.698025in}{-3.447509in}}%
\pgfpathlineto{\pgfqpoint{37.690272in}{-3.474706in}}%
\pgfpathlineto{\pgfqpoint{37.682519in}{-3.402581in}}%
\pgfpathlineto{\pgfqpoint{37.674767in}{-3.421195in}}%
\pgfpathlineto{\pgfqpoint{37.667014in}{-3.444245in}}%
\pgfpathlineto{\pgfqpoint{37.659262in}{-3.446536in}}%
\pgfpathlineto{\pgfqpoint{37.651509in}{-3.410415in}}%
\pgfpathlineto{\pgfqpoint{37.643757in}{-3.439731in}}%
\pgfpathlineto{\pgfqpoint{37.636004in}{-3.425166in}}%
\pgfpathlineto{\pgfqpoint{37.628251in}{-3.511778in}}%
\pgfpathlineto{\pgfqpoint{37.620499in}{-3.492312in}}%
\pgfpathlineto{\pgfqpoint{37.612746in}{-3.465147in}}%
\pgfpathlineto{\pgfqpoint{37.604994in}{-3.470281in}}%
\pgfpathlineto{\pgfqpoint{37.597241in}{-3.445284in}}%
\pgfpathlineto{\pgfqpoint{37.589488in}{-3.442113in}}%
\pgfpathlineto{\pgfqpoint{37.581736in}{-3.415184in}}%
\pgfpathlineto{\pgfqpoint{37.573983in}{-3.380435in}}%
\pgfpathlineto{\pgfqpoint{37.566231in}{-3.478002in}}%
\pgfpathlineto{\pgfqpoint{37.558478in}{-3.483514in}}%
\pgfpathlineto{\pgfqpoint{37.550725in}{-3.477211in}}%
\pgfpathlineto{\pgfqpoint{37.542973in}{-3.492858in}}%
\pgfpathlineto{\pgfqpoint{37.535220in}{-3.443610in}}%
\pgfpathlineto{\pgfqpoint{37.527468in}{-3.469226in}}%
\pgfpathlineto{\pgfqpoint{37.519715in}{-3.508218in}}%
\pgfpathlineto{\pgfqpoint{37.511962in}{-3.472795in}}%
\pgfpathlineto{\pgfqpoint{37.504210in}{-3.486728in}}%
\pgfpathlineto{\pgfqpoint{37.496457in}{-3.454950in}}%
\pgfpathlineto{\pgfqpoint{37.488705in}{-3.474015in}}%
\pgfpathlineto{\pgfqpoint{37.480952in}{-3.480044in}}%
\pgfpathlineto{\pgfqpoint{37.473199in}{-3.472485in}}%
\pgfpathlineto{\pgfqpoint{37.465447in}{-3.476385in}}%
\pgfpathlineto{\pgfqpoint{37.457694in}{-3.414427in}}%
\pgfpathlineto{\pgfqpoint{37.449942in}{-3.459524in}}%
\pgfpathlineto{\pgfqpoint{37.442189in}{-3.469782in}}%
\pgfpathlineto{\pgfqpoint{37.434436in}{-3.449410in}}%
\pgfpathlineto{\pgfqpoint{37.426684in}{-3.419967in}}%
\pgfpathlineto{\pgfqpoint{37.418931in}{-3.460477in}}%
\pgfpathlineto{\pgfqpoint{37.411179in}{-3.479583in}}%
\pgfpathlineto{\pgfqpoint{37.403426in}{-3.431440in}}%
\pgfpathlineto{\pgfqpoint{37.395674in}{-3.405837in}}%
\pgfpathlineto{\pgfqpoint{37.387921in}{-3.545863in}}%
\pgfpathlineto{\pgfqpoint{37.380168in}{-3.414518in}}%
\pgfpathlineto{\pgfqpoint{37.372416in}{-3.413211in}}%
\pgfpathlineto{\pgfqpoint{37.364663in}{-3.451131in}}%
\pgfpathlineto{\pgfqpoint{37.356911in}{-3.362114in}}%
\pgfpathlineto{\pgfqpoint{37.349158in}{-3.494568in}}%
\pgfpathlineto{\pgfqpoint{37.341405in}{-3.465215in}}%
\pgfpathlineto{\pgfqpoint{37.333653in}{-3.430466in}}%
\pgfpathlineto{\pgfqpoint{37.325900in}{-3.472393in}}%
\pgfpathlineto{\pgfqpoint{37.318148in}{-3.474622in}}%
\pgfpathlineto{\pgfqpoint{37.310395in}{-3.486313in}}%
\pgfpathlineto{\pgfqpoint{37.302642in}{-3.498401in}}%
\pgfpathlineto{\pgfqpoint{37.294890in}{-3.473521in}}%
\pgfpathlineto{\pgfqpoint{37.287137in}{-3.459751in}}%
\pgfpathlineto{\pgfqpoint{37.279385in}{-3.426242in}}%
\pgfpathlineto{\pgfqpoint{37.271632in}{-3.431737in}}%
\pgfpathlineto{\pgfqpoint{37.263879in}{-3.451898in}}%
\pgfpathlineto{\pgfqpoint{37.256127in}{-3.478371in}}%
\pgfpathlineto{\pgfqpoint{37.248374in}{-3.498323in}}%
\pgfpathlineto{\pgfqpoint{37.240622in}{-3.543339in}}%
\pgfpathlineto{\pgfqpoint{37.232869in}{-3.488105in}}%
\pgfpathlineto{\pgfqpoint{37.225116in}{-3.513403in}}%
\pgfpathlineto{\pgfqpoint{37.217364in}{-3.505593in}}%
\pgfpathlineto{\pgfqpoint{37.209611in}{-3.513336in}}%
\pgfpathlineto{\pgfqpoint{37.201859in}{-3.515948in}}%
\pgfpathlineto{\pgfqpoint{37.194106in}{-3.421232in}}%
\pgfpathlineto{\pgfqpoint{37.186353in}{-3.479217in}}%
\pgfpathlineto{\pgfqpoint{37.178601in}{-3.473900in}}%
\pgfpathlineto{\pgfqpoint{37.170848in}{-3.505323in}}%
\pgfpathlineto{\pgfqpoint{37.163096in}{-3.493217in}}%
\pgfpathlineto{\pgfqpoint{37.155343in}{-3.453136in}}%
\pgfpathlineto{\pgfqpoint{37.147591in}{-3.465759in}}%
\pgfpathlineto{\pgfqpoint{37.139838in}{-3.476376in}}%
\pgfpathlineto{\pgfqpoint{37.132085in}{-3.521143in}}%
\pgfpathlineto{\pgfqpoint{37.124333in}{-3.483324in}}%
\pgfpathlineto{\pgfqpoint{37.116580in}{-3.525528in}}%
\pgfpathlineto{\pgfqpoint{37.108828in}{-3.509081in}}%
\pgfpathlineto{\pgfqpoint{37.101075in}{-3.458227in}}%
\pgfpathlineto{\pgfqpoint{37.093322in}{-3.516786in}}%
\pgfpathlineto{\pgfqpoint{37.085570in}{-3.443386in}}%
\pgfpathlineto{\pgfqpoint{37.077817in}{-3.522893in}}%
\pgfpathlineto{\pgfqpoint{37.070065in}{-3.511568in}}%
\pgfpathlineto{\pgfqpoint{37.062312in}{-3.478569in}}%
\pgfpathlineto{\pgfqpoint{37.054559in}{-3.511116in}}%
\pgfpathlineto{\pgfqpoint{37.046807in}{-3.477993in}}%
\pgfpathlineto{\pgfqpoint{37.039054in}{-3.498368in}}%
\pgfpathlineto{\pgfqpoint{37.031302in}{-3.502674in}}%
\pgfpathlineto{\pgfqpoint{37.023549in}{-3.461620in}}%
\pgfpathlineto{\pgfqpoint{37.015796in}{-3.502275in}}%
\pgfpathlineto{\pgfqpoint{37.008044in}{-3.520599in}}%
\pgfpathlineto{\pgfqpoint{37.000291in}{-3.475257in}}%
\pgfpathlineto{\pgfqpoint{36.992539in}{-3.463820in}}%
\pgfpathlineto{\pgfqpoint{36.984786in}{-3.449514in}}%
\pgfpathlineto{\pgfqpoint{36.977033in}{-3.405325in}}%
\pgfpathlineto{\pgfqpoint{36.969281in}{-3.452208in}}%
\pgfpathlineto{\pgfqpoint{36.961528in}{-3.460348in}}%
\pgfpathlineto{\pgfqpoint{36.953776in}{-3.432498in}}%
\pgfpathlineto{\pgfqpoint{36.946023in}{-3.521572in}}%
\pgfpathlineto{\pgfqpoint{36.938270in}{-3.511342in}}%
\pgfpathlineto{\pgfqpoint{36.930518in}{-3.465138in}}%
\pgfpathlineto{\pgfqpoint{36.922765in}{-3.462553in}}%
\pgfpathlineto{\pgfqpoint{36.915013in}{-3.466299in}}%
\pgfpathlineto{\pgfqpoint{36.907260in}{-3.509948in}}%
\pgfpathlineto{\pgfqpoint{36.899508in}{-3.436970in}}%
\pgfpathlineto{\pgfqpoint{36.891755in}{-3.484088in}}%
\pgfpathlineto{\pgfqpoint{36.884002in}{-3.404652in}}%
\pgfpathlineto{\pgfqpoint{36.876250in}{-3.497672in}}%
\pgfpathlineto{\pgfqpoint{36.868497in}{-3.479419in}}%
\pgfpathlineto{\pgfqpoint{36.860745in}{-3.494368in}}%
\pgfpathlineto{\pgfqpoint{36.852992in}{-3.505047in}}%
\pgfpathlineto{\pgfqpoint{36.845239in}{-3.526646in}}%
\pgfpathlineto{\pgfqpoint{36.837487in}{-3.503905in}}%
\pgfpathlineto{\pgfqpoint{36.829734in}{-3.509284in}}%
\pgfpathlineto{\pgfqpoint{36.821982in}{-3.485812in}}%
\pgfpathlineto{\pgfqpoint{36.814229in}{-3.437675in}}%
\pgfpathlineto{\pgfqpoint{36.806476in}{-3.564328in}}%
\pgfpathlineto{\pgfqpoint{36.798724in}{-3.490913in}}%
\pgfpathlineto{\pgfqpoint{36.790971in}{-3.480915in}}%
\pgfpathlineto{\pgfqpoint{36.783219in}{-3.514348in}}%
\pgfpathlineto{\pgfqpoint{36.775466in}{-3.490984in}}%
\pgfpathlineto{\pgfqpoint{36.767713in}{-3.485336in}}%
\pgfpathlineto{\pgfqpoint{36.759961in}{-3.491826in}}%
\pgfpathlineto{\pgfqpoint{36.752208in}{-3.497872in}}%
\pgfpathlineto{\pgfqpoint{36.744456in}{-3.513373in}}%
\pgfpathlineto{\pgfqpoint{36.736703in}{-3.454843in}}%
\pgfpathlineto{\pgfqpoint{36.728950in}{-3.483409in}}%
\pgfpathlineto{\pgfqpoint{36.721198in}{-3.493464in}}%
\pgfpathlineto{\pgfqpoint{36.713445in}{-3.500963in}}%
\pgfpathlineto{\pgfqpoint{36.705693in}{-3.512776in}}%
\pgfpathlineto{\pgfqpoint{36.697940in}{-3.448386in}}%
\pgfpathlineto{\pgfqpoint{36.690187in}{-3.486390in}}%
\pgfpathlineto{\pgfqpoint{36.682435in}{-3.464720in}}%
\pgfpathlineto{\pgfqpoint{36.674682in}{-3.420363in}}%
\pgfpathlineto{\pgfqpoint{36.666930in}{-3.490081in}}%
\pgfpathlineto{\pgfqpoint{36.659177in}{-3.532532in}}%
\pgfpathlineto{\pgfqpoint{36.651424in}{-3.458930in}}%
\pgfpathlineto{\pgfqpoint{36.643672in}{-3.483710in}}%
\pgfpathlineto{\pgfqpoint{36.635919in}{-3.495241in}}%
\pgfpathlineto{\pgfqpoint{36.628167in}{-3.492307in}}%
\pgfpathlineto{\pgfqpoint{36.620414in}{-3.470354in}}%
\pgfpathlineto{\pgfqpoint{36.612662in}{-3.499634in}}%
\pgfpathlineto{\pgfqpoint{36.604909in}{-3.466359in}}%
\pgfpathlineto{\pgfqpoint{36.597156in}{-3.470931in}}%
\pgfpathlineto{\pgfqpoint{36.589404in}{-3.468577in}}%
\pgfpathlineto{\pgfqpoint{36.581651in}{-3.525143in}}%
\pgfpathlineto{\pgfqpoint{36.573899in}{-3.479710in}}%
\pgfpathlineto{\pgfqpoint{36.566146in}{-3.520135in}}%
\pgfpathlineto{\pgfqpoint{36.558393in}{-3.428034in}}%
\pgfpathlineto{\pgfqpoint{36.550641in}{-3.512514in}}%
\pgfpathlineto{\pgfqpoint{36.542888in}{-3.532679in}}%
\pgfpathlineto{\pgfqpoint{36.535136in}{-3.514226in}}%
\pgfpathlineto{\pgfqpoint{36.527383in}{-3.479417in}}%
\pgfpathlineto{\pgfqpoint{36.519630in}{-3.540613in}}%
\pgfpathlineto{\pgfqpoint{36.511878in}{-3.489795in}}%
\pgfpathlineto{\pgfqpoint{36.504125in}{-3.477625in}}%
\pgfpathlineto{\pgfqpoint{36.496373in}{-3.494310in}}%
\pgfpathlineto{\pgfqpoint{36.488620in}{-3.541732in}}%
\pgfpathlineto{\pgfqpoint{36.480867in}{-3.413667in}}%
\pgfpathlineto{\pgfqpoint{36.473115in}{-3.500252in}}%
\pgfpathlineto{\pgfqpoint{36.465362in}{-3.520457in}}%
\pgfpathlineto{\pgfqpoint{36.457610in}{-3.487292in}}%
\pgfpathlineto{\pgfqpoint{36.449857in}{-3.490690in}}%
\pgfpathlineto{\pgfqpoint{36.442104in}{-3.476360in}}%
\pgfpathlineto{\pgfqpoint{36.434352in}{-3.514138in}}%
\pgfpathlineto{\pgfqpoint{36.426599in}{-3.507183in}}%
\pgfpathlineto{\pgfqpoint{36.418847in}{-3.481164in}}%
\pgfpathlineto{\pgfqpoint{36.411094in}{-3.487760in}}%
\pgfpathlineto{\pgfqpoint{36.403341in}{-3.519379in}}%
\pgfpathlineto{\pgfqpoint{36.395589in}{-3.481576in}}%
\pgfpathlineto{\pgfqpoint{36.387836in}{-3.468044in}}%
\pgfpathlineto{\pgfqpoint{36.380084in}{-3.539338in}}%
\pgfpathlineto{\pgfqpoint{36.372331in}{-3.497101in}}%
\pgfpathlineto{\pgfqpoint{36.364579in}{-3.495427in}}%
\pgfpathlineto{\pgfqpoint{36.356826in}{-3.487654in}}%
\pgfpathlineto{\pgfqpoint{36.349073in}{-3.493471in}}%
\pgfpathlineto{\pgfqpoint{36.341321in}{-3.484267in}}%
\pgfpathlineto{\pgfqpoint{36.333568in}{-3.506134in}}%
\pgfpathlineto{\pgfqpoint{36.325816in}{-3.538139in}}%
\pgfpathlineto{\pgfqpoint{36.318063in}{-3.467361in}}%
\pgfpathlineto{\pgfqpoint{36.310310in}{-3.491675in}}%
\pgfpathlineto{\pgfqpoint{36.302558in}{-3.485675in}}%
\pgfpathlineto{\pgfqpoint{36.294805in}{-3.441086in}}%
\pgfpathlineto{\pgfqpoint{36.287053in}{-3.517840in}}%
\pgfpathlineto{\pgfqpoint{36.279300in}{-3.490878in}}%
\pgfpathlineto{\pgfqpoint{36.271547in}{-3.510421in}}%
\pgfpathlineto{\pgfqpoint{36.263795in}{-3.454551in}}%
\pgfpathlineto{\pgfqpoint{36.256042in}{-3.513594in}}%
\pgfpathlineto{\pgfqpoint{36.248290in}{-3.496655in}}%
\pgfpathlineto{\pgfqpoint{36.240537in}{-3.466056in}}%
\pgfpathlineto{\pgfqpoint{36.232784in}{-3.530011in}}%
\pgfpathlineto{\pgfqpoint{36.225032in}{-3.470878in}}%
\pgfpathlineto{\pgfqpoint{36.217279in}{-3.495020in}}%
\pgfpathlineto{\pgfqpoint{36.209527in}{-3.521127in}}%
\pgfpathlineto{\pgfqpoint{36.201774in}{-3.459210in}}%
\pgfpathlineto{\pgfqpoint{36.194021in}{-3.514387in}}%
\pgfpathlineto{\pgfqpoint{36.186269in}{-3.543916in}}%
\pgfpathlineto{\pgfqpoint{36.178516in}{-3.498227in}}%
\pgfpathlineto{\pgfqpoint{36.170764in}{-3.501118in}}%
\pgfpathlineto{\pgfqpoint{36.163011in}{-3.466257in}}%
\pgfpathlineto{\pgfqpoint{36.155258in}{-3.557539in}}%
\pgfpathlineto{\pgfqpoint{36.147506in}{-3.536280in}}%
\pgfpathlineto{\pgfqpoint{36.139753in}{-3.436030in}}%
\pgfpathlineto{\pgfqpoint{36.132001in}{-3.493470in}}%
\pgfpathlineto{\pgfqpoint{36.124248in}{-3.500711in}}%
\pgfpathlineto{\pgfqpoint{36.116496in}{-3.550935in}}%
\pgfpathlineto{\pgfqpoint{36.108743in}{-3.533393in}}%
\pgfpathlineto{\pgfqpoint{36.100990in}{-3.477621in}}%
\pgfpathlineto{\pgfqpoint{36.093238in}{-3.411767in}}%
\pgfpathlineto{\pgfqpoint{36.085485in}{-3.518835in}}%
\pgfpathlineto{\pgfqpoint{36.077733in}{-3.503405in}}%
\pgfpathlineto{\pgfqpoint{36.069980in}{-3.500581in}}%
\pgfpathlineto{\pgfqpoint{36.062227in}{-3.483521in}}%
\pgfpathlineto{\pgfqpoint{36.054475in}{-3.476612in}}%
\pgfpathlineto{\pgfqpoint{36.046722in}{-3.472856in}}%
\pgfpathlineto{\pgfqpoint{36.038970in}{-3.491003in}}%
\pgfpathlineto{\pgfqpoint{36.031217in}{-3.481661in}}%
\pgfpathlineto{\pgfqpoint{36.023464in}{-3.510499in}}%
\pgfpathlineto{\pgfqpoint{36.015712in}{-3.489926in}}%
\pgfpathlineto{\pgfqpoint{36.007959in}{-3.484067in}}%
\pgfpathlineto{\pgfqpoint{36.000207in}{-3.527627in}}%
\pgfpathlineto{\pgfqpoint{35.992454in}{-3.550021in}}%
\pgfpathlineto{\pgfqpoint{35.984701in}{-3.515801in}}%
\pgfpathlineto{\pgfqpoint{35.976949in}{-3.525135in}}%
\pgfpathlineto{\pgfqpoint{35.969196in}{-3.465862in}}%
\pgfpathlineto{\pgfqpoint{35.961444in}{-3.545358in}}%
\pgfpathlineto{\pgfqpoint{35.953691in}{-3.480697in}}%
\pgfpathlineto{\pgfqpoint{35.945938in}{-3.521998in}}%
\pgfpathlineto{\pgfqpoint{35.938186in}{-3.523458in}}%
\pgfpathlineto{\pgfqpoint{35.930433in}{-3.510404in}}%
\pgfpathlineto{\pgfqpoint{35.922681in}{-3.528065in}}%
\pgfpathlineto{\pgfqpoint{35.914928in}{-3.465882in}}%
\pgfpathlineto{\pgfqpoint{35.907175in}{-3.487418in}}%
\pgfpathlineto{\pgfqpoint{35.899423in}{-3.514206in}}%
\pgfpathlineto{\pgfqpoint{35.891670in}{-3.476622in}}%
\pgfpathlineto{\pgfqpoint{35.883918in}{-3.493983in}}%
\pgfpathlineto{\pgfqpoint{35.876165in}{-3.518455in}}%
\pgfpathlineto{\pgfqpoint{35.868413in}{-3.506195in}}%
\pgfpathlineto{\pgfqpoint{35.860660in}{-3.477349in}}%
\pgfpathlineto{\pgfqpoint{35.852907in}{-3.478798in}}%
\pgfpathlineto{\pgfqpoint{35.845155in}{-3.490665in}}%
\pgfpathlineto{\pgfqpoint{35.837402in}{-3.499122in}}%
\pgfpathlineto{\pgfqpoint{35.829650in}{-3.503259in}}%
\pgfpathlineto{\pgfqpoint{35.821897in}{-3.478962in}}%
\pgfpathlineto{\pgfqpoint{35.814144in}{-3.532828in}}%
\pgfpathlineto{\pgfqpoint{35.806392in}{-3.478639in}}%
\pgfpathlineto{\pgfqpoint{35.798639in}{-3.548107in}}%
\pgfpathlineto{\pgfqpoint{35.790887in}{-3.472259in}}%
\pgfpathlineto{\pgfqpoint{35.783134in}{-3.487326in}}%
\pgfpathlineto{\pgfqpoint{35.775381in}{-3.457006in}}%
\pgfpathlineto{\pgfqpoint{35.767629in}{-3.508750in}}%
\pgfpathlineto{\pgfqpoint{35.759876in}{-3.471796in}}%
\pgfpathlineto{\pgfqpoint{35.752124in}{-3.515694in}}%
\pgfpathlineto{\pgfqpoint{35.744371in}{-3.529511in}}%
\pgfpathlineto{\pgfqpoint{35.736618in}{-3.500952in}}%
\pgfpathlineto{\pgfqpoint{35.728866in}{-3.563751in}}%
\pgfpathlineto{\pgfqpoint{35.721113in}{-3.493007in}}%
\pgfpathlineto{\pgfqpoint{35.713361in}{-3.426578in}}%
\pgfpathlineto{\pgfqpoint{35.705608in}{-3.497650in}}%
\pgfpathlineto{\pgfqpoint{35.697855in}{-3.465658in}}%
\pgfpathlineto{\pgfqpoint{35.690103in}{-3.494240in}}%
\pgfpathlineto{\pgfqpoint{35.682350in}{-3.472084in}}%
\pgfpathlineto{\pgfqpoint{35.674598in}{-3.491720in}}%
\pgfpathlineto{\pgfqpoint{35.666845in}{-3.554752in}}%
\pgfpathlineto{\pgfqpoint{35.659092in}{-3.536340in}}%
\pgfpathlineto{\pgfqpoint{35.651340in}{-3.431555in}}%
\pgfpathlineto{\pgfqpoint{35.643587in}{-3.491685in}}%
\pgfpathlineto{\pgfqpoint{35.635835in}{-3.533339in}}%
\pgfpathlineto{\pgfqpoint{35.628082in}{-3.522540in}}%
\pgfpathlineto{\pgfqpoint{35.620329in}{-3.487572in}}%
\pgfpathlineto{\pgfqpoint{35.612577in}{-3.454430in}}%
\pgfpathlineto{\pgfqpoint{35.604824in}{-3.493103in}}%
\pgfpathlineto{\pgfqpoint{35.597072in}{-3.513300in}}%
\pgfpathlineto{\pgfqpoint{35.589319in}{-3.519907in}}%
\pgfpathlineto{\pgfqpoint{35.581567in}{-3.479061in}}%
\pgfpathlineto{\pgfqpoint{35.573814in}{-3.496547in}}%
\pgfpathlineto{\pgfqpoint{35.566061in}{-3.473764in}}%
\pgfpathlineto{\pgfqpoint{35.558309in}{-3.523702in}}%
\pgfpathlineto{\pgfqpoint{35.550556in}{-3.505214in}}%
\pgfpathlineto{\pgfqpoint{35.542804in}{-3.501708in}}%
\pgfpathlineto{\pgfqpoint{35.535051in}{-3.452400in}}%
\pgfpathlineto{\pgfqpoint{35.527298in}{-3.508077in}}%
\pgfpathlineto{\pgfqpoint{35.519546in}{-3.490401in}}%
\pgfpathlineto{\pgfqpoint{35.511793in}{-3.523414in}}%
\pgfpathlineto{\pgfqpoint{35.504041in}{-3.472701in}}%
\pgfpathlineto{\pgfqpoint{35.496288in}{-3.480244in}}%
\pgfpathlineto{\pgfqpoint{35.488535in}{-3.507842in}}%
\pgfpathlineto{\pgfqpoint{35.480783in}{-3.507691in}}%
\pgfpathlineto{\pgfqpoint{35.473030in}{-3.475299in}}%
\pgfpathlineto{\pgfqpoint{35.465278in}{-3.464205in}}%
\pgfpathlineto{\pgfqpoint{35.457525in}{-3.472916in}}%
\pgfpathlineto{\pgfqpoint{35.449772in}{-3.477305in}}%
\pgfpathlineto{\pgfqpoint{35.442020in}{-3.530116in}}%
\pgfpathlineto{\pgfqpoint{35.434267in}{-3.548686in}}%
\pgfpathlineto{\pgfqpoint{35.426515in}{-3.455234in}}%
\pgfpathlineto{\pgfqpoint{35.418762in}{-3.497026in}}%
\pgfpathlineto{\pgfqpoint{35.411009in}{-3.482272in}}%
\pgfpathlineto{\pgfqpoint{35.403257in}{-3.477231in}}%
\pgfpathlineto{\pgfqpoint{35.395504in}{-3.498230in}}%
\pgfpathlineto{\pgfqpoint{35.387752in}{-3.491469in}}%
\pgfpathlineto{\pgfqpoint{35.379999in}{-3.448283in}}%
\pgfpathlineto{\pgfqpoint{35.372246in}{-3.465997in}}%
\pgfpathlineto{\pgfqpoint{35.364494in}{-3.477522in}}%
\pgfpathlineto{\pgfqpoint{35.356741in}{-3.549615in}}%
\pgfpathlineto{\pgfqpoint{35.348989in}{-3.459606in}}%
\pgfpathlineto{\pgfqpoint{35.341236in}{-3.437978in}}%
\pgfpathlineto{\pgfqpoint{35.333484in}{-3.485868in}}%
\pgfpathlineto{\pgfqpoint{35.325731in}{-3.541057in}}%
\pgfpathlineto{\pgfqpoint{35.317978in}{-3.494118in}}%
\pgfpathlineto{\pgfqpoint{35.310226in}{-3.528023in}}%
\pgfpathlineto{\pgfqpoint{35.302473in}{-3.519145in}}%
\pgfpathlineto{\pgfqpoint{35.294721in}{-3.528837in}}%
\pgfpathlineto{\pgfqpoint{35.286968in}{-3.511068in}}%
\pgfpathlineto{\pgfqpoint{35.279215in}{-3.462281in}}%
\pgfpathlineto{\pgfqpoint{35.271463in}{-3.491073in}}%
\pgfpathlineto{\pgfqpoint{35.263710in}{-3.518100in}}%
\pgfpathlineto{\pgfqpoint{35.255958in}{-3.483040in}}%
\pgfpathlineto{\pgfqpoint{35.248205in}{-3.540972in}}%
\pgfpathlineto{\pgfqpoint{35.240452in}{-3.449890in}}%
\pgfpathlineto{\pgfqpoint{35.232700in}{-3.423944in}}%
\pgfpathlineto{\pgfqpoint{35.224947in}{-3.482467in}}%
\pgfpathlineto{\pgfqpoint{35.217195in}{-3.527976in}}%
\pgfpathlineto{\pgfqpoint{35.209442in}{-3.501490in}}%
\pgfpathlineto{\pgfqpoint{35.201689in}{-3.536535in}}%
\pgfpathlineto{\pgfqpoint{35.193937in}{-3.503256in}}%
\pgfpathlineto{\pgfqpoint{35.186184in}{-3.539485in}}%
\pgfpathlineto{\pgfqpoint{35.178432in}{-3.499488in}}%
\pgfpathlineto{\pgfqpoint{35.170679in}{-3.517366in}}%
\pgfpathlineto{\pgfqpoint{35.162926in}{-3.499114in}}%
\pgfpathlineto{\pgfqpoint{35.155174in}{-3.530446in}}%
\pgfpathlineto{\pgfqpoint{35.147421in}{-3.511167in}}%
\pgfpathlineto{\pgfqpoint{35.139669in}{-3.464861in}}%
\pgfpathlineto{\pgfqpoint{35.131916in}{-3.516725in}}%
\pgfpathlineto{\pgfqpoint{35.124163in}{-3.491741in}}%
\pgfpathlineto{\pgfqpoint{35.116411in}{-3.498735in}}%
\pgfpathlineto{\pgfqpoint{35.108658in}{-3.521201in}}%
\pgfpathlineto{\pgfqpoint{35.100906in}{-3.464864in}}%
\pgfpathlineto{\pgfqpoint{35.093153in}{-3.496691in}}%
\pgfpathlineto{\pgfqpoint{35.085401in}{-3.464266in}}%
\pgfpathlineto{\pgfqpoint{35.077648in}{-3.510227in}}%
\pgfpathlineto{\pgfqpoint{35.069895in}{-3.492784in}}%
\pgfpathlineto{\pgfqpoint{35.062143in}{-3.496040in}}%
\pgfpathlineto{\pgfqpoint{35.054390in}{-3.445220in}}%
\pgfpathlineto{\pgfqpoint{35.046638in}{-3.471809in}}%
\pgfpathlineto{\pgfqpoint{35.038885in}{-3.494340in}}%
\pgfpathlineto{\pgfqpoint{35.031132in}{-3.525197in}}%
\pgfpathlineto{\pgfqpoint{35.023380in}{-3.534411in}}%
\pgfpathlineto{\pgfqpoint{35.015627in}{-3.543674in}}%
\pgfpathlineto{\pgfqpoint{35.007875in}{-3.448848in}}%
\pgfpathlineto{\pgfqpoint{35.000122in}{-3.541942in}}%
\pgfpathlineto{\pgfqpoint{34.992369in}{-3.517572in}}%
\pgfpathlineto{\pgfqpoint{34.984617in}{-3.500142in}}%
\pgfpathlineto{\pgfqpoint{34.976864in}{-3.474631in}}%
\pgfpathlineto{\pgfqpoint{34.969112in}{-3.423951in}}%
\pgfpathlineto{\pgfqpoint{34.961359in}{-3.501609in}}%
\pgfpathlineto{\pgfqpoint{34.953606in}{-3.549064in}}%
\pgfpathlineto{\pgfqpoint{34.945854in}{-3.510586in}}%
\pgfpathlineto{\pgfqpoint{34.938101in}{-3.508375in}}%
\pgfpathlineto{\pgfqpoint{34.930349in}{-3.476846in}}%
\pgfpathlineto{\pgfqpoint{34.922596in}{-3.550007in}}%
\pgfpathlineto{\pgfqpoint{34.914843in}{-3.479446in}}%
\pgfpathlineto{\pgfqpoint{34.907091in}{-3.482691in}}%
\pgfpathlineto{\pgfqpoint{34.899338in}{-3.507189in}}%
\pgfpathlineto{\pgfqpoint{34.891586in}{-3.521413in}}%
\pgfpathlineto{\pgfqpoint{34.883833in}{-3.508479in}}%
\pgfpathlineto{\pgfqpoint{34.876080in}{-3.470218in}}%
\pgfpathlineto{\pgfqpoint{34.868328in}{-3.505765in}}%
\pgfpathlineto{\pgfqpoint{34.860575in}{-3.524528in}}%
\pgfpathlineto{\pgfqpoint{34.852823in}{-3.531768in}}%
\pgfpathlineto{\pgfqpoint{34.845070in}{-3.505478in}}%
\pgfpathlineto{\pgfqpoint{34.837318in}{-3.506119in}}%
\pgfpathlineto{\pgfqpoint{34.829565in}{-3.533404in}}%
\pgfpathlineto{\pgfqpoint{34.821812in}{-3.543298in}}%
\pgfpathlineto{\pgfqpoint{34.814060in}{-3.543466in}}%
\pgfpathlineto{\pgfqpoint{34.806307in}{-3.526078in}}%
\pgfpathlineto{\pgfqpoint{34.798555in}{-3.556190in}}%
\pgfpathlineto{\pgfqpoint{34.790802in}{-3.513506in}}%
\pgfpathlineto{\pgfqpoint{34.783049in}{-3.514567in}}%
\pgfpathlineto{\pgfqpoint{34.775297in}{-3.433084in}}%
\pgfpathlineto{\pgfqpoint{34.767544in}{-3.540613in}}%
\pgfpathlineto{\pgfqpoint{34.759792in}{-3.547747in}}%
\pgfpathlineto{\pgfqpoint{34.752039in}{-3.502441in}}%
\pgfpathlineto{\pgfqpoint{34.744286in}{-3.537518in}}%
\pgfpathlineto{\pgfqpoint{34.736534in}{-3.487447in}}%
\pgfpathlineto{\pgfqpoint{34.728781in}{-3.481044in}}%
\pgfpathlineto{\pgfqpoint{34.721029in}{-3.471646in}}%
\pgfpathlineto{\pgfqpoint{34.713276in}{-3.488911in}}%
\pgfpathlineto{\pgfqpoint{34.705523in}{-3.523128in}}%
\pgfpathlineto{\pgfqpoint{34.697771in}{-3.494554in}}%
\pgfpathlineto{\pgfqpoint{34.690018in}{-3.508037in}}%
\pgfpathlineto{\pgfqpoint{34.682266in}{-3.508352in}}%
\pgfpathlineto{\pgfqpoint{34.674513in}{-3.521792in}}%
\pgfpathlineto{\pgfqpoint{34.666760in}{-3.528515in}}%
\pgfpathlineto{\pgfqpoint{34.659008in}{-3.518569in}}%
\pgfpathlineto{\pgfqpoint{34.651255in}{-3.556670in}}%
\pgfpathlineto{\pgfqpoint{34.643503in}{-3.497969in}}%
\pgfpathlineto{\pgfqpoint{34.635750in}{-3.510393in}}%
\pgfpathlineto{\pgfqpoint{34.627997in}{-3.473127in}}%
\pgfpathlineto{\pgfqpoint{34.620245in}{-3.541129in}}%
\pgfpathlineto{\pgfqpoint{34.612492in}{-3.542527in}}%
\pgfpathlineto{\pgfqpoint{34.604740in}{-3.579363in}}%
\pgfpathlineto{\pgfqpoint{34.596987in}{-3.539528in}}%
\pgfpathlineto{\pgfqpoint{34.589235in}{-3.478531in}}%
\pgfpathlineto{\pgfqpoint{34.581482in}{-3.491978in}}%
\pgfpathlineto{\pgfqpoint{34.573729in}{-3.540789in}}%
\pgfpathlineto{\pgfqpoint{34.565977in}{-3.506101in}}%
\pgfpathlineto{\pgfqpoint{34.558224in}{-3.545482in}}%
\pgfpathlineto{\pgfqpoint{34.550472in}{-3.502236in}}%
\pgfpathlineto{\pgfqpoint{34.542719in}{-3.497257in}}%
\pgfpathlineto{\pgfqpoint{34.534966in}{-3.537356in}}%
\pgfpathlineto{\pgfqpoint{34.527214in}{-3.467609in}}%
\pgfpathlineto{\pgfqpoint{34.519461in}{-3.514386in}}%
\pgfpathlineto{\pgfqpoint{34.511709in}{-3.567760in}}%
\pgfpathlineto{\pgfqpoint{34.503956in}{-3.503331in}}%
\pgfpathlineto{\pgfqpoint{34.496203in}{-3.542846in}}%
\pgfpathlineto{\pgfqpoint{34.488451in}{-3.460441in}}%
\pgfpathlineto{\pgfqpoint{34.480698in}{-3.463967in}}%
\pgfpathlineto{\pgfqpoint{34.472946in}{-3.514951in}}%
\pgfpathlineto{\pgfqpoint{34.465193in}{-3.514790in}}%
\pgfpathlineto{\pgfqpoint{34.457440in}{-3.510346in}}%
\pgfpathlineto{\pgfqpoint{34.449688in}{-3.435400in}}%
\pgfpathlineto{\pgfqpoint{34.441935in}{-3.449635in}}%
\pgfpathlineto{\pgfqpoint{34.434183in}{-3.525726in}}%
\pgfpathlineto{\pgfqpoint{34.426430in}{-3.444492in}}%
\pgfpathlineto{\pgfqpoint{34.418677in}{-3.487012in}}%
\pgfpathlineto{\pgfqpoint{34.410925in}{-3.493817in}}%
\pgfpathlineto{\pgfqpoint{34.403172in}{-3.518121in}}%
\pgfpathlineto{\pgfqpoint{34.395420in}{-3.473283in}}%
\pgfpathlineto{\pgfqpoint{34.387667in}{-3.509716in}}%
\pgfpathlineto{\pgfqpoint{34.379914in}{-3.518132in}}%
\pgfpathlineto{\pgfqpoint{34.372162in}{-3.531625in}}%
\pgfpathlineto{\pgfqpoint{34.364409in}{-3.509385in}}%
\pgfpathlineto{\pgfqpoint{34.356657in}{-3.526483in}}%
\pgfpathlineto{\pgfqpoint{34.348904in}{-3.539727in}}%
\pgfpathlineto{\pgfqpoint{34.341151in}{-3.571161in}}%
\pgfpathlineto{\pgfqpoint{34.333399in}{-3.502798in}}%
\pgfpathlineto{\pgfqpoint{34.325646in}{-3.525375in}}%
\pgfpathlineto{\pgfqpoint{34.317894in}{-3.467544in}}%
\pgfpathlineto{\pgfqpoint{34.310141in}{-3.488352in}}%
\pgfpathlineto{\pgfqpoint{34.302389in}{-3.510282in}}%
\pgfpathlineto{\pgfqpoint{34.294636in}{-3.460997in}}%
\pgfpathlineto{\pgfqpoint{34.286883in}{-3.483743in}}%
\pgfpathlineto{\pgfqpoint{34.279131in}{-3.510107in}}%
\pgfpathlineto{\pgfqpoint{34.271378in}{-3.531575in}}%
\pgfpathlineto{\pgfqpoint{34.263626in}{-3.531253in}}%
\pgfpathlineto{\pgfqpoint{34.255873in}{-3.444328in}}%
\pgfpathlineto{\pgfqpoint{34.248120in}{-3.544599in}}%
\pgfpathlineto{\pgfqpoint{34.240368in}{-3.487546in}}%
\pgfpathlineto{\pgfqpoint{34.232615in}{-3.454981in}}%
\pgfpathlineto{\pgfqpoint{34.224863in}{-3.435390in}}%
\pgfpathlineto{\pgfqpoint{34.217110in}{-3.488502in}}%
\pgfpathlineto{\pgfqpoint{34.209357in}{-3.528425in}}%
\pgfpathlineto{\pgfqpoint{34.201605in}{-3.537916in}}%
\pgfpathlineto{\pgfqpoint{34.193852in}{-3.530636in}}%
\pgfpathlineto{\pgfqpoint{34.186100in}{-3.541119in}}%
\pgfpathlineto{\pgfqpoint{34.178347in}{-3.483188in}}%
\pgfpathlineto{\pgfqpoint{34.170594in}{-3.490738in}}%
\pgfpathlineto{\pgfqpoint{34.162842in}{-3.544137in}}%
\pgfpathlineto{\pgfqpoint{34.155089in}{-3.462837in}}%
\pgfpathlineto{\pgfqpoint{34.147337in}{-3.460319in}}%
\pgfpathlineto{\pgfqpoint{34.139584in}{-3.506136in}}%
\pgfpathlineto{\pgfqpoint{34.131831in}{-3.421028in}}%
\pgfpathlineto{\pgfqpoint{34.124079in}{-3.463755in}}%
\pgfpathlineto{\pgfqpoint{34.116326in}{-3.437432in}}%
\pgfpathlineto{\pgfqpoint{34.108574in}{-3.495124in}}%
\pgfpathlineto{\pgfqpoint{34.100821in}{-3.470880in}}%
\pgfpathlineto{\pgfqpoint{34.093068in}{-3.500229in}}%
\pgfpathlineto{\pgfqpoint{34.085316in}{-3.576007in}}%
\pgfpathlineto{\pgfqpoint{34.077563in}{-3.531286in}}%
\pgfpathlineto{\pgfqpoint{34.069811in}{-3.503644in}}%
\pgfpathlineto{\pgfqpoint{34.062058in}{-3.550396in}}%
\pgfpathlineto{\pgfqpoint{34.054306in}{-3.489893in}}%
\pgfpathlineto{\pgfqpoint{34.046553in}{-3.474410in}}%
\pgfpathlineto{\pgfqpoint{34.038800in}{-3.484197in}}%
\pgfpathlineto{\pgfqpoint{34.031048in}{-3.511827in}}%
\pgfpathlineto{\pgfqpoint{34.023295in}{-3.497739in}}%
\pgfpathlineto{\pgfqpoint{34.015543in}{-3.459978in}}%
\pgfpathlineto{\pgfqpoint{34.007790in}{-3.512363in}}%
\pgfpathlineto{\pgfqpoint{34.000037in}{-3.493686in}}%
\pgfpathlineto{\pgfqpoint{33.992285in}{-3.530781in}}%
\pgfpathlineto{\pgfqpoint{33.984532in}{-3.521486in}}%
\pgfpathlineto{\pgfqpoint{33.976780in}{-3.486218in}}%
\pgfpathlineto{\pgfqpoint{33.969027in}{-3.533812in}}%
\pgfpathlineto{\pgfqpoint{33.961274in}{-3.542122in}}%
\pgfpathlineto{\pgfqpoint{33.953522in}{-3.572604in}}%
\pgfpathlineto{\pgfqpoint{33.945769in}{-3.517289in}}%
\pgfpathlineto{\pgfqpoint{33.938017in}{-3.517283in}}%
\pgfpathlineto{\pgfqpoint{33.930264in}{-3.529244in}}%
\pgfpathlineto{\pgfqpoint{33.922511in}{-3.528339in}}%
\pgfpathlineto{\pgfqpoint{33.914759in}{-3.519597in}}%
\pgfpathlineto{\pgfqpoint{33.907006in}{-3.537946in}}%
\pgfpathlineto{\pgfqpoint{33.899254in}{-3.533973in}}%
\pgfpathlineto{\pgfqpoint{33.891501in}{-3.527027in}}%
\pgfpathlineto{\pgfqpoint{33.883748in}{-3.528965in}}%
\pgfpathlineto{\pgfqpoint{33.875996in}{-3.484239in}}%
\pgfpathlineto{\pgfqpoint{33.868243in}{-3.550559in}}%
\pgfpathlineto{\pgfqpoint{33.860491in}{-3.508579in}}%
\pgfpathlineto{\pgfqpoint{33.852738in}{-3.452425in}}%
\pgfpathlineto{\pgfqpoint{33.844985in}{-3.500027in}}%
\pgfpathlineto{\pgfqpoint{33.837233in}{-3.426295in}}%
\pgfpathlineto{\pgfqpoint{33.829480in}{-3.540435in}}%
\pgfpathlineto{\pgfqpoint{33.821728in}{-3.514608in}}%
\pgfpathlineto{\pgfqpoint{33.813975in}{-3.503407in}}%
\pgfpathlineto{\pgfqpoint{33.806223in}{-3.482051in}}%
\pgfpathlineto{\pgfqpoint{33.798470in}{-3.526720in}}%
\pgfpathlineto{\pgfqpoint{33.790717in}{-3.476434in}}%
\pgfpathlineto{\pgfqpoint{33.782965in}{-3.483010in}}%
\pgfpathlineto{\pgfqpoint{33.775212in}{-3.508424in}}%
\pgfpathlineto{\pgfqpoint{33.767460in}{-3.526504in}}%
\pgfpathlineto{\pgfqpoint{33.759707in}{-3.482177in}}%
\pgfpathlineto{\pgfqpoint{33.751954in}{-3.498977in}}%
\pgfpathlineto{\pgfqpoint{33.744202in}{-3.565229in}}%
\pgfpathlineto{\pgfqpoint{33.736449in}{-3.518541in}}%
\pgfpathlineto{\pgfqpoint{33.728697in}{-3.524079in}}%
\pgfpathlineto{\pgfqpoint{33.720944in}{-3.493959in}}%
\pgfpathlineto{\pgfqpoint{33.713191in}{-3.505896in}}%
\pgfpathlineto{\pgfqpoint{33.705439in}{-3.494604in}}%
\pgfpathlineto{\pgfqpoint{33.697686in}{-3.469145in}}%
\pgfpathlineto{\pgfqpoint{33.689934in}{-3.495136in}}%
\pgfpathlineto{\pgfqpoint{33.682181in}{-3.512066in}}%
\pgfpathlineto{\pgfqpoint{33.674428in}{-3.522269in}}%
\pgfpathlineto{\pgfqpoint{33.666676in}{-3.511667in}}%
\pgfpathlineto{\pgfqpoint{33.658923in}{-3.518106in}}%
\pgfpathlineto{\pgfqpoint{33.651171in}{-3.541260in}}%
\pgfpathlineto{\pgfqpoint{33.643418in}{-3.472726in}}%
\pgfpathlineto{\pgfqpoint{33.635665in}{-3.501744in}}%
\pgfpathlineto{\pgfqpoint{33.627913in}{-3.519929in}}%
\pgfpathlineto{\pgfqpoint{33.620160in}{-3.463218in}}%
\pgfpathlineto{\pgfqpoint{33.612408in}{-3.533339in}}%
\pgfpathlineto{\pgfqpoint{33.604655in}{-3.524486in}}%
\pgfpathlineto{\pgfqpoint{33.596902in}{-3.499102in}}%
\pgfpathlineto{\pgfqpoint{33.589150in}{-3.534500in}}%
\pgfpathlineto{\pgfqpoint{33.581397in}{-3.489853in}}%
\pgfpathlineto{\pgfqpoint{33.573645in}{-3.496571in}}%
\pgfpathlineto{\pgfqpoint{33.565892in}{-3.493755in}}%
\pgfpathlineto{\pgfqpoint{33.558140in}{-3.561952in}}%
\pgfpathlineto{\pgfqpoint{33.550387in}{-3.501988in}}%
\pgfpathlineto{\pgfqpoint{33.542634in}{-3.526423in}}%
\pgfpathlineto{\pgfqpoint{33.534882in}{-3.542911in}}%
\pgfpathlineto{\pgfqpoint{33.527129in}{-3.526830in}}%
\pgfpathlineto{\pgfqpoint{33.519377in}{-3.523685in}}%
\pgfpathlineto{\pgfqpoint{33.511624in}{-3.533972in}}%
\pgfpathlineto{\pgfqpoint{33.503871in}{-3.504947in}}%
\pgfpathlineto{\pgfqpoint{33.496119in}{-3.561337in}}%
\pgfpathlineto{\pgfqpoint{33.488366in}{-3.515986in}}%
\pgfpathlineto{\pgfqpoint{33.480614in}{-3.511334in}}%
\pgfpathlineto{\pgfqpoint{33.472861in}{-3.518710in}}%
\pgfpathlineto{\pgfqpoint{33.465108in}{-3.490836in}}%
\pgfpathlineto{\pgfqpoint{33.457356in}{-3.498880in}}%
\pgfpathlineto{\pgfqpoint{33.449603in}{-3.515601in}}%
\pgfpathlineto{\pgfqpoint{33.441851in}{-3.485279in}}%
\pgfpathlineto{\pgfqpoint{33.434098in}{-3.491991in}}%
\pgfpathlineto{\pgfqpoint{33.426345in}{-3.468689in}}%
\pgfpathlineto{\pgfqpoint{33.418593in}{-3.527643in}}%
\pgfpathlineto{\pgfqpoint{33.410840in}{-3.503249in}}%
\pgfpathlineto{\pgfqpoint{33.403088in}{-3.508328in}}%
\pgfpathlineto{\pgfqpoint{33.395335in}{-3.505357in}}%
\pgfpathlineto{\pgfqpoint{33.387582in}{-3.513885in}}%
\pgfpathlineto{\pgfqpoint{33.379830in}{-3.515808in}}%
\pgfpathlineto{\pgfqpoint{33.372077in}{-3.493804in}}%
\pgfpathlineto{\pgfqpoint{33.364325in}{-3.438104in}}%
\pgfpathlineto{\pgfqpoint{33.356572in}{-3.484424in}}%
\pgfpathlineto{\pgfqpoint{33.348819in}{-3.495883in}}%
\pgfpathlineto{\pgfqpoint{33.341067in}{-3.507638in}}%
\pgfpathlineto{\pgfqpoint{33.333314in}{-3.504768in}}%
\pgfpathlineto{\pgfqpoint{33.325562in}{-3.458546in}}%
\pgfpathlineto{\pgfqpoint{33.317809in}{-3.494009in}}%
\pgfpathlineto{\pgfqpoint{33.310056in}{-3.535319in}}%
\pgfpathlineto{\pgfqpoint{33.302304in}{-3.476715in}}%
\pgfpathlineto{\pgfqpoint{33.294551in}{-3.535317in}}%
\pgfpathlineto{\pgfqpoint{33.286799in}{-3.429488in}}%
\pgfpathlineto{\pgfqpoint{33.279046in}{-3.491193in}}%
\pgfpathlineto{\pgfqpoint{33.271294in}{-3.473555in}}%
\pgfpathlineto{\pgfqpoint{33.263541in}{-3.508169in}}%
\pgfpathlineto{\pgfqpoint{33.255788in}{-3.522389in}}%
\pgfpathlineto{\pgfqpoint{33.248036in}{-3.458202in}}%
\pgfpathlineto{\pgfqpoint{33.240283in}{-3.454146in}}%
\pgfpathlineto{\pgfqpoint{33.232531in}{-3.466340in}}%
\pgfpathlineto{\pgfqpoint{33.224778in}{-3.468448in}}%
\pgfpathlineto{\pgfqpoint{33.217025in}{-3.451875in}}%
\pgfpathlineto{\pgfqpoint{33.209273in}{-3.499292in}}%
\pgfpathlineto{\pgfqpoint{33.201520in}{-3.497926in}}%
\pgfpathlineto{\pgfqpoint{33.193768in}{-3.503491in}}%
\pgfpathlineto{\pgfqpoint{33.186015in}{-3.439418in}}%
\pgfpathlineto{\pgfqpoint{33.178262in}{-3.470462in}}%
\pgfpathlineto{\pgfqpoint{33.170510in}{-3.510759in}}%
\pgfpathlineto{\pgfqpoint{33.162757in}{-3.455401in}}%
\pgfpathlineto{\pgfqpoint{33.155005in}{-3.549830in}}%
\pgfpathlineto{\pgfqpoint{33.147252in}{-3.490811in}}%
\pgfpathlineto{\pgfqpoint{33.139499in}{-3.501940in}}%
\pgfpathlineto{\pgfqpoint{33.131747in}{-3.562201in}}%
\pgfpathlineto{\pgfqpoint{33.123994in}{-3.481509in}}%
\pgfpathlineto{\pgfqpoint{33.116242in}{-3.492145in}}%
\pgfpathlineto{\pgfqpoint{33.108489in}{-3.537050in}}%
\pgfpathlineto{\pgfqpoint{33.100736in}{-3.471135in}}%
\pgfpathlineto{\pgfqpoint{33.092984in}{-3.547521in}}%
\pgfpathlineto{\pgfqpoint{33.085231in}{-3.464355in}}%
\pgfpathlineto{\pgfqpoint{33.077479in}{-3.468364in}}%
\pgfpathlineto{\pgfqpoint{33.069726in}{-3.530715in}}%
\pgfpathlineto{\pgfqpoint{33.061973in}{-3.463959in}}%
\pgfpathlineto{\pgfqpoint{33.054221in}{-3.499484in}}%
\pgfpathlineto{\pgfqpoint{33.046468in}{-3.482015in}}%
\pgfpathlineto{\pgfqpoint{33.038716in}{-3.429358in}}%
\pgfpathlineto{\pgfqpoint{33.030963in}{-3.466542in}}%
\pgfpathlineto{\pgfqpoint{33.023211in}{-3.482108in}}%
\pgfpathlineto{\pgfqpoint{33.015458in}{-3.508397in}}%
\pgfpathlineto{\pgfqpoint{33.007705in}{-3.504864in}}%
\pgfpathlineto{\pgfqpoint{32.999953in}{-3.511376in}}%
\pgfpathlineto{\pgfqpoint{32.992200in}{-3.447517in}}%
\pgfpathlineto{\pgfqpoint{32.984448in}{-3.498387in}}%
\pgfpathlineto{\pgfqpoint{32.976695in}{-3.510163in}}%
\pgfpathlineto{\pgfqpoint{32.968942in}{-3.473933in}}%
\pgfpathlineto{\pgfqpoint{32.961190in}{-3.499712in}}%
\pgfpathlineto{\pgfqpoint{32.953437in}{-3.481605in}}%
\pgfpathlineto{\pgfqpoint{32.945685in}{-3.483509in}}%
\pgfpathlineto{\pgfqpoint{32.937932in}{-3.435381in}}%
\pgfpathlineto{\pgfqpoint{32.930179in}{-3.441292in}}%
\pgfpathlineto{\pgfqpoint{32.922427in}{-3.474144in}}%
\pgfpathlineto{\pgfqpoint{32.914674in}{-3.427598in}}%
\pgfpathlineto{\pgfqpoint{32.906922in}{-3.474722in}}%
\pgfpathlineto{\pgfqpoint{32.899169in}{-3.320882in}}%
\pgfpathlineto{\pgfqpoint{32.891416in}{-3.478518in}}%
\pgfpathlineto{\pgfqpoint{32.883664in}{-3.436376in}}%
\pgfpathlineto{\pgfqpoint{32.875911in}{-3.446623in}}%
\pgfpathlineto{\pgfqpoint{32.868159in}{-3.481728in}}%
\pgfpathlineto{\pgfqpoint{32.860406in}{-3.468739in}}%
\pgfpathlineto{\pgfqpoint{32.852653in}{-3.465372in}}%
\pgfpathlineto{\pgfqpoint{32.844901in}{-3.421663in}}%
\pgfpathlineto{\pgfqpoint{32.837148in}{-3.505286in}}%
\pgfpathlineto{\pgfqpoint{32.829396in}{-3.462856in}}%
\pgfpathlineto{\pgfqpoint{32.821643in}{-3.482226in}}%
\pgfpathlineto{\pgfqpoint{32.813890in}{-3.450612in}}%
\pgfpathlineto{\pgfqpoint{32.806138in}{-3.454621in}}%
\pgfpathlineto{\pgfqpoint{32.798385in}{-3.445209in}}%
\pgfpathlineto{\pgfqpoint{32.790633in}{-3.449665in}}%
\pgfpathlineto{\pgfqpoint{32.782880in}{-3.455566in}}%
\pgfpathlineto{\pgfqpoint{32.775128in}{-3.455364in}}%
\pgfpathlineto{\pgfqpoint{32.767375in}{-3.512210in}}%
\pgfpathlineto{\pgfqpoint{32.759622in}{-3.406598in}}%
\pgfpathlineto{\pgfqpoint{32.751870in}{-3.460953in}}%
\pgfpathlineto{\pgfqpoint{32.744117in}{-3.427130in}}%
\pgfpathlineto{\pgfqpoint{32.736365in}{-3.523793in}}%
\pgfpathlineto{\pgfqpoint{32.728612in}{-3.446799in}}%
\pgfpathlineto{\pgfqpoint{32.720859in}{-3.461078in}}%
\pgfpathlineto{\pgfqpoint{32.713107in}{-3.506642in}}%
\pgfpathlineto{\pgfqpoint{32.705354in}{-3.461762in}}%
\pgfpathlineto{\pgfqpoint{32.697602in}{-3.487227in}}%
\pgfpathlineto{\pgfqpoint{32.689849in}{-3.497667in}}%
\pgfpathlineto{\pgfqpoint{32.682096in}{-3.526004in}}%
\pgfpathlineto{\pgfqpoint{32.674344in}{-3.493320in}}%
\pgfpathlineto{\pgfqpoint{32.666591in}{-3.565766in}}%
\pgfpathlineto{\pgfqpoint{32.658839in}{-3.430543in}}%
\pgfpathlineto{\pgfqpoint{32.651086in}{-3.469617in}}%
\pgfpathlineto{\pgfqpoint{32.643333in}{-3.486353in}}%
\pgfpathlineto{\pgfqpoint{32.635581in}{-3.469858in}}%
\pgfpathlineto{\pgfqpoint{32.627828in}{-3.490971in}}%
\pgfpathlineto{\pgfqpoint{32.620076in}{-3.461947in}}%
\pgfpathlineto{\pgfqpoint{32.612323in}{-3.459001in}}%
\pgfpathlineto{\pgfqpoint{32.604570in}{-3.502494in}}%
\pgfpathlineto{\pgfqpoint{32.596818in}{-3.492322in}}%
\pgfpathlineto{\pgfqpoint{32.589065in}{-3.469665in}}%
\pgfpathlineto{\pgfqpoint{32.581313in}{-3.426797in}}%
\pgfpathlineto{\pgfqpoint{32.573560in}{-3.474961in}}%
\pgfpathlineto{\pgfqpoint{32.565807in}{-3.427711in}}%
\pgfpathlineto{\pgfqpoint{32.558055in}{-3.429314in}}%
\pgfpathlineto{\pgfqpoint{32.550302in}{-3.522563in}}%
\pgfpathlineto{\pgfqpoint{32.542550in}{-3.511761in}}%
\pgfpathlineto{\pgfqpoint{32.534797in}{-3.495863in}}%
\pgfpathlineto{\pgfqpoint{32.527045in}{-3.506177in}}%
\pgfpathlineto{\pgfqpoint{32.519292in}{-3.496586in}}%
\pgfpathlineto{\pgfqpoint{32.511539in}{-3.499545in}}%
\pgfpathlineto{\pgfqpoint{32.503787in}{-3.414311in}}%
\pgfpathlineto{\pgfqpoint{32.496034in}{-3.510462in}}%
\pgfpathlineto{\pgfqpoint{32.488282in}{-3.445954in}}%
\pgfpathlineto{\pgfqpoint{32.480529in}{-3.475311in}}%
\pgfpathlineto{\pgfqpoint{32.472776in}{-3.501576in}}%
\pgfpathlineto{\pgfqpoint{32.465024in}{-3.491107in}}%
\pgfpathlineto{\pgfqpoint{32.457271in}{-3.508106in}}%
\pgfpathlineto{\pgfqpoint{32.449519in}{-3.516135in}}%
\pgfpathlineto{\pgfqpoint{32.441766in}{-3.471143in}}%
\pgfpathlineto{\pgfqpoint{32.434013in}{-3.500228in}}%
\pgfpathlineto{\pgfqpoint{32.426261in}{-3.516446in}}%
\pgfpathlineto{\pgfqpoint{32.418508in}{-3.501234in}}%
\pgfpathlineto{\pgfqpoint{32.410756in}{-3.464163in}}%
\pgfpathlineto{\pgfqpoint{32.403003in}{-3.493923in}}%
\pgfpathlineto{\pgfqpoint{32.395250in}{-3.526633in}}%
\pgfpathlineto{\pgfqpoint{32.387498in}{-3.520809in}}%
\pgfpathlineto{\pgfqpoint{32.379745in}{-3.485883in}}%
\pgfpathlineto{\pgfqpoint{32.371993in}{-3.496262in}}%
\pgfpathlineto{\pgfqpoint{32.364240in}{-3.503180in}}%
\pgfpathlineto{\pgfqpoint{32.356487in}{-3.451197in}}%
\pgfpathlineto{\pgfqpoint{32.348735in}{-3.537059in}}%
\pgfpathlineto{\pgfqpoint{32.340982in}{-3.438534in}}%
\pgfpathlineto{\pgfqpoint{32.333230in}{-3.512061in}}%
\pgfpathlineto{\pgfqpoint{32.325477in}{-3.484778in}}%
\pgfpathlineto{\pgfqpoint{32.317724in}{-3.505833in}}%
\pgfpathlineto{\pgfqpoint{32.309972in}{-3.513350in}}%
\pgfpathlineto{\pgfqpoint{32.302219in}{-3.505968in}}%
\pgfpathlineto{\pgfqpoint{32.294467in}{-3.487007in}}%
\pgfpathlineto{\pgfqpoint{32.286714in}{-3.506968in}}%
\pgfpathlineto{\pgfqpoint{32.278961in}{-3.488586in}}%
\pgfpathlineto{\pgfqpoint{32.271209in}{-3.462230in}}%
\pgfpathlineto{\pgfqpoint{32.263456in}{-3.472276in}}%
\pgfpathlineto{\pgfqpoint{32.255704in}{-3.468225in}}%
\pgfpathlineto{\pgfqpoint{32.247951in}{-3.497771in}}%
\pgfpathlineto{\pgfqpoint{32.240199in}{-3.520791in}}%
\pgfpathlineto{\pgfqpoint{32.232446in}{-3.449124in}}%
\pgfpathlineto{\pgfqpoint{32.224693in}{-3.461899in}}%
\pgfpathlineto{\pgfqpoint{32.216941in}{-3.465946in}}%
\pgfpathlineto{\pgfqpoint{32.209188in}{-3.438388in}}%
\pgfpathlineto{\pgfqpoint{32.201436in}{-3.460422in}}%
\pgfpathlineto{\pgfqpoint{32.193683in}{-3.486272in}}%
\pgfpathlineto{\pgfqpoint{32.185930in}{-3.431141in}}%
\pgfpathlineto{\pgfqpoint{32.178178in}{-3.486485in}}%
\pgfpathlineto{\pgfqpoint{32.170425in}{-3.496555in}}%
\pgfpathlineto{\pgfqpoint{32.162673in}{-3.437491in}}%
\pgfpathlineto{\pgfqpoint{32.154920in}{-3.546879in}}%
\pgfpathlineto{\pgfqpoint{32.147167in}{-3.476308in}}%
\pgfpathlineto{\pgfqpoint{32.139415in}{-3.399717in}}%
\pgfpathlineto{\pgfqpoint{32.131662in}{-3.478627in}}%
\pgfpathlineto{\pgfqpoint{32.123910in}{-3.451170in}}%
\pgfpathlineto{\pgfqpoint{32.116157in}{-3.419962in}}%
\pgfpathlineto{\pgfqpoint{32.108404in}{-3.428185in}}%
\pgfpathlineto{\pgfqpoint{32.100652in}{-3.450979in}}%
\pgfpathlineto{\pgfqpoint{32.092899in}{-3.362708in}}%
\pgfpathlineto{\pgfqpoint{32.085147in}{-3.555678in}}%
\pgfpathlineto{\pgfqpoint{32.077394in}{-3.495637in}}%
\pgfpathlineto{\pgfqpoint{32.069641in}{-3.471389in}}%
\pgfpathlineto{\pgfqpoint{32.061889in}{-3.462120in}}%
\pgfpathlineto{\pgfqpoint{32.054136in}{-3.448160in}}%
\pgfpathlineto{\pgfqpoint{32.046384in}{-3.479885in}}%
\pgfpathlineto{\pgfqpoint{32.038631in}{-3.409635in}}%
\pgfpathlineto{\pgfqpoint{32.030878in}{-3.522232in}}%
\pgfpathlineto{\pgfqpoint{32.023126in}{-3.483350in}}%
\pgfpathlineto{\pgfqpoint{32.015373in}{-3.416546in}}%
\pgfpathlineto{\pgfqpoint{32.007621in}{-3.471717in}}%
\pgfpathlineto{\pgfqpoint{31.999868in}{-3.472638in}}%
\pgfpathlineto{\pgfqpoint{31.992116in}{-3.501907in}}%
\pgfpathlineto{\pgfqpoint{31.984363in}{-3.469416in}}%
\pgfpathlineto{\pgfqpoint{31.976610in}{-3.525290in}}%
\pgfpathlineto{\pgfqpoint{31.968858in}{-3.466454in}}%
\pgfpathlineto{\pgfqpoint{31.961105in}{-3.438006in}}%
\pgfpathlineto{\pgfqpoint{31.953353in}{-3.467259in}}%
\pgfpathlineto{\pgfqpoint{31.945600in}{-3.478126in}}%
\pgfpathlineto{\pgfqpoint{31.937847in}{-3.452362in}}%
\pgfpathlineto{\pgfqpoint{31.930095in}{-3.430549in}}%
\pgfpathlineto{\pgfqpoint{31.922342in}{-3.407931in}}%
\pgfpathlineto{\pgfqpoint{31.914590in}{-3.499932in}}%
\pgfpathlineto{\pgfqpoint{31.906837in}{-3.470351in}}%
\pgfpathlineto{\pgfqpoint{31.899084in}{-3.482856in}}%
\pgfpathlineto{\pgfqpoint{31.891332in}{-3.473493in}}%
\pgfpathlineto{\pgfqpoint{31.883579in}{-3.484582in}}%
\pgfpathlineto{\pgfqpoint{31.875827in}{-3.458239in}}%
\pgfpathlineto{\pgfqpoint{31.868074in}{-3.415143in}}%
\pgfpathlineto{\pgfqpoint{31.860321in}{-3.276422in}}%
\pgfpathlineto{\pgfqpoint{31.852569in}{-3.393058in}}%
\pgfpathlineto{\pgfqpoint{31.844816in}{-3.462163in}}%
\pgfpathlineto{\pgfqpoint{31.837064in}{-3.423511in}}%
\pgfpathlineto{\pgfqpoint{31.829311in}{-3.431573in}}%
\pgfpathlineto{\pgfqpoint{31.821558in}{-3.472569in}}%
\pgfpathlineto{\pgfqpoint{31.813806in}{-3.460962in}}%
\pgfpathlineto{\pgfqpoint{31.806053in}{-3.388630in}}%
\pgfpathlineto{\pgfqpoint{31.798301in}{-3.406942in}}%
\pgfpathlineto{\pgfqpoint{31.790548in}{-3.366537in}}%
\pgfpathlineto{\pgfqpoint{31.782795in}{-3.435171in}}%
\pgfpathlineto{\pgfqpoint{31.775043in}{-3.394329in}}%
\pgfpathlineto{\pgfqpoint{31.767290in}{-3.420900in}}%
\pgfpathlineto{\pgfqpoint{31.759538in}{-3.415705in}}%
\pgfpathlineto{\pgfqpoint{31.751785in}{-3.499797in}}%
\pgfpathlineto{\pgfqpoint{31.744033in}{-3.468360in}}%
\pgfpathlineto{\pgfqpoint{31.736280in}{-3.485671in}}%
\pgfpathlineto{\pgfqpoint{31.728527in}{-3.477169in}}%
\pgfpathlineto{\pgfqpoint{31.720775in}{-3.458827in}}%
\pgfpathlineto{\pgfqpoint{31.713022in}{-3.430124in}}%
\pgfpathlineto{\pgfqpoint{31.705270in}{-3.449832in}}%
\pgfpathlineto{\pgfqpoint{31.697517in}{-3.398820in}}%
\pgfpathlineto{\pgfqpoint{31.689764in}{-3.426804in}}%
\pgfpathlineto{\pgfqpoint{31.682012in}{-3.443715in}}%
\pgfpathlineto{\pgfqpoint{31.674259in}{-3.415619in}}%
\pgfpathlineto{\pgfqpoint{31.666507in}{-3.458421in}}%
\pgfpathlineto{\pgfqpoint{31.658754in}{-3.424415in}}%
\pgfpathlineto{\pgfqpoint{31.651001in}{-3.346435in}}%
\pgfpathlineto{\pgfqpoint{31.643249in}{-3.415490in}}%
\pgfpathlineto{\pgfqpoint{31.635496in}{-3.483526in}}%
\pgfpathlineto{\pgfqpoint{31.627744in}{-3.513994in}}%
\pgfpathlineto{\pgfqpoint{31.619991in}{-3.447638in}}%
\pgfpathlineto{\pgfqpoint{31.612238in}{-3.455498in}}%
\pgfpathlineto{\pgfqpoint{31.604486in}{-3.407486in}}%
\pgfpathlineto{\pgfqpoint{31.596733in}{-3.426414in}}%
\pgfpathlineto{\pgfqpoint{31.588981in}{-3.446923in}}%
\pgfpathlineto{\pgfqpoint{31.581228in}{-3.455672in}}%
\pgfpathlineto{\pgfqpoint{31.573475in}{-3.449491in}}%
\pgfpathlineto{\pgfqpoint{31.565723in}{-3.446007in}}%
\pgfpathlineto{\pgfqpoint{31.557970in}{-3.466729in}}%
\pgfpathlineto{\pgfqpoint{31.550218in}{-3.538609in}}%
\pgfpathlineto{\pgfqpoint{31.542465in}{-3.456036in}}%
\pgfpathlineto{\pgfqpoint{31.534712in}{-3.449646in}}%
\pgfpathlineto{\pgfqpoint{31.526960in}{-3.440884in}}%
\pgfpathlineto{\pgfqpoint{31.519207in}{-3.383854in}}%
\pgfpathlineto{\pgfqpoint{31.511455in}{-3.359753in}}%
\pgfpathlineto{\pgfqpoint{31.503702in}{-3.473886in}}%
\pgfpathlineto{\pgfqpoint{31.495950in}{-3.472558in}}%
\pgfpathlineto{\pgfqpoint{31.488197in}{-3.375655in}}%
\pgfpathlineto{\pgfqpoint{31.480444in}{-3.425541in}}%
\pgfpathlineto{\pgfqpoint{31.472692in}{-3.512601in}}%
\pgfpathlineto{\pgfqpoint{31.464939in}{-3.441707in}}%
\pgfpathlineto{\pgfqpoint{31.457187in}{-3.475141in}}%
\pgfpathlineto{\pgfqpoint{31.449434in}{-3.453347in}}%
\pgfpathlineto{\pgfqpoint{31.441681in}{-3.446703in}}%
\pgfpathlineto{\pgfqpoint{31.433929in}{-3.461073in}}%
\pgfpathlineto{\pgfqpoint{31.426176in}{-3.375602in}}%
\pgfpathlineto{\pgfqpoint{31.418424in}{-3.425531in}}%
\pgfpathlineto{\pgfqpoint{31.410671in}{-3.431318in}}%
\pgfpathlineto{\pgfqpoint{31.402918in}{-3.375980in}}%
\pgfpathlineto{\pgfqpoint{31.395166in}{-3.477410in}}%
\pgfpathlineto{\pgfqpoint{31.387413in}{-3.449764in}}%
\pgfpathlineto{\pgfqpoint{31.379661in}{-3.475032in}}%
\pgfpathlineto{\pgfqpoint{31.371908in}{-3.431479in}}%
\pgfpathlineto{\pgfqpoint{31.364155in}{-3.493993in}}%
\pgfpathlineto{\pgfqpoint{31.356403in}{-3.488061in}}%
\pgfpathlineto{\pgfqpoint{31.348650in}{-3.460322in}}%
\pgfpathlineto{\pgfqpoint{31.340898in}{-3.518014in}}%
\pgfpathlineto{\pgfqpoint{31.333145in}{-3.477687in}}%
\pgfpathlineto{\pgfqpoint{31.325392in}{-3.444416in}}%
\pgfpathlineto{\pgfqpoint{31.317640in}{-3.435013in}}%
\pgfpathlineto{\pgfqpoint{31.309887in}{-3.389181in}}%
\pgfpathlineto{\pgfqpoint{31.302135in}{-3.437083in}}%
\pgfpathlineto{\pgfqpoint{31.294382in}{-3.407995in}}%
\pgfpathlineto{\pgfqpoint{31.286629in}{-3.403369in}}%
\pgfpathlineto{\pgfqpoint{31.278877in}{-3.409776in}}%
\pgfpathlineto{\pgfqpoint{31.271124in}{-3.377668in}}%
\pgfpathlineto{\pgfqpoint{31.263372in}{-3.451862in}}%
\pgfpathlineto{\pgfqpoint{31.255619in}{-3.428274in}}%
\pgfpathlineto{\pgfqpoint{31.247866in}{-3.495025in}}%
\pgfpathlineto{\pgfqpoint{31.240114in}{-3.420718in}}%
\pgfpathlineto{\pgfqpoint{31.232361in}{-3.447895in}}%
\pgfpathlineto{\pgfqpoint{31.224609in}{-3.449598in}}%
\pgfpathlineto{\pgfqpoint{31.216856in}{-3.412428in}}%
\pgfpathlineto{\pgfqpoint{31.209104in}{-3.492915in}}%
\pgfpathlineto{\pgfqpoint{31.201351in}{-3.420973in}}%
\pgfpathlineto{\pgfqpoint{31.193598in}{-3.436284in}}%
\pgfpathlineto{\pgfqpoint{31.185846in}{-3.438809in}}%
\pgfpathlineto{\pgfqpoint{31.178093in}{-3.410904in}}%
\pgfpathlineto{\pgfqpoint{31.170341in}{-3.446475in}}%
\pgfpathlineto{\pgfqpoint{31.162588in}{-3.380889in}}%
\pgfpathlineto{\pgfqpoint{31.154835in}{-3.495415in}}%
\pgfpathlineto{\pgfqpoint{31.147083in}{-3.457593in}}%
\pgfpathlineto{\pgfqpoint{31.139330in}{-3.451392in}}%
\pgfpathlineto{\pgfqpoint{31.131578in}{-3.459785in}}%
\pgfpathlineto{\pgfqpoint{31.123825in}{-3.345550in}}%
\pgfpathlineto{\pgfqpoint{31.116072in}{-3.361428in}}%
\pgfpathlineto{\pgfqpoint{31.108320in}{-3.466890in}}%
\pgfpathlineto{\pgfqpoint{31.100567in}{-3.394986in}}%
\pgfpathlineto{\pgfqpoint{31.092815in}{-3.475799in}}%
\pgfpathlineto{\pgfqpoint{31.085062in}{-3.430965in}}%
\pgfpathlineto{\pgfqpoint{31.077309in}{-3.435953in}}%
\pgfpathlineto{\pgfqpoint{31.069557in}{-3.462261in}}%
\pgfpathlineto{\pgfqpoint{31.061804in}{-3.446701in}}%
\pgfpathlineto{\pgfqpoint{31.054052in}{-3.424471in}}%
\pgfpathlineto{\pgfqpoint{31.046299in}{-3.329210in}}%
\pgfpathlineto{\pgfqpoint{31.038546in}{-3.425401in}}%
\pgfpathlineto{\pgfqpoint{31.030794in}{-3.458109in}}%
\pgfpathlineto{\pgfqpoint{31.023041in}{-3.459880in}}%
\pgfpathlineto{\pgfqpoint{31.015289in}{-3.411842in}}%
\pgfpathlineto{\pgfqpoint{31.007536in}{-3.413025in}}%
\pgfpathlineto{\pgfqpoint{30.999783in}{-3.436192in}}%
\pgfpathlineto{\pgfqpoint{30.992031in}{-3.395440in}}%
\pgfpathlineto{\pgfqpoint{30.984278in}{-3.325643in}}%
\pgfpathlineto{\pgfqpoint{30.976526in}{-3.478822in}}%
\pgfpathlineto{\pgfqpoint{30.968773in}{-3.376894in}}%
\pgfpathlineto{\pgfqpoint{30.961021in}{-3.391511in}}%
\pgfpathlineto{\pgfqpoint{30.953268in}{-3.408288in}}%
\pgfpathlineto{\pgfqpoint{30.945515in}{-3.349429in}}%
\pgfpathlineto{\pgfqpoint{30.937763in}{-3.348941in}}%
\pgfpathlineto{\pgfqpoint{30.930010in}{-3.415570in}}%
\pgfpathlineto{\pgfqpoint{30.922258in}{-3.427583in}}%
\pgfpathlineto{\pgfqpoint{30.914505in}{-3.433200in}}%
\pgfpathlineto{\pgfqpoint{30.906752in}{-3.436303in}}%
\pgfpathlineto{\pgfqpoint{30.899000in}{-3.416754in}}%
\pgfpathlineto{\pgfqpoint{30.891247in}{-3.396721in}}%
\pgfpathlineto{\pgfqpoint{30.883495in}{-3.422570in}}%
\pgfpathlineto{\pgfqpoint{30.875742in}{-3.444087in}}%
\pgfpathlineto{\pgfqpoint{30.867989in}{-3.423861in}}%
\pgfpathlineto{\pgfqpoint{30.860237in}{-3.422383in}}%
\pgfpathlineto{\pgfqpoint{30.852484in}{-3.343875in}}%
\pgfpathlineto{\pgfqpoint{30.844732in}{-3.401309in}}%
\pgfpathlineto{\pgfqpoint{30.836979in}{-3.431902in}}%
\pgfpathlineto{\pgfqpoint{30.829226in}{-3.423621in}}%
\pgfpathlineto{\pgfqpoint{30.821474in}{-3.425585in}}%
\pgfpathlineto{\pgfqpoint{30.813721in}{-3.443264in}}%
\pgfpathlineto{\pgfqpoint{30.805969in}{-3.379872in}}%
\pgfpathlineto{\pgfqpoint{30.798216in}{-3.378699in}}%
\pgfpathlineto{\pgfqpoint{30.790463in}{-3.395972in}}%
\pgfpathlineto{\pgfqpoint{30.782711in}{-3.439835in}}%
\pgfpathlineto{\pgfqpoint{30.774958in}{-3.365602in}}%
\pgfpathlineto{\pgfqpoint{30.767206in}{-3.397470in}}%
\pgfpathlineto{\pgfqpoint{30.759453in}{-3.424745in}}%
\pgfpathlineto{\pgfqpoint{30.751700in}{-3.426032in}}%
\pgfpathlineto{\pgfqpoint{30.743948in}{-3.355390in}}%
\pgfpathlineto{\pgfqpoint{30.736195in}{-3.419188in}}%
\pgfpathlineto{\pgfqpoint{30.728443in}{-3.361782in}}%
\pgfpathlineto{\pgfqpoint{30.720690in}{-3.353887in}}%
\pgfpathlineto{\pgfqpoint{30.712938in}{-3.421583in}}%
\pgfpathlineto{\pgfqpoint{30.705185in}{-3.404995in}}%
\pgfpathlineto{\pgfqpoint{30.697432in}{-3.455947in}}%
\pgfpathlineto{\pgfqpoint{30.689680in}{-3.302202in}}%
\pgfpathlineto{\pgfqpoint{30.681927in}{-3.317647in}}%
\pgfpathlineto{\pgfqpoint{30.674175in}{-3.345251in}}%
\pgfpathlineto{\pgfqpoint{30.666422in}{-3.396974in}}%
\pgfpathlineto{\pgfqpoint{30.658669in}{-3.433900in}}%
\pgfpathlineto{\pgfqpoint{30.650917in}{-3.451789in}}%
\pgfpathlineto{\pgfqpoint{30.643164in}{-3.299764in}}%
\pgfpathlineto{\pgfqpoint{30.635412in}{-3.441911in}}%
\pgfpathlineto{\pgfqpoint{30.627659in}{-3.357681in}}%
\pgfpathlineto{\pgfqpoint{30.619906in}{-3.492416in}}%
\pgfpathlineto{\pgfqpoint{30.612154in}{-3.430638in}}%
\pgfpathlineto{\pgfqpoint{30.604401in}{-3.449357in}}%
\pgfpathlineto{\pgfqpoint{30.596649in}{-3.396716in}}%
\pgfpathlineto{\pgfqpoint{30.588896in}{-3.405861in}}%
\pgfpathlineto{\pgfqpoint{30.581143in}{-3.406556in}}%
\pgfpathlineto{\pgfqpoint{30.573391in}{-3.462246in}}%
\pgfpathlineto{\pgfqpoint{30.565638in}{-3.492108in}}%
\pgfpathlineto{\pgfqpoint{30.557886in}{-3.401997in}}%
\pgfpathlineto{\pgfqpoint{30.550133in}{-3.427604in}}%
\pgfpathlineto{\pgfqpoint{30.542380in}{-3.463382in}}%
\pgfpathlineto{\pgfqpoint{30.534628in}{-3.373081in}}%
\pgfpathlineto{\pgfqpoint{30.526875in}{-3.339519in}}%
\pgfpathlineto{\pgfqpoint{30.519123in}{-3.359909in}}%
\pgfpathlineto{\pgfqpoint{30.511370in}{-3.463589in}}%
\pgfpathlineto{\pgfqpoint{30.503617in}{-3.427296in}}%
\pgfpathlineto{\pgfqpoint{30.495865in}{-3.435993in}}%
\pgfpathlineto{\pgfqpoint{30.488112in}{-3.432696in}}%
\pgfpathlineto{\pgfqpoint{30.480360in}{-3.402902in}}%
\pgfpathlineto{\pgfqpoint{30.472607in}{-3.458882in}}%
\pgfpathlineto{\pgfqpoint{30.464855in}{-3.466993in}}%
\pgfpathlineto{\pgfqpoint{30.457102in}{-3.423027in}}%
\pgfpathlineto{\pgfqpoint{30.449349in}{-3.368827in}}%
\pgfpathlineto{\pgfqpoint{30.441597in}{-3.414290in}}%
\pgfpathlineto{\pgfqpoint{30.433844in}{-3.418801in}}%
\pgfpathlineto{\pgfqpoint{30.426092in}{-3.432680in}}%
\pgfpathlineto{\pgfqpoint{30.418339in}{-3.458796in}}%
\pgfpathlineto{\pgfqpoint{30.410586in}{-3.366146in}}%
\pgfpathlineto{\pgfqpoint{30.402834in}{-3.445275in}}%
\pgfpathlineto{\pgfqpoint{30.395081in}{-3.463500in}}%
\pgfpathlineto{\pgfqpoint{30.387329in}{-3.460347in}}%
\pgfpathlineto{\pgfqpoint{30.379576in}{-3.387904in}}%
\pgfpathlineto{\pgfqpoint{30.371823in}{-3.403604in}}%
\pgfpathlineto{\pgfqpoint{30.364071in}{-3.429720in}}%
\pgfpathlineto{\pgfqpoint{30.356318in}{-3.421414in}}%
\pgfpathlineto{\pgfqpoint{30.348566in}{-3.345219in}}%
\pgfpathlineto{\pgfqpoint{30.340813in}{-3.451666in}}%
\pgfpathlineto{\pgfqpoint{30.333060in}{-3.404714in}}%
\pgfpathlineto{\pgfqpoint{30.325308in}{-3.420124in}}%
\pgfpathlineto{\pgfqpoint{30.317555in}{-3.398628in}}%
\pgfpathlineto{\pgfqpoint{30.309803in}{-3.342069in}}%
\pgfpathlineto{\pgfqpoint{30.302050in}{-3.359054in}}%
\pgfpathlineto{\pgfqpoint{30.294297in}{-3.446199in}}%
\pgfpathlineto{\pgfqpoint{30.286545in}{-3.425655in}}%
\pgfpathlineto{\pgfqpoint{30.278792in}{-3.413603in}}%
\pgfpathlineto{\pgfqpoint{30.271040in}{-3.465550in}}%
\pgfpathlineto{\pgfqpoint{30.263287in}{-3.388787in}}%
\pgfpathlineto{\pgfqpoint{30.255534in}{-3.383351in}}%
\pgfpathlineto{\pgfqpoint{30.247782in}{-3.359321in}}%
\pgfpathlineto{\pgfqpoint{30.240029in}{-3.339474in}}%
\pgfpathlineto{\pgfqpoint{30.232277in}{-3.413101in}}%
\pgfpathlineto{\pgfqpoint{30.224524in}{-3.441299in}}%
\pgfpathlineto{\pgfqpoint{30.216772in}{-3.485761in}}%
\pgfpathlineto{\pgfqpoint{30.209019in}{-3.374407in}}%
\pgfpathlineto{\pgfqpoint{30.201266in}{-3.389637in}}%
\pgfpathlineto{\pgfqpoint{30.193514in}{-3.406920in}}%
\pgfpathlineto{\pgfqpoint{30.185761in}{-3.362252in}}%
\pgfpathlineto{\pgfqpoint{30.178009in}{-3.431933in}}%
\pgfpathlineto{\pgfqpoint{30.170256in}{-3.431163in}}%
\pgfpathlineto{\pgfqpoint{30.162503in}{-3.451907in}}%
\pgfpathlineto{\pgfqpoint{30.154751in}{-3.495529in}}%
\pgfpathlineto{\pgfqpoint{30.146998in}{-3.429008in}}%
\pgfpathlineto{\pgfqpoint{30.139246in}{-3.384887in}}%
\pgfpathlineto{\pgfqpoint{30.131493in}{-3.495384in}}%
\pgfpathlineto{\pgfqpoint{30.123740in}{-3.400169in}}%
\pgfpathlineto{\pgfqpoint{30.115988in}{-3.266469in}}%
\pgfpathlineto{\pgfqpoint{30.108235in}{-3.405338in}}%
\pgfpathlineto{\pgfqpoint{30.100483in}{-3.356246in}}%
\pgfpathlineto{\pgfqpoint{30.092730in}{-3.389807in}}%
\pgfpathlineto{\pgfqpoint{30.084977in}{-3.425543in}}%
\pgfpathlineto{\pgfqpoint{30.077225in}{-3.278822in}}%
\pgfpathlineto{\pgfqpoint{30.069472in}{-3.417000in}}%
\pgfpathlineto{\pgfqpoint{30.061720in}{-3.344950in}}%
\pgfpathlineto{\pgfqpoint{30.053967in}{-3.391069in}}%
\pgfpathlineto{\pgfqpoint{30.046214in}{-3.445389in}}%
\pgfpathlineto{\pgfqpoint{30.038462in}{-3.399060in}}%
\pgfpathlineto{\pgfqpoint{30.030709in}{-3.419773in}}%
\pgfpathlineto{\pgfqpoint{30.022957in}{-3.431538in}}%
\pgfpathlineto{\pgfqpoint{30.015204in}{-3.402480in}}%
\pgfpathlineto{\pgfqpoint{30.007451in}{-3.397122in}}%
\pgfpathlineto{\pgfqpoint{29.999699in}{-3.409020in}}%
\pgfpathlineto{\pgfqpoint{29.991946in}{-3.409428in}}%
\pgfpathlineto{\pgfqpoint{29.984194in}{-3.364299in}}%
\pgfpathlineto{\pgfqpoint{29.976441in}{-3.383027in}}%
\pgfpathlineto{\pgfqpoint{29.968688in}{-3.455426in}}%
\pgfpathlineto{\pgfqpoint{29.960936in}{-3.377392in}}%
\pgfpathlineto{\pgfqpoint{29.953183in}{-3.434450in}}%
\pgfpathlineto{\pgfqpoint{29.945431in}{-3.403105in}}%
\pgfpathlineto{\pgfqpoint{29.937678in}{-3.439698in}}%
\pgfpathlineto{\pgfqpoint{29.929926in}{-3.343098in}}%
\pgfpathlineto{\pgfqpoint{29.922173in}{-3.384564in}}%
\pgfpathlineto{\pgfqpoint{29.914420in}{-3.446838in}}%
\pgfpathlineto{\pgfqpoint{29.906668in}{-3.396568in}}%
\pgfpathlineto{\pgfqpoint{29.898915in}{-3.372627in}}%
\pgfpathlineto{\pgfqpoint{29.891163in}{-3.499887in}}%
\pgfpathlineto{\pgfqpoint{29.883410in}{-3.444212in}}%
\pgfpathlineto{\pgfqpoint{29.875657in}{-3.378490in}}%
\pgfpathlineto{\pgfqpoint{29.867905in}{-3.453279in}}%
\pgfpathlineto{\pgfqpoint{29.860152in}{-3.411257in}}%
\pgfpathlineto{\pgfqpoint{29.852400in}{-3.383039in}}%
\pgfpathlineto{\pgfqpoint{29.844647in}{-3.402645in}}%
\pgfpathlineto{\pgfqpoint{29.836894in}{-3.317471in}}%
\pgfpathlineto{\pgfqpoint{29.829142in}{-3.383886in}}%
\pgfpathlineto{\pgfqpoint{29.821389in}{-3.418420in}}%
\pgfpathlineto{\pgfqpoint{29.813637in}{-3.395729in}}%
\pgfpathlineto{\pgfqpoint{29.805884in}{-3.341072in}}%
\pgfpathlineto{\pgfqpoint{29.798131in}{-3.501881in}}%
\pgfpathlineto{\pgfqpoint{29.790379in}{-3.389937in}}%
\pgfpathlineto{\pgfqpoint{29.782626in}{-3.417444in}}%
\pgfpathlineto{\pgfqpoint{29.774874in}{-3.445997in}}%
\pgfpathlineto{\pgfqpoint{29.767121in}{-3.392380in}}%
\pgfpathlineto{\pgfqpoint{29.759368in}{-3.306767in}}%
\pgfpathlineto{\pgfqpoint{29.751616in}{-3.398343in}}%
\pgfpathlineto{\pgfqpoint{29.743863in}{-3.460544in}}%
\pgfpathlineto{\pgfqpoint{29.736111in}{-3.376837in}}%
\pgfpathlineto{\pgfqpoint{29.728358in}{-3.388562in}}%
\pgfpathlineto{\pgfqpoint{29.720605in}{-3.447427in}}%
\pgfpathlineto{\pgfqpoint{29.712853in}{-3.376481in}}%
\pgfpathlineto{\pgfqpoint{29.705100in}{-3.375038in}}%
\pgfpathlineto{\pgfqpoint{29.697348in}{-3.402584in}}%
\pgfpathlineto{\pgfqpoint{29.689595in}{-3.414657in}}%
\pgfpathlineto{\pgfqpoint{29.681843in}{-3.403041in}}%
\pgfpathlineto{\pgfqpoint{29.674090in}{-3.459615in}}%
\pgfpathlineto{\pgfqpoint{29.666337in}{-3.381969in}}%
\pgfpathlineto{\pgfqpoint{29.658585in}{-3.400441in}}%
\pgfpathlineto{\pgfqpoint{29.650832in}{-3.440280in}}%
\pgfpathlineto{\pgfqpoint{29.643080in}{-3.398663in}}%
\pgfpathlineto{\pgfqpoint{29.635327in}{-3.495439in}}%
\pgfpathlineto{\pgfqpoint{29.627574in}{-3.390553in}}%
\pgfpathlineto{\pgfqpoint{29.619822in}{-3.408995in}}%
\pgfpathlineto{\pgfqpoint{29.612069in}{-3.404772in}}%
\pgfpathlineto{\pgfqpoint{29.604317in}{-3.344295in}}%
\pgfpathlineto{\pgfqpoint{29.596564in}{-3.347998in}}%
\pgfpathlineto{\pgfqpoint{29.588811in}{-3.425488in}}%
\pgfpathlineto{\pgfqpoint{29.581059in}{-3.616804in}}%
\pgfpathlineto{\pgfqpoint{29.573306in}{-3.519170in}}%
\pgfpathlineto{\pgfqpoint{29.565554in}{-3.547501in}}%
\pgfpathlineto{\pgfqpoint{29.557801in}{-3.430741in}}%
\pgfpathlineto{\pgfqpoint{29.550048in}{-3.414187in}}%
\pgfpathlineto{\pgfqpoint{29.542296in}{-3.417722in}}%
\pgfpathlineto{\pgfqpoint{29.534543in}{-3.409785in}}%
\pgfpathlineto{\pgfqpoint{29.526791in}{-3.405012in}}%
\pgfpathlineto{\pgfqpoint{29.519038in}{-3.404884in}}%
\pgfpathlineto{\pgfqpoint{29.511285in}{-3.488191in}}%
\pgfpathlineto{\pgfqpoint{29.503533in}{-3.441598in}}%
\pgfpathlineto{\pgfqpoint{29.495780in}{-3.460455in}}%
\pgfpathlineto{\pgfqpoint{29.488028in}{-3.410693in}}%
\pgfpathlineto{\pgfqpoint{29.480275in}{-3.403511in}}%
\pgfpathlineto{\pgfqpoint{29.472522in}{-3.406831in}}%
\pgfpathlineto{\pgfqpoint{29.464770in}{-3.458314in}}%
\pgfpathlineto{\pgfqpoint{29.457017in}{-3.376499in}}%
\pgfpathlineto{\pgfqpoint{29.449265in}{-3.428127in}}%
\pgfpathlineto{\pgfqpoint{29.441512in}{-3.398479in}}%
\pgfpathlineto{\pgfqpoint{29.433760in}{-3.379496in}}%
\pgfpathlineto{\pgfqpoint{29.426007in}{-3.414326in}}%
\pgfpathlineto{\pgfqpoint{29.418254in}{-3.403489in}}%
\pgfpathlineto{\pgfqpoint{29.410502in}{-3.375192in}}%
\pgfpathlineto{\pgfqpoint{29.402749in}{-3.369484in}}%
\pgfpathlineto{\pgfqpoint{29.394997in}{-3.372089in}}%
\pgfpathlineto{\pgfqpoint{29.387244in}{-3.362232in}}%
\pgfpathlineto{\pgfqpoint{29.379491in}{-3.344013in}}%
\pgfpathlineto{\pgfqpoint{29.371739in}{-3.413598in}}%
\pgfpathlineto{\pgfqpoint{29.363986in}{-3.325608in}}%
\pgfpathlineto{\pgfqpoint{29.356234in}{-3.416246in}}%
\pgfpathlineto{\pgfqpoint{29.348481in}{-3.434476in}}%
\pgfpathlineto{\pgfqpoint{29.340728in}{-3.385581in}}%
\pgfpathlineto{\pgfqpoint{29.332976in}{-3.425710in}}%
\pgfpathlineto{\pgfqpoint{29.325223in}{-3.395578in}}%
\pgfpathlineto{\pgfqpoint{29.317471in}{-3.449348in}}%
\pgfpathlineto{\pgfqpoint{29.309718in}{-3.403740in}}%
\pgfpathlineto{\pgfqpoint{29.301965in}{-3.450212in}}%
\pgfpathlineto{\pgfqpoint{29.294213in}{-3.345537in}}%
\pgfpathlineto{\pgfqpoint{29.286460in}{-3.272735in}}%
\pgfpathlineto{\pgfqpoint{29.278708in}{-3.396787in}}%
\pgfpathlineto{\pgfqpoint{29.270955in}{-3.396519in}}%
\pgfpathlineto{\pgfqpoint{29.263202in}{-3.435237in}}%
\pgfpathlineto{\pgfqpoint{29.255450in}{-3.360493in}}%
\pgfpathlineto{\pgfqpoint{29.247697in}{-3.412330in}}%
\pgfpathlineto{\pgfqpoint{29.239945in}{-3.330992in}}%
\pgfpathlineto{\pgfqpoint{29.232192in}{-3.448110in}}%
\pgfpathlineto{\pgfqpoint{29.224439in}{-3.408889in}}%
\pgfpathlineto{\pgfqpoint{29.216687in}{-3.308608in}}%
\pgfpathlineto{\pgfqpoint{29.208934in}{-3.425289in}}%
\pgfpathlineto{\pgfqpoint{29.201182in}{-3.354783in}}%
\pgfpathlineto{\pgfqpoint{29.193429in}{-3.400617in}}%
\pgfpathlineto{\pgfqpoint{29.185677in}{-3.383736in}}%
\pgfpathlineto{\pgfqpoint{29.177924in}{-3.435150in}}%
\pgfpathlineto{\pgfqpoint{29.170171in}{-3.388836in}}%
\pgfpathlineto{\pgfqpoint{29.162419in}{-3.445937in}}%
\pgfpathlineto{\pgfqpoint{29.154666in}{-3.364061in}}%
\pgfpathlineto{\pgfqpoint{29.146914in}{-3.408390in}}%
\pgfpathlineto{\pgfqpoint{29.139161in}{-3.375721in}}%
\pgfpathlineto{\pgfqpoint{29.131408in}{-3.417939in}}%
\pgfpathlineto{\pgfqpoint{29.123656in}{-3.388813in}}%
\pgfpathlineto{\pgfqpoint{29.115903in}{-3.392710in}}%
\pgfpathlineto{\pgfqpoint{29.108151in}{-3.404406in}}%
\pgfpathlineto{\pgfqpoint{29.100398in}{-3.292332in}}%
\pgfpathlineto{\pgfqpoint{29.092645in}{-3.432240in}}%
\pgfpathlineto{\pgfqpoint{29.084893in}{-3.384193in}}%
\pgfpathlineto{\pgfqpoint{29.077140in}{-3.394250in}}%
\pgfpathlineto{\pgfqpoint{29.069388in}{-3.379439in}}%
\pgfpathlineto{\pgfqpoint{29.061635in}{-3.528318in}}%
\pgfpathlineto{\pgfqpoint{29.053882in}{-3.457482in}}%
\pgfpathlineto{\pgfqpoint{29.046130in}{-3.393786in}}%
\pgfpathlineto{\pgfqpoint{29.038377in}{-3.321462in}}%
\pgfpathlineto{\pgfqpoint{29.030625in}{-3.356039in}}%
\pgfpathlineto{\pgfqpoint{29.022872in}{-3.390148in}}%
\pgfpathlineto{\pgfqpoint{29.015119in}{-3.400194in}}%
\pgfpathlineto{\pgfqpoint{29.007367in}{-3.418421in}}%
\pgfpathlineto{\pgfqpoint{28.999614in}{-3.394856in}}%
\pgfpathlineto{\pgfqpoint{28.991862in}{-3.359178in}}%
\pgfpathlineto{\pgfqpoint{28.984109in}{-3.450567in}}%
\pgfpathlineto{\pgfqpoint{28.976356in}{-3.301409in}}%
\pgfpathlineto{\pgfqpoint{28.968604in}{-3.417812in}}%
\pgfpathlineto{\pgfqpoint{28.960851in}{-3.410805in}}%
\pgfpathlineto{\pgfqpoint{28.953099in}{-3.311428in}}%
\pgfpathlineto{\pgfqpoint{28.945346in}{-3.394475in}}%
\pgfpathlineto{\pgfqpoint{28.937593in}{-3.407097in}}%
\pgfpathlineto{\pgfqpoint{28.929841in}{-3.360716in}}%
\pgfpathlineto{\pgfqpoint{28.922088in}{-3.330246in}}%
\pgfpathlineto{\pgfqpoint{28.914336in}{-3.337365in}}%
\pgfpathlineto{\pgfqpoint{28.906583in}{-3.415455in}}%
\pgfpathlineto{\pgfqpoint{28.898831in}{-3.299509in}}%
\pgfpathlineto{\pgfqpoint{28.891078in}{-3.366210in}}%
\pgfpathlineto{\pgfqpoint{28.883325in}{-3.367000in}}%
\pgfpathlineto{\pgfqpoint{28.875573in}{-3.382181in}}%
\pgfpathlineto{\pgfqpoint{28.867820in}{-3.385554in}}%
\pgfpathlineto{\pgfqpoint{28.860068in}{-3.333836in}}%
\pgfpathlineto{\pgfqpoint{28.852315in}{-3.384932in}}%
\pgfpathlineto{\pgfqpoint{28.844562in}{-3.434944in}}%
\pgfpathlineto{\pgfqpoint{28.836810in}{-3.377739in}}%
\pgfpathlineto{\pgfqpoint{28.829057in}{-3.374637in}}%
\pgfpathlineto{\pgfqpoint{28.821305in}{-3.350629in}}%
\pgfpathlineto{\pgfqpoint{28.813552in}{-3.471803in}}%
\pgfpathlineto{\pgfqpoint{28.805799in}{-3.319251in}}%
\pgfpathlineto{\pgfqpoint{28.798047in}{-3.372283in}}%
\pgfpathlineto{\pgfqpoint{28.790294in}{-3.383090in}}%
\pgfpathlineto{\pgfqpoint{28.782542in}{-3.406680in}}%
\pgfpathlineto{\pgfqpoint{28.774789in}{-3.372662in}}%
\pgfpathlineto{\pgfqpoint{28.767036in}{-3.353893in}}%
\pgfpathlineto{\pgfqpoint{28.759284in}{-3.408975in}}%
\pgfpathlineto{\pgfqpoint{28.751531in}{-3.342781in}}%
\pgfpathlineto{\pgfqpoint{28.743779in}{-3.426592in}}%
\pgfpathlineto{\pgfqpoint{28.736026in}{-3.402228in}}%
\pgfpathlineto{\pgfqpoint{28.728273in}{-3.442513in}}%
\pgfpathlineto{\pgfqpoint{28.720521in}{-3.350734in}}%
\pgfpathlineto{\pgfqpoint{28.712768in}{-3.335425in}}%
\pgfpathlineto{\pgfqpoint{28.705016in}{-3.425728in}}%
\pgfpathlineto{\pgfqpoint{28.697263in}{-3.429212in}}%
\pgfpathlineto{\pgfqpoint{28.689510in}{-3.385207in}}%
\pgfpathlineto{\pgfqpoint{28.681758in}{-3.342812in}}%
\pgfpathlineto{\pgfqpoint{28.674005in}{-3.393975in}}%
\pgfpathlineto{\pgfqpoint{28.666253in}{-3.394434in}}%
\pgfpathlineto{\pgfqpoint{28.658500in}{-3.424465in}}%
\pgfpathlineto{\pgfqpoint{28.650748in}{-3.467005in}}%
\pgfpathlineto{\pgfqpoint{28.642995in}{-3.441769in}}%
\pgfpathlineto{\pgfqpoint{28.635242in}{-3.348121in}}%
\pgfpathlineto{\pgfqpoint{28.627490in}{-3.473916in}}%
\pgfpathlineto{\pgfqpoint{28.619737in}{-3.400598in}}%
\pgfpathlineto{\pgfqpoint{28.611985in}{-3.362047in}}%
\pgfpathlineto{\pgfqpoint{28.604232in}{-3.392574in}}%
\pgfpathlineto{\pgfqpoint{28.596479in}{-3.355640in}}%
\pgfpathlineto{\pgfqpoint{28.588727in}{-3.329988in}}%
\pgfpathlineto{\pgfqpoint{28.580974in}{-3.390987in}}%
\pgfpathlineto{\pgfqpoint{28.573222in}{-3.391137in}}%
\pgfpathlineto{\pgfqpoint{28.565469in}{-3.403611in}}%
\pgfpathlineto{\pgfqpoint{28.557716in}{-3.360805in}}%
\pgfpathlineto{\pgfqpoint{28.549964in}{-3.398466in}}%
\pgfpathlineto{\pgfqpoint{28.542211in}{-3.419849in}}%
\pgfpathlineto{\pgfqpoint{28.534459in}{-3.425736in}}%
\pgfpathlineto{\pgfqpoint{28.526706in}{-3.342854in}}%
\pgfpathlineto{\pgfqpoint{28.518953in}{-3.443715in}}%
\pgfpathlineto{\pgfqpoint{28.511201in}{-3.416458in}}%
\pgfpathlineto{\pgfqpoint{28.503448in}{-3.414708in}}%
\pgfpathlineto{\pgfqpoint{28.495696in}{-3.371889in}}%
\pgfpathlineto{\pgfqpoint{28.487943in}{-3.365407in}}%
\pgfpathlineto{\pgfqpoint{28.480190in}{-3.353360in}}%
\pgfpathlineto{\pgfqpoint{28.472438in}{-3.356367in}}%
\pgfpathlineto{\pgfqpoint{28.464685in}{-3.411433in}}%
\pgfpathlineto{\pgfqpoint{28.456933in}{-3.375193in}}%
\pgfpathlineto{\pgfqpoint{28.449180in}{-3.403639in}}%
\pgfpathlineto{\pgfqpoint{28.441427in}{-3.341370in}}%
\pgfpathlineto{\pgfqpoint{28.433675in}{-3.410640in}}%
\pgfpathlineto{\pgfqpoint{28.425922in}{-3.327163in}}%
\pgfpathlineto{\pgfqpoint{28.418170in}{-3.327431in}}%
\pgfpathlineto{\pgfqpoint{28.410417in}{-3.352335in}}%
\pgfpathlineto{\pgfqpoint{28.402665in}{-3.321512in}}%
\pgfpathlineto{\pgfqpoint{28.394912in}{-3.337550in}}%
\pgfpathlineto{\pgfqpoint{28.387159in}{-3.232403in}}%
\pgfpathlineto{\pgfqpoint{28.379407in}{-3.403560in}}%
\pgfpathlineto{\pgfqpoint{28.371654in}{-3.370036in}}%
\pgfpathlineto{\pgfqpoint{28.363902in}{-3.339040in}}%
\pgfpathlineto{\pgfqpoint{28.356149in}{-3.403700in}}%
\pgfpathlineto{\pgfqpoint{28.348396in}{-3.396212in}}%
\pgfpathlineto{\pgfqpoint{28.340644in}{-3.359060in}}%
\pgfpathlineto{\pgfqpoint{28.332891in}{-3.321953in}}%
\pgfpathlineto{\pgfqpoint{28.325139in}{-3.332592in}}%
\pgfpathlineto{\pgfqpoint{28.317386in}{-3.343879in}}%
\pgfpathlineto{\pgfqpoint{28.309633in}{-3.339403in}}%
\pgfpathlineto{\pgfqpoint{28.301881in}{-3.339267in}}%
\pgfpathlineto{\pgfqpoint{28.294128in}{-3.397782in}}%
\pgfpathlineto{\pgfqpoint{28.286376in}{-3.299361in}}%
\pgfpathlineto{\pgfqpoint{28.278623in}{-3.394555in}}%
\pgfpathlineto{\pgfqpoint{28.270870in}{-3.362685in}}%
\pgfpathlineto{\pgfqpoint{28.263118in}{-3.331157in}}%
\pgfpathlineto{\pgfqpoint{28.255365in}{-3.376551in}}%
\pgfpathlineto{\pgfqpoint{28.247613in}{-3.385043in}}%
\pgfpathlineto{\pgfqpoint{28.239860in}{-3.456568in}}%
\pgfpathlineto{\pgfqpoint{28.232107in}{-3.404958in}}%
\pgfpathlineto{\pgfqpoint{28.224355in}{-3.338298in}}%
\pgfpathlineto{\pgfqpoint{28.216602in}{-3.441641in}}%
\pgfpathlineto{\pgfqpoint{28.208850in}{-3.326407in}}%
\pgfpathlineto{\pgfqpoint{28.201097in}{-3.461072in}}%
\pgfpathlineto{\pgfqpoint{28.193344in}{-3.383556in}}%
\pgfpathlineto{\pgfqpoint{28.185592in}{-3.421625in}}%
\pgfpathlineto{\pgfqpoint{28.177839in}{-3.388733in}}%
\pgfpathlineto{\pgfqpoint{28.170087in}{-3.107155in}}%
\pgfpathlineto{\pgfqpoint{28.162334in}{-3.401354in}}%
\pgfpathlineto{\pgfqpoint{28.154582in}{-3.219973in}}%
\pgfpathlineto{\pgfqpoint{28.146829in}{-3.397578in}}%
\pgfpathlineto{\pgfqpoint{28.139076in}{-3.403104in}}%
\pgfpathlineto{\pgfqpoint{28.131324in}{-3.374510in}}%
\pgfpathlineto{\pgfqpoint{28.123571in}{-3.338175in}}%
\pgfpathlineto{\pgfqpoint{28.115819in}{-3.394284in}}%
\pgfpathlineto{\pgfqpoint{28.108066in}{-3.347688in}}%
\pgfpathlineto{\pgfqpoint{28.100313in}{-3.412110in}}%
\pgfpathlineto{\pgfqpoint{28.092561in}{-3.316158in}}%
\pgfpathlineto{\pgfqpoint{28.084808in}{-3.372588in}}%
\pgfpathlineto{\pgfqpoint{28.077056in}{-3.443669in}}%
\pgfpathlineto{\pgfqpoint{28.069303in}{-3.334194in}}%
\pgfpathlineto{\pgfqpoint{28.061550in}{-3.357814in}}%
\pgfpathlineto{\pgfqpoint{28.053798in}{-3.369759in}}%
\pgfpathlineto{\pgfqpoint{28.046045in}{-3.348514in}}%
\pgfpathlineto{\pgfqpoint{28.038293in}{-3.408660in}}%
\pgfpathlineto{\pgfqpoint{28.030540in}{-3.398204in}}%
\pgfpathlineto{\pgfqpoint{28.022787in}{-3.395888in}}%
\pgfpathlineto{\pgfqpoint{28.015035in}{-3.308081in}}%
\pgfpathlineto{\pgfqpoint{28.007282in}{-3.347860in}}%
\pgfpathlineto{\pgfqpoint{27.999530in}{-3.388650in}}%
\pgfpathlineto{\pgfqpoint{27.991777in}{-3.409305in}}%
\pgfpathlineto{\pgfqpoint{27.984024in}{-3.422077in}}%
\pgfpathlineto{\pgfqpoint{27.976272in}{-3.366627in}}%
\pgfpathlineto{\pgfqpoint{27.968519in}{-3.457568in}}%
\pgfpathlineto{\pgfqpoint{27.960767in}{-3.360024in}}%
\pgfpathlineto{\pgfqpoint{27.953014in}{-3.414211in}}%
\pgfpathlineto{\pgfqpoint{27.945261in}{-3.317157in}}%
\pgfpathlineto{\pgfqpoint{27.937509in}{-3.385284in}}%
\pgfpathlineto{\pgfqpoint{27.929756in}{-3.337191in}}%
\pgfpathlineto{\pgfqpoint{27.922004in}{-3.376688in}}%
\pgfpathlineto{\pgfqpoint{27.914251in}{-3.346626in}}%
\pgfpathlineto{\pgfqpoint{27.906498in}{-3.378554in}}%
\pgfpathlineto{\pgfqpoint{27.898746in}{-3.404867in}}%
\pgfpathlineto{\pgfqpoint{27.890993in}{-3.342358in}}%
\pgfpathlineto{\pgfqpoint{27.883241in}{-3.402131in}}%
\pgfpathlineto{\pgfqpoint{27.875488in}{-3.422967in}}%
\pgfpathlineto{\pgfqpoint{27.867736in}{-3.358223in}}%
\pgfpathlineto{\pgfqpoint{27.859983in}{-3.354056in}}%
\pgfpathlineto{\pgfqpoint{27.852230in}{-3.487926in}}%
\pgfpathlineto{\pgfqpoint{27.844478in}{-3.374729in}}%
\pgfpathlineto{\pgfqpoint{27.836725in}{-3.386670in}}%
\pgfpathlineto{\pgfqpoint{27.828973in}{-3.373886in}}%
\pgfpathlineto{\pgfqpoint{27.821220in}{-3.374400in}}%
\pgfpathlineto{\pgfqpoint{27.813467in}{-3.385936in}}%
\pgfpathlineto{\pgfqpoint{27.805715in}{-3.455169in}}%
\pgfpathlineto{\pgfqpoint{27.797962in}{-3.344146in}}%
\pgfpathlineto{\pgfqpoint{27.790210in}{-3.393709in}}%
\pgfpathlineto{\pgfqpoint{27.782457in}{-3.330011in}}%
\pgfpathlineto{\pgfqpoint{27.774704in}{-3.318192in}}%
\pgfpathlineto{\pgfqpoint{27.766952in}{-3.335960in}}%
\pgfpathlineto{\pgfqpoint{27.759199in}{-3.314756in}}%
\pgfpathlineto{\pgfqpoint{27.751447in}{-3.315392in}}%
\pgfpathlineto{\pgfqpoint{27.743694in}{-3.416770in}}%
\pgfpathlineto{\pgfqpoint{27.735941in}{-3.280821in}}%
\pgfpathlineto{\pgfqpoint{27.728189in}{-3.440442in}}%
\pgfpathlineto{\pgfqpoint{27.720436in}{-3.418979in}}%
\pgfpathlineto{\pgfqpoint{27.712684in}{-3.397670in}}%
\pgfpathlineto{\pgfqpoint{27.704931in}{-3.441916in}}%
\pgfpathlineto{\pgfqpoint{27.697178in}{-3.375487in}}%
\pgfpathlineto{\pgfqpoint{27.689426in}{-3.385851in}}%
\pgfpathlineto{\pgfqpoint{27.681673in}{-3.391421in}}%
\pgfpathlineto{\pgfqpoint{27.673921in}{-3.401417in}}%
\pgfpathlineto{\pgfqpoint{27.666168in}{-3.247102in}}%
\pgfpathlineto{\pgfqpoint{27.658415in}{-3.293425in}}%
\pgfpathlineto{\pgfqpoint{27.650663in}{-3.327007in}}%
\pgfpathlineto{\pgfqpoint{27.642910in}{-3.136203in}}%
\pgfpathlineto{\pgfqpoint{27.635158in}{-3.241022in}}%
\pgfpathlineto{\pgfqpoint{27.627405in}{-3.341343in}}%
\pgfpathlineto{\pgfqpoint{27.619653in}{-3.306334in}}%
\pgfpathlineto{\pgfqpoint{27.611900in}{-3.355075in}}%
\pgfpathlineto{\pgfqpoint{27.604147in}{-3.296549in}}%
\pgfpathlineto{\pgfqpoint{27.596395in}{-3.372141in}}%
\pgfpathlineto{\pgfqpoint{27.588642in}{-3.333082in}}%
\pgfpathlineto{\pgfqpoint{27.580890in}{-3.381341in}}%
\pgfpathlineto{\pgfqpoint{27.573137in}{-3.389926in}}%
\pgfpathlineto{\pgfqpoint{27.565384in}{-3.347275in}}%
\pgfpathlineto{\pgfqpoint{27.557632in}{-3.298228in}}%
\pgfpathlineto{\pgfqpoint{27.549879in}{-3.360881in}}%
\pgfpathlineto{\pgfqpoint{27.542127in}{-3.309239in}}%
\pgfpathlineto{\pgfqpoint{27.534374in}{-3.313044in}}%
\pgfpathlineto{\pgfqpoint{27.526621in}{-3.338075in}}%
\pgfpathlineto{\pgfqpoint{27.518869in}{-3.280818in}}%
\pgfpathlineto{\pgfqpoint{27.511116in}{-3.319395in}}%
\pgfpathlineto{\pgfqpoint{27.503364in}{-3.356739in}}%
\pgfpathlineto{\pgfqpoint{27.495611in}{-3.315167in}}%
\pgfpathlineto{\pgfqpoint{27.487858in}{-3.339164in}}%
\pgfpathlineto{\pgfqpoint{27.480106in}{-3.313371in}}%
\pgfpathlineto{\pgfqpoint{27.472353in}{-3.300274in}}%
\pgfpathlineto{\pgfqpoint{27.464601in}{-3.158073in}}%
\pgfpathlineto{\pgfqpoint{27.456848in}{-3.288861in}}%
\pgfpathlineto{\pgfqpoint{27.449095in}{-3.362025in}}%
\pgfpathlineto{\pgfqpoint{27.441343in}{-3.305350in}}%
\pgfpathlineto{\pgfqpoint{27.433590in}{-3.383087in}}%
\pgfpathlineto{\pgfqpoint{27.425838in}{-3.398431in}}%
\pgfpathlineto{\pgfqpoint{27.418085in}{-3.374042in}}%
\pgfpathlineto{\pgfqpoint{27.410332in}{-3.317445in}}%
\pgfpathlineto{\pgfqpoint{27.402580in}{-3.323735in}}%
\pgfpathlineto{\pgfqpoint{27.394827in}{-3.376372in}}%
\pgfpathlineto{\pgfqpoint{27.387075in}{-3.329767in}}%
\pgfpathlineto{\pgfqpoint{27.379322in}{-3.341949in}}%
\pgfpathlineto{\pgfqpoint{27.371570in}{-3.364074in}}%
\pgfpathlineto{\pgfqpoint{27.363817in}{-3.307809in}}%
\pgfpathlineto{\pgfqpoint{27.356064in}{-3.346322in}}%
\pgfpathlineto{\pgfqpoint{27.348312in}{-3.346248in}}%
\pgfpathlineto{\pgfqpoint{27.340559in}{-3.323094in}}%
\pgfpathlineto{\pgfqpoint{27.332807in}{-3.304380in}}%
\pgfpathlineto{\pgfqpoint{27.325054in}{-3.291242in}}%
\pgfpathlineto{\pgfqpoint{27.317301in}{-3.277431in}}%
\pgfpathlineto{\pgfqpoint{27.309549in}{-3.316234in}}%
\pgfpathlineto{\pgfqpoint{27.301796in}{-3.243844in}}%
\pgfpathlineto{\pgfqpoint{27.294044in}{-3.257759in}}%
\pgfpathlineto{\pgfqpoint{27.286291in}{-3.277818in}}%
\pgfpathlineto{\pgfqpoint{27.278538in}{-3.176311in}}%
\pgfpathlineto{\pgfqpoint{27.270786in}{-3.258854in}}%
\pgfpathlineto{\pgfqpoint{27.263033in}{-3.304760in}}%
\pgfpathlineto{\pgfqpoint{27.255281in}{-3.291785in}}%
\pgfpathlineto{\pgfqpoint{27.247528in}{-3.276897in}}%
\pgfpathlineto{\pgfqpoint{27.239775in}{-3.301093in}}%
\pgfpathlineto{\pgfqpoint{27.232023in}{-3.290555in}}%
\pgfpathlineto{\pgfqpoint{27.224270in}{-3.292270in}}%
\pgfpathlineto{\pgfqpoint{27.216518in}{-3.330419in}}%
\pgfpathlineto{\pgfqpoint{27.208765in}{-3.238179in}}%
\pgfpathlineto{\pgfqpoint{27.201012in}{-3.256512in}}%
\pgfpathlineto{\pgfqpoint{27.193260in}{-3.250931in}}%
\pgfpathlineto{\pgfqpoint{27.185507in}{-3.201973in}}%
\pgfpathlineto{\pgfqpoint{27.177755in}{-3.249539in}}%
\pgfpathlineto{\pgfqpoint{27.170002in}{-3.166395in}}%
\pgfpathlineto{\pgfqpoint{27.162249in}{-3.266494in}}%
\pgfpathlineto{\pgfqpoint{27.154497in}{-3.205855in}}%
\pgfpathlineto{\pgfqpoint{27.146744in}{-3.270381in}}%
\pgfpathlineto{\pgfqpoint{27.138992in}{-3.226511in}}%
\pgfpathlineto{\pgfqpoint{27.131239in}{-3.279370in}}%
\pgfpathlineto{\pgfqpoint{27.123487in}{-3.249546in}}%
\pgfpathlineto{\pgfqpoint{27.115734in}{-3.220982in}}%
\pgfpathlineto{\pgfqpoint{27.107981in}{-3.222380in}}%
\pgfpathlineto{\pgfqpoint{27.100229in}{-3.254035in}}%
\pgfpathlineto{\pgfqpoint{27.092476in}{-3.361105in}}%
\pgfpathlineto{\pgfqpoint{27.084724in}{-3.018338in}}%
\pgfpathlineto{\pgfqpoint{27.076971in}{-3.246688in}}%
\pgfpathlineto{\pgfqpoint{27.069218in}{-3.177034in}}%
\pgfpathlineto{\pgfqpoint{27.061466in}{-3.303284in}}%
\pgfpathlineto{\pgfqpoint{27.053713in}{-3.257934in}}%
\pgfpathlineto{\pgfqpoint{27.045961in}{-3.164276in}}%
\pgfpathlineto{\pgfqpoint{27.038208in}{-3.267430in}}%
\pgfpathlineto{\pgfqpoint{27.030455in}{-3.274365in}}%
\pgfpathlineto{\pgfqpoint{27.022703in}{-3.314574in}}%
\pgfpathlineto{\pgfqpoint{27.014950in}{-3.230051in}}%
\pgfpathlineto{\pgfqpoint{27.007198in}{-3.237471in}}%
\pgfpathlineto{\pgfqpoint{26.999445in}{-3.237586in}}%
\pgfpathlineto{\pgfqpoint{26.991692in}{-3.256107in}}%
\pgfpathlineto{\pgfqpoint{26.983940in}{-3.235507in}}%
\pgfpathlineto{\pgfqpoint{26.976187in}{-3.221628in}}%
\pgfpathlineto{\pgfqpoint{26.968435in}{-3.185265in}}%
\pgfpathlineto{\pgfqpoint{26.960682in}{-3.135370in}}%
\pgfpathlineto{\pgfqpoint{26.952929in}{-3.207100in}}%
\pgfpathlineto{\pgfqpoint{26.945177in}{-3.158114in}}%
\pgfpathlineto{\pgfqpoint{26.937424in}{-3.195756in}}%
\pgfpathlineto{\pgfqpoint{26.929672in}{-3.216387in}}%
\pgfpathlineto{\pgfqpoint{26.921919in}{-3.273586in}}%
\pgfpathlineto{\pgfqpoint{26.914166in}{-3.047694in}}%
\pgfpathlineto{\pgfqpoint{26.906414in}{-3.238900in}}%
\pgfpathlineto{\pgfqpoint{26.898661in}{-3.173074in}}%
\pgfpathlineto{\pgfqpoint{26.890909in}{-3.187050in}}%
\pgfpathlineto{\pgfqpoint{26.883156in}{-3.211648in}}%
\pgfpathlineto{\pgfqpoint{26.875404in}{-3.164025in}}%
\pgfpathlineto{\pgfqpoint{26.867651in}{-3.220020in}}%
\pgfpathlineto{\pgfqpoint{26.859898in}{-3.217836in}}%
\pgfpathlineto{\pgfqpoint{26.852146in}{-3.259667in}}%
\pgfpathlineto{\pgfqpoint{26.844393in}{-3.178422in}}%
\pgfpathlineto{\pgfqpoint{26.836641in}{-3.167043in}}%
\pgfpathlineto{\pgfqpoint{26.828888in}{-3.186294in}}%
\pgfpathlineto{\pgfqpoint{26.821135in}{-3.164737in}}%
\pgfpathlineto{\pgfqpoint{26.813383in}{-3.163044in}}%
\pgfpathlineto{\pgfqpoint{26.805630in}{-3.205426in}}%
\pgfpathlineto{\pgfqpoint{26.797878in}{-3.117403in}}%
\pgfpathlineto{\pgfqpoint{26.790125in}{-3.215317in}}%
\pgfpathlineto{\pgfqpoint{26.782372in}{-3.224896in}}%
\pgfpathlineto{\pgfqpoint{26.774620in}{-3.178548in}}%
\pgfpathlineto{\pgfqpoint{26.766867in}{-3.140206in}}%
\pgfpathlineto{\pgfqpoint{26.759115in}{-3.166244in}}%
\pgfpathlineto{\pgfqpoint{26.751362in}{-3.241809in}}%
\pgfpathlineto{\pgfqpoint{26.743609in}{-3.247840in}}%
\pgfpathlineto{\pgfqpoint{26.735857in}{-3.153292in}}%
\pgfpathlineto{\pgfqpoint{26.728104in}{-3.202233in}}%
\pgfpathlineto{\pgfqpoint{26.720352in}{-3.191778in}}%
\pgfpathlineto{\pgfqpoint{26.712599in}{-3.139594in}}%
\pgfpathlineto{\pgfqpoint{26.704846in}{-3.317945in}}%
\pgfpathlineto{\pgfqpoint{26.697094in}{-3.298063in}}%
\pgfpathlineto{\pgfqpoint{26.689341in}{-3.157450in}}%
\pgfpathlineto{\pgfqpoint{26.681589in}{-3.182691in}}%
\pgfpathlineto{\pgfqpoint{26.673836in}{-3.210240in}}%
\pgfpathlineto{\pgfqpoint{26.666083in}{-3.218090in}}%
\pgfpathlineto{\pgfqpoint{26.658331in}{-3.170983in}}%
\pgfpathlineto{\pgfqpoint{26.650578in}{-3.159215in}}%
\pgfpathlineto{\pgfqpoint{26.642826in}{-3.210064in}}%
\pgfpathlineto{\pgfqpoint{26.635073in}{-3.192764in}}%
\pgfpathlineto{\pgfqpoint{26.627320in}{-3.147308in}}%
\pgfpathlineto{\pgfqpoint{26.619568in}{-3.166561in}}%
\pgfpathlineto{\pgfqpoint{26.611815in}{-3.165278in}}%
\pgfpathlineto{\pgfqpoint{26.604063in}{-3.087695in}}%
\pgfpathlineto{\pgfqpoint{26.596310in}{-3.124959in}}%
\pgfpathlineto{\pgfqpoint{26.588558in}{-3.165243in}}%
\pgfpathlineto{\pgfqpoint{26.580805in}{-3.082918in}}%
\pgfpathlineto{\pgfqpoint{26.573052in}{-3.155689in}}%
\pgfpathlineto{\pgfqpoint{26.565300in}{-3.175769in}}%
\pgfpathlineto{\pgfqpoint{26.557547in}{-3.152121in}}%
\pgfpathlineto{\pgfqpoint{26.549795in}{-3.179554in}}%
\pgfpathlineto{\pgfqpoint{26.542042in}{-3.105254in}}%
\pgfpathlineto{\pgfqpoint{26.534289in}{-3.195054in}}%
\pgfpathlineto{\pgfqpoint{26.526537in}{-3.156933in}}%
\pgfpathlineto{\pgfqpoint{26.518784in}{-3.155747in}}%
\pgfpathlineto{\pgfqpoint{26.511032in}{-3.171053in}}%
\pgfpathlineto{\pgfqpoint{26.503279in}{-3.232476in}}%
\pgfpathlineto{\pgfqpoint{26.495526in}{-3.141920in}}%
\pgfpathlineto{\pgfqpoint{26.487774in}{-3.195802in}}%
\pgfpathlineto{\pgfqpoint{26.480021in}{-3.114454in}}%
\pgfpathlineto{\pgfqpoint{26.472269in}{-3.160505in}}%
\pgfpathlineto{\pgfqpoint{26.464516in}{-3.154538in}}%
\pgfpathlineto{\pgfqpoint{26.456763in}{-3.175249in}}%
\pgfpathlineto{\pgfqpoint{26.449011in}{-3.131196in}}%
\pgfpathlineto{\pgfqpoint{26.441258in}{-3.181140in}}%
\pgfpathlineto{\pgfqpoint{26.433506in}{-3.188417in}}%
\pgfpathlineto{\pgfqpoint{26.425753in}{-3.125585in}}%
\pgfpathlineto{\pgfqpoint{26.418000in}{-3.144445in}}%
\pgfpathlineto{\pgfqpoint{26.410248in}{-3.143731in}}%
\pgfpathlineto{\pgfqpoint{26.402495in}{-3.133931in}}%
\pgfpathlineto{\pgfqpoint{26.394743in}{-3.146287in}}%
\pgfpathlineto{\pgfqpoint{26.386990in}{-3.182116in}}%
\pgfpathlineto{\pgfqpoint{26.379237in}{-3.129905in}}%
\pgfpathlineto{\pgfqpoint{26.371485in}{-3.142510in}}%
\pgfpathlineto{\pgfqpoint{26.363732in}{-3.147258in}}%
\pgfpathlineto{\pgfqpoint{26.355980in}{-3.113874in}}%
\pgfpathlineto{\pgfqpoint{26.348227in}{-3.100913in}}%
\pgfpathlineto{\pgfqpoint{26.340475in}{-3.172176in}}%
\pgfpathlineto{\pgfqpoint{26.332722in}{-3.176158in}}%
\pgfpathlineto{\pgfqpoint{26.324969in}{-3.148440in}}%
\pgfpathlineto{\pgfqpoint{26.317217in}{-3.088369in}}%
\pgfpathlineto{\pgfqpoint{26.309464in}{-3.128042in}}%
\pgfpathlineto{\pgfqpoint{26.301712in}{-3.085249in}}%
\pgfpathlineto{\pgfqpoint{26.293959in}{-3.095496in}}%
\pgfpathlineto{\pgfqpoint{26.286206in}{-3.143670in}}%
\pgfpathlineto{\pgfqpoint{26.278454in}{-3.080541in}}%
\pgfpathlineto{\pgfqpoint{26.270701in}{-3.080757in}}%
\pgfpathlineto{\pgfqpoint{26.262949in}{-3.121458in}}%
\pgfpathlineto{\pgfqpoint{26.255196in}{-3.119156in}}%
\pgfpathlineto{\pgfqpoint{26.247443in}{-3.097350in}}%
\pgfpathlineto{\pgfqpoint{26.239691in}{-3.078527in}}%
\pgfpathlineto{\pgfqpoint{26.231938in}{-3.037837in}}%
\pgfpathlineto{\pgfqpoint{26.224186in}{-3.147046in}}%
\pgfpathlineto{\pgfqpoint{26.216433in}{-3.026284in}}%
\pgfpathlineto{\pgfqpoint{26.208680in}{-3.081964in}}%
\pgfpathlineto{\pgfqpoint{26.200928in}{-3.150664in}}%
\pgfpathlineto{\pgfqpoint{26.193175in}{-3.073456in}}%
\pgfpathlineto{\pgfqpoint{26.185423in}{-3.093023in}}%
\pgfpathlineto{\pgfqpoint{26.177670in}{-3.081726in}}%
\pgfpathlineto{\pgfqpoint{26.169917in}{-3.096998in}}%
\pgfpathlineto{\pgfqpoint{26.162165in}{-3.103551in}}%
\pgfpathlineto{\pgfqpoint{26.154412in}{-3.131270in}}%
\pgfpathlineto{\pgfqpoint{26.146660in}{-3.071815in}}%
\pgfpathlineto{\pgfqpoint{26.138907in}{-3.065232in}}%
\pgfpathlineto{\pgfqpoint{26.131154in}{-3.030924in}}%
\pgfpathlineto{\pgfqpoint{26.123402in}{-3.109853in}}%
\pgfpathlineto{\pgfqpoint{26.115649in}{-3.098063in}}%
\pgfpathlineto{\pgfqpoint{26.107897in}{-3.149611in}}%
\pgfpathlineto{\pgfqpoint{26.100144in}{-3.039405in}}%
\pgfpathlineto{\pgfqpoint{26.092392in}{-3.021484in}}%
\pgfpathlineto{\pgfqpoint{26.084639in}{-3.014887in}}%
\pgfpathlineto{\pgfqpoint{26.076886in}{-3.111401in}}%
\pgfpathlineto{\pgfqpoint{26.069134in}{-3.045117in}}%
\pgfpathlineto{\pgfqpoint{26.061381in}{-3.043316in}}%
\pgfpathlineto{\pgfqpoint{26.053629in}{-3.013742in}}%
\pgfpathlineto{\pgfqpoint{26.045876in}{-3.040788in}}%
\pgfpathlineto{\pgfqpoint{26.038123in}{-3.065035in}}%
\pgfpathlineto{\pgfqpoint{26.030371in}{-3.089113in}}%
\pgfpathlineto{\pgfqpoint{26.022618in}{-3.121152in}}%
\pgfpathlineto{\pgfqpoint{26.014866in}{-3.052720in}}%
\pgfpathlineto{\pgfqpoint{26.007113in}{-3.078310in}}%
\pgfpathlineto{\pgfqpoint{25.999360in}{-3.113928in}}%
\pgfpathlineto{\pgfqpoint{25.991608in}{-3.111618in}}%
\pgfpathlineto{\pgfqpoint{25.983855in}{-3.056306in}}%
\pgfpathlineto{\pgfqpoint{25.976103in}{-3.013806in}}%
\pgfpathlineto{\pgfqpoint{25.968350in}{-3.133519in}}%
\pgfpathlineto{\pgfqpoint{25.960597in}{-3.002093in}}%
\pgfpathlineto{\pgfqpoint{25.952845in}{-3.076756in}}%
\pgfpathlineto{\pgfqpoint{25.945092in}{-2.965486in}}%
\pgfpathlineto{\pgfqpoint{25.937340in}{-2.992959in}}%
\pgfpathlineto{\pgfqpoint{25.929587in}{-3.080802in}}%
\pgfpathlineto{\pgfqpoint{25.921834in}{-3.091377in}}%
\pgfpathlineto{\pgfqpoint{25.914082in}{-3.092736in}}%
\pgfpathlineto{\pgfqpoint{25.906329in}{-3.046215in}}%
\pgfpathlineto{\pgfqpoint{25.898577in}{-3.112187in}}%
\pgfpathlineto{\pgfqpoint{25.890824in}{-3.117755in}}%
\pgfpathlineto{\pgfqpoint{25.883071in}{-3.071700in}}%
\pgfpathlineto{\pgfqpoint{25.875319in}{-3.037668in}}%
\pgfpathlineto{\pgfqpoint{25.867566in}{-3.084609in}}%
\pgfpathlineto{\pgfqpoint{25.859814in}{-3.029710in}}%
\pgfpathlineto{\pgfqpoint{25.852061in}{-3.103904in}}%
\pgfpathlineto{\pgfqpoint{25.844309in}{-3.081599in}}%
\pgfpathlineto{\pgfqpoint{25.836556in}{-3.068832in}}%
\pgfpathlineto{\pgfqpoint{25.828803in}{-3.054450in}}%
\pgfpathlineto{\pgfqpoint{25.821051in}{-3.096797in}}%
\pgfpathlineto{\pgfqpoint{25.813298in}{-3.079396in}}%
\pgfpathlineto{\pgfqpoint{25.805546in}{-3.140015in}}%
\pgfpathlineto{\pgfqpoint{25.797793in}{-3.062611in}}%
\pgfpathlineto{\pgfqpoint{25.790040in}{-3.084270in}}%
\pgfpathlineto{\pgfqpoint{25.782288in}{-3.048429in}}%
\pgfpathlineto{\pgfqpoint{25.774535in}{-3.070324in}}%
\pgfpathlineto{\pgfqpoint{25.766783in}{-3.143855in}}%
\pgfpathlineto{\pgfqpoint{25.759030in}{-2.977175in}}%
\pgfpathlineto{\pgfqpoint{25.751277in}{-3.047999in}}%
\pgfpathlineto{\pgfqpoint{25.743525in}{-3.110508in}}%
\pgfpathlineto{\pgfqpoint{25.735772in}{-3.051430in}}%
\pgfpathlineto{\pgfqpoint{25.728020in}{-3.140726in}}%
\pgfpathlineto{\pgfqpoint{25.720267in}{-3.132200in}}%
\pgfpathlineto{\pgfqpoint{25.712514in}{-3.064038in}}%
\pgfpathlineto{\pgfqpoint{25.704762in}{-3.096702in}}%
\pgfpathlineto{\pgfqpoint{25.697009in}{-3.085965in}}%
\pgfpathlineto{\pgfqpoint{25.689257in}{-3.007391in}}%
\pgfpathlineto{\pgfqpoint{25.681504in}{-3.127717in}}%
\pgfpathlineto{\pgfqpoint{25.673751in}{-3.081660in}}%
\pgfpathlineto{\pgfqpoint{25.665999in}{-3.096140in}}%
\pgfpathlineto{\pgfqpoint{25.658246in}{-3.076473in}}%
\pgfpathlineto{\pgfqpoint{25.650494in}{-3.101215in}}%
\pgfpathlineto{\pgfqpoint{25.642741in}{-3.075650in}}%
\pgfpathlineto{\pgfqpoint{25.634988in}{-3.103225in}}%
\pgfpathlineto{\pgfqpoint{25.627236in}{-3.016685in}}%
\pgfpathlineto{\pgfqpoint{25.619483in}{-3.103337in}}%
\pgfpathlineto{\pgfqpoint{25.611731in}{-3.139024in}}%
\pgfpathlineto{\pgfqpoint{25.603978in}{-3.174991in}}%
\pgfpathlineto{\pgfqpoint{25.596225in}{-3.104200in}}%
\pgfpathlineto{\pgfqpoint{25.588473in}{-3.090275in}}%
\pgfpathlineto{\pgfqpoint{25.580720in}{-3.069936in}}%
\pgfpathlineto{\pgfqpoint{25.572968in}{-3.106950in}}%
\pgfpathlineto{\pgfqpoint{25.565215in}{-3.027602in}}%
\pgfpathlineto{\pgfqpoint{25.557463in}{-3.277328in}}%
\pgfpathlineto{\pgfqpoint{25.549710in}{-3.007680in}}%
\pgfpathlineto{\pgfqpoint{25.541957in}{-3.095579in}}%
\pgfpathlineto{\pgfqpoint{25.534205in}{-3.110168in}}%
\pgfpathlineto{\pgfqpoint{25.526452in}{-3.056819in}}%
\pgfpathlineto{\pgfqpoint{25.518700in}{-3.089478in}}%
\pgfpathlineto{\pgfqpoint{25.510947in}{-3.148590in}}%
\pgfpathlineto{\pgfqpoint{25.503194in}{-3.024413in}}%
\pgfpathlineto{\pgfqpoint{25.495442in}{-3.191542in}}%
\pgfpathlineto{\pgfqpoint{25.487689in}{-3.204022in}}%
\pgfpathlineto{\pgfqpoint{25.479937in}{-3.100301in}}%
\pgfpathlineto{\pgfqpoint{25.472184in}{-3.057467in}}%
\pgfpathlineto{\pgfqpoint{25.464431in}{-3.163193in}}%
\pgfpathlineto{\pgfqpoint{25.456679in}{-3.121302in}}%
\pgfpathlineto{\pgfqpoint{25.448926in}{-3.099139in}}%
\pgfpathlineto{\pgfqpoint{25.441174in}{-3.055273in}}%
\pgfpathlineto{\pgfqpoint{25.433421in}{-3.084106in}}%
\pgfpathlineto{\pgfqpoint{25.425668in}{-3.115272in}}%
\pgfpathlineto{\pgfqpoint{25.417916in}{-3.128601in}}%
\pgfpathlineto{\pgfqpoint{25.410163in}{-3.102419in}}%
\pgfpathlineto{\pgfqpoint{25.402411in}{-3.099801in}}%
\pgfpathlineto{\pgfqpoint{25.394658in}{-3.093002in}}%
\pgfpathlineto{\pgfqpoint{25.386905in}{-3.040986in}}%
\pgfpathlineto{\pgfqpoint{25.379153in}{-3.135337in}}%
\pgfpathlineto{\pgfqpoint{25.371400in}{-3.086288in}}%
\pgfpathlineto{\pgfqpoint{25.363648in}{-3.078076in}}%
\pgfpathlineto{\pgfqpoint{25.355895in}{-3.110576in}}%
\pgfpathlineto{\pgfqpoint{25.348142in}{-3.143064in}}%
\pgfpathlineto{\pgfqpoint{25.340390in}{-3.104251in}}%
\pgfpathlineto{\pgfqpoint{25.332637in}{-3.137906in}}%
\pgfpathlineto{\pgfqpoint{25.324885in}{-3.105190in}}%
\pgfpathlineto{\pgfqpoint{25.317132in}{-3.083748in}}%
\pgfpathlineto{\pgfqpoint{25.309380in}{-3.057341in}}%
\pgfpathlineto{\pgfqpoint{25.301627in}{-3.094459in}}%
\pgfpathlineto{\pgfqpoint{25.293874in}{-3.079784in}}%
\pgfpathlineto{\pgfqpoint{25.286122in}{-3.092284in}}%
\pgfpathlineto{\pgfqpoint{25.278369in}{-3.088460in}}%
\pgfpathlineto{\pgfqpoint{25.270617in}{-3.045859in}}%
\pgfpathlineto{\pgfqpoint{25.262864in}{-3.035436in}}%
\pgfpathlineto{\pgfqpoint{25.255111in}{-3.004313in}}%
\pgfpathlineto{\pgfqpoint{25.247359in}{-3.037561in}}%
\pgfpathlineto{\pgfqpoint{25.239606in}{-3.060546in}}%
\pgfpathlineto{\pgfqpoint{25.231854in}{-3.083306in}}%
\pgfpathlineto{\pgfqpoint{25.224101in}{-3.078808in}}%
\pgfpathlineto{\pgfqpoint{25.216348in}{-3.060671in}}%
\pgfpathlineto{\pgfqpoint{25.208596in}{-3.032295in}}%
\pgfpathlineto{\pgfqpoint{25.200843in}{-2.990020in}}%
\pgfpathlineto{\pgfqpoint{25.193091in}{-3.049888in}}%
\pgfpathlineto{\pgfqpoint{25.185338in}{-3.032549in}}%
\pgfpathlineto{\pgfqpoint{25.177585in}{-3.028450in}}%
\pgfpathlineto{\pgfqpoint{25.169833in}{-3.048392in}}%
\pgfpathlineto{\pgfqpoint{25.162080in}{-3.049473in}}%
\pgfpathlineto{\pgfqpoint{25.154328in}{-2.969710in}}%
\pgfpathlineto{\pgfqpoint{25.146575in}{-2.940037in}}%
\pgfpathlineto{\pgfqpoint{25.138822in}{-3.009597in}}%
\pgfpathlineto{\pgfqpoint{25.131070in}{-3.048915in}}%
\pgfpathlineto{\pgfqpoint{25.123317in}{-3.001703in}}%
\pgfpathlineto{\pgfqpoint{25.115565in}{-3.024927in}}%
\pgfpathlineto{\pgfqpoint{25.107812in}{-2.898200in}}%
\pgfpathlineto{\pgfqpoint{25.100059in}{-3.034127in}}%
\pgfpathlineto{\pgfqpoint{25.092307in}{-3.029918in}}%
\pgfpathlineto{\pgfqpoint{25.084554in}{-3.047508in}}%
\pgfpathlineto{\pgfqpoint{25.076802in}{-2.957655in}}%
\pgfpathlineto{\pgfqpoint{25.069049in}{-3.062408in}}%
\pgfpathlineto{\pgfqpoint{25.061297in}{-2.990263in}}%
\pgfpathlineto{\pgfqpoint{25.053544in}{-3.047590in}}%
\pgfpathlineto{\pgfqpoint{25.045791in}{-2.991075in}}%
\pgfpathlineto{\pgfqpoint{25.038039in}{-3.011762in}}%
\pgfpathlineto{\pgfqpoint{25.030286in}{-3.033126in}}%
\pgfpathlineto{\pgfqpoint{25.022534in}{-3.046477in}}%
\pgfpathlineto{\pgfqpoint{25.014781in}{-3.068888in}}%
\pgfpathlineto{\pgfqpoint{25.007028in}{-2.998279in}}%
\pgfpathlineto{\pgfqpoint{24.999276in}{-2.996777in}}%
\pgfpathlineto{\pgfqpoint{24.991523in}{-2.953727in}}%
\pgfpathlineto{\pgfqpoint{24.983771in}{-2.952974in}}%
\pgfpathlineto{\pgfqpoint{24.976018in}{-2.908660in}}%
\pgfpathlineto{\pgfqpoint{24.968265in}{-2.920984in}}%
\pgfpathlineto{\pgfqpoint{24.960513in}{-3.004596in}}%
\pgfpathlineto{\pgfqpoint{24.952760in}{-2.985929in}}%
\pgfpathlineto{\pgfqpoint{24.945008in}{-2.941407in}}%
\pgfpathlineto{\pgfqpoint{24.937255in}{-2.999544in}}%
\pgfpathlineto{\pgfqpoint{24.929502in}{-2.964553in}}%
\pgfpathlineto{\pgfqpoint{24.921750in}{-2.946634in}}%
\pgfpathlineto{\pgfqpoint{24.913997in}{-2.937590in}}%
\pgfpathlineto{\pgfqpoint{24.906245in}{-2.883218in}}%
\pgfpathlineto{\pgfqpoint{24.898492in}{-2.891892in}}%
\pgfpathlineto{\pgfqpoint{24.890739in}{-2.946637in}}%
\pgfpathlineto{\pgfqpoint{24.882987in}{-2.869401in}}%
\pgfpathlineto{\pgfqpoint{24.875234in}{-2.934761in}}%
\pgfpathlineto{\pgfqpoint{24.867482in}{-2.869938in}}%
\pgfpathlineto{\pgfqpoint{24.859729in}{-2.874695in}}%
\pgfpathlineto{\pgfqpoint{24.851976in}{-2.903413in}}%
\pgfpathlineto{\pgfqpoint{24.844224in}{-2.936162in}}%
\pgfpathlineto{\pgfqpoint{24.836471in}{-2.857610in}}%
\pgfpathlineto{\pgfqpoint{24.828719in}{-2.939430in}}%
\pgfpathlineto{\pgfqpoint{24.820966in}{-2.940350in}}%
\pgfpathlineto{\pgfqpoint{24.813214in}{-2.924790in}}%
\pgfpathlineto{\pgfqpoint{24.805461in}{-2.911018in}}%
\pgfpathlineto{\pgfqpoint{24.797708in}{-2.906805in}}%
\pgfpathlineto{\pgfqpoint{24.789956in}{-2.823004in}}%
\pgfpathlineto{\pgfqpoint{24.782203in}{-2.919159in}}%
\pgfpathlineto{\pgfqpoint{24.774451in}{-2.623860in}}%
\pgfpathlineto{\pgfqpoint{24.766698in}{-2.932591in}}%
\pgfpathlineto{\pgfqpoint{24.758945in}{-2.898500in}}%
\pgfpathlineto{\pgfqpoint{24.751193in}{-2.901503in}}%
\pgfpathlineto{\pgfqpoint{24.743440in}{-2.896482in}}%
\pgfpathlineto{\pgfqpoint{24.735688in}{-2.941807in}}%
\pgfpathlineto{\pgfqpoint{24.727935in}{-2.876227in}}%
\pgfpathlineto{\pgfqpoint{24.720182in}{-2.861284in}}%
\pgfpathlineto{\pgfqpoint{24.712430in}{-2.889995in}}%
\pgfpathlineto{\pgfqpoint{24.704677in}{-2.893267in}}%
\pgfpathlineto{\pgfqpoint{24.696925in}{-2.860276in}}%
\pgfpathlineto{\pgfqpoint{24.689172in}{-2.797866in}}%
\pgfpathlineto{\pgfqpoint{24.681419in}{-2.886762in}}%
\pgfpathlineto{\pgfqpoint{24.673667in}{-2.848146in}}%
\pgfpathlineto{\pgfqpoint{24.665914in}{-2.830052in}}%
\pgfpathlineto{\pgfqpoint{24.658162in}{-2.839522in}}%
\pgfpathlineto{\pgfqpoint{24.650409in}{-2.895749in}}%
\pgfpathlineto{\pgfqpoint{24.642656in}{-2.862315in}}%
\pgfpathlineto{\pgfqpoint{24.634904in}{-2.884068in}}%
\pgfpathlineto{\pgfqpoint{24.627151in}{-2.878431in}}%
\pgfpathlineto{\pgfqpoint{24.619399in}{-2.825683in}}%
\pgfpathlineto{\pgfqpoint{24.611646in}{-2.811020in}}%
\pgfpathlineto{\pgfqpoint{24.603893in}{-2.842787in}}%
\pgfpathlineto{\pgfqpoint{24.596141in}{-2.831171in}}%
\pgfpathlineto{\pgfqpoint{24.588388in}{-2.815665in}}%
\pgfpathlineto{\pgfqpoint{24.580636in}{-2.828617in}}%
\pgfpathlineto{\pgfqpoint{24.572883in}{-2.852431in}}%
\pgfpathlineto{\pgfqpoint{24.565130in}{-2.898446in}}%
\pgfpathlineto{\pgfqpoint{24.557378in}{-2.897697in}}%
\pgfpathlineto{\pgfqpoint{24.549625in}{-2.912834in}}%
\pgfpathlineto{\pgfqpoint{24.541873in}{-2.911461in}}%
\pgfpathlineto{\pgfqpoint{24.534120in}{-2.956224in}}%
\pgfpathlineto{\pgfqpoint{24.526368in}{-2.969427in}}%
\pgfpathlineto{\pgfqpoint{24.518615in}{-2.824747in}}%
\pgfpathlineto{\pgfqpoint{24.510862in}{-2.879779in}}%
\pgfpathlineto{\pgfqpoint{24.503110in}{-2.921544in}}%
\pgfpathlineto{\pgfqpoint{24.495357in}{-2.903353in}}%
\pgfpathlineto{\pgfqpoint{24.487605in}{-2.909731in}}%
\pgfpathlineto{\pgfqpoint{24.479852in}{-2.928969in}}%
\pgfpathlineto{\pgfqpoint{24.472099in}{-2.902670in}}%
\pgfpathlineto{\pgfqpoint{24.464347in}{-2.897977in}}%
\pgfpathlineto{\pgfqpoint{24.456594in}{-2.907832in}}%
\pgfpathlineto{\pgfqpoint{24.448842in}{-2.919425in}}%
\pgfpathlineto{\pgfqpoint{24.441089in}{-2.869030in}}%
\pgfpathlineto{\pgfqpoint{24.433336in}{-2.856919in}}%
\pgfpathlineto{\pgfqpoint{24.425584in}{-2.886508in}}%
\pgfpathlineto{\pgfqpoint{24.417831in}{-2.846550in}}%
\pgfpathlineto{\pgfqpoint{24.410079in}{-2.812700in}}%
\pgfpathlineto{\pgfqpoint{24.402326in}{-2.892682in}}%
\pgfpathlineto{\pgfqpoint{24.394573in}{-2.800641in}}%
\pgfpathlineto{\pgfqpoint{24.386821in}{-2.856580in}}%
\pgfpathlineto{\pgfqpoint{24.379068in}{-2.910992in}}%
\pgfpathlineto{\pgfqpoint{24.371316in}{-2.870375in}}%
\pgfpathlineto{\pgfqpoint{24.363563in}{-2.879543in}}%
\pgfpathlineto{\pgfqpoint{24.355810in}{-2.855879in}}%
\pgfpathlineto{\pgfqpoint{24.348058in}{-2.860806in}}%
\pgfpathlineto{\pgfqpoint{24.340305in}{-2.857748in}}%
\pgfpathlineto{\pgfqpoint{24.332553in}{-2.957574in}}%
\pgfpathlineto{\pgfqpoint{24.324800in}{-2.822221in}}%
\pgfpathlineto{\pgfqpoint{24.317047in}{-2.865500in}}%
\pgfpathlineto{\pgfqpoint{24.309295in}{-2.844191in}}%
\pgfpathlineto{\pgfqpoint{24.301542in}{-2.715480in}}%
\pgfpathlineto{\pgfqpoint{24.293790in}{-2.891983in}}%
\pgfpathlineto{\pgfqpoint{24.286037in}{-2.791538in}}%
\pgfpathlineto{\pgfqpoint{24.278285in}{-2.875165in}}%
\pgfpathlineto{\pgfqpoint{24.270532in}{-2.887238in}}%
\pgfpathlineto{\pgfqpoint{24.262779in}{-2.866839in}}%
\pgfpathlineto{\pgfqpoint{24.255027in}{-2.910143in}}%
\pgfpathlineto{\pgfqpoint{24.247274in}{-2.816524in}}%
\pgfpathlineto{\pgfqpoint{24.239522in}{-2.910380in}}%
\pgfpathlineto{\pgfqpoint{24.231769in}{-2.911558in}}%
\pgfpathlineto{\pgfqpoint{24.224016in}{-2.855092in}}%
\pgfpathlineto{\pgfqpoint{24.216264in}{-2.909846in}}%
\pgfpathlineto{\pgfqpoint{24.208511in}{-2.913382in}}%
\pgfpathlineto{\pgfqpoint{24.200759in}{-2.789456in}}%
\pgfpathlineto{\pgfqpoint{24.193006in}{-2.832726in}}%
\pgfpathlineto{\pgfqpoint{24.185253in}{-2.776450in}}%
\pgfpathlineto{\pgfqpoint{24.177501in}{-2.880309in}}%
\pgfpathlineto{\pgfqpoint{24.169748in}{-2.837493in}}%
\pgfpathlineto{\pgfqpoint{24.161996in}{-2.902630in}}%
\pgfpathlineto{\pgfqpoint{24.154243in}{-2.799965in}}%
\pgfpathlineto{\pgfqpoint{24.146490in}{-2.851774in}}%
\pgfpathlineto{\pgfqpoint{24.138738in}{-2.811691in}}%
\pgfpathlineto{\pgfqpoint{24.130985in}{-2.833631in}}%
\pgfpathlineto{\pgfqpoint{24.123233in}{-2.781562in}}%
\pgfpathlineto{\pgfqpoint{24.115480in}{-2.799693in}}%
\pgfpathlineto{\pgfqpoint{24.107727in}{-2.858573in}}%
\pgfpathlineto{\pgfqpoint{24.099975in}{-2.813104in}}%
\pgfpathlineto{\pgfqpoint{24.092222in}{-2.819161in}}%
\pgfpathlineto{\pgfqpoint{24.084470in}{-2.816067in}}%
\pgfpathlineto{\pgfqpoint{24.076717in}{-2.816041in}}%
\pgfpathlineto{\pgfqpoint{24.068964in}{-2.810366in}}%
\pgfpathlineto{\pgfqpoint{24.061212in}{-2.775235in}}%
\pgfpathlineto{\pgfqpoint{24.053459in}{-2.753143in}}%
\pgfpathlineto{\pgfqpoint{24.045707in}{-2.741204in}}%
\pgfpathlineto{\pgfqpoint{24.037954in}{-2.612894in}}%
\pgfpathlineto{\pgfqpoint{24.030202in}{-2.924015in}}%
\pgfpathlineto{\pgfqpoint{24.022449in}{-2.844548in}}%
\pgfpathlineto{\pgfqpoint{24.014696in}{-2.782572in}}%
\pgfpathlineto{\pgfqpoint{24.006944in}{-2.852312in}}%
\pgfpathlineto{\pgfqpoint{23.999191in}{-2.771810in}}%
\pgfpathlineto{\pgfqpoint{23.991439in}{-2.804072in}}%
\pgfpathlineto{\pgfqpoint{23.983686in}{-2.700276in}}%
\pgfpathlineto{\pgfqpoint{23.975933in}{-2.746710in}}%
\pgfpathlineto{\pgfqpoint{23.968181in}{-2.783298in}}%
\pgfpathlineto{\pgfqpoint{23.960428in}{-2.733350in}}%
\pgfpathlineto{\pgfqpoint{23.952676in}{-2.768959in}}%
\pgfpathlineto{\pgfqpoint{23.944923in}{-2.745499in}}%
\pgfpathlineto{\pgfqpoint{23.937170in}{-2.790661in}}%
\pgfpathlineto{\pgfqpoint{23.929418in}{-2.747088in}}%
\pgfpathlineto{\pgfqpoint{23.921665in}{-2.732631in}}%
\pgfpathlineto{\pgfqpoint{23.913913in}{-2.768057in}}%
\pgfpathlineto{\pgfqpoint{23.906160in}{-2.792789in}}%
\pgfpathlineto{\pgfqpoint{23.898407in}{-2.768317in}}%
\pgfpathlineto{\pgfqpoint{23.890655in}{-2.828363in}}%
\pgfpathlineto{\pgfqpoint{23.882902in}{-2.782481in}}%
\pgfpathlineto{\pgfqpoint{23.875150in}{-2.813810in}}%
\pgfpathlineto{\pgfqpoint{23.867397in}{-2.796701in}}%
\pgfpathlineto{\pgfqpoint{23.859644in}{-2.770580in}}%
\pgfpathlineto{\pgfqpoint{23.851892in}{-2.761922in}}%
\pgfpathlineto{\pgfqpoint{23.844139in}{-2.811082in}}%
\pgfpathlineto{\pgfqpoint{23.836387in}{-2.812280in}}%
\pgfpathlineto{\pgfqpoint{23.828634in}{-2.795116in}}%
\pgfpathlineto{\pgfqpoint{23.820881in}{-2.744728in}}%
\pgfpathlineto{\pgfqpoint{23.813129in}{-2.782369in}}%
\pgfpathlineto{\pgfqpoint{23.805376in}{-2.737420in}}%
\pgfpathlineto{\pgfqpoint{23.797624in}{-2.798624in}}%
\pgfpathlineto{\pgfqpoint{23.789871in}{-2.809011in}}%
\pgfpathlineto{\pgfqpoint{23.782119in}{-2.779337in}}%
\pgfpathlineto{\pgfqpoint{23.774366in}{-2.762268in}}%
\pgfpathlineto{\pgfqpoint{23.766613in}{-2.855365in}}%
\pgfpathlineto{\pgfqpoint{23.758861in}{-2.787800in}}%
\pgfpathlineto{\pgfqpoint{23.751108in}{-2.777419in}}%
\pgfpathlineto{\pgfqpoint{23.743356in}{-2.823968in}}%
\pgfpathlineto{\pgfqpoint{23.735603in}{-2.757691in}}%
\pgfpathlineto{\pgfqpoint{23.727850in}{-2.731775in}}%
\pgfpathlineto{\pgfqpoint{23.720098in}{-2.845495in}}%
\pgfpathlineto{\pgfqpoint{23.712345in}{-2.797032in}}%
\pgfpathlineto{\pgfqpoint{23.704593in}{-2.770796in}}%
\pgfpathlineto{\pgfqpoint{23.696840in}{-2.757204in}}%
\pgfpathlineto{\pgfqpoint{23.689087in}{-2.621277in}}%
\pgfpathlineto{\pgfqpoint{23.681335in}{-2.781715in}}%
\pgfpathlineto{\pgfqpoint{23.673582in}{-2.774667in}}%
\pgfpathlineto{\pgfqpoint{23.665830in}{-2.786878in}}%
\pgfpathlineto{\pgfqpoint{23.658077in}{-2.789680in}}%
\pgfpathlineto{\pgfqpoint{23.650324in}{-2.791973in}}%
\pgfpathlineto{\pgfqpoint{23.642572in}{-2.787635in}}%
\pgfpathlineto{\pgfqpoint{23.634819in}{-2.785277in}}%
\pgfpathlineto{\pgfqpoint{23.627067in}{-2.761056in}}%
\pgfpathlineto{\pgfqpoint{23.619314in}{-2.829357in}}%
\pgfpathlineto{\pgfqpoint{23.611561in}{-2.799540in}}%
\pgfpathlineto{\pgfqpoint{23.603809in}{-2.722158in}}%
\pgfpathlineto{\pgfqpoint{23.596056in}{-2.715402in}}%
\pgfpathlineto{\pgfqpoint{23.588304in}{-2.863879in}}%
\pgfpathlineto{\pgfqpoint{23.580551in}{-2.800561in}}%
\pgfpathlineto{\pgfqpoint{23.572798in}{-2.924879in}}%
\pgfpathlineto{\pgfqpoint{23.565046in}{-2.665383in}}%
\pgfpathlineto{\pgfqpoint{23.557293in}{-2.804466in}}%
\pgfpathlineto{\pgfqpoint{23.549541in}{-2.745739in}}%
\pgfpathlineto{\pgfqpoint{23.541788in}{-2.721113in}}%
\pgfpathlineto{\pgfqpoint{23.534036in}{-2.787272in}}%
\pgfpathlineto{\pgfqpoint{23.526283in}{-2.771118in}}%
\pgfpathlineto{\pgfqpoint{23.518530in}{-2.733668in}}%
\pgfpathlineto{\pgfqpoint{23.510778in}{-2.754961in}}%
\pgfpathlineto{\pgfqpoint{23.503025in}{-2.701558in}}%
\pgfpathlineto{\pgfqpoint{23.495273in}{-2.742384in}}%
\pgfpathlineto{\pgfqpoint{23.487520in}{-2.683226in}}%
\pgfpathlineto{\pgfqpoint{23.479767in}{-2.758478in}}%
\pgfpathlineto{\pgfqpoint{23.472015in}{-2.733301in}}%
\pgfpathlineto{\pgfqpoint{23.464262in}{-2.742756in}}%
\pgfpathlineto{\pgfqpoint{23.456510in}{-2.751451in}}%
\pgfpathlineto{\pgfqpoint{23.448757in}{-2.727163in}}%
\pgfpathlineto{\pgfqpoint{23.441004in}{-2.686985in}}%
\pgfpathlineto{\pgfqpoint{23.433252in}{-2.734987in}}%
\pgfpathlineto{\pgfqpoint{23.425499in}{-2.684331in}}%
\pgfpathlineto{\pgfqpoint{23.417747in}{-2.720044in}}%
\pgfpathlineto{\pgfqpoint{23.409994in}{-2.656531in}}%
\pgfpathlineto{\pgfqpoint{23.402241in}{-2.674442in}}%
\pgfpathlineto{\pgfqpoint{23.394489in}{-2.656620in}}%
\pgfpathlineto{\pgfqpoint{23.386736in}{-2.709830in}}%
\pgfpathlineto{\pgfqpoint{23.378984in}{-2.687059in}}%
\pgfpathlineto{\pgfqpoint{23.371231in}{-2.705671in}}%
\pgfpathlineto{\pgfqpoint{23.363478in}{-2.746911in}}%
\pgfpathlineto{\pgfqpoint{23.355726in}{-2.698066in}}%
\pgfpathlineto{\pgfqpoint{23.347973in}{-2.652527in}}%
\pgfpathlineto{\pgfqpoint{23.340221in}{-2.589000in}}%
\pgfpathlineto{\pgfqpoint{23.332468in}{-2.738445in}}%
\pgfpathlineto{\pgfqpoint{23.324715in}{-2.654975in}}%
\pgfpathlineto{\pgfqpoint{23.316963in}{-2.653936in}}%
\pgfpathlineto{\pgfqpoint{23.309210in}{-2.676764in}}%
\pgfpathlineto{\pgfqpoint{23.301458in}{-2.672728in}}%
\pgfpathlineto{\pgfqpoint{23.293705in}{-2.629325in}}%
\pgfpathlineto{\pgfqpoint{23.285952in}{-2.649298in}}%
\pgfpathlineto{\pgfqpoint{23.278200in}{-2.658015in}}%
\pgfpathlineto{\pgfqpoint{23.270447in}{-2.687958in}}%
\pgfpathlineto{\pgfqpoint{23.262695in}{-2.630581in}}%
\pgfpathlineto{\pgfqpoint{23.254942in}{-2.652883in}}%
\pgfpathlineto{\pgfqpoint{23.247190in}{-2.821939in}}%
\pgfpathlineto{\pgfqpoint{23.239437in}{-2.589550in}}%
\pgfpathlineto{\pgfqpoint{23.231684in}{-2.674390in}}%
\pgfpathlineto{\pgfqpoint{23.223932in}{-2.614643in}}%
\pgfpathlineto{\pgfqpoint{23.216179in}{-2.720045in}}%
\pgfpathlineto{\pgfqpoint{23.208427in}{-2.640289in}}%
\pgfpathlineto{\pgfqpoint{23.200674in}{-2.764533in}}%
\pgfpathlineto{\pgfqpoint{23.192921in}{-2.677056in}}%
\pgfpathlineto{\pgfqpoint{23.185169in}{-2.724699in}}%
\pgfpathlineto{\pgfqpoint{23.177416in}{-2.588298in}}%
\pgfpathlineto{\pgfqpoint{23.169664in}{-2.695907in}}%
\pgfpathlineto{\pgfqpoint{23.161911in}{-2.684425in}}%
\pgfpathlineto{\pgfqpoint{23.154158in}{-2.643518in}}%
\pgfpathlineto{\pgfqpoint{23.146406in}{-2.733289in}}%
\pgfpathlineto{\pgfqpoint{23.138653in}{-2.701602in}}%
\pgfpathlineto{\pgfqpoint{23.130901in}{-2.750469in}}%
\pgfpathlineto{\pgfqpoint{23.123148in}{-2.695825in}}%
\pgfpathlineto{\pgfqpoint{23.115395in}{-2.595492in}}%
\pgfpathlineto{\pgfqpoint{23.107643in}{-2.741343in}}%
\pgfpathlineto{\pgfqpoint{23.099890in}{-2.704186in}}%
\pgfpathlineto{\pgfqpoint{23.092138in}{-2.623444in}}%
\pgfpathlineto{\pgfqpoint{23.084385in}{-2.656697in}}%
\pgfpathlineto{\pgfqpoint{23.076632in}{-2.664545in}}%
\pgfpathlineto{\pgfqpoint{23.068880in}{-2.794402in}}%
\pgfpathlineto{\pgfqpoint{23.061127in}{-2.816977in}}%
\pgfpathlineto{\pgfqpoint{23.053375in}{-2.718136in}}%
\pgfpathlineto{\pgfqpoint{23.045622in}{-2.742882in}}%
\pgfpathlineto{\pgfqpoint{23.037869in}{-2.646232in}}%
\pgfpathlineto{\pgfqpoint{23.030117in}{-2.757502in}}%
\pgfpathlineto{\pgfqpoint{23.022364in}{-2.771812in}}%
\pgfpathlineto{\pgfqpoint{23.014612in}{-2.686394in}}%
\pgfpathlineto{\pgfqpoint{23.006859in}{-2.724911in}}%
\pgfpathlineto{\pgfqpoint{22.999107in}{-2.654616in}}%
\pgfpathlineto{\pgfqpoint{22.991354in}{-2.556702in}}%
\pgfpathlineto{\pgfqpoint{22.983601in}{-2.709024in}}%
\pgfpathlineto{\pgfqpoint{22.975849in}{-2.712961in}}%
\pgfpathlineto{\pgfqpoint{22.968096in}{-2.703003in}}%
\pgfpathlineto{\pgfqpoint{22.960344in}{-2.756633in}}%
\pgfpathlineto{\pgfqpoint{22.952591in}{-2.691693in}}%
\pgfpathlineto{\pgfqpoint{22.944838in}{-2.700577in}}%
\pgfpathlineto{\pgfqpoint{22.937086in}{-2.755217in}}%
\pgfpathlineto{\pgfqpoint{22.929333in}{-2.688437in}}%
\pgfpathlineto{\pgfqpoint{22.921581in}{-2.724733in}}%
\pgfpathlineto{\pgfqpoint{22.913828in}{-2.653727in}}%
\pgfpathlineto{\pgfqpoint{22.906075in}{-2.697417in}}%
\pgfpathlineto{\pgfqpoint{22.898323in}{-2.687740in}}%
\pgfpathlineto{\pgfqpoint{22.890570in}{-2.693789in}}%
\pgfpathlineto{\pgfqpoint{22.882818in}{-2.594012in}}%
\pgfpathlineto{\pgfqpoint{22.875065in}{-2.681728in}}%
\pgfpathlineto{\pgfqpoint{22.867312in}{-2.764613in}}%
\pgfpathlineto{\pgfqpoint{22.859560in}{-2.656294in}}%
\pgfpathlineto{\pgfqpoint{22.851807in}{-2.728091in}}%
\pgfpathlineto{\pgfqpoint{22.844055in}{-2.567277in}}%
\pgfpathlineto{\pgfqpoint{22.836302in}{-2.639429in}}%
\pgfpathlineto{\pgfqpoint{22.828549in}{-2.630797in}}%
\pgfpathlineto{\pgfqpoint{22.820797in}{-2.659370in}}%
\pgfpathlineto{\pgfqpoint{22.813044in}{-2.599419in}}%
\pgfpathlineto{\pgfqpoint{22.805292in}{-2.663183in}}%
\pgfpathlineto{\pgfqpoint{22.797539in}{-2.638156in}}%
\pgfpathlineto{\pgfqpoint{22.789786in}{-2.585063in}}%
\pgfpathlineto{\pgfqpoint{22.782034in}{-2.606328in}}%
\pgfpathlineto{\pgfqpoint{22.774281in}{-2.617244in}}%
\pgfpathlineto{\pgfqpoint{22.766529in}{-2.559798in}}%
\pgfpathlineto{\pgfqpoint{22.758776in}{-2.563097in}}%
\pgfpathlineto{\pgfqpoint{22.751024in}{-2.673269in}}%
\pgfpathlineto{\pgfqpoint{22.743271in}{-2.504898in}}%
\pgfpathlineto{\pgfqpoint{22.735518in}{-2.500172in}}%
\pgfpathlineto{\pgfqpoint{22.727766in}{-2.587100in}}%
\pgfpathlineto{\pgfqpoint{22.720013in}{-2.610954in}}%
\pgfpathlineto{\pgfqpoint{22.712261in}{-2.539072in}}%
\pgfpathlineto{\pgfqpoint{22.704508in}{-2.624334in}}%
\pgfpathlineto{\pgfqpoint{22.696755in}{-2.616926in}}%
\pgfpathlineto{\pgfqpoint{22.689003in}{-2.534100in}}%
\pgfpathlineto{\pgfqpoint{22.681250in}{-2.575989in}}%
\pgfpathlineto{\pgfqpoint{22.673498in}{-2.582989in}}%
\pgfpathlineto{\pgfqpoint{22.665745in}{-2.615799in}}%
\pgfpathlineto{\pgfqpoint{22.657992in}{-2.657301in}}%
\pgfpathlineto{\pgfqpoint{22.650240in}{-2.597919in}}%
\pgfpathlineto{\pgfqpoint{22.642487in}{-2.637039in}}%
\pgfpathlineto{\pgfqpoint{22.634735in}{-2.626415in}}%
\pgfpathlineto{\pgfqpoint{22.626982in}{-2.634611in}}%
\pgfpathlineto{\pgfqpoint{22.619229in}{-2.663960in}}%
\pgfpathlineto{\pgfqpoint{22.611477in}{-2.616552in}}%
\pgfpathlineto{\pgfqpoint{22.603724in}{-2.674269in}}%
\pgfpathlineto{\pgfqpoint{22.595972in}{-2.572550in}}%
\pgfpathlineto{\pgfqpoint{22.588219in}{-2.627959in}}%
\pgfpathlineto{\pgfqpoint{22.580466in}{-2.643921in}}%
\pgfpathlineto{\pgfqpoint{22.572714in}{-2.643775in}}%
\pgfpathlineto{\pgfqpoint{22.564961in}{-2.643123in}}%
\pgfpathlineto{\pgfqpoint{22.557209in}{-2.589233in}}%
\pgfpathlineto{\pgfqpoint{22.549456in}{-2.665407in}}%
\pgfpathlineto{\pgfqpoint{22.541703in}{-2.628277in}}%
\pgfpathlineto{\pgfqpoint{22.533951in}{-2.582264in}}%
\pgfpathlineto{\pgfqpoint{22.526198in}{-2.529081in}}%
\pgfpathlineto{\pgfqpoint{22.518446in}{-2.543057in}}%
\pgfpathlineto{\pgfqpoint{22.510693in}{-2.651468in}}%
\pgfpathlineto{\pgfqpoint{22.502941in}{-2.610247in}}%
\pgfpathlineto{\pgfqpoint{22.495188in}{-2.582558in}}%
\pgfpathlineto{\pgfqpoint{22.487435in}{-2.599993in}}%
\pgfpathlineto{\pgfqpoint{22.479683in}{-2.664320in}}%
\pgfpathlineto{\pgfqpoint{22.471930in}{-2.608742in}}%
\pgfpathlineto{\pgfqpoint{22.464178in}{-2.576836in}}%
\pgfpathlineto{\pgfqpoint{22.456425in}{-2.574325in}}%
\pgfpathlineto{\pgfqpoint{22.448672in}{-2.545875in}}%
\pgfpathlineto{\pgfqpoint{22.440920in}{-2.566985in}}%
\pgfpathlineto{\pgfqpoint{22.433167in}{-2.625614in}}%
\pgfpathlineto{\pgfqpoint{22.425415in}{-2.621822in}}%
\pgfpathlineto{\pgfqpoint{22.417662in}{-2.577500in}}%
\pgfpathlineto{\pgfqpoint{22.409909in}{-2.583565in}}%
\pgfpathlineto{\pgfqpoint{22.402157in}{-2.576339in}}%
\pgfpathlineto{\pgfqpoint{22.394404in}{-2.602544in}}%
\pgfpathlineto{\pgfqpoint{22.386652in}{-2.590436in}}%
\pgfpathlineto{\pgfqpoint{22.378899in}{-2.556220in}}%
\pgfpathlineto{\pgfqpoint{22.371146in}{-2.581727in}}%
\pgfpathlineto{\pgfqpoint{22.363394in}{-2.564741in}}%
\pgfpathlineto{\pgfqpoint{22.355641in}{-2.544703in}}%
\pgfpathlineto{\pgfqpoint{22.347889in}{-2.531063in}}%
\pgfpathlineto{\pgfqpoint{22.340136in}{-2.517704in}}%
\pgfpathlineto{\pgfqpoint{22.332383in}{-2.623648in}}%
\pgfpathlineto{\pgfqpoint{22.324631in}{-2.585098in}}%
\pgfpathlineto{\pgfqpoint{22.316878in}{-2.513770in}}%
\pgfpathlineto{\pgfqpoint{22.309126in}{-2.460834in}}%
\pgfpathlineto{\pgfqpoint{22.301373in}{-2.510196in}}%
\pgfpathlineto{\pgfqpoint{22.293620in}{-2.553964in}}%
\pgfpathlineto{\pgfqpoint{22.285868in}{-2.507230in}}%
\pgfpathlineto{\pgfqpoint{22.278115in}{-2.497404in}}%
\pgfpathlineto{\pgfqpoint{22.270363in}{-2.539495in}}%
\pgfpathlineto{\pgfqpoint{22.262610in}{-2.404410in}}%
\pgfpathlineto{\pgfqpoint{22.254857in}{-2.508399in}}%
\pgfpathlineto{\pgfqpoint{22.247105in}{-2.445618in}}%
\pgfpathlineto{\pgfqpoint{22.239352in}{-2.482379in}}%
\pgfpathlineto{\pgfqpoint{22.231600in}{-2.561085in}}%
\pgfpathlineto{\pgfqpoint{22.223847in}{-2.510493in}}%
\pgfpathlineto{\pgfqpoint{22.216095in}{-2.544190in}}%
\pgfpathlineto{\pgfqpoint{22.208342in}{-2.443395in}}%
\pgfpathlineto{\pgfqpoint{22.200589in}{-2.557889in}}%
\pgfpathlineto{\pgfqpoint{22.192837in}{-2.496928in}}%
\pgfpathlineto{\pgfqpoint{22.185084in}{-2.523460in}}%
\pgfpathlineto{\pgfqpoint{22.177332in}{-2.568900in}}%
\pgfpathlineto{\pgfqpoint{22.169579in}{-2.457298in}}%
\pgfpathlineto{\pgfqpoint{22.161826in}{-2.474933in}}%
\pgfpathlineto{\pgfqpoint{22.154074in}{-2.488848in}}%
\pgfpathlineto{\pgfqpoint{22.146321in}{-2.513174in}}%
\pgfpathlineto{\pgfqpoint{22.138569in}{-2.438842in}}%
\pgfpathlineto{\pgfqpoint{22.130816in}{-2.475528in}}%
\pgfpathlineto{\pgfqpoint{22.123063in}{-2.522397in}}%
\pgfpathlineto{\pgfqpoint{22.115311in}{-2.390158in}}%
\pgfpathlineto{\pgfqpoint{22.107558in}{-2.409334in}}%
\pgfpathlineto{\pgfqpoint{22.099806in}{-2.420939in}}%
\pgfpathlineto{\pgfqpoint{22.092053in}{-2.460331in}}%
\pgfpathlineto{\pgfqpoint{22.084300in}{-2.440585in}}%
\pgfpathlineto{\pgfqpoint{22.076548in}{-2.508396in}}%
\pgfpathlineto{\pgfqpoint{22.068795in}{-2.490859in}}%
\pgfpathlineto{\pgfqpoint{22.061043in}{-2.530051in}}%
\pgfpathlineto{\pgfqpoint{22.053290in}{-2.457595in}}%
\pgfpathlineto{\pgfqpoint{22.045537in}{-2.483622in}}%
\pgfpathlineto{\pgfqpoint{22.037785in}{-2.422603in}}%
\pgfpathlineto{\pgfqpoint{22.030032in}{-2.436114in}}%
\pgfpathlineto{\pgfqpoint{22.022280in}{-2.441708in}}%
\pgfpathlineto{\pgfqpoint{22.014527in}{-2.419658in}}%
\pgfpathlineto{\pgfqpoint{22.006774in}{-2.408678in}}%
\pgfpathlineto{\pgfqpoint{21.999022in}{-2.429153in}}%
\pgfpathlineto{\pgfqpoint{21.991269in}{-2.420375in}}%
\pgfpathlineto{\pgfqpoint{21.983517in}{-2.460324in}}%
\pgfpathlineto{\pgfqpoint{21.975764in}{-2.395335in}}%
\pgfpathlineto{\pgfqpoint{21.968012in}{-2.425611in}}%
\pgfpathlineto{\pgfqpoint{21.960259in}{-2.431584in}}%
\pgfpathlineto{\pgfqpoint{21.952506in}{-2.325615in}}%
\pgfpathlineto{\pgfqpoint{21.944754in}{-2.366124in}}%
\pgfpathlineto{\pgfqpoint{21.937001in}{-2.390099in}}%
\pgfpathlineto{\pgfqpoint{21.929249in}{-2.447412in}}%
\pgfpathlineto{\pgfqpoint{21.921496in}{-2.398437in}}%
\pgfpathlineto{\pgfqpoint{21.913743in}{-2.410619in}}%
\pgfpathlineto{\pgfqpoint{21.905991in}{-2.365900in}}%
\pgfpathlineto{\pgfqpoint{21.898238in}{-2.350243in}}%
\pgfpathlineto{\pgfqpoint{21.890486in}{-2.428820in}}%
\pgfpathlineto{\pgfqpoint{21.882733in}{-2.251533in}}%
\pgfpathlineto{\pgfqpoint{21.874980in}{-2.391886in}}%
\pgfpathlineto{\pgfqpoint{21.867228in}{-2.509494in}}%
\pgfpathlineto{\pgfqpoint{21.859475in}{-2.372068in}}%
\pgfpathlineto{\pgfqpoint{21.851723in}{-2.459673in}}%
\pgfpathlineto{\pgfqpoint{21.843970in}{-2.403042in}}%
\pgfpathlineto{\pgfqpoint{21.836217in}{-2.450946in}}%
\pgfpathlineto{\pgfqpoint{21.828465in}{-2.518062in}}%
\pgfpathlineto{\pgfqpoint{21.820712in}{-2.442085in}}%
\pgfpathlineto{\pgfqpoint{21.812960in}{-2.471727in}}%
\pgfpathlineto{\pgfqpoint{21.805207in}{-2.466181in}}%
\pgfpathlineto{\pgfqpoint{21.797454in}{-2.477497in}}%
\pgfpathlineto{\pgfqpoint{21.789702in}{-2.429355in}}%
\pgfpathlineto{\pgfqpoint{21.781949in}{-2.433339in}}%
\pgfpathlineto{\pgfqpoint{21.774197in}{-2.408669in}}%
\pgfpathlineto{\pgfqpoint{21.766444in}{-2.448174in}}%
\pgfpathlineto{\pgfqpoint{21.758691in}{-2.468274in}}%
\pgfpathlineto{\pgfqpoint{21.750939in}{-2.570809in}}%
\pgfpathlineto{\pgfqpoint{21.743186in}{-2.624812in}}%
\pgfpathlineto{\pgfqpoint{21.735434in}{-2.737844in}}%
\pgfpathlineto{\pgfqpoint{21.727681in}{-2.526777in}}%
\pgfpathlineto{\pgfqpoint{21.719929in}{-2.496958in}}%
\pgfpathlineto{\pgfqpoint{21.712176in}{-2.506578in}}%
\pgfpathlineto{\pgfqpoint{21.704423in}{-2.566252in}}%
\pgfpathlineto{\pgfqpoint{21.696671in}{-2.469531in}}%
\pgfpathlineto{\pgfqpoint{21.688918in}{-2.463945in}}%
\pgfpathlineto{\pgfqpoint{21.681166in}{-2.463615in}}%
\pgfpathlineto{\pgfqpoint{21.673413in}{-2.497811in}}%
\pgfpathlineto{\pgfqpoint{21.665660in}{-2.485588in}}%
\pgfpathlineto{\pgfqpoint{21.657908in}{-2.597841in}}%
\pgfpathlineto{\pgfqpoint{21.650155in}{-2.498602in}}%
\pgfpathlineto{\pgfqpoint{21.642403in}{-2.504714in}}%
\pgfpathlineto{\pgfqpoint{21.634650in}{-2.521923in}}%
\pgfpathlineto{\pgfqpoint{21.626897in}{-2.471171in}}%
\pgfpathlineto{\pgfqpoint{21.619145in}{-2.509818in}}%
\pgfpathlineto{\pgfqpoint{21.611392in}{-2.545366in}}%
\pgfpathlineto{\pgfqpoint{21.603640in}{-2.439677in}}%
\pgfpathlineto{\pgfqpoint{21.595887in}{-2.525345in}}%
\pgfpathlineto{\pgfqpoint{21.588134in}{-2.403445in}}%
\pgfpathlineto{\pgfqpoint{21.580382in}{-2.469516in}}%
\pgfpathlineto{\pgfqpoint{21.572629in}{-2.459201in}}%
\pgfpathlineto{\pgfqpoint{21.564877in}{-2.495595in}}%
\pgfpathlineto{\pgfqpoint{21.557124in}{-2.488177in}}%
\pgfpathlineto{\pgfqpoint{21.549371in}{-2.511659in}}%
\pgfpathlineto{\pgfqpoint{21.541619in}{-2.525664in}}%
\pgfpathlineto{\pgfqpoint{21.533866in}{-2.502155in}}%
\pgfpathlineto{\pgfqpoint{21.526114in}{-2.464892in}}%
\pgfpathlineto{\pgfqpoint{21.518361in}{-2.494850in}}%
\pgfpathlineto{\pgfqpoint{21.510608in}{-2.478588in}}%
\pgfpathlineto{\pgfqpoint{21.502856in}{-2.582497in}}%
\pgfpathlineto{\pgfqpoint{21.495103in}{-2.542808in}}%
\pgfpathlineto{\pgfqpoint{21.487351in}{-2.551995in}}%
\pgfpathlineto{\pgfqpoint{21.479598in}{-2.510412in}}%
\pgfpathlineto{\pgfqpoint{21.471846in}{-2.513923in}}%
\pgfpathlineto{\pgfqpoint{21.464093in}{-2.523112in}}%
\pgfpathlineto{\pgfqpoint{21.456340in}{-2.528249in}}%
\pgfpathlineto{\pgfqpoint{21.448588in}{-2.504466in}}%
\pgfpathlineto{\pgfqpoint{21.440835in}{-2.488387in}}%
\pgfpathlineto{\pgfqpoint{21.433083in}{-2.451519in}}%
\pgfpathlineto{\pgfqpoint{21.425330in}{-2.477162in}}%
\pgfpathlineto{\pgfqpoint{21.417577in}{-2.489326in}}%
\pgfpathlineto{\pgfqpoint{21.409825in}{-2.481083in}}%
\pgfpathlineto{\pgfqpoint{21.402072in}{-2.402463in}}%
\pgfpathlineto{\pgfqpoint{21.394320in}{-2.389370in}}%
\pgfpathlineto{\pgfqpoint{21.386567in}{-2.479479in}}%
\pgfpathlineto{\pgfqpoint{21.378814in}{-2.502696in}}%
\pgfpathlineto{\pgfqpoint{21.371062in}{-2.431325in}}%
\pgfpathlineto{\pgfqpoint{21.363309in}{-2.406070in}}%
\pgfpathlineto{\pgfqpoint{21.355557in}{-2.528924in}}%
\pgfpathlineto{\pgfqpoint{21.347804in}{-2.351839in}}%
\pgfpathlineto{\pgfqpoint{21.340051in}{-2.502057in}}%
\pgfpathlineto{\pgfqpoint{21.332299in}{-2.455810in}}%
\pgfpathlineto{\pgfqpoint{21.324546in}{-2.448658in}}%
\pgfpathlineto{\pgfqpoint{21.316794in}{-2.491757in}}%
\pgfpathlineto{\pgfqpoint{21.309041in}{-2.405828in}}%
\pgfpathlineto{\pgfqpoint{21.301288in}{-2.455794in}}%
\pgfpathlineto{\pgfqpoint{21.293536in}{-2.488912in}}%
\pgfpathlineto{\pgfqpoint{21.285783in}{-2.528050in}}%
\pgfpathlineto{\pgfqpoint{21.278031in}{-2.400161in}}%
\pgfpathlineto{\pgfqpoint{21.270278in}{-2.311760in}}%
\pgfpathlineto{\pgfqpoint{21.262525in}{-2.329731in}}%
\pgfpathlineto{\pgfqpoint{21.254773in}{-2.417075in}}%
\pgfpathlineto{\pgfqpoint{21.247020in}{-2.438258in}}%
\pgfpathlineto{\pgfqpoint{21.239268in}{-2.417317in}}%
\pgfpathlineto{\pgfqpoint{21.231515in}{-2.435029in}}%
\pgfpathlineto{\pgfqpoint{21.223762in}{-2.412909in}}%
\pgfpathlineto{\pgfqpoint{21.216010in}{-2.414180in}}%
\pgfpathlineto{\pgfqpoint{21.208257in}{-2.424319in}}%
\pgfpathlineto{\pgfqpoint{21.200505in}{-2.472893in}}%
\pgfpathlineto{\pgfqpoint{21.192752in}{-2.533356in}}%
\pgfpathlineto{\pgfqpoint{21.185000in}{-2.432025in}}%
\pgfpathlineto{\pgfqpoint{21.177247in}{-2.430101in}}%
\pgfpathlineto{\pgfqpoint{21.169494in}{-2.470657in}}%
\pgfpathlineto{\pgfqpoint{21.161742in}{-2.399874in}}%
\pgfpathlineto{\pgfqpoint{21.153989in}{-2.602111in}}%
\pgfpathlineto{\pgfqpoint{21.146237in}{-2.360771in}}%
\pgfpathlineto{\pgfqpoint{21.138484in}{-2.516277in}}%
\pgfpathlineto{\pgfqpoint{21.130731in}{-2.500165in}}%
\pgfpathlineto{\pgfqpoint{21.122979in}{-2.503974in}}%
\pgfpathlineto{\pgfqpoint{21.115226in}{-2.538342in}}%
\pgfpathlineto{\pgfqpoint{21.107474in}{-2.496523in}}%
\pgfpathlineto{\pgfqpoint{21.099721in}{-2.481356in}}%
\pgfpathlineto{\pgfqpoint{21.091968in}{-2.512960in}}%
\pgfpathlineto{\pgfqpoint{21.084216in}{-2.530864in}}%
\pgfpathlineto{\pgfqpoint{21.076463in}{-2.537376in}}%
\pgfpathlineto{\pgfqpoint{21.068711in}{-2.505918in}}%
\pgfpathlineto{\pgfqpoint{21.060958in}{-2.519249in}}%
\pgfpathlineto{\pgfqpoint{21.053205in}{-2.413446in}}%
\pgfpathlineto{\pgfqpoint{21.045453in}{-2.442464in}}%
\pgfpathlineto{\pgfqpoint{21.037700in}{-2.483737in}}%
\pgfpathlineto{\pgfqpoint{21.029948in}{-2.505958in}}%
\pgfpathlineto{\pgfqpoint{21.022195in}{-2.451125in}}%
\pgfpathlineto{\pgfqpoint{21.014442in}{-2.472310in}}%
\pgfpathlineto{\pgfqpoint{21.006690in}{-2.527775in}}%
\pgfpathlineto{\pgfqpoint{20.998937in}{-2.523905in}}%
\pgfpathlineto{\pgfqpoint{20.991185in}{-2.436227in}}%
\pgfpathlineto{\pgfqpoint{20.983432in}{-2.472265in}}%
\pgfpathlineto{\pgfqpoint{20.975679in}{-2.447803in}}%
\pgfpathlineto{\pgfqpoint{20.967927in}{-2.553444in}}%
\pgfpathlineto{\pgfqpoint{20.960174in}{-2.594123in}}%
\pgfpathlineto{\pgfqpoint{20.952422in}{-2.443799in}}%
\pgfpathlineto{\pgfqpoint{20.944669in}{-2.476680in}}%
\pgfpathlineto{\pgfqpoint{20.936917in}{-2.562277in}}%
\pgfpathlineto{\pgfqpoint{20.929164in}{-2.467532in}}%
\pgfpathlineto{\pgfqpoint{20.921411in}{-2.499066in}}%
\pgfpathlineto{\pgfqpoint{20.913659in}{-2.508916in}}%
\pgfpathlineto{\pgfqpoint{20.905906in}{-2.555968in}}%
\pgfpathlineto{\pgfqpoint{20.898154in}{-2.509099in}}%
\pgfpathlineto{\pgfqpoint{20.890401in}{-2.506512in}}%
\pgfpathlineto{\pgfqpoint{20.882648in}{-2.556368in}}%
\pgfpathlineto{\pgfqpoint{20.874896in}{-2.529119in}}%
\pgfpathlineto{\pgfqpoint{20.867143in}{-2.540044in}}%
\pgfpathlineto{\pgfqpoint{20.859391in}{-2.543960in}}%
\pgfpathlineto{\pgfqpoint{20.851638in}{-2.541996in}}%
\pgfpathlineto{\pgfqpoint{20.843885in}{-2.468919in}}%
\pgfpathlineto{\pgfqpoint{20.836133in}{-2.536390in}}%
\pgfpathlineto{\pgfqpoint{20.828380in}{-2.471674in}}%
\pgfpathlineto{\pgfqpoint{20.820628in}{-2.532732in}}%
\pgfpathlineto{\pgfqpoint{20.812875in}{-2.522611in}}%
\pgfpathlineto{\pgfqpoint{20.805122in}{-2.554456in}}%
\pgfpathlineto{\pgfqpoint{20.797370in}{-2.457977in}}%
\pgfpathlineto{\pgfqpoint{20.789617in}{-2.482638in}}%
\pgfpathlineto{\pgfqpoint{20.781865in}{-2.540955in}}%
\pgfpathlineto{\pgfqpoint{20.774112in}{-2.492931in}}%
\pgfpathlineto{\pgfqpoint{20.766359in}{-2.427971in}}%
\pgfpathlineto{\pgfqpoint{20.758607in}{-2.371772in}}%
\pgfpathlineto{\pgfqpoint{20.750854in}{-2.577633in}}%
\pgfpathlineto{\pgfqpoint{20.743102in}{-2.484552in}}%
\pgfpathlineto{\pgfqpoint{20.735349in}{-2.404969in}}%
\pgfpathlineto{\pgfqpoint{20.727596in}{-2.419924in}}%
\pgfpathlineto{\pgfqpoint{20.719844in}{-2.496158in}}%
\pgfpathlineto{\pgfqpoint{20.712091in}{-2.449777in}}%
\pgfpathlineto{\pgfqpoint{20.704339in}{-2.459998in}}%
\pgfpathlineto{\pgfqpoint{20.696586in}{-2.296371in}}%
\pgfpathlineto{\pgfqpoint{20.688834in}{-2.457683in}}%
\pgfpathlineto{\pgfqpoint{20.681081in}{-2.529076in}}%
\pgfpathlineto{\pgfqpoint{20.673328in}{-2.462979in}}%
\pgfpathlineto{\pgfqpoint{20.665576in}{-2.520420in}}%
\pgfpathlineto{\pgfqpoint{20.657823in}{-2.503967in}}%
\pgfpathlineto{\pgfqpoint{20.650071in}{-2.499118in}}%
\pgfpathlineto{\pgfqpoint{20.642318in}{-2.435526in}}%
\pgfpathlineto{\pgfqpoint{20.634565in}{-2.479802in}}%
\pgfpathlineto{\pgfqpoint{20.626813in}{-2.492628in}}%
\pgfpathlineto{\pgfqpoint{20.619060in}{-2.575912in}}%
\pgfpathlineto{\pgfqpoint{20.611308in}{-2.451851in}}%
\pgfpathlineto{\pgfqpoint{20.603555in}{-2.478908in}}%
\pgfpathlineto{\pgfqpoint{20.595802in}{-2.461959in}}%
\pgfpathlineto{\pgfqpoint{20.588050in}{-2.453392in}}%
\pgfpathlineto{\pgfqpoint{20.580297in}{-2.425486in}}%
\pgfpathlineto{\pgfqpoint{20.572545in}{-2.494337in}}%
\pgfpathlineto{\pgfqpoint{20.564792in}{-2.506688in}}%
\pgfpathlineto{\pgfqpoint{20.557039in}{-2.426893in}}%
\pgfpathlineto{\pgfqpoint{20.549287in}{-2.476209in}}%
\pgfpathlineto{\pgfqpoint{20.541534in}{-2.597565in}}%
\pgfpathlineto{\pgfqpoint{20.533782in}{-2.413642in}}%
\pgfpathlineto{\pgfqpoint{20.526029in}{-2.426208in}}%
\pgfpathlineto{\pgfqpoint{20.518276in}{-2.472667in}}%
\pgfpathlineto{\pgfqpoint{20.510524in}{-2.485839in}}%
\pgfpathlineto{\pgfqpoint{20.502771in}{-2.493140in}}%
\pgfpathlineto{\pgfqpoint{20.495019in}{-2.469655in}}%
\pgfpathlineto{\pgfqpoint{20.487266in}{-2.476306in}}%
\pgfpathlineto{\pgfqpoint{20.479513in}{-2.465289in}}%
\pgfpathlineto{\pgfqpoint{20.471761in}{-2.548063in}}%
\pgfpathlineto{\pgfqpoint{20.464008in}{-2.447971in}}%
\pgfpathlineto{\pgfqpoint{20.456256in}{-2.501546in}}%
\pgfpathlineto{\pgfqpoint{20.448503in}{-2.548957in}}%
\pgfpathlineto{\pgfqpoint{20.440751in}{-2.537263in}}%
\pgfpathlineto{\pgfqpoint{20.432998in}{-2.483088in}}%
\pgfpathlineto{\pgfqpoint{20.425245in}{-2.519145in}}%
\pgfpathlineto{\pgfqpoint{20.417493in}{-2.560971in}}%
\pgfpathlineto{\pgfqpoint{20.409740in}{-2.430448in}}%
\pgfpathlineto{\pgfqpoint{20.401988in}{-2.543053in}}%
\pgfpathlineto{\pgfqpoint{20.394235in}{-2.503499in}}%
\pgfpathlineto{\pgfqpoint{20.386482in}{-2.531788in}}%
\pgfpathlineto{\pgfqpoint{20.378730in}{-2.511809in}}%
\pgfpathlineto{\pgfqpoint{20.370977in}{-2.437730in}}%
\pgfpathlineto{\pgfqpoint{20.363225in}{-2.390515in}}%
\pgfpathlineto{\pgfqpoint{20.355472in}{-2.549139in}}%
\pgfpathlineto{\pgfqpoint{20.347719in}{-2.587319in}}%
\pgfpathlineto{\pgfqpoint{20.339967in}{-2.484826in}}%
\pgfpathlineto{\pgfqpoint{20.332214in}{-2.570461in}}%
\pgfpathlineto{\pgfqpoint{20.324462in}{-2.498523in}}%
\pgfpathlineto{\pgfqpoint{20.316709in}{-2.538393in}}%
\pgfpathlineto{\pgfqpoint{20.308956in}{-2.580200in}}%
\pgfpathlineto{\pgfqpoint{20.301204in}{-2.574382in}}%
\pgfpathlineto{\pgfqpoint{20.293451in}{-2.566046in}}%
\pgfpathlineto{\pgfqpoint{20.285699in}{-2.550079in}}%
\pgfpathlineto{\pgfqpoint{20.277946in}{-2.582318in}}%
\pgfpathlineto{\pgfqpoint{20.270193in}{-2.598440in}}%
\pgfpathlineto{\pgfqpoint{20.262441in}{-2.539600in}}%
\pgfpathlineto{\pgfqpoint{20.254688in}{-2.526768in}}%
\pgfpathlineto{\pgfqpoint{20.246936in}{-2.591328in}}%
\pgfpathlineto{\pgfqpoint{20.239183in}{-2.459729in}}%
\pgfpathlineto{\pgfqpoint{20.231430in}{-2.538121in}}%
\pgfpathlineto{\pgfqpoint{20.223678in}{-2.553362in}}%
\pgfpathlineto{\pgfqpoint{20.215925in}{-2.587129in}}%
\pgfpathlineto{\pgfqpoint{20.208173in}{-2.530359in}}%
\pgfpathlineto{\pgfqpoint{20.200420in}{-2.490365in}}%
\pgfpathlineto{\pgfqpoint{20.192667in}{-2.529916in}}%
\pgfpathlineto{\pgfqpoint{20.184915in}{-2.521809in}}%
\pgfpathlineto{\pgfqpoint{20.177162in}{-2.455032in}}%
\pgfpathlineto{\pgfqpoint{20.169410in}{-2.557041in}}%
\pgfpathlineto{\pgfqpoint{20.161657in}{-2.500753in}}%
\pgfpathlineto{\pgfqpoint{20.153905in}{-2.492052in}}%
\pgfpathlineto{\pgfqpoint{20.146152in}{-2.511417in}}%
\pgfpathlineto{\pgfqpoint{20.138399in}{-2.512131in}}%
\pgfpathlineto{\pgfqpoint{20.130647in}{-2.501358in}}%
\pgfpathlineto{\pgfqpoint{20.122894in}{-2.479715in}}%
\pgfpathlineto{\pgfqpoint{20.115142in}{-2.557925in}}%
\pgfpathlineto{\pgfqpoint{20.107389in}{-2.505595in}}%
\pgfpathlineto{\pgfqpoint{20.099636in}{-2.568990in}}%
\pgfpathlineto{\pgfqpoint{20.091884in}{-2.493589in}}%
\pgfpathlineto{\pgfqpoint{20.084131in}{-2.458822in}}%
\pgfpathlineto{\pgfqpoint{20.076379in}{-2.476292in}}%
\pgfpathlineto{\pgfqpoint{20.068626in}{-2.351470in}}%
\pgfpathlineto{\pgfqpoint{20.060873in}{-2.405176in}}%
\pgfpathlineto{\pgfqpoint{20.053121in}{-2.474975in}}%
\pgfpathlineto{\pgfqpoint{20.045368in}{-2.447965in}}%
\pgfpathlineto{\pgfqpoint{20.037616in}{-2.426291in}}%
\pgfpathlineto{\pgfqpoint{20.029863in}{-2.513066in}}%
\pgfpathlineto{\pgfqpoint{20.022110in}{-2.388777in}}%
\pgfpathlineto{\pgfqpoint{20.014358in}{-2.423158in}}%
\pgfpathlineto{\pgfqpoint{20.006605in}{-2.381594in}}%
\pgfpathlineto{\pgfqpoint{19.998853in}{-2.409917in}}%
\pgfpathlineto{\pgfqpoint{19.991100in}{-2.452216in}}%
\pgfpathlineto{\pgfqpoint{19.983347in}{-2.377140in}}%
\pgfpathlineto{\pgfqpoint{19.975595in}{-2.444589in}}%
\pgfpathlineto{\pgfqpoint{19.967842in}{-2.414934in}}%
\pgfpathlineto{\pgfqpoint{19.960090in}{-2.392972in}}%
\pgfpathlineto{\pgfqpoint{19.952337in}{-2.431337in}}%
\pgfpathlineto{\pgfqpoint{19.944584in}{-2.408237in}}%
\pgfpathlineto{\pgfqpoint{19.936832in}{-2.415540in}}%
\pgfpathlineto{\pgfqpoint{19.929079in}{-2.398700in}}%
\pgfpathlineto{\pgfqpoint{19.921327in}{-2.409311in}}%
\pgfpathlineto{\pgfqpoint{19.913574in}{-2.364218in}}%
\pgfpathlineto{\pgfqpoint{19.905822in}{-2.365264in}}%
\pgfpathlineto{\pgfqpoint{19.898069in}{-2.413129in}}%
\pgfpathlineto{\pgfqpoint{19.890316in}{-2.433686in}}%
\pgfpathlineto{\pgfqpoint{19.882564in}{-2.489257in}}%
\pgfpathlineto{\pgfqpoint{19.874811in}{-2.386146in}}%
\pgfpathlineto{\pgfqpoint{19.867059in}{-2.390931in}}%
\pgfpathlineto{\pgfqpoint{19.859306in}{-2.360979in}}%
\pgfpathlineto{\pgfqpoint{19.851553in}{-2.372558in}}%
\pgfpathlineto{\pgfqpoint{19.843801in}{-2.452266in}}%
\pgfpathlineto{\pgfqpoint{19.836048in}{-2.357453in}}%
\pgfpathlineto{\pgfqpoint{19.828296in}{-2.384035in}}%
\pgfpathlineto{\pgfqpoint{19.820543in}{-2.325214in}}%
\pgfpathlineto{\pgfqpoint{19.812790in}{-2.343337in}}%
\pgfpathlineto{\pgfqpoint{19.805038in}{-2.394919in}}%
\pgfpathlineto{\pgfqpoint{19.797285in}{-2.382507in}}%
\pgfpathlineto{\pgfqpoint{19.789533in}{-2.355615in}}%
\pgfpathlineto{\pgfqpoint{19.781780in}{-2.417668in}}%
\pgfpathlineto{\pgfqpoint{19.774027in}{-2.392989in}}%
\pgfpathlineto{\pgfqpoint{19.766275in}{-2.402849in}}%
\pgfpathlineto{\pgfqpoint{19.758522in}{-2.371630in}}%
\pgfpathlineto{\pgfqpoint{19.750770in}{-2.393528in}}%
\pgfpathlineto{\pgfqpoint{19.743017in}{-2.376092in}}%
\pgfpathlineto{\pgfqpoint{19.735264in}{-2.301551in}}%
\pgfpathlineto{\pgfqpoint{19.727512in}{-2.400771in}}%
\pgfpathlineto{\pgfqpoint{19.719759in}{-2.361751in}}%
\pgfpathlineto{\pgfqpoint{19.712007in}{-2.338129in}}%
\pgfpathlineto{\pgfqpoint{19.704254in}{-2.343670in}}%
\pgfpathlineto{\pgfqpoint{19.696501in}{-2.283340in}}%
\pgfpathlineto{\pgfqpoint{19.688749in}{-2.321061in}}%
\pgfpathlineto{\pgfqpoint{19.680996in}{-2.268598in}}%
\pgfpathlineto{\pgfqpoint{19.673244in}{-2.285086in}}%
\pgfpathlineto{\pgfqpoint{19.665491in}{-2.275251in}}%
\pgfpathlineto{\pgfqpoint{19.657739in}{-2.323003in}}%
\pgfpathlineto{\pgfqpoint{19.649986in}{-2.270197in}}%
\pgfpathlineto{\pgfqpoint{19.642233in}{-2.362898in}}%
\pgfpathlineto{\pgfqpoint{19.634481in}{-2.432624in}}%
\pgfpathlineto{\pgfqpoint{19.626728in}{-2.221801in}}%
\pgfpathlineto{\pgfqpoint{19.618976in}{-2.267170in}}%
\pgfpathlineto{\pgfqpoint{19.611223in}{-2.345639in}}%
\pgfpathlineto{\pgfqpoint{19.603470in}{-2.230202in}}%
\pgfpathlineto{\pgfqpoint{19.595718in}{-2.310715in}}%
\pgfpathlineto{\pgfqpoint{19.587965in}{-2.202473in}}%
\pgfpathlineto{\pgfqpoint{19.580213in}{-2.180303in}}%
\pgfpathlineto{\pgfqpoint{19.572460in}{-2.292773in}}%
\pgfpathlineto{\pgfqpoint{19.564707in}{-2.265506in}}%
\pgfpathlineto{\pgfqpoint{19.556955in}{-2.238424in}}%
\pgfpathlineto{\pgfqpoint{19.549202in}{-2.288952in}}%
\pgfpathlineto{\pgfqpoint{19.541450in}{-2.304378in}}%
\pgfpathlineto{\pgfqpoint{19.533697in}{-2.272496in}}%
\pgfpathlineto{\pgfqpoint{19.525944in}{-2.263449in}}%
\pgfpathlineto{\pgfqpoint{19.518192in}{-2.325010in}}%
\pgfpathlineto{\pgfqpoint{19.510439in}{-2.164558in}}%
\pgfpathlineto{\pgfqpoint{19.502687in}{-2.247153in}}%
\pgfpathlineto{\pgfqpoint{19.494934in}{-2.166274in}}%
\pgfpathlineto{\pgfqpoint{19.487181in}{-2.222876in}}%
\pgfpathlineto{\pgfqpoint{19.479429in}{-2.281675in}}%
\pgfpathlineto{\pgfqpoint{19.471676in}{-2.214012in}}%
\pgfpathlineto{\pgfqpoint{19.463924in}{-2.182190in}}%
\pgfpathlineto{\pgfqpoint{19.456171in}{-2.245700in}}%
\pgfpathlineto{\pgfqpoint{19.448418in}{-2.150220in}}%
\pgfpathlineto{\pgfqpoint{19.440666in}{-2.203209in}}%
\pgfpathlineto{\pgfqpoint{19.432913in}{-2.151175in}}%
\pgfpathlineto{\pgfqpoint{19.425161in}{-2.166935in}}%
\pgfpathlineto{\pgfqpoint{19.417408in}{-2.189076in}}%
\pgfpathlineto{\pgfqpoint{19.409656in}{-2.175892in}}%
\pgfpathlineto{\pgfqpoint{19.401903in}{-2.157025in}}%
\pgfpathlineto{\pgfqpoint{19.394150in}{-2.150174in}}%
\pgfpathlineto{\pgfqpoint{19.386398in}{-2.140174in}}%
\pgfpathlineto{\pgfqpoint{19.378645in}{-2.104875in}}%
\pgfpathlineto{\pgfqpoint{19.370893in}{-2.054451in}}%
\pgfpathlineto{\pgfqpoint{19.363140in}{-2.071364in}}%
\pgfpathlineto{\pgfqpoint{19.355387in}{-2.133803in}}%
\pgfpathlineto{\pgfqpoint{19.347635in}{-2.082349in}}%
\pgfpathlineto{\pgfqpoint{19.339882in}{-1.979381in}}%
\pgfpathlineto{\pgfqpoint{19.332130in}{-2.104369in}}%
\pgfpathlineto{\pgfqpoint{19.324377in}{-1.889177in}}%
\pgfpathlineto{\pgfqpoint{19.316624in}{-2.030540in}}%
\pgfpathlineto{\pgfqpoint{19.308872in}{-2.042676in}}%
\pgfpathlineto{\pgfqpoint{19.301119in}{-2.106995in}}%
\pgfpathlineto{\pgfqpoint{19.293367in}{-2.034230in}}%
\pgfpathlineto{\pgfqpoint{19.285614in}{-1.957580in}}%
\pgfpathlineto{\pgfqpoint{19.277861in}{-2.060935in}}%
\pgfpathlineto{\pgfqpoint{19.270109in}{-2.042611in}}%
\pgfpathlineto{\pgfqpoint{19.262356in}{-2.060899in}}%
\pgfpathlineto{\pgfqpoint{19.254604in}{-2.047591in}}%
\pgfpathlineto{\pgfqpoint{19.246851in}{-1.928906in}}%
\pgfpathlineto{\pgfqpoint{19.239098in}{-2.115602in}}%
\pgfpathlineto{\pgfqpoint{19.231346in}{-2.054508in}}%
\pgfpathlineto{\pgfqpoint{19.223593in}{-2.037915in}}%
\pgfpathlineto{\pgfqpoint{19.215841in}{-1.984499in}}%
\pgfpathlineto{\pgfqpoint{19.208088in}{-2.022257in}}%
\pgfpathlineto{\pgfqpoint{19.200335in}{-2.105150in}}%
\pgfpathlineto{\pgfqpoint{19.192583in}{-2.071918in}}%
\pgfpathlineto{\pgfqpoint{19.184830in}{-2.033762in}}%
\pgfpathlineto{\pgfqpoint{19.177078in}{-1.992025in}}%
\pgfpathlineto{\pgfqpoint{19.169325in}{-1.969384in}}%
\pgfpathlineto{\pgfqpoint{19.161573in}{-1.958260in}}%
\pgfpathlineto{\pgfqpoint{19.153820in}{-1.953759in}}%
\pgfpathlineto{\pgfqpoint{19.146067in}{-2.011008in}}%
\pgfpathlineto{\pgfqpoint{19.138315in}{-1.947336in}}%
\pgfpathlineto{\pgfqpoint{19.130562in}{-1.945811in}}%
\pgfpathlineto{\pgfqpoint{19.122810in}{-1.907369in}}%
\pgfpathlineto{\pgfqpoint{19.115057in}{-1.952219in}}%
\pgfpathlineto{\pgfqpoint{19.107304in}{-1.963280in}}%
\pgfpathlineto{\pgfqpoint{19.099552in}{-1.986587in}}%
\pgfpathlineto{\pgfqpoint{19.091799in}{-2.018114in}}%
\pgfpathlineto{\pgfqpoint{19.084047in}{-1.954935in}}%
\pgfpathlineto{\pgfqpoint{19.076294in}{-1.917152in}}%
\pgfpathlineto{\pgfqpoint{19.068541in}{-1.921875in}}%
\pgfpathlineto{\pgfqpoint{19.060789in}{-1.881683in}}%
\pgfpathlineto{\pgfqpoint{19.053036in}{-1.893882in}}%
\pgfpathlineto{\pgfqpoint{19.045284in}{-1.926582in}}%
\pgfpathlineto{\pgfqpoint{19.037531in}{-1.898551in}}%
\pgfpathlineto{\pgfqpoint{19.029778in}{-1.903678in}}%
\pgfpathlineto{\pgfqpoint{19.022026in}{-1.911179in}}%
\pgfpathlineto{\pgfqpoint{19.014273in}{-1.922320in}}%
\pgfpathlineto{\pgfqpoint{19.006521in}{-1.840592in}}%
\pgfpathlineto{\pgfqpoint{18.998768in}{-1.835153in}}%
\pgfpathlineto{\pgfqpoint{18.991015in}{-1.853359in}}%
\pgfpathlineto{\pgfqpoint{18.983263in}{-1.874399in}}%
\pgfpathlineto{\pgfqpoint{18.975510in}{-1.838292in}}%
\pgfpathlineto{\pgfqpoint{18.967758in}{-1.876709in}}%
\pgfpathlineto{\pgfqpoint{18.960005in}{-1.882506in}}%
\pgfpathlineto{\pgfqpoint{18.952252in}{-1.782966in}}%
\pgfpathlineto{\pgfqpoint{18.944500in}{-1.871951in}}%
\pgfpathlineto{\pgfqpoint{18.936747in}{-1.904342in}}%
\pgfpathlineto{\pgfqpoint{18.928995in}{-1.775352in}}%
\pgfpathlineto{\pgfqpoint{18.921242in}{-1.836180in}}%
\pgfpathlineto{\pgfqpoint{18.913489in}{-1.829148in}}%
\pgfpathlineto{\pgfqpoint{18.905737in}{-1.892900in}}%
\pgfpathlineto{\pgfqpoint{18.897984in}{-1.811358in}}%
\pgfpathlineto{\pgfqpoint{18.890232in}{-1.779170in}}%
\pgfpathlineto{\pgfqpoint{18.882479in}{-1.866765in}}%
\pgfpathlineto{\pgfqpoint{18.874727in}{-1.848453in}}%
\pgfpathlineto{\pgfqpoint{18.866974in}{-1.828506in}}%
\pgfpathlineto{\pgfqpoint{18.859221in}{-1.839636in}}%
\pgfpathlineto{\pgfqpoint{18.851469in}{-1.878372in}}%
\pgfpathlineto{\pgfqpoint{18.843716in}{-1.865234in}}%
\pgfpathlineto{\pgfqpoint{18.835964in}{-1.864124in}}%
\pgfpathlineto{\pgfqpoint{18.828211in}{-1.842955in}}%
\pgfpathlineto{\pgfqpoint{18.820458in}{-1.819195in}}%
\pgfpathlineto{\pgfqpoint{18.812706in}{-1.849592in}}%
\pgfpathlineto{\pgfqpoint{18.804953in}{-1.784655in}}%
\pgfpathlineto{\pgfqpoint{18.797201in}{-1.751657in}}%
\pgfpathlineto{\pgfqpoint{18.789448in}{-1.741697in}}%
\pgfpathlineto{\pgfqpoint{18.781695in}{-1.749578in}}%
\pgfpathlineto{\pgfqpoint{18.773943in}{-1.687537in}}%
\pgfpathlineto{\pgfqpoint{18.766190in}{-1.739079in}}%
\pgfpathlineto{\pgfqpoint{18.758438in}{-1.685432in}}%
\pgfpathlineto{\pgfqpoint{18.750685in}{-1.709579in}}%
\pgfpathlineto{\pgfqpoint{18.742932in}{-1.671132in}}%
\pgfpathlineto{\pgfqpoint{18.735180in}{-1.722508in}}%
\pgfpathlineto{\pgfqpoint{18.727427in}{-1.686761in}}%
\pgfpathlineto{\pgfqpoint{18.719675in}{-1.673843in}}%
\pgfpathlineto{\pgfqpoint{18.711922in}{-1.661242in}}%
\pgfpathlineto{\pgfqpoint{18.704169in}{-1.673163in}}%
\pgfpathlineto{\pgfqpoint{18.696417in}{-1.639006in}}%
\pgfpathlineto{\pgfqpoint{18.688664in}{-1.548122in}}%
\pgfpathlineto{\pgfqpoint{18.680912in}{-1.595658in}}%
\pgfpathlineto{\pgfqpoint{18.673159in}{-1.621468in}}%
\pgfpathlineto{\pgfqpoint{18.665406in}{-1.524542in}}%
\pgfpathlineto{\pgfqpoint{18.657654in}{-1.580995in}}%
\pgfpathlineto{\pgfqpoint{18.649901in}{-1.611380in}}%
\pgfpathlineto{\pgfqpoint{18.642149in}{-1.501731in}}%
\pgfpathlineto{\pgfqpoint{18.634396in}{-1.549761in}}%
\pgfpathlineto{\pgfqpoint{18.626644in}{-1.573950in}}%
\pgfpathlineto{\pgfqpoint{18.618891in}{-1.566986in}}%
\pgfpathlineto{\pgfqpoint{18.611138in}{-1.470061in}}%
\pgfpathlineto{\pgfqpoint{18.603386in}{-1.483592in}}%
\pgfpathlineto{\pgfqpoint{18.595633in}{-1.376230in}}%
\pgfpathlineto{\pgfqpoint{18.587881in}{-1.546968in}}%
\pgfpathlineto{\pgfqpoint{18.580128in}{-1.505564in}}%
\pgfpathlineto{\pgfqpoint{18.572375in}{-1.446635in}}%
\pgfpathlineto{\pgfqpoint{18.564623in}{-1.479166in}}%
\pgfpathlineto{\pgfqpoint{18.556870in}{-1.461968in}}%
\pgfpathlineto{\pgfqpoint{18.549118in}{-1.446695in}}%
\pgfpathlineto{\pgfqpoint{18.541365in}{-1.479688in}}%
\pgfpathlineto{\pgfqpoint{18.533612in}{-1.468660in}}%
\pgfpathlineto{\pgfqpoint{18.525860in}{-1.499470in}}%
\pgfpathlineto{\pgfqpoint{18.518107in}{-1.473815in}}%
\pgfpathlineto{\pgfqpoint{18.510355in}{-1.486549in}}%
\pgfpathlineto{\pgfqpoint{18.502602in}{-1.493846in}}%
\pgfpathlineto{\pgfqpoint{18.494849in}{-1.475728in}}%
\pgfpathlineto{\pgfqpoint{18.487097in}{-1.474890in}}%
\pgfpathlineto{\pgfqpoint{18.479344in}{-1.467295in}}%
\pgfpathlineto{\pgfqpoint{18.471592in}{-1.462867in}}%
\pgfpathlineto{\pgfqpoint{18.463839in}{-1.338603in}}%
\pgfpathlineto{\pgfqpoint{18.456086in}{-1.395998in}}%
\pgfpathlineto{\pgfqpoint{18.448334in}{-1.377258in}}%
\pgfpathlineto{\pgfqpoint{18.440581in}{-1.554608in}}%
\pgfpathlineto{\pgfqpoint{18.432829in}{-1.455427in}}%
\pgfpathlineto{\pgfqpoint{18.425076in}{-1.410835in}}%
\pgfpathlineto{\pgfqpoint{18.417323in}{-1.479020in}}%
\pgfpathlineto{\pgfqpoint{18.409571in}{-1.516499in}}%
\pgfpathlineto{\pgfqpoint{18.401818in}{-1.498635in}}%
\pgfpathlineto{\pgfqpoint{18.394066in}{-1.482288in}}%
\pgfpathlineto{\pgfqpoint{18.386313in}{-1.552407in}}%
\pgfpathlineto{\pgfqpoint{18.378561in}{-1.457033in}}%
\pgfpathlineto{\pgfqpoint{18.370808in}{-1.472430in}}%
\pgfpathlineto{\pgfqpoint{18.363055in}{-1.518081in}}%
\pgfpathlineto{\pgfqpoint{18.355303in}{-1.496394in}}%
\pgfpathlineto{\pgfqpoint{18.347550in}{-1.509798in}}%
\pgfpathlineto{\pgfqpoint{18.339798in}{-1.452648in}}%
\pgfpathlineto{\pgfqpoint{18.332045in}{-1.461405in}}%
\pgfpathlineto{\pgfqpoint{18.324292in}{-1.630546in}}%
\pgfpathlineto{\pgfqpoint{18.316540in}{-1.427060in}}%
\pgfpathlineto{\pgfqpoint{18.308787in}{-1.395156in}}%
\pgfpathlineto{\pgfqpoint{18.301035in}{-1.538296in}}%
\pgfpathlineto{\pgfqpoint{18.293282in}{-1.519225in}}%
\pgfpathlineto{\pgfqpoint{18.285529in}{-1.578130in}}%
\pgfpathlineto{\pgfqpoint{18.277777in}{-1.451392in}}%
\pgfpathlineto{\pgfqpoint{18.270024in}{-1.554419in}}%
\pgfpathlineto{\pgfqpoint{18.262272in}{-1.590396in}}%
\pgfpathlineto{\pgfqpoint{18.254519in}{-1.532690in}}%
\pgfpathlineto{\pgfqpoint{18.246766in}{-1.552324in}}%
\pgfpathlineto{\pgfqpoint{18.239014in}{-1.596539in}}%
\pgfpathlineto{\pgfqpoint{18.231261in}{-1.528582in}}%
\pgfpathlineto{\pgfqpoint{18.223509in}{-1.649658in}}%
\pgfpathlineto{\pgfqpoint{18.215756in}{-1.579825in}}%
\pgfpathlineto{\pgfqpoint{18.208003in}{-1.586906in}}%
\pgfpathlineto{\pgfqpoint{18.200251in}{-1.622437in}}%
\pgfpathlineto{\pgfqpoint{18.192498in}{-1.557986in}}%
\pgfpathlineto{\pgfqpoint{18.184746in}{-1.568655in}}%
\pgfpathlineto{\pgfqpoint{18.176993in}{-1.560433in}}%
\pgfpathlineto{\pgfqpoint{18.169240in}{-1.663032in}}%
\pgfpathlineto{\pgfqpoint{18.161488in}{-1.612714in}}%
\pgfpathlineto{\pgfqpoint{18.153735in}{-1.605063in}}%
\pgfpathlineto{\pgfqpoint{18.145983in}{-1.624894in}}%
\pgfpathlineto{\pgfqpoint{18.138230in}{-1.649793in}}%
\pgfpathlineto{\pgfqpoint{18.130478in}{-1.666954in}}%
\pgfpathlineto{\pgfqpoint{18.122725in}{-1.682077in}}%
\pgfpathlineto{\pgfqpoint{18.114972in}{-1.685971in}}%
\pgfpathlineto{\pgfqpoint{18.107220in}{-1.727844in}}%
\pgfpathlineto{\pgfqpoint{18.099467in}{-1.688105in}}%
\pgfpathlineto{\pgfqpoint{18.091715in}{-1.714899in}}%
\pgfpathlineto{\pgfqpoint{18.083962in}{-1.656372in}}%
\pgfpathlineto{\pgfqpoint{18.076209in}{-1.652934in}}%
\pgfpathlineto{\pgfqpoint{18.068457in}{-1.668332in}}%
\pgfpathlineto{\pgfqpoint{18.060704in}{-1.703789in}}%
\pgfpathlineto{\pgfqpoint{18.052952in}{-1.740135in}}%
\pgfpathlineto{\pgfqpoint{18.045199in}{-1.737830in}}%
\pgfpathlineto{\pgfqpoint{18.037446in}{-1.691568in}}%
\pgfpathlineto{\pgfqpoint{18.029694in}{-1.598254in}}%
\pgfpathlineto{\pgfqpoint{18.021941in}{-1.713949in}}%
\pgfpathlineto{\pgfqpoint{18.014189in}{-1.644018in}}%
\pgfpathlineto{\pgfqpoint{18.006436in}{-1.712351in}}%
\pgfpathlineto{\pgfqpoint{17.998683in}{-1.723076in}}%
\pgfpathlineto{\pgfqpoint{17.990931in}{-1.697551in}}%
\pgfpathlineto{\pgfqpoint{17.983178in}{-1.739166in}}%
\pgfpathlineto{\pgfqpoint{17.975426in}{-1.586710in}}%
\pgfpathlineto{\pgfqpoint{17.967673in}{-1.628837in}}%
\pgfpathlineto{\pgfqpoint{17.959920in}{-1.649859in}}%
\pgfpathlineto{\pgfqpoint{17.952168in}{-1.666479in}}%
\pgfpathlineto{\pgfqpoint{17.944415in}{-1.562836in}}%
\pgfpathlineto{\pgfqpoint{17.936663in}{-1.629505in}}%
\pgfpathlineto{\pgfqpoint{17.928910in}{-1.603824in}}%
\pgfpathlineto{\pgfqpoint{17.921157in}{-1.636756in}}%
\pgfpathlineto{\pgfqpoint{17.913405in}{-1.653182in}}%
\pgfpathlineto{\pgfqpoint{17.905652in}{-1.607964in}}%
\pgfpathlineto{\pgfqpoint{17.897900in}{-1.674100in}}%
\pgfpathlineto{\pgfqpoint{17.890147in}{-1.573540in}}%
\pgfpathlineto{\pgfqpoint{17.882394in}{-1.612346in}}%
\pgfpathlineto{\pgfqpoint{17.874642in}{-1.618090in}}%
\pgfpathlineto{\pgfqpoint{17.866889in}{-1.537714in}}%
\pgfpathlineto{\pgfqpoint{17.859137in}{-1.700601in}}%
\pgfpathlineto{\pgfqpoint{17.851384in}{-1.667613in}}%
\pgfpathlineto{\pgfqpoint{17.843632in}{-1.675432in}}%
\pgfpathlineto{\pgfqpoint{17.835879in}{-1.681240in}}%
\pgfpathlineto{\pgfqpoint{17.828126in}{-1.699691in}}%
\pgfpathlineto{\pgfqpoint{17.820374in}{-1.682317in}}%
\pgfpathlineto{\pgfqpoint{17.812621in}{-1.544747in}}%
\pgfpathlineto{\pgfqpoint{17.804869in}{-1.550822in}}%
\pgfpathlineto{\pgfqpoint{17.797116in}{-1.679887in}}%
\pgfpathlineto{\pgfqpoint{17.789363in}{-1.657995in}}%
\pgfpathlineto{\pgfqpoint{17.781611in}{-1.623713in}}%
\pgfpathlineto{\pgfqpoint{17.773858in}{-1.657683in}}%
\pgfpathlineto{\pgfqpoint{17.766106in}{-1.624558in}}%
\pgfpathlineto{\pgfqpoint{17.758353in}{-1.665511in}}%
\pgfpathlineto{\pgfqpoint{17.750600in}{-1.634453in}}%
\pgfpathlineto{\pgfqpoint{17.742848in}{-1.632295in}}%
\pgfpathlineto{\pgfqpoint{17.735095in}{-1.724305in}}%
\pgfpathlineto{\pgfqpoint{17.727343in}{-1.599017in}}%
\pgfpathlineto{\pgfqpoint{17.719590in}{-1.657393in}}%
\pgfpathlineto{\pgfqpoint{17.711837in}{-1.685093in}}%
\pgfpathlineto{\pgfqpoint{17.704085in}{-1.652225in}}%
\pgfpathlineto{\pgfqpoint{17.696332in}{-1.638917in}}%
\pgfpathlineto{\pgfqpoint{17.688580in}{-1.627512in}}%
\pgfpathlineto{\pgfqpoint{17.680827in}{-1.694424in}}%
\pgfpathlineto{\pgfqpoint{17.673074in}{-1.668641in}}%
\pgfpathlineto{\pgfqpoint{17.665322in}{-1.589244in}}%
\pgfpathlineto{\pgfqpoint{17.657569in}{-1.668594in}}%
\pgfpathlineto{\pgfqpoint{17.649817in}{-1.645263in}}%
\pgfpathlineto{\pgfqpoint{17.642064in}{-1.680520in}}%
\pgfpathlineto{\pgfqpoint{17.634311in}{-1.623783in}}%
\pgfpathlineto{\pgfqpoint{17.626559in}{-1.646264in}}%
\pgfpathlineto{\pgfqpoint{17.618806in}{-1.624689in}}%
\pgfpathlineto{\pgfqpoint{17.611054in}{-1.708315in}}%
\pgfpathlineto{\pgfqpoint{17.603301in}{-1.659677in}}%
\pgfpathlineto{\pgfqpoint{17.595549in}{-1.602968in}}%
\pgfpathlineto{\pgfqpoint{17.587796in}{-1.691748in}}%
\pgfpathlineto{\pgfqpoint{17.580043in}{-1.619360in}}%
\pgfpathlineto{\pgfqpoint{17.572291in}{-1.605849in}}%
\pgfpathlineto{\pgfqpoint{17.564538in}{-1.653815in}}%
\pgfpathlineto{\pgfqpoint{17.556786in}{-1.644262in}}%
\pgfpathlineto{\pgfqpoint{17.549033in}{-1.666268in}}%
\pgfpathlineto{\pgfqpoint{17.541280in}{-1.697544in}}%
\pgfpathlineto{\pgfqpoint{17.533528in}{-1.633598in}}%
\pgfpathlineto{\pgfqpoint{17.525775in}{-1.673715in}}%
\pgfpathlineto{\pgfqpoint{17.518023in}{-1.608195in}}%
\pgfpathlineto{\pgfqpoint{17.510270in}{-1.599428in}}%
\pgfpathlineto{\pgfqpoint{17.502517in}{-1.618261in}}%
\pgfpathlineto{\pgfqpoint{17.494765in}{-1.569583in}}%
\pgfpathlineto{\pgfqpoint{17.487012in}{-1.557048in}}%
\pgfpathlineto{\pgfqpoint{17.479260in}{-1.605861in}}%
\pgfpathlineto{\pgfqpoint{17.471507in}{-1.635113in}}%
\pgfpathlineto{\pgfqpoint{17.463754in}{-1.571180in}}%
\pgfpathlineto{\pgfqpoint{17.456002in}{-1.564022in}}%
\pgfpathlineto{\pgfqpoint{17.448249in}{-1.580584in}}%
\pgfpathlineto{\pgfqpoint{17.440497in}{-1.586922in}}%
\pgfpathlineto{\pgfqpoint{17.432744in}{-1.521300in}}%
\pgfpathlineto{\pgfqpoint{17.424991in}{-1.521330in}}%
\pgfpathlineto{\pgfqpoint{17.417239in}{-1.478139in}}%
\pgfpathlineto{\pgfqpoint{17.409486in}{-1.528299in}}%
\pgfpathlineto{\pgfqpoint{17.401734in}{-1.494975in}}%
\pgfpathlineto{\pgfqpoint{17.393981in}{-1.485866in}}%
\pgfpathlineto{\pgfqpoint{17.386228in}{-1.492788in}}%
\pgfpathlineto{\pgfqpoint{17.378476in}{-1.439581in}}%
\pgfpathlineto{\pgfqpoint{17.370723in}{-1.402463in}}%
\pgfpathlineto{\pgfqpoint{17.362971in}{-1.420636in}}%
\pgfpathlineto{\pgfqpoint{17.355218in}{-1.402687in}}%
\pgfpathlineto{\pgfqpoint{17.347466in}{-1.458688in}}%
\pgfpathlineto{\pgfqpoint{17.339713in}{-1.397944in}}%
\pgfpathlineto{\pgfqpoint{17.331960in}{-1.333841in}}%
\pgfpathlineto{\pgfqpoint{17.324208in}{-1.400125in}}%
\pgfpathlineto{\pgfqpoint{17.316455in}{-1.415683in}}%
\pgfpathlineto{\pgfqpoint{17.308703in}{-1.402790in}}%
\pgfpathlineto{\pgfqpoint{17.300950in}{-1.322503in}}%
\pgfpathlineto{\pgfqpoint{17.293197in}{-1.348982in}}%
\pgfpathlineto{\pgfqpoint{17.285445in}{-1.275244in}}%
\pgfpathlineto{\pgfqpoint{17.277692in}{-1.281151in}}%
\pgfpathlineto{\pgfqpoint{17.269940in}{-1.331329in}}%
\pgfpathlineto{\pgfqpoint{17.262187in}{-1.387093in}}%
\pgfpathlineto{\pgfqpoint{17.254434in}{-1.393789in}}%
\pgfpathlineto{\pgfqpoint{17.246682in}{-1.330823in}}%
\pgfpathlineto{\pgfqpoint{17.238929in}{-1.365400in}}%
\pgfpathlineto{\pgfqpoint{17.231177in}{-1.344096in}}%
\pgfpathlineto{\pgfqpoint{17.223424in}{-1.396990in}}%
\pgfpathlineto{\pgfqpoint{17.215671in}{-1.367501in}}%
\pgfpathlineto{\pgfqpoint{17.207919in}{-1.367759in}}%
\pgfpathlineto{\pgfqpoint{17.200166in}{-1.382883in}}%
\pgfpathlineto{\pgfqpoint{17.192414in}{-1.400339in}}%
\pgfpathlineto{\pgfqpoint{17.184661in}{-1.401072in}}%
\pgfpathlineto{\pgfqpoint{17.176908in}{-1.349408in}}%
\pgfpathlineto{\pgfqpoint{17.169156in}{-1.453422in}}%
\pgfpathlineto{\pgfqpoint{17.161403in}{-1.396311in}}%
\pgfpathlineto{\pgfqpoint{17.153651in}{-1.396720in}}%
\pgfpathlineto{\pgfqpoint{17.145898in}{-1.393285in}}%
\pgfpathlineto{\pgfqpoint{17.138145in}{-1.376505in}}%
\pgfpathlineto{\pgfqpoint{17.130393in}{-1.441017in}}%
\pgfpathlineto{\pgfqpoint{17.122640in}{-1.422056in}}%
\pgfpathlineto{\pgfqpoint{17.114888in}{-1.389494in}}%
\pgfpathlineto{\pgfqpoint{17.107135in}{-1.396846in}}%
\pgfpathlineto{\pgfqpoint{17.099383in}{-1.372725in}}%
\pgfpathlineto{\pgfqpoint{17.091630in}{-1.406334in}}%
\pgfpathlineto{\pgfqpoint{17.083877in}{-1.402528in}}%
\pgfpathlineto{\pgfqpoint{17.076125in}{-1.383446in}}%
\pgfpathlineto{\pgfqpoint{17.068372in}{-1.326226in}}%
\pgfpathlineto{\pgfqpoint{17.060620in}{-1.324602in}}%
\pgfpathlineto{\pgfqpoint{17.052867in}{-1.359242in}}%
\pgfpathlineto{\pgfqpoint{17.045114in}{-1.371543in}}%
\pgfpathlineto{\pgfqpoint{17.037362in}{-1.414738in}}%
\pgfpathlineto{\pgfqpoint{17.029609in}{-1.399942in}}%
\pgfpathlineto{\pgfqpoint{17.021857in}{-1.348107in}}%
\pgfpathlineto{\pgfqpoint{17.014104in}{-1.382627in}}%
\pgfpathlineto{\pgfqpoint{17.006351in}{-1.429766in}}%
\pgfpathlineto{\pgfqpoint{16.998599in}{-1.385106in}}%
\pgfpathlineto{\pgfqpoint{16.990846in}{-1.458201in}}%
\pgfpathlineto{\pgfqpoint{16.983094in}{-1.393683in}}%
\pgfpathlineto{\pgfqpoint{16.975341in}{-1.438306in}}%
\pgfpathlineto{\pgfqpoint{16.967588in}{-1.387531in}}%
\pgfpathlineto{\pgfqpoint{16.959836in}{-1.398263in}}%
\pgfpathlineto{\pgfqpoint{16.952083in}{-1.498055in}}%
\pgfpathlineto{\pgfqpoint{16.944331in}{-1.456412in}}%
\pgfpathlineto{\pgfqpoint{16.936578in}{-1.361646in}}%
\pgfpathlineto{\pgfqpoint{16.928825in}{-1.440686in}}%
\pgfpathlineto{\pgfqpoint{16.921073in}{-1.484888in}}%
\pgfpathlineto{\pgfqpoint{16.913320in}{-1.423334in}}%
\pgfpathlineto{\pgfqpoint{16.905568in}{-1.417042in}}%
\pgfpathlineto{\pgfqpoint{16.897815in}{-1.464558in}}%
\pgfpathlineto{\pgfqpoint{16.890062in}{-1.550289in}}%
\pgfpathlineto{\pgfqpoint{16.882310in}{-1.459993in}}%
\pgfpathlineto{\pgfqpoint{16.874557in}{-1.454329in}}%
\pgfpathlineto{\pgfqpoint{16.866805in}{-1.455051in}}%
\pgfpathlineto{\pgfqpoint{16.859052in}{-1.497540in}}%
\pgfpathlineto{\pgfqpoint{16.851299in}{-1.460326in}}%
\pgfpathlineto{\pgfqpoint{16.843547in}{-1.444837in}}%
\pgfpathlineto{\pgfqpoint{16.835794in}{-1.489190in}}%
\pgfpathlineto{\pgfqpoint{16.828042in}{-1.473783in}}%
\pgfpathlineto{\pgfqpoint{16.820289in}{-1.501037in}}%
\pgfpathlineto{\pgfqpoint{16.812537in}{-1.431393in}}%
\pgfpathlineto{\pgfqpoint{16.804784in}{-1.390612in}}%
\pgfpathlineto{\pgfqpoint{16.797031in}{-1.471965in}}%
\pgfpathlineto{\pgfqpoint{16.789279in}{-1.461902in}}%
\pgfpathlineto{\pgfqpoint{16.781526in}{-1.392719in}}%
\pgfpathlineto{\pgfqpoint{16.773774in}{-1.454388in}}%
\pgfpathlineto{\pgfqpoint{16.766021in}{-1.443390in}}%
\pgfpathlineto{\pgfqpoint{16.758268in}{-1.350820in}}%
\pgfpathlineto{\pgfqpoint{16.750516in}{-1.430437in}}%
\pgfpathlineto{\pgfqpoint{16.742763in}{-1.454569in}}%
\pgfpathlineto{\pgfqpoint{16.735011in}{-1.412634in}}%
\pgfpathlineto{\pgfqpoint{16.727258in}{-1.422999in}}%
\pgfpathlineto{\pgfqpoint{16.719505in}{-1.408264in}}%
\pgfpathlineto{\pgfqpoint{16.711753in}{-1.510357in}}%
\pgfpathlineto{\pgfqpoint{16.704000in}{-1.433864in}}%
\pgfpathlineto{\pgfqpoint{16.696248in}{-1.485993in}}%
\pgfpathlineto{\pgfqpoint{16.688495in}{-1.391525in}}%
\pgfpathlineto{\pgfqpoint{16.680742in}{-1.380854in}}%
\pgfpathlineto{\pgfqpoint{16.672990in}{-1.406258in}}%
\pgfpathlineto{\pgfqpoint{16.665237in}{-1.408022in}}%
\pgfpathlineto{\pgfqpoint{16.657485in}{-1.452831in}}%
\pgfpathlineto{\pgfqpoint{16.649732in}{-1.429117in}}%
\pgfpathlineto{\pgfqpoint{16.641979in}{-1.418292in}}%
\pgfpathlineto{\pgfqpoint{16.634227in}{-1.426357in}}%
\pgfpathlineto{\pgfqpoint{16.626474in}{-1.450278in}}%
\pgfpathlineto{\pgfqpoint{16.618722in}{-1.475460in}}%
\pgfpathlineto{\pgfqpoint{16.610969in}{-1.423739in}}%
\pgfpathlineto{\pgfqpoint{16.603216in}{-1.551964in}}%
\pgfpathlineto{\pgfqpoint{16.595464in}{-1.454922in}}%
\pgfpathlineto{\pgfqpoint{16.587711in}{-1.511269in}}%
\pgfpathlineto{\pgfqpoint{16.579959in}{-1.513298in}}%
\pgfpathlineto{\pgfqpoint{16.572206in}{-1.526310in}}%
\pgfpathlineto{\pgfqpoint{16.564454in}{-1.540943in}}%
\pgfpathlineto{\pgfqpoint{16.556701in}{-1.544367in}}%
\pgfpathlineto{\pgfqpoint{16.548948in}{-1.561135in}}%
\pgfpathlineto{\pgfqpoint{16.541196in}{-1.516600in}}%
\pgfpathlineto{\pgfqpoint{16.533443in}{-1.606536in}}%
\pgfpathlineto{\pgfqpoint{16.525691in}{-1.547671in}}%
\pgfpathlineto{\pgfqpoint{16.517938in}{-1.583708in}}%
\pgfpathlineto{\pgfqpoint{16.510185in}{-1.544634in}}%
\pgfpathlineto{\pgfqpoint{16.502433in}{-1.533696in}}%
\pgfpathlineto{\pgfqpoint{16.494680in}{-1.460339in}}%
\pgfpathlineto{\pgfqpoint{16.486928in}{-1.493869in}}%
\pgfpathlineto{\pgfqpoint{16.479175in}{-1.548174in}}%
\pgfpathlineto{\pgfqpoint{16.471422in}{-1.575026in}}%
\pgfpathlineto{\pgfqpoint{16.463670in}{-1.578035in}}%
\pgfpathlineto{\pgfqpoint{16.455917in}{-1.541773in}}%
\pgfpathlineto{\pgfqpoint{16.448165in}{-1.561494in}}%
\pgfpathlineto{\pgfqpoint{16.440412in}{-1.573728in}}%
\pgfpathlineto{\pgfqpoint{16.432659in}{-1.588833in}}%
\pgfpathlineto{\pgfqpoint{16.424907in}{-1.572693in}}%
\pgfpathlineto{\pgfqpoint{16.417154in}{-1.557704in}}%
\pgfpathlineto{\pgfqpoint{16.409402in}{-1.562582in}}%
\pgfpathlineto{\pgfqpoint{16.401649in}{-1.579259in}}%
\pgfpathlineto{\pgfqpoint{16.393896in}{-1.567789in}}%
\pgfpathlineto{\pgfqpoint{16.386144in}{-1.562841in}}%
\pgfpathlineto{\pgfqpoint{16.378391in}{-1.554658in}}%
\pgfpathlineto{\pgfqpoint{16.370639in}{-1.498019in}}%
\pgfpathlineto{\pgfqpoint{16.362886in}{-1.475849in}}%
\pgfpathlineto{\pgfqpoint{16.355133in}{-1.442827in}}%
\pgfpathlineto{\pgfqpoint{16.347381in}{-1.542009in}}%
\pgfpathlineto{\pgfqpoint{16.339628in}{-1.529118in}}%
\pgfpathlineto{\pgfqpoint{16.331876in}{-1.583673in}}%
\pgfpathlineto{\pgfqpoint{16.324123in}{-1.516454in}}%
\pgfpathlineto{\pgfqpoint{16.316371in}{-1.536698in}}%
\pgfpathlineto{\pgfqpoint{16.308618in}{-1.583152in}}%
\pgfpathlineto{\pgfqpoint{16.300865in}{-1.553577in}}%
\pgfpathlineto{\pgfqpoint{16.293113in}{-1.544307in}}%
\pgfpathlineto{\pgfqpoint{16.285360in}{-1.556489in}}%
\pgfpathlineto{\pgfqpoint{16.277608in}{-1.514028in}}%
\pgfpathlineto{\pgfqpoint{16.269855in}{-1.556321in}}%
\pgfpathlineto{\pgfqpoint{16.262102in}{-1.497308in}}%
\pgfpathlineto{\pgfqpoint{16.254350in}{-1.519443in}}%
\pgfpathlineto{\pgfqpoint{16.246597in}{-1.536851in}}%
\pgfpathlineto{\pgfqpoint{16.238845in}{-1.507284in}}%
\pgfpathlineto{\pgfqpoint{16.231092in}{-1.477630in}}%
\pgfpathlineto{\pgfqpoint{16.223339in}{-1.496994in}}%
\pgfpathlineto{\pgfqpoint{16.215587in}{-1.452603in}}%
\pgfpathlineto{\pgfqpoint{16.207834in}{-1.508442in}}%
\pgfpathlineto{\pgfqpoint{16.200082in}{-1.507968in}}%
\pgfpathlineto{\pgfqpoint{16.192329in}{-1.526148in}}%
\pgfpathlineto{\pgfqpoint{16.184576in}{-1.448072in}}%
\pgfpathlineto{\pgfqpoint{16.176824in}{-1.435202in}}%
\pgfpathlineto{\pgfqpoint{16.169071in}{-1.456579in}}%
\pgfpathlineto{\pgfqpoint{16.161319in}{-1.482911in}}%
\pgfpathlineto{\pgfqpoint{16.153566in}{-1.426410in}}%
\pgfpathlineto{\pgfqpoint{16.145813in}{-1.387034in}}%
\pgfpathlineto{\pgfqpoint{16.138061in}{-1.342136in}}%
\pgfpathlineto{\pgfqpoint{16.130308in}{-1.430041in}}%
\pgfpathlineto{\pgfqpoint{16.122556in}{-1.385469in}}%
\pgfpathlineto{\pgfqpoint{16.114803in}{-1.275378in}}%
\pgfpathlineto{\pgfqpoint{16.107050in}{-1.247262in}}%
\pgfpathlineto{\pgfqpoint{16.099298in}{-1.346117in}}%
\pgfpathlineto{\pgfqpoint{16.091545in}{-1.270478in}}%
\pgfpathlineto{\pgfqpoint{16.083793in}{-1.389742in}}%
\pgfpathlineto{\pgfqpoint{16.076040in}{-1.325023in}}%
\pgfpathlineto{\pgfqpoint{16.068288in}{-1.302866in}}%
\pgfpathlineto{\pgfqpoint{16.060535in}{-1.323175in}}%
\pgfpathlineto{\pgfqpoint{16.052782in}{-1.316638in}}%
\pgfpathlineto{\pgfqpoint{16.045030in}{-1.338995in}}%
\pgfpathlineto{\pgfqpoint{16.037277in}{-1.304265in}}%
\pgfpathlineto{\pgfqpoint{16.029525in}{-1.302156in}}%
\pgfpathlineto{\pgfqpoint{16.021772in}{-1.285568in}}%
\pgfpathlineto{\pgfqpoint{16.014019in}{-1.241541in}}%
\pgfpathlineto{\pgfqpoint{16.006267in}{-1.252158in}}%
\pgfpathlineto{\pgfqpoint{15.998514in}{-1.291013in}}%
\pgfpathlineto{\pgfqpoint{15.990762in}{-1.382999in}}%
\pgfpathlineto{\pgfqpoint{15.983009in}{-1.315247in}}%
\pgfpathlineto{\pgfqpoint{15.975256in}{-1.131418in}}%
\pgfpathlineto{\pgfqpoint{15.967504in}{-1.217798in}}%
\pgfpathlineto{\pgfqpoint{15.959751in}{-1.274113in}}%
\pgfpathlineto{\pgfqpoint{15.951999in}{-1.217995in}}%
\pgfpathlineto{\pgfqpoint{15.944246in}{-1.228574in}}%
\pgfpathlineto{\pgfqpoint{15.936493in}{-1.275676in}}%
\pgfpathlineto{\pgfqpoint{15.928741in}{-1.222545in}}%
\pgfpathlineto{\pgfqpoint{15.920988in}{-1.225907in}}%
\pgfpathlineto{\pgfqpoint{15.913236in}{-1.130171in}}%
\pgfpathlineto{\pgfqpoint{15.905483in}{-1.206063in}}%
\pgfpathlineto{\pgfqpoint{15.897730in}{-1.235895in}}%
\pgfpathlineto{\pgfqpoint{15.889978in}{-1.221258in}}%
\pgfpathlineto{\pgfqpoint{15.882225in}{-1.175048in}}%
\pgfpathlineto{\pgfqpoint{15.874473in}{-1.083333in}}%
\pgfpathlineto{\pgfqpoint{15.866720in}{-1.145776in}}%
\pgfpathlineto{\pgfqpoint{15.858967in}{-1.112279in}}%
\pgfpathlineto{\pgfqpoint{15.851215in}{-1.221789in}}%
\pgfpathlineto{\pgfqpoint{15.843462in}{-1.177331in}}%
\pgfpathlineto{\pgfqpoint{15.835710in}{-1.169986in}}%
\pgfpathlineto{\pgfqpoint{15.827957in}{-1.196699in}}%
\pgfpathlineto{\pgfqpoint{15.820205in}{-1.144427in}}%
\pgfpathlineto{\pgfqpoint{15.812452in}{-1.181453in}}%
\pgfpathlineto{\pgfqpoint{15.804699in}{-1.181633in}}%
\pgfpathlineto{\pgfqpoint{15.796947in}{-1.115405in}}%
\pgfpathlineto{\pgfqpoint{15.789194in}{-1.194227in}}%
\pgfpathlineto{\pgfqpoint{15.781442in}{-1.148037in}}%
\pgfpathlineto{\pgfqpoint{15.773689in}{-1.180898in}}%
\pgfpathlineto{\pgfqpoint{15.765936in}{-1.154960in}}%
\pgfpathlineto{\pgfqpoint{15.758184in}{-1.216317in}}%
\pgfpathlineto{\pgfqpoint{15.750431in}{-1.178147in}}%
\pgfpathlineto{\pgfqpoint{15.742679in}{-1.162532in}}%
\pgfpathlineto{\pgfqpoint{15.734926in}{-1.192670in}}%
\pgfpathlineto{\pgfqpoint{15.727173in}{-1.194520in}}%
\pgfpathlineto{\pgfqpoint{15.719421in}{-1.216754in}}%
\pgfpathlineto{\pgfqpoint{15.711668in}{-1.196076in}}%
\pgfpathlineto{\pgfqpoint{15.703916in}{-1.188706in}}%
\pgfpathlineto{\pgfqpoint{15.696163in}{-1.173677in}}%
\pgfpathlineto{\pgfqpoint{15.688410in}{-1.199593in}}%
\pgfpathlineto{\pgfqpoint{15.680658in}{-1.200379in}}%
\pgfpathlineto{\pgfqpoint{15.672905in}{-1.154956in}}%
\pgfpathlineto{\pgfqpoint{15.665153in}{-1.173385in}}%
\pgfpathlineto{\pgfqpoint{15.657400in}{-1.137670in}}%
\pgfpathlineto{\pgfqpoint{15.649647in}{-1.114293in}}%
\pgfpathlineto{\pgfqpoint{15.641895in}{-1.103774in}}%
\pgfpathlineto{\pgfqpoint{15.634142in}{-1.107259in}}%
\pgfpathlineto{\pgfqpoint{15.626390in}{-1.091601in}}%
\pgfpathlineto{\pgfqpoint{15.618637in}{-1.197179in}}%
\pgfpathlineto{\pgfqpoint{15.610884in}{-1.174231in}}%
\pgfpathlineto{\pgfqpoint{15.603132in}{-1.204909in}}%
\pgfpathlineto{\pgfqpoint{15.595379in}{-1.183661in}}%
\pgfpathlineto{\pgfqpoint{15.587627in}{-1.235418in}}%
\pgfpathlineto{\pgfqpoint{15.579874in}{-1.182554in}}%
\pgfpathlineto{\pgfqpoint{15.572121in}{-1.168037in}}%
\pgfpathlineto{\pgfqpoint{15.564369in}{-1.168419in}}%
\pgfpathlineto{\pgfqpoint{15.556616in}{-1.140355in}}%
\pgfpathlineto{\pgfqpoint{15.548864in}{-1.213697in}}%
\pgfpathlineto{\pgfqpoint{15.541111in}{-1.130065in}}%
\pgfpathlineto{\pgfqpoint{15.533359in}{-1.184716in}}%
\pgfpathlineto{\pgfqpoint{15.525606in}{-1.251017in}}%
\pgfpathlineto{\pgfqpoint{15.517853in}{-1.200594in}}%
\pgfpathlineto{\pgfqpoint{15.510101in}{-1.188988in}}%
\pgfpathlineto{\pgfqpoint{15.502348in}{-1.245158in}}%
\pgfpathlineto{\pgfqpoint{15.494596in}{-1.200870in}}%
\pgfpathlineto{\pgfqpoint{15.486843in}{-1.183144in}}%
\pgfpathlineto{\pgfqpoint{15.479090in}{-1.072540in}}%
\pgfpathlineto{\pgfqpoint{15.471338in}{-1.228124in}}%
\pgfpathlineto{\pgfqpoint{15.463585in}{-1.138312in}}%
\pgfpathlineto{\pgfqpoint{15.455833in}{-1.150397in}}%
\pgfpathlineto{\pgfqpoint{15.448080in}{-1.182255in}}%
\pgfpathlineto{\pgfqpoint{15.440327in}{-1.183518in}}%
\pgfpathlineto{\pgfqpoint{15.432575in}{-1.223414in}}%
\pgfpathlineto{\pgfqpoint{15.424822in}{-1.190842in}}%
\pgfpathlineto{\pgfqpoint{15.417070in}{-1.195923in}}%
\pgfpathlineto{\pgfqpoint{15.409317in}{-1.190882in}}%
\pgfpathlineto{\pgfqpoint{15.401564in}{-1.185378in}}%
\pgfpathlineto{\pgfqpoint{15.393812in}{-1.273909in}}%
\pgfpathlineto{\pgfqpoint{15.386059in}{-1.238839in}}%
\pgfpathlineto{\pgfqpoint{15.378307in}{-1.202136in}}%
\pgfpathlineto{\pgfqpoint{15.370554in}{-1.192102in}}%
\pgfpathlineto{\pgfqpoint{15.362801in}{-1.271682in}}%
\pgfpathlineto{\pgfqpoint{15.355049in}{-1.256144in}}%
\pgfpathlineto{\pgfqpoint{15.347296in}{-1.252843in}}%
\pgfpathlineto{\pgfqpoint{15.339544in}{-1.232349in}}%
\pgfpathlineto{\pgfqpoint{15.331791in}{-1.231246in}}%
\pgfpathlineto{\pgfqpoint{15.324038in}{-1.258854in}}%
\pgfpathlineto{\pgfqpoint{15.316286in}{-1.246393in}}%
\pgfpathlineto{\pgfqpoint{15.308533in}{-1.291302in}}%
\pgfpathlineto{\pgfqpoint{15.300781in}{-1.233291in}}%
\pgfpathlineto{\pgfqpoint{15.293028in}{-1.271730in}}%
\pgfpathlineto{\pgfqpoint{15.285276in}{-1.213311in}}%
\pgfpathlineto{\pgfqpoint{15.277523in}{-1.257392in}}%
\pgfpathlineto{\pgfqpoint{15.269770in}{-1.190617in}}%
\pgfpathlineto{\pgfqpoint{15.262018in}{-1.215914in}}%
\pgfpathlineto{\pgfqpoint{15.254265in}{-1.249923in}}%
\pgfpathlineto{\pgfqpoint{15.246513in}{-1.258716in}}%
\pgfpathlineto{\pgfqpoint{15.238760in}{-1.232798in}}%
\pgfpathlineto{\pgfqpoint{15.231007in}{-1.218596in}}%
\pgfpathlineto{\pgfqpoint{15.223255in}{-1.237729in}}%
\pgfpathlineto{\pgfqpoint{15.215502in}{-1.198502in}}%
\pgfpathlineto{\pgfqpoint{15.207750in}{-1.221745in}}%
\pgfpathlineto{\pgfqpoint{15.199997in}{-1.230158in}}%
\pgfpathlineto{\pgfqpoint{15.192244in}{-1.234079in}}%
\pgfpathlineto{\pgfqpoint{15.184492in}{-1.224854in}}%
\pgfpathlineto{\pgfqpoint{15.176739in}{-1.223011in}}%
\pgfpathlineto{\pgfqpoint{15.168987in}{-1.211398in}}%
\pgfpathlineto{\pgfqpoint{15.161234in}{-1.183023in}}%
\pgfpathlineto{\pgfqpoint{15.153481in}{-1.237139in}}%
\pgfpathlineto{\pgfqpoint{15.145729in}{-1.222894in}}%
\pgfpathlineto{\pgfqpoint{15.137976in}{-1.244030in}}%
\pgfpathlineto{\pgfqpoint{15.130224in}{-1.158787in}}%
\pgfpathlineto{\pgfqpoint{15.122471in}{-1.230880in}}%
\pgfpathlineto{\pgfqpoint{15.114718in}{-1.221350in}}%
\pgfpathlineto{\pgfqpoint{15.106966in}{-1.284362in}}%
\pgfpathlineto{\pgfqpoint{15.099213in}{-1.205499in}}%
\pgfpathlineto{\pgfqpoint{15.091461in}{-1.160627in}}%
\pgfpathlineto{\pgfqpoint{15.083708in}{-1.213808in}}%
\pgfpathlineto{\pgfqpoint{15.075955in}{-1.201007in}}%
\pgfpathlineto{\pgfqpoint{15.068203in}{-1.215855in}}%
\pgfpathlineto{\pgfqpoint{15.060450in}{-1.205938in}}%
\pgfpathlineto{\pgfqpoint{15.052698in}{-1.247380in}}%
\pgfpathlineto{\pgfqpoint{15.044945in}{-1.212524in}}%
\pgfpathlineto{\pgfqpoint{15.037193in}{-1.199307in}}%
\pgfpathlineto{\pgfqpoint{15.029440in}{-1.174265in}}%
\pgfpathlineto{\pgfqpoint{15.021687in}{-1.214606in}}%
\pgfpathlineto{\pgfqpoint{15.013935in}{-1.147993in}}%
\pgfpathlineto{\pgfqpoint{15.006182in}{-1.196390in}}%
\pgfpathlineto{\pgfqpoint{14.998430in}{-1.153347in}}%
\pgfpathlineto{\pgfqpoint{14.990677in}{-1.192419in}}%
\pgfpathlineto{\pgfqpoint{14.982924in}{-1.198705in}}%
\pgfpathlineto{\pgfqpoint{14.975172in}{-1.226114in}}%
\pgfpathlineto{\pgfqpoint{14.967419in}{-1.151830in}}%
\pgfpathlineto{\pgfqpoint{14.959667in}{-1.232757in}}%
\pgfpathlineto{\pgfqpoint{14.951914in}{-1.236879in}}%
\pgfpathlineto{\pgfqpoint{14.944161in}{-1.189483in}}%
\pgfpathlineto{\pgfqpoint{14.936409in}{-1.312028in}}%
\pgfpathlineto{\pgfqpoint{14.928656in}{-1.177448in}}%
\pgfpathlineto{\pgfqpoint{14.920904in}{-1.211744in}}%
\pgfpathlineto{\pgfqpoint{14.913151in}{-1.241725in}}%
\pgfpathlineto{\pgfqpoint{14.905398in}{-1.199855in}}%
\pgfpathlineto{\pgfqpoint{14.897646in}{-1.229466in}}%
\pgfpathlineto{\pgfqpoint{14.889893in}{-1.207877in}}%
\pgfpathlineto{\pgfqpoint{14.882141in}{-1.202702in}}%
\pgfpathlineto{\pgfqpoint{14.874388in}{-1.216508in}}%
\pgfpathlineto{\pgfqpoint{14.866635in}{-1.205150in}}%
\pgfpathlineto{\pgfqpoint{14.858883in}{-1.272386in}}%
\pgfpathlineto{\pgfqpoint{14.851130in}{-1.217494in}}%
\pgfpathlineto{\pgfqpoint{14.843378in}{-1.237168in}}%
\pgfpathlineto{\pgfqpoint{14.835625in}{-1.173505in}}%
\pgfpathlineto{\pgfqpoint{14.827872in}{-1.231378in}}%
\pgfpathlineto{\pgfqpoint{14.820120in}{-1.197585in}}%
\pgfpathlineto{\pgfqpoint{14.812367in}{-1.243390in}}%
\pgfpathlineto{\pgfqpoint{14.804615in}{-1.203249in}}%
\pgfpathlineto{\pgfqpoint{14.796862in}{-1.236442in}}%
\pgfpathlineto{\pgfqpoint{14.789110in}{-1.248518in}}%
\pgfpathlineto{\pgfqpoint{14.781357in}{-1.256207in}}%
\pgfpathlineto{\pgfqpoint{14.773604in}{-1.259456in}}%
\pgfpathlineto{\pgfqpoint{14.765852in}{-1.296568in}}%
\pgfpathlineto{\pgfqpoint{14.758099in}{-1.282503in}}%
\pgfpathlineto{\pgfqpoint{14.750347in}{-1.284112in}}%
\pgfpathlineto{\pgfqpoint{14.742594in}{-1.246595in}}%
\pgfpathlineto{\pgfqpoint{14.734841in}{-1.315713in}}%
\pgfpathlineto{\pgfqpoint{14.727089in}{-1.259169in}}%
\pgfpathlineto{\pgfqpoint{14.719336in}{-1.268725in}}%
\pgfpathlineto{\pgfqpoint{14.711584in}{-1.290770in}}%
\pgfpathlineto{\pgfqpoint{14.703831in}{-1.245364in}}%
\pgfpathlineto{\pgfqpoint{14.696078in}{-1.278997in}}%
\pgfpathlineto{\pgfqpoint{14.688326in}{-1.250079in}}%
\pgfpathlineto{\pgfqpoint{14.680573in}{-1.249178in}}%
\pgfpathlineto{\pgfqpoint{14.672821in}{-1.272752in}}%
\pgfpathlineto{\pgfqpoint{14.665068in}{-1.227911in}}%
\pgfpathlineto{\pgfqpoint{14.657315in}{-1.245824in}}%
\pgfpathlineto{\pgfqpoint{14.649563in}{-1.274932in}}%
\pgfpathlineto{\pgfqpoint{14.641810in}{-1.248282in}}%
\pgfpathlineto{\pgfqpoint{14.634058in}{-1.231226in}}%
\pgfpathlineto{\pgfqpoint{14.626305in}{-1.242727in}}%
\pgfpathlineto{\pgfqpoint{14.618552in}{-1.239855in}}%
\pgfpathlineto{\pgfqpoint{14.610800in}{-1.238259in}}%
\pgfpathlineto{\pgfqpoint{14.603047in}{-1.282458in}}%
\pgfpathlineto{\pgfqpoint{14.595295in}{-1.305708in}}%
\pgfpathlineto{\pgfqpoint{14.587542in}{-1.184677in}}%
\pgfpathlineto{\pgfqpoint{14.579789in}{-1.223113in}}%
\pgfpathlineto{\pgfqpoint{14.572037in}{-1.242623in}}%
\pgfpathlineto{\pgfqpoint{14.564284in}{-1.202725in}}%
\pgfpathlineto{\pgfqpoint{14.556532in}{-1.264099in}}%
\pgfpathlineto{\pgfqpoint{14.548779in}{-1.242499in}}%
\pgfpathlineto{\pgfqpoint{14.541026in}{-1.195947in}}%
\pgfpathlineto{\pgfqpoint{14.533274in}{-1.146468in}}%
\pgfpathlineto{\pgfqpoint{14.525521in}{-1.196781in}}%
\pgfpathlineto{\pgfqpoint{14.517769in}{-1.249559in}}%
\pgfpathlineto{\pgfqpoint{14.510016in}{-1.295597in}}%
\pgfpathlineto{\pgfqpoint{14.502264in}{-1.280170in}}%
\pgfpathlineto{\pgfqpoint{14.494511in}{-1.257112in}}%
\pgfpathlineto{\pgfqpoint{14.486758in}{-1.216624in}}%
\pgfpathlineto{\pgfqpoint{14.479006in}{-1.231886in}}%
\pgfpathlineto{\pgfqpoint{14.471253in}{-1.257512in}}%
\pgfpathlineto{\pgfqpoint{14.463501in}{-1.298037in}}%
\pgfpathlineto{\pgfqpoint{14.455748in}{-1.228956in}}%
\pgfpathlineto{\pgfqpoint{14.447995in}{-1.195064in}}%
\pgfpathlineto{\pgfqpoint{14.440243in}{-1.169814in}}%
\pgfpathlineto{\pgfqpoint{14.432490in}{-1.187905in}}%
\pgfpathlineto{\pgfqpoint{14.424738in}{-1.263064in}}%
\pgfpathlineto{\pgfqpoint{14.416985in}{-1.256254in}}%
\pgfpathlineto{\pgfqpoint{14.409232in}{-1.215620in}}%
\pgfpathlineto{\pgfqpoint{14.401480in}{-1.171182in}}%
\pgfpathlineto{\pgfqpoint{14.393727in}{-1.195634in}}%
\pgfpathlineto{\pgfqpoint{14.385975in}{-1.187137in}}%
\pgfpathlineto{\pgfqpoint{14.378222in}{-1.207902in}}%
\pgfpathlineto{\pgfqpoint{14.370469in}{-1.188374in}}%
\pgfpathlineto{\pgfqpoint{14.362717in}{-1.174507in}}%
\pgfpathlineto{\pgfqpoint{14.354964in}{-1.160530in}}%
\pgfpathlineto{\pgfqpoint{14.347212in}{-1.164246in}}%
\pgfpathlineto{\pgfqpoint{14.339459in}{-1.178635in}}%
\pgfpathlineto{\pgfqpoint{14.331706in}{-1.182265in}}%
\pgfpathlineto{\pgfqpoint{14.323954in}{-1.162474in}}%
\pgfpathlineto{\pgfqpoint{14.316201in}{-1.161054in}}%
\pgfpathlineto{\pgfqpoint{14.308449in}{-1.162065in}}%
\pgfpathlineto{\pgfqpoint{14.300696in}{-1.179210in}}%
\pgfpathlineto{\pgfqpoint{14.292943in}{-1.152412in}}%
\pgfpathlineto{\pgfqpoint{14.285191in}{-1.145475in}}%
\pgfpathlineto{\pgfqpoint{14.277438in}{-1.107789in}}%
\pgfpathlineto{\pgfqpoint{14.269686in}{-1.106041in}}%
\pgfpathlineto{\pgfqpoint{14.261933in}{-1.081043in}}%
\pgfpathlineto{\pgfqpoint{14.254181in}{-1.105895in}}%
\pgfpathlineto{\pgfqpoint{14.246428in}{-1.137520in}}%
\pgfpathlineto{\pgfqpoint{14.238675in}{-1.038322in}}%
\pgfpathlineto{\pgfqpoint{14.230923in}{-1.056318in}}%
\pgfpathlineto{\pgfqpoint{14.223170in}{-1.055337in}}%
\pgfpathlineto{\pgfqpoint{14.215418in}{-1.026107in}}%
\pgfpathlineto{\pgfqpoint{14.207665in}{-1.018696in}}%
\pgfpathlineto{\pgfqpoint{14.199912in}{-1.035321in}}%
\pgfpathlineto{\pgfqpoint{14.192160in}{-0.996235in}}%
\pgfpathlineto{\pgfqpoint{14.184407in}{-1.044867in}}%
\pgfpathlineto{\pgfqpoint{14.176655in}{-1.114497in}}%
\pgfpathlineto{\pgfqpoint{14.168902in}{-0.987590in}}%
\pgfpathlineto{\pgfqpoint{14.161149in}{-1.026560in}}%
\pgfpathlineto{\pgfqpoint{14.153397in}{-1.077898in}}%
\pgfpathlineto{\pgfqpoint{14.145644in}{-1.020939in}}%
\pgfpathlineto{\pgfqpoint{14.137892in}{-1.040541in}}%
\pgfpathlineto{\pgfqpoint{14.130139in}{-0.985763in}}%
\pgfpathlineto{\pgfqpoint{14.122386in}{-1.018581in}}%
\pgfpathlineto{\pgfqpoint{14.114634in}{-0.911347in}}%
\pgfpathlineto{\pgfqpoint{14.106881in}{-0.938213in}}%
\pgfpathlineto{\pgfqpoint{14.099129in}{-0.993618in}}%
\pgfpathlineto{\pgfqpoint{14.091376in}{-0.966355in}}%
\pgfpathlineto{\pgfqpoint{14.083623in}{-0.950001in}}%
\pgfpathlineto{\pgfqpoint{14.075871in}{-0.991487in}}%
\pgfpathlineto{\pgfqpoint{14.068118in}{-1.034710in}}%
\pgfpathlineto{\pgfqpoint{14.060366in}{-0.887774in}}%
\pgfpathlineto{\pgfqpoint{14.052613in}{-0.890364in}}%
\pgfpathlineto{\pgfqpoint{14.044860in}{-0.907049in}}%
\pgfpathlineto{\pgfqpoint{14.037108in}{-0.920697in}}%
\pgfpathlineto{\pgfqpoint{14.029355in}{-0.839309in}}%
\pgfpathlineto{\pgfqpoint{14.021603in}{-0.961684in}}%
\pgfpathlineto{\pgfqpoint{14.013850in}{-0.935411in}}%
\pgfpathlineto{\pgfqpoint{14.006098in}{-0.891103in}}%
\pgfpathlineto{\pgfqpoint{13.998345in}{-0.937564in}}%
\pgfpathlineto{\pgfqpoint{13.990592in}{-0.944382in}}%
\pgfpathlineto{\pgfqpoint{13.982840in}{-0.894666in}}%
\pgfpathlineto{\pgfqpoint{13.975087in}{-0.898204in}}%
\pgfpathlineto{\pgfqpoint{13.967335in}{-0.886369in}}%
\pgfpathlineto{\pgfqpoint{13.959582in}{-0.900473in}}%
\pgfpathlineto{\pgfqpoint{13.951829in}{-0.940588in}}%
\pgfpathlineto{\pgfqpoint{13.944077in}{-0.942175in}}%
\pgfpathlineto{\pgfqpoint{13.936324in}{-0.890924in}}%
\pgfpathlineto{\pgfqpoint{13.928572in}{-0.893616in}}%
\pgfpathlineto{\pgfqpoint{13.920819in}{-0.903210in}}%
\pgfpathlineto{\pgfqpoint{13.913066in}{-0.946350in}}%
\pgfpathlineto{\pgfqpoint{13.905314in}{-0.903481in}}%
\pgfpathlineto{\pgfqpoint{13.897561in}{-0.920743in}}%
\pgfpathlineto{\pgfqpoint{13.889809in}{-0.921744in}}%
\pgfpathlineto{\pgfqpoint{13.882056in}{-0.892908in}}%
\pgfpathlineto{\pgfqpoint{13.874303in}{-0.869620in}}%
\pgfpathlineto{\pgfqpoint{13.866551in}{-0.887760in}}%
\pgfpathlineto{\pgfqpoint{13.858798in}{-0.878521in}}%
\pgfpathlineto{\pgfqpoint{13.851046in}{-0.885880in}}%
\pgfpathlineto{\pgfqpoint{13.843293in}{-0.881986in}}%
\pgfpathlineto{\pgfqpoint{13.835540in}{-0.800926in}}%
\pgfpathlineto{\pgfqpoint{13.827788in}{-0.857519in}}%
\pgfpathlineto{\pgfqpoint{13.820035in}{-0.896147in}}%
\pgfpathlineto{\pgfqpoint{13.812283in}{-0.869334in}}%
\pgfpathlineto{\pgfqpoint{13.804530in}{-0.776927in}}%
\pgfpathlineto{\pgfqpoint{13.796777in}{-0.724577in}}%
\pgfpathlineto{\pgfqpoint{13.789025in}{-0.762866in}}%
\pgfpathlineto{\pgfqpoint{13.781272in}{-0.815868in}}%
\pgfpathlineto{\pgfqpoint{13.773520in}{-0.788598in}}%
\pgfpathlineto{\pgfqpoint{13.765767in}{-0.781342in}}%
\pgfpathlineto{\pgfqpoint{13.758015in}{-0.796778in}}%
\pgfpathlineto{\pgfqpoint{13.750262in}{-0.782634in}}%
\pgfpathlineto{\pgfqpoint{13.742509in}{-0.712868in}}%
\pgfpathlineto{\pgfqpoint{13.734757in}{-0.782731in}}%
\pgfpathlineto{\pgfqpoint{13.727004in}{-0.774866in}}%
\pgfpathlineto{\pgfqpoint{13.719252in}{-0.732949in}}%
\pgfpathlineto{\pgfqpoint{13.711499in}{-0.720833in}}%
\pgfpathlineto{\pgfqpoint{13.703746in}{-0.699749in}}%
\pgfpathlineto{\pgfqpoint{13.695994in}{-0.714639in}}%
\pgfpathlineto{\pgfqpoint{13.688241in}{-0.680775in}}%
\pgfpathlineto{\pgfqpoint{13.680489in}{-0.637409in}}%
\pgfpathlineto{\pgfqpoint{13.672736in}{-0.616839in}}%
\pgfpathlineto{\pgfqpoint{13.664983in}{-0.612419in}}%
\pgfpathlineto{\pgfqpoint{13.657231in}{-0.655988in}}%
\pgfpathlineto{\pgfqpoint{13.649478in}{-0.684854in}}%
\pgfpathlineto{\pgfqpoint{13.641726in}{-0.631208in}}%
\pgfpathlineto{\pgfqpoint{13.633973in}{-0.590132in}}%
\pgfpathlineto{\pgfqpoint{13.626220in}{-0.623274in}}%
\pgfpathlineto{\pgfqpoint{13.618468in}{-0.464052in}}%
\pgfpathlineto{\pgfqpoint{13.610715in}{-0.610495in}}%
\pgfpathlineto{\pgfqpoint{13.602963in}{-0.641889in}}%
\pgfpathlineto{\pgfqpoint{13.595210in}{-0.604356in}}%
\pgfpathlineto{\pgfqpoint{13.587457in}{-0.517032in}}%
\pgfpathlineto{\pgfqpoint{13.579705in}{-0.595668in}}%
\pgfpathlineto{\pgfqpoint{13.571952in}{-0.602234in}}%
\pgfpathlineto{\pgfqpoint{13.564200in}{-0.583363in}}%
\pgfpathlineto{\pgfqpoint{13.556447in}{-0.572445in}}%
\pgfpathlineto{\pgfqpoint{13.548694in}{-0.630133in}}%
\pgfpathlineto{\pgfqpoint{13.540942in}{-0.574162in}}%
\pgfpathlineto{\pgfqpoint{13.533189in}{-0.562556in}}%
\pgfpathlineto{\pgfqpoint{13.525437in}{-0.551233in}}%
\pgfpathlineto{\pgfqpoint{13.517684in}{-0.636507in}}%
\pgfpathlineto{\pgfqpoint{13.509931in}{-0.582877in}}%
\pgfpathlineto{\pgfqpoint{13.502179in}{-0.612075in}}%
\pgfpathlineto{\pgfqpoint{13.494426in}{-0.591394in}}%
\pgfpathlineto{\pgfqpoint{13.486674in}{-0.601507in}}%
\pgfpathlineto{\pgfqpoint{13.478921in}{-0.629387in}}%
\pgfpathlineto{\pgfqpoint{13.471169in}{-0.667458in}}%
\pgfpathlineto{\pgfqpoint{13.463416in}{-0.667003in}}%
\pgfpathlineto{\pgfqpoint{13.455663in}{-0.634197in}}%
\pgfpathlineto{\pgfqpoint{13.447911in}{-0.656393in}}%
\pgfpathlineto{\pgfqpoint{13.440158in}{-0.581023in}}%
\pgfpathlineto{\pgfqpoint{13.432406in}{-0.663350in}}%
\pgfpathlineto{\pgfqpoint{13.424653in}{-0.558273in}}%
\pgfpathlineto{\pgfqpoint{13.416900in}{-0.653612in}}%
\pgfpathlineto{\pgfqpoint{13.409148in}{-0.657647in}}%
\pgfpathlineto{\pgfqpoint{13.401395in}{-0.670978in}}%
\pgfpathlineto{\pgfqpoint{13.393643in}{-0.663592in}}%
\pgfpathlineto{\pgfqpoint{13.385890in}{-0.657478in}}%
\pgfpathlineto{\pgfqpoint{13.378137in}{-0.664440in}}%
\pgfpathlineto{\pgfqpoint{13.370385in}{-0.774899in}}%
\pgfpathlineto{\pgfqpoint{13.362632in}{-0.648267in}}%
\pgfpathlineto{\pgfqpoint{13.354880in}{-0.621424in}}%
\pgfpathlineto{\pgfqpoint{13.347127in}{-0.652197in}}%
\pgfpathlineto{\pgfqpoint{13.339374in}{-0.587941in}}%
\pgfpathlineto{\pgfqpoint{13.331622in}{-0.587319in}}%
\pgfpathlineto{\pgfqpoint{13.323869in}{-0.637039in}}%
\pgfpathlineto{\pgfqpoint{13.316117in}{-0.672570in}}%
\pgfpathlineto{\pgfqpoint{13.308364in}{-0.667240in}}%
\pgfpathlineto{\pgfqpoint{13.300611in}{-0.667549in}}%
\pgfpathlineto{\pgfqpoint{13.292859in}{-0.582873in}}%
\pgfpathlineto{\pgfqpoint{13.285106in}{-0.680351in}}%
\pgfpathlineto{\pgfqpoint{13.277354in}{-0.648477in}}%
\pgfpathlineto{\pgfqpoint{13.269601in}{-0.664545in}}%
\pgfpathlineto{\pgfqpoint{13.261848in}{-0.693498in}}%
\pgfpathlineto{\pgfqpoint{13.254096in}{-0.643680in}}%
\pgfpathlineto{\pgfqpoint{13.246343in}{-0.678246in}}%
\pgfpathlineto{\pgfqpoint{13.238591in}{-0.671423in}}%
\pgfpathlineto{\pgfqpoint{13.230838in}{-0.577122in}}%
\pgfpathlineto{\pgfqpoint{13.223086in}{-0.708094in}}%
\pgfpathlineto{\pgfqpoint{13.215333in}{-0.698360in}}%
\pgfpathlineto{\pgfqpoint{13.207580in}{-0.713882in}}%
\pgfpathlineto{\pgfqpoint{13.199828in}{-0.652570in}}%
\pgfpathlineto{\pgfqpoint{13.192075in}{-0.658883in}}%
\pgfpathlineto{\pgfqpoint{13.184323in}{-0.701235in}}%
\pgfpathlineto{\pgfqpoint{13.176570in}{-0.696554in}}%
\pgfpathlineto{\pgfqpoint{13.168817in}{-0.706394in}}%
\pgfpathlineto{\pgfqpoint{13.161065in}{-0.696436in}}%
\pgfpathlineto{\pgfqpoint{13.153312in}{-0.689420in}}%
\pgfpathlineto{\pgfqpoint{13.145560in}{-0.663182in}}%
\pgfpathlineto{\pgfqpoint{13.137807in}{-0.720297in}}%
\pgfpathlineto{\pgfqpoint{13.130054in}{-0.686831in}}%
\pgfpathlineto{\pgfqpoint{13.122302in}{-0.756977in}}%
\pgfpathlineto{\pgfqpoint{13.114549in}{-0.731635in}}%
\pgfpathlineto{\pgfqpoint{13.106797in}{-0.711214in}}%
\pgfpathlineto{\pgfqpoint{13.099044in}{-0.704265in}}%
\pgfpathlineto{\pgfqpoint{13.091291in}{-0.752164in}}%
\pgfpathlineto{\pgfqpoint{13.083539in}{-0.731945in}}%
\pgfpathlineto{\pgfqpoint{13.075786in}{-0.729374in}}%
\pgfpathlineto{\pgfqpoint{13.068034in}{-0.738771in}}%
\pgfpathlineto{\pgfqpoint{13.060281in}{-0.701478in}}%
\pgfpathlineto{\pgfqpoint{13.052528in}{-0.797707in}}%
\pgfpathlineto{\pgfqpoint{13.044776in}{-0.735943in}}%
\pgfpathlineto{\pgfqpoint{13.037023in}{-0.728514in}}%
\pgfpathlineto{\pgfqpoint{13.029271in}{-0.731757in}}%
\pgfpathlineto{\pgfqpoint{13.021518in}{-0.753950in}}%
\pgfpathlineto{\pgfqpoint{13.013765in}{-0.689284in}}%
\pgfpathlineto{\pgfqpoint{13.006013in}{-0.710243in}}%
\pgfpathlineto{\pgfqpoint{12.998260in}{-0.707594in}}%
\pgfpathlineto{\pgfqpoint{12.990508in}{-0.741315in}}%
\pgfpathlineto{\pgfqpoint{12.982755in}{-0.720318in}}%
\pgfpathlineto{\pgfqpoint{12.975003in}{-0.679228in}}%
\pgfpathlineto{\pgfqpoint{12.967250in}{-0.669015in}}%
\pgfpathlineto{\pgfqpoint{12.959497in}{-0.692086in}}%
\pgfpathlineto{\pgfqpoint{12.951745in}{-0.588356in}}%
\pgfpathlineto{\pgfqpoint{12.943992in}{-0.687602in}}%
\pgfpathlineto{\pgfqpoint{12.936240in}{-0.645781in}}%
\pgfpathlineto{\pgfqpoint{12.928487in}{-0.690115in}}%
\pgfpathlineto{\pgfqpoint{12.920734in}{-0.712217in}}%
\pgfpathlineto{\pgfqpoint{12.912982in}{-0.677121in}}%
\pgfpathlineto{\pgfqpoint{12.905229in}{-0.739004in}}%
\pgfpathlineto{\pgfqpoint{12.897477in}{-0.642803in}}%
\pgfpathlineto{\pgfqpoint{12.889724in}{-0.709424in}}%
\pgfpathlineto{\pgfqpoint{12.881971in}{-0.760884in}}%
\pgfpathlineto{\pgfqpoint{12.874219in}{-0.707946in}}%
\pgfpathlineto{\pgfqpoint{12.866466in}{-0.821019in}}%
\pgfpathlineto{\pgfqpoint{12.858714in}{-0.791087in}}%
\pgfpathlineto{\pgfqpoint{12.850961in}{-0.798757in}}%
\pgfpathlineto{\pgfqpoint{12.843208in}{-0.732967in}}%
\pgfpathlineto{\pgfqpoint{12.835456in}{-0.714075in}}%
\pgfpathlineto{\pgfqpoint{12.827703in}{-0.616915in}}%
\pgfpathlineto{\pgfqpoint{12.819951in}{-0.703779in}}%
\pgfpathlineto{\pgfqpoint{12.812198in}{-0.715212in}}%
\pgfpathlineto{\pgfqpoint{12.804445in}{-0.733063in}}%
\pgfpathlineto{\pgfqpoint{12.796693in}{-0.731076in}}%
\pgfpathlineto{\pgfqpoint{12.788940in}{-0.670072in}}%
\pgfpathlineto{\pgfqpoint{12.781188in}{-0.820255in}}%
\pgfpathlineto{\pgfqpoint{12.773435in}{-0.797970in}}%
\pgfpathlineto{\pgfqpoint{12.765682in}{-0.864182in}}%
\pgfpathlineto{\pgfqpoint{12.757930in}{-0.852802in}}%
\pgfpathlineto{\pgfqpoint{12.750177in}{-0.783069in}}%
\pgfpathlineto{\pgfqpoint{12.742425in}{-0.821598in}}%
\pgfpathlineto{\pgfqpoint{12.734672in}{-0.829977in}}%
\pgfpathlineto{\pgfqpoint{12.726920in}{-0.857807in}}%
\pgfpathlineto{\pgfqpoint{12.719167in}{-0.850133in}}%
\pgfpathlineto{\pgfqpoint{12.711414in}{-0.881329in}}%
\pgfpathlineto{\pgfqpoint{12.703662in}{-0.875119in}}%
\pgfpathlineto{\pgfqpoint{12.695909in}{-0.881581in}}%
\pgfpathlineto{\pgfqpoint{12.688157in}{-0.884132in}}%
\pgfpathlineto{\pgfqpoint{12.680404in}{-0.875735in}}%
\pgfpathlineto{\pgfqpoint{12.672651in}{-0.894605in}}%
\pgfpathlineto{\pgfqpoint{12.664899in}{-0.896880in}}%
\pgfpathlineto{\pgfqpoint{12.657146in}{-0.889931in}}%
\pgfpathlineto{\pgfqpoint{12.649394in}{-0.862558in}}%
\pgfpathlineto{\pgfqpoint{12.641641in}{-0.873290in}}%
\pgfpathlineto{\pgfqpoint{12.633888in}{-0.833714in}}%
\pgfpathlineto{\pgfqpoint{12.626136in}{-0.819150in}}%
\pgfpathlineto{\pgfqpoint{12.618383in}{-0.936019in}}%
\pgfpathlineto{\pgfqpoint{12.610631in}{-0.910568in}}%
\pgfpathlineto{\pgfqpoint{12.602878in}{-0.751853in}}%
\pgfpathlineto{\pgfqpoint{12.595125in}{-0.953803in}}%
\pgfpathlineto{\pgfqpoint{12.587373in}{-0.947437in}}%
\pgfpathlineto{\pgfqpoint{12.579620in}{-0.879482in}}%
\pgfpathlineto{\pgfqpoint{12.571868in}{-0.861089in}}%
\pgfpathlineto{\pgfqpoint{12.564115in}{-0.865779in}}%
\pgfpathlineto{\pgfqpoint{12.556362in}{-0.917934in}}%
\pgfpathlineto{\pgfqpoint{12.548610in}{-0.874267in}}%
\pgfpathlineto{\pgfqpoint{12.540857in}{-0.901527in}}%
\pgfpathlineto{\pgfqpoint{12.533105in}{-0.874703in}}%
\pgfpathlineto{\pgfqpoint{12.525352in}{-0.917419in}}%
\pgfpathlineto{\pgfqpoint{12.517599in}{-0.842132in}}%
\pgfpathlineto{\pgfqpoint{12.509847in}{-0.806815in}}%
\pgfpathlineto{\pgfqpoint{12.502094in}{-0.794872in}}%
\pgfpathlineto{\pgfqpoint{12.494342in}{-0.923627in}}%
\pgfpathlineto{\pgfqpoint{12.486589in}{-0.883165in}}%
\pgfpathlineto{\pgfqpoint{12.478836in}{-0.892238in}}%
\pgfpathlineto{\pgfqpoint{12.471084in}{-0.870027in}}%
\pgfpathlineto{\pgfqpoint{12.463331in}{-0.854147in}}%
\pgfpathlineto{\pgfqpoint{12.455579in}{-0.900885in}}%
\pgfpathlineto{\pgfqpoint{12.447826in}{-0.857651in}}%
\pgfpathlineto{\pgfqpoint{12.440074in}{-0.879477in}}%
\pgfpathlineto{\pgfqpoint{12.432321in}{-0.899719in}}%
\pgfpathlineto{\pgfqpoint{12.424568in}{-0.859881in}}%
\pgfpathlineto{\pgfqpoint{12.416816in}{-0.853979in}}%
\pgfpathlineto{\pgfqpoint{12.409063in}{-0.857810in}}%
\pgfpathlineto{\pgfqpoint{12.401311in}{-0.887519in}}%
\pgfpathlineto{\pgfqpoint{12.393558in}{-0.879964in}}%
\pgfpathlineto{\pgfqpoint{12.385805in}{-0.903829in}}%
\pgfpathlineto{\pgfqpoint{12.378053in}{-0.899704in}}%
\pgfpathlineto{\pgfqpoint{12.370300in}{-0.921095in}}%
\pgfpathlineto{\pgfqpoint{12.362548in}{-0.851250in}}%
\pgfpathlineto{\pgfqpoint{12.354795in}{-0.893326in}}%
\pgfpathlineto{\pgfqpoint{12.347042in}{-0.827311in}}%
\pgfpathlineto{\pgfqpoint{12.339290in}{-0.888379in}}%
\pgfpathlineto{\pgfqpoint{12.331537in}{-0.891047in}}%
\pgfpathlineto{\pgfqpoint{12.323785in}{-0.861585in}}%
\pgfpathlineto{\pgfqpoint{12.316032in}{-0.876946in}}%
\pgfpathlineto{\pgfqpoint{12.308279in}{-0.876109in}}%
\pgfpathlineto{\pgfqpoint{12.300527in}{-0.886790in}}%
\pgfpathlineto{\pgfqpoint{12.292774in}{-0.895887in}}%
\pgfpathlineto{\pgfqpoint{12.285022in}{-0.849013in}}%
\pgfpathlineto{\pgfqpoint{12.277269in}{-0.836386in}}%
\pgfpathlineto{\pgfqpoint{12.269516in}{-0.880803in}}%
\pgfpathlineto{\pgfqpoint{12.261764in}{-0.806207in}}%
\pgfpathlineto{\pgfqpoint{12.254011in}{-0.784439in}}%
\pgfpathlineto{\pgfqpoint{12.246259in}{-0.765775in}}%
\pgfpathlineto{\pgfqpoint{12.238506in}{-0.769031in}}%
\pgfpathlineto{\pgfqpoint{12.230753in}{-0.851759in}}%
\pgfpathlineto{\pgfqpoint{12.223001in}{-0.814206in}}%
\pgfpathlineto{\pgfqpoint{12.215248in}{-0.851787in}}%
\pgfpathlineto{\pgfqpoint{12.207496in}{-0.802797in}}%
\pgfpathlineto{\pgfqpoint{12.199743in}{-0.869699in}}%
\pgfpathlineto{\pgfqpoint{12.191991in}{-0.855426in}}%
\pgfpathlineto{\pgfqpoint{12.184238in}{-0.826097in}}%
\pgfpathlineto{\pgfqpoint{12.176485in}{-0.832954in}}%
\pgfpathlineto{\pgfqpoint{12.168733in}{-0.815807in}}%
\pgfpathlineto{\pgfqpoint{12.160980in}{-0.815059in}}%
\pgfpathlineto{\pgfqpoint{12.153228in}{-0.858287in}}%
\pgfpathlineto{\pgfqpoint{12.145475in}{-0.847494in}}%
\pgfpathlineto{\pgfqpoint{12.137722in}{-0.833608in}}%
\pgfpathlineto{\pgfqpoint{12.129970in}{-0.865653in}}%
\pgfpathlineto{\pgfqpoint{12.122217in}{-0.794844in}}%
\pgfpathlineto{\pgfqpoint{12.114465in}{-0.929946in}}%
\pgfpathlineto{\pgfqpoint{12.106712in}{-0.803271in}}%
\pgfpathlineto{\pgfqpoint{12.098959in}{-0.797440in}}%
\pgfpathlineto{\pgfqpoint{12.091207in}{-0.805189in}}%
\pgfpathlineto{\pgfqpoint{12.083454in}{-0.820279in}}%
\pgfpathlineto{\pgfqpoint{12.075702in}{-0.708160in}}%
\pgfpathlineto{\pgfqpoint{12.067949in}{-0.759029in}}%
\pgfpathlineto{\pgfqpoint{12.060196in}{-0.776973in}}%
\pgfpathlineto{\pgfqpoint{12.052444in}{-0.799664in}}%
\pgfpathlineto{\pgfqpoint{12.044691in}{-0.782744in}}%
\pgfpathlineto{\pgfqpoint{12.036939in}{-0.804940in}}%
\pgfpathlineto{\pgfqpoint{12.029186in}{-0.685473in}}%
\pgfpathlineto{\pgfqpoint{12.021433in}{-0.770218in}}%
\pgfpathlineto{\pgfqpoint{12.013681in}{-0.770595in}}%
\pgfpathlineto{\pgfqpoint{12.005928in}{-0.712144in}}%
\pgfpathlineto{\pgfqpoint{11.998176in}{-0.772560in}}%
\pgfpathlineto{\pgfqpoint{11.990423in}{-0.730008in}}%
\pgfpathlineto{\pgfqpoint{11.982670in}{-0.762914in}}%
\pgfpathlineto{\pgfqpoint{11.974918in}{-0.749155in}}%
\pgfpathlineto{\pgfqpoint{11.967165in}{-0.769698in}}%
\pgfpathlineto{\pgfqpoint{11.959413in}{-0.701903in}}%
\pgfpathlineto{\pgfqpoint{11.951660in}{-0.757311in}}%
\pgfpathlineto{\pgfqpoint{11.943908in}{-0.754132in}}%
\pgfpathlineto{\pgfqpoint{11.936155in}{-0.755914in}}%
\pgfpathlineto{\pgfqpoint{11.928402in}{-0.705407in}}%
\pgfpathlineto{\pgfqpoint{11.920650in}{-0.786323in}}%
\pgfpathlineto{\pgfqpoint{11.912897in}{-0.747421in}}%
\pgfpathlineto{\pgfqpoint{11.905145in}{-0.684633in}}%
\pgfpathlineto{\pgfqpoint{11.897392in}{-0.711991in}}%
\pgfpathlineto{\pgfqpoint{11.889639in}{-0.757544in}}%
\pgfpathlineto{\pgfqpoint{11.881887in}{-0.798798in}}%
\pgfpathlineto{\pgfqpoint{11.874134in}{-0.741572in}}%
\pgfpathlineto{\pgfqpoint{11.866382in}{-0.742251in}}%
\pgfpathlineto{\pgfqpoint{11.858629in}{-0.737861in}}%
\pgfpathlineto{\pgfqpoint{11.850876in}{-0.757042in}}%
\pgfpathlineto{\pgfqpoint{11.843124in}{-0.779642in}}%
\pgfpathlineto{\pgfqpoint{11.835371in}{-0.773878in}}%
\pgfpathlineto{\pgfqpoint{11.827619in}{-0.793261in}}%
\pgfpathlineto{\pgfqpoint{11.819866in}{-0.750833in}}%
\pgfpathlineto{\pgfqpoint{11.812113in}{-0.755210in}}%
\pgfpathlineto{\pgfqpoint{11.804361in}{-0.753452in}}%
\pgfpathlineto{\pgfqpoint{11.796608in}{-0.741747in}}%
\pgfpathlineto{\pgfqpoint{11.788856in}{-0.762831in}}%
\pgfpathlineto{\pgfqpoint{11.781103in}{-0.736782in}}%
\pgfpathlineto{\pgfqpoint{11.773350in}{-0.801539in}}%
\pgfpathlineto{\pgfqpoint{11.765598in}{-0.710846in}}%
\pgfpathlineto{\pgfqpoint{11.757845in}{-0.761588in}}%
\pgfpathlineto{\pgfqpoint{11.750093in}{-0.786832in}}%
\pgfpathlineto{\pgfqpoint{11.742340in}{-0.734877in}}%
\pgfpathlineto{\pgfqpoint{11.734587in}{-0.762494in}}%
\pgfpathlineto{\pgfqpoint{11.726835in}{-0.755734in}}%
\pgfpathlineto{\pgfqpoint{11.719082in}{-0.757995in}}%
\pgfpathlineto{\pgfqpoint{11.711330in}{-0.755633in}}%
\pgfpathlineto{\pgfqpoint{11.703577in}{-0.724320in}}%
\pgfpathlineto{\pgfqpoint{11.695825in}{-0.757844in}}%
\pgfpathlineto{\pgfqpoint{11.688072in}{-0.734365in}}%
\pgfpathlineto{\pgfqpoint{11.680319in}{-0.766268in}}%
\pgfpathlineto{\pgfqpoint{11.672567in}{-0.737034in}}%
\pgfpathlineto{\pgfqpoint{11.664814in}{-0.735525in}}%
\pgfpathlineto{\pgfqpoint{11.657062in}{-0.786022in}}%
\pgfpathlineto{\pgfqpoint{11.649309in}{-0.699626in}}%
\pgfpathlineto{\pgfqpoint{11.641556in}{-0.712468in}}%
\pgfpathlineto{\pgfqpoint{11.633804in}{-0.706775in}}%
\pgfpathlineto{\pgfqpoint{11.626051in}{-0.671341in}}%
\pgfpathlineto{\pgfqpoint{11.618299in}{-0.657160in}}%
\pgfpathlineto{\pgfqpoint{11.610546in}{-0.677188in}}%
\pgfpathlineto{\pgfqpoint{11.602793in}{-0.649937in}}%
\pgfpathlineto{\pgfqpoint{11.595041in}{-0.618233in}}%
\pgfpathlineto{\pgfqpoint{11.587288in}{-0.604414in}}%
\pgfpathlineto{\pgfqpoint{11.579536in}{-0.563546in}}%
\pgfpathlineto{\pgfqpoint{11.571783in}{-0.618706in}}%
\pgfpathlineto{\pgfqpoint{11.564030in}{-0.556394in}}%
\pgfpathlineto{\pgfqpoint{11.556278in}{-0.568825in}}%
\pgfpathlineto{\pgfqpoint{11.548525in}{-0.587218in}}%
\pgfpathlineto{\pgfqpoint{11.540773in}{-0.554312in}}%
\pgfpathlineto{\pgfqpoint{11.533020in}{-0.559016in}}%
\pgfpathlineto{\pgfqpoint{11.525267in}{-0.586472in}}%
\pgfpathlineto{\pgfqpoint{11.517515in}{-0.568646in}}%
\pgfpathlineto{\pgfqpoint{11.509762in}{-0.537504in}}%
\pgfpathlineto{\pgfqpoint{11.502010in}{-0.519900in}}%
\pgfpathlineto{\pgfqpoint{11.494257in}{-0.487967in}}%
\pgfpathlineto{\pgfqpoint{11.486504in}{-0.574528in}}%
\pgfpathlineto{\pgfqpoint{11.478752in}{-0.476447in}}%
\pgfpathlineto{\pgfqpoint{11.470999in}{-0.596149in}}%
\pgfpathlineto{\pgfqpoint{11.463247in}{-0.506824in}}%
\pgfpathlineto{\pgfqpoint{11.455494in}{-0.541553in}}%
\pgfpathlineto{\pgfqpoint{11.447742in}{-0.519615in}}%
\pgfpathlineto{\pgfqpoint{11.439989in}{-0.544551in}}%
\pgfpathlineto{\pgfqpoint{11.432236in}{-0.530883in}}%
\pgfpathlineto{\pgfqpoint{11.424484in}{-0.456536in}}%
\pgfpathlineto{\pgfqpoint{11.416731in}{-0.425563in}}%
\pgfpathlineto{\pgfqpoint{11.408979in}{-0.514743in}}%
\pgfpathlineto{\pgfqpoint{11.401226in}{-0.509032in}}%
\pgfpathlineto{\pgfqpoint{11.393473in}{-0.528223in}}%
\pgfpathlineto{\pgfqpoint{11.385721in}{-0.509247in}}%
\pgfpathlineto{\pgfqpoint{11.377968in}{-0.481871in}}%
\pgfpathlineto{\pgfqpoint{11.370216in}{-0.507429in}}%
\pgfpathlineto{\pgfqpoint{11.362463in}{-0.495338in}}%
\pgfpathlineto{\pgfqpoint{11.354710in}{-0.471407in}}%
\pgfpathlineto{\pgfqpoint{11.346958in}{-0.517498in}}%
\pgfpathlineto{\pgfqpoint{11.339205in}{-0.491617in}}%
\pgfpathlineto{\pgfqpoint{11.331453in}{-0.375334in}}%
\pgfpathlineto{\pgfqpoint{11.323700in}{-0.497476in}}%
\pgfpathlineto{\pgfqpoint{11.315947in}{-0.511172in}}%
\pgfpathlineto{\pgfqpoint{11.308195in}{-0.456493in}}%
\pgfpathlineto{\pgfqpoint{11.300442in}{-0.496091in}}%
\pgfpathlineto{\pgfqpoint{11.292690in}{-0.466019in}}%
\pgfpathlineto{\pgfqpoint{11.284937in}{-0.469145in}}%
\pgfpathlineto{\pgfqpoint{11.277184in}{-0.432484in}}%
\pgfpathlineto{\pgfqpoint{11.269432in}{-0.416418in}}%
\pgfpathlineto{\pgfqpoint{11.261679in}{-0.486226in}}%
\pgfpathlineto{\pgfqpoint{11.253927in}{-0.465525in}}%
\pgfpathlineto{\pgfqpoint{11.246174in}{-0.470608in}}%
\pgfpathlineto{\pgfqpoint{11.238421in}{-0.439972in}}%
\pgfpathlineto{\pgfqpoint{11.230669in}{-0.427141in}}%
\pgfpathlineto{\pgfqpoint{11.222916in}{-0.470855in}}%
\pgfpathlineto{\pgfqpoint{11.215164in}{-0.447802in}}%
\pgfpathlineto{\pgfqpoint{11.207411in}{-0.415506in}}%
\pgfpathlineto{\pgfqpoint{11.199658in}{-0.443867in}}%
\pgfpathlineto{\pgfqpoint{11.191906in}{-0.443124in}}%
\pgfpathlineto{\pgfqpoint{11.184153in}{-0.458459in}}%
\pgfpathlineto{\pgfqpoint{11.176401in}{-0.432290in}}%
\pgfpathlineto{\pgfqpoint{11.168648in}{-0.404556in}}%
\pgfpathlineto{\pgfqpoint{11.160896in}{-0.394193in}}%
\pgfpathlineto{\pgfqpoint{11.153143in}{-0.402427in}}%
\pgfpathlineto{\pgfqpoint{11.145390in}{-0.366237in}}%
\pgfpathlineto{\pgfqpoint{11.137638in}{-0.334192in}}%
\pgfpathlineto{\pgfqpoint{11.129885in}{-0.310669in}}%
\pgfpathlineto{\pgfqpoint{11.122133in}{-0.331148in}}%
\pgfpathlineto{\pgfqpoint{11.114380in}{-0.276847in}}%
\pgfpathlineto{\pgfqpoint{11.106627in}{-0.273542in}}%
\pgfpathlineto{\pgfqpoint{11.098875in}{-0.265939in}}%
\pgfpathlineto{\pgfqpoint{11.091122in}{-0.222853in}}%
\pgfpathlineto{\pgfqpoint{11.083370in}{-0.212452in}}%
\pgfpathlineto{\pgfqpoint{11.075617in}{-0.213991in}}%
\pgfpathlineto{\pgfqpoint{11.067864in}{-0.230075in}}%
\pgfpathlineto{\pgfqpoint{11.060112in}{-0.215589in}}%
\pgfpathlineto{\pgfqpoint{11.052359in}{-0.186292in}}%
\pgfpathlineto{\pgfqpoint{11.044607in}{-0.198192in}}%
\pgfpathlineto{\pgfqpoint{11.036854in}{-0.182443in}}%
\pgfpathlineto{\pgfqpoint{11.029101in}{-0.179946in}}%
\pgfpathlineto{\pgfqpoint{11.021349in}{-0.163564in}}%
\pgfpathlineto{\pgfqpoint{11.013596in}{-0.152957in}}%
\pgfpathlineto{\pgfqpoint{11.005844in}{-0.175577in}}%
\pgfpathlineto{\pgfqpoint{10.998091in}{-0.110106in}}%
\pgfpathlineto{\pgfqpoint{10.990338in}{-0.108217in}}%
\pgfpathlineto{\pgfqpoint{10.982586in}{-0.099422in}}%
\pgfpathlineto{\pgfqpoint{10.974833in}{-0.105615in}}%
\pgfpathlineto{\pgfqpoint{10.967081in}{-0.090959in}}%
\pgfpathlineto{\pgfqpoint{10.959328in}{-0.066945in}}%
\pgfpathlineto{\pgfqpoint{10.951575in}{-0.036728in}}%
\pgfpathlineto{\pgfqpoint{10.943823in}{-0.014402in}}%
\pgfpathlineto{\pgfqpoint{10.936070in}{-0.032452in}}%
\pgfpathlineto{\pgfqpoint{10.928318in}{-0.022736in}}%
\pgfpathlineto{\pgfqpoint{10.920565in}{0.024800in}}%
\pgfpathlineto{\pgfqpoint{10.912813in}{0.030167in}}%
\pgfpathlineto{\pgfqpoint{10.905060in}{0.009621in}}%
\pgfpathlineto{\pgfqpoint{10.897307in}{0.022030in}}%
\pgfpathlineto{\pgfqpoint{10.889555in}{0.018572in}}%
\pgfpathlineto{\pgfqpoint{10.881802in}{0.152213in}}%
\pgfpathlineto{\pgfqpoint{10.874050in}{0.126471in}}%
\pgfpathlineto{\pgfqpoint{10.866297in}{0.153429in}}%
\pgfpathlineto{\pgfqpoint{10.858544in}{0.289726in}}%
\pgfpathlineto{\pgfqpoint{10.850792in}{0.163037in}}%
\pgfpathlineto{\pgfqpoint{10.843039in}{0.208602in}}%
\pgfpathlineto{\pgfqpoint{10.835287in}{0.173584in}}%
\pgfpathlineto{\pgfqpoint{10.827534in}{0.180102in}}%
\pgfpathlineto{\pgfqpoint{10.819781in}{0.160313in}}%
\pgfpathlineto{\pgfqpoint{10.812029in}{0.211938in}}%
\pgfpathlineto{\pgfqpoint{10.804276in}{0.189595in}}%
\pgfpathlineto{\pgfqpoint{10.796524in}{0.186486in}}%
\pgfpathlineto{\pgfqpoint{10.788771in}{0.222621in}}%
\pgfpathlineto{\pgfqpoint{10.781018in}{0.167217in}}%
\pgfpathlineto{\pgfqpoint{10.773266in}{0.196685in}}%
\pgfpathlineto{\pgfqpoint{10.765513in}{0.207461in}}%
\pgfpathlineto{\pgfqpoint{10.757761in}{0.256538in}}%
\pgfpathlineto{\pgfqpoint{10.750008in}{0.276934in}}%
\pgfpathlineto{\pgfqpoint{10.742255in}{0.275073in}}%
\pgfpathlineto{\pgfqpoint{10.734503in}{0.259291in}}%
\pgfpathlineto{\pgfqpoint{10.726750in}{0.224954in}}%
\pgfpathlineto{\pgfqpoint{10.718998in}{0.262328in}}%
\pgfpathlineto{\pgfqpoint{10.711245in}{0.321835in}}%
\pgfpathlineto{\pgfqpoint{10.703492in}{0.269135in}}%
\pgfpathlineto{\pgfqpoint{10.695740in}{0.305538in}}%
\pgfpathlineto{\pgfqpoint{10.687987in}{0.288837in}}%
\pgfpathlineto{\pgfqpoint{10.680235in}{0.338099in}}%
\pgfpathlineto{\pgfqpoint{10.672482in}{0.280700in}}%
\pgfpathlineto{\pgfqpoint{10.664730in}{0.344273in}}%
\pgfpathlineto{\pgfqpoint{10.656977in}{0.359492in}}%
\pgfpathlineto{\pgfqpoint{10.649224in}{0.351435in}}%
\pgfpathlineto{\pgfqpoint{10.641472in}{0.357030in}}%
\pgfpathlineto{\pgfqpoint{10.633719in}{0.334048in}}%
\pgfpathlineto{\pgfqpoint{10.625967in}{0.337665in}}%
\pgfpathlineto{\pgfqpoint{10.618214in}{0.420949in}}%
\pgfpathlineto{\pgfqpoint{10.610461in}{0.363131in}}%
\pgfpathlineto{\pgfqpoint{10.602709in}{0.395997in}}%
\pgfpathlineto{\pgfqpoint{10.594956in}{0.457212in}}%
\pgfpathlineto{\pgfqpoint{10.587204in}{0.407863in}}%
\pgfpathlineto{\pgfqpoint{10.579451in}{0.359440in}}%
\pgfpathlineto{\pgfqpoint{10.571698in}{0.419698in}}%
\pgfpathlineto{\pgfqpoint{10.563946in}{0.379666in}}%
\pgfpathlineto{\pgfqpoint{10.556193in}{0.429361in}}%
\pgfpathlineto{\pgfqpoint{10.548441in}{0.419360in}}%
\pgfpathlineto{\pgfqpoint{10.540688in}{0.451703in}}%
\pgfpathlineto{\pgfqpoint{10.532935in}{0.400292in}}%
\pgfpathlineto{\pgfqpoint{10.525183in}{0.419732in}}%
\pgfpathlineto{\pgfqpoint{10.517430in}{0.422494in}}%
\pgfpathlineto{\pgfqpoint{10.509678in}{0.442396in}}%
\pgfpathlineto{\pgfqpoint{10.501925in}{0.433669in}}%
\pgfpathlineto{\pgfqpoint{10.494172in}{0.443066in}}%
\pgfpathlineto{\pgfqpoint{10.486420in}{0.461191in}}%
\pgfpathlineto{\pgfqpoint{10.478667in}{0.390448in}}%
\pgfpathlineto{\pgfqpoint{10.470915in}{0.604835in}}%
\pgfpathlineto{\pgfqpoint{10.463162in}{0.588435in}}%
\pgfpathlineto{\pgfqpoint{10.455409in}{0.486247in}}%
\pgfpathlineto{\pgfqpoint{10.447657in}{0.510275in}}%
\pgfpathlineto{\pgfqpoint{10.439904in}{0.360215in}}%
\pgfpathlineto{\pgfqpoint{10.432152in}{0.457226in}}%
\pgfpathlineto{\pgfqpoint{10.424399in}{0.417216in}}%
\pgfpathlineto{\pgfqpoint{10.416647in}{0.457854in}}%
\pgfpathlineto{\pgfqpoint{10.408894in}{0.400326in}}%
\pgfpathlineto{\pgfqpoint{10.401141in}{0.389899in}}%
\pgfpathlineto{\pgfqpoint{10.393389in}{0.381664in}}%
\pgfpathlineto{\pgfqpoint{10.385636in}{0.367679in}}%
\pgfpathlineto{\pgfqpoint{10.377884in}{0.374234in}}%
\pgfpathlineto{\pgfqpoint{10.370131in}{0.321277in}}%
\pgfpathlineto{\pgfqpoint{10.362378in}{0.426954in}}%
\pgfpathlineto{\pgfqpoint{10.354626in}{0.356434in}}%
\pgfpathlineto{\pgfqpoint{10.346873in}{0.322102in}}%
\pgfpathlineto{\pgfqpoint{10.339121in}{0.316769in}}%
\pgfpathlineto{\pgfqpoint{10.331368in}{0.325604in}}%
\pgfpathlineto{\pgfqpoint{10.323615in}{0.345609in}}%
\pgfpathlineto{\pgfqpoint{10.315863in}{0.346365in}}%
\pgfpathlineto{\pgfqpoint{10.308110in}{0.365168in}}%
\pgfpathlineto{\pgfqpoint{10.300358in}{0.324284in}}%
\pgfpathlineto{\pgfqpoint{10.292605in}{0.305668in}}%
\pgfpathlineto{\pgfqpoint{10.284852in}{0.343524in}}%
\pgfpathlineto{\pgfqpoint{10.277100in}{0.385044in}}%
\pgfpathlineto{\pgfqpoint{10.269347in}{0.353548in}}%
\pgfpathlineto{\pgfqpoint{10.261595in}{0.349881in}}%
\pgfpathlineto{\pgfqpoint{10.253842in}{0.389088in}}%
\pgfpathlineto{\pgfqpoint{10.246089in}{0.319935in}}%
\pgfpathlineto{\pgfqpoint{10.238337in}{0.369284in}}%
\pgfpathlineto{\pgfqpoint{10.230584in}{0.365519in}}%
\pgfpathlineto{\pgfqpoint{10.222832in}{0.329662in}}%
\pgfpathlineto{\pgfqpoint{10.215079in}{0.364862in}}%
\pgfpathlineto{\pgfqpoint{10.207326in}{0.307879in}}%
\pgfpathlineto{\pgfqpoint{10.199574in}{0.315729in}}%
\pgfpathlineto{\pgfqpoint{10.191821in}{0.256180in}}%
\pgfpathlineto{\pgfqpoint{10.184069in}{0.274213in}}%
\pgfpathlineto{\pgfqpoint{10.176316in}{0.239243in}}%
\pgfpathlineto{\pgfqpoint{10.168563in}{0.281495in}}%
\pgfpathlineto{\pgfqpoint{10.160811in}{0.214835in}}%
\pgfpathlineto{\pgfqpoint{10.153058in}{0.253392in}}%
\pgfpathlineto{\pgfqpoint{10.145306in}{0.237713in}}%
\pgfpathlineto{\pgfqpoint{10.137553in}{0.295712in}}%
\pgfpathlineto{\pgfqpoint{10.129801in}{0.262057in}}%
\pgfpathlineto{\pgfqpoint{10.122048in}{0.261381in}}%
\pgfpathlineto{\pgfqpoint{10.114295in}{0.268164in}}%
\pgfpathlineto{\pgfqpoint{10.106543in}{0.290205in}}%
\pgfpathlineto{\pgfqpoint{10.098790in}{0.246465in}}%
\pgfpathlineto{\pgfqpoint{10.091038in}{0.223473in}}%
\pgfpathlineto{\pgfqpoint{10.083285in}{0.287788in}}%
\pgfpathlineto{\pgfqpoint{10.075532in}{0.222591in}}%
\pgfpathlineto{\pgfqpoint{10.067780in}{0.252380in}}%
\pgfpathlineto{\pgfqpoint{10.060027in}{0.221720in}}%
\pgfpathlineto{\pgfqpoint{10.052275in}{0.281870in}}%
\pgfpathlineto{\pgfqpoint{10.044522in}{0.193577in}}%
\pgfpathlineto{\pgfqpoint{10.036769in}{0.265342in}}%
\pgfpathlineto{\pgfqpoint{10.029017in}{0.255297in}}%
\pgfpathlineto{\pgfqpoint{10.021264in}{0.245086in}}%
\pgfpathlineto{\pgfqpoint{10.013512in}{0.262710in}}%
\pgfpathlineto{\pgfqpoint{10.005759in}{0.226100in}}%
\pgfpathlineto{\pgfqpoint{9.998006in}{0.229141in}}%
\pgfpathlineto{\pgfqpoint{9.990254in}{0.237179in}}%
\pgfpathlineto{\pgfqpoint{9.982501in}{0.226888in}}%
\pgfpathlineto{\pgfqpoint{9.974749in}{0.205489in}}%
\pgfpathlineto{\pgfqpoint{9.966996in}{0.225126in}}%
\pgfpathlineto{\pgfqpoint{9.959243in}{0.229114in}}%
\pgfpathlineto{\pgfqpoint{9.951491in}{0.199729in}}%
\pgfpathlineto{\pgfqpoint{9.943738in}{0.235216in}}%
\pgfpathlineto{\pgfqpoint{9.935986in}{0.182124in}}%
\pgfpathlineto{\pgfqpoint{9.928233in}{0.160819in}}%
\pgfpathlineto{\pgfqpoint{9.920480in}{0.195138in}}%
\pgfpathlineto{\pgfqpoint{9.912728in}{0.186086in}}%
\pgfpathlineto{\pgfqpoint{9.904975in}{0.158619in}}%
\pgfpathlineto{\pgfqpoint{9.897223in}{0.239585in}}%
\pgfpathlineto{\pgfqpoint{9.889470in}{0.291952in}}%
\pgfpathlineto{\pgfqpoint{9.881718in}{0.290708in}}%
\pgfpathlineto{\pgfqpoint{9.873965in}{0.325875in}}%
\pgfpathlineto{\pgfqpoint{9.866212in}{0.237670in}}%
\pgfpathlineto{\pgfqpoint{9.858460in}{0.215574in}}%
\pgfpathlineto{\pgfqpoint{9.850707in}{0.257604in}}%
\pgfpathlineto{\pgfqpoint{9.842955in}{0.209850in}}%
\pgfpathlineto{\pgfqpoint{9.835202in}{0.293358in}}%
\pgfpathlineto{\pgfqpoint{9.827449in}{0.236232in}}%
\pgfpathlineto{\pgfqpoint{9.819697in}{0.263579in}}%
\pgfpathlineto{\pgfqpoint{9.811944in}{0.278546in}}%
\pgfpathlineto{\pgfqpoint{9.804192in}{0.226970in}}%
\pgfpathlineto{\pgfqpoint{9.796439in}{0.237344in}}%
\pgfpathlineto{\pgfqpoint{9.788686in}{0.258141in}}%
\pgfpathlineto{\pgfqpoint{9.780934in}{0.263178in}}%
\pgfpathlineto{\pgfqpoint{9.773181in}{0.267592in}}%
\pgfpathlineto{\pgfqpoint{9.765429in}{0.268702in}}%
\pgfpathlineto{\pgfqpoint{9.757676in}{0.270442in}}%
\pgfpathlineto{\pgfqpoint{9.749923in}{0.286926in}}%
\pgfpathlineto{\pgfqpoint{9.742171in}{0.282874in}}%
\pgfpathlineto{\pgfqpoint{9.734418in}{0.286377in}}%
\pgfpathlineto{\pgfqpoint{9.726666in}{0.274040in}}%
\pgfpathlineto{\pgfqpoint{9.718913in}{0.328074in}}%
\pgfpathlineto{\pgfqpoint{9.711160in}{0.287117in}}%
\pgfpathlineto{\pgfqpoint{9.703408in}{0.344576in}}%
\pgfpathlineto{\pgfqpoint{9.695655in}{0.367967in}}%
\pgfpathlineto{\pgfqpoint{9.687903in}{0.387206in}}%
\pgfpathlineto{\pgfqpoint{9.680150in}{0.332754in}}%
\pgfpathlineto{\pgfqpoint{9.672397in}{0.332923in}}%
\pgfpathlineto{\pgfqpoint{9.664645in}{0.377663in}}%
\pgfpathlineto{\pgfqpoint{9.656892in}{0.358503in}}%
\pgfpathlineto{\pgfqpoint{9.649140in}{0.426875in}}%
\pgfpathlineto{\pgfqpoint{9.641387in}{0.411070in}}%
\pgfpathlineto{\pgfqpoint{9.633635in}{0.343413in}}%
\pgfpathlineto{\pgfqpoint{9.625882in}{0.388051in}}%
\pgfpathlineto{\pgfqpoint{9.618129in}{0.387124in}}%
\pgfpathlineto{\pgfqpoint{9.610377in}{0.398879in}}%
\pgfpathlineto{\pgfqpoint{9.602624in}{0.404182in}}%
\pgfpathlineto{\pgfqpoint{9.594872in}{0.404232in}}%
\pgfpathlineto{\pgfqpoint{9.587119in}{0.404840in}}%
\pgfpathlineto{\pgfqpoint{9.579366in}{0.402776in}}%
\pgfpathlineto{\pgfqpoint{9.571614in}{0.415585in}}%
\pgfpathlineto{\pgfqpoint{9.563861in}{0.399790in}}%
\pgfpathlineto{\pgfqpoint{9.556109in}{0.408456in}}%
\pgfpathlineto{\pgfqpoint{9.548356in}{0.407446in}}%
\pgfpathlineto{\pgfqpoint{9.540603in}{0.381483in}}%
\pgfpathlineto{\pgfqpoint{9.532851in}{0.365308in}}%
\pgfpathlineto{\pgfqpoint{9.525098in}{0.434720in}}%
\pgfpathlineto{\pgfqpoint{9.517346in}{0.401383in}}%
\pgfpathlineto{\pgfqpoint{9.509593in}{0.366939in}}%
\pgfpathlineto{\pgfqpoint{9.501840in}{0.360139in}}%
\pgfpathlineto{\pgfqpoint{9.494088in}{0.404995in}}%
\pgfpathlineto{\pgfqpoint{9.486335in}{0.411777in}}%
\pgfpathlineto{\pgfqpoint{9.478583in}{0.447230in}}%
\pgfpathlineto{\pgfqpoint{9.470830in}{0.425524in}}%
\pgfpathlineto{\pgfqpoint{9.463077in}{0.430209in}}%
\pgfpathlineto{\pgfqpoint{9.455325in}{0.450423in}}%
\pgfpathlineto{\pgfqpoint{9.447572in}{0.381740in}}%
\pgfpathlineto{\pgfqpoint{9.439820in}{0.384536in}}%
\pgfpathlineto{\pgfqpoint{9.432067in}{0.427827in}}%
\pgfpathlineto{\pgfqpoint{9.424314in}{0.431566in}}%
\pgfpathlineto{\pgfqpoint{9.416562in}{0.414557in}}%
\pgfpathlineto{\pgfqpoint{9.408809in}{0.331862in}}%
\pgfpathlineto{\pgfqpoint{9.401057in}{0.411684in}}%
\pgfpathlineto{\pgfqpoint{9.393304in}{0.434580in}}%
\pgfpathlineto{\pgfqpoint{9.385552in}{0.430383in}}%
\pgfpathlineto{\pgfqpoint{9.377799in}{0.426926in}}%
\pgfpathlineto{\pgfqpoint{9.370046in}{0.412189in}}%
\pgfpathlineto{\pgfqpoint{9.362294in}{0.386716in}}%
\pgfpathlineto{\pgfqpoint{9.354541in}{0.384928in}}%
\pgfpathlineto{\pgfqpoint{9.346789in}{0.425858in}}%
\pgfpathlineto{\pgfqpoint{9.339036in}{0.409273in}}%
\pgfpathlineto{\pgfqpoint{9.331283in}{0.363048in}}%
\pgfpathlineto{\pgfqpoint{9.323531in}{0.391971in}}%
\pgfpathlineto{\pgfqpoint{9.315778in}{0.394434in}}%
\pgfpathlineto{\pgfqpoint{9.308026in}{0.385527in}}%
\pgfpathlineto{\pgfqpoint{9.300273in}{0.362839in}}%
\pgfpathlineto{\pgfqpoint{9.292520in}{0.440038in}}%
\pgfpathlineto{\pgfqpoint{9.284768in}{0.437021in}}%
\pgfpathlineto{\pgfqpoint{9.277015in}{0.410418in}}%
\pgfpathlineto{\pgfqpoint{9.269263in}{0.447017in}}%
\pgfpathlineto{\pgfqpoint{9.261510in}{0.436347in}}%
\pgfpathlineto{\pgfqpoint{9.253757in}{0.493661in}}%
\pgfpathlineto{\pgfqpoint{9.246005in}{0.442487in}}%
\pgfpathlineto{\pgfqpoint{9.238252in}{0.444346in}}%
\pgfpathlineto{\pgfqpoint{9.230500in}{0.395645in}}%
\pgfpathlineto{\pgfqpoint{9.222747in}{0.431027in}}%
\pgfpathlineto{\pgfqpoint{9.214994in}{0.448184in}}%
\pgfpathlineto{\pgfqpoint{9.207242in}{0.494024in}}%
\pgfpathlineto{\pgfqpoint{9.199489in}{0.448541in}}%
\pgfpathlineto{\pgfqpoint{9.191737in}{0.479302in}}%
\pgfpathlineto{\pgfqpoint{9.183984in}{0.492614in}}%
\pgfpathlineto{\pgfqpoint{9.176231in}{0.486842in}}%
\pgfpathlineto{\pgfqpoint{9.168479in}{0.501136in}}%
\pgfpathlineto{\pgfqpoint{9.160726in}{0.486812in}}%
\pgfpathlineto{\pgfqpoint{9.152974in}{0.537843in}}%
\pgfpathlineto{\pgfqpoint{9.145221in}{0.543120in}}%
\pgfpathlineto{\pgfqpoint{9.137468in}{0.484363in}}%
\pgfpathlineto{\pgfqpoint{9.129716in}{0.551275in}}%
\pgfpathlineto{\pgfqpoint{9.121963in}{0.578777in}}%
\pgfpathlineto{\pgfqpoint{9.114211in}{0.619765in}}%
\pgfpathlineto{\pgfqpoint{9.106458in}{0.602473in}}%
\pgfpathlineto{\pgfqpoint{9.098706in}{0.565225in}}%
\pgfpathlineto{\pgfqpoint{9.090953in}{0.603715in}}%
\pgfpathlineto{\pgfqpoint{9.083200in}{0.677192in}}%
\pgfpathlineto{\pgfqpoint{9.075448in}{0.613168in}}%
\pgfpathlineto{\pgfqpoint{9.067695in}{0.633356in}}%
\pgfpathlineto{\pgfqpoint{9.059943in}{0.664286in}}%
\pgfpathlineto{\pgfqpoint{9.052190in}{0.650353in}}%
\pgfpathlineto{\pgfqpoint{9.044437in}{0.642855in}}%
\pgfpathlineto{\pgfqpoint{9.036685in}{0.667318in}}%
\pgfpathlineto{\pgfqpoint{9.028932in}{0.674515in}}%
\pgfpathlineto{\pgfqpoint{9.021180in}{0.657587in}}%
\pgfpathlineto{\pgfqpoint{9.013427in}{0.625491in}}%
\pgfpathlineto{\pgfqpoint{9.005674in}{0.664542in}}%
\pgfpathlineto{\pgfqpoint{8.997922in}{0.677601in}}%
\pgfpathlineto{\pgfqpoint{8.990169in}{0.682513in}}%
\pgfpathlineto{\pgfqpoint{8.982417in}{0.704945in}}%
\pgfpathlineto{\pgfqpoint{8.974664in}{0.683482in}}%
\pgfpathlineto{\pgfqpoint{8.966911in}{0.637735in}}%
\pgfpathlineto{\pgfqpoint{8.959159in}{0.615648in}}%
\pgfpathlineto{\pgfqpoint{8.951406in}{0.678910in}}%
\pgfpathlineto{\pgfqpoint{8.943654in}{0.628003in}}%
\pgfpathlineto{\pgfqpoint{8.935901in}{0.654710in}}%
\pgfpathlineto{\pgfqpoint{8.928148in}{0.641199in}}%
\pgfpathlineto{\pgfqpoint{8.920396in}{0.639232in}}%
\pgfpathlineto{\pgfqpoint{8.912643in}{0.639647in}}%
\pgfpathlineto{\pgfqpoint{8.904891in}{0.627368in}}%
\pgfpathlineto{\pgfqpoint{8.897138in}{0.625590in}}%
\pgfpathlineto{\pgfqpoint{8.889385in}{0.617232in}}%
\pgfpathlineto{\pgfqpoint{8.881633in}{0.667282in}}%
\pgfpathlineto{\pgfqpoint{8.873880in}{0.601287in}}%
\pgfpathlineto{\pgfqpoint{8.866128in}{0.636320in}}%
\pgfpathlineto{\pgfqpoint{8.858375in}{0.573499in}}%
\pgfpathlineto{\pgfqpoint{8.850623in}{0.640951in}}%
\pgfpathlineto{\pgfqpoint{8.842870in}{0.633543in}}%
\pgfpathlineto{\pgfqpoint{8.835117in}{0.702592in}}%
\pgfpathlineto{\pgfqpoint{8.827365in}{0.688373in}}%
\pgfpathlineto{\pgfqpoint{8.819612in}{0.605129in}}%
\pgfpathlineto{\pgfqpoint{8.811860in}{0.717067in}}%
\pgfpathlineto{\pgfqpoint{8.804107in}{0.688779in}}%
\pgfpathlineto{\pgfqpoint{8.796354in}{0.673241in}}%
\pgfpathlineto{\pgfqpoint{8.788602in}{0.660374in}}%
\pgfpathlineto{\pgfqpoint{8.780849in}{0.619069in}}%
\pgfpathlineto{\pgfqpoint{8.773097in}{0.645699in}}%
\pgfpathlineto{\pgfqpoint{8.765344in}{0.639006in}}%
\pgfpathlineto{\pgfqpoint{8.757591in}{0.634480in}}%
\pgfpathlineto{\pgfqpoint{8.749839in}{0.638431in}}%
\pgfpathlineto{\pgfqpoint{8.742086in}{0.673870in}}%
\pgfpathlineto{\pgfqpoint{8.734334in}{0.627756in}}%
\pgfpathlineto{\pgfqpoint{8.726581in}{0.676955in}}%
\pgfpathlineto{\pgfqpoint{8.718828in}{0.637187in}}%
\pgfpathlineto{\pgfqpoint{8.711076in}{0.702308in}}%
\pgfpathlineto{\pgfqpoint{8.703323in}{0.662716in}}%
\pgfpathlineto{\pgfqpoint{8.695571in}{0.657050in}}%
\pgfpathlineto{\pgfqpoint{8.687818in}{0.728581in}}%
\pgfpathlineto{\pgfqpoint{8.680065in}{0.688950in}}%
\pgfpathlineto{\pgfqpoint{8.672313in}{0.761604in}}%
\pgfpathlineto{\pgfqpoint{8.664560in}{0.739899in}}%
\pgfpathlineto{\pgfqpoint{8.656808in}{0.784351in}}%
\pgfpathlineto{\pgfqpoint{8.649055in}{0.754673in}}%
\pgfpathlineto{\pgfqpoint{8.641302in}{0.762392in}}%
\pgfpathlineto{\pgfqpoint{8.633550in}{0.823476in}}%
\pgfpathlineto{\pgfqpoint{8.625797in}{0.774365in}}%
\pgfpathlineto{\pgfqpoint{8.618045in}{0.771527in}}%
\pgfpathlineto{\pgfqpoint{8.610292in}{0.803586in}}%
\pgfpathlineto{\pgfqpoint{8.602540in}{0.792799in}}%
\pgfpathlineto{\pgfqpoint{8.594787in}{0.817752in}}%
\pgfpathlineto{\pgfqpoint{8.587034in}{0.802780in}}%
\pgfpathlineto{\pgfqpoint{8.579282in}{0.897991in}}%
\pgfpathlineto{\pgfqpoint{8.571529in}{0.868977in}}%
\pgfpathlineto{\pgfqpoint{8.563777in}{0.850706in}}%
\pgfpathlineto{\pgfqpoint{8.556024in}{0.923580in}}%
\pgfpathlineto{\pgfqpoint{8.548271in}{0.906532in}}%
\pgfpathlineto{\pgfqpoint{8.540519in}{0.842955in}}%
\pgfpathlineto{\pgfqpoint{8.532766in}{0.885776in}}%
\pgfpathlineto{\pgfqpoint{8.525014in}{0.890103in}}%
\pgfpathlineto{\pgfqpoint{8.517261in}{0.875019in}}%
\pgfpathlineto{\pgfqpoint{8.509508in}{0.889379in}}%
\pgfpathlineto{\pgfqpoint{8.501756in}{0.919386in}}%
\pgfpathlineto{\pgfqpoint{8.494003in}{0.892813in}}%
\pgfpathlineto{\pgfqpoint{8.486251in}{0.951570in}}%
\pgfpathlineto{\pgfqpoint{8.478498in}{0.977522in}}%
\pgfpathlineto{\pgfqpoint{8.470745in}{0.968071in}}%
\pgfpathlineto{\pgfqpoint{8.462993in}{0.945160in}}%
\pgfpathlineto{\pgfqpoint{8.455240in}{0.930816in}}%
\pgfpathlineto{\pgfqpoint{8.447488in}{0.968699in}}%
\pgfpathlineto{\pgfqpoint{8.439735in}{1.007553in}}%
\pgfpathlineto{\pgfqpoint{8.431982in}{1.015915in}}%
\pgfpathlineto{\pgfqpoint{8.424230in}{1.024150in}}%
\pgfpathlineto{\pgfqpoint{8.416477in}{1.050170in}}%
\pgfpathlineto{\pgfqpoint{8.408725in}{1.052340in}}%
\pgfpathlineto{\pgfqpoint{8.400972in}{1.060036in}}%
\pgfpathlineto{\pgfqpoint{8.393219in}{1.110394in}}%
\pgfpathlineto{\pgfqpoint{8.385467in}{1.105437in}}%
\pgfpathlineto{\pgfqpoint{8.377714in}{1.130385in}}%
\pgfpathlineto{\pgfqpoint{8.369962in}{1.107614in}}%
\pgfpathlineto{\pgfqpoint{8.362209in}{1.166602in}}%
\pgfpathlineto{\pgfqpoint{8.354457in}{1.115440in}}%
\pgfpathlineto{\pgfqpoint{8.346704in}{1.140803in}}%
\pgfpathlineto{\pgfqpoint{8.338951in}{1.174709in}}%
\pgfpathlineto{\pgfqpoint{8.331199in}{1.118844in}}%
\pgfpathlineto{\pgfqpoint{8.323446in}{1.152406in}}%
\pgfpathlineto{\pgfqpoint{8.315694in}{1.160245in}}%
\pgfpathlineto{\pgfqpoint{8.307941in}{1.169272in}}%
\pgfpathlineto{\pgfqpoint{8.300188in}{1.145152in}}%
\pgfpathlineto{\pgfqpoint{8.292436in}{1.167088in}}%
\pgfpathlineto{\pgfqpoint{8.284683in}{1.204051in}}%
\pgfpathlineto{\pgfqpoint{8.276931in}{1.240157in}}%
\pgfpathlineto{\pgfqpoint{8.269178in}{1.204640in}}%
\pgfpathlineto{\pgfqpoint{8.261425in}{1.236169in}}%
\pgfpathlineto{\pgfqpoint{8.253673in}{1.227572in}}%
\pgfpathlineto{\pgfqpoint{8.245920in}{1.252969in}}%
\pgfpathlineto{\pgfqpoint{8.238168in}{1.264997in}}%
\pgfpathlineto{\pgfqpoint{8.230415in}{1.234154in}}%
\pgfpathlineto{\pgfqpoint{8.222662in}{1.261754in}}%
\pgfpathlineto{\pgfqpoint{8.214910in}{1.267651in}}%
\pgfpathlineto{\pgfqpoint{8.207157in}{1.338281in}}%
\pgfpathlineto{\pgfqpoint{8.199405in}{1.359913in}}%
\pgfpathlineto{\pgfqpoint{8.191652in}{1.335223in}}%
\pgfpathlineto{\pgfqpoint{8.183899in}{1.323661in}}%
\pgfpathlineto{\pgfqpoint{8.176147in}{1.310742in}}%
\pgfpathlineto{\pgfqpoint{8.168394in}{1.363339in}}%
\pgfpathlineto{\pgfqpoint{8.160642in}{1.319075in}}%
\pgfpathlineto{\pgfqpoint{8.152889in}{1.376985in}}%
\pgfpathlineto{\pgfqpoint{8.145136in}{1.336974in}}%
\pgfpathlineto{\pgfqpoint{8.137384in}{1.404720in}}%
\pgfpathlineto{\pgfqpoint{8.129631in}{1.409855in}}%
\pgfpathlineto{\pgfqpoint{8.121879in}{1.386897in}}%
\pgfpathlineto{\pgfqpoint{8.114126in}{1.414704in}}%
\pgfpathlineto{\pgfqpoint{8.106374in}{1.411705in}}%
\pgfpathlineto{\pgfqpoint{8.098621in}{1.378736in}}%
\pgfpathlineto{\pgfqpoint{8.090868in}{1.419396in}}%
\pgfpathlineto{\pgfqpoint{8.083116in}{1.447533in}}%
\pgfpathlineto{\pgfqpoint{8.075363in}{1.407165in}}%
\pgfpathlineto{\pgfqpoint{8.067611in}{1.413756in}}%
\pgfpathlineto{\pgfqpoint{8.059858in}{1.374206in}}%
\pgfpathlineto{\pgfqpoint{8.052105in}{1.389944in}}%
\pgfpathlineto{\pgfqpoint{8.044353in}{1.441060in}}%
\pgfpathlineto{\pgfqpoint{8.036600in}{1.425089in}}%
\pgfpathlineto{\pgfqpoint{8.028848in}{1.413634in}}%
\pgfpathlineto{\pgfqpoint{8.021095in}{1.383564in}}%
\pgfpathlineto{\pgfqpoint{8.013342in}{1.399130in}}%
\pgfpathlineto{\pgfqpoint{8.005590in}{1.405219in}}%
\pgfpathlineto{\pgfqpoint{7.997837in}{1.413129in}}%
\pgfpathlineto{\pgfqpoint{7.990085in}{1.424963in}}%
\pgfpathlineto{\pgfqpoint{7.982332in}{1.444514in}}%
\pgfpathlineto{\pgfqpoint{7.974579in}{1.404387in}}%
\pgfpathlineto{\pgfqpoint{7.966827in}{1.383710in}}%
\pgfpathlineto{\pgfqpoint{7.959074in}{1.459712in}}%
\pgfpathlineto{\pgfqpoint{7.951322in}{1.431019in}}%
\pgfpathlineto{\pgfqpoint{7.943569in}{1.495426in}}%
\pgfpathlineto{\pgfqpoint{7.935816in}{1.446340in}}%
\pgfpathlineto{\pgfqpoint{7.928064in}{1.453770in}}%
\pgfpathlineto{\pgfqpoint{7.920311in}{1.556396in}}%
\pgfpathlineto{\pgfqpoint{7.912559in}{1.542476in}}%
\pgfpathlineto{\pgfqpoint{7.904806in}{1.493617in}}%
\pgfpathlineto{\pgfqpoint{7.897053in}{1.533448in}}%
\pgfpathlineto{\pgfqpoint{7.889301in}{1.545239in}}%
\pgfpathlineto{\pgfqpoint{7.881548in}{1.544598in}}%
\pgfpathlineto{\pgfqpoint{7.873796in}{1.529123in}}%
\pgfpathlineto{\pgfqpoint{7.866043in}{1.509372in}}%
\pgfpathlineto{\pgfqpoint{7.858290in}{1.575275in}}%
\pgfpathlineto{\pgfqpoint{7.850538in}{1.588748in}}%
\pgfpathlineto{\pgfqpoint{7.842785in}{1.568622in}}%
\pgfpathlineto{\pgfqpoint{7.835033in}{1.612055in}}%
\pgfpathlineto{\pgfqpoint{7.827280in}{1.640218in}}%
\pgfpathlineto{\pgfqpoint{7.819528in}{1.644940in}}%
\pgfpathlineto{\pgfqpoint{7.811775in}{1.652208in}}%
\pgfpathlineto{\pgfqpoint{7.804022in}{1.646093in}}%
\pgfpathlineto{\pgfqpoint{7.796270in}{1.672999in}}%
\pgfpathlineto{\pgfqpoint{7.788517in}{1.698380in}}%
\pgfpathlineto{\pgfqpoint{7.780765in}{1.674749in}}%
\pgfpathlineto{\pgfqpoint{7.773012in}{1.687580in}}%
\pgfpathlineto{\pgfqpoint{7.765259in}{1.728185in}}%
\pgfpathlineto{\pgfqpoint{7.757507in}{1.704013in}}%
\pgfpathlineto{\pgfqpoint{7.749754in}{1.685125in}}%
\pgfpathlineto{\pgfqpoint{7.742002in}{1.681351in}}%
\pgfpathlineto{\pgfqpoint{7.734249in}{1.716523in}}%
\pgfpathlineto{\pgfqpoint{7.726496in}{1.746097in}}%
\pgfpathlineto{\pgfqpoint{7.718744in}{1.728126in}}%
\pgfpathlineto{\pgfqpoint{7.710991in}{1.723019in}}%
\pgfpathlineto{\pgfqpoint{7.703239in}{1.796409in}}%
\pgfpathlineto{\pgfqpoint{7.695486in}{1.754204in}}%
\pgfpathlineto{\pgfqpoint{7.687733in}{1.724946in}}%
\pgfpathlineto{\pgfqpoint{7.679981in}{1.802865in}}%
\pgfpathlineto{\pgfqpoint{7.672228in}{1.778024in}}%
\pgfpathlineto{\pgfqpoint{7.664476in}{1.807688in}}%
\pgfpathlineto{\pgfqpoint{7.656723in}{1.806543in}}%
\pgfpathlineto{\pgfqpoint{7.648970in}{1.788052in}}%
\pgfpathlineto{\pgfqpoint{7.641218in}{1.744389in}}%
\pgfpathlineto{\pgfqpoint{7.633465in}{1.835408in}}%
\pgfpathlineto{\pgfqpoint{7.625713in}{1.814944in}}%
\pgfpathlineto{\pgfqpoint{7.617960in}{1.859953in}}%
\pgfpathlineto{\pgfqpoint{7.610207in}{1.922808in}}%
\pgfpathlineto{\pgfqpoint{7.602455in}{1.906507in}}%
\pgfpathlineto{\pgfqpoint{7.594702in}{1.881408in}}%
\pgfpathlineto{\pgfqpoint{7.586950in}{1.874603in}}%
\pgfpathlineto{\pgfqpoint{7.579197in}{1.908806in}}%
\pgfpathlineto{\pgfqpoint{7.571445in}{1.845007in}}%
\pgfpathlineto{\pgfqpoint{7.563692in}{1.824408in}}%
\pgfpathlineto{\pgfqpoint{7.555939in}{1.839977in}}%
\pgfpathlineto{\pgfqpoint{7.548187in}{1.917989in}}%
\pgfpathlineto{\pgfqpoint{7.540434in}{1.877147in}}%
\pgfpathlineto{\pgfqpoint{7.532682in}{1.845556in}}%
\pgfpathlineto{\pgfqpoint{7.524929in}{1.875522in}}%
\pgfpathlineto{\pgfqpoint{7.517176in}{1.917898in}}%
\pgfpathlineto{\pgfqpoint{7.509424in}{1.904907in}}%
\pgfpathlineto{\pgfqpoint{7.501671in}{1.854291in}}%
\pgfpathlineto{\pgfqpoint{7.493919in}{1.892519in}}%
\pgfpathlineto{\pgfqpoint{7.486166in}{1.956673in}}%
\pgfpathlineto{\pgfqpoint{7.478413in}{1.960979in}}%
\pgfpathlineto{\pgfqpoint{7.470661in}{1.898801in}}%
\pgfpathlineto{\pgfqpoint{7.462908in}{1.922809in}}%
\pgfpathlineto{\pgfqpoint{7.455156in}{1.987502in}}%
\pgfpathlineto{\pgfqpoint{7.447403in}{1.982952in}}%
\pgfpathlineto{\pgfqpoint{7.439650in}{1.962799in}}%
\pgfpathlineto{\pgfqpoint{7.431898in}{2.026529in}}%
\pgfpathlineto{\pgfqpoint{7.424145in}{2.009765in}}%
\pgfpathlineto{\pgfqpoint{7.416393in}{2.012961in}}%
\pgfpathlineto{\pgfqpoint{7.408640in}{2.052733in}}%
\pgfpathlineto{\pgfqpoint{7.400887in}{2.074292in}}%
\pgfpathlineto{\pgfqpoint{7.393135in}{2.054693in}}%
\pgfpathlineto{\pgfqpoint{7.385382in}{2.076168in}}%
\pgfpathlineto{\pgfqpoint{7.377630in}{2.050240in}}%
\pgfpathlineto{\pgfqpoint{7.369877in}{2.026694in}}%
\pgfpathlineto{\pgfqpoint{7.362124in}{2.072053in}}%
\pgfpathlineto{\pgfqpoint{7.354372in}{2.085205in}}%
\pgfpathlineto{\pgfqpoint{7.346619in}{2.047344in}}%
\pgfpathlineto{\pgfqpoint{7.338867in}{2.047801in}}%
\pgfpathlineto{\pgfqpoint{7.331114in}{2.042206in}}%
\pgfpathlineto{\pgfqpoint{7.323362in}{2.085117in}}%
\pgfpathlineto{\pgfqpoint{7.315609in}{2.057417in}}%
\pgfpathlineto{\pgfqpoint{7.307856in}{2.100138in}}%
\pgfpathlineto{\pgfqpoint{7.300104in}{2.148789in}}%
\pgfpathlineto{\pgfqpoint{7.292351in}{2.101227in}}%
\pgfpathlineto{\pgfqpoint{7.284599in}{2.202859in}}%
\pgfpathlineto{\pgfqpoint{7.276846in}{2.165480in}}%
\pgfpathlineto{\pgfqpoint{7.269093in}{2.165212in}}%
\pgfpathlineto{\pgfqpoint{7.261341in}{2.151685in}}%
\pgfpathlineto{\pgfqpoint{7.253588in}{2.205722in}}%
\pgfpathlineto{\pgfqpoint{7.245836in}{2.170523in}}%
\pgfpathlineto{\pgfqpoint{7.238083in}{2.164669in}}%
\pgfpathlineto{\pgfqpoint{7.230330in}{2.186189in}}%
\pgfpathlineto{\pgfqpoint{7.222578in}{2.180668in}}%
\pgfpathlineto{\pgfqpoint{7.214825in}{2.165595in}}%
\pgfpathlineto{\pgfqpoint{7.207073in}{2.195476in}}%
\pgfpathlineto{\pgfqpoint{7.199320in}{2.196971in}}%
\pgfpathlineto{\pgfqpoint{7.191567in}{2.186526in}}%
\pgfpathlineto{\pgfqpoint{7.183815in}{2.197969in}}%
\pgfpathlineto{\pgfqpoint{7.176062in}{2.156542in}}%
\pgfpathlineto{\pgfqpoint{7.168310in}{2.228435in}}%
\pgfpathlineto{\pgfqpoint{7.160557in}{2.246812in}}%
\pgfpathlineto{\pgfqpoint{7.152804in}{2.274511in}}%
\pgfpathlineto{\pgfqpoint{7.145052in}{2.237081in}}%
\pgfpathlineto{\pgfqpoint{7.137299in}{2.259329in}}%
\pgfpathlineto{\pgfqpoint{7.129547in}{2.271098in}}%
\pgfpathlineto{\pgfqpoint{7.121794in}{2.252073in}}%
\pgfpathlineto{\pgfqpoint{7.114041in}{2.290507in}}%
\pgfpathlineto{\pgfqpoint{7.106289in}{2.348991in}}%
\pgfpathlineto{\pgfqpoint{7.098536in}{2.380058in}}%
\pgfpathlineto{\pgfqpoint{7.090784in}{2.415747in}}%
\pgfpathlineto{\pgfqpoint{7.083031in}{2.386949in}}%
\pgfpathlineto{\pgfqpoint{7.075279in}{2.397443in}}%
\pgfpathlineto{\pgfqpoint{7.067526in}{2.414914in}}%
\pgfpathlineto{\pgfqpoint{7.059773in}{2.409441in}}%
\pgfpathlineto{\pgfqpoint{7.052021in}{2.384493in}}%
\pgfpathlineto{\pgfqpoint{7.044268in}{2.446580in}}%
\pgfpathlineto{\pgfqpoint{7.036516in}{2.407189in}}%
\pgfpathlineto{\pgfqpoint{7.028763in}{2.407571in}}%
\pgfpathlineto{\pgfqpoint{7.021010in}{2.424173in}}%
\pgfpathlineto{\pgfqpoint{7.013258in}{2.443134in}}%
\pgfpathlineto{\pgfqpoint{7.005505in}{2.524776in}}%
\pgfpathlineto{\pgfqpoint{6.997753in}{2.441340in}}%
\pgfpathlineto{\pgfqpoint{6.990000in}{2.515097in}}%
\pgfpathlineto{\pgfqpoint{6.982247in}{2.530758in}}%
\pgfpathlineto{\pgfqpoint{6.974495in}{2.486617in}}%
\pgfpathlineto{\pgfqpoint{6.966742in}{2.526625in}}%
\pgfpathlineto{\pgfqpoint{6.958990in}{2.455463in}}%
\pgfpathlineto{\pgfqpoint{6.951237in}{2.460669in}}%
\pgfpathlineto{\pgfqpoint{6.943484in}{2.512650in}}%
\pgfpathlineto{\pgfqpoint{6.935732in}{2.455821in}}%
\pgfpathlineto{\pgfqpoint{6.927979in}{2.523474in}}%
\pgfpathlineto{\pgfqpoint{6.920227in}{2.587015in}}%
\pgfpathlineto{\pgfqpoint{6.912474in}{2.628406in}}%
\pgfpathlineto{\pgfqpoint{6.904721in}{2.466491in}}%
\pgfpathlineto{\pgfqpoint{6.896969in}{2.554452in}}%
\pgfpathlineto{\pgfqpoint{6.889216in}{2.556924in}}%
\pgfpathlineto{\pgfqpoint{6.881464in}{2.587927in}}%
\pgfpathlineto{\pgfqpoint{6.873711in}{2.539936in}}%
\pgfpathlineto{\pgfqpoint{6.865958in}{2.588439in}}%
\pgfpathlineto{\pgfqpoint{6.858206in}{2.587830in}}%
\pgfpathlineto{\pgfqpoint{6.850453in}{2.540910in}}%
\pgfpathlineto{\pgfqpoint{6.842701in}{2.719477in}}%
\pgfpathlineto{\pgfqpoint{6.834948in}{2.538680in}}%
\pgfpathlineto{\pgfqpoint{6.827195in}{2.618250in}}%
\pgfpathlineto{\pgfqpoint{6.819443in}{2.676441in}}%
\pgfpathlineto{\pgfqpoint{6.811690in}{2.586850in}}%
\pgfpathlineto{\pgfqpoint{6.803938in}{2.614015in}}%
\pgfpathlineto{\pgfqpoint{6.796185in}{2.588229in}}%
\pgfpathlineto{\pgfqpoint{6.788433in}{2.553357in}}%
\pgfpathlineto{\pgfqpoint{6.780680in}{2.554755in}}%
\pgfpathlineto{\pgfqpoint{6.772927in}{2.561115in}}%
\pgfpathlineto{\pgfqpoint{6.765175in}{2.581318in}}%
\pgfpathlineto{\pgfqpoint{6.757422in}{2.575595in}}%
\pgfpathlineto{\pgfqpoint{6.749670in}{2.568165in}}%
\pgfpathlineto{\pgfqpoint{6.741917in}{2.572385in}}%
\pgfpathlineto{\pgfqpoint{6.734164in}{2.629917in}}%
\pgfpathlineto{\pgfqpoint{6.726412in}{2.585923in}}%
\pgfpathlineto{\pgfqpoint{6.718659in}{2.564534in}}%
\pgfpathlineto{\pgfqpoint{6.710907in}{2.614880in}}%
\pgfpathlineto{\pgfqpoint{6.703154in}{2.641416in}}%
\pgfpathlineto{\pgfqpoint{6.695401in}{2.569956in}}%
\pgfpathlineto{\pgfqpoint{6.687649in}{2.518158in}}%
\pgfpathlineto{\pgfqpoint{6.679896in}{2.586769in}}%
\pgfpathlineto{\pgfqpoint{6.672144in}{2.554130in}}%
\pgfpathlineto{\pgfqpoint{6.664391in}{2.617834in}}%
\pgfpathlineto{\pgfqpoint{6.656638in}{2.574783in}}%
\pgfpathlineto{\pgfqpoint{6.648886in}{2.555208in}}%
\pgfpathlineto{\pgfqpoint{6.641133in}{2.533655in}}%
\pgfpathlineto{\pgfqpoint{6.633381in}{2.587907in}}%
\pgfpathlineto{\pgfqpoint{6.625628in}{2.575627in}}%
\pgfpathlineto{\pgfqpoint{6.617875in}{2.586297in}}%
\pgfpathlineto{\pgfqpoint{6.610123in}{2.618094in}}%
\pgfpathlineto{\pgfqpoint{6.602370in}{2.564004in}}%
\pgfpathlineto{\pgfqpoint{6.594618in}{2.580147in}}%
\pgfpathlineto{\pgfqpoint{6.586865in}{2.602697in}}%
\pgfpathlineto{\pgfqpoint{6.579112in}{2.543615in}}%
\pgfpathlineto{\pgfqpoint{6.571360in}{2.661738in}}%
\pgfpathlineto{\pgfqpoint{6.563607in}{2.612488in}}%
\pgfpathlineto{\pgfqpoint{6.555855in}{2.659245in}}%
\pgfpathlineto{\pgfqpoint{6.548102in}{2.664177in}}%
\pgfpathlineto{\pgfqpoint{6.540350in}{2.613663in}}%
\pgfpathlineto{\pgfqpoint{6.532597in}{2.705671in}}%
\pgfpathlineto{\pgfqpoint{6.524844in}{2.666677in}}%
\pgfpathlineto{\pgfqpoint{6.517092in}{2.717731in}}%
\pgfpathlineto{\pgfqpoint{6.509339in}{2.737819in}}%
\pgfpathlineto{\pgfqpoint{6.501587in}{2.728679in}}%
\pgfpathlineto{\pgfqpoint{6.493834in}{2.703869in}}%
\pgfpathlineto{\pgfqpoint{6.486081in}{2.701658in}}%
\pgfpathlineto{\pgfqpoint{6.478329in}{2.688758in}}%
\pgfpathlineto{\pgfqpoint{6.470576in}{2.686964in}}%
\pgfpathlineto{\pgfqpoint{6.462824in}{2.693840in}}%
\pgfpathlineto{\pgfqpoint{6.455071in}{2.746579in}}%
\pgfpathlineto{\pgfqpoint{6.447318in}{2.704944in}}%
\pgfpathlineto{\pgfqpoint{6.439566in}{2.679472in}}%
\pgfpathlineto{\pgfqpoint{6.431813in}{2.706866in}}%
\pgfpathlineto{\pgfqpoint{6.424061in}{2.872264in}}%
\pgfpathlineto{\pgfqpoint{6.416308in}{2.699341in}}%
\pgfpathlineto{\pgfqpoint{6.408555in}{2.845129in}}%
\pgfpathlineto{\pgfqpoint{6.400803in}{2.781447in}}%
\pgfpathlineto{\pgfqpoint{6.393050in}{2.734090in}}%
\pgfpathlineto{\pgfqpoint{6.385298in}{2.726073in}}%
\pgfpathlineto{\pgfqpoint{6.377545in}{2.753347in}}%
\pgfpathlineto{\pgfqpoint{6.369792in}{2.852138in}}%
\pgfpathlineto{\pgfqpoint{6.362040in}{2.816830in}}%
\pgfpathlineto{\pgfqpoint{6.354287in}{2.762769in}}%
\pgfpathlineto{\pgfqpoint{6.346535in}{2.890608in}}%
\pgfpathlineto{\pgfqpoint{6.338782in}{2.808980in}}%
\pgfpathlineto{\pgfqpoint{6.331029in}{2.777823in}}%
\pgfpathlineto{\pgfqpoint{6.323277in}{2.822013in}}%
\pgfpathlineto{\pgfqpoint{6.315524in}{2.831597in}}%
\pgfpathlineto{\pgfqpoint{6.307772in}{2.741671in}}%
\pgfpathlineto{\pgfqpoint{6.300019in}{2.799885in}}%
\pgfpathlineto{\pgfqpoint{6.292267in}{2.717986in}}%
\pgfpathlineto{\pgfqpoint{6.284514in}{2.761120in}}%
\pgfpathlineto{\pgfqpoint{6.276761in}{2.747379in}}%
\pgfpathlineto{\pgfqpoint{6.269009in}{2.788771in}}%
\pgfpathlineto{\pgfqpoint{6.261256in}{2.789500in}}%
\pgfpathlineto{\pgfqpoint{6.253504in}{2.714406in}}%
\pgfpathlineto{\pgfqpoint{6.245751in}{2.742732in}}%
\pgfpathlineto{\pgfqpoint{6.237998in}{2.752362in}}%
\pgfpathlineto{\pgfqpoint{6.230246in}{2.731015in}}%
\pgfpathlineto{\pgfqpoint{6.222493in}{2.718875in}}%
\pgfpathlineto{\pgfqpoint{6.214741in}{2.783570in}}%
\pgfpathlineto{\pgfqpoint{6.206988in}{2.762859in}}%
\pgfpathlineto{\pgfqpoint{6.199235in}{2.785181in}}%
\pgfpathlineto{\pgfqpoint{6.191483in}{2.731263in}}%
\pgfpathlineto{\pgfqpoint{6.183730in}{2.778809in}}%
\pgfpathlineto{\pgfqpoint{6.175978in}{2.739237in}}%
\pgfpathlineto{\pgfqpoint{6.168225in}{2.757624in}}%
\pgfpathlineto{\pgfqpoint{6.160472in}{2.669098in}}%
\pgfpathlineto{\pgfqpoint{6.152720in}{2.654358in}}%
\pgfpathlineto{\pgfqpoint{6.144967in}{2.705466in}}%
\pgfpathlineto{\pgfqpoint{6.137215in}{2.679048in}}%
\pgfpathlineto{\pgfqpoint{6.129462in}{2.728096in}}%
\pgfpathlineto{\pgfqpoint{6.121709in}{2.700381in}}%
\pgfpathlineto{\pgfqpoint{6.113957in}{2.703765in}}%
\pgfpathlineto{\pgfqpoint{6.106204in}{2.622021in}}%
\pgfpathlineto{\pgfqpoint{6.098452in}{2.697381in}}%
\pgfpathlineto{\pgfqpoint{6.090699in}{2.673992in}}%
\pgfpathlineto{\pgfqpoint{6.082946in}{2.685229in}}%
\pgfpathlineto{\pgfqpoint{6.075194in}{2.666237in}}%
\pgfpathlineto{\pgfqpoint{6.067441in}{2.641115in}}%
\pgfpathlineto{\pgfqpoint{6.059689in}{2.655839in}}%
\pgfpathlineto{\pgfqpoint{6.051936in}{2.633955in}}%
\pgfpathlineto{\pgfqpoint{6.044184in}{2.635082in}}%
\pgfpathlineto{\pgfqpoint{6.036431in}{2.632395in}}%
\pgfpathlineto{\pgfqpoint{6.028678in}{2.665836in}}%
\pgfpathlineto{\pgfqpoint{6.020926in}{2.613958in}}%
\pgfpathlineto{\pgfqpoint{6.013173in}{2.603661in}}%
\pgfpathlineto{\pgfqpoint{6.005421in}{2.606593in}}%
\pgfpathlineto{\pgfqpoint{5.997668in}{2.635400in}}%
\pgfpathlineto{\pgfqpoint{5.989915in}{2.657113in}}%
\pgfpathlineto{\pgfqpoint{5.982163in}{2.647305in}}%
\pgfpathlineto{\pgfqpoint{5.974410in}{2.637825in}}%
\pgfpathlineto{\pgfqpoint{5.966658in}{2.672731in}}%
\pgfpathlineto{\pgfqpoint{5.958905in}{2.700995in}}%
\pgfpathlineto{\pgfqpoint{5.951152in}{2.715619in}}%
\pgfpathlineto{\pgfqpoint{5.943400in}{2.616111in}}%
\pgfpathlineto{\pgfqpoint{5.935647in}{2.692366in}}%
\pgfpathlineto{\pgfqpoint{5.927895in}{2.682487in}}%
\pgfpathlineto{\pgfqpoint{5.920142in}{2.682190in}}%
\pgfpathlineto{\pgfqpoint{5.912389in}{2.732559in}}%
\pgfpathlineto{\pgfqpoint{5.904637in}{2.705694in}}%
\pgfpathlineto{\pgfqpoint{5.896884in}{2.691552in}}%
\pgfpathlineto{\pgfqpoint{5.889132in}{2.761147in}}%
\pgfpathlineto{\pgfqpoint{5.881379in}{2.737587in}}%
\pgfpathlineto{\pgfqpoint{5.873626in}{2.679117in}}%
\pgfpathlineto{\pgfqpoint{5.865874in}{2.707211in}}%
\pgfpathlineto{\pgfqpoint{5.858121in}{2.736369in}}%
\pgfpathlineto{\pgfqpoint{5.850369in}{2.736649in}}%
\pgfpathlineto{\pgfqpoint{5.842616in}{2.695922in}}%
\pgfpathlineto{\pgfqpoint{5.834863in}{2.673468in}}%
\pgfpathlineto{\pgfqpoint{5.827111in}{2.725990in}}%
\pgfpathlineto{\pgfqpoint{5.819358in}{2.689117in}}%
\pgfpathlineto{\pgfqpoint{5.811606in}{2.779276in}}%
\pgfpathlineto{\pgfqpoint{5.803853in}{2.761704in}}%
\pgfpathlineto{\pgfqpoint{5.796100in}{2.707260in}}%
\pgfpathlineto{\pgfqpoint{5.788348in}{2.709985in}}%
\pgfpathlineto{\pgfqpoint{5.780595in}{2.718485in}}%
\pgfpathlineto{\pgfqpoint{5.772843in}{2.788068in}}%
\pgfpathlineto{\pgfqpoint{5.765090in}{2.713970in}}%
\pgfpathlineto{\pgfqpoint{5.757338in}{2.689410in}}%
\pgfpathlineto{\pgfqpoint{5.749585in}{2.687294in}}%
\pgfpathlineto{\pgfqpoint{5.741832in}{2.721555in}}%
\pgfpathlineto{\pgfqpoint{5.734080in}{2.718348in}}%
\pgfpathlineto{\pgfqpoint{5.726327in}{2.714213in}}%
\pgfpathlineto{\pgfqpoint{5.718575in}{2.734506in}}%
\pgfpathlineto{\pgfqpoint{5.710822in}{2.713872in}}%
\pgfpathlineto{\pgfqpoint{5.703069in}{2.707996in}}%
\pgfpathlineto{\pgfqpoint{5.695317in}{2.691236in}}%
\pgfpathlineto{\pgfqpoint{5.687564in}{2.694101in}}%
\pgfpathlineto{\pgfqpoint{5.679812in}{2.703499in}}%
\pgfpathlineto{\pgfqpoint{5.672059in}{2.755376in}}%
\pgfpathlineto{\pgfqpoint{5.664306in}{2.772161in}}%
\pgfpathlineto{\pgfqpoint{5.656554in}{2.755894in}}%
\pgfpathlineto{\pgfqpoint{5.648801in}{2.705677in}}%
\pgfpathlineto{\pgfqpoint{5.641049in}{2.775692in}}%
\pgfpathlineto{\pgfqpoint{5.633296in}{2.822201in}}%
\pgfpathlineto{\pgfqpoint{5.625543in}{2.722837in}}%
\pgfpathlineto{\pgfqpoint{5.617791in}{2.701813in}}%
\pgfpathlineto{\pgfqpoint{5.610038in}{2.764080in}}%
\pgfpathlineto{\pgfqpoint{5.602286in}{2.749128in}}%
\pgfpathlineto{\pgfqpoint{5.594533in}{2.809118in}}%
\pgfpathlineto{\pgfqpoint{5.586780in}{2.779915in}}%
\pgfpathlineto{\pgfqpoint{5.579028in}{2.781141in}}%
\pgfpathlineto{\pgfqpoint{5.571275in}{2.772827in}}%
\pgfpathlineto{\pgfqpoint{5.563523in}{2.774741in}}%
\pgfpathlineto{\pgfqpoint{5.555770in}{2.811587in}}%
\pgfpathlineto{\pgfqpoint{5.548017in}{2.755835in}}%
\pgfpathlineto{\pgfqpoint{5.540265in}{2.778212in}}%
\pgfpathlineto{\pgfqpoint{5.532512in}{2.793704in}}%
\pgfpathlineto{\pgfqpoint{5.524760in}{2.869818in}}%
\pgfpathlineto{\pgfqpoint{5.517007in}{2.856971in}}%
\pgfpathlineto{\pgfqpoint{5.509255in}{2.861192in}}%
\pgfpathlineto{\pgfqpoint{5.501502in}{2.779011in}}%
\pgfpathlineto{\pgfqpoint{5.493749in}{2.864647in}}%
\pgfpathlineto{\pgfqpoint{5.485997in}{2.899255in}}%
\pgfpathlineto{\pgfqpoint{5.478244in}{2.879948in}}%
\pgfpathlineto{\pgfqpoint{5.470492in}{2.870462in}}%
\pgfpathlineto{\pgfqpoint{5.462739in}{2.795893in}}%
\pgfpathlineto{\pgfqpoint{5.454986in}{2.955369in}}%
\pgfpathlineto{\pgfqpoint{5.447234in}{2.814564in}}%
\pgfpathlineto{\pgfqpoint{5.439481in}{2.956321in}}%
\pgfpathlineto{\pgfqpoint{5.431729in}{2.987780in}}%
\pgfpathlineto{\pgfqpoint{5.423976in}{2.894952in}}%
\pgfpathlineto{\pgfqpoint{5.416223in}{2.934896in}}%
\pgfpathlineto{\pgfqpoint{5.408471in}{2.943190in}}%
\pgfpathlineto{\pgfqpoint{5.400718in}{2.882303in}}%
\pgfpathlineto{\pgfqpoint{5.392966in}{2.907262in}}%
\pgfpathlineto{\pgfqpoint{5.385213in}{2.964980in}}%
\pgfpathlineto{\pgfqpoint{5.377460in}{2.880096in}}%
\pgfpathlineto{\pgfqpoint{5.369708in}{3.004482in}}%
\pgfpathlineto{\pgfqpoint{5.361955in}{2.958256in}}%
\pgfpathlineto{\pgfqpoint{5.354203in}{3.046265in}}%
\pgfpathlineto{\pgfqpoint{5.346450in}{3.018379in}}%
\pgfpathlineto{\pgfqpoint{5.338697in}{3.018832in}}%
\pgfpathlineto{\pgfqpoint{5.330945in}{3.052283in}}%
\pgfpathlineto{\pgfqpoint{5.323192in}{3.100417in}}%
\pgfpathlineto{\pgfqpoint{5.315440in}{3.057508in}}%
\pgfpathlineto{\pgfqpoint{5.307687in}{3.001656in}}%
\pgfpathlineto{\pgfqpoint{5.299934in}{3.064145in}}%
\pgfpathlineto{\pgfqpoint{5.292182in}{3.008896in}}%
\pgfpathlineto{\pgfqpoint{5.284429in}{3.021267in}}%
\pgfpathlineto{\pgfqpoint{5.276677in}{3.026390in}}%
\pgfpathlineto{\pgfqpoint{5.268924in}{2.992594in}}%
\pgfpathlineto{\pgfqpoint{5.261172in}{2.999625in}}%
\pgfpathlineto{\pgfqpoint{5.253419in}{3.044289in}}%
\pgfpathlineto{\pgfqpoint{5.245666in}{3.035070in}}%
\pgfpathlineto{\pgfqpoint{5.237914in}{3.090516in}}%
\pgfpathlineto{\pgfqpoint{5.230161in}{3.051698in}}%
\pgfpathlineto{\pgfqpoint{5.222409in}{3.088855in}}%
\pgfpathlineto{\pgfqpoint{5.214656in}{3.154205in}}%
\pgfpathlineto{\pgfqpoint{5.206903in}{3.146461in}}%
\pgfpathlineto{\pgfqpoint{5.199151in}{3.165387in}}%
\pgfpathlineto{\pgfqpoint{5.191398in}{3.162874in}}%
\pgfpathlineto{\pgfqpoint{5.183646in}{3.139927in}}%
\pgfpathlineto{\pgfqpoint{5.175893in}{3.188857in}}%
\pgfpathlineto{\pgfqpoint{5.168140in}{3.195054in}}%
\pgfpathlineto{\pgfqpoint{5.160388in}{3.189447in}}%
\pgfpathlineto{\pgfqpoint{5.152635in}{3.196368in}}%
\pgfpathlineto{\pgfqpoint{5.144883in}{3.215784in}}%
\pgfpathlineto{\pgfqpoint{5.137130in}{3.266075in}}%
\pgfpathlineto{\pgfqpoint{5.129377in}{3.216954in}}%
\pgfpathlineto{\pgfqpoint{5.121625in}{3.232603in}}%
\pgfpathlineto{\pgfqpoint{5.113872in}{3.217715in}}%
\pgfpathlineto{\pgfqpoint{5.106120in}{3.215444in}}%
\pgfpathlineto{\pgfqpoint{5.098367in}{3.297937in}}%
\pgfpathlineto{\pgfqpoint{5.090614in}{3.303046in}}%
\pgfpathlineto{\pgfqpoint{5.082862in}{3.255191in}}%
\pgfpathlineto{\pgfqpoint{5.075109in}{3.255249in}}%
\pgfpathlineto{\pgfqpoint{5.067357in}{3.243455in}}%
\pgfpathlineto{\pgfqpoint{5.059604in}{3.300500in}}%
\pgfpathlineto{\pgfqpoint{5.051851in}{3.312778in}}%
\pgfpathlineto{\pgfqpoint{5.044099in}{3.330288in}}%
\pgfpathlineto{\pgfqpoint{5.036346in}{3.354833in}}%
\pgfpathlineto{\pgfqpoint{5.028594in}{3.384656in}}%
\pgfpathlineto{\pgfqpoint{5.020841in}{3.370643in}}%
\pgfpathlineto{\pgfqpoint{5.013089in}{3.353220in}}%
\pgfpathlineto{\pgfqpoint{5.005336in}{3.329309in}}%
\pgfpathlineto{\pgfqpoint{4.997583in}{3.410881in}}%
\pgfpathlineto{\pgfqpoint{4.989831in}{3.403334in}}%
\pgfpathlineto{\pgfqpoint{4.982078in}{3.401167in}}%
\pgfpathlineto{\pgfqpoint{4.974326in}{3.434766in}}%
\pgfpathlineto{\pgfqpoint{4.966573in}{3.425242in}}%
\pgfpathlineto{\pgfqpoint{4.958820in}{3.385713in}}%
\pgfpathlineto{\pgfqpoint{4.951068in}{3.430429in}}%
\pgfpathlineto{\pgfqpoint{4.943315in}{3.497251in}}%
\pgfpathlineto{\pgfqpoint{4.935563in}{3.461898in}}%
\pgfpathlineto{\pgfqpoint{4.927810in}{3.446825in}}%
\pgfpathlineto{\pgfqpoint{4.920057in}{3.426303in}}%
\pgfpathlineto{\pgfqpoint{4.912305in}{3.472036in}}%
\pgfpathlineto{\pgfqpoint{4.904552in}{3.435412in}}%
\pgfpathlineto{\pgfqpoint{4.896800in}{3.438777in}}%
\pgfpathlineto{\pgfqpoint{4.889047in}{3.445214in}}%
\pgfpathlineto{\pgfqpoint{4.881294in}{3.431059in}}%
\pgfpathlineto{\pgfqpoint{4.873542in}{3.454416in}}%
\pgfpathlineto{\pgfqpoint{4.865789in}{3.507284in}}%
\pgfpathlineto{\pgfqpoint{4.858037in}{3.491375in}}%
\pgfpathlineto{\pgfqpoint{4.850284in}{3.527288in}}%
\pgfpathlineto{\pgfqpoint{4.842531in}{3.494396in}}%
\pgfpathlineto{\pgfqpoint{4.834779in}{3.469509in}}%
\pgfpathlineto{\pgfqpoint{4.827026in}{3.540233in}}%
\pgfpathlineto{\pgfqpoint{4.819274in}{3.562523in}}%
\pgfpathlineto{\pgfqpoint{4.811521in}{3.609882in}}%
\pgfpathlineto{\pgfqpoint{4.803768in}{3.576219in}}%
\pgfpathlineto{\pgfqpoint{4.796016in}{3.572309in}}%
\pgfpathlineto{\pgfqpoint{4.788263in}{3.570797in}}%
\pgfpathlineto{\pgfqpoint{4.780511in}{3.629408in}}%
\pgfpathlineto{\pgfqpoint{4.772758in}{3.621717in}}%
\pgfpathlineto{\pgfqpoint{4.765006in}{3.633407in}}%
\pgfpathlineto{\pgfqpoint{4.757253in}{3.574865in}}%
\pgfpathlineto{\pgfqpoint{4.749500in}{3.592310in}}%
\pgfpathlineto{\pgfqpoint{4.741748in}{3.616557in}}%
\pgfpathlineto{\pgfqpoint{4.733995in}{3.612862in}}%
\pgfpathlineto{\pgfqpoint{4.726243in}{3.603725in}}%
\pgfpathlineto{\pgfqpoint{4.718490in}{3.602629in}}%
\pgfpathlineto{\pgfqpoint{4.710737in}{3.616177in}}%
\pgfpathlineto{\pgfqpoint{4.702985in}{3.627645in}}%
\pgfpathlineto{\pgfqpoint{4.695232in}{3.617901in}}%
\pgfpathlineto{\pgfqpoint{4.687480in}{3.630897in}}%
\pgfpathlineto{\pgfqpoint{4.679727in}{3.631249in}}%
\pgfpathlineto{\pgfqpoint{4.671974in}{3.648484in}}%
\pgfpathlineto{\pgfqpoint{4.664222in}{3.639985in}}%
\pgfpathlineto{\pgfqpoint{4.656469in}{3.607765in}}%
\pgfpathlineto{\pgfqpoint{4.648717in}{3.579975in}}%
\pgfpathlineto{\pgfqpoint{4.640964in}{3.588878in}}%
\pgfpathlineto{\pgfqpoint{4.633211in}{3.650812in}}%
\pgfpathlineto{\pgfqpoint{4.625459in}{3.627519in}}%
\pgfpathlineto{\pgfqpoint{4.617706in}{3.644651in}}%
\pgfpathlineto{\pgfqpoint{4.609954in}{3.635290in}}%
\pgfpathlineto{\pgfqpoint{4.602201in}{3.658699in}}%
\pgfpathlineto{\pgfqpoint{4.594448in}{3.713336in}}%
\pgfpathlineto{\pgfqpoint{4.586696in}{3.673018in}}%
\pgfpathlineto{\pgfqpoint{4.578943in}{3.684329in}}%
\pgfpathlineto{\pgfqpoint{4.571191in}{3.728399in}}%
\pgfpathlineto{\pgfqpoint{4.563438in}{3.682537in}}%
\pgfpathlineto{\pgfqpoint{4.555685in}{3.796072in}}%
\pgfpathlineto{\pgfqpoint{4.547933in}{3.726052in}}%
\pgfpathlineto{\pgfqpoint{4.540180in}{3.741547in}}%
\pgfpathlineto{\pgfqpoint{4.532428in}{3.744319in}}%
\pgfpathlineto{\pgfqpoint{4.524675in}{3.748685in}}%
\pgfpathlineto{\pgfqpoint{4.516922in}{3.749937in}}%
\pgfpathlineto{\pgfqpoint{4.509170in}{3.799723in}}%
\pgfpathlineto{\pgfqpoint{4.501417in}{3.777018in}}%
\pgfpathlineto{\pgfqpoint{4.493665in}{3.795877in}}%
\pgfpathlineto{\pgfqpoint{4.485912in}{3.848101in}}%
\pgfpathlineto{\pgfqpoint{4.478160in}{3.767757in}}%
\pgfpathlineto{\pgfqpoint{4.470407in}{3.831838in}}%
\pgfpathlineto{\pgfqpoint{4.462654in}{3.813032in}}%
\pgfpathlineto{\pgfqpoint{4.454902in}{3.851711in}}%
\pgfpathlineto{\pgfqpoint{4.447149in}{3.867334in}}%
\pgfpathlineto{\pgfqpoint{4.439397in}{3.863717in}}%
\pgfpathlineto{\pgfqpoint{4.431644in}{3.911545in}}%
\pgfpathlineto{\pgfqpoint{4.423891in}{3.891308in}}%
\pgfpathlineto{\pgfqpoint{4.416139in}{3.954768in}}%
\pgfpathlineto{\pgfqpoint{4.408386in}{3.914559in}}%
\pgfpathlineto{\pgfqpoint{4.400634in}{3.900608in}}%
\pgfpathlineto{\pgfqpoint{4.392881in}{3.905755in}}%
\pgfpathlineto{\pgfqpoint{4.385128in}{3.956199in}}%
\pgfpathlineto{\pgfqpoint{4.377376in}{3.977617in}}%
\pgfpathlineto{\pgfqpoint{4.369623in}{3.926162in}}%
\pgfpathlineto{\pgfqpoint{4.361871in}{3.962759in}}%
\pgfpathlineto{\pgfqpoint{4.354118in}{3.996748in}}%
\pgfpathlineto{\pgfqpoint{4.346365in}{4.025639in}}%
\pgfpathlineto{\pgfqpoint{4.338613in}{4.007099in}}%
\pgfpathlineto{\pgfqpoint{4.330860in}{4.049300in}}%
\pgfpathlineto{\pgfqpoint{4.323108in}{4.104520in}}%
\pgfpathlineto{\pgfqpoint{4.315355in}{4.098927in}}%
\pgfpathlineto{\pgfqpoint{4.307602in}{4.173537in}}%
\pgfpathlineto{\pgfqpoint{4.299850in}{4.183199in}}%
\pgfpathlineto{\pgfqpoint{4.292097in}{4.090710in}}%
\pgfpathlineto{\pgfqpoint{4.284345in}{4.183738in}}%
\pgfpathlineto{\pgfqpoint{4.276592in}{4.112277in}}%
\pgfpathlineto{\pgfqpoint{4.268839in}{4.183219in}}%
\pgfpathlineto{\pgfqpoint{4.261087in}{4.139801in}}%
\pgfpathlineto{\pgfqpoint{4.253334in}{4.151202in}}%
\pgfpathlineto{\pgfqpoint{4.245582in}{4.138808in}}%
\pgfpathlineto{\pgfqpoint{4.237829in}{4.126031in}}%
\pgfpathlineto{\pgfqpoint{4.230077in}{4.117798in}}%
\pgfpathlineto{\pgfqpoint{4.222324in}{4.156607in}}%
\pgfpathlineto{\pgfqpoint{4.214571in}{4.170885in}}%
\pgfpathlineto{\pgfqpoint{4.206819in}{4.169094in}}%
\pgfpathlineto{\pgfqpoint{4.199066in}{4.173720in}}%
\pgfpathlineto{\pgfqpoint{4.191314in}{4.284120in}}%
\pgfpathlineto{\pgfqpoint{4.183561in}{4.287636in}}%
\pgfpathlineto{\pgfqpoint{4.175808in}{4.268453in}}%
\pgfpathlineto{\pgfqpoint{4.168056in}{4.245717in}}%
\pgfpathlineto{\pgfqpoint{4.160303in}{4.283496in}}%
\pgfpathlineto{\pgfqpoint{4.152551in}{4.335093in}}%
\pgfpathlineto{\pgfqpoint{4.144798in}{4.250568in}}%
\pgfpathlineto{\pgfqpoint{4.137045in}{4.228726in}}%
\pgfpathlineto{\pgfqpoint{4.129293in}{4.303175in}}%
\pgfpathlineto{\pgfqpoint{4.121540in}{4.279173in}}%
\pgfpathlineto{\pgfqpoint{4.113788in}{4.276064in}}%
\pgfpathlineto{\pgfqpoint{4.106035in}{4.251079in}}%
\pgfpathlineto{\pgfqpoint{4.098282in}{4.281570in}}%
\pgfpathlineto{\pgfqpoint{4.090530in}{4.393625in}}%
\pgfpathlineto{\pgfqpoint{4.082777in}{4.342077in}}%
\pgfpathlineto{\pgfqpoint{4.075025in}{4.353498in}}%
\pgfpathlineto{\pgfqpoint{4.067272in}{4.331017in}}%
\pgfpathlineto{\pgfqpoint{4.059519in}{4.380871in}}%
\pgfpathlineto{\pgfqpoint{4.051767in}{4.335513in}}%
\pgfpathlineto{\pgfqpoint{4.044014in}{4.338198in}}%
\pgfpathlineto{\pgfqpoint{4.036262in}{4.372682in}}%
\pgfpathlineto{\pgfqpoint{4.028509in}{4.362877in}}%
\pgfpathlineto{\pgfqpoint{4.020756in}{4.382438in}}%
\pgfpathlineto{\pgfqpoint{4.013004in}{4.338195in}}%
\pgfpathlineto{\pgfqpoint{4.005251in}{4.419960in}}%
\pgfpathlineto{\pgfqpoint{3.997499in}{4.358284in}}%
\pgfpathlineto{\pgfqpoint{3.989746in}{4.390613in}}%
\pgfpathlineto{\pgfqpoint{3.981994in}{4.407067in}}%
\pgfpathlineto{\pgfqpoint{3.974241in}{4.465260in}}%
\pgfpathlineto{\pgfqpoint{3.966488in}{4.453095in}}%
\pgfpathlineto{\pgfqpoint{3.958736in}{4.455562in}}%
\pgfpathlineto{\pgfqpoint{3.950983in}{4.455511in}}%
\pgfpathlineto{\pgfqpoint{3.943231in}{4.416165in}}%
\pgfpathlineto{\pgfqpoint{3.935478in}{4.426472in}}%
\pgfpathlineto{\pgfqpoint{3.927725in}{4.464026in}}%
\pgfpathlineto{\pgfqpoint{3.919973in}{4.440979in}}%
\pgfpathlineto{\pgfqpoint{3.912220in}{4.497816in}}%
\pgfpathlineto{\pgfqpoint{3.904468in}{4.461432in}}%
\pgfpathlineto{\pgfqpoint{3.896715in}{4.444879in}}%
\pgfpathlineto{\pgfqpoint{3.888962in}{4.468778in}}%
\pgfpathlineto{\pgfqpoint{3.881210in}{4.503577in}}%
\pgfpathlineto{\pgfqpoint{3.873457in}{4.468741in}}%
\pgfpathlineto{\pgfqpoint{3.865705in}{4.476151in}}%
\pgfpathlineto{\pgfqpoint{3.857952in}{4.559406in}}%
\pgfpathlineto{\pgfqpoint{3.850199in}{4.516798in}}%
\pgfpathlineto{\pgfqpoint{3.842447in}{4.523163in}}%
\pgfpathlineto{\pgfqpoint{3.834694in}{4.561124in}}%
\pgfpathlineto{\pgfqpoint{3.826942in}{4.505533in}}%
\pgfpathlineto{\pgfqpoint{3.819189in}{4.522299in}}%
\pgfpathlineto{\pgfqpoint{3.811436in}{4.523655in}}%
\pgfpathlineto{\pgfqpoint{3.803684in}{4.526440in}}%
\pgfpathlineto{\pgfqpoint{3.795931in}{4.573945in}}%
\pgfpathlineto{\pgfqpoint{3.788179in}{4.565652in}}%
\pgfpathlineto{\pgfqpoint{3.780426in}{4.618908in}}%
\pgfpathlineto{\pgfqpoint{3.772673in}{4.570372in}}%
\pgfpathlineto{\pgfqpoint{3.764921in}{4.654954in}}%
\pgfpathlineto{\pgfqpoint{3.757168in}{4.590595in}}%
\pgfpathlineto{\pgfqpoint{3.749416in}{4.586037in}}%
\pgfpathlineto{\pgfqpoint{3.741663in}{4.611208in}}%
\pgfpathlineto{\pgfqpoint{3.733911in}{4.608498in}}%
\pgfpathlineto{\pgfqpoint{3.726158in}{4.598456in}}%
\pgfpathlineto{\pgfqpoint{3.718405in}{4.553271in}}%
\pgfpathlineto{\pgfqpoint{3.710653in}{4.599620in}}%
\pgfpathlineto{\pgfqpoint{3.702900in}{4.555823in}}%
\pgfpathlineto{\pgfqpoint{3.695148in}{4.577262in}}%
\pgfpathlineto{\pgfqpoint{3.687395in}{4.630205in}}%
\pgfpathlineto{\pgfqpoint{3.679642in}{4.647412in}}%
\pgfpathlineto{\pgfqpoint{3.671890in}{4.629873in}}%
\pgfpathlineto{\pgfqpoint{3.664137in}{4.632885in}}%
\pgfpathlineto{\pgfqpoint{3.656385in}{4.670648in}}%
\pgfpathlineto{\pgfqpoint{3.648632in}{4.631452in}}%
\pgfpathlineto{\pgfqpoint{3.640879in}{4.649432in}}%
\pgfpathlineto{\pgfqpoint{3.633127in}{4.643152in}}%
\pgfpathlineto{\pgfqpoint{3.625374in}{4.652193in}}%
\pgfpathlineto{\pgfqpoint{3.617622in}{4.682117in}}%
\pgfpathlineto{\pgfqpoint{3.609869in}{4.706326in}}%
\pgfpathlineto{\pgfqpoint{3.602116in}{4.688405in}}%
\pgfpathlineto{\pgfqpoint{3.594364in}{4.711980in}}%
\pgfpathlineto{\pgfqpoint{3.586611in}{4.624985in}}%
\pgfpathlineto{\pgfqpoint{3.578859in}{4.607813in}}%
\pgfpathlineto{\pgfqpoint{3.571106in}{4.667552in}}%
\pgfpathlineto{\pgfqpoint{3.563353in}{4.721636in}}%
\pgfpathlineto{\pgfqpoint{3.555601in}{4.683035in}}%
\pgfpathlineto{\pgfqpoint{3.547848in}{4.705619in}}%
\pgfpathlineto{\pgfqpoint{3.540096in}{4.677615in}}%
\pgfpathlineto{\pgfqpoint{3.532343in}{4.660796in}}%
\pgfpathlineto{\pgfqpoint{3.524590in}{4.706645in}}%
\pgfpathlineto{\pgfqpoint{3.516838in}{4.623578in}}%
\pgfpathlineto{\pgfqpoint{3.509085in}{4.680640in}}%
\pgfpathlineto{\pgfqpoint{3.501333in}{4.737261in}}%
\pgfpathlineto{\pgfqpoint{3.493580in}{4.734203in}}%
\pgfpathlineto{\pgfqpoint{3.485827in}{4.769897in}}%
\pgfpathlineto{\pgfqpoint{3.478075in}{4.715411in}}%
\pgfpathlineto{\pgfqpoint{3.470322in}{4.769768in}}%
\pgfpathlineto{\pgfqpoint{3.462570in}{4.728867in}}%
\pgfpathlineto{\pgfqpoint{3.454817in}{4.748932in}}%
\pgfpathlineto{\pgfqpoint{3.447065in}{4.738565in}}%
\pgfpathlineto{\pgfqpoint{3.439312in}{4.766960in}}%
\pgfpathlineto{\pgfqpoint{3.431559in}{4.744006in}}%
\pgfpathlineto{\pgfqpoint{3.423807in}{4.768434in}}%
\pgfpathlineto{\pgfqpoint{3.416054in}{4.753032in}}%
\pgfpathlineto{\pgfqpoint{3.408302in}{4.774778in}}%
\pgfpathlineto{\pgfqpoint{3.400549in}{4.827797in}}%
\pgfpathlineto{\pgfqpoint{3.392796in}{4.802802in}}%
\pgfpathlineto{\pgfqpoint{3.385044in}{4.782878in}}%
\pgfpathlineto{\pgfqpoint{3.377291in}{4.871692in}}%
\pgfpathlineto{\pgfqpoint{3.369539in}{4.787537in}}%
\pgfpathlineto{\pgfqpoint{3.361786in}{4.857341in}}%
\pgfpathlineto{\pgfqpoint{3.354033in}{4.837380in}}%
\pgfpathlineto{\pgfqpoint{3.346281in}{4.878079in}}%
\pgfpathlineto{\pgfqpoint{3.338528in}{4.937515in}}%
\pgfpathlineto{\pgfqpoint{3.330776in}{4.909851in}}%
\pgfpathlineto{\pgfqpoint{3.323023in}{4.864924in}}%
\pgfpathlineto{\pgfqpoint{3.315270in}{4.901126in}}%
\pgfpathlineto{\pgfqpoint{3.307518in}{4.851011in}}%
\pgfpathlineto{\pgfqpoint{3.299765in}{4.889800in}}%
\pgfpathlineto{\pgfqpoint{3.292013in}{4.924922in}}%
\pgfpathlineto{\pgfqpoint{3.284260in}{4.851330in}}%
\pgfpathlineto{\pgfqpoint{3.276507in}{4.890296in}}%
\pgfpathlineto{\pgfqpoint{3.268755in}{4.904749in}}%
\pgfpathlineto{\pgfqpoint{3.261002in}{4.887328in}}%
\pgfpathlineto{\pgfqpoint{3.253250in}{4.845077in}}%
\pgfpathlineto{\pgfqpoint{3.245497in}{4.934268in}}%
\pgfpathlineto{\pgfqpoint{3.237744in}{4.908890in}}%
\pgfpathlineto{\pgfqpoint{3.229992in}{4.911056in}}%
\pgfpathlineto{\pgfqpoint{3.222239in}{4.937326in}}%
\pgfpathlineto{\pgfqpoint{3.214487in}{4.897115in}}%
\pgfpathlineto{\pgfqpoint{3.206734in}{4.911183in}}%
\pgfpathlineto{\pgfqpoint{3.198982in}{4.857707in}}%
\pgfpathlineto{\pgfqpoint{3.191229in}{4.870139in}}%
\pgfpathlineto{\pgfqpoint{3.183476in}{4.947749in}}%
\pgfpathlineto{\pgfqpoint{3.175724in}{4.922336in}}%
\pgfpathlineto{\pgfqpoint{3.167971in}{4.892522in}}%
\pgfpathlineto{\pgfqpoint{3.160219in}{4.998903in}}%
\pgfpathlineto{\pgfqpoint{3.152466in}{4.881545in}}%
\pgfpathlineto{\pgfqpoint{3.144713in}{4.845076in}}%
\pgfpathlineto{\pgfqpoint{3.136961in}{4.934253in}}%
\pgfpathlineto{\pgfqpoint{3.129208in}{4.856936in}}%
\pgfpathlineto{\pgfqpoint{3.121456in}{4.953136in}}%
\pgfpathlineto{\pgfqpoint{3.113703in}{4.882825in}}%
\pgfpathlineto{\pgfqpoint{3.105950in}{4.949270in}}%
\pgfpathlineto{\pgfqpoint{3.098198in}{4.902446in}}%
\pgfpathlineto{\pgfqpoint{3.090445in}{4.929296in}}%
\pgfpathlineto{\pgfqpoint{3.082693in}{4.943826in}}%
\pgfpathlineto{\pgfqpoint{3.074940in}{4.896837in}}%
\pgfpathlineto{\pgfqpoint{3.067187in}{4.945433in}}%
\pgfpathlineto{\pgfqpoint{3.059435in}{4.914734in}}%
\pgfpathlineto{\pgfqpoint{3.051682in}{4.980675in}}%
\pgfpathlineto{\pgfqpoint{3.043930in}{4.959893in}}%
\pgfpathlineto{\pgfqpoint{3.036177in}{5.003408in}}%
\pgfpathlineto{\pgfqpoint{3.028424in}{4.934666in}}%
\pgfpathlineto{\pgfqpoint{3.020672in}{5.046116in}}%
\pgfpathlineto{\pgfqpoint{3.012919in}{4.959079in}}%
\pgfpathlineto{\pgfqpoint{3.005167in}{4.989340in}}%
\pgfpathlineto{\pgfqpoint{2.997414in}{4.999165in}}%
\pgfpathlineto{\pgfqpoint{2.989661in}{5.046540in}}%
\pgfpathlineto{\pgfqpoint{2.981909in}{5.002703in}}%
\pgfpathlineto{\pgfqpoint{2.974156in}{5.045145in}}%
\pgfpathlineto{\pgfqpoint{2.966404in}{5.000290in}}%
\pgfpathlineto{\pgfqpoint{2.958651in}{5.014679in}}%
\pgfpathlineto{\pgfqpoint{2.950899in}{5.068700in}}%
\pgfpathlineto{\pgfqpoint{2.943146in}{4.997256in}}%
\pgfpathlineto{\pgfqpoint{2.935393in}{5.028390in}}%
\pgfpathlineto{\pgfqpoint{2.927641in}{5.083973in}}%
\pgfpathlineto{\pgfqpoint{2.919888in}{5.061682in}}%
\pgfpathlineto{\pgfqpoint{2.912136in}{5.070825in}}%
\pgfpathlineto{\pgfqpoint{2.904383in}{5.097263in}}%
\pgfpathlineto{\pgfqpoint{2.896630in}{5.031107in}}%
\pgfpathlineto{\pgfqpoint{2.888878in}{5.103242in}}%
\pgfpathlineto{\pgfqpoint{2.881125in}{5.065971in}}%
\pgfpathlineto{\pgfqpoint{2.873373in}{5.037074in}}%
\pgfpathlineto{\pgfqpoint{2.865620in}{5.093788in}}%
\pgfpathlineto{\pgfqpoint{2.857867in}{5.088349in}}%
\pgfpathlineto{\pgfqpoint{2.850115in}{5.104605in}}%
\pgfpathlineto{\pgfqpoint{2.842362in}{5.107608in}}%
\pgfpathlineto{\pgfqpoint{2.834610in}{5.076165in}}%
\pgfpathlineto{\pgfqpoint{2.826857in}{5.051576in}}%
\pgfpathlineto{\pgfqpoint{2.819104in}{5.098891in}}%
\pgfpathlineto{\pgfqpoint{2.811352in}{5.163210in}}%
\pgfpathlineto{\pgfqpoint{2.803599in}{5.121357in}}%
\pgfpathlineto{\pgfqpoint{2.795847in}{5.197626in}}%
\pgfpathlineto{\pgfqpoint{2.788094in}{5.113881in}}%
\pgfpathlineto{\pgfqpoint{2.780341in}{5.150937in}}%
\pgfpathlineto{\pgfqpoint{2.772589in}{5.136026in}}%
\pgfpathlineto{\pgfqpoint{2.764836in}{5.176622in}}%
\pgfpathlineto{\pgfqpoint{2.757084in}{5.200262in}}%
\pgfpathlineto{\pgfqpoint{2.749331in}{5.136189in}}%
\pgfpathlineto{\pgfqpoint{2.741578in}{5.155877in}}%
\pgfpathlineto{\pgfqpoint{2.733826in}{5.162852in}}%
\pgfpathlineto{\pgfqpoint{2.726073in}{5.176690in}}%
\pgfpathlineto{\pgfqpoint{2.718321in}{5.130490in}}%
\pgfpathlineto{\pgfqpoint{2.710568in}{5.128322in}}%
\pgfpathlineto{\pgfqpoint{2.702816in}{5.169776in}}%
\pgfpathlineto{\pgfqpoint{2.695063in}{5.154575in}}%
\pgfpathlineto{\pgfqpoint{2.687310in}{5.149988in}}%
\pgfpathlineto{\pgfqpoint{2.679558in}{5.182230in}}%
\pgfpathlineto{\pgfqpoint{2.671805in}{5.212368in}}%
\pgfpathlineto{\pgfqpoint{2.664053in}{5.175386in}}%
\pgfpathlineto{\pgfqpoint{2.656300in}{5.194110in}}%
\pgfpathlineto{\pgfqpoint{2.648547in}{5.158476in}}%
\pgfpathlineto{\pgfqpoint{2.640795in}{5.241351in}}%
\pgfpathlineto{\pgfqpoint{2.633042in}{5.274677in}}%
\pgfpathlineto{\pgfqpoint{2.625290in}{5.211795in}}%
\pgfpathlineto{\pgfqpoint{2.617537in}{5.221390in}}%
\pgfpathlineto{\pgfqpoint{2.609784in}{5.236367in}}%
\pgfpathlineto{\pgfqpoint{2.602032in}{5.209364in}}%
\pgfpathlineto{\pgfqpoint{2.594279in}{5.201682in}}%
\pgfpathlineto{\pgfqpoint{2.586527in}{5.219811in}}%
\pgfpathlineto{\pgfqpoint{2.578774in}{5.239312in}}%
\pgfpathlineto{\pgfqpoint{2.571021in}{5.299850in}}%
\pgfpathlineto{\pgfqpoint{2.563269in}{5.245310in}}%
\pgfpathlineto{\pgfqpoint{2.555516in}{5.274577in}}%
\pgfpathlineto{\pgfqpoint{2.547764in}{5.271199in}}%
\pgfpathlineto{\pgfqpoint{2.540011in}{5.271737in}}%
\pgfpathlineto{\pgfqpoint{2.532258in}{5.217679in}}%
\pgfpathlineto{\pgfqpoint{2.524506in}{5.263464in}}%
\pgfpathlineto{\pgfqpoint{2.516753in}{5.268840in}}%
\pgfpathlineto{\pgfqpoint{2.509001in}{5.252724in}}%
\pgfpathlineto{\pgfqpoint{2.501248in}{5.263152in}}%
\pgfpathlineto{\pgfqpoint{2.493495in}{5.227995in}}%
\pgfpathlineto{\pgfqpoint{2.485743in}{5.284284in}}%
\pgfpathlineto{\pgfqpoint{2.477990in}{5.246300in}}%
\pgfpathlineto{\pgfqpoint{2.470238in}{5.288691in}}%
\pgfpathlineto{\pgfqpoint{2.462485in}{5.293339in}}%
\pgfpathlineto{\pgfqpoint{2.454732in}{5.327516in}}%
\pgfpathlineto{\pgfqpoint{2.446980in}{5.322721in}}%
\pgfpathlineto{\pgfqpoint{2.439227in}{5.326020in}}%
\pgfpathlineto{\pgfqpoint{2.431475in}{5.267437in}}%
\pgfpathlineto{\pgfqpoint{2.423722in}{5.322375in}}%
\pgfpathlineto{\pgfqpoint{2.415970in}{5.314097in}}%
\pgfpathlineto{\pgfqpoint{2.408217in}{5.295644in}}%
\pgfpathlineto{\pgfqpoint{2.400464in}{5.330526in}}%
\pgfpathlineto{\pgfqpoint{2.392712in}{5.388871in}}%
\pgfpathlineto{\pgfqpoint{2.384959in}{5.286574in}}%
\pgfpathlineto{\pgfqpoint{2.377207in}{5.281339in}}%
\pgfpathlineto{\pgfqpoint{2.369454in}{5.308998in}}%
\pgfpathlineto{\pgfqpoint{2.361701in}{5.289889in}}%
\pgfpathlineto{\pgfqpoint{2.353949in}{5.311638in}}%
\pgfpathlineto{\pgfqpoint{2.346196in}{5.299869in}}%
\pgfpathlineto{\pgfqpoint{2.338444in}{5.362953in}}%
\pgfpathlineto{\pgfqpoint{2.330691in}{5.312329in}}%
\pgfpathlineto{\pgfqpoint{2.322938in}{5.308778in}}%
\pgfpathlineto{\pgfqpoint{2.315186in}{5.318339in}}%
\pgfpathlineto{\pgfqpoint{2.307433in}{5.287900in}}%
\pgfpathlineto{\pgfqpoint{2.299681in}{5.337473in}}%
\pgfpathlineto{\pgfqpoint{2.291928in}{5.321306in}}%
\pgfpathlineto{\pgfqpoint{2.284175in}{5.368905in}}%
\pgfpathlineto{\pgfqpoint{2.276423in}{5.335689in}}%
\pgfpathlineto{\pgfqpoint{2.268670in}{5.341151in}}%
\pgfpathlineto{\pgfqpoint{2.260918in}{5.372413in}}%
\pgfpathlineto{\pgfqpoint{2.253165in}{5.338478in}}%
\pgfpathlineto{\pgfqpoint{2.245412in}{5.406507in}}%
\pgfpathlineto{\pgfqpoint{2.237660in}{5.367482in}}%
\pgfpathlineto{\pgfqpoint{2.229907in}{5.404427in}}%
\pgfpathlineto{\pgfqpoint{2.222155in}{5.326685in}}%
\pgfpathlineto{\pgfqpoint{2.214402in}{5.396359in}}%
\pgfpathlineto{\pgfqpoint{2.206649in}{5.380901in}}%
\pgfpathlineto{\pgfqpoint{2.198897in}{5.394464in}}%
\pgfpathlineto{\pgfqpoint{2.191144in}{5.452302in}}%
\pgfpathlineto{\pgfqpoint{2.183392in}{5.412411in}}%
\pgfpathlineto{\pgfqpoint{2.175639in}{5.449339in}}%
\pgfpathlineto{\pgfqpoint{2.167887in}{5.413807in}}%
\pgfpathlineto{\pgfqpoint{2.160134in}{5.437734in}}%
\pgfpathlineto{\pgfqpoint{2.152381in}{5.405503in}}%
\pgfpathlineto{\pgfqpoint{2.144629in}{5.426817in}}%
\pgfpathlineto{\pgfqpoint{2.136876in}{5.379476in}}%
\pgfpathlineto{\pgfqpoint{2.129124in}{5.460878in}}%
\pgfpathlineto{\pgfqpoint{2.121371in}{5.481496in}}%
\pgfpathlineto{\pgfqpoint{2.113618in}{5.430711in}}%
\pgfpathlineto{\pgfqpoint{2.105866in}{5.415561in}}%
\pgfpathlineto{\pgfqpoint{2.098113in}{5.421751in}}%
\pgfpathlineto{\pgfqpoint{2.090361in}{5.449444in}}%
\pgfpathlineto{\pgfqpoint{2.082608in}{5.553963in}}%
\pgfpathlineto{\pgfqpoint{2.074855in}{5.447702in}}%
\pgfpathlineto{\pgfqpoint{2.067103in}{5.437076in}}%
\pgfpathlineto{\pgfqpoint{2.059350in}{5.500139in}}%
\pgfpathlineto{\pgfqpoint{2.051598in}{5.466169in}}%
\pgfpathlineto{\pgfqpoint{2.043845in}{5.591088in}}%
\pgfpathlineto{\pgfqpoint{2.036092in}{5.483654in}}%
\pgfpathlineto{\pgfqpoint{2.028340in}{5.542055in}}%
\pgfpathlineto{\pgfqpoint{2.020587in}{5.490084in}}%
\pgfpathlineto{\pgfqpoint{2.012835in}{5.480100in}}%
\pgfpathlineto{\pgfqpoint{2.005082in}{5.553601in}}%
\pgfpathlineto{\pgfqpoint{1.997329in}{5.516893in}}%
\pgfpathlineto{\pgfqpoint{1.989577in}{5.465186in}}%
\pgfpathlineto{\pgfqpoint{1.981824in}{5.484634in}}%
\pgfpathlineto{\pgfqpoint{1.974072in}{5.515927in}}%
\pgfpathlineto{\pgfqpoint{1.966319in}{5.558147in}}%
\pgfpathlineto{\pgfqpoint{1.958566in}{5.513435in}}%
\pgfpathlineto{\pgfqpoint{1.950814in}{5.496202in}}%
\pgfpathlineto{\pgfqpoint{1.943061in}{5.542851in}}%
\pgfpathlineto{\pgfqpoint{1.935309in}{5.513393in}}%
\pgfpathlineto{\pgfqpoint{1.927556in}{5.542263in}}%
\pgfpathlineto{\pgfqpoint{1.919804in}{5.564379in}}%
\pgfpathlineto{\pgfqpoint{1.912051in}{5.584779in}}%
\pgfpathlineto{\pgfqpoint{1.904298in}{5.577647in}}%
\pgfpathlineto{\pgfqpoint{1.896546in}{5.600170in}}%
\pgfpathlineto{\pgfqpoint{1.888793in}{5.614959in}}%
\pgfpathlineto{\pgfqpoint{1.881041in}{5.628960in}}%
\pgfpathlineto{\pgfqpoint{1.873288in}{5.634320in}}%
\pgfpathlineto{\pgfqpoint{1.865535in}{5.654864in}}%
\pgfpathlineto{\pgfqpoint{1.857783in}{5.659458in}}%
\pgfpathlineto{\pgfqpoint{1.850030in}{5.661766in}}%
\pgfpathlineto{\pgfqpoint{1.842278in}{5.658474in}}%
\pgfpathlineto{\pgfqpoint{1.834525in}{5.670672in}}%
\pgfpathlineto{\pgfqpoint{1.826772in}{5.691969in}}%
\pgfpathlineto{\pgfqpoint{1.819020in}{5.723180in}}%
\pgfpathlineto{\pgfqpoint{1.811267in}{5.679365in}}%
\pgfpathlineto{\pgfqpoint{1.803515in}{5.725284in}}%
\pgfpathlineto{\pgfqpoint{1.795762in}{5.666350in}}%
\pgfpathlineto{\pgfqpoint{1.788009in}{5.794089in}}%
\pgfpathlineto{\pgfqpoint{1.780257in}{5.706172in}}%
\pgfpathlineto{\pgfqpoint{1.772504in}{5.798405in}}%
\pgfpathlineto{\pgfqpoint{1.764752in}{5.791843in}}%
\pgfpathlineto{\pgfqpoint{1.756999in}{5.832895in}}%
\pgfpathlineto{\pgfqpoint{1.749246in}{5.777175in}}%
\pgfpathlineto{\pgfqpoint{1.741494in}{5.897999in}}%
\pgfpathlineto{\pgfqpoint{1.733741in}{5.855120in}}%
\pgfpathlineto{\pgfqpoint{1.725989in}{5.878333in}}%
\pgfpathlineto{\pgfqpoint{1.718236in}{5.846256in}}%
\pgfpathlineto{\pgfqpoint{1.710483in}{5.843580in}}%
\pgfpathlineto{\pgfqpoint{1.702731in}{5.845232in}}%
\pgfpathlineto{\pgfqpoint{1.694978in}{5.897172in}}%
\pgfpathlineto{\pgfqpoint{1.687226in}{5.875997in}}%
\pgfpathlineto{\pgfqpoint{1.679473in}{5.901445in}}%
\pgfpathlineto{\pgfqpoint{1.671721in}{5.977664in}}%
\pgfpathlineto{\pgfqpoint{1.663968in}{5.958296in}}%
\pgfpathlineto{\pgfqpoint{1.656215in}{6.008558in}}%
\pgfpathlineto{\pgfqpoint{1.648463in}{5.963756in}}%
\pgfpathlineto{\pgfqpoint{1.640710in}{5.976456in}}%
\pgfpathlineto{\pgfqpoint{1.632958in}{6.093883in}}%
\pgfpathlineto{\pgfqpoint{1.625205in}{5.978772in}}%
\pgfpathlineto{\pgfqpoint{1.617452in}{5.996846in}}%
\pgfpathlineto{\pgfqpoint{1.609700in}{6.076051in}}%
\pgfpathlineto{\pgfqpoint{1.601947in}{6.029763in}}%
\pgfpathlineto{\pgfqpoint{1.594195in}{6.015968in}}%
\pgfpathlineto{\pgfqpoint{1.586442in}{6.057099in}}%
\pgfpathlineto{\pgfqpoint{1.578689in}{6.066675in}}%
\pgfpathlineto{\pgfqpoint{1.570937in}{6.051548in}}%
\pgfpathlineto{\pgfqpoint{1.563184in}{6.127888in}}%
\pgfpathlineto{\pgfqpoint{1.555432in}{6.190315in}}%
\pgfpathlineto{\pgfqpoint{1.547679in}{6.178166in}}%
\pgfpathlineto{\pgfqpoint{1.539926in}{6.188900in}}%
\pgfpathlineto{\pgfqpoint{1.532174in}{6.163655in}}%
\pgfpathlineto{\pgfqpoint{1.524421in}{6.134957in}}%
\pgfpathlineto{\pgfqpoint{1.516669in}{6.205575in}}%
\pgfpathlineto{\pgfqpoint{1.508916in}{6.234200in}}%
\pgfpathlineto{\pgfqpoint{1.501163in}{6.199366in}}%
\pgfpathlineto{\pgfqpoint{1.493411in}{6.230901in}}%
\pgfpathlineto{\pgfqpoint{1.485658in}{6.282233in}}%
\pgfpathlineto{\pgfqpoint{1.477906in}{6.308257in}}%
\pgfpathlineto{\pgfqpoint{1.470153in}{6.316088in}}%
\pgfpathlineto{\pgfqpoint{1.462400in}{6.286198in}}%
\pgfpathlineto{\pgfqpoint{1.454648in}{6.276841in}}%
\pgfpathlineto{\pgfqpoint{1.446895in}{6.317958in}}%
\pgfpathlineto{\pgfqpoint{1.439143in}{6.346333in}}%
\pgfpathlineto{\pgfqpoint{1.431390in}{6.483232in}}%
\pgfpathlineto{\pgfqpoint{1.423637in}{6.438491in}}%
\pgfpathlineto{\pgfqpoint{1.415885in}{6.406875in}}%
\pgfpathlineto{\pgfqpoint{1.408132in}{6.445700in}}%
\pgfpathlineto{\pgfqpoint{1.400380in}{6.447570in}}%
\pgfpathlineto{\pgfqpoint{1.392627in}{6.406633in}}%
\pgfpathlineto{\pgfqpoint{1.384875in}{6.497183in}}%
\pgfpathlineto{\pgfqpoint{1.377122in}{6.514498in}}%
\pgfpathlineto{\pgfqpoint{1.369369in}{6.527902in}}%
\pgfpathlineto{\pgfqpoint{1.361617in}{6.554790in}}%
\pgfpathlineto{\pgfqpoint{1.353864in}{6.535684in}}%
\pgfpathlineto{\pgfqpoint{1.346112in}{6.588571in}}%
\pgfpathlineto{\pgfqpoint{1.338359in}{6.560330in}}%
\pgfpathlineto{\pgfqpoint{1.330606in}{6.670208in}}%
\pgfpathlineto{\pgfqpoint{1.322854in}{6.615134in}}%
\pgfpathlineto{\pgfqpoint{1.315101in}{6.527245in}}%
\pgfpathlineto{\pgfqpoint{1.307349in}{6.720957in}}%
\pgfpathlineto{\pgfqpoint{1.299596in}{6.621808in}}%
\pgfpathlineto{\pgfqpoint{1.291843in}{6.729991in}}%
\pgfpathlineto{\pgfqpoint{1.284091in}{6.701655in}}%
\pgfpathlineto{\pgfqpoint{1.276338in}{6.817829in}}%
\pgfpathlineto{\pgfqpoint{1.268586in}{6.839821in}}%
\pgfpathlineto{\pgfqpoint{1.260833in}{6.879304in}}%
\pgfpathlineto{\pgfqpoint{1.253080in}{6.930396in}}%
\pgfpathlineto{\pgfqpoint{1.245328in}{6.890966in}}%
\pgfpathlineto{\pgfqpoint{1.237575in}{6.953584in}}%
\pgfpathlineto{\pgfqpoint{1.229823in}{7.000220in}}%
\pgfpathlineto{\pgfqpoint{1.222070in}{6.947533in}}%
\pgfpathlineto{\pgfqpoint{1.214317in}{6.953052in}}%
\pgfpathlineto{\pgfqpoint{1.206565in}{6.972324in}}%
\pgfpathlineto{\pgfqpoint{1.198812in}{7.091530in}}%
\pgfpathlineto{\pgfqpoint{1.191060in}{6.953014in}}%
\pgfpathlineto{\pgfqpoint{1.183307in}{7.039053in}}%
\pgfpathlineto{\pgfqpoint{1.175554in}{7.115038in}}%
\pgfpathlineto{\pgfqpoint{1.167802in}{7.109846in}}%
\pgfpathlineto{\pgfqpoint{1.160049in}{7.018923in}}%
\pgfpathlineto{\pgfqpoint{1.152297in}{7.151912in}}%
\pgfpathlineto{\pgfqpoint{1.144544in}{7.105839in}}%
\pgfpathlineto{\pgfqpoint{1.136792in}{7.089084in}}%
\pgfpathlineto{\pgfqpoint{1.129039in}{7.061683in}}%
\pgfpathlineto{\pgfqpoint{1.121286in}{7.139050in}}%
\pgfpathlineto{\pgfqpoint{1.113534in}{7.069539in}}%
\pgfpathlineto{\pgfqpoint{1.105781in}{7.164946in}}%
\pgfpathlineto{\pgfqpoint{1.098029in}{7.089998in}}%
\pgfpathlineto{\pgfqpoint{1.090276in}{7.219071in}}%
\pgfpathlineto{\pgfqpoint{1.082523in}{7.117989in}}%
\pgfpathlineto{\pgfqpoint{1.074771in}{7.224226in}}%
\pgfpathlineto{\pgfqpoint{1.067018in}{7.204994in}}%
\pgfpathlineto{\pgfqpoint{1.059266in}{7.247535in}}%
\pgfpathlineto{\pgfqpoint{1.051513in}{7.185366in}}%
\pgfpathlineto{\pgfqpoint{1.043760in}{7.329781in}}%
\pgfpathlineto{\pgfqpoint{1.036008in}{7.257334in}}%
\pgfpathlineto{\pgfqpoint{1.028255in}{7.274135in}}%
\pgfpathlineto{\pgfqpoint{1.020503in}{7.368880in}}%
\pgfpathlineto{\pgfqpoint{1.012750in}{7.341788in}}%
\pgfpathlineto{\pgfqpoint{1.004997in}{7.330383in}}%
\pgfpathlineto{\pgfqpoint{0.997245in}{7.249404in}}%
\pgfpathlineto{\pgfqpoint{0.989492in}{7.406300in}}%
\pgfpathlineto{\pgfqpoint{0.981740in}{7.364011in}}%
\pgfpathlineto{\pgfqpoint{0.973987in}{7.423815in}}%
\pgfpathlineto{\pgfqpoint{0.966234in}{7.467881in}}%
\pgfpathlineto{\pgfqpoint{0.958482in}{7.384553in}}%
\pgfpathlineto{\pgfqpoint{0.950729in}{7.465889in}}%
\pgfpathlineto{\pgfqpoint{0.942977in}{7.376970in}}%
\pgfpathlineto{\pgfqpoint{0.935224in}{7.337420in}}%
\pgfpathlineto{\pgfqpoint{0.927471in}{7.510126in}}%
\pgfpathlineto{\pgfqpoint{0.919719in}{7.453489in}}%
\pgfpathlineto{\pgfqpoint{0.911966in}{7.474028in}}%
\pgfpathlineto{\pgfqpoint{0.904214in}{7.434018in}}%
\pgfpathlineto{\pgfqpoint{0.896461in}{7.443117in}}%
\pgfpathlineto{\pgfqpoint{0.888709in}{7.445804in}}%
\pgfpathlineto{\pgfqpoint{0.880956in}{7.485130in}}%
\pgfpathlineto{\pgfqpoint{0.873203in}{7.479400in}}%
\pgfpathlineto{\pgfqpoint{0.865451in}{7.499708in}}%
\pgfpathlineto{\pgfqpoint{0.857698in}{7.457955in}}%
\pgfpathlineto{\pgfqpoint{0.849946in}{7.536058in}}%
\pgfpathlineto{\pgfqpoint{0.842193in}{7.458887in}}%
\pgfpathlineto{\pgfqpoint{0.834440in}{7.411835in}}%
\pgfpathlineto{\pgfqpoint{0.826688in}{7.474674in}}%
\pgfpathlineto{\pgfqpoint{0.818935in}{7.532077in}}%
\pgfpathlineto{\pgfqpoint{0.811183in}{7.501356in}}%
\pgfpathlineto{\pgfqpoint{0.803430in}{7.538884in}}%
\pgfpathlineto{\pgfqpoint{0.795677in}{7.533495in}}%
\pgfpathlineto{\pgfqpoint{0.787925in}{7.562733in}}%
\pgfpathlineto{\pgfqpoint{0.780172in}{7.567959in}}%
\pgfpathlineto{\pgfqpoint{0.772420in}{7.646444in}}%
\pgfpathlineto{\pgfqpoint{0.764667in}{7.614977in}}%
\pgfpathlineto{\pgfqpoint{0.756914in}{7.687549in}}%
\pgfpathlineto{\pgfqpoint{0.749162in}{7.666509in}}%
\pgfpathlineto{\pgfqpoint{0.741409in}{7.607262in}}%
\pgfpathlineto{\pgfqpoint{0.733657in}{7.675380in}}%
\pgfpathlineto{\pgfqpoint{0.725904in}{7.663116in}}%
\pgfpathlineto{\pgfqpoint{0.718151in}{7.719745in}}%
\pgfpathlineto{\pgfqpoint{0.710399in}{7.742719in}}%
\pgfpathlineto{\pgfqpoint{0.702646in}{7.706527in}}%
\pgfpathlineto{\pgfqpoint{0.694894in}{7.794199in}}%
\pgfpathlineto{\pgfqpoint{0.687141in}{7.710933in}}%
\pgfpathlineto{\pgfqpoint{0.679388in}{7.758818in}}%
\pgfpathlineto{\pgfqpoint{0.671636in}{7.751248in}}%
\pgfpathlineto{\pgfqpoint{0.663883in}{7.737073in}}%
\pgfpathlineto{\pgfqpoint{0.656131in}{7.762542in}}%
\pgfpathlineto{\pgfqpoint{0.648378in}{7.833046in}}%
\pgfpathlineto{\pgfqpoint{0.640626in}{7.791676in}}%
\pgfpathlineto{\pgfqpoint{0.632873in}{7.818628in}}%
\pgfpathlineto{\pgfqpoint{0.625120in}{7.860587in}}%
\pgfpathlineto{\pgfqpoint{0.617368in}{7.910140in}}%
\pgfpathlineto{\pgfqpoint{0.609615in}{7.867407in}}%
\pgfpathlineto{\pgfqpoint{0.601863in}{7.903949in}}%
\pgfpathlineto{\pgfqpoint{0.594110in}{7.924225in}}%
\pgfpathlineto{\pgfqpoint{0.586357in}{7.911225in}}%
\pgfpathlineto{\pgfqpoint{0.578605in}{7.854792in}}%
\pgfpathlineto{\pgfqpoint{0.570852in}{7.911395in}}%
\pgfpathlineto{\pgfqpoint{0.563100in}{7.921744in}}%
\pgfpathlineto{\pgfqpoint{0.555347in}{7.947137in}}%
\pgfpathlineto{\pgfqpoint{0.547594in}{7.903042in}}%
\pgfpathlineto{\pgfqpoint{0.539842in}{7.929479in}}%
\pgfpathlineto{\pgfqpoint{0.532089in}{8.033297in}}%
\pgfpathlineto{\pgfqpoint{0.524337in}{7.945079in}}%
\pgfpathlineto{\pgfqpoint{0.516584in}{7.955366in}}%
\pgfpathlineto{\pgfqpoint{0.508831in}{7.984672in}}%
\pgfpathlineto{\pgfqpoint{0.501079in}{8.084882in}}%
\pgfpathlineto{\pgfqpoint{0.493326in}{8.151890in}}%
\pgfpathlineto{\pgfqpoint{0.485574in}{8.083387in}}%
\pgfpathlineto{\pgfqpoint{0.477821in}{8.121049in}}%
\pgfpathlineto{\pgfqpoint{0.470068in}{8.153306in}}%
\pgfpathlineto{\pgfqpoint{0.462316in}{8.235770in}}%
\pgfpathlineto{\pgfqpoint{0.454563in}{8.173729in}}%
\pgfpathlineto{\pgfqpoint{0.446811in}{8.182632in}}%
\pgfpathlineto{\pgfqpoint{0.439058in}{8.171797in}}%
\pgfpathlineto{\pgfqpoint{0.431305in}{8.187092in}}%
\pgfpathlineto{\pgfqpoint{0.423553in}{8.206441in}}%
\pgfpathlineto{\pgfqpoint{0.415800in}{8.322998in}}%
\pgfpathlineto{\pgfqpoint{0.408048in}{8.209179in}}%
\pgfpathlineto{\pgfqpoint{0.400295in}{8.289209in}}%
\pgfpathlineto{\pgfqpoint{0.392543in}{8.256034in}}%
\pgfpathlineto{\pgfqpoint{0.384790in}{8.261104in}}%
\pgfpathlineto{\pgfqpoint{0.377037in}{8.306889in}}%
\pgfpathlineto{\pgfqpoint{0.369285in}{8.353681in}}%
\pgfpathlineto{\pgfqpoint{0.361532in}{8.269196in}}%
\pgfpathlineto{\pgfqpoint{0.353780in}{8.209535in}}%
\pgfpathlineto{\pgfqpoint{0.346027in}{8.245883in}}%
\pgfpathlineto{\pgfqpoint{0.338274in}{8.286665in}}%
\pgfpathlineto{\pgfqpoint{0.330522in}{8.298021in}}%
\pgfpathlineto{\pgfqpoint{0.322769in}{8.322663in}}%
\pgfpathlineto{\pgfqpoint{0.315017in}{8.372308in}}%
\pgfpathlineto{\pgfqpoint{0.307264in}{8.339528in}}%
\pgfpathlineto{\pgfqpoint{0.299511in}{8.323214in}}%
\pgfpathlineto{\pgfqpoint{0.291759in}{8.358580in}}%
\pgfpathlineto{\pgfqpoint{0.284006in}{8.356019in}}%
\pgfpathlineto{\pgfqpoint{0.276254in}{8.366497in}}%
\pgfpathlineto{\pgfqpoint{0.268501in}{8.319192in}}%
\pgfpathlineto{\pgfqpoint{0.260748in}{8.375453in}}%
\pgfpathlineto{\pgfqpoint{0.252996in}{8.357474in}}%
\pgfpathlineto{\pgfqpoint{0.245243in}{8.424064in}}%
\pgfpathlineto{\pgfqpoint{0.237491in}{8.409365in}}%
\pgfpathlineto{\pgfqpoint{0.229738in}{8.427676in}}%
\pgfpathlineto{\pgfqpoint{0.221985in}{8.438727in}}%
\pgfpathlineto{\pgfqpoint{0.214233in}{8.528204in}}%
\pgfpathlineto{\pgfqpoint{0.206480in}{8.484684in}}%
\pgfpathlineto{\pgfqpoint{0.198728in}{8.553246in}}%
\pgfpathlineto{\pgfqpoint{0.190975in}{8.598837in}}%
\pgfpathlineto{\pgfqpoint{0.183222in}{8.642185in}}%
\pgfpathlineto{\pgfqpoint{0.175470in}{8.580500in}}%
\pgfpathlineto{\pgfqpoint{0.167717in}{8.645857in}}%
\pgfpathlineto{\pgfqpoint{0.159965in}{8.735427in}}%
\pgfpathlineto{\pgfqpoint{0.152212in}{8.723896in}}%
\pgfpathlineto{\pgfqpoint{0.144459in}{8.746673in}}%
\pgfpathlineto{\pgfqpoint{0.136707in}{8.633573in}}%
\pgfpathlineto{\pgfqpoint{0.128954in}{8.775121in}}%
\pgfpathlineto{\pgfqpoint{0.121202in}{8.752457in}}%
\pgfpathlineto{\pgfqpoint{0.113449in}{8.752685in}}%
\pgfpathlineto{\pgfqpoint{0.105697in}{8.820743in}}%
\pgfpathlineto{\pgfqpoint{0.097944in}{8.745207in}}%
\pgfpathlineto{\pgfqpoint{0.090191in}{8.891593in}}%
\pgfpathlineto{\pgfqpoint{0.082439in}{8.868850in}}%
\pgfpathlineto{\pgfqpoint{0.074686in}{8.794798in}}%
\pgfpathlineto{\pgfqpoint{0.066934in}{8.843149in}}%
\pgfpathlineto{\pgfqpoint{0.059181in}{9.048906in}}%
\pgfpathlineto{\pgfqpoint{0.051428in}{9.016278in}}%
\pgfpathlineto{\pgfqpoint{0.043676in}{8.967239in}}%
\pgfpathlineto{\pgfqpoint{0.035923in}{9.134293in}}%
\pgfpathlineto{\pgfqpoint{0.028171in}{9.013853in}}%
\pgfpathlineto{\pgfqpoint{0.020418in}{8.986631in}}%
\pgfpathlineto{\pgfqpoint{0.012665in}{9.068510in}}%
\pgfpathlineto{\pgfqpoint{0.004913in}{9.013962in}}%
\pgfpathlineto{\pgfqpoint{-0.002840in}{9.089211in}}%
\pgfpathlineto{\pgfqpoint{-0.010592in}{9.162484in}}%
\pgfpathlineto{\pgfqpoint{-0.018345in}{9.155104in}}%
\pgfpathlineto{\pgfqpoint{-0.026098in}{9.066206in}}%
\pgfpathlineto{\pgfqpoint{-0.033850in}{9.033669in}}%
\pgfpathlineto{\pgfqpoint{-0.041603in}{9.061461in}}%
\pgfpathlineto{\pgfqpoint{-0.049355in}{9.072544in}}%
\pgfpathlineto{\pgfqpoint{-0.057108in}{9.222310in}}%
\pgfpathlineto{\pgfqpoint{-0.064861in}{9.178865in}}%
\pgfpathlineto{\pgfqpoint{-0.072613in}{9.163285in}}%
\pgfpathlineto{\pgfqpoint{-0.080366in}{9.118562in}}%
\pgfpathlineto{\pgfqpoint{-0.088118in}{9.161415in}}%
\pgfpathlineto{\pgfqpoint{-0.095871in}{9.204746in}}%
\pgfpathlineto{\pgfqpoint{-0.103624in}{9.334671in}}%
\pgfpathlineto{\pgfqpoint{-0.111376in}{9.277451in}}%
\pgfpathlineto{\pgfqpoint{-0.119129in}{9.331794in}}%
\pgfpathlineto{\pgfqpoint{-0.126881in}{9.303513in}}%
\pgfpathlineto{\pgfqpoint{-0.134634in}{9.294631in}}%
\pgfpathlineto{\pgfqpoint{-0.142386in}{9.411222in}}%
\pgfpathlineto{\pgfqpoint{-0.150139in}{9.421841in}}%
\pgfpathlineto{\pgfqpoint{-0.157892in}{9.271665in}}%
\pgfpathlineto{\pgfqpoint{-0.165644in}{9.304235in}}%
\pgfpathlineto{\pgfqpoint{-0.173397in}{9.385513in}}%
\pgfpathlineto{\pgfqpoint{-0.181149in}{9.441153in}}%
\pgfpathlineto{\pgfqpoint{-0.188902in}{9.447277in}}%
\pgfpathlineto{\pgfqpoint{-0.196655in}{9.393711in}}%
\pgfpathlineto{\pgfqpoint{-0.204407in}{9.420662in}}%
\pgfpathlineto{\pgfqpoint{-0.212160in}{9.408284in}}%
\pgfpathlineto{\pgfqpoint{-0.219912in}{9.386577in}}%
\pgfpathlineto{\pgfqpoint{-0.227665in}{9.400434in}}%
\pgfpathlineto{\pgfqpoint{-0.235418in}{9.302684in}}%
\pgfpathlineto{\pgfqpoint{-0.243170in}{9.327390in}}%
\pgfpathlineto{\pgfqpoint{-0.250923in}{9.514357in}}%
\pgfpathlineto{\pgfqpoint{-0.258675in}{9.463889in}}%
\pgfpathlineto{\pgfqpoint{-0.266428in}{9.499809in}}%
\pgfpathlineto{\pgfqpoint{-0.274181in}{9.490448in}}%
\pgfpathlineto{\pgfqpoint{-0.281933in}{9.411553in}}%
\pgfpathlineto{\pgfqpoint{-0.289686in}{9.405114in}}%
\pgfpathlineto{\pgfqpoint{-0.297438in}{9.369074in}}%
\pgfpathlineto{\pgfqpoint{-0.305191in}{9.484086in}}%
\pgfpathlineto{\pgfqpoint{-0.312944in}{9.477655in}}%
\pgfpathlineto{\pgfqpoint{-0.320696in}{9.471415in}}%
\pgfpathlineto{\pgfqpoint{-0.328449in}{9.408704in}}%
\pgfpathlineto{\pgfqpoint{-0.336201in}{9.376012in}}%
\pgfpathlineto{\pgfqpoint{-0.343954in}{9.473476in}}%
\pgfpathlineto{\pgfqpoint{-0.351707in}{9.571535in}}%
\pgfpathlineto{\pgfqpoint{-0.359459in}{9.501055in}}%
\pgfpathlineto{\pgfqpoint{-0.367212in}{9.524027in}}%
\pgfpathlineto{\pgfqpoint{-0.374964in}{9.532418in}}%
\pgfpathlineto{\pgfqpoint{-0.382717in}{9.521179in}}%
\pgfpathlineto{\pgfqpoint{-0.390469in}{9.593823in}}%
\pgfpathlineto{\pgfqpoint{-0.398222in}{9.595828in}}%
\pgfpathlineto{\pgfqpoint{-0.405975in}{9.470363in}}%
\pgfpathlineto{\pgfqpoint{-0.413727in}{9.579265in}}%
\pgfpathlineto{\pgfqpoint{-0.421480in}{9.508323in}}%
\pgfpathlineto{\pgfqpoint{-0.429232in}{9.532306in}}%
\pgfpathlineto{\pgfqpoint{-0.436985in}{9.541008in}}%
\pgfpathlineto{\pgfqpoint{-0.444738in}{9.548016in}}%
\pgfpathlineto{\pgfqpoint{-0.452490in}{9.661079in}}%
\pgfpathlineto{\pgfqpoint{-0.460243in}{9.585437in}}%
\pgfpathlineto{\pgfqpoint{-0.467995in}{9.591360in}}%
\pgfpathlineto{\pgfqpoint{-0.475748in}{9.503092in}}%
\pgfpathlineto{\pgfqpoint{-0.483501in}{9.606910in}}%
\pgfpathlineto{\pgfqpoint{-0.491253in}{9.604688in}}%
\pgfpathlineto{\pgfqpoint{-0.499006in}{9.617439in}}%
\pgfpathlineto{\pgfqpoint{-0.506758in}{9.614862in}}%
\pgfpathlineto{\pgfqpoint{-0.514511in}{9.553688in}}%
\pgfpathlineto{\pgfqpoint{-0.522264in}{9.612772in}}%
\pgfpathlineto{\pgfqpoint{-0.530016in}{9.653717in}}%
\pgfpathlineto{\pgfqpoint{-0.537769in}{9.549306in}}%
\pgfpathlineto{\pgfqpoint{-0.545521in}{9.652477in}}%
\pgfpathlineto{\pgfqpoint{-0.553274in}{9.669824in}}%
\pgfpathlineto{\pgfqpoint{-0.561027in}{9.634735in}}%
\pgfpathlineto{\pgfqpoint{-0.568779in}{9.700094in}}%
\pgfpathlineto{\pgfqpoint{-0.576532in}{9.698143in}}%
\pgfpathlineto{\pgfqpoint{-0.584284in}{9.710776in}}%
\pgfpathlineto{\pgfqpoint{-0.592037in}{9.618697in}}%
\pgfpathlineto{\pgfqpoint{-0.599790in}{9.588546in}}%
\pgfpathlineto{\pgfqpoint{-0.607542in}{9.679447in}}%
\pgfpathlineto{\pgfqpoint{-0.615295in}{9.644836in}}%
\pgfpathlineto{\pgfqpoint{-0.623047in}{9.747047in}}%
\pgfpathlineto{\pgfqpoint{-0.630800in}{9.691202in}}%
\pgfpathlineto{\pgfqpoint{-0.638552in}{9.586721in}}%
\pgfpathlineto{\pgfqpoint{-0.646305in}{9.554700in}}%
\pgfpathlineto{\pgfqpoint{-0.654058in}{9.596155in}}%
\pgfpathlineto{\pgfqpoint{-0.661810in}{9.595685in}}%
\pgfpathlineto{\pgfqpoint{-0.669563in}{9.573544in}}%
\pgfpathlineto{\pgfqpoint{-0.677315in}{9.588590in}}%
\pgfpathlineto{\pgfqpoint{-0.685068in}{9.677499in}}%
\pgfpathlineto{\pgfqpoint{-0.692821in}{9.581999in}}%
\pgfpathlineto{\pgfqpoint{-0.700573in}{9.724372in}}%
\pgfpathlineto{\pgfqpoint{-0.708326in}{9.610047in}}%
\pgfpathlineto{\pgfqpoint{-0.716078in}{9.523514in}}%
\pgfpathlineto{\pgfqpoint{-0.723831in}{9.639328in}}%
\pgfpathlineto{\pgfqpoint{-0.731584in}{9.567863in}}%
\pgfpathlineto{\pgfqpoint{-0.739336in}{9.546376in}}%
\pgfpathlineto{\pgfqpoint{-0.747089in}{9.540865in}}%
\pgfpathlineto{\pgfqpoint{-0.754841in}{9.578303in}}%
\pgfpathlineto{\pgfqpoint{-0.762594in}{9.553462in}}%
\pgfpathlineto{\pgfqpoint{-0.770347in}{9.589066in}}%
\pgfpathlineto{\pgfqpoint{-0.778099in}{9.542997in}}%
\pgfpathlineto{\pgfqpoint{-0.785852in}{9.648473in}}%
\pgfpathlineto{\pgfqpoint{-0.793604in}{9.537324in}}%
\pgfpathlineto{\pgfqpoint{-0.801357in}{9.498515in}}%
\pgfpathlineto{\pgfqpoint{-0.809110in}{9.499914in}}%
\pgfpathlineto{\pgfqpoint{-0.816862in}{9.499478in}}%
\pgfpathlineto{\pgfqpoint{-0.824615in}{9.454786in}}%
\pgfpathlineto{\pgfqpoint{-0.832367in}{9.446913in}}%
\pgfpathlineto{\pgfqpoint{-0.840120in}{9.444581in}}%
\pgfpathlineto{\pgfqpoint{-0.847873in}{9.497265in}}%
\pgfpathlineto{\pgfqpoint{-0.855625in}{9.493765in}}%
\pgfpathlineto{\pgfqpoint{-0.863378in}{9.520658in}}%
\pgfpathlineto{\pgfqpoint{-0.871130in}{9.516544in}}%
\pgfpathlineto{\pgfqpoint{-0.878883in}{9.471228in}}%
\pgfpathlineto{\pgfqpoint{-0.886636in}{9.521230in}}%
\pgfpathlineto{\pgfqpoint{-0.894388in}{9.460608in}}%
\pgfpathlineto{\pgfqpoint{-0.902141in}{9.502404in}}%
\pgfpathlineto{\pgfqpoint{-0.909893in}{9.489492in}}%
\pgfpathlineto{\pgfqpoint{-0.917646in}{9.501145in}}%
\pgfpathlineto{\pgfqpoint{-0.925398in}{9.489755in}}%
\pgfpathlineto{\pgfqpoint{-0.933151in}{9.597541in}}%
\pgfpathlineto{\pgfqpoint{-0.940904in}{9.547432in}}%
\pgfpathlineto{\pgfqpoint{-0.948656in}{9.629744in}}%
\pgfpathlineto{\pgfqpoint{-0.956409in}{9.545784in}}%
\pgfpathlineto{\pgfqpoint{-0.964161in}{9.495771in}}%
\pgfpathlineto{\pgfqpoint{-0.971914in}{9.589929in}}%
\pgfpathlineto{\pgfqpoint{-0.979667in}{9.490647in}}%
\pgfpathlineto{\pgfqpoint{-0.987419in}{9.638324in}}%
\pgfpathlineto{\pgfqpoint{-0.995172in}{9.477978in}}%
\pgfpathlineto{\pgfqpoint{-1.002924in}{9.534379in}}%
\pgfpathlineto{\pgfqpoint{-1.010677in}{9.523438in}}%
\pgfpathlineto{\pgfqpoint{-1.018430in}{9.493251in}}%
\pgfpathlineto{\pgfqpoint{-1.026182in}{9.536699in}}%
\pgfpathlineto{\pgfqpoint{-1.033935in}{9.469289in}}%
\pgfpathlineto{\pgfqpoint{-1.041687in}{9.431739in}}%
\pgfpathlineto{\pgfqpoint{-1.049440in}{9.456515in}}%
\pgfpathlineto{\pgfqpoint{-1.057193in}{9.508537in}}%
\pgfpathlineto{\pgfqpoint{-1.064945in}{9.481751in}}%
\pgfpathlineto{\pgfqpoint{-1.072698in}{9.467930in}}%
\pgfpathlineto{\pgfqpoint{-1.080450in}{9.417634in}}%
\pgfpathlineto{\pgfqpoint{-1.088203in}{9.403806in}}%
\pgfpathlineto{\pgfqpoint{-1.095956in}{9.429820in}}%
\pgfpathlineto{\pgfqpoint{-1.103708in}{9.380730in}}%
\pgfpathlineto{\pgfqpoint{-1.111461in}{9.381174in}}%
\pgfpathlineto{\pgfqpoint{-1.119213in}{9.425129in}}%
\pgfpathlineto{\pgfqpoint{-1.126966in}{9.403794in}}%
\pgfpathlineto{\pgfqpoint{-1.134719in}{9.491335in}}%
\pgfpathlineto{\pgfqpoint{-1.142471in}{9.506051in}}%
\pgfpathlineto{\pgfqpoint{-1.150224in}{9.463470in}}%
\pgfpathlineto{\pgfqpoint{-1.157976in}{9.371589in}}%
\pgfpathlineto{\pgfqpoint{-1.165729in}{9.461846in}}%
\pgfpathlineto{\pgfqpoint{-1.173481in}{9.401705in}}%
\pgfpathlineto{\pgfqpoint{-1.181234in}{9.473709in}}%
\pgfpathlineto{\pgfqpoint{-1.188987in}{9.457898in}}%
\pgfpathlineto{\pgfqpoint{-1.196739in}{9.369909in}}%
\pgfpathlineto{\pgfqpoint{-1.204492in}{9.342819in}}%
\pgfpathlineto{\pgfqpoint{-1.212244in}{9.413374in}}%
\pgfpathlineto{\pgfqpoint{-1.219997in}{9.264139in}}%
\pgfpathlineto{\pgfqpoint{-1.227750in}{9.438846in}}%
\pgfpathlineto{\pgfqpoint{-1.235502in}{9.352684in}}%
\pgfpathlineto{\pgfqpoint{-1.243255in}{9.342563in}}%
\pgfpathlineto{\pgfqpoint{-1.251007in}{9.361930in}}%
\pgfpathlineto{\pgfqpoint{-1.258760in}{9.321266in}}%
\pgfpathlineto{\pgfqpoint{-1.266513in}{9.313349in}}%
\pgfpathlineto{\pgfqpoint{-1.274265in}{9.340768in}}%
\pgfpathlineto{\pgfqpoint{-1.282018in}{9.353421in}}%
\pgfpathlineto{\pgfqpoint{-1.289770in}{9.360543in}}%
\pgfpathlineto{\pgfqpoint{-1.297523in}{9.297117in}}%
\pgfpathlineto{\pgfqpoint{-1.305276in}{9.288989in}}%
\pgfpathlineto{\pgfqpoint{-1.313028in}{9.282191in}}%
\pgfpathlineto{\pgfqpoint{-1.320781in}{9.238781in}}%
\pgfpathlineto{\pgfqpoint{-1.328533in}{9.233692in}}%
\pgfpathlineto{\pgfqpoint{-1.336286in}{9.297120in}}%
\pgfpathlineto{\pgfqpoint{-1.344039in}{9.294503in}}%
\pgfpathlineto{\pgfqpoint{-1.351791in}{9.254143in}}%
\pgfpathlineto{\pgfqpoint{-1.359544in}{9.289415in}}%
\pgfpathlineto{\pgfqpoint{-1.367296in}{9.281179in}}%
\pgfpathlineto{\pgfqpoint{-1.375049in}{9.192982in}}%
\pgfpathlineto{\pgfqpoint{-1.382802in}{9.259731in}}%
\pgfpathlineto{\pgfqpoint{-1.390554in}{9.191142in}}%
\pgfpathlineto{\pgfqpoint{-1.398307in}{9.253355in}}%
\pgfpathlineto{\pgfqpoint{-1.406059in}{9.241588in}}%
\pgfpathlineto{\pgfqpoint{-1.413812in}{9.256280in}}%
\pgfpathlineto{\pgfqpoint{-1.421564in}{9.202379in}}%
\pgfpathlineto{\pgfqpoint{-1.429317in}{9.194433in}}%
\pgfpathlineto{\pgfqpoint{-1.437070in}{9.152515in}}%
\pgfpathlineto{\pgfqpoint{-1.444822in}{9.176199in}}%
\pgfpathlineto{\pgfqpoint{-1.452575in}{9.134817in}}%
\pgfpathlineto{\pgfqpoint{-1.460327in}{9.161902in}}%
\pgfpathlineto{\pgfqpoint{-1.468080in}{9.170687in}}%
\pgfpathlineto{\pgfqpoint{-1.475833in}{9.065263in}}%
\pgfpathlineto{\pgfqpoint{-1.483585in}{9.122724in}}%
\pgfpathlineto{\pgfqpoint{-1.491338in}{9.149984in}}%
\pgfpathlineto{\pgfqpoint{-1.499090in}{9.058497in}}%
\pgfpathlineto{\pgfqpoint{-1.506843in}{9.102400in}}%
\pgfpathlineto{\pgfqpoint{-1.514596in}{9.116294in}}%
\pgfpathlineto{\pgfqpoint{-1.522348in}{9.068824in}}%
\pgfpathlineto{\pgfqpoint{-1.530101in}{9.104517in}}%
\pgfpathlineto{\pgfqpoint{-1.537853in}{9.143706in}}%
\pgfpathlineto{\pgfqpoint{-1.545606in}{9.004077in}}%
\pgfpathlineto{\pgfqpoint{-1.553359in}{9.061439in}}%
\pgfpathlineto{\pgfqpoint{-1.561111in}{9.018682in}}%
\pgfpathlineto{\pgfqpoint{-1.568864in}{9.064127in}}%
\pgfpathlineto{\pgfqpoint{-1.576616in}{9.032007in}}%
\pgfpathlineto{\pgfqpoint{-1.584369in}{9.028672in}}%
\pgfpathlineto{\pgfqpoint{-1.592122in}{9.123820in}}%
\pgfpathlineto{\pgfqpoint{-1.599874in}{9.059941in}}%
\pgfpathlineto{\pgfqpoint{-1.607627in}{9.093568in}}%
\pgfpathlineto{\pgfqpoint{-1.615379in}{9.033343in}}%
\pgfpathlineto{\pgfqpoint{-1.623132in}{9.006619in}}%
\pgfpathlineto{\pgfqpoint{-1.630885in}{9.063346in}}%
\pgfpathlineto{\pgfqpoint{-1.638637in}{8.992102in}}%
\pgfpathlineto{\pgfqpoint{-1.646390in}{9.001411in}}%
\pgfpathlineto{\pgfqpoint{-1.654142in}{9.048961in}}%
\pgfpathlineto{\pgfqpoint{-1.661895in}{9.004756in}}%
\pgfpathlineto{\pgfqpoint{-1.669647in}{9.010620in}}%
\pgfpathlineto{\pgfqpoint{-1.677400in}{8.986089in}}%
\pgfpathlineto{\pgfqpoint{-1.685153in}{8.969437in}}%
\pgfpathlineto{\pgfqpoint{-1.692905in}{8.907057in}}%
\pgfpathlineto{\pgfqpoint{-1.700658in}{8.930015in}}%
\pgfpathlineto{\pgfqpoint{-1.708410in}{8.921631in}}%
\pgfpathlineto{\pgfqpoint{-1.716163in}{8.818891in}}%
\pgfpathlineto{\pgfqpoint{-1.723916in}{8.912678in}}%
\pgfpathlineto{\pgfqpoint{-1.731668in}{8.971604in}}%
\pgfpathlineto{\pgfqpoint{-1.739421in}{8.931626in}}%
\pgfpathlineto{\pgfqpoint{-1.747173in}{8.913002in}}%
\pgfpathlineto{\pgfqpoint{-1.754926in}{8.857332in}}%
\pgfpathlineto{\pgfqpoint{-1.762679in}{8.926537in}}%
\pgfpathlineto{\pgfqpoint{-1.770431in}{8.833996in}}%
\pgfpathlineto{\pgfqpoint{-1.778184in}{8.851640in}}%
\pgfpathlineto{\pgfqpoint{-1.785936in}{8.914810in}}%
\pgfpathlineto{\pgfqpoint{-1.793689in}{8.942593in}}%
\pgfpathlineto{\pgfqpoint{-1.801442in}{8.901460in}}%
\pgfpathlineto{\pgfqpoint{-1.809194in}{8.919983in}}%
\pgfpathlineto{\pgfqpoint{-1.816947in}{8.912452in}}%
\pgfpathlineto{\pgfqpoint{-1.824699in}{8.813286in}}%
\pgfpathlineto{\pgfqpoint{-1.832452in}{8.945889in}}%
\pgfpathlineto{\pgfqpoint{-1.840205in}{8.890385in}}%
\pgfpathlineto{\pgfqpoint{-1.847957in}{8.857213in}}%
\pgfpathlineto{\pgfqpoint{-1.855710in}{8.915461in}}%
\pgfpathlineto{\pgfqpoint{-1.863462in}{8.849192in}}%
\pgfpathlineto{\pgfqpoint{-1.871215in}{8.847683in}}%
\pgfpathlineto{\pgfqpoint{-1.878968in}{8.912667in}}%
\pgfpathlineto{\pgfqpoint{-1.886720in}{8.820102in}}%
\pgfpathlineto{\pgfqpoint{-1.894473in}{8.827010in}}%
\pgfpathlineto{\pgfqpoint{-1.902225in}{8.858682in}}%
\pgfpathlineto{\pgfqpoint{-1.909978in}{8.848917in}}%
\pgfpathlineto{\pgfqpoint{-1.917731in}{8.753459in}}%
\pgfpathlineto{\pgfqpoint{-1.925483in}{8.769446in}}%
\pgfpathlineto{\pgfqpoint{-1.933236in}{8.813359in}}%
\pgfpathlineto{\pgfqpoint{-1.940988in}{8.803460in}}%
\pgfpathlineto{\pgfqpoint{-1.948741in}{8.787043in}}%
\pgfpathlineto{\pgfqpoint{-1.956493in}{8.707252in}}%
\pgfpathlineto{\pgfqpoint{-1.964246in}{8.698282in}}%
\pgfpathlineto{\pgfqpoint{-1.971999in}{8.725226in}}%
\pgfpathlineto{\pgfqpoint{-1.979751in}{8.837849in}}%
\pgfpathlineto{\pgfqpoint{-1.987504in}{8.754281in}}%
\pgfpathlineto{\pgfqpoint{-1.995256in}{8.631731in}}%
\pgfpathlineto{\pgfqpoint{-2.003009in}{8.597295in}}%
\pgfpathlineto{\pgfqpoint{-2.010762in}{8.664374in}}%
\pgfpathlineto{\pgfqpoint{-2.018514in}{8.697944in}}%
\pgfpathlineto{\pgfqpoint{-2.026267in}{8.492282in}}%
\pgfpathlineto{\pgfqpoint{-2.034019in}{8.569459in}}%
\pgfpathlineto{\pgfqpoint{-2.041772in}{8.554160in}}%
\pgfpathlineto{\pgfqpoint{-2.049525in}{8.548730in}}%
\pgfpathlineto{\pgfqpoint{-2.057277in}{8.514017in}}%
\pgfpathlineto{\pgfqpoint{-2.065030in}{8.511439in}}%
\pgfpathlineto{\pgfqpoint{-2.072782in}{8.472261in}}%
\pgfpathlineto{\pgfqpoint{-2.080535in}{8.513548in}}%
\pgfpathlineto{\pgfqpoint{-2.088288in}{8.591871in}}%
\pgfpathlineto{\pgfqpoint{-2.096040in}{8.477060in}}%
\pgfpathlineto{\pgfqpoint{-2.103793in}{8.516465in}}%
\pgfpathlineto{\pgfqpoint{-2.111545in}{8.571526in}}%
\pgfpathlineto{\pgfqpoint{-2.119298in}{8.553283in}}%
\pgfpathlineto{\pgfqpoint{-2.127051in}{8.581075in}}%
\pgfpathlineto{\pgfqpoint{-2.134803in}{8.611251in}}%
\pgfpathlineto{\pgfqpoint{-2.142556in}{8.566254in}}%
\pgfpathlineto{\pgfqpoint{-2.150308in}{8.520757in}}%
\pgfpathlineto{\pgfqpoint{-2.158061in}{8.550364in}}%
\pgfpathlineto{\pgfqpoint{-2.165814in}{8.523121in}}%
\pgfpathlineto{\pgfqpoint{-2.173566in}{8.533393in}}%
\pgfpathlineto{\pgfqpoint{-2.181319in}{8.471408in}}%
\pgfpathlineto{\pgfqpoint{-2.189071in}{8.458018in}}%
\pgfpathlineto{\pgfqpoint{-2.196824in}{8.589164in}}%
\pgfpathlineto{\pgfqpoint{-2.204576in}{8.549419in}}%
\pgfpathlineto{\pgfqpoint{-2.212329in}{8.564991in}}%
\pgfpathlineto{\pgfqpoint{-2.220082in}{8.621909in}}%
\pgfpathlineto{\pgfqpoint{-2.227834in}{8.491046in}}%
\pgfpathlineto{\pgfqpoint{-2.235587in}{8.534125in}}%
\pgfpathlineto{\pgfqpoint{-2.243339in}{8.586100in}}%
\pgfpathlineto{\pgfqpoint{-2.251092in}{8.605700in}}%
\pgfpathlineto{\pgfqpoint{-2.258845in}{8.562899in}}%
\pgfpathlineto{\pgfqpoint{-2.266597in}{8.512612in}}%
\pgfpathlineto{\pgfqpoint{-2.274350in}{8.531594in}}%
\pgfpathlineto{\pgfqpoint{-2.282102in}{8.506753in}}%
\pgfpathlineto{\pgfqpoint{-2.289855in}{8.529417in}}%
\pgfpathlineto{\pgfqpoint{-2.297608in}{8.464855in}}%
\pgfpathlineto{\pgfqpoint{-2.305360in}{8.531742in}}%
\pgfpathlineto{\pgfqpoint{-2.313113in}{8.499002in}}%
\pgfpathlineto{\pgfqpoint{-2.320865in}{8.477922in}}%
\pgfpathlineto{\pgfqpoint{-2.328618in}{8.399131in}}%
\pgfpathlineto{\pgfqpoint{-2.336371in}{8.421964in}}%
\pgfpathlineto{\pgfqpoint{-2.344123in}{8.437168in}}%
\pgfpathlineto{\pgfqpoint{-2.351876in}{8.387541in}}%
\pgfpathlineto{\pgfqpoint{-2.359628in}{8.427722in}}%
\pgfpathlineto{\pgfqpoint{-2.367381in}{8.425523in}}%
\pgfpathlineto{\pgfqpoint{-2.375134in}{8.360191in}}%
\pgfpathlineto{\pgfqpoint{-2.382886in}{8.419755in}}%
\pgfpathlineto{\pgfqpoint{-2.390639in}{8.417227in}}%
\pgfpathlineto{\pgfqpoint{-2.398391in}{8.426476in}}%
\pgfpathlineto{\pgfqpoint{-2.406144in}{8.451806in}}%
\pgfpathlineto{\pgfqpoint{-2.413897in}{8.387462in}}%
\pgfpathlineto{\pgfqpoint{-2.421649in}{8.466831in}}%
\pgfpathlineto{\pgfqpoint{-2.429402in}{8.437560in}}%
\pgfpathlineto{\pgfqpoint{-2.437154in}{8.436947in}}%
\pgfpathlineto{\pgfqpoint{-2.444907in}{8.464698in}}%
\pgfpathlineto{\pgfqpoint{-2.452659in}{8.479680in}}%
\pgfpathlineto{\pgfqpoint{-2.460412in}{8.412506in}}%
\pgfpathlineto{\pgfqpoint{-2.468165in}{8.498515in}}%
\pgfpathlineto{\pgfqpoint{-2.475917in}{8.523900in}}%
\pgfpathlineto{\pgfqpoint{-2.483670in}{8.538827in}}%
\pgfpathlineto{\pgfqpoint{-2.491422in}{8.486967in}}%
\pgfpathlineto{\pgfqpoint{-2.499175in}{8.556216in}}%
\pgfpathlineto{\pgfqpoint{-2.506928in}{8.609485in}}%
\pgfpathlineto{\pgfqpoint{-2.514680in}{8.672619in}}%
\pgfpathlineto{\pgfqpoint{-2.522433in}{8.702038in}}%
\pgfpathlineto{\pgfqpoint{-2.530185in}{8.552279in}}%
\pgfpathlineto{\pgfqpoint{-2.537938in}{8.635424in}}%
\pgfpathlineto{\pgfqpoint{-2.545691in}{8.643949in}}%
\pgfpathlineto{\pgfqpoint{-2.553443in}{8.644896in}}%
\pgfpathlineto{\pgfqpoint{-2.561196in}{8.637556in}}%
\pgfpathlineto{\pgfqpoint{-2.568948in}{8.622984in}}%
\pgfpathlineto{\pgfqpoint{-2.576701in}{8.616871in}}%
\pgfpathlineto{\pgfqpoint{-2.584454in}{8.661359in}}%
\pgfpathlineto{\pgfqpoint{-2.592206in}{8.661731in}}%
\pgfpathlineto{\pgfqpoint{-2.599959in}{8.593966in}}%
\pgfpathlineto{\pgfqpoint{-2.607711in}{8.639330in}}%
\pgfpathlineto{\pgfqpoint{-2.615464in}{8.652921in}}%
\pgfpathlineto{\pgfqpoint{-2.623217in}{8.615535in}}%
\pgfpathlineto{\pgfqpoint{-2.630969in}{8.608957in}}%
\pgfpathlineto{\pgfqpoint{-2.638722in}{8.605621in}}%
\pgfpathlineto{\pgfqpoint{-2.646474in}{8.675420in}}%
\pgfpathlineto{\pgfqpoint{-2.654227in}{8.649349in}}%
\pgfpathlineto{\pgfqpoint{-2.661980in}{8.636730in}}%
\pgfpathlineto{\pgfqpoint{-2.669732in}{8.522119in}}%
\pgfpathlineto{\pgfqpoint{-2.677485in}{8.706903in}}%
\pgfpathlineto{\pgfqpoint{-2.685237in}{8.770759in}}%
\pgfpathlineto{\pgfqpoint{-2.692990in}{8.642500in}}%
\pgfpathlineto{\pgfqpoint{-2.700742in}{8.655579in}}%
\pgfpathlineto{\pgfqpoint{-2.708495in}{8.739034in}}%
\pgfpathlineto{\pgfqpoint{-2.716248in}{8.733864in}}%
\pgfpathlineto{\pgfqpoint{-2.724000in}{8.752543in}}%
\pgfpathlineto{\pgfqpoint{-2.731753in}{8.716874in}}%
\pgfpathlineto{\pgfqpoint{-2.739505in}{8.737059in}}%
\pgfpathlineto{\pgfqpoint{-2.747258in}{8.748548in}}%
\pgfpathlineto{\pgfqpoint{-2.755011in}{8.749609in}}%
\pgfpathlineto{\pgfqpoint{-2.762763in}{8.775980in}}%
\pgfpathlineto{\pgfqpoint{-2.770516in}{8.759174in}}%
\pgfpathlineto{\pgfqpoint{-2.778268in}{8.793384in}}%
\pgfpathlineto{\pgfqpoint{-2.786021in}{8.791885in}}%
\pgfpathlineto{\pgfqpoint{-2.793774in}{8.857111in}}%
\pgfpathlineto{\pgfqpoint{-2.801526in}{8.745377in}}%
\pgfpathlineto{\pgfqpoint{-2.809279in}{8.803284in}}%
\pgfpathlineto{\pgfqpoint{-2.817031in}{8.799099in}}%
\pgfpathlineto{\pgfqpoint{-2.824784in}{8.786260in}}%
\pgfpathlineto{\pgfqpoint{-2.832537in}{8.914472in}}%
\pgfpathlineto{\pgfqpoint{-2.840289in}{8.821695in}}%
\pgfpathlineto{\pgfqpoint{-2.848042in}{8.809759in}}%
\pgfpathlineto{\pgfqpoint{-2.855794in}{8.923880in}}%
\pgfpathlineto{\pgfqpoint{-2.863547in}{8.848807in}}%
\pgfpathlineto{\pgfqpoint{-2.871300in}{8.930641in}}%
\pgfpathlineto{\pgfqpoint{-2.879052in}{8.954340in}}%
\pgfpathlineto{\pgfqpoint{-2.886805in}{8.954382in}}%
\pgfpathlineto{\pgfqpoint{-2.894557in}{8.937072in}}%
\pgfpathlineto{\pgfqpoint{-2.902310in}{8.924423in}}%
\pgfpathlineto{\pgfqpoint{-2.910063in}{8.868971in}}%
\pgfpathlineto{\pgfqpoint{-2.917815in}{8.834064in}}%
\pgfpathlineto{\pgfqpoint{-2.925568in}{8.914599in}}%
\pgfpathlineto{\pgfqpoint{-2.933320in}{8.972822in}}%
\pgfpathlineto{\pgfqpoint{-2.941073in}{8.988299in}}%
\pgfpathlineto{\pgfqpoint{-2.948825in}{9.021297in}}%
\pgfpathlineto{\pgfqpoint{-2.956578in}{8.844178in}}%
\pgfpathlineto{\pgfqpoint{-2.964331in}{8.956874in}}%
\pgfpathlineto{\pgfqpoint{-2.972083in}{8.930549in}}%
\pgfpathlineto{\pgfqpoint{-2.979836in}{8.949919in}}%
\pgfpathlineto{\pgfqpoint{-2.987588in}{8.899267in}}%
\pgfpathlineto{\pgfqpoint{-2.995341in}{8.996774in}}%
\pgfpathlineto{\pgfqpoint{-3.003094in}{8.923133in}}%
\pgfpathlineto{\pgfqpoint{-3.010846in}{9.026502in}}%
\pgfpathlineto{\pgfqpoint{-3.018599in}{8.973467in}}%
\pgfpathlineto{\pgfqpoint{-3.026351in}{8.954373in}}%
\pgfpathlineto{\pgfqpoint{-3.034104in}{8.877330in}}%
\pgfpathlineto{\pgfqpoint{-3.041857in}{8.911342in}}%
\pgfpathlineto{\pgfqpoint{-3.049609in}{8.889289in}}%
\pgfpathlineto{\pgfqpoint{-3.057362in}{9.002917in}}%
\pgfpathlineto{\pgfqpoint{-3.065114in}{8.896071in}}%
\pgfpathlineto{\pgfqpoint{-3.072867in}{8.936747in}}%
\pgfpathlineto{\pgfqpoint{-3.080620in}{8.951479in}}%
\pgfpathlineto{\pgfqpoint{-3.088372in}{8.860637in}}%
\pgfpathlineto{\pgfqpoint{-3.096125in}{8.912142in}}%
\pgfpathlineto{\pgfqpoint{-3.103877in}{8.902114in}}%
\pgfpathlineto{\pgfqpoint{-3.111630in}{8.930172in}}%
\pgfpathlineto{\pgfqpoint{-3.119383in}{8.975565in}}%
\pgfpathlineto{\pgfqpoint{-3.127135in}{8.849010in}}%
\pgfpathlineto{\pgfqpoint{-3.134888in}{8.902942in}}%
\pgfpathlineto{\pgfqpoint{-3.142640in}{8.862696in}}%
\pgfpathlineto{\pgfqpoint{-3.150393in}{8.892379in}}%
\pgfpathlineto{\pgfqpoint{-3.158146in}{8.907048in}}%
\pgfpathlineto{\pgfqpoint{-3.165898in}{8.895835in}}%
\pgfpathlineto{\pgfqpoint{-3.173651in}{8.891502in}}%
\pgfpathlineto{\pgfqpoint{-3.181403in}{8.942180in}}%
\pgfpathlineto{\pgfqpoint{-3.189156in}{8.897931in}}%
\pgfpathlineto{\pgfqpoint{-3.196909in}{8.860103in}}%
\pgfpathlineto{\pgfqpoint{-3.204661in}{8.990186in}}%
\pgfpathlineto{\pgfqpoint{-3.212414in}{8.862071in}}%
\pgfpathlineto{\pgfqpoint{-3.220166in}{8.889236in}}%
\pgfpathlineto{\pgfqpoint{-3.227919in}{8.931999in}}%
\pgfpathlineto{\pgfqpoint{-3.235671in}{8.906044in}}%
\pgfpathlineto{\pgfqpoint{-3.243424in}{8.841548in}}%
\pgfpathlineto{\pgfqpoint{-3.251177in}{8.885461in}}%
\pgfpathlineto{\pgfqpoint{-3.258929in}{8.903943in}}%
\pgfpathlineto{\pgfqpoint{-3.266682in}{8.931399in}}%
\pgfpathlineto{\pgfqpoint{-3.274434in}{8.877436in}}%
\pgfpathlineto{\pgfqpoint{-3.282187in}{8.908442in}}%
\pgfpathlineto{\pgfqpoint{-3.289940in}{8.948833in}}%
\pgfpathlineto{\pgfqpoint{-3.297692in}{8.916428in}}%
\pgfpathlineto{\pgfqpoint{-3.305445in}{8.984608in}}%
\pgfpathlineto{\pgfqpoint{-3.313197in}{8.897495in}}%
\pgfpathlineto{\pgfqpoint{-3.320950in}{8.872029in}}%
\pgfpathlineto{\pgfqpoint{-3.328703in}{9.000736in}}%
\pgfpathlineto{\pgfqpoint{-3.336455in}{8.985543in}}%
\pgfpathlineto{\pgfqpoint{-3.344208in}{8.910000in}}%
\pgfpathlineto{\pgfqpoint{-3.351960in}{8.940435in}}%
\pgfpathlineto{\pgfqpoint{-3.359713in}{8.994763in}}%
\pgfpathlineto{\pgfqpoint{-3.367466in}{8.877839in}}%
\pgfpathlineto{\pgfqpoint{-3.375218in}{8.986196in}}%
\pgfpathlineto{\pgfqpoint{-3.382971in}{8.969897in}}%
\pgfpathlineto{\pgfqpoint{-3.390723in}{8.971898in}}%
\pgfpathlineto{\pgfqpoint{-3.398476in}{9.029752in}}%
\pgfpathlineto{\pgfqpoint{-3.406229in}{8.955001in}}%
\pgfpathlineto{\pgfqpoint{-3.413981in}{8.941411in}}%
\pgfpathlineto{\pgfqpoint{-3.421734in}{8.978863in}}%
\pgfpathlineto{\pgfqpoint{-3.429486in}{9.005738in}}%
\pgfpathlineto{\pgfqpoint{-3.437239in}{8.961011in}}%
\pgfpathlineto{\pgfqpoint{-3.444992in}{8.966164in}}%
\pgfpathlineto{\pgfqpoint{-3.452744in}{8.968073in}}%
\pgfpathlineto{\pgfqpoint{-3.460497in}{8.994304in}}%
\pgfpathlineto{\pgfqpoint{-3.468249in}{8.894186in}}%
\pgfpathlineto{\pgfqpoint{-3.476002in}{8.979557in}}%
\pgfpathlineto{\pgfqpoint{-3.483754in}{9.013031in}}%
\pgfpathlineto{\pgfqpoint{-3.491507in}{9.064396in}}%
\pgfpathlineto{\pgfqpoint{-3.499260in}{9.024103in}}%
\pgfpathlineto{\pgfqpoint{-3.507012in}{8.996327in}}%
\pgfpathlineto{\pgfqpoint{-3.514765in}{9.048107in}}%
\pgfpathlineto{\pgfqpoint{-3.522517in}{9.101957in}}%
\pgfpathlineto{\pgfqpoint{-3.530270in}{9.113210in}}%
\pgfpathlineto{\pgfqpoint{-3.538023in}{9.111519in}}%
\pgfpathlineto{\pgfqpoint{-3.545775in}{9.097508in}}%
\pgfpathlineto{\pgfqpoint{-3.553528in}{8.976540in}}%
\pgfpathlineto{\pgfqpoint{-3.561280in}{9.007115in}}%
\pgfpathlineto{\pgfqpoint{-3.569033in}{9.028999in}}%
\pgfpathlineto{\pgfqpoint{-3.576786in}{9.072597in}}%
\pgfpathlineto{\pgfqpoint{-3.584538in}{9.034315in}}%
\pgfpathlineto{\pgfqpoint{-3.592291in}{8.958249in}}%
\pgfpathlineto{\pgfqpoint{-3.600043in}{8.997101in}}%
\pgfpathlineto{\pgfqpoint{-3.607796in}{9.048682in}}%
\pgfpathlineto{\pgfqpoint{-3.615549in}{9.058010in}}%
\pgfpathlineto{\pgfqpoint{-3.623301in}{8.957533in}}%
\pgfpathlineto{\pgfqpoint{-3.631054in}{9.017935in}}%
\pgfpathlineto{\pgfqpoint{-3.638806in}{8.961748in}}%
\pgfpathlineto{\pgfqpoint{-3.646559in}{8.930529in}}%
\pgfpathlineto{\pgfqpoint{-3.654312in}{9.045154in}}%
\pgfpathlineto{\pgfqpoint{-3.662064in}{9.033345in}}%
\pgfpathlineto{\pgfqpoint{-3.669817in}{8.968249in}}%
\pgfpathlineto{\pgfqpoint{-3.677569in}{9.023282in}}%
\pgfpathlineto{\pgfqpoint{-3.685322in}{9.055236in}}%
\pgfpathlineto{\pgfqpoint{-3.693075in}{9.041601in}}%
\pgfpathlineto{\pgfqpoint{-3.700827in}{9.096330in}}%
\pgfpathlineto{\pgfqpoint{-3.708580in}{9.045126in}}%
\pgfpathlineto{\pgfqpoint{-3.716332in}{9.034954in}}%
\pgfpathlineto{\pgfqpoint{-3.724085in}{9.003733in}}%
\pgfpathlineto{\pgfqpoint{-3.731837in}{9.201947in}}%
\pgfpathlineto{\pgfqpoint{-3.739590in}{9.109766in}}%
\pgfpathlineto{\pgfqpoint{-3.747343in}{9.179384in}}%
\pgfpathlineto{\pgfqpoint{-3.755095in}{9.162770in}}%
\pgfpathlineto{\pgfqpoint{-3.762848in}{9.175196in}}%
\pgfpathlineto{\pgfqpoint{-3.770600in}{9.102017in}}%
\pgfpathlineto{\pgfqpoint{-3.778353in}{9.220299in}}%
\pgfpathlineto{\pgfqpoint{-3.786106in}{9.198929in}}%
\pgfpathlineto{\pgfqpoint{-3.793858in}{9.243318in}}%
\pgfpathlineto{\pgfqpoint{-3.801611in}{9.254837in}}%
\pgfpathlineto{\pgfqpoint{-3.809363in}{9.225554in}}%
\pgfpathlineto{\pgfqpoint{-3.817116in}{9.119750in}}%
\pgfpathlineto{\pgfqpoint{-3.824869in}{9.017310in}}%
\pgfpathlineto{\pgfqpoint{-3.832621in}{9.401091in}}%
\pgfpathlineto{\pgfqpoint{-3.840374in}{9.210987in}}%
\pgfpathlineto{\pgfqpoint{-3.848126in}{9.195021in}}%
\pgfpathlineto{\pgfqpoint{-3.855879in}{9.093540in}}%
\pgfpathlineto{\pgfqpoint{-3.863632in}{9.322951in}}%
\pgfpathlineto{\pgfqpoint{-3.871384in}{9.269141in}}%
\pgfpathlineto{\pgfqpoint{-3.879137in}{9.266518in}}%
\pgfpathlineto{\pgfqpoint{-3.886889in}{9.324284in}}%
\pgfpathlineto{\pgfqpoint{-3.894642in}{9.307571in}}%
\pgfpathlineto{\pgfqpoint{-3.902395in}{9.391640in}}%
\pgfpathlineto{\pgfqpoint{-3.910147in}{9.390307in}}%
\pgfpathlineto{\pgfqpoint{-3.917900in}{9.357362in}}%
\pgfpathlineto{\pgfqpoint{-3.925652in}{9.478820in}}%
\pgfpathlineto{\pgfqpoint{-3.933405in}{9.441580in}}%
\pgfpathlineto{\pgfqpoint{-3.941158in}{9.411770in}}%
\pgfpathlineto{\pgfqpoint{-3.948910in}{9.432996in}}%
\pgfpathlineto{\pgfqpoint{-3.956663in}{9.348675in}}%
\pgfpathlineto{\pgfqpoint{-3.964415in}{9.551542in}}%
\pgfpathlineto{\pgfqpoint{-3.972168in}{9.551219in}}%
\pgfpathlineto{\pgfqpoint{-3.979920in}{9.467955in}}%
\pgfpathlineto{\pgfqpoint{-3.987673in}{9.421025in}}%
\pgfpathlineto{\pgfqpoint{-3.995426in}{9.479170in}}%
\pgfpathlineto{\pgfqpoint{-4.003178in}{9.402514in}}%
\pgfpathlineto{\pgfqpoint{-4.010931in}{9.518390in}}%
\pgfpathlineto{\pgfqpoint{-4.018683in}{9.395950in}}%
\pgfpathlineto{\pgfqpoint{-4.026436in}{9.418066in}}%
\pgfpathlineto{\pgfqpoint{-4.034189in}{9.371260in}}%
\pgfpathlineto{\pgfqpoint{-4.041941in}{9.428375in}}%
\pgfpathlineto{\pgfqpoint{-4.049694in}{9.488764in}}%
\pgfpathlineto{\pgfqpoint{-4.057446in}{9.541496in}}%
\pgfpathlineto{\pgfqpoint{-4.065199in}{9.627125in}}%
\pgfpathlineto{\pgfqpoint{-4.072952in}{9.643620in}}%
\pgfpathlineto{\pgfqpoint{-4.080704in}{9.712141in}}%
\pgfpathlineto{\pgfqpoint{-4.088457in}{9.740474in}}%
\pgfpathlineto{\pgfqpoint{-4.096209in}{9.701409in}}%
\pgfpathlineto{\pgfqpoint{-4.103962in}{9.684620in}}%
\pgfpathlineto{\pgfqpoint{-4.111715in}{9.792486in}}%
\pgfpathlineto{\pgfqpoint{-4.119467in}{9.807252in}}%
\pgfpathlineto{\pgfqpoint{-4.127220in}{9.831346in}}%
\pgfpathlineto{\pgfqpoint{-4.134972in}{9.753894in}}%
\pgfpathlineto{\pgfqpoint{-4.142725in}{9.767434in}}%
\pgfpathlineto{\pgfqpoint{-4.150478in}{9.737734in}}%
\pgfpathlineto{\pgfqpoint{-4.158230in}{9.687561in}}%
\pgfpathlineto{\pgfqpoint{-4.165983in}{9.922227in}}%
\pgfpathlineto{\pgfqpoint{-4.173735in}{9.646176in}}%
\pgfpathlineto{\pgfqpoint{-4.181488in}{9.950859in}}%
\pgfpathlineto{\pgfqpoint{-4.189241in}{10.169414in}}%
\pgfpathlineto{\pgfqpoint{-4.196993in}{9.668568in}}%
\pgfpathlineto{\pgfqpoint{-4.204746in}{9.818797in}}%
\pgfpathlineto{\pgfqpoint{-4.212498in}{9.830371in}}%
\pgfpathlineto{\pgfqpoint{-4.220251in}{9.873294in}}%
\pgfpathlineto{\pgfqpoint{-4.228004in}{9.704612in}}%
\pgfpathlineto{\pgfqpoint{-4.235756in}{9.683039in}}%
\pgfpathlineto{\pgfqpoint{-4.243509in}{9.729694in}}%
\pgfpathlineto{\pgfqpoint{-4.251261in}{9.617625in}}%
\pgfpathlineto{\pgfqpoint{-4.259014in}{9.625661in}}%
\pgfpathlineto{\pgfqpoint{-4.266766in}{9.723461in}}%
\pgfpathlineto{\pgfqpoint{-4.274519in}{9.703491in}}%
\pgfpathlineto{\pgfqpoint{-4.282272in}{9.695384in}}%
\pgfpathlineto{\pgfqpoint{-4.290024in}{9.811052in}}%
\pgfpathlineto{\pgfqpoint{-4.297777in}{9.664414in}}%
\pgfpathlineto{\pgfqpoint{-4.305529in}{9.732241in}}%
\pgfpathlineto{\pgfqpoint{-4.313282in}{9.805078in}}%
\pgfpathlineto{\pgfqpoint{-4.321035in}{9.791749in}}%
\pgfpathlineto{\pgfqpoint{-4.328787in}{9.800666in}}%
\pgfpathlineto{\pgfqpoint{-4.336540in}{9.873858in}}%
\pgfpathlineto{\pgfqpoint{-4.344292in}{9.772498in}}%
\pgfpathlineto{\pgfqpoint{-4.352045in}{9.792358in}}%
\pgfpathlineto{\pgfqpoint{-4.359798in}{9.662224in}}%
\pgfpathlineto{\pgfqpoint{-4.367550in}{9.802364in}}%
\pgfpathlineto{\pgfqpoint{-4.375303in}{9.725693in}}%
\pgfpathlineto{\pgfqpoint{-4.383055in}{9.744496in}}%
\pgfpathlineto{\pgfqpoint{-4.390808in}{9.828868in}}%
\pgfpathlineto{\pgfqpoint{-4.398561in}{9.752611in}}%
\pgfpathlineto{\pgfqpoint{-4.406313in}{9.698893in}}%
\pgfpathlineto{\pgfqpoint{-4.414066in}{9.680426in}}%
\pgfpathlineto{\pgfqpoint{-4.421818in}{9.810221in}}%
\pgfpathlineto{\pgfqpoint{-4.429571in}{9.803002in}}%
\pgfpathlineto{\pgfqpoint{-4.437324in}{9.777607in}}%
\pgfpathlineto{\pgfqpoint{-4.445076in}{9.835027in}}%
\pgfpathlineto{\pgfqpoint{-4.452829in}{9.789101in}}%
\pgfpathlineto{\pgfqpoint{-4.460581in}{9.824796in}}%
\pgfpathlineto{\pgfqpoint{-4.468334in}{9.763389in}}%
\pgfpathlineto{\pgfqpoint{-4.476087in}{9.693937in}}%
\pgfpathlineto{\pgfqpoint{-4.483839in}{9.693346in}}%
\pgfpathlineto{\pgfqpoint{-4.491592in}{9.816697in}}%
\pgfpathlineto{\pgfqpoint{-4.499344in}{9.801102in}}%
\pgfpathlineto{\pgfqpoint{-4.507097in}{9.711165in}}%
\pgfpathlineto{\pgfqpoint{-4.514849in}{9.797344in}}%
\pgfpathlineto{\pgfqpoint{-4.522602in}{9.807361in}}%
\pgfpathlineto{\pgfqpoint{-4.530355in}{9.817537in}}%
\pgfpathlineto{\pgfqpoint{-4.538107in}{9.830979in}}%
\pgfpathlineto{\pgfqpoint{-4.545860in}{9.825124in}}%
\pgfpathlineto{\pgfqpoint{-4.553612in}{9.925147in}}%
\pgfpathlineto{\pgfqpoint{-4.561365in}{9.994303in}}%
\pgfpathlineto{\pgfqpoint{-4.569118in}{9.958385in}}%
\pgfpathlineto{\pgfqpoint{-4.576870in}{9.881327in}}%
\pgfpathlineto{\pgfqpoint{-4.584623in}{9.929381in}}%
\pgfpathlineto{\pgfqpoint{-4.592375in}{9.965810in}}%
\pgfpathlineto{\pgfqpoint{-4.600128in}{9.951910in}}%
\pgfpathlineto{\pgfqpoint{-4.607881in}{10.045733in}}%
\pgfpathlineto{\pgfqpoint{-4.615633in}{9.942992in}}%
\pgfpathlineto{\pgfqpoint{-4.623386in}{10.027664in}}%
\pgfpathlineto{\pgfqpoint{-4.631138in}{10.092653in}}%
\pgfpathlineto{\pgfqpoint{-4.638891in}{10.115209in}}%
\pgfpathlineto{\pgfqpoint{-4.646644in}{10.081223in}}%
\pgfpathlineto{\pgfqpoint{-4.654396in}{10.126905in}}%
\pgfpathlineto{\pgfqpoint{-4.662149in}{10.161635in}}%
\pgfpathlineto{\pgfqpoint{-4.669901in}{9.985272in}}%
\pgfpathlineto{\pgfqpoint{-4.677654in}{10.251935in}}%
\pgfpathlineto{\pgfqpoint{-4.685407in}{10.233008in}}%
\pgfpathlineto{\pgfqpoint{-4.693159in}{10.205579in}}%
\pgfpathlineto{\pgfqpoint{-4.700912in}{10.146962in}}%
\pgfpathlineto{\pgfqpoint{-4.708664in}{10.156662in}}%
\pgfpathlineto{\pgfqpoint{-4.716417in}{10.288186in}}%
\pgfpathlineto{\pgfqpoint{-4.724170in}{10.164219in}}%
\pgfpathlineto{\pgfqpoint{-4.731922in}{10.230192in}}%
\pgfpathlineto{\pgfqpoint{-4.739675in}{10.244086in}}%
\pgfpathlineto{\pgfqpoint{-4.747427in}{10.177663in}}%
\pgfpathlineto{\pgfqpoint{-4.755180in}{10.215397in}}%
\pgfpathlineto{\pgfqpoint{-4.762932in}{10.206447in}}%
\pgfpathlineto{\pgfqpoint{-4.770685in}{10.132356in}}%
\pgfpathlineto{\pgfqpoint{-4.778438in}{10.146518in}}%
\pgfpathlineto{\pgfqpoint{-4.786190in}{10.207397in}}%
\pgfpathlineto{\pgfqpoint{-4.793943in}{10.136835in}}%
\pgfpathlineto{\pgfqpoint{-4.801695in}{10.169399in}}%
\pgfpathlineto{\pgfqpoint{-4.809448in}{10.241242in}}%
\pgfpathlineto{\pgfqpoint{-4.817201in}{10.138098in}}%
\pgfpathlineto{\pgfqpoint{-4.824953in}{10.141665in}}%
\pgfpathlineto{\pgfqpoint{-4.832706in}{10.162164in}}%
\pgfpathlineto{\pgfqpoint{-4.840458in}{10.131985in}}%
\pgfpathlineto{\pgfqpoint{-4.848211in}{10.196598in}}%
\pgfpathlineto{\pgfqpoint{-4.855964in}{10.137244in}}%
\pgfpathlineto{\pgfqpoint{-4.863716in}{10.091043in}}%
\pgfpathlineto{\pgfqpoint{-4.871469in}{10.157363in}}%
\pgfpathlineto{\pgfqpoint{-4.879221in}{10.115598in}}%
\pgfpathlineto{\pgfqpoint{-4.886974in}{10.149630in}}%
\pgfpathlineto{\pgfqpoint{-4.894727in}{10.115709in}}%
\pgfpathlineto{\pgfqpoint{-4.902479in}{10.157945in}}%
\pgfpathlineto{\pgfqpoint{-4.910232in}{10.158631in}}%
\pgfpathlineto{\pgfqpoint{-4.917984in}{10.115673in}}%
\pgfpathlineto{\pgfqpoint{-4.925737in}{10.204864in}}%
\pgfpathlineto{\pgfqpoint{-4.933490in}{10.109250in}}%
\pgfpathlineto{\pgfqpoint{-4.941242in}{10.087633in}}%
\pgfpathlineto{\pgfqpoint{-4.948995in}{10.130260in}}%
\pgfpathlineto{\pgfqpoint{-4.956747in}{10.119086in}}%
\pgfpathlineto{\pgfqpoint{-4.964500in}{10.200381in}}%
\pgfpathlineto{\pgfqpoint{-4.972253in}{10.164653in}}%
\pgfpathlineto{\pgfqpoint{-4.980005in}{10.206155in}}%
\pgfpathlineto{\pgfqpoint{-4.987758in}{10.123253in}}%
\pgfpathlineto{\pgfqpoint{-4.995510in}{10.169172in}}%
\pgfpathlineto{\pgfqpoint{-5.003263in}{10.184029in}}%
\pgfpathlineto{\pgfqpoint{-5.011015in}{10.214243in}}%
\pgfpathlineto{\pgfqpoint{-5.018768in}{10.164029in}}%
\pgfpathlineto{\pgfqpoint{-5.026521in}{10.204733in}}%
\pgfpathlineto{\pgfqpoint{-5.034273in}{10.203945in}}%
\pgfpathlineto{\pgfqpoint{-5.042026in}{10.301247in}}%
\pgfpathlineto{\pgfqpoint{-5.049778in}{10.255424in}}%
\pgfpathlineto{\pgfqpoint{-5.057531in}{10.260238in}}%
\pgfpathlineto{\pgfqpoint{-5.065284in}{10.311698in}}%
\pgfpathlineto{\pgfqpoint{-5.073036in}{10.355794in}}%
\pgfpathlineto{\pgfqpoint{-5.080789in}{10.348461in}}%
\pgfpathlineto{\pgfqpoint{-5.088541in}{10.377837in}}%
\pgfpathlineto{\pgfqpoint{-5.096294in}{10.276464in}}%
\pgfpathlineto{\pgfqpoint{-5.104047in}{10.386324in}}%
\pgfpathlineto{\pgfqpoint{-5.111799in}{10.323814in}}%
\pgfpathlineto{\pgfqpoint{-5.119552in}{10.360827in}}%
\pgfpathlineto{\pgfqpoint{-5.127304in}{10.316914in}}%
\pgfpathlineto{\pgfqpoint{-5.135057in}{10.372826in}}%
\pgfpathlineto{\pgfqpoint{-5.142810in}{10.386682in}}%
\pgfpathlineto{\pgfqpoint{-5.150562in}{10.295340in}}%
\pgfpathlineto{\pgfqpoint{-5.158315in}{10.451117in}}%
\pgfpathlineto{\pgfqpoint{-5.166067in}{10.258005in}}%
\pgfpathlineto{\pgfqpoint{-5.173820in}{10.325372in}}%
\pgfpathlineto{\pgfqpoint{-5.181573in}{10.378538in}}%
\pgfpathlineto{\pgfqpoint{-5.189325in}{10.485171in}}%
\pgfpathlineto{\pgfqpoint{-5.197078in}{10.514760in}}%
\pgfpathlineto{\pgfqpoint{-5.204830in}{10.514047in}}%
\pgfpathlineto{\pgfqpoint{-5.212583in}{10.508438in}}%
\pgfpathlineto{\pgfqpoint{-5.220336in}{10.536237in}}%
\pgfpathlineto{\pgfqpoint{-5.228088in}{10.606246in}}%
\pgfpathlineto{\pgfqpoint{-5.235841in}{10.721066in}}%
\pgfpathlineto{\pgfqpoint{-5.243593in}{10.604335in}}%
\pgfpathlineto{\pgfqpoint{-5.251346in}{10.685634in}}%
\pgfpathlineto{\pgfqpoint{-5.259099in}{10.653259in}}%
\pgfpathlineto{\pgfqpoint{-5.266851in}{10.759462in}}%
\pgfpathlineto{\pgfqpoint{-5.274604in}{10.864114in}}%
\pgfpathlineto{\pgfqpoint{-5.282356in}{10.640761in}}%
\pgfpathlineto{\pgfqpoint{-5.290109in}{10.773774in}}%
\pgfpathlineto{\pgfqpoint{-5.297861in}{10.707990in}}%
\pgfpathlineto{\pgfqpoint{-5.305614in}{10.716987in}}%
\pgfpathlineto{\pgfqpoint{-5.313367in}{10.731467in}}%
\pgfpathlineto{\pgfqpoint{-5.321119in}{10.758085in}}%
\pgfpathlineto{\pgfqpoint{-5.328872in}{10.909161in}}%
\pgfpathlineto{\pgfqpoint{-5.336624in}{10.723412in}}%
\pgfpathlineto{\pgfqpoint{-5.344377in}{10.757189in}}%
\pgfpathlineto{\pgfqpoint{-5.352130in}{10.875983in}}%
\pgfpathlineto{\pgfqpoint{-5.359882in}{10.794663in}}%
\pgfpathlineto{\pgfqpoint{-5.367635in}{10.764606in}}%
\pgfpathlineto{\pgfqpoint{-5.375387in}{10.838765in}}%
\pgfpathlineto{\pgfqpoint{-5.383140in}{10.819745in}}%
\pgfpathlineto{\pgfqpoint{-5.390893in}{10.845408in}}%
\pgfpathlineto{\pgfqpoint{-5.398645in}{10.940152in}}%
\pgfpathlineto{\pgfqpoint{-5.406398in}{10.914628in}}%
\pgfpathlineto{\pgfqpoint{-5.414150in}{10.764804in}}%
\pgfpathlineto{\pgfqpoint{-5.421903in}{10.909865in}}%
\pgfpathlineto{\pgfqpoint{-5.429656in}{10.959708in}}%
\pgfpathlineto{\pgfqpoint{-5.437408in}{10.964351in}}%
\pgfpathlineto{\pgfqpoint{-5.445161in}{10.871656in}}%
\pgfpathlineto{\pgfqpoint{-5.452913in}{10.935025in}}%
\pgfpathlineto{\pgfqpoint{-5.460666in}{10.972252in}}%
\pgfpathlineto{\pgfqpoint{-5.468419in}{11.010548in}}%
\pgfpathlineto{\pgfqpoint{-5.476171in}{11.156927in}}%
\pgfpathlineto{\pgfqpoint{-5.483924in}{10.936705in}}%
\pgfpathlineto{\pgfqpoint{-5.491676in}{11.024616in}}%
\pgfpathlineto{\pgfqpoint{-5.499429in}{11.244665in}}%
\pgfpathlineto{\pgfqpoint{-5.507182in}{11.143011in}}%
\pgfpathlineto{\pgfqpoint{-5.514934in}{11.181815in}}%
\pgfpathlineto{\pgfqpoint{-5.522687in}{11.314482in}}%
\pgfpathlineto{\pgfqpoint{-5.530439in}{11.291577in}}%
\pgfpathlineto{\pgfqpoint{-5.538192in}{11.329187in}}%
\pgfpathlineto{\pgfqpoint{-5.545944in}{11.297753in}}%
\pgfpathlineto{\pgfqpoint{-5.553697in}{11.420694in}}%
\pgfpathlineto{\pgfqpoint{-5.561450in}{11.615232in}}%
\pgfpathlineto{\pgfqpoint{-5.569202in}{11.502987in}}%
\pgfpathlineto{\pgfqpoint{-5.576955in}{11.361523in}}%
\pgfpathlineto{\pgfqpoint{-5.584707in}{11.652188in}}%
\pgfpathlineto{\pgfqpoint{-5.592460in}{11.678694in}}%
\pgfpathlineto{\pgfqpoint{-5.600213in}{11.476922in}}%
\pgfpathlineto{\pgfqpoint{-5.607965in}{11.631700in}}%
\pgfpathlineto{\pgfqpoint{-5.615718in}{11.637395in}}%
\pgfpathlineto{\pgfqpoint{-5.623470in}{11.548300in}}%
\pgfpathlineto{\pgfqpoint{-5.631223in}{11.667239in}}%
\pgfpathlineto{\pgfqpoint{-5.638976in}{11.562329in}}%
\pgfpathlineto{\pgfqpoint{-5.646728in}{11.695616in}}%
\pgfpathlineto{\pgfqpoint{-5.654481in}{11.662623in}}%
\pgfpathlineto{\pgfqpoint{-5.662233in}{11.761496in}}%
\pgfpathlineto{\pgfqpoint{-5.669986in}{11.708616in}}%
\pgfpathlineto{\pgfqpoint{-5.677739in}{11.716187in}}%
\pgfpathlineto{\pgfqpoint{-5.685491in}{11.651416in}}%
\pgfpathlineto{\pgfqpoint{-5.693244in}{11.774007in}}%
\pgfpathlineto{\pgfqpoint{-5.700996in}{11.776772in}}%
\pgfpathlineto{\pgfqpoint{-5.708749in}{11.712750in}}%
\pgfpathlineto{\pgfqpoint{-5.716502in}{11.787782in}}%
\pgfpathlineto{\pgfqpoint{-5.724254in}{11.895710in}}%
\pgfpathlineto{\pgfqpoint{-5.732007in}{11.909688in}}%
\pgfpathlineto{\pgfqpoint{-5.739759in}{11.940409in}}%
\pgfpathlineto{\pgfqpoint{-5.747512in}{11.897497in}}%
\pgfpathlineto{\pgfqpoint{-5.755265in}{11.886093in}}%
\pgfpathlineto{\pgfqpoint{-5.763017in}{12.078369in}}%
\pgfpathlineto{\pgfqpoint{-5.770770in}{12.056893in}}%
\pgfpathlineto{\pgfqpoint{-5.778522in}{11.928495in}}%
\pgfpathlineto{\pgfqpoint{-5.786275in}{12.123029in}}%
\pgfpathlineto{\pgfqpoint{-5.794027in}{12.064084in}}%
\pgfpathlineto{\pgfqpoint{-5.801780in}{12.106556in}}%
\pgfpathlineto{\pgfqpoint{-5.809533in}{12.098080in}}%
\pgfpathlineto{\pgfqpoint{-5.817285in}{12.052005in}}%
\pgfpathlineto{\pgfqpoint{-5.825038in}{12.230595in}}%
\pgfpathlineto{\pgfqpoint{-5.832790in}{12.225070in}}%
\pgfpathlineto{\pgfqpoint{-5.840543in}{12.065195in}}%
\pgfpathlineto{\pgfqpoint{-5.848296in}{12.130692in}}%
\pgfpathlineto{\pgfqpoint{-5.856048in}{12.192432in}}%
\pgfpathlineto{\pgfqpoint{-5.863801in}{12.252293in}}%
\pgfpathlineto{\pgfqpoint{-5.871553in}{12.295134in}}%
\pgfpathlineto{\pgfqpoint{-5.879306in}{12.391896in}}%
\pgfpathlineto{\pgfqpoint{-5.887059in}{12.245817in}}%
\pgfpathlineto{\pgfqpoint{-5.894811in}{12.389700in}}%
\pgfpathlineto{\pgfqpoint{-5.902564in}{12.215320in}}%
\pgfpathlineto{\pgfqpoint{-5.910316in}{12.190474in}}%
\pgfpathlineto{\pgfqpoint{-5.918069in}{12.369109in}}%
\pgfpathlineto{\pgfqpoint{-5.925822in}{12.293295in}}%
\pgfpathlineto{\pgfqpoint{-5.933574in}{12.399790in}}%
\pgfpathlineto{\pgfqpoint{-5.941327in}{12.238785in}}%
\pgfpathlineto{\pgfqpoint{-5.949079in}{12.242440in}}%
\pgfpathlineto{\pgfqpoint{-5.956832in}{12.243584in}}%
\pgfpathlineto{\pgfqpoint{-5.964585in}{12.170881in}}%
\pgfpathlineto{\pgfqpoint{-5.972337in}{12.094391in}}%
\pgfpathlineto{\pgfqpoint{-5.980090in}{12.182883in}}%
\pgfpathlineto{\pgfqpoint{-5.987842in}{12.170707in}}%
\pgfpathlineto{\pgfqpoint{-5.995595in}{12.304136in}}%
\pgfpathlineto{\pgfqpoint{-6.003348in}{12.372946in}}%
\pgfpathlineto{\pgfqpoint{-6.011100in}{12.413479in}}%
\pgfpathlineto{\pgfqpoint{-6.018853in}{12.181200in}}%
\pgfpathlineto{\pgfqpoint{-6.026605in}{12.474498in}}%
\pgfpathlineto{\pgfqpoint{-6.034358in}{12.232338in}}%
\pgfpathlineto{\pgfqpoint{-6.042110in}{12.282041in}}%
\pgfpathlineto{\pgfqpoint{-6.049863in}{12.381195in}}%
\pgfpathlineto{\pgfqpoint{-6.057616in}{12.383251in}}%
\pgfpathlineto{\pgfqpoint{-6.065368in}{12.337226in}}%
\pgfpathlineto{\pgfqpoint{-6.073121in}{12.248607in}}%
\pgfpathlineto{\pgfqpoint{-6.080873in}{12.521130in}}%
\pgfpathlineto{\pgfqpoint{-6.088626in}{12.309145in}}%
\pgfpathlineto{\pgfqpoint{-6.096379in}{12.322786in}}%
\pgfpathlineto{\pgfqpoint{-6.104131in}{12.430322in}}%
\pgfpathlineto{\pgfqpoint{-6.111884in}{12.369505in}}%
\pgfpathlineto{\pgfqpoint{-6.119636in}{12.396415in}}%
\pgfpathlineto{\pgfqpoint{-6.127389in}{12.370812in}}%
\pgfpathlineto{\pgfqpoint{-6.135142in}{12.397547in}}%
\pgfpathlineto{\pgfqpoint{-6.142894in}{12.477579in}}%
\pgfpathlineto{\pgfqpoint{-6.150647in}{12.512926in}}%
\pgfpathlineto{\pgfqpoint{-6.158399in}{12.430353in}}%
\pgfpathlineto{\pgfqpoint{-6.166152in}{12.763871in}}%
\pgfpathlineto{\pgfqpoint{-6.173905in}{12.422108in}}%
\pgfpathlineto{\pgfqpoint{-6.181657in}{12.389476in}}%
\pgfpathlineto{\pgfqpoint{-6.189410in}{12.478811in}}%
\pgfpathlineto{\pgfqpoint{-6.197162in}{12.525149in}}%
\pgfpathlineto{\pgfqpoint{-6.204915in}{12.495525in}}%
\pgfpathlineto{\pgfqpoint{-6.212668in}{12.552943in}}%
\pgfpathlineto{\pgfqpoint{-6.220420in}{12.509983in}}%
\pgfpathlineto{\pgfqpoint{-6.228173in}{12.594590in}}%
\pgfpathlineto{\pgfqpoint{-6.235925in}{12.431187in}}%
\pgfpathlineto{\pgfqpoint{-6.243678in}{12.620702in}}%
\pgfpathlineto{\pgfqpoint{-6.251431in}{12.627037in}}%
\pgfpathlineto{\pgfqpoint{-6.259183in}{12.487085in}}%
\pgfpathlineto{\pgfqpoint{-6.266936in}{12.522507in}}%
\pgfpathlineto{\pgfqpoint{-6.274688in}{12.654111in}}%
\pgfpathlineto{\pgfqpoint{-6.282441in}{12.708959in}}%
\pgfpathlineto{\pgfqpoint{-6.290194in}{12.557575in}}%
\pgfpathlineto{\pgfqpoint{-6.297946in}{12.694821in}}%
\pgfpathlineto{\pgfqpoint{-6.305699in}{12.568231in}}%
\pgfpathlineto{\pgfqpoint{-6.313451in}{12.701190in}}%
\pgfpathlineto{\pgfqpoint{-6.321204in}{12.664552in}}%
\pgfpathlineto{\pgfqpoint{-6.328956in}{12.650952in}}%
\pgfpathlineto{\pgfqpoint{-6.336709in}{12.661672in}}%
\pgfpathlineto{\pgfqpoint{-6.344462in}{12.604699in}}%
\pgfpathlineto{\pgfqpoint{-6.352214in}{12.694874in}}%
\pgfpathlineto{\pgfqpoint{-6.359967in}{12.629117in}}%
\pgfpathlineto{\pgfqpoint{-6.367719in}{12.605058in}}%
\pgfpathlineto{\pgfqpoint{-6.375472in}{12.640065in}}%
\pgfpathlineto{\pgfqpoint{-6.383225in}{12.707977in}}%
\pgfpathlineto{\pgfqpoint{-6.390977in}{12.816107in}}%
\pgfpathlineto{\pgfqpoint{-6.398730in}{12.771285in}}%
\pgfpathlineto{\pgfqpoint{-6.406482in}{12.660703in}}%
\pgfpathlineto{\pgfqpoint{-6.414235in}{12.879813in}}%
\pgfpathlineto{\pgfqpoint{-6.421988in}{12.750809in}}%
\pgfpathlineto{\pgfqpoint{-6.429740in}{12.843578in}}%
\pgfpathlineto{\pgfqpoint{-6.437493in}{12.782104in}}%
\pgfpathlineto{\pgfqpoint{-6.445245in}{12.843562in}}%
\pgfpathlineto{\pgfqpoint{-6.452998in}{12.901719in}}%
\pgfpathlineto{\pgfqpoint{-6.460751in}{12.867287in}}%
\pgfpathlineto{\pgfqpoint{-6.468503in}{12.864118in}}%
\pgfpathlineto{\pgfqpoint{-6.476256in}{12.861751in}}%
\pgfpathlineto{\pgfqpoint{-6.484008in}{12.892782in}}%
\pgfpathlineto{\pgfqpoint{-6.491761in}{12.763057in}}%
\pgfpathlineto{\pgfqpoint{-6.499514in}{12.860263in}}%
\pgfpathlineto{\pgfqpoint{-6.507266in}{12.805752in}}%
\pgfpathlineto{\pgfqpoint{-6.515019in}{12.926782in}}%
\pgfpathlineto{\pgfqpoint{-6.522771in}{12.878396in}}%
\pgfpathlineto{\pgfqpoint{-6.530524in}{12.889644in}}%
\pgfpathlineto{\pgfqpoint{-6.538277in}{12.837658in}}%
\pgfpathlineto{\pgfqpoint{-6.546029in}{12.905777in}}%
\pgfpathlineto{\pgfqpoint{-6.553782in}{12.896796in}}%
\pgfpathlineto{\pgfqpoint{-6.561534in}{12.911184in}}%
\pgfpathlineto{\pgfqpoint{-6.569287in}{12.906477in}}%
\pgfpathlineto{\pgfqpoint{-6.577039in}{12.853249in}}%
\pgfpathlineto{\pgfqpoint{-6.584792in}{12.802926in}}%
\pgfpathlineto{\pgfqpoint{-6.592545in}{12.695876in}}%
\pgfpathlineto{\pgfqpoint{-6.600297in}{12.833133in}}%
\pgfpathlineto{\pgfqpoint{-6.608050in}{12.791667in}}%
\pgfpathlineto{\pgfqpoint{-6.615802in}{12.781252in}}%
\pgfpathlineto{\pgfqpoint{-6.623555in}{12.651060in}}%
\pgfpathlineto{\pgfqpoint{-6.631308in}{12.828932in}}%
\pgfpathlineto{\pgfqpoint{-6.639060in}{12.767623in}}%
\pgfpathlineto{\pgfqpoint{-6.646813in}{12.810851in}}%
\pgfpathlineto{\pgfqpoint{-6.654565in}{12.822621in}}%
\pgfpathlineto{\pgfqpoint{-6.662318in}{12.819630in}}%
\pgfpathlineto{\pgfqpoint{-6.670071in}{12.775910in}}%
\pgfpathlineto{\pgfqpoint{-6.677823in}{12.768228in}}%
\pgfpathlineto{\pgfqpoint{-6.685576in}{12.707024in}}%
\pgfpathlineto{\pgfqpoint{-6.693328in}{12.711842in}}%
\pgfpathlineto{\pgfqpoint{-6.701081in}{12.609411in}}%
\pgfpathlineto{\pgfqpoint{-6.708834in}{12.850947in}}%
\pgfpathlineto{\pgfqpoint{-6.716586in}{12.820259in}}%
\pgfpathlineto{\pgfqpoint{-6.724339in}{12.769064in}}%
\pgfpathlineto{\pgfqpoint{-6.732091in}{12.833107in}}%
\pgfpathlineto{\pgfqpoint{-6.739844in}{12.748415in}}%
\pgfpathlineto{\pgfqpoint{-6.747597in}{12.999648in}}%
\pgfpathlineto{\pgfqpoint{-6.755349in}{12.956568in}}%
\pgfpathlineto{\pgfqpoint{-6.763102in}{12.917774in}}%
\pgfpathlineto{\pgfqpoint{-6.770854in}{12.949187in}}%
\pgfpathlineto{\pgfqpoint{-6.778607in}{13.020576in}}%
\pgfpathlineto{\pgfqpoint{-6.786360in}{13.028193in}}%
\pgfpathlineto{\pgfqpoint{-6.794112in}{13.013440in}}%
\pgfpathlineto{\pgfqpoint{-6.801865in}{12.907232in}}%
\pgfpathlineto{\pgfqpoint{-6.809617in}{13.022444in}}%
\pgfpathlineto{\pgfqpoint{-6.817370in}{12.984612in}}%
\pgfpathlineto{\pgfqpoint{-6.825122in}{12.968814in}}%
\pgfpathlineto{\pgfqpoint{-6.832875in}{12.924720in}}%
\pgfpathlineto{\pgfqpoint{-6.840628in}{12.980899in}}%
\pgfpathlineto{\pgfqpoint{-6.848380in}{12.966167in}}%
\pgfpathlineto{\pgfqpoint{-6.856133in}{13.092725in}}%
\pgfpathlineto{\pgfqpoint{-6.863885in}{13.092024in}}%
\pgfpathlineto{\pgfqpoint{-6.871638in}{13.170324in}}%
\pgfpathlineto{\pgfqpoint{-6.879391in}{13.195837in}}%
\pgfpathlineto{\pgfqpoint{-6.887143in}{13.120733in}}%
\pgfpathlineto{\pgfqpoint{-6.894896in}{13.194654in}}%
\pgfpathlineto{\pgfqpoint{-6.902648in}{13.268314in}}%
\pgfpathlineto{\pgfqpoint{-6.910401in}{13.168636in}}%
\pgfpathlineto{\pgfqpoint{-6.918154in}{13.190967in}}%
\pgfpathlineto{\pgfqpoint{-6.925906in}{13.054363in}}%
\pgfpathlineto{\pgfqpoint{-6.933659in}{13.160736in}}%
\pgfpathlineto{\pgfqpoint{-6.941411in}{13.204598in}}%
\pgfpathlineto{\pgfqpoint{-6.949164in}{13.080957in}}%
\pgfpathlineto{\pgfqpoint{-6.956917in}{13.261920in}}%
\pgfpathlineto{\pgfqpoint{-6.964669in}{13.258677in}}%
\pgfpathlineto{\pgfqpoint{-6.972422in}{13.248330in}}%
\pgfpathlineto{\pgfqpoint{-6.980174in}{13.048728in}}%
\pgfpathlineto{\pgfqpoint{-6.987927in}{13.383183in}}%
\pgfpathlineto{\pgfqpoint{-6.995680in}{13.300811in}}%
\pgfpathlineto{\pgfqpoint{-7.003432in}{13.182063in}}%
\pgfpathlineto{\pgfqpoint{-7.011185in}{13.371639in}}%
\pgfpathlineto{\pgfqpoint{-7.018937in}{13.306902in}}%
\pgfpathlineto{\pgfqpoint{-7.026690in}{13.480253in}}%
\pgfpathlineto{\pgfqpoint{-7.034443in}{13.398779in}}%
\pgfpathlineto{\pgfqpoint{-7.042195in}{13.506610in}}%
\pgfpathlineto{\pgfqpoint{-7.049948in}{13.387916in}}%
\pgfpathlineto{\pgfqpoint{-7.057700in}{13.237788in}}%
\pgfpathlineto{\pgfqpoint{-7.065453in}{13.507496in}}%
\pgfpathlineto{\pgfqpoint{-7.073205in}{13.326731in}}%
\pgfpathlineto{\pgfqpoint{-7.080958in}{13.358095in}}%
\pgfpathlineto{\pgfqpoint{-7.088711in}{13.364734in}}%
\pgfpathlineto{\pgfqpoint{-7.096463in}{13.456801in}}%
\pgfpathlineto{\pgfqpoint{-7.104216in}{13.274283in}}%
\pgfpathlineto{\pgfqpoint{-7.111968in}{13.272274in}}%
\pgfpathlineto{\pgfqpoint{-7.119721in}{13.128462in}}%
\pgfpathlineto{\pgfqpoint{-7.127474in}{13.246009in}}%
\pgfpathlineto{\pgfqpoint{-7.135226in}{13.205279in}}%
\pgfpathlineto{\pgfqpoint{-7.142979in}{13.429027in}}%
\pgfpathlineto{\pgfqpoint{-7.150731in}{13.175833in}}%
\pgfpathlineto{\pgfqpoint{-7.158484in}{13.317151in}}%
\pgfpathlineto{\pgfqpoint{-7.166237in}{13.224563in}}%
\pgfpathlineto{\pgfqpoint{-7.173989in}{13.328641in}}%
\pgfpathlineto{\pgfqpoint{-7.181742in}{13.404018in}}%
\pgfpathlineto{\pgfqpoint{-7.189494in}{13.347745in}}%
\pgfpathlineto{\pgfqpoint{-7.197247in}{13.443166in}}%
\pgfpathlineto{\pgfqpoint{-7.205000in}{13.349310in}}%
\pgfpathlineto{\pgfqpoint{-7.212752in}{13.946316in}}%
\pgfpathlineto{\pgfqpoint{-7.220505in}{13.467552in}}%
\pgfpathlineto{\pgfqpoint{-7.228257in}{13.424475in}}%
\pgfpathlineto{\pgfqpoint{-7.236010in}{13.377616in}}%
\pgfpathlineto{\pgfqpoint{-7.243763in}{14.671135in}}%
\pgfpathlineto{\pgfqpoint{-7.251515in}{13.486791in}}%
\pgfpathlineto{\pgfqpoint{-7.259268in}{13.680241in}}%
\pgfpathlineto{\pgfqpoint{-7.267020in}{13.649021in}}%
\pgfpathlineto{\pgfqpoint{-7.274773in}{13.509293in}}%
\pgfpathlineto{\pgfqpoint{-7.282526in}{13.509935in}}%
\pgfpathlineto{\pgfqpoint{-7.290278in}{13.523779in}}%
\pgfpathlineto{\pgfqpoint{-7.298031in}{13.269243in}}%
\pgfpathlineto{\pgfqpoint{-7.305783in}{13.900619in}}%
\pgfpathlineto{\pgfqpoint{-7.313536in}{13.325300in}}%
\pgfpathlineto{\pgfqpoint{-7.321288in}{13.493957in}}%
\pgfpathlineto{\pgfqpoint{-7.329041in}{14.151767in}}%
\pgfpathlineto{\pgfqpoint{-7.336794in}{14.155469in}}%
\pgfpathlineto{\pgfqpoint{-7.344546in}{13.621703in}}%
\pgfpathlineto{\pgfqpoint{-7.352299in}{13.558345in}}%
\pgfpathlineto{\pgfqpoint{-7.360051in}{13.673009in}}%
\pgfpathlineto{\pgfqpoint{-7.367804in}{13.643548in}}%
\pgfpathlineto{\pgfqpoint{-7.375557in}{13.720550in}}%
\pgfpathlineto{\pgfqpoint{-7.383309in}{13.637467in}}%
\pgfpathlineto{\pgfqpoint{-7.391062in}{14.193468in}}%
\pgfpathlineto{\pgfqpoint{-7.398814in}{14.069811in}}%
\pgfpathlineto{\pgfqpoint{-7.406567in}{13.622897in}}%
\pgfpathlineto{\pgfqpoint{-7.414320in}{13.653869in}}%
\pgfpathlineto{\pgfqpoint{-7.422072in}{14.136156in}}%
\pgfpathlineto{\pgfqpoint{-7.429825in}{13.942495in}}%
\pgfpathlineto{\pgfqpoint{-7.437577in}{13.981003in}}%
\pgfpathlineto{\pgfqpoint{-7.445330in}{13.730783in}}%
\pgfpathlineto{\pgfqpoint{-7.453083in}{13.591856in}}%
\pgfpathlineto{\pgfqpoint{-7.460835in}{14.064357in}}%
\pgfpathlineto{\pgfqpoint{-7.468588in}{13.907559in}}%
\pgfpathlineto{\pgfqpoint{-7.476340in}{14.224629in}}%
\pgfpathlineto{\pgfqpoint{-7.484093in}{13.931497in}}%
\pgfpathlineto{\pgfqpoint{-7.491846in}{13.685005in}}%
\pgfpathlineto{\pgfqpoint{-7.499598in}{13.576610in}}%
\pgfpathlineto{\pgfqpoint{-7.507351in}{13.826260in}}%
\pgfpathlineto{\pgfqpoint{-7.515103in}{13.499419in}}%
\pgfpathlineto{\pgfqpoint{-7.522856in}{13.904190in}}%
\pgfpathlineto{\pgfqpoint{-7.530609in}{13.499417in}}%
\pgfpathlineto{\pgfqpoint{-7.538361in}{13.517754in}}%
\pgfpathlineto{\pgfqpoint{-7.546114in}{13.379785in}}%
\pgfpathlineto{\pgfqpoint{-7.553866in}{13.574356in}}%
\pgfpathlineto{\pgfqpoint{-7.561619in}{13.619237in}}%
\pgfpathlineto{\pgfqpoint{-7.569372in}{13.797718in}}%
\pgfpathlineto{\pgfqpoint{-7.577124in}{13.384044in}}%
\pgfpathlineto{\pgfqpoint{-7.584877in}{13.672412in}}%
\pgfpathlineto{\pgfqpoint{-7.592629in}{13.879508in}}%
\pgfpathlineto{\pgfqpoint{-7.600382in}{13.706174in}}%
\pgfpathlineto{\pgfqpoint{-7.608134in}{13.874578in}}%
\pgfpathlineto{\pgfqpoint{-7.615887in}{13.772066in}}%
\pgfpathlineto{\pgfqpoint{-7.623640in}{13.440668in}}%
\pgfpathlineto{\pgfqpoint{-7.631392in}{13.643888in}}%
\pgfpathlineto{\pgfqpoint{-7.639145in}{13.690295in}}%
\pgfpathlineto{\pgfqpoint{-7.646897in}{13.903966in}}%
\pgfpathlineto{\pgfqpoint{-7.654650in}{13.758410in}}%
\pgfpathlineto{\pgfqpoint{-7.662403in}{13.700213in}}%
\pgfpathlineto{\pgfqpoint{-7.670155in}{14.342708in}}%
\pgfpathlineto{\pgfqpoint{-7.677908in}{13.680000in}}%
\pgfpathlineto{\pgfqpoint{-7.685660in}{13.564738in}}%
\pgfpathlineto{\pgfqpoint{-7.693413in}{13.980264in}}%
\pgfpathlineto{\pgfqpoint{-7.701166in}{13.805772in}}%
\pgfpathlineto{\pgfqpoint{-7.708918in}{14.150286in}}%
\pgfpathlineto{\pgfqpoint{-7.716671in}{14.295017in}}%
\pgfpathlineto{\pgfqpoint{-7.724423in}{13.850620in}}%
\pgfpathlineto{\pgfqpoint{-7.732176in}{13.514922in}}%
\pgfpathlineto{\pgfqpoint{-7.739929in}{13.590086in}}%
\pgfpathlineto{\pgfqpoint{-7.747681in}{13.726892in}}%
\pgfpathlineto{\pgfqpoint{-7.755434in}{13.800629in}}%
\pgfpathlineto{\pgfqpoint{-7.763186in}{13.997789in}}%
\pgfpathlineto{\pgfqpoint{-7.770939in}{14.066714in}}%
\pgfpathlineto{\pgfqpoint{-7.778692in}{13.578946in}}%
\pgfpathlineto{\pgfqpoint{-7.786444in}{13.565001in}}%
\pgfpathlineto{\pgfqpoint{-7.794197in}{13.756646in}}%
\pgfpathlineto{\pgfqpoint{-7.801949in}{13.685049in}}%
\pgfpathlineto{\pgfqpoint{-7.809702in}{13.486605in}}%
\pgfpathlineto{\pgfqpoint{-7.817455in}{13.360865in}}%
\pgfpathlineto{\pgfqpoint{-7.825207in}{13.878490in}}%
\pgfpathlineto{\pgfqpoint{-7.832960in}{13.891568in}}%
\pgfpathlineto{\pgfqpoint{-7.840712in}{13.592714in}}%
\pgfpathlineto{\pgfqpoint{-7.848465in}{14.272554in}}%
\pgfpathlineto{\pgfqpoint{-7.856217in}{13.405649in}}%
\pgfpathlineto{\pgfqpoint{-7.863970in}{13.882525in}}%
\pgfpathlineto{\pgfqpoint{-7.871723in}{13.657105in}}%
\pgfpathlineto{\pgfqpoint{-7.879475in}{13.704500in}}%
\pgfpathlineto{\pgfqpoint{-7.887228in}{13.761181in}}%
\pgfpathlineto{\pgfqpoint{-7.894980in}{13.520519in}}%
\pgfpathlineto{\pgfqpoint{-7.902733in}{13.554282in}}%
\pgfpathlineto{\pgfqpoint{-7.910486in}{13.762210in}}%
\pgfpathlineto{\pgfqpoint{-7.918238in}{13.652241in}}%
\pgfpathlineto{\pgfqpoint{-7.925991in}{13.683283in}}%
\pgfpathlineto{\pgfqpoint{-7.933743in}{13.798560in}}%
\pgfpathlineto{\pgfqpoint{-7.941496in}{13.719551in}}%
\pgfpathlineto{\pgfqpoint{-7.949249in}{13.846298in}}%
\pgfpathlineto{\pgfqpoint{-7.957001in}{13.567180in}}%
\pgfpathlineto{\pgfqpoint{-7.964754in}{14.463454in}}%
\pgfpathlineto{\pgfqpoint{-7.972506in}{13.999574in}}%
\pgfpathlineto{\pgfqpoint{-7.980259in}{13.962633in}}%
\pgfpathlineto{\pgfqpoint{-7.988012in}{13.745724in}}%
\pgfpathlineto{\pgfqpoint{-7.995764in}{13.770547in}}%
\pgfpathlineto{\pgfqpoint{-8.003517in}{13.855150in}}%
\pgfpathlineto{\pgfqpoint{-8.011269in}{13.408305in}}%
\pgfpathlineto{\pgfqpoint{-8.019022in}{13.880097in}}%
\pgfpathlineto{\pgfqpoint{-8.026775in}{14.019851in}}%
\pgfpathlineto{\pgfqpoint{-8.034527in}{13.609871in}}%
\pgfpathlineto{\pgfqpoint{-8.042280in}{13.912660in}}%
\pgfpathlineto{\pgfqpoint{-8.050032in}{13.985022in}}%
\pgfpathlineto{\pgfqpoint{-8.057785in}{13.866338in}}%
\pgfpathlineto{\pgfqpoint{-8.065538in}{13.876140in}}%
\pgfpathlineto{\pgfqpoint{-8.073290in}{13.995658in}}%
\pgfpathlineto{\pgfqpoint{-8.081043in}{14.175225in}}%
\pgfpathlineto{\pgfqpoint{-8.088795in}{13.685794in}}%
\pgfpathlineto{\pgfqpoint{-8.096548in}{14.038873in}}%
\pgfpathlineto{\pgfqpoint{-8.104300in}{13.350564in}}%
\pgfpathlineto{\pgfqpoint{-8.112053in}{14.217987in}}%
\pgfpathlineto{\pgfqpoint{-8.119806in}{13.609999in}}%
\pgfpathlineto{\pgfqpoint{-8.127558in}{13.940553in}}%
\pgfpathlineto{\pgfqpoint{-8.135311in}{13.445557in}}%
\pgfpathlineto{\pgfqpoint{-8.143063in}{13.409136in}}%
\pgfpathlineto{\pgfqpoint{-8.150816in}{14.002111in}}%
\pgfpathlineto{\pgfqpoint{-8.158569in}{14.158792in}}%
\pgfpathlineto{\pgfqpoint{-8.166321in}{13.686451in}}%
\pgfpathlineto{\pgfqpoint{-8.174074in}{13.974129in}}%
\pgfpathlineto{\pgfqpoint{-8.181826in}{13.562179in}}%
\pgfpathlineto{\pgfqpoint{-8.189579in}{13.824117in}}%
\pgfpathlineto{\pgfqpoint{-8.197332in}{13.572381in}}%
\pgfpathlineto{\pgfqpoint{-8.205084in}{13.503961in}}%
\pgfpathlineto{\pgfqpoint{-8.212837in}{14.035262in}}%
\pgfpathlineto{\pgfqpoint{-8.220589in}{13.752459in}}%
\pgfpathlineto{\pgfqpoint{-8.228342in}{13.869291in}}%
\pgfpathlineto{\pgfqpoint{-8.236095in}{13.619101in}}%
\pgfpathlineto{\pgfqpoint{-8.243847in}{13.973874in}}%
\pgfpathlineto{\pgfqpoint{-8.251600in}{13.756392in}}%
\pgfpathlineto{\pgfqpoint{-8.259352in}{13.943338in}}%
\pgfpathlineto{\pgfqpoint{-8.267105in}{13.867414in}}%
\pgfpathlineto{\pgfqpoint{-8.274858in}{13.719891in}}%
\pgfpathlineto{\pgfqpoint{-8.282610in}{13.590507in}}%
\pgfpathlineto{\pgfqpoint{-8.290363in}{13.843168in}}%
\pgfpathlineto{\pgfqpoint{-8.298115in}{14.535194in}}%
\pgfpathlineto{\pgfqpoint{-8.305868in}{14.338998in}}%
\pgfpathlineto{\pgfqpoint{-8.313621in}{13.891248in}}%
\pgfpathlineto{\pgfqpoint{-8.321373in}{14.072513in}}%
\pgfpathlineto{\pgfqpoint{-8.329126in}{14.174644in}}%
\pgfpathlineto{\pgfqpoint{-8.336878in}{14.538675in}}%
\pgfpathlineto{\pgfqpoint{-8.344631in}{13.668865in}}%
\pgfpathlineto{\pgfqpoint{-8.352383in}{14.010715in}}%
\pgfpathlineto{\pgfqpoint{-8.360136in}{13.826438in}}%
\pgfpathlineto{\pgfqpoint{-8.367889in}{13.647295in}}%
\pgfpathlineto{\pgfqpoint{-8.375641in}{13.828657in}}%
\pgfpathlineto{\pgfqpoint{-8.383394in}{14.002536in}}%
\pgfpathlineto{\pgfqpoint{-8.391146in}{13.663150in}}%
\pgfpathlineto{\pgfqpoint{-8.398899in}{13.605395in}}%
\pgfpathlineto{\pgfqpoint{-8.406652in}{13.981004in}}%
\pgfpathlineto{\pgfqpoint{-8.414404in}{14.174246in}}%
\pgfpathlineto{\pgfqpoint{-8.422157in}{13.643741in}}%
\pgfpathlineto{\pgfqpoint{-8.429909in}{14.217381in}}%
\pgfpathlineto{\pgfqpoint{-8.437662in}{13.869163in}}%
\pgfpathlineto{\pgfqpoint{-8.445415in}{13.952898in}}%
\pgfpathlineto{\pgfqpoint{-8.453167in}{13.953708in}}%
\pgfpathlineto{\pgfqpoint{-8.460920in}{14.011616in}}%
\pgfpathlineto{\pgfqpoint{-8.468672in}{13.718939in}}%
\pgfpathlineto{\pgfqpoint{-8.476425in}{14.125478in}}%
\pgfpathlineto{\pgfqpoint{-8.484178in}{13.823300in}}%
\pgfpathlineto{\pgfqpoint{-8.491930in}{14.284394in}}%
\pgfpathlineto{\pgfqpoint{-8.499683in}{14.312604in}}%
\pgfpathlineto{\pgfqpoint{-8.507435in}{13.740574in}}%
\pgfpathlineto{\pgfqpoint{-8.515188in}{14.190000in}}%
\pgfpathlineto{\pgfqpoint{-8.522941in}{14.147769in}}%
\pgfpathlineto{\pgfqpoint{-8.530693in}{14.561626in}}%
\pgfpathlineto{\pgfqpoint{-8.538446in}{14.131744in}}%
\pgfpathlineto{\pgfqpoint{-8.546198in}{14.680507in}}%
\pgfpathlineto{\pgfqpoint{-8.553951in}{14.858148in}}%
\pgfpathlineto{\pgfqpoint{-8.561704in}{14.454690in}}%
\pgfpathlineto{\pgfqpoint{-8.569456in}{14.111874in}}%
\pgfpathlineto{\pgfqpoint{-8.577209in}{13.837054in}}%
\pgfpathlineto{\pgfqpoint{-8.584961in}{14.102477in}}%
\pgfpathlineto{\pgfqpoint{-8.592714in}{14.553402in}}%
\pgfpathlineto{\pgfqpoint{-8.600467in}{15.344207in}}%
\pgfpathlineto{\pgfqpoint{-8.608219in}{15.400283in}}%
\pgfpathlineto{\pgfqpoint{-8.615972in}{14.547672in}}%
\pgfpathlineto{\pgfqpoint{-8.623724in}{15.283425in}}%
\pgfpathlineto{\pgfqpoint{-8.631477in}{14.432093in}}%
\pgfpathlineto{\pgfqpoint{-8.639229in}{14.107979in}}%
\pgfpathlineto{\pgfqpoint{-8.646982in}{14.233697in}}%
\pgfpathlineto{\pgfqpoint{-8.654735in}{14.600775in}}%
\pgfpathlineto{\pgfqpoint{-8.662487in}{15.510372in}}%
\pgfpathlineto{\pgfqpoint{-8.670240in}{15.313895in}}%
\pgfpathlineto{\pgfqpoint{-8.677992in}{13.188515in}}%
\pgfpathlineto{\pgfqpoint{-8.685745in}{14.199492in}}%
\pgfpathlineto{\pgfqpoint{-8.693498in}{15.552579in}}%
\pgfpathlineto{\pgfqpoint{-8.701250in}{14.373080in}}%
\pgfpathlineto{\pgfqpoint{-8.709003in}{14.242665in}}%
\pgfpathlineto{\pgfqpoint{-8.716755in}{14.948320in}}%
\pgfpathlineto{\pgfqpoint{-8.724508in}{14.349508in}}%
\pgfpathlineto{\pgfqpoint{-8.732261in}{14.814323in}}%
\pgfpathlineto{\pgfqpoint{-8.740013in}{14.508851in}}%
\pgfpathlineto{\pgfqpoint{-8.747766in}{15.785304in}}%
\pgfpathlineto{\pgfqpoint{-8.755518in}{14.860716in}}%
\pgfpathlineto{\pgfqpoint{-8.763271in}{14.917698in}}%
\pgfpathlineto{\pgfqpoint{-8.771024in}{14.222615in}}%
\pgfpathlineto{\pgfqpoint{-8.778776in}{14.214580in}}%
\pgfpathlineto{\pgfqpoint{-8.786529in}{14.230053in}}%
\pgfpathlineto{\pgfqpoint{-8.794281in}{14.378865in}}%
\pgfpathlineto{\pgfqpoint{-8.802034in}{14.955971in}}%
\pgfpathlineto{\pgfqpoint{-8.809787in}{14.078109in}}%
\pgfpathlineto{\pgfqpoint{-8.817539in}{14.817327in}}%
\pgfpathlineto{\pgfqpoint{-8.825292in}{14.914236in}}%
\pgfpathlineto{\pgfqpoint{-8.833044in}{14.683297in}}%
\pgfpathlineto{\pgfqpoint{-8.840797in}{14.651998in}}%
\pgfpathlineto{\pgfqpoint{-8.848550in}{14.056206in}}%
\pgfpathlineto{\pgfqpoint{-8.856302in}{13.980928in}}%
\pgfpathlineto{\pgfqpoint{-8.864055in}{14.397681in}}%
\pgfpathlineto{\pgfqpoint{-8.871807in}{14.306963in}}%
\pgfpathlineto{\pgfqpoint{-8.879560in}{14.517959in}}%
\pgfpathlineto{\pgfqpoint{-8.887312in}{15.389585in}}%
\pgfpathlineto{\pgfqpoint{-8.895065in}{14.655871in}}%
\pgfpathlineto{\pgfqpoint{-8.902818in}{14.461393in}}%
\pgfpathlineto{\pgfqpoint{-8.910570in}{13.730909in}}%
\pgfpathlineto{\pgfqpoint{-8.918323in}{13.815984in}}%
\pgfpathlineto{\pgfqpoint{-8.926075in}{13.376830in}}%
\pgfpathlineto{\pgfqpoint{-8.933828in}{14.113633in}}%
\pgfpathlineto{\pgfqpoint{-8.941581in}{14.301555in}}%
\pgfpathlineto{\pgfqpoint{-8.949333in}{13.601062in}}%
\pgfpathlineto{\pgfqpoint{-8.957086in}{14.653352in}}%
\pgfpathlineto{\pgfqpoint{-8.964838in}{14.800790in}}%
\pgfpathlineto{\pgfqpoint{-8.972591in}{14.408572in}}%
\pgfpathlineto{\pgfqpoint{-8.980344in}{14.149920in}}%
\pgfpathlineto{\pgfqpoint{-8.988096in}{14.214660in}}%
\pgfpathlineto{\pgfqpoint{-8.995849in}{14.716223in}}%
\pgfpathlineto{\pgfqpoint{-9.003601in}{14.362341in}}%
\pgfpathlineto{\pgfqpoint{-9.011354in}{14.681472in}}%
\pgfpathlineto{\pgfqpoint{-9.019107in}{14.229831in}}%
\pgfpathlineto{\pgfqpoint{-9.026859in}{13.836120in}}%
\pgfpathlineto{\pgfqpoint{-9.034612in}{13.862019in}}%
\pgfpathlineto{\pgfqpoint{-9.042364in}{14.177875in}}%
\pgfpathlineto{\pgfqpoint{-9.050117in}{14.266385in}}%
\pgfpathlineto{\pgfqpoint{-9.057870in}{14.172157in}}%
\pgfpathlineto{\pgfqpoint{-9.065622in}{14.344169in}}%
\pgfpathlineto{\pgfqpoint{-9.073375in}{13.541534in}}%
\pgfpathlineto{\pgfqpoint{-9.081127in}{13.995781in}}%
\pgfpathlineto{\pgfqpoint{-9.088880in}{14.053180in}}%
\pgfpathlineto{\pgfqpoint{-9.096633in}{14.571025in}}%
\pgfpathlineto{\pgfqpoint{-9.104385in}{14.921834in}}%
\pgfpathlineto{\pgfqpoint{-9.112138in}{13.916940in}}%
\pgfpathlineto{\pgfqpoint{-9.119890in}{14.760167in}}%
\pgfpathlineto{\pgfqpoint{-9.127643in}{14.061416in}}%
\pgfpathlineto{\pgfqpoint{-9.135395in}{14.166391in}}%
\pgfpathlineto{\pgfqpoint{-9.143148in}{13.437440in}}%
\pgfpathlineto{\pgfqpoint{-9.150901in}{14.322498in}}%
\pgfpathlineto{\pgfqpoint{-9.158653in}{13.991312in}}%
\pgfpathlineto{\pgfqpoint{-9.166406in}{13.772426in}}%
\pgfpathlineto{\pgfqpoint{-9.174158in}{14.424109in}}%
\pgfpathlineto{\pgfqpoint{-9.181911in}{13.521451in}}%
\pgfpathlineto{\pgfqpoint{-9.189664in}{14.266530in}}%
\pgfpathlineto{\pgfqpoint{-9.197416in}{14.612844in}}%
\pgfpathlineto{\pgfqpoint{-9.205169in}{14.779682in}}%
\pgfpathlineto{\pgfqpoint{-9.212921in}{14.556534in}}%
\pgfpathlineto{\pgfqpoint{-9.220674in}{14.273535in}}%
\pgfpathlineto{\pgfqpoint{-9.228427in}{14.669881in}}%
\pgfpathlineto{\pgfqpoint{-9.236179in}{14.204099in}}%
\pgfpathlineto{\pgfqpoint{-9.243932in}{14.018908in}}%
\pgfpathlineto{\pgfqpoint{-9.251684in}{13.808616in}}%
\pgfpathlineto{\pgfqpoint{-9.259437in}{13.915034in}}%
\pgfpathlineto{\pgfqpoint{-9.267190in}{14.028689in}}%
\pgfpathlineto{\pgfqpoint{-9.274942in}{14.114545in}}%
\pgfpathlineto{\pgfqpoint{-9.282695in}{14.525322in}}%
\pgfpathlineto{\pgfqpoint{-9.290447in}{14.494972in}}%
\pgfpathlineto{\pgfqpoint{-9.298200in}{13.094812in}}%
\pgfpathlineto{\pgfqpoint{-9.305953in}{13.841076in}}%
\pgfpathlineto{\pgfqpoint{-9.313705in}{13.704571in}}%
\pgfpathlineto{\pgfqpoint{-9.321458in}{13.770920in}}%
\pgfpathlineto{\pgfqpoint{-9.329210in}{13.835609in}}%
\pgfpathlineto{\pgfqpoint{-9.336963in}{13.784862in}}%
\pgfpathlineto{\pgfqpoint{-9.344716in}{13.747722in}}%
\pgfpathlineto{\pgfqpoint{-9.352468in}{13.969436in}}%
\pgfpathlineto{\pgfqpoint{-9.360221in}{13.896721in}}%
\pgfpathlineto{\pgfqpoint{-9.367973in}{13.751196in}}%
\pgfpathlineto{\pgfqpoint{-9.375726in}{14.042323in}}%
\pgfpathlineto{\pgfqpoint{-9.383478in}{14.022639in}}%
\pgfpathlineto{\pgfqpoint{-9.391231in}{13.877070in}}%
\pgfpathlineto{\pgfqpoint{-9.398984in}{14.294347in}}%
\pgfpathlineto{\pgfqpoint{-9.406736in}{13.721177in}}%
\pgfpathlineto{\pgfqpoint{-9.414489in}{14.478680in}}%
\pgfpathlineto{\pgfqpoint{-9.422241in}{14.097856in}}%
\pgfpathlineto{\pgfqpoint{-9.429994in}{14.150669in}}%
\pgfpathlineto{\pgfqpoint{-9.437747in}{14.171312in}}%
\pgfpathlineto{\pgfqpoint{-9.445499in}{14.117753in}}%
\pgfpathlineto{\pgfqpoint{-9.453252in}{14.157122in}}%
\pgfpathlineto{\pgfqpoint{-9.461004in}{14.235173in}}%
\pgfpathlineto{\pgfqpoint{-9.468757in}{14.301909in}}%
\pgfpathlineto{\pgfqpoint{-9.476510in}{12.892505in}}%
\pgfpathlineto{\pgfqpoint{-9.484262in}{14.734010in}}%
\pgfpathlineto{\pgfqpoint{-9.492015in}{13.820477in}}%
\pgfpathlineto{\pgfqpoint{-9.499767in}{14.007751in}}%
\pgfpathlineto{\pgfqpoint{-9.507520in}{13.795202in}}%
\pgfpathlineto{\pgfqpoint{-9.515273in}{14.238307in}}%
\pgfpathlineto{\pgfqpoint{-9.523025in}{14.091761in}}%
\pgfpathlineto{\pgfqpoint{-9.530778in}{13.858821in}}%
\pgfpathlineto{\pgfqpoint{-9.538530in}{14.031901in}}%
\pgfpathlineto{\pgfqpoint{-9.546283in}{14.263870in}}%
\pgfpathlineto{\pgfqpoint{-9.554036in}{14.056954in}}%
\pgfpathlineto{\pgfqpoint{-9.561788in}{14.217331in}}%
\pgfpathlineto{\pgfqpoint{-9.569541in}{14.340343in}}%
\pgfpathlineto{\pgfqpoint{-9.577293in}{14.159462in}}%
\pgfpathlineto{\pgfqpoint{-9.585046in}{14.300438in}}%
\pgfpathlineto{\pgfqpoint{-9.592799in}{14.334584in}}%
\pgfpathlineto{\pgfqpoint{-9.600551in}{14.271739in}}%
\pgfpathlineto{\pgfqpoint{-9.608304in}{14.243088in}}%
\pgfpathlineto{\pgfqpoint{-9.616056in}{14.525781in}}%
\pgfpathlineto{\pgfqpoint{-9.623809in}{14.347776in}}%
\pgfpathlineto{\pgfqpoint{-9.631562in}{14.543617in}}%
\pgfpathlineto{\pgfqpoint{-9.639314in}{14.219543in}}%
\pgfpathlineto{\pgfqpoint{-9.647067in}{14.264249in}}%
\pgfpathlineto{\pgfqpoint{-9.654819in}{13.987581in}}%
\pgfpathlineto{\pgfqpoint{-9.662572in}{14.321673in}}%
\pgfpathlineto{\pgfqpoint{-9.670324in}{14.317508in}}%
\pgfpathlineto{\pgfqpoint{-9.678077in}{14.470366in}}%
\pgfpathlineto{\pgfqpoint{-9.685830in}{14.256784in}}%
\pgfpathlineto{\pgfqpoint{-9.693582in}{14.589378in}}%
\pgfpathlineto{\pgfqpoint{-9.701335in}{14.414380in}}%
\pgfpathlineto{\pgfqpoint{-9.709087in}{14.229428in}}%
\pgfpathlineto{\pgfqpoint{-9.716840in}{14.178125in}}%
\pgfpathlineto{\pgfqpoint{-9.724593in}{14.297161in}}%
\pgfpathlineto{\pgfqpoint{-9.732345in}{13.942883in}}%
\pgfpathlineto{\pgfqpoint{-9.740098in}{15.240200in}}%
\pgfpathlineto{\pgfqpoint{-9.747850in}{14.048217in}}%
\pgfpathlineto{\pgfqpoint{-9.755603in}{13.877737in}}%
\pgfpathlineto{\pgfqpoint{-9.763356in}{14.307620in}}%
\pgfpathlineto{\pgfqpoint{-9.771108in}{13.776436in}}%
\pgfpathlineto{\pgfqpoint{-9.778861in}{14.710014in}}%
\pgfpathlineto{\pgfqpoint{-9.786613in}{13.949203in}}%
\pgfpathlineto{\pgfqpoint{-9.794366in}{14.505648in}}%
\pgfpathlineto{\pgfqpoint{-9.802119in}{14.542789in}}%
\pgfpathlineto{\pgfqpoint{-9.809871in}{13.771101in}}%
\pgfpathlineto{\pgfqpoint{-9.817624in}{13.589118in}}%
\pgfpathlineto{\pgfqpoint{-9.825376in}{13.739161in}}%
\pgfpathlineto{\pgfqpoint{-9.833129in}{13.695053in}}%
\pgfpathlineto{\pgfqpoint{-9.840882in}{13.915503in}}%
\pgfpathlineto{\pgfqpoint{-9.848634in}{13.782647in}}%
\pgfpathlineto{\pgfqpoint{-9.856387in}{13.997136in}}%
\pgfpathlineto{\pgfqpoint{-9.864139in}{13.844128in}}%
\pgfpathlineto{\pgfqpoint{-9.871892in}{13.837465in}}%
\pgfpathlineto{\pgfqpoint{-9.879645in}{14.112581in}}%
\pgfpathlineto{\pgfqpoint{-9.887397in}{13.747076in}}%
\pgfpathlineto{\pgfqpoint{-9.895150in}{13.954851in}}%
\pgfpathlineto{\pgfqpoint{-9.902902in}{13.682753in}}%
\pgfpathlineto{\pgfqpoint{-9.910655in}{13.647655in}}%
\pgfpathlineto{\pgfqpoint{-9.918407in}{13.800603in}}%
\pgfpathlineto{\pgfqpoint{-9.926160in}{13.822825in}}%
\pgfpathlineto{\pgfqpoint{-9.933913in}{13.907085in}}%
\pgfpathlineto{\pgfqpoint{-9.941665in}{13.915101in}}%
\pgfpathlineto{\pgfqpoint{-9.949418in}{13.851449in}}%
\pgfpathlineto{\pgfqpoint{-9.957170in}{13.638150in}}%
\pgfpathlineto{\pgfqpoint{-9.964923in}{13.881539in}}%
\pgfpathlineto{\pgfqpoint{-9.972676in}{13.785584in}}%
\pgfpathlineto{\pgfqpoint{-9.980428in}{13.882220in}}%
\pgfpathlineto{\pgfqpoint{-9.988181in}{13.837652in}}%
\pgfpathlineto{\pgfqpoint{-9.995933in}{13.737457in}}%
\pgfpathlineto{\pgfqpoint{-10.003686in}{14.047642in}}%
\pgfpathlineto{\pgfqpoint{-10.011439in}{13.801482in}}%
\pgfpathlineto{\pgfqpoint{-10.019191in}{14.099406in}}%
\pgfpathlineto{\pgfqpoint{-10.026944in}{13.927865in}}%
\pgfpathlineto{\pgfqpoint{-10.034696in}{13.890167in}}%
\pgfpathlineto{\pgfqpoint{-10.042449in}{14.098159in}}%
\pgfpathlineto{\pgfqpoint{-10.050202in}{14.117001in}}%
\pgfpathlineto{\pgfqpoint{-10.057954in}{13.608313in}}%
\pgfpathlineto{\pgfqpoint{-10.065707in}{14.236998in}}%
\pgfpathlineto{\pgfqpoint{-10.073459in}{14.049219in}}%
\pgfpathlineto{\pgfqpoint{-10.081212in}{14.034432in}}%
\pgfpathlineto{\pgfqpoint{-10.088965in}{13.867148in}}%
\pgfpathlineto{\pgfqpoint{-10.096717in}{14.087893in}}%
\pgfpathlineto{\pgfqpoint{-10.104470in}{13.873621in}}%
\pgfpathlineto{\pgfqpoint{-10.112222in}{14.038131in}}%
\pgfpathlineto{\pgfqpoint{-10.119975in}{14.193557in}}%
\pgfpathlineto{\pgfqpoint{-10.127728in}{14.476923in}}%
\pgfpathlineto{\pgfqpoint{-10.135480in}{14.851710in}}%
\pgfpathlineto{\pgfqpoint{-10.143233in}{13.997066in}}%
\pgfpathlineto{\pgfqpoint{-10.150985in}{14.225348in}}%
\pgfpathlineto{\pgfqpoint{-10.158738in}{14.155164in}}%
\pgfpathlineto{\pgfqpoint{-10.166490in}{14.445051in}}%
\pgfpathlineto{\pgfqpoint{-10.174243in}{14.259573in}}%
\pgfpathlineto{\pgfqpoint{-10.181996in}{14.873240in}}%
\pgfpathlineto{\pgfqpoint{-10.189748in}{14.340114in}}%
\pgfpathlineto{\pgfqpoint{-10.197501in}{14.259150in}}%
\pgfpathlineto{\pgfqpoint{-10.205253in}{13.912904in}}%
\pgfpathlineto{\pgfqpoint{-10.213006in}{13.946007in}}%
\pgfpathlineto{\pgfqpoint{-10.220759in}{14.789695in}}%
\pgfpathlineto{\pgfqpoint{-10.228511in}{14.428090in}}%
\pgfpathlineto{\pgfqpoint{-10.236264in}{14.690269in}}%
\pgfpathlineto{\pgfqpoint{-10.244016in}{14.196134in}}%
\pgfpathlineto{\pgfqpoint{-10.251769in}{14.238514in}}%
\pgfpathlineto{\pgfqpoint{-10.259522in}{14.490225in}}%
\pgfpathlineto{\pgfqpoint{-10.267274in}{14.194728in}}%
\pgfpathlineto{\pgfqpoint{-10.275027in}{14.116471in}}%
\pgfpathlineto{\pgfqpoint{-10.282779in}{14.174345in}}%
\pgfpathlineto{\pgfqpoint{-10.290532in}{14.280896in}}%
\pgfpathlineto{\pgfqpoint{-10.298285in}{14.274350in}}%
\pgfpathlineto{\pgfqpoint{-10.306037in}{14.200859in}}%
\pgfpathlineto{\pgfqpoint{-10.313790in}{14.656075in}}%
\pgfpathlineto{\pgfqpoint{-10.321542in}{14.380146in}}%
\pgfpathlineto{\pgfqpoint{-10.329295in}{14.551241in}}%
\pgfpathlineto{\pgfqpoint{-10.337048in}{14.707877in}}%
\pgfpathlineto{\pgfqpoint{-10.344800in}{14.682356in}}%
\pgfpathlineto{\pgfqpoint{-10.352553in}{14.674599in}}%
\pgfpathlineto{\pgfqpoint{-10.360305in}{14.347450in}}%
\pgfpathlineto{\pgfqpoint{-10.368058in}{14.601901in}}%
\pgfpathlineto{\pgfqpoint{-10.375811in}{14.489965in}}%
\pgfpathlineto{\pgfqpoint{-10.383563in}{14.531998in}}%
\pgfpathlineto{\pgfqpoint{-10.391316in}{14.858572in}}%
\pgfpathlineto{\pgfqpoint{-10.399068in}{14.407853in}}%
\pgfpathlineto{\pgfqpoint{-10.406821in}{14.427404in}}%
\pgfpathlineto{\pgfqpoint{-10.414573in}{14.632000in}}%
\pgfpathlineto{\pgfqpoint{-10.422326in}{14.538300in}}%
\pgfpathlineto{\pgfqpoint{-10.430079in}{14.761001in}}%
\pgfpathlineto{\pgfqpoint{-10.437831in}{14.711497in}}%
\pgfpathlineto{\pgfqpoint{-10.445584in}{15.038523in}}%
\pgfpathlineto{\pgfqpoint{-10.453336in}{14.632799in}}%
\pgfpathlineto{\pgfqpoint{-10.461089in}{14.655311in}}%
\pgfpathlineto{\pgfqpoint{-10.468842in}{15.106667in}}%
\pgfpathlineto{\pgfqpoint{-10.476594in}{14.299404in}}%
\pgfpathlineto{\pgfqpoint{-10.484347in}{15.007684in}}%
\pgfpathlineto{\pgfqpoint{-10.492099in}{14.761971in}}%
\pgfpathlineto{\pgfqpoint{-10.499852in}{14.712342in}}%
\pgfpathlineto{\pgfqpoint{-10.507605in}{14.858418in}}%
\pgfpathlineto{\pgfqpoint{-10.515357in}{15.026148in}}%
\pgfpathlineto{\pgfqpoint{-10.523110in}{14.869385in}}%
\pgfpathlineto{\pgfqpoint{-10.530862in}{14.960851in}}%
\pgfpathlineto{\pgfqpoint{-10.538615in}{15.124131in}}%
\pgfpathlineto{\pgfqpoint{-10.546368in}{15.045118in}}%
\pgfpathlineto{\pgfqpoint{-10.554120in}{14.726637in}}%
\pgfpathlineto{\pgfqpoint{-10.561873in}{14.751906in}}%
\pgfpathlineto{\pgfqpoint{-10.569625in}{15.152863in}}%
\pgfpathlineto{\pgfqpoint{-10.577378in}{14.907881in}}%
\pgfpathlineto{\pgfqpoint{-10.585131in}{15.009617in}}%
\pgfpathlineto{\pgfqpoint{-10.592883in}{14.712648in}}%
\pgfpathlineto{\pgfqpoint{-10.600636in}{14.947456in}}%
\pgfpathlineto{\pgfqpoint{-10.608388in}{14.879010in}}%
\pgfpathlineto{\pgfqpoint{-10.616141in}{14.706570in}}%
\pgfpathlineto{\pgfqpoint{-10.623894in}{15.530902in}}%
\pgfpathlineto{\pgfqpoint{-10.631646in}{14.993596in}}%
\pgfpathlineto{\pgfqpoint{-10.639399in}{14.945831in}}%
\pgfpathlineto{\pgfqpoint{-10.647151in}{15.360447in}}%
\pgfpathlineto{\pgfqpoint{-10.654904in}{15.096653in}}%
\pgfpathlineto{\pgfqpoint{-10.662656in}{14.795915in}}%
\pgfpathlineto{\pgfqpoint{-10.670409in}{15.401211in}}%
\pgfpathlineto{\pgfqpoint{-10.678162in}{15.028850in}}%
\pgfpathlineto{\pgfqpoint{-10.685914in}{14.980544in}}%
\pgfpathlineto{\pgfqpoint{-10.693667in}{15.302172in}}%
\pgfpathlineto{\pgfqpoint{-10.701419in}{15.054435in}}%
\pgfpathlineto{\pgfqpoint{-10.709172in}{15.737402in}}%
\pgfpathlineto{\pgfqpoint{-10.716925in}{14.973220in}}%
\pgfpathlineto{\pgfqpoint{-10.724677in}{15.417598in}}%
\pgfpathlineto{\pgfqpoint{-10.732430in}{15.049292in}}%
\pgfpathlineto{\pgfqpoint{-10.740182in}{15.421001in}}%
\pgfpathlineto{\pgfqpoint{-10.747935in}{15.124615in}}%
\pgfpathlineto{\pgfqpoint{-10.755688in}{15.362713in}}%
\pgfpathlineto{\pgfqpoint{-10.763440in}{15.017594in}}%
\pgfpathlineto{\pgfqpoint{-10.771193in}{15.267185in}}%
\pgfpathlineto{\pgfqpoint{-10.778945in}{15.281425in}}%
\pgfpathlineto{\pgfqpoint{-10.786698in}{15.028578in}}%
\pgfpathlineto{\pgfqpoint{-10.794451in}{15.055154in}}%
\pgfpathlineto{\pgfqpoint{-10.802203in}{14.796084in}}%
\pgfpathlineto{\pgfqpoint{-10.809956in}{15.173242in}}%
\pgfpathlineto{\pgfqpoint{-10.817708in}{15.037862in}}%
\pgfpathlineto{\pgfqpoint{-10.825461in}{15.426874in}}%
\pgfpathlineto{\pgfqpoint{-10.833214in}{15.649202in}}%
\pgfpathlineto{\pgfqpoint{-10.840966in}{15.452102in}}%
\pgfpathlineto{\pgfqpoint{-10.848719in}{15.737318in}}%
\pgfpathlineto{\pgfqpoint{-10.856471in}{15.313386in}}%
\pgfpathlineto{\pgfqpoint{-10.864224in}{15.203069in}}%
\pgfpathlineto{\pgfqpoint{-10.871977in}{15.776317in}}%
\pgfpathlineto{\pgfqpoint{-10.879729in}{15.198916in}}%
\pgfpathlineto{\pgfqpoint{-10.887482in}{15.549307in}}%
\pgfpathlineto{\pgfqpoint{-10.895234in}{16.056816in}}%
\pgfpathlineto{\pgfqpoint{-10.902987in}{15.876433in}}%
\pgfpathlineto{\pgfqpoint{-10.910740in}{15.863865in}}%
\pgfpathlineto{\pgfqpoint{-10.918492in}{15.836795in}}%
\pgfpathlineto{\pgfqpoint{-10.926245in}{15.131597in}}%
\pgfpathlineto{\pgfqpoint{-10.933997in}{16.144846in}}%
\pgfpathlineto{\pgfqpoint{-10.941750in}{15.041938in}}%
\pgfpathlineto{\pgfqpoint{-10.949502in}{16.077788in}}%
\pgfpathlineto{\pgfqpoint{-10.957255in}{15.476333in}}%
\pgfpathlineto{\pgfqpoint{-10.965008in}{13.509804in}}%
\pgfpathlineto{\pgfqpoint{-10.972760in}{15.662327in}}%
\pgfpathlineto{\pgfqpoint{-10.980513in}{15.890182in}}%
\pgfpathlineto{\pgfqpoint{-10.988265in}{15.495279in}}%
\pgfpathlineto{\pgfqpoint{-10.996018in}{15.331730in}}%
\pgfpathlineto{\pgfqpoint{-11.003771in}{16.126023in}}%
\pgfpathlineto{\pgfqpoint{-11.011523in}{15.645205in}}%
\pgfpathlineto{\pgfqpoint{-11.019276in}{16.879635in}}%
\pgfpathlineto{\pgfqpoint{-11.027028in}{15.805517in}}%
\pgfpathlineto{\pgfqpoint{-11.034781in}{15.111240in}}%
\pgfpathlineto{\pgfqpoint{-11.042534in}{15.757469in}}%
\pgfpathlineto{\pgfqpoint{-11.050286in}{15.821549in}}%
\pgfpathlineto{\pgfqpoint{-11.058039in}{15.800584in}}%
\pgfpathlineto{\pgfqpoint{-11.065791in}{15.594473in}}%
\pgfpathlineto{\pgfqpoint{-11.073544in}{15.045412in}}%
\pgfpathlineto{\pgfqpoint{-11.081297in}{15.296580in}}%
\pgfpathlineto{\pgfqpoint{-11.089049in}{15.076593in}}%
\pgfpathlineto{\pgfqpoint{-11.096802in}{15.349681in}}%
\pgfpathlineto{\pgfqpoint{-11.104554in}{15.816623in}}%
\pgfpathlineto{\pgfqpoint{-11.112307in}{15.434034in}}%
\pgfpathlineto{\pgfqpoint{-11.120060in}{15.646300in}}%
\pgfpathlineto{\pgfqpoint{-11.127812in}{15.897223in}}%
\pgfpathlineto{\pgfqpoint{-11.135565in}{15.466592in}}%
\pgfpathlineto{\pgfqpoint{-11.143317in}{15.882623in}}%
\pgfpathlineto{\pgfqpoint{-11.151070in}{15.844074in}}%
\pgfpathlineto{\pgfqpoint{-11.158823in}{16.062013in}}%
\pgfpathlineto{\pgfqpoint{-11.166575in}{15.482355in}}%
\pgfpathlineto{\pgfqpoint{-11.174328in}{16.198801in}}%
\pgfpathlineto{\pgfqpoint{-11.182080in}{16.106817in}}%
\pgfpathlineto{\pgfqpoint{-11.189833in}{15.914294in}}%
\pgfpathlineto{\pgfqpoint{-11.197585in}{15.810780in}}%
\pgfpathlineto{\pgfqpoint{-11.205338in}{15.872976in}}%
\pgfpathlineto{\pgfqpoint{-11.213091in}{15.783577in}}%
\pgfpathlineto{\pgfqpoint{-11.220843in}{15.849275in}}%
\pgfpathlineto{\pgfqpoint{-11.228596in}{16.374311in}}%
\pgfpathlineto{\pgfqpoint{-11.236348in}{15.459263in}}%
\pgfpathlineto{\pgfqpoint{-11.244101in}{16.622964in}}%
\pgfpathlineto{\pgfqpoint{-11.251854in}{15.656615in}}%
\pgfpathlineto{\pgfqpoint{-11.259606in}{15.829076in}}%
\pgfpathlineto{\pgfqpoint{-11.267359in}{15.309162in}}%
\pgfpathlineto{\pgfqpoint{-11.275111in}{16.086824in}}%
\pgfpathlineto{\pgfqpoint{-11.282864in}{16.002100in}}%
\pgfpathlineto{\pgfqpoint{-11.290617in}{16.166835in}}%
\pgfpathlineto{\pgfqpoint{-11.298369in}{17.612463in}}%
\pgfpathlineto{\pgfqpoint{-11.306122in}{15.955516in}}%
\pgfpathlineto{\pgfqpoint{-11.313874in}{15.769775in}}%
\pgfpathlineto{\pgfqpoint{-11.321627in}{16.210785in}}%
\pgfpathlineto{\pgfqpoint{-11.329380in}{15.810561in}}%
\pgfpathlineto{\pgfqpoint{-11.337132in}{16.441868in}}%
\pgfpathlineto{\pgfqpoint{-11.344885in}{16.372387in}}%
\pgfpathlineto{\pgfqpoint{-11.352637in}{16.325617in}}%
\pgfpathlineto{\pgfqpoint{-11.360390in}{16.767484in}}%
\pgfpathlineto{\pgfqpoint{-11.368143in}{17.034097in}}%
\pgfpathlineto{\pgfqpoint{-11.375895in}{16.842124in}}%
\pgfpathlineto{\pgfqpoint{-11.383648in}{16.164839in}}%
\pgfpathlineto{\pgfqpoint{-11.391400in}{16.458892in}}%
\pgfpathlineto{\pgfqpoint{-11.399153in}{17.430849in}}%
\pgfpathlineto{\pgfqpoint{-11.406906in}{16.867302in}}%
\pgfpathlineto{\pgfqpoint{-11.414658in}{17.306653in}}%
\pgfpathlineto{\pgfqpoint{-11.422411in}{16.331364in}}%
\pgfpathlineto{\pgfqpoint{-11.430163in}{15.523970in}}%
\pgfpathlineto{\pgfqpoint{-11.437916in}{16.530664in}}%
\pgfpathlineto{\pgfqpoint{-11.445668in}{16.512949in}}%
\pgfpathlineto{\pgfqpoint{-11.453421in}{16.685516in}}%
\pgfpathlineto{\pgfqpoint{-11.461174in}{17.001252in}}%
\pgfpathlineto{\pgfqpoint{-11.468926in}{16.746125in}}%
\pgfpathlineto{\pgfqpoint{-11.476679in}{17.006279in}}%
\pgfpathlineto{\pgfqpoint{-11.484431in}{16.450077in}}%
\pgfpathlineto{\pgfqpoint{-11.492184in}{16.797806in}}%
\pgfpathlineto{\pgfqpoint{-11.499937in}{17.431225in}}%
\pgfpathlineto{\pgfqpoint{-11.507689in}{16.570657in}}%
\pgfpathlineto{\pgfqpoint{-11.515442in}{15.937176in}}%
\pgfpathlineto{\pgfqpoint{-11.523194in}{16.690776in}}%
\pgfpathlineto{\pgfqpoint{-11.530947in}{16.327819in}}%
\pgfpathlineto{\pgfqpoint{-11.538700in}{17.890388in}}%
\pgfpathlineto{\pgfqpoint{-11.546452in}{16.022873in}}%
\pgfpathlineto{\pgfqpoint{-11.554205in}{17.879989in}}%
\pgfpathlineto{\pgfqpoint{-11.561957in}{17.286622in}}%
\pgfpathlineto{\pgfqpoint{-11.569710in}{15.912715in}}%
\pgfpathlineto{\pgfqpoint{-11.577463in}{17.343856in}}%
\pgfpathlineto{\pgfqpoint{-11.585215in}{16.857493in}}%
\pgfpathlineto{\pgfqpoint{-11.592968in}{18.037876in}}%
\pgfpathlineto{\pgfqpoint{-11.600720in}{17.679993in}}%
\pgfpathlineto{\pgfqpoint{-11.608473in}{16.821798in}}%
\pgfpathlineto{\pgfqpoint{-11.616226in}{15.938582in}}%
\pgfpathlineto{\pgfqpoint{-11.623978in}{15.988607in}}%
\pgfpathlineto{\pgfqpoint{-11.631731in}{16.317483in}}%
\pgfpathlineto{\pgfqpoint{-11.639483in}{16.405767in}}%
\pgfpathlineto{\pgfqpoint{-11.647236in}{16.302145in}}%
\pgfpathlineto{\pgfqpoint{-11.654989in}{16.324360in}}%
\pgfpathlineto{\pgfqpoint{-11.662741in}{16.433746in}}%
\pgfpathlineto{\pgfqpoint{-11.670494in}{16.051010in}}%
\pgfpathlineto{\pgfqpoint{-11.678246in}{16.139748in}}%
\pgfpathlineto{\pgfqpoint{-11.685999in}{17.143250in}}%
\pgfpathlineto{\pgfqpoint{-11.693751in}{17.139393in}}%
\pgfpathlineto{\pgfqpoint{-11.701504in}{17.241992in}}%
\pgfpathlineto{\pgfqpoint{-11.709257in}{16.951691in}}%
\pgfpathlineto{\pgfqpoint{-11.717009in}{16.033413in}}%
\pgfpathlineto{\pgfqpoint{-11.724762in}{16.559716in}}%
\pgfpathlineto{\pgfqpoint{-11.732514in}{16.766213in}}%
\pgfpathlineto{\pgfqpoint{-11.740267in}{15.687986in}}%
\pgfpathlineto{\pgfqpoint{-11.748020in}{16.368153in}}%
\pgfpathlineto{\pgfqpoint{-11.755772in}{17.152723in}}%
\pgfpathlineto{\pgfqpoint{-11.763525in}{16.829898in}}%
\pgfpathlineto{\pgfqpoint{-11.771277in}{15.942324in}}%
\pgfpathlineto{\pgfqpoint{-11.779030in}{16.523082in}}%
\pgfpathlineto{\pgfqpoint{-11.786783in}{16.633586in}}%
\pgfpathlineto{\pgfqpoint{-11.794535in}{17.019391in}}%
\pgfpathlineto{\pgfqpoint{-11.802288in}{16.700560in}}%
\pgfpathlineto{\pgfqpoint{-11.810040in}{15.896304in}}%
\pgfpathlineto{\pgfqpoint{-11.817793in}{16.425967in}}%
\pgfpathlineto{\pgfqpoint{-11.825546in}{15.821535in}}%
\pgfpathlineto{\pgfqpoint{-11.833298in}{16.577520in}}%
\pgfpathlineto{\pgfqpoint{-11.841051in}{16.796419in}}%
\pgfpathlineto{\pgfqpoint{-11.848803in}{16.791258in}}%
\pgfpathlineto{\pgfqpoint{-11.856556in}{16.902467in}}%
\pgfpathlineto{\pgfqpoint{-11.864309in}{16.118314in}}%
\pgfpathlineto{\pgfqpoint{-11.872061in}{17.426323in}}%
\pgfpathlineto{\pgfqpoint{-11.879814in}{16.633261in}}%
\pgfpathlineto{\pgfqpoint{-11.887566in}{16.266959in}}%
\pgfpathlineto{\pgfqpoint{-11.895319in}{16.352613in}}%
\pgfpathlineto{\pgfqpoint{-11.903072in}{16.215172in}}%
\pgfpathlineto{\pgfqpoint{-11.910824in}{16.299825in}}%
\pgfpathlineto{\pgfqpoint{-11.918577in}{16.980110in}}%
\pgfpathlineto{\pgfqpoint{-11.926329in}{16.715559in}}%
\pgfpathlineto{\pgfqpoint{-11.934082in}{16.468441in}}%
\pgfpathlineto{\pgfqpoint{-11.941835in}{16.883034in}}%
\pgfpathlineto{\pgfqpoint{-11.949587in}{17.974823in}}%
\pgfpathlineto{\pgfqpoint{-11.957340in}{16.990406in}}%
\pgfpathlineto{\pgfqpoint{-11.965092in}{16.645620in}}%
\pgfpathlineto{\pgfqpoint{-11.972845in}{17.719026in}}%
\pgfpathlineto{\pgfqpoint{-11.980597in}{16.844983in}}%
\pgfpathlineto{\pgfqpoint{-11.988350in}{17.406504in}}%
\pgfpathlineto{\pgfqpoint{-11.996103in}{17.144602in}}%
\pgfpathlineto{\pgfqpoint{-12.003855in}{17.124720in}}%
\pgfpathlineto{\pgfqpoint{-12.011608in}{17.331092in}}%
\pgfpathlineto{\pgfqpoint{-12.019360in}{17.603548in}}%
\pgfpathlineto{\pgfqpoint{-12.027113in}{18.089731in}}%
\pgfpathlineto{\pgfqpoint{-12.034866in}{17.725710in}}%
\pgfpathlineto{\pgfqpoint{-12.042618in}{16.955696in}}%
\pgfpathlineto{\pgfqpoint{-12.050371in}{17.738476in}}%
\pgfpathlineto{\pgfqpoint{-12.058123in}{16.670432in}}%
\pgfpathlineto{\pgfqpoint{-12.065876in}{16.654110in}}%
\pgfpathlineto{\pgfqpoint{-12.073629in}{18.014541in}}%
\pgfpathlineto{\pgfqpoint{-12.081381in}{17.019709in}}%
\pgfpathlineto{\pgfqpoint{-12.089134in}{16.782430in}}%
\pgfpathlineto{\pgfqpoint{-12.096886in}{16.076268in}}%
\pgfpathlineto{\pgfqpoint{-12.104639in}{16.654995in}}%
\pgfpathlineto{\pgfqpoint{-12.112392in}{16.917920in}}%
\pgfpathlineto{\pgfqpoint{-12.120144in}{17.327180in}}%
\pgfpathlineto{\pgfqpoint{-12.127897in}{16.848548in}}%
\pgfpathlineto{\pgfqpoint{-12.135649in}{16.878890in}}%
\pgfpathlineto{\pgfqpoint{-12.143402in}{16.819595in}}%
\pgfpathlineto{\pgfqpoint{-12.151155in}{17.022696in}}%
\pgfpathlineto{\pgfqpoint{-12.158907in}{16.792544in}}%
\pgfpathlineto{\pgfqpoint{-12.166660in}{15.908573in}}%
\pgfpathlineto{\pgfqpoint{-12.174412in}{16.663812in}}%
\pgfpathlineto{\pgfqpoint{-12.182165in}{17.123860in}}%
\pgfpathlineto{\pgfqpoint{-12.189918in}{16.676866in}}%
\pgfpathlineto{\pgfqpoint{-12.197670in}{16.592370in}}%
\pgfpathlineto{\pgfqpoint{-12.205423in}{17.042545in}}%
\pgfpathlineto{\pgfqpoint{-12.213175in}{17.012854in}}%
\pgfpathlineto{\pgfqpoint{-12.220928in}{16.717858in}}%
\pgfpathlineto{\pgfqpoint{-12.228680in}{17.935157in}}%
\pgfpathlineto{\pgfqpoint{-12.236433in}{17.232603in}}%
\pgfpathlineto{\pgfqpoint{-12.244186in}{17.317568in}}%
\pgfpathlineto{\pgfqpoint{-12.251938in}{16.737670in}}%
\pgfpathlineto{\pgfqpoint{-12.259691in}{16.984621in}}%
\pgfpathlineto{\pgfqpoint{-12.267443in}{17.674397in}}%
\pgfpathlineto{\pgfqpoint{-12.275196in}{16.293006in}}%
\pgfpathlineto{\pgfqpoint{-12.282949in}{17.421510in}}%
\pgfpathlineto{\pgfqpoint{-12.290701in}{16.318129in}}%
\pgfpathlineto{\pgfqpoint{-12.298454in}{17.801336in}}%
\pgfpathlineto{\pgfqpoint{-12.306206in}{16.983935in}}%
\pgfpathlineto{\pgfqpoint{-12.313959in}{16.915193in}}%
\pgfpathlineto{\pgfqpoint{-12.321712in}{17.199847in}}%
\pgfpathlineto{\pgfqpoint{-12.329464in}{16.393546in}}%
\pgfpathlineto{\pgfqpoint{-12.337217in}{17.051273in}}%
\pgfpathlineto{\pgfqpoint{-12.344969in}{17.365380in}}%
\pgfpathlineto{\pgfqpoint{-12.352722in}{16.709638in}}%
\pgfpathlineto{\pgfqpoint{-12.360475in}{14.742941in}}%
\pgfpathlineto{\pgfqpoint{-12.368227in}{16.873952in}}%
\pgfpathlineto{\pgfqpoint{-12.375980in}{17.147212in}}%
\pgfpathlineto{\pgfqpoint{-12.383732in}{16.886779in}}%
\pgfpathlineto{\pgfqpoint{-12.391485in}{17.070855in}}%
\pgfpathlineto{\pgfqpoint{-12.399238in}{17.224480in}}%
\pgfpathlineto{\pgfqpoint{-12.406990in}{17.281338in}}%
\pgfpathlineto{\pgfqpoint{-12.414743in}{16.462930in}}%
\pgfpathlineto{\pgfqpoint{-12.422495in}{17.677413in}}%
\pgfpathlineto{\pgfqpoint{-12.430248in}{17.491397in}}%
\pgfpathlineto{\pgfqpoint{-12.438001in}{16.645391in}}%
\pgfpathlineto{\pgfqpoint{-12.445753in}{17.522957in}}%
\pgfpathlineto{\pgfqpoint{-12.453506in}{17.095626in}}%
\pgfpathlineto{\pgfqpoint{-12.461258in}{16.082773in}}%
\pgfpathlineto{\pgfqpoint{-12.469011in}{17.090459in}}%
\pgfpathlineto{\pgfqpoint{-12.476763in}{18.383340in}}%
\pgfpathlineto{\pgfqpoint{-12.484516in}{16.881727in}}%
\pgfpathlineto{\pgfqpoint{-12.492269in}{17.173144in}}%
\pgfpathlineto{\pgfqpoint{-12.500021in}{16.122681in}}%
\pgfpathlineto{\pgfqpoint{-12.507774in}{16.834544in}}%
\pgfpathlineto{\pgfqpoint{-12.515526in}{15.738533in}}%
\pgfpathlineto{\pgfqpoint{-12.523279in}{17.007718in}}%
\pgfpathlineto{\pgfqpoint{-12.531032in}{17.754302in}}%
\pgfpathlineto{\pgfqpoint{-12.538784in}{17.493623in}}%
\pgfpathlineto{\pgfqpoint{-12.546537in}{16.887457in}}%
\pgfpathlineto{\pgfqpoint{-12.554289in}{17.622127in}}%
\pgfpathlineto{\pgfqpoint{-12.562042in}{16.954421in}}%
\pgfpathlineto{\pgfqpoint{-12.569795in}{17.080484in}}%
\pgfpathlineto{\pgfqpoint{-12.577547in}{17.151743in}}%
\pgfpathlineto{\pgfqpoint{-12.585300in}{17.620022in}}%
\pgfpathlineto{\pgfqpoint{-12.593052in}{17.352037in}}%
\pgfpathlineto{\pgfqpoint{-12.600805in}{17.438045in}}%
\pgfpathlineto{\pgfqpoint{-12.608558in}{19.749534in}}%
\pgfpathlineto{\pgfqpoint{-12.616310in}{17.453202in}}%
\pgfpathlineto{\pgfqpoint{-12.624063in}{18.371527in}}%
\pgfpathlineto{\pgfqpoint{-12.631815in}{17.904684in}}%
\pgfpathlineto{\pgfqpoint{-12.639568in}{16.918512in}}%
\pgfpathlineto{\pgfqpoint{-12.647321in}{17.574577in}}%
\pgfpathlineto{\pgfqpoint{-12.655073in}{18.623854in}}%
\pgfpathlineto{\pgfqpoint{-12.662826in}{17.409198in}}%
\pgfpathlineto{\pgfqpoint{-12.670578in}{19.251932in}}%
\pgfpathlineto{\pgfqpoint{-12.678331in}{17.607721in}}%
\pgfpathlineto{\pgfqpoint{-12.686084in}{16.770885in}}%
\pgfpathlineto{\pgfqpoint{-12.693836in}{17.957512in}}%
\pgfpathlineto{\pgfqpoint{-12.701589in}{17.810360in}}%
\pgfpathlineto{\pgfqpoint{-12.709341in}{17.433459in}}%
\pgfpathlineto{\pgfqpoint{-12.717094in}{16.345855in}}%
\pgfpathlineto{\pgfqpoint{-12.724846in}{18.570824in}}%
\pgfpathlineto{\pgfqpoint{-12.732599in}{18.024391in}}%
\pgfpathlineto{\pgfqpoint{-12.740352in}{18.020452in}}%
\pgfpathlineto{\pgfqpoint{-12.748104in}{16.598211in}}%
\pgfpathlineto{\pgfqpoint{-12.755857in}{17.094551in}}%
\pgfpathlineto{\pgfqpoint{-12.763609in}{16.240525in}}%
\pgfpathlineto{\pgfqpoint{-12.771362in}{18.335488in}}%
\pgfpathlineto{\pgfqpoint{-12.779115in}{16.486483in}}%
\pgfpathlineto{\pgfqpoint{-12.786867in}{17.887379in}}%
\pgfpathlineto{\pgfqpoint{-12.794620in}{17.601907in}}%
\pgfpathlineto{\pgfqpoint{-12.802372in}{16.498213in}}%
\pgfpathlineto{\pgfqpoint{-12.810125in}{16.832896in}}%
\pgfpathlineto{\pgfqpoint{-12.817878in}{17.903516in}}%
\pgfpathlineto{\pgfqpoint{-12.825630in}{17.117193in}}%
\pgfpathlineto{\pgfqpoint{-12.833383in}{17.767106in}}%
\pgfpathlineto{\pgfqpoint{-12.841135in}{18.208467in}}%
\pgfpathlineto{\pgfqpoint{-12.848888in}{18.786576in}}%
\pgfpathlineto{\pgfqpoint{-12.856641in}{17.879176in}}%
\pgfpathlineto{\pgfqpoint{-12.864393in}{18.274710in}}%
\pgfpathlineto{\pgfqpoint{-12.872146in}{17.769296in}}%
\pgfpathlineto{\pgfqpoint{-12.879898in}{17.673686in}}%
\pgfpathlineto{\pgfqpoint{-12.887651in}{18.452035in}}%
\pgfpathlineto{\pgfqpoint{-12.895404in}{16.019108in}}%
\pgfpathlineto{\pgfqpoint{-12.903156in}{19.022953in}}%
\pgfpathlineto{\pgfqpoint{-12.910909in}{16.872537in}}%
\pgfpathlineto{\pgfqpoint{-12.918661in}{16.605105in}}%
\pgfpathlineto{\pgfqpoint{-12.926414in}{16.748277in}}%
\pgfpathlineto{\pgfqpoint{-12.934167in}{16.731041in}}%
\pgfpathlineto{\pgfqpoint{-12.941919in}{18.231638in}}%
\pgfpathlineto{\pgfqpoint{-12.949672in}{18.725229in}}%
\pgfpathlineto{\pgfqpoint{-12.957424in}{18.559910in}}%
\pgfpathlineto{\pgfqpoint{-12.965177in}{18.236790in}}%
\pgfpathlineto{\pgfqpoint{-12.972930in}{17.838428in}}%
\pgfpathlineto{\pgfqpoint{-12.980682in}{19.137028in}}%
\pgfpathlineto{\pgfqpoint{-12.988435in}{18.055985in}}%
\pgfpathlineto{\pgfqpoint{-12.996187in}{19.934866in}}%
\pgfpathlineto{\pgfqpoint{-13.003940in}{16.781699in}}%
\pgfpathlineto{\pgfqpoint{-13.011692in}{18.201728in}}%
\pgfpathlineto{\pgfqpoint{-13.019445in}{17.624073in}}%
\pgfpathlineto{\pgfqpoint{-13.027198in}{18.071944in}}%
\pgfpathlineto{\pgfqpoint{-13.034950in}{16.527028in}}%
\pgfpathlineto{\pgfqpoint{-13.042703in}{18.404628in}}%
\pgfpathlineto{\pgfqpoint{-13.050455in}{20.196088in}}%
\pgfpathlineto{\pgfqpoint{-13.058208in}{17.850344in}}%
\pgfpathlineto{\pgfqpoint{-13.065961in}{17.758154in}}%
\pgfpathlineto{\pgfqpoint{-13.073713in}{17.769546in}}%
\pgfpathlineto{\pgfqpoint{-13.081466in}{19.528204in}}%
\pgfpathlineto{\pgfqpoint{-13.089218in}{19.562060in}}%
\pgfpathlineto{\pgfqpoint{-13.096971in}{17.488555in}}%
\pgfpathlineto{\pgfqpoint{-13.104724in}{18.510004in}}%
\pgfpathlineto{\pgfqpoint{-13.112476in}{18.318345in}}%
\pgfpathlineto{\pgfqpoint{-13.120229in}{20.977722in}}%
\pgfpathlineto{\pgfqpoint{-13.127981in}{18.679102in}}%
\pgfpathlineto{\pgfqpoint{-13.135734in}{18.579787in}}%
\pgfpathlineto{\pgfqpoint{-13.143487in}{18.492284in}}%
\pgfpathlineto{\pgfqpoint{-13.151239in}{19.020404in}}%
\pgfpathlineto{\pgfqpoint{-13.158992in}{19.146587in}}%
\pgfpathlineto{\pgfqpoint{-13.166744in}{20.288552in}}%
\pgfpathlineto{\pgfqpoint{-13.174497in}{18.808777in}}%
\pgfpathlineto{\pgfqpoint{-13.182250in}{18.014833in}}%
\pgfpathlineto{\pgfqpoint{-13.190002in}{19.260875in}}%
\pgfpathlineto{\pgfqpoint{-13.197755in}{19.006266in}}%
\pgfpathlineto{\pgfqpoint{-13.205507in}{18.583487in}}%
\pgfpathlineto{\pgfqpoint{-13.213260in}{16.092462in}}%
\pgfpathlineto{\pgfqpoint{-13.221013in}{17.668803in}}%
\pgfpathlineto{\pgfqpoint{-13.228765in}{17.596871in}}%
\pgfpathlineto{\pgfqpoint{-13.236518in}{17.836399in}}%
\pgfpathlineto{\pgfqpoint{-13.244270in}{17.616637in}}%
\pgfpathlineto{\pgfqpoint{-13.252023in}{17.696904in}}%
\pgfpathlineto{\pgfqpoint{-13.259775in}{18.162703in}}%
\pgfpathlineto{\pgfqpoint{-13.267528in}{17.525261in}}%
\pgfpathlineto{\pgfqpoint{-13.275281in}{17.251150in}}%
\pgfpathlineto{\pgfqpoint{-13.283033in}{17.689446in}}%
\pgfpathlineto{\pgfqpoint{-13.290786in}{16.992977in}}%
\pgfpathlineto{\pgfqpoint{-13.298538in}{18.178086in}}%
\pgfpathlineto{\pgfqpoint{-13.306291in}{16.723419in}}%
\pgfpathlineto{\pgfqpoint{-13.314044in}{17.003886in}}%
\pgfpathlineto{\pgfqpoint{-13.321796in}{18.192755in}}%
\pgfpathlineto{\pgfqpoint{-13.329549in}{17.690589in}}%
\pgfpathlineto{\pgfqpoint{-13.337301in}{17.621483in}}%
\pgfpathlineto{\pgfqpoint{-13.345054in}{18.706872in}}%
\pgfpathlineto{\pgfqpoint{-13.352807in}{18.526859in}}%
\pgfpathlineto{\pgfqpoint{-13.360559in}{18.847719in}}%
\pgfpathlineto{\pgfqpoint{-13.368312in}{17.097794in}}%
\pgfpathlineto{\pgfqpoint{-13.376064in}{18.596278in}}%
\pgfpathlineto{\pgfqpoint{-13.383817in}{18.428656in}}%
\pgfpathlineto{\pgfqpoint{-13.391570in}{17.366644in}}%
\pgfpathlineto{\pgfqpoint{-13.399322in}{17.822658in}}%
\pgfpathlineto{\pgfqpoint{-13.407075in}{18.044639in}}%
\pgfpathlineto{\pgfqpoint{-13.414827in}{19.237030in}}%
\pgfpathlineto{\pgfqpoint{-13.422580in}{17.699198in}}%
\pgfpathlineto{\pgfqpoint{-13.430333in}{19.362950in}}%
\pgfpathlineto{\pgfqpoint{-13.438085in}{18.303323in}}%
\pgfpathlineto{\pgfqpoint{-13.445838in}{17.939072in}}%
\pgfpathlineto{\pgfqpoint{-13.453590in}{18.439396in}}%
\pgfpathlineto{\pgfqpoint{-13.461343in}{17.665309in}}%
\pgfpathlineto{\pgfqpoint{-13.469096in}{17.466489in}}%
\pgfpathlineto{\pgfqpoint{-13.476848in}{17.917238in}}%
\pgfpathlineto{\pgfqpoint{-13.484601in}{16.779553in}}%
\pgfpathlineto{\pgfqpoint{-13.492353in}{16.162963in}}%
\pgfpathlineto{\pgfqpoint{-13.500106in}{17.557286in}}%
\pgfpathlineto{\pgfqpoint{-13.507858in}{17.956899in}}%
\pgfpathlineto{\pgfqpoint{-13.515611in}{17.205920in}}%
\pgfpathlineto{\pgfqpoint{-13.523364in}{18.725147in}}%
\pgfpathlineto{\pgfqpoint{-13.531116in}{19.366556in}}%
\pgfpathlineto{\pgfqpoint{-13.538869in}{15.805665in}}%
\pgfpathlineto{\pgfqpoint{-13.546621in}{16.690746in}}%
\pgfpathlineto{\pgfqpoint{-13.554374in}{18.173155in}}%
\pgfpathlineto{\pgfqpoint{-13.562127in}{17.914651in}}%
\pgfpathlineto{\pgfqpoint{-13.569879in}{18.466305in}}%
\pgfpathlineto{\pgfqpoint{-13.577632in}{18.927399in}}%
\pgfpathlineto{\pgfqpoint{-13.585384in}{17.802448in}}%
\pgfpathlineto{\pgfqpoint{-13.593137in}{18.901646in}}%
\pgfpathlineto{\pgfqpoint{-13.600890in}{20.220850in}}%
\pgfpathlineto{\pgfqpoint{-13.608642in}{19.454565in}}%
\pgfpathlineto{\pgfqpoint{-13.616395in}{17.511468in}}%
\pgfpathlineto{\pgfqpoint{-13.624147in}{18.182711in}}%
\pgfpathlineto{\pgfqpoint{-13.631900in}{18.735348in}}%
\pgfpathlineto{\pgfqpoint{-13.639653in}{17.903936in}}%
\pgfpathlineto{\pgfqpoint{-13.647405in}{18.395124in}}%
\pgfpathlineto{\pgfqpoint{-13.655158in}{17.358639in}}%
\pgfpathlineto{\pgfqpoint{-13.662910in}{18.115662in}}%
\pgfpathlineto{\pgfqpoint{-13.670663in}{17.027526in}}%
\pgfpathlineto{\pgfqpoint{-13.678416in}{16.385760in}}%
\pgfpathlineto{\pgfqpoint{-13.686168in}{16.499489in}}%
\pgfpathlineto{\pgfqpoint{-13.693921in}{17.150779in}}%
\pgfpathlineto{\pgfqpoint{-13.701673in}{17.677204in}}%
\pgfpathlineto{\pgfqpoint{-13.709426in}{16.669066in}}%
\pgfpathlineto{\pgfqpoint{-13.717179in}{18.310320in}}%
\pgfpathlineto{\pgfqpoint{-13.724931in}{18.399880in}}%
\pgfpathlineto{\pgfqpoint{-13.732684in}{16.744596in}}%
\pgfpathlineto{\pgfqpoint{-13.740436in}{19.462454in}}%
\pgfpathlineto{\pgfqpoint{-13.748189in}{17.658423in}}%
\pgfpathlineto{\pgfqpoint{-13.755941in}{16.942405in}}%
\pgfpathlineto{\pgfqpoint{-13.763694in}{17.478458in}}%
\pgfpathlineto{\pgfqpoint{-13.771447in}{18.777508in}}%
\pgfpathlineto{\pgfqpoint{-13.779199in}{18.702565in}}%
\pgfpathlineto{\pgfqpoint{-13.786952in}{17.524589in}}%
\pgfpathlineto{\pgfqpoint{-13.794704in}{17.734266in}}%
\pgfpathlineto{\pgfqpoint{-13.802457in}{18.134974in}}%
\pgfpathlineto{\pgfqpoint{-13.810210in}{17.938962in}}%
\pgfpathlineto{\pgfqpoint{-13.817962in}{17.765087in}}%
\pgfpathlineto{\pgfqpoint{-13.825715in}{19.467071in}}%
\pgfpathlineto{\pgfqpoint{-13.833467in}{18.583763in}}%
\pgfpathlineto{\pgfqpoint{-13.841220in}{18.618896in}}%
\pgfpathlineto{\pgfqpoint{-13.848973in}{18.640350in}}%
\pgfpathlineto{\pgfqpoint{-13.856725in}{16.840411in}}%
\pgfpathlineto{\pgfqpoint{-13.864478in}{18.925270in}}%
\pgfpathlineto{\pgfqpoint{-13.872230in}{19.162602in}}%
\pgfpathlineto{\pgfqpoint{-13.879983in}{18.884542in}}%
\pgfpathlineto{\pgfqpoint{-13.887736in}{16.866943in}}%
\pgfpathlineto{\pgfqpoint{-13.895488in}{17.959015in}}%
\pgfpathlineto{\pgfqpoint{-13.903241in}{17.995812in}}%
\pgfpathlineto{\pgfqpoint{-13.910993in}{18.205179in}}%
\pgfpathlineto{\pgfqpoint{-13.918746in}{18.492548in}}%
\pgfpathlineto{\pgfqpoint{-13.926499in}{17.533606in}}%
\pgfpathlineto{\pgfqpoint{-13.934251in}{18.838964in}}%
\pgfpathlineto{\pgfqpoint{-13.942004in}{17.468058in}}%
\pgfpathlineto{\pgfqpoint{-13.949756in}{18.892245in}}%
\pgfpathlineto{\pgfqpoint{-13.957509in}{18.497318in}}%
\pgfpathlineto{\pgfqpoint{-13.965262in}{17.666059in}}%
\pgfpathlineto{\pgfqpoint{-13.973014in}{18.837911in}}%
\pgfpathlineto{\pgfqpoint{-13.980767in}{18.657389in}}%
\pgfpathlineto{\pgfqpoint{-13.988519in}{17.988337in}}%
\pgfpathlineto{\pgfqpoint{-13.996272in}{17.903403in}}%
\pgfpathlineto{\pgfqpoint{-14.004025in}{19.449840in}}%
\pgfpathlineto{\pgfqpoint{-14.011777in}{16.347306in}}%
\pgfpathlineto{\pgfqpoint{-14.019530in}{19.475782in}}%
\pgfpathlineto{\pgfqpoint{-14.027282in}{17.445577in}}%
\pgfpathlineto{\pgfqpoint{-14.035035in}{18.314424in}}%
\pgfpathlineto{\pgfqpoint{-14.042787in}{17.735723in}}%
\pgfpathlineto{\pgfqpoint{-14.050540in}{17.071264in}}%
\pgfpathlineto{\pgfqpoint{-14.058293in}{18.275636in}}%
\pgfpathlineto{\pgfqpoint{-14.066045in}{17.902601in}}%
\pgfpathlineto{\pgfqpoint{-14.073798in}{18.325187in}}%
\pgfpathlineto{\pgfqpoint{-14.081550in}{18.896496in}}%
\pgfpathlineto{\pgfqpoint{-14.089303in}{16.117749in}}%
\pgfpathlineto{\pgfqpoint{-14.097056in}{19.029166in}}%
\pgfpathlineto{\pgfqpoint{-14.104808in}{17.683873in}}%
\pgfpathlineto{\pgfqpoint{-14.112561in}{17.044360in}}%
\pgfpathlineto{\pgfqpoint{-14.120313in}{17.285861in}}%
\pgfpathlineto{\pgfqpoint{-14.128066in}{16.945344in}}%
\pgfpathlineto{\pgfqpoint{-14.135819in}{16.646039in}}%
\pgfpathlineto{\pgfqpoint{-14.143571in}{17.174143in}}%
\pgfpathlineto{\pgfqpoint{-14.151324in}{18.339350in}}%
\pgfpathlineto{\pgfqpoint{-14.159076in}{17.526947in}}%
\pgfpathlineto{\pgfqpoint{-14.166829in}{17.620525in}}%
\pgfpathlineto{\pgfqpoint{-14.174582in}{19.921273in}}%
\pgfpathlineto{\pgfqpoint{-14.182334in}{16.907852in}}%
\pgfpathlineto{\pgfqpoint{-14.190087in}{17.901490in}}%
\pgfpathlineto{\pgfqpoint{-14.197839in}{18.723903in}}%
\pgfpathlineto{\pgfqpoint{-14.205592in}{18.934075in}}%
\pgfpathlineto{\pgfqpoint{-14.213345in}{17.570718in}}%
\pgfpathlineto{\pgfqpoint{-14.221097in}{17.810225in}}%
\pgfpathlineto{\pgfqpoint{-14.228850in}{18.866164in}}%
\pgfpathlineto{\pgfqpoint{-14.236602in}{17.165707in}}%
\pgfpathlineto{\pgfqpoint{-14.244355in}{18.128331in}}%
\pgfpathlineto{\pgfqpoint{-14.252108in}{17.740788in}}%
\pgfpathlineto{\pgfqpoint{-14.259860in}{18.383423in}}%
\pgfpathlineto{\pgfqpoint{-14.267613in}{18.480369in}}%
\pgfpathlineto{\pgfqpoint{-14.275365in}{18.122071in}}%
\pgfpathlineto{\pgfqpoint{-14.283118in}{17.790427in}}%
\pgfpathlineto{\pgfqpoint{-14.290870in}{18.514879in}}%
\pgfpathlineto{\pgfqpoint{-14.298623in}{18.008101in}}%
\pgfpathlineto{\pgfqpoint{-14.306376in}{18.460903in}}%
\pgfpathlineto{\pgfqpoint{-14.314128in}{18.189678in}}%
\pgfpathlineto{\pgfqpoint{-14.321881in}{18.545895in}}%
\pgfpathlineto{\pgfqpoint{-14.329633in}{18.344239in}}%
\pgfpathlineto{\pgfqpoint{-14.337386in}{17.255928in}}%
\pgfpathlineto{\pgfqpoint{-14.345139in}{18.638947in}}%
\pgfpathlineto{\pgfqpoint{-14.352891in}{18.119098in}}%
\pgfpathlineto{\pgfqpoint{-14.360644in}{17.570615in}}%
\pgfpathlineto{\pgfqpoint{-14.368396in}{17.715150in}}%
\pgfpathlineto{\pgfqpoint{-14.376149in}{19.134173in}}%
\pgfpathlineto{\pgfqpoint{-14.383902in}{19.147709in}}%
\pgfpathlineto{\pgfqpoint{-14.391654in}{18.456726in}}%
\pgfpathlineto{\pgfqpoint{-14.399407in}{18.199066in}}%
\pgfpathlineto{\pgfqpoint{-14.407159in}{19.017727in}}%
\pgfpathlineto{\pgfqpoint{-14.414912in}{18.722666in}}%
\pgfpathlineto{\pgfqpoint{-14.422665in}{17.938268in}}%
\pgfpathlineto{\pgfqpoint{-14.430417in}{18.660069in}}%
\pgfpathlineto{\pgfqpoint{-14.438170in}{17.818419in}}%
\pgfpathlineto{\pgfqpoint{-14.445922in}{18.060665in}}%
\pgfpathlineto{\pgfqpoint{-14.453675in}{18.151164in}}%
\pgfpathlineto{\pgfqpoint{-14.461428in}{18.674714in}}%
\pgfpathlineto{\pgfqpoint{-14.469180in}{18.631137in}}%
\pgfpathlineto{\pgfqpoint{-14.476933in}{17.692999in}}%
\pgfpathlineto{\pgfqpoint{-14.484685in}{20.262970in}}%
\pgfpathlineto{\pgfqpoint{-14.492438in}{20.048083in}}%
\pgfpathlineto{\pgfqpoint{-14.500191in}{19.084916in}}%
\pgfpathlineto{\pgfqpoint{-14.507943in}{18.919655in}}%
\pgfpathlineto{\pgfqpoint{-14.515696in}{18.069698in}}%
\pgfpathlineto{\pgfqpoint{-14.523448in}{19.907910in}}%
\pgfpathlineto{\pgfqpoint{-14.531201in}{19.819251in}}%
\pgfpathlineto{\pgfqpoint{-14.538953in}{19.340919in}}%
\pgfpathlineto{\pgfqpoint{-14.546706in}{18.226639in}}%
\pgfpathlineto{\pgfqpoint{-14.554459in}{19.119408in}}%
\pgfpathlineto{\pgfqpoint{-14.562211in}{18.923311in}}%
\pgfpathlineto{\pgfqpoint{-14.569964in}{18.744182in}}%
\pgfpathlineto{\pgfqpoint{-14.577716in}{18.167177in}}%
\pgfpathlineto{\pgfqpoint{-14.585469in}{19.361049in}}%
\pgfpathlineto{\pgfqpoint{-14.593222in}{21.155454in}}%
\pgfpathlineto{\pgfqpoint{-14.600974in}{18.709261in}}%
\pgfpathlineto{\pgfqpoint{-14.608727in}{18.653017in}}%
\pgfpathlineto{\pgfqpoint{-14.616479in}{18.623900in}}%
\pgfpathlineto{\pgfqpoint{-14.624232in}{18.821842in}}%
\pgfpathlineto{\pgfqpoint{-14.631985in}{19.397597in}}%
\pgfpathlineto{\pgfqpoint{-14.639737in}{19.349396in}}%
\pgfpathlineto{\pgfqpoint{-14.647490in}{19.012665in}}%
\pgfpathlineto{\pgfqpoint{-14.655242in}{19.315633in}}%
\pgfpathlineto{\pgfqpoint{-14.662995in}{19.312834in}}%
\pgfpathlineto{\pgfqpoint{-14.670748in}{17.938132in}}%
\pgfpathlineto{\pgfqpoint{-14.678500in}{19.401416in}}%
\pgfpathlineto{\pgfqpoint{-14.686253in}{17.338167in}}%
\pgfpathlineto{\pgfqpoint{-14.694005in}{18.172238in}}%
\pgfpathlineto{\pgfqpoint{-14.701758in}{19.032516in}}%
\pgfpathlineto{\pgfqpoint{-14.709511in}{18.159341in}}%
\pgfpathlineto{\pgfqpoint{-14.717263in}{18.274930in}}%
\pgfpathlineto{\pgfqpoint{-14.725016in}{17.741359in}}%
\pgfpathlineto{\pgfqpoint{-14.732768in}{18.142292in}}%
\pgfpathlineto{\pgfqpoint{-14.740521in}{19.045075in}}%
\pgfpathlineto{\pgfqpoint{-14.748274in}{18.905275in}}%
\pgfpathlineto{\pgfqpoint{-14.756026in}{19.045397in}}%
\pgfpathlineto{\pgfqpoint{-14.763779in}{19.799608in}}%
\pgfpathlineto{\pgfqpoint{-14.771531in}{18.211460in}}%
\pgfpathlineto{\pgfqpoint{-14.779284in}{18.498393in}}%
\pgfpathlineto{\pgfqpoint{-14.787036in}{18.882047in}}%
\pgfpathlineto{\pgfqpoint{-14.794789in}{18.456453in}}%
\pgfpathlineto{\pgfqpoint{-14.802542in}{19.006818in}}%
\pgfpathlineto{\pgfqpoint{-14.810294in}{21.158741in}}%
\pgfpathlineto{\pgfqpoint{-14.818047in}{19.077758in}}%
\pgfpathlineto{\pgfqpoint{-14.825799in}{19.714672in}}%
\pgfpathlineto{\pgfqpoint{-14.833552in}{18.714198in}}%
\pgfpathlineto{\pgfqpoint{-14.841305in}{20.232633in}}%
\pgfpathlineto{\pgfqpoint{-14.849057in}{19.344934in}}%
\pgfpathlineto{\pgfqpoint{-14.856810in}{19.381331in}}%
\pgfpathlineto{\pgfqpoint{-14.864562in}{20.932507in}}%
\pgfpathlineto{\pgfqpoint{-14.872315in}{19.618386in}}%
\pgfpathlineto{\pgfqpoint{-14.880068in}{19.181964in}}%
\pgfpathlineto{\pgfqpoint{-14.887820in}{19.090773in}}%
\pgfpathlineto{\pgfqpoint{-14.895573in}{19.458549in}}%
\pgfpathlineto{\pgfqpoint{-14.903325in}{19.951773in}}%
\pgfpathlineto{\pgfqpoint{-14.911078in}{18.921186in}}%
\pgfpathlineto{\pgfqpoint{-14.918831in}{17.992129in}}%
\pgfpathlineto{\pgfqpoint{-14.926583in}{18.862258in}}%
\pgfpathlineto{\pgfqpoint{-14.934336in}{17.970504in}}%
\pgfpathlineto{\pgfqpoint{-14.942088in}{18.150923in}}%
\pgfpathlineto{\pgfqpoint{-14.949841in}{19.384388in}}%
\pgfpathlineto{\pgfqpoint{-14.957594in}{17.992824in}}%
\pgfpathlineto{\pgfqpoint{-14.965346in}{18.002912in}}%
\pgfpathlineto{\pgfqpoint{-14.973099in}{19.011971in}}%
\pgfpathlineto{\pgfqpoint{-14.980851in}{19.708288in}}%
\pgfpathlineto{\pgfqpoint{-14.988604in}{17.646394in}}%
\pgfpathlineto{\pgfqpoint{-14.996357in}{18.614875in}}%
\pgfpathlineto{\pgfqpoint{-15.004109in}{19.740194in}}%
\pgfpathlineto{\pgfqpoint{-15.011862in}{19.017308in}}%
\pgfpathlineto{\pgfqpoint{-15.019614in}{18.477723in}}%
\pgfpathlineto{\pgfqpoint{-15.027367in}{17.164681in}}%
\pgfpathlineto{\pgfqpoint{-15.035119in}{18.753565in}}%
\pgfpathlineto{\pgfqpoint{-15.042872in}{19.173709in}}%
\pgfpathlineto{\pgfqpoint{-15.050625in}{19.167151in}}%
\pgfpathlineto{\pgfqpoint{-15.058377in}{18.920833in}}%
\pgfpathlineto{\pgfqpoint{-15.066130in}{19.298433in}}%
\pgfpathlineto{\pgfqpoint{-15.073882in}{18.370577in}}%
\pgfpathlineto{\pgfqpoint{-15.081635in}{19.043856in}}%
\pgfpathlineto{\pgfqpoint{-15.089388in}{19.093264in}}%
\pgfpathlineto{\pgfqpoint{-15.097140in}{19.096036in}}%
\pgfpathlineto{\pgfqpoint{-15.104893in}{20.401055in}}%
\pgfpathlineto{\pgfqpoint{-15.112645in}{18.527735in}}%
\pgfpathlineto{\pgfqpoint{-15.120398in}{19.926332in}}%
\pgfpathlineto{\pgfqpoint{-15.128151in}{19.351213in}}%
\pgfpathlineto{\pgfqpoint{-15.135903in}{19.700982in}}%
\pgfpathlineto{\pgfqpoint{-15.143656in}{20.235723in}}%
\pgfpathlineto{\pgfqpoint{-15.151408in}{19.661151in}}%
\pgfpathlineto{\pgfqpoint{-15.159161in}{19.179061in}}%
\pgfpathlineto{\pgfqpoint{-15.166914in}{19.168280in}}%
\pgfpathlineto{\pgfqpoint{-15.174666in}{18.969687in}}%
\pgfpathlineto{\pgfqpoint{-15.182419in}{19.214543in}}%
\pgfpathlineto{\pgfqpoint{-15.190171in}{21.365286in}}%
\pgfpathlineto{\pgfqpoint{-15.197924in}{19.987856in}}%
\pgfpathlineto{\pgfqpoint{-15.205677in}{20.616099in}}%
\pgfpathlineto{\pgfqpoint{-15.213429in}{20.446646in}}%
\pgfpathlineto{\pgfqpoint{-15.221182in}{21.476555in}}%
\pgfpathlineto{\pgfqpoint{-15.228934in}{20.818234in}}%
\pgfpathlineto{\pgfqpoint{-15.236687in}{20.509548in}}%
\pgfpathlineto{\pgfqpoint{-15.244440in}{19.502009in}}%
\pgfpathlineto{\pgfqpoint{-15.252192in}{19.768980in}}%
\pgfpathlineto{\pgfqpoint{-15.259945in}{19.597386in}}%
\pgfpathlineto{\pgfqpoint{-15.267697in}{20.192289in}}%
\pgfpathlineto{\pgfqpoint{-15.275450in}{19.779913in}}%
\pgfpathlineto{\pgfqpoint{-15.283203in}{19.637462in}}%
\pgfpathlineto{\pgfqpoint{-15.290955in}{21.615181in}}%
\pgfpathlineto{\pgfqpoint{-15.298708in}{22.827453in}}%
\pgfpathlineto{\pgfqpoint{-15.306460in}{20.203915in}}%
\pgfpathlineto{\pgfqpoint{-15.314213in}{20.424576in}}%
\pgfpathlineto{\pgfqpoint{-15.321965in}{20.585254in}}%
\pgfpathlineto{\pgfqpoint{-15.329718in}{21.073198in}}%
\pgfpathlineto{\pgfqpoint{-15.337471in}{21.259466in}}%
\pgfpathlineto{\pgfqpoint{-15.345223in}{20.307575in}}%
\pgfpathlineto{\pgfqpoint{-15.352976in}{20.088201in}}%
\pgfpathlineto{\pgfqpoint{-15.360728in}{19.377721in}}%
\pgfpathlineto{\pgfqpoint{-15.368481in}{21.096705in}}%
\pgfpathlineto{\pgfqpoint{-15.376234in}{18.298784in}}%
\pgfpathlineto{\pgfqpoint{-15.383986in}{19.961345in}}%
\pgfpathlineto{\pgfqpoint{-15.391739in}{20.506804in}}%
\pgfpathlineto{\pgfqpoint{-15.399491in}{19.379084in}}%
\pgfpathlineto{\pgfqpoint{-15.407244in}{19.748395in}}%
\pgfpathlineto{\pgfqpoint{-15.414997in}{19.604731in}}%
\pgfpathlineto{\pgfqpoint{-15.422749in}{19.929882in}}%
\pgfpathlineto{\pgfqpoint{-15.430502in}{20.359661in}}%
\pgfpathlineto{\pgfqpoint{-15.438254in}{19.991897in}}%
\pgfpathlineto{\pgfqpoint{-15.446007in}{21.373626in}}%
\pgfpathlineto{\pgfqpoint{-15.453760in}{20.285741in}}%
\pgfpathlineto{\pgfqpoint{-15.461512in}{19.762359in}}%
\pgfpathlineto{\pgfqpoint{-15.469265in}{18.369149in}}%
\pgfpathlineto{\pgfqpoint{-15.477017in}{20.420113in}}%
\pgfpathlineto{\pgfqpoint{-15.484770in}{19.986587in}}%
\pgfpathlineto{\pgfqpoint{-15.492523in}{20.606419in}}%
\pgfpathlineto{\pgfqpoint{-15.500275in}{18.794407in}}%
\pgfpathlineto{\pgfqpoint{-15.508028in}{18.743904in}}%
\pgfpathlineto{\pgfqpoint{-15.515780in}{20.008698in}}%
\pgfpathlineto{\pgfqpoint{-15.523533in}{21.015648in}}%
\pgfpathlineto{\pgfqpoint{-15.531286in}{20.399356in}}%
\pgfpathlineto{\pgfqpoint{-15.539038in}{21.040856in}}%
\pgfpathlineto{\pgfqpoint{-15.546791in}{22.089169in}}%
\pgfpathlineto{\pgfqpoint{-15.554543in}{20.524853in}}%
\pgfpathlineto{\pgfqpoint{-15.562296in}{21.344030in}}%
\pgfpathlineto{\pgfqpoint{-15.570048in}{23.167962in}}%
\pgfpathlineto{\pgfqpoint{-15.577801in}{22.042207in}}%
\pgfpathlineto{\pgfqpoint{-15.585554in}{19.151836in}}%
\pgfpathlineto{\pgfqpoint{-15.593306in}{18.107225in}}%
\pgfpathlineto{\pgfqpoint{-15.601059in}{22.390196in}}%
\pgfpathlineto{\pgfqpoint{-15.608811in}{20.375254in}}%
\pgfpathlineto{\pgfqpoint{-15.616564in}{19.343717in}}%
\pgfpathlineto{\pgfqpoint{-15.624317in}{21.042812in}}%
\pgfpathlineto{\pgfqpoint{-15.632069in}{19.798810in}}%
\pgfpathlineto{\pgfqpoint{-15.639822in}{19.355597in}}%
\pgfpathlineto{\pgfqpoint{-15.647574in}{23.833373in}}%
\pgfpathlineto{\pgfqpoint{-15.655327in}{22.027133in}}%
\pgfpathlineto{\pgfqpoint{-15.663080in}{19.028100in}}%
\pgfpathlineto{\pgfqpoint{-15.670832in}{22.350960in}}%
\pgfpathlineto{\pgfqpoint{-15.678585in}{21.353615in}}%
\pgfpathlineto{\pgfqpoint{-15.686337in}{22.721060in}}%
\pgfpathlineto{\pgfqpoint{-15.694090in}{20.374650in}}%
\pgfpathlineto{\pgfqpoint{-15.701843in}{21.987241in}}%
\pgfpathlineto{\pgfqpoint{-15.709595in}{20.361795in}}%
\pgfpathlineto{\pgfqpoint{-15.717348in}{21.131055in}}%
\pgfpathlineto{\pgfqpoint{-15.725100in}{19.549820in}}%
\pgfpathlineto{\pgfqpoint{-15.732853in}{21.008078in}}%
\pgfpathlineto{\pgfqpoint{-15.740606in}{20.011653in}}%
\pgfpathlineto{\pgfqpoint{-15.748358in}{20.352796in}}%
\pgfpathlineto{\pgfqpoint{-15.756111in}{21.234951in}}%
\pgfpathlineto{\pgfqpoint{-15.763863in}{22.109047in}}%
\pgfpathlineto{\pgfqpoint{-15.771616in}{19.506822in}}%
\pgfpathlineto{\pgfqpoint{-15.779369in}{20.847864in}}%
\pgfpathlineto{\pgfqpoint{-15.787121in}{21.726947in}}%
\pgfpathlineto{\pgfqpoint{-15.794874in}{21.329692in}}%
\pgfpathlineto{\pgfqpoint{-15.802626in}{19.249324in}}%
\pgfpathlineto{\pgfqpoint{-15.810379in}{21.664602in}}%
\pgfpathlineto{\pgfqpoint{-15.818131in}{20.964737in}}%
\pgfpathlineto{\pgfqpoint{-15.825884in}{23.429749in}}%
\pgfpathlineto{\pgfqpoint{-15.833637in}{22.885801in}}%
\pgfpathlineto{\pgfqpoint{-15.841389in}{24.194431in}}%
\pgfpathlineto{\pgfqpoint{-15.849142in}{24.383812in}}%
\pgfpathlineto{\pgfqpoint{-15.856894in}{25.225418in}}%
\pgfpathlineto{\pgfqpoint{-15.864647in}{24.437130in}}%
\pgfpathlineto{\pgfqpoint{-15.872400in}{23.958323in}}%
\pgfpathlineto{\pgfqpoint{-15.880152in}{22.111386in}}%
\pgfpathlineto{\pgfqpoint{-15.887905in}{24.071922in}}%
\pgfpathlineto{\pgfqpoint{-15.895657in}{24.251524in}}%
\pgfpathlineto{\pgfqpoint{-15.903410in}{18.385790in}}%
\pgfpathlineto{\pgfqpoint{-15.911163in}{19.737483in}}%
\pgfpathlineto{\pgfqpoint{-15.918915in}{20.278362in}}%
\pgfpathlineto{\pgfqpoint{-15.926668in}{18.693238in}}%
\pgfpathlineto{\pgfqpoint{-15.934420in}{18.878129in}}%
\pgfpathlineto{\pgfqpoint{-15.942173in}{20.342700in}}%
\pgfpathlineto{\pgfqpoint{-15.949926in}{19.767648in}}%
\pgfpathlineto{\pgfqpoint{-15.957678in}{20.626887in}}%
\pgfpathlineto{\pgfqpoint{-15.965431in}{18.127834in}}%
\pgfpathlineto{\pgfqpoint{-15.973183in}{19.989510in}}%
\pgfpathlineto{\pgfqpoint{-15.980936in}{17.801967in}}%
\pgfpathlineto{\pgfqpoint{-15.988689in}{18.194538in}}%
\pgfpathlineto{\pgfqpoint{-15.996441in}{19.077771in}}%
\pgfpathlineto{\pgfqpoint{-16.004194in}{19.400496in}}%
\pgfpathlineto{\pgfqpoint{-16.011946in}{18.155344in}}%
\pgfpathlineto{\pgfqpoint{-16.019699in}{17.380125in}}%
\pgfpathlineto{\pgfqpoint{-16.027452in}{18.886160in}}%
\pgfpathlineto{\pgfqpoint{-16.035204in}{20.711120in}}%
\pgfpathlineto{\pgfqpoint{-16.042957in}{23.007110in}}%
\pgfpathlineto{\pgfqpoint{-16.050709in}{21.200339in}}%
\pgfpathlineto{\pgfqpoint{-16.058462in}{19.634635in}}%
\pgfpathlineto{\pgfqpoint{-16.066214in}{21.428656in}}%
\pgfpathlineto{\pgfqpoint{-16.073967in}{20.426146in}}%
\pgfpathlineto{\pgfqpoint{-16.081720in}{19.707299in}}%
\pgfpathlineto{\pgfqpoint{-16.089472in}{19.508406in}}%
\pgfpathlineto{\pgfqpoint{-16.097225in}{19.286501in}}%
\pgfpathlineto{\pgfqpoint{-16.104977in}{20.693887in}}%
\pgfpathlineto{\pgfqpoint{-16.112730in}{21.563649in}}%
\pgfpathlineto{\pgfqpoint{-16.120483in}{20.665164in}}%
\pgfpathlineto{\pgfqpoint{-16.128235in}{20.517025in}}%
\pgfpathlineto{\pgfqpoint{-16.135988in}{20.874726in}}%
\pgfpathlineto{\pgfqpoint{-16.143740in}{21.728073in}}%
\pgfpathlineto{\pgfqpoint{-16.151493in}{18.624144in}}%
\pgfpathlineto{\pgfqpoint{-16.159246in}{19.540854in}}%
\pgfpathlineto{\pgfqpoint{-16.166998in}{19.700756in}}%
\pgfpathlineto{\pgfqpoint{-16.174751in}{18.918260in}}%
\pgfpathlineto{\pgfqpoint{-16.182503in}{19.657417in}}%
\pgfpathlineto{\pgfqpoint{-16.190256in}{18.527907in}}%
\pgfpathlineto{\pgfqpoint{-16.198009in}{19.484143in}}%
\pgfpathlineto{\pgfqpoint{-16.205761in}{19.818237in}}%
\pgfpathlineto{\pgfqpoint{-16.213514in}{20.045703in}}%
\pgfpathlineto{\pgfqpoint{-16.221266in}{21.561785in}}%
\pgfpathlineto{\pgfqpoint{-16.229019in}{21.347491in}}%
\pgfpathlineto{\pgfqpoint{-16.236772in}{20.367188in}}%
\pgfpathlineto{\pgfqpoint{-16.244524in}{20.794349in}}%
\pgfpathlineto{\pgfqpoint{-16.252277in}{21.322103in}}%
\pgfpathlineto{\pgfqpoint{-16.260029in}{21.692169in}}%
\pgfpathlineto{\pgfqpoint{-16.267782in}{20.367564in}}%
\pgfpathlineto{\pgfqpoint{-16.275535in}{21.755069in}}%
\pgfpathlineto{\pgfqpoint{-16.283287in}{23.001777in}}%
\pgfpathlineto{\pgfqpoint{-16.291040in}{20.953608in}}%
\pgfpathlineto{\pgfqpoint{-16.298792in}{21.721682in}}%
\pgfpathlineto{\pgfqpoint{-16.306545in}{21.668887in}}%
\pgfpathlineto{\pgfqpoint{-16.314298in}{20.639200in}}%
\pgfpathlineto{\pgfqpoint{-16.322050in}{21.618013in}}%
\pgfpathlineto{\pgfqpoint{-16.329803in}{18.240062in}}%
\pgfpathlineto{\pgfqpoint{-16.337555in}{22.270203in}}%
\pgfpathlineto{\pgfqpoint{-16.345308in}{21.026684in}}%
\pgfpathlineto{\pgfqpoint{-16.353060in}{21.926918in}}%
\pgfpathlineto{\pgfqpoint{-16.360813in}{22.978269in}}%
\pgfpathlineto{\pgfqpoint{-16.368566in}{21.126517in}}%
\pgfpathlineto{\pgfqpoint{-16.376318in}{21.364181in}}%
\pgfpathlineto{\pgfqpoint{-16.384071in}{22.687668in}}%
\pgfpathlineto{\pgfqpoint{-16.391823in}{21.295789in}}%
\pgfpathlineto{\pgfqpoint{-16.399576in}{22.628860in}}%
\pgfpathlineto{\pgfqpoint{-16.407329in}{22.086210in}}%
\pgfpathlineto{\pgfqpoint{-16.415081in}{19.432699in}}%
\pgfpathlineto{\pgfqpoint{-16.422834in}{20.079867in}}%
\pgfpathlineto{\pgfqpoint{-16.430586in}{19.239235in}}%
\pgfpathlineto{\pgfqpoint{-16.438339in}{19.330949in}}%
\pgfpathlineto{\pgfqpoint{-16.446092in}{18.760132in}}%
\pgfpathlineto{\pgfqpoint{-16.453844in}{18.729378in}}%
\pgfpathlineto{\pgfqpoint{-16.461597in}{20.427322in}}%
\pgfpathlineto{\pgfqpoint{-16.469349in}{17.992553in}}%
\pgfpathlineto{\pgfqpoint{-16.477102in}{20.387969in}}%
\pgfpathlineto{\pgfqpoint{-16.484855in}{23.839710in}}%
\pgfpathlineto{\pgfqpoint{-16.492607in}{22.104472in}}%
\pgfpathlineto{\pgfqpoint{-16.500360in}{22.793544in}}%
\pgfpathlineto{\pgfqpoint{-16.508112in}{24.101694in}}%
\pgfpathlineto{\pgfqpoint{-16.515865in}{22.772526in}}%
\pgfpathlineto{\pgfqpoint{-16.523618in}{22.732316in}}%
\pgfpathlineto{\pgfqpoint{-16.531370in}{22.554196in}}%
\pgfpathlineto{\pgfqpoint{-16.539123in}{23.242980in}}%
\pgfpathlineto{\pgfqpoint{-16.546875in}{22.317125in}}%
\pgfpathlineto{\pgfqpoint{-16.554628in}{24.126489in}}%
\pgfpathlineto{\pgfqpoint{-16.562381in}{22.186534in}}%
\pgfpathlineto{\pgfqpoint{-16.570133in}{22.499088in}}%
\pgfpathlineto{\pgfqpoint{-16.577886in}{22.248139in}}%
\pgfpathlineto{\pgfqpoint{-16.585638in}{22.984419in}}%
\pgfpathlineto{\pgfqpoint{-16.593391in}{21.400511in}}%
\pgfpathlineto{\pgfqpoint{-16.601143in}{21.799117in}}%
\pgfpathlineto{\pgfqpoint{-16.608896in}{23.806215in}}%
\pgfpathlineto{\pgfqpoint{-16.616649in}{24.500661in}}%
\pgfpathlineto{\pgfqpoint{-16.624401in}{23.624668in}}%
\pgfpathlineto{\pgfqpoint{-16.632154in}{24.391644in}}%
\pgfpathlineto{\pgfqpoint{-16.639906in}{27.847688in}}%
\pgfpathlineto{\pgfqpoint{-16.647659in}{21.413274in}}%
\pgfpathlineto{\pgfqpoint{-16.655412in}{24.123004in}}%
\pgfpathlineto{\pgfqpoint{-16.663164in}{21.605965in}}%
\pgfpathlineto{\pgfqpoint{-16.670917in}{24.859089in}}%
\pgfpathlineto{\pgfqpoint{-16.678669in}{28.024345in}}%
\pgfpathlineto{\pgfqpoint{-16.686422in}{27.834116in}}%
\pgfpathlineto{\pgfqpoint{-16.694175in}{24.117438in}}%
\pgfpathlineto{\pgfqpoint{-16.701927in}{24.538855in}}%
\pgfpathlineto{\pgfqpoint{-16.709680in}{27.202516in}}%
\pgfpathlineto{\pgfqpoint{-16.717432in}{25.727622in}}%
\pgfpathlineto{\pgfqpoint{-16.725185in}{27.837968in}}%
\pgfpathlineto{\pgfqpoint{-16.732938in}{26.453035in}}%
\pgfpathlineto{\pgfqpoint{-16.740690in}{22.931582in}}%
\pgfpathlineto{\pgfqpoint{-16.748443in}{23.974476in}}%
\pgfpathlineto{\pgfqpoint{-16.756195in}{24.639942in}}%
\pgfpathlineto{\pgfqpoint{-16.763948in}{24.657844in}}%
\pgfpathlineto{\pgfqpoint{-16.771701in}{22.219740in}}%
\pgfpathlineto{\pgfqpoint{-16.779453in}{22.470945in}}%
\pgfpathlineto{\pgfqpoint{-16.787206in}{23.589401in}}%
\pgfpathlineto{\pgfqpoint{-16.794958in}{23.876269in}}%
\pgfpathlineto{\pgfqpoint{-16.802711in}{25.102108in}}%
\pgfpathlineto{\pgfqpoint{-16.810464in}{26.044744in}}%
\pgfpathlineto{\pgfqpoint{-16.818216in}{26.224373in}}%
\pgfpathlineto{\pgfqpoint{-16.825969in}{29.176404in}}%
\pgfpathlineto{\pgfqpoint{-16.833721in}{22.829236in}}%
\pgfpathlineto{\pgfqpoint{-16.841474in}{26.610159in}}%
\pgfpathlineto{\pgfqpoint{-16.849226in}{26.525043in}}%
\pgfpathlineto{\pgfqpoint{-16.856979in}{26.065832in}}%
\pgfpathlineto{\pgfqpoint{-16.864732in}{23.224617in}}%
\pgfpathlineto{\pgfqpoint{-16.872484in}{22.368816in}}%
\pgfpathlineto{\pgfqpoint{-16.872484in}{22.368816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.345809in}{1.931707in}}{\pgfqpoint{1.929191in}{1.268293in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.667341in}{1.931707in}}%
\pgfpathlineto{\pgfqpoint{5.667341in}{3.200000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.667341in}{1.931707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.345809in}{1.931707in}}{\pgfqpoint{1.929191in}{1.268293in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.310405in}{1.931707in}}%
\pgfpathlineto{\pgfqpoint{6.310405in}{3.200000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.310405in}{1.931707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.345809in}{1.931707in}}{\pgfqpoint{1.929191in}{1.268293in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.953468in}{1.931707in}}%
\pgfpathlineto{\pgfqpoint{6.953468in}{3.200000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.953468in}{1.931707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.345809in}{1.931707in}}{\pgfqpoint{1.929191in}{1.268293in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.345809in}{2.143089in}}%
\pgfpathlineto{\pgfqpoint{7.275000in}{2.143089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.345809in}{2.143089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.071117in, y=2.094864in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 5.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.345809in}{1.931707in}}{\pgfqpoint{1.929191in}{1.268293in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.345809in}{2.671545in}}%
\pgfpathlineto{\pgfqpoint{7.275000in}{2.671545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.345809in}{2.671545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.071117in, y=2.623319in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 6.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.345809in}{1.931707in}}{\pgfqpoint{1.929191in}{1.268293in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.345809in}{3.200000in}}%
\pgfpathlineto{\pgfqpoint{7.275000in}{3.200000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.345809in}{3.200000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.071117in, y=3.151775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 6.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.345809in}{1.931707in}}{\pgfqpoint{1.929191in}{1.268293in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.338697in}{2.985742in}}%
\pgfpathlineto{\pgfqpoint{5.346450in}{2.984984in}}%
\pgfpathlineto{\pgfqpoint{5.354203in}{3.012615in}}%
\pgfpathlineto{\pgfqpoint{5.361955in}{2.923219in}}%
\pgfpathlineto{\pgfqpoint{5.369708in}{2.971764in}}%
\pgfpathlineto{\pgfqpoint{5.377460in}{2.848126in}}%
\pgfpathlineto{\pgfqpoint{5.385213in}{2.933631in}}%
\pgfpathlineto{\pgfqpoint{5.392966in}{2.876604in}}%
\pgfpathlineto{\pgfqpoint{5.400718in}{2.851567in}}%
\pgfpathlineto{\pgfqpoint{5.408471in}{2.911698in}}%
\pgfpathlineto{\pgfqpoint{5.416223in}{2.901426in}}%
\pgfpathlineto{\pgfqpoint{5.423976in}{2.861518in}}%
\pgfpathlineto{\pgfqpoint{5.431729in}{2.956314in}}%
\pgfpathlineto{\pgfqpoint{5.439481in}{2.923788in}}%
\pgfpathlineto{\pgfqpoint{5.447234in}{2.783316in}}%
\pgfpathlineto{\pgfqpoint{5.454986in}{2.923358in}}%
\pgfpathlineto{\pgfqpoint{5.462739in}{2.763856in}}%
\pgfpathlineto{\pgfqpoint{5.470492in}{2.839583in}}%
\pgfpathlineto{\pgfqpoint{5.478244in}{2.846785in}}%
\pgfpathlineto{\pgfqpoint{5.485997in}{2.865531in}}%
\pgfpathlineto{\pgfqpoint{5.493749in}{2.831745in}}%
\pgfpathlineto{\pgfqpoint{5.501502in}{2.746381in}}%
\pgfpathlineto{\pgfqpoint{5.509255in}{2.828392in}}%
\pgfpathlineto{\pgfqpoint{5.517007in}{2.825643in}}%
\pgfpathlineto{\pgfqpoint{5.524760in}{2.837400in}}%
\pgfpathlineto{\pgfqpoint{5.532512in}{2.762030in}}%
\pgfpathlineto{\pgfqpoint{5.548017in}{2.725605in}}%
\pgfpathlineto{\pgfqpoint{5.555770in}{2.781765in}}%
\pgfpathlineto{\pgfqpoint{5.563523in}{2.745077in}}%
\pgfpathlineto{\pgfqpoint{5.571275in}{2.742558in}}%
\pgfpathlineto{\pgfqpoint{5.579028in}{2.750362in}}%
\pgfpathlineto{\pgfqpoint{5.586780in}{2.748699in}}%
\pgfpathlineto{\pgfqpoint{5.594533in}{2.776552in}}%
\pgfpathlineto{\pgfqpoint{5.602286in}{2.718249in}}%
\pgfpathlineto{\pgfqpoint{5.610038in}{2.733006in}}%
\pgfpathlineto{\pgfqpoint{5.617791in}{2.670338in}}%
\pgfpathlineto{\pgfqpoint{5.625543in}{2.690085in}}%
\pgfpathlineto{\pgfqpoint{5.633296in}{2.788919in}}%
\pgfpathlineto{\pgfqpoint{5.641049in}{2.741901in}}%
\pgfpathlineto{\pgfqpoint{5.648801in}{2.671838in}}%
\pgfpathlineto{\pgfqpoint{5.656554in}{2.722806in}}%
\pgfpathlineto{\pgfqpoint{5.664306in}{2.739485in}}%
\pgfpathlineto{\pgfqpoint{5.672059in}{2.722910in}}%
\pgfpathlineto{\pgfqpoint{5.679812in}{2.672149in}}%
\pgfpathlineto{\pgfqpoint{5.687564in}{2.662515in}}%
\pgfpathlineto{\pgfqpoint{5.695317in}{2.659200in}}%
\pgfpathlineto{\pgfqpoint{5.703069in}{2.676879in}}%
\pgfpathlineto{\pgfqpoint{5.710822in}{2.682098in}}%
\pgfpathlineto{\pgfqpoint{5.718575in}{2.703297in}}%
\pgfpathlineto{\pgfqpoint{5.726327in}{2.683546in}}%
\pgfpathlineto{\pgfqpoint{5.734080in}{2.686234in}}%
\pgfpathlineto{\pgfqpoint{5.741832in}{2.690267in}}%
\pgfpathlineto{\pgfqpoint{5.749585in}{2.657176in}}%
\pgfpathlineto{\pgfqpoint{5.757338in}{2.657952in}}%
\pgfpathlineto{\pgfqpoint{5.765090in}{2.683442in}}%
\pgfpathlineto{\pgfqpoint{5.772843in}{2.757083in}}%
\pgfpathlineto{\pgfqpoint{5.780595in}{2.687593in}}%
\pgfpathlineto{\pgfqpoint{5.788348in}{2.676955in}}%
\pgfpathlineto{\pgfqpoint{5.796100in}{2.675709in}}%
\pgfpathlineto{\pgfqpoint{5.803853in}{2.729578in}}%
\pgfpathlineto{\pgfqpoint{5.811606in}{2.747742in}}%
\pgfpathlineto{\pgfqpoint{5.819358in}{2.657026in}}%
\pgfpathlineto{\pgfqpoint{5.827111in}{2.692939in}}%
\pgfpathlineto{\pgfqpoint{5.834863in}{2.640182in}}%
\pgfpathlineto{\pgfqpoint{5.842616in}{2.664149in}}%
\pgfpathlineto{\pgfqpoint{5.850369in}{2.705471in}}%
\pgfpathlineto{\pgfqpoint{5.858121in}{2.705575in}}%
\pgfpathlineto{\pgfqpoint{5.873626in}{2.647724in}}%
\pgfpathlineto{\pgfqpoint{5.881379in}{2.706608in}}%
\pgfpathlineto{\pgfqpoint{5.889132in}{2.729645in}}%
\pgfpathlineto{\pgfqpoint{5.896884in}{2.660845in}}%
\pgfpathlineto{\pgfqpoint{5.904637in}{2.675093in}}%
\pgfpathlineto{\pgfqpoint{5.912389in}{2.701995in}}%
\pgfpathlineto{\pgfqpoint{5.920142in}{2.652563in}}%
\pgfpathlineto{\pgfqpoint{5.927895in}{2.652460in}}%
\pgfpathlineto{\pgfqpoint{5.935647in}{2.661822in}}%
\pgfpathlineto{\pgfqpoint{5.943400in}{2.586208in}}%
\pgfpathlineto{\pgfqpoint{5.951152in}{2.685484in}}%
\pgfpathlineto{\pgfqpoint{5.958905in}{2.670913in}}%
\pgfpathlineto{\pgfqpoint{5.966658in}{2.642497in}}%
\pgfpathlineto{\pgfqpoint{5.974410in}{2.608118in}}%
\pgfpathlineto{\pgfqpoint{5.989915in}{2.627793in}}%
\pgfpathlineto{\pgfqpoint{5.997668in}{2.605505in}}%
\pgfpathlineto{\pgfqpoint{6.005421in}{2.576301in}}%
\pgfpathlineto{\pgfqpoint{6.013173in}{2.574713in}}%
\pgfpathlineto{\pgfqpoint{6.020926in}{2.585626in}}%
\pgfpathlineto{\pgfqpoint{6.028678in}{2.637524in}}%
\pgfpathlineto{\pgfqpoint{6.036431in}{2.603668in}}%
\pgfpathlineto{\pgfqpoint{6.044184in}{2.605871in}}%
\pgfpathlineto{\pgfqpoint{6.051936in}{2.605205in}}%
\pgfpathlineto{\pgfqpoint{6.059689in}{2.627127in}}%
\pgfpathlineto{\pgfqpoint{6.067441in}{2.612427in}}%
\pgfpathlineto{\pgfqpoint{6.075194in}{2.637319in}}%
\pgfpathlineto{\pgfqpoint{6.082946in}{2.656322in}}%
\pgfpathlineto{\pgfqpoint{6.090699in}{2.644256in}}%
\pgfpathlineto{\pgfqpoint{6.098452in}{2.666794in}}%
\pgfpathlineto{\pgfqpoint{6.106204in}{2.591187in}}%
\pgfpathlineto{\pgfqpoint{6.113957in}{2.673270in}}%
\pgfpathlineto{\pgfqpoint{6.121709in}{2.669004in}}%
\pgfpathlineto{\pgfqpoint{6.129462in}{2.697787in}}%
\pgfpathlineto{\pgfqpoint{6.137215in}{2.648033in}}%
\pgfpathlineto{\pgfqpoint{6.144967in}{2.674452in}}%
\pgfpathlineto{\pgfqpoint{6.152720in}{2.623803in}}%
\pgfpathlineto{\pgfqpoint{6.160472in}{2.638105in}}%
\pgfpathlineto{\pgfqpoint{6.168225in}{2.726419in}}%
\pgfpathlineto{\pgfqpoint{6.175978in}{2.706990in}}%
\pgfpathlineto{\pgfqpoint{6.183730in}{2.747095in}}%
\pgfpathlineto{\pgfqpoint{6.191483in}{2.698990in}}%
\pgfpathlineto{\pgfqpoint{6.199235in}{2.752914in}}%
\pgfpathlineto{\pgfqpoint{6.206988in}{2.730264in}}%
\pgfpathlineto{\pgfqpoint{6.214741in}{2.751979in}}%
\pgfpathlineto{\pgfqpoint{6.222493in}{2.686089in}}%
\pgfpathlineto{\pgfqpoint{6.230246in}{2.697533in}}%
\pgfpathlineto{\pgfqpoint{6.237998in}{2.717197in}}%
\pgfpathlineto{\pgfqpoint{6.245751in}{2.708666in}}%
\pgfpathlineto{\pgfqpoint{6.253504in}{2.680054in}}%
\pgfpathlineto{\pgfqpoint{6.261256in}{2.755692in}}%
\pgfpathlineto{\pgfqpoint{6.269009in}{2.754444in}}%
\pgfpathlineto{\pgfqpoint{6.276761in}{2.709810in}}%
\pgfpathlineto{\pgfqpoint{6.284514in}{2.725034in}}%
\pgfpathlineto{\pgfqpoint{6.292267in}{2.684677in}}%
\pgfpathlineto{\pgfqpoint{6.300019in}{2.765233in}}%
\pgfpathlineto{\pgfqpoint{6.307772in}{2.705182in}}%
\pgfpathlineto{\pgfqpoint{6.315524in}{2.793689in}}%
\pgfpathlineto{\pgfqpoint{6.323277in}{2.784482in}}%
\pgfpathlineto{\pgfqpoint{6.331029in}{2.729558in}}%
\pgfpathlineto{\pgfqpoint{6.338782in}{2.766593in}}%
\pgfpathlineto{\pgfqpoint{6.346535in}{2.850413in}}%
\pgfpathlineto{\pgfqpoint{6.354287in}{2.723950in}}%
\pgfpathlineto{\pgfqpoint{6.362040in}{2.779228in}}%
\pgfpathlineto{\pgfqpoint{6.369792in}{2.813359in}}%
\pgfpathlineto{\pgfqpoint{6.377545in}{2.714946in}}%
\pgfpathlineto{\pgfqpoint{6.385298in}{2.689820in}}%
\pgfpathlineto{\pgfqpoint{6.393050in}{2.693589in}}%
\pgfpathlineto{\pgfqpoint{6.400803in}{2.745308in}}%
\pgfpathlineto{\pgfqpoint{6.408555in}{2.805146in}}%
\pgfpathlineto{\pgfqpoint{6.416308in}{2.662395in}}%
\pgfpathlineto{\pgfqpoint{6.424061in}{2.831944in}}%
\pgfpathlineto{\pgfqpoint{6.431813in}{2.670041in}}%
\pgfpathlineto{\pgfqpoint{6.439566in}{2.643798in}}%
\pgfpathlineto{\pgfqpoint{6.447318in}{2.671901in}}%
\pgfpathlineto{\pgfqpoint{6.455071in}{2.711163in}}%
\pgfpathlineto{\pgfqpoint{6.462824in}{2.659709in}}%
\pgfpathlineto{\pgfqpoint{6.470576in}{2.652993in}}%
\pgfpathlineto{\pgfqpoint{6.478329in}{2.655190in}}%
\pgfpathlineto{\pgfqpoint{6.486081in}{2.668079in}}%
\pgfpathlineto{\pgfqpoint{6.493834in}{2.672513in}}%
\pgfpathlineto{\pgfqpoint{6.501587in}{2.696744in}}%
\pgfpathlineto{\pgfqpoint{6.509339in}{2.704890in}}%
\pgfpathlineto{\pgfqpoint{6.517092in}{2.684886in}}%
\pgfpathlineto{\pgfqpoint{6.524844in}{2.634464in}}%
\pgfpathlineto{\pgfqpoint{6.532597in}{2.673544in}}%
\pgfpathlineto{\pgfqpoint{6.540350in}{2.582523in}}%
\pgfpathlineto{\pgfqpoint{6.548102in}{2.633738in}}%
\pgfpathlineto{\pgfqpoint{6.555855in}{2.627840in}}%
\pgfpathlineto{\pgfqpoint{6.563607in}{2.580552in}}%
\pgfpathlineto{\pgfqpoint{6.571360in}{2.630891in}}%
\pgfpathlineto{\pgfqpoint{6.579112in}{2.512721in}}%
\pgfpathlineto{\pgfqpoint{6.586865in}{2.572213in}}%
\pgfpathlineto{\pgfqpoint{6.594618in}{2.549942in}}%
\pgfpathlineto{\pgfqpoint{6.602370in}{2.533220in}}%
\pgfpathlineto{\pgfqpoint{6.610123in}{2.588709in}}%
\pgfpathlineto{\pgfqpoint{6.617875in}{2.556877in}}%
\pgfpathlineto{\pgfqpoint{6.625628in}{2.545591in}}%
\pgfpathlineto{\pgfqpoint{6.633381in}{2.558698in}}%
\pgfpathlineto{\pgfqpoint{6.641133in}{2.503737in}}%
\pgfpathlineto{\pgfqpoint{6.656638in}{2.545237in}}%
\pgfpathlineto{\pgfqpoint{6.664391in}{2.588051in}}%
\pgfpathlineto{\pgfqpoint{6.672144in}{2.524190in}}%
\pgfpathlineto{\pgfqpoint{6.679896in}{2.556594in}}%
\pgfpathlineto{\pgfqpoint{6.687649in}{2.488235in}}%
\pgfpathlineto{\pgfqpoint{6.695401in}{2.539251in}}%
\pgfpathlineto{\pgfqpoint{6.703154in}{2.608016in}}%
\pgfpathlineto{\pgfqpoint{6.710907in}{2.581139in}}%
\pgfpathlineto{\pgfqpoint{6.718659in}{2.533166in}}%
\pgfpathlineto{\pgfqpoint{6.726412in}{2.551625in}}%
\pgfpathlineto{\pgfqpoint{6.734164in}{2.593782in}}%
\pgfpathlineto{\pgfqpoint{6.741917in}{2.540281in}}%
\pgfpathlineto{\pgfqpoint{6.749670in}{2.535738in}}%
\pgfpathlineto{\pgfqpoint{6.765175in}{2.549267in}}%
\pgfpathlineto{\pgfqpoint{6.772927in}{2.529276in}}%
\pgfpathlineto{\pgfqpoint{6.788433in}{2.516858in}}%
\pgfpathlineto{\pgfqpoint{6.796185in}{2.552258in}}%
\pgfpathlineto{\pgfqpoint{6.803938in}{2.577300in}}%
\pgfpathlineto{\pgfqpoint{6.811690in}{2.550757in}}%
\pgfpathlineto{\pgfqpoint{6.819443in}{2.640658in}}%
\pgfpathlineto{\pgfqpoint{6.834948in}{2.497366in}}%
\pgfpathlineto{\pgfqpoint{6.842701in}{2.676659in}}%
\pgfpathlineto{\pgfqpoint{6.850453in}{2.500111in}}%
\pgfpathlineto{\pgfqpoint{6.858206in}{2.549333in}}%
\pgfpathlineto{\pgfqpoint{6.865958in}{2.550866in}}%
\pgfpathlineto{\pgfqpoint{6.873711in}{2.505719in}}%
\pgfpathlineto{\pgfqpoint{6.881464in}{2.552371in}}%
\pgfpathlineto{\pgfqpoint{6.889216in}{2.520969in}}%
\pgfpathlineto{\pgfqpoint{6.896969in}{2.517357in}}%
\pgfpathlineto{\pgfqpoint{6.904721in}{2.433284in}}%
\pgfpathlineto{\pgfqpoint{6.912474in}{2.572135in}}%
\pgfpathlineto{\pgfqpoint{6.920227in}{2.539027in}}%
\pgfpathlineto{\pgfqpoint{6.927979in}{2.482637in}}%
\pgfpathlineto{\pgfqpoint{6.935732in}{2.415625in}}%
\pgfpathlineto{\pgfqpoint{6.943484in}{2.477252in}}%
\pgfpathlineto{\pgfqpoint{6.951237in}{2.427292in}}%
\pgfpathlineto{\pgfqpoint{6.958990in}{2.421807in}}%
\pgfpathlineto{\pgfqpoint{6.966742in}{2.494703in}}%
\pgfpathlineto{\pgfqpoint{6.974495in}{2.454516in}}%
\pgfpathlineto{\pgfqpoint{6.982247in}{2.499091in}}%
\pgfpathlineto{\pgfqpoint{6.990000in}{2.483501in}}%
\pgfpathlineto{\pgfqpoint{6.997753in}{2.408955in}}%
\pgfpathlineto{\pgfqpoint{7.005505in}{2.492755in}}%
\pgfpathlineto{\pgfqpoint{7.013258in}{2.411820in}}%
\pgfpathlineto{\pgfqpoint{7.021010in}{2.391957in}}%
\pgfpathlineto{\pgfqpoint{7.028763in}{2.375257in}}%
\pgfpathlineto{\pgfqpoint{7.036516in}{2.373774in}}%
\pgfpathlineto{\pgfqpoint{7.044268in}{2.412908in}}%
\pgfpathlineto{\pgfqpoint{7.052021in}{2.350429in}}%
\pgfpathlineto{\pgfqpoint{7.059773in}{2.377539in}}%
\pgfpathlineto{\pgfqpoint{7.067526in}{2.382437in}}%
\pgfpathlineto{\pgfqpoint{7.075279in}{2.364118in}}%
\pgfpathlineto{\pgfqpoint{7.083031in}{2.354126in}}%
\pgfpathlineto{\pgfqpoint{7.090784in}{2.380967in}}%
\pgfpathlineto{\pgfqpoint{7.106289in}{2.314745in}}%
\pgfpathlineto{\pgfqpoint{7.114041in}{2.258417in}}%
\pgfpathlineto{\pgfqpoint{7.121794in}{2.219479in}}%
\pgfpathlineto{\pgfqpoint{7.129547in}{2.238396in}}%
\pgfpathlineto{\pgfqpoint{7.137299in}{2.226453in}}%
\pgfpathlineto{\pgfqpoint{7.145052in}{2.205052in}}%
\pgfpathlineto{\pgfqpoint{7.152804in}{2.243173in}}%
\pgfpathlineto{\pgfqpoint{7.160557in}{2.216230in}}%
\pgfpathlineto{\pgfqpoint{7.168310in}{2.197313in}}%
\pgfpathlineto{\pgfqpoint{7.176062in}{2.124892in}}%
\pgfpathlineto{\pgfqpoint{7.183815in}{2.167125in}}%
\pgfpathlineto{\pgfqpoint{7.191567in}{2.156235in}}%
\pgfpathlineto{\pgfqpoint{7.199320in}{2.165511in}}%
\pgfpathlineto{\pgfqpoint{7.207073in}{2.163997in}}%
\pgfpathlineto{\pgfqpoint{7.214825in}{2.134749in}}%
\pgfpathlineto{\pgfqpoint{7.222578in}{2.148285in}}%
\pgfpathlineto{\pgfqpoint{7.230330in}{2.153869in}}%
\pgfpathlineto{\pgfqpoint{7.238083in}{2.132005in}}%
\pgfpathlineto{\pgfqpoint{7.245836in}{2.137940in}}%
\pgfpathlineto{\pgfqpoint{7.253588in}{2.169779in}}%
\pgfpathlineto{\pgfqpoint{7.261341in}{2.117170in}}%
\pgfpathlineto{\pgfqpoint{7.269093in}{2.131851in}}%
\pgfpathlineto{\pgfqpoint{7.276846in}{2.132322in}}%
\pgfpathlineto{\pgfqpoint{7.276846in}{2.132322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.345809in}{1.931707in}}%
\pgfpathlineto{\pgfqpoint{5.345809in}{3.200000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.275000in}{1.931707in}}%
\pgfpathlineto{\pgfqpoint{7.275000in}{3.200000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.345809in}{1.931707in}}%
\pgfpathlineto{\pgfqpoint{7.275000in}{1.931707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.345809in}{3.200000in}}%
\pgfpathlineto{\pgfqpoint{7.275000in}{3.200000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.529191in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.529191in}{1.868293in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{1.868293in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.600000in}}{\pgfqpoint{1.929191in}{1.268293in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841149in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{0.841149in}{1.868293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.841149in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.841149in,y=0.502778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {460}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.600000in}}{\pgfqpoint{1.929191in}{1.268293in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.323447in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.323447in}{1.868293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.323447in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.323447in,y=0.502778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {480}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.600000in}}{\pgfqpoint{1.929191in}{1.268293in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805744in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.805744in}{1.868293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805744in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.805744in,y=0.502778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.600000in}}{\pgfqpoint{1.929191in}{1.268293in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.288042in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.288042in}{1.868293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.288042in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.288042in,y=0.502778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {520}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.600000in}}{\pgfqpoint{1.929191in}{1.268293in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600000in}{0.898422in}}%
\pgfpathlineto{\pgfqpoint{2.529191in}{0.898422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.600000in}{0.898422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.325308in, y=0.850197in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.600000in}}{\pgfqpoint{1.929191in}{1.268293in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600000in}{1.271449in}}%
\pgfpathlineto{\pgfqpoint{2.529191in}{1.271449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.600000in}{1.271449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.325308in, y=1.223224in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.600000in}}{\pgfqpoint{1.929191in}{1.268293in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600000in}{1.644476in}}%
\pgfpathlineto{\pgfqpoint{2.529191in}{1.644476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.600000in}{1.644476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.325308in, y=1.596251in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.269753in,y=1.234146in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Mag.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.600000in}}{\pgfqpoint{1.929191in}{1.268293in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.598840in}{0.959992in}}%
\pgfpathlineto{\pgfqpoint{0.600778in}{1.101505in}}%
\pgfpathlineto{\pgfqpoint{0.602716in}{0.852535in}}%
\pgfpathlineto{\pgfqpoint{0.604654in}{1.014756in}}%
\pgfpathlineto{\pgfqpoint{0.606592in}{1.287619in}}%
\pgfpathlineto{\pgfqpoint{0.608531in}{1.108172in}}%
\pgfpathlineto{\pgfqpoint{0.610469in}{1.079513in}}%
\pgfpathlineto{\pgfqpoint{0.612407in}{0.688078in}}%
\pgfpathlineto{\pgfqpoint{0.614345in}{0.761227in}}%
\pgfpathlineto{\pgfqpoint{0.616283in}{1.131708in}}%
\pgfpathlineto{\pgfqpoint{0.618221in}{1.055013in}}%
\pgfpathlineto{\pgfqpoint{0.620159in}{0.885570in}}%
\pgfpathlineto{\pgfqpoint{0.622097in}{0.879220in}}%
\pgfpathlineto{\pgfqpoint{0.624036in}{0.843819in}}%
\pgfpathlineto{\pgfqpoint{0.625974in}{0.721323in}}%
\pgfpathlineto{\pgfqpoint{0.627912in}{0.733859in}}%
\pgfpathlineto{\pgfqpoint{0.629850in}{0.831008in}}%
\pgfpathlineto{\pgfqpoint{0.631788in}{0.834273in}}%
\pgfpathlineto{\pgfqpoint{0.633726in}{1.285736in}}%
\pgfpathlineto{\pgfqpoint{0.635664in}{0.847466in}}%
\pgfpathlineto{\pgfqpoint{0.637602in}{1.010655in}}%
\pgfpathlineto{\pgfqpoint{0.639540in}{0.939321in}}%
\pgfpathlineto{\pgfqpoint{0.641479in}{0.937366in}}%
\pgfpathlineto{\pgfqpoint{0.643417in}{1.126479in}}%
\pgfpathlineto{\pgfqpoint{0.645355in}{0.924745in}}%
\pgfpathlineto{\pgfqpoint{0.647293in}{1.454571in}}%
\pgfpathlineto{\pgfqpoint{0.649231in}{0.929802in}}%
\pgfpathlineto{\pgfqpoint{0.651169in}{0.903224in}}%
\pgfpathlineto{\pgfqpoint{0.653107in}{0.992428in}}%
\pgfpathlineto{\pgfqpoint{0.656983in}{1.746176in}}%
\pgfpathlineto{\pgfqpoint{0.660860in}{0.849665in}}%
\pgfpathlineto{\pgfqpoint{0.662798in}{0.949943in}}%
\pgfpathlineto{\pgfqpoint{0.664736in}{1.197121in}}%
\pgfpathlineto{\pgfqpoint{0.666674in}{1.173414in}}%
\pgfpathlineto{\pgfqpoint{0.668612in}{0.885176in}}%
\pgfpathlineto{\pgfqpoint{0.670550in}{1.013025in}}%
\pgfpathlineto{\pgfqpoint{0.672488in}{1.312792in}}%
\pgfpathlineto{\pgfqpoint{0.674427in}{0.838475in}}%
\pgfpathlineto{\pgfqpoint{0.676365in}{1.080020in}}%
\pgfpathlineto{\pgfqpoint{0.678303in}{1.111801in}}%
\pgfpathlineto{\pgfqpoint{0.680241in}{0.932523in}}%
\pgfpathlineto{\pgfqpoint{0.682179in}{0.923971in}}%
\pgfpathlineto{\pgfqpoint{0.684117in}{0.801822in}}%
\pgfpathlineto{\pgfqpoint{0.686055in}{1.166055in}}%
\pgfpathlineto{\pgfqpoint{0.687993in}{1.054520in}}%
\pgfpathlineto{\pgfqpoint{0.689931in}{1.185765in}}%
\pgfpathlineto{\pgfqpoint{0.691870in}{1.171050in}}%
\pgfpathlineto{\pgfqpoint{0.693808in}{1.525036in}}%
\pgfpathlineto{\pgfqpoint{0.697684in}{1.238583in}}%
\pgfpathlineto{\pgfqpoint{0.699622in}{1.194450in}}%
\pgfpathlineto{\pgfqpoint{0.701560in}{1.531466in}}%
\pgfpathlineto{\pgfqpoint{0.703498in}{1.319053in}}%
\pgfpathlineto{\pgfqpoint{0.705436in}{1.397561in}}%
\pgfpathlineto{\pgfqpoint{0.707374in}{1.606982in}}%
\pgfpathlineto{\pgfqpoint{0.709313in}{1.035355in}}%
\pgfpathlineto{\pgfqpoint{0.711251in}{1.344649in}}%
\pgfpathlineto{\pgfqpoint{0.713189in}{1.144413in}}%
\pgfpathlineto{\pgfqpoint{0.715127in}{1.149457in}}%
\pgfpathlineto{\pgfqpoint{0.717065in}{1.233968in}}%
\pgfpathlineto{\pgfqpoint{0.719003in}{1.104936in}}%
\pgfpathlineto{\pgfqpoint{0.720941in}{1.440469in}}%
\pgfpathlineto{\pgfqpoint{0.722879in}{1.108638in}}%
\pgfpathlineto{\pgfqpoint{0.724818in}{1.492713in}}%
\pgfpathlineto{\pgfqpoint{0.726756in}{1.404980in}}%
\pgfpathlineto{\pgfqpoint{0.728694in}{1.499116in}}%
\pgfpathlineto{\pgfqpoint{0.730632in}{1.385161in}}%
\pgfpathlineto{\pgfqpoint{0.732570in}{1.380890in}}%
\pgfpathlineto{\pgfqpoint{0.734508in}{1.338266in}}%
\pgfpathlineto{\pgfqpoint{0.736446in}{1.160374in}}%
\pgfpathlineto{\pgfqpoint{0.738384in}{1.167593in}}%
\pgfpathlineto{\pgfqpoint{0.740322in}{0.999618in}}%
\pgfpathlineto{\pgfqpoint{0.742261in}{1.033479in}}%
\pgfpathlineto{\pgfqpoint{0.746137in}{0.748717in}}%
\pgfpathlineto{\pgfqpoint{0.748075in}{0.870451in}}%
\pgfpathlineto{\pgfqpoint{0.750013in}{1.093950in}}%
\pgfpathlineto{\pgfqpoint{0.751951in}{1.073789in}}%
\pgfpathlineto{\pgfqpoint{0.755827in}{0.778393in}}%
\pgfpathlineto{\pgfqpoint{0.757765in}{0.939230in}}%
\pgfpathlineto{\pgfqpoint{0.759704in}{0.871199in}}%
\pgfpathlineto{\pgfqpoint{0.761642in}{1.179035in}}%
\pgfpathlineto{\pgfqpoint{0.763580in}{1.077471in}}%
\pgfpathlineto{\pgfqpoint{0.765518in}{0.814478in}}%
\pgfpathlineto{\pgfqpoint{0.767456in}{0.808700in}}%
\pgfpathlineto{\pgfqpoint{0.769394in}{1.010655in}}%
\pgfpathlineto{\pgfqpoint{0.771332in}{0.945969in}}%
\pgfpathlineto{\pgfqpoint{0.773270in}{0.778101in}}%
\pgfpathlineto{\pgfqpoint{0.775209in}{0.722235in}}%
\pgfpathlineto{\pgfqpoint{0.777147in}{1.052691in}}%
\pgfpathlineto{\pgfqpoint{0.779085in}{0.987622in}}%
\pgfpathlineto{\pgfqpoint{0.781023in}{1.059804in}}%
\pgfpathlineto{\pgfqpoint{0.782961in}{0.908406in}}%
\pgfpathlineto{\pgfqpoint{0.784899in}{0.884275in}}%
\pgfpathlineto{\pgfqpoint{0.786837in}{0.963760in}}%
\pgfpathlineto{\pgfqpoint{0.788775in}{1.112989in}}%
\pgfpathlineto{\pgfqpoint{0.790713in}{0.997093in}}%
\pgfpathlineto{\pgfqpoint{0.792652in}{0.812386in}}%
\pgfpathlineto{\pgfqpoint{0.794590in}{0.801292in}}%
\pgfpathlineto{\pgfqpoint{0.796528in}{0.877572in}}%
\pgfpathlineto{\pgfqpoint{0.798466in}{1.124069in}}%
\pgfpathlineto{\pgfqpoint{0.800404in}{1.110292in}}%
\pgfpathlineto{\pgfqpoint{0.802342in}{1.220177in}}%
\pgfpathlineto{\pgfqpoint{0.804280in}{0.876047in}}%
\pgfpathlineto{\pgfqpoint{0.808156in}{1.103397in}}%
\pgfpathlineto{\pgfqpoint{0.812033in}{0.812095in}}%
\pgfpathlineto{\pgfqpoint{0.813971in}{0.821197in}}%
\pgfpathlineto{\pgfqpoint{0.815909in}{1.220691in}}%
\pgfpathlineto{\pgfqpoint{0.819785in}{0.923924in}}%
\pgfpathlineto{\pgfqpoint{0.821723in}{0.983669in}}%
\pgfpathlineto{\pgfqpoint{0.823661in}{0.929325in}}%
\pgfpathlineto{\pgfqpoint{0.825599in}{0.933790in}}%
\pgfpathlineto{\pgfqpoint{0.827538in}{1.058331in}}%
\pgfpathlineto{\pgfqpoint{0.829476in}{1.065550in}}%
\pgfpathlineto{\pgfqpoint{0.833352in}{0.864992in}}%
\pgfpathlineto{\pgfqpoint{0.835290in}{0.990666in}}%
\pgfpathlineto{\pgfqpoint{0.837228in}{0.990385in}}%
\pgfpathlineto{\pgfqpoint{0.839166in}{0.941572in}}%
\pgfpathlineto{\pgfqpoint{0.841104in}{1.026274in}}%
\pgfpathlineto{\pgfqpoint{0.843043in}{1.239866in}}%
\pgfpathlineto{\pgfqpoint{0.844981in}{1.330438in}}%
\pgfpathlineto{\pgfqpoint{0.846919in}{0.768726in}}%
\pgfpathlineto{\pgfqpoint{0.848857in}{0.996623in}}%
\pgfpathlineto{\pgfqpoint{0.850795in}{0.958281in}}%
\pgfpathlineto{\pgfqpoint{0.854671in}{1.119079in}}%
\pgfpathlineto{\pgfqpoint{0.856609in}{1.132566in}}%
\pgfpathlineto{\pgfqpoint{0.858547in}{1.096536in}}%
\pgfpathlineto{\pgfqpoint{0.864362in}{1.314809in}}%
\pgfpathlineto{\pgfqpoint{0.866300in}{1.145583in}}%
\pgfpathlineto{\pgfqpoint{0.868238in}{0.857475in}}%
\pgfpathlineto{\pgfqpoint{0.871566in}{0.590000in}}%
\pgfpathmoveto{\pgfqpoint{0.872461in}{0.590000in}}%
\pgfpathlineto{\pgfqpoint{0.874052in}{0.858332in}}%
\pgfpathlineto{\pgfqpoint{0.875990in}{0.892782in}}%
\pgfpathlineto{\pgfqpoint{0.877929in}{0.859205in}}%
\pgfpathlineto{\pgfqpoint{0.879867in}{0.856850in}}%
\pgfpathlineto{\pgfqpoint{0.883743in}{0.719584in}}%
\pgfpathlineto{\pgfqpoint{0.887619in}{0.949275in}}%
\pgfpathlineto{\pgfqpoint{0.889557in}{0.681535in}}%
\pgfpathlineto{\pgfqpoint{0.891495in}{1.020543in}}%
\pgfpathlineto{\pgfqpoint{0.893434in}{1.088811in}}%
\pgfpathlineto{\pgfqpoint{0.895372in}{1.024455in}}%
\pgfpathlineto{\pgfqpoint{0.897310in}{1.151194in}}%
\pgfpathlineto{\pgfqpoint{0.899248in}{1.196559in}}%
\pgfpathlineto{\pgfqpoint{0.901186in}{0.970865in}}%
\pgfpathlineto{\pgfqpoint{0.905062in}{0.875209in}}%
\pgfpathlineto{\pgfqpoint{0.907000in}{0.877439in}}%
\pgfpathlineto{\pgfqpoint{0.908938in}{0.891835in}}%
\pgfpathlineto{\pgfqpoint{0.910877in}{0.730478in}}%
\pgfpathlineto{\pgfqpoint{0.912815in}{0.687232in}}%
\pgfpathlineto{\pgfqpoint{0.914753in}{0.931765in}}%
\pgfpathlineto{\pgfqpoint{0.916691in}{0.865570in}}%
\pgfpathlineto{\pgfqpoint{0.918629in}{0.884760in}}%
\pgfpathlineto{\pgfqpoint{0.920567in}{0.922603in}}%
\pgfpathlineto{\pgfqpoint{0.922505in}{1.026682in}}%
\pgfpathlineto{\pgfqpoint{0.926381in}{0.765381in}}%
\pgfpathlineto{\pgfqpoint{0.930258in}{0.947168in}}%
\pgfpathlineto{\pgfqpoint{0.932196in}{0.814588in}}%
\pgfpathlineto{\pgfqpoint{0.934134in}{0.814166in}}%
\pgfpathlineto{\pgfqpoint{0.936072in}{0.829924in}}%
\pgfpathlineto{\pgfqpoint{0.938010in}{0.821739in}}%
\pgfpathlineto{\pgfqpoint{0.939948in}{0.887870in}}%
\pgfpathlineto{\pgfqpoint{0.941886in}{0.887891in}}%
\pgfpathlineto{\pgfqpoint{0.943825in}{0.852234in}}%
\pgfpathlineto{\pgfqpoint{0.945763in}{0.986343in}}%
\pgfpathlineto{\pgfqpoint{0.947701in}{0.866776in}}%
\pgfpathlineto{\pgfqpoint{0.949639in}{0.819736in}}%
\pgfpathlineto{\pgfqpoint{0.953515in}{1.042774in}}%
\pgfpathlineto{\pgfqpoint{0.955453in}{1.296834in}}%
\pgfpathlineto{\pgfqpoint{0.957391in}{1.141391in}}%
\pgfpathlineto{\pgfqpoint{0.959329in}{1.212152in}}%
\pgfpathlineto{\pgfqpoint{0.963206in}{0.800938in}}%
\pgfpathlineto{\pgfqpoint{0.965144in}{1.032713in}}%
\pgfpathlineto{\pgfqpoint{0.967082in}{0.859779in}}%
\pgfpathlineto{\pgfqpoint{0.970958in}{1.589654in}}%
\pgfpathlineto{\pgfqpoint{0.972896in}{1.006618in}}%
\pgfpathlineto{\pgfqpoint{0.974834in}{1.154230in}}%
\pgfpathlineto{\pgfqpoint{0.976772in}{0.966987in}}%
\pgfpathlineto{\pgfqpoint{0.978711in}{1.559451in}}%
\pgfpathlineto{\pgfqpoint{0.982587in}{1.056448in}}%
\pgfpathlineto{\pgfqpoint{0.984525in}{1.079588in}}%
\pgfpathlineto{\pgfqpoint{0.986463in}{1.202080in}}%
\pgfpathlineto{\pgfqpoint{0.988401in}{0.868231in}}%
\pgfpathlineto{\pgfqpoint{0.990339in}{1.000529in}}%
\pgfpathlineto{\pgfqpoint{0.992277in}{1.019039in}}%
\pgfpathlineto{\pgfqpoint{0.994216in}{0.807483in}}%
\pgfpathlineto{\pgfqpoint{0.996154in}{0.797716in}}%
\pgfpathlineto{\pgfqpoint{0.998092in}{1.451382in}}%
\pgfpathlineto{\pgfqpoint{1.001968in}{0.875985in}}%
\pgfpathlineto{\pgfqpoint{1.003906in}{1.243280in}}%
\pgfpathlineto{\pgfqpoint{1.005844in}{1.142160in}}%
\pgfpathlineto{\pgfqpoint{1.007782in}{1.382902in}}%
\pgfpathlineto{\pgfqpoint{1.009720in}{1.415605in}}%
\pgfpathlineto{\pgfqpoint{1.011659in}{1.286232in}}%
\pgfpathlineto{\pgfqpoint{1.015535in}{0.942899in}}%
\pgfpathlineto{\pgfqpoint{1.017473in}{0.896369in}}%
\pgfpathlineto{\pgfqpoint{1.019411in}{0.717051in}}%
\pgfpathlineto{\pgfqpoint{1.021349in}{1.123444in}}%
\pgfpathlineto{\pgfqpoint{1.023287in}{1.203705in}}%
\pgfpathlineto{\pgfqpoint{1.027163in}{1.703472in}}%
\pgfpathlineto{\pgfqpoint{1.034916in}{1.015944in}}%
\pgfpathlineto{\pgfqpoint{1.036854in}{1.053741in}}%
\pgfpathlineto{\pgfqpoint{1.038792in}{1.158404in}}%
\pgfpathlineto{\pgfqpoint{1.044607in}{0.687337in}}%
\pgfpathlineto{\pgfqpoint{1.048483in}{1.115190in}}%
\pgfpathlineto{\pgfqpoint{1.050421in}{1.117066in}}%
\pgfpathlineto{\pgfqpoint{1.052359in}{0.962187in}}%
\pgfpathlineto{\pgfqpoint{1.056235in}{1.341121in}}%
\pgfpathlineto{\pgfqpoint{1.058173in}{1.213256in}}%
\pgfpathlineto{\pgfqpoint{1.060111in}{1.325088in}}%
\pgfpathlineto{\pgfqpoint{1.062050in}{1.034724in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{1.164155in}}%
\pgfpathlineto{\pgfqpoint{1.065926in}{1.028236in}}%
\pgfpathlineto{\pgfqpoint{1.067864in}{1.057911in}}%
\pgfpathlineto{\pgfqpoint{1.069802in}{0.936785in}}%
\pgfpathlineto{\pgfqpoint{1.071740in}{0.957059in}}%
\pgfpathlineto{\pgfqpoint{1.073678in}{0.892601in}}%
\pgfpathlineto{\pgfqpoint{1.075616in}{0.896749in}}%
\pgfpathlineto{\pgfqpoint{1.077554in}{0.882054in}}%
\pgfpathlineto{\pgfqpoint{1.079493in}{0.880797in}}%
\pgfpathlineto{\pgfqpoint{1.081431in}{0.859117in}}%
\pgfpathlineto{\pgfqpoint{1.087245in}{1.191749in}}%
\pgfpathlineto{\pgfqpoint{1.089183in}{0.980903in}}%
\pgfpathlineto{\pgfqpoint{1.091121in}{1.177098in}}%
\pgfpathlineto{\pgfqpoint{1.093059in}{1.244655in}}%
\pgfpathlineto{\pgfqpoint{1.094998in}{1.210312in}}%
\pgfpathlineto{\pgfqpoint{1.096936in}{1.040768in}}%
\pgfpathlineto{\pgfqpoint{1.100812in}{1.376819in}}%
\pgfpathlineto{\pgfqpoint{1.102750in}{1.498329in}}%
\pgfpathlineto{\pgfqpoint{1.104688in}{1.478953in}}%
\pgfpathlineto{\pgfqpoint{1.106626in}{1.596536in}}%
\pgfpathlineto{\pgfqpoint{1.108564in}{1.486967in}}%
\pgfpathlineto{\pgfqpoint{1.110502in}{1.454026in}}%
\pgfpathlineto{\pgfqpoint{1.112441in}{1.381111in}}%
\pgfpathlineto{\pgfqpoint{1.114379in}{1.128922in}}%
\pgfpathlineto{\pgfqpoint{1.116317in}{1.258217in}}%
\pgfpathlineto{\pgfqpoint{1.118255in}{1.280057in}}%
\pgfpathlineto{\pgfqpoint{1.122131in}{1.166514in}}%
\pgfpathlineto{\pgfqpoint{1.124069in}{1.180840in}}%
\pgfpathlineto{\pgfqpoint{1.126007in}{1.015143in}}%
\pgfpathlineto{\pgfqpoint{1.127945in}{1.064448in}}%
\pgfpathlineto{\pgfqpoint{1.129884in}{1.016740in}}%
\pgfpathlineto{\pgfqpoint{1.131822in}{0.997787in}}%
\pgfpathlineto{\pgfqpoint{1.133760in}{0.945581in}}%
\pgfpathlineto{\pgfqpoint{1.135698in}{0.935913in}}%
\pgfpathlineto{\pgfqpoint{1.137636in}{0.951463in}}%
\pgfpathlineto{\pgfqpoint{1.139574in}{0.950006in}}%
\pgfpathlineto{\pgfqpoint{1.141512in}{0.989946in}}%
\pgfpathlineto{\pgfqpoint{1.143450in}{0.959530in}}%
\pgfpathlineto{\pgfqpoint{1.145389in}{1.000859in}}%
\pgfpathlineto{\pgfqpoint{1.147327in}{0.956912in}}%
\pgfpathlineto{\pgfqpoint{1.149265in}{1.090764in}}%
\pgfpathlineto{\pgfqpoint{1.151203in}{0.852347in}}%
\pgfpathlineto{\pgfqpoint{1.155079in}{0.736439in}}%
\pgfpathlineto{\pgfqpoint{1.157017in}{0.820683in}}%
\pgfpathlineto{\pgfqpoint{1.158955in}{0.999753in}}%
\pgfpathlineto{\pgfqpoint{1.160893in}{0.929546in}}%
\pgfpathlineto{\pgfqpoint{1.162832in}{0.935519in}}%
\pgfpathlineto{\pgfqpoint{1.164770in}{1.053481in}}%
\pgfpathlineto{\pgfqpoint{1.166708in}{0.887255in}}%
\pgfpathlineto{\pgfqpoint{1.168646in}{0.947738in}}%
\pgfpathlineto{\pgfqpoint{1.172522in}{0.876556in}}%
\pgfpathlineto{\pgfqpoint{1.174460in}{1.011595in}}%
\pgfpathlineto{\pgfqpoint{1.176398in}{0.907492in}}%
\pgfpathlineto{\pgfqpoint{1.178336in}{0.865820in}}%
\pgfpathlineto{\pgfqpoint{1.180275in}{0.992353in}}%
\pgfpathlineto{\pgfqpoint{1.182213in}{0.916398in}}%
\pgfpathlineto{\pgfqpoint{1.186089in}{0.876681in}}%
\pgfpathlineto{\pgfqpoint{1.188027in}{0.881272in}}%
\pgfpathlineto{\pgfqpoint{1.189965in}{0.951358in}}%
\pgfpathlineto{\pgfqpoint{1.191903in}{1.083611in}}%
\pgfpathlineto{\pgfqpoint{1.193841in}{0.931430in}}%
\pgfpathlineto{\pgfqpoint{1.195780in}{0.923225in}}%
\pgfpathlineto{\pgfqpoint{1.197718in}{1.004418in}}%
\pgfpathlineto{\pgfqpoint{1.199656in}{0.936544in}}%
\pgfpathlineto{\pgfqpoint{1.201594in}{1.078222in}}%
\pgfpathlineto{\pgfqpoint{1.203532in}{0.924528in}}%
\pgfpathlineto{\pgfqpoint{1.205470in}{1.006812in}}%
\pgfpathlineto{\pgfqpoint{1.207408in}{0.976730in}}%
\pgfpathlineto{\pgfqpoint{1.211284in}{1.266746in}}%
\pgfpathlineto{\pgfqpoint{1.213223in}{1.119996in}}%
\pgfpathlineto{\pgfqpoint{1.215161in}{1.260663in}}%
\pgfpathlineto{\pgfqpoint{1.217099in}{1.143799in}}%
\pgfpathlineto{\pgfqpoint{1.220975in}{1.188848in}}%
\pgfpathlineto{\pgfqpoint{1.222913in}{1.019155in}}%
\pgfpathlineto{\pgfqpoint{1.224851in}{1.057585in}}%
\pgfpathlineto{\pgfqpoint{1.226789in}{1.019760in}}%
\pgfpathlineto{\pgfqpoint{1.228727in}{1.027857in}}%
\pgfpathlineto{\pgfqpoint{1.230666in}{1.052785in}}%
\pgfpathlineto{\pgfqpoint{1.232604in}{1.052401in}}%
\pgfpathlineto{\pgfqpoint{1.234542in}{1.163989in}}%
\pgfpathlineto{\pgfqpoint{1.236480in}{1.083232in}}%
\pgfpathlineto{\pgfqpoint{1.238418in}{0.950208in}}%
\pgfpathlineto{\pgfqpoint{1.240356in}{1.085808in}}%
\pgfpathlineto{\pgfqpoint{1.242294in}{1.054250in}}%
\pgfpathlineto{\pgfqpoint{1.246170in}{1.113051in}}%
\pgfpathlineto{\pgfqpoint{1.248109in}{1.207616in}}%
\pgfpathlineto{\pgfqpoint{1.250047in}{1.195830in}}%
\pgfpathlineto{\pgfqpoint{1.251985in}{1.255425in}}%
\pgfpathlineto{\pgfqpoint{1.253923in}{1.075368in}}%
\pgfpathlineto{\pgfqpoint{1.255861in}{1.205427in}}%
\pgfpathlineto{\pgfqpoint{1.259737in}{1.170264in}}%
\pgfpathlineto{\pgfqpoint{1.261675in}{1.116487in}}%
\pgfpathlineto{\pgfqpoint{1.263614in}{0.989915in}}%
\pgfpathlineto{\pgfqpoint{1.265552in}{0.964045in}}%
\pgfpathlineto{\pgfqpoint{1.267490in}{1.073591in}}%
\pgfpathlineto{\pgfqpoint{1.269428in}{1.023717in}}%
\pgfpathlineto{\pgfqpoint{1.271366in}{1.098468in}}%
\pgfpathlineto{\pgfqpoint{1.273304in}{1.123268in}}%
\pgfpathlineto{\pgfqpoint{1.275242in}{0.998419in}}%
\pgfpathlineto{\pgfqpoint{1.277180in}{1.020090in}}%
\pgfpathlineto{\pgfqpoint{1.281057in}{0.920815in}}%
\pgfpathlineto{\pgfqpoint{1.282995in}{0.995782in}}%
\pgfpathlineto{\pgfqpoint{1.286871in}{1.029809in}}%
\pgfpathlineto{\pgfqpoint{1.288809in}{0.913574in}}%
\pgfpathlineto{\pgfqpoint{1.290747in}{0.916580in}}%
\pgfpathlineto{\pgfqpoint{1.294623in}{1.061657in}}%
\pgfpathlineto{\pgfqpoint{1.298500in}{1.071279in}}%
\pgfpathlineto{\pgfqpoint{1.300438in}{0.966864in}}%
\pgfpathlineto{\pgfqpoint{1.302376in}{0.965168in}}%
\pgfpathlineto{\pgfqpoint{1.304314in}{0.886997in}}%
\pgfpathlineto{\pgfqpoint{1.308190in}{0.967632in}}%
\pgfpathlineto{\pgfqpoint{1.310128in}{1.005484in}}%
\pgfpathlineto{\pgfqpoint{1.312066in}{0.923453in}}%
\pgfpathlineto{\pgfqpoint{1.314005in}{1.159433in}}%
\pgfpathlineto{\pgfqpoint{1.315943in}{1.061307in}}%
\pgfpathlineto{\pgfqpoint{1.317881in}{1.032621in}}%
\pgfpathlineto{\pgfqpoint{1.319819in}{1.110924in}}%
\pgfpathlineto{\pgfqpoint{1.321757in}{1.084392in}}%
\pgfpathlineto{\pgfqpoint{1.325633in}{0.962446in}}%
\pgfpathlineto{\pgfqpoint{1.327571in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{1.329509in}{0.964262in}}%
\pgfpathlineto{\pgfqpoint{1.331448in}{1.086511in}}%
\pgfpathlineto{\pgfqpoint{1.333386in}{1.004521in}}%
\pgfpathlineto{\pgfqpoint{1.335324in}{1.004383in}}%
\pgfpathlineto{\pgfqpoint{1.337262in}{0.934264in}}%
\pgfpathlineto{\pgfqpoint{1.339200in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{1.341138in}{0.994552in}}%
\pgfpathlineto{\pgfqpoint{1.343076in}{0.972837in}}%
\pgfpathlineto{\pgfqpoint{1.350829in}{0.822409in}}%
\pgfpathlineto{\pgfqpoint{1.352767in}{0.819614in}}%
\pgfpathlineto{\pgfqpoint{1.354705in}{0.822947in}}%
\pgfpathlineto{\pgfqpoint{1.356643in}{0.846267in}}%
\pgfpathlineto{\pgfqpoint{1.358581in}{0.655771in}}%
\pgfpathlineto{\pgfqpoint{1.360519in}{0.659679in}}%
\pgfpathlineto{\pgfqpoint{1.362457in}{0.788537in}}%
\pgfpathlineto{\pgfqpoint{1.366334in}{0.881077in}}%
\pgfpathlineto{\pgfqpoint{1.368272in}{0.854316in}}%
\pgfpathlineto{\pgfqpoint{1.370210in}{0.732437in}}%
\pgfpathlineto{\pgfqpoint{1.372148in}{0.852034in}}%
\pgfpathlineto{\pgfqpoint{1.374086in}{0.789107in}}%
\pgfpathlineto{\pgfqpoint{1.376024in}{0.958323in}}%
\pgfpathlineto{\pgfqpoint{1.379900in}{0.778706in}}%
\pgfpathlineto{\pgfqpoint{1.381839in}{0.757231in}}%
\pgfpathlineto{\pgfqpoint{1.383777in}{0.776525in}}%
\pgfpathlineto{\pgfqpoint{1.385715in}{0.777188in}}%
\pgfpathlineto{\pgfqpoint{1.387653in}{0.688375in}}%
\pgfpathlineto{\pgfqpoint{1.389591in}{0.697197in}}%
\pgfpathlineto{\pgfqpoint{1.391529in}{0.649422in}}%
\pgfpathlineto{\pgfqpoint{1.393467in}{0.678008in}}%
\pgfpathlineto{\pgfqpoint{1.395405in}{0.662938in}}%
\pgfpathlineto{\pgfqpoint{1.397343in}{0.818624in}}%
\pgfpathlineto{\pgfqpoint{1.399282in}{0.792642in}}%
\pgfpathlineto{\pgfqpoint{1.401220in}{0.711168in}}%
\pgfpathlineto{\pgfqpoint{1.405096in}{0.828800in}}%
\pgfpathlineto{\pgfqpoint{1.407034in}{0.832533in}}%
\pgfpathlineto{\pgfqpoint{1.408972in}{0.812632in}}%
\pgfpathlineto{\pgfqpoint{1.410910in}{0.869687in}}%
\pgfpathlineto{\pgfqpoint{1.412848in}{0.745516in}}%
\pgfpathlineto{\pgfqpoint{1.414787in}{0.893996in}}%
\pgfpathlineto{\pgfqpoint{1.416725in}{0.850512in}}%
\pgfpathlineto{\pgfqpoint{1.418663in}{0.929538in}}%
\pgfpathlineto{\pgfqpoint{1.420601in}{0.845074in}}%
\pgfpathlineto{\pgfqpoint{1.422539in}{0.875228in}}%
\pgfpathlineto{\pgfqpoint{1.426415in}{0.948924in}}%
\pgfpathlineto{\pgfqpoint{1.428353in}{0.852074in}}%
\pgfpathlineto{\pgfqpoint{1.430291in}{0.989801in}}%
\pgfpathlineto{\pgfqpoint{1.432230in}{0.964200in}}%
\pgfpathlineto{\pgfqpoint{1.434168in}{0.902864in}}%
\pgfpathlineto{\pgfqpoint{1.436106in}{0.794907in}}%
\pgfpathlineto{\pgfqpoint{1.438044in}{0.933659in}}%
\pgfpathlineto{\pgfqpoint{1.439982in}{0.981189in}}%
\pgfpathlineto{\pgfqpoint{1.441920in}{0.956432in}}%
\pgfpathlineto{\pgfqpoint{1.443858in}{0.962183in}}%
\pgfpathlineto{\pgfqpoint{1.445796in}{0.828094in}}%
\pgfpathlineto{\pgfqpoint{1.447734in}{0.940216in}}%
\pgfpathlineto{\pgfqpoint{1.449673in}{0.914711in}}%
\pgfpathlineto{\pgfqpoint{1.451611in}{1.007893in}}%
\pgfpathlineto{\pgfqpoint{1.453549in}{0.800955in}}%
\pgfpathlineto{\pgfqpoint{1.455487in}{0.861104in}}%
\pgfpathlineto{\pgfqpoint{1.461301in}{0.926936in}}%
\pgfpathlineto{\pgfqpoint{1.465178in}{0.863004in}}%
\pgfpathlineto{\pgfqpoint{1.467116in}{0.861890in}}%
\pgfpathlineto{\pgfqpoint{1.469054in}{0.844216in}}%
\pgfpathlineto{\pgfqpoint{1.470992in}{0.798274in}}%
\pgfpathlineto{\pgfqpoint{1.472930in}{0.962194in}}%
\pgfpathlineto{\pgfqpoint{1.474868in}{0.951186in}}%
\pgfpathlineto{\pgfqpoint{1.476806in}{0.791409in}}%
\pgfpathlineto{\pgfqpoint{1.478744in}{0.885590in}}%
\pgfpathlineto{\pgfqpoint{1.482621in}{0.849334in}}%
\pgfpathlineto{\pgfqpoint{1.484559in}{0.975239in}}%
\pgfpathlineto{\pgfqpoint{1.486497in}{0.739738in}}%
\pgfpathlineto{\pgfqpoint{1.488435in}{0.836617in}}%
\pgfpathlineto{\pgfqpoint{1.490373in}{0.844673in}}%
\pgfpathlineto{\pgfqpoint{1.492311in}{0.778473in}}%
\pgfpathlineto{\pgfqpoint{1.494249in}{0.887910in}}%
\pgfpathlineto{\pgfqpoint{1.496187in}{0.715880in}}%
\pgfpathlineto{\pgfqpoint{1.502002in}{0.993923in}}%
\pgfpathlineto{\pgfqpoint{1.503940in}{1.041297in}}%
\pgfpathlineto{\pgfqpoint{1.505878in}{0.969830in}}%
\pgfpathlineto{\pgfqpoint{1.507816in}{0.944513in}}%
\pgfpathlineto{\pgfqpoint{1.509754in}{1.071456in}}%
\pgfpathlineto{\pgfqpoint{1.511692in}{1.121766in}}%
\pgfpathlineto{\pgfqpoint{1.513630in}{0.968872in}}%
\pgfpathlineto{\pgfqpoint{1.515569in}{0.999297in}}%
\pgfpathlineto{\pgfqpoint{1.517507in}{1.010357in}}%
\pgfpathlineto{\pgfqpoint{1.519445in}{0.909854in}}%
\pgfpathlineto{\pgfqpoint{1.521383in}{1.012686in}}%
\pgfpathlineto{\pgfqpoint{1.523321in}{0.771774in}}%
\pgfpathlineto{\pgfqpoint{1.525259in}{0.894510in}}%
\pgfpathlineto{\pgfqpoint{1.527197in}{0.728407in}}%
\pgfpathlineto{\pgfqpoint{1.529135in}{0.913857in}}%
\pgfpathlineto{\pgfqpoint{1.531073in}{0.876964in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{0.887743in}}%
\pgfpathlineto{\pgfqpoint{1.534950in}{0.845269in}}%
\pgfpathlineto{\pgfqpoint{1.538826in}{0.915875in}}%
\pgfpathlineto{\pgfqpoint{1.540764in}{0.858352in}}%
\pgfpathlineto{\pgfqpoint{1.542702in}{1.007810in}}%
\pgfpathlineto{\pgfqpoint{1.544640in}{0.911037in}}%
\pgfpathlineto{\pgfqpoint{1.546578in}{0.914920in}}%
\pgfpathlineto{\pgfqpoint{1.548516in}{0.872161in}}%
\pgfpathlineto{\pgfqpoint{1.550455in}{0.989506in}}%
\pgfpathlineto{\pgfqpoint{1.552393in}{0.898056in}}%
\pgfpathlineto{\pgfqpoint{1.554331in}{0.912522in}}%
\pgfpathlineto{\pgfqpoint{1.556269in}{0.863543in}}%
\pgfpathlineto{\pgfqpoint{1.558207in}{0.922609in}}%
\pgfpathlineto{\pgfqpoint{1.560145in}{0.843467in}}%
\pgfpathlineto{\pgfqpoint{1.562083in}{0.864975in}}%
\pgfpathlineto{\pgfqpoint{1.564021in}{0.909348in}}%
\pgfpathlineto{\pgfqpoint{1.565960in}{0.801695in}}%
\pgfpathlineto{\pgfqpoint{1.567898in}{0.809931in}}%
\pgfpathlineto{\pgfqpoint{1.569836in}{0.824857in}}%
\pgfpathlineto{\pgfqpoint{1.571774in}{0.963195in}}%
\pgfpathlineto{\pgfqpoint{1.573712in}{0.868046in}}%
\pgfpathlineto{\pgfqpoint{1.575650in}{0.935426in}}%
\pgfpathlineto{\pgfqpoint{1.577588in}{1.102685in}}%
\pgfpathlineto{\pgfqpoint{1.579526in}{1.105986in}}%
\pgfpathlineto{\pgfqpoint{1.583403in}{1.050928in}}%
\pgfpathlineto{\pgfqpoint{1.585341in}{1.141790in}}%
\pgfpathlineto{\pgfqpoint{1.587279in}{0.973162in}}%
\pgfpathlineto{\pgfqpoint{1.589217in}{1.060934in}}%
\pgfpathlineto{\pgfqpoint{1.593093in}{1.135367in}}%
\pgfpathlineto{\pgfqpoint{1.595031in}{0.994988in}}%
\pgfpathlineto{\pgfqpoint{1.596969in}{0.940236in}}%
\pgfpathlineto{\pgfqpoint{1.600846in}{0.987240in}}%
\pgfpathlineto{\pgfqpoint{1.602784in}{0.909138in}}%
\pgfpathlineto{\pgfqpoint{1.604722in}{0.947876in}}%
\pgfpathlineto{\pgfqpoint{1.606660in}{1.060312in}}%
\pgfpathlineto{\pgfqpoint{1.608598in}{1.039997in}}%
\pgfpathlineto{\pgfqpoint{1.610536in}{1.150154in}}%
\pgfpathlineto{\pgfqpoint{1.612474in}{1.009805in}}%
\pgfpathlineto{\pgfqpoint{1.614412in}{1.175019in}}%
\pgfpathlineto{\pgfqpoint{1.616351in}{0.984065in}}%
\pgfpathlineto{\pgfqpoint{1.618289in}{0.915704in}}%
\pgfpathlineto{\pgfqpoint{1.620227in}{1.007464in}}%
\pgfpathlineto{\pgfqpoint{1.624103in}{0.976229in}}%
\pgfpathlineto{\pgfqpoint{1.626041in}{0.870417in}}%
\pgfpathlineto{\pgfqpoint{1.627979in}{0.880479in}}%
\pgfpathlineto{\pgfqpoint{1.629917in}{0.867784in}}%
\pgfpathlineto{\pgfqpoint{1.631855in}{0.876348in}}%
\pgfpathlineto{\pgfqpoint{1.633794in}{0.968183in}}%
\pgfpathlineto{\pgfqpoint{1.635732in}{0.899610in}}%
\pgfpathlineto{\pgfqpoint{1.637670in}{0.917718in}}%
\pgfpathlineto{\pgfqpoint{1.639608in}{1.018448in}}%
\pgfpathlineto{\pgfqpoint{1.641546in}{0.972286in}}%
\pgfpathlineto{\pgfqpoint{1.645422in}{1.138374in}}%
\pgfpathlineto{\pgfqpoint{1.647360in}{0.973944in}}%
\pgfpathlineto{\pgfqpoint{1.653175in}{1.272139in}}%
\pgfpathlineto{\pgfqpoint{1.655113in}{1.036877in}}%
\pgfpathlineto{\pgfqpoint{1.658989in}{1.207292in}}%
\pgfpathlineto{\pgfqpoint{1.660927in}{1.196564in}}%
\pgfpathlineto{\pgfqpoint{1.662865in}{1.244909in}}%
\pgfpathlineto{\pgfqpoint{1.664803in}{1.136753in}}%
\pgfpathlineto{\pgfqpoint{1.666741in}{1.261592in}}%
\pgfpathlineto{\pgfqpoint{1.670618in}{1.108177in}}%
\pgfpathlineto{\pgfqpoint{1.672556in}{1.161207in}}%
\pgfpathlineto{\pgfqpoint{1.674494in}{1.171321in}}%
\pgfpathlineto{\pgfqpoint{1.676432in}{1.142804in}}%
\pgfpathlineto{\pgfqpoint{1.678370in}{1.155208in}}%
\pgfpathlineto{\pgfqpoint{1.680308in}{1.059684in}}%
\pgfpathlineto{\pgfqpoint{1.682246in}{1.070863in}}%
\pgfpathlineto{\pgfqpoint{1.684185in}{1.102238in}}%
\pgfpathlineto{\pgfqpoint{1.686123in}{1.067948in}}%
\pgfpathlineto{\pgfqpoint{1.688061in}{1.147705in}}%
\pgfpathlineto{\pgfqpoint{1.689999in}{1.157217in}}%
\pgfpathlineto{\pgfqpoint{1.691937in}{1.229927in}}%
\pgfpathlineto{\pgfqpoint{1.693875in}{0.964371in}}%
\pgfpathlineto{\pgfqpoint{1.695813in}{1.119850in}}%
\pgfpathlineto{\pgfqpoint{1.697751in}{1.047702in}}%
\pgfpathlineto{\pgfqpoint{1.699689in}{1.039295in}}%
\pgfpathlineto{\pgfqpoint{1.703566in}{0.903766in}}%
\pgfpathlineto{\pgfqpoint{1.705504in}{1.102539in}}%
\pgfpathlineto{\pgfqpoint{1.707442in}{0.896723in}}%
\pgfpathlineto{\pgfqpoint{1.709380in}{1.008673in}}%
\pgfpathlineto{\pgfqpoint{1.711318in}{0.865558in}}%
\pgfpathlineto{\pgfqpoint{1.713256in}{0.988678in}}%
\pgfpathlineto{\pgfqpoint{1.715194in}{0.908415in}}%
\pgfpathlineto{\pgfqpoint{1.717132in}{0.948715in}}%
\pgfpathlineto{\pgfqpoint{1.719071in}{1.040157in}}%
\pgfpathlineto{\pgfqpoint{1.722947in}{0.779939in}}%
\pgfpathlineto{\pgfqpoint{1.724885in}{0.850628in}}%
\pgfpathlineto{\pgfqpoint{1.726823in}{0.818801in}}%
\pgfpathlineto{\pgfqpoint{1.728761in}{0.975867in}}%
\pgfpathlineto{\pgfqpoint{1.730699in}{0.858633in}}%
\pgfpathlineto{\pgfqpoint{1.732637in}{0.831380in}}%
\pgfpathlineto{\pgfqpoint{1.734576in}{0.946948in}}%
\pgfpathlineto{\pgfqpoint{1.736514in}{0.840202in}}%
\pgfpathlineto{\pgfqpoint{1.738452in}{0.927927in}}%
\pgfpathlineto{\pgfqpoint{1.740390in}{0.843589in}}%
\pgfpathlineto{\pgfqpoint{1.742328in}{0.990808in}}%
\pgfpathlineto{\pgfqpoint{1.746204in}{0.938399in}}%
\pgfpathlineto{\pgfqpoint{1.748142in}{0.969770in}}%
\pgfpathlineto{\pgfqpoint{1.750080in}{0.950632in}}%
\pgfpathlineto{\pgfqpoint{1.752019in}{1.184030in}}%
\pgfpathlineto{\pgfqpoint{1.753957in}{1.037291in}}%
\pgfpathlineto{\pgfqpoint{1.757833in}{1.141704in}}%
\pgfpathlineto{\pgfqpoint{1.759771in}{0.967771in}}%
\pgfpathlineto{\pgfqpoint{1.761709in}{1.065767in}}%
\pgfpathlineto{\pgfqpoint{1.763647in}{1.045855in}}%
\pgfpathlineto{\pgfqpoint{1.765585in}{1.179217in}}%
\pgfpathlineto{\pgfqpoint{1.767523in}{1.170614in}}%
\pgfpathlineto{\pgfqpoint{1.769462in}{1.071642in}}%
\pgfpathlineto{\pgfqpoint{1.771400in}{1.124420in}}%
\pgfpathlineto{\pgfqpoint{1.773338in}{1.046753in}}%
\pgfpathlineto{\pgfqpoint{1.775276in}{1.100950in}}%
\pgfpathlineto{\pgfqpoint{1.777214in}{1.075487in}}%
\pgfpathlineto{\pgfqpoint{1.779152in}{1.020807in}}%
\pgfpathlineto{\pgfqpoint{1.781090in}{1.101756in}}%
\pgfpathlineto{\pgfqpoint{1.783028in}{1.076832in}}%
\pgfpathlineto{\pgfqpoint{1.784967in}{1.018951in}}%
\pgfpathlineto{\pgfqpoint{1.786905in}{1.049514in}}%
\pgfpathlineto{\pgfqpoint{1.788843in}{0.997543in}}%
\pgfpathlineto{\pgfqpoint{1.792719in}{1.082112in}}%
\pgfpathlineto{\pgfqpoint{1.794657in}{1.067428in}}%
\pgfpathlineto{\pgfqpoint{1.798533in}{1.139270in}}%
\pgfpathlineto{\pgfqpoint{1.800471in}{1.069964in}}%
\pgfpathlineto{\pgfqpoint{1.802410in}{1.117763in}}%
\pgfpathlineto{\pgfqpoint{1.804348in}{0.963428in}}%
\pgfpathlineto{\pgfqpoint{1.806286in}{1.201823in}}%
\pgfpathlineto{\pgfqpoint{1.808224in}{1.095084in}}%
\pgfpathlineto{\pgfqpoint{1.810162in}{1.202673in}}%
\pgfpathlineto{\pgfqpoint{1.812100in}{1.088623in}}%
\pgfpathlineto{\pgfqpoint{1.814038in}{0.826606in}}%
\pgfpathlineto{\pgfqpoint{1.817914in}{1.038888in}}%
\pgfpathlineto{\pgfqpoint{1.819853in}{0.958558in}}%
\pgfpathlineto{\pgfqpoint{1.821791in}{1.059547in}}%
\pgfpathlineto{\pgfqpoint{1.823729in}{1.008902in}}%
\pgfpathlineto{\pgfqpoint{1.825667in}{1.133543in}}%
\pgfpathlineto{\pgfqpoint{1.827605in}{1.024276in}}%
\pgfpathlineto{\pgfqpoint{1.829543in}{1.166710in}}%
\pgfpathlineto{\pgfqpoint{1.831481in}{0.899788in}}%
\pgfpathlineto{\pgfqpoint{1.833419in}{1.055755in}}%
\pgfpathlineto{\pgfqpoint{1.835358in}{0.916767in}}%
\pgfpathlineto{\pgfqpoint{1.839234in}{0.941972in}}%
\pgfpathlineto{\pgfqpoint{1.841172in}{1.005053in}}%
\pgfpathlineto{\pgfqpoint{1.843110in}{1.016913in}}%
\pgfpathlineto{\pgfqpoint{1.845048in}{1.007247in}}%
\pgfpathlineto{\pgfqpoint{1.846986in}{0.931247in}}%
\pgfpathlineto{\pgfqpoint{1.848924in}{0.957652in}}%
\pgfpathlineto{\pgfqpoint{1.850862in}{0.937583in}}%
\pgfpathlineto{\pgfqpoint{1.852801in}{0.943258in}}%
\pgfpathlineto{\pgfqpoint{1.854739in}{1.000001in}}%
\pgfpathlineto{\pgfqpoint{1.856677in}{0.989928in}}%
\pgfpathlineto{\pgfqpoint{1.858615in}{1.031572in}}%
\pgfpathlineto{\pgfqpoint{1.860553in}{0.919258in}}%
\pgfpathlineto{\pgfqpoint{1.862491in}{0.891156in}}%
\pgfpathlineto{\pgfqpoint{1.864429in}{1.006369in}}%
\pgfpathlineto{\pgfqpoint{1.866367in}{0.907336in}}%
\pgfpathlineto{\pgfqpoint{1.868305in}{1.061050in}}%
\pgfpathlineto{\pgfqpoint{1.870244in}{1.007798in}}%
\pgfpathlineto{\pgfqpoint{1.872182in}{0.920326in}}%
\pgfpathlineto{\pgfqpoint{1.876058in}{1.074988in}}%
\pgfpathlineto{\pgfqpoint{1.877996in}{0.927434in}}%
\pgfpathlineto{\pgfqpoint{1.879934in}{1.037278in}}%
\pgfpathlineto{\pgfqpoint{1.881872in}{0.995061in}}%
\pgfpathlineto{\pgfqpoint{1.885749in}{1.017421in}}%
\pgfpathlineto{\pgfqpoint{1.887687in}{1.088483in}}%
\pgfpathlineto{\pgfqpoint{1.891563in}{0.956908in}}%
\pgfpathlineto{\pgfqpoint{1.893501in}{1.108658in}}%
\pgfpathlineto{\pgfqpoint{1.895439in}{0.960461in}}%
\pgfpathlineto{\pgfqpoint{1.897377in}{0.929888in}}%
\pgfpathlineto{\pgfqpoint{1.899315in}{0.997564in}}%
\pgfpathlineto{\pgfqpoint{1.901253in}{1.000177in}}%
\pgfpathlineto{\pgfqpoint{1.903192in}{0.910792in}}%
\pgfpathlineto{\pgfqpoint{1.905130in}{1.024672in}}%
\pgfpathlineto{\pgfqpoint{1.907068in}{1.043492in}}%
\pgfpathlineto{\pgfqpoint{1.909006in}{0.927299in}}%
\pgfpathlineto{\pgfqpoint{1.910944in}{0.936651in}}%
\pgfpathlineto{\pgfqpoint{1.912882in}{0.875180in}}%
\pgfpathlineto{\pgfqpoint{1.914820in}{1.001565in}}%
\pgfpathlineto{\pgfqpoint{1.916758in}{0.929761in}}%
\pgfpathlineto{\pgfqpoint{1.918696in}{1.004849in}}%
\pgfpathlineto{\pgfqpoint{1.920635in}{0.894765in}}%
\pgfpathlineto{\pgfqpoint{1.924511in}{1.082137in}}%
\pgfpathlineto{\pgfqpoint{1.926449in}{0.990216in}}%
\pgfpathlineto{\pgfqpoint{1.928387in}{0.996206in}}%
\pgfpathlineto{\pgfqpoint{1.930325in}{1.065426in}}%
\pgfpathlineto{\pgfqpoint{1.932263in}{0.954287in}}%
\pgfpathlineto{\pgfqpoint{1.934201in}{1.079964in}}%
\pgfpathlineto{\pgfqpoint{1.936140in}{1.090804in}}%
\pgfpathlineto{\pgfqpoint{1.938078in}{0.980910in}}%
\pgfpathlineto{\pgfqpoint{1.941954in}{1.158341in}}%
\pgfpathlineto{\pgfqpoint{1.943892in}{1.044994in}}%
\pgfpathlineto{\pgfqpoint{1.945830in}{1.060499in}}%
\pgfpathlineto{\pgfqpoint{1.947768in}{1.160365in}}%
\pgfpathlineto{\pgfqpoint{1.949706in}{1.132610in}}%
\pgfpathlineto{\pgfqpoint{1.951644in}{1.201332in}}%
\pgfpathlineto{\pgfqpoint{1.953583in}{1.118149in}}%
\pgfpathlineto{\pgfqpoint{1.955521in}{1.110814in}}%
\pgfpathlineto{\pgfqpoint{1.957459in}{1.113511in}}%
\pgfpathlineto{\pgfqpoint{1.959397in}{1.131646in}}%
\pgfpathlineto{\pgfqpoint{1.963273in}{0.939730in}}%
\pgfpathlineto{\pgfqpoint{1.965211in}{1.054104in}}%
\pgfpathlineto{\pgfqpoint{1.969087in}{0.964268in}}%
\pgfpathlineto{\pgfqpoint{1.971026in}{0.957535in}}%
\pgfpathlineto{\pgfqpoint{1.972964in}{0.983076in}}%
\pgfpathlineto{\pgfqpoint{1.974902in}{0.971380in}}%
\pgfpathlineto{\pgfqpoint{1.976840in}{1.072559in}}%
\pgfpathlineto{\pgfqpoint{1.980716in}{0.852096in}}%
\pgfpathlineto{\pgfqpoint{1.982654in}{0.903880in}}%
\pgfpathlineto{\pgfqpoint{1.984592in}{0.853664in}}%
\pgfpathlineto{\pgfqpoint{1.986531in}{0.840526in}}%
\pgfpathlineto{\pgfqpoint{1.990407in}{0.998872in}}%
\pgfpathlineto{\pgfqpoint{1.992345in}{0.818413in}}%
\pgfpathlineto{\pgfqpoint{1.996221in}{0.804400in}}%
\pgfpathlineto{\pgfqpoint{1.998159in}{0.885995in}}%
\pgfpathlineto{\pgfqpoint{2.000097in}{0.866463in}}%
\pgfpathlineto{\pgfqpoint{2.002035in}{0.878573in}}%
\pgfpathlineto{\pgfqpoint{2.003974in}{0.848496in}}%
\pgfpathlineto{\pgfqpoint{2.005912in}{0.867035in}}%
\pgfpathlineto{\pgfqpoint{2.007850in}{0.902692in}}%
\pgfpathlineto{\pgfqpoint{2.009788in}{0.911510in}}%
\pgfpathlineto{\pgfqpoint{2.011726in}{0.783031in}}%
\pgfpathlineto{\pgfqpoint{2.013664in}{0.841496in}}%
\pgfpathlineto{\pgfqpoint{2.015602in}{0.852523in}}%
\pgfpathlineto{\pgfqpoint{2.017540in}{0.795969in}}%
\pgfpathlineto{\pgfqpoint{2.019478in}{0.914015in}}%
\pgfpathlineto{\pgfqpoint{2.021417in}{0.906791in}}%
\pgfpathlineto{\pgfqpoint{2.023355in}{0.913204in}}%
\pgfpathlineto{\pgfqpoint{2.025293in}{0.876944in}}%
\pgfpathlineto{\pgfqpoint{2.027231in}{0.960716in}}%
\pgfpathlineto{\pgfqpoint{2.029169in}{0.867121in}}%
\pgfpathlineto{\pgfqpoint{2.031107in}{0.919924in}}%
\pgfpathlineto{\pgfqpoint{2.033045in}{0.935153in}}%
\pgfpathlineto{\pgfqpoint{2.034983in}{0.981242in}}%
\pgfpathlineto{\pgfqpoint{2.036922in}{0.916283in}}%
\pgfpathlineto{\pgfqpoint{2.038860in}{0.941294in}}%
\pgfpathlineto{\pgfqpoint{2.040798in}{0.838992in}}%
\pgfpathlineto{\pgfqpoint{2.042736in}{0.828505in}}%
\pgfpathlineto{\pgfqpoint{2.044674in}{0.779528in}}%
\pgfpathlineto{\pgfqpoint{2.046612in}{0.820286in}}%
\pgfpathlineto{\pgfqpoint{2.048550in}{0.796518in}}%
\pgfpathlineto{\pgfqpoint{2.050488in}{0.842606in}}%
\pgfpathlineto{\pgfqpoint{2.052426in}{0.824077in}}%
\pgfpathlineto{\pgfqpoint{2.054365in}{0.877799in}}%
\pgfpathlineto{\pgfqpoint{2.056303in}{0.983120in}}%
\pgfpathlineto{\pgfqpoint{2.058241in}{0.862807in}}%
\pgfpathlineto{\pgfqpoint{2.060179in}{0.841751in}}%
\pgfpathlineto{\pgfqpoint{2.062117in}{0.898562in}}%
\pgfpathlineto{\pgfqpoint{2.064055in}{0.733230in}}%
\pgfpathlineto{\pgfqpoint{2.065993in}{0.828951in}}%
\pgfpathlineto{\pgfqpoint{2.067931in}{0.855411in}}%
\pgfpathlineto{\pgfqpoint{2.073746in}{0.976879in}}%
\pgfpathlineto{\pgfqpoint{2.075684in}{0.998433in}}%
\pgfpathlineto{\pgfqpoint{2.079560in}{0.879427in}}%
\pgfpathlineto{\pgfqpoint{2.081498in}{0.786439in}}%
\pgfpathlineto{\pgfqpoint{2.085374in}{0.944387in}}%
\pgfpathlineto{\pgfqpoint{2.087312in}{0.896440in}}%
\pgfpathlineto{\pgfqpoint{2.089251in}{0.797074in}}%
\pgfpathlineto{\pgfqpoint{2.091189in}{0.969700in}}%
\pgfpathlineto{\pgfqpoint{2.093127in}{1.018966in}}%
\pgfpathlineto{\pgfqpoint{2.095065in}{1.009280in}}%
\pgfpathlineto{\pgfqpoint{2.097003in}{0.957394in}}%
\pgfpathlineto{\pgfqpoint{2.098941in}{1.111983in}}%
\pgfpathlineto{\pgfqpoint{2.100879in}{0.964033in}}%
\pgfpathlineto{\pgfqpoint{2.104756in}{1.106967in}}%
\pgfpathlineto{\pgfqpoint{2.106694in}{0.976544in}}%
\pgfpathlineto{\pgfqpoint{2.110570in}{1.027823in}}%
\pgfpathlineto{\pgfqpoint{2.112508in}{0.932732in}}%
\pgfpathlineto{\pgfqpoint{2.114446in}{0.971538in}}%
\pgfpathlineto{\pgfqpoint{2.116384in}{0.900240in}}%
\pgfpathlineto{\pgfqpoint{2.118322in}{0.898384in}}%
\pgfpathlineto{\pgfqpoint{2.120260in}{0.861125in}}%
\pgfpathlineto{\pgfqpoint{2.122199in}{0.951276in}}%
\pgfpathlineto{\pgfqpoint{2.124137in}{0.904439in}}%
\pgfpathlineto{\pgfqpoint{2.126075in}{0.894380in}}%
\pgfpathlineto{\pgfqpoint{2.128013in}{0.802320in}}%
\pgfpathlineto{\pgfqpoint{2.129951in}{0.910657in}}%
\pgfpathlineto{\pgfqpoint{2.131889in}{0.856176in}}%
\pgfpathlineto{\pgfqpoint{2.133827in}{0.899919in}}%
\pgfpathlineto{\pgfqpoint{2.135765in}{0.894976in}}%
\pgfpathlineto{\pgfqpoint{2.137703in}{0.897611in}}%
\pgfpathlineto{\pgfqpoint{2.139642in}{0.862795in}}%
\pgfpathlineto{\pgfqpoint{2.143518in}{0.949827in}}%
\pgfpathlineto{\pgfqpoint{2.147394in}{0.872013in}}%
\pgfpathlineto{\pgfqpoint{2.149332in}{0.875913in}}%
\pgfpathlineto{\pgfqpoint{2.151270in}{0.876849in}}%
\pgfpathlineto{\pgfqpoint{2.153208in}{0.966847in}}%
\pgfpathlineto{\pgfqpoint{2.155147in}{0.987679in}}%
\pgfpathlineto{\pgfqpoint{2.157085in}{0.815019in}}%
\pgfpathlineto{\pgfqpoint{2.159023in}{0.917500in}}%
\pgfpathlineto{\pgfqpoint{2.162899in}{0.760855in}}%
\pgfpathlineto{\pgfqpoint{2.164837in}{0.890630in}}%
\pgfpathlineto{\pgfqpoint{2.166775in}{0.882176in}}%
\pgfpathlineto{\pgfqpoint{2.168713in}{0.847964in}}%
\pgfpathlineto{\pgfqpoint{2.170651in}{1.000506in}}%
\pgfpathlineto{\pgfqpoint{2.172590in}{0.836029in}}%
\pgfpathlineto{\pgfqpoint{2.174528in}{0.986591in}}%
\pgfpathlineto{\pgfqpoint{2.176466in}{0.974893in}}%
\pgfpathlineto{\pgfqpoint{2.180342in}{0.813688in}}%
\pgfpathlineto{\pgfqpoint{2.182280in}{0.978544in}}%
\pgfpathlineto{\pgfqpoint{2.184218in}{0.929257in}}%
\pgfpathlineto{\pgfqpoint{2.188094in}{0.975453in}}%
\pgfpathlineto{\pgfqpoint{2.190033in}{0.928997in}}%
\pgfpathlineto{\pgfqpoint{2.191971in}{1.098541in}}%
\pgfpathlineto{\pgfqpoint{2.193909in}{0.928080in}}%
\pgfpathlineto{\pgfqpoint{2.195847in}{0.981922in}}%
\pgfpathlineto{\pgfqpoint{2.197785in}{0.953617in}}%
\pgfpathlineto{\pgfqpoint{2.199723in}{0.974902in}}%
\pgfpathlineto{\pgfqpoint{2.201661in}{0.932984in}}%
\pgfpathlineto{\pgfqpoint{2.203599in}{1.055686in}}%
\pgfpathlineto{\pgfqpoint{2.205538in}{0.960188in}}%
\pgfpathlineto{\pgfqpoint{2.207476in}{0.982787in}}%
\pgfpathlineto{\pgfqpoint{2.209414in}{0.886184in}}%
\pgfpathlineto{\pgfqpoint{2.211352in}{1.014407in}}%
\pgfpathlineto{\pgfqpoint{2.213290in}{0.949588in}}%
\pgfpathlineto{\pgfqpoint{2.215228in}{1.098972in}}%
\pgfpathlineto{\pgfqpoint{2.217166in}{1.065411in}}%
\pgfpathlineto{\pgfqpoint{2.219104in}{1.068287in}}%
\pgfpathlineto{\pgfqpoint{2.221042in}{0.881753in}}%
\pgfpathlineto{\pgfqpoint{2.222981in}{1.037189in}}%
\pgfpathlineto{\pgfqpoint{2.224919in}{0.901426in}}%
\pgfpathlineto{\pgfqpoint{2.226857in}{1.021204in}}%
\pgfpathlineto{\pgfqpoint{2.228795in}{0.952821in}}%
\pgfpathlineto{\pgfqpoint{2.230733in}{0.946426in}}%
\pgfpathlineto{\pgfqpoint{2.232671in}{1.001825in}}%
\pgfpathlineto{\pgfqpoint{2.236547in}{0.852121in}}%
\pgfpathlineto{\pgfqpoint{2.238485in}{1.014424in}}%
\pgfpathlineto{\pgfqpoint{2.240424in}{0.953817in}}%
\pgfpathlineto{\pgfqpoint{2.242362in}{0.952725in}}%
\pgfpathlineto{\pgfqpoint{2.244300in}{0.979550in}}%
\pgfpathlineto{\pgfqpoint{2.246238in}{1.121807in}}%
\pgfpathlineto{\pgfqpoint{2.248176in}{1.009687in}}%
\pgfpathlineto{\pgfqpoint{2.252052in}{0.939526in}}%
\pgfpathlineto{\pgfqpoint{2.253990in}{0.939736in}}%
\pgfpathlineto{\pgfqpoint{2.255929in}{1.031754in}}%
\pgfpathlineto{\pgfqpoint{2.257867in}{0.972028in}}%
\pgfpathlineto{\pgfqpoint{2.259805in}{1.072788in}}%
\pgfpathlineto{\pgfqpoint{2.261743in}{1.078864in}}%
\pgfpathlineto{\pgfqpoint{2.263681in}{0.949272in}}%
\pgfpathlineto{\pgfqpoint{2.265619in}{0.969255in}}%
\pgfpathlineto{\pgfqpoint{2.269495in}{1.072559in}}%
\pgfpathlineto{\pgfqpoint{2.271433in}{1.101826in}}%
\pgfpathlineto{\pgfqpoint{2.273372in}{0.917127in}}%
\pgfpathlineto{\pgfqpoint{2.275310in}{1.154248in}}%
\pgfpathlineto{\pgfqpoint{2.277248in}{1.145819in}}%
\pgfpathlineto{\pgfqpoint{2.279186in}{1.155877in}}%
\pgfpathlineto{\pgfqpoint{2.281124in}{0.946048in}}%
\pgfpathlineto{\pgfqpoint{2.283062in}{1.051633in}}%
\pgfpathlineto{\pgfqpoint{2.285000in}{1.051211in}}%
\pgfpathlineto{\pgfqpoint{2.286938in}{1.117222in}}%
\pgfpathlineto{\pgfqpoint{2.288876in}{0.952183in}}%
\pgfpathlineto{\pgfqpoint{2.290815in}{1.040242in}}%
\pgfpathlineto{\pgfqpoint{2.292753in}{1.045631in}}%
\pgfpathlineto{\pgfqpoint{2.294691in}{0.932969in}}%
\pgfpathlineto{\pgfqpoint{2.298567in}{0.867256in}}%
\pgfpathlineto{\pgfqpoint{2.300505in}{0.987638in}}%
\pgfpathlineto{\pgfqpoint{2.304381in}{0.872486in}}%
\pgfpathlineto{\pgfqpoint{2.306320in}{0.948942in}}%
\pgfpathlineto{\pgfqpoint{2.308258in}{0.876608in}}%
\pgfpathlineto{\pgfqpoint{2.310196in}{0.998762in}}%
\pgfpathlineto{\pgfqpoint{2.312134in}{0.949194in}}%
\pgfpathlineto{\pgfqpoint{2.314072in}{0.870891in}}%
\pgfpathlineto{\pgfqpoint{2.317948in}{0.961088in}}%
\pgfpathlineto{\pgfqpoint{2.319886in}{0.898610in}}%
\pgfpathlineto{\pgfqpoint{2.321824in}{0.960157in}}%
\pgfpathlineto{\pgfqpoint{2.325701in}{0.729136in}}%
\pgfpathlineto{\pgfqpoint{2.329577in}{0.858700in}}%
\pgfpathlineto{\pgfqpoint{2.331515in}{0.858057in}}%
\pgfpathlineto{\pgfqpoint{2.335391in}{0.888551in}}%
\pgfpathlineto{\pgfqpoint{2.337329in}{0.888985in}}%
\pgfpathlineto{\pgfqpoint{2.339267in}{0.888044in}}%
\pgfpathlineto{\pgfqpoint{2.341206in}{0.904212in}}%
\pgfpathlineto{\pgfqpoint{2.343144in}{0.939837in}}%
\pgfpathlineto{\pgfqpoint{2.345082in}{0.854507in}}%
\pgfpathlineto{\pgfqpoint{2.347020in}{0.941866in}}%
\pgfpathlineto{\pgfqpoint{2.348958in}{0.920995in}}%
\pgfpathlineto{\pgfqpoint{2.350896in}{0.790438in}}%
\pgfpathlineto{\pgfqpoint{2.354772in}{0.911886in}}%
\pgfpathlineto{\pgfqpoint{2.356711in}{0.852056in}}%
\pgfpathlineto{\pgfqpoint{2.358649in}{0.841191in}}%
\pgfpathlineto{\pgfqpoint{2.360587in}{0.845085in}}%
\pgfpathlineto{\pgfqpoint{2.362525in}{0.870372in}}%
\pgfpathlineto{\pgfqpoint{2.364463in}{0.859511in}}%
\pgfpathlineto{\pgfqpoint{2.366401in}{0.867815in}}%
\pgfpathlineto{\pgfqpoint{2.368339in}{0.914667in}}%
\pgfpathlineto{\pgfqpoint{2.370277in}{0.874520in}}%
\pgfpathlineto{\pgfqpoint{2.372215in}{0.783966in}}%
\pgfpathlineto{\pgfqpoint{2.374154in}{0.802208in}}%
\pgfpathlineto{\pgfqpoint{2.376092in}{0.871365in}}%
\pgfpathlineto{\pgfqpoint{2.378030in}{0.856688in}}%
\pgfpathlineto{\pgfqpoint{2.379968in}{0.815262in}}%
\pgfpathlineto{\pgfqpoint{2.381906in}{0.963477in}}%
\pgfpathlineto{\pgfqpoint{2.383844in}{0.790239in}}%
\pgfpathlineto{\pgfqpoint{2.385782in}{0.831845in}}%
\pgfpathlineto{\pgfqpoint{2.387720in}{0.798288in}}%
\pgfpathlineto{\pgfqpoint{2.389658in}{0.955335in}}%
\pgfpathlineto{\pgfqpoint{2.393535in}{0.797223in}}%
\pgfpathlineto{\pgfqpoint{2.395473in}{0.951192in}}%
\pgfpathlineto{\pgfqpoint{2.397411in}{0.947646in}}%
\pgfpathlineto{\pgfqpoint{2.401287in}{0.838263in}}%
\pgfpathlineto{\pgfqpoint{2.405163in}{0.780806in}}%
\pgfpathlineto{\pgfqpoint{2.409040in}{0.908996in}}%
\pgfpathlineto{\pgfqpoint{2.412916in}{0.744195in}}%
\pgfpathlineto{\pgfqpoint{2.416792in}{0.879420in}}%
\pgfpathlineto{\pgfqpoint{2.418730in}{0.881303in}}%
\pgfpathlineto{\pgfqpoint{2.422606in}{0.813075in}}%
\pgfpathlineto{\pgfqpoint{2.424545in}{0.821270in}}%
\pgfpathlineto{\pgfqpoint{2.426483in}{0.992531in}}%
\pgfpathlineto{\pgfqpoint{2.430359in}{0.755520in}}%
\pgfpathlineto{\pgfqpoint{2.432297in}{0.821251in}}%
\pgfpathlineto{\pgfqpoint{2.434235in}{0.845976in}}%
\pgfpathlineto{\pgfqpoint{2.436173in}{0.844446in}}%
\pgfpathlineto{\pgfqpoint{2.438111in}{0.837285in}}%
\pgfpathlineto{\pgfqpoint{2.440049in}{0.855974in}}%
\pgfpathlineto{\pgfqpoint{2.441988in}{0.914205in}}%
\pgfpathlineto{\pgfqpoint{2.445864in}{0.829673in}}%
\pgfpathlineto{\pgfqpoint{2.447802in}{0.750476in}}%
\pgfpathlineto{\pgfqpoint{2.449740in}{0.814420in}}%
\pgfpathlineto{\pgfqpoint{2.451678in}{0.935580in}}%
\pgfpathlineto{\pgfqpoint{2.453616in}{0.789962in}}%
\pgfpathlineto{\pgfqpoint{2.455554in}{0.964666in}}%
\pgfpathlineto{\pgfqpoint{2.457493in}{0.740583in}}%
\pgfpathlineto{\pgfqpoint{2.459431in}{0.812699in}}%
\pgfpathlineto{\pgfqpoint{2.461369in}{0.842889in}}%
\pgfpathlineto{\pgfqpoint{2.463307in}{0.836099in}}%
\pgfpathlineto{\pgfqpoint{2.465245in}{0.844771in}}%
\pgfpathlineto{\pgfqpoint{2.467183in}{0.890178in}}%
\pgfpathlineto{\pgfqpoint{2.469121in}{0.798882in}}%
\pgfpathlineto{\pgfqpoint{2.474936in}{0.937310in}}%
\pgfpathlineto{\pgfqpoint{2.476874in}{0.799736in}}%
\pgfpathlineto{\pgfqpoint{2.478812in}{0.862597in}}%
\pgfpathlineto{\pgfqpoint{2.480750in}{0.881563in}}%
\pgfpathlineto{\pgfqpoint{2.482688in}{0.823972in}}%
\pgfpathlineto{\pgfqpoint{2.484626in}{0.879982in}}%
\pgfpathlineto{\pgfqpoint{2.488502in}{0.755805in}}%
\pgfpathlineto{\pgfqpoint{2.490440in}{0.798265in}}%
\pgfpathlineto{\pgfqpoint{2.492379in}{0.905446in}}%
\pgfpathlineto{\pgfqpoint{2.494317in}{0.871038in}}%
\pgfpathlineto{\pgfqpoint{2.496255in}{0.797065in}}%
\pgfpathlineto{\pgfqpoint{2.498193in}{0.779238in}}%
\pgfpathlineto{\pgfqpoint{2.500131in}{0.659725in}}%
\pgfpathlineto{\pgfqpoint{2.502069in}{0.799503in}}%
\pgfpathlineto{\pgfqpoint{2.504007in}{0.703211in}}%
\pgfpathlineto{\pgfqpoint{2.507883in}{0.861881in}}%
\pgfpathlineto{\pgfqpoint{2.509822in}{0.761401in}}%
\pgfpathlineto{\pgfqpoint{2.511760in}{0.855930in}}%
\pgfpathlineto{\pgfqpoint{2.513698in}{0.831117in}}%
\pgfpathlineto{\pgfqpoint{2.515636in}{0.830546in}}%
\pgfpathlineto{\pgfqpoint{2.517574in}{0.930685in}}%
\pgfpathlineto{\pgfqpoint{2.519512in}{0.928827in}}%
\pgfpathlineto{\pgfqpoint{2.521450in}{0.865813in}}%
\pgfpathlineto{\pgfqpoint{2.523388in}{0.876964in}}%
\pgfpathlineto{\pgfqpoint{2.525327in}{0.855094in}}%
\pgfpathlineto{\pgfqpoint{2.529203in}{0.739895in}}%
\pgfpathlineto{\pgfqpoint{2.529203in}{0.739895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.600000in}}{\pgfqpoint{1.929191in}{1.268293in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.599995in}{0.980804in}}%
\pgfpathlineto{\pgfqpoint{0.601934in}{0.947161in}}%
\pgfpathlineto{\pgfqpoint{0.603872in}{0.959797in}}%
\pgfpathlineto{\pgfqpoint{0.607748in}{1.002396in}}%
\pgfpathlineto{\pgfqpoint{0.609686in}{1.007587in}}%
\pgfpathlineto{\pgfqpoint{0.611624in}{1.031796in}}%
\pgfpathlineto{\pgfqpoint{0.613562in}{1.009371in}}%
\pgfpathlineto{\pgfqpoint{0.615501in}{1.020478in}}%
\pgfpathlineto{\pgfqpoint{0.617439in}{0.994525in}}%
\pgfpathlineto{\pgfqpoint{0.619377in}{1.019605in}}%
\pgfpathlineto{\pgfqpoint{0.625191in}{0.924477in}}%
\pgfpathlineto{\pgfqpoint{0.627130in}{0.803931in}}%
\pgfpathlineto{\pgfqpoint{0.631006in}{1.009574in}}%
\pgfpathlineto{\pgfqpoint{0.632944in}{1.007744in}}%
\pgfpathlineto{\pgfqpoint{0.638758in}{1.073279in}}%
\pgfpathlineto{\pgfqpoint{0.640697in}{1.058611in}}%
\pgfpathlineto{\pgfqpoint{0.644573in}{1.066683in}}%
\pgfpathlineto{\pgfqpoint{0.646511in}{1.097202in}}%
\pgfpathlineto{\pgfqpoint{0.650387in}{1.106306in}}%
\pgfpathlineto{\pgfqpoint{0.652325in}{1.090531in}}%
\pgfpathlineto{\pgfqpoint{0.654264in}{1.089513in}}%
\pgfpathlineto{\pgfqpoint{0.656202in}{1.100856in}}%
\pgfpathlineto{\pgfqpoint{0.660078in}{1.164052in}}%
\pgfpathlineto{\pgfqpoint{0.662016in}{1.097559in}}%
\pgfpathlineto{\pgfqpoint{0.667831in}{1.049699in}}%
\pgfpathlineto{\pgfqpoint{0.669769in}{1.062705in}}%
\pgfpathlineto{\pgfqpoint{0.671707in}{1.047043in}}%
\pgfpathlineto{\pgfqpoint{0.673645in}{1.089799in}}%
\pgfpathlineto{\pgfqpoint{0.677521in}{1.023619in}}%
\pgfpathlineto{\pgfqpoint{0.679460in}{1.014970in}}%
\pgfpathlineto{\pgfqpoint{0.681398in}{1.027724in}}%
\pgfpathlineto{\pgfqpoint{0.683336in}{0.996318in}}%
\pgfpathlineto{\pgfqpoint{0.689150in}{1.085183in}}%
\pgfpathlineto{\pgfqpoint{0.691088in}{1.102029in}}%
\pgfpathlineto{\pgfqpoint{0.694965in}{1.089340in}}%
\pgfpathlineto{\pgfqpoint{0.696903in}{1.091941in}}%
\pgfpathlineto{\pgfqpoint{0.698841in}{1.113777in}}%
\pgfpathlineto{\pgfqpoint{0.700779in}{1.117236in}}%
\pgfpathlineto{\pgfqpoint{0.702717in}{1.124210in}}%
\pgfpathlineto{\pgfqpoint{0.704655in}{1.148329in}}%
\pgfpathlineto{\pgfqpoint{0.706594in}{1.146067in}}%
\pgfpathlineto{\pgfqpoint{0.708532in}{1.149794in}}%
\pgfpathlineto{\pgfqpoint{0.710470in}{1.142675in}}%
\pgfpathlineto{\pgfqpoint{0.712408in}{1.131181in}}%
\pgfpathlineto{\pgfqpoint{0.714346in}{1.130676in}}%
\pgfpathlineto{\pgfqpoint{0.716284in}{1.125915in}}%
\pgfpathlineto{\pgfqpoint{0.718222in}{1.140958in}}%
\pgfpathlineto{\pgfqpoint{0.722099in}{1.116510in}}%
\pgfpathlineto{\pgfqpoint{0.725975in}{1.168990in}}%
\pgfpathlineto{\pgfqpoint{0.729851in}{1.152423in}}%
\pgfpathlineto{\pgfqpoint{0.731790in}{1.127592in}}%
\pgfpathlineto{\pgfqpoint{0.733728in}{1.118802in}}%
\pgfpathlineto{\pgfqpoint{0.735666in}{1.103892in}}%
\pgfpathlineto{\pgfqpoint{0.739542in}{1.033323in}}%
\pgfpathlineto{\pgfqpoint{0.741480in}{1.062858in}}%
\pgfpathlineto{\pgfqpoint{0.745357in}{1.001287in}}%
\pgfpathlineto{\pgfqpoint{0.747295in}{0.944013in}}%
\pgfpathlineto{\pgfqpoint{0.749233in}{0.938687in}}%
\pgfpathlineto{\pgfqpoint{0.751171in}{0.926611in}}%
\pgfpathlineto{\pgfqpoint{0.753109in}{0.902406in}}%
\pgfpathlineto{\pgfqpoint{0.755047in}{0.836700in}}%
\pgfpathlineto{\pgfqpoint{0.760862in}{0.937315in}}%
\pgfpathlineto{\pgfqpoint{0.764738in}{0.911249in}}%
\pgfpathlineto{\pgfqpoint{0.766676in}{0.835815in}}%
\pgfpathlineto{\pgfqpoint{0.768614in}{0.894628in}}%
\pgfpathlineto{\pgfqpoint{0.770552in}{0.866712in}}%
\pgfpathlineto{\pgfqpoint{0.776367in}{0.973588in}}%
\pgfpathlineto{\pgfqpoint{0.780243in}{0.975053in}}%
\pgfpathlineto{\pgfqpoint{0.784120in}{0.928770in}}%
\pgfpathlineto{\pgfqpoint{0.786058in}{0.946949in}}%
\pgfpathlineto{\pgfqpoint{0.787996in}{1.008943in}}%
\pgfpathlineto{\pgfqpoint{0.789934in}{0.978953in}}%
\pgfpathlineto{\pgfqpoint{0.791872in}{1.010630in}}%
\pgfpathlineto{\pgfqpoint{0.795748in}{1.003539in}}%
\pgfpathlineto{\pgfqpoint{0.799625in}{1.046125in}}%
\pgfpathlineto{\pgfqpoint{0.801563in}{1.048640in}}%
\pgfpathlineto{\pgfqpoint{0.803501in}{1.073112in}}%
\pgfpathlineto{\pgfqpoint{0.805439in}{1.124515in}}%
\pgfpathlineto{\pgfqpoint{0.807377in}{1.093563in}}%
\pgfpathlineto{\pgfqpoint{0.811254in}{0.999182in}}%
\pgfpathlineto{\pgfqpoint{0.813192in}{1.057275in}}%
\pgfpathlineto{\pgfqpoint{0.817068in}{1.114127in}}%
\pgfpathlineto{\pgfqpoint{0.819006in}{1.105589in}}%
\pgfpathlineto{\pgfqpoint{0.820944in}{1.114100in}}%
\pgfpathlineto{\pgfqpoint{0.822883in}{1.071343in}}%
\pgfpathlineto{\pgfqpoint{0.828697in}{1.039500in}}%
\pgfpathlineto{\pgfqpoint{0.830635in}{1.033730in}}%
\pgfpathlineto{\pgfqpoint{0.832573in}{1.067099in}}%
\pgfpathlineto{\pgfqpoint{0.836450in}{1.061423in}}%
\pgfpathlineto{\pgfqpoint{0.840326in}{1.091492in}}%
\pgfpathlineto{\pgfqpoint{0.844202in}{1.013355in}}%
\pgfpathlineto{\pgfqpoint{0.848078in}{0.955375in}}%
\pgfpathlineto{\pgfqpoint{0.851955in}{0.983454in}}%
\pgfpathlineto{\pgfqpoint{0.853893in}{0.974144in}}%
\pgfpathlineto{\pgfqpoint{0.855831in}{0.978494in}}%
\pgfpathlineto{\pgfqpoint{0.857769in}{0.978930in}}%
\pgfpathlineto{\pgfqpoint{0.859707in}{0.985976in}}%
\pgfpathlineto{\pgfqpoint{0.867460in}{0.864665in}}%
\pgfpathlineto{\pgfqpoint{0.869398in}{0.754746in}}%
\pgfpathlineto{\pgfqpoint{0.871336in}{0.775140in}}%
\pgfpathlineto{\pgfqpoint{0.877151in}{0.880975in}}%
\pgfpathlineto{\pgfqpoint{0.882965in}{0.718142in}}%
\pgfpathlineto{\pgfqpoint{0.886841in}{0.806646in}}%
\pgfpathlineto{\pgfqpoint{0.890718in}{0.928768in}}%
\pgfpathlineto{\pgfqpoint{0.892656in}{0.942159in}}%
\pgfpathlineto{\pgfqpoint{0.894594in}{0.937814in}}%
\pgfpathlineto{\pgfqpoint{0.898470in}{0.961308in}}%
\pgfpathlineto{\pgfqpoint{0.900408in}{0.990788in}}%
\pgfpathlineto{\pgfqpoint{0.902347in}{0.954495in}}%
\pgfpathlineto{\pgfqpoint{0.904285in}{0.941161in}}%
\pgfpathlineto{\pgfqpoint{0.906223in}{0.941607in}}%
\pgfpathlineto{\pgfqpoint{0.908161in}{0.939906in}}%
\pgfpathlineto{\pgfqpoint{0.912037in}{1.016071in}}%
\pgfpathlineto{\pgfqpoint{0.913975in}{0.998046in}}%
\pgfpathlineto{\pgfqpoint{0.915914in}{1.041422in}}%
\pgfpathlineto{\pgfqpoint{0.917852in}{0.988045in}}%
\pgfpathlineto{\pgfqpoint{0.919790in}{0.985772in}}%
\pgfpathlineto{\pgfqpoint{0.921728in}{1.015320in}}%
\pgfpathlineto{\pgfqpoint{0.923666in}{1.078347in}}%
\pgfpathlineto{\pgfqpoint{0.927543in}{1.005492in}}%
\pgfpathlineto{\pgfqpoint{0.929481in}{1.010919in}}%
\pgfpathlineto{\pgfqpoint{0.931419in}{1.069427in}}%
\pgfpathlineto{\pgfqpoint{0.933357in}{1.061054in}}%
\pgfpathlineto{\pgfqpoint{0.935295in}{1.086033in}}%
\pgfpathlineto{\pgfqpoint{0.937233in}{1.246056in}}%
\pgfpathlineto{\pgfqpoint{0.941110in}{1.068298in}}%
\pgfpathlineto{\pgfqpoint{0.943048in}{1.029587in}}%
\pgfpathlineto{\pgfqpoint{0.944986in}{1.015335in}}%
\pgfpathlineto{\pgfqpoint{0.946924in}{0.948930in}}%
\pgfpathlineto{\pgfqpoint{0.948862in}{0.988590in}}%
\pgfpathlineto{\pgfqpoint{0.950800in}{1.058907in}}%
\pgfpathlineto{\pgfqpoint{0.952738in}{1.067953in}}%
\pgfpathlineto{\pgfqpoint{0.954677in}{1.106818in}}%
\pgfpathlineto{\pgfqpoint{0.956615in}{1.119248in}}%
\pgfpathlineto{\pgfqpoint{0.962429in}{1.102642in}}%
\pgfpathlineto{\pgfqpoint{0.966305in}{1.195533in}}%
\pgfpathlineto{\pgfqpoint{0.968244in}{1.189639in}}%
\pgfpathlineto{\pgfqpoint{0.970182in}{1.197834in}}%
\pgfpathlineto{\pgfqpoint{0.972120in}{1.197293in}}%
\pgfpathlineto{\pgfqpoint{0.974058in}{1.215550in}}%
\pgfpathlineto{\pgfqpoint{0.975996in}{1.202049in}}%
\pgfpathlineto{\pgfqpoint{0.977934in}{1.215849in}}%
\pgfpathlineto{\pgfqpoint{0.979873in}{1.219230in}}%
\pgfpathlineto{\pgfqpoint{0.983749in}{1.262681in}}%
\pgfpathlineto{\pgfqpoint{0.985687in}{1.259896in}}%
\pgfpathlineto{\pgfqpoint{0.993440in}{1.421497in}}%
\pgfpathlineto{\pgfqpoint{1.003130in}{1.286491in}}%
\pgfpathlineto{\pgfqpoint{1.007007in}{1.269155in}}%
\pgfpathlineto{\pgfqpoint{1.008945in}{1.263995in}}%
\pgfpathlineto{\pgfqpoint{1.014759in}{1.205841in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{1.232601in}}%
\pgfpathlineto{\pgfqpoint{1.018636in}{1.202814in}}%
\pgfpathlineto{\pgfqpoint{1.020574in}{1.195836in}}%
\pgfpathlineto{\pgfqpoint{1.022512in}{1.179980in}}%
\pgfpathlineto{\pgfqpoint{1.024450in}{1.200473in}}%
\pgfpathlineto{\pgfqpoint{1.026388in}{1.202490in}}%
\pgfpathlineto{\pgfqpoint{1.028326in}{1.224367in}}%
\pgfpathlineto{\pgfqpoint{1.032203in}{1.284963in}}%
\pgfpathlineto{\pgfqpoint{1.034141in}{1.307546in}}%
\pgfpathlineto{\pgfqpoint{1.036079in}{1.315392in}}%
\pgfpathlineto{\pgfqpoint{1.038017in}{1.304795in}}%
\pgfpathlineto{\pgfqpoint{1.039955in}{1.300963in}}%
\pgfpathlineto{\pgfqpoint{1.041893in}{1.313719in}}%
\pgfpathlineto{\pgfqpoint{1.043831in}{1.271028in}}%
\pgfpathlineto{\pgfqpoint{1.045770in}{1.282116in}}%
\pgfpathlineto{\pgfqpoint{1.047708in}{1.350354in}}%
\pgfpathlineto{\pgfqpoint{1.049646in}{1.349715in}}%
\pgfpathlineto{\pgfqpoint{1.051584in}{1.340371in}}%
\pgfpathlineto{\pgfqpoint{1.053522in}{1.340457in}}%
\pgfpathlineto{\pgfqpoint{1.055460in}{1.314306in}}%
\pgfpathlineto{\pgfqpoint{1.057398in}{1.323558in}}%
\pgfpathlineto{\pgfqpoint{1.059337in}{1.339515in}}%
\pgfpathlineto{\pgfqpoint{1.061275in}{1.343839in}}%
\pgfpathlineto{\pgfqpoint{1.063213in}{1.323958in}}%
\pgfpathlineto{\pgfqpoint{1.067089in}{1.404700in}}%
\pgfpathlineto{\pgfqpoint{1.069027in}{1.379851in}}%
\pgfpathlineto{\pgfqpoint{1.074842in}{1.283204in}}%
\pgfpathlineto{\pgfqpoint{1.076780in}{1.253535in}}%
\pgfpathlineto{\pgfqpoint{1.080656in}{1.160267in}}%
\pgfpathlineto{\pgfqpoint{1.082594in}{1.188524in}}%
\pgfpathlineto{\pgfqpoint{1.084533in}{1.192322in}}%
\pgfpathlineto{\pgfqpoint{1.088409in}{1.156259in}}%
\pgfpathlineto{\pgfqpoint{1.090347in}{1.162758in}}%
\pgfpathlineto{\pgfqpoint{1.092285in}{1.122841in}}%
\pgfpathlineto{\pgfqpoint{1.096161in}{1.151722in}}%
\pgfpathlineto{\pgfqpoint{1.111667in}{1.360548in}}%
\pgfpathlineto{\pgfqpoint{1.113605in}{1.372178in}}%
\pgfpathlineto{\pgfqpoint{1.115543in}{1.372734in}}%
\pgfpathlineto{\pgfqpoint{1.117481in}{1.368332in}}%
\pgfpathlineto{\pgfqpoint{1.119419in}{1.332113in}}%
\pgfpathlineto{\pgfqpoint{1.121357in}{1.321858in}}%
\pgfpathlineto{\pgfqpoint{1.123296in}{1.325876in}}%
\pgfpathlineto{\pgfqpoint{1.125234in}{1.342145in}}%
\pgfpathlineto{\pgfqpoint{1.127172in}{1.298645in}}%
\pgfpathlineto{\pgfqpoint{1.131048in}{1.150535in}}%
\pgfpathlineto{\pgfqpoint{1.132986in}{1.130203in}}%
\pgfpathlineto{\pgfqpoint{1.134924in}{1.094239in}}%
\pgfpathlineto{\pgfqpoint{1.136863in}{0.999412in}}%
\pgfpathlineto{\pgfqpoint{1.138801in}{0.994715in}}%
\pgfpathlineto{\pgfqpoint{1.140739in}{0.986664in}}%
\pgfpathlineto{\pgfqpoint{1.142677in}{0.923298in}}%
\pgfpathlineto{\pgfqpoint{1.144615in}{0.944583in}}%
\pgfpathlineto{\pgfqpoint{1.146553in}{0.945667in}}%
\pgfpathlineto{\pgfqpoint{1.150430in}{0.852283in}}%
\pgfpathlineto{\pgfqpoint{1.152368in}{0.838416in}}%
\pgfpathlineto{\pgfqpoint{1.154306in}{0.806398in}}%
\pgfpathlineto{\pgfqpoint{1.158182in}{0.903644in}}%
\pgfpathlineto{\pgfqpoint{1.160120in}{0.918208in}}%
\pgfpathlineto{\pgfqpoint{1.162058in}{0.901031in}}%
\pgfpathlineto{\pgfqpoint{1.165935in}{0.851941in}}%
\pgfpathlineto{\pgfqpoint{1.167873in}{0.836401in}}%
\pgfpathlineto{\pgfqpoint{1.169811in}{0.832187in}}%
\pgfpathlineto{\pgfqpoint{1.171749in}{0.854166in}}%
\pgfpathlineto{\pgfqpoint{1.173687in}{0.901805in}}%
\pgfpathlineto{\pgfqpoint{1.175626in}{0.901710in}}%
\pgfpathlineto{\pgfqpoint{1.177564in}{0.896301in}}%
\pgfpathlineto{\pgfqpoint{1.181440in}{0.827164in}}%
\pgfpathlineto{\pgfqpoint{1.185316in}{0.852027in}}%
\pgfpathlineto{\pgfqpoint{1.187254in}{0.849499in}}%
\pgfpathlineto{\pgfqpoint{1.189193in}{0.804871in}}%
\pgfpathlineto{\pgfqpoint{1.191131in}{0.786009in}}%
\pgfpathlineto{\pgfqpoint{1.193069in}{0.816149in}}%
\pgfpathlineto{\pgfqpoint{1.196945in}{0.763523in}}%
\pgfpathlineto{\pgfqpoint{1.202760in}{0.833898in}}%
\pgfpathlineto{\pgfqpoint{1.204698in}{0.830758in}}%
\pgfpathlineto{\pgfqpoint{1.206636in}{0.835391in}}%
\pgfpathlineto{\pgfqpoint{1.210512in}{0.910640in}}%
\pgfpathlineto{\pgfqpoint{1.212450in}{0.935124in}}%
\pgfpathlineto{\pgfqpoint{1.214389in}{0.940021in}}%
\pgfpathlineto{\pgfqpoint{1.218265in}{1.047134in}}%
\pgfpathlineto{\pgfqpoint{1.222141in}{1.010170in}}%
\pgfpathlineto{\pgfqpoint{1.224079in}{1.035996in}}%
\pgfpathlineto{\pgfqpoint{1.226017in}{1.041199in}}%
\pgfpathlineto{\pgfqpoint{1.227956in}{1.031756in}}%
\pgfpathlineto{\pgfqpoint{1.231832in}{1.096167in}}%
\pgfpathlineto{\pgfqpoint{1.233770in}{1.090971in}}%
\pgfpathlineto{\pgfqpoint{1.237646in}{1.186521in}}%
\pgfpathlineto{\pgfqpoint{1.239584in}{1.169797in}}%
\pgfpathlineto{\pgfqpoint{1.241523in}{1.194493in}}%
\pgfpathlineto{\pgfqpoint{1.245399in}{1.296076in}}%
\pgfpathlineto{\pgfqpoint{1.247337in}{1.292656in}}%
\pgfpathlineto{\pgfqpoint{1.249275in}{1.291730in}}%
\pgfpathlineto{\pgfqpoint{1.253151in}{1.324295in}}%
\pgfpathlineto{\pgfqpoint{1.255090in}{1.330500in}}%
\pgfpathlineto{\pgfqpoint{1.257028in}{1.372870in}}%
\pgfpathlineto{\pgfqpoint{1.258966in}{1.374950in}}%
\pgfpathlineto{\pgfqpoint{1.262842in}{1.290636in}}%
\pgfpathlineto{\pgfqpoint{1.264780in}{1.271693in}}%
\pgfpathlineto{\pgfqpoint{1.272533in}{1.062354in}}%
\pgfpathlineto{\pgfqpoint{1.280286in}{0.836814in}}%
\pgfpathlineto{\pgfqpoint{1.282224in}{0.872924in}}%
\pgfpathlineto{\pgfqpoint{1.284162in}{0.847327in}}%
\pgfpathlineto{\pgfqpoint{1.286100in}{0.848110in}}%
\pgfpathlineto{\pgfqpoint{1.289976in}{0.901380in}}%
\pgfpathlineto{\pgfqpoint{1.291914in}{0.909016in}}%
\pgfpathlineto{\pgfqpoint{1.295791in}{0.848195in}}%
\pgfpathlineto{\pgfqpoint{1.297729in}{0.837297in}}%
\pgfpathlineto{\pgfqpoint{1.299667in}{0.783985in}}%
\pgfpathlineto{\pgfqpoint{1.301605in}{0.681076in}}%
\pgfpathlineto{\pgfqpoint{1.303543in}{0.654166in}}%
\pgfpathlineto{\pgfqpoint{1.305481in}{0.659351in}}%
\pgfpathlineto{\pgfqpoint{1.309979in}{0.590000in}}%
\pgfpathmoveto{\pgfqpoint{1.340921in}{0.590000in}}%
\pgfpathlineto{\pgfqpoint{1.342306in}{0.951661in}}%
\pgfpathlineto{\pgfqpoint{1.346183in}{1.034367in}}%
\pgfpathlineto{\pgfqpoint{1.348121in}{1.045806in}}%
\pgfpathlineto{\pgfqpoint{1.351997in}{0.932151in}}%
\pgfpathlineto{\pgfqpoint{1.353935in}{0.949732in}}%
\pgfpathlineto{\pgfqpoint{1.357811in}{1.141272in}}%
\pgfpathlineto{\pgfqpoint{1.361688in}{0.968065in}}%
\pgfpathlineto{\pgfqpoint{1.363626in}{0.926673in}}%
\pgfpathlineto{\pgfqpoint{1.367502in}{0.944823in}}%
\pgfpathlineto{\pgfqpoint{1.369440in}{0.907706in}}%
\pgfpathlineto{\pgfqpoint{1.373317in}{0.959789in}}%
\pgfpathlineto{\pgfqpoint{1.375255in}{0.959248in}}%
\pgfpathlineto{\pgfqpoint{1.379131in}{1.009214in}}%
\pgfpathlineto{\pgfqpoint{1.383007in}{0.939332in}}%
\pgfpathlineto{\pgfqpoint{1.384946in}{0.937117in}}%
\pgfpathlineto{\pgfqpoint{1.386884in}{0.917059in}}%
\pgfpathlineto{\pgfqpoint{1.388822in}{0.925762in}}%
\pgfpathlineto{\pgfqpoint{1.390760in}{0.918133in}}%
\pgfpathlineto{\pgfqpoint{1.392698in}{0.876341in}}%
\pgfpathlineto{\pgfqpoint{1.394636in}{0.885842in}}%
\pgfpathlineto{\pgfqpoint{1.398513in}{0.959144in}}%
\pgfpathlineto{\pgfqpoint{1.402389in}{0.923480in}}%
\pgfpathlineto{\pgfqpoint{1.404327in}{0.874776in}}%
\pgfpathlineto{\pgfqpoint{1.406265in}{0.899061in}}%
\pgfpathlineto{\pgfqpoint{1.408203in}{0.899790in}}%
\pgfpathlineto{\pgfqpoint{1.410142in}{0.913801in}}%
\pgfpathlineto{\pgfqpoint{1.412080in}{0.983997in}}%
\pgfpathlineto{\pgfqpoint{1.414018in}{0.957024in}}%
\pgfpathlineto{\pgfqpoint{1.419832in}{0.931644in}}%
\pgfpathlineto{\pgfqpoint{1.423709in}{1.000577in}}%
\pgfpathlineto{\pgfqpoint{1.425647in}{1.013061in}}%
\pgfpathlineto{\pgfqpoint{1.427585in}{1.010113in}}%
\pgfpathlineto{\pgfqpoint{1.429523in}{1.000262in}}%
\pgfpathlineto{\pgfqpoint{1.433399in}{1.050269in}}%
\pgfpathlineto{\pgfqpoint{1.435337in}{1.050427in}}%
\pgfpathlineto{\pgfqpoint{1.437276in}{1.060506in}}%
\pgfpathlineto{\pgfqpoint{1.439214in}{1.087669in}}%
\pgfpathlineto{\pgfqpoint{1.441152in}{1.092463in}}%
\pgfpathlineto{\pgfqpoint{1.443090in}{1.086968in}}%
\pgfpathlineto{\pgfqpoint{1.445028in}{1.087389in}}%
\pgfpathlineto{\pgfqpoint{1.446966in}{1.052453in}}%
\pgfpathlineto{\pgfqpoint{1.448904in}{1.061893in}}%
\pgfpathlineto{\pgfqpoint{1.450843in}{1.076994in}}%
\pgfpathlineto{\pgfqpoint{1.452781in}{1.054608in}}%
\pgfpathlineto{\pgfqpoint{1.454719in}{1.069735in}}%
\pgfpathlineto{\pgfqpoint{1.456657in}{1.060080in}}%
\pgfpathlineto{\pgfqpoint{1.458595in}{1.036332in}}%
\pgfpathlineto{\pgfqpoint{1.460533in}{1.057146in}}%
\pgfpathlineto{\pgfqpoint{1.462472in}{1.050091in}}%
\pgfpathlineto{\pgfqpoint{1.464410in}{1.024729in}}%
\pgfpathlineto{\pgfqpoint{1.466348in}{1.031588in}}%
\pgfpathlineto{\pgfqpoint{1.468286in}{1.001151in}}%
\pgfpathlineto{\pgfqpoint{1.472162in}{1.034178in}}%
\pgfpathlineto{\pgfqpoint{1.474100in}{1.043270in}}%
\pgfpathlineto{\pgfqpoint{1.476039in}{1.041307in}}%
\pgfpathlineto{\pgfqpoint{1.477977in}{1.035309in}}%
\pgfpathlineto{\pgfqpoint{1.479915in}{1.046346in}}%
\pgfpathlineto{\pgfqpoint{1.481853in}{1.050668in}}%
\pgfpathlineto{\pgfqpoint{1.483791in}{1.070564in}}%
\pgfpathlineto{\pgfqpoint{1.485729in}{1.045264in}}%
\pgfpathlineto{\pgfqpoint{1.487667in}{1.055321in}}%
\pgfpathlineto{\pgfqpoint{1.489606in}{1.089858in}}%
\pgfpathlineto{\pgfqpoint{1.491544in}{1.029668in}}%
\pgfpathlineto{\pgfqpoint{1.495420in}{1.081017in}}%
\pgfpathlineto{\pgfqpoint{1.497358in}{1.080985in}}%
\pgfpathlineto{\pgfqpoint{1.499296in}{1.064146in}}%
\pgfpathlineto{\pgfqpoint{1.501234in}{1.064488in}}%
\pgfpathlineto{\pgfqpoint{1.503173in}{1.024968in}}%
\pgfpathlineto{\pgfqpoint{1.505111in}{1.031692in}}%
\pgfpathlineto{\pgfqpoint{1.507049in}{1.056810in}}%
\pgfpathlineto{\pgfqpoint{1.508987in}{1.044776in}}%
\pgfpathlineto{\pgfqpoint{1.510925in}{1.048686in}}%
\pgfpathlineto{\pgfqpoint{1.512863in}{1.076611in}}%
\pgfpathlineto{\pgfqpoint{1.516740in}{1.035746in}}%
\pgfpathlineto{\pgfqpoint{1.518678in}{1.031184in}}%
\pgfpathlineto{\pgfqpoint{1.522554in}{0.919019in}}%
\pgfpathlineto{\pgfqpoint{1.524492in}{0.912273in}}%
\pgfpathlineto{\pgfqpoint{1.526430in}{0.895766in}}%
\pgfpathlineto{\pgfqpoint{1.532245in}{0.799566in}}%
\pgfpathlineto{\pgfqpoint{1.536121in}{0.844990in}}%
\pgfpathlineto{\pgfqpoint{1.538059in}{0.856260in}}%
\pgfpathlineto{\pgfqpoint{1.539997in}{0.805976in}}%
\pgfpathlineto{\pgfqpoint{1.541936in}{0.813668in}}%
\pgfpathlineto{\pgfqpoint{1.545812in}{0.867872in}}%
\pgfpathlineto{\pgfqpoint{1.547750in}{0.860820in}}%
\pgfpathlineto{\pgfqpoint{1.551626in}{0.817993in}}%
\pgfpathlineto{\pgfqpoint{1.553564in}{0.827974in}}%
\pgfpathlineto{\pgfqpoint{1.555503in}{0.818585in}}%
\pgfpathlineto{\pgfqpoint{1.557441in}{0.768653in}}%
\pgfpathlineto{\pgfqpoint{1.559379in}{0.757558in}}%
\pgfpathlineto{\pgfqpoint{1.567132in}{0.826502in}}%
\pgfpathlineto{\pgfqpoint{1.571008in}{0.861924in}}%
\pgfpathlineto{\pgfqpoint{1.572946in}{0.880815in}}%
\pgfpathlineto{\pgfqpoint{1.574884in}{0.913005in}}%
\pgfpathlineto{\pgfqpoint{1.578760in}{0.903951in}}%
\pgfpathlineto{\pgfqpoint{1.580699in}{0.906881in}}%
\pgfpathlineto{\pgfqpoint{1.582637in}{0.940905in}}%
\pgfpathlineto{\pgfqpoint{1.586513in}{0.965788in}}%
\pgfpathlineto{\pgfqpoint{1.588451in}{0.966511in}}%
\pgfpathlineto{\pgfqpoint{1.590389in}{0.970037in}}%
\pgfpathlineto{\pgfqpoint{1.592327in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{1.596204in}{0.926402in}}%
\pgfpathlineto{\pgfqpoint{1.598142in}{0.913903in}}%
\pgfpathlineto{\pgfqpoint{1.600080in}{0.951304in}}%
\pgfpathlineto{\pgfqpoint{1.602018in}{0.951561in}}%
\pgfpathlineto{\pgfqpoint{1.603956in}{0.964025in}}%
\pgfpathlineto{\pgfqpoint{1.605894in}{0.960747in}}%
\pgfpathlineto{\pgfqpoint{1.609771in}{0.977915in}}%
\pgfpathlineto{\pgfqpoint{1.613647in}{0.960633in}}%
\pgfpathlineto{\pgfqpoint{1.615585in}{0.966705in}}%
\pgfpathlineto{\pgfqpoint{1.617523in}{0.979576in}}%
\pgfpathlineto{\pgfqpoint{1.619462in}{0.982161in}}%
\pgfpathlineto{\pgfqpoint{1.621400in}{0.990539in}}%
\pgfpathlineto{\pgfqpoint{1.623338in}{0.979339in}}%
\pgfpathlineto{\pgfqpoint{1.625276in}{0.980009in}}%
\pgfpathlineto{\pgfqpoint{1.627214in}{0.975520in}}%
\pgfpathlineto{\pgfqpoint{1.629152in}{0.974585in}}%
\pgfpathlineto{\pgfqpoint{1.634967in}{1.013329in}}%
\pgfpathlineto{\pgfqpoint{1.636905in}{1.039145in}}%
\pgfpathlineto{\pgfqpoint{1.642719in}{1.009941in}}%
\pgfpathlineto{\pgfqpoint{1.644657in}{1.018280in}}%
\pgfpathlineto{\pgfqpoint{1.646596in}{1.019265in}}%
\pgfpathlineto{\pgfqpoint{1.650472in}{1.034125in}}%
\pgfpathlineto{\pgfqpoint{1.652410in}{1.046673in}}%
\pgfpathlineto{\pgfqpoint{1.654348in}{1.044306in}}%
\pgfpathlineto{\pgfqpoint{1.656286in}{1.047624in}}%
\pgfpathlineto{\pgfqpoint{1.660163in}{1.072454in}}%
\pgfpathlineto{\pgfqpoint{1.662101in}{1.071122in}}%
\pgfpathlineto{\pgfqpoint{1.664039in}{1.074206in}}%
\pgfpathlineto{\pgfqpoint{1.665977in}{1.082464in}}%
\pgfpathlineto{\pgfqpoint{1.673730in}{1.026225in}}%
\pgfpathlineto{\pgfqpoint{1.675668in}{1.033791in}}%
\pgfpathlineto{\pgfqpoint{1.677606in}{1.034290in}}%
\pgfpathlineto{\pgfqpoint{1.679544in}{1.042497in}}%
\pgfpathlineto{\pgfqpoint{1.681482in}{1.039121in}}%
\pgfpathlineto{\pgfqpoint{1.683420in}{1.027104in}}%
\pgfpathlineto{\pgfqpoint{1.685359in}{1.027656in}}%
\pgfpathlineto{\pgfqpoint{1.687297in}{1.020314in}}%
\pgfpathlineto{\pgfqpoint{1.689235in}{1.026779in}}%
\pgfpathlineto{\pgfqpoint{1.691173in}{1.013236in}}%
\pgfpathlineto{\pgfqpoint{1.695049in}{1.021736in}}%
\pgfpathlineto{\pgfqpoint{1.696987in}{1.032238in}}%
\pgfpathlineto{\pgfqpoint{1.698926in}{1.053081in}}%
\pgfpathlineto{\pgfqpoint{1.700864in}{1.060283in}}%
\pgfpathlineto{\pgfqpoint{1.702802in}{1.085342in}}%
\pgfpathlineto{\pgfqpoint{1.706678in}{1.083645in}}%
\pgfpathlineto{\pgfqpoint{1.708616in}{1.075184in}}%
\pgfpathlineto{\pgfqpoint{1.710555in}{1.041642in}}%
\pgfpathlineto{\pgfqpoint{1.712493in}{1.049922in}}%
\pgfpathlineto{\pgfqpoint{1.714431in}{1.050847in}}%
\pgfpathlineto{\pgfqpoint{1.716369in}{1.037942in}}%
\pgfpathlineto{\pgfqpoint{1.720245in}{0.960422in}}%
\pgfpathlineto{\pgfqpoint{1.724122in}{0.997128in}}%
\pgfpathlineto{\pgfqpoint{1.726060in}{1.011493in}}%
\pgfpathlineto{\pgfqpoint{1.727998in}{1.007185in}}%
\pgfpathlineto{\pgfqpoint{1.729936in}{1.029366in}}%
\pgfpathlineto{\pgfqpoint{1.733812in}{1.018925in}}%
\pgfpathlineto{\pgfqpoint{1.735750in}{1.022408in}}%
\pgfpathlineto{\pgfqpoint{1.737689in}{1.011498in}}%
\pgfpathlineto{\pgfqpoint{1.739627in}{1.013388in}}%
\pgfpathlineto{\pgfqpoint{1.741565in}{0.988884in}}%
\pgfpathlineto{\pgfqpoint{1.743503in}{0.983282in}}%
\pgfpathlineto{\pgfqpoint{1.745441in}{0.986259in}}%
\pgfpathlineto{\pgfqpoint{1.747379in}{0.980098in}}%
\pgfpathlineto{\pgfqpoint{1.749317in}{0.970048in}}%
\pgfpathlineto{\pgfqpoint{1.751256in}{0.953444in}}%
\pgfpathlineto{\pgfqpoint{1.753194in}{0.951163in}}%
\pgfpathlineto{\pgfqpoint{1.755132in}{0.935345in}}%
\pgfpathlineto{\pgfqpoint{1.757070in}{0.942420in}}%
\pgfpathlineto{\pgfqpoint{1.759008in}{0.937674in}}%
\pgfpathlineto{\pgfqpoint{1.762885in}{0.958181in}}%
\pgfpathlineto{\pgfqpoint{1.764823in}{0.957679in}}%
\pgfpathlineto{\pgfqpoint{1.766761in}{0.954782in}}%
\pgfpathlineto{\pgfqpoint{1.776452in}{0.909308in}}%
\pgfpathlineto{\pgfqpoint{1.778390in}{0.888363in}}%
\pgfpathlineto{\pgfqpoint{1.780328in}{0.891860in}}%
\pgfpathlineto{\pgfqpoint{1.782266in}{0.898010in}}%
\pgfpathlineto{\pgfqpoint{1.786142in}{0.921282in}}%
\pgfpathlineto{\pgfqpoint{1.788080in}{0.921021in}}%
\pgfpathlineto{\pgfqpoint{1.790019in}{0.930701in}}%
\pgfpathlineto{\pgfqpoint{1.791957in}{0.931534in}}%
\pgfpathlineto{\pgfqpoint{1.793895in}{0.918076in}}%
\pgfpathlineto{\pgfqpoint{1.795833in}{0.923531in}}%
\pgfpathlineto{\pgfqpoint{1.797771in}{0.913603in}}%
\pgfpathlineto{\pgfqpoint{1.805524in}{0.967906in}}%
\pgfpathlineto{\pgfqpoint{1.807462in}{0.952469in}}%
\pgfpathlineto{\pgfqpoint{1.809400in}{0.948554in}}%
\pgfpathlineto{\pgfqpoint{1.811338in}{0.949106in}}%
\pgfpathlineto{\pgfqpoint{1.813276in}{0.966333in}}%
\pgfpathlineto{\pgfqpoint{1.815215in}{0.961314in}}%
\pgfpathlineto{\pgfqpoint{1.817153in}{0.978883in}}%
\pgfpathlineto{\pgfqpoint{1.819091in}{0.977662in}}%
\pgfpathlineto{\pgfqpoint{1.822967in}{0.957135in}}%
\pgfpathlineto{\pgfqpoint{1.824905in}{0.975971in}}%
\pgfpathlineto{\pgfqpoint{1.830720in}{0.983708in}}%
\pgfpathlineto{\pgfqpoint{1.832658in}{0.979541in}}%
\pgfpathlineto{\pgfqpoint{1.834596in}{0.989174in}}%
\pgfpathlineto{\pgfqpoint{1.836534in}{1.022660in}}%
\pgfpathlineto{\pgfqpoint{1.838472in}{1.035719in}}%
\pgfpathlineto{\pgfqpoint{1.840410in}{1.016701in}}%
\pgfpathlineto{\pgfqpoint{1.842349in}{1.026425in}}%
\pgfpathlineto{\pgfqpoint{1.844287in}{1.013511in}}%
\pgfpathlineto{\pgfqpoint{1.848163in}{1.004752in}}%
\pgfpathlineto{\pgfqpoint{1.850101in}{1.012846in}}%
\pgfpathlineto{\pgfqpoint{1.852039in}{0.996423in}}%
\pgfpathlineto{\pgfqpoint{1.853978in}{1.006907in}}%
\pgfpathlineto{\pgfqpoint{1.857854in}{0.982906in}}%
\pgfpathlineto{\pgfqpoint{1.859792in}{0.995510in}}%
\pgfpathlineto{\pgfqpoint{1.861730in}{0.997446in}}%
\pgfpathlineto{\pgfqpoint{1.863668in}{0.984182in}}%
\pgfpathlineto{\pgfqpoint{1.869483in}{1.023879in}}%
\pgfpathlineto{\pgfqpoint{1.873359in}{1.087239in}}%
\pgfpathlineto{\pgfqpoint{1.881112in}{1.132935in}}%
\pgfpathlineto{\pgfqpoint{1.884988in}{1.146006in}}%
\pgfpathlineto{\pgfqpoint{1.886926in}{1.125668in}}%
\pgfpathlineto{\pgfqpoint{1.890802in}{1.161839in}}%
\pgfpathlineto{\pgfqpoint{1.894679in}{1.127066in}}%
\pgfpathlineto{\pgfqpoint{1.896617in}{1.126671in}}%
\pgfpathlineto{\pgfqpoint{1.900493in}{1.088246in}}%
\pgfpathlineto{\pgfqpoint{1.904369in}{1.076591in}}%
\pgfpathlineto{\pgfqpoint{1.906308in}{1.068415in}}%
\pgfpathlineto{\pgfqpoint{1.912122in}{0.998800in}}%
\pgfpathlineto{\pgfqpoint{1.914060in}{1.013075in}}%
\pgfpathlineto{\pgfqpoint{1.915998in}{1.011785in}}%
\pgfpathlineto{\pgfqpoint{1.917936in}{1.006016in}}%
\pgfpathlineto{\pgfqpoint{1.919875in}{1.016800in}}%
\pgfpathlineto{\pgfqpoint{1.921813in}{1.015139in}}%
\pgfpathlineto{\pgfqpoint{1.923751in}{1.006851in}}%
\pgfpathlineto{\pgfqpoint{1.925689in}{1.012237in}}%
\pgfpathlineto{\pgfqpoint{1.927627in}{1.004806in}}%
\pgfpathlineto{\pgfqpoint{1.931503in}{1.041327in}}%
\pgfpathlineto{\pgfqpoint{1.933442in}{1.041327in}}%
\pgfpathlineto{\pgfqpoint{1.935380in}{1.044817in}}%
\pgfpathlineto{\pgfqpoint{1.937318in}{1.057978in}}%
\pgfpathlineto{\pgfqpoint{1.943132in}{1.148844in}}%
\pgfpathlineto{\pgfqpoint{1.945070in}{1.155630in}}%
\pgfpathlineto{\pgfqpoint{1.948947in}{1.195906in}}%
\pgfpathlineto{\pgfqpoint{1.952823in}{1.218805in}}%
\pgfpathlineto{\pgfqpoint{1.954761in}{1.217567in}}%
\pgfpathlineto{\pgfqpoint{1.956699in}{1.224355in}}%
\pgfpathlineto{\pgfqpoint{1.958638in}{1.195163in}}%
\pgfpathlineto{\pgfqpoint{1.960576in}{1.190682in}}%
\pgfpathlineto{\pgfqpoint{1.962514in}{1.172279in}}%
\pgfpathlineto{\pgfqpoint{1.964452in}{1.199527in}}%
\pgfpathlineto{\pgfqpoint{1.966390in}{1.203843in}}%
\pgfpathlineto{\pgfqpoint{1.968328in}{1.203525in}}%
\pgfpathlineto{\pgfqpoint{1.970266in}{1.217156in}}%
\pgfpathlineto{\pgfqpoint{1.974143in}{1.199872in}}%
\pgfpathlineto{\pgfqpoint{1.976081in}{1.218359in}}%
\pgfpathlineto{\pgfqpoint{1.978019in}{1.212905in}}%
\pgfpathlineto{\pgfqpoint{1.979957in}{1.213368in}}%
\pgfpathlineto{\pgfqpoint{1.987710in}{1.012797in}}%
\pgfpathlineto{\pgfqpoint{1.991586in}{0.958015in}}%
\pgfpathlineto{\pgfqpoint{1.993524in}{0.910217in}}%
\pgfpathlineto{\pgfqpoint{1.995462in}{0.922334in}}%
\pgfpathlineto{\pgfqpoint{1.997400in}{0.943647in}}%
\pgfpathlineto{\pgfqpoint{1.999339in}{0.895094in}}%
\pgfpathlineto{\pgfqpoint{2.001277in}{0.877251in}}%
\pgfpathlineto{\pgfqpoint{2.003215in}{0.911400in}}%
\pgfpathlineto{\pgfqpoint{2.005153in}{0.846579in}}%
\pgfpathlineto{\pgfqpoint{2.007091in}{0.824056in}}%
\pgfpathlineto{\pgfqpoint{2.009029in}{0.853313in}}%
\pgfpathlineto{\pgfqpoint{2.010968in}{0.767424in}}%
\pgfpathlineto{\pgfqpoint{2.012906in}{0.765543in}}%
\pgfpathlineto{\pgfqpoint{2.014844in}{0.743033in}}%
\pgfpathlineto{\pgfqpoint{2.016782in}{0.747893in}}%
\pgfpathlineto{\pgfqpoint{2.018720in}{0.804499in}}%
\pgfpathlineto{\pgfqpoint{2.020658in}{0.817012in}}%
\pgfpathlineto{\pgfqpoint{2.024535in}{0.763744in}}%
\pgfpathlineto{\pgfqpoint{2.026473in}{0.766385in}}%
\pgfpathlineto{\pgfqpoint{2.028411in}{0.771592in}}%
\pgfpathlineto{\pgfqpoint{2.030349in}{0.782885in}}%
\pgfpathlineto{\pgfqpoint{2.034225in}{0.842283in}}%
\pgfpathlineto{\pgfqpoint{2.036163in}{0.839907in}}%
\pgfpathlineto{\pgfqpoint{2.038102in}{0.783410in}}%
\pgfpathlineto{\pgfqpoint{2.040040in}{0.786451in}}%
\pgfpathlineto{\pgfqpoint{2.041978in}{0.796073in}}%
\pgfpathlineto{\pgfqpoint{2.045854in}{0.793753in}}%
\pgfpathlineto{\pgfqpoint{2.047792in}{0.826706in}}%
\pgfpathlineto{\pgfqpoint{2.049731in}{0.832147in}}%
\pgfpathlineto{\pgfqpoint{2.053607in}{0.784939in}}%
\pgfpathlineto{\pgfqpoint{2.055545in}{0.731829in}}%
\pgfpathlineto{\pgfqpoint{2.057483in}{0.719355in}}%
\pgfpathlineto{\pgfqpoint{2.059421in}{0.743496in}}%
\pgfpathlineto{\pgfqpoint{2.063298in}{0.817837in}}%
\pgfpathlineto{\pgfqpoint{2.065236in}{0.812272in}}%
\pgfpathlineto{\pgfqpoint{2.069112in}{0.792789in}}%
\pgfpathlineto{\pgfqpoint{2.071050in}{0.830103in}}%
\pgfpathlineto{\pgfqpoint{2.072988in}{0.817705in}}%
\pgfpathlineto{\pgfqpoint{2.076865in}{0.779529in}}%
\pgfpathlineto{\pgfqpoint{2.082679in}{0.842935in}}%
\pgfpathlineto{\pgfqpoint{2.084617in}{0.817348in}}%
\pgfpathlineto{\pgfqpoint{2.086555in}{0.819283in}}%
\pgfpathlineto{\pgfqpoint{2.088493in}{0.841635in}}%
\pgfpathlineto{\pgfqpoint{2.090432in}{0.827140in}}%
\pgfpathlineto{\pgfqpoint{2.094308in}{0.830619in}}%
\pgfpathlineto{\pgfqpoint{2.098184in}{0.799275in}}%
\pgfpathlineto{\pgfqpoint{2.102061in}{0.782595in}}%
\pgfpathlineto{\pgfqpoint{2.103999in}{0.810049in}}%
\pgfpathlineto{\pgfqpoint{2.105937in}{0.814378in}}%
\pgfpathlineto{\pgfqpoint{2.107875in}{0.841201in}}%
\pgfpathlineto{\pgfqpoint{2.109813in}{0.824906in}}%
\pgfpathlineto{\pgfqpoint{2.113689in}{0.814399in}}%
\pgfpathlineto{\pgfqpoint{2.115628in}{0.786964in}}%
\pgfpathlineto{\pgfqpoint{2.119504in}{0.794325in}}%
\pgfpathlineto{\pgfqpoint{2.121442in}{0.811930in}}%
\pgfpathlineto{\pgfqpoint{2.123380in}{0.784867in}}%
\pgfpathlineto{\pgfqpoint{2.125318in}{0.781838in}}%
\pgfpathlineto{\pgfqpoint{2.127256in}{0.758158in}}%
\pgfpathlineto{\pgfqpoint{2.129195in}{0.761791in}}%
\pgfpathlineto{\pgfqpoint{2.133071in}{0.812077in}}%
\pgfpathlineto{\pgfqpoint{2.135009in}{0.806939in}}%
\pgfpathlineto{\pgfqpoint{2.136947in}{0.829093in}}%
\pgfpathlineto{\pgfqpoint{2.140823in}{0.810731in}}%
\pgfpathlineto{\pgfqpoint{2.142762in}{0.782957in}}%
\pgfpathlineto{\pgfqpoint{2.144700in}{0.772488in}}%
\pgfpathlineto{\pgfqpoint{2.146638in}{0.750582in}}%
\pgfpathlineto{\pgfqpoint{2.148576in}{0.753157in}}%
\pgfpathlineto{\pgfqpoint{2.150514in}{0.740377in}}%
\pgfpathlineto{\pgfqpoint{2.152452in}{0.775205in}}%
\pgfpathlineto{\pgfqpoint{2.154391in}{0.788785in}}%
\pgfpathlineto{\pgfqpoint{2.158267in}{0.839054in}}%
\pgfpathlineto{\pgfqpoint{2.162143in}{0.847098in}}%
\pgfpathlineto{\pgfqpoint{2.166019in}{0.889909in}}%
\pgfpathlineto{\pgfqpoint{2.167958in}{0.875483in}}%
\pgfpathlineto{\pgfqpoint{2.169896in}{0.852418in}}%
\pgfpathlineto{\pgfqpoint{2.171834in}{0.845231in}}%
\pgfpathlineto{\pgfqpoint{2.173772in}{0.846350in}}%
\pgfpathlineto{\pgfqpoint{2.175710in}{0.860650in}}%
\pgfpathlineto{\pgfqpoint{2.177648in}{0.853800in}}%
\pgfpathlineto{\pgfqpoint{2.181525in}{0.867096in}}%
\pgfpathlineto{\pgfqpoint{2.185401in}{0.910905in}}%
\pgfpathlineto{\pgfqpoint{2.189277in}{0.988430in}}%
\pgfpathlineto{\pgfqpoint{2.195092in}{0.993422in}}%
\pgfpathlineto{\pgfqpoint{2.197030in}{0.985515in}}%
\pgfpathlineto{\pgfqpoint{2.198968in}{0.986258in}}%
\pgfpathlineto{\pgfqpoint{2.200906in}{0.988937in}}%
\pgfpathlineto{\pgfqpoint{2.202844in}{0.980608in}}%
\pgfpathlineto{\pgfqpoint{2.204782in}{0.964455in}}%
\pgfpathlineto{\pgfqpoint{2.206721in}{0.980726in}}%
\pgfpathlineto{\pgfqpoint{2.208659in}{0.983927in}}%
\pgfpathlineto{\pgfqpoint{2.210597in}{0.979246in}}%
\pgfpathlineto{\pgfqpoint{2.216411in}{0.920761in}}%
\pgfpathlineto{\pgfqpoint{2.218349in}{0.929098in}}%
\pgfpathlineto{\pgfqpoint{2.220288in}{0.946935in}}%
\pgfpathlineto{\pgfqpoint{2.222226in}{0.947773in}}%
\pgfpathlineto{\pgfqpoint{2.226102in}{0.928337in}}%
\pgfpathlineto{\pgfqpoint{2.229978in}{0.944112in}}%
\pgfpathlineto{\pgfqpoint{2.235793in}{0.925778in}}%
\pgfpathlineto{\pgfqpoint{2.243545in}{0.963611in}}%
\pgfpathlineto{\pgfqpoint{2.245484in}{0.969032in}}%
\pgfpathlineto{\pgfqpoint{2.253236in}{0.933795in}}%
\pgfpathlineto{\pgfqpoint{2.255174in}{0.946663in}}%
\pgfpathlineto{\pgfqpoint{2.257112in}{0.949213in}}%
\pgfpathlineto{\pgfqpoint{2.259051in}{0.948798in}}%
\pgfpathlineto{\pgfqpoint{2.260989in}{0.953386in}}%
\pgfpathlineto{\pgfqpoint{2.264865in}{0.971402in}}%
\pgfpathlineto{\pgfqpoint{2.266803in}{0.952650in}}%
\pgfpathlineto{\pgfqpoint{2.270679in}{0.973067in}}%
\pgfpathlineto{\pgfqpoint{2.272618in}{0.969261in}}%
\pgfpathlineto{\pgfqpoint{2.274556in}{0.977947in}}%
\pgfpathlineto{\pgfqpoint{2.276494in}{0.973007in}}%
\pgfpathlineto{\pgfqpoint{2.280370in}{0.973649in}}%
\pgfpathlineto{\pgfqpoint{2.282308in}{0.967140in}}%
\pgfpathlineto{\pgfqpoint{2.284246in}{0.935056in}}%
\pgfpathlineto{\pgfqpoint{2.286185in}{0.930528in}}%
\pgfpathlineto{\pgfqpoint{2.288123in}{0.914087in}}%
\pgfpathlineto{\pgfqpoint{2.293937in}{0.954062in}}%
\pgfpathlineto{\pgfqpoint{2.297814in}{1.024671in}}%
\pgfpathlineto{\pgfqpoint{2.301690in}{0.959956in}}%
\pgfpathlineto{\pgfqpoint{2.307504in}{1.052433in}}%
\pgfpathlineto{\pgfqpoint{2.309442in}{1.057169in}}%
\pgfpathlineto{\pgfqpoint{2.311381in}{1.051709in}}%
\pgfpathlineto{\pgfqpoint{2.313319in}{1.064259in}}%
\pgfpathlineto{\pgfqpoint{2.321071in}{0.997459in}}%
\pgfpathlineto{\pgfqpoint{2.323009in}{0.966780in}}%
\pgfpathlineto{\pgfqpoint{2.324948in}{0.904239in}}%
\pgfpathlineto{\pgfqpoint{2.326886in}{0.981632in}}%
\pgfpathlineto{\pgfqpoint{2.328824in}{0.977258in}}%
\pgfpathlineto{\pgfqpoint{2.330762in}{1.002101in}}%
\pgfpathlineto{\pgfqpoint{2.332700in}{0.991669in}}%
\pgfpathlineto{\pgfqpoint{2.334638in}{0.954969in}}%
\pgfpathlineto{\pgfqpoint{2.338515in}{0.942764in}}%
\pgfpathlineto{\pgfqpoint{2.340453in}{0.992900in}}%
\pgfpathlineto{\pgfqpoint{2.342391in}{0.988872in}}%
\pgfpathlineto{\pgfqpoint{2.344329in}{0.981883in}}%
\pgfpathlineto{\pgfqpoint{2.346267in}{0.966796in}}%
\pgfpathlineto{\pgfqpoint{2.348205in}{0.973024in}}%
\pgfpathlineto{\pgfqpoint{2.350144in}{0.956714in}}%
\pgfpathlineto{\pgfqpoint{2.352082in}{1.003280in}}%
\pgfpathlineto{\pgfqpoint{2.355958in}{0.954316in}}%
\pgfpathlineto{\pgfqpoint{2.357896in}{0.899456in}}%
\pgfpathlineto{\pgfqpoint{2.359834in}{0.973849in}}%
\pgfpathlineto{\pgfqpoint{2.363711in}{1.008964in}}%
\pgfpathlineto{\pgfqpoint{2.365649in}{1.000527in}}%
\pgfpathlineto{\pgfqpoint{2.367587in}{0.956278in}}%
\pgfpathlineto{\pgfqpoint{2.369525in}{0.959861in}}%
\pgfpathlineto{\pgfqpoint{2.373401in}{1.125178in}}%
\pgfpathlineto{\pgfqpoint{2.375339in}{1.134043in}}%
\pgfpathlineto{\pgfqpoint{2.377278in}{1.130296in}}%
\pgfpathlineto{\pgfqpoint{2.381154in}{1.067638in}}%
\pgfpathlineto{\pgfqpoint{2.388906in}{0.839810in}}%
\pgfpathlineto{\pgfqpoint{2.390845in}{0.824274in}}%
\pgfpathlineto{\pgfqpoint{2.392783in}{0.788073in}}%
\pgfpathlineto{\pgfqpoint{2.396659in}{0.880620in}}%
\pgfpathlineto{\pgfqpoint{2.398597in}{0.835256in}}%
\pgfpathlineto{\pgfqpoint{2.400535in}{0.839191in}}%
\pgfpathlineto{\pgfqpoint{2.404412in}{0.753835in}}%
\pgfpathlineto{\pgfqpoint{2.406350in}{0.762918in}}%
\pgfpathlineto{\pgfqpoint{2.408288in}{0.753487in}}%
\pgfpathlineto{\pgfqpoint{2.410226in}{0.826543in}}%
\pgfpathlineto{\pgfqpoint{2.412164in}{0.835854in}}%
\pgfpathlineto{\pgfqpoint{2.414102in}{0.809454in}}%
\pgfpathlineto{\pgfqpoint{2.416041in}{0.810626in}}%
\pgfpathlineto{\pgfqpoint{2.417979in}{0.758793in}}%
\pgfpathlineto{\pgfqpoint{2.419917in}{0.761749in}}%
\pgfpathlineto{\pgfqpoint{2.421855in}{0.807053in}}%
\pgfpathlineto{\pgfqpoint{2.423793in}{0.814153in}}%
\pgfpathlineto{\pgfqpoint{2.425731in}{0.814805in}}%
\pgfpathlineto{\pgfqpoint{2.431546in}{0.686131in}}%
\pgfpathlineto{\pgfqpoint{2.433484in}{0.750623in}}%
\pgfpathlineto{\pgfqpoint{2.435422in}{0.749663in}}%
\pgfpathlineto{\pgfqpoint{2.437360in}{0.760174in}}%
\pgfpathlineto{\pgfqpoint{2.439298in}{0.749358in}}%
\pgfpathlineto{\pgfqpoint{2.443175in}{0.828634in}}%
\pgfpathlineto{\pgfqpoint{2.445113in}{0.841377in}}%
\pgfpathlineto{\pgfqpoint{2.448989in}{0.909103in}}%
\pgfpathlineto{\pgfqpoint{2.452865in}{0.937182in}}%
\pgfpathlineto{\pgfqpoint{2.454804in}{0.971746in}}%
\pgfpathlineto{\pgfqpoint{2.458680in}{0.947874in}}%
\pgfpathlineto{\pgfqpoint{2.460618in}{0.938495in}}%
\pgfpathlineto{\pgfqpoint{2.462556in}{0.887090in}}%
\pgfpathlineto{\pgfqpoint{2.466432in}{0.923525in}}%
\pgfpathlineto{\pgfqpoint{2.468371in}{0.933066in}}%
\pgfpathlineto{\pgfqpoint{2.470309in}{0.926591in}}%
\pgfpathlineto{\pgfqpoint{2.474185in}{0.968767in}}%
\pgfpathlineto{\pgfqpoint{2.478061in}{0.924547in}}%
\pgfpathlineto{\pgfqpoint{2.479999in}{0.924955in}}%
\pgfpathlineto{\pgfqpoint{2.481938in}{0.931726in}}%
\pgfpathlineto{\pgfqpoint{2.483876in}{0.922941in}}%
\pgfpathlineto{\pgfqpoint{2.485814in}{0.978227in}}%
\pgfpathlineto{\pgfqpoint{2.487752in}{0.963702in}}%
\pgfpathlineto{\pgfqpoint{2.489690in}{0.924771in}}%
\pgfpathlineto{\pgfqpoint{2.491628in}{0.938031in}}%
\pgfpathlineto{\pgfqpoint{2.493567in}{0.892676in}}%
\pgfpathlineto{\pgfqpoint{2.495505in}{0.877174in}}%
\pgfpathlineto{\pgfqpoint{2.499381in}{0.914806in}}%
\pgfpathlineto{\pgfqpoint{2.501319in}{0.890008in}}%
\pgfpathlineto{\pgfqpoint{2.503257in}{0.814011in}}%
\pgfpathlineto{\pgfqpoint{2.509072in}{0.898532in}}%
\pgfpathlineto{\pgfqpoint{2.512948in}{1.114330in}}%
\pgfpathlineto{\pgfqpoint{2.514886in}{1.098633in}}%
\pgfpathlineto{\pgfqpoint{2.516824in}{1.104486in}}%
\pgfpathlineto{\pgfqpoint{2.518762in}{1.159202in}}%
\pgfpathlineto{\pgfqpoint{2.520701in}{1.097889in}}%
\pgfpathlineto{\pgfqpoint{2.524577in}{1.058515in}}%
\pgfpathlineto{\pgfqpoint{2.528453in}{0.996332in}}%
\pgfpathlineto{\pgfqpoint{2.530391in}{1.008327in}}%
\pgfpathlineto{\pgfqpoint{2.530391in}{1.008327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{1.868293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.529191in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.529191in}{1.868293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.529191in}{0.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600000in}{1.868293in}}%
\pgfpathlineto{\pgfqpoint{2.529191in}{1.868293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.972905in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.902095in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.902095in}{1.868293in}}%
\pgfpathlineto{\pgfqpoint{2.972905in}{1.868293in}}%
\pgfpathlineto{\pgfqpoint{2.972905in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.972905in}{0.600000in}}{\pgfqpoint{1.929191in}{1.268293in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.972905in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.972905in}{1.868293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972905in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.972905in,y=0.502778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {3300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.972905in}{0.600000in}}{\pgfqpoint{1.929191in}{1.268293in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.615968in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.615968in}{1.868293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.615968in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.615968in,y=0.502778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {3320}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.972905in}{0.600000in}}{\pgfqpoint{1.929191in}{1.268293in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.259032in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.259032in}{1.868293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.259032in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.259032in,y=0.502778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {3340}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.972905in}{0.600000in}}{\pgfqpoint{1.929191in}{1.268293in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.902095in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.902095in}{1.868293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.902095in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.902095in,y=0.502778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {3360}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.937500in,y=0.323766in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Time (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.972905in}{0.600000in}}{\pgfqpoint{1.929191in}{1.268293in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.972905in}{0.898422in}}%
\pgfpathlineto{\pgfqpoint{4.902095in}{0.898422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972905in}{0.898422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.698213in, y=0.850197in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.972905in}{0.600000in}}{\pgfqpoint{1.929191in}{1.268293in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.972905in}{1.271449in}}%
\pgfpathlineto{\pgfqpoint{4.902095in}{1.271449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972905in}{1.271449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.698213in, y=1.223224in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.972905in}{0.600000in}}{\pgfqpoint{1.929191in}{1.268293in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.972905in}{1.644476in}}%
\pgfpathlineto{\pgfqpoint{4.902095in}{1.644476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972905in}{1.644476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.698213in, y=1.596251in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.972905in}{0.600000in}}{\pgfqpoint{1.929191in}{1.268293in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.971469in}{1.148316in}}%
\pgfpathlineto{\pgfqpoint{2.974053in}{1.077785in}}%
\pgfpathlineto{\pgfqpoint{2.976637in}{1.270942in}}%
\pgfpathlineto{\pgfqpoint{2.981805in}{1.062577in}}%
\pgfpathlineto{\pgfqpoint{2.984389in}{1.162203in}}%
\pgfpathlineto{\pgfqpoint{2.986973in}{1.132916in}}%
\pgfpathlineto{\pgfqpoint{2.989558in}{1.213278in}}%
\pgfpathlineto{\pgfqpoint{2.992142in}{1.102726in}}%
\pgfpathlineto{\pgfqpoint{2.994726in}{1.078733in}}%
\pgfpathlineto{\pgfqpoint{2.997310in}{1.105368in}}%
\pgfpathlineto{\pgfqpoint{2.999894in}{1.203386in}}%
\pgfpathlineto{\pgfqpoint{3.002478in}{1.005616in}}%
\pgfpathlineto{\pgfqpoint{3.005063in}{1.099884in}}%
\pgfpathlineto{\pgfqpoint{3.007647in}{1.052969in}}%
\pgfpathlineto{\pgfqpoint{3.010231in}{1.065886in}}%
\pgfpathlineto{\pgfqpoint{3.012815in}{1.025223in}}%
\pgfpathlineto{\pgfqpoint{3.015399in}{1.143779in}}%
\pgfpathlineto{\pgfqpoint{3.017983in}{1.143885in}}%
\pgfpathlineto{\pgfqpoint{3.020567in}{1.204566in}}%
\pgfpathlineto{\pgfqpoint{3.023152in}{1.072455in}}%
\pgfpathlineto{\pgfqpoint{3.025736in}{1.187009in}}%
\pgfpathlineto{\pgfqpoint{3.028320in}{1.230120in}}%
\pgfpathlineto{\pgfqpoint{3.030904in}{1.127524in}}%
\pgfpathlineto{\pgfqpoint{3.033488in}{1.100313in}}%
\pgfpathlineto{\pgfqpoint{3.036072in}{1.212512in}}%
\pgfpathlineto{\pgfqpoint{3.038656in}{1.039019in}}%
\pgfpathlineto{\pgfqpoint{3.041241in}{1.053239in}}%
\pgfpathlineto{\pgfqpoint{3.043825in}{1.121980in}}%
\pgfpathlineto{\pgfqpoint{3.046409in}{1.081596in}}%
\pgfpathlineto{\pgfqpoint{3.048993in}{1.134975in}}%
\pgfpathlineto{\pgfqpoint{3.051577in}{1.098123in}}%
\pgfpathlineto{\pgfqpoint{3.056746in}{1.223997in}}%
\pgfpathlineto{\pgfqpoint{3.059330in}{1.122622in}}%
\pgfpathlineto{\pgfqpoint{3.061914in}{1.250438in}}%
\pgfpathlineto{\pgfqpoint{3.064498in}{1.141137in}}%
\pgfpathlineto{\pgfqpoint{3.067082in}{1.119036in}}%
\pgfpathlineto{\pgfqpoint{3.069666in}{1.160666in}}%
\pgfpathlineto{\pgfqpoint{3.072250in}{1.147616in}}%
\pgfpathlineto{\pgfqpoint{3.074835in}{1.038625in}}%
\pgfpathlineto{\pgfqpoint{3.077419in}{1.151015in}}%
\pgfpathlineto{\pgfqpoint{3.080003in}{1.163692in}}%
\pgfpathlineto{\pgfqpoint{3.082587in}{1.082502in}}%
\pgfpathlineto{\pgfqpoint{3.085171in}{1.068215in}}%
\pgfpathlineto{\pgfqpoint{3.087755in}{1.039088in}}%
\pgfpathlineto{\pgfqpoint{3.090340in}{1.075384in}}%
\pgfpathlineto{\pgfqpoint{3.092924in}{0.938879in}}%
\pgfpathlineto{\pgfqpoint{3.095508in}{1.238949in}}%
\pgfpathlineto{\pgfqpoint{3.098092in}{1.129411in}}%
\pgfpathlineto{\pgfqpoint{3.100676in}{1.119062in}}%
\pgfpathlineto{\pgfqpoint{3.103260in}{1.262642in}}%
\pgfpathlineto{\pgfqpoint{3.108429in}{1.055463in}}%
\pgfpathlineto{\pgfqpoint{3.111013in}{1.193085in}}%
\pgfpathlineto{\pgfqpoint{3.113597in}{1.188949in}}%
\pgfpathlineto{\pgfqpoint{3.116181in}{1.045233in}}%
\pgfpathlineto{\pgfqpoint{3.118765in}{1.215592in}}%
\pgfpathlineto{\pgfqpoint{3.121349in}{1.026265in}}%
\pgfpathlineto{\pgfqpoint{3.126518in}{1.108149in}}%
\pgfpathlineto{\pgfqpoint{3.129102in}{1.037527in}}%
\pgfpathlineto{\pgfqpoint{3.131686in}{1.075755in}}%
\pgfpathlineto{\pgfqpoint{3.134270in}{0.910404in}}%
\pgfpathlineto{\pgfqpoint{3.136854in}{0.906928in}}%
\pgfpathlineto{\pgfqpoint{3.139438in}{1.099642in}}%
\pgfpathlineto{\pgfqpoint{3.142023in}{1.071179in}}%
\pgfpathlineto{\pgfqpoint{3.147191in}{1.257145in}}%
\pgfpathlineto{\pgfqpoint{3.149775in}{1.180601in}}%
\pgfpathlineto{\pgfqpoint{3.152359in}{1.313752in}}%
\pgfpathlineto{\pgfqpoint{3.154943in}{1.226968in}}%
\pgfpathlineto{\pgfqpoint{3.157528in}{1.201355in}}%
\pgfpathlineto{\pgfqpoint{3.162696in}{1.290281in}}%
\pgfpathlineto{\pgfqpoint{3.165280in}{1.247680in}}%
\pgfpathlineto{\pgfqpoint{3.170448in}{1.029687in}}%
\pgfpathlineto{\pgfqpoint{3.173032in}{1.125475in}}%
\pgfpathlineto{\pgfqpoint{3.175617in}{1.107137in}}%
\pgfpathlineto{\pgfqpoint{3.178201in}{0.937456in}}%
\pgfpathlineto{\pgfqpoint{3.180785in}{1.134109in}}%
\pgfpathlineto{\pgfqpoint{3.183369in}{1.100311in}}%
\pgfpathlineto{\pgfqpoint{3.185953in}{1.112336in}}%
\pgfpathlineto{\pgfqpoint{3.188537in}{1.130598in}}%
\pgfpathlineto{\pgfqpoint{3.191122in}{1.181018in}}%
\pgfpathlineto{\pgfqpoint{3.193706in}{1.025779in}}%
\pgfpathlineto{\pgfqpoint{3.196290in}{1.041296in}}%
\pgfpathlineto{\pgfqpoint{3.198874in}{1.095833in}}%
\pgfpathlineto{\pgfqpoint{3.201458in}{1.190427in}}%
\pgfpathlineto{\pgfqpoint{3.204042in}{1.176907in}}%
\pgfpathlineto{\pgfqpoint{3.206626in}{1.125088in}}%
\pgfpathlineto{\pgfqpoint{3.209211in}{0.987681in}}%
\pgfpathlineto{\pgfqpoint{3.214379in}{1.137978in}}%
\pgfpathlineto{\pgfqpoint{3.219547in}{1.017471in}}%
\pgfpathlineto{\pgfqpoint{3.222131in}{1.019304in}}%
\pgfpathlineto{\pgfqpoint{3.224716in}{1.027302in}}%
\pgfpathlineto{\pgfqpoint{3.227300in}{1.055966in}}%
\pgfpathlineto{\pgfqpoint{3.229884in}{1.192668in}}%
\pgfpathlineto{\pgfqpoint{3.232468in}{1.192090in}}%
\pgfpathlineto{\pgfqpoint{3.235052in}{1.231225in}}%
\pgfpathlineto{\pgfqpoint{3.237636in}{1.174644in}}%
\pgfpathlineto{\pgfqpoint{3.240220in}{1.229721in}}%
\pgfpathlineto{\pgfqpoint{3.245389in}{1.066760in}}%
\pgfpathlineto{\pgfqpoint{3.250557in}{1.247199in}}%
\pgfpathlineto{\pgfqpoint{3.253141in}{1.115155in}}%
\pgfpathlineto{\pgfqpoint{3.255725in}{1.048399in}}%
\pgfpathlineto{\pgfqpoint{3.258310in}{1.176896in}}%
\pgfpathlineto{\pgfqpoint{3.260894in}{1.070596in}}%
\pgfpathlineto{\pgfqpoint{3.263478in}{1.187102in}}%
\pgfpathlineto{\pgfqpoint{3.266062in}{0.972588in}}%
\pgfpathlineto{\pgfqpoint{3.268646in}{1.193657in}}%
\pgfpathlineto{\pgfqpoint{3.271230in}{1.131229in}}%
\pgfpathlineto{\pgfqpoint{3.273814in}{1.113394in}}%
\pgfpathlineto{\pgfqpoint{3.276399in}{1.030191in}}%
\pgfpathlineto{\pgfqpoint{3.278983in}{1.125900in}}%
\pgfpathlineto{\pgfqpoint{3.281567in}{1.080290in}}%
\pgfpathlineto{\pgfqpoint{3.284151in}{1.090833in}}%
\pgfpathlineto{\pgfqpoint{3.286735in}{1.019629in}}%
\pgfpathlineto{\pgfqpoint{3.289319in}{1.056619in}}%
\pgfpathlineto{\pgfqpoint{3.291904in}{0.971391in}}%
\pgfpathlineto{\pgfqpoint{3.294488in}{1.016494in}}%
\pgfpathlineto{\pgfqpoint{3.297072in}{1.190835in}}%
\pgfpathlineto{\pgfqpoint{3.302240in}{0.906869in}}%
\pgfpathlineto{\pgfqpoint{3.304824in}{1.084294in}}%
\pgfpathlineto{\pgfqpoint{3.307408in}{1.121920in}}%
\pgfpathlineto{\pgfqpoint{3.309993in}{0.967573in}}%
\pgfpathlineto{\pgfqpoint{3.312577in}{0.953969in}}%
\pgfpathlineto{\pgfqpoint{3.315161in}{0.934038in}}%
\pgfpathlineto{\pgfqpoint{3.317745in}{1.015402in}}%
\pgfpathlineto{\pgfqpoint{3.320329in}{0.864560in}}%
\pgfpathlineto{\pgfqpoint{3.322913in}{1.106512in}}%
\pgfpathlineto{\pgfqpoint{3.325498in}{0.901117in}}%
\pgfpathlineto{\pgfqpoint{3.328082in}{1.018240in}}%
\pgfpathlineto{\pgfqpoint{3.330666in}{1.008722in}}%
\pgfpathlineto{\pgfqpoint{3.333250in}{0.936295in}}%
\pgfpathlineto{\pgfqpoint{3.335834in}{1.066265in}}%
\pgfpathlineto{\pgfqpoint{3.338418in}{1.095795in}}%
\pgfpathlineto{\pgfqpoint{3.341002in}{1.030474in}}%
\pgfpathlineto{\pgfqpoint{3.343587in}{1.036640in}}%
\pgfpathlineto{\pgfqpoint{3.346171in}{1.008129in}}%
\pgfpathlineto{\pgfqpoint{3.348755in}{1.109258in}}%
\pgfpathlineto{\pgfqpoint{3.351339in}{0.887988in}}%
\pgfpathlineto{\pgfqpoint{3.353923in}{0.998520in}}%
\pgfpathlineto{\pgfqpoint{3.356507in}{0.929458in}}%
\pgfpathlineto{\pgfqpoint{3.359092in}{1.062719in}}%
\pgfpathlineto{\pgfqpoint{3.361676in}{1.063951in}}%
\pgfpathlineto{\pgfqpoint{3.364260in}{1.042896in}}%
\pgfpathlineto{\pgfqpoint{3.366844in}{0.928741in}}%
\pgfpathlineto{\pgfqpoint{3.369428in}{0.952512in}}%
\pgfpathlineto{\pgfqpoint{3.374596in}{0.893741in}}%
\pgfpathlineto{\pgfqpoint{3.377181in}{1.080545in}}%
\pgfpathlineto{\pgfqpoint{3.379765in}{0.923714in}}%
\pgfpathlineto{\pgfqpoint{3.382349in}{1.044084in}}%
\pgfpathlineto{\pgfqpoint{3.384933in}{1.094992in}}%
\pgfpathlineto{\pgfqpoint{3.387517in}{1.063195in}}%
\pgfpathlineto{\pgfqpoint{3.390101in}{0.956822in}}%
\pgfpathlineto{\pgfqpoint{3.392686in}{1.052128in}}%
\pgfpathlineto{\pgfqpoint{3.395270in}{0.946363in}}%
\pgfpathlineto{\pgfqpoint{3.397854in}{1.071359in}}%
\pgfpathlineto{\pgfqpoint{3.400438in}{1.057090in}}%
\pgfpathlineto{\pgfqpoint{3.403022in}{1.134180in}}%
\pgfpathlineto{\pgfqpoint{3.405606in}{1.140841in}}%
\pgfpathlineto{\pgfqpoint{3.408190in}{0.983107in}}%
\pgfpathlineto{\pgfqpoint{3.410775in}{0.907375in}}%
\pgfpathlineto{\pgfqpoint{3.413359in}{0.974489in}}%
\pgfpathlineto{\pgfqpoint{3.415943in}{0.912715in}}%
\pgfpathlineto{\pgfqpoint{3.418527in}{1.077819in}}%
\pgfpathlineto{\pgfqpoint{3.421111in}{1.045079in}}%
\pgfpathlineto{\pgfqpoint{3.423695in}{1.052371in}}%
\pgfpathlineto{\pgfqpoint{3.426280in}{1.089669in}}%
\pgfpathlineto{\pgfqpoint{3.431448in}{1.061328in}}%
\pgfpathlineto{\pgfqpoint{3.434032in}{1.072316in}}%
\pgfpathlineto{\pgfqpoint{3.436616in}{0.908453in}}%
\pgfpathlineto{\pgfqpoint{3.439200in}{0.980592in}}%
\pgfpathlineto{\pgfqpoint{3.441784in}{0.933385in}}%
\pgfpathlineto{\pgfqpoint{3.444369in}{0.917200in}}%
\pgfpathlineto{\pgfqpoint{3.446953in}{0.937831in}}%
\pgfpathlineto{\pgfqpoint{3.452121in}{1.049426in}}%
\pgfpathlineto{\pgfqpoint{3.454705in}{1.060347in}}%
\pgfpathlineto{\pgfqpoint{3.457289in}{0.945873in}}%
\pgfpathlineto{\pgfqpoint{3.459874in}{1.050888in}}%
\pgfpathlineto{\pgfqpoint{3.462458in}{1.010517in}}%
\pgfpathlineto{\pgfqpoint{3.465042in}{1.010198in}}%
\pgfpathlineto{\pgfqpoint{3.467626in}{0.973632in}}%
\pgfpathlineto{\pgfqpoint{3.470210in}{0.917695in}}%
\pgfpathlineto{\pgfqpoint{3.472794in}{0.986037in}}%
\pgfpathlineto{\pgfqpoint{3.475378in}{0.895426in}}%
\pgfpathlineto{\pgfqpoint{3.477963in}{1.021667in}}%
\pgfpathlineto{\pgfqpoint{3.480547in}{1.038533in}}%
\pgfpathlineto{\pgfqpoint{3.483131in}{0.964201in}}%
\pgfpathlineto{\pgfqpoint{3.485715in}{0.926728in}}%
\pgfpathlineto{\pgfqpoint{3.488299in}{0.930987in}}%
\pgfpathlineto{\pgfqpoint{3.493468in}{1.101030in}}%
\pgfpathlineto{\pgfqpoint{3.496052in}{0.999401in}}%
\pgfpathlineto{\pgfqpoint{3.498636in}{1.125801in}}%
\pgfpathlineto{\pgfqpoint{3.503804in}{1.065620in}}%
\pgfpathlineto{\pgfqpoint{3.506388in}{0.997839in}}%
\pgfpathlineto{\pgfqpoint{3.508972in}{1.128989in}}%
\pgfpathlineto{\pgfqpoint{3.511557in}{1.082846in}}%
\pgfpathlineto{\pgfqpoint{3.514141in}{0.999914in}}%
\pgfpathlineto{\pgfqpoint{3.516725in}{1.000726in}}%
\pgfpathlineto{\pgfqpoint{3.519309in}{1.147297in}}%
\pgfpathlineto{\pgfqpoint{3.521893in}{1.000863in}}%
\pgfpathlineto{\pgfqpoint{3.527062in}{1.124644in}}%
\pgfpathlineto{\pgfqpoint{3.529646in}{1.122954in}}%
\pgfpathlineto{\pgfqpoint{3.532230in}{1.023395in}}%
\pgfpathlineto{\pgfqpoint{3.534814in}{1.112474in}}%
\pgfpathlineto{\pgfqpoint{3.539982in}{0.953997in}}%
\pgfpathlineto{\pgfqpoint{3.542566in}{0.929599in}}%
\pgfpathlineto{\pgfqpoint{3.545151in}{1.084823in}}%
\pgfpathlineto{\pgfqpoint{3.547735in}{0.963182in}}%
\pgfpathlineto{\pgfqpoint{3.550319in}{0.992494in}}%
\pgfpathlineto{\pgfqpoint{3.552903in}{1.060073in}}%
\pgfpathlineto{\pgfqpoint{3.555487in}{1.087353in}}%
\pgfpathlineto{\pgfqpoint{3.558071in}{0.948571in}}%
\pgfpathlineto{\pgfqpoint{3.560656in}{1.129340in}}%
\pgfpathlineto{\pgfqpoint{3.563240in}{0.994308in}}%
\pgfpathlineto{\pgfqpoint{3.565824in}{1.156281in}}%
\pgfpathlineto{\pgfqpoint{3.568408in}{1.032871in}}%
\pgfpathlineto{\pgfqpoint{3.570992in}{1.054208in}}%
\pgfpathlineto{\pgfqpoint{3.573576in}{1.008122in}}%
\pgfpathlineto{\pgfqpoint{3.576160in}{1.069548in}}%
\pgfpathlineto{\pgfqpoint{3.578745in}{1.023254in}}%
\pgfpathlineto{\pgfqpoint{3.581329in}{0.917186in}}%
\pgfpathlineto{\pgfqpoint{3.583913in}{1.024602in}}%
\pgfpathlineto{\pgfqpoint{3.586497in}{0.987771in}}%
\pgfpathlineto{\pgfqpoint{3.589081in}{1.056320in}}%
\pgfpathlineto{\pgfqpoint{3.591665in}{1.037318in}}%
\pgfpathlineto{\pgfqpoint{3.594250in}{1.103398in}}%
\pgfpathlineto{\pgfqpoint{3.596834in}{1.026638in}}%
\pgfpathlineto{\pgfqpoint{3.599418in}{1.128209in}}%
\pgfpathlineto{\pgfqpoint{3.602002in}{0.991355in}}%
\pgfpathlineto{\pgfqpoint{3.604586in}{1.033654in}}%
\pgfpathlineto{\pgfqpoint{3.607170in}{1.004544in}}%
\pgfpathlineto{\pgfqpoint{3.609754in}{0.962607in}}%
\pgfpathlineto{\pgfqpoint{3.612339in}{1.036357in}}%
\pgfpathlineto{\pgfqpoint{3.614923in}{0.988643in}}%
\pgfpathlineto{\pgfqpoint{3.617507in}{0.979979in}}%
\pgfpathlineto{\pgfqpoint{3.620091in}{1.017336in}}%
\pgfpathlineto{\pgfqpoint{3.622675in}{1.096352in}}%
\pgfpathlineto{\pgfqpoint{3.625259in}{1.101308in}}%
\pgfpathlineto{\pgfqpoint{3.627844in}{0.976310in}}%
\pgfpathlineto{\pgfqpoint{3.630428in}{0.978653in}}%
\pgfpathlineto{\pgfqpoint{3.638180in}{1.059927in}}%
\pgfpathlineto{\pgfqpoint{3.640764in}{0.965587in}}%
\pgfpathlineto{\pgfqpoint{3.645933in}{1.121374in}}%
\pgfpathlineto{\pgfqpoint{3.648517in}{1.084353in}}%
\pgfpathlineto{\pgfqpoint{3.651101in}{1.029789in}}%
\pgfpathlineto{\pgfqpoint{3.653685in}{1.116531in}}%
\pgfpathlineto{\pgfqpoint{3.656269in}{1.104461in}}%
\pgfpathlineto{\pgfqpoint{3.658853in}{1.099601in}}%
\pgfpathlineto{\pgfqpoint{3.661438in}{1.143776in}}%
\pgfpathlineto{\pgfqpoint{3.664022in}{1.207927in}}%
\pgfpathlineto{\pgfqpoint{3.666606in}{1.040155in}}%
\pgfpathlineto{\pgfqpoint{3.669190in}{1.124723in}}%
\pgfpathlineto{\pgfqpoint{3.671774in}{1.144390in}}%
\pgfpathlineto{\pgfqpoint{3.674358in}{1.118545in}}%
\pgfpathlineto{\pgfqpoint{3.676942in}{1.022238in}}%
\pgfpathlineto{\pgfqpoint{3.679527in}{1.086990in}}%
\pgfpathlineto{\pgfqpoint{3.682111in}{1.184552in}}%
\pgfpathlineto{\pgfqpoint{3.684695in}{1.093544in}}%
\pgfpathlineto{\pgfqpoint{3.687279in}{1.082077in}}%
\pgfpathlineto{\pgfqpoint{3.689863in}{1.057653in}}%
\pgfpathlineto{\pgfqpoint{3.692447in}{0.838687in}}%
\pgfpathlineto{\pgfqpoint{3.695032in}{1.032719in}}%
\pgfpathlineto{\pgfqpoint{3.697616in}{1.051330in}}%
\pgfpathlineto{\pgfqpoint{3.700200in}{1.013568in}}%
\pgfpathlineto{\pgfqpoint{3.702784in}{0.943189in}}%
\pgfpathlineto{\pgfqpoint{3.705368in}{1.043150in}}%
\pgfpathlineto{\pgfqpoint{3.707952in}{0.926297in}}%
\pgfpathlineto{\pgfqpoint{3.710536in}{0.932238in}}%
\pgfpathlineto{\pgfqpoint{3.713121in}{0.908685in}}%
\pgfpathlineto{\pgfqpoint{3.715705in}{0.936732in}}%
\pgfpathlineto{\pgfqpoint{3.718289in}{1.001334in}}%
\pgfpathlineto{\pgfqpoint{3.720873in}{0.894153in}}%
\pgfpathlineto{\pgfqpoint{3.723457in}{0.941305in}}%
\pgfpathlineto{\pgfqpoint{3.726041in}{1.101655in}}%
\pgfpathlineto{\pgfqpoint{3.728626in}{1.105029in}}%
\pgfpathlineto{\pgfqpoint{3.731210in}{1.101021in}}%
\pgfpathlineto{\pgfqpoint{3.733794in}{0.914464in}}%
\pgfpathlineto{\pgfqpoint{3.736378in}{1.017432in}}%
\pgfpathlineto{\pgfqpoint{3.738962in}{1.061879in}}%
\pgfpathlineto{\pgfqpoint{3.741546in}{1.080030in}}%
\pgfpathlineto{\pgfqpoint{3.746715in}{1.047679in}}%
\pgfpathlineto{\pgfqpoint{3.749299in}{0.938164in}}%
\pgfpathlineto{\pgfqpoint{3.751883in}{1.006080in}}%
\pgfpathlineto{\pgfqpoint{3.754467in}{1.029831in}}%
\pgfpathlineto{\pgfqpoint{3.757051in}{1.007565in}}%
\pgfpathlineto{\pgfqpoint{3.759635in}{1.031498in}}%
\pgfpathlineto{\pgfqpoint{3.762220in}{1.026746in}}%
\pgfpathlineto{\pgfqpoint{3.764804in}{1.002642in}}%
\pgfpathlineto{\pgfqpoint{3.767388in}{1.099967in}}%
\pgfpathlineto{\pgfqpoint{3.769972in}{1.025096in}}%
\pgfpathlineto{\pgfqpoint{3.772556in}{1.102679in}}%
\pgfpathlineto{\pgfqpoint{3.775140in}{1.107556in}}%
\pgfpathlineto{\pgfqpoint{3.777724in}{1.130585in}}%
\pgfpathlineto{\pgfqpoint{3.782893in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{3.788061in}{1.131413in}}%
\pgfpathlineto{\pgfqpoint{3.790645in}{1.100614in}}%
\pgfpathlineto{\pgfqpoint{3.793229in}{1.201699in}}%
\pgfpathlineto{\pgfqpoint{3.795814in}{1.103008in}}%
\pgfpathlineto{\pgfqpoint{3.798398in}{1.144827in}}%
\pgfpathlineto{\pgfqpoint{3.800982in}{1.156383in}}%
\pgfpathlineto{\pgfqpoint{3.806150in}{1.005867in}}%
\pgfpathlineto{\pgfqpoint{3.808734in}{1.104163in}}%
\pgfpathlineto{\pgfqpoint{3.813903in}{0.966101in}}%
\pgfpathlineto{\pgfqpoint{3.816487in}{1.038469in}}%
\pgfpathlineto{\pgfqpoint{3.819071in}{1.040235in}}%
\pgfpathlineto{\pgfqpoint{3.821655in}{1.047394in}}%
\pgfpathlineto{\pgfqpoint{3.824239in}{0.980569in}}%
\pgfpathlineto{\pgfqpoint{3.826823in}{1.015962in}}%
\pgfpathlineto{\pgfqpoint{3.829408in}{1.117091in}}%
\pgfpathlineto{\pgfqpoint{3.831992in}{1.072181in}}%
\pgfpathlineto{\pgfqpoint{3.834576in}{1.089276in}}%
\pgfpathlineto{\pgfqpoint{3.837160in}{1.169810in}}%
\pgfpathlineto{\pgfqpoint{3.839744in}{1.039419in}}%
\pgfpathlineto{\pgfqpoint{3.842328in}{1.179293in}}%
\pgfpathlineto{\pgfqpoint{3.844912in}{1.199029in}}%
\pgfpathlineto{\pgfqpoint{3.847497in}{1.174696in}}%
\pgfpathlineto{\pgfqpoint{3.850081in}{1.124702in}}%
\pgfpathlineto{\pgfqpoint{3.852665in}{1.298374in}}%
\pgfpathlineto{\pgfqpoint{3.855249in}{1.195993in}}%
\pgfpathlineto{\pgfqpoint{3.857833in}{1.144009in}}%
\pgfpathlineto{\pgfqpoint{3.860417in}{1.210766in}}%
\pgfpathlineto{\pgfqpoint{3.863002in}{1.203784in}}%
\pgfpathlineto{\pgfqpoint{3.865586in}{1.067128in}}%
\pgfpathlineto{\pgfqpoint{3.868170in}{1.157347in}}%
\pgfpathlineto{\pgfqpoint{3.873338in}{1.019160in}}%
\pgfpathlineto{\pgfqpoint{3.875922in}{1.244567in}}%
\pgfpathlineto{\pgfqpoint{3.878506in}{1.117504in}}%
\pgfpathlineto{\pgfqpoint{3.881091in}{1.150765in}}%
\pgfpathlineto{\pgfqpoint{3.883675in}{1.082517in}}%
\pgfpathlineto{\pgfqpoint{3.886259in}{1.238809in}}%
\pgfpathlineto{\pgfqpoint{3.888843in}{1.145418in}}%
\pgfpathlineto{\pgfqpoint{3.896595in}{1.316050in}}%
\pgfpathlineto{\pgfqpoint{3.899180in}{1.292754in}}%
\pgfpathlineto{\pgfqpoint{3.901764in}{1.347647in}}%
\pgfpathlineto{\pgfqpoint{3.904348in}{1.210467in}}%
\pgfpathlineto{\pgfqpoint{3.906932in}{1.325353in}}%
\pgfpathlineto{\pgfqpoint{3.912100in}{1.222383in}}%
\pgfpathlineto{\pgfqpoint{3.914685in}{1.251730in}}%
\pgfpathlineto{\pgfqpoint{3.917269in}{1.203801in}}%
\pgfpathlineto{\pgfqpoint{3.919853in}{1.282358in}}%
\pgfpathlineto{\pgfqpoint{3.922437in}{1.237584in}}%
\pgfpathlineto{\pgfqpoint{3.927605in}{1.254021in}}%
\pgfpathlineto{\pgfqpoint{3.930189in}{1.318950in}}%
\pgfpathlineto{\pgfqpoint{3.932774in}{1.338574in}}%
\pgfpathlineto{\pgfqpoint{3.935358in}{1.312344in}}%
\pgfpathlineto{\pgfqpoint{3.937942in}{1.229111in}}%
\pgfpathlineto{\pgfqpoint{3.940526in}{1.200189in}}%
\pgfpathlineto{\pgfqpoint{3.943110in}{1.216361in}}%
\pgfpathlineto{\pgfqpoint{3.945694in}{1.300632in}}%
\pgfpathlineto{\pgfqpoint{3.948279in}{1.298900in}}%
\pgfpathlineto{\pgfqpoint{3.950863in}{1.145394in}}%
\pgfpathlineto{\pgfqpoint{3.956031in}{1.307504in}}%
\pgfpathlineto{\pgfqpoint{3.961199in}{1.178636in}}%
\pgfpathlineto{\pgfqpoint{3.963783in}{1.164107in}}%
\pgfpathlineto{\pgfqpoint{3.966368in}{1.176701in}}%
\pgfpathlineto{\pgfqpoint{3.968952in}{1.134721in}}%
\pgfpathlineto{\pgfqpoint{3.971536in}{1.273062in}}%
\pgfpathlineto{\pgfqpoint{3.974120in}{1.176838in}}%
\pgfpathlineto{\pgfqpoint{3.976704in}{1.202204in}}%
\pgfpathlineto{\pgfqpoint{3.979288in}{1.116657in}}%
\pgfpathlineto{\pgfqpoint{3.981873in}{1.088291in}}%
\pgfpathlineto{\pgfqpoint{3.984457in}{1.166377in}}%
\pgfpathlineto{\pgfqpoint{3.987041in}{1.043890in}}%
\pgfpathlineto{\pgfqpoint{3.989625in}{1.139670in}}%
\pgfpathlineto{\pgfqpoint{3.992209in}{1.118223in}}%
\pgfpathlineto{\pgfqpoint{3.994793in}{1.120282in}}%
\pgfpathlineto{\pgfqpoint{3.999962in}{1.062254in}}%
\pgfpathlineto{\pgfqpoint{4.002546in}{1.128384in}}%
\pgfpathlineto{\pgfqpoint{4.005130in}{1.038322in}}%
\pgfpathlineto{\pgfqpoint{4.007714in}{1.044693in}}%
\pgfpathlineto{\pgfqpoint{4.010298in}{0.887222in}}%
\pgfpathlineto{\pgfqpoint{4.012882in}{1.102797in}}%
\pgfpathlineto{\pgfqpoint{4.015467in}{1.028855in}}%
\pgfpathlineto{\pgfqpoint{4.018051in}{1.117921in}}%
\pgfpathlineto{\pgfqpoint{4.020635in}{1.015261in}}%
\pgfpathlineto{\pgfqpoint{4.023219in}{1.030662in}}%
\pgfpathlineto{\pgfqpoint{4.025803in}{1.035574in}}%
\pgfpathlineto{\pgfqpoint{4.028387in}{1.090775in}}%
\pgfpathlineto{\pgfqpoint{4.030971in}{1.004943in}}%
\pgfpathlineto{\pgfqpoint{4.033556in}{1.070302in}}%
\pgfpathlineto{\pgfqpoint{4.036140in}{1.045704in}}%
\pgfpathlineto{\pgfqpoint{4.038724in}{1.145061in}}%
\pgfpathlineto{\pgfqpoint{4.041308in}{1.111707in}}%
\pgfpathlineto{\pgfqpoint{4.043892in}{0.988731in}}%
\pgfpathlineto{\pgfqpoint{4.046476in}{1.123094in}}%
\pgfpathlineto{\pgfqpoint{4.049061in}{1.124083in}}%
\pgfpathlineto{\pgfqpoint{4.054229in}{1.178934in}}%
\pgfpathlineto{\pgfqpoint{4.056813in}{1.127717in}}%
\pgfpathlineto{\pgfqpoint{4.059397in}{1.123462in}}%
\pgfpathlineto{\pgfqpoint{4.061981in}{1.074327in}}%
\pgfpathlineto{\pgfqpoint{4.064565in}{1.047479in}}%
\pgfpathlineto{\pgfqpoint{4.067150in}{1.114546in}}%
\pgfpathlineto{\pgfqpoint{4.069734in}{0.986237in}}%
\pgfpathlineto{\pgfqpoint{4.072318in}{1.058056in}}%
\pgfpathlineto{\pgfqpoint{4.074902in}{1.037531in}}%
\pgfpathlineto{\pgfqpoint{4.077486in}{1.052808in}}%
\pgfpathlineto{\pgfqpoint{4.082655in}{1.115690in}}%
\pgfpathlineto{\pgfqpoint{4.085239in}{1.059236in}}%
\pgfpathlineto{\pgfqpoint{4.087823in}{1.114020in}}%
\pgfpathlineto{\pgfqpoint{4.090407in}{1.113056in}}%
\pgfpathlineto{\pgfqpoint{4.092991in}{1.044449in}}%
\pgfpathlineto{\pgfqpoint{4.095575in}{1.224276in}}%
\pgfpathlineto{\pgfqpoint{4.098159in}{1.238819in}}%
\pgfpathlineto{\pgfqpoint{4.100744in}{1.060974in}}%
\pgfpathlineto{\pgfqpoint{4.103328in}{1.157087in}}%
\pgfpathlineto{\pgfqpoint{4.105912in}{1.130069in}}%
\pgfpathlineto{\pgfqpoint{4.108496in}{1.202960in}}%
\pgfpathlineto{\pgfqpoint{4.111080in}{1.126405in}}%
\pgfpathlineto{\pgfqpoint{4.113664in}{1.115199in}}%
\pgfpathlineto{\pgfqpoint{4.116249in}{1.038995in}}%
\pgfpathlineto{\pgfqpoint{4.124001in}{1.157787in}}%
\pgfpathlineto{\pgfqpoint{4.126585in}{1.112799in}}%
\pgfpathlineto{\pgfqpoint{4.129169in}{1.182762in}}%
\pgfpathlineto{\pgfqpoint{4.131753in}{1.204078in}}%
\pgfpathlineto{\pgfqpoint{4.134338in}{1.096638in}}%
\pgfpathlineto{\pgfqpoint{4.136922in}{1.149278in}}%
\pgfpathlineto{\pgfqpoint{4.139506in}{1.316665in}}%
\pgfpathlineto{\pgfqpoint{4.142090in}{1.210152in}}%
\pgfpathlineto{\pgfqpoint{4.144674in}{1.192196in}}%
\pgfpathlineto{\pgfqpoint{4.147258in}{1.271670in}}%
\pgfpathlineto{\pgfqpoint{4.149843in}{1.294629in}}%
\pgfpathlineto{\pgfqpoint{4.155011in}{1.255200in}}%
\pgfpathlineto{\pgfqpoint{4.157595in}{1.182133in}}%
\pgfpathlineto{\pgfqpoint{4.160179in}{1.309131in}}%
\pgfpathlineto{\pgfqpoint{4.162763in}{1.167389in}}%
\pgfpathlineto{\pgfqpoint{4.165347in}{1.127756in}}%
\pgfpathlineto{\pgfqpoint{4.167932in}{1.142159in}}%
\pgfpathlineto{\pgfqpoint{4.170516in}{1.046282in}}%
\pgfpathlineto{\pgfqpoint{4.173100in}{1.245623in}}%
\pgfpathlineto{\pgfqpoint{4.175684in}{1.195666in}}%
\pgfpathlineto{\pgfqpoint{4.178268in}{1.210844in}}%
\pgfpathlineto{\pgfqpoint{4.186021in}{1.137440in}}%
\pgfpathlineto{\pgfqpoint{4.188605in}{1.061029in}}%
\pgfpathlineto{\pgfqpoint{4.191189in}{1.187511in}}%
\pgfpathlineto{\pgfqpoint{4.193773in}{1.161099in}}%
\pgfpathlineto{\pgfqpoint{4.196357in}{1.260924in}}%
\pgfpathlineto{\pgfqpoint{4.198941in}{1.201373in}}%
\pgfpathlineto{\pgfqpoint{4.201526in}{1.221082in}}%
\pgfpathlineto{\pgfqpoint{4.204110in}{1.101063in}}%
\pgfpathlineto{\pgfqpoint{4.206694in}{1.133319in}}%
\pgfpathlineto{\pgfqpoint{4.209278in}{1.305159in}}%
\pgfpathlineto{\pgfqpoint{4.211862in}{1.311607in}}%
\pgfpathlineto{\pgfqpoint{4.214446in}{1.211445in}}%
\pgfpathlineto{\pgfqpoint{4.217031in}{1.044032in}}%
\pgfpathlineto{\pgfqpoint{4.219615in}{1.262903in}}%
\pgfpathlineto{\pgfqpoint{4.222199in}{1.239040in}}%
\pgfpathlineto{\pgfqpoint{4.224783in}{1.083880in}}%
\pgfpathlineto{\pgfqpoint{4.229951in}{1.205229in}}%
\pgfpathlineto{\pgfqpoint{4.232535in}{1.110512in}}%
\pgfpathlineto{\pgfqpoint{4.235120in}{1.239554in}}%
\pgfpathlineto{\pgfqpoint{4.237704in}{1.108244in}}%
\pgfpathlineto{\pgfqpoint{4.240288in}{1.237590in}}%
\pgfpathlineto{\pgfqpoint{4.242872in}{1.158210in}}%
\pgfpathlineto{\pgfqpoint{4.248040in}{1.265404in}}%
\pgfpathlineto{\pgfqpoint{4.250625in}{1.210135in}}%
\pgfpathlineto{\pgfqpoint{4.253209in}{1.195219in}}%
\pgfpathlineto{\pgfqpoint{4.255793in}{1.091410in}}%
\pgfpathlineto{\pgfqpoint{4.258377in}{1.162515in}}%
\pgfpathlineto{\pgfqpoint{4.260961in}{1.189108in}}%
\pgfpathlineto{\pgfqpoint{4.263545in}{1.204106in}}%
\pgfpathlineto{\pgfqpoint{4.266129in}{1.155805in}}%
\pgfpathlineto{\pgfqpoint{4.271298in}{1.280209in}}%
\pgfpathlineto{\pgfqpoint{4.273882in}{1.132475in}}%
\pgfpathlineto{\pgfqpoint{4.276466in}{1.158891in}}%
\pgfpathlineto{\pgfqpoint{4.279050in}{1.060349in}}%
\pgfpathlineto{\pgfqpoint{4.281634in}{1.084781in}}%
\pgfpathlineto{\pgfqpoint{4.284219in}{1.096241in}}%
\pgfpathlineto{\pgfqpoint{4.286803in}{0.915806in}}%
\pgfpathlineto{\pgfqpoint{4.291971in}{1.061844in}}%
\pgfpathlineto{\pgfqpoint{4.294555in}{1.031444in}}%
\pgfpathlineto{\pgfqpoint{4.297139in}{1.053707in}}%
\pgfpathlineto{\pgfqpoint{4.299723in}{0.977579in}}%
\pgfpathlineto{\pgfqpoint{4.302308in}{1.149657in}}%
\pgfpathlineto{\pgfqpoint{4.304892in}{1.098534in}}%
\pgfpathlineto{\pgfqpoint{4.307476in}{1.120763in}}%
\pgfpathlineto{\pgfqpoint{4.310060in}{1.091565in}}%
\pgfpathlineto{\pgfqpoint{4.312644in}{1.081138in}}%
\pgfpathlineto{\pgfqpoint{4.315228in}{1.059001in}}%
\pgfpathlineto{\pgfqpoint{4.317813in}{0.996538in}}%
\pgfpathlineto{\pgfqpoint{4.322981in}{1.043047in}}%
\pgfpathlineto{\pgfqpoint{4.325565in}{0.959670in}}%
\pgfpathlineto{\pgfqpoint{4.328149in}{1.062134in}}%
\pgfpathlineto{\pgfqpoint{4.330733in}{0.982354in}}%
\pgfpathlineto{\pgfqpoint{4.333317in}{1.065364in}}%
\pgfpathlineto{\pgfqpoint{4.335902in}{1.078886in}}%
\pgfpathlineto{\pgfqpoint{4.338486in}{1.105251in}}%
\pgfpathlineto{\pgfqpoint{4.341070in}{0.987360in}}%
\pgfpathlineto{\pgfqpoint{4.348822in}{1.040816in}}%
\pgfpathlineto{\pgfqpoint{4.351407in}{1.222698in}}%
\pgfpathlineto{\pgfqpoint{4.353991in}{1.001926in}}%
\pgfpathlineto{\pgfqpoint{4.356575in}{0.969953in}}%
\pgfpathlineto{\pgfqpoint{4.359159in}{1.038014in}}%
\pgfpathlineto{\pgfqpoint{4.361743in}{1.063406in}}%
\pgfpathlineto{\pgfqpoint{4.364327in}{1.070241in}}%
\pgfpathlineto{\pgfqpoint{4.366911in}{1.038504in}}%
\pgfpathlineto{\pgfqpoint{4.369496in}{0.953387in}}%
\pgfpathlineto{\pgfqpoint{4.372080in}{0.946632in}}%
\pgfpathlineto{\pgfqpoint{4.374664in}{0.980935in}}%
\pgfpathlineto{\pgfqpoint{4.377248in}{1.176294in}}%
\pgfpathlineto{\pgfqpoint{4.379832in}{1.038205in}}%
\pgfpathlineto{\pgfqpoint{4.382416in}{0.979030in}}%
\pgfpathlineto{\pgfqpoint{4.385001in}{0.946572in}}%
\pgfpathlineto{\pgfqpoint{4.387585in}{1.123103in}}%
\pgfpathlineto{\pgfqpoint{4.390169in}{0.974416in}}%
\pgfpathlineto{\pgfqpoint{4.392753in}{0.990085in}}%
\pgfpathlineto{\pgfqpoint{4.395337in}{0.991783in}}%
\pgfpathlineto{\pgfqpoint{4.397921in}{1.104741in}}%
\pgfpathlineto{\pgfqpoint{4.400505in}{0.917617in}}%
\pgfpathlineto{\pgfqpoint{4.403090in}{1.017977in}}%
\pgfpathlineto{\pgfqpoint{4.405674in}{1.057642in}}%
\pgfpathlineto{\pgfqpoint{4.408258in}{1.024459in}}%
\pgfpathlineto{\pgfqpoint{4.410842in}{0.926084in}}%
\pgfpathlineto{\pgfqpoint{4.413426in}{0.984292in}}%
\pgfpathlineto{\pgfqpoint{4.418595in}{1.020818in}}%
\pgfpathlineto{\pgfqpoint{4.421179in}{1.081686in}}%
\pgfpathlineto{\pgfqpoint{4.423763in}{1.101219in}}%
\pgfpathlineto{\pgfqpoint{4.426347in}{0.899123in}}%
\pgfpathlineto{\pgfqpoint{4.428931in}{0.932525in}}%
\pgfpathlineto{\pgfqpoint{4.431515in}{1.006175in}}%
\pgfpathlineto{\pgfqpoint{4.434099in}{1.000825in}}%
\pgfpathlineto{\pgfqpoint{4.436684in}{0.919261in}}%
\pgfpathlineto{\pgfqpoint{4.439268in}{1.051367in}}%
\pgfpathlineto{\pgfqpoint{4.441852in}{1.116547in}}%
\pgfpathlineto{\pgfqpoint{4.444436in}{1.087110in}}%
\pgfpathlineto{\pgfqpoint{4.447020in}{1.012806in}}%
\pgfpathlineto{\pgfqpoint{4.452189in}{1.121725in}}%
\pgfpathlineto{\pgfqpoint{4.454773in}{1.096622in}}%
\pgfpathlineto{\pgfqpoint{4.457357in}{0.981014in}}%
\pgfpathlineto{\pgfqpoint{4.459941in}{1.113326in}}%
\pgfpathlineto{\pgfqpoint{4.465109in}{1.001347in}}%
\pgfpathlineto{\pgfqpoint{4.467693in}{1.014100in}}%
\pgfpathlineto{\pgfqpoint{4.470278in}{1.002353in}}%
\pgfpathlineto{\pgfqpoint{4.472862in}{0.977557in}}%
\pgfpathlineto{\pgfqpoint{4.475446in}{1.083089in}}%
\pgfpathlineto{\pgfqpoint{4.478030in}{0.937608in}}%
\pgfpathlineto{\pgfqpoint{4.480614in}{1.013532in}}%
\pgfpathlineto{\pgfqpoint{4.483198in}{1.030129in}}%
\pgfpathlineto{\pgfqpoint{4.485783in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{4.488367in}{1.084142in}}%
\pgfpathlineto{\pgfqpoint{4.490951in}{1.122075in}}%
\pgfpathlineto{\pgfqpoint{4.493535in}{1.042803in}}%
\pgfpathlineto{\pgfqpoint{4.496119in}{1.130965in}}%
\pgfpathlineto{\pgfqpoint{4.498703in}{0.997697in}}%
\pgfpathlineto{\pgfqpoint{4.501287in}{0.996194in}}%
\pgfpathlineto{\pgfqpoint{4.503872in}{1.124005in}}%
\pgfpathlineto{\pgfqpoint{4.506456in}{1.142322in}}%
\pgfpathlineto{\pgfqpoint{4.509040in}{0.965244in}}%
\pgfpathlineto{\pgfqpoint{4.511624in}{1.049183in}}%
\pgfpathlineto{\pgfqpoint{4.514208in}{1.264008in}}%
\pgfpathlineto{\pgfqpoint{4.516792in}{1.107765in}}%
\pgfpathlineto{\pgfqpoint{4.519377in}{1.022333in}}%
\pgfpathlineto{\pgfqpoint{4.521961in}{1.087399in}}%
\pgfpathlineto{\pgfqpoint{4.524545in}{1.118987in}}%
\pgfpathlineto{\pgfqpoint{4.529713in}{1.068179in}}%
\pgfpathlineto{\pgfqpoint{4.532297in}{1.089747in}}%
\pgfpathlineto{\pgfqpoint{4.534881in}{1.182969in}}%
\pgfpathlineto{\pgfqpoint{4.537466in}{1.100425in}}%
\pgfpathlineto{\pgfqpoint{4.540050in}{1.093515in}}%
\pgfpathlineto{\pgfqpoint{4.542634in}{1.106329in}}%
\pgfpathlineto{\pgfqpoint{4.545218in}{1.108823in}}%
\pgfpathlineto{\pgfqpoint{4.547802in}{1.191358in}}%
\pgfpathlineto{\pgfqpoint{4.552971in}{1.054291in}}%
\pgfpathlineto{\pgfqpoint{4.555555in}{1.196470in}}%
\pgfpathlineto{\pgfqpoint{4.558139in}{1.218453in}}%
\pgfpathlineto{\pgfqpoint{4.560723in}{1.143115in}}%
\pgfpathlineto{\pgfqpoint{4.563307in}{1.250939in}}%
\pgfpathlineto{\pgfqpoint{4.565891in}{1.237142in}}%
\pgfpathlineto{\pgfqpoint{4.568475in}{1.306471in}}%
\pgfpathlineto{\pgfqpoint{4.571060in}{1.339419in}}%
\pgfpathlineto{\pgfqpoint{4.573644in}{1.297491in}}%
\pgfpathlineto{\pgfqpoint{4.576228in}{1.296473in}}%
\pgfpathlineto{\pgfqpoint{4.578812in}{1.211818in}}%
\pgfpathlineto{\pgfqpoint{4.581396in}{1.347275in}}%
\pgfpathlineto{\pgfqpoint{4.583980in}{1.157514in}}%
\pgfpathlineto{\pgfqpoint{4.586565in}{1.311700in}}%
\pgfpathlineto{\pgfqpoint{4.589149in}{1.318549in}}%
\pgfpathlineto{\pgfqpoint{4.591733in}{1.260908in}}%
\pgfpathlineto{\pgfqpoint{4.594317in}{1.240294in}}%
\pgfpathlineto{\pgfqpoint{4.596901in}{1.288605in}}%
\pgfpathlineto{\pgfqpoint{4.599485in}{1.295067in}}%
\pgfpathlineto{\pgfqpoint{4.602069in}{1.286305in}}%
\pgfpathlineto{\pgfqpoint{4.604654in}{1.130231in}}%
\pgfpathlineto{\pgfqpoint{4.607238in}{1.098770in}}%
\pgfpathlineto{\pgfqpoint{4.609822in}{1.225138in}}%
\pgfpathlineto{\pgfqpoint{4.612406in}{1.075787in}}%
\pgfpathlineto{\pgfqpoint{4.614990in}{1.138361in}}%
\pgfpathlineto{\pgfqpoint{4.617574in}{1.144021in}}%
\pgfpathlineto{\pgfqpoint{4.620159in}{1.050332in}}%
\pgfpathlineto{\pgfqpoint{4.622743in}{1.143036in}}%
\pgfpathlineto{\pgfqpoint{4.625327in}{1.174700in}}%
\pgfpathlineto{\pgfqpoint{4.627911in}{1.167025in}}%
\pgfpathlineto{\pgfqpoint{4.630495in}{1.190832in}}%
\pgfpathlineto{\pgfqpoint{4.633079in}{1.184538in}}%
\pgfpathlineto{\pgfqpoint{4.635663in}{1.162736in}}%
\pgfpathlineto{\pgfqpoint{4.638248in}{1.102325in}}%
\pgfpathlineto{\pgfqpoint{4.640832in}{1.103022in}}%
\pgfpathlineto{\pgfqpoint{4.648584in}{1.140597in}}%
\pgfpathlineto{\pgfqpoint{4.651168in}{1.180741in}}%
\pgfpathlineto{\pgfqpoint{4.653753in}{1.191281in}}%
\pgfpathlineto{\pgfqpoint{4.656337in}{1.186495in}}%
\pgfpathlineto{\pgfqpoint{4.658921in}{1.142581in}}%
\pgfpathlineto{\pgfqpoint{4.661505in}{1.146947in}}%
\pgfpathlineto{\pgfqpoint{4.664089in}{1.145602in}}%
\pgfpathlineto{\pgfqpoint{4.669257in}{1.050276in}}%
\pgfpathlineto{\pgfqpoint{4.671842in}{1.212822in}}%
\pgfpathlineto{\pgfqpoint{4.677010in}{1.053840in}}%
\pgfpathlineto{\pgfqpoint{4.679594in}{1.157807in}}%
\pgfpathlineto{\pgfqpoint{4.682178in}{1.081781in}}%
\pgfpathlineto{\pgfqpoint{4.684762in}{1.104358in}}%
\pgfpathlineto{\pgfqpoint{4.687347in}{0.956896in}}%
\pgfpathlineto{\pgfqpoint{4.689931in}{1.114301in}}%
\pgfpathlineto{\pgfqpoint{4.692515in}{1.082825in}}%
\pgfpathlineto{\pgfqpoint{4.695099in}{1.100848in}}%
\pgfpathlineto{\pgfqpoint{4.697683in}{1.148664in}}%
\pgfpathlineto{\pgfqpoint{4.700267in}{1.115843in}}%
\pgfpathlineto{\pgfqpoint{4.702851in}{1.187850in}}%
\pgfpathlineto{\pgfqpoint{4.705436in}{1.089839in}}%
\pgfpathlineto{\pgfqpoint{4.708020in}{1.131369in}}%
\pgfpathlineto{\pgfqpoint{4.710604in}{1.108339in}}%
\pgfpathlineto{\pgfqpoint{4.715772in}{1.136740in}}%
\pgfpathlineto{\pgfqpoint{4.718356in}{1.132960in}}%
\pgfpathlineto{\pgfqpoint{4.720941in}{1.059071in}}%
\pgfpathlineto{\pgfqpoint{4.723525in}{1.238897in}}%
\pgfpathlineto{\pgfqpoint{4.726109in}{1.127317in}}%
\pgfpathlineto{\pgfqpoint{4.728693in}{1.086309in}}%
\pgfpathlineto{\pgfqpoint{4.731277in}{1.233012in}}%
\pgfpathlineto{\pgfqpoint{4.733861in}{1.073806in}}%
\pgfpathlineto{\pgfqpoint{4.736445in}{1.171672in}}%
\pgfpathlineto{\pgfqpoint{4.739030in}{1.151112in}}%
\pgfpathlineto{\pgfqpoint{4.741614in}{1.262252in}}%
\pgfpathlineto{\pgfqpoint{4.744198in}{1.283444in}}%
\pgfpathlineto{\pgfqpoint{4.746782in}{1.115081in}}%
\pgfpathlineto{\pgfqpoint{4.749366in}{1.280988in}}%
\pgfpathlineto{\pgfqpoint{4.751950in}{1.261212in}}%
\pgfpathlineto{\pgfqpoint{4.754534in}{1.091639in}}%
\pgfpathlineto{\pgfqpoint{4.757119in}{1.234249in}}%
\pgfpathlineto{\pgfqpoint{4.759703in}{1.084339in}}%
\pgfpathlineto{\pgfqpoint{4.762287in}{1.104048in}}%
\pgfpathlineto{\pgfqpoint{4.764871in}{1.206970in}}%
\pgfpathlineto{\pgfqpoint{4.767455in}{1.128014in}}%
\pgfpathlineto{\pgfqpoint{4.770039in}{1.269326in}}%
\pgfpathlineto{\pgfqpoint{4.772624in}{1.102240in}}%
\pgfpathlineto{\pgfqpoint{4.775208in}{1.225292in}}%
\pgfpathlineto{\pgfqpoint{4.777792in}{1.167723in}}%
\pgfpathlineto{\pgfqpoint{4.782960in}{1.232779in}}%
\pgfpathlineto{\pgfqpoint{4.785544in}{1.159533in}}%
\pgfpathlineto{\pgfqpoint{4.788128in}{1.125675in}}%
\pgfpathlineto{\pgfqpoint{4.790713in}{1.134173in}}%
\pgfpathlineto{\pgfqpoint{4.793297in}{1.181294in}}%
\pgfpathlineto{\pgfqpoint{4.795881in}{1.150487in}}%
\pgfpathlineto{\pgfqpoint{4.798465in}{1.260020in}}%
\pgfpathlineto{\pgfqpoint{4.801049in}{1.120764in}}%
\pgfpathlineto{\pgfqpoint{4.803633in}{1.195787in}}%
\pgfpathlineto{\pgfqpoint{4.806218in}{1.121448in}}%
\pgfpathlineto{\pgfqpoint{4.813970in}{1.268476in}}%
\pgfpathlineto{\pgfqpoint{4.816554in}{1.288869in}}%
\pgfpathlineto{\pgfqpoint{4.819138in}{1.421959in}}%
\pgfpathlineto{\pgfqpoint{4.824307in}{1.213212in}}%
\pgfpathlineto{\pgfqpoint{4.826891in}{1.266203in}}%
\pgfpathlineto{\pgfqpoint{4.832059in}{1.211634in}}%
\pgfpathlineto{\pgfqpoint{4.834643in}{1.240250in}}%
\pgfpathlineto{\pgfqpoint{4.839812in}{1.156406in}}%
\pgfpathlineto{\pgfqpoint{4.842396in}{1.203859in}}%
\pgfpathlineto{\pgfqpoint{4.844980in}{1.218105in}}%
\pgfpathlineto{\pgfqpoint{4.847564in}{1.222981in}}%
\pgfpathlineto{\pgfqpoint{4.850148in}{1.292115in}}%
\pgfpathlineto{\pgfqpoint{4.852732in}{1.295371in}}%
\pgfpathlineto{\pgfqpoint{4.855316in}{1.104834in}}%
\pgfpathlineto{\pgfqpoint{4.860485in}{1.276476in}}%
\pgfpathlineto{\pgfqpoint{4.863069in}{1.135363in}}%
\pgfpathlineto{\pgfqpoint{4.865653in}{1.267071in}}%
\pgfpathlineto{\pgfqpoint{4.870821in}{1.091358in}}%
\pgfpathlineto{\pgfqpoint{4.873406in}{1.218684in}}%
\pgfpathlineto{\pgfqpoint{4.875990in}{1.230331in}}%
\pgfpathlineto{\pgfqpoint{4.878574in}{1.141508in}}%
\pgfpathlineto{\pgfqpoint{4.881158in}{1.119978in}}%
\pgfpathlineto{\pgfqpoint{4.883742in}{1.284496in}}%
\pgfpathlineto{\pgfqpoint{4.886326in}{1.082813in}}%
\pgfpathlineto{\pgfqpoint{4.888910in}{1.141607in}}%
\pgfpathlineto{\pgfqpoint{4.891495in}{1.147277in}}%
\pgfpathlineto{\pgfqpoint{4.896663in}{1.094448in}}%
\pgfpathlineto{\pgfqpoint{4.899247in}{1.247837in}}%
\pgfpathlineto{\pgfqpoint{4.901831in}{1.101863in}}%
\pgfpathlineto{\pgfqpoint{4.904415in}{1.171035in}}%
\pgfpathlineto{\pgfqpoint{4.904415in}{1.171035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.972905in}{0.600000in}}{\pgfqpoint{1.929191in}{1.268293in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.971999in}{0.953315in}}%
\pgfpathlineto{\pgfqpoint{2.974583in}{0.959223in}}%
\pgfpathlineto{\pgfqpoint{2.979751in}{0.955424in}}%
\pgfpathlineto{\pgfqpoint{2.982335in}{0.961391in}}%
\pgfpathlineto{\pgfqpoint{2.984920in}{0.983218in}}%
\pgfpathlineto{\pgfqpoint{2.987504in}{0.994467in}}%
\pgfpathlineto{\pgfqpoint{2.990088in}{0.996315in}}%
\pgfpathlineto{\pgfqpoint{2.992672in}{0.996099in}}%
\pgfpathlineto{\pgfqpoint{2.995256in}{1.002015in}}%
\pgfpathlineto{\pgfqpoint{3.000425in}{0.986125in}}%
\pgfpathlineto{\pgfqpoint{3.003009in}{0.986820in}}%
\pgfpathlineto{\pgfqpoint{3.005593in}{0.981994in}}%
\pgfpathlineto{\pgfqpoint{3.010762in}{1.009787in}}%
\pgfpathlineto{\pgfqpoint{3.013346in}{0.984906in}}%
\pgfpathlineto{\pgfqpoint{3.015930in}{0.993663in}}%
\pgfpathlineto{\pgfqpoint{3.018514in}{1.008314in}}%
\pgfpathlineto{\pgfqpoint{3.021098in}{1.001054in}}%
\pgfpathlineto{\pgfqpoint{3.023683in}{1.013659in}}%
\pgfpathlineto{\pgfqpoint{3.026267in}{1.020473in}}%
\pgfpathlineto{\pgfqpoint{3.031435in}{1.046815in}}%
\pgfpathlineto{\pgfqpoint{3.034019in}{1.049122in}}%
\pgfpathlineto{\pgfqpoint{3.036604in}{1.029582in}}%
\pgfpathlineto{\pgfqpoint{3.039188in}{1.028821in}}%
\pgfpathlineto{\pgfqpoint{3.044356in}{1.052427in}}%
\pgfpathlineto{\pgfqpoint{3.046940in}{1.057541in}}%
\pgfpathlineto{\pgfqpoint{3.049524in}{1.056418in}}%
\pgfpathlineto{\pgfqpoint{3.052109in}{1.057122in}}%
\pgfpathlineto{\pgfqpoint{3.057277in}{1.072602in}}%
\pgfpathlineto{\pgfqpoint{3.059861in}{1.073426in}}%
\pgfpathlineto{\pgfqpoint{3.062445in}{1.078274in}}%
\pgfpathlineto{\pgfqpoint{3.065030in}{1.088923in}}%
\pgfpathlineto{\pgfqpoint{3.067614in}{1.085895in}}%
\pgfpathlineto{\pgfqpoint{3.070198in}{1.073728in}}%
\pgfpathlineto{\pgfqpoint{3.075366in}{1.069141in}}%
\pgfpathlineto{\pgfqpoint{3.077951in}{1.061162in}}%
\pgfpathlineto{\pgfqpoint{3.085703in}{1.071019in}}%
\pgfpathlineto{\pgfqpoint{3.088287in}{1.071001in}}%
\pgfpathlineto{\pgfqpoint{3.090872in}{1.084866in}}%
\pgfpathlineto{\pgfqpoint{3.096040in}{1.081548in}}%
\pgfpathlineto{\pgfqpoint{3.101208in}{1.050668in}}%
\pgfpathlineto{\pgfqpoint{3.103793in}{1.059165in}}%
\pgfpathlineto{\pgfqpoint{3.106377in}{1.059650in}}%
\pgfpathlineto{\pgfqpoint{3.108961in}{1.078673in}}%
\pgfpathlineto{\pgfqpoint{3.111545in}{1.077742in}}%
\pgfpathlineto{\pgfqpoint{3.114129in}{1.073536in}}%
\pgfpathlineto{\pgfqpoint{3.116714in}{1.074076in}}%
\pgfpathlineto{\pgfqpoint{3.119298in}{1.073114in}}%
\pgfpathlineto{\pgfqpoint{3.121882in}{1.066477in}}%
\pgfpathlineto{\pgfqpoint{3.127050in}{1.062371in}}%
\pgfpathlineto{\pgfqpoint{3.129635in}{1.054261in}}%
\pgfpathlineto{\pgfqpoint{3.132219in}{1.061273in}}%
\pgfpathlineto{\pgfqpoint{3.137387in}{1.083502in}}%
\pgfpathlineto{\pgfqpoint{3.139971in}{1.079667in}}%
\pgfpathlineto{\pgfqpoint{3.142556in}{1.078387in}}%
\pgfpathlineto{\pgfqpoint{3.145140in}{1.081364in}}%
\pgfpathlineto{\pgfqpoint{3.147724in}{1.078671in}}%
\pgfpathlineto{\pgfqpoint{3.150308in}{1.077641in}}%
\pgfpathlineto{\pgfqpoint{3.152892in}{1.082436in}}%
\pgfpathlineto{\pgfqpoint{3.155477in}{1.083206in}}%
\pgfpathlineto{\pgfqpoint{3.158061in}{1.091066in}}%
\pgfpathlineto{\pgfqpoint{3.160645in}{1.088312in}}%
\pgfpathlineto{\pgfqpoint{3.163229in}{1.093488in}}%
\pgfpathlineto{\pgfqpoint{3.165813in}{1.088375in}}%
\pgfpathlineto{\pgfqpoint{3.168398in}{1.089591in}}%
\pgfpathlineto{\pgfqpoint{3.170982in}{1.083754in}}%
\pgfpathlineto{\pgfqpoint{3.173566in}{1.084439in}}%
\pgfpathlineto{\pgfqpoint{3.176150in}{1.079855in}}%
\pgfpathlineto{\pgfqpoint{3.178734in}{1.084999in}}%
\pgfpathlineto{\pgfqpoint{3.181319in}{1.081991in}}%
\pgfpathlineto{\pgfqpoint{3.186487in}{1.046388in}}%
\pgfpathlineto{\pgfqpoint{3.189071in}{1.036059in}}%
\pgfpathlineto{\pgfqpoint{3.191655in}{1.032190in}}%
\pgfpathlineto{\pgfqpoint{3.194240in}{1.032276in}}%
\pgfpathlineto{\pgfqpoint{3.196824in}{1.038447in}}%
\pgfpathlineto{\pgfqpoint{3.199408in}{1.048941in}}%
\pgfpathlineto{\pgfqpoint{3.201992in}{1.048136in}}%
\pgfpathlineto{\pgfqpoint{3.204576in}{1.051653in}}%
\pgfpathlineto{\pgfqpoint{3.207161in}{1.047357in}}%
\pgfpathlineto{\pgfqpoint{3.209745in}{1.048091in}}%
\pgfpathlineto{\pgfqpoint{3.212329in}{1.045454in}}%
\pgfpathlineto{\pgfqpoint{3.214913in}{1.035243in}}%
\pgfpathlineto{\pgfqpoint{3.217497in}{1.038641in}}%
\pgfpathlineto{\pgfqpoint{3.220082in}{1.053396in}}%
\pgfpathlineto{\pgfqpoint{3.227834in}{1.011805in}}%
\pgfpathlineto{\pgfqpoint{3.230418in}{1.007981in}}%
\pgfpathlineto{\pgfqpoint{3.233003in}{1.008304in}}%
\pgfpathlineto{\pgfqpoint{3.238171in}{0.999308in}}%
\pgfpathlineto{\pgfqpoint{3.240755in}{1.004293in}}%
\pgfpathlineto{\pgfqpoint{3.248508in}{0.974240in}}%
\pgfpathlineto{\pgfqpoint{3.251092in}{0.967450in}}%
\pgfpathlineto{\pgfqpoint{3.253676in}{0.967037in}}%
\pgfpathlineto{\pgfqpoint{3.258845in}{0.987790in}}%
\pgfpathlineto{\pgfqpoint{3.261429in}{0.986208in}}%
\pgfpathlineto{\pgfqpoint{3.264013in}{0.978712in}}%
\pgfpathlineto{\pgfqpoint{3.266597in}{0.994752in}}%
\pgfpathlineto{\pgfqpoint{3.269181in}{0.983115in}}%
\pgfpathlineto{\pgfqpoint{3.271766in}{0.978829in}}%
\pgfpathlineto{\pgfqpoint{3.274350in}{0.976861in}}%
\pgfpathlineto{\pgfqpoint{3.276934in}{0.977262in}}%
\pgfpathlineto{\pgfqpoint{3.284687in}{0.930667in}}%
\pgfpathlineto{\pgfqpoint{3.287271in}{0.924155in}}%
\pgfpathlineto{\pgfqpoint{3.289855in}{0.904858in}}%
\pgfpathlineto{\pgfqpoint{3.292439in}{0.904980in}}%
\pgfpathlineto{\pgfqpoint{3.300192in}{0.882412in}}%
\pgfpathlineto{\pgfqpoint{3.302776in}{0.895480in}}%
\pgfpathlineto{\pgfqpoint{3.305360in}{0.898623in}}%
\pgfpathlineto{\pgfqpoint{3.307944in}{0.904239in}}%
\pgfpathlineto{\pgfqpoint{3.310528in}{0.890829in}}%
\pgfpathlineto{\pgfqpoint{3.313113in}{0.893653in}}%
\pgfpathlineto{\pgfqpoint{3.318281in}{0.919561in}}%
\pgfpathlineto{\pgfqpoint{3.320865in}{0.919955in}}%
\pgfpathlineto{\pgfqpoint{3.323449in}{0.908355in}}%
\pgfpathlineto{\pgfqpoint{3.326034in}{0.904736in}}%
\pgfpathlineto{\pgfqpoint{3.328618in}{0.904259in}}%
\pgfpathlineto{\pgfqpoint{3.331202in}{0.901055in}}%
\pgfpathlineto{\pgfqpoint{3.333786in}{0.895727in}}%
\pgfpathlineto{\pgfqpoint{3.336370in}{0.903372in}}%
\pgfpathlineto{\pgfqpoint{3.338955in}{0.920772in}}%
\pgfpathlineto{\pgfqpoint{3.341539in}{0.911469in}}%
\pgfpathlineto{\pgfqpoint{3.344123in}{0.913845in}}%
\pgfpathlineto{\pgfqpoint{3.346707in}{0.900228in}}%
\pgfpathlineto{\pgfqpoint{3.349291in}{0.912935in}}%
\pgfpathlineto{\pgfqpoint{3.351876in}{0.915046in}}%
\pgfpathlineto{\pgfqpoint{3.354460in}{0.906707in}}%
\pgfpathlineto{\pgfqpoint{3.357044in}{0.879787in}}%
\pgfpathlineto{\pgfqpoint{3.362212in}{0.859867in}}%
\pgfpathlineto{\pgfqpoint{3.367381in}{0.860983in}}%
\pgfpathlineto{\pgfqpoint{3.369965in}{0.863245in}}%
\pgfpathlineto{\pgfqpoint{3.372549in}{0.861770in}}%
\pgfpathlineto{\pgfqpoint{3.377718in}{0.897361in}}%
\pgfpathlineto{\pgfqpoint{3.380302in}{0.907855in}}%
\pgfpathlineto{\pgfqpoint{3.382886in}{0.905523in}}%
\pgfpathlineto{\pgfqpoint{3.385470in}{0.908912in}}%
\pgfpathlineto{\pgfqpoint{3.393223in}{0.948700in}}%
\pgfpathlineto{\pgfqpoint{3.395807in}{0.944024in}}%
\pgfpathlineto{\pgfqpoint{3.398391in}{0.917670in}}%
\pgfpathlineto{\pgfqpoint{3.400975in}{0.908614in}}%
\pgfpathlineto{\pgfqpoint{3.403560in}{0.894587in}}%
\pgfpathlineto{\pgfqpoint{3.406144in}{0.903640in}}%
\pgfpathlineto{\pgfqpoint{3.411312in}{0.885668in}}%
\pgfpathlineto{\pgfqpoint{3.413896in}{0.888785in}}%
\pgfpathlineto{\pgfqpoint{3.416481in}{0.877010in}}%
\pgfpathlineto{\pgfqpoint{3.419065in}{0.873902in}}%
\pgfpathlineto{\pgfqpoint{3.421649in}{0.859116in}}%
\pgfpathlineto{\pgfqpoint{3.424233in}{0.867356in}}%
\pgfpathlineto{\pgfqpoint{3.426817in}{0.864617in}}%
\pgfpathlineto{\pgfqpoint{3.429402in}{0.870169in}}%
\pgfpathlineto{\pgfqpoint{3.431986in}{0.885696in}}%
\pgfpathlineto{\pgfqpoint{3.437154in}{0.894402in}}%
\pgfpathlineto{\pgfqpoint{3.444907in}{0.933824in}}%
\pgfpathlineto{\pgfqpoint{3.447491in}{0.922816in}}%
\pgfpathlineto{\pgfqpoint{3.450075in}{0.925711in}}%
\pgfpathlineto{\pgfqpoint{3.452659in}{0.936543in}}%
\pgfpathlineto{\pgfqpoint{3.455244in}{0.934603in}}%
\pgfpathlineto{\pgfqpoint{3.457828in}{0.960143in}}%
\pgfpathlineto{\pgfqpoint{3.460412in}{0.961100in}}%
\pgfpathlineto{\pgfqpoint{3.462996in}{0.973482in}}%
\pgfpathlineto{\pgfqpoint{3.465580in}{0.978508in}}%
\pgfpathlineto{\pgfqpoint{3.468165in}{0.970384in}}%
\pgfpathlineto{\pgfqpoint{3.470749in}{0.970251in}}%
\pgfpathlineto{\pgfqpoint{3.473333in}{0.962224in}}%
\pgfpathlineto{\pgfqpoint{3.478501in}{0.975370in}}%
\pgfpathlineto{\pgfqpoint{3.481086in}{0.992118in}}%
\pgfpathlineto{\pgfqpoint{3.483670in}{1.000433in}}%
\pgfpathlineto{\pgfqpoint{3.486254in}{1.023383in}}%
\pgfpathlineto{\pgfqpoint{3.491422in}{1.015899in}}%
\pgfpathlineto{\pgfqpoint{3.494007in}{1.040793in}}%
\pgfpathlineto{\pgfqpoint{3.496591in}{1.034571in}}%
\pgfpathlineto{\pgfqpoint{3.499175in}{1.034754in}}%
\pgfpathlineto{\pgfqpoint{3.504343in}{1.042343in}}%
\pgfpathlineto{\pgfqpoint{3.506928in}{1.050176in}}%
\pgfpathlineto{\pgfqpoint{3.514680in}{1.019711in}}%
\pgfpathlineto{\pgfqpoint{3.517264in}{1.024412in}}%
\pgfpathlineto{\pgfqpoint{3.519849in}{1.033849in}}%
\pgfpathlineto{\pgfqpoint{3.522433in}{1.034211in}}%
\pgfpathlineto{\pgfqpoint{3.525017in}{1.024129in}}%
\pgfpathlineto{\pgfqpoint{3.530185in}{1.038018in}}%
\pgfpathlineto{\pgfqpoint{3.535354in}{1.055119in}}%
\pgfpathlineto{\pgfqpoint{3.540522in}{1.048126in}}%
\pgfpathlineto{\pgfqpoint{3.543106in}{1.054594in}}%
\pgfpathlineto{\pgfqpoint{3.545691in}{1.055866in}}%
\pgfpathlineto{\pgfqpoint{3.548275in}{1.041772in}}%
\pgfpathlineto{\pgfqpoint{3.550859in}{1.050591in}}%
\pgfpathlineto{\pgfqpoint{3.553443in}{1.053410in}}%
\pgfpathlineto{\pgfqpoint{3.556027in}{1.063073in}}%
\pgfpathlineto{\pgfqpoint{3.558612in}{1.062131in}}%
\pgfpathlineto{\pgfqpoint{3.563780in}{1.071694in}}%
\pgfpathlineto{\pgfqpoint{3.566364in}{1.074726in}}%
\pgfpathlineto{\pgfqpoint{3.571532in}{1.069976in}}%
\pgfpathlineto{\pgfqpoint{3.576701in}{1.082766in}}%
\pgfpathlineto{\pgfqpoint{3.579285in}{1.071842in}}%
\pgfpathlineto{\pgfqpoint{3.581869in}{1.071452in}}%
\pgfpathlineto{\pgfqpoint{3.584453in}{1.066090in}}%
\pgfpathlineto{\pgfqpoint{3.587038in}{1.064514in}}%
\pgfpathlineto{\pgfqpoint{3.589622in}{1.064808in}}%
\pgfpathlineto{\pgfqpoint{3.592206in}{1.082390in}}%
\pgfpathlineto{\pgfqpoint{3.597374in}{1.090232in}}%
\pgfpathlineto{\pgfqpoint{3.599959in}{1.088238in}}%
\pgfpathlineto{\pgfqpoint{3.602543in}{1.083510in}}%
\pgfpathlineto{\pgfqpoint{3.605127in}{1.094344in}}%
\pgfpathlineto{\pgfqpoint{3.610295in}{1.137251in}}%
\pgfpathlineto{\pgfqpoint{3.612880in}{1.129093in}}%
\pgfpathlineto{\pgfqpoint{3.615464in}{1.132197in}}%
\pgfpathlineto{\pgfqpoint{3.618048in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{3.623216in}{1.096510in}}%
\pgfpathlineto{\pgfqpoint{3.628385in}{1.115659in}}%
\pgfpathlineto{\pgfqpoint{3.638722in}{1.184488in}}%
\pgfpathlineto{\pgfqpoint{3.641306in}{1.198472in}}%
\pgfpathlineto{\pgfqpoint{3.643890in}{1.181606in}}%
\pgfpathlineto{\pgfqpoint{3.646474in}{1.174260in}}%
\pgfpathlineto{\pgfqpoint{3.649058in}{1.151910in}}%
\pgfpathlineto{\pgfqpoint{3.651643in}{1.152388in}}%
\pgfpathlineto{\pgfqpoint{3.654227in}{1.138917in}}%
\pgfpathlineto{\pgfqpoint{3.656811in}{1.135152in}}%
\pgfpathlineto{\pgfqpoint{3.661979in}{1.125991in}}%
\pgfpathlineto{\pgfqpoint{3.664564in}{1.136716in}}%
\pgfpathlineto{\pgfqpoint{3.669732in}{1.140022in}}%
\pgfpathlineto{\pgfqpoint{3.672316in}{1.146191in}}%
\pgfpathlineto{\pgfqpoint{3.674900in}{1.138550in}}%
\pgfpathlineto{\pgfqpoint{3.677485in}{1.142036in}}%
\pgfpathlineto{\pgfqpoint{3.680069in}{1.134573in}}%
\pgfpathlineto{\pgfqpoint{3.682653in}{1.131229in}}%
\pgfpathlineto{\pgfqpoint{3.685237in}{1.122108in}}%
\pgfpathlineto{\pgfqpoint{3.687821in}{1.101470in}}%
\pgfpathlineto{\pgfqpoint{3.690406in}{1.098875in}}%
\pgfpathlineto{\pgfqpoint{3.692990in}{1.091167in}}%
\pgfpathlineto{\pgfqpoint{3.695574in}{1.076011in}}%
\pgfpathlineto{\pgfqpoint{3.698158in}{1.079665in}}%
\pgfpathlineto{\pgfqpoint{3.700742in}{1.067915in}}%
\pgfpathlineto{\pgfqpoint{3.703327in}{1.074789in}}%
\pgfpathlineto{\pgfqpoint{3.705911in}{1.078124in}}%
\pgfpathlineto{\pgfqpoint{3.708495in}{1.065427in}}%
\pgfpathlineto{\pgfqpoint{3.711079in}{1.068836in}}%
\pgfpathlineto{\pgfqpoint{3.713663in}{1.064310in}}%
\pgfpathlineto{\pgfqpoint{3.716248in}{1.023838in}}%
\pgfpathlineto{\pgfqpoint{3.718832in}{1.012522in}}%
\pgfpathlineto{\pgfqpoint{3.721416in}{1.012865in}}%
\pgfpathlineto{\pgfqpoint{3.724000in}{1.022412in}}%
\pgfpathlineto{\pgfqpoint{3.726584in}{1.014013in}}%
\pgfpathlineto{\pgfqpoint{3.729169in}{1.022543in}}%
\pgfpathlineto{\pgfqpoint{3.731753in}{1.014464in}}%
\pgfpathlineto{\pgfqpoint{3.734337in}{1.001528in}}%
\pgfpathlineto{\pgfqpoint{3.736921in}{1.006015in}}%
\pgfpathlineto{\pgfqpoint{3.739505in}{0.985693in}}%
\pgfpathlineto{\pgfqpoint{3.742090in}{0.989542in}}%
\pgfpathlineto{\pgfqpoint{3.744674in}{0.979494in}}%
\pgfpathlineto{\pgfqpoint{3.747258in}{0.989276in}}%
\pgfpathlineto{\pgfqpoint{3.749842in}{0.989368in}}%
\pgfpathlineto{\pgfqpoint{3.752426in}{0.982682in}}%
\pgfpathlineto{\pgfqpoint{3.755011in}{0.963100in}}%
\pgfpathlineto{\pgfqpoint{3.757595in}{0.977854in}}%
\pgfpathlineto{\pgfqpoint{3.762763in}{0.973287in}}%
\pgfpathlineto{\pgfqpoint{3.765347in}{0.968179in}}%
\pgfpathlineto{\pgfqpoint{3.767932in}{0.973294in}}%
\pgfpathlineto{\pgfqpoint{3.770516in}{0.963915in}}%
\pgfpathlineto{\pgfqpoint{3.775684in}{0.981065in}}%
\pgfpathlineto{\pgfqpoint{3.778268in}{0.985263in}}%
\pgfpathlineto{\pgfqpoint{3.780853in}{0.984518in}}%
\pgfpathlineto{\pgfqpoint{3.783437in}{0.961024in}}%
\pgfpathlineto{\pgfqpoint{3.786021in}{0.953193in}}%
\pgfpathlineto{\pgfqpoint{3.788605in}{0.956354in}}%
\pgfpathlineto{\pgfqpoint{3.791189in}{0.961648in}}%
\pgfpathlineto{\pgfqpoint{3.793774in}{0.973752in}}%
\pgfpathlineto{\pgfqpoint{3.796358in}{0.978689in}}%
\pgfpathlineto{\pgfqpoint{3.801526in}{1.014931in}}%
\pgfpathlineto{\pgfqpoint{3.809279in}{1.075936in}}%
\pgfpathlineto{\pgfqpoint{3.814447in}{1.121815in}}%
\pgfpathlineto{\pgfqpoint{3.817031in}{1.124482in}}%
\pgfpathlineto{\pgfqpoint{3.819615in}{1.123870in}}%
\pgfpathlineto{\pgfqpoint{3.822200in}{1.138536in}}%
\pgfpathlineto{\pgfqpoint{3.824784in}{1.127252in}}%
\pgfpathlineto{\pgfqpoint{3.829952in}{1.143814in}}%
\pgfpathlineto{\pgfqpoint{3.835121in}{1.186330in}}%
\pgfpathlineto{\pgfqpoint{3.840289in}{1.204417in}}%
\pgfpathlineto{\pgfqpoint{3.845457in}{1.244938in}}%
\pgfpathlineto{\pgfqpoint{3.848042in}{1.260221in}}%
\pgfpathlineto{\pgfqpoint{3.850626in}{1.253679in}}%
\pgfpathlineto{\pgfqpoint{3.853210in}{1.256611in}}%
\pgfpathlineto{\pgfqpoint{3.855794in}{1.256820in}}%
\pgfpathlineto{\pgfqpoint{3.858378in}{1.253262in}}%
\pgfpathlineto{\pgfqpoint{3.860963in}{1.266854in}}%
\pgfpathlineto{\pgfqpoint{3.863547in}{1.266360in}}%
\pgfpathlineto{\pgfqpoint{3.866131in}{1.263355in}}%
\pgfpathlineto{\pgfqpoint{3.868715in}{1.269716in}}%
\pgfpathlineto{\pgfqpoint{3.873884in}{1.305882in}}%
\pgfpathlineto{\pgfqpoint{3.876468in}{1.299099in}}%
\pgfpathlineto{\pgfqpoint{3.881636in}{1.316318in}}%
\pgfpathlineto{\pgfqpoint{3.886805in}{1.310475in}}%
\pgfpathlineto{\pgfqpoint{3.889389in}{1.316959in}}%
\pgfpathlineto{\pgfqpoint{3.891973in}{1.331071in}}%
\pgfpathlineto{\pgfqpoint{3.894557in}{1.336098in}}%
\pgfpathlineto{\pgfqpoint{3.902310in}{1.323608in}}%
\pgfpathlineto{\pgfqpoint{3.904894in}{1.332328in}}%
\pgfpathlineto{\pgfqpoint{3.907478in}{1.335322in}}%
\pgfpathlineto{\pgfqpoint{3.910062in}{1.342230in}}%
\pgfpathlineto{\pgfqpoint{3.912647in}{1.335451in}}%
\pgfpathlineto{\pgfqpoint{3.917815in}{1.343014in}}%
\pgfpathlineto{\pgfqpoint{3.920399in}{1.352189in}}%
\pgfpathlineto{\pgfqpoint{3.922983in}{1.354892in}}%
\pgfpathlineto{\pgfqpoint{3.925568in}{1.352666in}}%
\pgfpathlineto{\pgfqpoint{3.928152in}{1.344578in}}%
\pgfpathlineto{\pgfqpoint{3.930736in}{1.352062in}}%
\pgfpathlineto{\pgfqpoint{3.933320in}{1.367153in}}%
\pgfpathlineto{\pgfqpoint{3.935904in}{1.364385in}}%
\pgfpathlineto{\pgfqpoint{3.941073in}{1.344484in}}%
\pgfpathlineto{\pgfqpoint{3.943657in}{1.327863in}}%
\pgfpathlineto{\pgfqpoint{3.948825in}{1.328002in}}%
\pgfpathlineto{\pgfqpoint{3.951410in}{1.322113in}}%
\pgfpathlineto{\pgfqpoint{3.956578in}{1.324425in}}%
\pgfpathlineto{\pgfqpoint{3.959162in}{1.317582in}}%
\pgfpathlineto{\pgfqpoint{3.961746in}{1.303960in}}%
\pgfpathlineto{\pgfqpoint{3.969499in}{1.286725in}}%
\pgfpathlineto{\pgfqpoint{3.972083in}{1.288663in}}%
\pgfpathlineto{\pgfqpoint{3.974667in}{1.269717in}}%
\pgfpathlineto{\pgfqpoint{3.977252in}{1.266107in}}%
\pgfpathlineto{\pgfqpoint{3.982420in}{1.241434in}}%
\pgfpathlineto{\pgfqpoint{3.985004in}{1.215397in}}%
\pgfpathlineto{\pgfqpoint{3.987588in}{1.205755in}}%
\pgfpathlineto{\pgfqpoint{3.990173in}{1.205614in}}%
\pgfpathlineto{\pgfqpoint{3.992757in}{1.184673in}}%
\pgfpathlineto{\pgfqpoint{3.995341in}{1.177027in}}%
\pgfpathlineto{\pgfqpoint{4.000509in}{1.142278in}}%
\pgfpathlineto{\pgfqpoint{4.003094in}{1.142390in}}%
\pgfpathlineto{\pgfqpoint{4.008262in}{1.154110in}}%
\pgfpathlineto{\pgfqpoint{4.013430in}{1.112685in}}%
\pgfpathlineto{\pgfqpoint{4.016015in}{1.099830in}}%
\pgfpathlineto{\pgfqpoint{4.021183in}{1.098431in}}%
\pgfpathlineto{\pgfqpoint{4.028936in}{1.081946in}}%
\pgfpathlineto{\pgfqpoint{4.031520in}{1.077394in}}%
\pgfpathlineto{\pgfqpoint{4.036688in}{1.041664in}}%
\pgfpathlineto{\pgfqpoint{4.039272in}{1.038191in}}%
\pgfpathlineto{\pgfqpoint{4.041857in}{1.047779in}}%
\pgfpathlineto{\pgfqpoint{4.044441in}{1.036990in}}%
\pgfpathlineto{\pgfqpoint{4.047025in}{1.019678in}}%
\pgfpathlineto{\pgfqpoint{4.049609in}{1.017018in}}%
\pgfpathlineto{\pgfqpoint{4.052193in}{1.012275in}}%
\pgfpathlineto{\pgfqpoint{4.054778in}{1.002025in}}%
\pgfpathlineto{\pgfqpoint{4.057362in}{0.986376in}}%
\pgfpathlineto{\pgfqpoint{4.059946in}{0.986481in}}%
\pgfpathlineto{\pgfqpoint{4.062530in}{0.984472in}}%
\pgfpathlineto{\pgfqpoint{4.065114in}{0.995092in}}%
\pgfpathlineto{\pgfqpoint{4.067699in}{1.019762in}}%
\pgfpathlineto{\pgfqpoint{4.072867in}{1.026772in}}%
\pgfpathlineto{\pgfqpoint{4.080619in}{1.042841in}}%
\pgfpathlineto{\pgfqpoint{4.083204in}{1.041329in}}%
\pgfpathlineto{\pgfqpoint{4.088372in}{1.017336in}}%
\pgfpathlineto{\pgfqpoint{4.090956in}{1.009028in}}%
\pgfpathlineto{\pgfqpoint{4.093540in}{1.024703in}}%
\pgfpathlineto{\pgfqpoint{4.103877in}{1.055651in}}%
\pgfpathlineto{\pgfqpoint{4.109046in}{1.062078in}}%
\pgfpathlineto{\pgfqpoint{4.114214in}{1.090203in}}%
\pgfpathlineto{\pgfqpoint{4.116798in}{1.113463in}}%
\pgfpathlineto{\pgfqpoint{4.119382in}{1.124020in}}%
\pgfpathlineto{\pgfqpoint{4.121967in}{1.146733in}}%
\pgfpathlineto{\pgfqpoint{4.124551in}{1.142255in}}%
\pgfpathlineto{\pgfqpoint{4.127135in}{1.155805in}}%
\pgfpathlineto{\pgfqpoint{4.129719in}{1.160553in}}%
\pgfpathlineto{\pgfqpoint{4.134888in}{1.142512in}}%
\pgfpathlineto{\pgfqpoint{4.137472in}{1.142968in}}%
\pgfpathlineto{\pgfqpoint{4.140056in}{1.146263in}}%
\pgfpathlineto{\pgfqpoint{4.142640in}{1.146705in}}%
\pgfpathlineto{\pgfqpoint{4.147809in}{1.141237in}}%
\pgfpathlineto{\pgfqpoint{4.150393in}{1.142154in}}%
\pgfpathlineto{\pgfqpoint{4.158145in}{1.158049in}}%
\pgfpathlineto{\pgfqpoint{4.160730in}{1.151274in}}%
\pgfpathlineto{\pgfqpoint{4.163314in}{1.150175in}}%
\pgfpathlineto{\pgfqpoint{4.165898in}{1.146928in}}%
\pgfpathlineto{\pgfqpoint{4.168482in}{1.129466in}}%
\pgfpathlineto{\pgfqpoint{4.171066in}{1.129209in}}%
\pgfpathlineto{\pgfqpoint{4.173651in}{1.132377in}}%
\pgfpathlineto{\pgfqpoint{4.176235in}{1.143250in}}%
\pgfpathlineto{\pgfqpoint{4.178819in}{1.148001in}}%
\pgfpathlineto{\pgfqpoint{4.191740in}{1.210072in}}%
\pgfpathlineto{\pgfqpoint{4.196908in}{1.223080in}}%
\pgfpathlineto{\pgfqpoint{4.199493in}{1.228219in}}%
\pgfpathlineto{\pgfqpoint{4.207245in}{1.280965in}}%
\pgfpathlineto{\pgfqpoint{4.209829in}{1.294710in}}%
\pgfpathlineto{\pgfqpoint{4.212414in}{1.298950in}}%
\pgfpathlineto{\pgfqpoint{4.214998in}{1.297130in}}%
\pgfpathlineto{\pgfqpoint{4.220166in}{1.289028in}}%
\pgfpathlineto{\pgfqpoint{4.222750in}{1.301687in}}%
\pgfpathlineto{\pgfqpoint{4.225335in}{1.321775in}}%
\pgfpathlineto{\pgfqpoint{4.233087in}{1.352155in}}%
\pgfpathlineto{\pgfqpoint{4.240840in}{1.379653in}}%
\pgfpathlineto{\pgfqpoint{4.243424in}{1.354508in}}%
\pgfpathlineto{\pgfqpoint{4.246008in}{1.345318in}}%
\pgfpathlineto{\pgfqpoint{4.248592in}{1.353012in}}%
\pgfpathlineto{\pgfqpoint{4.251177in}{1.355164in}}%
\pgfpathlineto{\pgfqpoint{4.253761in}{1.350783in}}%
\pgfpathlineto{\pgfqpoint{4.256345in}{1.354085in}}%
\pgfpathlineto{\pgfqpoint{4.258929in}{1.338103in}}%
\pgfpathlineto{\pgfqpoint{4.261513in}{1.310400in}}%
\pgfpathlineto{\pgfqpoint{4.264098in}{1.315706in}}%
\pgfpathlineto{\pgfqpoint{4.269266in}{1.312061in}}%
\pgfpathlineto{\pgfqpoint{4.271850in}{1.305135in}}%
\pgfpathlineto{\pgfqpoint{4.274434in}{1.301825in}}%
\pgfpathlineto{\pgfqpoint{4.279603in}{1.303246in}}%
\pgfpathlineto{\pgfqpoint{4.282187in}{1.295732in}}%
\pgfpathlineto{\pgfqpoint{4.284771in}{1.267834in}}%
\pgfpathlineto{\pgfqpoint{4.287355in}{1.226677in}}%
\pgfpathlineto{\pgfqpoint{4.289940in}{1.213631in}}%
\pgfpathlineto{\pgfqpoint{4.292524in}{1.208639in}}%
\pgfpathlineto{\pgfqpoint{4.297692in}{1.187483in}}%
\pgfpathlineto{\pgfqpoint{4.300276in}{1.193572in}}%
\pgfpathlineto{\pgfqpoint{4.302861in}{1.186894in}}%
\pgfpathlineto{\pgfqpoint{4.305445in}{1.203692in}}%
\pgfpathlineto{\pgfqpoint{4.313197in}{1.141680in}}%
\pgfpathlineto{\pgfqpoint{4.315782in}{1.124225in}}%
\pgfpathlineto{\pgfqpoint{4.320950in}{1.072055in}}%
\pgfpathlineto{\pgfqpoint{4.326118in}{1.029639in}}%
\pgfpathlineto{\pgfqpoint{4.328703in}{1.026411in}}%
\pgfpathlineto{\pgfqpoint{4.331287in}{1.034651in}}%
\pgfpathlineto{\pgfqpoint{4.333871in}{1.048301in}}%
\pgfpathlineto{\pgfqpoint{4.336455in}{1.041553in}}%
\pgfpathlineto{\pgfqpoint{4.341623in}{1.059687in}}%
\pgfpathlineto{\pgfqpoint{4.346792in}{1.039886in}}%
\pgfpathlineto{\pgfqpoint{4.349376in}{1.043029in}}%
\pgfpathlineto{\pgfqpoint{4.351960in}{1.028093in}}%
\pgfpathlineto{\pgfqpoint{4.354544in}{1.021581in}}%
\pgfpathlineto{\pgfqpoint{4.357129in}{1.006959in}}%
\pgfpathlineto{\pgfqpoint{4.359713in}{1.003018in}}%
\pgfpathlineto{\pgfqpoint{4.362297in}{0.990562in}}%
\pgfpathlineto{\pgfqpoint{4.367465in}{0.979928in}}%
\pgfpathlineto{\pgfqpoint{4.370050in}{0.981147in}}%
\pgfpathlineto{\pgfqpoint{4.372634in}{0.985322in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{0.960814in}}%
\pgfpathlineto{\pgfqpoint{4.380386in}{0.976369in}}%
\pgfpathlineto{\pgfqpoint{4.382971in}{0.992033in}}%
\pgfpathlineto{\pgfqpoint{4.385555in}{0.977899in}}%
\pgfpathlineto{\pgfqpoint{4.388139in}{0.979622in}}%
\pgfpathlineto{\pgfqpoint{4.390723in}{0.979146in}}%
\pgfpathlineto{\pgfqpoint{4.393307in}{0.971861in}}%
\pgfpathlineto{\pgfqpoint{4.395892in}{0.950756in}}%
\pgfpathlineto{\pgfqpoint{4.398476in}{0.943442in}}%
\pgfpathlineto{\pgfqpoint{4.401060in}{0.959067in}}%
\pgfpathlineto{\pgfqpoint{4.403644in}{0.954062in}}%
\pgfpathlineto{\pgfqpoint{4.408813in}{0.931188in}}%
\pgfpathlineto{\pgfqpoint{4.411397in}{0.942639in}}%
\pgfpathlineto{\pgfqpoint{4.413981in}{0.935471in}}%
\pgfpathlineto{\pgfqpoint{4.416565in}{0.940204in}}%
\pgfpathlineto{\pgfqpoint{4.419149in}{0.939504in}}%
\pgfpathlineto{\pgfqpoint{4.421734in}{0.947586in}}%
\pgfpathlineto{\pgfqpoint{4.429486in}{0.919585in}}%
\pgfpathlineto{\pgfqpoint{4.432070in}{0.929963in}}%
\pgfpathlineto{\pgfqpoint{4.434655in}{0.933966in}}%
\pgfpathlineto{\pgfqpoint{4.437239in}{0.951418in}}%
\pgfpathlineto{\pgfqpoint{4.439823in}{0.948924in}}%
\pgfpathlineto{\pgfqpoint{4.442407in}{0.950156in}}%
\pgfpathlineto{\pgfqpoint{4.444991in}{0.954476in}}%
\pgfpathlineto{\pgfqpoint{4.447576in}{0.933804in}}%
\pgfpathlineto{\pgfqpoint{4.450160in}{0.927254in}}%
\pgfpathlineto{\pgfqpoint{4.452744in}{0.945440in}}%
\pgfpathlineto{\pgfqpoint{4.455328in}{0.944343in}}%
\pgfpathlineto{\pgfqpoint{4.457912in}{0.957963in}}%
\pgfpathlineto{\pgfqpoint{4.463081in}{0.948148in}}%
\pgfpathlineto{\pgfqpoint{4.465665in}{0.951565in}}%
\pgfpathlineto{\pgfqpoint{4.468249in}{0.949307in}}%
\pgfpathlineto{\pgfqpoint{4.470833in}{0.955951in}}%
\pgfpathlineto{\pgfqpoint{4.473418in}{0.951791in}}%
\pgfpathlineto{\pgfqpoint{4.478586in}{0.971274in}}%
\pgfpathlineto{\pgfqpoint{4.481170in}{0.997140in}}%
\pgfpathlineto{\pgfqpoint{4.483754in}{0.992614in}}%
\pgfpathlineto{\pgfqpoint{4.486339in}{1.006495in}}%
\pgfpathlineto{\pgfqpoint{4.491507in}{0.994818in}}%
\pgfpathlineto{\pgfqpoint{4.494091in}{0.993964in}}%
\pgfpathlineto{\pgfqpoint{4.496675in}{1.001940in}}%
\pgfpathlineto{\pgfqpoint{4.499260in}{0.995355in}}%
\pgfpathlineto{\pgfqpoint{4.501844in}{1.007115in}}%
\pgfpathlineto{\pgfqpoint{4.504428in}{1.026860in}}%
\pgfpathlineto{\pgfqpoint{4.509596in}{1.003170in}}%
\pgfpathlineto{\pgfqpoint{4.512181in}{1.019689in}}%
\pgfpathlineto{\pgfqpoint{4.514765in}{1.010670in}}%
\pgfpathlineto{\pgfqpoint{4.517349in}{1.019831in}}%
\pgfpathlineto{\pgfqpoint{4.522517in}{1.052621in}}%
\pgfpathlineto{\pgfqpoint{4.527686in}{1.110314in}}%
\pgfpathlineto{\pgfqpoint{4.530270in}{1.110888in}}%
\pgfpathlineto{\pgfqpoint{4.532854in}{1.095316in}}%
\pgfpathlineto{\pgfqpoint{4.535438in}{1.119643in}}%
\pgfpathlineto{\pgfqpoint{4.538023in}{1.118115in}}%
\pgfpathlineto{\pgfqpoint{4.540607in}{1.106606in}}%
\pgfpathlineto{\pgfqpoint{4.543191in}{1.100733in}}%
\pgfpathlineto{\pgfqpoint{4.545775in}{1.108272in}}%
\pgfpathlineto{\pgfqpoint{4.548359in}{1.130979in}}%
\pgfpathlineto{\pgfqpoint{4.550944in}{1.142099in}}%
\pgfpathlineto{\pgfqpoint{4.556112in}{1.127026in}}%
\pgfpathlineto{\pgfqpoint{4.558696in}{1.123287in}}%
\pgfpathlineto{\pgfqpoint{4.561280in}{1.123163in}}%
\pgfpathlineto{\pgfqpoint{4.563865in}{1.129390in}}%
\pgfpathlineto{\pgfqpoint{4.566449in}{1.126032in}}%
\pgfpathlineto{\pgfqpoint{4.569033in}{1.120430in}}%
\pgfpathlineto{\pgfqpoint{4.571617in}{1.123824in}}%
\pgfpathlineto{\pgfqpoint{4.576786in}{1.123245in}}%
\pgfpathlineto{\pgfqpoint{4.579370in}{1.129282in}}%
\pgfpathlineto{\pgfqpoint{4.584538in}{1.164298in}}%
\pgfpathlineto{\pgfqpoint{4.587122in}{1.164849in}}%
\pgfpathlineto{\pgfqpoint{4.589707in}{1.187872in}}%
\pgfpathlineto{\pgfqpoint{4.592291in}{1.190802in}}%
\pgfpathlineto{\pgfqpoint{4.594875in}{1.185525in}}%
\pgfpathlineto{\pgfqpoint{4.597459in}{1.173123in}}%
\pgfpathlineto{\pgfqpoint{4.600043in}{1.174090in}}%
\pgfpathlineto{\pgfqpoint{4.602627in}{1.168089in}}%
\pgfpathlineto{\pgfqpoint{4.605212in}{1.165370in}}%
\pgfpathlineto{\pgfqpoint{4.610380in}{1.155420in}}%
\pgfpathlineto{\pgfqpoint{4.612964in}{1.157120in}}%
\pgfpathlineto{\pgfqpoint{4.618133in}{1.138919in}}%
\pgfpathlineto{\pgfqpoint{4.620717in}{1.119165in}}%
\pgfpathlineto{\pgfqpoint{4.625885in}{1.133588in}}%
\pgfpathlineto{\pgfqpoint{4.628469in}{1.125099in}}%
\pgfpathlineto{\pgfqpoint{4.633638in}{1.079209in}}%
\pgfpathlineto{\pgfqpoint{4.636222in}{1.074108in}}%
\pgfpathlineto{\pgfqpoint{4.638806in}{1.083029in}}%
\pgfpathlineto{\pgfqpoint{4.641390in}{1.084889in}}%
\pgfpathlineto{\pgfqpoint{4.643975in}{1.082094in}}%
\pgfpathlineto{\pgfqpoint{4.646559in}{1.074982in}}%
\pgfpathlineto{\pgfqpoint{4.649143in}{1.058304in}}%
\pgfpathlineto{\pgfqpoint{4.651727in}{1.053395in}}%
\pgfpathlineto{\pgfqpoint{4.654311in}{1.051598in}}%
\pgfpathlineto{\pgfqpoint{4.656896in}{1.063977in}}%
\pgfpathlineto{\pgfqpoint{4.659480in}{1.065815in}}%
\pgfpathlineto{\pgfqpoint{4.662064in}{1.077366in}}%
\pgfpathlineto{\pgfqpoint{4.667232in}{1.078600in}}%
\pgfpathlineto{\pgfqpoint{4.669817in}{1.082387in}}%
\pgfpathlineto{\pgfqpoint{4.672401in}{1.071148in}}%
\pgfpathlineto{\pgfqpoint{4.674985in}{1.069327in}}%
\pgfpathlineto{\pgfqpoint{4.677569in}{1.058129in}}%
\pgfpathlineto{\pgfqpoint{4.680153in}{1.039122in}}%
\pgfpathlineto{\pgfqpoint{4.687906in}{1.069409in}}%
\pgfpathlineto{\pgfqpoint{4.690490in}{1.057592in}}%
\pgfpathlineto{\pgfqpoint{4.693074in}{1.058473in}}%
\pgfpathlineto{\pgfqpoint{4.695659in}{1.068157in}}%
\pgfpathlineto{\pgfqpoint{4.703411in}{1.035917in}}%
\pgfpathlineto{\pgfqpoint{4.711164in}{1.056953in}}%
\pgfpathlineto{\pgfqpoint{4.713748in}{1.049405in}}%
\pgfpathlineto{\pgfqpoint{4.718916in}{1.065843in}}%
\pgfpathlineto{\pgfqpoint{4.721501in}{1.083949in}}%
\pgfpathlineto{\pgfqpoint{4.724085in}{1.093963in}}%
\pgfpathlineto{\pgfqpoint{4.726669in}{1.109526in}}%
\pgfpathlineto{\pgfqpoint{4.729253in}{1.118066in}}%
\pgfpathlineto{\pgfqpoint{4.731837in}{1.112431in}}%
\pgfpathlineto{\pgfqpoint{4.734422in}{1.112765in}}%
\pgfpathlineto{\pgfqpoint{4.739590in}{1.122800in}}%
\pgfpathlineto{\pgfqpoint{4.742174in}{1.119380in}}%
\pgfpathlineto{\pgfqpoint{4.744758in}{1.126311in}}%
\pgfpathlineto{\pgfqpoint{4.747343in}{1.147162in}}%
\pgfpathlineto{\pgfqpoint{4.749927in}{1.149676in}}%
\pgfpathlineto{\pgfqpoint{4.752511in}{1.142712in}}%
\pgfpathlineto{\pgfqpoint{4.757679in}{1.148677in}}%
\pgfpathlineto{\pgfqpoint{4.760264in}{1.154677in}}%
\pgfpathlineto{\pgfqpoint{4.762848in}{1.148870in}}%
\pgfpathlineto{\pgfqpoint{4.765432in}{1.151708in}}%
\pgfpathlineto{\pgfqpoint{4.770600in}{1.110541in}}%
\pgfpathlineto{\pgfqpoint{4.773185in}{1.108261in}}%
\pgfpathlineto{\pgfqpoint{4.775769in}{1.117209in}}%
\pgfpathlineto{\pgfqpoint{4.778353in}{1.116759in}}%
\pgfpathlineto{\pgfqpoint{4.783521in}{1.124875in}}%
\pgfpathlineto{\pgfqpoint{4.786106in}{1.138408in}}%
\pgfpathlineto{\pgfqpoint{4.788690in}{1.137095in}}%
\pgfpathlineto{\pgfqpoint{4.791274in}{1.127515in}}%
\pgfpathlineto{\pgfqpoint{4.793858in}{1.131003in}}%
\pgfpathlineto{\pgfqpoint{4.796442in}{1.136683in}}%
\pgfpathlineto{\pgfqpoint{4.799027in}{1.135871in}}%
\pgfpathlineto{\pgfqpoint{4.801611in}{1.151107in}}%
\pgfpathlineto{\pgfqpoint{4.804195in}{1.143155in}}%
\pgfpathlineto{\pgfqpoint{4.806779in}{1.151778in}}%
\pgfpathlineto{\pgfqpoint{4.809363in}{1.153297in}}%
\pgfpathlineto{\pgfqpoint{4.814532in}{1.130645in}}%
\pgfpathlineto{\pgfqpoint{4.817116in}{1.125349in}}%
\pgfpathlineto{\pgfqpoint{4.819700in}{1.125287in}}%
\pgfpathlineto{\pgfqpoint{4.822284in}{1.127162in}}%
\pgfpathlineto{\pgfqpoint{4.824869in}{1.132405in}}%
\pgfpathlineto{\pgfqpoint{4.830037in}{1.150120in}}%
\pgfpathlineto{\pgfqpoint{4.832621in}{1.142149in}}%
\pgfpathlineto{\pgfqpoint{4.842958in}{1.095529in}}%
\pgfpathlineto{\pgfqpoint{4.845542in}{1.089210in}}%
\pgfpathlineto{\pgfqpoint{4.848126in}{1.098965in}}%
\pgfpathlineto{\pgfqpoint{4.850710in}{1.104170in}}%
\pgfpathlineto{\pgfqpoint{4.853295in}{1.095880in}}%
\pgfpathlineto{\pgfqpoint{4.855879in}{1.105732in}}%
\pgfpathlineto{\pgfqpoint{4.858463in}{1.102604in}}%
\pgfpathlineto{\pgfqpoint{4.861047in}{1.087359in}}%
\pgfpathlineto{\pgfqpoint{4.863631in}{1.090618in}}%
\pgfpathlineto{\pgfqpoint{4.866216in}{1.089412in}}%
\pgfpathlineto{\pgfqpoint{4.871384in}{1.090030in}}%
\pgfpathlineto{\pgfqpoint{4.873968in}{1.055102in}}%
\pgfpathlineto{\pgfqpoint{4.876552in}{1.047917in}}%
\pgfpathlineto{\pgfqpoint{4.879137in}{1.057684in}}%
\pgfpathlineto{\pgfqpoint{4.886889in}{1.029463in}}%
\pgfpathlineto{\pgfqpoint{4.889473in}{1.027749in}}%
\pgfpathlineto{\pgfqpoint{4.892058in}{1.013565in}}%
\pgfpathlineto{\pgfqpoint{4.894642in}{1.010841in}}%
\pgfpathlineto{\pgfqpoint{4.897226in}{1.002209in}}%
\pgfpathlineto{\pgfqpoint{4.899810in}{0.999390in}}%
\pgfpathlineto{\pgfqpoint{4.902394in}{1.002189in}}%
\pgfpathlineto{\pgfqpoint{4.902394in}{1.002189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.972905in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.972905in}{1.868293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.902095in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.902095in}{1.868293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.972905in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.902095in}{0.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.972905in}{1.868293in}}%
\pgfpathlineto{\pgfqpoint{4.902095in}{1.868293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.345809in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{7.275000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{7.275000in}{1.868293in}}%
\pgfpathlineto{\pgfqpoint{5.345809in}{1.868293in}}%
\pgfpathlineto{\pgfqpoint{5.345809in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.345809in}{0.600000in}}{\pgfqpoint{1.929191in}{1.268293in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.667341in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.667341in}{1.868293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.667341in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.667341in,y=0.502778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {3580}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.345809in}{0.600000in}}{\pgfqpoint{1.929191in}{1.268293in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.310405in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.310405in}{1.868293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.310405in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.310405in,y=0.502778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {3600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.345809in}{0.600000in}}{\pgfqpoint{1.929191in}{1.268293in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.953468in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.953468in}{1.868293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.953468in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.953468in,y=0.502778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {3620}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.345809in}{0.600000in}}{\pgfqpoint{1.929191in}{1.268293in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.345809in}{0.898422in}}%
\pgfpathlineto{\pgfqpoint{7.275000in}{0.898422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.345809in}{0.898422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.071117in, y=0.850197in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.345809in}{0.600000in}}{\pgfqpoint{1.929191in}{1.268293in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.345809in}{1.271449in}}%
\pgfpathlineto{\pgfqpoint{7.275000in}{1.271449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.345809in}{1.271449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.071117in, y=1.223224in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.345809in}{0.600000in}}{\pgfqpoint{1.929191in}{1.268293in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.345809in}{1.644476in}}%
\pgfpathlineto{\pgfqpoint{7.275000in}{1.644476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.345809in}{1.644476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.071117in, y=1.596251in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.345809in}{0.600000in}}{\pgfqpoint{1.929191in}{1.268293in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.345771in}{1.092358in}}%
\pgfpathlineto{\pgfqpoint{5.350939in}{1.190202in}}%
\pgfpathlineto{\pgfqpoint{5.353523in}{1.014407in}}%
\pgfpathlineto{\pgfqpoint{5.356107in}{1.031676in}}%
\pgfpathlineto{\pgfqpoint{5.358692in}{1.251301in}}%
\pgfpathlineto{\pgfqpoint{5.361276in}{1.200611in}}%
\pgfpathlineto{\pgfqpoint{5.363860in}{1.085966in}}%
\pgfpathlineto{\pgfqpoint{5.369028in}{1.142171in}}%
\pgfpathlineto{\pgfqpoint{5.371612in}{1.116060in}}%
\pgfpathlineto{\pgfqpoint{5.374197in}{1.279838in}}%
\pgfpathlineto{\pgfqpoint{5.376781in}{1.248252in}}%
\pgfpathlineto{\pgfqpoint{5.379365in}{1.256057in}}%
\pgfpathlineto{\pgfqpoint{5.381949in}{1.183344in}}%
\pgfpathlineto{\pgfqpoint{5.384533in}{1.176769in}}%
\pgfpathlineto{\pgfqpoint{5.387117in}{1.238396in}}%
\pgfpathlineto{\pgfqpoint{5.392286in}{1.134675in}}%
\pgfpathlineto{\pgfqpoint{5.394870in}{1.323607in}}%
\pgfpathlineto{\pgfqpoint{5.397454in}{1.202688in}}%
\pgfpathlineto{\pgfqpoint{5.400038in}{1.340263in}}%
\pgfpathlineto{\pgfqpoint{5.402622in}{1.212380in}}%
\pgfpathlineto{\pgfqpoint{5.407791in}{1.104193in}}%
\pgfpathlineto{\pgfqpoint{5.415543in}{1.149027in}}%
\pgfpathlineto{\pgfqpoint{5.418127in}{1.180597in}}%
\pgfpathlineto{\pgfqpoint{5.420711in}{1.001777in}}%
\pgfpathlineto{\pgfqpoint{5.428464in}{1.235826in}}%
\pgfpathlineto{\pgfqpoint{5.431048in}{1.142946in}}%
\pgfpathlineto{\pgfqpoint{5.433632in}{1.297900in}}%
\pgfpathlineto{\pgfqpoint{5.436216in}{0.989803in}}%
\pgfpathlineto{\pgfqpoint{5.438800in}{1.073105in}}%
\pgfpathlineto{\pgfqpoint{5.441385in}{1.117263in}}%
\pgfpathlineto{\pgfqpoint{5.446553in}{1.091969in}}%
\pgfpathlineto{\pgfqpoint{5.449137in}{1.069220in}}%
\pgfpathlineto{\pgfqpoint{5.451721in}{1.149396in}}%
\pgfpathlineto{\pgfqpoint{5.454305in}{1.177366in}}%
\pgfpathlineto{\pgfqpoint{5.456889in}{1.141706in}}%
\pgfpathlineto{\pgfqpoint{5.459474in}{1.069901in}}%
\pgfpathlineto{\pgfqpoint{5.462058in}{1.124820in}}%
\pgfpathlineto{\pgfqpoint{5.464642in}{1.246319in}}%
\pgfpathlineto{\pgfqpoint{5.467226in}{1.226014in}}%
\pgfpathlineto{\pgfqpoint{5.469810in}{1.142631in}}%
\pgfpathlineto{\pgfqpoint{5.472394in}{1.105821in}}%
\pgfpathlineto{\pgfqpoint{5.474979in}{1.046220in}}%
\pgfpathlineto{\pgfqpoint{5.477563in}{1.093417in}}%
\pgfpathlineto{\pgfqpoint{5.480147in}{1.053021in}}%
\pgfpathlineto{\pgfqpoint{5.482731in}{1.153918in}}%
\pgfpathlineto{\pgfqpoint{5.485315in}{0.970468in}}%
\pgfpathlineto{\pgfqpoint{5.487899in}{1.058172in}}%
\pgfpathlineto{\pgfqpoint{5.490483in}{1.096445in}}%
\pgfpathlineto{\pgfqpoint{5.493068in}{1.063876in}}%
\pgfpathlineto{\pgfqpoint{5.495652in}{1.121059in}}%
\pgfpathlineto{\pgfqpoint{5.498236in}{1.136521in}}%
\pgfpathlineto{\pgfqpoint{5.500820in}{1.158766in}}%
\pgfpathlineto{\pgfqpoint{5.503404in}{1.218623in}}%
\pgfpathlineto{\pgfqpoint{5.505988in}{1.117774in}}%
\pgfpathlineto{\pgfqpoint{5.508573in}{1.201805in}}%
\pgfpathlineto{\pgfqpoint{5.511157in}{1.069022in}}%
\pgfpathlineto{\pgfqpoint{5.516325in}{1.273609in}}%
\pgfpathlineto{\pgfqpoint{5.518909in}{0.973770in}}%
\pgfpathlineto{\pgfqpoint{5.521493in}{1.123719in}}%
\pgfpathlineto{\pgfqpoint{5.524077in}{1.151270in}}%
\pgfpathlineto{\pgfqpoint{5.526662in}{1.139312in}}%
\pgfpathlineto{\pgfqpoint{5.529246in}{1.086241in}}%
\pgfpathlineto{\pgfqpoint{5.531830in}{1.073903in}}%
\pgfpathlineto{\pgfqpoint{5.534414in}{1.097056in}}%
\pgfpathlineto{\pgfqpoint{5.536998in}{1.132484in}}%
\pgfpathlineto{\pgfqpoint{5.539582in}{1.103752in}}%
\pgfpathlineto{\pgfqpoint{5.542167in}{1.139904in}}%
\pgfpathlineto{\pgfqpoint{5.544751in}{1.217426in}}%
\pgfpathlineto{\pgfqpoint{5.547335in}{1.251900in}}%
\pgfpathlineto{\pgfqpoint{5.549919in}{1.217374in}}%
\pgfpathlineto{\pgfqpoint{5.552503in}{1.408273in}}%
\pgfpathlineto{\pgfqpoint{5.555087in}{1.346675in}}%
\pgfpathlineto{\pgfqpoint{5.557671in}{1.335425in}}%
\pgfpathlineto{\pgfqpoint{5.560256in}{1.182568in}}%
\pgfpathlineto{\pgfqpoint{5.562840in}{1.279828in}}%
\pgfpathlineto{\pgfqpoint{5.565424in}{1.478365in}}%
\pgfpathlineto{\pgfqpoint{5.568008in}{1.278542in}}%
\pgfpathlineto{\pgfqpoint{5.570592in}{1.268776in}}%
\pgfpathlineto{\pgfqpoint{5.573176in}{1.289228in}}%
\pgfpathlineto{\pgfqpoint{5.575761in}{1.205913in}}%
\pgfpathlineto{\pgfqpoint{5.578345in}{1.181878in}}%
\pgfpathlineto{\pgfqpoint{5.580929in}{1.072275in}}%
\pgfpathlineto{\pgfqpoint{5.583513in}{1.198961in}}%
\pgfpathlineto{\pgfqpoint{5.586097in}{1.150464in}}%
\pgfpathlineto{\pgfqpoint{5.588681in}{1.216415in}}%
\pgfpathlineto{\pgfqpoint{5.591265in}{1.177360in}}%
\pgfpathlineto{\pgfqpoint{5.593850in}{1.246171in}}%
\pgfpathlineto{\pgfqpoint{5.596434in}{1.117293in}}%
\pgfpathlineto{\pgfqpoint{5.599018in}{1.180686in}}%
\pgfpathlineto{\pgfqpoint{5.601602in}{1.158077in}}%
\pgfpathlineto{\pgfqpoint{5.604186in}{1.243009in}}%
\pgfpathlineto{\pgfqpoint{5.606770in}{1.079862in}}%
\pgfpathlineto{\pgfqpoint{5.611939in}{1.292200in}}%
\pgfpathlineto{\pgfqpoint{5.614523in}{1.168882in}}%
\pgfpathlineto{\pgfqpoint{5.617107in}{1.235571in}}%
\pgfpathlineto{\pgfqpoint{5.619691in}{1.158389in}}%
\pgfpathlineto{\pgfqpoint{5.622275in}{1.156222in}}%
\pgfpathlineto{\pgfqpoint{5.624859in}{1.104964in}}%
\pgfpathlineto{\pgfqpoint{5.627444in}{1.093221in}}%
\pgfpathlineto{\pgfqpoint{5.630028in}{0.948171in}}%
\pgfpathlineto{\pgfqpoint{5.632612in}{1.053468in}}%
\pgfpathlineto{\pgfqpoint{5.640364in}{1.049059in}}%
\pgfpathlineto{\pgfqpoint{5.642949in}{1.033010in}}%
\pgfpathlineto{\pgfqpoint{5.645533in}{1.074033in}}%
\pgfpathlineto{\pgfqpoint{5.648117in}{0.932847in}}%
\pgfpathlineto{\pgfqpoint{5.650701in}{1.136941in}}%
\pgfpathlineto{\pgfqpoint{5.653285in}{1.103272in}}%
\pgfpathlineto{\pgfqpoint{5.655869in}{1.093062in}}%
\pgfpathlineto{\pgfqpoint{5.658453in}{1.031304in}}%
\pgfpathlineto{\pgfqpoint{5.661038in}{1.041258in}}%
\pgfpathlineto{\pgfqpoint{5.663622in}{1.246192in}}%
\pgfpathlineto{\pgfqpoint{5.666206in}{1.268351in}}%
\pgfpathlineto{\pgfqpoint{5.668790in}{1.135580in}}%
\pgfpathlineto{\pgfqpoint{5.671374in}{1.113897in}}%
\pgfpathlineto{\pgfqpoint{5.673958in}{1.127759in}}%
\pgfpathlineto{\pgfqpoint{5.676543in}{1.191113in}}%
\pgfpathlineto{\pgfqpoint{5.679127in}{1.077552in}}%
\pgfpathlineto{\pgfqpoint{5.681711in}{1.216426in}}%
\pgfpathlineto{\pgfqpoint{5.684295in}{1.161648in}}%
\pgfpathlineto{\pgfqpoint{5.686879in}{1.142117in}}%
\pgfpathlineto{\pgfqpoint{5.689463in}{1.219357in}}%
\pgfpathlineto{\pgfqpoint{5.692047in}{1.120977in}}%
\pgfpathlineto{\pgfqpoint{5.694632in}{1.094790in}}%
\pgfpathlineto{\pgfqpoint{5.697216in}{1.208830in}}%
\pgfpathlineto{\pgfqpoint{5.699800in}{1.137278in}}%
\pgfpathlineto{\pgfqpoint{5.704968in}{1.291475in}}%
\pgfpathlineto{\pgfqpoint{5.707552in}{1.176685in}}%
\pgfpathlineto{\pgfqpoint{5.710137in}{1.191202in}}%
\pgfpathlineto{\pgfqpoint{5.712721in}{1.093923in}}%
\pgfpathlineto{\pgfqpoint{5.717889in}{1.161408in}}%
\pgfpathlineto{\pgfqpoint{5.720473in}{1.263671in}}%
\pgfpathlineto{\pgfqpoint{5.723057in}{1.203157in}}%
\pgfpathlineto{\pgfqpoint{5.725641in}{1.114801in}}%
\pgfpathlineto{\pgfqpoint{5.728226in}{1.347577in}}%
\pgfpathlineto{\pgfqpoint{5.730810in}{1.141083in}}%
\pgfpathlineto{\pgfqpoint{5.733394in}{1.089007in}}%
\pgfpathlineto{\pgfqpoint{5.735978in}{1.154352in}}%
\pgfpathlineto{\pgfqpoint{5.738562in}{1.159785in}}%
\pgfpathlineto{\pgfqpoint{5.741146in}{1.214846in}}%
\pgfpathlineto{\pgfqpoint{5.743731in}{1.060787in}}%
\pgfpathlineto{\pgfqpoint{5.748899in}{1.292474in}}%
\pgfpathlineto{\pgfqpoint{5.751483in}{1.170155in}}%
\pgfpathlineto{\pgfqpoint{5.754067in}{1.211871in}}%
\pgfpathlineto{\pgfqpoint{5.759235in}{1.090780in}}%
\pgfpathlineto{\pgfqpoint{5.761820in}{1.175747in}}%
\pgfpathlineto{\pgfqpoint{5.764404in}{1.074700in}}%
\pgfpathlineto{\pgfqpoint{5.766988in}{1.313372in}}%
\pgfpathlineto{\pgfqpoint{5.769572in}{1.111036in}}%
\pgfpathlineto{\pgfqpoint{5.772156in}{1.198914in}}%
\pgfpathlineto{\pgfqpoint{5.774740in}{1.117870in}}%
\pgfpathlineto{\pgfqpoint{5.777325in}{1.135181in}}%
\pgfpathlineto{\pgfqpoint{5.779909in}{1.224479in}}%
\pgfpathlineto{\pgfqpoint{5.782493in}{0.997947in}}%
\pgfpathlineto{\pgfqpoint{5.785077in}{1.091582in}}%
\pgfpathlineto{\pgfqpoint{5.787661in}{1.010234in}}%
\pgfpathlineto{\pgfqpoint{5.790245in}{1.132958in}}%
\pgfpathlineto{\pgfqpoint{5.792829in}{1.093469in}}%
\pgfpathlineto{\pgfqpoint{5.795414in}{1.125476in}}%
\pgfpathlineto{\pgfqpoint{5.797998in}{1.031052in}}%
\pgfpathlineto{\pgfqpoint{5.800582in}{1.192902in}}%
\pgfpathlineto{\pgfqpoint{5.803166in}{1.105180in}}%
\pgfpathlineto{\pgfqpoint{5.805750in}{1.181608in}}%
\pgfpathlineto{\pgfqpoint{5.808334in}{1.217820in}}%
\pgfpathlineto{\pgfqpoint{5.810919in}{1.005054in}}%
\pgfpathlineto{\pgfqpoint{5.813503in}{1.099313in}}%
\pgfpathlineto{\pgfqpoint{5.816087in}{1.083773in}}%
\pgfpathlineto{\pgfqpoint{5.818671in}{1.077887in}}%
\pgfpathlineto{\pgfqpoint{5.821255in}{1.133093in}}%
\pgfpathlineto{\pgfqpoint{5.823839in}{1.023192in}}%
\pgfpathlineto{\pgfqpoint{5.826423in}{1.077187in}}%
\pgfpathlineto{\pgfqpoint{5.829008in}{1.039398in}}%
\pgfpathlineto{\pgfqpoint{5.834176in}{1.149954in}}%
\pgfpathlineto{\pgfqpoint{5.836760in}{1.140640in}}%
\pgfpathlineto{\pgfqpoint{5.839344in}{1.085692in}}%
\pgfpathlineto{\pgfqpoint{5.841928in}{1.201628in}}%
\pgfpathlineto{\pgfqpoint{5.844513in}{1.088892in}}%
\pgfpathlineto{\pgfqpoint{5.847097in}{1.195218in}}%
\pgfpathlineto{\pgfqpoint{5.849681in}{1.163981in}}%
\pgfpathlineto{\pgfqpoint{5.852265in}{1.158956in}}%
\pgfpathlineto{\pgfqpoint{5.854849in}{1.215194in}}%
\pgfpathlineto{\pgfqpoint{5.857433in}{1.125318in}}%
\pgfpathlineto{\pgfqpoint{5.860017in}{1.174772in}}%
\pgfpathlineto{\pgfqpoint{5.862602in}{1.131432in}}%
\pgfpathlineto{\pgfqpoint{5.865186in}{1.147970in}}%
\pgfpathlineto{\pgfqpoint{5.867770in}{1.151836in}}%
\pgfpathlineto{\pgfqpoint{5.870354in}{1.188652in}}%
\pgfpathlineto{\pgfqpoint{5.872938in}{1.126212in}}%
\pgfpathlineto{\pgfqpoint{5.875522in}{1.195202in}}%
\pgfpathlineto{\pgfqpoint{5.878107in}{1.177286in}}%
\pgfpathlineto{\pgfqpoint{5.880691in}{1.136523in}}%
\pgfpathlineto{\pgfqpoint{5.883275in}{1.042787in}}%
\pgfpathlineto{\pgfqpoint{5.885859in}{1.236187in}}%
\pgfpathlineto{\pgfqpoint{5.888443in}{1.095035in}}%
\pgfpathlineto{\pgfqpoint{5.891027in}{1.198193in}}%
\pgfpathlineto{\pgfqpoint{5.893611in}{1.146089in}}%
\pgfpathlineto{\pgfqpoint{5.896196in}{1.290729in}}%
\pgfpathlineto{\pgfqpoint{5.898780in}{1.183237in}}%
\pgfpathlineto{\pgfqpoint{5.901364in}{1.264802in}}%
\pgfpathlineto{\pgfqpoint{5.903948in}{1.179431in}}%
\pgfpathlineto{\pgfqpoint{5.906532in}{1.165219in}}%
\pgfpathlineto{\pgfqpoint{5.909116in}{1.180787in}}%
\pgfpathlineto{\pgfqpoint{5.911701in}{1.259401in}}%
\pgfpathlineto{\pgfqpoint{5.914285in}{1.238559in}}%
\pgfpathlineto{\pgfqpoint{5.916869in}{1.362163in}}%
\pgfpathlineto{\pgfqpoint{5.919453in}{1.159381in}}%
\pgfpathlineto{\pgfqpoint{5.922037in}{1.251749in}}%
\pgfpathlineto{\pgfqpoint{5.924621in}{1.241993in}}%
\pgfpathlineto{\pgfqpoint{5.927205in}{1.245623in}}%
\pgfpathlineto{\pgfqpoint{5.929790in}{1.215349in}}%
\pgfpathlineto{\pgfqpoint{5.932374in}{1.300053in}}%
\pgfpathlineto{\pgfqpoint{5.934958in}{1.168667in}}%
\pgfpathlineto{\pgfqpoint{5.937542in}{1.289751in}}%
\pgfpathlineto{\pgfqpoint{5.940126in}{1.243471in}}%
\pgfpathlineto{\pgfqpoint{5.942710in}{1.256345in}}%
\pgfpathlineto{\pgfqpoint{5.945295in}{1.297934in}}%
\pgfpathlineto{\pgfqpoint{5.947879in}{1.309756in}}%
\pgfpathlineto{\pgfqpoint{5.950463in}{1.274665in}}%
\pgfpathlineto{\pgfqpoint{5.953047in}{1.265307in}}%
\pgfpathlineto{\pgfqpoint{5.955631in}{1.303641in}}%
\pgfpathlineto{\pgfqpoint{5.958215in}{1.363428in}}%
\pgfpathlineto{\pgfqpoint{5.960799in}{1.358424in}}%
\pgfpathlineto{\pgfqpoint{5.965968in}{1.175896in}}%
\pgfpathlineto{\pgfqpoint{5.968552in}{1.381230in}}%
\pgfpathlineto{\pgfqpoint{5.971136in}{1.326914in}}%
\pgfpathlineto{\pgfqpoint{5.973720in}{1.348460in}}%
\pgfpathlineto{\pgfqpoint{5.976304in}{1.455881in}}%
\pgfpathlineto{\pgfqpoint{5.978889in}{1.497450in}}%
\pgfpathlineto{\pgfqpoint{5.981473in}{1.294897in}}%
\pgfpathlineto{\pgfqpoint{5.984057in}{1.414832in}}%
\pgfpathlineto{\pgfqpoint{5.986641in}{1.248066in}}%
\pgfpathlineto{\pgfqpoint{5.989225in}{1.404463in}}%
\pgfpathlineto{\pgfqpoint{5.991809in}{1.324592in}}%
\pgfpathlineto{\pgfqpoint{5.994393in}{1.402576in}}%
\pgfpathlineto{\pgfqpoint{5.996978in}{1.358196in}}%
\pgfpathlineto{\pgfqpoint{5.999562in}{1.386675in}}%
\pgfpathlineto{\pgfqpoint{6.002146in}{1.395736in}}%
\pgfpathlineto{\pgfqpoint{6.004730in}{1.324611in}}%
\pgfpathlineto{\pgfqpoint{6.007314in}{1.379807in}}%
\pgfpathlineto{\pgfqpoint{6.009898in}{1.304955in}}%
\pgfpathlineto{\pgfqpoint{6.012483in}{1.595258in}}%
\pgfpathlineto{\pgfqpoint{6.015067in}{1.469095in}}%
\pgfpathlineto{\pgfqpoint{6.017651in}{1.614850in}}%
\pgfpathlineto{\pgfqpoint{6.020235in}{1.562172in}}%
\pgfpathlineto{\pgfqpoint{6.022819in}{1.589418in}}%
\pgfpathlineto{\pgfqpoint{6.025403in}{1.652647in}}%
\pgfpathlineto{\pgfqpoint{6.027987in}{1.616635in}}%
\pgfpathlineto{\pgfqpoint{6.030572in}{1.619939in}}%
\pgfpathlineto{\pgfqpoint{6.033156in}{1.491179in}}%
\pgfpathlineto{\pgfqpoint{6.035740in}{1.493858in}}%
\pgfpathlineto{\pgfqpoint{6.038324in}{1.616519in}}%
\pgfpathlineto{\pgfqpoint{6.040908in}{1.353101in}}%
\pgfpathlineto{\pgfqpoint{6.046077in}{1.465430in}}%
\pgfpathlineto{\pgfqpoint{6.048661in}{1.406338in}}%
\pgfpathlineto{\pgfqpoint{6.053829in}{1.550925in}}%
\pgfpathlineto{\pgfqpoint{6.056413in}{1.473420in}}%
\pgfpathlineto{\pgfqpoint{6.058997in}{1.579811in}}%
\pgfpathlineto{\pgfqpoint{6.061581in}{1.439975in}}%
\pgfpathlineto{\pgfqpoint{6.064166in}{1.469148in}}%
\pgfpathlineto{\pgfqpoint{6.066750in}{1.373456in}}%
\pgfpathlineto{\pgfqpoint{6.069334in}{1.375225in}}%
\pgfpathlineto{\pgfqpoint{6.071918in}{1.441767in}}%
\pgfpathlineto{\pgfqpoint{6.074502in}{1.354555in}}%
\pgfpathlineto{\pgfqpoint{6.077086in}{1.415476in}}%
\pgfpathlineto{\pgfqpoint{6.082255in}{1.324892in}}%
\pgfpathlineto{\pgfqpoint{6.084839in}{1.351541in}}%
\pgfpathlineto{\pgfqpoint{6.087423in}{1.321563in}}%
\pgfpathlineto{\pgfqpoint{6.090007in}{1.341410in}}%
\pgfpathlineto{\pgfqpoint{6.092591in}{1.246887in}}%
\pgfpathlineto{\pgfqpoint{6.095175in}{1.361019in}}%
\pgfpathlineto{\pgfqpoint{6.097760in}{1.140069in}}%
\pgfpathlineto{\pgfqpoint{6.100344in}{1.261270in}}%
\pgfpathlineto{\pgfqpoint{6.102928in}{1.166398in}}%
\pgfpathlineto{\pgfqpoint{6.105512in}{1.197828in}}%
\pgfpathlineto{\pgfqpoint{6.108096in}{1.163317in}}%
\pgfpathlineto{\pgfqpoint{6.110680in}{1.098837in}}%
\pgfpathlineto{\pgfqpoint{6.113265in}{1.118400in}}%
\pgfpathlineto{\pgfqpoint{6.115849in}{1.114950in}}%
\pgfpathlineto{\pgfqpoint{6.118433in}{1.050406in}}%
\pgfpathlineto{\pgfqpoint{6.121017in}{1.252436in}}%
\pgfpathlineto{\pgfqpoint{6.123601in}{1.217934in}}%
\pgfpathlineto{\pgfqpoint{6.126185in}{1.216320in}}%
\pgfpathlineto{\pgfqpoint{6.128769in}{1.290159in}}%
\pgfpathlineto{\pgfqpoint{6.131354in}{1.132370in}}%
\pgfpathlineto{\pgfqpoint{6.133938in}{1.256737in}}%
\pgfpathlineto{\pgfqpoint{6.136522in}{1.163572in}}%
\pgfpathlineto{\pgfqpoint{6.139106in}{1.160121in}}%
\pgfpathlineto{\pgfqpoint{6.141690in}{1.314374in}}%
\pgfpathlineto{\pgfqpoint{6.144274in}{1.206772in}}%
\pgfpathlineto{\pgfqpoint{6.146859in}{1.221437in}}%
\pgfpathlineto{\pgfqpoint{6.149443in}{1.038624in}}%
\pgfpathlineto{\pgfqpoint{6.152027in}{1.200257in}}%
\pgfpathlineto{\pgfqpoint{6.154611in}{1.223672in}}%
\pgfpathlineto{\pgfqpoint{6.157195in}{1.270473in}}%
\pgfpathlineto{\pgfqpoint{6.159779in}{1.203881in}}%
\pgfpathlineto{\pgfqpoint{6.162363in}{1.211470in}}%
\pgfpathlineto{\pgfqpoint{6.164948in}{1.193605in}}%
\pgfpathlineto{\pgfqpoint{6.167532in}{1.231115in}}%
\pgfpathlineto{\pgfqpoint{6.170116in}{1.290425in}}%
\pgfpathlineto{\pgfqpoint{6.172700in}{1.148713in}}%
\pgfpathlineto{\pgfqpoint{6.175284in}{1.267246in}}%
\pgfpathlineto{\pgfqpoint{6.177868in}{1.177480in}}%
\pgfpathlineto{\pgfqpoint{6.180452in}{1.127897in}}%
\pgfpathlineto{\pgfqpoint{6.183037in}{1.123461in}}%
\pgfpathlineto{\pgfqpoint{6.185621in}{1.184195in}}%
\pgfpathlineto{\pgfqpoint{6.190789in}{1.046049in}}%
\pgfpathlineto{\pgfqpoint{6.193373in}{1.171095in}}%
\pgfpathlineto{\pgfqpoint{6.195957in}{1.161416in}}%
\pgfpathlineto{\pgfqpoint{6.198542in}{1.131875in}}%
\pgfpathlineto{\pgfqpoint{6.201126in}{1.084237in}}%
\pgfpathlineto{\pgfqpoint{6.203710in}{1.071837in}}%
\pgfpathlineto{\pgfqpoint{6.206294in}{1.117219in}}%
\pgfpathlineto{\pgfqpoint{6.208878in}{1.118615in}}%
\pgfpathlineto{\pgfqpoint{6.211462in}{1.124146in}}%
\pgfpathlineto{\pgfqpoint{6.214046in}{1.213861in}}%
\pgfpathlineto{\pgfqpoint{6.216631in}{1.159912in}}%
\pgfpathlineto{\pgfqpoint{6.219215in}{1.187036in}}%
\pgfpathlineto{\pgfqpoint{6.221799in}{1.134802in}}%
\pgfpathlineto{\pgfqpoint{6.224383in}{1.037680in}}%
\pgfpathlineto{\pgfqpoint{6.226967in}{1.010439in}}%
\pgfpathlineto{\pgfqpoint{6.229551in}{1.061003in}}%
\pgfpathlineto{\pgfqpoint{6.232136in}{1.034905in}}%
\pgfpathlineto{\pgfqpoint{6.234720in}{0.987016in}}%
\pgfpathlineto{\pgfqpoint{6.237304in}{0.973397in}}%
\pgfpathlineto{\pgfqpoint{6.242472in}{1.051969in}}%
\pgfpathlineto{\pgfqpoint{6.245056in}{0.884391in}}%
\pgfpathlineto{\pgfqpoint{6.250225in}{1.051916in}}%
\pgfpathlineto{\pgfqpoint{6.252809in}{0.987501in}}%
\pgfpathlineto{\pgfqpoint{6.255393in}{0.958845in}}%
\pgfpathlineto{\pgfqpoint{6.257977in}{1.019219in}}%
\pgfpathlineto{\pgfqpoint{6.260561in}{1.045616in}}%
\pgfpathlineto{\pgfqpoint{6.263145in}{0.952496in}}%
\pgfpathlineto{\pgfqpoint{6.265730in}{1.005093in}}%
\pgfpathlineto{\pgfqpoint{6.268314in}{0.996900in}}%
\pgfpathlineto{\pgfqpoint{6.270898in}{1.058958in}}%
\pgfpathlineto{\pgfqpoint{6.276066in}{0.859864in}}%
\pgfpathlineto{\pgfqpoint{6.278650in}{0.893316in}}%
\pgfpathlineto{\pgfqpoint{6.281234in}{0.953786in}}%
\pgfpathlineto{\pgfqpoint{6.283819in}{0.901112in}}%
\pgfpathlineto{\pgfqpoint{6.286403in}{0.825638in}}%
\pgfpathlineto{\pgfqpoint{6.288987in}{0.978541in}}%
\pgfpathlineto{\pgfqpoint{6.291571in}{0.971044in}}%
\pgfpathlineto{\pgfqpoint{6.294155in}{0.998529in}}%
\pgfpathlineto{\pgfqpoint{6.296739in}{0.933089in}}%
\pgfpathlineto{\pgfqpoint{6.299324in}{0.908646in}}%
\pgfpathlineto{\pgfqpoint{6.301908in}{0.925296in}}%
\pgfpathlineto{\pgfqpoint{6.304492in}{1.008210in}}%
\pgfpathlineto{\pgfqpoint{6.309660in}{0.860195in}}%
\pgfpathlineto{\pgfqpoint{6.312244in}{0.991813in}}%
\pgfpathlineto{\pgfqpoint{6.314828in}{0.918731in}}%
\pgfpathlineto{\pgfqpoint{6.317413in}{0.978359in}}%
\pgfpathlineto{\pgfqpoint{6.319997in}{0.768212in}}%
\pgfpathlineto{\pgfqpoint{6.322581in}{0.779608in}}%
\pgfpathlineto{\pgfqpoint{6.325165in}{0.940897in}}%
\pgfpathlineto{\pgfqpoint{6.330333in}{0.794400in}}%
\pgfpathlineto{\pgfqpoint{6.335502in}{0.848563in}}%
\pgfpathlineto{\pgfqpoint{6.338086in}{0.907994in}}%
\pgfpathlineto{\pgfqpoint{6.340670in}{0.873080in}}%
\pgfpathlineto{\pgfqpoint{6.348422in}{0.961156in}}%
\pgfpathlineto{\pgfqpoint{6.351007in}{0.944225in}}%
\pgfpathlineto{\pgfqpoint{6.353591in}{0.878749in}}%
\pgfpathlineto{\pgfqpoint{6.356175in}{0.894223in}}%
\pgfpathlineto{\pgfqpoint{6.358759in}{0.962180in}}%
\pgfpathlineto{\pgfqpoint{6.361343in}{0.858589in}}%
\pgfpathlineto{\pgfqpoint{6.363927in}{0.855647in}}%
\pgfpathlineto{\pgfqpoint{6.366512in}{0.795416in}}%
\pgfpathlineto{\pgfqpoint{6.369096in}{0.967387in}}%
\pgfpathlineto{\pgfqpoint{6.371680in}{0.877337in}}%
\pgfpathlineto{\pgfqpoint{6.374264in}{0.936001in}}%
\pgfpathlineto{\pgfqpoint{6.376848in}{0.968250in}}%
\pgfpathlineto{\pgfqpoint{6.379432in}{0.875706in}}%
\pgfpathlineto{\pgfqpoint{6.384601in}{0.960646in}}%
\pgfpathlineto{\pgfqpoint{6.387185in}{0.877932in}}%
\pgfpathlineto{\pgfqpoint{6.389769in}{0.882567in}}%
\pgfpathlineto{\pgfqpoint{6.392353in}{0.953650in}}%
\pgfpathlineto{\pgfqpoint{6.394937in}{0.908198in}}%
\pgfpathlineto{\pgfqpoint{6.397521in}{0.841174in}}%
\pgfpathlineto{\pgfqpoint{6.400106in}{0.964980in}}%
\pgfpathlineto{\pgfqpoint{6.402690in}{0.894660in}}%
\pgfpathlineto{\pgfqpoint{6.405274in}{0.898588in}}%
\pgfpathlineto{\pgfqpoint{6.407858in}{0.842758in}}%
\pgfpathlineto{\pgfqpoint{6.410442in}{0.887835in}}%
\pgfpathlineto{\pgfqpoint{6.413026in}{0.807938in}}%
\pgfpathlineto{\pgfqpoint{6.415610in}{0.861290in}}%
\pgfpathlineto{\pgfqpoint{6.418195in}{0.943648in}}%
\pgfpathlineto{\pgfqpoint{6.420779in}{0.893696in}}%
\pgfpathlineto{\pgfqpoint{6.423363in}{0.911394in}}%
\pgfpathlineto{\pgfqpoint{6.425947in}{0.869343in}}%
\pgfpathlineto{\pgfqpoint{6.428531in}{0.933441in}}%
\pgfpathlineto{\pgfqpoint{6.431115in}{0.881415in}}%
\pgfpathlineto{\pgfqpoint{6.433700in}{0.983917in}}%
\pgfpathlineto{\pgfqpoint{6.438868in}{0.906949in}}%
\pgfpathlineto{\pgfqpoint{6.441452in}{0.909127in}}%
\pgfpathlineto{\pgfqpoint{6.444036in}{1.000397in}}%
\pgfpathlineto{\pgfqpoint{6.446620in}{0.983238in}}%
\pgfpathlineto{\pgfqpoint{6.449204in}{0.986824in}}%
\pgfpathlineto{\pgfqpoint{6.451789in}{0.996918in}}%
\pgfpathlineto{\pgfqpoint{6.454373in}{1.071419in}}%
\pgfpathlineto{\pgfqpoint{6.456957in}{0.969782in}}%
\pgfpathlineto{\pgfqpoint{6.459541in}{0.965522in}}%
\pgfpathlineto{\pgfqpoint{6.462125in}{1.016139in}}%
\pgfpathlineto{\pgfqpoint{6.464709in}{0.946000in}}%
\pgfpathlineto{\pgfqpoint{6.467294in}{1.059898in}}%
\pgfpathlineto{\pgfqpoint{6.469878in}{1.081153in}}%
\pgfpathlineto{\pgfqpoint{6.472462in}{1.008835in}}%
\pgfpathlineto{\pgfqpoint{6.475046in}{0.972066in}}%
\pgfpathlineto{\pgfqpoint{6.477630in}{1.053471in}}%
\pgfpathlineto{\pgfqpoint{6.482798in}{1.013399in}}%
\pgfpathlineto{\pgfqpoint{6.485383in}{1.046453in}}%
\pgfpathlineto{\pgfqpoint{6.487967in}{0.967007in}}%
\pgfpathlineto{\pgfqpoint{6.490551in}{1.093830in}}%
\pgfpathlineto{\pgfqpoint{6.495719in}{1.034252in}}%
\pgfpathlineto{\pgfqpoint{6.498303in}{1.182029in}}%
\pgfpathlineto{\pgfqpoint{6.500888in}{1.050260in}}%
\pgfpathlineto{\pgfqpoint{6.503472in}{1.074000in}}%
\pgfpathlineto{\pgfqpoint{6.506056in}{1.139437in}}%
\pgfpathlineto{\pgfqpoint{6.508640in}{1.125088in}}%
\pgfpathlineto{\pgfqpoint{6.511224in}{1.078625in}}%
\pgfpathlineto{\pgfqpoint{6.513808in}{0.935022in}}%
\pgfpathlineto{\pgfqpoint{6.516392in}{0.972347in}}%
\pgfpathlineto{\pgfqpoint{6.518977in}{1.103242in}}%
\pgfpathlineto{\pgfqpoint{6.521561in}{1.040728in}}%
\pgfpathlineto{\pgfqpoint{6.524145in}{1.018942in}}%
\pgfpathlineto{\pgfqpoint{6.526729in}{1.170296in}}%
\pgfpathlineto{\pgfqpoint{6.529313in}{1.158527in}}%
\pgfpathlineto{\pgfqpoint{6.534482in}{1.033504in}}%
\pgfpathlineto{\pgfqpoint{6.537066in}{1.250880in}}%
\pgfpathlineto{\pgfqpoint{6.542234in}{1.146072in}}%
\pgfpathlineto{\pgfqpoint{6.544818in}{1.169957in}}%
\pgfpathlineto{\pgfqpoint{6.547402in}{1.118525in}}%
\pgfpathlineto{\pgfqpoint{6.549986in}{1.148751in}}%
\pgfpathlineto{\pgfqpoint{6.552571in}{1.055128in}}%
\pgfpathlineto{\pgfqpoint{6.555155in}{1.205140in}}%
\pgfpathlineto{\pgfqpoint{6.557739in}{1.265717in}}%
\pgfpathlineto{\pgfqpoint{6.560323in}{1.183415in}}%
\pgfpathlineto{\pgfqpoint{6.562907in}{1.057106in}}%
\pgfpathlineto{\pgfqpoint{6.565491in}{1.219388in}}%
\pgfpathlineto{\pgfqpoint{6.568076in}{1.167554in}}%
\pgfpathlineto{\pgfqpoint{6.570660in}{1.170340in}}%
\pgfpathlineto{\pgfqpoint{6.573244in}{1.213485in}}%
\pgfpathlineto{\pgfqpoint{6.575828in}{1.164657in}}%
\pgfpathlineto{\pgfqpoint{6.578412in}{1.192981in}}%
\pgfpathlineto{\pgfqpoint{6.580996in}{1.162418in}}%
\pgfpathlineto{\pgfqpoint{6.583580in}{1.253363in}}%
\pgfpathlineto{\pgfqpoint{6.586165in}{1.298896in}}%
\pgfpathlineto{\pgfqpoint{6.588749in}{1.287512in}}%
\pgfpathlineto{\pgfqpoint{6.591333in}{1.309357in}}%
\pgfpathlineto{\pgfqpoint{6.593917in}{1.286215in}}%
\pgfpathlineto{\pgfqpoint{6.596501in}{1.334923in}}%
\pgfpathlineto{\pgfqpoint{6.599085in}{1.218396in}}%
\pgfpathlineto{\pgfqpoint{6.601670in}{1.287341in}}%
\pgfpathlineto{\pgfqpoint{6.604254in}{1.292953in}}%
\pgfpathlineto{\pgfqpoint{6.606838in}{1.406811in}}%
\pgfpathlineto{\pgfqpoint{6.609422in}{1.346241in}}%
\pgfpathlineto{\pgfqpoint{6.612006in}{1.393117in}}%
\pgfpathlineto{\pgfqpoint{6.614590in}{1.517029in}}%
\pgfpathlineto{\pgfqpoint{6.619759in}{1.259497in}}%
\pgfpathlineto{\pgfqpoint{6.622343in}{1.314992in}}%
\pgfpathlineto{\pgfqpoint{6.624927in}{1.252375in}}%
\pgfpathlineto{\pgfqpoint{6.627511in}{1.348652in}}%
\pgfpathlineto{\pgfqpoint{6.630095in}{1.278935in}}%
\pgfpathlineto{\pgfqpoint{6.632679in}{1.420577in}}%
\pgfpathlineto{\pgfqpoint{6.635264in}{1.382312in}}%
\pgfpathlineto{\pgfqpoint{6.637848in}{1.245484in}}%
\pgfpathlineto{\pgfqpoint{6.640432in}{1.344533in}}%
\pgfpathlineto{\pgfqpoint{6.643016in}{1.389534in}}%
\pgfpathlineto{\pgfqpoint{6.645600in}{1.350885in}}%
\pgfpathlineto{\pgfqpoint{6.648184in}{1.510753in}}%
\pgfpathlineto{\pgfqpoint{6.650768in}{1.429174in}}%
\pgfpathlineto{\pgfqpoint{6.653353in}{1.410467in}}%
\pgfpathlineto{\pgfqpoint{6.655937in}{1.203855in}}%
\pgfpathlineto{\pgfqpoint{6.658521in}{1.412003in}}%
\pgfpathlineto{\pgfqpoint{6.661105in}{1.325798in}}%
\pgfpathlineto{\pgfqpoint{6.663689in}{1.454217in}}%
\pgfpathlineto{\pgfqpoint{6.666273in}{1.326429in}}%
\pgfpathlineto{\pgfqpoint{6.668858in}{1.332424in}}%
\pgfpathlineto{\pgfqpoint{6.671442in}{1.199481in}}%
\pgfpathlineto{\pgfqpoint{6.674026in}{1.323179in}}%
\pgfpathlineto{\pgfqpoint{6.679194in}{1.202873in}}%
\pgfpathlineto{\pgfqpoint{6.681778in}{1.308983in}}%
\pgfpathlineto{\pgfqpoint{6.684362in}{1.339193in}}%
\pgfpathlineto{\pgfqpoint{6.686947in}{1.234430in}}%
\pgfpathlineto{\pgfqpoint{6.689531in}{1.262100in}}%
\pgfpathlineto{\pgfqpoint{6.692115in}{1.266317in}}%
\pgfpathlineto{\pgfqpoint{6.694699in}{1.105401in}}%
\pgfpathlineto{\pgfqpoint{6.699867in}{1.260793in}}%
\pgfpathlineto{\pgfqpoint{6.705036in}{0.990587in}}%
\pgfpathlineto{\pgfqpoint{6.707620in}{0.962610in}}%
\pgfpathlineto{\pgfqpoint{6.712788in}{1.159825in}}%
\pgfpathlineto{\pgfqpoint{6.715372in}{1.184812in}}%
\pgfpathlineto{\pgfqpoint{6.717956in}{1.139958in}}%
\pgfpathlineto{\pgfqpoint{6.720541in}{1.193780in}}%
\pgfpathlineto{\pgfqpoint{6.723125in}{1.166230in}}%
\pgfpathlineto{\pgfqpoint{6.725709in}{1.081778in}}%
\pgfpathlineto{\pgfqpoint{6.728293in}{1.035405in}}%
\pgfpathlineto{\pgfqpoint{6.730877in}{1.076432in}}%
\pgfpathlineto{\pgfqpoint{6.733461in}{1.176378in}}%
\pgfpathlineto{\pgfqpoint{6.738630in}{1.023385in}}%
\pgfpathlineto{\pgfqpoint{6.741214in}{1.161816in}}%
\pgfpathlineto{\pgfqpoint{6.743798in}{1.095340in}}%
\pgfpathlineto{\pgfqpoint{6.746382in}{1.067824in}}%
\pgfpathlineto{\pgfqpoint{6.748966in}{1.065144in}}%
\pgfpathlineto{\pgfqpoint{6.751550in}{1.185031in}}%
\pgfpathlineto{\pgfqpoint{6.754135in}{1.015671in}}%
\pgfpathlineto{\pgfqpoint{6.756719in}{1.132838in}}%
\pgfpathlineto{\pgfqpoint{6.759303in}{0.966898in}}%
\pgfpathlineto{\pgfqpoint{6.761887in}{1.046917in}}%
\pgfpathlineto{\pgfqpoint{6.764471in}{0.918725in}}%
\pgfpathlineto{\pgfqpoint{6.767055in}{1.046180in}}%
\pgfpathlineto{\pgfqpoint{6.772224in}{1.144015in}}%
\pgfpathlineto{\pgfqpoint{6.774808in}{1.111067in}}%
\pgfpathlineto{\pgfqpoint{6.779976in}{1.023801in}}%
\pgfpathlineto{\pgfqpoint{6.782560in}{1.018140in}}%
\pgfpathlineto{\pgfqpoint{6.785144in}{1.018420in}}%
\pgfpathlineto{\pgfqpoint{6.787729in}{1.046692in}}%
\pgfpathlineto{\pgfqpoint{6.790313in}{0.872530in}}%
\pgfpathlineto{\pgfqpoint{6.792897in}{1.087586in}}%
\pgfpathlineto{\pgfqpoint{6.795481in}{0.991484in}}%
\pgfpathlineto{\pgfqpoint{6.798065in}{0.967273in}}%
\pgfpathlineto{\pgfqpoint{6.800649in}{0.904158in}}%
\pgfpathlineto{\pgfqpoint{6.803234in}{0.745551in}}%
\pgfpathlineto{\pgfqpoint{6.805818in}{0.956421in}}%
\pgfpathlineto{\pgfqpoint{6.808402in}{0.935020in}}%
\pgfpathlineto{\pgfqpoint{6.810986in}{0.951882in}}%
\pgfpathlineto{\pgfqpoint{6.813570in}{0.809255in}}%
\pgfpathlineto{\pgfqpoint{6.816154in}{0.977447in}}%
\pgfpathlineto{\pgfqpoint{6.818738in}{0.877113in}}%
\pgfpathlineto{\pgfqpoint{6.821323in}{0.877588in}}%
\pgfpathlineto{\pgfqpoint{6.823907in}{0.736248in}}%
\pgfpathlineto{\pgfqpoint{6.826491in}{0.846487in}}%
\pgfpathlineto{\pgfqpoint{6.829075in}{0.855113in}}%
\pgfpathlineto{\pgfqpoint{6.831659in}{0.856139in}}%
\pgfpathlineto{\pgfqpoint{6.834243in}{0.803194in}}%
\pgfpathlineto{\pgfqpoint{6.836828in}{0.866395in}}%
\pgfpathlineto{\pgfqpoint{6.839412in}{0.897302in}}%
\pgfpathlineto{\pgfqpoint{6.841996in}{0.859875in}}%
\pgfpathlineto{\pgfqpoint{6.844580in}{0.853834in}}%
\pgfpathlineto{\pgfqpoint{6.847164in}{0.894353in}}%
\pgfpathlineto{\pgfqpoint{6.849748in}{0.891127in}}%
\pgfpathlineto{\pgfqpoint{6.852332in}{0.813900in}}%
\pgfpathlineto{\pgfqpoint{6.854917in}{0.909928in}}%
\pgfpathlineto{\pgfqpoint{6.857501in}{0.921358in}}%
\pgfpathlineto{\pgfqpoint{6.860085in}{0.967923in}}%
\pgfpathlineto{\pgfqpoint{6.862669in}{0.909985in}}%
\pgfpathlineto{\pgfqpoint{6.865253in}{0.956588in}}%
\pgfpathlineto{\pgfqpoint{6.867837in}{0.927528in}}%
\pgfpathlineto{\pgfqpoint{6.870422in}{1.055873in}}%
\pgfpathlineto{\pgfqpoint{6.873006in}{0.998615in}}%
\pgfpathlineto{\pgfqpoint{6.875590in}{1.036029in}}%
\pgfpathlineto{\pgfqpoint{6.878174in}{1.002183in}}%
\pgfpathlineto{\pgfqpoint{6.880758in}{0.985468in}}%
\pgfpathlineto{\pgfqpoint{6.883342in}{0.886133in}}%
\pgfpathlineto{\pgfqpoint{6.885926in}{1.002835in}}%
\pgfpathlineto{\pgfqpoint{6.888511in}{0.881295in}}%
\pgfpathlineto{\pgfqpoint{6.891095in}{1.074470in}}%
\pgfpathlineto{\pgfqpoint{6.893679in}{0.979751in}}%
\pgfpathlineto{\pgfqpoint{6.896263in}{1.059821in}}%
\pgfpathlineto{\pgfqpoint{6.898847in}{1.001895in}}%
\pgfpathlineto{\pgfqpoint{6.901431in}{0.907902in}}%
\pgfpathlineto{\pgfqpoint{6.904016in}{0.958495in}}%
\pgfpathlineto{\pgfqpoint{6.906600in}{1.126319in}}%
\pgfpathlineto{\pgfqpoint{6.909184in}{0.804293in}}%
\pgfpathlineto{\pgfqpoint{6.911768in}{0.711708in}}%
\pgfpathlineto{\pgfqpoint{6.914352in}{0.879150in}}%
\pgfpathlineto{\pgfqpoint{6.916936in}{0.761214in}}%
\pgfpathlineto{\pgfqpoint{6.919520in}{0.812367in}}%
\pgfpathlineto{\pgfqpoint{6.922105in}{0.784176in}}%
\pgfpathlineto{\pgfqpoint{6.927273in}{0.950044in}}%
\pgfpathlineto{\pgfqpoint{6.929857in}{0.887260in}}%
\pgfpathlineto{\pgfqpoint{6.932441in}{0.899286in}}%
\pgfpathlineto{\pgfqpoint{6.935025in}{0.949660in}}%
\pgfpathlineto{\pgfqpoint{6.937610in}{0.949145in}}%
\pgfpathlineto{\pgfqpoint{6.940194in}{0.925452in}}%
\pgfpathlineto{\pgfqpoint{6.942778in}{1.051860in}}%
\pgfpathlineto{\pgfqpoint{6.945362in}{1.071373in}}%
\pgfpathlineto{\pgfqpoint{6.947946in}{1.110570in}}%
\pgfpathlineto{\pgfqpoint{6.950530in}{0.989621in}}%
\pgfpathlineto{\pgfqpoint{6.955699in}{1.058101in}}%
\pgfpathlineto{\pgfqpoint{6.958283in}{0.974340in}}%
\pgfpathlineto{\pgfqpoint{6.960867in}{0.993917in}}%
\pgfpathlineto{\pgfqpoint{6.963451in}{1.086176in}}%
\pgfpathlineto{\pgfqpoint{6.966035in}{1.023948in}}%
\pgfpathlineto{\pgfqpoint{6.968619in}{1.188550in}}%
\pgfpathlineto{\pgfqpoint{6.971204in}{1.058487in}}%
\pgfpathlineto{\pgfqpoint{6.973788in}{1.169337in}}%
\pgfpathlineto{\pgfqpoint{6.976372in}{1.166760in}}%
\pgfpathlineto{\pgfqpoint{6.978956in}{1.057802in}}%
\pgfpathlineto{\pgfqpoint{6.981540in}{1.116813in}}%
\pgfpathlineto{\pgfqpoint{6.984124in}{1.237485in}}%
\pgfpathlineto{\pgfqpoint{6.986708in}{1.183748in}}%
\pgfpathlineto{\pgfqpoint{6.989293in}{1.158682in}}%
\pgfpathlineto{\pgfqpoint{6.991877in}{1.149048in}}%
\pgfpathlineto{\pgfqpoint{6.994461in}{1.077931in}}%
\pgfpathlineto{\pgfqpoint{6.997045in}{1.254178in}}%
\pgfpathlineto{\pgfqpoint{6.999629in}{1.096709in}}%
\pgfpathlineto{\pgfqpoint{7.002213in}{1.147755in}}%
\pgfpathlineto{\pgfqpoint{7.004798in}{1.225177in}}%
\pgfpathlineto{\pgfqpoint{7.007382in}{1.024942in}}%
\pgfpathlineto{\pgfqpoint{7.009966in}{1.191894in}}%
\pgfpathlineto{\pgfqpoint{7.012550in}{1.250646in}}%
\pgfpathlineto{\pgfqpoint{7.015134in}{1.141726in}}%
\pgfpathlineto{\pgfqpoint{7.020302in}{1.135311in}}%
\pgfpathlineto{\pgfqpoint{7.022887in}{1.176755in}}%
\pgfpathlineto{\pgfqpoint{7.025471in}{1.162297in}}%
\pgfpathlineto{\pgfqpoint{7.028055in}{1.203170in}}%
\pgfpathlineto{\pgfqpoint{7.030639in}{1.176264in}}%
\pgfpathlineto{\pgfqpoint{7.033223in}{1.131963in}}%
\pgfpathlineto{\pgfqpoint{7.035807in}{1.158370in}}%
\pgfpathlineto{\pgfqpoint{7.038391in}{1.124564in}}%
\pgfpathlineto{\pgfqpoint{7.040976in}{1.166562in}}%
\pgfpathlineto{\pgfqpoint{7.043560in}{1.052040in}}%
\pgfpathlineto{\pgfqpoint{7.046144in}{1.137974in}}%
\pgfpathlineto{\pgfqpoint{7.048728in}{1.098893in}}%
\pgfpathlineto{\pgfqpoint{7.051312in}{1.099733in}}%
\pgfpathlineto{\pgfqpoint{7.053896in}{1.148526in}}%
\pgfpathlineto{\pgfqpoint{7.056481in}{1.084422in}}%
\pgfpathlineto{\pgfqpoint{7.059065in}{1.183570in}}%
\pgfpathlineto{\pgfqpoint{7.061649in}{1.167077in}}%
\pgfpathlineto{\pgfqpoint{7.064233in}{1.040308in}}%
\pgfpathlineto{\pgfqpoint{7.066817in}{1.082428in}}%
\pgfpathlineto{\pgfqpoint{7.069401in}{1.221155in}}%
\pgfpathlineto{\pgfqpoint{7.071985in}{1.086680in}}%
\pgfpathlineto{\pgfqpoint{7.074570in}{1.089714in}}%
\pgfpathlineto{\pgfqpoint{7.077154in}{1.121635in}}%
\pgfpathlineto{\pgfqpoint{7.079738in}{1.192426in}}%
\pgfpathlineto{\pgfqpoint{7.082322in}{1.095640in}}%
\pgfpathlineto{\pgfqpoint{7.084906in}{1.145172in}}%
\pgfpathlineto{\pgfqpoint{7.087490in}{0.992659in}}%
\pgfpathlineto{\pgfqpoint{7.090075in}{0.989631in}}%
\pgfpathlineto{\pgfqpoint{7.092659in}{1.115318in}}%
\pgfpathlineto{\pgfqpoint{7.095243in}{1.160253in}}%
\pgfpathlineto{\pgfqpoint{7.097827in}{1.138042in}}%
\pgfpathlineto{\pgfqpoint{7.100411in}{1.075733in}}%
\pgfpathlineto{\pgfqpoint{7.102995in}{1.113375in}}%
\pgfpathlineto{\pgfqpoint{7.105579in}{1.015748in}}%
\pgfpathlineto{\pgfqpoint{7.108164in}{1.032168in}}%
\pgfpathlineto{\pgfqpoint{7.110748in}{1.065955in}}%
\pgfpathlineto{\pgfqpoint{7.113332in}{1.141276in}}%
\pgfpathlineto{\pgfqpoint{7.115916in}{1.176017in}}%
\pgfpathlineto{\pgfqpoint{7.118500in}{1.103814in}}%
\pgfpathlineto{\pgfqpoint{7.121084in}{0.969190in}}%
\pgfpathlineto{\pgfqpoint{7.123669in}{1.120434in}}%
\pgfpathlineto{\pgfqpoint{7.126253in}{1.154799in}}%
\pgfpathlineto{\pgfqpoint{7.128837in}{1.122079in}}%
\pgfpathlineto{\pgfqpoint{7.134005in}{1.109105in}}%
\pgfpathlineto{\pgfqpoint{7.136589in}{1.188148in}}%
\pgfpathlineto{\pgfqpoint{7.139173in}{1.210879in}}%
\pgfpathlineto{\pgfqpoint{7.141758in}{1.155279in}}%
\pgfpathlineto{\pgfqpoint{7.144342in}{1.140198in}}%
\pgfpathlineto{\pgfqpoint{7.146926in}{1.188432in}}%
\pgfpathlineto{\pgfqpoint{7.149510in}{1.141344in}}%
\pgfpathlineto{\pgfqpoint{7.152094in}{1.263754in}}%
\pgfpathlineto{\pgfqpoint{7.154678in}{1.133039in}}%
\pgfpathlineto{\pgfqpoint{7.159847in}{1.356361in}}%
\pgfpathlineto{\pgfqpoint{7.162431in}{1.172398in}}%
\pgfpathlineto{\pgfqpoint{7.167599in}{1.214822in}}%
\pgfpathlineto{\pgfqpoint{7.170183in}{1.225132in}}%
\pgfpathlineto{\pgfqpoint{7.172767in}{1.203953in}}%
\pgfpathlineto{\pgfqpoint{7.175352in}{1.080423in}}%
\pgfpathlineto{\pgfqpoint{7.177936in}{1.152202in}}%
\pgfpathlineto{\pgfqpoint{7.180520in}{1.170293in}}%
\pgfpathlineto{\pgfqpoint{7.183104in}{1.115794in}}%
\pgfpathlineto{\pgfqpoint{7.185688in}{1.205349in}}%
\pgfpathlineto{\pgfqpoint{7.188272in}{1.211667in}}%
\pgfpathlineto{\pgfqpoint{7.190857in}{1.235273in}}%
\pgfpathlineto{\pgfqpoint{7.193441in}{1.329157in}}%
\pgfpathlineto{\pgfqpoint{7.196025in}{1.293652in}}%
\pgfpathlineto{\pgfqpoint{7.198609in}{1.151906in}}%
\pgfpathlineto{\pgfqpoint{7.201193in}{1.244623in}}%
\pgfpathlineto{\pgfqpoint{7.203777in}{1.262957in}}%
\pgfpathlineto{\pgfqpoint{7.206361in}{1.137046in}}%
\pgfpathlineto{\pgfqpoint{7.208946in}{1.258962in}}%
\pgfpathlineto{\pgfqpoint{7.211530in}{1.219602in}}%
\pgfpathlineto{\pgfqpoint{7.214114in}{1.230886in}}%
\pgfpathlineto{\pgfqpoint{7.219282in}{1.008041in}}%
\pgfpathlineto{\pgfqpoint{7.221866in}{1.071819in}}%
\pgfpathlineto{\pgfqpoint{7.224451in}{0.968694in}}%
\pgfpathlineto{\pgfqpoint{7.227035in}{1.153808in}}%
\pgfpathlineto{\pgfqpoint{7.229619in}{1.023741in}}%
\pgfpathlineto{\pgfqpoint{7.232203in}{1.130988in}}%
\pgfpathlineto{\pgfqpoint{7.234787in}{1.005922in}}%
\pgfpathlineto{\pgfqpoint{7.237371in}{1.042511in}}%
\pgfpathlineto{\pgfqpoint{7.239955in}{1.174075in}}%
\pgfpathlineto{\pgfqpoint{7.242540in}{1.132331in}}%
\pgfpathlineto{\pgfqpoint{7.245124in}{1.027264in}}%
\pgfpathlineto{\pgfqpoint{7.247708in}{1.215365in}}%
\pgfpathlineto{\pgfqpoint{7.250292in}{1.033467in}}%
\pgfpathlineto{\pgfqpoint{7.255460in}{0.896459in}}%
\pgfpathlineto{\pgfqpoint{7.260629in}{1.034805in}}%
\pgfpathlineto{\pgfqpoint{7.263213in}{0.836304in}}%
\pgfpathlineto{\pgfqpoint{7.265797in}{1.023051in}}%
\pgfpathlineto{\pgfqpoint{7.268381in}{1.045902in}}%
\pgfpathlineto{\pgfqpoint{7.270965in}{1.038301in}}%
\pgfpathlineto{\pgfqpoint{7.273549in}{1.130473in}}%
\pgfpathlineto{\pgfqpoint{7.276134in}{1.142952in}}%
\pgfpathlineto{\pgfqpoint{7.276134in}{1.142952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.345809in}{0.600000in}}{\pgfqpoint{1.929191in}{1.268293in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.343866in}{1.097759in}}%
\pgfpathlineto{\pgfqpoint{5.346450in}{1.099023in}}%
\pgfpathlineto{\pgfqpoint{5.349034in}{1.115272in}}%
\pgfpathlineto{\pgfqpoint{5.351618in}{1.119321in}}%
\pgfpathlineto{\pgfqpoint{5.354203in}{1.095933in}}%
\pgfpathlineto{\pgfqpoint{5.356787in}{1.101089in}}%
\pgfpathlineto{\pgfqpoint{5.361955in}{1.160123in}}%
\pgfpathlineto{\pgfqpoint{5.364539in}{1.170353in}}%
\pgfpathlineto{\pgfqpoint{5.367124in}{1.163992in}}%
\pgfpathlineto{\pgfqpoint{5.369708in}{1.176552in}}%
\pgfpathlineto{\pgfqpoint{5.377460in}{1.270874in}}%
\pgfpathlineto{\pgfqpoint{5.380045in}{1.250174in}}%
\pgfpathlineto{\pgfqpoint{5.385213in}{1.233649in}}%
\pgfpathlineto{\pgfqpoint{5.387797in}{1.232186in}}%
\pgfpathlineto{\pgfqpoint{5.390381in}{1.254338in}}%
\pgfpathlineto{\pgfqpoint{5.392966in}{1.258649in}}%
\pgfpathlineto{\pgfqpoint{5.395550in}{1.255466in}}%
\pgfpathlineto{\pgfqpoint{5.398134in}{1.263751in}}%
\pgfpathlineto{\pgfqpoint{5.400718in}{1.260999in}}%
\pgfpathlineto{\pgfqpoint{5.403302in}{1.250200in}}%
\pgfpathlineto{\pgfqpoint{5.405887in}{1.228583in}}%
\pgfpathlineto{\pgfqpoint{5.408471in}{1.223162in}}%
\pgfpathlineto{\pgfqpoint{5.411055in}{1.204427in}}%
\pgfpathlineto{\pgfqpoint{5.413639in}{1.197020in}}%
\pgfpathlineto{\pgfqpoint{5.416223in}{1.216554in}}%
\pgfpathlineto{\pgfqpoint{5.418808in}{1.209791in}}%
\pgfpathlineto{\pgfqpoint{5.421392in}{1.217262in}}%
\pgfpathlineto{\pgfqpoint{5.431729in}{1.135255in}}%
\pgfpathlineto{\pgfqpoint{5.434313in}{1.132854in}}%
\pgfpathlineto{\pgfqpoint{5.436897in}{1.142815in}}%
\pgfpathlineto{\pgfqpoint{5.439481in}{1.176050in}}%
\pgfpathlineto{\pgfqpoint{5.442065in}{1.188669in}}%
\pgfpathlineto{\pgfqpoint{5.444650in}{1.229984in}}%
\pgfpathlineto{\pgfqpoint{5.447234in}{1.234651in}}%
\pgfpathlineto{\pgfqpoint{5.449818in}{1.242396in}}%
\pgfpathlineto{\pgfqpoint{5.452402in}{1.213016in}}%
\pgfpathlineto{\pgfqpoint{5.454986in}{1.204669in}}%
\pgfpathlineto{\pgfqpoint{5.457571in}{1.218227in}}%
\pgfpathlineto{\pgfqpoint{5.460155in}{1.259146in}}%
\pgfpathlineto{\pgfqpoint{5.462739in}{1.275206in}}%
\pgfpathlineto{\pgfqpoint{5.465323in}{1.270696in}}%
\pgfpathlineto{\pgfqpoint{5.467907in}{1.244548in}}%
\pgfpathlineto{\pgfqpoint{5.470492in}{1.249888in}}%
\pgfpathlineto{\pgfqpoint{5.473076in}{1.251292in}}%
\pgfpathlineto{\pgfqpoint{5.475660in}{1.237985in}}%
\pgfpathlineto{\pgfqpoint{5.478244in}{1.234299in}}%
\pgfpathlineto{\pgfqpoint{5.480828in}{1.221286in}}%
\pgfpathlineto{\pgfqpoint{5.483413in}{1.216190in}}%
\pgfpathlineto{\pgfqpoint{5.485997in}{1.217729in}}%
\pgfpathlineto{\pgfqpoint{5.488581in}{1.217651in}}%
\pgfpathlineto{\pgfqpoint{5.491165in}{1.228685in}}%
\pgfpathlineto{\pgfqpoint{5.493749in}{1.248092in}}%
\pgfpathlineto{\pgfqpoint{5.496334in}{1.257059in}}%
\pgfpathlineto{\pgfqpoint{5.501502in}{1.294204in}}%
\pgfpathlineto{\pgfqpoint{5.504086in}{1.290887in}}%
\pgfpathlineto{\pgfqpoint{5.506670in}{1.265891in}}%
\pgfpathlineto{\pgfqpoint{5.509255in}{1.267896in}}%
\pgfpathlineto{\pgfqpoint{5.511839in}{1.240401in}}%
\pgfpathlineto{\pgfqpoint{5.514423in}{1.241626in}}%
\pgfpathlineto{\pgfqpoint{5.517007in}{1.235351in}}%
\pgfpathlineto{\pgfqpoint{5.519591in}{1.249102in}}%
\pgfpathlineto{\pgfqpoint{5.522176in}{1.248714in}}%
\pgfpathlineto{\pgfqpoint{5.524760in}{1.249501in}}%
\pgfpathlineto{\pgfqpoint{5.532512in}{1.311699in}}%
\pgfpathlineto{\pgfqpoint{5.535097in}{1.312493in}}%
\pgfpathlineto{\pgfqpoint{5.540265in}{1.344066in}}%
\pgfpathlineto{\pgfqpoint{5.542849in}{1.348451in}}%
\pgfpathlineto{\pgfqpoint{5.545433in}{1.355771in}}%
\pgfpathlineto{\pgfqpoint{5.548017in}{1.345521in}}%
\pgfpathlineto{\pgfqpoint{5.550602in}{1.348174in}}%
\pgfpathlineto{\pgfqpoint{5.553186in}{1.330091in}}%
\pgfpathlineto{\pgfqpoint{5.558354in}{1.330380in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{1.339171in}}%
\pgfpathlineto{\pgfqpoint{5.566107in}{1.330980in}}%
\pgfpathlineto{\pgfqpoint{5.568691in}{1.334316in}}%
\pgfpathlineto{\pgfqpoint{5.571275in}{1.329436in}}%
\pgfpathlineto{\pgfqpoint{5.573859in}{1.326978in}}%
\pgfpathlineto{\pgfqpoint{5.576444in}{1.328035in}}%
\pgfpathlineto{\pgfqpoint{5.581612in}{1.296521in}}%
\pgfpathlineto{\pgfqpoint{5.584196in}{1.289032in}}%
\pgfpathlineto{\pgfqpoint{5.586780in}{1.306570in}}%
\pgfpathlineto{\pgfqpoint{5.589365in}{1.312604in}}%
\pgfpathlineto{\pgfqpoint{5.591949in}{1.291485in}}%
\pgfpathlineto{\pgfqpoint{5.594533in}{1.307614in}}%
\pgfpathlineto{\pgfqpoint{5.597117in}{1.314138in}}%
\pgfpathlineto{\pgfqpoint{5.599701in}{1.326277in}}%
\pgfpathlineto{\pgfqpoint{5.602286in}{1.329842in}}%
\pgfpathlineto{\pgfqpoint{5.604870in}{1.336565in}}%
\pgfpathlineto{\pgfqpoint{5.610038in}{1.340596in}}%
\pgfpathlineto{\pgfqpoint{5.612622in}{1.335983in}}%
\pgfpathlineto{\pgfqpoint{5.615207in}{1.354502in}}%
\pgfpathlineto{\pgfqpoint{5.617791in}{1.363235in}}%
\pgfpathlineto{\pgfqpoint{5.620375in}{1.353704in}}%
\pgfpathlineto{\pgfqpoint{5.622959in}{1.339329in}}%
\pgfpathlineto{\pgfqpoint{5.625543in}{1.333709in}}%
\pgfpathlineto{\pgfqpoint{5.628128in}{1.322478in}}%
\pgfpathlineto{\pgfqpoint{5.630712in}{1.282592in}}%
\pgfpathlineto{\pgfqpoint{5.633296in}{1.261049in}}%
\pgfpathlineto{\pgfqpoint{5.635880in}{1.280729in}}%
\pgfpathlineto{\pgfqpoint{5.641049in}{1.286159in}}%
\pgfpathlineto{\pgfqpoint{5.646217in}{1.338262in}}%
\pgfpathlineto{\pgfqpoint{5.651385in}{1.306402in}}%
\pgfpathlineto{\pgfqpoint{5.653970in}{1.305240in}}%
\pgfpathlineto{\pgfqpoint{5.659138in}{1.276439in}}%
\pgfpathlineto{\pgfqpoint{5.661722in}{1.278620in}}%
\pgfpathlineto{\pgfqpoint{5.664306in}{1.277181in}}%
\pgfpathlineto{\pgfqpoint{5.666891in}{1.274390in}}%
\pgfpathlineto{\pgfqpoint{5.669475in}{1.284029in}}%
\pgfpathlineto{\pgfqpoint{5.672059in}{1.285147in}}%
\pgfpathlineto{\pgfqpoint{5.674643in}{1.317047in}}%
\pgfpathlineto{\pgfqpoint{5.677227in}{1.332716in}}%
\pgfpathlineto{\pgfqpoint{5.679812in}{1.334769in}}%
\pgfpathlineto{\pgfqpoint{5.682396in}{1.341037in}}%
\pgfpathlineto{\pgfqpoint{5.684980in}{1.339350in}}%
\pgfpathlineto{\pgfqpoint{5.687564in}{1.375221in}}%
\pgfpathlineto{\pgfqpoint{5.692733in}{1.364187in}}%
\pgfpathlineto{\pgfqpoint{5.695317in}{1.368669in}}%
\pgfpathlineto{\pgfqpoint{5.697901in}{1.358355in}}%
\pgfpathlineto{\pgfqpoint{5.700485in}{1.355481in}}%
\pgfpathlineto{\pgfqpoint{5.703069in}{1.341942in}}%
\pgfpathlineto{\pgfqpoint{5.705654in}{1.315267in}}%
\pgfpathlineto{\pgfqpoint{5.708238in}{1.314306in}}%
\pgfpathlineto{\pgfqpoint{5.713406in}{1.299020in}}%
\pgfpathlineto{\pgfqpoint{5.715990in}{1.282476in}}%
\pgfpathlineto{\pgfqpoint{5.718575in}{1.283679in}}%
\pgfpathlineto{\pgfqpoint{5.721159in}{1.294805in}}%
\pgfpathlineto{\pgfqpoint{5.723743in}{1.287317in}}%
\pgfpathlineto{\pgfqpoint{5.726327in}{1.285672in}}%
\pgfpathlineto{\pgfqpoint{5.728911in}{1.289524in}}%
\pgfpathlineto{\pgfqpoint{5.731496in}{1.288862in}}%
\pgfpathlineto{\pgfqpoint{5.736664in}{1.247619in}}%
\pgfpathlineto{\pgfqpoint{5.739248in}{1.243010in}}%
\pgfpathlineto{\pgfqpoint{5.744417in}{1.270895in}}%
\pgfpathlineto{\pgfqpoint{5.747001in}{1.265016in}}%
\pgfpathlineto{\pgfqpoint{5.749585in}{1.274826in}}%
\pgfpathlineto{\pgfqpoint{5.752169in}{1.269120in}}%
\pgfpathlineto{\pgfqpoint{5.757338in}{1.253039in}}%
\pgfpathlineto{\pgfqpoint{5.762506in}{1.217743in}}%
\pgfpathlineto{\pgfqpoint{5.775427in}{1.127908in}}%
\pgfpathlineto{\pgfqpoint{5.778011in}{1.147144in}}%
\pgfpathlineto{\pgfqpoint{5.780595in}{1.147452in}}%
\pgfpathlineto{\pgfqpoint{5.783180in}{1.142054in}}%
\pgfpathlineto{\pgfqpoint{5.785764in}{1.142584in}}%
\pgfpathlineto{\pgfqpoint{5.788348in}{1.154341in}}%
\pgfpathlineto{\pgfqpoint{5.790932in}{1.149783in}}%
\pgfpathlineto{\pgfqpoint{5.793516in}{1.142299in}}%
\pgfpathlineto{\pgfqpoint{5.796100in}{1.130018in}}%
\pgfpathlineto{\pgfqpoint{5.798685in}{1.126566in}}%
\pgfpathlineto{\pgfqpoint{5.806437in}{1.070675in}}%
\pgfpathlineto{\pgfqpoint{5.809021in}{1.067901in}}%
\pgfpathlineto{\pgfqpoint{5.811606in}{1.075883in}}%
\pgfpathlineto{\pgfqpoint{5.814190in}{1.090657in}}%
\pgfpathlineto{\pgfqpoint{5.816774in}{1.118354in}}%
\pgfpathlineto{\pgfqpoint{5.819358in}{1.132915in}}%
\pgfpathlineto{\pgfqpoint{5.821942in}{1.115882in}}%
\pgfpathlineto{\pgfqpoint{5.824527in}{1.115663in}}%
\pgfpathlineto{\pgfqpoint{5.827111in}{1.114300in}}%
\pgfpathlineto{\pgfqpoint{5.829695in}{1.128737in}}%
\pgfpathlineto{\pgfqpoint{5.832279in}{1.133727in}}%
\pgfpathlineto{\pgfqpoint{5.837448in}{1.158110in}}%
\pgfpathlineto{\pgfqpoint{5.840032in}{1.137613in}}%
\pgfpathlineto{\pgfqpoint{5.842616in}{1.128238in}}%
\pgfpathlineto{\pgfqpoint{5.845200in}{1.130212in}}%
\pgfpathlineto{\pgfqpoint{5.847784in}{1.102503in}}%
\pgfpathlineto{\pgfqpoint{5.850369in}{1.097205in}}%
\pgfpathlineto{\pgfqpoint{5.852953in}{1.108834in}}%
\pgfpathlineto{\pgfqpoint{5.855537in}{1.099398in}}%
\pgfpathlineto{\pgfqpoint{5.858121in}{1.105892in}}%
\pgfpathlineto{\pgfqpoint{5.860705in}{1.080931in}}%
\pgfpathlineto{\pgfqpoint{5.863290in}{1.089980in}}%
\pgfpathlineto{\pgfqpoint{5.865874in}{1.109171in}}%
\pgfpathlineto{\pgfqpoint{5.868458in}{1.110257in}}%
\pgfpathlineto{\pgfqpoint{5.871042in}{1.113721in}}%
\pgfpathlineto{\pgfqpoint{5.873626in}{1.101661in}}%
\pgfpathlineto{\pgfqpoint{5.876211in}{1.107269in}}%
\pgfpathlineto{\pgfqpoint{5.878795in}{1.078704in}}%
\pgfpathlineto{\pgfqpoint{5.881379in}{1.093766in}}%
\pgfpathlineto{\pgfqpoint{5.886547in}{1.068229in}}%
\pgfpathlineto{\pgfqpoint{5.889132in}{1.077296in}}%
\pgfpathlineto{\pgfqpoint{5.891716in}{1.077667in}}%
\pgfpathlineto{\pgfqpoint{5.894300in}{1.104885in}}%
\pgfpathlineto{\pgfqpoint{5.896884in}{1.101105in}}%
\pgfpathlineto{\pgfqpoint{5.899468in}{1.101876in}}%
\pgfpathlineto{\pgfqpoint{5.902053in}{1.100838in}}%
\pgfpathlineto{\pgfqpoint{5.907221in}{1.131352in}}%
\pgfpathlineto{\pgfqpoint{5.909805in}{1.122484in}}%
\pgfpathlineto{\pgfqpoint{5.912389in}{1.126780in}}%
\pgfpathlineto{\pgfqpoint{5.917558in}{1.165242in}}%
\pgfpathlineto{\pgfqpoint{5.922726in}{1.179374in}}%
\pgfpathlineto{\pgfqpoint{5.927895in}{1.202041in}}%
\pgfpathlineto{\pgfqpoint{5.930479in}{1.193481in}}%
\pgfpathlineto{\pgfqpoint{5.933063in}{1.202429in}}%
\pgfpathlineto{\pgfqpoint{5.935647in}{1.228275in}}%
\pgfpathlineto{\pgfqpoint{5.938231in}{1.232605in}}%
\pgfpathlineto{\pgfqpoint{5.940816in}{1.258801in}}%
\pgfpathlineto{\pgfqpoint{5.943400in}{1.264676in}}%
\pgfpathlineto{\pgfqpoint{5.945984in}{1.255613in}}%
\pgfpathlineto{\pgfqpoint{5.948568in}{1.230541in}}%
\pgfpathlineto{\pgfqpoint{5.951152in}{1.235153in}}%
\pgfpathlineto{\pgfqpoint{5.953737in}{1.244077in}}%
\pgfpathlineto{\pgfqpoint{5.956321in}{1.244891in}}%
\pgfpathlineto{\pgfqpoint{5.958905in}{1.248505in}}%
\pgfpathlineto{\pgfqpoint{5.961489in}{1.275725in}}%
\pgfpathlineto{\pgfqpoint{5.964073in}{1.285622in}}%
\pgfpathlineto{\pgfqpoint{5.971826in}{1.341249in}}%
\pgfpathlineto{\pgfqpoint{5.974410in}{1.354306in}}%
\pgfpathlineto{\pgfqpoint{5.979579in}{1.362570in}}%
\pgfpathlineto{\pgfqpoint{5.982163in}{1.374035in}}%
\pgfpathlineto{\pgfqpoint{5.984747in}{1.393947in}}%
\pgfpathlineto{\pgfqpoint{5.987331in}{1.399019in}}%
\pgfpathlineto{\pgfqpoint{5.989915in}{1.387983in}}%
\pgfpathlineto{\pgfqpoint{5.997668in}{1.442053in}}%
\pgfpathlineto{\pgfqpoint{6.000252in}{1.445437in}}%
\pgfpathlineto{\pgfqpoint{6.002836in}{1.463190in}}%
\pgfpathlineto{\pgfqpoint{6.005421in}{1.470072in}}%
\pgfpathlineto{\pgfqpoint{6.008005in}{1.464170in}}%
\pgfpathlineto{\pgfqpoint{6.010589in}{1.462044in}}%
\pgfpathlineto{\pgfqpoint{6.015757in}{1.500500in}}%
\pgfpathlineto{\pgfqpoint{6.028678in}{1.436943in}}%
\pgfpathlineto{\pgfqpoint{6.031263in}{1.435994in}}%
\pgfpathlineto{\pgfqpoint{6.033847in}{1.442555in}}%
\pgfpathlineto{\pgfqpoint{6.036431in}{1.442072in}}%
\pgfpathlineto{\pgfqpoint{6.039015in}{1.450130in}}%
\pgfpathlineto{\pgfqpoint{6.044184in}{1.449915in}}%
\pgfpathlineto{\pgfqpoint{6.046768in}{1.420353in}}%
\pgfpathlineto{\pgfqpoint{6.049352in}{1.418815in}}%
\pgfpathlineto{\pgfqpoint{6.054520in}{1.430200in}}%
\pgfpathlineto{\pgfqpoint{6.059689in}{1.406966in}}%
\pgfpathlineto{\pgfqpoint{6.062273in}{1.388802in}}%
\pgfpathlineto{\pgfqpoint{6.064857in}{1.390480in}}%
\pgfpathlineto{\pgfqpoint{6.070025in}{1.376766in}}%
\pgfpathlineto{\pgfqpoint{6.072610in}{1.360425in}}%
\pgfpathlineto{\pgfqpoint{6.075194in}{1.362241in}}%
\pgfpathlineto{\pgfqpoint{6.080362in}{1.338284in}}%
\pgfpathlineto{\pgfqpoint{6.082946in}{1.334052in}}%
\pgfpathlineto{\pgfqpoint{6.085531in}{1.318103in}}%
\pgfpathlineto{\pgfqpoint{6.088115in}{1.316050in}}%
\pgfpathlineto{\pgfqpoint{6.090699in}{1.319777in}}%
\pgfpathlineto{\pgfqpoint{6.093283in}{1.330569in}}%
\pgfpathlineto{\pgfqpoint{6.095867in}{1.331061in}}%
\pgfpathlineto{\pgfqpoint{6.101036in}{1.289528in}}%
\pgfpathlineto{\pgfqpoint{6.103620in}{1.320589in}}%
\pgfpathlineto{\pgfqpoint{6.106204in}{1.312740in}}%
\pgfpathlineto{\pgfqpoint{6.111373in}{1.274644in}}%
\pgfpathlineto{\pgfqpoint{6.113957in}{1.275210in}}%
\pgfpathlineto{\pgfqpoint{6.116541in}{1.241331in}}%
\pgfpathlineto{\pgfqpoint{6.119125in}{1.231719in}}%
\pgfpathlineto{\pgfqpoint{6.121709in}{1.227381in}}%
\pgfpathlineto{\pgfqpoint{6.124294in}{1.256562in}}%
\pgfpathlineto{\pgfqpoint{6.126878in}{1.238787in}}%
\pgfpathlineto{\pgfqpoint{6.132046in}{1.222370in}}%
\pgfpathlineto{\pgfqpoint{6.134630in}{1.243215in}}%
\pgfpathlineto{\pgfqpoint{6.137215in}{1.237403in}}%
\pgfpathlineto{\pgfqpoint{6.139799in}{1.214449in}}%
\pgfpathlineto{\pgfqpoint{6.142383in}{1.213761in}}%
\pgfpathlineto{\pgfqpoint{6.144967in}{1.225869in}}%
\pgfpathlineto{\pgfqpoint{6.147551in}{1.225899in}}%
\pgfpathlineto{\pgfqpoint{6.152720in}{1.239603in}}%
\pgfpathlineto{\pgfqpoint{6.155304in}{1.235950in}}%
\pgfpathlineto{\pgfqpoint{6.157888in}{1.225424in}}%
\pgfpathlineto{\pgfqpoint{6.160472in}{1.205359in}}%
\pgfpathlineto{\pgfqpoint{6.170809in}{1.087810in}}%
\pgfpathlineto{\pgfqpoint{6.173393in}{1.093518in}}%
\pgfpathlineto{\pgfqpoint{6.175978in}{1.074998in}}%
\pgfpathlineto{\pgfqpoint{6.181146in}{1.062868in}}%
\pgfpathlineto{\pgfqpoint{6.183730in}{1.019290in}}%
\pgfpathlineto{\pgfqpoint{6.186314in}{1.022980in}}%
\pgfpathlineto{\pgfqpoint{6.194067in}{1.043433in}}%
\pgfpathlineto{\pgfqpoint{6.199235in}{0.995377in}}%
\pgfpathlineto{\pgfqpoint{6.201820in}{1.018166in}}%
\pgfpathlineto{\pgfqpoint{6.204404in}{1.013533in}}%
\pgfpathlineto{\pgfqpoint{6.206988in}{1.026444in}}%
\pgfpathlineto{\pgfqpoint{6.212156in}{1.020423in}}%
\pgfpathlineto{\pgfqpoint{6.214741in}{1.040988in}}%
\pgfpathlineto{\pgfqpoint{6.217325in}{1.029979in}}%
\pgfpathlineto{\pgfqpoint{6.219909in}{1.061811in}}%
\pgfpathlineto{\pgfqpoint{6.222493in}{1.056411in}}%
\pgfpathlineto{\pgfqpoint{6.227662in}{1.064388in}}%
\pgfpathlineto{\pgfqpoint{6.230246in}{1.059561in}}%
\pgfpathlineto{\pgfqpoint{6.232830in}{1.076899in}}%
\pgfpathlineto{\pgfqpoint{6.235414in}{1.070658in}}%
\pgfpathlineto{\pgfqpoint{6.237998in}{1.077339in}}%
\pgfpathlineto{\pgfqpoint{6.240583in}{1.040294in}}%
\pgfpathlineto{\pgfqpoint{6.243167in}{1.040188in}}%
\pgfpathlineto{\pgfqpoint{6.245751in}{1.066061in}}%
\pgfpathlineto{\pgfqpoint{6.248335in}{1.079119in}}%
\pgfpathlineto{\pgfqpoint{6.250919in}{1.071882in}}%
\pgfpathlineto{\pgfqpoint{6.253504in}{1.073832in}}%
\pgfpathlineto{\pgfqpoint{6.256088in}{1.072552in}}%
\pgfpathlineto{\pgfqpoint{6.258672in}{1.052426in}}%
\pgfpathlineto{\pgfqpoint{6.261256in}{1.015762in}}%
\pgfpathlineto{\pgfqpoint{6.263840in}{0.997921in}}%
\pgfpathlineto{\pgfqpoint{6.266425in}{1.005930in}}%
\pgfpathlineto{\pgfqpoint{6.269009in}{1.002851in}}%
\pgfpathlineto{\pgfqpoint{6.271593in}{0.997293in}}%
\pgfpathlineto{\pgfqpoint{6.274177in}{1.015917in}}%
\pgfpathlineto{\pgfqpoint{6.276761in}{0.999644in}}%
\pgfpathlineto{\pgfqpoint{6.279346in}{1.025412in}}%
\pgfpathlineto{\pgfqpoint{6.281930in}{1.027477in}}%
\pgfpathlineto{\pgfqpoint{6.284514in}{0.995063in}}%
\pgfpathlineto{\pgfqpoint{6.287098in}{0.987859in}}%
\pgfpathlineto{\pgfqpoint{6.289682in}{0.990682in}}%
\pgfpathlineto{\pgfqpoint{6.292267in}{1.009221in}}%
\pgfpathlineto{\pgfqpoint{6.294851in}{0.990564in}}%
\pgfpathlineto{\pgfqpoint{6.297435in}{0.949418in}}%
\pgfpathlineto{\pgfqpoint{6.300019in}{0.954454in}}%
\pgfpathlineto{\pgfqpoint{6.302603in}{0.954407in}}%
\pgfpathlineto{\pgfqpoint{6.307772in}{0.941371in}}%
\pgfpathlineto{\pgfqpoint{6.310356in}{0.919639in}}%
\pgfpathlineto{\pgfqpoint{6.312940in}{0.871152in}}%
\pgfpathlineto{\pgfqpoint{6.315524in}{0.859877in}}%
\pgfpathlineto{\pgfqpoint{6.318108in}{0.899662in}}%
\pgfpathlineto{\pgfqpoint{6.323277in}{0.852973in}}%
\pgfpathlineto{\pgfqpoint{6.328445in}{0.844815in}}%
\pgfpathlineto{\pgfqpoint{6.331029in}{0.850499in}}%
\pgfpathlineto{\pgfqpoint{6.333614in}{0.892871in}}%
\pgfpathlineto{\pgfqpoint{6.338782in}{0.836037in}}%
\pgfpathlineto{\pgfqpoint{6.341366in}{0.825759in}}%
\pgfpathlineto{\pgfqpoint{6.343950in}{0.797493in}}%
\pgfpathlineto{\pgfqpoint{6.346535in}{0.801178in}}%
\pgfpathlineto{\pgfqpoint{6.349119in}{0.789965in}}%
\pgfpathlineto{\pgfqpoint{6.354287in}{0.860748in}}%
\pgfpathlineto{\pgfqpoint{6.356871in}{0.840473in}}%
\pgfpathlineto{\pgfqpoint{6.362040in}{0.827948in}}%
\pgfpathlineto{\pgfqpoint{6.364624in}{0.831122in}}%
\pgfpathlineto{\pgfqpoint{6.369792in}{0.828457in}}%
\pgfpathlineto{\pgfqpoint{6.377545in}{0.921464in}}%
\pgfpathlineto{\pgfqpoint{6.380129in}{0.923827in}}%
\pgfpathlineto{\pgfqpoint{6.382713in}{0.951245in}}%
\pgfpathlineto{\pgfqpoint{6.385298in}{0.950074in}}%
\pgfpathlineto{\pgfqpoint{6.390466in}{0.992495in}}%
\pgfpathlineto{\pgfqpoint{6.395634in}{0.913793in}}%
\pgfpathlineto{\pgfqpoint{6.398219in}{0.919694in}}%
\pgfpathlineto{\pgfqpoint{6.400803in}{0.890011in}}%
\pgfpathlineto{\pgfqpoint{6.403387in}{0.901364in}}%
\pgfpathlineto{\pgfqpoint{6.405971in}{0.889713in}}%
\pgfpathlineto{\pgfqpoint{6.408555in}{0.891947in}}%
\pgfpathlineto{\pgfqpoint{6.411140in}{0.897012in}}%
\pgfpathlineto{\pgfqpoint{6.413724in}{0.938896in}}%
\pgfpathlineto{\pgfqpoint{6.416308in}{0.953465in}}%
\pgfpathlineto{\pgfqpoint{6.418892in}{0.935829in}}%
\pgfpathlineto{\pgfqpoint{6.421476in}{0.895320in}}%
\pgfpathlineto{\pgfqpoint{6.426645in}{0.947029in}}%
\pgfpathlineto{\pgfqpoint{6.434397in}{1.061843in}}%
\pgfpathlineto{\pgfqpoint{6.436982in}{1.074535in}}%
\pgfpathlineto{\pgfqpoint{6.439566in}{1.074760in}}%
\pgfpathlineto{\pgfqpoint{6.442150in}{1.076910in}}%
\pgfpathlineto{\pgfqpoint{6.444734in}{1.063858in}}%
\pgfpathlineto{\pgfqpoint{6.449903in}{1.092523in}}%
\pgfpathlineto{\pgfqpoint{6.452487in}{1.064373in}}%
\pgfpathlineto{\pgfqpoint{6.455071in}{1.074532in}}%
\pgfpathlineto{\pgfqpoint{6.457655in}{1.121727in}}%
\pgfpathlineto{\pgfqpoint{6.460239in}{1.134345in}}%
\pgfpathlineto{\pgfqpoint{6.462824in}{1.099441in}}%
\pgfpathlineto{\pgfqpoint{6.465408in}{1.105483in}}%
\pgfpathlineto{\pgfqpoint{6.467992in}{1.118116in}}%
\pgfpathlineto{\pgfqpoint{6.470576in}{1.119927in}}%
\pgfpathlineto{\pgfqpoint{6.473160in}{1.108465in}}%
\pgfpathlineto{\pgfqpoint{6.475745in}{1.108455in}}%
\pgfpathlineto{\pgfqpoint{6.478329in}{1.101122in}}%
\pgfpathlineto{\pgfqpoint{6.480913in}{1.112492in}}%
\pgfpathlineto{\pgfqpoint{6.483497in}{1.098509in}}%
\pgfpathlineto{\pgfqpoint{6.486081in}{1.102813in}}%
\pgfpathlineto{\pgfqpoint{6.491250in}{1.087210in}}%
\pgfpathlineto{\pgfqpoint{6.493834in}{1.068875in}}%
\pgfpathlineto{\pgfqpoint{6.496418in}{1.078062in}}%
\pgfpathlineto{\pgfqpoint{6.499002in}{1.065048in}}%
\pgfpathlineto{\pgfqpoint{6.501587in}{1.065314in}}%
\pgfpathlineto{\pgfqpoint{6.504171in}{1.058478in}}%
\pgfpathlineto{\pgfqpoint{6.506755in}{1.066873in}}%
\pgfpathlineto{\pgfqpoint{6.509339in}{1.060222in}}%
\pgfpathlineto{\pgfqpoint{6.511923in}{1.034073in}}%
\pgfpathlineto{\pgfqpoint{6.514508in}{1.060230in}}%
\pgfpathlineto{\pgfqpoint{6.517092in}{1.048375in}}%
\pgfpathlineto{\pgfqpoint{6.519676in}{1.087400in}}%
\pgfpathlineto{\pgfqpoint{6.522260in}{1.100274in}}%
\pgfpathlineto{\pgfqpoint{6.524844in}{1.132130in}}%
\pgfpathlineto{\pgfqpoint{6.527429in}{1.146296in}}%
\pgfpathlineto{\pgfqpoint{6.530013in}{1.142652in}}%
\pgfpathlineto{\pgfqpoint{6.532597in}{1.127685in}}%
\pgfpathlineto{\pgfqpoint{6.535181in}{1.177551in}}%
\pgfpathlineto{\pgfqpoint{6.540350in}{1.224629in}}%
\pgfpathlineto{\pgfqpoint{6.542934in}{1.224828in}}%
\pgfpathlineto{\pgfqpoint{6.545518in}{1.223327in}}%
\pgfpathlineto{\pgfqpoint{6.548102in}{1.214656in}}%
\pgfpathlineto{\pgfqpoint{6.553271in}{1.253129in}}%
\pgfpathlineto{\pgfqpoint{6.555855in}{1.240233in}}%
\pgfpathlineto{\pgfqpoint{6.558439in}{1.248425in}}%
\pgfpathlineto{\pgfqpoint{6.561023in}{1.271519in}}%
\pgfpathlineto{\pgfqpoint{6.563607in}{1.308422in}}%
\pgfpathlineto{\pgfqpoint{6.566191in}{1.302834in}}%
\pgfpathlineto{\pgfqpoint{6.568776in}{1.305238in}}%
\pgfpathlineto{\pgfqpoint{6.573944in}{1.328942in}}%
\pgfpathlineto{\pgfqpoint{6.576528in}{1.376222in}}%
\pgfpathlineto{\pgfqpoint{6.581697in}{1.389666in}}%
\pgfpathlineto{\pgfqpoint{6.584281in}{1.383121in}}%
\pgfpathlineto{\pgfqpoint{6.592033in}{1.403951in}}%
\pgfpathlineto{\pgfqpoint{6.594618in}{1.410216in}}%
\pgfpathlineto{\pgfqpoint{6.597202in}{1.411177in}}%
\pgfpathlineto{\pgfqpoint{6.599786in}{1.418275in}}%
\pgfpathlineto{\pgfqpoint{6.602370in}{1.416885in}}%
\pgfpathlineto{\pgfqpoint{6.607539in}{1.384313in}}%
\pgfpathlineto{\pgfqpoint{6.610123in}{1.394524in}}%
\pgfpathlineto{\pgfqpoint{6.612707in}{1.389084in}}%
\pgfpathlineto{\pgfqpoint{6.615291in}{1.400202in}}%
\pgfpathlineto{\pgfqpoint{6.617875in}{1.399082in}}%
\pgfpathlineto{\pgfqpoint{6.620460in}{1.386767in}}%
\pgfpathlineto{\pgfqpoint{6.623044in}{1.392443in}}%
\pgfpathlineto{\pgfqpoint{6.625628in}{1.404474in}}%
\pgfpathlineto{\pgfqpoint{6.628212in}{1.407006in}}%
\pgfpathlineto{\pgfqpoint{6.630796in}{1.400694in}}%
\pgfpathlineto{\pgfqpoint{6.633381in}{1.403638in}}%
\pgfpathlineto{\pgfqpoint{6.638549in}{1.429405in}}%
\pgfpathlineto{\pgfqpoint{6.641133in}{1.416331in}}%
\pgfpathlineto{\pgfqpoint{6.643717in}{1.426851in}}%
\pgfpathlineto{\pgfqpoint{6.646302in}{1.414912in}}%
\pgfpathlineto{\pgfqpoint{6.648886in}{1.412420in}}%
\pgfpathlineto{\pgfqpoint{6.654054in}{1.368241in}}%
\pgfpathlineto{\pgfqpoint{6.656638in}{1.359293in}}%
\pgfpathlineto{\pgfqpoint{6.659223in}{1.364066in}}%
\pgfpathlineto{\pgfqpoint{6.661807in}{1.335031in}}%
\pgfpathlineto{\pgfqpoint{6.664391in}{1.339961in}}%
\pgfpathlineto{\pgfqpoint{6.666975in}{1.335432in}}%
\pgfpathlineto{\pgfqpoint{6.672144in}{1.345460in}}%
\pgfpathlineto{\pgfqpoint{6.674728in}{1.348137in}}%
\pgfpathlineto{\pgfqpoint{6.679896in}{1.315332in}}%
\pgfpathlineto{\pgfqpoint{6.682480in}{1.328735in}}%
\pgfpathlineto{\pgfqpoint{6.687649in}{1.335266in}}%
\pgfpathlineto{\pgfqpoint{6.690233in}{1.327741in}}%
\pgfpathlineto{\pgfqpoint{6.692817in}{1.294148in}}%
\pgfpathlineto{\pgfqpoint{6.695401in}{1.290838in}}%
\pgfpathlineto{\pgfqpoint{6.700570in}{1.216576in}}%
\pgfpathlineto{\pgfqpoint{6.703154in}{1.223927in}}%
\pgfpathlineto{\pgfqpoint{6.705738in}{1.199183in}}%
\pgfpathlineto{\pgfqpoint{6.708322in}{1.192052in}}%
\pgfpathlineto{\pgfqpoint{6.710907in}{1.210777in}}%
\pgfpathlineto{\pgfqpoint{6.713491in}{1.215012in}}%
\pgfpathlineto{\pgfqpoint{6.716075in}{1.223981in}}%
\pgfpathlineto{\pgfqpoint{6.718659in}{1.210914in}}%
\pgfpathlineto{\pgfqpoint{6.721243in}{1.208406in}}%
\pgfpathlineto{\pgfqpoint{6.726412in}{1.198755in}}%
\pgfpathlineto{\pgfqpoint{6.728996in}{1.184853in}}%
\pgfpathlineto{\pgfqpoint{6.731580in}{1.185008in}}%
\pgfpathlineto{\pgfqpoint{6.734164in}{1.154340in}}%
\pgfpathlineto{\pgfqpoint{6.736749in}{1.146177in}}%
\pgfpathlineto{\pgfqpoint{6.739333in}{1.177455in}}%
\pgfpathlineto{\pgfqpoint{6.741917in}{1.156222in}}%
\pgfpathlineto{\pgfqpoint{6.747085in}{1.184900in}}%
\pgfpathlineto{\pgfqpoint{6.752254in}{1.149811in}}%
\pgfpathlineto{\pgfqpoint{6.757422in}{1.157703in}}%
\pgfpathlineto{\pgfqpoint{6.760006in}{1.152116in}}%
\pgfpathlineto{\pgfqpoint{6.762591in}{1.151697in}}%
\pgfpathlineto{\pgfqpoint{6.765175in}{1.146799in}}%
\pgfpathlineto{\pgfqpoint{6.767759in}{1.135829in}}%
\pgfpathlineto{\pgfqpoint{6.772927in}{1.146277in}}%
\pgfpathlineto{\pgfqpoint{6.775512in}{1.134415in}}%
\pgfpathlineto{\pgfqpoint{6.778096in}{1.133497in}}%
\pgfpathlineto{\pgfqpoint{6.780680in}{1.129425in}}%
\pgfpathlineto{\pgfqpoint{6.783264in}{1.122317in}}%
\pgfpathlineto{\pgfqpoint{6.785848in}{1.110412in}}%
\pgfpathlineto{\pgfqpoint{6.788433in}{1.116217in}}%
\pgfpathlineto{\pgfqpoint{6.791017in}{1.107037in}}%
\pgfpathlineto{\pgfqpoint{6.793601in}{1.092130in}}%
\pgfpathlineto{\pgfqpoint{6.796185in}{1.045516in}}%
\pgfpathlineto{\pgfqpoint{6.798769in}{1.033184in}}%
\pgfpathlineto{\pgfqpoint{6.801354in}{1.034273in}}%
\pgfpathlineto{\pgfqpoint{6.803938in}{0.979213in}}%
\pgfpathlineto{\pgfqpoint{6.806522in}{0.962255in}}%
\pgfpathlineto{\pgfqpoint{6.809106in}{0.965060in}}%
\pgfpathlineto{\pgfqpoint{6.811690in}{0.953462in}}%
\pgfpathlineto{\pgfqpoint{6.814275in}{0.955249in}}%
\pgfpathlineto{\pgfqpoint{6.816859in}{0.923635in}}%
\pgfpathlineto{\pgfqpoint{6.822027in}{0.902588in}}%
\pgfpathlineto{\pgfqpoint{6.824611in}{0.928550in}}%
\pgfpathlineto{\pgfqpoint{6.827195in}{0.907341in}}%
\pgfpathlineto{\pgfqpoint{6.832364in}{0.988542in}}%
\pgfpathlineto{\pgfqpoint{6.840116in}{0.833551in}}%
\pgfpathlineto{\pgfqpoint{6.847869in}{0.966493in}}%
\pgfpathlineto{\pgfqpoint{6.850453in}{0.935852in}}%
\pgfpathlineto{\pgfqpoint{6.853037in}{0.948323in}}%
\pgfpathlineto{\pgfqpoint{6.855622in}{0.949010in}}%
\pgfpathlineto{\pgfqpoint{6.858206in}{0.926979in}}%
\pgfpathlineto{\pgfqpoint{6.860790in}{0.973686in}}%
\pgfpathlineto{\pgfqpoint{6.863374in}{0.973574in}}%
\pgfpathlineto{\pgfqpoint{6.865958in}{0.958322in}}%
\pgfpathlineto{\pgfqpoint{6.873711in}{0.987664in}}%
\pgfpathlineto{\pgfqpoint{6.876295in}{1.008519in}}%
\pgfpathlineto{\pgfqpoint{6.878879in}{0.999641in}}%
\pgfpathlineto{\pgfqpoint{6.881464in}{1.001794in}}%
\pgfpathlineto{\pgfqpoint{6.884048in}{0.975468in}}%
\pgfpathlineto{\pgfqpoint{6.886632in}{0.994728in}}%
\pgfpathlineto{\pgfqpoint{6.889216in}{1.022497in}}%
\pgfpathlineto{\pgfqpoint{6.891800in}{1.013758in}}%
\pgfpathlineto{\pgfqpoint{6.896969in}{1.045883in}}%
\pgfpathlineto{\pgfqpoint{6.899553in}{1.033983in}}%
\pgfpathlineto{\pgfqpoint{6.902137in}{1.065598in}}%
\pgfpathlineto{\pgfqpoint{6.907306in}{1.072095in}}%
\pgfpathlineto{\pgfqpoint{6.909890in}{1.051069in}}%
\pgfpathlineto{\pgfqpoint{6.912474in}{0.977272in}}%
\pgfpathlineto{\pgfqpoint{6.917642in}{0.997428in}}%
\pgfpathlineto{\pgfqpoint{6.922811in}{1.054371in}}%
\pgfpathlineto{\pgfqpoint{6.925395in}{1.062948in}}%
\pgfpathlineto{\pgfqpoint{6.927979in}{1.112612in}}%
\pgfpathlineto{\pgfqpoint{6.935732in}{1.164830in}}%
\pgfpathlineto{\pgfqpoint{6.940900in}{1.124732in}}%
\pgfpathlineto{\pgfqpoint{6.946069in}{1.196272in}}%
\pgfpathlineto{\pgfqpoint{6.948653in}{1.201670in}}%
\pgfpathlineto{\pgfqpoint{6.953821in}{1.178851in}}%
\pgfpathlineto{\pgfqpoint{6.956405in}{1.188543in}}%
\pgfpathlineto{\pgfqpoint{6.958990in}{1.179026in}}%
\pgfpathlineto{\pgfqpoint{6.961574in}{1.151674in}}%
\pgfpathlineto{\pgfqpoint{6.964158in}{1.140784in}}%
\pgfpathlineto{\pgfqpoint{6.966742in}{1.117483in}}%
\pgfpathlineto{\pgfqpoint{6.969326in}{1.106621in}}%
\pgfpathlineto{\pgfqpoint{6.971911in}{1.123613in}}%
\pgfpathlineto{\pgfqpoint{6.974495in}{1.118452in}}%
\pgfpathlineto{\pgfqpoint{6.977079in}{1.089036in}}%
\pgfpathlineto{\pgfqpoint{6.984832in}{1.078517in}}%
\pgfpathlineto{\pgfqpoint{6.987416in}{1.079610in}}%
\pgfpathlineto{\pgfqpoint{6.992584in}{1.130240in}}%
\pgfpathlineto{\pgfqpoint{6.995168in}{1.146020in}}%
\pgfpathlineto{\pgfqpoint{6.997753in}{1.178179in}}%
\pgfpathlineto{\pgfqpoint{7.000337in}{1.154928in}}%
\pgfpathlineto{\pgfqpoint{7.005505in}{1.142976in}}%
\pgfpathlineto{\pgfqpoint{7.008089in}{1.144164in}}%
\pgfpathlineto{\pgfqpoint{7.013258in}{1.201801in}}%
\pgfpathlineto{\pgfqpoint{7.023595in}{1.270820in}}%
\pgfpathlineto{\pgfqpoint{7.026179in}{1.278164in}}%
\pgfpathlineto{\pgfqpoint{7.031347in}{1.308717in}}%
\pgfpathlineto{\pgfqpoint{7.033931in}{1.328571in}}%
\pgfpathlineto{\pgfqpoint{7.039100in}{1.254813in}}%
\pgfpathlineto{\pgfqpoint{7.041684in}{1.274336in}}%
\pgfpathlineto{\pgfqpoint{7.044268in}{1.268646in}}%
\pgfpathlineto{\pgfqpoint{7.046852in}{1.257717in}}%
\pgfpathlineto{\pgfqpoint{7.049437in}{1.286187in}}%
\pgfpathlineto{\pgfqpoint{7.052021in}{1.289915in}}%
\pgfpathlineto{\pgfqpoint{7.054605in}{1.289029in}}%
\pgfpathlineto{\pgfqpoint{7.057189in}{1.277591in}}%
\pgfpathlineto{\pgfqpoint{7.059773in}{1.294244in}}%
\pgfpathlineto{\pgfqpoint{7.062358in}{1.292350in}}%
\pgfpathlineto{\pgfqpoint{7.064942in}{1.284215in}}%
\pgfpathlineto{\pgfqpoint{7.067526in}{1.290874in}}%
\pgfpathlineto{\pgfqpoint{7.070110in}{1.273118in}}%
\pgfpathlineto{\pgfqpoint{7.072694in}{1.270900in}}%
\pgfpathlineto{\pgfqpoint{7.075279in}{1.294097in}}%
\pgfpathlineto{\pgfqpoint{7.077863in}{1.296052in}}%
\pgfpathlineto{\pgfqpoint{7.080447in}{1.287843in}}%
\pgfpathlineto{\pgfqpoint{7.083031in}{1.300788in}}%
\pgfpathlineto{\pgfqpoint{7.085615in}{1.282191in}}%
\pgfpathlineto{\pgfqpoint{7.093368in}{1.257992in}}%
\pgfpathlineto{\pgfqpoint{7.095952in}{1.260994in}}%
\pgfpathlineto{\pgfqpoint{7.098536in}{1.271584in}}%
\pgfpathlineto{\pgfqpoint{7.101120in}{1.027327in}}%
\pgfpathlineto{\pgfqpoint{7.103705in}{1.011892in}}%
\pgfpathlineto{\pgfqpoint{7.106289in}{0.986559in}}%
\pgfpathlineto{\pgfqpoint{7.108873in}{1.008153in}}%
\pgfpathlineto{\pgfqpoint{7.111457in}{1.043918in}}%
\pgfpathlineto{\pgfqpoint{7.114041in}{1.032393in}}%
\pgfpathlineto{\pgfqpoint{7.119210in}{1.112200in}}%
\pgfpathlineto{\pgfqpoint{7.124378in}{1.082108in}}%
\pgfpathlineto{\pgfqpoint{7.126962in}{1.087581in}}%
\pgfpathlineto{\pgfqpoint{7.129547in}{1.110243in}}%
\pgfpathlineto{\pgfqpoint{7.132131in}{1.080506in}}%
\pgfpathlineto{\pgfqpoint{7.134715in}{1.094556in}}%
\pgfpathlineto{\pgfqpoint{7.137299in}{1.093332in}}%
\pgfpathlineto{\pgfqpoint{7.139883in}{1.119619in}}%
\pgfpathlineto{\pgfqpoint{7.142468in}{1.129111in}}%
\pgfpathlineto{\pgfqpoint{7.145052in}{1.093669in}}%
\pgfpathlineto{\pgfqpoint{7.147636in}{1.119113in}}%
\pgfpathlineto{\pgfqpoint{7.150220in}{1.084488in}}%
\pgfpathlineto{\pgfqpoint{7.152804in}{1.116365in}}%
\pgfpathlineto{\pgfqpoint{7.157973in}{1.133242in}}%
\pgfpathlineto{\pgfqpoint{7.160557in}{1.164019in}}%
\pgfpathlineto{\pgfqpoint{7.163141in}{1.155665in}}%
\pgfpathlineto{\pgfqpoint{7.168310in}{1.213501in}}%
\pgfpathlineto{\pgfqpoint{7.170894in}{1.216527in}}%
\pgfpathlineto{\pgfqpoint{7.173478in}{1.266328in}}%
\pgfpathlineto{\pgfqpoint{7.176062in}{1.293907in}}%
\pgfpathlineto{\pgfqpoint{7.178646in}{1.288586in}}%
\pgfpathlineto{\pgfqpoint{7.181231in}{1.263244in}}%
\pgfpathlineto{\pgfqpoint{7.183815in}{1.280733in}}%
\pgfpathlineto{\pgfqpoint{7.188983in}{1.253332in}}%
\pgfpathlineto{\pgfqpoint{7.191567in}{1.260845in}}%
\pgfpathlineto{\pgfqpoint{7.194152in}{1.280351in}}%
\pgfpathlineto{\pgfqpoint{7.196736in}{1.267382in}}%
\pgfpathlineto{\pgfqpoint{7.201904in}{1.216748in}}%
\pgfpathlineto{\pgfqpoint{7.204488in}{1.218854in}}%
\pgfpathlineto{\pgfqpoint{7.207073in}{1.219260in}}%
\pgfpathlineto{\pgfqpoint{7.209657in}{1.218474in}}%
\pgfpathlineto{\pgfqpoint{7.214825in}{1.237140in}}%
\pgfpathlineto{\pgfqpoint{7.217409in}{1.221571in}}%
\pgfpathlineto{\pgfqpoint{7.219994in}{1.217807in}}%
\pgfpathlineto{\pgfqpoint{7.225162in}{1.159414in}}%
\pgfpathlineto{\pgfqpoint{7.227746in}{1.153407in}}%
\pgfpathlineto{\pgfqpoint{7.230330in}{1.156446in}}%
\pgfpathlineto{\pgfqpoint{7.232915in}{1.153238in}}%
\pgfpathlineto{\pgfqpoint{7.235499in}{1.155948in}}%
\pgfpathlineto{\pgfqpoint{7.245836in}{1.098564in}}%
\pgfpathlineto{\pgfqpoint{7.248420in}{1.104035in}}%
\pgfpathlineto{\pgfqpoint{7.253588in}{1.043800in}}%
\pgfpathlineto{\pgfqpoint{7.256172in}{1.078031in}}%
\pgfpathlineto{\pgfqpoint{7.258757in}{1.095392in}}%
\pgfpathlineto{\pgfqpoint{7.261341in}{1.078424in}}%
\pgfpathlineto{\pgfqpoint{7.263925in}{1.082361in}}%
\pgfpathlineto{\pgfqpoint{7.269093in}{1.062638in}}%
\pgfpathlineto{\pgfqpoint{7.274262in}{1.063073in}}%
\pgfpathlineto{\pgfqpoint{7.276846in}{1.045482in}}%
\pgfpathlineto{\pgfqpoint{7.276846in}{1.045482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.345809in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.345809in}{1.868293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.275000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{7.275000in}{1.868293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.345809in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{7.275000in}{0.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.345809in}{1.868293in}}%
\pgfpathlineto{\pgfqpoint{7.275000in}{1.868293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.928137in}{3.200000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.928137in,y=3.297222in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.211}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.723920in}{3.200000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.723920in,y=3.297222in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.212}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.519703in}{3.200000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.519703in,y=3.297222in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.213}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600000in}{1.931707in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{3.200000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.529191in}{1.931707in}}%
\pgfpathlineto{\pgfqpoint{2.529191in}{3.200000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600000in}{1.931707in}}%
\pgfpathlineto{\pgfqpoint{2.529191in}{1.931707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600000in}{3.200000in}}%
\pgfpathlineto{\pgfqpoint{2.529191in}{3.200000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.129746in}{3.200000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.129746in,y=3.297222in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2971}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.872477in}{3.200000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.872477in,y=3.297222in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2978}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.615208in}{3.200000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.615208in,y=3.297222in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2985}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.937500in,y=3.476234in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Orbital Phase}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.972905in}{1.931707in}}%
\pgfpathlineto{\pgfqpoint{2.972905in}{3.200000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.902095in}{1.931707in}}%
\pgfpathlineto{\pgfqpoint{4.902095in}{3.200000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.972905in}{1.931707in}}%
\pgfpathlineto{\pgfqpoint{4.902095in}{1.931707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.972905in}{3.200000in}}%
\pgfpathlineto{\pgfqpoint{4.902095in}{3.200000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.734063in}{3.200000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.734063in,y=3.297222in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.3055}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.476794in}{3.200000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.476794in,y=3.297222in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.3062}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.219525in}{3.200000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.219525in,y=3.297222in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.3069}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.345809in}{1.931707in}}%
\pgfpathlineto{\pgfqpoint{5.345809in}{3.200000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.275000in}{1.931707in}}%
\pgfpathlineto{\pgfqpoint{7.275000in}{3.200000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.345809in}{1.931707in}}%
\pgfpathlineto{\pgfqpoint{7.275000in}{1.931707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.345809in}{3.200000in}}%
\pgfpathlineto{\pgfqpoint{7.275000in}{3.200000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/pearsonr_egress.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.900000in}{2.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.900000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.900000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.702000in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{3.822000in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{3.822000in}{2.075000in}}%
\pgfpathlineto{\pgfqpoint{0.702000in}{2.075000in}}%
\pgfpathlineto{\pgfqpoint{0.702000in}{0.550000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.702000in}{0.550000in}}{\pgfqpoint{3.120000in}{1.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843818in}{1.789068in}}%
\pgfpathlineto{\pgfqpoint{0.843818in}{1.346973in}}%
\pgfpathlineto{\pgfqpoint{0.893579in}{1.401591in}}%
\pgfpathlineto{\pgfqpoint{0.943340in}{1.381500in}}%
\pgfpathlineto{\pgfqpoint{0.993100in}{1.310394in}}%
\pgfpathlineto{\pgfqpoint{1.042861in}{1.254237in}}%
\pgfpathlineto{\pgfqpoint{1.092622in}{1.103446in}}%
\pgfpathlineto{\pgfqpoint{1.142383in}{1.226230in}}%
\pgfpathlineto{\pgfqpoint{1.192144in}{1.154226in}}%
\pgfpathlineto{\pgfqpoint{1.241904in}{1.065134in}}%
\pgfpathlineto{\pgfqpoint{1.291665in}{1.002739in}}%
\pgfpathlineto{\pgfqpoint{1.341426in}{1.089097in}}%
\pgfpathlineto{\pgfqpoint{1.391187in}{1.131067in}}%
\pgfpathlineto{\pgfqpoint{1.440947in}{1.072179in}}%
\pgfpathlineto{\pgfqpoint{1.490708in}{1.115763in}}%
\pgfpathlineto{\pgfqpoint{1.540469in}{1.224089in}}%
\pgfpathlineto{\pgfqpoint{1.590230in}{1.080699in}}%
\pgfpathlineto{\pgfqpoint{1.639990in}{1.265587in}}%
\pgfpathlineto{\pgfqpoint{1.689751in}{1.468177in}}%
\pgfpathlineto{\pgfqpoint{1.739512in}{1.483641in}}%
\pgfpathlineto{\pgfqpoint{1.789273in}{1.399480in}}%
\pgfpathlineto{\pgfqpoint{1.839033in}{1.300520in}}%
\pgfpathlineto{\pgfqpoint{1.888794in}{1.398202in}}%
\pgfpathlineto{\pgfqpoint{1.938555in}{1.385691in}}%
\pgfpathlineto{\pgfqpoint{1.988316in}{1.438342in}}%
\pgfpathlineto{\pgfqpoint{2.038077in}{1.622043in}}%
\pgfpathlineto{\pgfqpoint{2.087837in}{1.629220in}}%
\pgfpathlineto{\pgfqpoint{2.137598in}{1.586832in}}%
\pgfpathlineto{\pgfqpoint{2.187359in}{1.590954in}}%
\pgfpathlineto{\pgfqpoint{2.237120in}{1.610016in}}%
\pgfpathlineto{\pgfqpoint{2.286880in}{1.599619in}}%
\pgfpathlineto{\pgfqpoint{2.336641in}{1.580869in}}%
\pgfpathlineto{\pgfqpoint{2.386402in}{1.581881in}}%
\pgfpathlineto{\pgfqpoint{2.436163in}{1.448632in}}%
\pgfpathlineto{\pgfqpoint{2.485923in}{1.319474in}}%
\pgfpathlineto{\pgfqpoint{2.535684in}{1.312326in}}%
\pgfpathlineto{\pgfqpoint{2.585445in}{1.271463in}}%
\pgfpathlineto{\pgfqpoint{2.635206in}{1.305160in}}%
\pgfpathlineto{\pgfqpoint{2.684967in}{1.280194in}}%
\pgfpathlineto{\pgfqpoint{2.734727in}{1.260449in}}%
\pgfpathlineto{\pgfqpoint{2.784488in}{1.259010in}}%
\pgfpathlineto{\pgfqpoint{2.834249in}{1.177262in}}%
\pgfpathlineto{\pgfqpoint{2.884010in}{1.283134in}}%
\pgfpathlineto{\pgfqpoint{2.933770in}{1.235409in}}%
\pgfpathlineto{\pgfqpoint{2.983531in}{1.310767in}}%
\pgfpathlineto{\pgfqpoint{3.033292in}{1.297875in}}%
\pgfpathlineto{\pgfqpoint{3.083053in}{1.215291in}}%
\pgfpathlineto{\pgfqpoint{3.132813in}{1.222372in}}%
\pgfpathlineto{\pgfqpoint{3.182574in}{1.236975in}}%
\pgfpathlineto{\pgfqpoint{3.232335in}{1.119922in}}%
\pgfpathlineto{\pgfqpoint{3.282096in}{1.124786in}}%
\pgfpathlineto{\pgfqpoint{3.331856in}{1.034979in}}%
\pgfpathlineto{\pgfqpoint{3.381617in}{0.997348in}}%
\pgfpathlineto{\pgfqpoint{3.431378in}{0.781831in}}%
\pgfpathlineto{\pgfqpoint{3.481139in}{0.817109in}}%
\pgfpathlineto{\pgfqpoint{3.530900in}{0.793659in}}%
\pgfpathlineto{\pgfqpoint{3.580660in}{0.745112in}}%
\pgfpathlineto{\pgfqpoint{3.630421in}{0.688128in}}%
\pgfpathlineto{\pgfqpoint{3.680182in}{0.821597in}}%
\pgfpathlineto{\pgfqpoint{3.680182in}{0.904247in}}%
\pgfpathlineto{\pgfqpoint{3.680182in}{0.904247in}}%
\pgfpathlineto{\pgfqpoint{3.630421in}{0.773625in}}%
\pgfpathlineto{\pgfqpoint{3.580660in}{0.832593in}}%
\pgfpathlineto{\pgfqpoint{3.530900in}{0.884125in}}%
\pgfpathlineto{\pgfqpoint{3.481139in}{0.909724in}}%
\pgfpathlineto{\pgfqpoint{3.431378in}{0.871023in}}%
\pgfpathlineto{\pgfqpoint{3.381617in}{1.093788in}}%
\pgfpathlineto{\pgfqpoint{3.331856in}{1.124969in}}%
\pgfpathlineto{\pgfqpoint{3.282096in}{1.213119in}}%
\pgfpathlineto{\pgfqpoint{3.232335in}{1.209967in}}%
\pgfpathlineto{\pgfqpoint{3.182574in}{1.314854in}}%
\pgfpathlineto{\pgfqpoint{3.132813in}{1.299759in}}%
\pgfpathlineto{\pgfqpoint{3.083053in}{1.291776in}}%
\pgfpathlineto{\pgfqpoint{3.033292in}{1.367604in}}%
\pgfpathlineto{\pgfqpoint{2.983531in}{1.380487in}}%
\pgfpathlineto{\pgfqpoint{2.933770in}{1.298236in}}%
\pgfpathlineto{\pgfqpoint{2.884010in}{1.348120in}}%
\pgfpathlineto{\pgfqpoint{2.834249in}{1.244130in}}%
\pgfpathlineto{\pgfqpoint{2.784488in}{1.321876in}}%
\pgfpathlineto{\pgfqpoint{2.734727in}{1.323254in}}%
\pgfpathlineto{\pgfqpoint{2.684967in}{1.343684in}}%
\pgfpathlineto{\pgfqpoint{2.635206in}{1.366825in}}%
\pgfpathlineto{\pgfqpoint{2.585445in}{1.335559in}}%
\pgfpathlineto{\pgfqpoint{2.535684in}{1.378488in}}%
\pgfpathlineto{\pgfqpoint{2.485923in}{1.386329in}}%
\pgfpathlineto{\pgfqpoint{2.436163in}{1.512548in}}%
\pgfpathlineto{\pgfqpoint{2.386402in}{1.636233in}}%
\pgfpathlineto{\pgfqpoint{2.336641in}{1.641693in}}%
\pgfpathlineto{\pgfqpoint{2.286880in}{1.661243in}}%
\pgfpathlineto{\pgfqpoint{2.237120in}{1.672721in}}%
\pgfpathlineto{\pgfqpoint{2.187359in}{1.660916in}}%
\pgfpathlineto{\pgfqpoint{2.137598in}{1.657161in}}%
\pgfpathlineto{\pgfqpoint{2.087837in}{1.691088in}}%
\pgfpathlineto{\pgfqpoint{2.038077in}{1.677468in}}%
\pgfpathlineto{\pgfqpoint{1.988316in}{1.498157in}}%
\pgfpathlineto{\pgfqpoint{1.938555in}{1.442416in}}%
\pgfpathlineto{\pgfqpoint{1.888794in}{1.453972in}}%
\pgfpathlineto{\pgfqpoint{1.839033in}{1.359308in}}%
\pgfpathlineto{\pgfqpoint{1.789273in}{1.454576in}}%
\pgfpathlineto{\pgfqpoint{1.739512in}{1.537503in}}%
\pgfpathlineto{\pgfqpoint{1.689751in}{1.524924in}}%
\pgfpathlineto{\pgfqpoint{1.639990in}{1.339180in}}%
\pgfpathlineto{\pgfqpoint{1.590230in}{1.160709in}}%
\pgfpathlineto{\pgfqpoint{1.540469in}{1.293868in}}%
\pgfpathlineto{\pgfqpoint{1.490708in}{1.192245in}}%
\pgfpathlineto{\pgfqpoint{1.440947in}{1.150459in}}%
\pgfpathlineto{\pgfqpoint{1.391187in}{1.202546in}}%
\pgfpathlineto{\pgfqpoint{1.341426in}{1.158604in}}%
\pgfpathlineto{\pgfqpoint{1.291665in}{1.072753in}}%
\pgfpathlineto{\pgfqpoint{1.241904in}{1.132859in}}%
\pgfpathlineto{\pgfqpoint{1.192144in}{1.222408in}}%
\pgfpathlineto{\pgfqpoint{1.142383in}{1.293584in}}%
\pgfpathlineto{\pgfqpoint{1.092622in}{1.178467in}}%
\pgfpathlineto{\pgfqpoint{1.042861in}{1.331465in}}%
\pgfpathlineto{\pgfqpoint{0.993100in}{1.403284in}}%
\pgfpathlineto{\pgfqpoint{0.943340in}{1.522248in}}%
\pgfpathlineto{\pgfqpoint{0.893579in}{1.639504in}}%
\pgfpathlineto{\pgfqpoint{0.843818in}{1.789068in}}%
\pgfpathlineto{\pgfqpoint{0.843818in}{1.789068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.702000in}{0.550000in}}{\pgfqpoint{3.120000in}{1.525000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.958268in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{0.958268in}{2.075000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.958268in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.958268in,y=0.452778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {3000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.702000in}{0.550000in}}{\pgfqpoint{3.120000in}{1.525000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.455876in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{1.455876in}{2.075000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.455876in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.455876in,y=0.452778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {3200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.702000in}{0.550000in}}{\pgfqpoint{3.120000in}{1.525000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.953483in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{1.953483in}{2.075000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.953483in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.953483in,y=0.452778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {3400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.702000in}{0.550000in}}{\pgfqpoint{3.120000in}{1.525000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.451091in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{2.451091in}{2.075000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.451091in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.451091in,y=0.452778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {3600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.702000in}{0.550000in}}{\pgfqpoint{3.120000in}{1.525000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.948699in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{2.948699in}{2.075000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948699in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.948699in,y=0.452778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {3800}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.702000in}{0.550000in}}{\pgfqpoint{3.120000in}{1.525000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.446306in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{3.446306in}{2.075000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.446306in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.446306in,y=0.452778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.262000in,y=0.273766in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Time (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.702000in}{0.550000in}}{\pgfqpoint{3.120000in}{1.525000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.702000in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{3.822000in}{0.550000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702000in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.319283in, y=0.501775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.702000in}{0.550000in}}{\pgfqpoint{3.120000in}{1.525000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.702000in}{0.688636in}}%
\pgfpathlineto{\pgfqpoint{3.822000in}{0.688636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702000in}{0.688636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.427308in, y=0.640411in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.702000in}{0.550000in}}{\pgfqpoint{3.120000in}{1.525000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.702000in}{0.827273in}}%
\pgfpathlineto{\pgfqpoint{3.822000in}{0.827273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702000in}{0.827273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.427308in, y=0.779047in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.702000in}{0.550000in}}{\pgfqpoint{3.120000in}{1.525000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.702000in}{0.965909in}}%
\pgfpathlineto{\pgfqpoint{3.822000in}{0.965909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702000in}{0.965909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.427308in, y=0.917684in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.702000in}{0.550000in}}{\pgfqpoint{3.120000in}{1.525000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.702000in}{1.104545in}}%
\pgfpathlineto{\pgfqpoint{3.822000in}{1.104545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702000in}{1.104545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.427308in, y=1.056320in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.702000in}{0.550000in}}{\pgfqpoint{3.120000in}{1.525000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.702000in}{1.243182in}}%
\pgfpathlineto{\pgfqpoint{3.822000in}{1.243182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702000in}{1.243182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.427308in, y=1.194957in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.702000in}{0.550000in}}{\pgfqpoint{3.120000in}{1.525000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.702000in}{1.381818in}}%
\pgfpathlineto{\pgfqpoint{3.822000in}{1.381818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702000in}{1.381818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.427308in, y=1.333593in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.702000in}{0.550000in}}{\pgfqpoint{3.120000in}{1.525000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.702000in}{1.520455in}}%
\pgfpathlineto{\pgfqpoint{3.822000in}{1.520455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702000in}{1.520455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.427308in, y=1.472229in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.702000in}{0.550000in}}{\pgfqpoint{3.120000in}{1.525000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.702000in}{1.659091in}}%
\pgfpathlineto{\pgfqpoint{3.822000in}{1.659091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702000in}{1.659091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.427308in, y=1.610866in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.702000in}{0.550000in}}{\pgfqpoint{3.120000in}{1.525000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.702000in}{1.797727in}}%
\pgfpathlineto{\pgfqpoint{3.822000in}{1.797727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702000in}{1.797727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.427308in, y=1.749502in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.702000in}{0.550000in}}{\pgfqpoint{3.120000in}{1.525000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.702000in}{1.936364in}}%
\pgfpathlineto{\pgfqpoint{3.822000in}{1.936364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702000in}{1.936364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.427308in, y=1.888138in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.702000in}{0.550000in}}{\pgfqpoint{3.120000in}{1.525000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.702000in}{2.075000in}}%
\pgfpathlineto{\pgfqpoint{3.822000in}{2.075000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702000in}{2.075000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.427308in, y=2.026775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263728in,y=1.312500in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Pearson's \(\displaystyle r\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.702000in}{0.550000in}}{\pgfqpoint{3.120000in}{1.525000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843818in}{1.568021in}}%
\pgfpathlineto{\pgfqpoint{0.893579in}{1.520547in}}%
\pgfpathlineto{\pgfqpoint{0.943340in}{1.451874in}}%
\pgfpathlineto{\pgfqpoint{0.993100in}{1.356839in}}%
\pgfpathlineto{\pgfqpoint{1.042861in}{1.292851in}}%
\pgfpathlineto{\pgfqpoint{1.092622in}{1.140957in}}%
\pgfpathlineto{\pgfqpoint{1.142383in}{1.259907in}}%
\pgfpathlineto{\pgfqpoint{1.192144in}{1.188317in}}%
\pgfpathlineto{\pgfqpoint{1.241904in}{1.098996in}}%
\pgfpathlineto{\pgfqpoint{1.291665in}{1.037746in}}%
\pgfpathlineto{\pgfqpoint{1.341426in}{1.123851in}}%
\pgfpathlineto{\pgfqpoint{1.391187in}{1.166807in}}%
\pgfpathlineto{\pgfqpoint{1.440947in}{1.111319in}}%
\pgfpathlineto{\pgfqpoint{1.490708in}{1.154004in}}%
\pgfpathlineto{\pgfqpoint{1.540469in}{1.258978in}}%
\pgfpathlineto{\pgfqpoint{1.590230in}{1.120704in}}%
\pgfpathlineto{\pgfqpoint{1.639990in}{1.302383in}}%
\pgfpathlineto{\pgfqpoint{1.689751in}{1.496551in}}%
\pgfpathlineto{\pgfqpoint{1.739512in}{1.510572in}}%
\pgfpathlineto{\pgfqpoint{1.789273in}{1.427028in}}%
\pgfpathlineto{\pgfqpoint{1.839033in}{1.329914in}}%
\pgfpathlineto{\pgfqpoint{1.888794in}{1.426087in}}%
\pgfpathlineto{\pgfqpoint{1.938555in}{1.414053in}}%
\pgfpathlineto{\pgfqpoint{1.988316in}{1.468249in}}%
\pgfpathlineto{\pgfqpoint{2.038077in}{1.649756in}}%
\pgfpathlineto{\pgfqpoint{2.087837in}{1.660154in}}%
\pgfpathlineto{\pgfqpoint{2.137598in}{1.621997in}}%
\pgfpathlineto{\pgfqpoint{2.187359in}{1.625935in}}%
\pgfpathlineto{\pgfqpoint{2.237120in}{1.641369in}}%
\pgfpathlineto{\pgfqpoint{2.286880in}{1.630431in}}%
\pgfpathlineto{\pgfqpoint{2.336641in}{1.611281in}}%
\pgfpathlineto{\pgfqpoint{2.386402in}{1.609057in}}%
\pgfpathlineto{\pgfqpoint{2.436163in}{1.480590in}}%
\pgfpathlineto{\pgfqpoint{2.485923in}{1.352902in}}%
\pgfpathlineto{\pgfqpoint{2.535684in}{1.345407in}}%
\pgfpathlineto{\pgfqpoint{2.585445in}{1.303511in}}%
\pgfpathlineto{\pgfqpoint{2.635206in}{1.335992in}}%
\pgfpathlineto{\pgfqpoint{2.684967in}{1.311939in}}%
\pgfpathlineto{\pgfqpoint{2.734727in}{1.291852in}}%
\pgfpathlineto{\pgfqpoint{2.784488in}{1.290443in}}%
\pgfpathlineto{\pgfqpoint{2.834249in}{1.210696in}}%
\pgfpathlineto{\pgfqpoint{2.884010in}{1.315627in}}%
\pgfpathlineto{\pgfqpoint{2.933770in}{1.266822in}}%
\pgfpathlineto{\pgfqpoint{2.983531in}{1.345627in}}%
\pgfpathlineto{\pgfqpoint{3.033292in}{1.332739in}}%
\pgfpathlineto{\pgfqpoint{3.083053in}{1.253534in}}%
\pgfpathlineto{\pgfqpoint{3.132813in}{1.261065in}}%
\pgfpathlineto{\pgfqpoint{3.182574in}{1.275915in}}%
\pgfpathlineto{\pgfqpoint{3.232335in}{1.164945in}}%
\pgfpathlineto{\pgfqpoint{3.282096in}{1.168952in}}%
\pgfpathlineto{\pgfqpoint{3.331856in}{1.079974in}}%
\pgfpathlineto{\pgfqpoint{3.381617in}{1.045568in}}%
\pgfpathlineto{\pgfqpoint{3.431378in}{0.826427in}}%
\pgfpathlineto{\pgfqpoint{3.481139in}{0.863416in}}%
\pgfpathlineto{\pgfqpoint{3.530900in}{0.838892in}}%
\pgfpathlineto{\pgfqpoint{3.580660in}{0.788852in}}%
\pgfpathlineto{\pgfqpoint{3.630421in}{0.730877in}}%
\pgfpathlineto{\pgfqpoint{3.680182in}{0.862922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.702000in}{0.550000in}}{\pgfqpoint{3.120000in}{1.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.702000in}{1.668943in}}%
\pgfpathlineto{\pgfqpoint{3.822000in}{1.668943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.702000in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{0.702000in}{2.075000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.822000in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{3.822000in}{2.075000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.702000in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{3.822000in}{0.550000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.702000in}{2.075000in}}%
\pgfpathlineto{\pgfqpoint{3.822000in}{2.075000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723352in}{2.075000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.723352in,y=2.172222in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.285}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133875in}{2.075000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.133875in,y=2.172222in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.290}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.544397in}{2.075000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.544397in,y=2.172222in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.295}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.954919in}{2.075000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.954919in,y=2.172222in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.365441in}{2.075000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.365441in,y=2.172222in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.305}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.775963in}{2.075000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.775963in,y=2.172222in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.310}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.186485in}{2.075000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.186485in,y=2.172222in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.315}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.597007in}{2.075000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.597007in,y=2.172222in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.320}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.262000in,y=2.351234in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Orbital Phase}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.702000in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{0.702000in}{2.075000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.822000in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{3.822000in}{2.075000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.702000in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{3.822000in}{0.550000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.702000in}{2.075000in}}%
\pgfpathlineto{\pgfqpoint{3.822000in}{2.075000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/power_spec.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.900000in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.900000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.900000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.510000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.510000in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{1.760000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975000in}{0.500000in}}{\pgfqpoint{2.535000in}{1.260000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222829in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.222829in}{1.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.222829in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.222829in,y=0.402778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975000in}{0.500000in}}{\pgfqpoint{2.535000in}{1.260000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.046100in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.046100in}{1.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.046100in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.046100in,y=0.402778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975000in}{0.500000in}}{\pgfqpoint{2.535000in}{1.260000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.869371in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.869371in}{1.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.869371in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.869371in,y=0.402778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.975000in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.040188in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.095303in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.143046in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.185158in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.470658in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.615629in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.718488in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.798271in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.863458in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.918574in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.966317in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.008429in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.293929in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.438900in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.541758in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.621542in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.686729in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.741845in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.789588in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.831700in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.117200in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.262171in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.365029in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.444812in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.242500in,y=0.223766in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Sampling frequency (s\(\displaystyle ^{-1}\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975000in}{0.500000in}}{\pgfqpoint{2.535000in}{1.260000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.510000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.975000in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.589775in, y=0.451775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-9}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975000in}{0.500000in}}{\pgfqpoint{2.535000in}{1.260000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975000in}{1.004000in}}%
\pgfpathlineto{\pgfqpoint{3.510000in}{1.004000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.975000in}{1.004000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.589775in, y=0.955775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-7}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975000in}{0.500000in}}{\pgfqpoint{2.535000in}{1.260000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975000in}{1.508000in}}%
\pgfpathlineto{\pgfqpoint{3.510000in}{1.508000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.975000in}{1.508000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.589775in, y=1.459775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.534220in,y=1.130000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Power (pc\(\displaystyle ^{2}\) cm\(\displaystyle ^{-6}\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975000in}{0.500000in}}{\pgfqpoint{2.535000in}{1.260000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971667in}{1.500715in}}%
\pgfpathlineto{\pgfqpoint{1.129131in}{1.500786in}}%
\pgfpathlineto{\pgfqpoint{1.376960in}{1.180655in}}%
\pgfpathlineto{\pgfqpoint{1.521931in}{1.077216in}}%
\pgfpathlineto{\pgfqpoint{1.624790in}{0.869318in}}%
\pgfpathlineto{\pgfqpoint{1.704573in}{0.921227in}}%
\pgfpathlineto{\pgfqpoint{1.769760in}{0.954658in}}%
\pgfpathlineto{\pgfqpoint{1.824876in}{0.829366in}}%
\pgfpathlineto{\pgfqpoint{1.872619in}{0.795405in}}%
\pgfpathlineto{\pgfqpoint{1.914731in}{0.700337in}}%
\pgfpathlineto{\pgfqpoint{1.991660in}{0.669339in}}%
\pgfpathlineto{\pgfqpoint{2.070176in}{0.713158in}}%
\pgfpathlineto{\pgfqpoint{2.148692in}{0.692880in}}%
\pgfpathlineto{\pgfqpoint{2.227207in}{0.681558in}}%
\pgfpathlineto{\pgfqpoint{2.305723in}{0.698033in}}%
\pgfpathlineto{\pgfqpoint{2.384239in}{0.655572in}}%
\pgfpathlineto{\pgfqpoint{2.462755in}{0.699451in}}%
\pgfpathlineto{\pgfqpoint{2.541271in}{0.699354in}}%
\pgfpathlineto{\pgfqpoint{2.619786in}{0.661598in}}%
\pgfpathlineto{\pgfqpoint{2.698302in}{0.680299in}}%
\pgfpathlineto{\pgfqpoint{2.776818in}{0.710174in}}%
\pgfpathlineto{\pgfqpoint{2.855334in}{0.691709in}}%
\pgfpathlineto{\pgfqpoint{2.933850in}{0.718042in}}%
\pgfpathlineto{\pgfqpoint{3.012365in}{0.709483in}}%
\pgfpathlineto{\pgfqpoint{3.090881in}{0.682705in}}%
\pgfpathlineto{\pgfqpoint{3.169397in}{0.731782in}}%
\pgfpathlineto{\pgfqpoint{3.247913in}{0.684534in}}%
\pgfpathlineto{\pgfqpoint{3.326429in}{0.692655in}}%
\pgfpathlineto{\pgfqpoint{3.404944in}{0.677434in}}%
\pgfpathlineto{\pgfqpoint{3.483460in}{0.701395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975000in}{0.500000in}}{\pgfqpoint{2.535000in}{1.260000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005208in}{-0.005208in}}{\pgfqpoint{0.005208in}{0.005208in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathcurveto{\pgfqpoint{0.001381in}{-0.005208in}}{\pgfqpoint{0.002706in}{-0.004660in}}{\pgfqpoint{0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.004660in}{-0.002706in}}{\pgfqpoint{0.005208in}{-0.001381in}}{\pgfqpoint{0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005208in}{0.001381in}}{\pgfqpoint{0.004660in}{0.002706in}}{\pgfqpoint{0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.002706in}{0.004660in}}{\pgfqpoint{0.001381in}{0.005208in}}{\pgfqpoint{0.000000in}{0.005208in}}%
\pgfpathcurveto{\pgfqpoint{-0.001381in}{0.005208in}}{\pgfqpoint{-0.002706in}{0.004660in}}{\pgfqpoint{-0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.004660in}{0.002706in}}{\pgfqpoint{-0.005208in}{0.001381in}}{\pgfqpoint{-0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005208in}{-0.001381in}}{\pgfqpoint{-0.004660in}{-0.002706in}}{\pgfqpoint{-0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.002706in}{-0.004660in}}{\pgfqpoint{-0.001381in}{-0.005208in}}{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-820.401427in}{1.131231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.129131in}{1.500786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.376960in}{1.180655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.521931in}{1.077216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624790in}{0.869318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.704573in}{0.921227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.769760in}{0.954658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.824876in}{0.829366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.872619in}{0.795405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.914731in}{0.700337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.991660in}{0.669339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.070176in}{0.713158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.148692in}{0.692880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.227207in}{0.681558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.305723in}{0.698033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.384239in}{0.655572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.462755in}{0.699451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.541271in}{0.699354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.619786in}{0.661598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.698302in}{0.680299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.776818in}{0.710174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.855334in}{0.691709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.933850in}{0.718042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.012365in}{0.709483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.090881in}{0.682705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.169397in}{0.731782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.247913in}{0.684534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.326429in}{0.692655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.404944in}{0.677434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.483460in}{0.701395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975000in}{0.500000in}}{\pgfqpoint{2.535000in}{1.260000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971667in}{1.589985in}}%
\pgfpathlineto{\pgfqpoint{0.976937in}{1.589987in}}%
\pgfpathlineto{\pgfqpoint{1.224766in}{1.637784in}}%
\pgfpathlineto{\pgfqpoint{1.369737in}{1.460325in}}%
\pgfpathlineto{\pgfqpoint{1.472596in}{1.323850in}}%
\pgfpathlineto{\pgfqpoint{1.552379in}{1.268617in}}%
\pgfpathlineto{\pgfqpoint{1.617566in}{1.087967in}}%
\pgfpathlineto{\pgfqpoint{1.672682in}{1.005513in}}%
\pgfpathlineto{\pgfqpoint{1.720425in}{1.015404in}}%
\pgfpathlineto{\pgfqpoint{1.762537in}{1.112037in}}%
\pgfpathlineto{\pgfqpoint{1.843273in}{0.975561in}}%
\pgfpathlineto{\pgfqpoint{1.929402in}{0.893354in}}%
\pgfpathlineto{\pgfqpoint{2.015531in}{0.809756in}}%
\pgfpathlineto{\pgfqpoint{2.101661in}{0.767193in}}%
\pgfpathlineto{\pgfqpoint{2.187790in}{0.756607in}}%
\pgfpathlineto{\pgfqpoint{2.273919in}{0.717676in}}%
\pgfpathlineto{\pgfqpoint{2.360049in}{0.736490in}}%
\pgfpathlineto{\pgfqpoint{2.446178in}{0.701577in}}%
\pgfpathlineto{\pgfqpoint{2.532307in}{0.683005in}}%
\pgfpathlineto{\pgfqpoint{2.618437in}{0.664456in}}%
\pgfpathlineto{\pgfqpoint{2.704566in}{0.676786in}}%
\pgfpathlineto{\pgfqpoint{2.790695in}{0.660202in}}%
\pgfpathlineto{\pgfqpoint{2.876825in}{0.660701in}}%
\pgfpathlineto{\pgfqpoint{2.962954in}{0.657110in}}%
\pgfpathlineto{\pgfqpoint{3.049083in}{0.659127in}}%
\pgfpathlineto{\pgfqpoint{3.135213in}{0.666918in}}%
\pgfpathlineto{\pgfqpoint{3.221342in}{0.658318in}}%
\pgfpathlineto{\pgfqpoint{3.307471in}{0.659805in}}%
\pgfpathlineto{\pgfqpoint{3.393601in}{0.661879in}}%
\pgfpathlineto{\pgfqpoint{3.479730in}{0.662356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975000in}{0.500000in}}{\pgfqpoint{2.535000in}{1.260000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005208in}{-0.005208in}}{\pgfqpoint{0.005208in}{0.005208in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathcurveto{\pgfqpoint{0.001381in}{-0.005208in}}{\pgfqpoint{0.002706in}{-0.004660in}}{\pgfqpoint{0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.004660in}{-0.002706in}}{\pgfqpoint{0.005208in}{-0.001381in}}{\pgfqpoint{0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005208in}{0.001381in}}{\pgfqpoint{0.004660in}{0.002706in}}{\pgfqpoint{0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.002706in}{0.004660in}}{\pgfqpoint{0.001381in}{0.005208in}}{\pgfqpoint{0.000000in}{0.005208in}}%
\pgfpathcurveto{\pgfqpoint{-0.001381in}{0.005208in}}{\pgfqpoint{-0.002706in}{0.004660in}}{\pgfqpoint{-0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.004660in}{0.002706in}}{\pgfqpoint{-0.005208in}{0.001381in}}{\pgfqpoint{-0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005208in}{-0.001381in}}{\pgfqpoint{-0.004660in}{-0.002706in}}{\pgfqpoint{-0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.002706in}{-0.004660in}}{\pgfqpoint{-0.001381in}{-0.005208in}}{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-820.401427in}{1.296743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.976937in}{1.589987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.224766in}{1.637784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.369737in}{1.460325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.472596in}{1.323850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.552379in}{1.268617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.617566in}{1.087967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.672682in}{1.005513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.720425in}{1.015404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.762537in}{1.112037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.843273in}{0.975561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.929402in}{0.893354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.015531in}{0.809756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.101661in}{0.767193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.187790in}{0.756607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.273919in}{0.717676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.360049in}{0.736490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.446178in}{0.701577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532307in}{0.683005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.618437in}{0.664456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.704566in}{0.676786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.790695in}{0.660202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.876825in}{0.660701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.962954in}{0.657110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.049083in}{0.659127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.135213in}{0.666918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.221342in}{0.658318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.307471in}{0.659805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.393601in}{0.661879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.479730in}{0.662356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975000in}{0.500000in}}{\pgfqpoint{2.535000in}{1.260000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976937in}{1.744987in}}%
\pgfpathlineto{\pgfqpoint{1.369737in}{1.402100in}}%
\pgfpathlineto{\pgfqpoint{1.617566in}{1.186919in}}%
\pgfpathlineto{\pgfqpoint{1.720425in}{1.098449in}}%
\pgfpathlineto{\pgfqpoint{1.800208in}{1.030733in}}%
\pgfpathlineto{\pgfqpoint{1.865396in}{0.976482in}}%
\pgfpathlineto{\pgfqpoint{1.920511in}{0.931829in}}%
\pgfpathlineto{\pgfqpoint{1.968254in}{0.894464in}}%
\pgfpathlineto{\pgfqpoint{2.010366in}{0.862878in}}%
\pgfpathlineto{\pgfqpoint{2.048037in}{0.836015in}}%
\pgfpathlineto{\pgfqpoint{2.082114in}{0.813084in}}%
\pgfpathlineto{\pgfqpoint{2.113225in}{0.793469in}}%
\pgfpathlineto{\pgfqpoint{2.141843in}{0.776669in}}%
\pgfpathlineto{\pgfqpoint{2.168340in}{0.762264in}}%
\pgfpathlineto{\pgfqpoint{2.193008in}{0.749902in}}%
\pgfpathlineto{\pgfqpoint{2.216083in}{0.739281in}}%
\pgfpathlineto{\pgfqpoint{2.237759in}{0.730143in}}%
\pgfpathlineto{\pgfqpoint{2.258195in}{0.722270in}}%
\pgfpathlineto{\pgfqpoint{2.277527in}{0.715471in}}%
\pgfpathlineto{\pgfqpoint{2.304695in}{0.706948in}}%
\pgfpathlineto{\pgfqpoint{2.329944in}{0.700050in}}%
\pgfpathlineto{\pgfqpoint{2.353526in}{0.694435in}}%
\pgfpathlineto{\pgfqpoint{2.375649in}{0.689833in}}%
\pgfpathlineto{\pgfqpoint{2.403166in}{0.684924in}}%
\pgfpathlineto{\pgfqpoint{2.428716in}{0.681084in}}%
\pgfpathlineto{\pgfqpoint{2.458282in}{0.677388in}}%
\pgfpathlineto{\pgfqpoint{2.490808in}{0.674108in}}%
\pgfpathlineto{\pgfqpoint{2.525356in}{0.671365in}}%
\pgfpathlineto{\pgfqpoint{2.565371in}{0.668945in}}%
\pgfpathlineto{\pgfqpoint{2.612588in}{0.666882in}}%
\pgfpathlineto{\pgfqpoint{2.667177in}{0.665261in}}%
\pgfpathlineto{\pgfqpoint{2.736037in}{0.663987in}}%
\pgfpathlineto{\pgfqpoint{2.829642in}{0.663061in}}%
\pgfpathlineto{\pgfqpoint{2.970573in}{0.662493in}}%
\pgfpathlineto{\pgfqpoint{3.253217in}{0.662247in}}%
\pgfpathlineto{\pgfqpoint{3.510145in}{0.662221in}}%
\pgfpathlineto{\pgfqpoint{3.510145in}{0.662221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975000in}{0.500000in}}{\pgfqpoint{2.535000in}{1.260000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129131in}{1.486148in}}%
\pgfpathlineto{\pgfqpoint{1.376960in}{1.229737in}}%
\pgfpathlineto{\pgfqpoint{1.521931in}{1.081743in}}%
\pgfpathlineto{\pgfqpoint{1.624790in}{0.980217in}}%
\pgfpathlineto{\pgfqpoint{1.704573in}{0.906292in}}%
\pgfpathlineto{\pgfqpoint{1.769760in}{0.851578in}}%
\pgfpathlineto{\pgfqpoint{1.824876in}{0.811185in}}%
\pgfpathlineto{\pgfqpoint{1.872619in}{0.781612in}}%
\pgfpathlineto{\pgfqpoint{1.914731in}{0.760106in}}%
\pgfpathlineto{\pgfqpoint{1.952402in}{0.744501in}}%
\pgfpathlineto{\pgfqpoint{1.986479in}{0.733144in}}%
\pgfpathlineto{\pgfqpoint{2.017590in}{0.724820in}}%
\pgfpathlineto{\pgfqpoint{2.046208in}{0.718660in}}%
\pgfpathlineto{\pgfqpoint{2.072705in}{0.714048in}}%
\pgfpathlineto{\pgfqpoint{2.097373in}{0.710553in}}%
\pgfpathlineto{\pgfqpoint{2.120448in}{0.707872in}}%
\pgfpathlineto{\pgfqpoint{2.162560in}{0.704156in}}%
\pgfpathlineto{\pgfqpoint{2.200231in}{0.701818in}}%
\pgfpathlineto{\pgfqpoint{2.250202in}{0.699721in}}%
\pgfpathlineto{\pgfqpoint{2.307531in}{0.698246in}}%
\pgfpathlineto{\pgfqpoint{2.379279in}{0.697227in}}%
\pgfpathlineto{\pgfqpoint{2.490173in}{0.696541in}}%
\pgfpathlineto{\pgfqpoint{2.691392in}{0.696226in}}%
\pgfpathlineto{\pgfqpoint{3.513333in}{0.696171in}}%
\pgfpathlineto{\pgfqpoint{3.513333in}{0.696171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{1.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.510000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.510000in}{1.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.510000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975000in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.510000in}{1.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.813278in}{1.238537in}}%
\pgfpathlineto{\pgfqpoint{3.453708in}{1.238537in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.469792in}{1.238537in}}{\pgfqpoint{3.469792in}{1.254620in}}%
\pgfpathlineto{\pgfqpoint{3.469792in}{1.703708in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.469792in}{1.719792in}}{\pgfqpoint{3.453708in}{1.719792in}}%
\pgfpathlineto{\pgfqpoint{2.813278in}{1.719792in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.797195in}{1.719792in}}{\pgfqpoint{2.797195in}{1.703708in}}%
\pgfpathlineto{\pgfqpoint{2.797195in}{1.254620in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.797195in}{1.238537in}}{\pgfqpoint{2.813278in}{1.238537in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.829362in}{1.657900in}}%
\pgfpathlineto{\pgfqpoint{2.990195in}{1.657900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005208in}{-0.005208in}}{\pgfqpoint{0.005208in}{0.005208in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathcurveto{\pgfqpoint{0.001381in}{-0.005208in}}{\pgfqpoint{0.002706in}{-0.004660in}}{\pgfqpoint{0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.004660in}{-0.002706in}}{\pgfqpoint{0.005208in}{-0.001381in}}{\pgfqpoint{0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005208in}{0.001381in}}{\pgfqpoint{0.004660in}{0.002706in}}{\pgfqpoint{0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.002706in}{0.004660in}}{\pgfqpoint{0.001381in}{0.005208in}}{\pgfqpoint{0.000000in}{0.005208in}}%
\pgfpathcurveto{\pgfqpoint{-0.001381in}{0.005208in}}{\pgfqpoint{-0.002706in}{0.004660in}}{\pgfqpoint{-0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.004660in}{0.002706in}}{\pgfqpoint{-0.005208in}{0.001381in}}{\pgfqpoint{-0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005208in}{-0.001381in}}{\pgfqpoint{-0.004660in}{-0.002706in}}{\pgfqpoint{-0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.002706in}{-0.004660in}}{\pgfqpoint{-0.001381in}{-0.005208in}}{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.909778in}{1.657900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.054528in,y=1.629755in,left,base]{\color{textcolor}\rmfamily\fontsize{5.790000}{6.948000}\selectfont ingress}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.829362in}{1.543618in}}%
\pgfpathlineto{\pgfqpoint{2.990195in}{1.543618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005208in}{-0.005208in}}{\pgfqpoint{0.005208in}{0.005208in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathcurveto{\pgfqpoint{0.001381in}{-0.005208in}}{\pgfqpoint{0.002706in}{-0.004660in}}{\pgfqpoint{0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.004660in}{-0.002706in}}{\pgfqpoint{0.005208in}{-0.001381in}}{\pgfqpoint{0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005208in}{0.001381in}}{\pgfqpoint{0.004660in}{0.002706in}}{\pgfqpoint{0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{0.002706in}{0.004660in}}{\pgfqpoint{0.001381in}{0.005208in}}{\pgfqpoint{0.000000in}{0.005208in}}%
\pgfpathcurveto{\pgfqpoint{-0.001381in}{0.005208in}}{\pgfqpoint{-0.002706in}{0.004660in}}{\pgfqpoint{-0.003683in}{0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.004660in}{0.002706in}}{\pgfqpoint{-0.005208in}{0.001381in}}{\pgfqpoint{-0.005208in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005208in}{-0.001381in}}{\pgfqpoint{-0.004660in}{-0.002706in}}{\pgfqpoint{-0.003683in}{-0.003683in}}%
\pgfpathcurveto{\pgfqpoint{-0.002706in}{-0.004660in}}{\pgfqpoint{-0.001381in}{-0.005208in}}{\pgfqpoint{0.000000in}{-0.005208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.909778in}{1.543618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.054528in,y=1.515472in,left,base]{\color{textcolor}\rmfamily\fontsize{5.790000}{6.948000}\selectfont egress}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.829362in}{1.429335in}}%
\pgfpathlineto{\pgfqpoint{2.990195in}{1.429335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.054528in,y=1.401190in,left,base]{\color{textcolor}\rmfamily\fontsize{5.790000}{6.948000}\selectfont k = 2.85}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.829362in}{1.315053in}}%
\pgfpathlineto{\pgfqpoint{2.990195in}{1.315053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.054528in,y=1.286907in,left,base]{\color{textcolor}\rmfamily\fontsize{5.790000}{6.948000}\selectfont k = 3.39}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/system_plot_face.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.300000in}{2.300000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.300000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.300000in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.184000in}{0.126500in}}%
\pgfpathlineto{\pgfqpoint{2.116000in}{0.126500in}}%
\pgfpathlineto{\pgfqpoint{2.116000in}{2.058500in}}%
\pgfpathlineto{\pgfqpoint{0.184000in}{2.058500in}}%
\pgfpathlineto{\pgfqpoint{0.184000in}{0.126500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554486in}{0.652392in}}%
\pgfpathlineto{\pgfqpoint{0.554486in}{0.652392in}}%
\pgfpathlineto{\pgfqpoint{0.554486in}{1.584824in}}%
\pgfpathlineto{\pgfqpoint{0.554486in}{1.584824in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554486in}{0.652392in}}%
\pgfpathlineto{\pgfqpoint{1.797730in}{0.652392in}}%
\pgfpathlineto{\pgfqpoint{1.797730in}{1.584824in}}%
\pgfpathlineto{\pgfqpoint{0.554486in}{1.584824in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554486in}{0.652392in}}%
\pgfpathlineto{\pgfqpoint{1.797730in}{0.652392in}}%
\pgfpathlineto{\pgfqpoint{1.797730in}{0.652392in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554486in}{0.652392in}}%
\pgfpathlineto{\pgfqpoint{1.797730in}{0.652392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.176108in,y=0.330642in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont x (\(\displaystyle R_\odot\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579351in}{0.652392in}}%
\pgfpathlineto{\pgfqpoint{0.579351in}{0.652392in}}%
\pgfpathlineto{\pgfqpoint{0.579351in}{1.584824in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778270in}{0.652392in}}%
\pgfpathlineto{\pgfqpoint{0.778270in}{0.652392in}}%
\pgfpathlineto{\pgfqpoint{0.778270in}{1.584824in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977189in}{0.652392in}}%
\pgfpathlineto{\pgfqpoint{0.977189in}{0.652392in}}%
\pgfpathlineto{\pgfqpoint{0.977189in}{1.584824in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.176108in}{0.652392in}}%
\pgfpathlineto{\pgfqpoint{1.176108in}{0.652392in}}%
\pgfpathlineto{\pgfqpoint{1.176108in}{1.584824in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.375027in}{0.652392in}}%
\pgfpathlineto{\pgfqpoint{1.375027in}{0.652392in}}%
\pgfpathlineto{\pgfqpoint{1.375027in}{1.584824in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573946in}{0.652392in}}%
\pgfpathlineto{\pgfqpoint{1.573946in}{0.652392in}}%
\pgfpathlineto{\pgfqpoint{1.573946in}{1.584824in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772865in}{0.652392in}}%
\pgfpathlineto{\pgfqpoint{1.772865in}{0.652392in}}%
\pgfpathlineto{\pgfqpoint{1.772865in}{1.584824in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579351in}{0.652392in}}%
\pgfpathlineto{\pgfqpoint{0.579351in}{0.652392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.579351in,y=0.504387in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778270in}{0.652392in}}%
\pgfpathlineto{\pgfqpoint{0.778270in}{0.652392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.778270in,y=0.504387in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977189in}{0.652392in}}%
\pgfpathlineto{\pgfqpoint{0.977189in}{0.652392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.977189in,y=0.504387in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.176108in}{0.652392in}}%
\pgfpathlineto{\pgfqpoint{1.176108in}{0.652392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.176108in,y=0.504387in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.375027in}{0.652392in}}%
\pgfpathlineto{\pgfqpoint{1.375027in}{0.652392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.375027in,y=0.504387in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573946in}{0.652392in}}%
\pgfpathlineto{\pgfqpoint{1.573946in}{0.652392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.573946in,y=0.504387in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772865in}{0.652392in}}%
\pgfpathlineto{\pgfqpoint{1.772865in}{0.652392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.772865in,y=0.504387in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.797730in}{0.652392in}}%
\pgfpathlineto{\pgfqpoint{1.797730in}{0.652392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554486in}{1.584824in}}%
\pgfpathlineto{\pgfqpoint{0.554486in}{0.652392in}}%
\pgfpathlineto{\pgfqpoint{1.797730in}{0.652392in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554486in}{1.584824in}}%
\pgfpathlineto{\pgfqpoint{0.554486in}{0.652392in}}%
\pgfpathlineto{\pgfqpoint{1.797730in}{0.652392in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554486in}{1.584824in}}%
\pgfpathlineto{\pgfqpoint{0.554486in}{0.652392in}}%
\pgfpathlineto{\pgfqpoint{1.797730in}{0.652392in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787784in}{0.652392in}}%
\pgfpathlineto{\pgfqpoint{1.817622in}{0.652392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787784in}{0.652392in}}%
\pgfpathlineto{\pgfqpoint{1.817622in}{0.652392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787784in}{0.652392in}}%
\pgfpathlineto{\pgfqpoint{1.817622in}{0.652392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.797730in}{0.652392in}}%
\pgfpathlineto{\pgfqpoint{1.797730in}{1.584824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.261452in, y=0.905193in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont y (\(\displaystyle R_\odot\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.797730in}{0.671041in}}%
\pgfpathlineto{\pgfqpoint{0.554486in}{0.671041in}}%
\pgfpathlineto{\pgfqpoint{0.554486in}{0.671041in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.797730in}{0.820230in}}%
\pgfpathlineto{\pgfqpoint{0.554486in}{0.820230in}}%
\pgfpathlineto{\pgfqpoint{0.554486in}{0.820230in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.797730in}{0.969419in}}%
\pgfpathlineto{\pgfqpoint{0.554486in}{0.969419in}}%
\pgfpathlineto{\pgfqpoint{0.554486in}{0.969419in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.797730in}{1.118608in}}%
\pgfpathlineto{\pgfqpoint{0.554486in}{1.118608in}}%
\pgfpathlineto{\pgfqpoint{0.554486in}{1.118608in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.797730in}{1.267797in}}%
\pgfpathlineto{\pgfqpoint{0.554486in}{1.267797in}}%
\pgfpathlineto{\pgfqpoint{0.554486in}{1.267797in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.797730in}{1.416986in}}%
\pgfpathlineto{\pgfqpoint{0.554486in}{1.416986in}}%
\pgfpathlineto{\pgfqpoint{0.554486in}{1.416986in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.797730in}{1.566176in}}%
\pgfpathlineto{\pgfqpoint{0.554486in}{1.566176in}}%
\pgfpathlineto{\pgfqpoint{0.554486in}{1.566176in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787784in}{0.671041in}}%
\pgfpathlineto{\pgfqpoint{1.817622in}{0.671041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.995070in,y=0.671041in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787784in}{0.820230in}}%
\pgfpathlineto{\pgfqpoint{1.817622in}{0.820230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.995070in,y=0.820230in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787784in}{0.969419in}}%
\pgfpathlineto{\pgfqpoint{1.817622in}{0.969419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.995070in,y=0.969419in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787784in}{1.118608in}}%
\pgfpathlineto{\pgfqpoint{1.817622in}{1.118608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.995070in,y=1.118608in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787784in}{1.267797in}}%
\pgfpathlineto{\pgfqpoint{1.817622in}{1.267797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.995070in,y=1.267797in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787784in}{1.416986in}}%
\pgfpathlineto{\pgfqpoint{1.817622in}{1.416986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.995070in,y=1.416986in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787784in}{1.566176in}}%
\pgfpathlineto{\pgfqpoint{1.817622in}{1.566176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.995070in,y=1.566176in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768712in}{1.118608in}}%
\pgfpathlineto{\pgfqpoint{1.767518in}{1.106695in}}%
\pgfpathlineto{\pgfqpoint{1.763944in}{1.094830in}}%
\pgfpathlineto{\pgfqpoint{1.758002in}{1.083060in}}%
\pgfpathlineto{\pgfqpoint{1.749718in}{1.071434in}}%
\pgfpathlineto{\pgfqpoint{1.739123in}{1.059998in}}%
\pgfpathlineto{\pgfqpoint{1.726262in}{1.048797in}}%
\pgfpathlineto{\pgfqpoint{1.711185in}{1.037878in}}%
\pgfpathlineto{\pgfqpoint{1.693954in}{1.027284in}}%
\pgfpathlineto{\pgfqpoint{1.674638in}{1.017058in}}%
\pgfpathlineto{\pgfqpoint{1.653314in}{1.007240in}}%
\pgfpathlineto{\pgfqpoint{1.630069in}{0.997871in}}%
\pgfpathlineto{\pgfqpoint{1.604995in}{0.988988in}}%
\pgfpathlineto{\pgfqpoint{1.578195in}{0.980627in}}%
\pgfpathlineto{\pgfqpoint{1.549776in}{0.972822in}}%
\pgfpathlineto{\pgfqpoint{1.519852in}{0.965603in}}%
\pgfpathlineto{\pgfqpoint{1.488544in}{0.959001in}}%
\pgfpathlineto{\pgfqpoint{1.455978in}{0.953041in}}%
\pgfpathlineto{\pgfqpoint{1.422284in}{0.947749in}}%
\pgfpathlineto{\pgfqpoint{1.387600in}{0.943144in}}%
\pgfpathlineto{\pgfqpoint{1.352064in}{0.939245in}}%
\pgfpathlineto{\pgfqpoint{1.315820in}{0.936069in}}%
\pgfpathlineto{\pgfqpoint{1.279013in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.241791in}{0.931932in}}%
\pgfpathlineto{\pgfqpoint{1.204305in}{0.930987in}}%
\pgfpathlineto{\pgfqpoint{1.166706in}{0.930798in}}%
\pgfpathlineto{\pgfqpoint{1.129144in}{0.931365in}}%
\pgfpathlineto{\pgfqpoint{1.091772in}{0.932686in}}%
\pgfpathlineto{\pgfqpoint{1.054739in}{0.934756in}}%
\pgfpathlineto{\pgfqpoint{1.018195in}{0.937566in}}%
\pgfpathlineto{\pgfqpoint{0.982287in}{0.941105in}}%
\pgfpathlineto{\pgfqpoint{0.947159in}{0.945359in}}%
\pgfpathlineto{\pgfqpoint{0.912953in}{0.950310in}}%
\pgfpathlineto{\pgfqpoint{0.879806in}{0.955939in}}%
\pgfpathlineto{\pgfqpoint{0.847853in}{0.962223in}}%
\pgfpathlineto{\pgfqpoint{0.817222in}{0.969137in}}%
\pgfpathlineto{\pgfqpoint{0.788035in}{0.976653in}}%
\pgfpathlineto{\pgfqpoint{0.760412in}{0.984740in}}%
\pgfpathlineto{\pgfqpoint{0.734462in}{0.993366in}}%
\pgfpathlineto{\pgfqpoint{0.710290in}{1.002497in}}%
\pgfpathlineto{\pgfqpoint{0.687995in}{1.012095in}}%
\pgfpathlineto{\pgfqpoint{0.667664in}{1.022122in}}%
\pgfpathlineto{\pgfqpoint{0.649381in}{1.032538in}}%
\pgfpathlineto{\pgfqpoint{0.633219in}{1.043300in}}%
\pgfpathlineto{\pgfqpoint{0.619243in}{1.054365in}}%
\pgfpathlineto{\pgfqpoint{0.607509in}{1.065689in}}%
\pgfpathlineto{\pgfqpoint{0.598065in}{1.077226in}}%
\pgfpathlineto{\pgfqpoint{0.590948in}{1.088930in}}%
\pgfpathlineto{\pgfqpoint{0.586188in}{1.100753in}}%
\pgfpathlineto{\pgfqpoint{0.583803in}{1.112649in}}%
\pgfpathlineto{\pgfqpoint{0.583803in}{1.124568in}}%
\pgfpathlineto{\pgfqpoint{0.586188in}{1.136463in}}%
\pgfpathlineto{\pgfqpoint{0.590948in}{1.148286in}}%
\pgfpathlineto{\pgfqpoint{0.598065in}{1.159990in}}%
\pgfpathlineto{\pgfqpoint{0.607509in}{1.171527in}}%
\pgfpathlineto{\pgfqpoint{0.619243in}{1.182851in}}%
\pgfpathlineto{\pgfqpoint{0.633219in}{1.193916in}}%
\pgfpathlineto{\pgfqpoint{0.649381in}{1.204679in}}%
\pgfpathlineto{\pgfqpoint{0.667664in}{1.215094in}}%
\pgfpathlineto{\pgfqpoint{0.687995in}{1.225121in}}%
\pgfpathlineto{\pgfqpoint{0.710290in}{1.234719in}}%
\pgfpathlineto{\pgfqpoint{0.734462in}{1.243850in}}%
\pgfpathlineto{\pgfqpoint{0.760412in}{1.252476in}}%
\pgfpathlineto{\pgfqpoint{0.788035in}{1.260563in}}%
\pgfpathlineto{\pgfqpoint{0.817222in}{1.268079in}}%
\pgfpathlineto{\pgfqpoint{0.847853in}{1.274993in}}%
\pgfpathlineto{\pgfqpoint{0.879806in}{1.281277in}}%
\pgfpathlineto{\pgfqpoint{0.912953in}{1.286906in}}%
\pgfpathlineto{\pgfqpoint{0.947159in}{1.291857in}}%
\pgfpathlineto{\pgfqpoint{0.982287in}{1.296111in}}%
\pgfpathlineto{\pgfqpoint{1.018195in}{1.299650in}}%
\pgfpathlineto{\pgfqpoint{1.054739in}{1.302460in}}%
\pgfpathlineto{\pgfqpoint{1.091772in}{1.304530in}}%
\pgfpathlineto{\pgfqpoint{1.129144in}{1.305851in}}%
\pgfpathlineto{\pgfqpoint{1.166706in}{1.306418in}}%
\pgfpathlineto{\pgfqpoint{1.204305in}{1.306229in}}%
\pgfpathlineto{\pgfqpoint{1.241791in}{1.305285in}}%
\pgfpathlineto{\pgfqpoint{1.279013in}{1.303588in}}%
\pgfpathlineto{\pgfqpoint{1.315820in}{1.301147in}}%
\pgfpathlineto{\pgfqpoint{1.352064in}{1.297971in}}%
\pgfpathlineto{\pgfqpoint{1.387600in}{1.294073in}}%
\pgfpathlineto{\pgfqpoint{1.422284in}{1.289468in}}%
\pgfpathlineto{\pgfqpoint{1.455978in}{1.284175in}}%
\pgfpathlineto{\pgfqpoint{1.488544in}{1.278215in}}%
\pgfpathlineto{\pgfqpoint{1.519852in}{1.271613in}}%
\pgfpathlineto{\pgfqpoint{1.549776in}{1.264395in}}%
\pgfpathlineto{\pgfqpoint{1.578195in}{1.256589in}}%
\pgfpathlineto{\pgfqpoint{1.604995in}{1.248228in}}%
\pgfpathlineto{\pgfqpoint{1.630069in}{1.239345in}}%
\pgfpathlineto{\pgfqpoint{1.653314in}{1.229976in}}%
\pgfpathlineto{\pgfqpoint{1.674638in}{1.220159in}}%
\pgfpathlineto{\pgfqpoint{1.693954in}{1.209932in}}%
\pgfpathlineto{\pgfqpoint{1.711185in}{1.199338in}}%
\pgfpathlineto{\pgfqpoint{1.726262in}{1.188419in}}%
\pgfpathlineto{\pgfqpoint{1.739123in}{1.177219in}}%
\pgfpathlineto{\pgfqpoint{1.749718in}{1.165782in}}%
\pgfpathlineto{\pgfqpoint{1.758002in}{1.154156in}}%
\pgfpathlineto{\pgfqpoint{1.763944in}{1.142386in}}%
\pgfpathlineto{\pgfqpoint{1.767518in}{1.130521in}}%
\pgfpathlineto{\pgfqpoint{1.768712in}{1.118608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.176108in}{1.118608in}}%
\pgfpathlineto{\pgfqpoint{1.176108in}{1.118608in}}%
\pgfpathlineto{\pgfqpoint{1.176108in}{1.118608in}}%
\pgfpathlineto{\pgfqpoint{1.176108in}{1.118608in}}%
\pgfpathlineto{\pgfqpoint{1.176108in}{1.118608in}}%
\pgfpathlineto{\pgfqpoint{1.176108in}{1.118608in}}%
\pgfpathlineto{\pgfqpoint{1.176108in}{1.118608in}}%
\pgfpathlineto{\pgfqpoint{1.176108in}{1.118608in}}%
\pgfpathlineto{\pgfqpoint{1.176108in}{1.118608in}}%
\pgfpathlineto{\pgfqpoint{1.176108in}{1.118608in}}%
\pgfpathlineto{\pgfqpoint{1.176108in}{1.118608in}}%
\pgfpathlineto{\pgfqpoint{1.176108in}{1.118608in}}%
\pgfpathlineto{\pgfqpoint{1.176108in}{1.118608in}}%
\pgfpathlineto{\pgfqpoint{1.176108in}{1.118608in}}%
\pgfpathlineto{\pgfqpoint{1.176108in}{1.118608in}}%
\pgfpathlineto{\pgfqpoint{1.176108in}{1.118608in}}%
\pgfpathlineto{\pgfqpoint{1.176108in}{1.118608in}}%
\pgfpathlineto{\pgfqpoint{1.176108in}{1.118608in}}%
\pgfpathlineto{\pgfqpoint{1.176108in}{1.118608in}}%
\pgfpathlineto{\pgfqpoint{1.176108in}{1.118608in}}%
\pgfpathlineto{\pgfqpoint{1.176108in}{1.118608in}}%
\pgfpathlineto{\pgfqpoint{1.176108in}{1.118608in}}%
\pgfpathlineto{\pgfqpoint{1.176108in}{1.118608in}}%
\pgfpathlineto{\pgfqpoint{1.176108in}{1.118608in}}%
\pgfpathlineto{\pgfqpoint{1.176108in}{1.118608in}}%
\pgfpathlineto{\pgfqpoint{1.176108in}{1.118608in}}%
\pgfpathlineto{\pgfqpoint{1.176108in}{1.118608in}}%
\pgfpathlineto{\pgfqpoint{1.176108in}{1.118608in}}%
\pgfpathlineto{\pgfqpoint{1.176108in}{1.118608in}}%
\pgfpathlineto{\pgfqpoint{1.176108in}{1.118608in}}%
\pgfpathlineto{\pgfqpoint{1.176108in}{1.118608in}}%
\pgfpathlineto{\pgfqpoint{1.176108in}{1.118608in}}%
\pgfpathlineto{\pgfqpoint{1.176108in}{1.118608in}}%
\pgfpathlineto{\pgfqpoint{1.176108in}{1.118608in}}%
\pgfpathlineto{\pgfqpoint{1.176108in}{1.118608in}}%
\pgfpathlineto{\pgfqpoint{1.176108in}{1.118608in}}%
\pgfpathlineto{\pgfqpoint{1.176108in}{1.118608in}}%
\pgfpathlineto{\pgfqpoint{1.176108in}{1.118608in}}%
\pgfpathlineto{\pgfqpoint{1.176108in}{1.118608in}}%
\pgfpathlineto{\pgfqpoint{1.176108in}{1.118608in}}%
\pgfpathlineto{\pgfqpoint{1.176108in}{1.118608in}}%
\pgfpathlineto{\pgfqpoint{1.176108in}{1.118608in}}%
\pgfpathlineto{\pgfqpoint{1.176108in}{1.118608in}}%
\pgfpathlineto{\pgfqpoint{1.176108in}{1.118608in}}%
\pgfpathlineto{\pgfqpoint{1.176108in}{1.118608in}}%
\pgfpathlineto{\pgfqpoint{1.176108in}{1.118608in}}%
\pgfpathlineto{\pgfqpoint{1.176108in}{1.118608in}}%
\pgfpathlineto{\pgfqpoint{1.176108in}{1.118608in}}%
\pgfpathlineto{\pgfqpoint{1.176108in}{1.118608in}}%
\pgfpathlineto{\pgfqpoint{1.176108in}{1.118608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.190205in}{1.092022in}}%
\pgfpathlineto{\pgfqpoint{1.211350in}{1.074298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.190205in}{1.092022in}}%
\pgfpathlineto{\pgfqpoint{1.196036in}{1.079274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.190205in}{1.092022in}}%
\pgfpathlineto{\pgfqpoint{1.196629in}{1.094498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.112157,0.407843,0.112157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.218154in}{1.074298in}}%
\pgfpathlineto{\pgfqpoint{1.211350in}{1.074298in}}%
\pgfpathlineto{\pgfqpoint{1.211350in}{1.074298in}}%
\pgfpathlineto{\pgfqpoint{1.218154in}{1.074298in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.112157,0.407843,0.112157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.211350in}{1.074298in}}%
\pgfpathlineto{\pgfqpoint{1.211350in}{1.074298in}}%
\pgfpathlineto{\pgfqpoint{1.212532in}{1.069273in}}%
\pgfpathlineto{\pgfqpoint{1.211350in}{1.074298in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.112157,0.407843,0.112157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.211350in}{1.074298in}}%
\pgfpathlineto{\pgfqpoint{1.211350in}{1.074298in}}%
\pgfpathlineto{\pgfqpoint{1.216562in}{1.077578in}}%
\pgfpathlineto{\pgfqpoint{1.211350in}{1.074298in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.112157,0.407843,0.112157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.211350in}{1.074298in}}%
\pgfpathlineto{\pgfqpoint{1.204957in}{1.072553in}}%
\pgfpathlineto{\pgfqpoint{1.211350in}{1.074298in}}%
\pgfpathlineto{\pgfqpoint{1.211350in}{1.074298in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.112157,0.407843,0.112157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.211350in}{1.074298in}}%
\pgfpathlineto{\pgfqpoint{1.212532in}{1.069273in}}%
\pgfpathlineto{\pgfqpoint{1.211350in}{1.074298in}}%
\pgfpathlineto{\pgfqpoint{1.211350in}{1.074298in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.112157,0.407843,0.112157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.212532in}{1.079323in}}%
\pgfpathlineto{\pgfqpoint{1.211350in}{1.074298in}}%
\pgfpathlineto{\pgfqpoint{1.211350in}{1.074298in}}%
\pgfpathlineto{\pgfqpoint{1.212532in}{1.079323in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.112157,0.407843,0.112157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.211350in}{1.074298in}}%
\pgfpathlineto{\pgfqpoint{1.211350in}{1.074298in}}%
\pgfpathlineto{\pgfqpoint{1.207949in}{1.078717in}}%
\pgfpathlineto{\pgfqpoint{1.211350in}{1.074298in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.112157,0.407843,0.112157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.204957in}{1.076043in}}%
\pgfpathlineto{\pgfqpoint{1.211350in}{1.074298in}}%
\pgfpathlineto{\pgfqpoint{1.211350in}{1.074298in}}%
\pgfpathlineto{\pgfqpoint{1.204957in}{1.076043in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.112157,0.407843,0.112157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.204957in}{1.076043in}}%
\pgfpathlineto{\pgfqpoint{1.211350in}{1.074298in}}%
\pgfpathlineto{\pgfqpoint{1.211350in}{1.074298in}}%
\pgfpathlineto{\pgfqpoint{1.204957in}{1.076043in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066878,0.243194,0.066878}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.216562in}{1.077578in}}%
\pgfpathlineto{\pgfqpoint{1.218154in}{1.074298in}}%
\pgfpathlineto{\pgfqpoint{1.211350in}{1.074298in}}%
\pgfpathlineto{\pgfqpoint{1.216562in}{1.077578in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.075888,0.275955,0.075888}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.207949in}{1.069879in}}%
\pgfpathlineto{\pgfqpoint{1.204957in}{1.072553in}}%
\pgfpathlineto{\pgfqpoint{1.211350in}{1.074298in}}%
\pgfpathlineto{\pgfqpoint{1.207949in}{1.069879in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.072089,0.262141,0.072089}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.212532in}{1.079323in}}%
\pgfpathlineto{\pgfqpoint{1.216562in}{1.077578in}}%
\pgfpathlineto{\pgfqpoint{1.211350in}{1.074298in}}%
\pgfpathlineto{\pgfqpoint{1.212532in}{1.079323in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.077532,0.281933,0.077532}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.207949in}{1.078717in}}%
\pgfpathlineto{\pgfqpoint{1.212532in}{1.079323in}}%
\pgfpathlineto{\pgfqpoint{1.211350in}{1.074298in}}%
\pgfpathlineto{\pgfqpoint{1.207949in}{1.078717in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.080660,0.293311,0.080660}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.204957in}{1.076043in}}%
\pgfpathlineto{\pgfqpoint{1.207949in}{1.078717in}}%
\pgfpathlineto{\pgfqpoint{1.211350in}{1.074298in}}%
\pgfpathlineto{\pgfqpoint{1.204957in}{1.076043in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.064339,0.233959,0.064339}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.216562in}{1.071018in}}%
\pgfpathlineto{\pgfqpoint{1.211350in}{1.074298in}}%
\pgfpathlineto{\pgfqpoint{1.218154in}{1.074298in}}%
\pgfpathlineto{\pgfqpoint{1.216562in}{1.071018in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.065658,0.238757,0.065658}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.212532in}{1.069273in}}%
\pgfpathlineto{\pgfqpoint{1.211350in}{1.074298in}}%
\pgfpathlineto{\pgfqpoint{1.216562in}{1.071018in}}%
\pgfpathlineto{\pgfqpoint{1.212532in}{1.069273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.070219,0.255343,0.070219}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.211350in}{1.074298in}}%
\pgfpathlineto{\pgfqpoint{1.212532in}{1.069273in}}%
\pgfpathlineto{\pgfqpoint{1.207949in}{1.069879in}}%
\pgfpathlineto{\pgfqpoint{1.211350in}{1.074298in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.080011,0.290950,0.080011}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.211350in}{1.074298in}}%
\pgfpathlineto{\pgfqpoint{1.204957in}{1.072553in}}%
\pgfpathlineto{\pgfqpoint{1.204957in}{1.076043in}}%
\pgfpathlineto{\pgfqpoint{1.211350in}{1.074298in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.054443,0.197975,0.054443}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.216562in}{1.071018in}}%
\pgfpathlineto{\pgfqpoint{1.218154in}{1.074298in}}%
\pgfpathlineto{\pgfqpoint{1.221145in}{1.068134in}}%
\pgfpathlineto{\pgfqpoint{1.216562in}{1.071018in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.061652,0.224188,0.061652}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.224136in}{1.074298in}}%
\pgfpathlineto{\pgfqpoint{1.218154in}{1.074298in}}%
\pgfpathlineto{\pgfqpoint{1.216562in}{1.077578in}}%
\pgfpathlineto{\pgfqpoint{1.224136in}{1.074298in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.058188,0.211594,0.058188}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.213571in}{1.064854in}}%
\pgfpathlineto{\pgfqpoint{1.212532in}{1.069273in}}%
\pgfpathlineto{\pgfqpoint{1.216562in}{1.071018in}}%
\pgfpathlineto{\pgfqpoint{1.213571in}{1.064854in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.076441,0.277967,0.076441}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221145in}{1.080462in}}%
\pgfpathlineto{\pgfqpoint{1.216562in}{1.077578in}}%
\pgfpathlineto{\pgfqpoint{1.212532in}{1.079323in}}%
\pgfpathlineto{\pgfqpoint{1.221145in}{1.080462in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.091891,0.334149,0.091891}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.213571in}{1.083742in}}%
\pgfpathlineto{\pgfqpoint{1.212532in}{1.079323in}}%
\pgfpathlineto{\pgfqpoint{1.207949in}{1.078717in}}%
\pgfpathlineto{\pgfqpoint{1.213571in}{1.083742in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.087225,0.317180,0.087225}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.204957in}{1.065993in}}%
\pgfpathlineto{\pgfqpoint{1.204957in}{1.072553in}}%
\pgfpathlineto{\pgfqpoint{1.207949in}{1.069879in}}%
\pgfpathlineto{\pgfqpoint{1.204957in}{1.065993in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.071135,0.258671,0.071135}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.207949in}{1.069879in}}%
\pgfpathlineto{\pgfqpoint{1.212532in}{1.069273in}}%
\pgfpathlineto{\pgfqpoint{1.204957in}{1.065993in}}%
\pgfpathlineto{\pgfqpoint{1.207949in}{1.069879in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100772,0.366444,0.100772}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.204957in}{1.082603in}}%
\pgfpathlineto{\pgfqpoint{1.207949in}{1.078717in}}%
\pgfpathlineto{\pgfqpoint{1.204957in}{1.076043in}}%
\pgfpathlineto{\pgfqpoint{1.204957in}{1.082603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.098929,0.359743,0.098929}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.204957in}{1.076043in}}%
\pgfpathlineto{\pgfqpoint{1.204957in}{1.072553in}}%
\pgfpathlineto{\pgfqpoint{1.199335in}{1.071018in}}%
\pgfpathlineto{\pgfqpoint{1.204957in}{1.076043in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.054443,0.197975,0.054443}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221145in}{1.068134in}}%
\pgfpathlineto{\pgfqpoint{1.218154in}{1.074298in}}%
\pgfpathlineto{\pgfqpoint{1.224136in}{1.074298in}}%
\pgfpathlineto{\pgfqpoint{1.221145in}{1.068134in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.061652,0.224188,0.061652}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221145in}{1.080462in}}%
\pgfpathlineto{\pgfqpoint{1.224136in}{1.074298in}}%
\pgfpathlineto{\pgfqpoint{1.216562in}{1.077578in}}%
\pgfpathlineto{\pgfqpoint{1.221145in}{1.080462in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.058188,0.211594,0.058188}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.216562in}{1.071018in}}%
\pgfpathlineto{\pgfqpoint{1.221145in}{1.068134in}}%
\pgfpathlineto{\pgfqpoint{1.213571in}{1.064854in}}%
\pgfpathlineto{\pgfqpoint{1.216562in}{1.071018in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.076441,0.277967,0.076441}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.212532in}{1.079323in}}%
\pgfpathlineto{\pgfqpoint{1.213571in}{1.083742in}}%
\pgfpathlineto{\pgfqpoint{1.221145in}{1.080462in}}%
\pgfpathlineto{\pgfqpoint{1.212532in}{1.079323in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.091891,0.334149,0.091891}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.204957in}{1.082603in}}%
\pgfpathlineto{\pgfqpoint{1.213571in}{1.083742in}}%
\pgfpathlineto{\pgfqpoint{1.207949in}{1.078717in}}%
\pgfpathlineto{\pgfqpoint{1.204957in}{1.082603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.087225,0.317180,0.087225}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.199335in}{1.071018in}}%
\pgfpathlineto{\pgfqpoint{1.204957in}{1.072553in}}%
\pgfpathlineto{\pgfqpoint{1.204957in}{1.065993in}}%
\pgfpathlineto{\pgfqpoint{1.199335in}{1.071018in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.071135,0.258671,0.071135}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.212532in}{1.069273in}}%
\pgfpathlineto{\pgfqpoint{1.213571in}{1.064854in}}%
\pgfpathlineto{\pgfqpoint{1.204957in}{1.065993in}}%
\pgfpathlineto{\pgfqpoint{1.212532in}{1.069273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100772,0.366444,0.100772}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.199335in}{1.077578in}}%
\pgfpathlineto{\pgfqpoint{1.204957in}{1.082603in}}%
\pgfpathlineto{\pgfqpoint{1.204957in}{1.076043in}}%
\pgfpathlineto{\pgfqpoint{1.199335in}{1.077578in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.098929,0.359743,0.098929}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.204957in}{1.076043in}}%
\pgfpathlineto{\pgfqpoint{1.199335in}{1.071018in}}%
\pgfpathlineto{\pgfqpoint{1.199335in}{1.077578in}}%
\pgfpathlineto{\pgfqpoint{1.204957in}{1.076043in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.118844,0.432159,0.118844}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.199335in}{1.077578in}}%
\pgfpathlineto{\pgfqpoint{1.199335in}{1.071018in}}%
\pgfpathlineto{\pgfqpoint{1.195162in}{1.069879in}}%
\pgfpathlineto{\pgfqpoint{1.199335in}{1.077578in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.057730,0.209929,0.057730}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.224547in}{1.065993in}}%
\pgfpathlineto{\pgfqpoint{1.213571in}{1.064854in}}%
\pgfpathlineto{\pgfqpoint{1.221145in}{1.068134in}}%
\pgfpathlineto{\pgfqpoint{1.224547in}{1.065993in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.052113,0.189501,0.052113}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.224547in}{1.065993in}}%
\pgfpathlineto{\pgfqpoint{1.221145in}{1.068134in}}%
\pgfpathlineto{\pgfqpoint{1.224136in}{1.074298in}}%
\pgfpathlineto{\pgfqpoint{1.224547in}{1.065993in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.062926,0.228821,0.062926}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.224547in}{1.082603in}}%
\pgfpathlineto{\pgfqpoint{1.224136in}{1.074298in}}%
\pgfpathlineto{\pgfqpoint{1.221145in}{1.080462in}}%
\pgfpathlineto{\pgfqpoint{1.224547in}{1.082603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.085110,0.309492,0.085110}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221145in}{1.080462in}}%
\pgfpathlineto{\pgfqpoint{1.213571in}{1.083742in}}%
\pgfpathlineto{\pgfqpoint{1.224547in}{1.082603in}}%
\pgfpathlineto{\pgfqpoint{1.221145in}{1.080462in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.108286,0.393766,0.108286}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202737in}{1.085487in}}%
\pgfpathlineto{\pgfqpoint{1.213571in}{1.083742in}}%
\pgfpathlineto{\pgfqpoint{1.204957in}{1.082603in}}%
\pgfpathlineto{\pgfqpoint{1.202737in}{1.085487in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121608,0.442211,0.121608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202737in}{1.085487in}}%
\pgfpathlineto{\pgfqpoint{1.204957in}{1.082603in}}%
\pgfpathlineto{\pgfqpoint{1.199335in}{1.077578in}}%
\pgfpathlineto{\pgfqpoint{1.202737in}{1.085487in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.077151,0.280547,0.077151}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202737in}{1.063109in}}%
\pgfpathlineto{\pgfqpoint{1.204957in}{1.065993in}}%
\pgfpathlineto{\pgfqpoint{1.213571in}{1.064854in}}%
\pgfpathlineto{\pgfqpoint{1.202737in}{1.063109in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.101286,0.368313,0.101286}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.199335in}{1.071018in}}%
\pgfpathlineto{\pgfqpoint{1.204957in}{1.065993in}}%
\pgfpathlineto{\pgfqpoint{1.202737in}{1.063109in}}%
\pgfpathlineto{\pgfqpoint{1.199335in}{1.071018in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.118844,0.432159,0.118844}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.195162in}{1.069879in}}%
\pgfpathlineto{\pgfqpoint{1.195162in}{1.078717in}}%
\pgfpathlineto{\pgfqpoint{1.199335in}{1.077578in}}%
\pgfpathlineto{\pgfqpoint{1.195162in}{1.069879in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.057730,0.209929,0.057730}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.214342in}{1.061574in}}%
\pgfpathlineto{\pgfqpoint{1.213571in}{1.064854in}}%
\pgfpathlineto{\pgfqpoint{1.224547in}{1.065993in}}%
\pgfpathlineto{\pgfqpoint{1.214342in}{1.061574in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.052113,0.189501,0.052113}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.224136in}{1.074298in}}%
\pgfpathlineto{\pgfqpoint{1.228577in}{1.074298in}}%
\pgfpathlineto{\pgfqpoint{1.224547in}{1.065993in}}%
\pgfpathlineto{\pgfqpoint{1.224136in}{1.074298in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.062926,0.228821,0.062926}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.224547in}{1.082603in}}%
\pgfpathlineto{\pgfqpoint{1.228577in}{1.074298in}}%
\pgfpathlineto{\pgfqpoint{1.224136in}{1.074298in}}%
\pgfpathlineto{\pgfqpoint{1.224547in}{1.082603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.085110,0.309492,0.085110}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.213571in}{1.083742in}}%
\pgfpathlineto{\pgfqpoint{1.214342in}{1.087022in}}%
\pgfpathlineto{\pgfqpoint{1.224547in}{1.082603in}}%
\pgfpathlineto{\pgfqpoint{1.213571in}{1.083742in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.108286,0.393766,0.108286}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202737in}{1.085487in}}%
\pgfpathlineto{\pgfqpoint{1.214342in}{1.087022in}}%
\pgfpathlineto{\pgfqpoint{1.213571in}{1.083742in}}%
\pgfpathlineto{\pgfqpoint{1.202737in}{1.085487in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121608,0.442211,0.121608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.199335in}{1.077578in}}%
\pgfpathlineto{\pgfqpoint{1.195162in}{1.078717in}}%
\pgfpathlineto{\pgfqpoint{1.202737in}{1.085487in}}%
\pgfpathlineto{\pgfqpoint{1.199335in}{1.077578in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.077151,0.280547,0.077151}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202737in}{1.063109in}}%
\pgfpathlineto{\pgfqpoint{1.213571in}{1.064854in}}%
\pgfpathlineto{\pgfqpoint{1.214342in}{1.061574in}}%
\pgfpathlineto{\pgfqpoint{1.202737in}{1.063109in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.101286,0.368313,0.101286}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202737in}{1.063109in}}%
\pgfpathlineto{\pgfqpoint{1.195162in}{1.069879in}}%
\pgfpathlineto{\pgfqpoint{1.199335in}{1.071018in}}%
\pgfpathlineto{\pgfqpoint{1.202737in}{1.063109in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137223,0.498991,0.137223}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192942in}{1.079323in}}%
\pgfpathlineto{\pgfqpoint{1.195162in}{1.078717in}}%
\pgfpathlineto{\pgfqpoint{1.195162in}{1.069879in}}%
\pgfpathlineto{\pgfqpoint{1.192942in}{1.079323in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056816,0.206602,0.056816}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.224547in}{1.065993in}}%
\pgfpathlineto{\pgfqpoint{1.228577in}{1.074298in}}%
\pgfpathlineto{\pgfqpoint{1.230940in}{1.074298in}}%
\pgfpathlineto{\pgfqpoint{1.224547in}{1.065993in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.069845,0.253981,0.069845}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.230940in}{1.074298in}}%
\pgfpathlineto{\pgfqpoint{1.228577in}{1.074298in}}%
\pgfpathlineto{\pgfqpoint{1.224547in}{1.082603in}}%
\pgfpathlineto{\pgfqpoint{1.230940in}{1.074298in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.096576,0.351185,0.096576}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.224547in}{1.082603in}}%
\pgfpathlineto{\pgfqpoint{1.214342in}{1.087022in}}%
\pgfpathlineto{\pgfqpoint{1.214752in}{1.088767in}}%
\pgfpathlineto{\pgfqpoint{1.224547in}{1.082603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124501,0.452730,0.124501}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.214752in}{1.088767in}}%
\pgfpathlineto{\pgfqpoint{1.214342in}{1.087022in}}%
\pgfpathlineto{\pgfqpoint{1.202737in}{1.085487in}}%
\pgfpathlineto{\pgfqpoint{1.214752in}{1.088767in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140553,0.511104,0.140553}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202737in}{1.085487in}}%
\pgfpathlineto{\pgfqpoint{1.195162in}{1.078717in}}%
\pgfpathlineto{\pgfqpoint{1.192942in}{1.079323in}}%
\pgfpathlineto{\pgfqpoint{1.202737in}{1.085487in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.063585,0.231217,0.063585}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.214342in}{1.061574in}}%
\pgfpathlineto{\pgfqpoint{1.224547in}{1.065993in}}%
\pgfpathlineto{\pgfqpoint{1.214752in}{1.059829in}}%
\pgfpathlineto{\pgfqpoint{1.214342in}{1.061574in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086985,0.316308,0.086985}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.214342in}{1.061574in}}%
\pgfpathlineto{\pgfqpoint{1.214752in}{1.059829in}}%
\pgfpathlineto{\pgfqpoint{1.202737in}{1.063109in}}%
\pgfpathlineto{\pgfqpoint{1.214342in}{1.061574in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.116067,0.422060,0.116067}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192942in}{1.069273in}}%
\pgfpathlineto{\pgfqpoint{1.195162in}{1.069879in}}%
\pgfpathlineto{\pgfqpoint{1.202737in}{1.063109in}}%
\pgfpathlineto{\pgfqpoint{1.192942in}{1.069273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137223,0.498991,0.137223}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192942in}{1.069273in}}%
\pgfpathlineto{\pgfqpoint{1.192942in}{1.079323in}}%
\pgfpathlineto{\pgfqpoint{1.195162in}{1.069879in}}%
\pgfpathlineto{\pgfqpoint{1.192942in}{1.069273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056816,0.206602,0.056816}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.224547in}{1.065993in}}%
\pgfpathlineto{\pgfqpoint{1.230940in}{1.074298in}}%
\pgfpathlineto{\pgfqpoint{1.226357in}{1.064854in}}%
\pgfpathlineto{\pgfqpoint{1.224547in}{1.065993in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.069845,0.253981,0.069845}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.224547in}{1.082603in}}%
\pgfpathlineto{\pgfqpoint{1.226357in}{1.083742in}}%
\pgfpathlineto{\pgfqpoint{1.230940in}{1.074298in}}%
\pgfpathlineto{\pgfqpoint{1.224547in}{1.082603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.096576,0.351185,0.096576}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.214752in}{1.088767in}}%
\pgfpathlineto{\pgfqpoint{1.226357in}{1.083742in}}%
\pgfpathlineto{\pgfqpoint{1.224547in}{1.082603in}}%
\pgfpathlineto{\pgfqpoint{1.214752in}{1.088767in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124501,0.452730,0.124501}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202737in}{1.085487in}}%
\pgfpathlineto{\pgfqpoint{1.201555in}{1.087022in}}%
\pgfpathlineto{\pgfqpoint{1.214752in}{1.088767in}}%
\pgfpathlineto{\pgfqpoint{1.202737in}{1.085487in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140553,0.511104,0.140553}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192942in}{1.079323in}}%
\pgfpathlineto{\pgfqpoint{1.201555in}{1.087022in}}%
\pgfpathlineto{\pgfqpoint{1.202737in}{1.085487in}}%
\pgfpathlineto{\pgfqpoint{1.192942in}{1.079323in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.063585,0.231217,0.063585}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.214752in}{1.059829in}}%
\pgfpathlineto{\pgfqpoint{1.224547in}{1.065993in}}%
\pgfpathlineto{\pgfqpoint{1.226357in}{1.064854in}}%
\pgfpathlineto{\pgfqpoint{1.214752in}{1.059829in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086985,0.316308,0.086985}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202737in}{1.063109in}}%
\pgfpathlineto{\pgfqpoint{1.214752in}{1.059829in}}%
\pgfpathlineto{\pgfqpoint{1.201555in}{1.061574in}}%
\pgfpathlineto{\pgfqpoint{1.202737in}{1.063109in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.116067,0.422060,0.116067}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202737in}{1.063109in}}%
\pgfpathlineto{\pgfqpoint{1.201555in}{1.061574in}}%
\pgfpathlineto{\pgfqpoint{1.192942in}{1.069273in}}%
\pgfpathlineto{\pgfqpoint{1.202737in}{1.063109in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.152418,0.554248,0.152418}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192942in}{1.079323in}}%
\pgfpathlineto{\pgfqpoint{1.192942in}{1.079323in}}%
\pgfpathlineto{\pgfqpoint{1.192942in}{1.069273in}}%
\pgfpathlineto{\pgfqpoint{1.192942in}{1.079323in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.130059,0.472942,0.130059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192942in}{1.069273in}}%
\pgfpathlineto{\pgfqpoint{1.201555in}{1.061574in}}%
\pgfpathlineto{\pgfqpoint{1.201555in}{1.061574in}}%
\pgfpathlineto{\pgfqpoint{1.192942in}{1.069273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.081209,0.295304,0.081209}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.230940in}{1.074298in}}%
\pgfpathlineto{\pgfqpoint{1.226357in}{1.083742in}}%
\pgfpathlineto{\pgfqpoint{1.226357in}{1.083742in}}%
\pgfpathlineto{\pgfqpoint{1.230940in}{1.074298in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.155939,0.567050,0.155939}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201555in}{1.087022in}}%
\pgfpathlineto{\pgfqpoint{1.201555in}{1.087022in}}%
\pgfpathlineto{\pgfqpoint{1.192942in}{1.079323in}}%
\pgfpathlineto{\pgfqpoint{1.201555in}{1.087022in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.138973,0.505357,0.138973}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.214752in}{1.088767in}}%
\pgfpathlineto{\pgfqpoint{1.201555in}{1.087022in}}%
\pgfpathlineto{\pgfqpoint{1.214752in}{1.088767in}}%
\pgfpathlineto{\pgfqpoint{1.214752in}{1.088767in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.109460,0.398036,0.109460}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.214752in}{1.088767in}}%
\pgfpathlineto{\pgfqpoint{1.226357in}{1.083742in}}%
\pgfpathlineto{\pgfqpoint{1.214752in}{1.088767in}}%
\pgfpathlineto{\pgfqpoint{1.214752in}{1.088767in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.067438,0.245230,0.067438}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.226357in}{1.064854in}}%
\pgfpathlineto{\pgfqpoint{1.230940in}{1.074298in}}%
\pgfpathlineto{\pgfqpoint{1.226357in}{1.064854in}}%
\pgfpathlineto{\pgfqpoint{1.226357in}{1.064854in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074592,0.271245,0.074592}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.214752in}{1.059829in}}%
\pgfpathlineto{\pgfqpoint{1.214752in}{1.059829in}}%
\pgfpathlineto{\pgfqpoint{1.226357in}{1.064854in}}%
\pgfpathlineto{\pgfqpoint{1.214752in}{1.059829in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.099323,0.361176,0.099323}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201555in}{1.061574in}}%
\pgfpathlineto{\pgfqpoint{1.214752in}{1.059829in}}%
\pgfpathlineto{\pgfqpoint{1.214752in}{1.059829in}}%
\pgfpathlineto{\pgfqpoint{1.201555in}{1.061574in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.152418,0.554248,0.152418}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192942in}{1.069273in}}%
\pgfpathlineto{\pgfqpoint{1.192942in}{1.069273in}}%
\pgfpathlineto{\pgfqpoint{1.192942in}{1.079323in}}%
\pgfpathlineto{\pgfqpoint{1.192942in}{1.069273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.130059,0.472942,0.130059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201555in}{1.061574in}}%
\pgfpathlineto{\pgfqpoint{1.192942in}{1.069273in}}%
\pgfpathlineto{\pgfqpoint{1.192942in}{1.069273in}}%
\pgfpathlineto{\pgfqpoint{1.201555in}{1.061574in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.081209,0.295304,0.081209}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.226357in}{1.083742in}}%
\pgfpathlineto{\pgfqpoint{1.230940in}{1.074298in}}%
\pgfpathlineto{\pgfqpoint{1.230940in}{1.074298in}}%
\pgfpathlineto{\pgfqpoint{1.226357in}{1.083742in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.155939,0.567050,0.155939}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192942in}{1.079323in}}%
\pgfpathlineto{\pgfqpoint{1.192942in}{1.079323in}}%
\pgfpathlineto{\pgfqpoint{1.201555in}{1.087022in}}%
\pgfpathlineto{\pgfqpoint{1.192942in}{1.079323in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.138973,0.505357,0.138973}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201555in}{1.087022in}}%
\pgfpathlineto{\pgfqpoint{1.201555in}{1.087022in}}%
\pgfpathlineto{\pgfqpoint{1.214752in}{1.088767in}}%
\pgfpathlineto{\pgfqpoint{1.201555in}{1.087022in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.109460,0.398036,0.109460}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.214752in}{1.088767in}}%
\pgfpathlineto{\pgfqpoint{1.226357in}{1.083742in}}%
\pgfpathlineto{\pgfqpoint{1.226357in}{1.083742in}}%
\pgfpathlineto{\pgfqpoint{1.214752in}{1.088767in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.067438,0.245230,0.067438}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.230940in}{1.074298in}}%
\pgfpathlineto{\pgfqpoint{1.230940in}{1.074298in}}%
\pgfpathlineto{\pgfqpoint{1.226357in}{1.064854in}}%
\pgfpathlineto{\pgfqpoint{1.230940in}{1.074298in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074592,0.271245,0.074592}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.226357in}{1.064854in}}%
\pgfpathlineto{\pgfqpoint{1.226357in}{1.064854in}}%
\pgfpathlineto{\pgfqpoint{1.214752in}{1.059829in}}%
\pgfpathlineto{\pgfqpoint{1.226357in}{1.064854in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.099323,0.361176,0.099323}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.214752in}{1.059829in}}%
\pgfpathlineto{\pgfqpoint{1.201555in}{1.061574in}}%
\pgfpathlineto{\pgfqpoint{1.201555in}{1.061574in}}%
\pgfpathlineto{\pgfqpoint{1.214752in}{1.059829in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.095903,0.348739,0.095903}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228577in}{1.074298in}}%
\pgfpathlineto{\pgfqpoint{1.230940in}{1.074298in}}%
\pgfpathlineto{\pgfqpoint{1.226357in}{1.083742in}}%
\pgfpathlineto{\pgfqpoint{1.228577in}{1.074298in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163281,0.593749,0.163281}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.195162in}{1.069879in}}%
\pgfpathlineto{\pgfqpoint{1.192942in}{1.079323in}}%
\pgfpathlineto{\pgfqpoint{1.192942in}{1.069273in}}%
\pgfpathlineto{\pgfqpoint{1.195162in}{1.069879in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.142125,0.516818,0.142125}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192942in}{1.069273in}}%
\pgfpathlineto{\pgfqpoint{1.201555in}{1.061574in}}%
\pgfpathlineto{\pgfqpoint{1.195162in}{1.069879in}}%
\pgfpathlineto{\pgfqpoint{1.192942in}{1.069273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166612,0.605862,0.166612}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201555in}{1.087022in}}%
\pgfpathlineto{\pgfqpoint{1.192942in}{1.079323in}}%
\pgfpathlineto{\pgfqpoint{1.195162in}{1.078717in}}%
\pgfpathlineto{\pgfqpoint{1.201555in}{1.087022in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150559,0.547488,0.150559}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.214752in}{1.088767in}}%
\pgfpathlineto{\pgfqpoint{1.201555in}{1.087022in}}%
\pgfpathlineto{\pgfqpoint{1.202737in}{1.085487in}}%
\pgfpathlineto{\pgfqpoint{1.214752in}{1.088767in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122634,0.445943,0.122634}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.224547in}{1.082603in}}%
\pgfpathlineto{\pgfqpoint{1.226357in}{1.083742in}}%
\pgfpathlineto{\pgfqpoint{1.214752in}{1.088767in}}%
\pgfpathlineto{\pgfqpoint{1.224547in}{1.082603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.082874,0.301360,0.082874}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.230940in}{1.074298in}}%
\pgfpathlineto{\pgfqpoint{1.228577in}{1.074298in}}%
\pgfpathlineto{\pgfqpoint{1.226357in}{1.064854in}}%
\pgfpathlineto{\pgfqpoint{1.230940in}{1.074298in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.089643,0.325975,0.089643}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.214752in}{1.059829in}}%
\pgfpathlineto{\pgfqpoint{1.226357in}{1.064854in}}%
\pgfpathlineto{\pgfqpoint{1.224547in}{1.065993in}}%
\pgfpathlineto{\pgfqpoint{1.214752in}{1.059829in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113043,0.411066,0.113043}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202737in}{1.063109in}}%
\pgfpathlineto{\pgfqpoint{1.201555in}{1.061574in}}%
\pgfpathlineto{\pgfqpoint{1.214752in}{1.059829in}}%
\pgfpathlineto{\pgfqpoint{1.202737in}{1.063109in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.095903,0.348739,0.095903}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.224547in}{1.082603in}}%
\pgfpathlineto{\pgfqpoint{1.228577in}{1.074298in}}%
\pgfpathlineto{\pgfqpoint{1.226357in}{1.083742in}}%
\pgfpathlineto{\pgfqpoint{1.224547in}{1.082603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163281,0.593749,0.163281}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.195162in}{1.078717in}}%
\pgfpathlineto{\pgfqpoint{1.192942in}{1.079323in}}%
\pgfpathlineto{\pgfqpoint{1.195162in}{1.069879in}}%
\pgfpathlineto{\pgfqpoint{1.195162in}{1.078717in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.142125,0.516818,0.142125}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.195162in}{1.069879in}}%
\pgfpathlineto{\pgfqpoint{1.201555in}{1.061574in}}%
\pgfpathlineto{\pgfqpoint{1.202737in}{1.063109in}}%
\pgfpathlineto{\pgfqpoint{1.195162in}{1.069879in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166612,0.605862,0.166612}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.195162in}{1.078717in}}%
\pgfpathlineto{\pgfqpoint{1.202737in}{1.085487in}}%
\pgfpathlineto{\pgfqpoint{1.201555in}{1.087022in}}%
\pgfpathlineto{\pgfqpoint{1.195162in}{1.078717in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150559,0.547488,0.150559}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202737in}{1.085487in}}%
\pgfpathlineto{\pgfqpoint{1.214342in}{1.087022in}}%
\pgfpathlineto{\pgfqpoint{1.214752in}{1.088767in}}%
\pgfpathlineto{\pgfqpoint{1.202737in}{1.085487in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122634,0.445943,0.122634}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.214752in}{1.088767in}}%
\pgfpathlineto{\pgfqpoint{1.214342in}{1.087022in}}%
\pgfpathlineto{\pgfqpoint{1.224547in}{1.082603in}}%
\pgfpathlineto{\pgfqpoint{1.214752in}{1.088767in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.082874,0.301360,0.082874}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228577in}{1.074298in}}%
\pgfpathlineto{\pgfqpoint{1.224547in}{1.065993in}}%
\pgfpathlineto{\pgfqpoint{1.226357in}{1.064854in}}%
\pgfpathlineto{\pgfqpoint{1.228577in}{1.074298in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.089643,0.325975,0.089643}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.224547in}{1.065993in}}%
\pgfpathlineto{\pgfqpoint{1.214342in}{1.061574in}}%
\pgfpathlineto{\pgfqpoint{1.214752in}{1.059829in}}%
\pgfpathlineto{\pgfqpoint{1.224547in}{1.065993in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113043,0.411066,0.113043}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.214752in}{1.059829in}}%
\pgfpathlineto{\pgfqpoint{1.214342in}{1.061574in}}%
\pgfpathlineto{\pgfqpoint{1.202737in}{1.063109in}}%
\pgfpathlineto{\pgfqpoint{1.214752in}{1.059829in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.158143,0.575066,0.158143}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.213571in}{1.083742in}}%
\pgfpathlineto{\pgfqpoint{1.214342in}{1.087022in}}%
\pgfpathlineto{\pgfqpoint{1.202737in}{1.085487in}}%
\pgfpathlineto{\pgfqpoint{1.213571in}{1.083742in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.151143,0.549613,0.151143}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.204957in}{1.065993in}}%
\pgfpathlineto{\pgfqpoint{1.195162in}{1.069879in}}%
\pgfpathlineto{\pgfqpoint{1.202737in}{1.063109in}}%
\pgfpathlineto{\pgfqpoint{1.204957in}{1.065993in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127008,0.461847,0.127008}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.214342in}{1.061574in}}%
\pgfpathlineto{\pgfqpoint{1.204957in}{1.065993in}}%
\pgfpathlineto{\pgfqpoint{1.202737in}{1.063109in}}%
\pgfpathlineto{\pgfqpoint{1.214342in}{1.061574in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.171466,0.623511,0.171466}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.199335in}{1.077578in}}%
\pgfpathlineto{\pgfqpoint{1.202737in}{1.085487in}}%
\pgfpathlineto{\pgfqpoint{1.195162in}{1.078717in}}%
\pgfpathlineto{\pgfqpoint{1.199335in}{1.077578in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168701,0.613459,0.168701}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.195162in}{1.078717in}}%
\pgfpathlineto{\pgfqpoint{1.195162in}{1.069879in}}%
\pgfpathlineto{\pgfqpoint{1.199335in}{1.077578in}}%
\pgfpathlineto{\pgfqpoint{1.195162in}{1.078717in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134968,0.490792,0.134968}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.224547in}{1.082603in}}%
\pgfpathlineto{\pgfqpoint{1.214342in}{1.087022in}}%
\pgfpathlineto{\pgfqpoint{1.221145in}{1.080462in}}%
\pgfpathlineto{\pgfqpoint{1.224547in}{1.082603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.112783,0.410121,0.112783}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221145in}{1.080462in}}%
\pgfpathlineto{\pgfqpoint{1.228577in}{1.074298in}}%
\pgfpathlineto{\pgfqpoint{1.224547in}{1.082603in}}%
\pgfpathlineto{\pgfqpoint{1.221145in}{1.080462in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.107588,0.391229,0.107588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221145in}{1.068134in}}%
\pgfpathlineto{\pgfqpoint{1.214342in}{1.061574in}}%
\pgfpathlineto{\pgfqpoint{1.224547in}{1.065993in}}%
\pgfpathlineto{\pgfqpoint{1.221145in}{1.068134in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.101970,0.370800,0.101970}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221145in}{1.068134in}}%
\pgfpathlineto{\pgfqpoint{1.224547in}{1.065993in}}%
\pgfpathlineto{\pgfqpoint{1.228577in}{1.074298in}}%
\pgfpathlineto{\pgfqpoint{1.221145in}{1.068134in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.158143,0.575066,0.158143}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202737in}{1.085487in}}%
\pgfpathlineto{\pgfqpoint{1.204957in}{1.082603in}}%
\pgfpathlineto{\pgfqpoint{1.213571in}{1.083742in}}%
\pgfpathlineto{\pgfqpoint{1.202737in}{1.085487in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.151143,0.549613,0.151143}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.199335in}{1.071018in}}%
\pgfpathlineto{\pgfqpoint{1.195162in}{1.069879in}}%
\pgfpathlineto{\pgfqpoint{1.204957in}{1.065993in}}%
\pgfpathlineto{\pgfqpoint{1.199335in}{1.071018in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127008,0.461847,0.127008}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.213571in}{1.064854in}}%
\pgfpathlineto{\pgfqpoint{1.204957in}{1.065993in}}%
\pgfpathlineto{\pgfqpoint{1.214342in}{1.061574in}}%
\pgfpathlineto{\pgfqpoint{1.213571in}{1.064854in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.171466,0.623511,0.171466}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.199335in}{1.077578in}}%
\pgfpathlineto{\pgfqpoint{1.204957in}{1.082603in}}%
\pgfpathlineto{\pgfqpoint{1.202737in}{1.085487in}}%
\pgfpathlineto{\pgfqpoint{1.199335in}{1.077578in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168701,0.613459,0.168701}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.199335in}{1.077578in}}%
\pgfpathlineto{\pgfqpoint{1.195162in}{1.069879in}}%
\pgfpathlineto{\pgfqpoint{1.199335in}{1.071018in}}%
\pgfpathlineto{\pgfqpoint{1.199335in}{1.077578in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134968,0.490792,0.134968}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.214342in}{1.087022in}}%
\pgfpathlineto{\pgfqpoint{1.213571in}{1.083742in}}%
\pgfpathlineto{\pgfqpoint{1.221145in}{1.080462in}}%
\pgfpathlineto{\pgfqpoint{1.214342in}{1.087022in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.112783,0.410121,0.112783}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221145in}{1.080462in}}%
\pgfpathlineto{\pgfqpoint{1.224136in}{1.074298in}}%
\pgfpathlineto{\pgfqpoint{1.228577in}{1.074298in}}%
\pgfpathlineto{\pgfqpoint{1.221145in}{1.080462in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.107588,0.391229,0.107588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.213571in}{1.064854in}}%
\pgfpathlineto{\pgfqpoint{1.214342in}{1.061574in}}%
\pgfpathlineto{\pgfqpoint{1.221145in}{1.068134in}}%
\pgfpathlineto{\pgfqpoint{1.213571in}{1.064854in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.101970,0.370800,0.101970}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221145in}{1.068134in}}%
\pgfpathlineto{\pgfqpoint{1.228577in}{1.074298in}}%
\pgfpathlineto{\pgfqpoint{1.224136in}{1.074298in}}%
\pgfpathlineto{\pgfqpoint{1.221145in}{1.068134in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.155833,0.566664,0.155833}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.204957in}{1.072553in}}%
\pgfpathlineto{\pgfqpoint{1.199335in}{1.071018in}}%
\pgfpathlineto{\pgfqpoint{1.204957in}{1.065993in}}%
\pgfpathlineto{\pgfqpoint{1.204957in}{1.072553in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.139743,0.508155,0.139743}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.212532in}{1.069273in}}%
\pgfpathlineto{\pgfqpoint{1.204957in}{1.065993in}}%
\pgfpathlineto{\pgfqpoint{1.213571in}{1.064854in}}%
\pgfpathlineto{\pgfqpoint{1.212532in}{1.069273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.160499,0.583632,0.160499}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.207949in}{1.078717in}}%
\pgfpathlineto{\pgfqpoint{1.213571in}{1.083742in}}%
\pgfpathlineto{\pgfqpoint{1.204957in}{1.082603in}}%
\pgfpathlineto{\pgfqpoint{1.207949in}{1.078717in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.169380,0.615928,0.169380}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.199335in}{1.077578in}}%
\pgfpathlineto{\pgfqpoint{1.207949in}{1.078717in}}%
\pgfpathlineto{\pgfqpoint{1.204957in}{1.082603in}}%
\pgfpathlineto{\pgfqpoint{1.199335in}{1.077578in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.167537,0.609227,0.167537}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.199335in}{1.077578in}}%
\pgfpathlineto{\pgfqpoint{1.199335in}{1.071018in}}%
\pgfpathlineto{\pgfqpoint{1.204957in}{1.072553in}}%
\pgfpathlineto{\pgfqpoint{1.199335in}{1.077578in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145049,0.527451,0.145049}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221145in}{1.080462in}}%
\pgfpathlineto{\pgfqpoint{1.213571in}{1.083742in}}%
\pgfpathlineto{\pgfqpoint{1.212532in}{1.079323in}}%
\pgfpathlineto{\pgfqpoint{1.221145in}{1.080462in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.130260,0.473672,0.130260}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.218154in}{1.074298in}}%
\pgfpathlineto{\pgfqpoint{1.224136in}{1.074298in}}%
\pgfpathlineto{\pgfqpoint{1.221145in}{1.080462in}}%
\pgfpathlineto{\pgfqpoint{1.218154in}{1.074298in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126796,0.461077,0.126796}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221145in}{1.068134in}}%
\pgfpathlineto{\pgfqpoint{1.212532in}{1.069273in}}%
\pgfpathlineto{\pgfqpoint{1.213571in}{1.064854in}}%
\pgfpathlineto{\pgfqpoint{1.221145in}{1.068134in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123051,0.447459,0.123051}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.224136in}{1.074298in}}%
\pgfpathlineto{\pgfqpoint{1.218154in}{1.074298in}}%
\pgfpathlineto{\pgfqpoint{1.221145in}{1.068134in}}%
\pgfpathlineto{\pgfqpoint{1.224136in}{1.074298in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.139743,0.508155,0.139743}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.207949in}{1.069879in}}%
\pgfpathlineto{\pgfqpoint{1.204957in}{1.065993in}}%
\pgfpathlineto{\pgfqpoint{1.212532in}{1.069273in}}%
\pgfpathlineto{\pgfqpoint{1.207949in}{1.069879in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.160499,0.583632,0.160499}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.212532in}{1.079323in}}%
\pgfpathlineto{\pgfqpoint{1.213571in}{1.083742in}}%
\pgfpathlineto{\pgfqpoint{1.207949in}{1.078717in}}%
\pgfpathlineto{\pgfqpoint{1.212532in}{1.079323in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123051,0.447459,0.123051}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221145in}{1.068134in}}%
\pgfpathlineto{\pgfqpoint{1.218154in}{1.074298in}}%
\pgfpathlineto{\pgfqpoint{1.216562in}{1.071018in}}%
\pgfpathlineto{\pgfqpoint{1.221145in}{1.068134in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.155833,0.566664,0.155833}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.207949in}{1.069879in}}%
\pgfpathlineto{\pgfqpoint{1.204957in}{1.072553in}}%
\pgfpathlineto{\pgfqpoint{1.204957in}{1.065993in}}%
\pgfpathlineto{\pgfqpoint{1.207949in}{1.069879in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.169380,0.615928,0.169380}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.204957in}{1.076043in}}%
\pgfpathlineto{\pgfqpoint{1.207949in}{1.078717in}}%
\pgfpathlineto{\pgfqpoint{1.199335in}{1.077578in}}%
\pgfpathlineto{\pgfqpoint{1.204957in}{1.076043in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.167537,0.609227,0.167537}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.204957in}{1.072553in}}%
\pgfpathlineto{\pgfqpoint{1.204957in}{1.076043in}}%
\pgfpathlineto{\pgfqpoint{1.199335in}{1.077578in}}%
\pgfpathlineto{\pgfqpoint{1.204957in}{1.072553in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145049,0.527451,0.145049}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.212532in}{1.079323in}}%
\pgfpathlineto{\pgfqpoint{1.216562in}{1.077578in}}%
\pgfpathlineto{\pgfqpoint{1.221145in}{1.080462in}}%
\pgfpathlineto{\pgfqpoint{1.212532in}{1.079323in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.130260,0.473672,0.130260}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.216562in}{1.077578in}}%
\pgfpathlineto{\pgfqpoint{1.218154in}{1.074298in}}%
\pgfpathlineto{\pgfqpoint{1.221145in}{1.080462in}}%
\pgfpathlineto{\pgfqpoint{1.216562in}{1.077578in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126796,0.461077,0.126796}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.216562in}{1.071018in}}%
\pgfpathlineto{\pgfqpoint{1.212532in}{1.069273in}}%
\pgfpathlineto{\pgfqpoint{1.221145in}{1.068134in}}%
\pgfpathlineto{\pgfqpoint{1.216562in}{1.071018in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.159153,0.578738,0.159153}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.211350in}{1.074298in}}%
\pgfpathlineto{\pgfqpoint{1.204957in}{1.076043in}}%
\pgfpathlineto{\pgfqpoint{1.204957in}{1.072553in}}%
\pgfpathlineto{\pgfqpoint{1.211350in}{1.074298in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.151230,0.549928,0.151230}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.211350in}{1.074298in}}%
\pgfpathlineto{\pgfqpoint{1.216562in}{1.077578in}}%
\pgfpathlineto{\pgfqpoint{1.212532in}{1.079323in}}%
\pgfpathlineto{\pgfqpoint{1.211350in}{1.074298in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146020,0.530982,0.146020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.216562in}{1.077578in}}%
\pgfpathlineto{\pgfqpoint{1.211350in}{1.074298in}}%
\pgfpathlineto{\pgfqpoint{1.218154in}{1.074298in}}%
\pgfpathlineto{\pgfqpoint{1.216562in}{1.077578in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143481,0.521747,0.143481}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.216562in}{1.071018in}}%
\pgfpathlineto{\pgfqpoint{1.218154in}{1.074298in}}%
\pgfpathlineto{\pgfqpoint{1.211350in}{1.074298in}}%
\pgfpathlineto{\pgfqpoint{1.216562in}{1.071018in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.155029,0.563743,0.155029}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.211350in}{1.074298in}}%
\pgfpathlineto{\pgfqpoint{1.204957in}{1.072553in}}%
\pgfpathlineto{\pgfqpoint{1.207949in}{1.069879in}}%
\pgfpathlineto{\pgfqpoint{1.211350in}{1.074298in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.144800,0.526545,0.144800}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.216562in}{1.071018in}}%
\pgfpathlineto{\pgfqpoint{1.211350in}{1.074298in}}%
\pgfpathlineto{\pgfqpoint{1.212532in}{1.069273in}}%
\pgfpathlineto{\pgfqpoint{1.216562in}{1.071018in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149361,0.543130,0.149361}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.212532in}{1.069273in}}%
\pgfpathlineto{\pgfqpoint{1.211350in}{1.074298in}}%
\pgfpathlineto{\pgfqpoint{1.207949in}{1.069879in}}%
\pgfpathlineto{\pgfqpoint{1.212532in}{1.069273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.159802,0.581099,0.159802}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.207949in}{1.078717in}}%
\pgfpathlineto{\pgfqpoint{1.204957in}{1.076043in}}%
\pgfpathlineto{\pgfqpoint{1.211350in}{1.074298in}}%
\pgfpathlineto{\pgfqpoint{1.207949in}{1.078717in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.156673,0.569721,0.156673}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.207949in}{1.078717in}}%
\pgfpathlineto{\pgfqpoint{1.211350in}{1.074298in}}%
\pgfpathlineto{\pgfqpoint{1.212532in}{1.079323in}}%
\pgfpathlineto{\pgfqpoint{1.207949in}{1.078717in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.112157,0.407843,0.112157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.211350in}{1.074298in}}%
\pgfpathlineto{\pgfqpoint{1.204957in}{1.076043in}}%
\pgfpathlineto{\pgfqpoint{1.211350in}{1.074298in}}%
\pgfpathlineto{\pgfqpoint{1.211350in}{1.074298in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.112157,0.407843,0.112157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.212532in}{1.079323in}}%
\pgfpathlineto{\pgfqpoint{1.211350in}{1.074298in}}%
\pgfpathlineto{\pgfqpoint{1.211350in}{1.074298in}}%
\pgfpathlineto{\pgfqpoint{1.212532in}{1.079323in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132288,0.481046,0.132288}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.218154in}{1.074298in}}%
\pgfpathlineto{\pgfqpoint{1.211350in}{1.074298in}}%
\pgfpathlineto{\pgfqpoint{1.211350in}{1.074298in}}%
\pgfpathlineto{\pgfqpoint{1.218154in}{1.074298in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.092026,0.334641,0.092026}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.211350in}{1.074298in}}%
\pgfpathlineto{\pgfqpoint{1.218154in}{1.074298in}}%
\pgfpathlineto{\pgfqpoint{1.211350in}{1.074298in}}%
\pgfpathlineto{\pgfqpoint{1.211350in}{1.074298in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.138718,0.504429,0.138718}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.211350in}{1.074298in}}%
\pgfpathlineto{\pgfqpoint{1.211350in}{1.074298in}}%
\pgfpathlineto{\pgfqpoint{1.204957in}{1.072553in}}%
\pgfpathlineto{\pgfqpoint{1.211350in}{1.074298in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.112157,0.407843,0.112157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.212532in}{1.069273in}}%
\pgfpathlineto{\pgfqpoint{1.211350in}{1.074298in}}%
\pgfpathlineto{\pgfqpoint{1.211350in}{1.074298in}}%
\pgfpathlineto{\pgfqpoint{1.212532in}{1.069273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.112157,0.407843,0.112157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.211350in}{1.074298in}}%
\pgfpathlineto{\pgfqpoint{1.211350in}{1.074298in}}%
\pgfpathlineto{\pgfqpoint{1.212532in}{1.069273in}}%
\pgfpathlineto{\pgfqpoint{1.211350in}{1.074298in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.155625,0.565910,0.155625}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.211350in}{1.074298in}}%
\pgfpathlineto{\pgfqpoint{1.211350in}{1.074298in}}%
\pgfpathlineto{\pgfqpoint{1.207949in}{1.078717in}}%
\pgfpathlineto{\pgfqpoint{1.211350in}{1.074298in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.112157,0.407843,0.112157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.207949in}{1.078717in}}%
\pgfpathlineto{\pgfqpoint{1.211350in}{1.074298in}}%
\pgfpathlineto{\pgfqpoint{1.211350in}{1.074298in}}%
\pgfpathlineto{\pgfqpoint{1.207949in}{1.078717in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.502711in}{0.946130in}}%
\pgfpathlineto{\pgfqpoint{1.279013in}{0.933628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.502711in}{0.946130in}}%
\pgfpathlineto{\pgfqpoint{1.439166in}{0.929315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.502711in}{0.946130in}}%
\pgfpathlineto{\pgfqpoint{1.436610in}{0.955700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650000,0.323725,0.035686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278337in}{0.939746in}}%
\pgfpathlineto{\pgfqpoint{1.279013in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.279013in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.278337in}{0.939746in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650000,0.323725,0.035686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.279013in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.270939in}{0.934638in}}%
\pgfpathlineto{\pgfqpoint{1.279013in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.279013in}{0.933628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650000,0.323725,0.035686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.273469in}{0.938145in}}%
\pgfpathlineto{\pgfqpoint{1.279013in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.279013in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.273469in}{0.938145in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650000,0.323725,0.035686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.283490in}{0.938767in}}%
\pgfpathlineto{\pgfqpoint{1.279013in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.279013in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.283490in}{0.938767in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650000,0.323725,0.035686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.286754in}{0.931635in}}%
\pgfpathlineto{\pgfqpoint{1.279013in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.279013in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.286754in}{0.931635in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650000,0.323725,0.035686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285472in}{0.937399in}}%
\pgfpathlineto{\pgfqpoint{1.279013in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.279013in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.285472in}{0.937399in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650000,0.323725,0.035686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.273469in}{0.929111in}}%
\pgfpathlineto{\pgfqpoint{1.279013in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.279013in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.273469in}{0.929111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650000,0.323725,0.035686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278337in}{0.927510in}}%
\pgfpathlineto{\pgfqpoint{1.279013in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.279013in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.278337in}{0.927510in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650000,0.323725,0.035686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.279013in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.285472in}{0.929857in}}%
\pgfpathlineto{\pgfqpoint{1.279013in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.279013in}{0.933628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650000,0.323725,0.035686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281022in}{0.927677in}}%
\pgfpathlineto{\pgfqpoint{1.279013in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.279013in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.281022in}{0.927677in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650000,0.323725,0.035686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.279013in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.279013in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.278337in}{0.939746in}}%
\pgfpathlineto{\pgfqpoint{1.279013in}{0.933628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650000,0.323725,0.035686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.279013in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.279013in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.273469in}{0.938145in}}%
\pgfpathlineto{\pgfqpoint{1.279013in}{0.933628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650000,0.323725,0.035686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.279013in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.279013in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.286754in}{0.935621in}}%
\pgfpathlineto{\pgfqpoint{1.279013in}{0.933628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650000,0.323725,0.035686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.279013in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.279013in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.286754in}{0.931635in}}%
\pgfpathlineto{\pgfqpoint{1.279013in}{0.933628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650000,0.323725,0.035686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.279013in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.279013in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.270939in}{0.932618in}}%
\pgfpathlineto{\pgfqpoint{1.279013in}{0.933628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650000,0.323725,0.035686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.279013in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.279013in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.270939in}{0.932618in}}%
\pgfpathlineto{\pgfqpoint{1.279013in}{0.933628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650000,0.323725,0.035686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.279013in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.279013in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.285472in}{0.937399in}}%
\pgfpathlineto{\pgfqpoint{1.279013in}{0.933628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650000,0.323725,0.035686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.279013in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.279013in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.273469in}{0.929111in}}%
\pgfpathlineto{\pgfqpoint{1.279013in}{0.933628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650000,0.323725,0.035686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.279013in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.279013in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.281022in}{0.927677in}}%
\pgfpathlineto{\pgfqpoint{1.279013in}{0.933628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.431748,0.215028,0.023704}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278337in}{0.939746in}}%
\pgfpathlineto{\pgfqpoint{1.279013in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.275725in}{0.939250in}}%
\pgfpathlineto{\pgfqpoint{1.278337in}{0.939746in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.425606,0.211968,0.023367}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278337in}{0.939746in}}%
\pgfpathlineto{\pgfqpoint{1.281022in}{0.939579in}}%
\pgfpathlineto{\pgfqpoint{1.279013in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.278337in}{0.939746in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.439132,0.218705,0.024109}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.279013in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.270939in}{0.934638in}}%
\pgfpathlineto{\pgfqpoint{1.271814in}{0.936550in}}%
\pgfpathlineto{\pgfqpoint{1.279013in}{0.933628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.438899,0.218589,0.024096}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.273469in}{0.938145in}}%
\pgfpathlineto{\pgfqpoint{1.279013in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.271814in}{0.936550in}}%
\pgfpathlineto{\pgfqpoint{1.273469in}{0.938145in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.436345,0.217317,0.023956}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.275725in}{0.939250in}}%
\pgfpathlineto{\pgfqpoint{1.279013in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.273469in}{0.938145in}}%
\pgfpathlineto{\pgfqpoint{1.275725in}{0.939250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.399826,0.199129,0.021951}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.286754in}{0.935621in}}%
\pgfpathlineto{\pgfqpoint{1.287198in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.279013in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.286754in}{0.935621in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.418583,0.208471,0.022981}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.279013in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.281022in}{0.939579in}}%
\pgfpathlineto{\pgfqpoint{1.283490in}{0.938767in}}%
\pgfpathlineto{\pgfqpoint{1.279013in}{0.933628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396611,0.197528,0.021775}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.279013in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.287198in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.286754in}{0.931635in}}%
\pgfpathlineto{\pgfqpoint{1.279013in}{0.933628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.395658,0.197053,0.021722}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.286754in}{0.931635in}}%
\pgfpathlineto{\pgfqpoint{1.285472in}{0.929857in}}%
\pgfpathlineto{\pgfqpoint{1.279013in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.286754in}{0.931635in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.437019,0.217652,0.023993}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.270939in}{0.932618in}}%
\pgfpathlineto{\pgfqpoint{1.270939in}{0.934638in}}%
\pgfpathlineto{\pgfqpoint{1.279013in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.270939in}{0.932618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.432789,0.215546,0.023761}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.270939in}{0.932618in}}%
\pgfpathlineto{\pgfqpoint{1.279013in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.271814in}{0.930706in}}%
\pgfpathlineto{\pgfqpoint{1.270939in}{0.932618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404955,0.201684,0.022233}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285472in}{0.937399in}}%
\pgfpathlineto{\pgfqpoint{1.286754in}{0.935621in}}%
\pgfpathlineto{\pgfqpoint{1.279013in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.285472in}{0.937399in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411442,0.204914,0.022589}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.279013in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.283490in}{0.938767in}}%
\pgfpathlineto{\pgfqpoint{1.285472in}{0.937399in}}%
\pgfpathlineto{\pgfqpoint{1.279013in}{0.933628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419993,0.209173,0.023058}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.273469in}{0.929111in}}%
\pgfpathlineto{\pgfqpoint{1.279013in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.275725in}{0.928006in}}%
\pgfpathlineto{\pgfqpoint{1.273469in}{0.929111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.426901,0.212614,0.023438}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.271814in}{0.930706in}}%
\pgfpathlineto{\pgfqpoint{1.279013in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.273469in}{0.929111in}}%
\pgfpathlineto{\pgfqpoint{1.271814in}{0.930706in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412813,0.205597,0.022664}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.275725in}{0.928006in}}%
\pgfpathlineto{\pgfqpoint{1.279013in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.278337in}{0.927510in}}%
\pgfpathlineto{\pgfqpoint{1.275725in}{0.928006in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.397071,0.197757,0.021800}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285472in}{0.929857in}}%
\pgfpathlineto{\pgfqpoint{1.283490in}{0.928489in}}%
\pgfpathlineto{\pgfqpoint{1.279013in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.285472in}{0.929857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406139,0.202273,0.022298}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281022in}{0.927677in}}%
\pgfpathlineto{\pgfqpoint{1.278337in}{0.927510in}}%
\pgfpathlineto{\pgfqpoint{1.279013in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.281022in}{0.927677in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400695,0.199562,0.021999}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281022in}{0.927677in}}%
\pgfpathlineto{\pgfqpoint{1.279013in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.283490in}{0.928489in}}%
\pgfpathlineto{\pgfqpoint{1.281022in}{0.927677in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.448117,0.223180,0.024603}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.282977in}{0.945368in}}%
\pgfpathlineto{\pgfqpoint{1.281022in}{0.939579in}}%
\pgfpathlineto{\pgfqpoint{1.278337in}{0.939746in}}%
\pgfpathlineto{\pgfqpoint{1.282977in}{0.945368in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.466364,0.232268,0.025604}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.272526in}{0.944718in}}%
\pgfpathlineto{\pgfqpoint{1.278337in}{0.939746in}}%
\pgfpathlineto{\pgfqpoint{1.275725in}{0.939250in}}%
\pgfpathlineto{\pgfqpoint{1.272526in}{0.944718in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.480019,0.239068,0.026354}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.273469in}{0.938145in}}%
\pgfpathlineto{\pgfqpoint{1.272526in}{0.944718in}}%
\pgfpathlineto{\pgfqpoint{1.275725in}{0.939250in}}%
\pgfpathlineto{\pgfqpoint{1.273469in}{0.938145in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.371539,0.185041,0.020398}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295160in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.287198in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.286754in}{0.935621in}}%
\pgfpathlineto{\pgfqpoint{1.295160in}{0.933628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.427256,0.212790,0.023457}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.283490in}{0.938767in}}%
\pgfpathlineto{\pgfqpoint{1.281022in}{0.939579in}}%
\pgfpathlineto{\pgfqpoint{1.282977in}{0.945368in}}%
\pgfpathlineto{\pgfqpoint{1.283490in}{0.938767in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.361989,0.180285,0.019874}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.286754in}{0.931635in}}%
\pgfpathlineto{\pgfqpoint{1.287198in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.295160in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.286754in}{0.931635in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.359158,0.178875,0.019718}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.291755in}{0.926190in}}%
\pgfpathlineto{\pgfqpoint{1.285472in}{0.929857in}}%
\pgfpathlineto{\pgfqpoint{1.286754in}{0.931635in}}%
\pgfpathlineto{\pgfqpoint{1.291755in}{0.926190in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.482019,0.240065,0.026464}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263086in}{0.935621in}}%
\pgfpathlineto{\pgfqpoint{1.270939in}{0.934638in}}%
\pgfpathlineto{\pgfqpoint{1.270939in}{0.932618in}}%
\pgfpathlineto{\pgfqpoint{1.263086in}{0.935621in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.487604,0.242846,0.026770}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.264812in}{0.939392in}}%
\pgfpathlineto{\pgfqpoint{1.273469in}{0.938145in}}%
\pgfpathlineto{\pgfqpoint{1.271814in}{0.936550in}}%
\pgfpathlineto{\pgfqpoint{1.264812in}{0.939392in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.488296,0.243190,0.026808}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.271814in}{0.936550in}}%
\pgfpathlineto{\pgfqpoint{1.270939in}{0.934638in}}%
\pgfpathlineto{\pgfqpoint{1.264812in}{0.939392in}}%
\pgfpathlineto{\pgfqpoint{1.271814in}{0.936550in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386774,0.192629,0.021235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.294285in}{0.937560in}}%
\pgfpathlineto{\pgfqpoint{1.286754in}{0.935621in}}%
\pgfpathlineto{\pgfqpoint{1.285472in}{0.937399in}}%
\pgfpathlineto{\pgfqpoint{1.294285in}{0.937560in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406043,0.202225,0.022293}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285472in}{0.937399in}}%
\pgfpathlineto{\pgfqpoint{1.283490in}{0.938767in}}%
\pgfpathlineto{\pgfqpoint{1.287844in}{0.943766in}}%
\pgfpathlineto{\pgfqpoint{1.285472in}{0.937399in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.363353,0.180964,0.019949}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.283490in}{0.928489in}}%
\pgfpathlineto{\pgfqpoint{1.285472in}{0.929857in}}%
\pgfpathlineto{\pgfqpoint{1.291755in}{0.926190in}}%
\pgfpathlineto{\pgfqpoint{1.283490in}{0.928489in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.451965,0.225096,0.024814}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.271814in}{0.930706in}}%
\pgfpathlineto{\pgfqpoint{1.273469in}{0.929111in}}%
\pgfpathlineto{\pgfqpoint{1.264812in}{0.927864in}}%
\pgfpathlineto{\pgfqpoint{1.271814in}{0.930706in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.469456,0.233807,0.025774}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.264812in}{0.927864in}}%
\pgfpathlineto{\pgfqpoint{1.270939in}{0.932618in}}%
\pgfpathlineto{\pgfqpoint{1.271814in}{0.930706in}}%
\pgfpathlineto{\pgfqpoint{1.264812in}{0.927864in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.410116,0.204254,0.022516}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.275725in}{0.928006in}}%
\pgfpathlineto{\pgfqpoint{1.278337in}{0.927510in}}%
\pgfpathlineto{\pgfqpoint{1.272526in}{0.922538in}}%
\pgfpathlineto{\pgfqpoint{1.275725in}{0.928006in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.431444,0.214876,0.023687}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.272526in}{0.922538in}}%
\pgfpathlineto{\pgfqpoint{1.273469in}{0.929111in}}%
\pgfpathlineto{\pgfqpoint{1.275725in}{0.928006in}}%
\pgfpathlineto{\pgfqpoint{1.272526in}{0.922538in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.390292,0.194381,0.021428}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.277679in}{0.921559in}}%
\pgfpathlineto{\pgfqpoint{1.278337in}{0.927510in}}%
\pgfpathlineto{\pgfqpoint{1.281022in}{0.927677in}}%
\pgfpathlineto{\pgfqpoint{1.277679in}{0.921559in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.374120,0.186327,0.020540}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281022in}{0.927677in}}%
\pgfpathlineto{\pgfqpoint{1.283490in}{0.928489in}}%
\pgfpathlineto{\pgfqpoint{1.287844in}{0.923490in}}%
\pgfpathlineto{\pgfqpoint{1.281022in}{0.927677in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.448117,0.223180,0.024603}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278337in}{0.939746in}}%
\pgfpathlineto{\pgfqpoint{1.277679in}{0.945697in}}%
\pgfpathlineto{\pgfqpoint{1.282977in}{0.945368in}}%
\pgfpathlineto{\pgfqpoint{1.278337in}{0.939746in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.466364,0.232268,0.025604}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.277679in}{0.945697in}}%
\pgfpathlineto{\pgfqpoint{1.278337in}{0.939746in}}%
\pgfpathlineto{\pgfqpoint{1.272526in}{0.944718in}}%
\pgfpathlineto{\pgfqpoint{1.277679in}{0.945697in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.361989,0.180285,0.019874}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.286754in}{0.931635in}}%
\pgfpathlineto{\pgfqpoint{1.295160in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.294285in}{0.929696in}}%
\pgfpathlineto{\pgfqpoint{1.286754in}{0.931635in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.482019,0.240065,0.026464}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.270939in}{0.932618in}}%
\pgfpathlineto{\pgfqpoint{1.263086in}{0.931635in}}%
\pgfpathlineto{\pgfqpoint{1.263086in}{0.935621in}}%
\pgfpathlineto{\pgfqpoint{1.270939in}{0.932618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.487604,0.242846,0.026770}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268076in}{0.942538in}}%
\pgfpathlineto{\pgfqpoint{1.273469in}{0.938145in}}%
\pgfpathlineto{\pgfqpoint{1.264812in}{0.939392in}}%
\pgfpathlineto{\pgfqpoint{1.268076in}{0.942538in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.488296,0.243190,0.026808}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.264812in}{0.939392in}}%
\pgfpathlineto{\pgfqpoint{1.270939in}{0.934638in}}%
\pgfpathlineto{\pgfqpoint{1.263086in}{0.935621in}}%
\pgfpathlineto{\pgfqpoint{1.264812in}{0.939392in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386774,0.192629,0.021235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285472in}{0.937399in}}%
\pgfpathlineto{\pgfqpoint{1.291755in}{0.941066in}}%
\pgfpathlineto{\pgfqpoint{1.294285in}{0.937560in}}%
\pgfpathlineto{\pgfqpoint{1.285472in}{0.937399in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.451965,0.225096,0.024814}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.264812in}{0.927864in}}%
\pgfpathlineto{\pgfqpoint{1.273469in}{0.929111in}}%
\pgfpathlineto{\pgfqpoint{1.268076in}{0.924718in}}%
\pgfpathlineto{\pgfqpoint{1.264812in}{0.927864in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.469456,0.233807,0.025774}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263086in}{0.931635in}}%
\pgfpathlineto{\pgfqpoint{1.270939in}{0.932618in}}%
\pgfpathlineto{\pgfqpoint{1.264812in}{0.927864in}}%
\pgfpathlineto{\pgfqpoint{1.263086in}{0.931635in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.410116,0.204254,0.022516}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.272526in}{0.922538in}}%
\pgfpathlineto{\pgfqpoint{1.278337in}{0.927510in}}%
\pgfpathlineto{\pgfqpoint{1.277679in}{0.921559in}}%
\pgfpathlineto{\pgfqpoint{1.272526in}{0.922538in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.431444,0.214876,0.023687}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268076in}{0.924718in}}%
\pgfpathlineto{\pgfqpoint{1.273469in}{0.929111in}}%
\pgfpathlineto{\pgfqpoint{1.272526in}{0.922538in}}%
\pgfpathlineto{\pgfqpoint{1.268076in}{0.924718in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.374120,0.186327,0.020540}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281022in}{0.927677in}}%
\pgfpathlineto{\pgfqpoint{1.287844in}{0.923490in}}%
\pgfpathlineto{\pgfqpoint{1.282977in}{0.921888in}}%
\pgfpathlineto{\pgfqpoint{1.281022in}{0.927677in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.480019,0.239068,0.026354}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268076in}{0.942538in}}%
\pgfpathlineto{\pgfqpoint{1.272526in}{0.944718in}}%
\pgfpathlineto{\pgfqpoint{1.273469in}{0.938145in}}%
\pgfpathlineto{\pgfqpoint{1.268076in}{0.942538in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.371539,0.185041,0.020398}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.294285in}{0.937560in}}%
\pgfpathlineto{\pgfqpoint{1.295160in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.286754in}{0.935621in}}%
\pgfpathlineto{\pgfqpoint{1.294285in}{0.937560in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.427256,0.212790,0.023457}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.282977in}{0.945368in}}%
\pgfpathlineto{\pgfqpoint{1.287844in}{0.943766in}}%
\pgfpathlineto{\pgfqpoint{1.283490in}{0.938767in}}%
\pgfpathlineto{\pgfqpoint{1.282977in}{0.945368in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.359158,0.178875,0.019718}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.294285in}{0.929696in}}%
\pgfpathlineto{\pgfqpoint{1.291755in}{0.926190in}}%
\pgfpathlineto{\pgfqpoint{1.286754in}{0.931635in}}%
\pgfpathlineto{\pgfqpoint{1.294285in}{0.929696in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406043,0.202225,0.022293}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287844in}{0.943766in}}%
\pgfpathlineto{\pgfqpoint{1.291755in}{0.941066in}}%
\pgfpathlineto{\pgfqpoint{1.285472in}{0.937399in}}%
\pgfpathlineto{\pgfqpoint{1.287844in}{0.943766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.363353,0.180964,0.019949}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.291755in}{0.926190in}}%
\pgfpathlineto{\pgfqpoint{1.287844in}{0.923490in}}%
\pgfpathlineto{\pgfqpoint{1.283490in}{0.928489in}}%
\pgfpathlineto{\pgfqpoint{1.291755in}{0.926190in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.390292,0.194381,0.021428}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.282977in}{0.921888in}}%
\pgfpathlineto{\pgfqpoint{1.277679in}{0.921559in}}%
\pgfpathlineto{\pgfqpoint{1.281022in}{0.927677in}}%
\pgfpathlineto{\pgfqpoint{1.282977in}{0.921888in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.375976,0.187251,0.020642}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.294285in}{0.937560in}}%
\pgfpathlineto{\pgfqpoint{1.291755in}{0.941066in}}%
\pgfpathlineto{\pgfqpoint{1.301399in}{0.939392in}}%
\pgfpathlineto{\pgfqpoint{1.294285in}{0.937560in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.335476,0.167080,0.018418}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.294285in}{0.929696in}}%
\pgfpathlineto{\pgfqpoint{1.295160in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.301399in}{0.927864in}}%
\pgfpathlineto{\pgfqpoint{1.294285in}{0.929696in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.531610,0.264763,0.029186}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263086in}{0.935621in}}%
\pgfpathlineto{\pgfqpoint{1.263086in}{0.931635in}}%
\pgfpathlineto{\pgfqpoint{1.255667in}{0.930706in}}%
\pgfpathlineto{\pgfqpoint{1.263086in}{0.935621in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.482501,0.240304,0.026490}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.264812in}{0.927864in}}%
\pgfpathlineto{\pgfqpoint{1.268076in}{0.924718in}}%
\pgfpathlineto{\pgfqpoint{1.262982in}{0.920568in}}%
\pgfpathlineto{\pgfqpoint{1.264812in}{0.927864in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.476213,0.237173,0.026145}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.282977in}{0.945368in}}%
\pgfpathlineto{\pgfqpoint{1.277679in}{0.945697in}}%
\pgfpathlineto{\pgfqpoint{1.277058in}{0.951319in}}%
\pgfpathlineto{\pgfqpoint{1.282977in}{0.945368in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506028,0.252022,0.027782}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.277679in}{0.945697in}}%
\pgfpathlineto{\pgfqpoint{1.272526in}{0.944718in}}%
\pgfpathlineto{\pgfqpoint{1.277058in}{0.951319in}}%
\pgfpathlineto{\pgfqpoint{1.277679in}{0.945697in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414118,0.206247,0.022736}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.272526in}{0.922538in}}%
\pgfpathlineto{\pgfqpoint{1.277679in}{0.921559in}}%
\pgfpathlineto{\pgfqpoint{1.277058in}{0.915937in}}%
\pgfpathlineto{\pgfqpoint{1.272526in}{0.922538in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.355299,0.176953,0.019507}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.282977in}{0.921888in}}%
\pgfpathlineto{\pgfqpoint{1.287844in}{0.923490in}}%
\pgfpathlineto{\pgfqpoint{1.284823in}{0.916420in}}%
\pgfpathlineto{\pgfqpoint{1.282977in}{0.921888in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.407461,0.202932,0.022370}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.291958in}{0.948489in}}%
\pgfpathlineto{\pgfqpoint{1.291755in}{0.941066in}}%
\pgfpathlineto{\pgfqpoint{1.287844in}{0.943766in}}%
\pgfpathlineto{\pgfqpoint{1.291958in}{0.948489in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.528342,0.263135,0.029007}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.262982in}{0.946688in}}%
\pgfpathlineto{\pgfqpoint{1.272526in}{0.944718in}}%
\pgfpathlineto{\pgfqpoint{1.268076in}{0.942538in}}%
\pgfpathlineto{\pgfqpoint{1.262982in}{0.946688in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.337706,0.168191,0.018541}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.291755in}{0.926190in}}%
\pgfpathlineto{\pgfqpoint{1.297691in}{0.922725in}}%
\pgfpathlineto{\pgfqpoint{1.287844in}{0.923490in}}%
\pgfpathlineto{\pgfqpoint{1.291755in}{0.926190in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.330850,0.164776,0.018164}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.301399in}{0.927864in}}%
\pgfpathlineto{\pgfqpoint{1.291755in}{0.926190in}}%
\pgfpathlineto{\pgfqpoint{1.294285in}{0.929696in}}%
\pgfpathlineto{\pgfqpoint{1.301399in}{0.927864in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.540736,0.269307,0.029687}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.264812in}{0.939392in}}%
\pgfpathlineto{\pgfqpoint{1.262982in}{0.946688in}}%
\pgfpathlineto{\pgfqpoint{1.268076in}{0.942538in}}%
\pgfpathlineto{\pgfqpoint{1.264812in}{0.939392in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.541866,0.269870,0.029749}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263086in}{0.935621in}}%
\pgfpathlineto{\pgfqpoint{1.255667in}{0.936550in}}%
\pgfpathlineto{\pgfqpoint{1.264812in}{0.939392in}}%
\pgfpathlineto{\pgfqpoint{1.263086in}{0.935621in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.351082,0.174852,0.019275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302681in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.295160in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.294285in}{0.937560in}}%
\pgfpathlineto{\pgfqpoint{1.302681in}{0.933628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.442126,0.220196,0.024274}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284823in}{0.950836in}}%
\pgfpathlineto{\pgfqpoint{1.287844in}{0.943766in}}%
\pgfpathlineto{\pgfqpoint{1.282977in}{0.945368in}}%
\pgfpathlineto{\pgfqpoint{1.284823in}{0.950836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.511080,0.254538,0.028059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.264812in}{0.927864in}}%
\pgfpathlineto{\pgfqpoint{1.255667in}{0.930706in}}%
\pgfpathlineto{\pgfqpoint{1.263086in}{0.931635in}}%
\pgfpathlineto{\pgfqpoint{1.264812in}{0.927864in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.448969,0.223604,0.024649}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.262982in}{0.920568in}}%
\pgfpathlineto{\pgfqpoint{1.268076in}{0.924718in}}%
\pgfpathlineto{\pgfqpoint{1.272526in}{0.922538in}}%
\pgfpathlineto{\pgfqpoint{1.262982in}{0.920568in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381724,0.190114,0.020957}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284823in}{0.916420in}}%
\pgfpathlineto{\pgfqpoint{1.277679in}{0.921559in}}%
\pgfpathlineto{\pgfqpoint{1.282977in}{0.921888in}}%
\pgfpathlineto{\pgfqpoint{1.284823in}{0.916420in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.407461,0.202932,0.022370}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.297691in}{0.944531in}}%
\pgfpathlineto{\pgfqpoint{1.291755in}{0.941066in}}%
\pgfpathlineto{\pgfqpoint{1.291958in}{0.948489in}}%
\pgfpathlineto{\pgfqpoint{1.297691in}{0.944531in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.375976,0.187251,0.020642}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.301399in}{0.939392in}}%
\pgfpathlineto{\pgfqpoint{1.291755in}{0.941066in}}%
\pgfpathlineto{\pgfqpoint{1.297691in}{0.944531in}}%
\pgfpathlineto{\pgfqpoint{1.301399in}{0.939392in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.528342,0.263135,0.029007}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.269505in}{0.949884in}}%
\pgfpathlineto{\pgfqpoint{1.272526in}{0.944718in}}%
\pgfpathlineto{\pgfqpoint{1.262982in}{0.946688in}}%
\pgfpathlineto{\pgfqpoint{1.269505in}{0.949884in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.337706,0.168191,0.018541}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287844in}{0.923490in}}%
\pgfpathlineto{\pgfqpoint{1.297691in}{0.922725in}}%
\pgfpathlineto{\pgfqpoint{1.291958in}{0.918767in}}%
\pgfpathlineto{\pgfqpoint{1.287844in}{0.923490in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.330850,0.164776,0.018164}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.301399in}{0.927864in}}%
\pgfpathlineto{\pgfqpoint{1.297691in}{0.922725in}}%
\pgfpathlineto{\pgfqpoint{1.291755in}{0.926190in}}%
\pgfpathlineto{\pgfqpoint{1.301399in}{0.927864in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.335476,0.167080,0.018418}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295160in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.302681in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.301399in}{0.927864in}}%
\pgfpathlineto{\pgfqpoint{1.295160in}{0.933628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.531610,0.264763,0.029186}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255667in}{0.930706in}}%
\pgfpathlineto{\pgfqpoint{1.255667in}{0.936550in}}%
\pgfpathlineto{\pgfqpoint{1.263086in}{0.935621in}}%
\pgfpathlineto{\pgfqpoint{1.255667in}{0.930706in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.540736,0.269307,0.029687}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.258197in}{0.942077in}}%
\pgfpathlineto{\pgfqpoint{1.262982in}{0.946688in}}%
\pgfpathlineto{\pgfqpoint{1.264812in}{0.939392in}}%
\pgfpathlineto{\pgfqpoint{1.258197in}{0.942077in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.541866,0.269870,0.029749}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255667in}{0.936550in}}%
\pgfpathlineto{\pgfqpoint{1.258197in}{0.942077in}}%
\pgfpathlineto{\pgfqpoint{1.264812in}{0.939392in}}%
\pgfpathlineto{\pgfqpoint{1.255667in}{0.936550in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.351082,0.174852,0.019275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.294285in}{0.937560in}}%
\pgfpathlineto{\pgfqpoint{1.301399in}{0.939392in}}%
\pgfpathlineto{\pgfqpoint{1.302681in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.294285in}{0.937560in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.442126,0.220196,0.024274}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284823in}{0.950836in}}%
\pgfpathlineto{\pgfqpoint{1.291958in}{0.948489in}}%
\pgfpathlineto{\pgfqpoint{1.287844in}{0.943766in}}%
\pgfpathlineto{\pgfqpoint{1.284823in}{0.950836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.482501,0.240304,0.026490}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.262982in}{0.920568in}}%
\pgfpathlineto{\pgfqpoint{1.258197in}{0.925179in}}%
\pgfpathlineto{\pgfqpoint{1.264812in}{0.927864in}}%
\pgfpathlineto{\pgfqpoint{1.262982in}{0.920568in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.511080,0.254538,0.028059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.258197in}{0.925179in}}%
\pgfpathlineto{\pgfqpoint{1.255667in}{0.930706in}}%
\pgfpathlineto{\pgfqpoint{1.264812in}{0.927864in}}%
\pgfpathlineto{\pgfqpoint{1.258197in}{0.925179in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.476213,0.237173,0.026145}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.277058in}{0.951319in}}%
\pgfpathlineto{\pgfqpoint{1.284823in}{0.950836in}}%
\pgfpathlineto{\pgfqpoint{1.282977in}{0.945368in}}%
\pgfpathlineto{\pgfqpoint{1.277058in}{0.951319in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506028,0.252022,0.027782}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.277058in}{0.951319in}}%
\pgfpathlineto{\pgfqpoint{1.272526in}{0.944718in}}%
\pgfpathlineto{\pgfqpoint{1.269505in}{0.949884in}}%
\pgfpathlineto{\pgfqpoint{1.277058in}{0.951319in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414118,0.206247,0.022736}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.277058in}{0.915937in}}%
\pgfpathlineto{\pgfqpoint{1.269505in}{0.917372in}}%
\pgfpathlineto{\pgfqpoint{1.272526in}{0.922538in}}%
\pgfpathlineto{\pgfqpoint{1.277058in}{0.915937in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.448969,0.223604,0.024649}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.272526in}{0.922538in}}%
\pgfpathlineto{\pgfqpoint{1.269505in}{0.917372in}}%
\pgfpathlineto{\pgfqpoint{1.262982in}{0.920568in}}%
\pgfpathlineto{\pgfqpoint{1.272526in}{0.922538in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.355299,0.176953,0.019507}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284823in}{0.916420in}}%
\pgfpathlineto{\pgfqpoint{1.287844in}{0.923490in}}%
\pgfpathlineto{\pgfqpoint{1.291958in}{0.918767in}}%
\pgfpathlineto{\pgfqpoint{1.284823in}{0.916420in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381724,0.190114,0.020957}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.277058in}{0.915937in}}%
\pgfpathlineto{\pgfqpoint{1.277679in}{0.921559in}}%
\pgfpathlineto{\pgfqpoint{1.284823in}{0.916420in}}%
\pgfpathlineto{\pgfqpoint{1.277058in}{0.915937in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.415601,0.206985,0.022817}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.297691in}{0.944531in}}%
\pgfpathlineto{\pgfqpoint{1.291958in}{0.948489in}}%
\pgfpathlineto{\pgfqpoint{1.303117in}{0.947699in}}%
\pgfpathlineto{\pgfqpoint{1.297691in}{0.944531in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.320803,0.159772,0.017613}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295719in}{0.914450in}}%
\pgfpathlineto{\pgfqpoint{1.291958in}{0.918767in}}%
\pgfpathlineto{\pgfqpoint{1.297691in}{0.922725in}}%
\pgfpathlineto{\pgfqpoint{1.295719in}{0.914450in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.598257,0.297956,0.032846}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.258197in}{0.942077in}}%
\pgfpathlineto{\pgfqpoint{1.255667in}{0.936550in}}%
\pgfpathlineto{\pgfqpoint{1.248885in}{0.937399in}}%
\pgfpathlineto{\pgfqpoint{1.258197in}{0.942077in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.372812,0.185675,0.020468}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.297691in}{0.944531in}}%
\pgfpathlineto{\pgfqpoint{1.303117in}{0.947699in}}%
\pgfpathlineto{\pgfqpoint{1.301399in}{0.939392in}}%
\pgfpathlineto{\pgfqpoint{1.297691in}{0.944531in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.579879,0.288802,0.031836}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.262982in}{0.946688in}}%
\pgfpathlineto{\pgfqpoint{1.266743in}{0.954607in}}%
\pgfpathlineto{\pgfqpoint{1.269505in}{0.949884in}}%
\pgfpathlineto{\pgfqpoint{1.262982in}{0.946688in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596721,0.297191,0.032761}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.262982in}{0.946688in}}%
\pgfpathlineto{\pgfqpoint{1.258197in}{0.942077in}}%
\pgfpathlineto{\pgfqpoint{1.252149in}{0.944531in}}%
\pgfpathlineto{\pgfqpoint{1.262982in}{0.946688in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.311486,0.155132,0.017101}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.303117in}{0.919557in}}%
\pgfpathlineto{\pgfqpoint{1.297691in}{0.922725in}}%
\pgfpathlineto{\pgfqpoint{1.301399in}{0.927864in}}%
\pgfpathlineto{\pgfqpoint{1.303117in}{0.919557in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317773,0.158263,0.017446}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.301399in}{0.927864in}}%
\pgfpathlineto{\pgfqpoint{1.302681in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.309557in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.301399in}{0.927864in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.424647,0.211491,0.023314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.277058in}{0.915937in}}%
\pgfpathlineto{\pgfqpoint{1.276490in}{0.910798in}}%
\pgfpathlineto{\pgfqpoint{1.269505in}{0.917372in}}%
\pgfpathlineto{\pgfqpoint{1.277058in}{0.915937in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.584320,0.291014,0.032080}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.248885in}{0.937399in}}%
\pgfpathlineto{\pgfqpoint{1.255667in}{0.936550in}}%
\pgfpathlineto{\pgfqpoint{1.255667in}{0.930706in}}%
\pgfpathlineto{\pgfqpoint{1.248885in}{0.937399in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.556420,0.277119,0.030549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255667in}{0.930706in}}%
\pgfpathlineto{\pgfqpoint{1.258197in}{0.925179in}}%
\pgfpathlineto{\pgfqpoint{1.252149in}{0.922725in}}%
\pgfpathlineto{\pgfqpoint{1.255667in}{0.930706in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.472010,0.235079,0.025914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.262982in}{0.920568in}}%
\pgfpathlineto{\pgfqpoint{1.269505in}{0.917372in}}%
\pgfpathlineto{\pgfqpoint{1.258325in}{0.916774in}}%
\pgfpathlineto{\pgfqpoint{1.262982in}{0.920568in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517580,0.257775,0.028416}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.258325in}{0.916774in}}%
\pgfpathlineto{\pgfqpoint{1.258197in}{0.925179in}}%
\pgfpathlineto{\pgfqpoint{1.262982in}{0.920568in}}%
\pgfpathlineto{\pgfqpoint{1.258325in}{0.916774in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.338981,0.168826,0.018611}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302681in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.301399in}{0.939392in}}%
\pgfpathlineto{\pgfqpoint{1.307902in}{0.941066in}}%
\pgfpathlineto{\pgfqpoint{1.302681in}{0.933628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.462710,0.230448,0.025404}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295719in}{0.952806in}}%
\pgfpathlineto{\pgfqpoint{1.291958in}{0.948489in}}%
\pgfpathlineto{\pgfqpoint{1.284823in}{0.950836in}}%
\pgfpathlineto{\pgfqpoint{1.295719in}{0.952806in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.509034,0.253519,0.027947}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.286511in}{0.955835in}}%
\pgfpathlineto{\pgfqpoint{1.284823in}{0.950836in}}%
\pgfpathlineto{\pgfqpoint{1.277058in}{0.951319in}}%
\pgfpathlineto{\pgfqpoint{1.286511in}{0.955835in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549554,0.273700,0.030172}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.269505in}{0.949884in}}%
\pgfpathlineto{\pgfqpoint{1.266743in}{0.954607in}}%
\pgfpathlineto{\pgfqpoint{1.277058in}{0.951319in}}%
\pgfpathlineto{\pgfqpoint{1.269505in}{0.949884in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.344712,0.171680,0.018925}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284823in}{0.916420in}}%
\pgfpathlineto{\pgfqpoint{1.291958in}{0.918767in}}%
\pgfpathlineto{\pgfqpoint{1.295719in}{0.914450in}}%
\pgfpathlineto{\pgfqpoint{1.284823in}{0.916420in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380624,0.189566,0.020897}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284823in}{0.916420in}}%
\pgfpathlineto{\pgfqpoint{1.276490in}{0.910798in}}%
\pgfpathlineto{\pgfqpoint{1.277058in}{0.915937in}}%
\pgfpathlineto{\pgfqpoint{1.284823in}{0.916420in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.415601,0.206985,0.022817}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.303117in}{0.947699in}}%
\pgfpathlineto{\pgfqpoint{1.291958in}{0.948489in}}%
\pgfpathlineto{\pgfqpoint{1.295719in}{0.952806in}}%
\pgfpathlineto{\pgfqpoint{1.303117in}{0.947699in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.320803,0.159772,0.017613}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.303117in}{0.919557in}}%
\pgfpathlineto{\pgfqpoint{1.295719in}{0.914450in}}%
\pgfpathlineto{\pgfqpoint{1.297691in}{0.922725in}}%
\pgfpathlineto{\pgfqpoint{1.303117in}{0.919557in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.598257,0.297956,0.032846}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.248885in}{0.937399in}}%
\pgfpathlineto{\pgfqpoint{1.252149in}{0.944531in}}%
\pgfpathlineto{\pgfqpoint{1.258197in}{0.942077in}}%
\pgfpathlineto{\pgfqpoint{1.248885in}{0.937399in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.372812,0.185675,0.020468}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.301399in}{0.939392in}}%
\pgfpathlineto{\pgfqpoint{1.303117in}{0.947699in}}%
\pgfpathlineto{\pgfqpoint{1.307902in}{0.941066in}}%
\pgfpathlineto{\pgfqpoint{1.301399in}{0.939392in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.579879,0.288802,0.031836}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.262982in}{0.946688in}}%
\pgfpathlineto{\pgfqpoint{1.258325in}{0.950482in}}%
\pgfpathlineto{\pgfqpoint{1.266743in}{0.954607in}}%
\pgfpathlineto{\pgfqpoint{1.262982in}{0.946688in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596721,0.297191,0.032761}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252149in}{0.944531in}}%
\pgfpathlineto{\pgfqpoint{1.258325in}{0.950482in}}%
\pgfpathlineto{\pgfqpoint{1.262982in}{0.946688in}}%
\pgfpathlineto{\pgfqpoint{1.252149in}{0.944531in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.311486,0.155132,0.017101}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.301399in}{0.927864in}}%
\pgfpathlineto{\pgfqpoint{1.307902in}{0.926190in}}%
\pgfpathlineto{\pgfqpoint{1.303117in}{0.919557in}}%
\pgfpathlineto{\pgfqpoint{1.301399in}{0.927864in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317773,0.158263,0.017446}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.309557in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.307902in}{0.926190in}}%
\pgfpathlineto{\pgfqpoint{1.301399in}{0.927864in}}%
\pgfpathlineto{\pgfqpoint{1.309557in}{0.933628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.424647,0.211491,0.023314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.269505in}{0.917372in}}%
\pgfpathlineto{\pgfqpoint{1.276490in}{0.910798in}}%
\pgfpathlineto{\pgfqpoint{1.266743in}{0.912649in}}%
\pgfpathlineto{\pgfqpoint{1.269505in}{0.917372in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.584320,0.291014,0.032080}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255667in}{0.930706in}}%
\pgfpathlineto{\pgfqpoint{1.248885in}{0.929857in}}%
\pgfpathlineto{\pgfqpoint{1.248885in}{0.937399in}}%
\pgfpathlineto{\pgfqpoint{1.255667in}{0.930706in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.556420,0.277119,0.030549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252149in}{0.922725in}}%
\pgfpathlineto{\pgfqpoint{1.248885in}{0.929857in}}%
\pgfpathlineto{\pgfqpoint{1.255667in}{0.930706in}}%
\pgfpathlineto{\pgfqpoint{1.252149in}{0.922725in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.472010,0.235079,0.025914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.258325in}{0.916774in}}%
\pgfpathlineto{\pgfqpoint{1.269505in}{0.917372in}}%
\pgfpathlineto{\pgfqpoint{1.266743in}{0.912649in}}%
\pgfpathlineto{\pgfqpoint{1.258325in}{0.916774in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517580,0.257775,0.028416}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252149in}{0.922725in}}%
\pgfpathlineto{\pgfqpoint{1.258197in}{0.925179in}}%
\pgfpathlineto{\pgfqpoint{1.258325in}{0.916774in}}%
\pgfpathlineto{\pgfqpoint{1.252149in}{0.922725in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.338981,0.168826,0.018611}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302681in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.307902in}{0.941066in}}%
\pgfpathlineto{\pgfqpoint{1.309557in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.302681in}{0.933628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.462710,0.230448,0.025404}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284823in}{0.950836in}}%
\pgfpathlineto{\pgfqpoint{1.286511in}{0.955835in}}%
\pgfpathlineto{\pgfqpoint{1.295719in}{0.952806in}}%
\pgfpathlineto{\pgfqpoint{1.284823in}{0.950836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.509034,0.253519,0.027947}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.277058in}{0.951319in}}%
\pgfpathlineto{\pgfqpoint{1.276490in}{0.956458in}}%
\pgfpathlineto{\pgfqpoint{1.286511in}{0.955835in}}%
\pgfpathlineto{\pgfqpoint{1.277058in}{0.951319in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549554,0.273700,0.030172}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.266743in}{0.954607in}}%
\pgfpathlineto{\pgfqpoint{1.276490in}{0.956458in}}%
\pgfpathlineto{\pgfqpoint{1.277058in}{0.951319in}}%
\pgfpathlineto{\pgfqpoint{1.266743in}{0.954607in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.344712,0.171680,0.018925}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295719in}{0.914450in}}%
\pgfpathlineto{\pgfqpoint{1.286511in}{0.911420in}}%
\pgfpathlineto{\pgfqpoint{1.284823in}{0.916420in}}%
\pgfpathlineto{\pgfqpoint{1.295719in}{0.914450in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380624,0.189566,0.020897}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284823in}{0.916420in}}%
\pgfpathlineto{\pgfqpoint{1.286511in}{0.911420in}}%
\pgfpathlineto{\pgfqpoint{1.276490in}{0.910798in}}%
\pgfpathlineto{\pgfqpoint{1.284823in}{0.916420in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.313026,0.155899,0.017186}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299024in}{0.910656in}}%
\pgfpathlineto{\pgfqpoint{1.295719in}{0.914450in}}%
\pgfpathlineto{\pgfqpoint{1.303117in}{0.919557in}}%
\pgfpathlineto{\pgfqpoint{1.299024in}{0.910656in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301515,0.150166,0.016554}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.303117in}{0.919557in}}%
\pgfpathlineto{\pgfqpoint{1.307902in}{0.926190in}}%
\pgfpathlineto{\pgfqpoint{1.313618in}{0.924718in}}%
\pgfpathlineto{\pgfqpoint{1.303117in}{0.919557in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309282,0.154035,0.016980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.313618in}{0.924718in}}%
\pgfpathlineto{\pgfqpoint{1.307902in}{0.926190in}}%
\pgfpathlineto{\pgfqpoint{1.309557in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.313618in}{0.924718in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.335486,0.167085,0.018419}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.309557in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.307902in}{0.941066in}}%
\pgfpathlineto{\pgfqpoint{1.313618in}{0.942538in}}%
\pgfpathlineto{\pgfqpoint{1.309557in}{0.933628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.377288,0.187904,0.020714}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.307902in}{0.941066in}}%
\pgfpathlineto{\pgfqpoint{1.303117in}{0.947699in}}%
\pgfpathlineto{\pgfqpoint{1.313618in}{0.942538in}}%
\pgfpathlineto{\pgfqpoint{1.307902in}{0.941066in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.653944,0.325690,0.035903}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254233in}{0.953817in}}%
\pgfpathlineto{\pgfqpoint{1.258325in}{0.950482in}}%
\pgfpathlineto{\pgfqpoint{1.252149in}{0.944531in}}%
\pgfpathlineto{\pgfqpoint{1.254233in}{0.953817in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.604148,0.300890,0.033169}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.246835in}{0.920568in}}%
\pgfpathlineto{\pgfqpoint{1.248885in}{0.929857in}}%
\pgfpathlineto{\pgfqpoint{1.252149in}{0.922725in}}%
\pgfpathlineto{\pgfqpoint{1.246835in}{0.920568in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.655842,0.326635,0.036007}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.242924in}{0.938145in}}%
\pgfpathlineto{\pgfqpoint{1.252149in}{0.944531in}}%
\pgfpathlineto{\pgfqpoint{1.248885in}{0.937399in}}%
\pgfpathlineto{\pgfqpoint{1.242924in}{0.938145in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.638621,0.318058,0.035062}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.248885in}{0.937399in}}%
\pgfpathlineto{\pgfqpoint{1.248885in}{0.929857in}}%
\pgfpathlineto{\pgfqpoint{1.242924in}{0.938145in}}%
\pgfpathlineto{\pgfqpoint{1.248885in}{0.937399in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.556159,0.276989,0.030534}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.258325in}{0.916774in}}%
\pgfpathlineto{\pgfqpoint{1.246835in}{0.920568in}}%
\pgfpathlineto{\pgfqpoint{1.252149in}{0.922725in}}%
\pgfpathlineto{\pgfqpoint{1.258325in}{0.916774in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.342568,0.170612,0.018808}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295719in}{0.914450in}}%
\pgfpathlineto{\pgfqpoint{1.299024in}{0.910656in}}%
\pgfpathlineto{\pgfqpoint{1.286511in}{0.911420in}}%
\pgfpathlineto{\pgfqpoint{1.295719in}{0.914450in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386940,0.192711,0.021244}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.275991in}{0.906281in}}%
\pgfpathlineto{\pgfqpoint{1.276490in}{0.910798in}}%
\pgfpathlineto{\pgfqpoint{1.286511in}{0.911420in}}%
\pgfpathlineto{\pgfqpoint{1.275991in}{0.906281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430156,0.214235,0.023616}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299024in}{0.956600in}}%
\pgfpathlineto{\pgfqpoint{1.303117in}{0.947699in}}%
\pgfpathlineto{\pgfqpoint{1.295719in}{0.952806in}}%
\pgfpathlineto{\pgfqpoint{1.299024in}{0.956600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.499853,0.248947,0.027443}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.264316in}{0.908499in}}%
\pgfpathlineto{\pgfqpoint{1.258325in}{0.916774in}}%
\pgfpathlineto{\pgfqpoint{1.266743in}{0.912649in}}%
\pgfpathlineto{\pgfqpoint{1.264316in}{0.908499in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441333,0.219801,0.024230}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.266743in}{0.912649in}}%
\pgfpathlineto{\pgfqpoint{1.276490in}{0.910798in}}%
\pgfpathlineto{\pgfqpoint{1.264316in}{0.908499in}}%
\pgfpathlineto{\pgfqpoint{1.266743in}{0.912649in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545600,0.271730,0.029955}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.286511in}{0.955835in}}%
\pgfpathlineto{\pgfqpoint{1.276490in}{0.956458in}}%
\pgfpathlineto{\pgfqpoint{1.287994in}{0.960229in}}%
\pgfpathlineto{\pgfqpoint{1.286511in}{0.955835in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.488363,0.243224,0.026812}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295719in}{0.952806in}}%
\pgfpathlineto{\pgfqpoint{1.286511in}{0.955835in}}%
\pgfpathlineto{\pgfqpoint{1.287994in}{0.960229in}}%
\pgfpathlineto{\pgfqpoint{1.295719in}{0.952806in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595665,0.296665,0.032703}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.264316in}{0.958757in}}%
\pgfpathlineto{\pgfqpoint{1.276490in}{0.956458in}}%
\pgfpathlineto{\pgfqpoint{1.266743in}{0.954607in}}%
\pgfpathlineto{\pgfqpoint{1.264316in}{0.958757in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.633133,0.315325,0.034760}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.266743in}{0.954607in}}%
\pgfpathlineto{\pgfqpoint{1.258325in}{0.950482in}}%
\pgfpathlineto{\pgfqpoint{1.264316in}{0.958757in}}%
\pgfpathlineto{\pgfqpoint{1.266743in}{0.954607in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.313026,0.155899,0.017186}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.303117in}{0.919557in}}%
\pgfpathlineto{\pgfqpoint{1.307885in}{0.916774in}}%
\pgfpathlineto{\pgfqpoint{1.299024in}{0.910656in}}%
\pgfpathlineto{\pgfqpoint{1.303117in}{0.919557in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301515,0.150166,0.016554}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.313618in}{0.924718in}}%
\pgfpathlineto{\pgfqpoint{1.307885in}{0.916774in}}%
\pgfpathlineto{\pgfqpoint{1.303117in}{0.919557in}}%
\pgfpathlineto{\pgfqpoint{1.313618in}{0.924718in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309282,0.154035,0.016980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.309557in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.315600in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.313618in}{0.924718in}}%
\pgfpathlineto{\pgfqpoint{1.309557in}{0.933628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.335486,0.167085,0.018419}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.313618in}{0.942538in}}%
\pgfpathlineto{\pgfqpoint{1.315600in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.309557in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.313618in}{0.942538in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.377288,0.187904,0.020714}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.313618in}{0.942538in}}%
\pgfpathlineto{\pgfqpoint{1.303117in}{0.947699in}}%
\pgfpathlineto{\pgfqpoint{1.307885in}{0.950482in}}%
\pgfpathlineto{\pgfqpoint{1.313618in}{0.942538in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.653944,0.325690,0.035903}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252149in}{0.944531in}}%
\pgfpathlineto{\pgfqpoint{1.246835in}{0.946688in}}%
\pgfpathlineto{\pgfqpoint{1.254233in}{0.953817in}}%
\pgfpathlineto{\pgfqpoint{1.252149in}{0.944531in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.604148,0.300890,0.033169}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.246835in}{0.920568in}}%
\pgfpathlineto{\pgfqpoint{1.242924in}{0.929111in}}%
\pgfpathlineto{\pgfqpoint{1.248885in}{0.929857in}}%
\pgfpathlineto{\pgfqpoint{1.246835in}{0.920568in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.655842,0.326635,0.036007}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.242924in}{0.938145in}}%
\pgfpathlineto{\pgfqpoint{1.246835in}{0.946688in}}%
\pgfpathlineto{\pgfqpoint{1.252149in}{0.944531in}}%
\pgfpathlineto{\pgfqpoint{1.242924in}{0.938145in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.638621,0.318058,0.035062}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.248885in}{0.929857in}}%
\pgfpathlineto{\pgfqpoint{1.242924in}{0.929111in}}%
\pgfpathlineto{\pgfqpoint{1.242924in}{0.938145in}}%
\pgfpathlineto{\pgfqpoint{1.248885in}{0.929857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.556159,0.276989,0.030534}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254233in}{0.913439in}}%
\pgfpathlineto{\pgfqpoint{1.246835in}{0.920568in}}%
\pgfpathlineto{\pgfqpoint{1.258325in}{0.916774in}}%
\pgfpathlineto{\pgfqpoint{1.254233in}{0.913439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.342568,0.170612,0.018808}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.286511in}{0.911420in}}%
\pgfpathlineto{\pgfqpoint{1.299024in}{0.910656in}}%
\pgfpathlineto{\pgfqpoint{1.287994in}{0.907027in}}%
\pgfpathlineto{\pgfqpoint{1.286511in}{0.911420in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386940,0.192711,0.021244}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287994in}{0.907027in}}%
\pgfpathlineto{\pgfqpoint{1.275991in}{0.906281in}}%
\pgfpathlineto{\pgfqpoint{1.286511in}{0.911420in}}%
\pgfpathlineto{\pgfqpoint{1.287994in}{0.907027in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430156,0.214235,0.023616}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.307885in}{0.950482in}}%
\pgfpathlineto{\pgfqpoint{1.303117in}{0.947699in}}%
\pgfpathlineto{\pgfqpoint{1.299024in}{0.956600in}}%
\pgfpathlineto{\pgfqpoint{1.307885in}{0.950482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.499853,0.248947,0.027443}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254233in}{0.913439in}}%
\pgfpathlineto{\pgfqpoint{1.258325in}{0.916774in}}%
\pgfpathlineto{\pgfqpoint{1.264316in}{0.908499in}}%
\pgfpathlineto{\pgfqpoint{1.254233in}{0.913439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441333,0.219801,0.024230}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.264316in}{0.908499in}}%
\pgfpathlineto{\pgfqpoint{1.276490in}{0.910798in}}%
\pgfpathlineto{\pgfqpoint{1.275991in}{0.906281in}}%
\pgfpathlineto{\pgfqpoint{1.264316in}{0.908499in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545600,0.271730,0.029955}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.276490in}{0.956458in}}%
\pgfpathlineto{\pgfqpoint{1.275991in}{0.960975in}}%
\pgfpathlineto{\pgfqpoint{1.287994in}{0.960229in}}%
\pgfpathlineto{\pgfqpoint{1.276490in}{0.956458in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.488363,0.243224,0.026812}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287994in}{0.960229in}}%
\pgfpathlineto{\pgfqpoint{1.299024in}{0.956600in}}%
\pgfpathlineto{\pgfqpoint{1.295719in}{0.952806in}}%
\pgfpathlineto{\pgfqpoint{1.287994in}{0.960229in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595665,0.296665,0.032703}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.264316in}{0.958757in}}%
\pgfpathlineto{\pgfqpoint{1.275991in}{0.960975in}}%
\pgfpathlineto{\pgfqpoint{1.276490in}{0.956458in}}%
\pgfpathlineto{\pgfqpoint{1.264316in}{0.958757in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.633133,0.315325,0.034760}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.258325in}{0.950482in}}%
\pgfpathlineto{\pgfqpoint{1.254233in}{0.953817in}}%
\pgfpathlineto{\pgfqpoint{1.264316in}{0.958757in}}%
\pgfpathlineto{\pgfqpoint{1.258325in}{0.950482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.314474,0.156620,0.017265}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.307885in}{0.916774in}}%
\pgfpathlineto{\pgfqpoint{1.311866in}{0.914450in}}%
\pgfpathlineto{\pgfqpoint{1.299024in}{0.910656in}}%
\pgfpathlineto{\pgfqpoint{1.307885in}{0.916774in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301092,0.149956,0.016531}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.313618in}{0.924718in}}%
\pgfpathlineto{\pgfqpoint{1.311866in}{0.914450in}}%
\pgfpathlineto{\pgfqpoint{1.307885in}{0.916774in}}%
\pgfpathlineto{\pgfqpoint{1.313618in}{0.924718in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.310122,0.154453,0.017026}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.313618in}{0.924718in}}%
\pgfpathlineto{\pgfqpoint{1.315600in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.320645in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.313618in}{0.924718in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340585,0.169625,0.018699}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.313618in}{0.942538in}}%
\pgfpathlineto{\pgfqpoint{1.320645in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.315600in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.313618in}{0.942538in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.389181,0.193827,0.021367}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.307885in}{0.950482in}}%
\pgfpathlineto{\pgfqpoint{1.311866in}{0.952806in}}%
\pgfpathlineto{\pgfqpoint{1.313618in}{0.942538in}}%
\pgfpathlineto{\pgfqpoint{1.307885in}{0.950482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652915,0.325177,0.035846}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237948in}{0.928489in}}%
\pgfpathlineto{\pgfqpoint{1.242924in}{0.929111in}}%
\pgfpathlineto{\pgfqpoint{1.246835in}{0.920568in}}%
\pgfpathlineto{\pgfqpoint{1.237948in}{0.928489in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.692991,0.345137,0.038047}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.242924in}{0.938145in}}%
\pgfpathlineto{\pgfqpoint{1.242924in}{0.929111in}}%
\pgfpathlineto{\pgfqpoint{1.237948in}{0.928489in}}%
\pgfpathlineto{\pgfqpoint{1.242924in}{0.938145in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713011,0.355107,0.039146}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.246835in}{0.946688in}}%
\pgfpathlineto{\pgfqpoint{1.242924in}{0.938145in}}%
\pgfpathlineto{\pgfqpoint{1.242398in}{0.948489in}}%
\pgfpathlineto{\pgfqpoint{1.246835in}{0.946688in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710805,0.354009,0.039025}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.242398in}{0.948489in}}%
\pgfpathlineto{\pgfqpoint{1.254233in}{0.953817in}}%
\pgfpathlineto{\pgfqpoint{1.246835in}{0.946688in}}%
\pgfpathlineto{\pgfqpoint{1.242398in}{0.948489in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.348818,0.173725,0.019151}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287994in}{0.907027in}}%
\pgfpathlineto{\pgfqpoint{1.299024in}{0.910656in}}%
\pgfpathlineto{\pgfqpoint{1.289233in}{0.903359in}}%
\pgfpathlineto{\pgfqpoint{1.287994in}{0.907027in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.450643,0.224438,0.024741}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299024in}{0.956600in}}%
\pgfpathlineto{\pgfqpoint{1.311866in}{0.952806in}}%
\pgfpathlineto{\pgfqpoint{1.307885in}{0.950482in}}%
\pgfpathlineto{\pgfqpoint{1.299024in}{0.956600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400402,0.199416,0.021983}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.275575in}{0.902511in}}%
\pgfpathlineto{\pgfqpoint{1.275991in}{0.906281in}}%
\pgfpathlineto{\pgfqpoint{1.287994in}{0.907027in}}%
\pgfpathlineto{\pgfqpoint{1.275575in}{0.902511in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.463636,0.230909,0.025455}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.275991in}{0.906281in}}%
\pgfpathlineto{\pgfqpoint{1.275575in}{0.902511in}}%
\pgfpathlineto{\pgfqpoint{1.264316in}{0.908499in}}%
\pgfpathlineto{\pgfqpoint{1.275991in}{0.906281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.518310,0.258139,0.028456}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.301783in}{0.959768in}}%
\pgfpathlineto{\pgfqpoint{1.299024in}{0.956600in}}%
\pgfpathlineto{\pgfqpoint{1.287994in}{0.960229in}}%
\pgfpathlineto{\pgfqpoint{1.301783in}{0.959768in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.584851,0.291279,0.032109}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.275575in}{0.964745in}}%
\pgfpathlineto{\pgfqpoint{1.287994in}{0.960229in}}%
\pgfpathlineto{\pgfqpoint{1.275991in}{0.960975in}}%
\pgfpathlineto{\pgfqpoint{1.275575in}{0.964745in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643054,0.320266,0.035305}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.264316in}{0.958757in}}%
\pgfpathlineto{\pgfqpoint{1.275575in}{0.964745in}}%
\pgfpathlineto{\pgfqpoint{1.275991in}{0.960975in}}%
\pgfpathlineto{\pgfqpoint{1.264316in}{0.958757in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.686612,0.341960,0.037696}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.264316in}{0.958757in}}%
\pgfpathlineto{\pgfqpoint{1.254233in}{0.953817in}}%
\pgfpathlineto{\pgfqpoint{1.250816in}{0.956600in}}%
\pgfpathlineto{\pgfqpoint{1.264316in}{0.958757in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.531668,0.264792,0.029190}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254233in}{0.913439in}}%
\pgfpathlineto{\pgfqpoint{1.264316in}{0.908499in}}%
\pgfpathlineto{\pgfqpoint{1.250816in}{0.910656in}}%
\pgfpathlineto{\pgfqpoint{1.254233in}{0.913439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.597126,0.297392,0.032783}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250816in}{0.910656in}}%
\pgfpathlineto{\pgfqpoint{1.246835in}{0.920568in}}%
\pgfpathlineto{\pgfqpoint{1.254233in}{0.913439in}}%
\pgfpathlineto{\pgfqpoint{1.250816in}{0.910656in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.314474,0.156620,0.017265}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299024in}{0.910656in}}%
\pgfpathlineto{\pgfqpoint{1.311866in}{0.914450in}}%
\pgfpathlineto{\pgfqpoint{1.301783in}{0.907488in}}%
\pgfpathlineto{\pgfqpoint{1.299024in}{0.910656in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301092,0.149956,0.016531}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.318389in}{0.923490in}}%
\pgfpathlineto{\pgfqpoint{1.311866in}{0.914450in}}%
\pgfpathlineto{\pgfqpoint{1.313618in}{0.924718in}}%
\pgfpathlineto{\pgfqpoint{1.318389in}{0.923490in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.310122,0.154453,0.017026}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.313618in}{0.924718in}}%
\pgfpathlineto{\pgfqpoint{1.320645in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.318389in}{0.923490in}}%
\pgfpathlineto{\pgfqpoint{1.313618in}{0.924718in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340585,0.169625,0.018699}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.318389in}{0.943766in}}%
\pgfpathlineto{\pgfqpoint{1.320645in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.313618in}{0.942538in}}%
\pgfpathlineto{\pgfqpoint{1.318389in}{0.943766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.389181,0.193827,0.021367}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.311866in}{0.952806in}}%
\pgfpathlineto{\pgfqpoint{1.318389in}{0.943766in}}%
\pgfpathlineto{\pgfqpoint{1.313618in}{0.942538in}}%
\pgfpathlineto{\pgfqpoint{1.311866in}{0.952806in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652915,0.325177,0.035846}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.246835in}{0.920568in}}%
\pgfpathlineto{\pgfqpoint{1.242398in}{0.918767in}}%
\pgfpathlineto{\pgfqpoint{1.237948in}{0.928489in}}%
\pgfpathlineto{\pgfqpoint{1.246835in}{0.920568in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.692991,0.345137,0.038047}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237948in}{0.928489in}}%
\pgfpathlineto{\pgfqpoint{1.237948in}{0.938767in}}%
\pgfpathlineto{\pgfqpoint{1.242924in}{0.938145in}}%
\pgfpathlineto{\pgfqpoint{1.237948in}{0.928489in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713011,0.355107,0.039146}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.242398in}{0.948489in}}%
\pgfpathlineto{\pgfqpoint{1.242924in}{0.938145in}}%
\pgfpathlineto{\pgfqpoint{1.237948in}{0.938767in}}%
\pgfpathlineto{\pgfqpoint{1.242398in}{0.948489in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710805,0.354009,0.039025}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250816in}{0.956600in}}%
\pgfpathlineto{\pgfqpoint{1.254233in}{0.953817in}}%
\pgfpathlineto{\pgfqpoint{1.242398in}{0.948489in}}%
\pgfpathlineto{\pgfqpoint{1.250816in}{0.956600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.348818,0.173725,0.019151}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.289233in}{0.903359in}}%
\pgfpathlineto{\pgfqpoint{1.299024in}{0.910656in}}%
\pgfpathlineto{\pgfqpoint{1.301783in}{0.907488in}}%
\pgfpathlineto{\pgfqpoint{1.289233in}{0.903359in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.450643,0.224438,0.024741}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.301783in}{0.959768in}}%
\pgfpathlineto{\pgfqpoint{1.311866in}{0.952806in}}%
\pgfpathlineto{\pgfqpoint{1.299024in}{0.956600in}}%
\pgfpathlineto{\pgfqpoint{1.301783in}{0.959768in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400402,0.199416,0.021983}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287994in}{0.907027in}}%
\pgfpathlineto{\pgfqpoint{1.289233in}{0.903359in}}%
\pgfpathlineto{\pgfqpoint{1.275575in}{0.902511in}}%
\pgfpathlineto{\pgfqpoint{1.287994in}{0.907027in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.463636,0.230909,0.025455}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.264316in}{0.908499in}}%
\pgfpathlineto{\pgfqpoint{1.275575in}{0.902511in}}%
\pgfpathlineto{\pgfqpoint{1.262289in}{0.905034in}}%
\pgfpathlineto{\pgfqpoint{1.264316in}{0.908499in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.518310,0.258139,0.028456}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287994in}{0.960229in}}%
\pgfpathlineto{\pgfqpoint{1.289233in}{0.963897in}}%
\pgfpathlineto{\pgfqpoint{1.301783in}{0.959768in}}%
\pgfpathlineto{\pgfqpoint{1.287994in}{0.960229in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.584851,0.291279,0.032109}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.289233in}{0.963897in}}%
\pgfpathlineto{\pgfqpoint{1.287994in}{0.960229in}}%
\pgfpathlineto{\pgfqpoint{1.275575in}{0.964745in}}%
\pgfpathlineto{\pgfqpoint{1.289233in}{0.963897in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643054,0.320266,0.035305}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.262289in}{0.962222in}}%
\pgfpathlineto{\pgfqpoint{1.275575in}{0.964745in}}%
\pgfpathlineto{\pgfqpoint{1.264316in}{0.958757in}}%
\pgfpathlineto{\pgfqpoint{1.262289in}{0.962222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.686612,0.341960,0.037696}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250816in}{0.956600in}}%
\pgfpathlineto{\pgfqpoint{1.262289in}{0.962222in}}%
\pgfpathlineto{\pgfqpoint{1.264316in}{0.958757in}}%
\pgfpathlineto{\pgfqpoint{1.250816in}{0.956600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.531668,0.264792,0.029190}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250816in}{0.910656in}}%
\pgfpathlineto{\pgfqpoint{1.264316in}{0.908499in}}%
\pgfpathlineto{\pgfqpoint{1.262289in}{0.905034in}}%
\pgfpathlineto{\pgfqpoint{1.250816in}{0.910656in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.597126,0.297392,0.032783}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.242398in}{0.918767in}}%
\pgfpathlineto{\pgfqpoint{1.246835in}{0.920568in}}%
\pgfpathlineto{\pgfqpoint{1.250816in}{0.910656in}}%
\pgfpathlineto{\pgfqpoint{1.242398in}{0.918767in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.408074,0.203237,0.022404}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.318389in}{0.943766in}}%
\pgfpathlineto{\pgfqpoint{1.311866in}{0.952806in}}%
\pgfpathlineto{\pgfqpoint{1.314951in}{0.954607in}}%
\pgfpathlineto{\pgfqpoint{1.318389in}{0.943766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.324987,0.161856,0.017842}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.311866in}{0.914450in}}%
\pgfpathlineto{\pgfqpoint{1.303921in}{0.905034in}}%
\pgfpathlineto{\pgfqpoint{1.301783in}{0.907488in}}%
\pgfpathlineto{\pgfqpoint{1.311866in}{0.914450in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.476431,0.237281,0.026157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.303921in}{0.962222in}}%
\pgfpathlineto{\pgfqpoint{1.311866in}{0.952806in}}%
\pgfpathlineto{\pgfqpoint{1.301783in}{0.959768in}}%
\pgfpathlineto{\pgfqpoint{1.303921in}{0.962222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.354027,0.176319,0.019437}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320645in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.318389in}{0.943766in}}%
\pgfpathlineto{\pgfqpoint{1.322086in}{0.944718in}}%
\pgfpathlineto{\pgfqpoint{1.320645in}{0.933628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.765777,0.381387,0.042043}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.242398in}{0.948489in}}%
\pgfpathlineto{\pgfqpoint{1.248168in}{0.958757in}}%
\pgfpathlineto{\pgfqpoint{1.250816in}{0.956600in}}%
\pgfpathlineto{\pgfqpoint{1.242398in}{0.948489in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.701394,0.349322,0.038508}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237948in}{0.928489in}}%
\pgfpathlineto{\pgfqpoint{1.242398in}{0.918767in}}%
\pgfpathlineto{\pgfqpoint{1.234093in}{0.928006in}}%
\pgfpathlineto{\pgfqpoint{1.237948in}{0.928489in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.738870,0.367986,0.040565}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250816in}{0.956600in}}%
\pgfpathlineto{\pgfqpoint{1.248168in}{0.958757in}}%
\pgfpathlineto{\pgfqpoint{1.262289in}{0.962222in}}%
\pgfpathlineto{\pgfqpoint{1.250816in}{0.956600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.310104,0.154444,0.017025}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.322086in}{0.922538in}}%
\pgfpathlineto{\pgfqpoint{1.311866in}{0.914450in}}%
\pgfpathlineto{\pgfqpoint{1.318389in}{0.923490in}}%
\pgfpathlineto{\pgfqpoint{1.322086in}{0.922538in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768231,0.382609,0.042177}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.234093in}{0.939250in}}%
\pgfpathlineto{\pgfqpoint{1.242398in}{0.948489in}}%
\pgfpathlineto{\pgfqpoint{1.237948in}{0.938767in}}%
\pgfpathlineto{\pgfqpoint{1.234093in}{0.939250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.745966,0.371520,0.040955}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.234093in}{0.939250in}}%
\pgfpathlineto{\pgfqpoint{1.237948in}{0.938767in}}%
\pgfpathlineto{\pgfqpoint{1.237948in}{0.928489in}}%
\pgfpathlineto{\pgfqpoint{1.234093in}{0.939250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.320147,0.159446,0.017577}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.318389in}{0.923490in}}%
\pgfpathlineto{\pgfqpoint{1.320645in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.324554in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.318389in}{0.923490in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.363184,0.180880,0.019939}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290192in}{0.900517in}}%
\pgfpathlineto{\pgfqpoint{1.289233in}{0.903359in}}%
\pgfpathlineto{\pgfqpoint{1.301783in}{0.907488in}}%
\pgfpathlineto{\pgfqpoint{1.290192in}{0.900517in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.420554,0.209453,0.023089}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.289233in}{0.903359in}}%
\pgfpathlineto{\pgfqpoint{1.290192in}{0.900517in}}%
\pgfpathlineto{\pgfqpoint{1.275575in}{0.902511in}}%
\pgfpathlineto{\pgfqpoint{1.289233in}{0.903359in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.490882,0.244478,0.026950}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.262289in}{0.905034in}}%
\pgfpathlineto{\pgfqpoint{1.275575in}{0.902511in}}%
\pgfpathlineto{\pgfqpoint{1.260719in}{0.902349in}}%
\pgfpathlineto{\pgfqpoint{1.262289in}{0.905034in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.551689,0.274763,0.030289}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.301783in}{0.959768in}}%
\pgfpathlineto{\pgfqpoint{1.289233in}{0.963897in}}%
\pgfpathlineto{\pgfqpoint{1.290192in}{0.966739in}}%
\pgfpathlineto{\pgfqpoint{1.301783in}{0.959768in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.625694,0.311620,0.034352}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.275575in}{0.964745in}}%
\pgfpathlineto{\pgfqpoint{1.290192in}{0.966739in}}%
\pgfpathlineto{\pgfqpoint{1.289233in}{0.963897in}}%
\pgfpathlineto{\pgfqpoint{1.275575in}{0.964745in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690426,0.343859,0.037906}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.275575in}{0.964745in}}%
\pgfpathlineto{\pgfqpoint{1.262289in}{0.962222in}}%
\pgfpathlineto{\pgfqpoint{1.260719in}{0.964907in}}%
\pgfpathlineto{\pgfqpoint{1.275575in}{0.964745in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.566546,0.282162,0.031104}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.262289in}{0.905034in}}%
\pgfpathlineto{\pgfqpoint{1.260719in}{0.902349in}}%
\pgfpathlineto{\pgfqpoint{1.250816in}{0.910656in}}%
\pgfpathlineto{\pgfqpoint{1.262289in}{0.905034in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.639346,0.318419,0.035101}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250816in}{0.910656in}}%
\pgfpathlineto{\pgfqpoint{1.238960in}{0.917372in}}%
\pgfpathlineto{\pgfqpoint{1.242398in}{0.918767in}}%
\pgfpathlineto{\pgfqpoint{1.250816in}{0.910656in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.476431,0.237281,0.026157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.314951in}{0.954607in}}%
\pgfpathlineto{\pgfqpoint{1.311866in}{0.952806in}}%
\pgfpathlineto{\pgfqpoint{1.303921in}{0.962222in}}%
\pgfpathlineto{\pgfqpoint{1.314951in}{0.954607in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.765777,0.381387,0.042043}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.242398in}{0.948489in}}%
\pgfpathlineto{\pgfqpoint{1.238960in}{0.949884in}}%
\pgfpathlineto{\pgfqpoint{1.248168in}{0.958757in}}%
\pgfpathlineto{\pgfqpoint{1.242398in}{0.948489in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.701394,0.349322,0.038508}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.242398in}{0.918767in}}%
\pgfpathlineto{\pgfqpoint{1.238960in}{0.917372in}}%
\pgfpathlineto{\pgfqpoint{1.234093in}{0.928006in}}%
\pgfpathlineto{\pgfqpoint{1.242398in}{0.918767in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.310104,0.154444,0.017025}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.314951in}{0.912649in}}%
\pgfpathlineto{\pgfqpoint{1.311866in}{0.914450in}}%
\pgfpathlineto{\pgfqpoint{1.322086in}{0.922538in}}%
\pgfpathlineto{\pgfqpoint{1.314951in}{0.912649in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768231,0.382609,0.042177}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.238960in}{0.949884in}}%
\pgfpathlineto{\pgfqpoint{1.242398in}{0.948489in}}%
\pgfpathlineto{\pgfqpoint{1.234093in}{0.939250in}}%
\pgfpathlineto{\pgfqpoint{1.238960in}{0.949884in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.745966,0.371520,0.040955}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237948in}{0.928489in}}%
\pgfpathlineto{\pgfqpoint{1.234093in}{0.928006in}}%
\pgfpathlineto{\pgfqpoint{1.234093in}{0.939250in}}%
\pgfpathlineto{\pgfqpoint{1.237948in}{0.928489in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.363184,0.180880,0.019939}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.301783in}{0.907488in}}%
\pgfpathlineto{\pgfqpoint{1.303921in}{0.905034in}}%
\pgfpathlineto{\pgfqpoint{1.290192in}{0.900517in}}%
\pgfpathlineto{\pgfqpoint{1.301783in}{0.907488in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.420554,0.209453,0.023089}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.275575in}{0.902511in}}%
\pgfpathlineto{\pgfqpoint{1.290192in}{0.900517in}}%
\pgfpathlineto{\pgfqpoint{1.275252in}{0.899589in}}%
\pgfpathlineto{\pgfqpoint{1.275575in}{0.902511in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.490882,0.244478,0.026950}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260719in}{0.902349in}}%
\pgfpathlineto{\pgfqpoint{1.275575in}{0.902511in}}%
\pgfpathlineto{\pgfqpoint{1.275252in}{0.899589in}}%
\pgfpathlineto{\pgfqpoint{1.260719in}{0.902349in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690426,0.343859,0.037906}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.275575in}{0.964745in}}%
\pgfpathlineto{\pgfqpoint{1.260719in}{0.964907in}}%
\pgfpathlineto{\pgfqpoint{1.275252in}{0.967667in}}%
\pgfpathlineto{\pgfqpoint{1.275575in}{0.964745in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.566546,0.282162,0.031104}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250816in}{0.910656in}}%
\pgfpathlineto{\pgfqpoint{1.260719in}{0.902349in}}%
\pgfpathlineto{\pgfqpoint{1.248168in}{0.908499in}}%
\pgfpathlineto{\pgfqpoint{1.250816in}{0.910656in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.639346,0.318419,0.035101}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250816in}{0.910656in}}%
\pgfpathlineto{\pgfqpoint{1.248168in}{0.908499in}}%
\pgfpathlineto{\pgfqpoint{1.238960in}{0.917372in}}%
\pgfpathlineto{\pgfqpoint{1.250816in}{0.910656in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.408074,0.203237,0.022404}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.314951in}{0.954607in}}%
\pgfpathlineto{\pgfqpoint{1.322086in}{0.944718in}}%
\pgfpathlineto{\pgfqpoint{1.318389in}{0.943766in}}%
\pgfpathlineto{\pgfqpoint{1.314951in}{0.954607in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.324987,0.161856,0.017842}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.314951in}{0.912649in}}%
\pgfpathlineto{\pgfqpoint{1.303921in}{0.905034in}}%
\pgfpathlineto{\pgfqpoint{1.311866in}{0.914450in}}%
\pgfpathlineto{\pgfqpoint{1.314951in}{0.912649in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.354027,0.176319,0.019437}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.322086in}{0.944718in}}%
\pgfpathlineto{\pgfqpoint{1.324554in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.320645in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.322086in}{0.944718in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.738870,0.367986,0.040565}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.248168in}{0.958757in}}%
\pgfpathlineto{\pgfqpoint{1.260719in}{0.964907in}}%
\pgfpathlineto{\pgfqpoint{1.262289in}{0.962222in}}%
\pgfpathlineto{\pgfqpoint{1.248168in}{0.958757in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.320147,0.159446,0.017577}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.324554in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.322086in}{0.922538in}}%
\pgfpathlineto{\pgfqpoint{1.318389in}{0.923490in}}%
\pgfpathlineto{\pgfqpoint{1.324554in}{0.933628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.551689,0.274763,0.030289}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290192in}{0.966739in}}%
\pgfpathlineto{\pgfqpoint{1.303921in}{0.962222in}}%
\pgfpathlineto{\pgfqpoint{1.301783in}{0.959768in}}%
\pgfpathlineto{\pgfqpoint{1.290192in}{0.966739in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.625694,0.311620,0.034352}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.275252in}{0.967667in}}%
\pgfpathlineto{\pgfqpoint{1.290192in}{0.966739in}}%
\pgfpathlineto{\pgfqpoint{1.275575in}{0.964745in}}%
\pgfpathlineto{\pgfqpoint{1.275252in}{0.967667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506779,0.252396,0.027823}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.314951in}{0.954607in}}%
\pgfpathlineto{\pgfqpoint{1.303921in}{0.962222in}}%
\pgfpathlineto{\pgfqpoint{1.317056in}{0.955835in}}%
\pgfpathlineto{\pgfqpoint{1.314951in}{0.954607in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736539,0.366825,0.040437}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.275252in}{0.967667in}}%
\pgfpathlineto{\pgfqpoint{1.260719in}{0.964907in}}%
\pgfpathlineto{\pgfqpoint{1.259648in}{0.966739in}}%
\pgfpathlineto{\pgfqpoint{1.275252in}{0.967667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796170,0.396524,0.043711}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.234093in}{0.939250in}}%
\pgfpathlineto{\pgfqpoint{1.234093in}{0.928006in}}%
\pgfpathlineto{\pgfqpoint{1.231462in}{0.927677in}}%
\pgfpathlineto{\pgfqpoint{1.234093in}{0.939250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.820075,0.408430,0.045024}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.238960in}{0.949884in}}%
\pgfpathlineto{\pgfqpoint{1.234093in}{0.939250in}}%
\pgfpathlineto{\pgfqpoint{1.236615in}{0.950836in}}%
\pgfpathlineto{\pgfqpoint{1.238960in}{0.949884in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.385190,0.191840,0.021148}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290192in}{0.900517in}}%
\pgfpathlineto{\pgfqpoint{1.303921in}{0.905034in}}%
\pgfpathlineto{\pgfqpoint{1.305380in}{0.903359in}}%
\pgfpathlineto{\pgfqpoint{1.290192in}{0.900517in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.817441,0.407118,0.044879}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.248168in}{0.958757in}}%
\pgfpathlineto{\pgfqpoint{1.238960in}{0.949884in}}%
\pgfpathlineto{\pgfqpoint{1.246362in}{0.960229in}}%
\pgfpathlineto{\pgfqpoint{1.248168in}{0.958757in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.603533,0.300583,0.033135}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.248168in}{0.908499in}}%
\pgfpathlineto{\pgfqpoint{1.260719in}{0.902349in}}%
\pgfpathlineto{\pgfqpoint{1.259648in}{0.900517in}}%
\pgfpathlineto{\pgfqpoint{1.248168in}{0.908499in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.344180,0.171415,0.018896}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.317056in}{0.911420in}}%
\pgfpathlineto{\pgfqpoint{1.303921in}{0.905034in}}%
\pgfpathlineto{\pgfqpoint{1.314951in}{0.912649in}}%
\pgfpathlineto{\pgfqpoint{1.317056in}{0.911420in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.748315,0.372690,0.041084}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.236615in}{0.916420in}}%
\pgfpathlineto{\pgfqpoint{1.234093in}{0.928006in}}%
\pgfpathlineto{\pgfqpoint{1.238960in}{0.917372in}}%
\pgfpathlineto{\pgfqpoint{1.236615in}{0.916420in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.328200,0.163456,0.018019}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.322086in}{0.922538in}}%
\pgfpathlineto{\pgfqpoint{1.317056in}{0.911420in}}%
\pgfpathlineto{\pgfqpoint{1.314951in}{0.912649in}}%
\pgfpathlineto{\pgfqpoint{1.322086in}{0.922538in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.433387,0.215844,0.023794}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.324609in}{0.945368in}}%
\pgfpathlineto{\pgfqpoint{1.322086in}{0.944718in}}%
\pgfpathlineto{\pgfqpoint{1.314951in}{0.954607in}}%
\pgfpathlineto{\pgfqpoint{1.324609in}{0.945368in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.375359,0.186944,0.020608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.324609in}{0.945368in}}%
\pgfpathlineto{\pgfqpoint{1.324554in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.322086in}{0.944718in}}%
\pgfpathlineto{\pgfqpoint{1.324609in}{0.945368in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.338983,0.168827,0.018611}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.324609in}{0.921888in}}%
\pgfpathlineto{\pgfqpoint{1.322086in}{0.922538in}}%
\pgfpathlineto{\pgfqpoint{1.324554in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.324609in}{0.921888in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.446787,0.222517,0.024529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.275032in}{0.897595in}}%
\pgfpathlineto{\pgfqpoint{1.275252in}{0.899589in}}%
\pgfpathlineto{\pgfqpoint{1.290192in}{0.900517in}}%
\pgfpathlineto{\pgfqpoint{1.275032in}{0.897595in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.681696,0.339511,0.037426}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.248168in}{0.908499in}}%
\pgfpathlineto{\pgfqpoint{1.236615in}{0.916420in}}%
\pgfpathlineto{\pgfqpoint{1.238960in}{0.917372in}}%
\pgfpathlineto{\pgfqpoint{1.248168in}{0.908499in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.667038,0.332211,0.036622}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.275252in}{0.967667in}}%
\pgfpathlineto{\pgfqpoint{1.275032in}{0.969660in}}%
\pgfpathlineto{\pgfqpoint{1.290192in}{0.966739in}}%
\pgfpathlineto{\pgfqpoint{1.275252in}{0.967667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.587582,0.292639,0.032259}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.305380in}{0.963897in}}%
\pgfpathlineto{\pgfqpoint{1.303921in}{0.962222in}}%
\pgfpathlineto{\pgfqpoint{1.290192in}{0.966739in}}%
\pgfpathlineto{\pgfqpoint{1.305380in}{0.963897in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.788552,0.392730,0.043293}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.246362in}{0.960229in}}%
\pgfpathlineto{\pgfqpoint{1.260719in}{0.964907in}}%
\pgfpathlineto{\pgfqpoint{1.248168in}{0.958757in}}%
\pgfpathlineto{\pgfqpoint{1.246362in}{0.960229in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.522295,0.260124,0.028675}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.259648in}{0.900517in}}%
\pgfpathlineto{\pgfqpoint{1.260719in}{0.902349in}}%
\pgfpathlineto{\pgfqpoint{1.275252in}{0.899589in}}%
\pgfpathlineto{\pgfqpoint{1.259648in}{0.900517in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.344180,0.171415,0.018896}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.305380in}{0.903359in}}%
\pgfpathlineto{\pgfqpoint{1.303921in}{0.905034in}}%
\pgfpathlineto{\pgfqpoint{1.317056in}{0.911420in}}%
\pgfpathlineto{\pgfqpoint{1.305380in}{0.903359in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506779,0.252396,0.027823}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.317056in}{0.955835in}}%
\pgfpathlineto{\pgfqpoint{1.303921in}{0.962222in}}%
\pgfpathlineto{\pgfqpoint{1.305380in}{0.963897in}}%
\pgfpathlineto{\pgfqpoint{1.317056in}{0.955835in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.748315,0.372690,0.041084}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.231462in}{0.927677in}}%
\pgfpathlineto{\pgfqpoint{1.234093in}{0.928006in}}%
\pgfpathlineto{\pgfqpoint{1.236615in}{0.916420in}}%
\pgfpathlineto{\pgfqpoint{1.231462in}{0.927677in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736539,0.366825,0.040437}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.259648in}{0.966739in}}%
\pgfpathlineto{\pgfqpoint{1.275032in}{0.969660in}}%
\pgfpathlineto{\pgfqpoint{1.275252in}{0.967667in}}%
\pgfpathlineto{\pgfqpoint{1.259648in}{0.966739in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.328200,0.163456,0.018019}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.322086in}{0.922538in}}%
\pgfpathlineto{\pgfqpoint{1.324609in}{0.921888in}}%
\pgfpathlineto{\pgfqpoint{1.317056in}{0.911420in}}%
\pgfpathlineto{\pgfqpoint{1.322086in}{0.922538in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.433387,0.215844,0.023794}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.314951in}{0.954607in}}%
\pgfpathlineto{\pgfqpoint{1.317056in}{0.955835in}}%
\pgfpathlineto{\pgfqpoint{1.324609in}{0.945368in}}%
\pgfpathlineto{\pgfqpoint{1.314951in}{0.954607in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.375359,0.186944,0.020608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.324609in}{0.945368in}}%
\pgfpathlineto{\pgfqpoint{1.327221in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.324554in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.324609in}{0.945368in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796170,0.396524,0.043711}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.231462in}{0.927677in}}%
\pgfpathlineto{\pgfqpoint{1.231462in}{0.939579in}}%
\pgfpathlineto{\pgfqpoint{1.234093in}{0.939250in}}%
\pgfpathlineto{\pgfqpoint{1.231462in}{0.927677in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.820075,0.408430,0.045024}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.236615in}{0.950836in}}%
\pgfpathlineto{\pgfqpoint{1.234093in}{0.939250in}}%
\pgfpathlineto{\pgfqpoint{1.231462in}{0.939579in}}%
\pgfpathlineto{\pgfqpoint{1.236615in}{0.950836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.338983,0.168827,0.018611}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.324554in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.327221in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.324609in}{0.921888in}}%
\pgfpathlineto{\pgfqpoint{1.324554in}{0.933628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.446787,0.222517,0.024529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290192in}{0.900517in}}%
\pgfpathlineto{\pgfqpoint{1.290847in}{0.898578in}}%
\pgfpathlineto{\pgfqpoint{1.275032in}{0.897595in}}%
\pgfpathlineto{\pgfqpoint{1.290192in}{0.900517in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.385190,0.191840,0.021148}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.305380in}{0.903359in}}%
\pgfpathlineto{\pgfqpoint{1.290847in}{0.898578in}}%
\pgfpathlineto{\pgfqpoint{1.290192in}{0.900517in}}%
\pgfpathlineto{\pgfqpoint{1.305380in}{0.903359in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.681696,0.339511,0.037426}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.246362in}{0.907027in}}%
\pgfpathlineto{\pgfqpoint{1.236615in}{0.916420in}}%
\pgfpathlineto{\pgfqpoint{1.248168in}{0.908499in}}%
\pgfpathlineto{\pgfqpoint{1.246362in}{0.907027in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.667038,0.332211,0.036622}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.275032in}{0.969660in}}%
\pgfpathlineto{\pgfqpoint{1.290847in}{0.968678in}}%
\pgfpathlineto{\pgfqpoint{1.290192in}{0.966739in}}%
\pgfpathlineto{\pgfqpoint{1.275032in}{0.969660in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.587582,0.292639,0.032259}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290192in}{0.966739in}}%
\pgfpathlineto{\pgfqpoint{1.290847in}{0.968678in}}%
\pgfpathlineto{\pgfqpoint{1.305380in}{0.963897in}}%
\pgfpathlineto{\pgfqpoint{1.290192in}{0.966739in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.788552,0.392730,0.043293}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.246362in}{0.960229in}}%
\pgfpathlineto{\pgfqpoint{1.259648in}{0.966739in}}%
\pgfpathlineto{\pgfqpoint{1.260719in}{0.964907in}}%
\pgfpathlineto{\pgfqpoint{1.246362in}{0.960229in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.817441,0.407118,0.044879}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.238960in}{0.949884in}}%
\pgfpathlineto{\pgfqpoint{1.236615in}{0.950836in}}%
\pgfpathlineto{\pgfqpoint{1.246362in}{0.960229in}}%
\pgfpathlineto{\pgfqpoint{1.238960in}{0.949884in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.522295,0.260124,0.028675}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.259648in}{0.900517in}}%
\pgfpathlineto{\pgfqpoint{1.275252in}{0.899589in}}%
\pgfpathlineto{\pgfqpoint{1.275032in}{0.897595in}}%
\pgfpathlineto{\pgfqpoint{1.259648in}{0.900517in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.603533,0.300583,0.033135}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.246362in}{0.907027in}}%
\pgfpathlineto{\pgfqpoint{1.248168in}{0.908499in}}%
\pgfpathlineto{\pgfqpoint{1.259648in}{0.900517in}}%
\pgfpathlineto{\pgfqpoint{1.246362in}{0.907027in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.366061,0.182313,0.020097}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.325887in}{0.921559in}}%
\pgfpathlineto{\pgfqpoint{1.324609in}{0.921888in}}%
\pgfpathlineto{\pgfqpoint{1.327221in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.325887in}{0.921559in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414198,0.206287,0.022740}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.291179in}{0.897595in}}%
\pgfpathlineto{\pgfqpoint{1.290847in}{0.898578in}}%
\pgfpathlineto{\pgfqpoint{1.305380in}{0.903359in}}%
\pgfpathlineto{\pgfqpoint{1.291179in}{0.897595in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.371475,0.185009,0.020395}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.305380in}{0.903359in}}%
\pgfpathlineto{\pgfqpoint{1.317056in}{0.911420in}}%
\pgfpathlineto{\pgfqpoint{1.318122in}{0.910798in}}%
\pgfpathlineto{\pgfqpoint{1.305380in}{0.903359in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.354828,0.176718,0.019481}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.317056in}{0.911420in}}%
\pgfpathlineto{\pgfqpoint{1.324609in}{0.921888in}}%
\pgfpathlineto{\pgfqpoint{1.318122in}{0.910798in}}%
\pgfpathlineto{\pgfqpoint{1.317056in}{0.911420in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.842340,0.419518,0.046246}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.231462in}{0.939579in}}%
\pgfpathlineto{\pgfqpoint{1.231462in}{0.927677in}}%
\pgfpathlineto{\pgfqpoint{1.230129in}{0.927510in}}%
\pgfpathlineto{\pgfqpoint{1.231462in}{0.939579in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.792487,0.394689,0.043509}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.230129in}{0.927510in}}%
\pgfpathlineto{\pgfqpoint{1.231462in}{0.927677in}}%
\pgfpathlineto{\pgfqpoint{1.236615in}{0.916420in}}%
\pgfpathlineto{\pgfqpoint{1.230129in}{0.927510in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.478367,0.238246,0.026263}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.275032in}{0.897595in}}%
\pgfpathlineto{\pgfqpoint{1.290847in}{0.898578in}}%
\pgfpathlineto{\pgfqpoint{1.274920in}{0.896585in}}%
\pgfpathlineto{\pgfqpoint{1.275032in}{0.897595in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780219,0.388580,0.042836}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.275032in}{0.969660in}}%
\pgfpathlineto{\pgfqpoint{1.259648in}{0.966739in}}%
\pgfpathlineto{\pgfqpoint{1.274920in}{0.970671in}}%
\pgfpathlineto{\pgfqpoint{1.275032in}{0.969660in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.707816,0.352520,0.038860}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.275032in}{0.969660in}}%
\pgfpathlineto{\pgfqpoint{1.274920in}{0.970671in}}%
\pgfpathlineto{\pgfqpoint{1.290847in}{0.968678in}}%
\pgfpathlineto{\pgfqpoint{1.275032in}{0.969660in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.625042,0.311295,0.034316}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.306119in}{0.964745in}}%
\pgfpathlineto{\pgfqpoint{1.305380in}{0.963897in}}%
\pgfpathlineto{\pgfqpoint{1.290847in}{0.968678in}}%
\pgfpathlineto{\pgfqpoint{1.306119in}{0.964745in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867244,0.431921,0.047613}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.236615in}{0.950836in}}%
\pgfpathlineto{\pgfqpoint{1.231462in}{0.939579in}}%
\pgfpathlineto{\pgfqpoint{1.230129in}{0.939746in}}%
\pgfpathlineto{\pgfqpoint{1.236615in}{0.950836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.723086,0.360125,0.039699}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245447in}{0.906281in}}%
\pgfpathlineto{\pgfqpoint{1.236615in}{0.916420in}}%
\pgfpathlineto{\pgfqpoint{1.246362in}{0.907027in}}%
\pgfpathlineto{\pgfqpoint{1.245447in}{0.906281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403957,0.201186,0.022178}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.327221in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.324609in}{0.945368in}}%
\pgfpathlineto{\pgfqpoint{1.325887in}{0.945697in}}%
\pgfpathlineto{\pgfqpoint{1.327221in}{0.933628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.834404,0.415566,0.045810}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.259105in}{0.967667in}}%
\pgfpathlineto{\pgfqpoint{1.259648in}{0.966739in}}%
\pgfpathlineto{\pgfqpoint{1.246362in}{0.960229in}}%
\pgfpathlineto{\pgfqpoint{1.259105in}{0.967667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.864499,0.430555,0.047463}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.246362in}{0.960229in}}%
\pgfpathlineto{\pgfqpoint{1.236615in}{0.950836in}}%
\pgfpathlineto{\pgfqpoint{1.235426in}{0.951319in}}%
\pgfpathlineto{\pgfqpoint{1.246362in}{0.960229in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.557029,0.277422,0.030582}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.275032in}{0.897595in}}%
\pgfpathlineto{\pgfqpoint{1.274920in}{0.896585in}}%
\pgfpathlineto{\pgfqpoint{1.259648in}{0.900517in}}%
\pgfpathlineto{\pgfqpoint{1.275032in}{0.897595in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.641659,0.319571,0.035228}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.259648in}{0.900517in}}%
\pgfpathlineto{\pgfqpoint{1.245447in}{0.906281in}}%
\pgfpathlineto{\pgfqpoint{1.246362in}{0.907027in}}%
\pgfpathlineto{\pgfqpoint{1.259648in}{0.900517in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.464408,0.231294,0.025497}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.318122in}{0.956458in}}%
\pgfpathlineto{\pgfqpoint{1.324609in}{0.945368in}}%
\pgfpathlineto{\pgfqpoint{1.317056in}{0.955835in}}%
\pgfpathlineto{\pgfqpoint{1.318122in}{0.956458in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.540865,0.269372,0.029695}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.318122in}{0.956458in}}%
\pgfpathlineto{\pgfqpoint{1.317056in}{0.955835in}}%
\pgfpathlineto{\pgfqpoint{1.305380in}{0.963897in}}%
\pgfpathlineto{\pgfqpoint{1.318122in}{0.956458in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.366061,0.182313,0.020097}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.328572in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.325887in}{0.921559in}}%
\pgfpathlineto{\pgfqpoint{1.327221in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.328572in}{0.933628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414198,0.206287,0.022740}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.291179in}{0.897595in}}%
\pgfpathlineto{\pgfqpoint{1.305380in}{0.903359in}}%
\pgfpathlineto{\pgfqpoint{1.306119in}{0.902511in}}%
\pgfpathlineto{\pgfqpoint{1.291179in}{0.897595in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.371475,0.185009,0.020395}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.306119in}{0.902511in}}%
\pgfpathlineto{\pgfqpoint{1.305380in}{0.903359in}}%
\pgfpathlineto{\pgfqpoint{1.318122in}{0.910798in}}%
\pgfpathlineto{\pgfqpoint{1.306119in}{0.902511in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.354828,0.176718,0.019481}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.318122in}{0.910798in}}%
\pgfpathlineto{\pgfqpoint{1.324609in}{0.921888in}}%
\pgfpathlineto{\pgfqpoint{1.325887in}{0.921559in}}%
\pgfpathlineto{\pgfqpoint{1.318122in}{0.910798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.842340,0.419518,0.046246}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.230129in}{0.927510in}}%
\pgfpathlineto{\pgfqpoint{1.230129in}{0.939746in}}%
\pgfpathlineto{\pgfqpoint{1.231462in}{0.939579in}}%
\pgfpathlineto{\pgfqpoint{1.230129in}{0.927510in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.792487,0.394689,0.043509}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.236615in}{0.916420in}}%
\pgfpathlineto{\pgfqpoint{1.235426in}{0.915937in}}%
\pgfpathlineto{\pgfqpoint{1.230129in}{0.927510in}}%
\pgfpathlineto{\pgfqpoint{1.236615in}{0.916420in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.478367,0.238246,0.026263}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290847in}{0.898578in}}%
\pgfpathlineto{\pgfqpoint{1.291179in}{0.897595in}}%
\pgfpathlineto{\pgfqpoint{1.274920in}{0.896585in}}%
\pgfpathlineto{\pgfqpoint{1.290847in}{0.898578in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780219,0.388580,0.042836}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.274920in}{0.970671in}}%
\pgfpathlineto{\pgfqpoint{1.259648in}{0.966739in}}%
\pgfpathlineto{\pgfqpoint{1.259105in}{0.967667in}}%
\pgfpathlineto{\pgfqpoint{1.274920in}{0.970671in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.707816,0.352520,0.038860}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290847in}{0.968678in}}%
\pgfpathlineto{\pgfqpoint{1.274920in}{0.970671in}}%
\pgfpathlineto{\pgfqpoint{1.291179in}{0.969660in}}%
\pgfpathlineto{\pgfqpoint{1.290847in}{0.968678in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.625042,0.311295,0.034316}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.291179in}{0.969660in}}%
\pgfpathlineto{\pgfqpoint{1.306119in}{0.964745in}}%
\pgfpathlineto{\pgfqpoint{1.290847in}{0.968678in}}%
\pgfpathlineto{\pgfqpoint{1.291179in}{0.969660in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867244,0.431921,0.047613}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.230129in}{0.939746in}}%
\pgfpathlineto{\pgfqpoint{1.235426in}{0.951319in}}%
\pgfpathlineto{\pgfqpoint{1.236615in}{0.950836in}}%
\pgfpathlineto{\pgfqpoint{1.230129in}{0.939746in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.723086,0.360125,0.039699}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.235426in}{0.915937in}}%
\pgfpathlineto{\pgfqpoint{1.236615in}{0.916420in}}%
\pgfpathlineto{\pgfqpoint{1.245447in}{0.906281in}}%
\pgfpathlineto{\pgfqpoint{1.235426in}{0.915937in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403957,0.201186,0.022178}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.328572in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.327221in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.325887in}{0.945697in}}%
\pgfpathlineto{\pgfqpoint{1.328572in}{0.933628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.834404,0.415566,0.045810}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.246362in}{0.960229in}}%
\pgfpathlineto{\pgfqpoint{1.245447in}{0.960975in}}%
\pgfpathlineto{\pgfqpoint{1.259105in}{0.967667in}}%
\pgfpathlineto{\pgfqpoint{1.246362in}{0.960229in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.864499,0.430555,0.047463}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.235426in}{0.951319in}}%
\pgfpathlineto{\pgfqpoint{1.245447in}{0.960975in}}%
\pgfpathlineto{\pgfqpoint{1.246362in}{0.960229in}}%
\pgfpathlineto{\pgfqpoint{1.235426in}{0.951319in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.557029,0.277422,0.030582}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.259648in}{0.900517in}}%
\pgfpathlineto{\pgfqpoint{1.274920in}{0.896585in}}%
\pgfpathlineto{\pgfqpoint{1.259105in}{0.899589in}}%
\pgfpathlineto{\pgfqpoint{1.259648in}{0.900517in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.641659,0.319571,0.035228}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.259105in}{0.899589in}}%
\pgfpathlineto{\pgfqpoint{1.245447in}{0.906281in}}%
\pgfpathlineto{\pgfqpoint{1.259648in}{0.900517in}}%
\pgfpathlineto{\pgfqpoint{1.259105in}{0.899589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.464408,0.231294,0.025497}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.318122in}{0.956458in}}%
\pgfpathlineto{\pgfqpoint{1.325887in}{0.945697in}}%
\pgfpathlineto{\pgfqpoint{1.324609in}{0.945368in}}%
\pgfpathlineto{\pgfqpoint{1.318122in}{0.956458in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.540865,0.269372,0.029695}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.318122in}{0.956458in}}%
\pgfpathlineto{\pgfqpoint{1.305380in}{0.963897in}}%
\pgfpathlineto{\pgfqpoint{1.306119in}{0.964745in}}%
\pgfpathlineto{\pgfqpoint{1.318122in}{0.956458in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.449431,0.223834,0.024675}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.306119in}{0.902511in}}%
\pgfpathlineto{\pgfqpoint{1.306119in}{0.902511in}}%
\pgfpathlineto{\pgfqpoint{1.291179in}{0.897595in}}%
\pgfpathlineto{\pgfqpoint{1.306119in}{0.902511in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400646,0.199538,0.021996}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.325887in}{0.921559in}}%
\pgfpathlineto{\pgfqpoint{1.325887in}{0.921559in}}%
\pgfpathlineto{\pgfqpoint{1.328572in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.325887in}{0.921559in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406133,0.202270,0.022298}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.318122in}{0.910798in}}%
\pgfpathlineto{\pgfqpoint{1.306119in}{0.902511in}}%
\pgfpathlineto{\pgfqpoint{1.306119in}{0.902511in}}%
\pgfpathlineto{\pgfqpoint{1.318122in}{0.910798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.389262,0.193868,0.021371}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.325887in}{0.921559in}}%
\pgfpathlineto{\pgfqpoint{1.325887in}{0.921559in}}%
\pgfpathlineto{\pgfqpoint{1.318122in}{0.910798in}}%
\pgfpathlineto{\pgfqpoint{1.325887in}{0.921559in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.832809,0.414772,0.045723}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.230129in}{0.927510in}}%
\pgfpathlineto{\pgfqpoint{1.235426in}{0.915937in}}%
\pgfpathlineto{\pgfqpoint{1.230129in}{0.927510in}}%
\pgfpathlineto{\pgfqpoint{1.230129in}{0.927510in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883333,0.439935,0.048497}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.230129in}{0.927510in}}%
\pgfpathlineto{\pgfqpoint{1.230129in}{0.939746in}}%
\pgfpathlineto{\pgfqpoint{1.230129in}{0.927510in}}%
\pgfpathlineto{\pgfqpoint{1.230129in}{0.927510in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.514463,0.256223,0.028245}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.274920in}{0.896585in}}%
\pgfpathlineto{\pgfqpoint{1.291179in}{0.897595in}}%
\pgfpathlineto{\pgfqpoint{1.291179in}{0.897595in}}%
\pgfpathlineto{\pgfqpoint{1.274920in}{0.896585in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.820377,0.408580,0.045040}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.274920in}{0.970671in}}%
\pgfpathlineto{\pgfqpoint{1.259105in}{0.967667in}}%
\pgfpathlineto{\pgfqpoint{1.259105in}{0.967667in}}%
\pgfpathlineto{\pgfqpoint{1.274920in}{0.970671in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747000,0.372035,0.041012}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.274920in}{0.970671in}}%
\pgfpathlineto{\pgfqpoint{1.291179in}{0.969660in}}%
\pgfpathlineto{\pgfqpoint{1.291179in}{0.969660in}}%
\pgfpathlineto{\pgfqpoint{1.274920in}{0.970671in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.908572,0.452505,0.049882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.235426in}{0.951319in}}%
\pgfpathlineto{\pgfqpoint{1.235426in}{0.951319in}}%
\pgfpathlineto{\pgfqpoint{1.230129in}{0.939746in}}%
\pgfpathlineto{\pgfqpoint{1.235426in}{0.951319in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.762475,0.379742,0.041861}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245447in}{0.906281in}}%
\pgfpathlineto{\pgfqpoint{1.235426in}{0.915937in}}%
\pgfpathlineto{\pgfqpoint{1.235426in}{0.915937in}}%
\pgfpathlineto{\pgfqpoint{1.245447in}{0.906281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679952,0.338643,0.037331}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.259105in}{0.899589in}}%
\pgfpathlineto{\pgfqpoint{1.245447in}{0.906281in}}%
\pgfpathlineto{\pgfqpoint{1.259105in}{0.899589in}}%
\pgfpathlineto{\pgfqpoint{1.259105in}{0.899589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.594183,0.295927,0.032622}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.259105in}{0.899589in}}%
\pgfpathlineto{\pgfqpoint{1.274920in}{0.896585in}}%
\pgfpathlineto{\pgfqpoint{1.259105in}{0.899589in}}%
\pgfpathlineto{\pgfqpoint{1.259105in}{0.899589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.663111,0.330255,0.036406}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.306119in}{0.964745in}}%
\pgfpathlineto{\pgfqpoint{1.306119in}{0.964745in}}%
\pgfpathlineto{\pgfqpoint{1.291179in}{0.969660in}}%
\pgfpathlineto{\pgfqpoint{1.306119in}{0.964745in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.439052,0.218665,0.024105}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.325887in}{0.945697in}}%
\pgfpathlineto{\pgfqpoint{1.328572in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.328572in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.325887in}{0.945697in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.875291,0.435929,0.048055}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.259105in}{0.967667in}}%
\pgfpathlineto{\pgfqpoint{1.245447in}{0.960975in}}%
\pgfpathlineto{\pgfqpoint{1.245447in}{0.960975in}}%
\pgfpathlineto{\pgfqpoint{1.259105in}{0.967667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905791,0.451119,0.049730}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245447in}{0.960975in}}%
\pgfpathlineto{\pgfqpoint{1.245447in}{0.960975in}}%
\pgfpathlineto{\pgfqpoint{1.235426in}{0.951319in}}%
\pgfpathlineto{\pgfqpoint{1.245447in}{0.960975in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500317,0.249177,0.027468}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.325887in}{0.945697in}}%
\pgfpathlineto{\pgfqpoint{1.325887in}{0.945697in}}%
\pgfpathlineto{\pgfqpoint{1.318122in}{0.956458in}}%
\pgfpathlineto{\pgfqpoint{1.325887in}{0.945697in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.577802,0.287768,0.031722}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.306119in}{0.964745in}}%
\pgfpathlineto{\pgfqpoint{1.306119in}{0.964745in}}%
\pgfpathlineto{\pgfqpoint{1.318122in}{0.956458in}}%
\pgfpathlineto{\pgfqpoint{1.306119in}{0.964745in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.449431,0.223834,0.024675}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.306119in}{0.902511in}}%
\pgfpathlineto{\pgfqpoint{1.291179in}{0.897595in}}%
\pgfpathlineto{\pgfqpoint{1.291179in}{0.897595in}}%
\pgfpathlineto{\pgfqpoint{1.306119in}{0.902511in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400646,0.199538,0.021996}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.328572in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.328572in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.325887in}{0.921559in}}%
\pgfpathlineto{\pgfqpoint{1.328572in}{0.933628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406133,0.202270,0.022298}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.318122in}{0.910798in}}%
\pgfpathlineto{\pgfqpoint{1.318122in}{0.910798in}}%
\pgfpathlineto{\pgfqpoint{1.306119in}{0.902511in}}%
\pgfpathlineto{\pgfqpoint{1.318122in}{0.910798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.389262,0.193868,0.021371}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.318122in}{0.910798in}}%
\pgfpathlineto{\pgfqpoint{1.325887in}{0.921559in}}%
\pgfpathlineto{\pgfqpoint{1.318122in}{0.910798in}}%
\pgfpathlineto{\pgfqpoint{1.318122in}{0.910798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.832809,0.414772,0.045723}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.235426in}{0.915937in}}%
\pgfpathlineto{\pgfqpoint{1.235426in}{0.915937in}}%
\pgfpathlineto{\pgfqpoint{1.230129in}{0.927510in}}%
\pgfpathlineto{\pgfqpoint{1.235426in}{0.915937in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883333,0.439935,0.048497}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.230129in}{0.927510in}}%
\pgfpathlineto{\pgfqpoint{1.230129in}{0.939746in}}%
\pgfpathlineto{\pgfqpoint{1.230129in}{0.939746in}}%
\pgfpathlineto{\pgfqpoint{1.230129in}{0.927510in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.514463,0.256223,0.028245}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.291179in}{0.897595in}}%
\pgfpathlineto{\pgfqpoint{1.274920in}{0.896585in}}%
\pgfpathlineto{\pgfqpoint{1.274920in}{0.896585in}}%
\pgfpathlineto{\pgfqpoint{1.291179in}{0.897595in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.820377,0.408580,0.045040}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.259105in}{0.967667in}}%
\pgfpathlineto{\pgfqpoint{1.274920in}{0.970671in}}%
\pgfpathlineto{\pgfqpoint{1.274920in}{0.970671in}}%
\pgfpathlineto{\pgfqpoint{1.259105in}{0.967667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747000,0.372035,0.041012}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.274920in}{0.970671in}}%
\pgfpathlineto{\pgfqpoint{1.291179in}{0.969660in}}%
\pgfpathlineto{\pgfqpoint{1.274920in}{0.970671in}}%
\pgfpathlineto{\pgfqpoint{1.274920in}{0.970671in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.908572,0.452505,0.049882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.230129in}{0.939746in}}%
\pgfpathlineto{\pgfqpoint{1.230129in}{0.939746in}}%
\pgfpathlineto{\pgfqpoint{1.235426in}{0.951319in}}%
\pgfpathlineto{\pgfqpoint{1.230129in}{0.939746in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.762475,0.379742,0.041861}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245447in}{0.906281in}}%
\pgfpathlineto{\pgfqpoint{1.245447in}{0.906281in}}%
\pgfpathlineto{\pgfqpoint{1.235426in}{0.915937in}}%
\pgfpathlineto{\pgfqpoint{1.245447in}{0.906281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679952,0.338643,0.037331}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245447in}{0.906281in}}%
\pgfpathlineto{\pgfqpoint{1.245447in}{0.906281in}}%
\pgfpathlineto{\pgfqpoint{1.259105in}{0.899589in}}%
\pgfpathlineto{\pgfqpoint{1.245447in}{0.906281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.594183,0.295927,0.032622}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.259105in}{0.899589in}}%
\pgfpathlineto{\pgfqpoint{1.274920in}{0.896585in}}%
\pgfpathlineto{\pgfqpoint{1.274920in}{0.896585in}}%
\pgfpathlineto{\pgfqpoint{1.259105in}{0.899589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.663111,0.330255,0.036406}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.291179in}{0.969660in}}%
\pgfpathlineto{\pgfqpoint{1.291179in}{0.969660in}}%
\pgfpathlineto{\pgfqpoint{1.306119in}{0.964745in}}%
\pgfpathlineto{\pgfqpoint{1.291179in}{0.969660in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.439052,0.218665,0.024105}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.325887in}{0.945697in}}%
\pgfpathlineto{\pgfqpoint{1.328572in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.325887in}{0.945697in}}%
\pgfpathlineto{\pgfqpoint{1.325887in}{0.945697in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.875291,0.435929,0.048055}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.259105in}{0.967667in}}%
\pgfpathlineto{\pgfqpoint{1.259105in}{0.967667in}}%
\pgfpathlineto{\pgfqpoint{1.245447in}{0.960975in}}%
\pgfpathlineto{\pgfqpoint{1.259105in}{0.967667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905791,0.451119,0.049730}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.235426in}{0.951319in}}%
\pgfpathlineto{\pgfqpoint{1.235426in}{0.951319in}}%
\pgfpathlineto{\pgfqpoint{1.245447in}{0.960975in}}%
\pgfpathlineto{\pgfqpoint{1.235426in}{0.951319in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500317,0.249177,0.027468}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.318122in}{0.956458in}}%
\pgfpathlineto{\pgfqpoint{1.318122in}{0.956458in}}%
\pgfpathlineto{\pgfqpoint{1.325887in}{0.945697in}}%
\pgfpathlineto{\pgfqpoint{1.318122in}{0.956458in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.577802,0.287768,0.031722}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.318122in}{0.956458in}}%
\pgfpathlineto{\pgfqpoint{1.306119in}{0.964745in}}%
\pgfpathlineto{\pgfqpoint{1.318122in}{0.956458in}}%
\pgfpathlineto{\pgfqpoint{1.318122in}{0.956458in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441852,0.220060,0.024259}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.328572in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.327221in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.325887in}{0.921559in}}%
\pgfpathlineto{\pgfqpoint{1.328572in}{0.933628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430620,0.214465,0.023642}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.318122in}{0.910798in}}%
\pgfpathlineto{\pgfqpoint{1.325887in}{0.921559in}}%
\pgfpathlineto{\pgfqpoint{1.317056in}{0.911420in}}%
\pgfpathlineto{\pgfqpoint{1.318122in}{0.910798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479748,0.238933,0.026339}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.328572in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.325887in}{0.945697in}}%
\pgfpathlineto{\pgfqpoint{1.324609in}{0.945368in}}%
\pgfpathlineto{\pgfqpoint{1.328572in}{0.933628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447266,0.222756,0.024556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.306119in}{0.902511in}}%
\pgfpathlineto{\pgfqpoint{1.318122in}{0.910798in}}%
\pgfpathlineto{\pgfqpoint{1.305380in}{0.903359in}}%
\pgfpathlineto{\pgfqpoint{1.306119in}{0.902511in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.783607,0.390267,0.043022}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.275032in}{0.969660in}}%
\pgfpathlineto{\pgfqpoint{1.291179in}{0.969660in}}%
\pgfpathlineto{\pgfqpoint{1.274920in}{0.970671in}}%
\pgfpathlineto{\pgfqpoint{1.275032in}{0.969660in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.856010,0.426327,0.046997}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.259648in}{0.966739in}}%
\pgfpathlineto{\pgfqpoint{1.274920in}{0.970671in}}%
\pgfpathlineto{\pgfqpoint{1.259105in}{0.967667in}}%
\pgfpathlineto{\pgfqpoint{1.259648in}{0.966739in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.943035,0.469668,0.051774}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.230129in}{0.939746in}}%
\pgfpathlineto{\pgfqpoint{1.231462in}{0.939579in}}%
\pgfpathlineto{\pgfqpoint{1.235426in}{0.951319in}}%
\pgfpathlineto{\pgfqpoint{1.230129in}{0.939746in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.632820,0.315169,0.034743}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.274920in}{0.896585in}}%
\pgfpathlineto{\pgfqpoint{1.275032in}{0.897595in}}%
\pgfpathlineto{\pgfqpoint{1.259105in}{0.899589in}}%
\pgfpathlineto{\pgfqpoint{1.274920in}{0.896585in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.554158,0.275993,0.030424}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290847in}{0.898578in}}%
\pgfpathlineto{\pgfqpoint{1.274920in}{0.896585in}}%
\pgfpathlineto{\pgfqpoint{1.291179in}{0.897595in}}%
\pgfpathlineto{\pgfqpoint{1.290847in}{0.898578in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.489989,0.244034,0.026901}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290847in}{0.898578in}}%
\pgfpathlineto{\pgfqpoint{1.291179in}{0.897595in}}%
\pgfpathlineto{\pgfqpoint{1.306119in}{0.902511in}}%
\pgfpathlineto{\pgfqpoint{1.290847in}{0.898578in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.540199,0.269040,0.029658}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.325887in}{0.945697in}}%
\pgfpathlineto{\pgfqpoint{1.318122in}{0.956458in}}%
\pgfpathlineto{\pgfqpoint{1.317056in}{0.955835in}}%
\pgfpathlineto{\pgfqpoint{1.325887in}{0.945697in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.616656,0.307119,0.033856}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.306119in}{0.964745in}}%
\pgfpathlineto{\pgfqpoint{1.317056in}{0.955835in}}%
\pgfpathlineto{\pgfqpoint{1.318122in}{0.956458in}}%
\pgfpathlineto{\pgfqpoint{1.306119in}{0.964745in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700833,0.349042,0.038477}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.291179in}{0.969660in}}%
\pgfpathlineto{\pgfqpoint{1.290847in}{0.968678in}}%
\pgfpathlineto{\pgfqpoint{1.306119in}{0.964745in}}%
\pgfpathlineto{\pgfqpoint{1.291179in}{0.969660in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.910195,0.453313,0.049971}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245447in}{0.960975in}}%
\pgfpathlineto{\pgfqpoint{1.259648in}{0.966739in}}%
\pgfpathlineto{\pgfqpoint{1.259105in}{0.967667in}}%
\pgfpathlineto{\pgfqpoint{1.245447in}{0.960975in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940290,0.468301,0.051624}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245447in}{0.960975in}}%
\pgfpathlineto{\pgfqpoint{1.235426in}{0.951319in}}%
\pgfpathlineto{\pgfqpoint{1.236615in}{0.950836in}}%
\pgfpathlineto{\pgfqpoint{1.245447in}{0.960975in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.798877,0.397872,0.043860}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.235426in}{0.915937in}}%
\pgfpathlineto{\pgfqpoint{1.245447in}{0.906281in}}%
\pgfpathlineto{\pgfqpoint{1.246362in}{0.907027in}}%
\pgfpathlineto{\pgfqpoint{1.235426in}{0.915937in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.717450,0.357318,0.039389}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245447in}{0.906281in}}%
\pgfpathlineto{\pgfqpoint{1.259105in}{0.899589in}}%
\pgfpathlineto{\pgfqpoint{1.246362in}{0.907027in}}%
\pgfpathlineto{\pgfqpoint{1.245447in}{0.906281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.868278,0.432436,0.047670}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.231462in}{0.927677in}}%
\pgfpathlineto{\pgfqpoint{1.230129in}{0.927510in}}%
\pgfpathlineto{\pgfqpoint{1.235426in}{0.915937in}}%
\pgfpathlineto{\pgfqpoint{1.231462in}{0.927677in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918131,0.457265,0.050407}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.230129in}{0.939746in}}%
\pgfpathlineto{\pgfqpoint{1.230129in}{0.927510in}}%
\pgfpathlineto{\pgfqpoint{1.231462in}{0.927677in}}%
\pgfpathlineto{\pgfqpoint{1.230129in}{0.939746in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441852,0.220060,0.024259}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.325887in}{0.921559in}}%
\pgfpathlineto{\pgfqpoint{1.327221in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.324609in}{0.921888in}}%
\pgfpathlineto{\pgfqpoint{1.325887in}{0.921559in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430620,0.214465,0.023642}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.317056in}{0.911420in}}%
\pgfpathlineto{\pgfqpoint{1.325887in}{0.921559in}}%
\pgfpathlineto{\pgfqpoint{1.324609in}{0.921888in}}%
\pgfpathlineto{\pgfqpoint{1.317056in}{0.911420in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447266,0.222756,0.024556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.318122in}{0.910798in}}%
\pgfpathlineto{\pgfqpoint{1.317056in}{0.911420in}}%
\pgfpathlineto{\pgfqpoint{1.305380in}{0.903359in}}%
\pgfpathlineto{\pgfqpoint{1.318122in}{0.910798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.943035,0.469668,0.051774}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.235426in}{0.951319in}}%
\pgfpathlineto{\pgfqpoint{1.231462in}{0.939579in}}%
\pgfpathlineto{\pgfqpoint{1.236615in}{0.950836in}}%
\pgfpathlineto{\pgfqpoint{1.235426in}{0.951319in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.632820,0.315169,0.034743}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.259105in}{0.899589in}}%
\pgfpathlineto{\pgfqpoint{1.275032in}{0.897595in}}%
\pgfpathlineto{\pgfqpoint{1.259648in}{0.900517in}}%
\pgfpathlineto{\pgfqpoint{1.259105in}{0.899589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.489989,0.244034,0.026901}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.306119in}{0.902511in}}%
\pgfpathlineto{\pgfqpoint{1.305380in}{0.903359in}}%
\pgfpathlineto{\pgfqpoint{1.290847in}{0.898578in}}%
\pgfpathlineto{\pgfqpoint{1.306119in}{0.902511in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.540199,0.269040,0.029658}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.324609in}{0.945368in}}%
\pgfpathlineto{\pgfqpoint{1.325887in}{0.945697in}}%
\pgfpathlineto{\pgfqpoint{1.317056in}{0.955835in}}%
\pgfpathlineto{\pgfqpoint{1.324609in}{0.945368in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700833,0.349042,0.038477}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.306119in}{0.964745in}}%
\pgfpathlineto{\pgfqpoint{1.290847in}{0.968678in}}%
\pgfpathlineto{\pgfqpoint{1.305380in}{0.963897in}}%
\pgfpathlineto{\pgfqpoint{1.306119in}{0.964745in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.717450,0.357318,0.039389}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.246362in}{0.907027in}}%
\pgfpathlineto{\pgfqpoint{1.259105in}{0.899589in}}%
\pgfpathlineto{\pgfqpoint{1.259648in}{0.900517in}}%
\pgfpathlineto{\pgfqpoint{1.246362in}{0.907027in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.868278,0.432436,0.047670}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.235426in}{0.915937in}}%
\pgfpathlineto{\pgfqpoint{1.236615in}{0.916420in}}%
\pgfpathlineto{\pgfqpoint{1.231462in}{0.927677in}}%
\pgfpathlineto{\pgfqpoint{1.235426in}{0.915937in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479748,0.238933,0.026339}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.324609in}{0.945368in}}%
\pgfpathlineto{\pgfqpoint{1.327221in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.328572in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.324609in}{0.945368in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.783607,0.390267,0.043022}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.275032in}{0.969660in}}%
\pgfpathlineto{\pgfqpoint{1.290847in}{0.968678in}}%
\pgfpathlineto{\pgfqpoint{1.291179in}{0.969660in}}%
\pgfpathlineto{\pgfqpoint{1.275032in}{0.969660in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.856010,0.426327,0.046997}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.259648in}{0.966739in}}%
\pgfpathlineto{\pgfqpoint{1.275032in}{0.969660in}}%
\pgfpathlineto{\pgfqpoint{1.274920in}{0.970671in}}%
\pgfpathlineto{\pgfqpoint{1.259648in}{0.966739in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.554158,0.275993,0.030424}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290847in}{0.898578in}}%
\pgfpathlineto{\pgfqpoint{1.275032in}{0.897595in}}%
\pgfpathlineto{\pgfqpoint{1.274920in}{0.896585in}}%
\pgfpathlineto{\pgfqpoint{1.290847in}{0.898578in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.616656,0.307119,0.033856}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.305380in}{0.963897in}}%
\pgfpathlineto{\pgfqpoint{1.317056in}{0.955835in}}%
\pgfpathlineto{\pgfqpoint{1.306119in}{0.964745in}}%
\pgfpathlineto{\pgfqpoint{1.305380in}{0.963897in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.910195,0.453313,0.049971}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.246362in}{0.960229in}}%
\pgfpathlineto{\pgfqpoint{1.259648in}{0.966739in}}%
\pgfpathlineto{\pgfqpoint{1.245447in}{0.960975in}}%
\pgfpathlineto{\pgfqpoint{1.246362in}{0.960229in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940290,0.468301,0.051624}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.236615in}{0.950836in}}%
\pgfpathlineto{\pgfqpoint{1.246362in}{0.960229in}}%
\pgfpathlineto{\pgfqpoint{1.245447in}{0.960975in}}%
\pgfpathlineto{\pgfqpoint{1.236615in}{0.950836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.798877,0.397872,0.043860}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.246362in}{0.907027in}}%
\pgfpathlineto{\pgfqpoint{1.236615in}{0.916420in}}%
\pgfpathlineto{\pgfqpoint{1.235426in}{0.915937in}}%
\pgfpathlineto{\pgfqpoint{1.246362in}{0.907027in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918131,0.457265,0.050407}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.231462in}{0.927677in}}%
\pgfpathlineto{\pgfqpoint{1.231462in}{0.939579in}}%
\pgfpathlineto{\pgfqpoint{1.230129in}{0.939746in}}%
\pgfpathlineto{\pgfqpoint{1.231462in}{0.927677in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.488656,0.243370,0.026828}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.327221in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.322086in}{0.922538in}}%
\pgfpathlineto{\pgfqpoint{1.324609in}{0.921888in}}%
\pgfpathlineto{\pgfqpoint{1.327221in}{0.933628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477874,0.238000,0.026236}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.324609in}{0.921888in}}%
\pgfpathlineto{\pgfqpoint{1.322086in}{0.922538in}}%
\pgfpathlineto{\pgfqpoint{1.317056in}{0.911420in}}%
\pgfpathlineto{\pgfqpoint{1.324609in}{0.921888in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969749,0.482973,0.053241}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.231462in}{0.939579in}}%
\pgfpathlineto{\pgfqpoint{1.238960in}{0.949884in}}%
\pgfpathlineto{\pgfqpoint{1.236615in}{0.950836in}}%
\pgfpathlineto{\pgfqpoint{1.231462in}{0.939579in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967115,0.481661,0.053096}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.248168in}{0.958757in}}%
\pgfpathlineto{\pgfqpoint{1.246362in}{0.960229in}}%
\pgfpathlineto{\pgfqpoint{1.236615in}{0.950836in}}%
\pgfpathlineto{\pgfqpoint{1.248168in}{0.958757in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.493853,0.245958,0.027114}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.305380in}{0.903359in}}%
\pgfpathlineto{\pgfqpoint{1.317056in}{0.911420in}}%
\pgfpathlineto{\pgfqpoint{1.314951in}{0.912649in}}%
\pgfpathlineto{\pgfqpoint{1.305380in}{0.903359in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525033,0.261487,0.028825}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.322086in}{0.944718in}}%
\pgfpathlineto{\pgfqpoint{1.327221in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.324609in}{0.945368in}}%
\pgfpathlineto{\pgfqpoint{1.322086in}{0.944718in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.816712,0.406755,0.044839}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290847in}{0.968678in}}%
\pgfpathlineto{\pgfqpoint{1.275032in}{0.969660in}}%
\pgfpathlineto{\pgfqpoint{1.290192in}{0.966739in}}%
\pgfpathlineto{\pgfqpoint{1.290847in}{0.968678in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.367182,0.040477}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.305380in}{0.963897in}}%
\pgfpathlineto{\pgfqpoint{1.290847in}{0.968678in}}%
\pgfpathlineto{\pgfqpoint{1.290192in}{0.966739in}}%
\pgfpathlineto{\pgfqpoint{1.305380in}{0.963897in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938226,0.467273,0.051510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.246362in}{0.960229in}}%
\pgfpathlineto{\pgfqpoint{1.248168in}{0.958757in}}%
\pgfpathlineto{\pgfqpoint{1.259648in}{0.966739in}}%
\pgfpathlineto{\pgfqpoint{1.246362in}{0.960229in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886213,0.441369,0.048655}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.275252in}{0.967667in}}%
\pgfpathlineto{\pgfqpoint{1.275032in}{0.969660in}}%
\pgfpathlineto{\pgfqpoint{1.259648in}{0.966739in}}%
\pgfpathlineto{\pgfqpoint{1.275252in}{0.967667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671969,0.334667,0.036892}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.259648in}{0.900517in}}%
\pgfpathlineto{\pgfqpoint{1.275032in}{0.897595in}}%
\pgfpathlineto{\pgfqpoint{1.260719in}{0.902349in}}%
\pgfpathlineto{\pgfqpoint{1.259648in}{0.900517in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596461,0.297061,0.032747}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.275252in}{0.899589in}}%
\pgfpathlineto{\pgfqpoint{1.275032in}{0.897595in}}%
\pgfpathlineto{\pgfqpoint{1.290847in}{0.898578in}}%
\pgfpathlineto{\pgfqpoint{1.275252in}{0.899589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.534864,0.266383,0.029365}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290847in}{0.898578in}}%
\pgfpathlineto{\pgfqpoint{1.305380in}{0.903359in}}%
\pgfpathlineto{\pgfqpoint{1.303921in}{0.905034in}}%
\pgfpathlineto{\pgfqpoint{1.290847in}{0.898578in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.583061,0.290387,0.032011}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.317056in}{0.955835in}}%
\pgfpathlineto{\pgfqpoint{1.322086in}{0.944718in}}%
\pgfpathlineto{\pgfqpoint{1.324609in}{0.945368in}}%
\pgfpathlineto{\pgfqpoint{1.317056in}{0.955835in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.656453,0.326939,0.036041}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.305380in}{0.963897in}}%
\pgfpathlineto{\pgfqpoint{1.303921in}{0.962222in}}%
\pgfpathlineto{\pgfqpoint{1.317056in}{0.955835in}}%
\pgfpathlineto{\pgfqpoint{1.305380in}{0.963897in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.831370,0.414055,0.045644}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.238960in}{0.917372in}}%
\pgfpathlineto{\pgfqpoint{1.236615in}{0.916420in}}%
\pgfpathlineto{\pgfqpoint{1.246362in}{0.907027in}}%
\pgfpathlineto{\pgfqpoint{1.238960in}{0.917372in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.753206,0.375126,0.041353}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.259648in}{0.900517in}}%
\pgfpathlineto{\pgfqpoint{1.260719in}{0.902349in}}%
\pgfpathlineto{\pgfqpoint{1.246362in}{0.907027in}}%
\pgfpathlineto{\pgfqpoint{1.259648in}{0.900517in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.897988,0.447233,0.049301}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.231462in}{0.927677in}}%
\pgfpathlineto{\pgfqpoint{1.236615in}{0.916420in}}%
\pgfpathlineto{\pgfqpoint{1.238960in}{0.917372in}}%
\pgfpathlineto{\pgfqpoint{1.231462in}{0.927677in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945843,0.471067,0.051929}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.234093in}{0.939250in}}%
\pgfpathlineto{\pgfqpoint{1.231462in}{0.939579in}}%
\pgfpathlineto{\pgfqpoint{1.231462in}{0.927677in}}%
\pgfpathlineto{\pgfqpoint{1.234093in}{0.939250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.488656,0.243370,0.026828}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.324554in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.322086in}{0.922538in}}%
\pgfpathlineto{\pgfqpoint{1.327221in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.324554in}{0.933628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477874,0.238000,0.026236}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.317056in}{0.911420in}}%
\pgfpathlineto{\pgfqpoint{1.322086in}{0.922538in}}%
\pgfpathlineto{\pgfqpoint{1.314951in}{0.912649in}}%
\pgfpathlineto{\pgfqpoint{1.317056in}{0.911420in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969749,0.482973,0.053241}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.234093in}{0.939250in}}%
\pgfpathlineto{\pgfqpoint{1.238960in}{0.949884in}}%
\pgfpathlineto{\pgfqpoint{1.231462in}{0.939579in}}%
\pgfpathlineto{\pgfqpoint{1.234093in}{0.939250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967115,0.481661,0.053096}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.236615in}{0.950836in}}%
\pgfpathlineto{\pgfqpoint{1.238960in}{0.949884in}}%
\pgfpathlineto{\pgfqpoint{1.248168in}{0.958757in}}%
\pgfpathlineto{\pgfqpoint{1.236615in}{0.950836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.493853,0.245958,0.027114}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.314951in}{0.912649in}}%
\pgfpathlineto{\pgfqpoint{1.303921in}{0.905034in}}%
\pgfpathlineto{\pgfqpoint{1.305380in}{0.903359in}}%
\pgfpathlineto{\pgfqpoint{1.314951in}{0.912649in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525033,0.261487,0.028825}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.322086in}{0.944718in}}%
\pgfpathlineto{\pgfqpoint{1.324554in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.327221in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.322086in}{0.944718in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.816712,0.406755,0.044839}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290192in}{0.966739in}}%
\pgfpathlineto{\pgfqpoint{1.275032in}{0.969660in}}%
\pgfpathlineto{\pgfqpoint{1.275252in}{0.967667in}}%
\pgfpathlineto{\pgfqpoint{1.290192in}{0.966739in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.367182,0.040477}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290192in}{0.966739in}}%
\pgfpathlineto{\pgfqpoint{1.303921in}{0.962222in}}%
\pgfpathlineto{\pgfqpoint{1.305380in}{0.963897in}}%
\pgfpathlineto{\pgfqpoint{1.290192in}{0.966739in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938226,0.467273,0.051510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.259648in}{0.966739in}}%
\pgfpathlineto{\pgfqpoint{1.248168in}{0.958757in}}%
\pgfpathlineto{\pgfqpoint{1.260719in}{0.964907in}}%
\pgfpathlineto{\pgfqpoint{1.259648in}{0.966739in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886213,0.441369,0.048655}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.259648in}{0.966739in}}%
\pgfpathlineto{\pgfqpoint{1.260719in}{0.964907in}}%
\pgfpathlineto{\pgfqpoint{1.275252in}{0.967667in}}%
\pgfpathlineto{\pgfqpoint{1.259648in}{0.966739in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671969,0.334667,0.036892}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260719in}{0.902349in}}%
\pgfpathlineto{\pgfqpoint{1.275032in}{0.897595in}}%
\pgfpathlineto{\pgfqpoint{1.275252in}{0.899589in}}%
\pgfpathlineto{\pgfqpoint{1.260719in}{0.902349in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596461,0.297061,0.032747}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290847in}{0.898578in}}%
\pgfpathlineto{\pgfqpoint{1.290192in}{0.900517in}}%
\pgfpathlineto{\pgfqpoint{1.275252in}{0.899589in}}%
\pgfpathlineto{\pgfqpoint{1.290847in}{0.898578in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.534864,0.266383,0.029365}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.303921in}{0.905034in}}%
\pgfpathlineto{\pgfqpoint{1.290192in}{0.900517in}}%
\pgfpathlineto{\pgfqpoint{1.290847in}{0.898578in}}%
\pgfpathlineto{\pgfqpoint{1.303921in}{0.905034in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.583061,0.290387,0.032011}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.314951in}{0.954607in}}%
\pgfpathlineto{\pgfqpoint{1.322086in}{0.944718in}}%
\pgfpathlineto{\pgfqpoint{1.317056in}{0.955835in}}%
\pgfpathlineto{\pgfqpoint{1.314951in}{0.954607in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.656453,0.326939,0.036041}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.303921in}{0.962222in}}%
\pgfpathlineto{\pgfqpoint{1.314951in}{0.954607in}}%
\pgfpathlineto{\pgfqpoint{1.317056in}{0.955835in}}%
\pgfpathlineto{\pgfqpoint{1.303921in}{0.962222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.831370,0.414055,0.045644}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.246362in}{0.907027in}}%
\pgfpathlineto{\pgfqpoint{1.248168in}{0.908499in}}%
\pgfpathlineto{\pgfqpoint{1.238960in}{0.917372in}}%
\pgfpathlineto{\pgfqpoint{1.246362in}{0.907027in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.753206,0.375126,0.041353}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.246362in}{0.907027in}}%
\pgfpathlineto{\pgfqpoint{1.260719in}{0.902349in}}%
\pgfpathlineto{\pgfqpoint{1.248168in}{0.908499in}}%
\pgfpathlineto{\pgfqpoint{1.246362in}{0.907027in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.897988,0.447233,0.049301}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.238960in}{0.917372in}}%
\pgfpathlineto{\pgfqpoint{1.234093in}{0.928006in}}%
\pgfpathlineto{\pgfqpoint{1.231462in}{0.927677in}}%
\pgfpathlineto{\pgfqpoint{1.238960in}{0.917372in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945843,0.471067,0.051929}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.231462in}{0.927677in}}%
\pgfpathlineto{\pgfqpoint{1.234093in}{0.928006in}}%
\pgfpathlineto{\pgfqpoint{1.234093in}{0.939250in}}%
\pgfpathlineto{\pgfqpoint{1.231462in}{0.927677in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529859,0.263890,0.029090}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.322086in}{0.922538in}}%
\pgfpathlineto{\pgfqpoint{1.311866in}{0.914450in}}%
\pgfpathlineto{\pgfqpoint{1.314951in}{0.912649in}}%
\pgfpathlineto{\pgfqpoint{1.322086in}{0.922538in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.539901,0.268892,0.029642}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.324554in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.320645in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.322086in}{0.922538in}}%
\pgfpathlineto{\pgfqpoint{1.324554in}{0.933628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.696185,0.346728,0.038222}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.314951in}{0.954607in}}%
\pgfpathlineto{\pgfqpoint{1.303921in}{0.962222in}}%
\pgfpathlineto{\pgfqpoint{1.301783in}{0.959768in}}%
\pgfpathlineto{\pgfqpoint{1.314951in}{0.954607in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987986,0.492056,0.054242}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.242398in}{0.948489in}}%
\pgfpathlineto{\pgfqpoint{1.238960in}{0.949884in}}%
\pgfpathlineto{\pgfqpoint{1.234093in}{0.939250in}}%
\pgfpathlineto{\pgfqpoint{1.242398in}{0.948489in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985532,0.490834,0.054108}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.238960in}{0.949884in}}%
\pgfpathlineto{\pgfqpoint{1.242398in}{0.948489in}}%
\pgfpathlineto{\pgfqpoint{1.248168in}{0.958757in}}%
\pgfpathlineto{\pgfqpoint{1.238960in}{0.949884in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958625,0.477433,0.052630}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.262289in}{0.962222in}}%
\pgfpathlineto{\pgfqpoint{1.260719in}{0.964907in}}%
\pgfpathlineto{\pgfqpoint{1.248168in}{0.958757in}}%
\pgfpathlineto{\pgfqpoint{1.262289in}{0.962222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965721,0.480967,0.053020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.234093in}{0.939250in}}%
\pgfpathlineto{\pgfqpoint{1.234093in}{0.928006in}}%
\pgfpathlineto{\pgfqpoint{1.237948in}{0.928489in}}%
\pgfpathlineto{\pgfqpoint{1.234093in}{0.939250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.859101,0.427866,0.047166}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.238960in}{0.917372in}}%
\pgfpathlineto{\pgfqpoint{1.248168in}{0.908499in}}%
\pgfpathlineto{\pgfqpoint{1.242398in}{0.918767in}}%
\pgfpathlineto{\pgfqpoint{1.238960in}{0.917372in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921149,0.458768,0.050573}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.242398in}{0.918767in}}%
\pgfpathlineto{\pgfqpoint{1.234093in}{0.928006in}}%
\pgfpathlineto{\pgfqpoint{1.238960in}{0.917372in}}%
\pgfpathlineto{\pgfqpoint{1.242398in}{0.918767in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640309,0.318899,0.035154}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.275252in}{0.899589in}}%
\pgfpathlineto{\pgfqpoint{1.290192in}{0.900517in}}%
\pgfpathlineto{\pgfqpoint{1.289233in}{0.903359in}}%
\pgfpathlineto{\pgfqpoint{1.275252in}{0.899589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.573782,0.285766,0.031502}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320645in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.324554in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.322086in}{0.944718in}}%
\pgfpathlineto{\pgfqpoint{1.320645in}{0.933628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627829,0.312683,0.034469}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.322086in}{0.944718in}}%
\pgfpathlineto{\pgfqpoint{1.314951in}{0.954607in}}%
\pgfpathlineto{\pgfqpoint{1.311866in}{0.952806in}}%
\pgfpathlineto{\pgfqpoint{1.322086in}{0.944718in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.786301,0.391609,0.043169}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250816in}{0.910656in}}%
\pgfpathlineto{\pgfqpoint{1.248168in}{0.908499in}}%
\pgfpathlineto{\pgfqpoint{1.260719in}{0.902349in}}%
\pgfpathlineto{\pgfqpoint{1.250816in}{0.910656in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710637,0.353925,0.039015}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.275252in}{0.899589in}}%
\pgfpathlineto{\pgfqpoint{1.275575in}{0.902511in}}%
\pgfpathlineto{\pgfqpoint{1.260719in}{0.902349in}}%
\pgfpathlineto{\pgfqpoint{1.275252in}{0.899589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.582938,0.290326,0.032004}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.301783in}{0.907488in}}%
\pgfpathlineto{\pgfqpoint{1.290192in}{0.900517in}}%
\pgfpathlineto{\pgfqpoint{1.303921in}{0.905034in}}%
\pgfpathlineto{\pgfqpoint{1.301783in}{0.907488in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.544742,0.271303,0.029907}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.301783in}{0.907488in}}%
\pgfpathlineto{\pgfqpoint{1.303921in}{0.905034in}}%
\pgfpathlineto{\pgfqpoint{1.314951in}{0.912649in}}%
\pgfpathlineto{\pgfqpoint{1.301783in}{0.907488in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.771444,0.384209,0.042354}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.303921in}{0.962222in}}%
\pgfpathlineto{\pgfqpoint{1.290192in}{0.966739in}}%
\pgfpathlineto{\pgfqpoint{1.289233in}{0.963897in}}%
\pgfpathlineto{\pgfqpoint{1.303921in}{0.962222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845449,0.421067,0.046417}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.275575in}{0.964745in}}%
\pgfpathlineto{\pgfqpoint{1.290192in}{0.966739in}}%
\pgfpathlineto{\pgfqpoint{1.275252in}{0.967667in}}%
\pgfpathlineto{\pgfqpoint{1.275575in}{0.964745in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.910181,0.453306,0.049971}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.275252in}{0.967667in}}%
\pgfpathlineto{\pgfqpoint{1.260719in}{0.964907in}}%
\pgfpathlineto{\pgfqpoint{1.275575in}{0.964745in}}%
\pgfpathlineto{\pgfqpoint{1.275252in}{0.967667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529859,0.263890,0.029090}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.318389in}{0.923490in}}%
\pgfpathlineto{\pgfqpoint{1.311866in}{0.914450in}}%
\pgfpathlineto{\pgfqpoint{1.322086in}{0.922538in}}%
\pgfpathlineto{\pgfqpoint{1.318389in}{0.923490in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.539901,0.268892,0.029642}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.322086in}{0.922538in}}%
\pgfpathlineto{\pgfqpoint{1.320645in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.318389in}{0.923490in}}%
\pgfpathlineto{\pgfqpoint{1.322086in}{0.922538in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.696185,0.346728,0.038222}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.314951in}{0.954607in}}%
\pgfpathlineto{\pgfqpoint{1.301783in}{0.959768in}}%
\pgfpathlineto{\pgfqpoint{1.311866in}{0.952806in}}%
\pgfpathlineto{\pgfqpoint{1.314951in}{0.954607in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987986,0.492056,0.054242}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.242398in}{0.948489in}}%
\pgfpathlineto{\pgfqpoint{1.234093in}{0.939250in}}%
\pgfpathlineto{\pgfqpoint{1.237948in}{0.938767in}}%
\pgfpathlineto{\pgfqpoint{1.242398in}{0.948489in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985532,0.490834,0.054108}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.248168in}{0.958757in}}%
\pgfpathlineto{\pgfqpoint{1.242398in}{0.948489in}}%
\pgfpathlineto{\pgfqpoint{1.250816in}{0.956600in}}%
\pgfpathlineto{\pgfqpoint{1.248168in}{0.958757in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958625,0.477433,0.052630}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250816in}{0.956600in}}%
\pgfpathlineto{\pgfqpoint{1.262289in}{0.962222in}}%
\pgfpathlineto{\pgfqpoint{1.248168in}{0.958757in}}%
\pgfpathlineto{\pgfqpoint{1.250816in}{0.956600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965721,0.480967,0.053020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237948in}{0.938767in}}%
\pgfpathlineto{\pgfqpoint{1.234093in}{0.939250in}}%
\pgfpathlineto{\pgfqpoint{1.237948in}{0.928489in}}%
\pgfpathlineto{\pgfqpoint{1.237948in}{0.938767in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.859101,0.427866,0.047166}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.242398in}{0.918767in}}%
\pgfpathlineto{\pgfqpoint{1.248168in}{0.908499in}}%
\pgfpathlineto{\pgfqpoint{1.250816in}{0.910656in}}%
\pgfpathlineto{\pgfqpoint{1.242398in}{0.918767in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921149,0.458768,0.050573}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.242398in}{0.918767in}}%
\pgfpathlineto{\pgfqpoint{1.237948in}{0.928489in}}%
\pgfpathlineto{\pgfqpoint{1.234093in}{0.928006in}}%
\pgfpathlineto{\pgfqpoint{1.242398in}{0.918767in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640309,0.318899,0.035154}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.289233in}{0.903359in}}%
\pgfpathlineto{\pgfqpoint{1.275575in}{0.902511in}}%
\pgfpathlineto{\pgfqpoint{1.275252in}{0.899589in}}%
\pgfpathlineto{\pgfqpoint{1.289233in}{0.903359in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.573782,0.285766,0.031502}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.322086in}{0.944718in}}%
\pgfpathlineto{\pgfqpoint{1.318389in}{0.943766in}}%
\pgfpathlineto{\pgfqpoint{1.320645in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.322086in}{0.944718in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627829,0.312683,0.034469}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.311866in}{0.952806in}}%
\pgfpathlineto{\pgfqpoint{1.318389in}{0.943766in}}%
\pgfpathlineto{\pgfqpoint{1.322086in}{0.944718in}}%
\pgfpathlineto{\pgfqpoint{1.311866in}{0.952806in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.786301,0.391609,0.043169}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.262289in}{0.905034in}}%
\pgfpathlineto{\pgfqpoint{1.250816in}{0.910656in}}%
\pgfpathlineto{\pgfqpoint{1.260719in}{0.902349in}}%
\pgfpathlineto{\pgfqpoint{1.262289in}{0.905034in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710637,0.353925,0.039015}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260719in}{0.902349in}}%
\pgfpathlineto{\pgfqpoint{1.275575in}{0.902511in}}%
\pgfpathlineto{\pgfqpoint{1.262289in}{0.905034in}}%
\pgfpathlineto{\pgfqpoint{1.260719in}{0.902349in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.582938,0.290326,0.032004}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.301783in}{0.907488in}}%
\pgfpathlineto{\pgfqpoint{1.289233in}{0.903359in}}%
\pgfpathlineto{\pgfqpoint{1.290192in}{0.900517in}}%
\pgfpathlineto{\pgfqpoint{1.301783in}{0.907488in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.544742,0.271303,0.029907}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.314951in}{0.912649in}}%
\pgfpathlineto{\pgfqpoint{1.311866in}{0.914450in}}%
\pgfpathlineto{\pgfqpoint{1.301783in}{0.907488in}}%
\pgfpathlineto{\pgfqpoint{1.314951in}{0.912649in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.771444,0.384209,0.042354}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.301783in}{0.959768in}}%
\pgfpathlineto{\pgfqpoint{1.303921in}{0.962222in}}%
\pgfpathlineto{\pgfqpoint{1.289233in}{0.963897in}}%
\pgfpathlineto{\pgfqpoint{1.301783in}{0.959768in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845449,0.421067,0.046417}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.275575in}{0.964745in}}%
\pgfpathlineto{\pgfqpoint{1.289233in}{0.963897in}}%
\pgfpathlineto{\pgfqpoint{1.290192in}{0.966739in}}%
\pgfpathlineto{\pgfqpoint{1.275575in}{0.964745in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.910181,0.453306,0.049971}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.275575in}{0.964745in}}%
\pgfpathlineto{\pgfqpoint{1.260719in}{0.964907in}}%
\pgfpathlineto{\pgfqpoint{1.262289in}{0.962222in}}%
\pgfpathlineto{\pgfqpoint{1.275575in}{0.964745in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.594301,0.295985,0.032628}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.318389in}{0.923490in}}%
\pgfpathlineto{\pgfqpoint{1.320645in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.313618in}{0.924718in}}%
\pgfpathlineto{\pgfqpoint{1.318389in}{0.923490in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.585271,0.291488,0.032133}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.318389in}{0.923490in}}%
\pgfpathlineto{\pgfqpoint{1.313618in}{0.924718in}}%
\pgfpathlineto{\pgfqpoint{1.311866in}{0.914450in}}%
\pgfpathlineto{\pgfqpoint{1.318389in}{0.923490in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.624765,0.311157,0.034301}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320645in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.318389in}{0.943766in}}%
\pgfpathlineto{\pgfqpoint{1.313618in}{0.942538in}}%
\pgfpathlineto{\pgfqpoint{1.320645in}{0.933628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997190,0.496640,0.054748}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.242924in}{0.938145in}}%
\pgfpathlineto{\pgfqpoint{1.242398in}{0.948489in}}%
\pgfpathlineto{\pgfqpoint{1.237948in}{0.938767in}}%
\pgfpathlineto{\pgfqpoint{1.242924in}{0.938145in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747816,0.372442,0.041057}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.262289in}{0.905034in}}%
\pgfpathlineto{\pgfqpoint{1.275575in}{0.902511in}}%
\pgfpathlineto{\pgfqpoint{1.264316in}{0.908499in}}%
\pgfpathlineto{\pgfqpoint{1.262289in}{0.905034in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.684581,0.340948,0.037585}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.289233in}{0.903359in}}%
\pgfpathlineto{\pgfqpoint{1.275991in}{0.906281in}}%
\pgfpathlineto{\pgfqpoint{1.275575in}{0.902511in}}%
\pgfpathlineto{\pgfqpoint{1.289233in}{0.903359in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970791,0.483492,0.053298}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254233in}{0.953817in}}%
\pgfpathlineto{\pgfqpoint{1.262289in}{0.962222in}}%
\pgfpathlineto{\pgfqpoint{1.250816in}{0.956600in}}%
\pgfpathlineto{\pgfqpoint{1.254233in}{0.953817in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994984,0.495541,0.054627}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250816in}{0.956600in}}%
\pgfpathlineto{\pgfqpoint{1.242398in}{0.948489in}}%
\pgfpathlineto{\pgfqpoint{1.254233in}{0.953817in}}%
\pgfpathlineto{\pgfqpoint{1.250816in}{0.956600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.734822,0.365970,0.040343}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.311866in}{0.952806in}}%
\pgfpathlineto{\pgfqpoint{1.301783in}{0.959768in}}%
\pgfpathlineto{\pgfqpoint{1.307885in}{0.950482in}}%
\pgfpathlineto{\pgfqpoint{1.311866in}{0.952806in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.673360,0.335360,0.036969}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.307885in}{0.950482in}}%
\pgfpathlineto{\pgfqpoint{1.318389in}{0.943766in}}%
\pgfpathlineto{\pgfqpoint{1.311866in}{0.952806in}}%
\pgfpathlineto{\pgfqpoint{1.307885in}{0.950482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815848,0.406324,0.044792}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254233in}{0.913439in}}%
\pgfpathlineto{\pgfqpoint{1.250816in}{0.910656in}}%
\pgfpathlineto{\pgfqpoint{1.262289in}{0.905034in}}%
\pgfpathlineto{\pgfqpoint{1.254233in}{0.913439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977171,0.486669,0.053649}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237948in}{0.938767in}}%
\pgfpathlineto{\pgfqpoint{1.237948in}{0.928489in}}%
\pgfpathlineto{\pgfqpoint{1.242924in}{0.929111in}}%
\pgfpathlineto{\pgfqpoint{1.237948in}{0.938767in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.632997,0.315258,0.034753}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287994in}{0.907027in}}%
\pgfpathlineto{\pgfqpoint{1.289233in}{0.903359in}}%
\pgfpathlineto{\pgfqpoint{1.301783in}{0.907488in}}%
\pgfpathlineto{\pgfqpoint{1.287994in}{0.907027in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.598653,0.298153,0.032867}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.301783in}{0.907488in}}%
\pgfpathlineto{\pgfqpoint{1.311866in}{0.914450in}}%
\pgfpathlineto{\pgfqpoint{1.307885in}{0.916774in}}%
\pgfpathlineto{\pgfqpoint{1.301783in}{0.907488in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.802489,0.399671,0.044058}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.289233in}{0.963897in}}%
\pgfpathlineto{\pgfqpoint{1.299024in}{0.956600in}}%
\pgfpathlineto{\pgfqpoint{1.301783in}{0.959768in}}%
\pgfpathlineto{\pgfqpoint{1.289233in}{0.963897in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.881305,0.438924,0.048385}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.246835in}{0.920568in}}%
\pgfpathlineto{\pgfqpoint{1.242398in}{0.918767in}}%
\pgfpathlineto{\pgfqpoint{1.250816in}{0.910656in}}%
\pgfpathlineto{\pgfqpoint{1.246835in}{0.920568in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.937095,0.466710,0.051448}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237948in}{0.928489in}}%
\pgfpathlineto{\pgfqpoint{1.242398in}{0.918767in}}%
\pgfpathlineto{\pgfqpoint{1.246835in}{0.920568in}}%
\pgfpathlineto{\pgfqpoint{1.237948in}{0.928489in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.869030,0.432811,0.047711}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287994in}{0.960229in}}%
\pgfpathlineto{\pgfqpoint{1.289233in}{0.963897in}}%
\pgfpathlineto{\pgfqpoint{1.275575in}{0.964745in}}%
\pgfpathlineto{\pgfqpoint{1.287994in}{0.960229in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927233,0.461798,0.050907}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.262289in}{0.962222in}}%
\pgfpathlineto{\pgfqpoint{1.264316in}{0.958757in}}%
\pgfpathlineto{\pgfqpoint{1.275575in}{0.964745in}}%
\pgfpathlineto{\pgfqpoint{1.262289in}{0.962222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.594301,0.295985,0.032628}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.313618in}{0.924718in}}%
\pgfpathlineto{\pgfqpoint{1.320645in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.315600in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.313618in}{0.924718in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.585271,0.291488,0.032133}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.311866in}{0.914450in}}%
\pgfpathlineto{\pgfqpoint{1.313618in}{0.924718in}}%
\pgfpathlineto{\pgfqpoint{1.307885in}{0.916774in}}%
\pgfpathlineto{\pgfqpoint{1.311866in}{0.914450in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.624765,0.311157,0.034301}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.313618in}{0.942538in}}%
\pgfpathlineto{\pgfqpoint{1.315600in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.320645in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.313618in}{0.942538in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997190,0.496640,0.054748}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.246835in}{0.946688in}}%
\pgfpathlineto{\pgfqpoint{1.242398in}{0.948489in}}%
\pgfpathlineto{\pgfqpoint{1.242924in}{0.938145in}}%
\pgfpathlineto{\pgfqpoint{1.246835in}{0.946688in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747816,0.372442,0.041057}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.275575in}{0.902511in}}%
\pgfpathlineto{\pgfqpoint{1.275991in}{0.906281in}}%
\pgfpathlineto{\pgfqpoint{1.264316in}{0.908499in}}%
\pgfpathlineto{\pgfqpoint{1.275575in}{0.902511in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.684581,0.340948,0.037585}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287994in}{0.907027in}}%
\pgfpathlineto{\pgfqpoint{1.275991in}{0.906281in}}%
\pgfpathlineto{\pgfqpoint{1.289233in}{0.903359in}}%
\pgfpathlineto{\pgfqpoint{1.287994in}{0.907027in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970791,0.483492,0.053298}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254233in}{0.953817in}}%
\pgfpathlineto{\pgfqpoint{1.264316in}{0.958757in}}%
\pgfpathlineto{\pgfqpoint{1.262289in}{0.962222in}}%
\pgfpathlineto{\pgfqpoint{1.254233in}{0.953817in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994984,0.495541,0.054627}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254233in}{0.953817in}}%
\pgfpathlineto{\pgfqpoint{1.242398in}{0.948489in}}%
\pgfpathlineto{\pgfqpoint{1.246835in}{0.946688in}}%
\pgfpathlineto{\pgfqpoint{1.254233in}{0.953817in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.734822,0.365970,0.040343}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.301783in}{0.959768in}}%
\pgfpathlineto{\pgfqpoint{1.299024in}{0.956600in}}%
\pgfpathlineto{\pgfqpoint{1.307885in}{0.950482in}}%
\pgfpathlineto{\pgfqpoint{1.301783in}{0.959768in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.673360,0.335360,0.036969}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.307885in}{0.950482in}}%
\pgfpathlineto{\pgfqpoint{1.313618in}{0.942538in}}%
\pgfpathlineto{\pgfqpoint{1.318389in}{0.943766in}}%
\pgfpathlineto{\pgfqpoint{1.307885in}{0.950482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815848,0.406324,0.044792}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.262289in}{0.905034in}}%
\pgfpathlineto{\pgfqpoint{1.264316in}{0.908499in}}%
\pgfpathlineto{\pgfqpoint{1.254233in}{0.913439in}}%
\pgfpathlineto{\pgfqpoint{1.262289in}{0.905034in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977171,0.486669,0.053649}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.242924in}{0.929111in}}%
\pgfpathlineto{\pgfqpoint{1.242924in}{0.938145in}}%
\pgfpathlineto{\pgfqpoint{1.237948in}{0.938767in}}%
\pgfpathlineto{\pgfqpoint{1.242924in}{0.929111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.632997,0.315258,0.034753}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.301783in}{0.907488in}}%
\pgfpathlineto{\pgfqpoint{1.299024in}{0.910656in}}%
\pgfpathlineto{\pgfqpoint{1.287994in}{0.907027in}}%
\pgfpathlineto{\pgfqpoint{1.301783in}{0.907488in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.598653,0.298153,0.032867}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.307885in}{0.916774in}}%
\pgfpathlineto{\pgfqpoint{1.299024in}{0.910656in}}%
\pgfpathlineto{\pgfqpoint{1.301783in}{0.907488in}}%
\pgfpathlineto{\pgfqpoint{1.307885in}{0.916774in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.802489,0.399671,0.044058}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287994in}{0.960229in}}%
\pgfpathlineto{\pgfqpoint{1.299024in}{0.956600in}}%
\pgfpathlineto{\pgfqpoint{1.289233in}{0.963897in}}%
\pgfpathlineto{\pgfqpoint{1.287994in}{0.960229in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.881305,0.438924,0.048385}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250816in}{0.910656in}}%
\pgfpathlineto{\pgfqpoint{1.254233in}{0.913439in}}%
\pgfpathlineto{\pgfqpoint{1.246835in}{0.920568in}}%
\pgfpathlineto{\pgfqpoint{1.250816in}{0.910656in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.937095,0.466710,0.051448}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.246835in}{0.920568in}}%
\pgfpathlineto{\pgfqpoint{1.242924in}{0.929111in}}%
\pgfpathlineto{\pgfqpoint{1.237948in}{0.928489in}}%
\pgfpathlineto{\pgfqpoint{1.246835in}{0.920568in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.869030,0.432811,0.047711}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.275575in}{0.964745in}}%
\pgfpathlineto{\pgfqpoint{1.275991in}{0.960975in}}%
\pgfpathlineto{\pgfqpoint{1.287994in}{0.960229in}}%
\pgfpathlineto{\pgfqpoint{1.275575in}{0.964745in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927233,0.461798,0.050907}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.264316in}{0.958757in}}%
\pgfpathlineto{\pgfqpoint{1.275991in}{0.960975in}}%
\pgfpathlineto{\pgfqpoint{1.275575in}{0.964745in}}%
\pgfpathlineto{\pgfqpoint{1.264316in}{0.958757in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.683734,0.340526,0.037538}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299024in}{0.910656in}}%
\pgfpathlineto{\pgfqpoint{1.286511in}{0.911420in}}%
\pgfpathlineto{\pgfqpoint{1.287994in}{0.907027in}}%
\pgfpathlineto{\pgfqpoint{1.299024in}{0.910656in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654192,0.325813,0.035916}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.303117in}{0.919557in}}%
\pgfpathlineto{\pgfqpoint{1.299024in}{0.910656in}}%
\pgfpathlineto{\pgfqpoint{1.307885in}{0.916774in}}%
\pgfpathlineto{\pgfqpoint{1.303117in}{0.919557in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.642681,0.320080,0.035284}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.307885in}{0.916774in}}%
\pgfpathlineto{\pgfqpoint{1.313618in}{0.924718in}}%
\pgfpathlineto{\pgfqpoint{1.303117in}{0.919557in}}%
\pgfpathlineto{\pgfqpoint{1.307885in}{0.916774in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.728106,0.362625,0.039974}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287994in}{0.907027in}}%
\pgfpathlineto{\pgfqpoint{1.286511in}{0.911420in}}%
\pgfpathlineto{\pgfqpoint{1.275991in}{0.906281in}}%
\pgfpathlineto{\pgfqpoint{1.287994in}{0.907027in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.829529,0.413138,0.045543}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287994in}{0.960229in}}%
\pgfpathlineto{\pgfqpoint{1.286511in}{0.955835in}}%
\pgfpathlineto{\pgfqpoint{1.299024in}{0.956600in}}%
\pgfpathlineto{\pgfqpoint{1.287994in}{0.960229in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.676652,0.336999,0.037150}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.309557in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.315600in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.313618in}{0.942538in}}%
\pgfpathlineto{\pgfqpoint{1.309557in}{0.933628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997008,0.496549,0.054738}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.242924in}{0.938145in}}%
\pgfpathlineto{\pgfqpoint{1.252149in}{0.944531in}}%
\pgfpathlineto{\pgfqpoint{1.246835in}{0.946688in}}%
\pgfpathlineto{\pgfqpoint{1.242924in}{0.938145in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.782499,0.389715,0.042961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.264316in}{0.908499in}}%
\pgfpathlineto{\pgfqpoint{1.275991in}{0.906281in}}%
\pgfpathlineto{\pgfqpoint{1.276490in}{0.910798in}}%
\pgfpathlineto{\pgfqpoint{1.264316in}{0.908499in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650448,0.323949,0.035711}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.309557in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.313618in}{0.924718in}}%
\pgfpathlineto{\pgfqpoint{1.315600in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.309557in}{0.933628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974299,0.485239,0.053491}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.266743in}{0.954607in}}%
\pgfpathlineto{\pgfqpoint{1.264316in}{0.958757in}}%
\pgfpathlineto{\pgfqpoint{1.254233in}{0.953817in}}%
\pgfpathlineto{\pgfqpoint{1.266743in}{0.954607in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995110,0.495604,0.054633}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.246835in}{0.946688in}}%
\pgfpathlineto{\pgfqpoint{1.252149in}{0.944531in}}%
\pgfpathlineto{\pgfqpoint{1.254233in}{0.953817in}}%
\pgfpathlineto{\pgfqpoint{1.246835in}{0.946688in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.771322,0.384149,0.042347}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.307885in}{0.950482in}}%
\pgfpathlineto{\pgfqpoint{1.299024in}{0.956600in}}%
\pgfpathlineto{\pgfqpoint{1.295719in}{0.952806in}}%
\pgfpathlineto{\pgfqpoint{1.307885in}{0.950482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.718454,0.357818,0.039445}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.307902in}{0.941066in}}%
\pgfpathlineto{\pgfqpoint{1.313618in}{0.942538in}}%
\pgfpathlineto{\pgfqpoint{1.307885in}{0.950482in}}%
\pgfpathlineto{\pgfqpoint{1.307902in}{0.941066in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841019,0.418861,0.046174}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254233in}{0.913439in}}%
\pgfpathlineto{\pgfqpoint{1.264316in}{0.908499in}}%
\pgfpathlineto{\pgfqpoint{1.266743in}{0.912649in}}%
\pgfpathlineto{\pgfqpoint{1.254233in}{0.913439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979787,0.487972,0.053792}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.248885in}{0.937399in}}%
\pgfpathlineto{\pgfqpoint{1.242924in}{0.938145in}}%
\pgfpathlineto{\pgfqpoint{1.242924in}{0.929111in}}%
\pgfpathlineto{\pgfqpoint{1.248885in}{0.937399in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.897325,0.446903,0.049265}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.246835in}{0.920568in}}%
\pgfpathlineto{\pgfqpoint{1.254233in}{0.913439in}}%
\pgfpathlineto{\pgfqpoint{1.258325in}{0.916774in}}%
\pgfpathlineto{\pgfqpoint{1.246835in}{0.920568in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945314,0.470804,0.051900}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.248885in}{0.929857in}}%
\pgfpathlineto{\pgfqpoint{1.242924in}{0.929111in}}%
\pgfpathlineto{\pgfqpoint{1.246835in}{0.920568in}}%
\pgfpathlineto{\pgfqpoint{1.248885in}{0.929857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936831,0.466579,0.051434}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.276490in}{0.956458in}}%
\pgfpathlineto{\pgfqpoint{1.275991in}{0.960975in}}%
\pgfpathlineto{\pgfqpoint{1.264316in}{0.958757in}}%
\pgfpathlineto{\pgfqpoint{1.276490in}{0.956458in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886766,0.441644,0.048685}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287994in}{0.960229in}}%
\pgfpathlineto{\pgfqpoint{1.275991in}{0.960975in}}%
\pgfpathlineto{\pgfqpoint{1.276490in}{0.956458in}}%
\pgfpathlineto{\pgfqpoint{1.287994in}{0.960229in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.683734,0.340526,0.037538}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295719in}{0.914450in}}%
\pgfpathlineto{\pgfqpoint{1.286511in}{0.911420in}}%
\pgfpathlineto{\pgfqpoint{1.299024in}{0.910656in}}%
\pgfpathlineto{\pgfqpoint{1.295719in}{0.914450in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.676652,0.336999,0.037150}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.307902in}{0.941066in}}%
\pgfpathlineto{\pgfqpoint{1.309557in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.313618in}{0.942538in}}%
\pgfpathlineto{\pgfqpoint{1.307902in}{0.941066in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997008,0.496549,0.054738}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.248885in}{0.937399in}}%
\pgfpathlineto{\pgfqpoint{1.252149in}{0.944531in}}%
\pgfpathlineto{\pgfqpoint{1.242924in}{0.938145in}}%
\pgfpathlineto{\pgfqpoint{1.248885in}{0.937399in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.782499,0.389715,0.042961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.276490in}{0.910798in}}%
\pgfpathlineto{\pgfqpoint{1.266743in}{0.912649in}}%
\pgfpathlineto{\pgfqpoint{1.264316in}{0.908499in}}%
\pgfpathlineto{\pgfqpoint{1.276490in}{0.910798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650448,0.323949,0.035711}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.309557in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.307902in}{0.926190in}}%
\pgfpathlineto{\pgfqpoint{1.313618in}{0.924718in}}%
\pgfpathlineto{\pgfqpoint{1.309557in}{0.933628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.771322,0.384149,0.042347}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295719in}{0.952806in}}%
\pgfpathlineto{\pgfqpoint{1.303117in}{0.947699in}}%
\pgfpathlineto{\pgfqpoint{1.307885in}{0.950482in}}%
\pgfpathlineto{\pgfqpoint{1.295719in}{0.952806in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.897325,0.446903,0.049265}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.258325in}{0.916774in}}%
\pgfpathlineto{\pgfqpoint{1.252149in}{0.922725in}}%
\pgfpathlineto{\pgfqpoint{1.246835in}{0.920568in}}%
\pgfpathlineto{\pgfqpoint{1.258325in}{0.916774in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945314,0.470804,0.051900}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252149in}{0.922725in}}%
\pgfpathlineto{\pgfqpoint{1.248885in}{0.929857in}}%
\pgfpathlineto{\pgfqpoint{1.246835in}{0.920568in}}%
\pgfpathlineto{\pgfqpoint{1.252149in}{0.922725in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886766,0.441644,0.048685}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.276490in}{0.956458in}}%
\pgfpathlineto{\pgfqpoint{1.286511in}{0.955835in}}%
\pgfpathlineto{\pgfqpoint{1.287994in}{0.960229in}}%
\pgfpathlineto{\pgfqpoint{1.276490in}{0.956458in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654192,0.325813,0.035916}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295719in}{0.914450in}}%
\pgfpathlineto{\pgfqpoint{1.299024in}{0.910656in}}%
\pgfpathlineto{\pgfqpoint{1.303117in}{0.919557in}}%
\pgfpathlineto{\pgfqpoint{1.295719in}{0.914450in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.642681,0.320080,0.035284}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.313618in}{0.924718in}}%
\pgfpathlineto{\pgfqpoint{1.307902in}{0.926190in}}%
\pgfpathlineto{\pgfqpoint{1.303117in}{0.919557in}}%
\pgfpathlineto{\pgfqpoint{1.313618in}{0.924718in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.728106,0.362625,0.039974}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.275991in}{0.906281in}}%
\pgfpathlineto{\pgfqpoint{1.286511in}{0.911420in}}%
\pgfpathlineto{\pgfqpoint{1.276490in}{0.910798in}}%
\pgfpathlineto{\pgfqpoint{1.275991in}{0.906281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.829529,0.413138,0.045543}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299024in}{0.956600in}}%
\pgfpathlineto{\pgfqpoint{1.286511in}{0.955835in}}%
\pgfpathlineto{\pgfqpoint{1.295719in}{0.952806in}}%
\pgfpathlineto{\pgfqpoint{1.299024in}{0.956600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974299,0.485239,0.053491}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254233in}{0.953817in}}%
\pgfpathlineto{\pgfqpoint{1.258325in}{0.950482in}}%
\pgfpathlineto{\pgfqpoint{1.266743in}{0.954607in}}%
\pgfpathlineto{\pgfqpoint{1.254233in}{0.953817in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995110,0.495604,0.054633}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254233in}{0.953817in}}%
\pgfpathlineto{\pgfqpoint{1.252149in}{0.944531in}}%
\pgfpathlineto{\pgfqpoint{1.258325in}{0.950482in}}%
\pgfpathlineto{\pgfqpoint{1.254233in}{0.953817in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.718454,0.357818,0.039445}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.307885in}{0.950482in}}%
\pgfpathlineto{\pgfqpoint{1.303117in}{0.947699in}}%
\pgfpathlineto{\pgfqpoint{1.307902in}{0.941066in}}%
\pgfpathlineto{\pgfqpoint{1.307885in}{0.950482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841019,0.418861,0.046174}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254233in}{0.913439in}}%
\pgfpathlineto{\pgfqpoint{1.266743in}{0.912649in}}%
\pgfpathlineto{\pgfqpoint{1.258325in}{0.916774in}}%
\pgfpathlineto{\pgfqpoint{1.254233in}{0.913439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979787,0.487972,0.053792}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.242924in}{0.929111in}}%
\pgfpathlineto{\pgfqpoint{1.248885in}{0.929857in}}%
\pgfpathlineto{\pgfqpoint{1.248885in}{0.937399in}}%
\pgfpathlineto{\pgfqpoint{1.242924in}{0.929111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936831,0.466579,0.051434}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.276490in}{0.956458in}}%
\pgfpathlineto{\pgfqpoint{1.264316in}{0.958757in}}%
\pgfpathlineto{\pgfqpoint{1.266743in}{0.954607in}}%
\pgfpathlineto{\pgfqpoint{1.276490in}{0.956458in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968939,0.482570,0.053197}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.266743in}{0.954607in}}%
\pgfpathlineto{\pgfqpoint{1.258325in}{0.950482in}}%
\pgfpathlineto{\pgfqpoint{1.262982in}{0.946688in}}%
\pgfpathlineto{\pgfqpoint{1.266743in}{0.954607in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985782,0.490958,0.054121}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.258325in}{0.950482in}}%
\pgfpathlineto{\pgfqpoint{1.252149in}{0.944531in}}%
\pgfpathlineto{\pgfqpoint{1.262982in}{0.946688in}}%
\pgfpathlineto{\pgfqpoint{1.258325in}{0.950482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973381,0.484782,0.053441}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.248885in}{0.937399in}}%
\pgfpathlineto{\pgfqpoint{1.248885in}{0.929857in}}%
\pgfpathlineto{\pgfqpoint{1.255667in}{0.936550in}}%
\pgfpathlineto{\pgfqpoint{1.248885in}{0.937399in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.861070,0.428847,0.047274}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.258325in}{0.916774in}}%
\pgfpathlineto{\pgfqpoint{1.266743in}{0.912649in}}%
\pgfpathlineto{\pgfqpoint{1.269505in}{0.917372in}}%
\pgfpathlineto{\pgfqpoint{1.258325in}{0.916774in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.769685,0.383333,0.042257}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.276490in}{0.910798in}}%
\pgfpathlineto{\pgfqpoint{1.286511in}{0.911420in}}%
\pgfpathlineto{\pgfqpoint{1.284823in}{0.916420in}}%
\pgfpathlineto{\pgfqpoint{1.276490in}{0.910798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.761873,0.379443,0.041828}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.307902in}{0.941066in}}%
\pgfpathlineto{\pgfqpoint{1.303117in}{0.947699in}}%
\pgfpathlineto{\pgfqpoint{1.301399in}{0.939392in}}%
\pgfpathlineto{\pgfqpoint{1.307902in}{0.941066in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709863,0.353540,0.038973}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295719in}{0.914450in}}%
\pgfpathlineto{\pgfqpoint{1.303117in}{0.919557in}}%
\pgfpathlineto{\pgfqpoint{1.291958in}{0.918767in}}%
\pgfpathlineto{\pgfqpoint{1.295719in}{0.914450in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945480,0.470886,0.051909}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.258197in}{0.925179in}}%
\pgfpathlineto{\pgfqpoint{1.248885in}{0.929857in}}%
\pgfpathlineto{\pgfqpoint{1.252149in}{0.922725in}}%
\pgfpathlineto{\pgfqpoint{1.258197in}{0.925179in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906641,0.451543,0.049776}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.258197in}{0.925179in}}%
\pgfpathlineto{\pgfqpoint{1.252149in}{0.922725in}}%
\pgfpathlineto{\pgfqpoint{1.258325in}{0.916774in}}%
\pgfpathlineto{\pgfqpoint{1.258197in}{0.925179in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.851771,0.424215,0.046764}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.286511in}{0.955835in}}%
\pgfpathlineto{\pgfqpoint{1.291958in}{0.948489in}}%
\pgfpathlineto{\pgfqpoint{1.295719in}{0.952806in}}%
\pgfpathlineto{\pgfqpoint{1.286511in}{0.955835in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.804661,0.400753,0.044177}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.297691in}{0.944531in}}%
\pgfpathlineto{\pgfqpoint{1.303117in}{0.947699in}}%
\pgfpathlineto{\pgfqpoint{1.295719in}{0.952806in}}%
\pgfpathlineto{\pgfqpoint{1.297691in}{0.944531in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987318,0.491723,0.054206}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255667in}{0.936550in}}%
\pgfpathlineto{\pgfqpoint{1.252149in}{0.944531in}}%
\pgfpathlineto{\pgfqpoint{1.248885in}{0.937399in}}%
\pgfpathlineto{\pgfqpoint{1.255667in}{0.936550in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706833,0.352031,0.038807}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.301399in}{0.927864in}}%
\pgfpathlineto{\pgfqpoint{1.307902in}{0.926190in}}%
\pgfpathlineto{\pgfqpoint{1.309557in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.301399in}{0.927864in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700547,0.348900,0.038461}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.297691in}{0.922725in}}%
\pgfpathlineto{\pgfqpoint{1.303117in}{0.919557in}}%
\pgfpathlineto{\pgfqpoint{1.307902in}{0.926190in}}%
\pgfpathlineto{\pgfqpoint{1.297691in}{0.922725in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.813707,0.405258,0.044674}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.269505in}{0.917372in}}%
\pgfpathlineto{\pgfqpoint{1.266743in}{0.912649in}}%
\pgfpathlineto{\pgfqpoint{1.276490in}{0.910798in}}%
\pgfpathlineto{\pgfqpoint{1.269505in}{0.917372in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.728041,0.362593,0.039971}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.301399in}{0.939392in}}%
\pgfpathlineto{\pgfqpoint{1.309557in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.307902in}{0.941066in}}%
\pgfpathlineto{\pgfqpoint{1.301399in}{0.939392in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.733773,0.365448,0.040286}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.291958in}{0.918767in}}%
\pgfpathlineto{\pgfqpoint{1.286511in}{0.911420in}}%
\pgfpathlineto{\pgfqpoint{1.295719in}{0.914450in}}%
\pgfpathlineto{\pgfqpoint{1.291958in}{0.918767in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938615,0.467467,0.051532}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.266743in}{0.954607in}}%
\pgfpathlineto{\pgfqpoint{1.269505in}{0.949884in}}%
\pgfpathlineto{\pgfqpoint{1.276490in}{0.956458in}}%
\pgfpathlineto{\pgfqpoint{1.266743in}{0.954607in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898095,0.447287,0.049307}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284823in}{0.950836in}}%
\pgfpathlineto{\pgfqpoint{1.286511in}{0.955835in}}%
\pgfpathlineto{\pgfqpoint{1.276490in}{0.956458in}}%
\pgfpathlineto{\pgfqpoint{1.284823in}{0.950836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945480,0.470886,0.051909}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255667in}{0.930706in}}%
\pgfpathlineto{\pgfqpoint{1.248885in}{0.929857in}}%
\pgfpathlineto{\pgfqpoint{1.258197in}{0.925179in}}%
\pgfpathlineto{\pgfqpoint{1.255667in}{0.930706in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906641,0.451543,0.049776}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.258325in}{0.916774in}}%
\pgfpathlineto{\pgfqpoint{1.262982in}{0.920568in}}%
\pgfpathlineto{\pgfqpoint{1.258197in}{0.925179in}}%
\pgfpathlineto{\pgfqpoint{1.258325in}{0.916774in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.851771,0.424215,0.046764}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284823in}{0.950836in}}%
\pgfpathlineto{\pgfqpoint{1.291958in}{0.948489in}}%
\pgfpathlineto{\pgfqpoint{1.286511in}{0.955835in}}%
\pgfpathlineto{\pgfqpoint{1.284823in}{0.950836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.804661,0.400753,0.044177}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295719in}{0.952806in}}%
\pgfpathlineto{\pgfqpoint{1.291958in}{0.948489in}}%
\pgfpathlineto{\pgfqpoint{1.297691in}{0.944531in}}%
\pgfpathlineto{\pgfqpoint{1.295719in}{0.952806in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968939,0.482570,0.053197}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.262982in}{0.946688in}}%
\pgfpathlineto{\pgfqpoint{1.269505in}{0.949884in}}%
\pgfpathlineto{\pgfqpoint{1.266743in}{0.954607in}}%
\pgfpathlineto{\pgfqpoint{1.262982in}{0.946688in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985782,0.490958,0.054121}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.262982in}{0.946688in}}%
\pgfpathlineto{\pgfqpoint{1.252149in}{0.944531in}}%
\pgfpathlineto{\pgfqpoint{1.258197in}{0.942077in}}%
\pgfpathlineto{\pgfqpoint{1.262982in}{0.946688in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973381,0.484782,0.053441}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255667in}{0.936550in}}%
\pgfpathlineto{\pgfqpoint{1.248885in}{0.929857in}}%
\pgfpathlineto{\pgfqpoint{1.255667in}{0.930706in}}%
\pgfpathlineto{\pgfqpoint{1.255667in}{0.936550in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987318,0.491723,0.054206}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.258197in}{0.942077in}}%
\pgfpathlineto{\pgfqpoint{1.252149in}{0.944531in}}%
\pgfpathlineto{\pgfqpoint{1.255667in}{0.936550in}}%
\pgfpathlineto{\pgfqpoint{1.258197in}{0.942077in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706833,0.352031,0.038807}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.309557in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.302681in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.301399in}{0.927864in}}%
\pgfpathlineto{\pgfqpoint{1.309557in}{0.933628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700547,0.348900,0.038461}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.297691in}{0.922725in}}%
\pgfpathlineto{\pgfqpoint{1.307902in}{0.926190in}}%
\pgfpathlineto{\pgfqpoint{1.301399in}{0.927864in}}%
\pgfpathlineto{\pgfqpoint{1.297691in}{0.922725in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.861070,0.428847,0.047274}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.269505in}{0.917372in}}%
\pgfpathlineto{\pgfqpoint{1.262982in}{0.920568in}}%
\pgfpathlineto{\pgfqpoint{1.258325in}{0.916774in}}%
\pgfpathlineto{\pgfqpoint{1.269505in}{0.917372in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.813707,0.405258,0.044674}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.276490in}{0.910798in}}%
\pgfpathlineto{\pgfqpoint{1.277058in}{0.915937in}}%
\pgfpathlineto{\pgfqpoint{1.269505in}{0.917372in}}%
\pgfpathlineto{\pgfqpoint{1.276490in}{0.910798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.769685,0.383333,0.042257}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284823in}{0.916420in}}%
\pgfpathlineto{\pgfqpoint{1.277058in}{0.915937in}}%
\pgfpathlineto{\pgfqpoint{1.276490in}{0.910798in}}%
\pgfpathlineto{\pgfqpoint{1.284823in}{0.916420in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.728041,0.362593,0.039971}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.301399in}{0.939392in}}%
\pgfpathlineto{\pgfqpoint{1.302681in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.309557in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.301399in}{0.939392in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.761873,0.379443,0.041828}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.303117in}{0.947699in}}%
\pgfpathlineto{\pgfqpoint{1.297691in}{0.944531in}}%
\pgfpathlineto{\pgfqpoint{1.301399in}{0.939392in}}%
\pgfpathlineto{\pgfqpoint{1.303117in}{0.947699in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709863,0.353540,0.038973}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.303117in}{0.919557in}}%
\pgfpathlineto{\pgfqpoint{1.297691in}{0.922725in}}%
\pgfpathlineto{\pgfqpoint{1.291958in}{0.918767in}}%
\pgfpathlineto{\pgfqpoint{1.303117in}{0.919557in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.733773,0.365448,0.040286}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.291958in}{0.918767in}}%
\pgfpathlineto{\pgfqpoint{1.284823in}{0.916420in}}%
\pgfpathlineto{\pgfqpoint{1.286511in}{0.911420in}}%
\pgfpathlineto{\pgfqpoint{1.291958in}{0.918767in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938615,0.467467,0.051532}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.269505in}{0.949884in}}%
\pgfpathlineto{\pgfqpoint{1.277058in}{0.951319in}}%
\pgfpathlineto{\pgfqpoint{1.276490in}{0.956458in}}%
\pgfpathlineto{\pgfqpoint{1.269505in}{0.949884in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898095,0.447287,0.049307}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.276490in}{0.956458in}}%
\pgfpathlineto{\pgfqpoint{1.277058in}{0.951319in}}%
\pgfpathlineto{\pgfqpoint{1.284823in}{0.950836in}}%
\pgfpathlineto{\pgfqpoint{1.276490in}{0.956458in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.908905,0.452670,0.049901}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268076in}{0.924718in}}%
\pgfpathlineto{\pgfqpoint{1.258197in}{0.925179in}}%
\pgfpathlineto{\pgfqpoint{1.262982in}{0.920568in}}%
\pgfpathlineto{\pgfqpoint{1.268076in}{0.924718in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954746,0.475501,0.052417}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.262982in}{0.946688in}}%
\pgfpathlineto{\pgfqpoint{1.272526in}{0.944718in}}%
\pgfpathlineto{\pgfqpoint{1.269505in}{0.949884in}}%
\pgfpathlineto{\pgfqpoint{1.262982in}{0.946688in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967140,0.481673,0.053098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.258197in}{0.942077in}}%
\pgfpathlineto{\pgfqpoint{1.264812in}{0.939392in}}%
\pgfpathlineto{\pgfqpoint{1.262982in}{0.946688in}}%
\pgfpathlineto{\pgfqpoint{1.258197in}{0.942077in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968270,0.482236,0.053160}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255667in}{0.936550in}}%
\pgfpathlineto{\pgfqpoint{1.264812in}{0.939392in}}%
\pgfpathlineto{\pgfqpoint{1.258197in}{0.942077in}}%
\pgfpathlineto{\pgfqpoint{1.255667in}{0.936550in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958014,0.477129,0.052597}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263086in}{0.931635in}}%
\pgfpathlineto{\pgfqpoint{1.255667in}{0.936550in}}%
\pgfpathlineto{\pgfqpoint{1.255667in}{0.930706in}}%
\pgfpathlineto{\pgfqpoint{1.263086in}{0.931635in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.937484,0.466904,0.051470}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255667in}{0.930706in}}%
\pgfpathlineto{\pgfqpoint{1.258197in}{0.925179in}}%
\pgfpathlineto{\pgfqpoint{1.263086in}{0.931635in}}%
\pgfpathlineto{\pgfqpoint{1.255667in}{0.930706in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.761880,0.379446,0.041829}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.301399in}{0.927864in}}%
\pgfpathlineto{\pgfqpoint{1.302681in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.295160in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.301399in}{0.927864in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.757254,0.377142,0.041575}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.301399in}{0.927864in}}%
\pgfpathlineto{\pgfqpoint{1.294285in}{0.929696in}}%
\pgfpathlineto{\pgfqpoint{1.297691in}{0.922725in}}%
\pgfpathlineto{\pgfqpoint{1.301399in}{0.927864in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.875373,0.435970,0.048060}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.269505in}{0.917372in}}%
\pgfpathlineto{\pgfqpoint{1.268076in}{0.924718in}}%
\pgfpathlineto{\pgfqpoint{1.262982in}{0.920568in}}%
\pgfpathlineto{\pgfqpoint{1.269505in}{0.917372in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.840522,0.418613,0.046146}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.269505in}{0.917372in}}%
\pgfpathlineto{\pgfqpoint{1.277058in}{0.915937in}}%
\pgfpathlineto{\pgfqpoint{1.277679in}{0.921559in}}%
\pgfpathlineto{\pgfqpoint{1.269505in}{0.917372in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.808128,0.402480,0.044368}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.277679in}{0.921559in}}%
\pgfpathlineto{\pgfqpoint{1.277058in}{0.915937in}}%
\pgfpathlineto{\pgfqpoint{1.284823in}{0.916420in}}%
\pgfpathlineto{\pgfqpoint{1.277679in}{0.921559in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.868530,0.432562,0.047684}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287844in}{0.943766in}}%
\pgfpathlineto{\pgfqpoint{1.291958in}{0.948489in}}%
\pgfpathlineto{\pgfqpoint{1.284823in}{0.950836in}}%
\pgfpathlineto{\pgfqpoint{1.287844in}{0.943766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833865,0.415298,0.045781}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287844in}{0.943766in}}%
\pgfpathlineto{\pgfqpoint{1.297691in}{0.944531in}}%
\pgfpathlineto{\pgfqpoint{1.291958in}{0.948489in}}%
\pgfpathlineto{\pgfqpoint{1.287844in}{0.943766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.777486,0.387218,0.042685}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295160in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.302681in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.301399in}{0.939392in}}%
\pgfpathlineto{\pgfqpoint{1.295160in}{0.933628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.802380,0.399617,0.044052}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.301399in}{0.939392in}}%
\pgfpathlineto{\pgfqpoint{1.297691in}{0.944531in}}%
\pgfpathlineto{\pgfqpoint{1.291755in}{0.941066in}}%
\pgfpathlineto{\pgfqpoint{1.301399in}{0.939392in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932432,0.464388,0.051192}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.269505in}{0.949884in}}%
\pgfpathlineto{\pgfqpoint{1.272526in}{0.944718in}}%
\pgfpathlineto{\pgfqpoint{1.277058in}{0.951319in}}%
\pgfpathlineto{\pgfqpoint{1.269505in}{0.949884in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.902617,0.449538,0.049555}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.277058in}{0.951319in}}%
\pgfpathlineto{\pgfqpoint{1.282977in}{0.945368in}}%
\pgfpathlineto{\pgfqpoint{1.284823in}{0.950836in}}%
\pgfpathlineto{\pgfqpoint{1.277058in}{0.951319in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764110,0.380557,0.041951}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.291958in}{0.918767in}}%
\pgfpathlineto{\pgfqpoint{1.297691in}{0.922725in}}%
\pgfpathlineto{\pgfqpoint{1.291755in}{0.926190in}}%
\pgfpathlineto{\pgfqpoint{1.291958in}{0.918767in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.781703,0.389319,0.042917}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.282977in}{0.921888in}}%
\pgfpathlineto{\pgfqpoint{1.284823in}{0.916420in}}%
\pgfpathlineto{\pgfqpoint{1.291958in}{0.918767in}}%
\pgfpathlineto{\pgfqpoint{1.282977in}{0.921888in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.908905,0.452670,0.049901}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.264812in}{0.927864in}}%
\pgfpathlineto{\pgfqpoint{1.258197in}{0.925179in}}%
\pgfpathlineto{\pgfqpoint{1.268076in}{0.924718in}}%
\pgfpathlineto{\pgfqpoint{1.264812in}{0.927864in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954746,0.475501,0.052417}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268076in}{0.942538in}}%
\pgfpathlineto{\pgfqpoint{1.272526in}{0.944718in}}%
\pgfpathlineto{\pgfqpoint{1.262982in}{0.946688in}}%
\pgfpathlineto{\pgfqpoint{1.268076in}{0.942538in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967140,0.481673,0.053098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.262982in}{0.946688in}}%
\pgfpathlineto{\pgfqpoint{1.264812in}{0.939392in}}%
\pgfpathlineto{\pgfqpoint{1.268076in}{0.942538in}}%
\pgfpathlineto{\pgfqpoint{1.262982in}{0.946688in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968270,0.482236,0.053160}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255667in}{0.936550in}}%
\pgfpathlineto{\pgfqpoint{1.263086in}{0.935621in}}%
\pgfpathlineto{\pgfqpoint{1.264812in}{0.939392in}}%
\pgfpathlineto{\pgfqpoint{1.255667in}{0.936550in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958014,0.477129,0.052597}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263086in}{0.935621in}}%
\pgfpathlineto{\pgfqpoint{1.255667in}{0.936550in}}%
\pgfpathlineto{\pgfqpoint{1.263086in}{0.931635in}}%
\pgfpathlineto{\pgfqpoint{1.263086in}{0.935621in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.937484,0.466904,0.051470}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263086in}{0.931635in}}%
\pgfpathlineto{\pgfqpoint{1.258197in}{0.925179in}}%
\pgfpathlineto{\pgfqpoint{1.264812in}{0.927864in}}%
\pgfpathlineto{\pgfqpoint{1.263086in}{0.931635in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.761880,0.379446,0.041829}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295160in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.294285in}{0.929696in}}%
\pgfpathlineto{\pgfqpoint{1.301399in}{0.927864in}}%
\pgfpathlineto{\pgfqpoint{1.295160in}{0.933628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.757254,0.377142,0.041575}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.297691in}{0.922725in}}%
\pgfpathlineto{\pgfqpoint{1.294285in}{0.929696in}}%
\pgfpathlineto{\pgfqpoint{1.291755in}{0.926190in}}%
\pgfpathlineto{\pgfqpoint{1.297691in}{0.922725in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.875373,0.435970,0.048060}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.269505in}{0.917372in}}%
\pgfpathlineto{\pgfqpoint{1.272526in}{0.922538in}}%
\pgfpathlineto{\pgfqpoint{1.268076in}{0.924718in}}%
\pgfpathlineto{\pgfqpoint{1.269505in}{0.917372in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.840522,0.418613,0.046146}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.277679in}{0.921559in}}%
\pgfpathlineto{\pgfqpoint{1.272526in}{0.922538in}}%
\pgfpathlineto{\pgfqpoint{1.269505in}{0.917372in}}%
\pgfpathlineto{\pgfqpoint{1.277679in}{0.921559in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.808128,0.402480,0.044368}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284823in}{0.916420in}}%
\pgfpathlineto{\pgfqpoint{1.282977in}{0.921888in}}%
\pgfpathlineto{\pgfqpoint{1.277679in}{0.921559in}}%
\pgfpathlineto{\pgfqpoint{1.284823in}{0.916420in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.868530,0.432562,0.047684}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284823in}{0.950836in}}%
\pgfpathlineto{\pgfqpoint{1.282977in}{0.945368in}}%
\pgfpathlineto{\pgfqpoint{1.287844in}{0.943766in}}%
\pgfpathlineto{\pgfqpoint{1.284823in}{0.950836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833865,0.415298,0.045781}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.291755in}{0.941066in}}%
\pgfpathlineto{\pgfqpoint{1.297691in}{0.944531in}}%
\pgfpathlineto{\pgfqpoint{1.287844in}{0.943766in}}%
\pgfpathlineto{\pgfqpoint{1.291755in}{0.941066in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.777486,0.387218,0.042685}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.294285in}{0.937560in}}%
\pgfpathlineto{\pgfqpoint{1.295160in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.301399in}{0.939392in}}%
\pgfpathlineto{\pgfqpoint{1.294285in}{0.937560in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.802380,0.399617,0.044052}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.291755in}{0.941066in}}%
\pgfpathlineto{\pgfqpoint{1.294285in}{0.937560in}}%
\pgfpathlineto{\pgfqpoint{1.301399in}{0.939392in}}%
\pgfpathlineto{\pgfqpoint{1.291755in}{0.941066in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932432,0.464388,0.051192}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.277058in}{0.951319in}}%
\pgfpathlineto{\pgfqpoint{1.272526in}{0.944718in}}%
\pgfpathlineto{\pgfqpoint{1.277679in}{0.945697in}}%
\pgfpathlineto{\pgfqpoint{1.277058in}{0.951319in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.902617,0.449538,0.049555}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.277679in}{0.945697in}}%
\pgfpathlineto{\pgfqpoint{1.282977in}{0.945368in}}%
\pgfpathlineto{\pgfqpoint{1.277058in}{0.951319in}}%
\pgfpathlineto{\pgfqpoint{1.277679in}{0.945697in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764110,0.380557,0.041951}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.291755in}{0.926190in}}%
\pgfpathlineto{\pgfqpoint{1.287844in}{0.923490in}}%
\pgfpathlineto{\pgfqpoint{1.291958in}{0.918767in}}%
\pgfpathlineto{\pgfqpoint{1.291755in}{0.926190in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.781703,0.389319,0.042917}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287844in}{0.923490in}}%
\pgfpathlineto{\pgfqpoint{1.282977in}{0.921888in}}%
\pgfpathlineto{\pgfqpoint{1.291958in}{0.918767in}}%
\pgfpathlineto{\pgfqpoint{1.287844in}{0.923490in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.811166,0.403992,0.044535}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.294285in}{0.929696in}}%
\pgfpathlineto{\pgfqpoint{1.285472in}{0.929857in}}%
\pgfpathlineto{\pgfqpoint{1.291755in}{0.926190in}}%
\pgfpathlineto{\pgfqpoint{1.294285in}{0.929696in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903973,0.450214,0.049630}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.264812in}{0.927864in}}%
\pgfpathlineto{\pgfqpoint{1.268076in}{0.924718in}}%
\pgfpathlineto{\pgfqpoint{1.271814in}{0.930706in}}%
\pgfpathlineto{\pgfqpoint{1.264812in}{0.927864in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.838782,0.417746,0.046051}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.286754in}{0.935621in}}%
\pgfpathlineto{\pgfqpoint{1.294285in}{0.937560in}}%
\pgfpathlineto{\pgfqpoint{1.291755in}{0.941066in}}%
\pgfpathlineto{\pgfqpoint{1.286754in}{0.935621in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823547,0.410159,0.045214}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.294285in}{0.937560in}}%
\pgfpathlineto{\pgfqpoint{1.286754in}{0.935621in}}%
\pgfpathlineto{\pgfqpoint{1.295160in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.294285in}{0.937560in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918372,0.457385,0.050420}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278337in}{0.939746in}}%
\pgfpathlineto{\pgfqpoint{1.277679in}{0.945697in}}%
\pgfpathlineto{\pgfqpoint{1.272526in}{0.944718in}}%
\pgfpathlineto{\pgfqpoint{1.278337in}{0.939746in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900125,0.448297,0.049419}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.282977in}{0.945368in}}%
\pgfpathlineto{\pgfqpoint{1.277679in}{0.945697in}}%
\pgfpathlineto{\pgfqpoint{1.278337in}{0.939746in}}%
\pgfpathlineto{\pgfqpoint{1.282977in}{0.945368in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921463,0.458925,0.050590}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.264812in}{0.927864in}}%
\pgfpathlineto{\pgfqpoint{1.271814in}{0.930706in}}%
\pgfpathlineto{\pgfqpoint{1.263086in}{0.931635in}}%
\pgfpathlineto{\pgfqpoint{1.264812in}{0.927864in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.934027,0.465182,0.051280}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263086in}{0.935621in}}%
\pgfpathlineto{\pgfqpoint{1.263086in}{0.931635in}}%
\pgfpathlineto{\pgfqpoint{1.270939in}{0.934638in}}%
\pgfpathlineto{\pgfqpoint{1.263086in}{0.935621in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815361,0.406082,0.044765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.291755in}{0.926190in}}%
\pgfpathlineto{\pgfqpoint{1.285472in}{0.929857in}}%
\pgfpathlineto{\pgfqpoint{1.287844in}{0.923490in}}%
\pgfpathlineto{\pgfqpoint{1.291755in}{0.926190in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.813997,0.405402,0.044690}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.286754in}{0.931635in}}%
\pgfpathlineto{\pgfqpoint{1.294285in}{0.929696in}}%
\pgfpathlineto{\pgfqpoint{1.295160in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.286754in}{0.931635in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883452,0.439994,0.048503}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.273469in}{0.929111in}}%
\pgfpathlineto{\pgfqpoint{1.268076in}{0.924718in}}%
\pgfpathlineto{\pgfqpoint{1.272526in}{0.922538in}}%
\pgfpathlineto{\pgfqpoint{1.273469in}{0.929111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862124,0.429372,0.047332}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.272526in}{0.922538in}}%
\pgfpathlineto{\pgfqpoint{1.277679in}{0.921559in}}%
\pgfpathlineto{\pgfqpoint{1.278337in}{0.927510in}}%
\pgfpathlineto{\pgfqpoint{1.272526in}{0.922538in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.842300,0.419498,0.046244}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278337in}{0.927510in}}%
\pgfpathlineto{\pgfqpoint{1.277679in}{0.921559in}}%
\pgfpathlineto{\pgfqpoint{1.282977in}{0.921888in}}%
\pgfpathlineto{\pgfqpoint{1.278337in}{0.927510in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.826128,0.411444,0.045356}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.282977in}{0.921888in}}%
\pgfpathlineto{\pgfqpoint{1.287844in}{0.923490in}}%
\pgfpathlineto{\pgfqpoint{1.283490in}{0.928489in}}%
\pgfpathlineto{\pgfqpoint{1.282977in}{0.921888in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932027,0.464186,0.051170}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.273469in}{0.938145in}}%
\pgfpathlineto{\pgfqpoint{1.272526in}{0.944718in}}%
\pgfpathlineto{\pgfqpoint{1.268076in}{0.942538in}}%
\pgfpathlineto{\pgfqpoint{1.273469in}{0.938145in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940303,0.468308,0.051624}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.264812in}{0.939392in}}%
\pgfpathlineto{\pgfqpoint{1.263086in}{0.935621in}}%
\pgfpathlineto{\pgfqpoint{1.271814in}{0.936550in}}%
\pgfpathlineto{\pgfqpoint{1.264812in}{0.939392in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939612,0.467963,0.051587}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268076in}{0.942538in}}%
\pgfpathlineto{\pgfqpoint{1.264812in}{0.939392in}}%
\pgfpathlineto{\pgfqpoint{1.271814in}{0.936550in}}%
\pgfpathlineto{\pgfqpoint{1.268076in}{0.942538in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.879264,0.437908,0.048273}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287844in}{0.943766in}}%
\pgfpathlineto{\pgfqpoint{1.282977in}{0.945368in}}%
\pgfpathlineto{\pgfqpoint{1.281022in}{0.939579in}}%
\pgfpathlineto{\pgfqpoint{1.287844in}{0.943766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858050,0.427343,0.047109}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287844in}{0.943766in}}%
\pgfpathlineto{\pgfqpoint{1.285472in}{0.937399in}}%
\pgfpathlineto{\pgfqpoint{1.291755in}{0.941066in}}%
\pgfpathlineto{\pgfqpoint{1.287844in}{0.943766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.811166,0.403992,0.044535}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.286754in}{0.931635in}}%
\pgfpathlineto{\pgfqpoint{1.285472in}{0.929857in}}%
\pgfpathlineto{\pgfqpoint{1.294285in}{0.929696in}}%
\pgfpathlineto{\pgfqpoint{1.286754in}{0.931635in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918372,0.457385,0.050420}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.275725in}{0.939250in}}%
\pgfpathlineto{\pgfqpoint{1.278337in}{0.939746in}}%
\pgfpathlineto{\pgfqpoint{1.272526in}{0.944718in}}%
\pgfpathlineto{\pgfqpoint{1.275725in}{0.939250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883452,0.439994,0.048503}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.275725in}{0.928006in}}%
\pgfpathlineto{\pgfqpoint{1.273469in}{0.929111in}}%
\pgfpathlineto{\pgfqpoint{1.272526in}{0.922538in}}%
\pgfpathlineto{\pgfqpoint{1.275725in}{0.928006in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862124,0.429372,0.047332}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278337in}{0.927510in}}%
\pgfpathlineto{\pgfqpoint{1.275725in}{0.928006in}}%
\pgfpathlineto{\pgfqpoint{1.272526in}{0.922538in}}%
\pgfpathlineto{\pgfqpoint{1.278337in}{0.927510in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.826128,0.411444,0.045356}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.283490in}{0.928489in}}%
\pgfpathlineto{\pgfqpoint{1.281022in}{0.927677in}}%
\pgfpathlineto{\pgfqpoint{1.282977in}{0.921888in}}%
\pgfpathlineto{\pgfqpoint{1.283490in}{0.928489in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939612,0.467963,0.051587}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.271814in}{0.936550in}}%
\pgfpathlineto{\pgfqpoint{1.273469in}{0.938145in}}%
\pgfpathlineto{\pgfqpoint{1.268076in}{0.942538in}}%
\pgfpathlineto{\pgfqpoint{1.271814in}{0.936550in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.879264,0.437908,0.048273}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281022in}{0.939579in}}%
\pgfpathlineto{\pgfqpoint{1.283490in}{0.938767in}}%
\pgfpathlineto{\pgfqpoint{1.287844in}{0.943766in}}%
\pgfpathlineto{\pgfqpoint{1.281022in}{0.939579in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903973,0.450214,0.049630}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.271814in}{0.930706in}}%
\pgfpathlineto{\pgfqpoint{1.268076in}{0.924718in}}%
\pgfpathlineto{\pgfqpoint{1.273469in}{0.929111in}}%
\pgfpathlineto{\pgfqpoint{1.271814in}{0.930706in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.838782,0.417746,0.046051}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.291755in}{0.941066in}}%
\pgfpathlineto{\pgfqpoint{1.285472in}{0.937399in}}%
\pgfpathlineto{\pgfqpoint{1.286754in}{0.935621in}}%
\pgfpathlineto{\pgfqpoint{1.291755in}{0.941066in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823547,0.410159,0.045214}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295160in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.286754in}{0.935621in}}%
\pgfpathlineto{\pgfqpoint{1.287198in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.295160in}{0.933628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900125,0.448297,0.049419}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.282977in}{0.945368in}}%
\pgfpathlineto{\pgfqpoint{1.278337in}{0.939746in}}%
\pgfpathlineto{\pgfqpoint{1.281022in}{0.939579in}}%
\pgfpathlineto{\pgfqpoint{1.282977in}{0.945368in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921463,0.458925,0.050590}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263086in}{0.931635in}}%
\pgfpathlineto{\pgfqpoint{1.271814in}{0.930706in}}%
\pgfpathlineto{\pgfqpoint{1.270939in}{0.932618in}}%
\pgfpathlineto{\pgfqpoint{1.263086in}{0.931635in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.934027,0.465182,0.051280}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.270939in}{0.934638in}}%
\pgfpathlineto{\pgfqpoint{1.263086in}{0.931635in}}%
\pgfpathlineto{\pgfqpoint{1.270939in}{0.932618in}}%
\pgfpathlineto{\pgfqpoint{1.270939in}{0.934638in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815361,0.406082,0.044765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287844in}{0.923490in}}%
\pgfpathlineto{\pgfqpoint{1.285472in}{0.929857in}}%
\pgfpathlineto{\pgfqpoint{1.283490in}{0.928489in}}%
\pgfpathlineto{\pgfqpoint{1.287844in}{0.923490in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.813997,0.405402,0.044690}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295160in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.287198in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.286754in}{0.931635in}}%
\pgfpathlineto{\pgfqpoint{1.295160in}{0.933628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.842300,0.419498,0.046244}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.282977in}{0.921888in}}%
\pgfpathlineto{\pgfqpoint{1.281022in}{0.927677in}}%
\pgfpathlineto{\pgfqpoint{1.278337in}{0.927510in}}%
\pgfpathlineto{\pgfqpoint{1.282977in}{0.921888in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932027,0.464186,0.051170}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.275725in}{0.939250in}}%
\pgfpathlineto{\pgfqpoint{1.272526in}{0.944718in}}%
\pgfpathlineto{\pgfqpoint{1.273469in}{0.938145in}}%
\pgfpathlineto{\pgfqpoint{1.275725in}{0.939250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940303,0.468308,0.051624}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263086in}{0.935621in}}%
\pgfpathlineto{\pgfqpoint{1.270939in}{0.934638in}}%
\pgfpathlineto{\pgfqpoint{1.271814in}{0.936550in}}%
\pgfpathlineto{\pgfqpoint{1.263086in}{0.935621in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858050,0.427343,0.047109}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287844in}{0.943766in}}%
\pgfpathlineto{\pgfqpoint{1.283490in}{0.938767in}}%
\pgfpathlineto{\pgfqpoint{1.285472in}{0.937399in}}%
\pgfpathlineto{\pgfqpoint{1.287844in}{0.943766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890634,0.443571,0.048898}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281022in}{0.939579in}}%
\pgfpathlineto{\pgfqpoint{1.278337in}{0.939746in}}%
\pgfpathlineto{\pgfqpoint{1.279013in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.281022in}{0.939579in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896777,0.446630,0.049235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.279013in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.278337in}{0.939746in}}%
\pgfpathlineto{\pgfqpoint{1.275725in}{0.939250in}}%
\pgfpathlineto{\pgfqpoint{1.279013in}{0.933628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.877842,0.437200,0.048195}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.279013in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.275725in}{0.928006in}}%
\pgfpathlineto{\pgfqpoint{1.278337in}{0.927510in}}%
\pgfpathlineto{\pgfqpoint{1.279013in}{0.933628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.885022,0.440776,0.048589}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.275725in}{0.928006in}}%
\pgfpathlineto{\pgfqpoint{1.279013in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.273469in}{0.929111in}}%
\pgfpathlineto{\pgfqpoint{1.275725in}{0.928006in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.861640,0.429131,0.047306}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287198in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.279013in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.286754in}{0.931635in}}%
\pgfpathlineto{\pgfqpoint{1.287198in}{0.933628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862099,0.429359,0.047331}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285472in}{0.929857in}}%
\pgfpathlineto{\pgfqpoint{1.279013in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.283490in}{0.928489in}}%
\pgfpathlineto{\pgfqpoint{1.285472in}{0.929857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860687,0.428656,0.047253}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.286754in}{0.931635in}}%
\pgfpathlineto{\pgfqpoint{1.279013in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.285472in}{0.929857in}}%
\pgfpathlineto{\pgfqpoint{1.286754in}{0.931635in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891930,0.444216,0.048969}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.271814in}{0.930706in}}%
\pgfpathlineto{\pgfqpoint{1.273469in}{0.929111in}}%
\pgfpathlineto{\pgfqpoint{1.279013in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.271814in}{0.930706in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.897818,0.447149,0.049292}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.279013in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.270939in}{0.932618in}}%
\pgfpathlineto{\pgfqpoint{1.271814in}{0.930706in}}%
\pgfpathlineto{\pgfqpoint{1.279013in}{0.933628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.864855,0.430732,0.047482}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.279013in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.287198in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.286754in}{0.935621in}}%
\pgfpathlineto{\pgfqpoint{1.279013in}{0.933628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.869984,0.433286,0.047764}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.286754in}{0.935621in}}%
\pgfpathlineto{\pgfqpoint{1.285472in}{0.937399in}}%
\pgfpathlineto{\pgfqpoint{1.279013in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.286754in}{0.935621in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.902047,0.449255,0.049524}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.270939in}{0.934638in}}%
\pgfpathlineto{\pgfqpoint{1.270939in}{0.932618in}}%
\pgfpathlineto{\pgfqpoint{1.279013in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.270939in}{0.934638in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.871168,0.433876,0.047829}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278337in}{0.927510in}}%
\pgfpathlineto{\pgfqpoint{1.281022in}{0.927677in}}%
\pgfpathlineto{\pgfqpoint{1.279013in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.278337in}{0.927510in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.865724,0.431165,0.047530}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.279013in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.281022in}{0.927677in}}%
\pgfpathlineto{\pgfqpoint{1.283490in}{0.928489in}}%
\pgfpathlineto{\pgfqpoint{1.279013in}{0.933628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.876470,0.436517,0.048120}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.279013in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.285472in}{0.937399in}}%
\pgfpathlineto{\pgfqpoint{1.283490in}{0.938767in}}%
\pgfpathlineto{\pgfqpoint{1.279013in}{0.933628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883612,0.440073,0.048512}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281022in}{0.939579in}}%
\pgfpathlineto{\pgfqpoint{1.279013in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.283490in}{0.938767in}}%
\pgfpathlineto{\pgfqpoint{1.281022in}{0.939579in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901374,0.448920,0.049487}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.273469in}{0.938145in}}%
\pgfpathlineto{\pgfqpoint{1.279013in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.275725in}{0.939250in}}%
\pgfpathlineto{\pgfqpoint{1.273469in}{0.938145in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.904160,0.450307,0.049640}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.271814in}{0.936550in}}%
\pgfpathlineto{\pgfqpoint{1.270939in}{0.934638in}}%
\pgfpathlineto{\pgfqpoint{1.279013in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.271814in}{0.936550in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903927,0.450191,0.049627}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.279013in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.273469in}{0.938145in}}%
\pgfpathlineto{\pgfqpoint{1.271814in}{0.936550in}}%
\pgfpathlineto{\pgfqpoint{1.279013in}{0.933628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650000,0.323725,0.035686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.279013in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.279013in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.281022in}{0.939579in}}%
\pgfpathlineto{\pgfqpoint{1.279013in}{0.933628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650000,0.323725,0.035686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.275725in}{0.939250in}}%
\pgfpathlineto{\pgfqpoint{1.279013in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.279013in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.275725in}{0.939250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650000,0.323725,0.035686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278337in}{0.927510in}}%
\pgfpathlineto{\pgfqpoint{1.279013in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.279013in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.278337in}{0.927510in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650000,0.323725,0.035686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.273469in}{0.929111in}}%
\pgfpathlineto{\pgfqpoint{1.279013in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.279013in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.273469in}{0.929111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650000,0.323725,0.035686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.279013in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.279013in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.287198in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.279013in}{0.933628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650000,0.323725,0.035686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.279013in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.279013in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.285472in}{0.929857in}}%
\pgfpathlineto{\pgfqpoint{1.279013in}{0.933628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650000,0.323725,0.035686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285472in}{0.929857in}}%
\pgfpathlineto{\pgfqpoint{1.279013in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.279013in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.285472in}{0.929857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650000,0.323725,0.035686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.279013in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.279013in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.271814in}{0.930706in}}%
\pgfpathlineto{\pgfqpoint{1.279013in}{0.933628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650000,0.323725,0.035686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.271814in}{0.930706in}}%
\pgfpathlineto{\pgfqpoint{1.279013in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.279013in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.271814in}{0.930706in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650000,0.323725,0.035686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.286754in}{0.935621in}}%
\pgfpathlineto{\pgfqpoint{1.279013in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.279013in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.286754in}{0.935621in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650000,0.323725,0.035686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.286754in}{0.935621in}}%
\pgfpathlineto{\pgfqpoint{1.279013in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.279013in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.286754in}{0.935621in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650000,0.323725,0.035686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.270939in}{0.934638in}}%
\pgfpathlineto{\pgfqpoint{1.279013in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.279013in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.270939in}{0.934638in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650000,0.323725,0.035686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.279013in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.279013in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.278337in}{0.927510in}}%
\pgfpathlineto{\pgfqpoint{1.279013in}{0.933628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650000,0.323725,0.035686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.283490in}{0.928489in}}%
\pgfpathlineto{\pgfqpoint{1.279013in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.279013in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.283490in}{0.928489in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650000,0.323725,0.035686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.279013in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.279013in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.283490in}{0.938767in}}%
\pgfpathlineto{\pgfqpoint{1.279013in}{0.933628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650000,0.323725,0.035686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.279013in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.279013in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.283490in}{0.938767in}}%
\pgfpathlineto{\pgfqpoint{1.279013in}{0.933628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650000,0.323725,0.035686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.273469in}{0.938145in}}%
\pgfpathlineto{\pgfqpoint{1.279013in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.279013in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.273469in}{0.938145in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650000,0.323725,0.035686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.279013in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.279013in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.271814in}{0.936550in}}%
\pgfpathlineto{\pgfqpoint{1.279013in}{0.933628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650000,0.323725,0.035686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.279013in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.279013in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.271814in}{0.936550in}}%
\pgfpathlineto{\pgfqpoint{1.279013in}{0.933628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.242055in}{0.985790in}}%
\pgfpathlineto{\pgfqpoint{1.255421in}{0.985543in}}%
\pgfpathlineto{\pgfqpoint{1.269081in}{0.984804in}}%
\pgfpathlineto{\pgfqpoint{1.283086in}{0.983569in}}%
\pgfpathlineto{\pgfqpoint{1.297487in}{0.981833in}}%
\pgfpathlineto{\pgfqpoint{1.312339in}{0.979591in}}%
\pgfpathlineto{\pgfqpoint{1.327695in}{0.976833in}}%
\pgfpathlineto{\pgfqpoint{1.343612in}{0.973549in}}%
\pgfpathlineto{\pgfqpoint{1.360151in}{0.969729in}}%
\pgfpathlineto{\pgfqpoint{1.377372in}{0.965356in}}%
\pgfpathlineto{\pgfqpoint{1.395338in}{0.960415in}}%
\pgfpathlineto{\pgfqpoint{1.414117in}{0.954888in}}%
\pgfpathlineto{\pgfqpoint{1.433779in}{0.948754in}}%
\pgfpathlineto{\pgfqpoint{1.454395in}{0.941991in}}%
\pgfpathlineto{\pgfqpoint{1.476043in}{0.934573in}}%
\pgfpathlineto{\pgfqpoint{1.498802in}{0.926473in}}%
\pgfpathlineto{\pgfqpoint{1.522757in}{0.917661in}}%
\pgfpathlineto{\pgfqpoint{1.547997in}{0.908104in}}%
\pgfpathlineto{\pgfqpoint{1.574616in}{0.897767in}}%
\pgfpathlineto{\pgfqpoint{1.602711in}{0.886612in}}%
\pgfpathlineto{\pgfqpoint{1.632388in}{0.874596in}}%
\pgfpathlineto{\pgfqpoint{1.663755in}{0.861677in}}%
\pgfpathlineto{\pgfqpoint{1.696930in}{0.847805in}}%
\pgfpathlineto{\pgfqpoint{1.732035in}{0.832929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.242055in}{0.985790in}}%
\pgfpathlineto{\pgfqpoint{1.249147in}{0.993660in}}%
\pgfpathlineto{\pgfqpoint{1.256509in}{1.001067in}}%
\pgfpathlineto{\pgfqpoint{1.264169in}{1.008038in}}%
\pgfpathlineto{\pgfqpoint{1.272156in}{1.014600in}}%
\pgfpathlineto{\pgfqpoint{1.280499in}{1.020776in}}%
\pgfpathlineto{\pgfqpoint{1.289228in}{1.026590in}}%
\pgfpathlineto{\pgfqpoint{1.298377in}{1.032063in}}%
\pgfpathlineto{\pgfqpoint{1.307979in}{1.037214in}}%
\pgfpathlineto{\pgfqpoint{1.318069in}{1.042065in}}%
\pgfpathlineto{\pgfqpoint{1.328686in}{1.046631in}}%
\pgfpathlineto{\pgfqpoint{1.339869in}{1.050931in}}%
\pgfpathlineto{\pgfqpoint{1.351658in}{1.054980in}}%
\pgfpathlineto{\pgfqpoint{1.364098in}{1.058793in}}%
\pgfpathlineto{\pgfqpoint{1.377234in}{1.062384in}}%
\pgfpathlineto{\pgfqpoint{1.391116in}{1.065767in}}%
\pgfpathlineto{\pgfqpoint{1.405795in}{1.068954in}}%
\pgfpathlineto{\pgfqpoint{1.421325in}{1.071957in}}%
\pgfpathlineto{\pgfqpoint{1.437764in}{1.074788in}}%
\pgfpathlineto{\pgfqpoint{1.455173in}{1.077455in}}%
\pgfpathlineto{\pgfqpoint{1.473616in}{1.079971in}}%
\pgfpathlineto{\pgfqpoint{1.493162in}{1.082343in}}%
\pgfpathlineto{\pgfqpoint{1.513883in}{1.084581in}}%
\pgfpathlineto{\pgfqpoint{1.535855in}{1.086692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.242055in}{0.985790in}}%
\pgfpathlineto{\pgfqpoint{1.235346in}{0.993012in}}%
\pgfpathlineto{\pgfqpoint{1.228857in}{0.999768in}}%
\pgfpathlineto{\pgfqpoint{1.222563in}{1.006084in}}%
\pgfpathlineto{\pgfqpoint{1.216441in}{1.011983in}}%
\pgfpathlineto{\pgfqpoint{1.210468in}{1.017487in}}%
\pgfpathlineto{\pgfqpoint{1.204623in}{1.022616in}}%
\pgfpathlineto{\pgfqpoint{1.198884in}{1.027389in}}%
\pgfpathlineto{\pgfqpoint{1.193229in}{1.031824in}}%
\pgfpathlineto{\pgfqpoint{1.187638in}{1.035938in}}%
\pgfpathlineto{\pgfqpoint{1.182089in}{1.039745in}}%
\pgfpathlineto{\pgfqpoint{1.176562in}{1.043260in}}%
\pgfpathlineto{\pgfqpoint{1.171038in}{1.046495in}}%
\pgfpathlineto{\pgfqpoint{1.165494in}{1.049464in}}%
\pgfpathlineto{\pgfqpoint{1.159911in}{1.052176in}}%
\pgfpathlineto{\pgfqpoint{1.154268in}{1.054642in}}%
\pgfpathlineto{\pgfqpoint{1.148544in}{1.056871in}}%
\pgfpathlineto{\pgfqpoint{1.142718in}{1.058870in}}%
\pgfpathlineto{\pgfqpoint{1.136768in}{1.060649in}}%
\pgfpathlineto{\pgfqpoint{1.130672in}{1.062213in}}%
\pgfpathlineto{\pgfqpoint{1.124408in}{1.063568in}}%
\pgfpathlineto{\pgfqpoint{1.117952in}{1.064718in}}%
\pgfpathlineto{\pgfqpoint{1.111281in}{1.065669in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{1.066424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.242055in}{0.985790in}}%
\pgfpathlineto{\pgfqpoint{1.228922in}{0.984299in}}%
\pgfpathlineto{\pgfqpoint{1.215985in}{0.982310in}}%
\pgfpathlineto{\pgfqpoint{1.203196in}{0.979816in}}%
\pgfpathlineto{\pgfqpoint{1.190507in}{0.976808in}}%
\pgfpathlineto{\pgfqpoint{1.177872in}{0.973274in}}%
\pgfpathlineto{\pgfqpoint{1.165243in}{0.969202in}}%
\pgfpathlineto{\pgfqpoint{1.152573in}{0.964576in}}%
\pgfpathlineto{\pgfqpoint{1.139817in}{0.959379in}}%
\pgfpathlineto{\pgfqpoint{1.126926in}{0.953592in}}%
\pgfpathlineto{\pgfqpoint{1.113853in}{0.947193in}}%
\pgfpathlineto{\pgfqpoint{1.100549in}{0.940159in}}%
\pgfpathlineto{\pgfqpoint{1.086965in}{0.932463in}}%
\pgfpathlineto{\pgfqpoint{1.073050in}{0.924078in}}%
\pgfpathlineto{\pgfqpoint{1.058754in}{0.914972in}}%
\pgfpathlineto{\pgfqpoint{1.044022in}{0.905111in}}%
\pgfpathlineto{\pgfqpoint{1.028802in}{0.894459in}}%
\pgfpathlineto{\pgfqpoint{1.013035in}{0.882976in}}%
\pgfpathlineto{\pgfqpoint{0.996663in}{0.870619in}}%
\pgfpathlineto{\pgfqpoint{0.979627in}{0.857344in}}%
\pgfpathlineto{\pgfqpoint{0.961863in}{0.843100in}}%
\pgfpathlineto{\pgfqpoint{0.943304in}{0.827835in}}%
\pgfpathlineto{\pgfqpoint{0.923883in}{0.811492in}}%
\pgfpathlineto{\pgfqpoint{0.903527in}{0.794012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.242055in}{0.985790in}}%
\pgfpathlineto{\pgfqpoint{1.236812in}{0.976930in}}%
\pgfpathlineto{\pgfqpoint{1.231794in}{0.967545in}}%
\pgfpathlineto{\pgfqpoint{1.226983in}{0.957601in}}%
\pgfpathlineto{\pgfqpoint{1.222360in}{0.947060in}}%
\pgfpathlineto{\pgfqpoint{1.217908in}{0.935883in}}%
\pgfpathlineto{\pgfqpoint{1.213612in}{0.924028in}}%
\pgfpathlineto{\pgfqpoint{1.209454in}{0.911453in}}%
\pgfpathlineto{\pgfqpoint{1.205420in}{0.898110in}}%
\pgfpathlineto{\pgfqpoint{1.201495in}{0.883949in}}%
\pgfpathlineto{\pgfqpoint{1.197663in}{0.868919in}}%
\pgfpathlineto{\pgfqpoint{1.193912in}{0.852964in}}%
\pgfpathlineto{\pgfqpoint{1.190227in}{0.836023in}}%
\pgfpathlineto{\pgfqpoint{1.186593in}{0.818036in}}%
\pgfpathlineto{\pgfqpoint{1.182999in}{0.798935in}}%
\pgfpathlineto{\pgfqpoint{1.179431in}{0.778648in}}%
\pgfpathlineto{\pgfqpoint{1.175874in}{0.757102in}}%
\pgfpathlineto{\pgfqpoint{1.172317in}{0.734216in}}%
\pgfpathlineto{\pgfqpoint{1.168746in}{0.709906in}}%
\pgfpathlineto{\pgfqpoint{1.165147in}{0.684080in}}%
\pgfpathlineto{\pgfqpoint{1.161508in}{0.656644in}}%
\pgfpathlineto{\pgfqpoint{1.157815in}{0.627496in}}%
\pgfpathlineto{\pgfqpoint{1.154053in}{0.596528in}}%
\pgfpathlineto{\pgfqpoint{1.150211in}{0.563625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.242055in}{0.985790in}}%
\pgfpathlineto{\pgfqpoint{1.250496in}{0.978863in}}%
\pgfpathlineto{\pgfqpoint{1.259212in}{0.971418in}}%
\pgfpathlineto{\pgfqpoint{1.268236in}{0.963428in}}%
\pgfpathlineto{\pgfqpoint{1.277602in}{0.954862in}}%
\pgfpathlineto{\pgfqpoint{1.287344in}{0.945690in}}%
\pgfpathlineto{\pgfqpoint{1.297498in}{0.935877in}}%
\pgfpathlineto{\pgfqpoint{1.308103in}{0.925386in}}%
\pgfpathlineto{\pgfqpoint{1.319196in}{0.914180in}}%
\pgfpathlineto{\pgfqpoint{1.330820in}{0.902215in}}%
\pgfpathlineto{\pgfqpoint{1.343017in}{0.889449in}}%
\pgfpathlineto{\pgfqpoint{1.355832in}{0.875833in}}%
\pgfpathlineto{\pgfqpoint{1.369314in}{0.861318in}}%
\pgfpathlineto{\pgfqpoint{1.383512in}{0.845849in}}%
\pgfpathlineto{\pgfqpoint{1.398479in}{0.829369in}}%
\pgfpathlineto{\pgfqpoint{1.414269in}{0.811817in}}%
\pgfpathlineto{\pgfqpoint{1.430943in}{0.793128in}}%
\pgfpathlineto{\pgfqpoint{1.448560in}{0.773233in}}%
\pgfpathlineto{\pgfqpoint{1.467188in}{0.752058in}}%
\pgfpathlineto{\pgfqpoint{1.486895in}{0.729524in}}%
\pgfpathlineto{\pgfqpoint{1.507753in}{0.705548in}}%
\pgfpathlineto{\pgfqpoint{1.529840in}{0.680042in}}%
\pgfpathlineto{\pgfqpoint{1.553239in}{0.652910in}}%
\pgfpathlineto{\pgfqpoint{1.578035in}{0.624051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.242055in}{0.985790in}}%
\pgfpathlineto{\pgfqpoint{1.255421in}{0.985543in}}%
\pgfpathlineto{\pgfqpoint{1.269081in}{0.984804in}}%
\pgfpathlineto{\pgfqpoint{1.283086in}{0.983569in}}%
\pgfpathlineto{\pgfqpoint{1.297487in}{0.981833in}}%
\pgfpathlineto{\pgfqpoint{1.312339in}{0.979591in}}%
\pgfpathlineto{\pgfqpoint{1.327695in}{0.976833in}}%
\pgfpathlineto{\pgfqpoint{1.343612in}{0.973549in}}%
\pgfpathlineto{\pgfqpoint{1.360151in}{0.969729in}}%
\pgfpathlineto{\pgfqpoint{1.377372in}{0.965356in}}%
\pgfpathlineto{\pgfqpoint{1.395338in}{0.960415in}}%
\pgfpathlineto{\pgfqpoint{1.414117in}{0.954888in}}%
\pgfpathlineto{\pgfqpoint{1.433779in}{0.948754in}}%
\pgfpathlineto{\pgfqpoint{1.454395in}{0.941991in}}%
\pgfpathlineto{\pgfqpoint{1.476043in}{0.934573in}}%
\pgfpathlineto{\pgfqpoint{1.498802in}{0.926473in}}%
\pgfpathlineto{\pgfqpoint{1.522757in}{0.917661in}}%
\pgfpathlineto{\pgfqpoint{1.547997in}{0.908104in}}%
\pgfpathlineto{\pgfqpoint{1.574616in}{0.897767in}}%
\pgfpathlineto{\pgfqpoint{1.602711in}{0.886612in}}%
\pgfpathlineto{\pgfqpoint{1.632388in}{0.874596in}}%
\pgfpathlineto{\pgfqpoint{1.663755in}{0.861677in}}%
\pgfpathlineto{\pgfqpoint{1.696930in}{0.847805in}}%
\pgfpathlineto{\pgfqpoint{1.732035in}{0.832929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.242055in}{0.985790in}}%
\pgfpathlineto{\pgfqpoint{1.242055in}{0.985790in}}%
\pgfpathlineto{\pgfqpoint{1.242055in}{0.985790in}}%
\pgfpathlineto{\pgfqpoint{1.242055in}{0.985790in}}%
\pgfpathlineto{\pgfqpoint{1.242055in}{0.985790in}}%
\pgfpathlineto{\pgfqpoint{1.242055in}{0.985790in}}%
\pgfpathlineto{\pgfqpoint{1.242055in}{0.985790in}}%
\pgfpathlineto{\pgfqpoint{1.242055in}{0.985790in}}%
\pgfpathlineto{\pgfqpoint{1.242055in}{0.985790in}}%
\pgfpathlineto{\pgfqpoint{1.242055in}{0.985790in}}%
\pgfpathlineto{\pgfqpoint{1.242055in}{0.985790in}}%
\pgfpathlineto{\pgfqpoint{1.242055in}{0.985790in}}%
\pgfpathlineto{\pgfqpoint{1.242055in}{0.985790in}}%
\pgfpathlineto{\pgfqpoint{1.242055in}{0.985790in}}%
\pgfpathlineto{\pgfqpoint{1.242055in}{0.985790in}}%
\pgfpathlineto{\pgfqpoint{1.242055in}{0.985790in}}%
\pgfpathlineto{\pgfqpoint{1.242055in}{0.985790in}}%
\pgfpathlineto{\pgfqpoint{1.242055in}{0.985790in}}%
\pgfpathlineto{\pgfqpoint{1.242055in}{0.985790in}}%
\pgfpathlineto{\pgfqpoint{1.242055in}{0.985790in}}%
\pgfpathlineto{\pgfqpoint{1.242055in}{0.985790in}}%
\pgfpathlineto{\pgfqpoint{1.242055in}{0.985790in}}%
\pgfpathlineto{\pgfqpoint{1.242055in}{0.985790in}}%
\pgfpathlineto{\pgfqpoint{1.242055in}{0.985790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.297487in}{0.981833in}}%
\pgfpathlineto{\pgfqpoint{1.296580in}{0.991790in}}%
\pgfpathlineto{\pgfqpoint{1.291774in}{1.001008in}}%
\pgfpathlineto{\pgfqpoint{1.283426in}{1.008804in}}%
\pgfpathlineto{\pgfqpoint{1.272156in}{1.014600in}}%
\pgfpathlineto{\pgfqpoint{1.258799in}{1.017966in}}%
\pgfpathlineto{\pgfqpoint{1.244346in}{1.018652in}}%
\pgfpathlineto{\pgfqpoint{1.229869in}{1.016607in}}%
\pgfpathlineto{\pgfqpoint{1.216441in}{1.011983in}}%
\pgfpathlineto{\pgfqpoint{1.205058in}{1.005123in}}%
\pgfpathlineto{\pgfqpoint{1.196566in}{0.996536in}}%
\pgfpathlineto{\pgfqpoint{1.191592in}{0.986858in}}%
\pgfpathlineto{\pgfqpoint{1.190507in}{0.976808in}}%
\pgfpathlineto{\pgfqpoint{1.193391in}{0.967130in}}%
\pgfpathlineto{\pgfqpoint{1.200029in}{0.958543in}}%
\pgfpathlineto{\pgfqpoint{1.209931in}{0.951683in}}%
\pgfpathlineto{\pgfqpoint{1.222360in}{0.947060in}}%
\pgfpathlineto{\pgfqpoint{1.236396in}{0.945015in}}%
\pgfpathlineto{\pgfqpoint{1.250997in}{0.945701in}}%
\pgfpathlineto{\pgfqpoint{1.265081in}{0.949066in}}%
\pgfpathlineto{\pgfqpoint{1.277602in}{0.954862in}}%
\pgfpathlineto{\pgfqpoint{1.287633in}{0.962658in}}%
\pgfpathlineto{\pgfqpoint{1.294430in}{0.971877in}}%
\pgfpathlineto{\pgfqpoint{1.297487in}{0.981833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.360151in}{0.969729in}}%
\pgfpathlineto{\pgfqpoint{1.358281in}{0.990235in}}%
\pgfpathlineto{\pgfqpoint{1.348383in}{1.009221in}}%
\pgfpathlineto{\pgfqpoint{1.331191in}{1.025278in}}%
\pgfpathlineto{\pgfqpoint{1.307979in}{1.037214in}}%
\pgfpathlineto{\pgfqpoint{1.280469in}{1.044146in}}%
\pgfpathlineto{\pgfqpoint{1.250702in}{1.045559in}}%
\pgfpathlineto{\pgfqpoint{1.220885in}{1.041347in}}%
\pgfpathlineto{\pgfqpoint{1.193229in}{1.031824in}}%
\pgfpathlineto{\pgfqpoint{1.169786in}{1.017696in}}%
\pgfpathlineto{\pgfqpoint{1.152295in}{1.000010in}}%
\pgfpathlineto{\pgfqpoint{1.142052in}{0.980078in}}%
\pgfpathlineto{\pgfqpoint{1.139817in}{0.959379in}}%
\pgfpathlineto{\pgfqpoint{1.145756in}{0.939447in}}%
\pgfpathlineto{\pgfqpoint{1.159429in}{0.921761in}}%
\pgfpathlineto{\pgfqpoint{1.179821in}{0.907633in}}%
\pgfpathlineto{\pgfqpoint{1.205420in}{0.898110in}}%
\pgfpathlineto{\pgfqpoint{1.234328in}{0.893898in}}%
\pgfpathlineto{\pgfqpoint{1.264400in}{0.895311in}}%
\pgfpathlineto{\pgfqpoint{1.293407in}{0.902243in}}%
\pgfpathlineto{\pgfqpoint{1.319196in}{0.914180in}}%
\pgfpathlineto{\pgfqpoint{1.339856in}{0.930236in}}%
\pgfpathlineto{\pgfqpoint{1.353853in}{0.949222in}}%
\pgfpathlineto{\pgfqpoint{1.360151in}{0.969729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.433779in}{0.948754in}}%
\pgfpathlineto{\pgfqpoint{1.430836in}{0.981032in}}%
\pgfpathlineto{\pgfqpoint{1.415256in}{1.010917in}}%
\pgfpathlineto{\pgfqpoint{1.388194in}{1.036191in}}%
\pgfpathlineto{\pgfqpoint{1.351658in}{1.054980in}}%
\pgfpathlineto{\pgfqpoint{1.308356in}{1.065891in}}%
\pgfpathlineto{\pgfqpoint{1.261502in}{1.068114in}}%
\pgfpathlineto{\pgfqpoint{1.214568in}{1.061485in}}%
\pgfpathlineto{\pgfqpoint{1.171038in}{1.046495in}}%
\pgfpathlineto{\pgfqpoint{1.134138in}{1.024257in}}%
\pgfpathlineto{\pgfqpoint{1.106605in}{0.996418in}}%
\pgfpathlineto{\pgfqpoint{1.090482in}{0.965045in}}%
\pgfpathlineto{\pgfqpoint{1.086965in}{0.932463in}}%
\pgfpathlineto{\pgfqpoint{1.096313in}{0.901090in}}%
\pgfpathlineto{\pgfqpoint{1.117834in}{0.873252in}}%
\pgfpathlineto{\pgfqpoint{1.149932in}{0.851013in}}%
\pgfpathlineto{\pgfqpoint{1.190227in}{0.836023in}}%
\pgfpathlineto{\pgfqpoint{1.235728in}{0.829395in}}%
\pgfpathlineto{\pgfqpoint{1.283063in}{0.831618in}}%
\pgfpathlineto{\pgfqpoint{1.328721in}{0.842529in}}%
\pgfpathlineto{\pgfqpoint{1.369314in}{0.861318in}}%
\pgfpathlineto{\pgfqpoint{1.401833in}{0.886592in}}%
\pgfpathlineto{\pgfqpoint{1.423866in}{0.916476in}}%
\pgfpathlineto{\pgfqpoint{1.433779in}{0.948754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.522757in}{0.917661in}}%
\pgfpathlineto{\pgfqpoint{1.518566in}{0.963634in}}%
\pgfpathlineto{\pgfqpoint{1.496376in}{1.006197in}}%
\pgfpathlineto{\pgfqpoint{1.457833in}{1.042194in}}%
\pgfpathlineto{\pgfqpoint{1.405795in}{1.068954in}}%
\pgfpathlineto{\pgfqpoint{1.344123in}{1.084494in}}%
\pgfpathlineto{\pgfqpoint{1.277389in}{1.087661in}}%
\pgfpathlineto{\pgfqpoint{1.210544in}{1.078220in}}%
\pgfpathlineto{\pgfqpoint{1.148544in}{1.056871in}}%
\pgfpathlineto{\pgfqpoint{1.095989in}{1.025197in}}%
\pgfpathlineto{\pgfqpoint{1.056775in}{0.985547in}}%
\pgfpathlineto{\pgfqpoint{1.033812in}{0.940863in}}%
\pgfpathlineto{\pgfqpoint{1.028802in}{0.894459in}}%
\pgfpathlineto{\pgfqpoint{1.042116in}{0.849775in}}%
\pgfpathlineto{\pgfqpoint{1.072768in}{0.810125in}}%
\pgfpathlineto{\pgfqpoint{1.118485in}{0.778451in}}%
\pgfpathlineto{\pgfqpoint{1.175874in}{0.757102in}}%
\pgfpathlineto{\pgfqpoint{1.240681in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{1.308098in}{0.750828in}}%
\pgfpathlineto{\pgfqpoint{1.373127in}{0.766368in}}%
\pgfpathlineto{\pgfqpoint{1.430943in}{0.793128in}}%
\pgfpathlineto{\pgfqpoint{1.477258in}{0.829125in}}%
\pgfpathlineto{\pgfqpoint{1.508639in}{0.871688in}}%
\pgfpathlineto{\pgfqpoint{1.522757in}{0.917661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.632388in}{0.874596in}}%
\pgfpathlineto{\pgfqpoint{1.626698in}{0.937002in}}%
\pgfpathlineto{\pgfqpoint{1.596576in}{0.994780in}}%
\pgfpathlineto{\pgfqpoint{1.544255in}{1.043644in}}%
\pgfpathlineto{\pgfqpoint{1.473616in}{1.079971in}}%
\pgfpathlineto{\pgfqpoint{1.389898in}{1.101066in}}%
\pgfpathlineto{\pgfqpoint{1.299310in}{1.105365in}}%
\pgfpathlineto{\pgfqpoint{1.208570in}{1.092548in}}%
\pgfpathlineto{\pgfqpoint{1.124408in}{1.063568in}}%
\pgfpathlineto{\pgfqpoint{1.053066in}{1.020572in}}%
\pgfpathlineto{\pgfqpoint{0.999836in}{0.966749in}}%
\pgfpathlineto{\pgfqpoint{0.968664in}{0.906093in}}%
\pgfpathlineto{\pgfqpoint{0.961863in}{0.843100in}}%
\pgfpathlineto{\pgfqpoint{0.979937in}{0.782443in}}%
\pgfpathlineto{\pgfqpoint{1.021546in}{0.728621in}}%
\pgfpathlineto{\pgfqpoint{1.083604in}{0.685625in}}%
\pgfpathlineto{\pgfqpoint{1.161508in}{0.656644in}}%
\pgfpathlineto{\pgfqpoint{1.249480in}{0.643828in}}%
\pgfpathlineto{\pgfqpoint{1.340997in}{0.648127in}}%
\pgfpathlineto{\pgfqpoint{1.429270in}{0.669222in}}%
\pgfpathlineto{\pgfqpoint{1.507753in}{0.705548in}}%
\pgfpathlineto{\pgfqpoint{1.570625in}{0.754413in}}%
\pgfpathlineto{\pgfqpoint{1.613223in}{0.812190in}}%
\pgfpathlineto{\pgfqpoint{1.632388in}{0.874596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732035in}{0.832929in}}%
\pgfpathlineto{\pgfqpoint{1.725005in}{0.910039in}}%
\pgfpathlineto{\pgfqpoint{1.687786in}{0.981429in}}%
\pgfpathlineto{\pgfqpoint{1.623138in}{1.041806in}}%
\pgfpathlineto{\pgfqpoint{1.535855in}{1.086692in}}%
\pgfpathlineto{\pgfqpoint{1.432412in}{1.112757in}}%
\pgfpathlineto{\pgfqpoint{1.320481in}{1.118069in}}%
\pgfpathlineto{\pgfqpoint{1.208361in}{1.102233in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{1.066424in}}%
\pgfpathlineto{\pgfqpoint{1.016219in}{1.013298in}}%
\pgfpathlineto{\pgfqpoint{0.950446in}{0.946794in}}%
\pgfpathlineto{\pgfqpoint{0.911930in}{0.871846in}}%
\pgfpathlineto{\pgfqpoint{0.903527in}{0.794012in}}%
\pgfpathlineto{\pgfqpoint{0.925859in}{0.719063in}}%
\pgfpathlineto{\pgfqpoint{0.977272in}{0.652560in}}%
\pgfpathlineto{\pgfqpoint{1.053951in}{0.599434in}}%
\pgfpathlineto{\pgfqpoint{1.150211in}{0.563625in}}%
\pgfpathlineto{\pgfqpoint{1.258910in}{0.547789in}}%
\pgfpathlineto{\pgfqpoint{1.371989in}{0.553101in}}%
\pgfpathlineto{\pgfqpoint{1.481061in}{0.579166in}}%
\pgfpathlineto{\pgfqpoint{1.578035in}{0.624051in}}%
\pgfpathlineto{\pgfqpoint{1.655720in}{0.684429in}}%
\pgfpathlineto{\pgfqpoint{1.708355in}{0.755819in}}%
\pgfpathlineto{\pgfqpoint{1.732035in}{0.832929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.021960in}{-0.021960in}}{\pgfqpoint{0.021960in}{0.021960in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.005824in}{-0.021960in}}{\pgfqpoint{0.011410in}{-0.019646in}}{\pgfqpoint{0.015528in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.019646in}{-0.011410in}}{\pgfqpoint{0.021960in}{-0.005824in}}{\pgfqpoint{0.021960in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.021960in}{0.005824in}}{\pgfqpoint{0.019646in}{0.011410in}}{\pgfqpoint{0.015528in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.011410in}{0.019646in}}{\pgfqpoint{0.005824in}{0.021960in}}{\pgfqpoint{0.000000in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.005824in}{0.021960in}}{\pgfqpoint{-0.011410in}{0.019646in}}{\pgfqpoint{-0.015528in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.019646in}{0.011410in}}{\pgfqpoint{-0.021960in}{0.005824in}}{\pgfqpoint{-0.021960in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.021960in}{-0.005824in}}{\pgfqpoint{-0.019646in}{-0.011410in}}{\pgfqpoint{-0.015528in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.011410in}{-0.019646in}}{\pgfqpoint{-0.005824in}{-0.021960in}}{\pgfqpoint{0.000000in}{-0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.021960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.176108in}{1.118608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/system_plot_side.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.300000in}{2.300000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.300000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.300000in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.184000in}{0.126500in}}%
\pgfpathlineto{\pgfqpoint{2.116000in}{0.126500in}}%
\pgfpathlineto{\pgfqpoint{2.116000in}{2.058500in}}%
\pgfpathlineto{\pgfqpoint{0.184000in}{2.058500in}}%
\pgfpathlineto{\pgfqpoint{0.184000in}{0.126500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554486in}{0.652392in}}%
\pgfpathlineto{\pgfqpoint{1.797730in}{0.652392in}}%
\pgfpathlineto{\pgfqpoint{1.797730in}{1.584824in}}%
\pgfpathlineto{\pgfqpoint{0.554486in}{1.584824in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554486in}{0.652392in}}%
\pgfpathlineto{\pgfqpoint{0.554486in}{0.652392in}}%
\pgfpathlineto{\pgfqpoint{0.554486in}{1.584824in}}%
\pgfpathlineto{\pgfqpoint{0.554486in}{1.584824in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554486in}{0.652392in}}%
\pgfpathlineto{\pgfqpoint{0.554486in}{0.652392in}}%
\pgfpathlineto{\pgfqpoint{1.797730in}{0.652392in}}%
\pgfpathlineto{\pgfqpoint{1.797730in}{0.652392in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.797730in}{0.652392in}}%
\pgfpathlineto{\pgfqpoint{1.797730in}{0.652392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.797730in}{0.652392in}}%
\pgfpathlineto{\pgfqpoint{0.554486in}{0.652392in}}%
\pgfpathlineto{\pgfqpoint{0.554486in}{1.584824in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.797730in}{0.652392in}}%
\pgfpathlineto{\pgfqpoint{0.554486in}{0.652392in}}%
\pgfpathlineto{\pgfqpoint{0.554486in}{1.584824in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.797730in}{0.652392in}}%
\pgfpathlineto{\pgfqpoint{0.554486in}{0.652392in}}%
\pgfpathlineto{\pgfqpoint{0.554486in}{1.584824in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787784in}{0.652392in}}%
\pgfpathlineto{\pgfqpoint{1.817622in}{0.652392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787784in}{0.652392in}}%
\pgfpathlineto{\pgfqpoint{1.817622in}{0.652392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787784in}{0.652392in}}%
\pgfpathlineto{\pgfqpoint{1.817622in}{0.652392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554486in}{0.652392in}}%
\pgfpathlineto{\pgfqpoint{1.797730in}{0.652392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.176108in,y=0.330642in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont z (\(\displaystyle R_\odot\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579351in}{1.584824in}}%
\pgfpathlineto{\pgfqpoint{0.579351in}{0.652392in}}%
\pgfpathlineto{\pgfqpoint{0.579351in}{0.652392in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778270in}{1.584824in}}%
\pgfpathlineto{\pgfqpoint{0.778270in}{0.652392in}}%
\pgfpathlineto{\pgfqpoint{0.778270in}{0.652392in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977189in}{1.584824in}}%
\pgfpathlineto{\pgfqpoint{0.977189in}{0.652392in}}%
\pgfpathlineto{\pgfqpoint{0.977189in}{0.652392in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.176108in}{1.584824in}}%
\pgfpathlineto{\pgfqpoint{1.176108in}{0.652392in}}%
\pgfpathlineto{\pgfqpoint{1.176108in}{0.652392in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.375027in}{1.584824in}}%
\pgfpathlineto{\pgfqpoint{1.375027in}{0.652392in}}%
\pgfpathlineto{\pgfqpoint{1.375027in}{0.652392in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573946in}{1.584824in}}%
\pgfpathlineto{\pgfqpoint{1.573946in}{0.652392in}}%
\pgfpathlineto{\pgfqpoint{1.573946in}{0.652392in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772865in}{1.584824in}}%
\pgfpathlineto{\pgfqpoint{1.772865in}{0.652392in}}%
\pgfpathlineto{\pgfqpoint{1.772865in}{0.652392in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579351in}{0.652392in}}%
\pgfpathlineto{\pgfqpoint{0.579351in}{0.652392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.579351in,y=0.504387in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778270in}{0.652392in}}%
\pgfpathlineto{\pgfqpoint{0.778270in}{0.652392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.778270in,y=0.504387in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977189in}{0.652392in}}%
\pgfpathlineto{\pgfqpoint{0.977189in}{0.652392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.977189in,y=0.504387in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.176108in}{0.652392in}}%
\pgfpathlineto{\pgfqpoint{1.176108in}{0.652392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.176108in,y=0.504387in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.375027in}{0.652392in}}%
\pgfpathlineto{\pgfqpoint{1.375027in}{0.652392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.375027in,y=0.504387in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573946in}{0.652392in}}%
\pgfpathlineto{\pgfqpoint{1.573946in}{0.652392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.573946in,y=0.504387in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772865in}{0.652392in}}%
\pgfpathlineto{\pgfqpoint{1.772865in}{0.652392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.772865in,y=0.504387in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554486in}{0.652392in}}%
\pgfpathlineto{\pgfqpoint{0.554486in}{1.584824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.160208in, y=0.905193in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont y (\(\displaystyle R_\odot\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554486in}{0.671041in}}%
\pgfpathlineto{\pgfqpoint{0.554486in}{0.671041in}}%
\pgfpathlineto{\pgfqpoint{1.797730in}{0.671041in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554486in}{0.820230in}}%
\pgfpathlineto{\pgfqpoint{0.554486in}{0.820230in}}%
\pgfpathlineto{\pgfqpoint{1.797730in}{0.820230in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554486in}{0.969419in}}%
\pgfpathlineto{\pgfqpoint{0.554486in}{0.969419in}}%
\pgfpathlineto{\pgfqpoint{1.797730in}{0.969419in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554486in}{1.118608in}}%
\pgfpathlineto{\pgfqpoint{0.554486in}{1.118608in}}%
\pgfpathlineto{\pgfqpoint{1.797730in}{1.118608in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554486in}{1.267797in}}%
\pgfpathlineto{\pgfqpoint{0.554486in}{1.267797in}}%
\pgfpathlineto{\pgfqpoint{1.797730in}{1.267797in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554486in}{1.416986in}}%
\pgfpathlineto{\pgfqpoint{0.554486in}{1.416986in}}%
\pgfpathlineto{\pgfqpoint{1.797730in}{1.416986in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554486in}{1.566176in}}%
\pgfpathlineto{\pgfqpoint{0.554486in}{1.566176in}}%
\pgfpathlineto{\pgfqpoint{1.797730in}{1.566176in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554486in}{0.671041in}}%
\pgfpathlineto{\pgfqpoint{0.554486in}{0.671041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.357146in,y=0.671041in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554486in}{0.820230in}}%
\pgfpathlineto{\pgfqpoint{0.554486in}{0.820230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.357146in,y=0.820230in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554486in}{0.969419in}}%
\pgfpathlineto{\pgfqpoint{0.554486in}{0.969419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.357146in,y=0.969419in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554486in}{1.118608in}}%
\pgfpathlineto{\pgfqpoint{0.554486in}{1.118608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.357146in,y=1.118608in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554486in}{1.267797in}}%
\pgfpathlineto{\pgfqpoint{0.554486in}{1.267797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.357146in,y=1.267797in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554486in}{1.416986in}}%
\pgfpathlineto{\pgfqpoint{0.554486in}{1.416986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.357146in,y=1.416986in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554486in}{1.566176in}}%
\pgfpathlineto{\pgfqpoint{0.554486in}{1.566176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.357146in,y=1.566176in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.176108in}{1.118608in}}%
\pgfpathlineto{\pgfqpoint{1.210172in}{1.106695in}}%
\pgfpathlineto{\pgfqpoint{1.244099in}{1.094830in}}%
\pgfpathlineto{\pgfqpoint{1.277751in}{1.083060in}}%
\pgfpathlineto{\pgfqpoint{1.310995in}{1.071434in}}%
\pgfpathlineto{\pgfqpoint{1.343695in}{1.059998in}}%
\pgfpathlineto{\pgfqpoint{1.375721in}{1.048797in}}%
\pgfpathlineto{\pgfqpoint{1.406943in}{1.037878in}}%
\pgfpathlineto{\pgfqpoint{1.437235in}{1.027284in}}%
\pgfpathlineto{\pgfqpoint{1.466476in}{1.017058in}}%
\pgfpathlineto{\pgfqpoint{1.494548in}{1.007240in}}%
\pgfpathlineto{\pgfqpoint{1.521337in}{0.997871in}}%
\pgfpathlineto{\pgfqpoint{1.546736in}{0.988988in}}%
\pgfpathlineto{\pgfqpoint{1.570643in}{0.980627in}}%
\pgfpathlineto{\pgfqpoint{1.592962in}{0.972822in}}%
\pgfpathlineto{\pgfqpoint{1.613601in}{0.965603in}}%
\pgfpathlineto{\pgfqpoint{1.632480in}{0.959001in}}%
\pgfpathlineto{\pgfqpoint{1.649520in}{0.953041in}}%
\pgfpathlineto{\pgfqpoint{1.664654in}{0.947749in}}%
\pgfpathlineto{\pgfqpoint{1.677821in}{0.943144in}}%
\pgfpathlineto{\pgfqpoint{1.688968in}{0.939245in}}%
\pgfpathlineto{\pgfqpoint{1.698050in}{0.936069in}}%
\pgfpathlineto{\pgfqpoint{1.705030in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.709880in}{0.931932in}}%
\pgfpathlineto{\pgfqpoint{1.712581in}{0.930987in}}%
\pgfpathlineto{\pgfqpoint{1.713122in}{0.930798in}}%
\pgfpathlineto{\pgfqpoint{1.711500in}{0.931365in}}%
\pgfpathlineto{\pgfqpoint{1.707722in}{0.932686in}}%
\pgfpathlineto{\pgfqpoint{1.701804in}{0.934756in}}%
\pgfpathlineto{\pgfqpoint{1.693769in}{0.937566in}}%
\pgfpathlineto{\pgfqpoint{1.683650in}{0.941105in}}%
\pgfpathlineto{\pgfqpoint{1.671487in}{0.945359in}}%
\pgfpathlineto{\pgfqpoint{1.657329in}{0.950310in}}%
\pgfpathlineto{\pgfqpoint{1.641234in}{0.955939in}}%
\pgfpathlineto{\pgfqpoint{1.623266in}{0.962223in}}%
\pgfpathlineto{\pgfqpoint{1.603497in}{0.969137in}}%
\pgfpathlineto{\pgfqpoint{1.582007in}{0.976653in}}%
\pgfpathlineto{\pgfqpoint{1.558883in}{0.984740in}}%
\pgfpathlineto{\pgfqpoint{1.534217in}{0.993366in}}%
\pgfpathlineto{\pgfqpoint{1.508110in}{1.002497in}}%
\pgfpathlineto{\pgfqpoint{1.480665in}{1.012095in}}%
\pgfpathlineto{\pgfqpoint{1.451995in}{1.022122in}}%
\pgfpathlineto{\pgfqpoint{1.422213in}{1.032538in}}%
\pgfpathlineto{\pgfqpoint{1.391440in}{1.043300in}}%
\pgfpathlineto{\pgfqpoint{1.359801in}{1.054365in}}%
\pgfpathlineto{\pgfqpoint{1.327421in}{1.065689in}}%
\pgfpathlineto{\pgfqpoint{1.294433in}{1.077226in}}%
\pgfpathlineto{\pgfqpoint{1.260968in}{1.088930in}}%
\pgfpathlineto{\pgfqpoint{1.227161in}{1.100753in}}%
\pgfpathlineto{\pgfqpoint{1.193149in}{1.112649in}}%
\pgfpathlineto{\pgfqpoint{1.159068in}{1.124568in}}%
\pgfpathlineto{\pgfqpoint{1.125055in}{1.136463in}}%
\pgfpathlineto{\pgfqpoint{1.091249in}{1.148286in}}%
\pgfpathlineto{\pgfqpoint{1.057783in}{1.159990in}}%
\pgfpathlineto{\pgfqpoint{1.024795in}{1.171527in}}%
\pgfpathlineto{\pgfqpoint{0.992416in}{1.182851in}}%
\pgfpathlineto{\pgfqpoint{0.960776in}{1.193916in}}%
\pgfpathlineto{\pgfqpoint{0.930003in}{1.204679in}}%
\pgfpathlineto{\pgfqpoint{0.900222in}{1.215094in}}%
\pgfpathlineto{\pgfqpoint{0.871551in}{1.225121in}}%
\pgfpathlineto{\pgfqpoint{0.844107in}{1.234719in}}%
\pgfpathlineto{\pgfqpoint{0.817999in}{1.243850in}}%
\pgfpathlineto{\pgfqpoint{0.793334in}{1.252476in}}%
\pgfpathlineto{\pgfqpoint{0.770209in}{1.260563in}}%
\pgfpathlineto{\pgfqpoint{0.748719in}{1.268079in}}%
\pgfpathlineto{\pgfqpoint{0.728951in}{1.274993in}}%
\pgfpathlineto{\pgfqpoint{0.710982in}{1.281277in}}%
\pgfpathlineto{\pgfqpoint{0.694887in}{1.286906in}}%
\pgfpathlineto{\pgfqpoint{0.680729in}{1.291857in}}%
\pgfpathlineto{\pgfqpoint{0.668566in}{1.296111in}}%
\pgfpathlineto{\pgfqpoint{0.658447in}{1.299650in}}%
\pgfpathlineto{\pgfqpoint{0.650412in}{1.302460in}}%
\pgfpathlineto{\pgfqpoint{0.644494in}{1.304530in}}%
\pgfpathlineto{\pgfqpoint{0.640716in}{1.305851in}}%
\pgfpathlineto{\pgfqpoint{0.639095in}{1.306418in}}%
\pgfpathlineto{\pgfqpoint{0.639635in}{1.306229in}}%
\pgfpathlineto{\pgfqpoint{0.642336in}{1.305285in}}%
\pgfpathlineto{\pgfqpoint{0.647186in}{1.303588in}}%
\pgfpathlineto{\pgfqpoint{0.654166in}{1.301147in}}%
\pgfpathlineto{\pgfqpoint{0.663248in}{1.297971in}}%
\pgfpathlineto{\pgfqpoint{0.674395in}{1.294073in}}%
\pgfpathlineto{\pgfqpoint{0.687562in}{1.289468in}}%
\pgfpathlineto{\pgfqpoint{0.702696in}{1.284175in}}%
\pgfpathlineto{\pgfqpoint{0.719737in}{1.278215in}}%
\pgfpathlineto{\pgfqpoint{0.738615in}{1.271613in}}%
\pgfpathlineto{\pgfqpoint{0.759255in}{1.264395in}}%
\pgfpathlineto{\pgfqpoint{0.781573in}{1.256589in}}%
\pgfpathlineto{\pgfqpoint{0.805480in}{1.248228in}}%
\pgfpathlineto{\pgfqpoint{0.830879in}{1.239345in}}%
\pgfpathlineto{\pgfqpoint{0.857668in}{1.229976in}}%
\pgfpathlineto{\pgfqpoint{0.885740in}{1.220159in}}%
\pgfpathlineto{\pgfqpoint{0.914981in}{1.209932in}}%
\pgfpathlineto{\pgfqpoint{0.945273in}{1.199338in}}%
\pgfpathlineto{\pgfqpoint{0.976495in}{1.188419in}}%
\pgfpathlineto{\pgfqpoint{1.008521in}{1.177219in}}%
\pgfpathlineto{\pgfqpoint{1.041221in}{1.165782in}}%
\pgfpathlineto{\pgfqpoint{1.074465in}{1.154156in}}%
\pgfpathlineto{\pgfqpoint{1.108118in}{1.142386in}}%
\pgfpathlineto{\pgfqpoint{1.142044in}{1.130521in}}%
\pgfpathlineto{\pgfqpoint{1.176108in}{1.118608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.174000in}{1.118608in}}%
\pgfpathlineto{\pgfqpoint{0.184119in}{1.118608in}}%
\pgfpathlineto{\pgfqpoint{0.300824in}{1.118608in}}%
\pgfpathlineto{\pgfqpoint{0.417528in}{1.118608in}}%
\pgfpathlineto{\pgfqpoint{0.534233in}{1.118608in}}%
\pgfpathlineto{\pgfqpoint{0.650937in}{1.118608in}}%
\pgfpathlineto{\pgfqpoint{0.767642in}{1.118608in}}%
\pgfpathlineto{\pgfqpoint{0.884347in}{1.118608in}}%
\pgfpathlineto{\pgfqpoint{1.001051in}{1.118608in}}%
\pgfpathlineto{\pgfqpoint{1.117756in}{1.118608in}}%
\pgfpathlineto{\pgfqpoint{1.234460in}{1.118608in}}%
\pgfpathlineto{\pgfqpoint{1.351165in}{1.118608in}}%
\pgfpathlineto{\pgfqpoint{1.467870in}{1.118608in}}%
\pgfpathlineto{\pgfqpoint{1.584574in}{1.118608in}}%
\pgfpathlineto{\pgfqpoint{1.701279in}{1.118608in}}%
\pgfpathlineto{\pgfqpoint{1.817983in}{1.118608in}}%
\pgfpathlineto{\pgfqpoint{1.934688in}{1.118608in}}%
\pgfpathlineto{\pgfqpoint{2.051393in}{1.118608in}}%
\pgfpathlineto{\pgfqpoint{2.126000in}{1.118608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.021960in}{-0.021960in}}{\pgfqpoint{0.021960in}{0.021960in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.005824in}{-0.021960in}}{\pgfqpoint{0.011410in}{-0.019646in}}{\pgfqpoint{0.015528in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.019646in}{-0.011410in}}{\pgfqpoint{0.021960in}{-0.005824in}}{\pgfqpoint{0.021960in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.021960in}{0.005824in}}{\pgfqpoint{0.019646in}{0.011410in}}{\pgfqpoint{0.015528in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.011410in}{0.019646in}}{\pgfqpoint{0.005824in}{0.021960in}}{\pgfqpoint{0.000000in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.005824in}{0.021960in}}{\pgfqpoint{-0.011410in}{0.019646in}}{\pgfqpoint{-0.015528in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.019646in}{0.011410in}}{\pgfqpoint{-0.021960in}{0.005824in}}{\pgfqpoint{-0.021960in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.021960in}{-0.005824in}}{\pgfqpoint{-0.019646in}{-0.011410in}}{\pgfqpoint{-0.015528in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.011410in}{-0.019646in}}{\pgfqpoint{-0.005824in}{-0.021960in}}{\pgfqpoint{0.000000in}{-0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.021960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.176108in}{1.118608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950069in}{1.092022in}}%
\pgfpathlineto{\pgfqpoint{1.821076in}{1.074298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950069in}{1.092022in}}%
\pgfpathlineto{\pgfqpoint{1.914501in}{1.079274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950069in}{1.092022in}}%
\pgfpathlineto{\pgfqpoint{1.910879in}{1.094498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.152418,0.554248,0.152418}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817622in}{1.079323in}}%
\pgfpathlineto{\pgfqpoint{1.824530in}{1.079323in}}%
\pgfpathlineto{\pgfqpoint{1.824530in}{1.069273in}}%
\pgfpathlineto{\pgfqpoint{1.817622in}{1.079323in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.152418,0.554248,0.152418}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824530in}{1.069273in}}%
\pgfpathlineto{\pgfqpoint{1.817622in}{1.069273in}}%
\pgfpathlineto{\pgfqpoint{1.817622in}{1.079323in}}%
\pgfpathlineto{\pgfqpoint{1.824530in}{1.069273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163281,0.593749,0.163281}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811130in}{1.069879in}}%
\pgfpathlineto{\pgfqpoint{1.817622in}{1.079323in}}%
\pgfpathlineto{\pgfqpoint{1.817622in}{1.069273in}}%
\pgfpathlineto{\pgfqpoint{1.811130in}{1.069879in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137223,0.498991,0.137223}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824530in}{1.069273in}}%
\pgfpathlineto{\pgfqpoint{1.824530in}{1.079323in}}%
\pgfpathlineto{\pgfqpoint{1.831022in}{1.069879in}}%
\pgfpathlineto{\pgfqpoint{1.824530in}{1.069273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163281,0.593749,0.163281}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811130in}{1.078717in}}%
\pgfpathlineto{\pgfqpoint{1.817622in}{1.079323in}}%
\pgfpathlineto{\pgfqpoint{1.811130in}{1.069879in}}%
\pgfpathlineto{\pgfqpoint{1.811130in}{1.078717in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137223,0.498991,0.137223}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824530in}{1.079323in}}%
\pgfpathlineto{\pgfqpoint{1.831022in}{1.078717in}}%
\pgfpathlineto{\pgfqpoint{1.831022in}{1.069879in}}%
\pgfpathlineto{\pgfqpoint{1.824530in}{1.079323in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.130059,0.472942,0.130059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817622in}{1.061574in}}%
\pgfpathlineto{\pgfqpoint{1.817622in}{1.069273in}}%
\pgfpathlineto{\pgfqpoint{1.824530in}{1.069273in}}%
\pgfpathlineto{\pgfqpoint{1.817622in}{1.061574in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.155939,0.567050,0.155939}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824530in}{1.079323in}}%
\pgfpathlineto{\pgfqpoint{1.817622in}{1.079323in}}%
\pgfpathlineto{\pgfqpoint{1.817622in}{1.087022in}}%
\pgfpathlineto{\pgfqpoint{1.824530in}{1.079323in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.142125,0.516818,0.142125}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817622in}{1.069273in}}%
\pgfpathlineto{\pgfqpoint{1.817622in}{1.061574in}}%
\pgfpathlineto{\pgfqpoint{1.811130in}{1.069879in}}%
\pgfpathlineto{\pgfqpoint{1.817622in}{1.069273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.118844,0.432159,0.118844}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831022in}{1.069879in}}%
\pgfpathlineto{\pgfqpoint{1.831022in}{1.078717in}}%
\pgfpathlineto{\pgfqpoint{1.836314in}{1.077578in}}%
\pgfpathlineto{\pgfqpoint{1.831022in}{1.069879in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166612,0.605862,0.166612}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817622in}{1.087022in}}%
\pgfpathlineto{\pgfqpoint{1.817622in}{1.079323in}}%
\pgfpathlineto{\pgfqpoint{1.811130in}{1.078717in}}%
\pgfpathlineto{\pgfqpoint{1.817622in}{1.087022in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168701,0.613459,0.168701}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811130in}{1.078717in}}%
\pgfpathlineto{\pgfqpoint{1.811130in}{1.069879in}}%
\pgfpathlineto{\pgfqpoint{1.805838in}{1.077578in}}%
\pgfpathlineto{\pgfqpoint{1.811130in}{1.078717in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140553,0.511104,0.140553}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831022in}{1.085487in}}%
\pgfpathlineto{\pgfqpoint{1.831022in}{1.078717in}}%
\pgfpathlineto{\pgfqpoint{1.824530in}{1.079323in}}%
\pgfpathlineto{\pgfqpoint{1.831022in}{1.085487in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.116067,0.422060,0.116067}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824530in}{1.069273in}}%
\pgfpathlineto{\pgfqpoint{1.831022in}{1.069879in}}%
\pgfpathlineto{\pgfqpoint{1.831022in}{1.063109in}}%
\pgfpathlineto{\pgfqpoint{1.824530in}{1.069273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.118844,0.432159,0.118844}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.836314in}{1.077578in}}%
\pgfpathlineto{\pgfqpoint{1.836314in}{1.071018in}}%
\pgfpathlineto{\pgfqpoint{1.831022in}{1.069879in}}%
\pgfpathlineto{\pgfqpoint{1.836314in}{1.077578in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168701,0.613459,0.168701}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805838in}{1.077578in}}%
\pgfpathlineto{\pgfqpoint{1.811130in}{1.069879in}}%
\pgfpathlineto{\pgfqpoint{1.805838in}{1.071018in}}%
\pgfpathlineto{\pgfqpoint{1.805838in}{1.077578in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.130059,0.472942,0.130059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824530in}{1.069273in}}%
\pgfpathlineto{\pgfqpoint{1.824530in}{1.061574in}}%
\pgfpathlineto{\pgfqpoint{1.817622in}{1.061574in}}%
\pgfpathlineto{\pgfqpoint{1.824530in}{1.069273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.155939,0.567050,0.155939}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817622in}{1.087022in}}%
\pgfpathlineto{\pgfqpoint{1.824530in}{1.087022in}}%
\pgfpathlineto{\pgfqpoint{1.824530in}{1.079323in}}%
\pgfpathlineto{\pgfqpoint{1.817622in}{1.087022in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.171466,0.623511,0.171466}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805838in}{1.077578in}}%
\pgfpathlineto{\pgfqpoint{1.811130in}{1.085487in}}%
\pgfpathlineto{\pgfqpoint{1.811130in}{1.078717in}}%
\pgfpathlineto{\pgfqpoint{1.805838in}{1.077578in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121608,0.442211,0.121608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.836314in}{1.077578in}}%
\pgfpathlineto{\pgfqpoint{1.831022in}{1.078717in}}%
\pgfpathlineto{\pgfqpoint{1.831022in}{1.085487in}}%
\pgfpathlineto{\pgfqpoint{1.836314in}{1.077578in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.116067,0.422060,0.116067}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831022in}{1.063109in}}%
\pgfpathlineto{\pgfqpoint{1.824530in}{1.061574in}}%
\pgfpathlineto{\pgfqpoint{1.824530in}{1.069273in}}%
\pgfpathlineto{\pgfqpoint{1.831022in}{1.063109in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.101286,0.368313,0.101286}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831022in}{1.063109in}}%
\pgfpathlineto{\pgfqpoint{1.831022in}{1.069879in}}%
\pgfpathlineto{\pgfqpoint{1.836314in}{1.071018in}}%
\pgfpathlineto{\pgfqpoint{1.831022in}{1.063109in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140553,0.511104,0.140553}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824530in}{1.079323in}}%
\pgfpathlineto{\pgfqpoint{1.824530in}{1.087022in}}%
\pgfpathlineto{\pgfqpoint{1.831022in}{1.085487in}}%
\pgfpathlineto{\pgfqpoint{1.824530in}{1.079323in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.142125,0.516818,0.142125}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811130in}{1.069879in}}%
\pgfpathlineto{\pgfqpoint{1.817622in}{1.061574in}}%
\pgfpathlineto{\pgfqpoint{1.811130in}{1.063109in}}%
\pgfpathlineto{\pgfqpoint{1.811130in}{1.069879in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166612,0.605862,0.166612}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811130in}{1.078717in}}%
\pgfpathlineto{\pgfqpoint{1.811130in}{1.085487in}}%
\pgfpathlineto{\pgfqpoint{1.817622in}{1.087022in}}%
\pgfpathlineto{\pgfqpoint{1.811130in}{1.078717in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.151143,0.549613,0.151143}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805838in}{1.071018in}}%
\pgfpathlineto{\pgfqpoint{1.811130in}{1.069879in}}%
\pgfpathlineto{\pgfqpoint{1.805838in}{1.065993in}}%
\pgfpathlineto{\pgfqpoint{1.805838in}{1.071018in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.151143,0.549613,0.151143}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805838in}{1.065993in}}%
\pgfpathlineto{\pgfqpoint{1.811130in}{1.069879in}}%
\pgfpathlineto{\pgfqpoint{1.811130in}{1.063109in}}%
\pgfpathlineto{\pgfqpoint{1.805838in}{1.065993in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.167537,0.609227,0.167537}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805838in}{1.077578in}}%
\pgfpathlineto{\pgfqpoint{1.805838in}{1.071018in}}%
\pgfpathlineto{\pgfqpoint{1.802384in}{1.072553in}}%
\pgfpathlineto{\pgfqpoint{1.805838in}{1.077578in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.098929,0.359743,0.098929}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839768in}{1.076043in}}%
\pgfpathlineto{\pgfqpoint{1.836314in}{1.071018in}}%
\pgfpathlineto{\pgfqpoint{1.836314in}{1.077578in}}%
\pgfpathlineto{\pgfqpoint{1.839768in}{1.076043in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.171466,0.623511,0.171466}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805838in}{1.077578in}}%
\pgfpathlineto{\pgfqpoint{1.805838in}{1.082603in}}%
\pgfpathlineto{\pgfqpoint{1.811130in}{1.085487in}}%
\pgfpathlineto{\pgfqpoint{1.805838in}{1.077578in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121608,0.442211,0.121608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831022in}{1.085487in}}%
\pgfpathlineto{\pgfqpoint{1.836314in}{1.082603in}}%
\pgfpathlineto{\pgfqpoint{1.836314in}{1.077578in}}%
\pgfpathlineto{\pgfqpoint{1.831022in}{1.085487in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.101286,0.368313,0.101286}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.836314in}{1.071018in}}%
\pgfpathlineto{\pgfqpoint{1.836314in}{1.065993in}}%
\pgfpathlineto{\pgfqpoint{1.831022in}{1.063109in}}%
\pgfpathlineto{\pgfqpoint{1.836314in}{1.071018in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.155833,0.566664,0.155833}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.802384in}{1.072553in}}%
\pgfpathlineto{\pgfqpoint{1.805838in}{1.071018in}}%
\pgfpathlineto{\pgfqpoint{1.805838in}{1.065993in}}%
\pgfpathlineto{\pgfqpoint{1.802384in}{1.072553in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.167537,0.609227,0.167537}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.802384in}{1.072553in}}%
\pgfpathlineto{\pgfqpoint{1.802384in}{1.076043in}}%
\pgfpathlineto{\pgfqpoint{1.805838in}{1.077578in}}%
\pgfpathlineto{\pgfqpoint{1.802384in}{1.072553in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.087225,0.317180,0.087225}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.836314in}{1.071018in}}%
\pgfpathlineto{\pgfqpoint{1.839768in}{1.072553in}}%
\pgfpathlineto{\pgfqpoint{1.836314in}{1.065993in}}%
\pgfpathlineto{\pgfqpoint{1.836314in}{1.071018in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100772,0.366444,0.100772}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.836314in}{1.077578in}}%
\pgfpathlineto{\pgfqpoint{1.836314in}{1.082603in}}%
\pgfpathlineto{\pgfqpoint{1.839768in}{1.076043in}}%
\pgfpathlineto{\pgfqpoint{1.836314in}{1.077578in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.098929,0.359743,0.098929}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839768in}{1.076043in}}%
\pgfpathlineto{\pgfqpoint{1.839768in}{1.072553in}}%
\pgfpathlineto{\pgfqpoint{1.836314in}{1.071018in}}%
\pgfpathlineto{\pgfqpoint{1.839768in}{1.076043in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.169380,0.615928,0.169380}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.802384in}{1.076043in}}%
\pgfpathlineto{\pgfqpoint{1.802384in}{1.078717in}}%
\pgfpathlineto{\pgfqpoint{1.805838in}{1.077578in}}%
\pgfpathlineto{\pgfqpoint{1.802384in}{1.076043in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.169380,0.615928,0.169380}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805838in}{1.077578in}}%
\pgfpathlineto{\pgfqpoint{1.802384in}{1.078717in}}%
\pgfpathlineto{\pgfqpoint{1.805838in}{1.082603in}}%
\pgfpathlineto{\pgfqpoint{1.805838in}{1.077578in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.155833,0.566664,0.155833}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.802384in}{1.069879in}}%
\pgfpathlineto{\pgfqpoint{1.802384in}{1.072553in}}%
\pgfpathlineto{\pgfqpoint{1.805838in}{1.065993in}}%
\pgfpathlineto{\pgfqpoint{1.802384in}{1.069879in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.087225,0.317180,0.087225}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.836314in}{1.065993in}}%
\pgfpathlineto{\pgfqpoint{1.839768in}{1.072553in}}%
\pgfpathlineto{\pgfqpoint{1.839768in}{1.069879in}}%
\pgfpathlineto{\pgfqpoint{1.836314in}{1.065993in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.138973,0.505357,0.138973}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824530in}{1.087022in}}%
\pgfpathlineto{\pgfqpoint{1.817622in}{1.087022in}}%
\pgfpathlineto{\pgfqpoint{1.817622in}{1.088767in}}%
\pgfpathlineto{\pgfqpoint{1.824530in}{1.087022in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100772,0.366444,0.100772}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.836314in}{1.082603in}}%
\pgfpathlineto{\pgfqpoint{1.839768in}{1.078717in}}%
\pgfpathlineto{\pgfqpoint{1.839768in}{1.076043in}}%
\pgfpathlineto{\pgfqpoint{1.836314in}{1.082603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.099323,0.361176,0.099323}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817622in}{1.059829in}}%
\pgfpathlineto{\pgfqpoint{1.817622in}{1.061574in}}%
\pgfpathlineto{\pgfqpoint{1.824530in}{1.061574in}}%
\pgfpathlineto{\pgfqpoint{1.817622in}{1.059829in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150559,0.547488,0.150559}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817622in}{1.088767in}}%
\pgfpathlineto{\pgfqpoint{1.817622in}{1.087022in}}%
\pgfpathlineto{\pgfqpoint{1.811130in}{1.085487in}}%
\pgfpathlineto{\pgfqpoint{1.817622in}{1.088767in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124501,0.452730,0.124501}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831022in}{1.085487in}}%
\pgfpathlineto{\pgfqpoint{1.824530in}{1.087022in}}%
\pgfpathlineto{\pgfqpoint{1.824530in}{1.088767in}}%
\pgfpathlineto{\pgfqpoint{1.831022in}{1.085487in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086985,0.316308,0.086985}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831022in}{1.063109in}}%
\pgfpathlineto{\pgfqpoint{1.824530in}{1.059829in}}%
\pgfpathlineto{\pgfqpoint{1.824530in}{1.061574in}}%
\pgfpathlineto{\pgfqpoint{1.831022in}{1.063109in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113043,0.411066,0.113043}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811130in}{1.063109in}}%
\pgfpathlineto{\pgfqpoint{1.817622in}{1.061574in}}%
\pgfpathlineto{\pgfqpoint{1.817622in}{1.059829in}}%
\pgfpathlineto{\pgfqpoint{1.811130in}{1.063109in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.159153,0.578738,0.159153}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801184in}{1.074298in}}%
\pgfpathlineto{\pgfqpoint{1.802384in}{1.076043in}}%
\pgfpathlineto{\pgfqpoint{1.802384in}{1.072553in}}%
\pgfpathlineto{\pgfqpoint{1.801184in}{1.074298in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.158143,0.575066,0.158143}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811130in}{1.085487in}}%
\pgfpathlineto{\pgfqpoint{1.805838in}{1.082603in}}%
\pgfpathlineto{\pgfqpoint{1.805838in}{1.083742in}}%
\pgfpathlineto{\pgfqpoint{1.811130in}{1.085487in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.108286,0.393766,0.108286}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831022in}{1.085487in}}%
\pgfpathlineto{\pgfqpoint{1.836314in}{1.083742in}}%
\pgfpathlineto{\pgfqpoint{1.836314in}{1.082603in}}%
\pgfpathlineto{\pgfqpoint{1.831022in}{1.085487in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.080011,0.290950,0.080011}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840968in}{1.074298in}}%
\pgfpathlineto{\pgfqpoint{1.839768in}{1.072553in}}%
\pgfpathlineto{\pgfqpoint{1.839768in}{1.076043in}}%
\pgfpathlineto{\pgfqpoint{1.840968in}{1.074298in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.077151,0.280547,0.077151}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831022in}{1.063109in}}%
\pgfpathlineto{\pgfqpoint{1.836314in}{1.065993in}}%
\pgfpathlineto{\pgfqpoint{1.836314in}{1.064854in}}%
\pgfpathlineto{\pgfqpoint{1.831022in}{1.063109in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127008,0.461847,0.127008}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811130in}{1.061574in}}%
\pgfpathlineto{\pgfqpoint{1.805838in}{1.065993in}}%
\pgfpathlineto{\pgfqpoint{1.811130in}{1.063109in}}%
\pgfpathlineto{\pgfqpoint{1.811130in}{1.061574in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.155029,0.563743,0.155029}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801184in}{1.074298in}}%
\pgfpathlineto{\pgfqpoint{1.802384in}{1.072553in}}%
\pgfpathlineto{\pgfqpoint{1.802384in}{1.069879in}}%
\pgfpathlineto{\pgfqpoint{1.801184in}{1.074298in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.075888,0.275955,0.075888}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839768in}{1.069879in}}%
\pgfpathlineto{\pgfqpoint{1.839768in}{1.072553in}}%
\pgfpathlineto{\pgfqpoint{1.840968in}{1.074298in}}%
\pgfpathlineto{\pgfqpoint{1.839768in}{1.069879in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.159802,0.581099,0.159802}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.802384in}{1.078717in}}%
\pgfpathlineto{\pgfqpoint{1.802384in}{1.076043in}}%
\pgfpathlineto{\pgfqpoint{1.801184in}{1.074298in}}%
\pgfpathlineto{\pgfqpoint{1.802384in}{1.078717in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.080660,0.293311,0.080660}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839768in}{1.076043in}}%
\pgfpathlineto{\pgfqpoint{1.839768in}{1.078717in}}%
\pgfpathlineto{\pgfqpoint{1.840968in}{1.074298in}}%
\pgfpathlineto{\pgfqpoint{1.839768in}{1.076043in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.139743,0.508155,0.139743}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.802384in}{1.069879in}}%
\pgfpathlineto{\pgfqpoint{1.805838in}{1.065993in}}%
\pgfpathlineto{\pgfqpoint{1.802384in}{1.069273in}}%
\pgfpathlineto{\pgfqpoint{1.802384in}{1.069879in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.071135,0.258671,0.071135}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839768in}{1.069879in}}%
\pgfpathlineto{\pgfqpoint{1.839768in}{1.069273in}}%
\pgfpathlineto{\pgfqpoint{1.836314in}{1.065993in}}%
\pgfpathlineto{\pgfqpoint{1.839768in}{1.069879in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.160499,0.583632,0.160499}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.802384in}{1.078717in}}%
\pgfpathlineto{\pgfqpoint{1.805838in}{1.083742in}}%
\pgfpathlineto{\pgfqpoint{1.805838in}{1.082603in}}%
\pgfpathlineto{\pgfqpoint{1.802384in}{1.078717in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.091891,0.334149,0.091891}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.836314in}{1.082603in}}%
\pgfpathlineto{\pgfqpoint{1.836314in}{1.083742in}}%
\pgfpathlineto{\pgfqpoint{1.839768in}{1.078717in}}%
\pgfpathlineto{\pgfqpoint{1.836314in}{1.082603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.112157,0.407843,0.112157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801184in}{1.074298in}}%
\pgfpathlineto{\pgfqpoint{1.802384in}{1.076043in}}%
\pgfpathlineto{\pgfqpoint{1.801184in}{1.074298in}}%
\pgfpathlineto{\pgfqpoint{1.801184in}{1.074298in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.138718,0.504429,0.138718}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801184in}{1.074298in}}%
\pgfpathlineto{\pgfqpoint{1.801184in}{1.074298in}}%
\pgfpathlineto{\pgfqpoint{1.802384in}{1.072553in}}%
\pgfpathlineto{\pgfqpoint{1.801184in}{1.074298in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.112157,0.407843,0.112157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840968in}{1.074298in}}%
\pgfpathlineto{\pgfqpoint{1.839768in}{1.072553in}}%
\pgfpathlineto{\pgfqpoint{1.840968in}{1.074298in}}%
\pgfpathlineto{\pgfqpoint{1.840968in}{1.074298in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.112157,0.407843,0.112157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839768in}{1.076043in}}%
\pgfpathlineto{\pgfqpoint{1.840968in}{1.074298in}}%
\pgfpathlineto{\pgfqpoint{1.840968in}{1.074298in}}%
\pgfpathlineto{\pgfqpoint{1.839768in}{1.076043in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.112157,0.407843,0.112157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839768in}{1.076043in}}%
\pgfpathlineto{\pgfqpoint{1.840968in}{1.074298in}}%
\pgfpathlineto{\pgfqpoint{1.840968in}{1.074298in}}%
\pgfpathlineto{\pgfqpoint{1.839768in}{1.076043in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.158143,0.575066,0.158143}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805838in}{1.083742in}}%
\pgfpathlineto{\pgfqpoint{1.811130in}{1.087022in}}%
\pgfpathlineto{\pgfqpoint{1.811130in}{1.085487in}}%
\pgfpathlineto{\pgfqpoint{1.805838in}{1.083742in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.108286,0.393766,0.108286}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831022in}{1.085487in}}%
\pgfpathlineto{\pgfqpoint{1.831022in}{1.087022in}}%
\pgfpathlineto{\pgfqpoint{1.836314in}{1.083742in}}%
\pgfpathlineto{\pgfqpoint{1.831022in}{1.085487in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.077151,0.280547,0.077151}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831022in}{1.063109in}}%
\pgfpathlineto{\pgfqpoint{1.836314in}{1.064854in}}%
\pgfpathlineto{\pgfqpoint{1.831022in}{1.061574in}}%
\pgfpathlineto{\pgfqpoint{1.831022in}{1.063109in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.155625,0.565910,0.155625}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801184in}{1.074298in}}%
\pgfpathlineto{\pgfqpoint{1.801184in}{1.074298in}}%
\pgfpathlineto{\pgfqpoint{1.802384in}{1.078717in}}%
\pgfpathlineto{\pgfqpoint{1.801184in}{1.074298in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.112157,0.407843,0.112157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.802384in}{1.078717in}}%
\pgfpathlineto{\pgfqpoint{1.801184in}{1.074298in}}%
\pgfpathlineto{\pgfqpoint{1.801184in}{1.074298in}}%
\pgfpathlineto{\pgfqpoint{1.802384in}{1.078717in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.112157,0.407843,0.112157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840968in}{1.074298in}}%
\pgfpathlineto{\pgfqpoint{1.840968in}{1.074298in}}%
\pgfpathlineto{\pgfqpoint{1.839768in}{1.078717in}}%
\pgfpathlineto{\pgfqpoint{1.840968in}{1.074298in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.139743,0.508155,0.139743}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.802384in}{1.069273in}}%
\pgfpathlineto{\pgfqpoint{1.805838in}{1.065993in}}%
\pgfpathlineto{\pgfqpoint{1.805838in}{1.064854in}}%
\pgfpathlineto{\pgfqpoint{1.802384in}{1.069273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.071135,0.258671,0.071135}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839768in}{1.069273in}}%
\pgfpathlineto{\pgfqpoint{1.836314in}{1.064854in}}%
\pgfpathlineto{\pgfqpoint{1.836314in}{1.065993in}}%
\pgfpathlineto{\pgfqpoint{1.839768in}{1.069273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.138973,0.505357,0.138973}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824530in}{1.088767in}}%
\pgfpathlineto{\pgfqpoint{1.824530in}{1.087022in}}%
\pgfpathlineto{\pgfqpoint{1.817622in}{1.088767in}}%
\pgfpathlineto{\pgfqpoint{1.824530in}{1.088767in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.099323,0.361176,0.099323}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824530in}{1.061574in}}%
\pgfpathlineto{\pgfqpoint{1.824530in}{1.059829in}}%
\pgfpathlineto{\pgfqpoint{1.817622in}{1.059829in}}%
\pgfpathlineto{\pgfqpoint{1.824530in}{1.061574in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150559,0.547488,0.150559}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811130in}{1.085487in}}%
\pgfpathlineto{\pgfqpoint{1.811130in}{1.087022in}}%
\pgfpathlineto{\pgfqpoint{1.817622in}{1.088767in}}%
\pgfpathlineto{\pgfqpoint{1.811130in}{1.085487in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124501,0.452730,0.124501}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824530in}{1.088767in}}%
\pgfpathlineto{\pgfqpoint{1.831022in}{1.087022in}}%
\pgfpathlineto{\pgfqpoint{1.831022in}{1.085487in}}%
\pgfpathlineto{\pgfqpoint{1.824530in}{1.088767in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086985,0.316308,0.086985}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831022in}{1.061574in}}%
\pgfpathlineto{\pgfqpoint{1.824530in}{1.059829in}}%
\pgfpathlineto{\pgfqpoint{1.831022in}{1.063109in}}%
\pgfpathlineto{\pgfqpoint{1.831022in}{1.061574in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113043,0.411066,0.113043}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817622in}{1.059829in}}%
\pgfpathlineto{\pgfqpoint{1.811130in}{1.061574in}}%
\pgfpathlineto{\pgfqpoint{1.811130in}{1.063109in}}%
\pgfpathlineto{\pgfqpoint{1.817622in}{1.059829in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.070219,0.255343,0.070219}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840968in}{1.074298in}}%
\pgfpathlineto{\pgfqpoint{1.839768in}{1.069273in}}%
\pgfpathlineto{\pgfqpoint{1.839768in}{1.069879in}}%
\pgfpathlineto{\pgfqpoint{1.840968in}{1.074298in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149361,0.543130,0.149361}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.802384in}{1.069273in}}%
\pgfpathlineto{\pgfqpoint{1.801184in}{1.074298in}}%
\pgfpathlineto{\pgfqpoint{1.802384in}{1.069879in}}%
\pgfpathlineto{\pgfqpoint{1.802384in}{1.069273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.077532,0.281933,0.077532}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839768in}{1.078717in}}%
\pgfpathlineto{\pgfqpoint{1.839768in}{1.079323in}}%
\pgfpathlineto{\pgfqpoint{1.840968in}{1.074298in}}%
\pgfpathlineto{\pgfqpoint{1.839768in}{1.078717in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.156673,0.569721,0.156673}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.802384in}{1.078717in}}%
\pgfpathlineto{\pgfqpoint{1.801184in}{1.074298in}}%
\pgfpathlineto{\pgfqpoint{1.802384in}{1.079323in}}%
\pgfpathlineto{\pgfqpoint{1.802384in}{1.078717in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127008,0.461847,0.127008}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805838in}{1.064854in}}%
\pgfpathlineto{\pgfqpoint{1.805838in}{1.065993in}}%
\pgfpathlineto{\pgfqpoint{1.811130in}{1.061574in}}%
\pgfpathlineto{\pgfqpoint{1.805838in}{1.064854in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.160499,0.583632,0.160499}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.802384in}{1.079323in}}%
\pgfpathlineto{\pgfqpoint{1.805838in}{1.083742in}}%
\pgfpathlineto{\pgfqpoint{1.802384in}{1.078717in}}%
\pgfpathlineto{\pgfqpoint{1.802384in}{1.079323in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.091891,0.334149,0.091891}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.836314in}{1.083742in}}%
\pgfpathlineto{\pgfqpoint{1.839768in}{1.079323in}}%
\pgfpathlineto{\pgfqpoint{1.839768in}{1.078717in}}%
\pgfpathlineto{\pgfqpoint{1.836314in}{1.083742in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.112157,0.407843,0.112157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840968in}{1.074298in}}%
\pgfpathlineto{\pgfqpoint{1.840968in}{1.074298in}}%
\pgfpathlineto{\pgfqpoint{1.839768in}{1.069273in}}%
\pgfpathlineto{\pgfqpoint{1.840968in}{1.074298in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.112157,0.407843,0.112157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.802384in}{1.079323in}}%
\pgfpathlineto{\pgfqpoint{1.801184in}{1.074298in}}%
\pgfpathlineto{\pgfqpoint{1.801184in}{1.074298in}}%
\pgfpathlineto{\pgfqpoint{1.802384in}{1.079323in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.112157,0.407843,0.112157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840968in}{1.074298in}}%
\pgfpathlineto{\pgfqpoint{1.839768in}{1.069273in}}%
\pgfpathlineto{\pgfqpoint{1.840968in}{1.074298in}}%
\pgfpathlineto{\pgfqpoint{1.840968in}{1.074298in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.112157,0.407843,0.112157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.802384in}{1.069273in}}%
\pgfpathlineto{\pgfqpoint{1.801184in}{1.074298in}}%
\pgfpathlineto{\pgfqpoint{1.801184in}{1.074298in}}%
\pgfpathlineto{\pgfqpoint{1.802384in}{1.069273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.112157,0.407843,0.112157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801184in}{1.074298in}}%
\pgfpathlineto{\pgfqpoint{1.801184in}{1.074298in}}%
\pgfpathlineto{\pgfqpoint{1.802384in}{1.069273in}}%
\pgfpathlineto{\pgfqpoint{1.801184in}{1.074298in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.112157,0.407843,0.112157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839768in}{1.079323in}}%
\pgfpathlineto{\pgfqpoint{1.840968in}{1.074298in}}%
\pgfpathlineto{\pgfqpoint{1.840968in}{1.074298in}}%
\pgfpathlineto{\pgfqpoint{1.839768in}{1.079323in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.112157,0.407843,0.112157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840968in}{1.074298in}}%
\pgfpathlineto{\pgfqpoint{1.840968in}{1.074298in}}%
\pgfpathlineto{\pgfqpoint{1.839768in}{1.077578in}}%
\pgfpathlineto{\pgfqpoint{1.840968in}{1.074298in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.065658,0.238757,0.065658}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839768in}{1.069273in}}%
\pgfpathlineto{\pgfqpoint{1.840968in}{1.074298in}}%
\pgfpathlineto{\pgfqpoint{1.839768in}{1.071018in}}%
\pgfpathlineto{\pgfqpoint{1.839768in}{1.069273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.151230,0.549928,0.151230}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801184in}{1.074298in}}%
\pgfpathlineto{\pgfqpoint{1.802384in}{1.077578in}}%
\pgfpathlineto{\pgfqpoint{1.802384in}{1.079323in}}%
\pgfpathlineto{\pgfqpoint{1.801184in}{1.074298in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.144800,0.526545,0.144800}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.802384in}{1.071018in}}%
\pgfpathlineto{\pgfqpoint{1.801184in}{1.074298in}}%
\pgfpathlineto{\pgfqpoint{1.802384in}{1.069273in}}%
\pgfpathlineto{\pgfqpoint{1.802384in}{1.071018in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.072089,0.262141,0.072089}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839768in}{1.079323in}}%
\pgfpathlineto{\pgfqpoint{1.839768in}{1.077578in}}%
\pgfpathlineto{\pgfqpoint{1.840968in}{1.074298in}}%
\pgfpathlineto{\pgfqpoint{1.839768in}{1.079323in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.112157,0.407843,0.112157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839768in}{1.074298in}}%
\pgfpathlineto{\pgfqpoint{1.840968in}{1.074298in}}%
\pgfpathlineto{\pgfqpoint{1.840968in}{1.074298in}}%
\pgfpathlineto{\pgfqpoint{1.839768in}{1.074298in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132288,0.481046,0.132288}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.802384in}{1.074298in}}%
\pgfpathlineto{\pgfqpoint{1.801184in}{1.074298in}}%
\pgfpathlineto{\pgfqpoint{1.801184in}{1.074298in}}%
\pgfpathlineto{\pgfqpoint{1.802384in}{1.074298in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.092026,0.334641,0.092026}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801184in}{1.074298in}}%
\pgfpathlineto{\pgfqpoint{1.802384in}{1.074298in}}%
\pgfpathlineto{\pgfqpoint{1.801184in}{1.074298in}}%
\pgfpathlineto{\pgfqpoint{1.801184in}{1.074298in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.058188,0.211594,0.058188}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.836314in}{1.064854in}}%
\pgfpathlineto{\pgfqpoint{1.839768in}{1.069273in}}%
\pgfpathlineto{\pgfqpoint{1.839768in}{1.071018in}}%
\pgfpathlineto{\pgfqpoint{1.836314in}{1.064854in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.064339,0.233959,0.064339}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839768in}{1.071018in}}%
\pgfpathlineto{\pgfqpoint{1.840968in}{1.074298in}}%
\pgfpathlineto{\pgfqpoint{1.839768in}{1.074298in}}%
\pgfpathlineto{\pgfqpoint{1.839768in}{1.071018in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146020,0.530982,0.146020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.802384in}{1.077578in}}%
\pgfpathlineto{\pgfqpoint{1.801184in}{1.074298in}}%
\pgfpathlineto{\pgfqpoint{1.802384in}{1.074298in}}%
\pgfpathlineto{\pgfqpoint{1.802384in}{1.077578in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143481,0.521747,0.143481}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.802384in}{1.071018in}}%
\pgfpathlineto{\pgfqpoint{1.802384in}{1.074298in}}%
\pgfpathlineto{\pgfqpoint{1.801184in}{1.074298in}}%
\pgfpathlineto{\pgfqpoint{1.802384in}{1.071018in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066878,0.243194,0.066878}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839768in}{1.077578in}}%
\pgfpathlineto{\pgfqpoint{1.839768in}{1.074298in}}%
\pgfpathlineto{\pgfqpoint{1.840968in}{1.074298in}}%
\pgfpathlineto{\pgfqpoint{1.839768in}{1.077578in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145049,0.527451,0.145049}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805838in}{1.080462in}}%
\pgfpathlineto{\pgfqpoint{1.805838in}{1.083742in}}%
\pgfpathlineto{\pgfqpoint{1.802384in}{1.079323in}}%
\pgfpathlineto{\pgfqpoint{1.805838in}{1.080462in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.076441,0.277967,0.076441}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839768in}{1.079323in}}%
\pgfpathlineto{\pgfqpoint{1.836314in}{1.083742in}}%
\pgfpathlineto{\pgfqpoint{1.836314in}{1.080462in}}%
\pgfpathlineto{\pgfqpoint{1.839768in}{1.079323in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126796,0.461077,0.126796}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805838in}{1.068134in}}%
\pgfpathlineto{\pgfqpoint{1.802384in}{1.069273in}}%
\pgfpathlineto{\pgfqpoint{1.805838in}{1.064854in}}%
\pgfpathlineto{\pgfqpoint{1.805838in}{1.068134in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134968,0.490792,0.134968}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811130in}{1.087022in}}%
\pgfpathlineto{\pgfqpoint{1.805838in}{1.083742in}}%
\pgfpathlineto{\pgfqpoint{1.805838in}{1.080462in}}%
\pgfpathlineto{\pgfqpoint{1.811130in}{1.087022in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.107588,0.391229,0.107588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805838in}{1.064854in}}%
\pgfpathlineto{\pgfqpoint{1.811130in}{1.061574in}}%
\pgfpathlineto{\pgfqpoint{1.805838in}{1.068134in}}%
\pgfpathlineto{\pgfqpoint{1.805838in}{1.064854in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145049,0.527451,0.145049}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.802384in}{1.079323in}}%
\pgfpathlineto{\pgfqpoint{1.802384in}{1.077578in}}%
\pgfpathlineto{\pgfqpoint{1.805838in}{1.080462in}}%
\pgfpathlineto{\pgfqpoint{1.802384in}{1.079323in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.076441,0.277967,0.076441}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.836314in}{1.080462in}}%
\pgfpathlineto{\pgfqpoint{1.839768in}{1.077578in}}%
\pgfpathlineto{\pgfqpoint{1.839768in}{1.079323in}}%
\pgfpathlineto{\pgfqpoint{1.836314in}{1.080462in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126796,0.461077,0.126796}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.802384in}{1.071018in}}%
\pgfpathlineto{\pgfqpoint{1.802384in}{1.069273in}}%
\pgfpathlineto{\pgfqpoint{1.805838in}{1.068134in}}%
\pgfpathlineto{\pgfqpoint{1.802384in}{1.071018in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.058188,0.211594,0.058188}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839768in}{1.071018in}}%
\pgfpathlineto{\pgfqpoint{1.836314in}{1.068134in}}%
\pgfpathlineto{\pgfqpoint{1.836314in}{1.064854in}}%
\pgfpathlineto{\pgfqpoint{1.839768in}{1.071018in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.057730,0.209929,0.057730}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831022in}{1.061574in}}%
\pgfpathlineto{\pgfqpoint{1.836314in}{1.064854in}}%
\pgfpathlineto{\pgfqpoint{1.831022in}{1.065993in}}%
\pgfpathlineto{\pgfqpoint{1.831022in}{1.061574in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.085110,0.309492,0.085110}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.836314in}{1.083742in}}%
\pgfpathlineto{\pgfqpoint{1.831022in}{1.087022in}}%
\pgfpathlineto{\pgfqpoint{1.831022in}{1.082603in}}%
\pgfpathlineto{\pgfqpoint{1.836314in}{1.083742in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.096576,0.351185,0.096576}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831022in}{1.082603in}}%
\pgfpathlineto{\pgfqpoint{1.831022in}{1.087022in}}%
\pgfpathlineto{\pgfqpoint{1.824530in}{1.088767in}}%
\pgfpathlineto{\pgfqpoint{1.831022in}{1.082603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122634,0.445943,0.122634}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817622in}{1.088767in}}%
\pgfpathlineto{\pgfqpoint{1.811130in}{1.087022in}}%
\pgfpathlineto{\pgfqpoint{1.811130in}{1.082603in}}%
\pgfpathlineto{\pgfqpoint{1.817622in}{1.088767in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.063585,0.231217,0.063585}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831022in}{1.061574in}}%
\pgfpathlineto{\pgfqpoint{1.831022in}{1.065993in}}%
\pgfpathlineto{\pgfqpoint{1.824530in}{1.059829in}}%
\pgfpathlineto{\pgfqpoint{1.831022in}{1.061574in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.089643,0.325975,0.089643}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811130in}{1.065993in}}%
\pgfpathlineto{\pgfqpoint{1.811130in}{1.061574in}}%
\pgfpathlineto{\pgfqpoint{1.817622in}{1.059829in}}%
\pgfpathlineto{\pgfqpoint{1.811130in}{1.065993in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.109460,0.398036,0.109460}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817622in}{1.088767in}}%
\pgfpathlineto{\pgfqpoint{1.824530in}{1.083742in}}%
\pgfpathlineto{\pgfqpoint{1.824530in}{1.088767in}}%
\pgfpathlineto{\pgfqpoint{1.817622in}{1.088767in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074592,0.271245,0.074592}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817622in}{1.059829in}}%
\pgfpathlineto{\pgfqpoint{1.824530in}{1.059829in}}%
\pgfpathlineto{\pgfqpoint{1.824530in}{1.064854in}}%
\pgfpathlineto{\pgfqpoint{1.817622in}{1.059829in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123051,0.447459,0.123051}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805838in}{1.068134in}}%
\pgfpathlineto{\pgfqpoint{1.802384in}{1.074298in}}%
\pgfpathlineto{\pgfqpoint{1.802384in}{1.071018in}}%
\pgfpathlineto{\pgfqpoint{1.805838in}{1.068134in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.054443,0.197975,0.054443}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839768in}{1.071018in}}%
\pgfpathlineto{\pgfqpoint{1.839768in}{1.074298in}}%
\pgfpathlineto{\pgfqpoint{1.836314in}{1.068134in}}%
\pgfpathlineto{\pgfqpoint{1.839768in}{1.071018in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.130260,0.473672,0.130260}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.802384in}{1.077578in}}%
\pgfpathlineto{\pgfqpoint{1.802384in}{1.074298in}}%
\pgfpathlineto{\pgfqpoint{1.805838in}{1.080462in}}%
\pgfpathlineto{\pgfqpoint{1.802384in}{1.077578in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.061652,0.224188,0.061652}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.836314in}{1.074298in}}%
\pgfpathlineto{\pgfqpoint{1.839768in}{1.074298in}}%
\pgfpathlineto{\pgfqpoint{1.839768in}{1.077578in}}%
\pgfpathlineto{\pgfqpoint{1.836314in}{1.074298in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.057730,0.209929,0.057730}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831022in}{1.065993in}}%
\pgfpathlineto{\pgfqpoint{1.836314in}{1.064854in}}%
\pgfpathlineto{\pgfqpoint{1.836314in}{1.068134in}}%
\pgfpathlineto{\pgfqpoint{1.831022in}{1.065993in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.085110,0.309492,0.085110}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.836314in}{1.080462in}}%
\pgfpathlineto{\pgfqpoint{1.836314in}{1.083742in}}%
\pgfpathlineto{\pgfqpoint{1.831022in}{1.082603in}}%
\pgfpathlineto{\pgfqpoint{1.836314in}{1.080462in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134968,0.490792,0.134968}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811130in}{1.082603in}}%
\pgfpathlineto{\pgfqpoint{1.811130in}{1.087022in}}%
\pgfpathlineto{\pgfqpoint{1.805838in}{1.080462in}}%
\pgfpathlineto{\pgfqpoint{1.811130in}{1.082603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.107588,0.391229,0.107588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805838in}{1.068134in}}%
\pgfpathlineto{\pgfqpoint{1.811130in}{1.061574in}}%
\pgfpathlineto{\pgfqpoint{1.811130in}{1.065993in}}%
\pgfpathlineto{\pgfqpoint{1.805838in}{1.068134in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.061652,0.224188,0.061652}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.836314in}{1.080462in}}%
\pgfpathlineto{\pgfqpoint{1.836314in}{1.074298in}}%
\pgfpathlineto{\pgfqpoint{1.839768in}{1.077578in}}%
\pgfpathlineto{\pgfqpoint{1.836314in}{1.080462in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.054443,0.197975,0.054443}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.836314in}{1.068134in}}%
\pgfpathlineto{\pgfqpoint{1.839768in}{1.074298in}}%
\pgfpathlineto{\pgfqpoint{1.836314in}{1.074298in}}%
\pgfpathlineto{\pgfqpoint{1.836314in}{1.068134in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.130260,0.473672,0.130260}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.802384in}{1.074298in}}%
\pgfpathlineto{\pgfqpoint{1.805838in}{1.074298in}}%
\pgfpathlineto{\pgfqpoint{1.805838in}{1.080462in}}%
\pgfpathlineto{\pgfqpoint{1.802384in}{1.074298in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123051,0.447459,0.123051}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805838in}{1.074298in}}%
\pgfpathlineto{\pgfqpoint{1.802384in}{1.074298in}}%
\pgfpathlineto{\pgfqpoint{1.805838in}{1.068134in}}%
\pgfpathlineto{\pgfqpoint{1.805838in}{1.074298in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.096576,0.351185,0.096576}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824530in}{1.088767in}}%
\pgfpathlineto{\pgfqpoint{1.824530in}{1.083742in}}%
\pgfpathlineto{\pgfqpoint{1.831022in}{1.082603in}}%
\pgfpathlineto{\pgfqpoint{1.824530in}{1.088767in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122634,0.445943,0.122634}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811130in}{1.082603in}}%
\pgfpathlineto{\pgfqpoint{1.817622in}{1.083742in}}%
\pgfpathlineto{\pgfqpoint{1.817622in}{1.088767in}}%
\pgfpathlineto{\pgfqpoint{1.811130in}{1.082603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.063585,0.231217,0.063585}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824530in}{1.059829in}}%
\pgfpathlineto{\pgfqpoint{1.831022in}{1.065993in}}%
\pgfpathlineto{\pgfqpoint{1.824530in}{1.064854in}}%
\pgfpathlineto{\pgfqpoint{1.824530in}{1.059829in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.089643,0.325975,0.089643}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817622in}{1.059829in}}%
\pgfpathlineto{\pgfqpoint{1.817622in}{1.064854in}}%
\pgfpathlineto{\pgfqpoint{1.811130in}{1.065993in}}%
\pgfpathlineto{\pgfqpoint{1.817622in}{1.059829in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.109460,0.398036,0.109460}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817622in}{1.088767in}}%
\pgfpathlineto{\pgfqpoint{1.817622in}{1.083742in}}%
\pgfpathlineto{\pgfqpoint{1.824530in}{1.083742in}}%
\pgfpathlineto{\pgfqpoint{1.817622in}{1.088767in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074592,0.271245,0.074592}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824530in}{1.064854in}}%
\pgfpathlineto{\pgfqpoint{1.817622in}{1.064854in}}%
\pgfpathlineto{\pgfqpoint{1.817622in}{1.059829in}}%
\pgfpathlineto{\pgfqpoint{1.824530in}{1.064854in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.052113,0.189501,0.052113}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831022in}{1.065993in}}%
\pgfpathlineto{\pgfqpoint{1.836314in}{1.068134in}}%
\pgfpathlineto{\pgfqpoint{1.836314in}{1.074298in}}%
\pgfpathlineto{\pgfqpoint{1.831022in}{1.065993in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.062926,0.228821,0.062926}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831022in}{1.082603in}}%
\pgfpathlineto{\pgfqpoint{1.836314in}{1.074298in}}%
\pgfpathlineto{\pgfqpoint{1.836314in}{1.080462in}}%
\pgfpathlineto{\pgfqpoint{1.831022in}{1.082603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.101970,0.370800,0.101970}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805838in}{1.068134in}}%
\pgfpathlineto{\pgfqpoint{1.811130in}{1.074298in}}%
\pgfpathlineto{\pgfqpoint{1.805838in}{1.074298in}}%
\pgfpathlineto{\pgfqpoint{1.805838in}{1.068134in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.112783,0.410121,0.112783}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805838in}{1.080462in}}%
\pgfpathlineto{\pgfqpoint{1.805838in}{1.074298in}}%
\pgfpathlineto{\pgfqpoint{1.811130in}{1.074298in}}%
\pgfpathlineto{\pgfqpoint{1.805838in}{1.080462in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.112783,0.410121,0.112783}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805838in}{1.080462in}}%
\pgfpathlineto{\pgfqpoint{1.811130in}{1.074298in}}%
\pgfpathlineto{\pgfqpoint{1.811130in}{1.082603in}}%
\pgfpathlineto{\pgfqpoint{1.805838in}{1.080462in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.101970,0.370800,0.101970}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805838in}{1.068134in}}%
\pgfpathlineto{\pgfqpoint{1.811130in}{1.065993in}}%
\pgfpathlineto{\pgfqpoint{1.811130in}{1.074298in}}%
\pgfpathlineto{\pgfqpoint{1.805838in}{1.068134in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.052113,0.189501,0.052113}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.836314in}{1.074298in}}%
\pgfpathlineto{\pgfqpoint{1.831022in}{1.074298in}}%
\pgfpathlineto{\pgfqpoint{1.831022in}{1.065993in}}%
\pgfpathlineto{\pgfqpoint{1.836314in}{1.074298in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.062926,0.228821,0.062926}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831022in}{1.082603in}}%
\pgfpathlineto{\pgfqpoint{1.831022in}{1.074298in}}%
\pgfpathlineto{\pgfqpoint{1.836314in}{1.074298in}}%
\pgfpathlineto{\pgfqpoint{1.831022in}{1.082603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.095903,0.348739,0.095903}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811130in}{1.082603in}}%
\pgfpathlineto{\pgfqpoint{1.811130in}{1.074298in}}%
\pgfpathlineto{\pgfqpoint{1.817622in}{1.083742in}}%
\pgfpathlineto{\pgfqpoint{1.811130in}{1.082603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.082874,0.301360,0.082874}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811130in}{1.074298in}}%
\pgfpathlineto{\pgfqpoint{1.811130in}{1.065993in}}%
\pgfpathlineto{\pgfqpoint{1.817622in}{1.064854in}}%
\pgfpathlineto{\pgfqpoint{1.811130in}{1.074298in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056816,0.206602,0.056816}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831022in}{1.065993in}}%
\pgfpathlineto{\pgfqpoint{1.824530in}{1.074298in}}%
\pgfpathlineto{\pgfqpoint{1.824530in}{1.064854in}}%
\pgfpathlineto{\pgfqpoint{1.831022in}{1.065993in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.069845,0.253981,0.069845}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831022in}{1.082603in}}%
\pgfpathlineto{\pgfqpoint{1.824530in}{1.083742in}}%
\pgfpathlineto{\pgfqpoint{1.824530in}{1.074298in}}%
\pgfpathlineto{\pgfqpoint{1.831022in}{1.082603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.081209,0.295304,0.081209}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824530in}{1.074298in}}%
\pgfpathlineto{\pgfqpoint{1.824530in}{1.083742in}}%
\pgfpathlineto{\pgfqpoint{1.817622in}{1.083742in}}%
\pgfpathlineto{\pgfqpoint{1.824530in}{1.074298in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.067438,0.245230,0.067438}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824530in}{1.064854in}}%
\pgfpathlineto{\pgfqpoint{1.824530in}{1.074298in}}%
\pgfpathlineto{\pgfqpoint{1.817622in}{1.064854in}}%
\pgfpathlineto{\pgfqpoint{1.824530in}{1.064854in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056816,0.206602,0.056816}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831022in}{1.065993in}}%
\pgfpathlineto{\pgfqpoint{1.831022in}{1.074298in}}%
\pgfpathlineto{\pgfqpoint{1.824530in}{1.074298in}}%
\pgfpathlineto{\pgfqpoint{1.831022in}{1.065993in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.069845,0.253981,0.069845}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824530in}{1.074298in}}%
\pgfpathlineto{\pgfqpoint{1.831022in}{1.074298in}}%
\pgfpathlineto{\pgfqpoint{1.831022in}{1.082603in}}%
\pgfpathlineto{\pgfqpoint{1.824530in}{1.074298in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.095903,0.348739,0.095903}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811130in}{1.074298in}}%
\pgfpathlineto{\pgfqpoint{1.817622in}{1.074298in}}%
\pgfpathlineto{\pgfqpoint{1.817622in}{1.083742in}}%
\pgfpathlineto{\pgfqpoint{1.811130in}{1.074298in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.082874,0.301360,0.082874}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817622in}{1.074298in}}%
\pgfpathlineto{\pgfqpoint{1.811130in}{1.074298in}}%
\pgfpathlineto{\pgfqpoint{1.817622in}{1.064854in}}%
\pgfpathlineto{\pgfqpoint{1.817622in}{1.074298in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.081209,0.295304,0.081209}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817622in}{1.083742in}}%
\pgfpathlineto{\pgfqpoint{1.817622in}{1.074298in}}%
\pgfpathlineto{\pgfqpoint{1.824530in}{1.074298in}}%
\pgfpathlineto{\pgfqpoint{1.817622in}{1.083742in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.067438,0.245230,0.067438}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824530in}{1.074298in}}%
\pgfpathlineto{\pgfqpoint{1.817622in}{1.074298in}}%
\pgfpathlineto{\pgfqpoint{1.817622in}{1.064854in}}%
\pgfpathlineto{\pgfqpoint{1.824530in}{1.074298in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287055in}{1.560043in}}%
\pgfpathlineto{\pgfqpoint{2.018778in}{1.560043in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.046556in}{1.560043in}}{\pgfqpoint{2.046556in}{1.587821in}}%
\pgfpathlineto{\pgfqpoint{2.046556in}{1.961278in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.046556in}{1.989056in}}{\pgfqpoint{2.018778in}{1.989056in}}%
\pgfpathlineto{\pgfqpoint{1.287055in}{1.989056in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.259277in}{1.989056in}}{\pgfqpoint{1.259277in}{1.961278in}}%
\pgfpathlineto{\pgfqpoint{1.259277in}{1.587821in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.259277in}{1.560043in}}{\pgfqpoint{1.287055in}{1.560043in}}%
\pgfpathlineto{\pgfqpoint{1.287055in}{1.560043in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.314833in}{1.884889in}}%
\pgfpathlineto{\pgfqpoint{1.592611in}{1.884889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.703722in,y=1.836278in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \mathbf{v}_{\mathrm{orb}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.314833in}{1.691216in}}%
\pgfpathlineto{\pgfqpoint{1.592611in}{1.691216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.703722in,y=1.642605in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \mathbf{v}_{\mathrm{flow}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883333,0.439935,0.048497}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700923in}{0.927510in}}%
\pgfpathlineto{\pgfqpoint{1.709136in}{0.939746in}}%
\pgfpathlineto{\pgfqpoint{1.709136in}{0.927510in}}%
\pgfpathlineto{\pgfqpoint{1.700923in}{0.927510in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883333,0.439935,0.048497}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700923in}{0.927510in}}%
\pgfpathlineto{\pgfqpoint{1.700923in}{0.939746in}}%
\pgfpathlineto{\pgfqpoint{1.709136in}{0.939746in}}%
\pgfpathlineto{\pgfqpoint{1.700923in}{0.927510in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.842340,0.419518,0.046246}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709136in}{0.927510in}}%
\pgfpathlineto{\pgfqpoint{1.709136in}{0.939746in}}%
\pgfpathlineto{\pgfqpoint{1.717238in}{0.939579in}}%
\pgfpathlineto{\pgfqpoint{1.709136in}{0.927510in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918131,0.457265,0.050407}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700923in}{0.939746in}}%
\pgfpathlineto{\pgfqpoint{1.700923in}{0.927510in}}%
\pgfpathlineto{\pgfqpoint{1.692822in}{0.927677in}}%
\pgfpathlineto{\pgfqpoint{1.700923in}{0.939746in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.842340,0.419518,0.046246}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717238in}{0.939579in}}%
\pgfpathlineto{\pgfqpoint{1.717238in}{0.927677in}}%
\pgfpathlineto{\pgfqpoint{1.709136in}{0.927510in}}%
\pgfpathlineto{\pgfqpoint{1.717238in}{0.939579in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918131,0.457265,0.050407}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692822in}{0.927677in}}%
\pgfpathlineto{\pgfqpoint{1.692822in}{0.939579in}}%
\pgfpathlineto{\pgfqpoint{1.700923in}{0.939746in}}%
\pgfpathlineto{\pgfqpoint{1.692822in}{0.927677in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.832809,0.414772,0.045723}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709136in}{0.927510in}}%
\pgfpathlineto{\pgfqpoint{1.709136in}{0.915937in}}%
\pgfpathlineto{\pgfqpoint{1.700923in}{0.927510in}}%
\pgfpathlineto{\pgfqpoint{1.709136in}{0.927510in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.908572,0.452505,0.049882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709136in}{0.939746in}}%
\pgfpathlineto{\pgfqpoint{1.700923in}{0.939746in}}%
\pgfpathlineto{\pgfqpoint{1.700923in}{0.951319in}}%
\pgfpathlineto{\pgfqpoint{1.709136in}{0.939746in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796170,0.396524,0.043711}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717238in}{0.927677in}}%
\pgfpathlineto{\pgfqpoint{1.717238in}{0.939579in}}%
\pgfpathlineto{\pgfqpoint{1.725006in}{0.939250in}}%
\pgfpathlineto{\pgfqpoint{1.717238in}{0.927677in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.943035,0.469668,0.051774}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700923in}{0.939746in}}%
\pgfpathlineto{\pgfqpoint{1.692822in}{0.939579in}}%
\pgfpathlineto{\pgfqpoint{1.700923in}{0.951319in}}%
\pgfpathlineto{\pgfqpoint{1.700923in}{0.939746in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.868278,0.432436,0.047670}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692822in}{0.927677in}}%
\pgfpathlineto{\pgfqpoint{1.700923in}{0.927510in}}%
\pgfpathlineto{\pgfqpoint{1.700923in}{0.915937in}}%
\pgfpathlineto{\pgfqpoint{1.692822in}{0.927677in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945843,0.471067,0.051929}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685054in}{0.939250in}}%
\pgfpathlineto{\pgfqpoint{1.692822in}{0.939579in}}%
\pgfpathlineto{\pgfqpoint{1.692822in}{0.927677in}}%
\pgfpathlineto{\pgfqpoint{1.685054in}{0.939250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.792487,0.394689,0.043509}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709136in}{0.927510in}}%
\pgfpathlineto{\pgfqpoint{1.717238in}{0.927677in}}%
\pgfpathlineto{\pgfqpoint{1.717238in}{0.916420in}}%
\pgfpathlineto{\pgfqpoint{1.709136in}{0.927510in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867244,0.431921,0.047613}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717238in}{0.950836in}}%
\pgfpathlineto{\pgfqpoint{1.717238in}{0.939579in}}%
\pgfpathlineto{\pgfqpoint{1.709136in}{0.939746in}}%
\pgfpathlineto{\pgfqpoint{1.717238in}{0.950836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796170,0.396524,0.043711}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.725006in}{0.939250in}}%
\pgfpathlineto{\pgfqpoint{1.725006in}{0.928006in}}%
\pgfpathlineto{\pgfqpoint{1.717238in}{0.927677in}}%
\pgfpathlineto{\pgfqpoint{1.725006in}{0.939250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945843,0.471067,0.051929}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692822in}{0.927677in}}%
\pgfpathlineto{\pgfqpoint{1.685054in}{0.928006in}}%
\pgfpathlineto{\pgfqpoint{1.685054in}{0.939250in}}%
\pgfpathlineto{\pgfqpoint{1.692822in}{0.927677in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.832809,0.414772,0.045723}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709136in}{0.915937in}}%
\pgfpathlineto{\pgfqpoint{1.700923in}{0.915937in}}%
\pgfpathlineto{\pgfqpoint{1.700923in}{0.927510in}}%
\pgfpathlineto{\pgfqpoint{1.709136in}{0.915937in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.908572,0.452505,0.049882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700923in}{0.951319in}}%
\pgfpathlineto{\pgfqpoint{1.709136in}{0.951319in}}%
\pgfpathlineto{\pgfqpoint{1.709136in}{0.939746in}}%
\pgfpathlineto{\pgfqpoint{1.700923in}{0.951319in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.792487,0.394689,0.043509}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717238in}{0.916420in}}%
\pgfpathlineto{\pgfqpoint{1.709136in}{0.915937in}}%
\pgfpathlineto{\pgfqpoint{1.709136in}{0.927510in}}%
\pgfpathlineto{\pgfqpoint{1.717238in}{0.916420in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867244,0.431921,0.047613}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709136in}{0.939746in}}%
\pgfpathlineto{\pgfqpoint{1.709136in}{0.951319in}}%
\pgfpathlineto{\pgfqpoint{1.717238in}{0.950836in}}%
\pgfpathlineto{\pgfqpoint{1.709136in}{0.939746in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.748315,0.372690,0.041084}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717238in}{0.927677in}}%
\pgfpathlineto{\pgfqpoint{1.725006in}{0.928006in}}%
\pgfpathlineto{\pgfqpoint{1.717238in}{0.916420in}}%
\pgfpathlineto{\pgfqpoint{1.717238in}{0.927677in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.820075,0.408430,0.045024}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717238in}{0.950836in}}%
\pgfpathlineto{\pgfqpoint{1.725006in}{0.939250in}}%
\pgfpathlineto{\pgfqpoint{1.717238in}{0.939579in}}%
\pgfpathlineto{\pgfqpoint{1.717238in}{0.950836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.868278,0.432436,0.047670}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700923in}{0.915937in}}%
\pgfpathlineto{\pgfqpoint{1.692822in}{0.916420in}}%
\pgfpathlineto{\pgfqpoint{1.692822in}{0.927677in}}%
\pgfpathlineto{\pgfqpoint{1.700923in}{0.915937in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.943035,0.469668,0.051774}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700923in}{0.951319in}}%
\pgfpathlineto{\pgfqpoint{1.692822in}{0.939579in}}%
\pgfpathlineto{\pgfqpoint{1.692822in}{0.950836in}}%
\pgfpathlineto{\pgfqpoint{1.700923in}{0.951319in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969749,0.482973,0.053241}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685054in}{0.939250in}}%
\pgfpathlineto{\pgfqpoint{1.685054in}{0.949884in}}%
\pgfpathlineto{\pgfqpoint{1.692822in}{0.939579in}}%
\pgfpathlineto{\pgfqpoint{1.685054in}{0.939250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.897988,0.447233,0.049301}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685054in}{0.917372in}}%
\pgfpathlineto{\pgfqpoint{1.685054in}{0.928006in}}%
\pgfpathlineto{\pgfqpoint{1.692822in}{0.927677in}}%
\pgfpathlineto{\pgfqpoint{1.685054in}{0.917372in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965721,0.480967,0.053020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685054in}{0.939250in}}%
\pgfpathlineto{\pgfqpoint{1.685054in}{0.928006in}}%
\pgfpathlineto{\pgfqpoint{1.677830in}{0.928489in}}%
\pgfpathlineto{\pgfqpoint{1.685054in}{0.939250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.745966,0.371520,0.040955}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732229in}{0.928489in}}%
\pgfpathlineto{\pgfqpoint{1.725006in}{0.928006in}}%
\pgfpathlineto{\pgfqpoint{1.725006in}{0.939250in}}%
\pgfpathlineto{\pgfqpoint{1.732229in}{0.928489in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.897988,0.447233,0.049301}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692822in}{0.927677in}}%
\pgfpathlineto{\pgfqpoint{1.692822in}{0.916420in}}%
\pgfpathlineto{\pgfqpoint{1.685054in}{0.917372in}}%
\pgfpathlineto{\pgfqpoint{1.692822in}{0.927677in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969749,0.482973,0.053241}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692822in}{0.939579in}}%
\pgfpathlineto{\pgfqpoint{1.685054in}{0.949884in}}%
\pgfpathlineto{\pgfqpoint{1.692822in}{0.950836in}}%
\pgfpathlineto{\pgfqpoint{1.692822in}{0.939579in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.748315,0.372690,0.041084}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717238in}{0.916420in}}%
\pgfpathlineto{\pgfqpoint{1.725006in}{0.928006in}}%
\pgfpathlineto{\pgfqpoint{1.725006in}{0.917372in}}%
\pgfpathlineto{\pgfqpoint{1.717238in}{0.916420in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.820075,0.408430,0.045024}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.725006in}{0.949884in}}%
\pgfpathlineto{\pgfqpoint{1.725006in}{0.939250in}}%
\pgfpathlineto{\pgfqpoint{1.717238in}{0.950836in}}%
\pgfpathlineto{\pgfqpoint{1.725006in}{0.949884in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965721,0.480967,0.053020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677830in}{0.938767in}}%
\pgfpathlineto{\pgfqpoint{1.685054in}{0.939250in}}%
\pgfpathlineto{\pgfqpoint{1.677830in}{0.928489in}}%
\pgfpathlineto{\pgfqpoint{1.677830in}{0.938767in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.745966,0.371520,0.040955}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.725006in}{0.939250in}}%
\pgfpathlineto{\pgfqpoint{1.732229in}{0.938767in}}%
\pgfpathlineto{\pgfqpoint{1.732229in}{0.928489in}}%
\pgfpathlineto{\pgfqpoint{1.725006in}{0.939250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987986,0.492056,0.054242}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677830in}{0.948489in}}%
\pgfpathlineto{\pgfqpoint{1.685054in}{0.939250in}}%
\pgfpathlineto{\pgfqpoint{1.677830in}{0.938767in}}%
\pgfpathlineto{\pgfqpoint{1.677830in}{0.948489in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921149,0.458768,0.050573}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677830in}{0.918767in}}%
\pgfpathlineto{\pgfqpoint{1.677830in}{0.928489in}}%
\pgfpathlineto{\pgfqpoint{1.685054in}{0.928006in}}%
\pgfpathlineto{\pgfqpoint{1.677830in}{0.918767in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.701394,0.349322,0.038508}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732229in}{0.928489in}}%
\pgfpathlineto{\pgfqpoint{1.732229in}{0.918767in}}%
\pgfpathlineto{\pgfqpoint{1.725006in}{0.928006in}}%
\pgfpathlineto{\pgfqpoint{1.732229in}{0.928489in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768231,0.382609,0.042177}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.725006in}{0.939250in}}%
\pgfpathlineto{\pgfqpoint{1.732229in}{0.948489in}}%
\pgfpathlineto{\pgfqpoint{1.732229in}{0.938767in}}%
\pgfpathlineto{\pgfqpoint{1.725006in}{0.939250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987986,0.492056,0.054242}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677830in}{0.948489in}}%
\pgfpathlineto{\pgfqpoint{1.685054in}{0.949884in}}%
\pgfpathlineto{\pgfqpoint{1.685054in}{0.939250in}}%
\pgfpathlineto{\pgfqpoint{1.677830in}{0.948489in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921149,0.458768,0.050573}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677830in}{0.918767in}}%
\pgfpathlineto{\pgfqpoint{1.685054in}{0.928006in}}%
\pgfpathlineto{\pgfqpoint{1.685054in}{0.917372in}}%
\pgfpathlineto{\pgfqpoint{1.677830in}{0.918767in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.701394,0.349322,0.038508}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732229in}{0.918767in}}%
\pgfpathlineto{\pgfqpoint{1.725006in}{0.917372in}}%
\pgfpathlineto{\pgfqpoint{1.725006in}{0.928006in}}%
\pgfpathlineto{\pgfqpoint{1.732229in}{0.918767in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768231,0.382609,0.042177}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.725006in}{0.949884in}}%
\pgfpathlineto{\pgfqpoint{1.732229in}{0.948489in}}%
\pgfpathlineto{\pgfqpoint{1.725006in}{0.939250in}}%
\pgfpathlineto{\pgfqpoint{1.725006in}{0.949884in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.762475,0.379742,0.041861}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709136in}{0.906281in}}%
\pgfpathlineto{\pgfqpoint{1.700923in}{0.915937in}}%
\pgfpathlineto{\pgfqpoint{1.709136in}{0.915937in}}%
\pgfpathlineto{\pgfqpoint{1.709136in}{0.906281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905791,0.451119,0.049730}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709136in}{0.951319in}}%
\pgfpathlineto{\pgfqpoint{1.700923in}{0.951319in}}%
\pgfpathlineto{\pgfqpoint{1.700923in}{0.960975in}}%
\pgfpathlineto{\pgfqpoint{1.709136in}{0.951319in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.723086,0.360125,0.039699}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709136in}{0.915937in}}%
\pgfpathlineto{\pgfqpoint{1.717238in}{0.916420in}}%
\pgfpathlineto{\pgfqpoint{1.709136in}{0.906281in}}%
\pgfpathlineto{\pgfqpoint{1.709136in}{0.915937in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940290,0.468301,0.051624}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700923in}{0.960975in}}%
\pgfpathlineto{\pgfqpoint{1.700923in}{0.951319in}}%
\pgfpathlineto{\pgfqpoint{1.692822in}{0.950836in}}%
\pgfpathlineto{\pgfqpoint{1.700923in}{0.960975in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.864499,0.430555,0.047463}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717238in}{0.960229in}}%
\pgfpathlineto{\pgfqpoint{1.717238in}{0.950836in}}%
\pgfpathlineto{\pgfqpoint{1.709136in}{0.951319in}}%
\pgfpathlineto{\pgfqpoint{1.717238in}{0.960229in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.798877,0.397872,0.043860}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692822in}{0.907027in}}%
\pgfpathlineto{\pgfqpoint{1.692822in}{0.916420in}}%
\pgfpathlineto{\pgfqpoint{1.700923in}{0.915937in}}%
\pgfpathlineto{\pgfqpoint{1.692822in}{0.907027in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.692991,0.345137,0.038047}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732229in}{0.928489in}}%
\pgfpathlineto{\pgfqpoint{1.732229in}{0.938767in}}%
\pgfpathlineto{\pgfqpoint{1.738711in}{0.938145in}}%
\pgfpathlineto{\pgfqpoint{1.732229in}{0.928489in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977171,0.486669,0.053649}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677830in}{0.938767in}}%
\pgfpathlineto{\pgfqpoint{1.677830in}{0.928489in}}%
\pgfpathlineto{\pgfqpoint{1.671349in}{0.929111in}}%
\pgfpathlineto{\pgfqpoint{1.677830in}{0.938767in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.817441,0.407118,0.044879}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.725006in}{0.949884in}}%
\pgfpathlineto{\pgfqpoint{1.717238in}{0.950836in}}%
\pgfpathlineto{\pgfqpoint{1.717238in}{0.960229in}}%
\pgfpathlineto{\pgfqpoint{1.725006in}{0.949884in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.831370,0.414055,0.045644}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685054in}{0.917372in}}%
\pgfpathlineto{\pgfqpoint{1.692822in}{0.916420in}}%
\pgfpathlineto{\pgfqpoint{1.692822in}{0.907027in}}%
\pgfpathlineto{\pgfqpoint{1.685054in}{0.917372in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713011,0.355107,0.039146}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732229in}{0.948489in}}%
\pgfpathlineto{\pgfqpoint{1.738711in}{0.938145in}}%
\pgfpathlineto{\pgfqpoint{1.732229in}{0.938767in}}%
\pgfpathlineto{\pgfqpoint{1.732229in}{0.948489in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997190,0.496640,0.054748}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671349in}{0.938145in}}%
\pgfpathlineto{\pgfqpoint{1.677830in}{0.948489in}}%
\pgfpathlineto{\pgfqpoint{1.677830in}{0.938767in}}%
\pgfpathlineto{\pgfqpoint{1.671349in}{0.938145in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967115,0.481661,0.053096}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692822in}{0.950836in}}%
\pgfpathlineto{\pgfqpoint{1.685054in}{0.949884in}}%
\pgfpathlineto{\pgfqpoint{1.685054in}{0.958757in}}%
\pgfpathlineto{\pgfqpoint{1.692822in}{0.950836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.681696,0.339511,0.037426}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.725006in}{0.908499in}}%
\pgfpathlineto{\pgfqpoint{1.717238in}{0.916420in}}%
\pgfpathlineto{\pgfqpoint{1.725006in}{0.917372in}}%
\pgfpathlineto{\pgfqpoint{1.725006in}{0.908499in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.692991,0.345137,0.038047}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.738711in}{0.938145in}}%
\pgfpathlineto{\pgfqpoint{1.738711in}{0.929111in}}%
\pgfpathlineto{\pgfqpoint{1.732229in}{0.928489in}}%
\pgfpathlineto{\pgfqpoint{1.738711in}{0.938145in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977171,0.486669,0.053649}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671349in}{0.929111in}}%
\pgfpathlineto{\pgfqpoint{1.671349in}{0.938145in}}%
\pgfpathlineto{\pgfqpoint{1.677830in}{0.938767in}}%
\pgfpathlineto{\pgfqpoint{1.671349in}{0.929111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.762475,0.379742,0.041861}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709136in}{0.906281in}}%
\pgfpathlineto{\pgfqpoint{1.700923in}{0.906281in}}%
\pgfpathlineto{\pgfqpoint{1.700923in}{0.915937in}}%
\pgfpathlineto{\pgfqpoint{1.709136in}{0.906281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905791,0.451119,0.049730}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700923in}{0.960975in}}%
\pgfpathlineto{\pgfqpoint{1.709136in}{0.960975in}}%
\pgfpathlineto{\pgfqpoint{1.709136in}{0.951319in}}%
\pgfpathlineto{\pgfqpoint{1.700923in}{0.960975in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.937095,0.466710,0.051448}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677830in}{0.928489in}}%
\pgfpathlineto{\pgfqpoint{1.677830in}{0.918767in}}%
\pgfpathlineto{\pgfqpoint{1.671349in}{0.920568in}}%
\pgfpathlineto{\pgfqpoint{1.677830in}{0.928489in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652915,0.325177,0.035846}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.738711in}{0.920568in}}%
\pgfpathlineto{\pgfqpoint{1.732229in}{0.918767in}}%
\pgfpathlineto{\pgfqpoint{1.732229in}{0.928489in}}%
\pgfpathlineto{\pgfqpoint{1.738711in}{0.920568in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.864499,0.430555,0.047463}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709136in}{0.951319in}}%
\pgfpathlineto{\pgfqpoint{1.709136in}{0.960975in}}%
\pgfpathlineto{\pgfqpoint{1.717238in}{0.960229in}}%
\pgfpathlineto{\pgfqpoint{1.709136in}{0.951319in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.798877,0.397872,0.043860}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700923in}{0.915937in}}%
\pgfpathlineto{\pgfqpoint{1.700923in}{0.906281in}}%
\pgfpathlineto{\pgfqpoint{1.692822in}{0.907027in}}%
\pgfpathlineto{\pgfqpoint{1.700923in}{0.915937in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.937095,0.466710,0.051448}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671349in}{0.920568in}}%
\pgfpathlineto{\pgfqpoint{1.671349in}{0.929111in}}%
\pgfpathlineto{\pgfqpoint{1.677830in}{0.928489in}}%
\pgfpathlineto{\pgfqpoint{1.671349in}{0.920568in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652915,0.325177,0.035846}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732229in}{0.928489in}}%
\pgfpathlineto{\pgfqpoint{1.738711in}{0.929111in}}%
\pgfpathlineto{\pgfqpoint{1.738711in}{0.920568in}}%
\pgfpathlineto{\pgfqpoint{1.732229in}{0.928489in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.723086,0.360125,0.039699}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709136in}{0.906281in}}%
\pgfpathlineto{\pgfqpoint{1.717238in}{0.916420in}}%
\pgfpathlineto{\pgfqpoint{1.717238in}{0.907027in}}%
\pgfpathlineto{\pgfqpoint{1.709136in}{0.906281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940290,0.468301,0.051624}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692822in}{0.950836in}}%
\pgfpathlineto{\pgfqpoint{1.692822in}{0.960229in}}%
\pgfpathlineto{\pgfqpoint{1.700923in}{0.960975in}}%
\pgfpathlineto{\pgfqpoint{1.692822in}{0.950836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.765777,0.381387,0.042043}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732229in}{0.948489in}}%
\pgfpathlineto{\pgfqpoint{1.725006in}{0.949884in}}%
\pgfpathlineto{\pgfqpoint{1.725006in}{0.958757in}}%
\pgfpathlineto{\pgfqpoint{1.732229in}{0.948489in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985532,0.490834,0.054108}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685054in}{0.949884in}}%
\pgfpathlineto{\pgfqpoint{1.677830in}{0.948489in}}%
\pgfpathlineto{\pgfqpoint{1.685054in}{0.958757in}}%
\pgfpathlineto{\pgfqpoint{1.685054in}{0.949884in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.859101,0.427866,0.047166}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685054in}{0.917372in}}%
\pgfpathlineto{\pgfqpoint{1.685054in}{0.908499in}}%
\pgfpathlineto{\pgfqpoint{1.677830in}{0.918767in}}%
\pgfpathlineto{\pgfqpoint{1.685054in}{0.917372in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967115,0.481661,0.053096}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685054in}{0.958757in}}%
\pgfpathlineto{\pgfqpoint{1.692822in}{0.960229in}}%
\pgfpathlineto{\pgfqpoint{1.692822in}{0.950836in}}%
\pgfpathlineto{\pgfqpoint{1.685054in}{0.958757in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.681696,0.339511,0.037426}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717238in}{0.907027in}}%
\pgfpathlineto{\pgfqpoint{1.717238in}{0.916420in}}%
\pgfpathlineto{\pgfqpoint{1.725006in}{0.908499in}}%
\pgfpathlineto{\pgfqpoint{1.717238in}{0.907027in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713011,0.355107,0.039146}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.738711in}{0.946688in}}%
\pgfpathlineto{\pgfqpoint{1.738711in}{0.938145in}}%
\pgfpathlineto{\pgfqpoint{1.732229in}{0.948489in}}%
\pgfpathlineto{\pgfqpoint{1.738711in}{0.946688in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997190,0.496640,0.054748}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671349in}{0.946688in}}%
\pgfpathlineto{\pgfqpoint{1.677830in}{0.948489in}}%
\pgfpathlineto{\pgfqpoint{1.671349in}{0.938145in}}%
\pgfpathlineto{\pgfqpoint{1.671349in}{0.946688in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.639346,0.318419,0.035101}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732229in}{0.910656in}}%
\pgfpathlineto{\pgfqpoint{1.725006in}{0.917372in}}%
\pgfpathlineto{\pgfqpoint{1.732229in}{0.918767in}}%
\pgfpathlineto{\pgfqpoint{1.732229in}{0.910656in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.817441,0.407118,0.044879}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.725006in}{0.958757in}}%
\pgfpathlineto{\pgfqpoint{1.725006in}{0.949884in}}%
\pgfpathlineto{\pgfqpoint{1.717238in}{0.960229in}}%
\pgfpathlineto{\pgfqpoint{1.725006in}{0.958757in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.831370,0.414055,0.045644}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692822in}{0.907027in}}%
\pgfpathlineto{\pgfqpoint{1.685054in}{0.908499in}}%
\pgfpathlineto{\pgfqpoint{1.685054in}{0.917372in}}%
\pgfpathlineto{\pgfqpoint{1.692822in}{0.907027in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.638621,0.318058,0.035062}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.744273in}{0.929857in}}%
\pgfpathlineto{\pgfqpoint{1.738711in}{0.929111in}}%
\pgfpathlineto{\pgfqpoint{1.738711in}{0.938145in}}%
\pgfpathlineto{\pgfqpoint{1.744273in}{0.929857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979787,0.487972,0.053792}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.665786in}{0.937399in}}%
\pgfpathlineto{\pgfqpoint{1.671349in}{0.938145in}}%
\pgfpathlineto{\pgfqpoint{1.671349in}{0.929111in}}%
\pgfpathlineto{\pgfqpoint{1.665786in}{0.937399in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.639346,0.318419,0.035101}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732229in}{0.910656in}}%
\pgfpathlineto{\pgfqpoint{1.725006in}{0.908499in}}%
\pgfpathlineto{\pgfqpoint{1.725006in}{0.917372in}}%
\pgfpathlineto{\pgfqpoint{1.732229in}{0.910656in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.604148,0.300890,0.033169}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.738711in}{0.920568in}}%
\pgfpathlineto{\pgfqpoint{1.738711in}{0.929111in}}%
\pgfpathlineto{\pgfqpoint{1.744273in}{0.929857in}}%
\pgfpathlineto{\pgfqpoint{1.738711in}{0.920568in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945314,0.470804,0.051900}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.665786in}{0.929857in}}%
\pgfpathlineto{\pgfqpoint{1.671349in}{0.929111in}}%
\pgfpathlineto{\pgfqpoint{1.671349in}{0.920568in}}%
\pgfpathlineto{\pgfqpoint{1.665786in}{0.929857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.881305,0.438924,0.048385}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671349in}{0.920568in}}%
\pgfpathlineto{\pgfqpoint{1.677830in}{0.918767in}}%
\pgfpathlineto{\pgfqpoint{1.677830in}{0.910656in}}%
\pgfpathlineto{\pgfqpoint{1.671349in}{0.920568in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.597126,0.297392,0.032783}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732229in}{0.918767in}}%
\pgfpathlineto{\pgfqpoint{1.738711in}{0.920568in}}%
\pgfpathlineto{\pgfqpoint{1.732229in}{0.910656in}}%
\pgfpathlineto{\pgfqpoint{1.732229in}{0.918767in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.638621,0.318058,0.035062}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.744273in}{0.937399in}}%
\pgfpathlineto{\pgfqpoint{1.744273in}{0.929857in}}%
\pgfpathlineto{\pgfqpoint{1.738711in}{0.938145in}}%
\pgfpathlineto{\pgfqpoint{1.744273in}{0.937399in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979787,0.487972,0.053792}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671349in}{0.929111in}}%
\pgfpathlineto{\pgfqpoint{1.665786in}{0.929857in}}%
\pgfpathlineto{\pgfqpoint{1.665786in}{0.937399in}}%
\pgfpathlineto{\pgfqpoint{1.671349in}{0.929111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.765777,0.381387,0.042043}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732229in}{0.948489in}}%
\pgfpathlineto{\pgfqpoint{1.725006in}{0.958757in}}%
\pgfpathlineto{\pgfqpoint{1.732229in}{0.956600in}}%
\pgfpathlineto{\pgfqpoint{1.732229in}{0.948489in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985532,0.490834,0.054108}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685054in}{0.958757in}}%
\pgfpathlineto{\pgfqpoint{1.677830in}{0.948489in}}%
\pgfpathlineto{\pgfqpoint{1.677830in}{0.956600in}}%
\pgfpathlineto{\pgfqpoint{1.685054in}{0.958757in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.859101,0.427866,0.047166}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677830in}{0.918767in}}%
\pgfpathlineto{\pgfqpoint{1.685054in}{0.908499in}}%
\pgfpathlineto{\pgfqpoint{1.677830in}{0.910656in}}%
\pgfpathlineto{\pgfqpoint{1.677830in}{0.918767in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.655842,0.326635,0.036007}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.738711in}{0.938145in}}%
\pgfpathlineto{\pgfqpoint{1.738711in}{0.946688in}}%
\pgfpathlineto{\pgfqpoint{1.744273in}{0.944531in}}%
\pgfpathlineto{\pgfqpoint{1.738711in}{0.938145in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997008,0.496549,0.054738}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671349in}{0.938145in}}%
\pgfpathlineto{\pgfqpoint{1.665786in}{0.944531in}}%
\pgfpathlineto{\pgfqpoint{1.671349in}{0.946688in}}%
\pgfpathlineto{\pgfqpoint{1.671349in}{0.938145in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710805,0.354009,0.039025}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732229in}{0.948489in}}%
\pgfpathlineto{\pgfqpoint{1.738711in}{0.953817in}}%
\pgfpathlineto{\pgfqpoint{1.738711in}{0.946688in}}%
\pgfpathlineto{\pgfqpoint{1.732229in}{0.948489in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994984,0.495541,0.054627}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671349in}{0.953817in}}%
\pgfpathlineto{\pgfqpoint{1.677830in}{0.948489in}}%
\pgfpathlineto{\pgfqpoint{1.671349in}{0.946688in}}%
\pgfpathlineto{\pgfqpoint{1.671349in}{0.953817in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.655842,0.326635,0.036007}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.738711in}{0.938145in}}%
\pgfpathlineto{\pgfqpoint{1.744273in}{0.944531in}}%
\pgfpathlineto{\pgfqpoint{1.744273in}{0.937399in}}%
\pgfpathlineto{\pgfqpoint{1.738711in}{0.938145in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997008,0.496549,0.054738}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.665786in}{0.937399in}}%
\pgfpathlineto{\pgfqpoint{1.665786in}{0.944531in}}%
\pgfpathlineto{\pgfqpoint{1.671349in}{0.938145in}}%
\pgfpathlineto{\pgfqpoint{1.665786in}{0.937399in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710805,0.354009,0.039025}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732229in}{0.956600in}}%
\pgfpathlineto{\pgfqpoint{1.738711in}{0.953817in}}%
\pgfpathlineto{\pgfqpoint{1.732229in}{0.948489in}}%
\pgfpathlineto{\pgfqpoint{1.732229in}{0.956600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994984,0.495541,0.054627}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677830in}{0.956600in}}%
\pgfpathlineto{\pgfqpoint{1.677830in}{0.948489in}}%
\pgfpathlineto{\pgfqpoint{1.671349in}{0.953817in}}%
\pgfpathlineto{\pgfqpoint{1.677830in}{0.956600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.604148,0.300890,0.033169}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.738711in}{0.920568in}}%
\pgfpathlineto{\pgfqpoint{1.744273in}{0.929857in}}%
\pgfpathlineto{\pgfqpoint{1.744273in}{0.922725in}}%
\pgfpathlineto{\pgfqpoint{1.738711in}{0.920568in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945314,0.470804,0.051900}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.665786in}{0.922725in}}%
\pgfpathlineto{\pgfqpoint{1.665786in}{0.929857in}}%
\pgfpathlineto{\pgfqpoint{1.671349in}{0.920568in}}%
\pgfpathlineto{\pgfqpoint{1.665786in}{0.922725in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679952,0.338643,0.037331}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700923in}{0.906281in}}%
\pgfpathlineto{\pgfqpoint{1.709136in}{0.906281in}}%
\pgfpathlineto{\pgfqpoint{1.700923in}{0.899589in}}%
\pgfpathlineto{\pgfqpoint{1.700923in}{0.906281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.875291,0.435929,0.048055}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709136in}{0.967667in}}%
\pgfpathlineto{\pgfqpoint{1.709136in}{0.960975in}}%
\pgfpathlineto{\pgfqpoint{1.700923in}{0.960975in}}%
\pgfpathlineto{\pgfqpoint{1.709136in}{0.967667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.834404,0.415566,0.045810}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717238in}{0.960229in}}%
\pgfpathlineto{\pgfqpoint{1.709136in}{0.960975in}}%
\pgfpathlineto{\pgfqpoint{1.709136in}{0.967667in}}%
\pgfpathlineto{\pgfqpoint{1.717238in}{0.960229in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.717450,0.357318,0.039389}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700923in}{0.906281in}}%
\pgfpathlineto{\pgfqpoint{1.700923in}{0.899589in}}%
\pgfpathlineto{\pgfqpoint{1.692822in}{0.907027in}}%
\pgfpathlineto{\pgfqpoint{1.700923in}{0.906281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.910195,0.453313,0.049971}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692822in}{0.960229in}}%
\pgfpathlineto{\pgfqpoint{1.692822in}{0.966739in}}%
\pgfpathlineto{\pgfqpoint{1.700923in}{0.960975in}}%
\pgfpathlineto{\pgfqpoint{1.692822in}{0.960229in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.641659,0.319571,0.035228}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717238in}{0.900517in}}%
\pgfpathlineto{\pgfqpoint{1.709136in}{0.906281in}}%
\pgfpathlineto{\pgfqpoint{1.717238in}{0.907027in}}%
\pgfpathlineto{\pgfqpoint{1.717238in}{0.900517in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.881305,0.438924,0.048385}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677830in}{0.910656in}}%
\pgfpathlineto{\pgfqpoint{1.671349in}{0.913439in}}%
\pgfpathlineto{\pgfqpoint{1.671349in}{0.920568in}}%
\pgfpathlineto{\pgfqpoint{1.677830in}{0.910656in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.597126,0.297392,0.032783}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732229in}{0.910656in}}%
\pgfpathlineto{\pgfqpoint{1.738711in}{0.920568in}}%
\pgfpathlineto{\pgfqpoint{1.738711in}{0.913439in}}%
\pgfpathlineto{\pgfqpoint{1.732229in}{0.910656in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.653944,0.325690,0.035903}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.744273in}{0.944531in}}%
\pgfpathlineto{\pgfqpoint{1.738711in}{0.946688in}}%
\pgfpathlineto{\pgfqpoint{1.738711in}{0.953817in}}%
\pgfpathlineto{\pgfqpoint{1.744273in}{0.944531in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995110,0.495604,0.054633}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671349in}{0.946688in}}%
\pgfpathlineto{\pgfqpoint{1.665786in}{0.944531in}}%
\pgfpathlineto{\pgfqpoint{1.671349in}{0.953817in}}%
\pgfpathlineto{\pgfqpoint{1.671349in}{0.946688in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.584320,0.291014,0.032080}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748766in}{0.930706in}}%
\pgfpathlineto{\pgfqpoint{1.744273in}{0.929857in}}%
\pgfpathlineto{\pgfqpoint{1.744273in}{0.937399in}}%
\pgfpathlineto{\pgfqpoint{1.748766in}{0.930706in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973381,0.484782,0.053441}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.665786in}{0.937399in}}%
\pgfpathlineto{\pgfqpoint{1.665786in}{0.929857in}}%
\pgfpathlineto{\pgfqpoint{1.661294in}{0.936550in}}%
\pgfpathlineto{\pgfqpoint{1.665786in}{0.937399in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938226,0.467273,0.051510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692822in}{0.960229in}}%
\pgfpathlineto{\pgfqpoint{1.685054in}{0.958757in}}%
\pgfpathlineto{\pgfqpoint{1.692822in}{0.966739in}}%
\pgfpathlineto{\pgfqpoint{1.692822in}{0.960229in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.603533,0.300583,0.033135}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717238in}{0.907027in}}%
\pgfpathlineto{\pgfqpoint{1.725006in}{0.908499in}}%
\pgfpathlineto{\pgfqpoint{1.717238in}{0.900517in}}%
\pgfpathlineto{\pgfqpoint{1.717238in}{0.907027in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.788552,0.392730,0.043293}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717238in}{0.960229in}}%
\pgfpathlineto{\pgfqpoint{1.725006in}{0.964907in}}%
\pgfpathlineto{\pgfqpoint{1.725006in}{0.958757in}}%
\pgfpathlineto{\pgfqpoint{1.717238in}{0.960229in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.753206,0.375126,0.041353}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692822in}{0.907027in}}%
\pgfpathlineto{\pgfqpoint{1.685054in}{0.902349in}}%
\pgfpathlineto{\pgfqpoint{1.685054in}{0.908499in}}%
\pgfpathlineto{\pgfqpoint{1.692822in}{0.907027in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.556420,0.277119,0.030549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.744273in}{0.922725in}}%
\pgfpathlineto{\pgfqpoint{1.744273in}{0.929857in}}%
\pgfpathlineto{\pgfqpoint{1.748766in}{0.930706in}}%
\pgfpathlineto{\pgfqpoint{1.744273in}{0.922725in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987318,0.491723,0.054206}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661294in}{0.936550in}}%
\pgfpathlineto{\pgfqpoint{1.665786in}{0.944531in}}%
\pgfpathlineto{\pgfqpoint{1.665786in}{0.937399in}}%
\pgfpathlineto{\pgfqpoint{1.661294in}{0.936550in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.556159,0.276989,0.030534}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.744273in}{0.916774in}}%
\pgfpathlineto{\pgfqpoint{1.738711in}{0.920568in}}%
\pgfpathlineto{\pgfqpoint{1.744273in}{0.922725in}}%
\pgfpathlineto{\pgfqpoint{1.744273in}{0.916774in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.897325,0.446903,0.049265}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.665786in}{0.916774in}}%
\pgfpathlineto{\pgfqpoint{1.665786in}{0.922725in}}%
\pgfpathlineto{\pgfqpoint{1.671349in}{0.920568in}}%
\pgfpathlineto{\pgfqpoint{1.665786in}{0.916774in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.598257,0.297956,0.032846}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.744273in}{0.937399in}}%
\pgfpathlineto{\pgfqpoint{1.744273in}{0.944531in}}%
\pgfpathlineto{\pgfqpoint{1.748766in}{0.942077in}}%
\pgfpathlineto{\pgfqpoint{1.744273in}{0.937399in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945480,0.470886,0.051909}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661294in}{0.925179in}}%
\pgfpathlineto{\pgfqpoint{1.665786in}{0.929857in}}%
\pgfpathlineto{\pgfqpoint{1.665786in}{0.922725in}}%
\pgfpathlineto{\pgfqpoint{1.661294in}{0.925179in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.556159,0.276989,0.030534}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.738711in}{0.913439in}}%
\pgfpathlineto{\pgfqpoint{1.738711in}{0.920568in}}%
\pgfpathlineto{\pgfqpoint{1.744273in}{0.916774in}}%
\pgfpathlineto{\pgfqpoint{1.738711in}{0.913439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.897325,0.446903,0.049265}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671349in}{0.920568in}}%
\pgfpathlineto{\pgfqpoint{1.671349in}{0.913439in}}%
\pgfpathlineto{\pgfqpoint{1.665786in}{0.916774in}}%
\pgfpathlineto{\pgfqpoint{1.671349in}{0.920568in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.786301,0.391609,0.043169}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677830in}{0.910656in}}%
\pgfpathlineto{\pgfqpoint{1.685054in}{0.908499in}}%
\pgfpathlineto{\pgfqpoint{1.685054in}{0.902349in}}%
\pgfpathlineto{\pgfqpoint{1.677830in}{0.910656in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.566546,0.282162,0.031104}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732229in}{0.910656in}}%
\pgfpathlineto{\pgfqpoint{1.725006in}{0.902349in}}%
\pgfpathlineto{\pgfqpoint{1.725006in}{0.908499in}}%
\pgfpathlineto{\pgfqpoint{1.732229in}{0.910656in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.584320,0.291014,0.032080}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.744273in}{0.937399in}}%
\pgfpathlineto{\pgfqpoint{1.748766in}{0.936550in}}%
\pgfpathlineto{\pgfqpoint{1.748766in}{0.930706in}}%
\pgfpathlineto{\pgfqpoint{1.744273in}{0.937399in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973381,0.484782,0.053441}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661294in}{0.936550in}}%
\pgfpathlineto{\pgfqpoint{1.665786in}{0.929857in}}%
\pgfpathlineto{\pgfqpoint{1.661294in}{0.930706in}}%
\pgfpathlineto{\pgfqpoint{1.661294in}{0.936550in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958625,0.477433,0.052630}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677830in}{0.956600in}}%
\pgfpathlineto{\pgfqpoint{1.677830in}{0.962222in}}%
\pgfpathlineto{\pgfqpoint{1.685054in}{0.958757in}}%
\pgfpathlineto{\pgfqpoint{1.677830in}{0.956600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.738870,0.367986,0.040565}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732229in}{0.956600in}}%
\pgfpathlineto{\pgfqpoint{1.725006in}{0.958757in}}%
\pgfpathlineto{\pgfqpoint{1.732229in}{0.962222in}}%
\pgfpathlineto{\pgfqpoint{1.732229in}{0.956600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.598257,0.297956,0.032846}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748766in}{0.942077in}}%
\pgfpathlineto{\pgfqpoint{1.748766in}{0.936550in}}%
\pgfpathlineto{\pgfqpoint{1.744273in}{0.937399in}}%
\pgfpathlineto{\pgfqpoint{1.748766in}{0.942077in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945480,0.470886,0.051909}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661294in}{0.930706in}}%
\pgfpathlineto{\pgfqpoint{1.665786in}{0.929857in}}%
\pgfpathlineto{\pgfqpoint{1.661294in}{0.925179in}}%
\pgfpathlineto{\pgfqpoint{1.661294in}{0.930706in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679952,0.338643,0.037331}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700923in}{0.899589in}}%
\pgfpathlineto{\pgfqpoint{1.709136in}{0.906281in}}%
\pgfpathlineto{\pgfqpoint{1.709136in}{0.899589in}}%
\pgfpathlineto{\pgfqpoint{1.700923in}{0.899589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.875291,0.435929,0.048055}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700923in}{0.967667in}}%
\pgfpathlineto{\pgfqpoint{1.709136in}{0.967667in}}%
\pgfpathlineto{\pgfqpoint{1.700923in}{0.960975in}}%
\pgfpathlineto{\pgfqpoint{1.700923in}{0.967667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.910195,0.453313,0.049971}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700923in}{0.960975in}}%
\pgfpathlineto{\pgfqpoint{1.692822in}{0.966739in}}%
\pgfpathlineto{\pgfqpoint{1.700923in}{0.967667in}}%
\pgfpathlineto{\pgfqpoint{1.700923in}{0.960975in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.641659,0.319571,0.035228}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709136in}{0.899589in}}%
\pgfpathlineto{\pgfqpoint{1.709136in}{0.906281in}}%
\pgfpathlineto{\pgfqpoint{1.717238in}{0.900517in}}%
\pgfpathlineto{\pgfqpoint{1.709136in}{0.899589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.653944,0.325690,0.035903}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.738711in}{0.953817in}}%
\pgfpathlineto{\pgfqpoint{1.744273in}{0.950482in}}%
\pgfpathlineto{\pgfqpoint{1.744273in}{0.944531in}}%
\pgfpathlineto{\pgfqpoint{1.738711in}{0.953817in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995110,0.495604,0.054633}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671349in}{0.953817in}}%
\pgfpathlineto{\pgfqpoint{1.665786in}{0.944531in}}%
\pgfpathlineto{\pgfqpoint{1.665786in}{0.950482in}}%
\pgfpathlineto{\pgfqpoint{1.671349in}{0.953817in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.834404,0.415566,0.045810}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709136in}{0.967667in}}%
\pgfpathlineto{\pgfqpoint{1.717238in}{0.966739in}}%
\pgfpathlineto{\pgfqpoint{1.717238in}{0.960229in}}%
\pgfpathlineto{\pgfqpoint{1.709136in}{0.967667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.717450,0.357318,0.039389}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692822in}{0.907027in}}%
\pgfpathlineto{\pgfqpoint{1.700923in}{0.899589in}}%
\pgfpathlineto{\pgfqpoint{1.692822in}{0.900517in}}%
\pgfpathlineto{\pgfqpoint{1.692822in}{0.907027in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.556420,0.277119,0.030549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748766in}{0.930706in}}%
\pgfpathlineto{\pgfqpoint{1.748766in}{0.925179in}}%
\pgfpathlineto{\pgfqpoint{1.744273in}{0.922725in}}%
\pgfpathlineto{\pgfqpoint{1.748766in}{0.930706in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987318,0.491723,0.054206}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661294in}{0.942077in}}%
\pgfpathlineto{\pgfqpoint{1.665786in}{0.944531in}}%
\pgfpathlineto{\pgfqpoint{1.661294in}{0.936550in}}%
\pgfpathlineto{\pgfqpoint{1.661294in}{0.942077in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.788552,0.392730,0.043293}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717238in}{0.960229in}}%
\pgfpathlineto{\pgfqpoint{1.717238in}{0.966739in}}%
\pgfpathlineto{\pgfqpoint{1.725006in}{0.964907in}}%
\pgfpathlineto{\pgfqpoint{1.717238in}{0.960229in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.753206,0.375126,0.041353}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692822in}{0.900517in}}%
\pgfpathlineto{\pgfqpoint{1.685054in}{0.902349in}}%
\pgfpathlineto{\pgfqpoint{1.692822in}{0.907027in}}%
\pgfpathlineto{\pgfqpoint{1.692822in}{0.900517in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970791,0.483492,0.053298}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671349in}{0.953817in}}%
\pgfpathlineto{\pgfqpoint{1.677830in}{0.962222in}}%
\pgfpathlineto{\pgfqpoint{1.677830in}{0.956600in}}%
\pgfpathlineto{\pgfqpoint{1.671349in}{0.953817in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815848,0.406324,0.044792}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671349in}{0.913439in}}%
\pgfpathlineto{\pgfqpoint{1.677830in}{0.910656in}}%
\pgfpathlineto{\pgfqpoint{1.677830in}{0.905034in}}%
\pgfpathlineto{\pgfqpoint{1.671349in}{0.913439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938226,0.467273,0.051510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692822in}{0.966739in}}%
\pgfpathlineto{\pgfqpoint{1.685054in}{0.958757in}}%
\pgfpathlineto{\pgfqpoint{1.685054in}{0.964907in}}%
\pgfpathlineto{\pgfqpoint{1.692822in}{0.966739in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.603533,0.300583,0.033135}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.725006in}{0.908499in}}%
\pgfpathlineto{\pgfqpoint{1.725006in}{0.902349in}}%
\pgfpathlineto{\pgfqpoint{1.717238in}{0.900517in}}%
\pgfpathlineto{\pgfqpoint{1.725006in}{0.908499in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906641,0.451543,0.049776}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661294in}{0.925179in}}%
\pgfpathlineto{\pgfqpoint{1.665786in}{0.922725in}}%
\pgfpathlineto{\pgfqpoint{1.665786in}{0.916774in}}%
\pgfpathlineto{\pgfqpoint{1.661294in}{0.925179in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517580,0.257775,0.028416}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.744273in}{0.922725in}}%
\pgfpathlineto{\pgfqpoint{1.748766in}{0.925179in}}%
\pgfpathlineto{\pgfqpoint{1.744273in}{0.916774in}}%
\pgfpathlineto{\pgfqpoint{1.744273in}{0.922725in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.686612,0.341960,0.037696}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.738711in}{0.958757in}}%
\pgfpathlineto{\pgfqpoint{1.738711in}{0.953817in}}%
\pgfpathlineto{\pgfqpoint{1.732229in}{0.956600in}}%
\pgfpathlineto{\pgfqpoint{1.738711in}{0.958757in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.531668,0.264792,0.029190}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.738711in}{0.913439in}}%
\pgfpathlineto{\pgfqpoint{1.738711in}{0.908499in}}%
\pgfpathlineto{\pgfqpoint{1.732229in}{0.910656in}}%
\pgfpathlineto{\pgfqpoint{1.738711in}{0.913439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958625,0.477433,0.052630}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677830in}{0.962222in}}%
\pgfpathlineto{\pgfqpoint{1.685054in}{0.964907in}}%
\pgfpathlineto{\pgfqpoint{1.685054in}{0.958757in}}%
\pgfpathlineto{\pgfqpoint{1.677830in}{0.962222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.738870,0.367986,0.040565}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.725006in}{0.958757in}}%
\pgfpathlineto{\pgfqpoint{1.725006in}{0.964907in}}%
\pgfpathlineto{\pgfqpoint{1.732229in}{0.962222in}}%
\pgfpathlineto{\pgfqpoint{1.725006in}{0.958757in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596721,0.297191,0.032761}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748766in}{0.946688in}}%
\pgfpathlineto{\pgfqpoint{1.748766in}{0.942077in}}%
\pgfpathlineto{\pgfqpoint{1.744273in}{0.944531in}}%
\pgfpathlineto{\pgfqpoint{1.748766in}{0.946688in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985782,0.490958,0.054121}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661294in}{0.946688in}}%
\pgfpathlineto{\pgfqpoint{1.665786in}{0.944531in}}%
\pgfpathlineto{\pgfqpoint{1.661294in}{0.942077in}}%
\pgfpathlineto{\pgfqpoint{1.661294in}{0.946688in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596721,0.297191,0.032761}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.744273in}{0.944531in}}%
\pgfpathlineto{\pgfqpoint{1.744273in}{0.950482in}}%
\pgfpathlineto{\pgfqpoint{1.748766in}{0.946688in}}%
\pgfpathlineto{\pgfqpoint{1.744273in}{0.944531in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985782,0.490958,0.054121}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.665786in}{0.950482in}}%
\pgfpathlineto{\pgfqpoint{1.665786in}{0.944531in}}%
\pgfpathlineto{\pgfqpoint{1.661294in}{0.946688in}}%
\pgfpathlineto{\pgfqpoint{1.665786in}{0.950482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.786301,0.391609,0.043169}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677830in}{0.905034in}}%
\pgfpathlineto{\pgfqpoint{1.677830in}{0.910656in}}%
\pgfpathlineto{\pgfqpoint{1.685054in}{0.902349in}}%
\pgfpathlineto{\pgfqpoint{1.677830in}{0.905034in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.566546,0.282162,0.031104}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732229in}{0.905034in}}%
\pgfpathlineto{\pgfqpoint{1.725006in}{0.902349in}}%
\pgfpathlineto{\pgfqpoint{1.732229in}{0.910656in}}%
\pgfpathlineto{\pgfqpoint{1.732229in}{0.905034in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.531610,0.264763,0.029186}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748766in}{0.930706in}}%
\pgfpathlineto{\pgfqpoint{1.748766in}{0.936550in}}%
\pgfpathlineto{\pgfqpoint{1.752065in}{0.935621in}}%
\pgfpathlineto{\pgfqpoint{1.748766in}{0.930706in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958014,0.477129,0.052597}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.657994in}{0.931635in}}%
\pgfpathlineto{\pgfqpoint{1.661294in}{0.936550in}}%
\pgfpathlineto{\pgfqpoint{1.661294in}{0.930706in}}%
\pgfpathlineto{\pgfqpoint{1.657994in}{0.931635in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.499853,0.248947,0.027443}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.738711in}{0.913439in}}%
\pgfpathlineto{\pgfqpoint{1.744273in}{0.916774in}}%
\pgfpathlineto{\pgfqpoint{1.738711in}{0.908499in}}%
\pgfpathlineto{\pgfqpoint{1.738711in}{0.913439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.633133,0.315325,0.034760}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.744273in}{0.950482in}}%
\pgfpathlineto{\pgfqpoint{1.738711in}{0.953817in}}%
\pgfpathlineto{\pgfqpoint{1.738711in}{0.958757in}}%
\pgfpathlineto{\pgfqpoint{1.744273in}{0.950482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.937484,0.466904,0.051470}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661294in}{0.930706in}}%
\pgfpathlineto{\pgfqpoint{1.661294in}{0.925179in}}%
\pgfpathlineto{\pgfqpoint{1.657994in}{0.931635in}}%
\pgfpathlineto{\pgfqpoint{1.661294in}{0.930706in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.686612,0.341960,0.037696}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732229in}{0.956600in}}%
\pgfpathlineto{\pgfqpoint{1.732229in}{0.962222in}}%
\pgfpathlineto{\pgfqpoint{1.738711in}{0.958757in}}%
\pgfpathlineto{\pgfqpoint{1.732229in}{0.956600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.531668,0.264792,0.029190}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732229in}{0.910656in}}%
\pgfpathlineto{\pgfqpoint{1.738711in}{0.908499in}}%
\pgfpathlineto{\pgfqpoint{1.732229in}{0.905034in}}%
\pgfpathlineto{\pgfqpoint{1.732229in}{0.910656in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.541866,0.269870,0.029749}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748766in}{0.936550in}}%
\pgfpathlineto{\pgfqpoint{1.748766in}{0.942077in}}%
\pgfpathlineto{\pgfqpoint{1.752065in}{0.939392in}}%
\pgfpathlineto{\pgfqpoint{1.748766in}{0.936550in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968270,0.482236,0.053160}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661294in}{0.936550in}}%
\pgfpathlineto{\pgfqpoint{1.657994in}{0.939392in}}%
\pgfpathlineto{\pgfqpoint{1.661294in}{0.942077in}}%
\pgfpathlineto{\pgfqpoint{1.661294in}{0.936550in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.511080,0.254538,0.028059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748766in}{0.925179in}}%
\pgfpathlineto{\pgfqpoint{1.748766in}{0.930706in}}%
\pgfpathlineto{\pgfqpoint{1.752065in}{0.927864in}}%
\pgfpathlineto{\pgfqpoint{1.748766in}{0.925179in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974299,0.485239,0.053491}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671349in}{0.953817in}}%
\pgfpathlineto{\pgfqpoint{1.665786in}{0.950482in}}%
\pgfpathlineto{\pgfqpoint{1.665786in}{0.954607in}}%
\pgfpathlineto{\pgfqpoint{1.671349in}{0.953817in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841019,0.418861,0.046174}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671349in}{0.913439in}}%
\pgfpathlineto{\pgfqpoint{1.665786in}{0.912649in}}%
\pgfpathlineto{\pgfqpoint{1.665786in}{0.916774in}}%
\pgfpathlineto{\pgfqpoint{1.671349in}{0.913439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906641,0.451543,0.049776}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.665786in}{0.916774in}}%
\pgfpathlineto{\pgfqpoint{1.661294in}{0.920568in}}%
\pgfpathlineto{\pgfqpoint{1.661294in}{0.925179in}}%
\pgfpathlineto{\pgfqpoint{1.665786in}{0.916774in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517580,0.257775,0.028416}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.744273in}{0.916774in}}%
\pgfpathlineto{\pgfqpoint{1.748766in}{0.925179in}}%
\pgfpathlineto{\pgfqpoint{1.748766in}{0.920568in}}%
\pgfpathlineto{\pgfqpoint{1.744273in}{0.916774in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970791,0.483492,0.053298}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671349in}{0.953817in}}%
\pgfpathlineto{\pgfqpoint{1.671349in}{0.958757in}}%
\pgfpathlineto{\pgfqpoint{1.677830in}{0.962222in}}%
\pgfpathlineto{\pgfqpoint{1.671349in}{0.953817in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815848,0.406324,0.044792}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677830in}{0.905034in}}%
\pgfpathlineto{\pgfqpoint{1.671349in}{0.908499in}}%
\pgfpathlineto{\pgfqpoint{1.671349in}{0.913439in}}%
\pgfpathlineto{\pgfqpoint{1.677830in}{0.905034in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.531610,0.264763,0.029186}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752065in}{0.935621in}}%
\pgfpathlineto{\pgfqpoint{1.752065in}{0.931635in}}%
\pgfpathlineto{\pgfqpoint{1.748766in}{0.930706in}}%
\pgfpathlineto{\pgfqpoint{1.752065in}{0.935621in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958014,0.477129,0.052597}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.657994in}{0.935621in}}%
\pgfpathlineto{\pgfqpoint{1.661294in}{0.936550in}}%
\pgfpathlineto{\pgfqpoint{1.657994in}{0.931635in}}%
\pgfpathlineto{\pgfqpoint{1.657994in}{0.935621in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.541866,0.269870,0.029749}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752065in}{0.935621in}}%
\pgfpathlineto{\pgfqpoint{1.748766in}{0.936550in}}%
\pgfpathlineto{\pgfqpoint{1.752065in}{0.939392in}}%
\pgfpathlineto{\pgfqpoint{1.752065in}{0.935621in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968270,0.482236,0.053160}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661294in}{0.936550in}}%
\pgfpathlineto{\pgfqpoint{1.657994in}{0.935621in}}%
\pgfpathlineto{\pgfqpoint{1.657994in}{0.939392in}}%
\pgfpathlineto{\pgfqpoint{1.661294in}{0.936550in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.511080,0.254538,0.028059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752065in}{0.927864in}}%
\pgfpathlineto{\pgfqpoint{1.748766in}{0.930706in}}%
\pgfpathlineto{\pgfqpoint{1.752065in}{0.931635in}}%
\pgfpathlineto{\pgfqpoint{1.752065in}{0.927864in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974299,0.485239,0.053491}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.665786in}{0.954607in}}%
\pgfpathlineto{\pgfqpoint{1.671349in}{0.958757in}}%
\pgfpathlineto{\pgfqpoint{1.671349in}{0.953817in}}%
\pgfpathlineto{\pgfqpoint{1.665786in}{0.954607in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841019,0.418861,0.046174}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671349in}{0.913439in}}%
\pgfpathlineto{\pgfqpoint{1.671349in}{0.908499in}}%
\pgfpathlineto{\pgfqpoint{1.665786in}{0.912649in}}%
\pgfpathlineto{\pgfqpoint{1.671349in}{0.913439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.540736,0.269307,0.029687}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748766in}{0.942077in}}%
\pgfpathlineto{\pgfqpoint{1.748766in}{0.946688in}}%
\pgfpathlineto{\pgfqpoint{1.752065in}{0.939392in}}%
\pgfpathlineto{\pgfqpoint{1.748766in}{0.942077in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967140,0.481673,0.053098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661294in}{0.942077in}}%
\pgfpathlineto{\pgfqpoint{1.657994in}{0.939392in}}%
\pgfpathlineto{\pgfqpoint{1.661294in}{0.946688in}}%
\pgfpathlineto{\pgfqpoint{1.661294in}{0.942077in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.482501,0.240304,0.026490}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748766in}{0.920568in}}%
\pgfpathlineto{\pgfqpoint{1.748766in}{0.925179in}}%
\pgfpathlineto{\pgfqpoint{1.752065in}{0.927864in}}%
\pgfpathlineto{\pgfqpoint{1.748766in}{0.920568in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.937484,0.466904,0.051470}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.657994in}{0.931635in}}%
\pgfpathlineto{\pgfqpoint{1.661294in}{0.925179in}}%
\pgfpathlineto{\pgfqpoint{1.657994in}{0.927864in}}%
\pgfpathlineto{\pgfqpoint{1.657994in}{0.931635in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.579879,0.288802,0.031836}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748766in}{0.946688in}}%
\pgfpathlineto{\pgfqpoint{1.744273in}{0.950482in}}%
\pgfpathlineto{\pgfqpoint{1.744273in}{0.954607in}}%
\pgfpathlineto{\pgfqpoint{1.748766in}{0.946688in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968939,0.482570,0.053197}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.665786in}{0.954607in}}%
\pgfpathlineto{\pgfqpoint{1.665786in}{0.950482in}}%
\pgfpathlineto{\pgfqpoint{1.661294in}{0.946688in}}%
\pgfpathlineto{\pgfqpoint{1.665786in}{0.954607in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.908905,0.452670,0.049901}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.657994in}{0.924718in}}%
\pgfpathlineto{\pgfqpoint{1.661294in}{0.925179in}}%
\pgfpathlineto{\pgfqpoint{1.661294in}{0.920568in}}%
\pgfpathlineto{\pgfqpoint{1.657994in}{0.924718in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.499853,0.248947,0.027443}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.738711in}{0.908499in}}%
\pgfpathlineto{\pgfqpoint{1.744273in}{0.916774in}}%
\pgfpathlineto{\pgfqpoint{1.744273in}{0.912649in}}%
\pgfpathlineto{\pgfqpoint{1.738711in}{0.908499in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.633133,0.315325,0.034760}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.744273in}{0.954607in}}%
\pgfpathlineto{\pgfqpoint{1.744273in}{0.950482in}}%
\pgfpathlineto{\pgfqpoint{1.738711in}{0.958757in}}%
\pgfpathlineto{\pgfqpoint{1.744273in}{0.954607in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.472010,0.235079,0.025914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748766in}{0.920568in}}%
\pgfpathlineto{\pgfqpoint{1.748766in}{0.917372in}}%
\pgfpathlineto{\pgfqpoint{1.744273in}{0.916774in}}%
\pgfpathlineto{\pgfqpoint{1.748766in}{0.920568in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.861070,0.428847,0.047274}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661294in}{0.917372in}}%
\pgfpathlineto{\pgfqpoint{1.661294in}{0.920568in}}%
\pgfpathlineto{\pgfqpoint{1.665786in}{0.916774in}}%
\pgfpathlineto{\pgfqpoint{1.661294in}{0.917372in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.908905,0.452670,0.049901}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.657994in}{0.927864in}}%
\pgfpathlineto{\pgfqpoint{1.661294in}{0.925179in}}%
\pgfpathlineto{\pgfqpoint{1.657994in}{0.924718in}}%
\pgfpathlineto{\pgfqpoint{1.657994in}{0.927864in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.820377,0.408580,0.045040}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709136in}{0.970671in}}%
\pgfpathlineto{\pgfqpoint{1.709136in}{0.967667in}}%
\pgfpathlineto{\pgfqpoint{1.700923in}{0.967667in}}%
\pgfpathlineto{\pgfqpoint{1.709136in}{0.970671in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.594183,0.295927,0.032622}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709136in}{0.899589in}}%
\pgfpathlineto{\pgfqpoint{1.709136in}{0.896585in}}%
\pgfpathlineto{\pgfqpoint{1.700923in}{0.899589in}}%
\pgfpathlineto{\pgfqpoint{1.709136in}{0.899589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780219,0.388580,0.042836}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709136in}{0.970671in}}%
\pgfpathlineto{\pgfqpoint{1.717238in}{0.966739in}}%
\pgfpathlineto{\pgfqpoint{1.709136in}{0.967667in}}%
\pgfpathlineto{\pgfqpoint{1.709136in}{0.970671in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.856010,0.426327,0.046997}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692822in}{0.966739in}}%
\pgfpathlineto{\pgfqpoint{1.700923in}{0.970671in}}%
\pgfpathlineto{\pgfqpoint{1.700923in}{0.967667in}}%
\pgfpathlineto{\pgfqpoint{1.692822in}{0.966739in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.557029,0.277422,0.030582}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717238in}{0.900517in}}%
\pgfpathlineto{\pgfqpoint{1.709136in}{0.896585in}}%
\pgfpathlineto{\pgfqpoint{1.709136in}{0.899589in}}%
\pgfpathlineto{\pgfqpoint{1.717238in}{0.900517in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.632820,0.315169,0.034743}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700923in}{0.899589in}}%
\pgfpathlineto{\pgfqpoint{1.692822in}{0.897595in}}%
\pgfpathlineto{\pgfqpoint{1.692822in}{0.900517in}}%
\pgfpathlineto{\pgfqpoint{1.700923in}{0.899589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.472010,0.235079,0.025914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.744273in}{0.916774in}}%
\pgfpathlineto{\pgfqpoint{1.748766in}{0.917372in}}%
\pgfpathlineto{\pgfqpoint{1.744273in}{0.912649in}}%
\pgfpathlineto{\pgfqpoint{1.744273in}{0.916774in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.861070,0.428847,0.047274}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.665786in}{0.916774in}}%
\pgfpathlineto{\pgfqpoint{1.665786in}{0.912649in}}%
\pgfpathlineto{\pgfqpoint{1.661294in}{0.917372in}}%
\pgfpathlineto{\pgfqpoint{1.665786in}{0.916774in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671969,0.334667,0.036892}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692822in}{0.900517in}}%
\pgfpathlineto{\pgfqpoint{1.692822in}{0.897595in}}%
\pgfpathlineto{\pgfqpoint{1.685054in}{0.902349in}}%
\pgfpathlineto{\pgfqpoint{1.692822in}{0.900517in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736539,0.366825,0.040437}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.725006in}{0.967667in}}%
\pgfpathlineto{\pgfqpoint{1.725006in}{0.964907in}}%
\pgfpathlineto{\pgfqpoint{1.717238in}{0.966739in}}%
\pgfpathlineto{\pgfqpoint{1.725006in}{0.967667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886213,0.441369,0.048655}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692822in}{0.966739in}}%
\pgfpathlineto{\pgfqpoint{1.685054in}{0.964907in}}%
\pgfpathlineto{\pgfqpoint{1.685054in}{0.967667in}}%
\pgfpathlineto{\pgfqpoint{1.692822in}{0.966739in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.522295,0.260124,0.028675}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717238in}{0.900517in}}%
\pgfpathlineto{\pgfqpoint{1.725006in}{0.902349in}}%
\pgfpathlineto{\pgfqpoint{1.725006in}{0.899589in}}%
\pgfpathlineto{\pgfqpoint{1.717238in}{0.900517in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.540736,0.269307,0.029687}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752065in}{0.939392in}}%
\pgfpathlineto{\pgfqpoint{1.748766in}{0.946688in}}%
\pgfpathlineto{\pgfqpoint{1.752065in}{0.942538in}}%
\pgfpathlineto{\pgfqpoint{1.752065in}{0.939392in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967140,0.481673,0.053098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661294in}{0.946688in}}%
\pgfpathlineto{\pgfqpoint{1.657994in}{0.939392in}}%
\pgfpathlineto{\pgfqpoint{1.657994in}{0.942538in}}%
\pgfpathlineto{\pgfqpoint{1.661294in}{0.946688in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.482501,0.240304,0.026490}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752065in}{0.927864in}}%
\pgfpathlineto{\pgfqpoint{1.752065in}{0.924718in}}%
\pgfpathlineto{\pgfqpoint{1.748766in}{0.920568in}}%
\pgfpathlineto{\pgfqpoint{1.752065in}{0.927864in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.482019,0.240065,0.026464}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754081in}{0.932618in}}%
\pgfpathlineto{\pgfqpoint{1.752065in}{0.931635in}}%
\pgfpathlineto{\pgfqpoint{1.752065in}{0.935621in}}%
\pgfpathlineto{\pgfqpoint{1.754081in}{0.932618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.934027,0.465182,0.051280}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.657994in}{0.935621in}}%
\pgfpathlineto{\pgfqpoint{1.657994in}{0.931635in}}%
\pgfpathlineto{\pgfqpoint{1.655978in}{0.934638in}}%
\pgfpathlineto{\pgfqpoint{1.657994in}{0.935621in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710637,0.353925,0.039015}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685054in}{0.902349in}}%
\pgfpathlineto{\pgfqpoint{1.677830in}{0.902511in}}%
\pgfpathlineto{\pgfqpoint{1.677830in}{0.905034in}}%
\pgfpathlineto{\pgfqpoint{1.685054in}{0.902349in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.490882,0.244478,0.026950}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732229in}{0.905034in}}%
\pgfpathlineto{\pgfqpoint{1.732229in}{0.902511in}}%
\pgfpathlineto{\pgfqpoint{1.725006in}{0.902349in}}%
\pgfpathlineto{\pgfqpoint{1.732229in}{0.905034in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690426,0.343859,0.037906}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732229in}{0.964745in}}%
\pgfpathlineto{\pgfqpoint{1.732229in}{0.962222in}}%
\pgfpathlineto{\pgfqpoint{1.725006in}{0.964907in}}%
\pgfpathlineto{\pgfqpoint{1.732229in}{0.964745in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.910181,0.453306,0.049971}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677830in}{0.964745in}}%
\pgfpathlineto{\pgfqpoint{1.685054in}{0.964907in}}%
\pgfpathlineto{\pgfqpoint{1.677830in}{0.962222in}}%
\pgfpathlineto{\pgfqpoint{1.677830in}{0.964745in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.488296,0.243190,0.026808}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752065in}{0.939392in}}%
\pgfpathlineto{\pgfqpoint{1.754081in}{0.934638in}}%
\pgfpathlineto{\pgfqpoint{1.752065in}{0.935621in}}%
\pgfpathlineto{\pgfqpoint{1.752065in}{0.939392in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.469456,0.233807,0.025774}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752065in}{0.931635in}}%
\pgfpathlineto{\pgfqpoint{1.754081in}{0.932618in}}%
\pgfpathlineto{\pgfqpoint{1.752065in}{0.927864in}}%
\pgfpathlineto{\pgfqpoint{1.752065in}{0.931635in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.579879,0.288802,0.031836}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748766in}{0.946688in}}%
\pgfpathlineto{\pgfqpoint{1.744273in}{0.954607in}}%
\pgfpathlineto{\pgfqpoint{1.748766in}{0.949884in}}%
\pgfpathlineto{\pgfqpoint{1.748766in}{0.946688in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968939,0.482570,0.053197}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661294in}{0.946688in}}%
\pgfpathlineto{\pgfqpoint{1.661294in}{0.949884in}}%
\pgfpathlineto{\pgfqpoint{1.665786in}{0.954607in}}%
\pgfpathlineto{\pgfqpoint{1.661294in}{0.946688in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921463,0.458925,0.050590}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.657994in}{0.927864in}}%
\pgfpathlineto{\pgfqpoint{1.655978in}{0.930706in}}%
\pgfpathlineto{\pgfqpoint{1.657994in}{0.931635in}}%
\pgfpathlineto{\pgfqpoint{1.657994in}{0.927864in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940303,0.468308,0.051624}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.657994in}{0.939392in}}%
\pgfpathlineto{\pgfqpoint{1.657994in}{0.935621in}}%
\pgfpathlineto{\pgfqpoint{1.655978in}{0.936550in}}%
\pgfpathlineto{\pgfqpoint{1.657994in}{0.939392in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.875373,0.435970,0.048060}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661294in}{0.917372in}}%
\pgfpathlineto{\pgfqpoint{1.657994in}{0.924718in}}%
\pgfpathlineto{\pgfqpoint{1.661294in}{0.920568in}}%
\pgfpathlineto{\pgfqpoint{1.661294in}{0.917372in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747816,0.372442,0.041057}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677830in}{0.905034in}}%
\pgfpathlineto{\pgfqpoint{1.677830in}{0.902511in}}%
\pgfpathlineto{\pgfqpoint{1.671349in}{0.908499in}}%
\pgfpathlineto{\pgfqpoint{1.677830in}{0.905034in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.463636,0.230909,0.025455}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.738711in}{0.908499in}}%
\pgfpathlineto{\pgfqpoint{1.732229in}{0.902511in}}%
\pgfpathlineto{\pgfqpoint{1.732229in}{0.905034in}}%
\pgfpathlineto{\pgfqpoint{1.738711in}{0.908499in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643054,0.320266,0.035305}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732229in}{0.962222in}}%
\pgfpathlineto{\pgfqpoint{1.732229in}{0.964745in}}%
\pgfpathlineto{\pgfqpoint{1.738711in}{0.958757in}}%
\pgfpathlineto{\pgfqpoint{1.732229in}{0.962222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927233,0.461798,0.050907}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677830in}{0.962222in}}%
\pgfpathlineto{\pgfqpoint{1.671349in}{0.958757in}}%
\pgfpathlineto{\pgfqpoint{1.677830in}{0.964745in}}%
\pgfpathlineto{\pgfqpoint{1.677830in}{0.962222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.528342,0.263135,0.029007}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748766in}{0.946688in}}%
\pgfpathlineto{\pgfqpoint{1.752065in}{0.944718in}}%
\pgfpathlineto{\pgfqpoint{1.752065in}{0.942538in}}%
\pgfpathlineto{\pgfqpoint{1.748766in}{0.946688in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954746,0.475501,0.052417}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.657994in}{0.942538in}}%
\pgfpathlineto{\pgfqpoint{1.657994in}{0.944718in}}%
\pgfpathlineto{\pgfqpoint{1.661294in}{0.946688in}}%
\pgfpathlineto{\pgfqpoint{1.657994in}{0.942538in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.448969,0.223604,0.024649}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748766in}{0.920568in}}%
\pgfpathlineto{\pgfqpoint{1.752065in}{0.924718in}}%
\pgfpathlineto{\pgfqpoint{1.752065in}{0.922538in}}%
\pgfpathlineto{\pgfqpoint{1.748766in}{0.920568in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903973,0.450214,0.049630}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.657994in}{0.927864in}}%
\pgfpathlineto{\pgfqpoint{1.657994in}{0.924718in}}%
\pgfpathlineto{\pgfqpoint{1.655978in}{0.930706in}}%
\pgfpathlineto{\pgfqpoint{1.657994in}{0.927864in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939612,0.467963,0.051587}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.657994in}{0.942538in}}%
\pgfpathlineto{\pgfqpoint{1.657994in}{0.939392in}}%
\pgfpathlineto{\pgfqpoint{1.655978in}{0.936550in}}%
\pgfpathlineto{\pgfqpoint{1.657994in}{0.942538in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.482019,0.240065,0.026464}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752065in}{0.935621in}}%
\pgfpathlineto{\pgfqpoint{1.754081in}{0.934638in}}%
\pgfpathlineto{\pgfqpoint{1.754081in}{0.932618in}}%
\pgfpathlineto{\pgfqpoint{1.752065in}{0.935621in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.934027,0.465182,0.051280}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.655978in}{0.934638in}}%
\pgfpathlineto{\pgfqpoint{1.657994in}{0.931635in}}%
\pgfpathlineto{\pgfqpoint{1.655978in}{0.932618in}}%
\pgfpathlineto{\pgfqpoint{1.655978in}{0.934638in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954746,0.475501,0.052417}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661294in}{0.946688in}}%
\pgfpathlineto{\pgfqpoint{1.657994in}{0.944718in}}%
\pgfpathlineto{\pgfqpoint{1.661294in}{0.949884in}}%
\pgfpathlineto{\pgfqpoint{1.661294in}{0.946688in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.528342,0.263135,0.029007}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748766in}{0.949884in}}%
\pgfpathlineto{\pgfqpoint{1.752065in}{0.944718in}}%
\pgfpathlineto{\pgfqpoint{1.748766in}{0.946688in}}%
\pgfpathlineto{\pgfqpoint{1.748766in}{0.949884in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.448969,0.223604,0.024649}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752065in}{0.922538in}}%
\pgfpathlineto{\pgfqpoint{1.748766in}{0.917372in}}%
\pgfpathlineto{\pgfqpoint{1.748766in}{0.920568in}}%
\pgfpathlineto{\pgfqpoint{1.752065in}{0.922538in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921463,0.458925,0.050590}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.657994in}{0.931635in}}%
\pgfpathlineto{\pgfqpoint{1.655978in}{0.930706in}}%
\pgfpathlineto{\pgfqpoint{1.655978in}{0.932618in}}%
\pgfpathlineto{\pgfqpoint{1.657994in}{0.931635in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940303,0.468308,0.051624}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.657994in}{0.935621in}}%
\pgfpathlineto{\pgfqpoint{1.655978in}{0.934638in}}%
\pgfpathlineto{\pgfqpoint{1.655978in}{0.936550in}}%
\pgfpathlineto{\pgfqpoint{1.657994in}{0.935621in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.451965,0.225096,0.024814}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752065in}{0.927864in}}%
\pgfpathlineto{\pgfqpoint{1.754081in}{0.929111in}}%
\pgfpathlineto{\pgfqpoint{1.752065in}{0.924718in}}%
\pgfpathlineto{\pgfqpoint{1.752065in}{0.927864in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.487604,0.242846,0.026770}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752065in}{0.942538in}}%
\pgfpathlineto{\pgfqpoint{1.754081in}{0.938145in}}%
\pgfpathlineto{\pgfqpoint{1.752065in}{0.939392in}}%
\pgfpathlineto{\pgfqpoint{1.752065in}{0.942538in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.782499,0.389715,0.042961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.665786in}{0.910798in}}%
\pgfpathlineto{\pgfqpoint{1.665786in}{0.912649in}}%
\pgfpathlineto{\pgfqpoint{1.671349in}{0.908499in}}%
\pgfpathlineto{\pgfqpoint{1.665786in}{0.910798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441333,0.219801,0.024230}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.744273in}{0.912649in}}%
\pgfpathlineto{\pgfqpoint{1.744273in}{0.910798in}}%
\pgfpathlineto{\pgfqpoint{1.738711in}{0.908499in}}%
\pgfpathlineto{\pgfqpoint{1.744273in}{0.912649in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595665,0.296665,0.032703}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.738711in}{0.958757in}}%
\pgfpathlineto{\pgfqpoint{1.744273in}{0.956458in}}%
\pgfpathlineto{\pgfqpoint{1.744273in}{0.954607in}}%
\pgfpathlineto{\pgfqpoint{1.738711in}{0.958757in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936831,0.466579,0.051434}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.665786in}{0.956458in}}%
\pgfpathlineto{\pgfqpoint{1.671349in}{0.958757in}}%
\pgfpathlineto{\pgfqpoint{1.665786in}{0.954607in}}%
\pgfpathlineto{\pgfqpoint{1.665786in}{0.956458in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.488296,0.243190,0.026808}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754081in}{0.936550in}}%
\pgfpathlineto{\pgfqpoint{1.754081in}{0.934638in}}%
\pgfpathlineto{\pgfqpoint{1.752065in}{0.939392in}}%
\pgfpathlineto{\pgfqpoint{1.754081in}{0.936550in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.469456,0.233807,0.025774}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752065in}{0.927864in}}%
\pgfpathlineto{\pgfqpoint{1.754081in}{0.932618in}}%
\pgfpathlineto{\pgfqpoint{1.754081in}{0.930706in}}%
\pgfpathlineto{\pgfqpoint{1.752065in}{0.927864in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.820377,0.408580,0.045040}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700923in}{0.967667in}}%
\pgfpathlineto{\pgfqpoint{1.700923in}{0.970671in}}%
\pgfpathlineto{\pgfqpoint{1.709136in}{0.970671in}}%
\pgfpathlineto{\pgfqpoint{1.700923in}{0.967667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.594183,0.295927,0.032622}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700923in}{0.899589in}}%
\pgfpathlineto{\pgfqpoint{1.709136in}{0.896585in}}%
\pgfpathlineto{\pgfqpoint{1.700923in}{0.896585in}}%
\pgfpathlineto{\pgfqpoint{1.700923in}{0.899589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.632820,0.315169,0.034743}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700923in}{0.896585in}}%
\pgfpathlineto{\pgfqpoint{1.692822in}{0.897595in}}%
\pgfpathlineto{\pgfqpoint{1.700923in}{0.899589in}}%
\pgfpathlineto{\pgfqpoint{1.700923in}{0.896585in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780219,0.388580,0.042836}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717238in}{0.969660in}}%
\pgfpathlineto{\pgfqpoint{1.717238in}{0.966739in}}%
\pgfpathlineto{\pgfqpoint{1.709136in}{0.970671in}}%
\pgfpathlineto{\pgfqpoint{1.717238in}{0.969660in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.856010,0.426327,0.046997}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692822in}{0.966739in}}%
\pgfpathlineto{\pgfqpoint{1.692822in}{0.969660in}}%
\pgfpathlineto{\pgfqpoint{1.700923in}{0.970671in}}%
\pgfpathlineto{\pgfqpoint{1.692822in}{0.966739in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.557029,0.277422,0.030582}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717238in}{0.897595in}}%
\pgfpathlineto{\pgfqpoint{1.709136in}{0.896585in}}%
\pgfpathlineto{\pgfqpoint{1.717238in}{0.900517in}}%
\pgfpathlineto{\pgfqpoint{1.717238in}{0.897595in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736539,0.366825,0.040437}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717238in}{0.966739in}}%
\pgfpathlineto{\pgfqpoint{1.717238in}{0.969660in}}%
\pgfpathlineto{\pgfqpoint{1.725006in}{0.967667in}}%
\pgfpathlineto{\pgfqpoint{1.717238in}{0.966739in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886213,0.441369,0.048655}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685054in}{0.967667in}}%
\pgfpathlineto{\pgfqpoint{1.692822in}{0.969660in}}%
\pgfpathlineto{\pgfqpoint{1.692822in}{0.966739in}}%
\pgfpathlineto{\pgfqpoint{1.685054in}{0.967667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.522295,0.260124,0.028675}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717238in}{0.900517in}}%
\pgfpathlineto{\pgfqpoint{1.725006in}{0.899589in}}%
\pgfpathlineto{\pgfqpoint{1.717238in}{0.897595in}}%
\pgfpathlineto{\pgfqpoint{1.717238in}{0.900517in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.487604,0.242846,0.026770}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752065in}{0.939392in}}%
\pgfpathlineto{\pgfqpoint{1.754081in}{0.938145in}}%
\pgfpathlineto{\pgfqpoint{1.754081in}{0.936550in}}%
\pgfpathlineto{\pgfqpoint{1.752065in}{0.939392in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.451965,0.225096,0.024814}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754081in}{0.930706in}}%
\pgfpathlineto{\pgfqpoint{1.754081in}{0.929111in}}%
\pgfpathlineto{\pgfqpoint{1.752065in}{0.927864in}}%
\pgfpathlineto{\pgfqpoint{1.754081in}{0.930706in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.875373,0.435970,0.048060}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661294in}{0.917372in}}%
\pgfpathlineto{\pgfqpoint{1.657994in}{0.922538in}}%
\pgfpathlineto{\pgfqpoint{1.657994in}{0.924718in}}%
\pgfpathlineto{\pgfqpoint{1.661294in}{0.917372in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671969,0.334667,0.036892}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685054in}{0.902349in}}%
\pgfpathlineto{\pgfqpoint{1.692822in}{0.897595in}}%
\pgfpathlineto{\pgfqpoint{1.685054in}{0.899589in}}%
\pgfpathlineto{\pgfqpoint{1.685054in}{0.902349in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710637,0.353925,0.039015}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685054in}{0.899589in}}%
\pgfpathlineto{\pgfqpoint{1.677830in}{0.902511in}}%
\pgfpathlineto{\pgfqpoint{1.685054in}{0.902349in}}%
\pgfpathlineto{\pgfqpoint{1.685054in}{0.899589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.490882,0.244478,0.026950}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.725006in}{0.902349in}}%
\pgfpathlineto{\pgfqpoint{1.732229in}{0.902511in}}%
\pgfpathlineto{\pgfqpoint{1.725006in}{0.899589in}}%
\pgfpathlineto{\pgfqpoint{1.725006in}{0.902349in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690426,0.343859,0.037906}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732229in}{0.964745in}}%
\pgfpathlineto{\pgfqpoint{1.725006in}{0.964907in}}%
\pgfpathlineto{\pgfqpoint{1.725006in}{0.967667in}}%
\pgfpathlineto{\pgfqpoint{1.732229in}{0.964745in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.910181,0.453306,0.049971}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685054in}{0.967667in}}%
\pgfpathlineto{\pgfqpoint{1.685054in}{0.964907in}}%
\pgfpathlineto{\pgfqpoint{1.677830in}{0.964745in}}%
\pgfpathlineto{\pgfqpoint{1.685054in}{0.967667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.424647,0.211491,0.023314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748766in}{0.917372in}}%
\pgfpathlineto{\pgfqpoint{1.744273in}{0.910798in}}%
\pgfpathlineto{\pgfqpoint{1.744273in}{0.912649in}}%
\pgfpathlineto{\pgfqpoint{1.748766in}{0.917372in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.813707,0.405258,0.044674}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661294in}{0.917372in}}%
\pgfpathlineto{\pgfqpoint{1.665786in}{0.912649in}}%
\pgfpathlineto{\pgfqpoint{1.665786in}{0.910798in}}%
\pgfpathlineto{\pgfqpoint{1.661294in}{0.917372in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938615,0.467467,0.051532}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.665786in}{0.954607in}}%
\pgfpathlineto{\pgfqpoint{1.661294in}{0.949884in}}%
\pgfpathlineto{\pgfqpoint{1.665786in}{0.956458in}}%
\pgfpathlineto{\pgfqpoint{1.665786in}{0.954607in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549554,0.273700,0.030172}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748766in}{0.949884in}}%
\pgfpathlineto{\pgfqpoint{1.744273in}{0.954607in}}%
\pgfpathlineto{\pgfqpoint{1.748766in}{0.951319in}}%
\pgfpathlineto{\pgfqpoint{1.748766in}{0.949884in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903973,0.450214,0.049630}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.655978in}{0.930706in}}%
\pgfpathlineto{\pgfqpoint{1.657994in}{0.924718in}}%
\pgfpathlineto{\pgfqpoint{1.655978in}{0.929111in}}%
\pgfpathlineto{\pgfqpoint{1.655978in}{0.930706in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939612,0.467963,0.051587}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.655978in}{0.936550in}}%
\pgfpathlineto{\pgfqpoint{1.655978in}{0.938145in}}%
\pgfpathlineto{\pgfqpoint{1.657994in}{0.942538in}}%
\pgfpathlineto{\pgfqpoint{1.655978in}{0.936550in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.480019,0.239068,0.026354}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752065in}{0.942538in}}%
\pgfpathlineto{\pgfqpoint{1.752065in}{0.944718in}}%
\pgfpathlineto{\pgfqpoint{1.754081in}{0.938145in}}%
\pgfpathlineto{\pgfqpoint{1.752065in}{0.942538in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883452,0.439994,0.048503}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.655978in}{0.929111in}}%
\pgfpathlineto{\pgfqpoint{1.657994in}{0.924718in}}%
\pgfpathlineto{\pgfqpoint{1.657994in}{0.922538in}}%
\pgfpathlineto{\pgfqpoint{1.655978in}{0.929111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932027,0.464186,0.051170}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.655978in}{0.938145in}}%
\pgfpathlineto{\pgfqpoint{1.657994in}{0.944718in}}%
\pgfpathlineto{\pgfqpoint{1.657994in}{0.942538in}}%
\pgfpathlineto{\pgfqpoint{1.655978in}{0.938145in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.431444,0.214876,0.023687}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752065in}{0.924718in}}%
\pgfpathlineto{\pgfqpoint{1.754081in}{0.929111in}}%
\pgfpathlineto{\pgfqpoint{1.752065in}{0.922538in}}%
\pgfpathlineto{\pgfqpoint{1.752065in}{0.924718in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747816,0.372442,0.041057}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677830in}{0.902511in}}%
\pgfpathlineto{\pgfqpoint{1.671349in}{0.906281in}}%
\pgfpathlineto{\pgfqpoint{1.671349in}{0.908499in}}%
\pgfpathlineto{\pgfqpoint{1.677830in}{0.902511in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.463636,0.230909,0.025455}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.738711in}{0.906281in}}%
\pgfpathlineto{\pgfqpoint{1.732229in}{0.902511in}}%
\pgfpathlineto{\pgfqpoint{1.738711in}{0.908499in}}%
\pgfpathlineto{\pgfqpoint{1.738711in}{0.906281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643054,0.320266,0.035305}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.738711in}{0.958757in}}%
\pgfpathlineto{\pgfqpoint{1.732229in}{0.964745in}}%
\pgfpathlineto{\pgfqpoint{1.738711in}{0.960975in}}%
\pgfpathlineto{\pgfqpoint{1.738711in}{0.958757in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927233,0.461798,0.050907}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671349in}{0.958757in}}%
\pgfpathlineto{\pgfqpoint{1.671349in}{0.960975in}}%
\pgfpathlineto{\pgfqpoint{1.677830in}{0.964745in}}%
\pgfpathlineto{\pgfqpoint{1.671349in}{0.958757in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.782499,0.389715,0.042961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671349in}{0.908499in}}%
\pgfpathlineto{\pgfqpoint{1.671349in}{0.906281in}}%
\pgfpathlineto{\pgfqpoint{1.665786in}{0.910798in}}%
\pgfpathlineto{\pgfqpoint{1.671349in}{0.908499in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441333,0.219801,0.024230}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.738711in}{0.908499in}}%
\pgfpathlineto{\pgfqpoint{1.744273in}{0.910798in}}%
\pgfpathlineto{\pgfqpoint{1.738711in}{0.906281in}}%
\pgfpathlineto{\pgfqpoint{1.738711in}{0.908499in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595665,0.296665,0.032703}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.738711in}{0.958757in}}%
\pgfpathlineto{\pgfqpoint{1.738711in}{0.960975in}}%
\pgfpathlineto{\pgfqpoint{1.744273in}{0.956458in}}%
\pgfpathlineto{\pgfqpoint{1.738711in}{0.958757in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936831,0.466579,0.051434}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.665786in}{0.956458in}}%
\pgfpathlineto{\pgfqpoint{1.671349in}{0.960975in}}%
\pgfpathlineto{\pgfqpoint{1.671349in}{0.958757in}}%
\pgfpathlineto{\pgfqpoint{1.665786in}{0.956458in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414118,0.206247,0.022736}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748766in}{0.915937in}}%
\pgfpathlineto{\pgfqpoint{1.748766in}{0.917372in}}%
\pgfpathlineto{\pgfqpoint{1.752065in}{0.922538in}}%
\pgfpathlineto{\pgfqpoint{1.748766in}{0.915937in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506028,0.252022,0.027782}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748766in}{0.951319in}}%
\pgfpathlineto{\pgfqpoint{1.752065in}{0.944718in}}%
\pgfpathlineto{\pgfqpoint{1.748766in}{0.949884in}}%
\pgfpathlineto{\pgfqpoint{1.748766in}{0.951319in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932432,0.464388,0.051192}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661294in}{0.949884in}}%
\pgfpathlineto{\pgfqpoint{1.657994in}{0.944718in}}%
\pgfpathlineto{\pgfqpoint{1.661294in}{0.951319in}}%
\pgfpathlineto{\pgfqpoint{1.661294in}{0.949884in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.840522,0.418613,0.046146}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.657994in}{0.921559in}}%
\pgfpathlineto{\pgfqpoint{1.657994in}{0.922538in}}%
\pgfpathlineto{\pgfqpoint{1.661294in}{0.917372in}}%
\pgfpathlineto{\pgfqpoint{1.657994in}{0.921559in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549554,0.273700,0.030172}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.744273in}{0.954607in}}%
\pgfpathlineto{\pgfqpoint{1.744273in}{0.956458in}}%
\pgfpathlineto{\pgfqpoint{1.748766in}{0.951319in}}%
\pgfpathlineto{\pgfqpoint{1.744273in}{0.954607in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.437019,0.217652,0.023993}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754081in}{0.932618in}}%
\pgfpathlineto{\pgfqpoint{1.754081in}{0.934638in}}%
\pgfpathlineto{\pgfqpoint{1.754759in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.754081in}{0.932618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.902047,0.449255,0.049524}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.655978in}{0.934638in}}%
\pgfpathlineto{\pgfqpoint{1.655978in}{0.932618in}}%
\pgfpathlineto{\pgfqpoint{1.655300in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.655978in}{0.934638in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883452,0.439994,0.048503}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.655978in}{0.928006in}}%
\pgfpathlineto{\pgfqpoint{1.655978in}{0.929111in}}%
\pgfpathlineto{\pgfqpoint{1.657994in}{0.922538in}}%
\pgfpathlineto{\pgfqpoint{1.655978in}{0.928006in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.480019,0.239068,0.026354}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754081in}{0.938145in}}%
\pgfpathlineto{\pgfqpoint{1.752065in}{0.944718in}}%
\pgfpathlineto{\pgfqpoint{1.754081in}{0.939250in}}%
\pgfpathlineto{\pgfqpoint{1.754081in}{0.938145in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932027,0.464186,0.051170}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.655978in}{0.939250in}}%
\pgfpathlineto{\pgfqpoint{1.657994in}{0.944718in}}%
\pgfpathlineto{\pgfqpoint{1.655978in}{0.938145in}}%
\pgfpathlineto{\pgfqpoint{1.655978in}{0.939250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.431444,0.214876,0.023687}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752065in}{0.922538in}}%
\pgfpathlineto{\pgfqpoint{1.754081in}{0.929111in}}%
\pgfpathlineto{\pgfqpoint{1.754081in}{0.928006in}}%
\pgfpathlineto{\pgfqpoint{1.752065in}{0.922538in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.439132,0.218705,0.024109}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754759in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.754081in}{0.934638in}}%
\pgfpathlineto{\pgfqpoint{1.754081in}{0.936550in}}%
\pgfpathlineto{\pgfqpoint{1.754759in}{0.933628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.897818,0.447149,0.049292}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.655300in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.655978in}{0.932618in}}%
\pgfpathlineto{\pgfqpoint{1.655978in}{0.930706in}}%
\pgfpathlineto{\pgfqpoint{1.655300in}{0.933628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.432789,0.215546,0.023761}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754081in}{0.932618in}}%
\pgfpathlineto{\pgfqpoint{1.754759in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.754081in}{0.930706in}}%
\pgfpathlineto{\pgfqpoint{1.754081in}{0.932618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.904160,0.450307,0.049640}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.655978in}{0.936550in}}%
\pgfpathlineto{\pgfqpoint{1.655978in}{0.934638in}}%
\pgfpathlineto{\pgfqpoint{1.655300in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.655978in}{0.936550in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.424647,0.211491,0.023314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748766in}{0.915937in}}%
\pgfpathlineto{\pgfqpoint{1.744273in}{0.910798in}}%
\pgfpathlineto{\pgfqpoint{1.748766in}{0.917372in}}%
\pgfpathlineto{\pgfqpoint{1.748766in}{0.915937in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.813707,0.405258,0.044674}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.665786in}{0.910798in}}%
\pgfpathlineto{\pgfqpoint{1.661294in}{0.915937in}}%
\pgfpathlineto{\pgfqpoint{1.661294in}{0.917372in}}%
\pgfpathlineto{\pgfqpoint{1.665786in}{0.910798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938615,0.467467,0.051532}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661294in}{0.949884in}}%
\pgfpathlineto{\pgfqpoint{1.661294in}{0.951319in}}%
\pgfpathlineto{\pgfqpoint{1.665786in}{0.956458in}}%
\pgfpathlineto{\pgfqpoint{1.661294in}{0.949884in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.840522,0.418613,0.046146}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661294in}{0.917372in}}%
\pgfpathlineto{\pgfqpoint{1.661294in}{0.915937in}}%
\pgfpathlineto{\pgfqpoint{1.657994in}{0.921559in}}%
\pgfpathlineto{\pgfqpoint{1.661294in}{0.917372in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.438899,0.218589,0.024096}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754081in}{0.938145in}}%
\pgfpathlineto{\pgfqpoint{1.754759in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.754081in}{0.936550in}}%
\pgfpathlineto{\pgfqpoint{1.754081in}{0.938145in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891930,0.444216,0.048969}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.655978in}{0.930706in}}%
\pgfpathlineto{\pgfqpoint{1.655978in}{0.929111in}}%
\pgfpathlineto{\pgfqpoint{1.655300in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.655978in}{0.930706in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.426901,0.212614,0.023438}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754081in}{0.930706in}}%
\pgfpathlineto{\pgfqpoint{1.754759in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.754081in}{0.929111in}}%
\pgfpathlineto{\pgfqpoint{1.754081in}{0.930706in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903927,0.450191,0.049627}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.655300in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.655978in}{0.938145in}}%
\pgfpathlineto{\pgfqpoint{1.655978in}{0.936550in}}%
\pgfpathlineto{\pgfqpoint{1.655300in}{0.933628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.466364,0.232268,0.025604}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752065in}{0.944718in}}%
\pgfpathlineto{\pgfqpoint{1.754081in}{0.939746in}}%
\pgfpathlineto{\pgfqpoint{1.754081in}{0.939250in}}%
\pgfpathlineto{\pgfqpoint{1.752065in}{0.944718in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918372,0.457385,0.050420}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.655978in}{0.939250in}}%
\pgfpathlineto{\pgfqpoint{1.655978in}{0.939746in}}%
\pgfpathlineto{\pgfqpoint{1.657994in}{0.944718in}}%
\pgfpathlineto{\pgfqpoint{1.655978in}{0.939250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862124,0.429372,0.047332}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.655978in}{0.927510in}}%
\pgfpathlineto{\pgfqpoint{1.655978in}{0.928006in}}%
\pgfpathlineto{\pgfqpoint{1.657994in}{0.922538in}}%
\pgfpathlineto{\pgfqpoint{1.655978in}{0.927510in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.410116,0.204254,0.022516}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754081in}{0.928006in}}%
\pgfpathlineto{\pgfqpoint{1.754081in}{0.927510in}}%
\pgfpathlineto{\pgfqpoint{1.752065in}{0.922538in}}%
\pgfpathlineto{\pgfqpoint{1.754081in}{0.928006in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506028,0.252022,0.027782}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752065in}{0.945697in}}%
\pgfpathlineto{\pgfqpoint{1.752065in}{0.944718in}}%
\pgfpathlineto{\pgfqpoint{1.748766in}{0.951319in}}%
\pgfpathlineto{\pgfqpoint{1.752065in}{0.945697in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414118,0.206247,0.022736}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752065in}{0.922538in}}%
\pgfpathlineto{\pgfqpoint{1.752065in}{0.921559in}}%
\pgfpathlineto{\pgfqpoint{1.748766in}{0.915937in}}%
\pgfpathlineto{\pgfqpoint{1.752065in}{0.922538in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932432,0.464388,0.051192}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661294in}{0.951319in}}%
\pgfpathlineto{\pgfqpoint{1.657994in}{0.944718in}}%
\pgfpathlineto{\pgfqpoint{1.657994in}{0.945697in}}%
\pgfpathlineto{\pgfqpoint{1.661294in}{0.951319in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.885022,0.440776,0.048589}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.655978in}{0.928006in}}%
\pgfpathlineto{\pgfqpoint{1.655300in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.655978in}{0.929111in}}%
\pgfpathlineto{\pgfqpoint{1.655978in}{0.928006in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.436345,0.217317,0.023956}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754081in}{0.939250in}}%
\pgfpathlineto{\pgfqpoint{1.754759in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.754081in}{0.938145in}}%
\pgfpathlineto{\pgfqpoint{1.754081in}{0.939250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419993,0.209173,0.023058}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754081in}{0.929111in}}%
\pgfpathlineto{\pgfqpoint{1.754759in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.754081in}{0.928006in}}%
\pgfpathlineto{\pgfqpoint{1.754081in}{0.929111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901374,0.448920,0.049487}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.655978in}{0.938145in}}%
\pgfpathlineto{\pgfqpoint{1.655300in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.655978in}{0.939250in}}%
\pgfpathlineto{\pgfqpoint{1.655978in}{0.938145in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.466364,0.232268,0.025604}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752065in}{0.945697in}}%
\pgfpathlineto{\pgfqpoint{1.754081in}{0.939746in}}%
\pgfpathlineto{\pgfqpoint{1.752065in}{0.944718in}}%
\pgfpathlineto{\pgfqpoint{1.752065in}{0.945697in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918372,0.457385,0.050420}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.655978in}{0.939746in}}%
\pgfpathlineto{\pgfqpoint{1.657994in}{0.945697in}}%
\pgfpathlineto{\pgfqpoint{1.657994in}{0.944718in}}%
\pgfpathlineto{\pgfqpoint{1.655978in}{0.939746in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862124,0.429372,0.047332}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.657994in}{0.922538in}}%
\pgfpathlineto{\pgfqpoint{1.657994in}{0.921559in}}%
\pgfpathlineto{\pgfqpoint{1.655978in}{0.927510in}}%
\pgfpathlineto{\pgfqpoint{1.657994in}{0.922538in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.410116,0.204254,0.022516}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752065in}{0.922538in}}%
\pgfpathlineto{\pgfqpoint{1.754081in}{0.927510in}}%
\pgfpathlineto{\pgfqpoint{1.752065in}{0.921559in}}%
\pgfpathlineto{\pgfqpoint{1.752065in}{0.922538in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650000,0.323725,0.035686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754759in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.754081in}{0.934638in}}%
\pgfpathlineto{\pgfqpoint{1.754759in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.754759in}{0.933628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650000,0.323725,0.035686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754759in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.754759in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.754081in}{0.932618in}}%
\pgfpathlineto{\pgfqpoint{1.754759in}{0.933628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650000,0.323725,0.035686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754759in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.754759in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.754081in}{0.932618in}}%
\pgfpathlineto{\pgfqpoint{1.754759in}{0.933628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650000,0.323725,0.035686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.655978in}{0.934638in}}%
\pgfpathlineto{\pgfqpoint{1.655300in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.655300in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.655978in}{0.934638in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650000,0.323725,0.035686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.655300in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.655300in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.655978in}{0.930706in}}%
\pgfpathlineto{\pgfqpoint{1.655300in}{0.933628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650000,0.323725,0.035686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.655978in}{0.930706in}}%
\pgfpathlineto{\pgfqpoint{1.655300in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.655300in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.655978in}{0.930706in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650000,0.323725,0.035686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.655300in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.655300in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.655978in}{0.936550in}}%
\pgfpathlineto{\pgfqpoint{1.655300in}{0.933628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650000,0.323725,0.035686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.655300in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.655300in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.655978in}{0.936550in}}%
\pgfpathlineto{\pgfqpoint{1.655300in}{0.933628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650000,0.323725,0.035686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.655978in}{0.929111in}}%
\pgfpathlineto{\pgfqpoint{1.655300in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.655300in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.655978in}{0.929111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650000,0.323725,0.035686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754759in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.754759in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.754081in}{0.938145in}}%
\pgfpathlineto{\pgfqpoint{1.754759in}{0.933628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650000,0.323725,0.035686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754081in}{0.938145in}}%
\pgfpathlineto{\pgfqpoint{1.754759in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.754759in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.754081in}{0.938145in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650000,0.323725,0.035686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754759in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.754759in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.754081in}{0.929111in}}%
\pgfpathlineto{\pgfqpoint{1.754759in}{0.933628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650000,0.323725,0.035686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754081in}{0.929111in}}%
\pgfpathlineto{\pgfqpoint{1.754759in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.754759in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.754081in}{0.929111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650000,0.323725,0.035686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.655978in}{0.938145in}}%
\pgfpathlineto{\pgfqpoint{1.655300in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.655300in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.655978in}{0.938145in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896777,0.446630,0.049235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.655300in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.655978in}{0.939746in}}%
\pgfpathlineto{\pgfqpoint{1.655978in}{0.939250in}}%
\pgfpathlineto{\pgfqpoint{1.655300in}{0.933628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.877842,0.437200,0.048195}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.655300in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.655978in}{0.928006in}}%
\pgfpathlineto{\pgfqpoint{1.655978in}{0.927510in}}%
\pgfpathlineto{\pgfqpoint{1.655300in}{0.933628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.431748,0.215028,0.023704}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754081in}{0.939746in}}%
\pgfpathlineto{\pgfqpoint{1.754759in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.754081in}{0.939250in}}%
\pgfpathlineto{\pgfqpoint{1.754081in}{0.939746in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412813,0.205597,0.022664}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754081in}{0.928006in}}%
\pgfpathlineto{\pgfqpoint{1.754759in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.754081in}{0.927510in}}%
\pgfpathlineto{\pgfqpoint{1.754081in}{0.928006in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650000,0.323725,0.035686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.655978in}{0.939250in}}%
\pgfpathlineto{\pgfqpoint{1.655300in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.655300in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.655978in}{0.939250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650000,0.323725,0.035686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.655978in}{0.927510in}}%
\pgfpathlineto{\pgfqpoint{1.655300in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.655300in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.655978in}{0.927510in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650000,0.323725,0.035686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754759in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.754759in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.754081in}{0.939746in}}%
\pgfpathlineto{\pgfqpoint{1.754759in}{0.933628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650000,0.323725,0.035686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754081in}{0.939746in}}%
\pgfpathlineto{\pgfqpoint{1.754759in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.754759in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.754081in}{0.939746in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650000,0.323725,0.035686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.655300in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.655300in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.655978in}{0.927510in}}%
\pgfpathlineto{\pgfqpoint{1.655300in}{0.933628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650000,0.323725,0.035686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754081in}{0.927510in}}%
\pgfpathlineto{\pgfqpoint{1.754759in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.754759in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.754081in}{0.927510in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.390292,0.194381,0.021428}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752065in}{0.921559in}}%
\pgfpathlineto{\pgfqpoint{1.754081in}{0.927510in}}%
\pgfpathlineto{\pgfqpoint{1.754081in}{0.927677in}}%
\pgfpathlineto{\pgfqpoint{1.752065in}{0.921559in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.476213,0.237173,0.026145}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752065in}{0.945368in}}%
\pgfpathlineto{\pgfqpoint{1.752065in}{0.945697in}}%
\pgfpathlineto{\pgfqpoint{1.748766in}{0.951319in}}%
\pgfpathlineto{\pgfqpoint{1.752065in}{0.945368in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.902617,0.449538,0.049555}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.657994in}{0.945697in}}%
\pgfpathlineto{\pgfqpoint{1.657994in}{0.945368in}}%
\pgfpathlineto{\pgfqpoint{1.661294in}{0.951319in}}%
\pgfpathlineto{\pgfqpoint{1.657994in}{0.945697in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890634,0.443571,0.048898}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.655978in}{0.939579in}}%
\pgfpathlineto{\pgfqpoint{1.655978in}{0.939746in}}%
\pgfpathlineto{\pgfqpoint{1.655300in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.655978in}{0.939579in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.425606,0.211968,0.023367}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754081in}{0.939746in}}%
\pgfpathlineto{\pgfqpoint{1.754081in}{0.939579in}}%
\pgfpathlineto{\pgfqpoint{1.754759in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.754081in}{0.939746in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.871168,0.433876,0.047829}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.655978in}{0.927510in}}%
\pgfpathlineto{\pgfqpoint{1.655978in}{0.927677in}}%
\pgfpathlineto{\pgfqpoint{1.655300in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.655978in}{0.927510in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.769685,0.383333,0.042257}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661294in}{0.916420in}}%
\pgfpathlineto{\pgfqpoint{1.661294in}{0.915937in}}%
\pgfpathlineto{\pgfqpoint{1.665786in}{0.910798in}}%
\pgfpathlineto{\pgfqpoint{1.661294in}{0.916420in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380624,0.189566,0.020897}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748766in}{0.916420in}}%
\pgfpathlineto{\pgfqpoint{1.744273in}{0.910798in}}%
\pgfpathlineto{\pgfqpoint{1.748766in}{0.915937in}}%
\pgfpathlineto{\pgfqpoint{1.748766in}{0.916420in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406139,0.202273,0.022298}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754081in}{0.927677in}}%
\pgfpathlineto{\pgfqpoint{1.754081in}{0.927510in}}%
\pgfpathlineto{\pgfqpoint{1.754759in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.754081in}{0.927677in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898095,0.447287,0.049307}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.665786in}{0.956458in}}%
\pgfpathlineto{\pgfqpoint{1.661294in}{0.951319in}}%
\pgfpathlineto{\pgfqpoint{1.661294in}{0.950836in}}%
\pgfpathlineto{\pgfqpoint{1.665786in}{0.956458in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.448117,0.223180,0.024603}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754081in}{0.939746in}}%
\pgfpathlineto{\pgfqpoint{1.752065in}{0.945697in}}%
\pgfpathlineto{\pgfqpoint{1.752065in}{0.945368in}}%
\pgfpathlineto{\pgfqpoint{1.754081in}{0.939746in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.728106,0.362625,0.039974}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671349in}{0.906281in}}%
\pgfpathlineto{\pgfqpoint{1.665786in}{0.911420in}}%
\pgfpathlineto{\pgfqpoint{1.665786in}{0.910798in}}%
\pgfpathlineto{\pgfqpoint{1.671349in}{0.906281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900125,0.448297,0.049419}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.657994in}{0.945368in}}%
\pgfpathlineto{\pgfqpoint{1.657994in}{0.945697in}}%
\pgfpathlineto{\pgfqpoint{1.655978in}{0.939746in}}%
\pgfpathlineto{\pgfqpoint{1.657994in}{0.945368in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.842300,0.419498,0.046244}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.655978in}{0.927510in}}%
\pgfpathlineto{\pgfqpoint{1.657994in}{0.921559in}}%
\pgfpathlineto{\pgfqpoint{1.657994in}{0.921888in}}%
\pgfpathlineto{\pgfqpoint{1.655978in}{0.927510in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386940,0.192711,0.021244}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.738711in}{0.906281in}}%
\pgfpathlineto{\pgfqpoint{1.744273in}{0.910798in}}%
\pgfpathlineto{\pgfqpoint{1.744273in}{0.911420in}}%
\pgfpathlineto{\pgfqpoint{1.738711in}{0.906281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650000,0.323725,0.035686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.655300in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.655300in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.655978in}{0.939579in}}%
\pgfpathlineto{\pgfqpoint{1.655300in}{0.933628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650000,0.323725,0.035686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754759in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.754759in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.754081in}{0.927677in}}%
\pgfpathlineto{\pgfqpoint{1.754759in}{0.933628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650000,0.323725,0.035686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754081in}{0.927677in}}%
\pgfpathlineto{\pgfqpoint{1.754759in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.754759in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.754081in}{0.927677in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.808128,0.402480,0.044368}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.657994in}{0.921559in}}%
\pgfpathlineto{\pgfqpoint{1.661294in}{0.915937in}}%
\pgfpathlineto{\pgfqpoint{1.661294in}{0.916420in}}%
\pgfpathlineto{\pgfqpoint{1.657994in}{0.921559in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381724,0.190114,0.020957}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748766in}{0.915937in}}%
\pgfpathlineto{\pgfqpoint{1.752065in}{0.921559in}}%
\pgfpathlineto{\pgfqpoint{1.748766in}{0.916420in}}%
\pgfpathlineto{\pgfqpoint{1.748766in}{0.915937in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400402,0.199416,0.021983}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732229in}{0.902511in}}%
\pgfpathlineto{\pgfqpoint{1.738711in}{0.906281in}}%
\pgfpathlineto{\pgfqpoint{1.738711in}{0.907027in}}%
\pgfpathlineto{\pgfqpoint{1.732229in}{0.902511in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.584851,0.291279,0.032109}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732229in}{0.964745in}}%
\pgfpathlineto{\pgfqpoint{1.738711in}{0.960229in}}%
\pgfpathlineto{\pgfqpoint{1.738711in}{0.960975in}}%
\pgfpathlineto{\pgfqpoint{1.732229in}{0.964745in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.869030,0.432811,0.047711}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677830in}{0.964745in}}%
\pgfpathlineto{\pgfqpoint{1.671349in}{0.960975in}}%
\pgfpathlineto{\pgfqpoint{1.671349in}{0.960229in}}%
\pgfpathlineto{\pgfqpoint{1.677830in}{0.964745in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640309,0.318899,0.035154}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677830in}{0.903359in}}%
\pgfpathlineto{\pgfqpoint{1.677830in}{0.902511in}}%
\pgfpathlineto{\pgfqpoint{1.685054in}{0.899589in}}%
\pgfpathlineto{\pgfqpoint{1.677830in}{0.903359in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.509034,0.253519,0.027947}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748766in}{0.951319in}}%
\pgfpathlineto{\pgfqpoint{1.744273in}{0.956458in}}%
\pgfpathlineto{\pgfqpoint{1.744273in}{0.955835in}}%
\pgfpathlineto{\pgfqpoint{1.748766in}{0.951319in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.446787,0.222517,0.024529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717238in}{0.897595in}}%
\pgfpathlineto{\pgfqpoint{1.725006in}{0.899589in}}%
\pgfpathlineto{\pgfqpoint{1.725006in}{0.900517in}}%
\pgfpathlineto{\pgfqpoint{1.717238in}{0.897595in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.667038,0.332211,0.036622}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.725006in}{0.967667in}}%
\pgfpathlineto{\pgfqpoint{1.717238in}{0.969660in}}%
\pgfpathlineto{\pgfqpoint{1.725006in}{0.966739in}}%
\pgfpathlineto{\pgfqpoint{1.725006in}{0.967667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.816712,0.406755,0.044839}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685054in}{0.966739in}}%
\pgfpathlineto{\pgfqpoint{1.692822in}{0.969660in}}%
\pgfpathlineto{\pgfqpoint{1.685054in}{0.967667in}}%
\pgfpathlineto{\pgfqpoint{1.685054in}{0.966739in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545600,0.271730,0.029955}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.744273in}{0.956458in}}%
\pgfpathlineto{\pgfqpoint{1.738711in}{0.960975in}}%
\pgfpathlineto{\pgfqpoint{1.738711in}{0.960229in}}%
\pgfpathlineto{\pgfqpoint{1.744273in}{0.956458in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886766,0.441644,0.048685}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671349in}{0.960229in}}%
\pgfpathlineto{\pgfqpoint{1.671349in}{0.960975in}}%
\pgfpathlineto{\pgfqpoint{1.665786in}{0.956458in}}%
\pgfpathlineto{\pgfqpoint{1.671349in}{0.960229in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.478367,0.238246,0.026263}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717238in}{0.897595in}}%
\pgfpathlineto{\pgfqpoint{1.717238in}{0.898578in}}%
\pgfpathlineto{\pgfqpoint{1.709136in}{0.896585in}}%
\pgfpathlineto{\pgfqpoint{1.717238in}{0.897595in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.684581,0.340948,0.037585}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677830in}{0.903359in}}%
\pgfpathlineto{\pgfqpoint{1.671349in}{0.906281in}}%
\pgfpathlineto{\pgfqpoint{1.677830in}{0.902511in}}%
\pgfpathlineto{\pgfqpoint{1.677830in}{0.903359in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.707816,0.352520,0.038860}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717238in}{0.969660in}}%
\pgfpathlineto{\pgfqpoint{1.709136in}{0.970671in}}%
\pgfpathlineto{\pgfqpoint{1.717238in}{0.968678in}}%
\pgfpathlineto{\pgfqpoint{1.717238in}{0.969660in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.554158,0.275993,0.030424}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692822in}{0.898578in}}%
\pgfpathlineto{\pgfqpoint{1.692822in}{0.897595in}}%
\pgfpathlineto{\pgfqpoint{1.700923in}{0.896585in}}%
\pgfpathlineto{\pgfqpoint{1.692822in}{0.898578in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.514463,0.256223,0.028245}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700923in}{0.897595in}}%
\pgfpathlineto{\pgfqpoint{1.700923in}{0.896585in}}%
\pgfpathlineto{\pgfqpoint{1.709136in}{0.896585in}}%
\pgfpathlineto{\pgfqpoint{1.700923in}{0.897595in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747000,0.372035,0.041012}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700923in}{0.970671in}}%
\pgfpathlineto{\pgfqpoint{1.700923in}{0.969660in}}%
\pgfpathlineto{\pgfqpoint{1.709136in}{0.970671in}}%
\pgfpathlineto{\pgfqpoint{1.700923in}{0.970671in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.420554,0.209453,0.023089}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732229in}{0.902511in}}%
\pgfpathlineto{\pgfqpoint{1.725006in}{0.900517in}}%
\pgfpathlineto{\pgfqpoint{1.725006in}{0.899589in}}%
\pgfpathlineto{\pgfqpoint{1.732229in}{0.902511in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845449,0.421067,0.046417}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677830in}{0.964745in}}%
\pgfpathlineto{\pgfqpoint{1.685054in}{0.966739in}}%
\pgfpathlineto{\pgfqpoint{1.685054in}{0.967667in}}%
\pgfpathlineto{\pgfqpoint{1.677830in}{0.964745in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.625694,0.311620,0.034352}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.725006in}{0.967667in}}%
\pgfpathlineto{\pgfqpoint{1.725006in}{0.966739in}}%
\pgfpathlineto{\pgfqpoint{1.732229in}{0.964745in}}%
\pgfpathlineto{\pgfqpoint{1.725006in}{0.967667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.783607,0.390267,0.043022}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692822in}{0.969660in}}%
\pgfpathlineto{\pgfqpoint{1.700923in}{0.969660in}}%
\pgfpathlineto{\pgfqpoint{1.700923in}{0.970671in}}%
\pgfpathlineto{\pgfqpoint{1.692822in}{0.969660in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596461,0.297061,0.032747}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685054in}{0.899589in}}%
\pgfpathlineto{\pgfqpoint{1.692822in}{0.897595in}}%
\pgfpathlineto{\pgfqpoint{1.692822in}{0.898578in}}%
\pgfpathlineto{\pgfqpoint{1.685054in}{0.899589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650000,0.323725,0.035686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754081in}{0.938767in}}%
\pgfpathlineto{\pgfqpoint{1.754759in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.754759in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.754081in}{0.938767in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650000,0.323725,0.035686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.655978in}{0.928489in}}%
\pgfpathlineto{\pgfqpoint{1.655300in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.655300in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.655978in}{0.928489in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650000,0.323725,0.035686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.655300in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.655300in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.655978in}{0.938767in}}%
\pgfpathlineto{\pgfqpoint{1.655300in}{0.933628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650000,0.323725,0.035686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.655300in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.655300in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.655978in}{0.938767in}}%
\pgfpathlineto{\pgfqpoint{1.655300in}{0.933628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.390292,0.194381,0.021428}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752065in}{0.921888in}}%
\pgfpathlineto{\pgfqpoint{1.752065in}{0.921559in}}%
\pgfpathlineto{\pgfqpoint{1.754081in}{0.927677in}}%
\pgfpathlineto{\pgfqpoint{1.752065in}{0.921888in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.448117,0.223180,0.024603}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752065in}{0.945368in}}%
\pgfpathlineto{\pgfqpoint{1.754081in}{0.939579in}}%
\pgfpathlineto{\pgfqpoint{1.754081in}{0.939746in}}%
\pgfpathlineto{\pgfqpoint{1.752065in}{0.945368in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900125,0.448297,0.049419}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.657994in}{0.945368in}}%
\pgfpathlineto{\pgfqpoint{1.655978in}{0.939746in}}%
\pgfpathlineto{\pgfqpoint{1.655978in}{0.939579in}}%
\pgfpathlineto{\pgfqpoint{1.657994in}{0.945368in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.842300,0.419498,0.046244}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.657994in}{0.921888in}}%
\pgfpathlineto{\pgfqpoint{1.655978in}{0.927677in}}%
\pgfpathlineto{\pgfqpoint{1.655978in}{0.927510in}}%
\pgfpathlineto{\pgfqpoint{1.657994in}{0.921888in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650000,0.323725,0.035686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.655300in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.655300in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.655978in}{0.929857in}}%
\pgfpathlineto{\pgfqpoint{1.655300in}{0.933628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650000,0.323725,0.035686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.655978in}{0.929857in}}%
\pgfpathlineto{\pgfqpoint{1.655300in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.655300in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.655978in}{0.929857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650000,0.323725,0.035686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754081in}{0.937399in}}%
\pgfpathlineto{\pgfqpoint{1.754759in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.754759in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.754081in}{0.937399in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650000,0.323725,0.035686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754759in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.754759in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.754081in}{0.937399in}}%
\pgfpathlineto{\pgfqpoint{1.754759in}{0.933628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650000,0.323725,0.035686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754759in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.754081in}{0.929857in}}%
\pgfpathlineto{\pgfqpoint{1.754759in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.754759in}{0.933628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.418583,0.208471,0.022981}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754759in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.754081in}{0.939579in}}%
\pgfpathlineto{\pgfqpoint{1.754081in}{0.938767in}}%
\pgfpathlineto{\pgfqpoint{1.754759in}{0.933628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.865724,0.431165,0.047530}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.655300in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.655978in}{0.927677in}}%
\pgfpathlineto{\pgfqpoint{1.655978in}{0.928489in}}%
\pgfpathlineto{\pgfqpoint{1.655300in}{0.933628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883612,0.440073,0.048512}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.655978in}{0.939579in}}%
\pgfpathlineto{\pgfqpoint{1.655300in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.655978in}{0.938767in}}%
\pgfpathlineto{\pgfqpoint{1.655978in}{0.939579in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400695,0.199562,0.021999}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754081in}{0.927677in}}%
\pgfpathlineto{\pgfqpoint{1.754759in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.754081in}{0.928489in}}%
\pgfpathlineto{\pgfqpoint{1.754081in}{0.927677in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650000,0.323725,0.035686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754759in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.754759in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.754081in}{0.935621in}}%
\pgfpathlineto{\pgfqpoint{1.754759in}{0.933628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650000,0.323725,0.035686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754081in}{0.931635in}}%
\pgfpathlineto{\pgfqpoint{1.754759in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.754759in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.754081in}{0.931635in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650000,0.323725,0.035686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754759in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.754759in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.754081in}{0.931635in}}%
\pgfpathlineto{\pgfqpoint{1.754759in}{0.933628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650000,0.323725,0.035686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.655978in}{0.935621in}}%
\pgfpathlineto{\pgfqpoint{1.655300in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.655300in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.655978in}{0.935621in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650000,0.323725,0.035686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.655978in}{0.935621in}}%
\pgfpathlineto{\pgfqpoint{1.655300in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.655300in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.655978in}{0.935621in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.476213,0.237173,0.026145}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748766in}{0.951319in}}%
\pgfpathlineto{\pgfqpoint{1.748766in}{0.950836in}}%
\pgfpathlineto{\pgfqpoint{1.752065in}{0.945368in}}%
\pgfpathlineto{\pgfqpoint{1.748766in}{0.951319in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.902617,0.449538,0.049555}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661294in}{0.951319in}}%
\pgfpathlineto{\pgfqpoint{1.657994in}{0.945368in}}%
\pgfpathlineto{\pgfqpoint{1.661294in}{0.950836in}}%
\pgfpathlineto{\pgfqpoint{1.661294in}{0.951319in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650000,0.323725,0.035686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.655300in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.655300in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.655978in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.655300in}{0.933628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.808128,0.402480,0.044368}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661294in}{0.916420in}}%
\pgfpathlineto{\pgfqpoint{1.657994in}{0.921888in}}%
\pgfpathlineto{\pgfqpoint{1.657994in}{0.921559in}}%
\pgfpathlineto{\pgfqpoint{1.661294in}{0.916420in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381724,0.190114,0.020957}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748766in}{0.916420in}}%
\pgfpathlineto{\pgfqpoint{1.752065in}{0.921559in}}%
\pgfpathlineto{\pgfqpoint{1.752065in}{0.921888in}}%
\pgfpathlineto{\pgfqpoint{1.748766in}{0.916420in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.427256,0.212790,0.023457}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754081in}{0.938767in}}%
\pgfpathlineto{\pgfqpoint{1.754081in}{0.939579in}}%
\pgfpathlineto{\pgfqpoint{1.752065in}{0.945368in}}%
\pgfpathlineto{\pgfqpoint{1.754081in}{0.938767in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.826128,0.411444,0.045356}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.655978in}{0.928489in}}%
\pgfpathlineto{\pgfqpoint{1.655978in}{0.927677in}}%
\pgfpathlineto{\pgfqpoint{1.657994in}{0.921888in}}%
\pgfpathlineto{\pgfqpoint{1.655978in}{0.928489in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380624,0.189566,0.020897}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748766in}{0.916420in}}%
\pgfpathlineto{\pgfqpoint{1.744273in}{0.911420in}}%
\pgfpathlineto{\pgfqpoint{1.744273in}{0.910798in}}%
\pgfpathlineto{\pgfqpoint{1.748766in}{0.916420in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898095,0.447287,0.049307}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661294in}{0.950836in}}%
\pgfpathlineto{\pgfqpoint{1.665786in}{0.955835in}}%
\pgfpathlineto{\pgfqpoint{1.665786in}{0.956458in}}%
\pgfpathlineto{\pgfqpoint{1.661294in}{0.950836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.769685,0.383333,0.042257}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.665786in}{0.910798in}}%
\pgfpathlineto{\pgfqpoint{1.665786in}{0.911420in}}%
\pgfpathlineto{\pgfqpoint{1.661294in}{0.916420in}}%
\pgfpathlineto{\pgfqpoint{1.665786in}{0.910798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411442,0.204914,0.022589}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754759in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.754081in}{0.938767in}}%
\pgfpathlineto{\pgfqpoint{1.754081in}{0.937399in}}%
\pgfpathlineto{\pgfqpoint{1.754759in}{0.933628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862099,0.429359,0.047331}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.655978in}{0.929857in}}%
\pgfpathlineto{\pgfqpoint{1.655300in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.655978in}{0.928489in}}%
\pgfpathlineto{\pgfqpoint{1.655978in}{0.929857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.876470,0.436517,0.048120}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.655300in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.655978in}{0.937399in}}%
\pgfpathlineto{\pgfqpoint{1.655978in}{0.938767in}}%
\pgfpathlineto{\pgfqpoint{1.655300in}{0.933628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.397071,0.197757,0.021800}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754081in}{0.929857in}}%
\pgfpathlineto{\pgfqpoint{1.754081in}{0.928489in}}%
\pgfpathlineto{\pgfqpoint{1.754759in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.754081in}{0.929857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.509034,0.253519,0.027947}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.744273in}{0.955835in}}%
\pgfpathlineto{\pgfqpoint{1.748766in}{0.950836in}}%
\pgfpathlineto{\pgfqpoint{1.748766in}{0.951319in}}%
\pgfpathlineto{\pgfqpoint{1.744273in}{0.955835in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.728106,0.362625,0.039974}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671349in}{0.907027in}}%
\pgfpathlineto{\pgfqpoint{1.665786in}{0.911420in}}%
\pgfpathlineto{\pgfqpoint{1.671349in}{0.906281in}}%
\pgfpathlineto{\pgfqpoint{1.671349in}{0.907027in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386940,0.192711,0.021244}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.738711in}{0.907027in}}%
\pgfpathlineto{\pgfqpoint{1.738711in}{0.906281in}}%
\pgfpathlineto{\pgfqpoint{1.744273in}{0.911420in}}%
\pgfpathlineto{\pgfqpoint{1.738711in}{0.907027in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545600,0.271730,0.029955}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.744273in}{0.955835in}}%
\pgfpathlineto{\pgfqpoint{1.744273in}{0.956458in}}%
\pgfpathlineto{\pgfqpoint{1.738711in}{0.960229in}}%
\pgfpathlineto{\pgfqpoint{1.744273in}{0.955835in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886766,0.441644,0.048685}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.665786in}{0.956458in}}%
\pgfpathlineto{\pgfqpoint{1.665786in}{0.955835in}}%
\pgfpathlineto{\pgfqpoint{1.671349in}{0.960229in}}%
\pgfpathlineto{\pgfqpoint{1.665786in}{0.956458in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860687,0.428656,0.047253}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.655978in}{0.931635in}}%
\pgfpathlineto{\pgfqpoint{1.655300in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.655978in}{0.929857in}}%
\pgfpathlineto{\pgfqpoint{1.655978in}{0.931635in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.395658,0.197053,0.021722}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754081in}{0.931635in}}%
\pgfpathlineto{\pgfqpoint{1.754081in}{0.929857in}}%
\pgfpathlineto{\pgfqpoint{1.754759in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.754081in}{0.931635in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.869984,0.433286,0.047764}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.655978in}{0.935621in}}%
\pgfpathlineto{\pgfqpoint{1.655978in}{0.937399in}}%
\pgfpathlineto{\pgfqpoint{1.655300in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.655978in}{0.935621in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404955,0.201684,0.022233}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754081in}{0.937399in}}%
\pgfpathlineto{\pgfqpoint{1.754081in}{0.935621in}}%
\pgfpathlineto{\pgfqpoint{1.754759in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.754081in}{0.937399in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.879264,0.437908,0.048273}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.657994in}{0.943766in}}%
\pgfpathlineto{\pgfqpoint{1.657994in}{0.945368in}}%
\pgfpathlineto{\pgfqpoint{1.655978in}{0.939579in}}%
\pgfpathlineto{\pgfqpoint{1.657994in}{0.943766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.374120,0.186327,0.020540}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754081in}{0.927677in}}%
\pgfpathlineto{\pgfqpoint{1.752065in}{0.923490in}}%
\pgfpathlineto{\pgfqpoint{1.752065in}{0.921888in}}%
\pgfpathlineto{\pgfqpoint{1.754081in}{0.927677in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.879264,0.437908,0.048273}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.655978in}{0.939579in}}%
\pgfpathlineto{\pgfqpoint{1.655978in}{0.938767in}}%
\pgfpathlineto{\pgfqpoint{1.657994in}{0.943766in}}%
\pgfpathlineto{\pgfqpoint{1.655978in}{0.939579in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.374120,0.186327,0.020540}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754081in}{0.927677in}}%
\pgfpathlineto{\pgfqpoint{1.754081in}{0.928489in}}%
\pgfpathlineto{\pgfqpoint{1.752065in}{0.923490in}}%
\pgfpathlineto{\pgfqpoint{1.754081in}{0.927677in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400402,0.199416,0.021983}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.738711in}{0.907027in}}%
\pgfpathlineto{\pgfqpoint{1.732229in}{0.903359in}}%
\pgfpathlineto{\pgfqpoint{1.732229in}{0.902511in}}%
\pgfpathlineto{\pgfqpoint{1.738711in}{0.907027in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.584851,0.291279,0.032109}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732229in}{0.963897in}}%
\pgfpathlineto{\pgfqpoint{1.738711in}{0.960229in}}%
\pgfpathlineto{\pgfqpoint{1.732229in}{0.964745in}}%
\pgfpathlineto{\pgfqpoint{1.732229in}{0.963897in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.869030,0.432811,0.047711}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671349in}{0.960229in}}%
\pgfpathlineto{\pgfqpoint{1.677830in}{0.963897in}}%
\pgfpathlineto{\pgfqpoint{1.677830in}{0.964745in}}%
\pgfpathlineto{\pgfqpoint{1.671349in}{0.960229in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.861640,0.429131,0.047306}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.655978in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.655300in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.655978in}{0.931635in}}%
\pgfpathlineto{\pgfqpoint{1.655978in}{0.933628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.399826,0.199129,0.021951}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754081in}{0.935621in}}%
\pgfpathlineto{\pgfqpoint{1.754081in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.754759in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.754081in}{0.935621in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396611,0.197528,0.021775}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754759in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.754081in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.754081in}{0.931635in}}%
\pgfpathlineto{\pgfqpoint{1.754759in}{0.933628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.864855,0.430732,0.047482}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.655300in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.655978in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.655978in}{0.935621in}}%
\pgfpathlineto{\pgfqpoint{1.655300in}{0.933628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.684581,0.340948,0.037585}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671349in}{0.907027in}}%
\pgfpathlineto{\pgfqpoint{1.671349in}{0.906281in}}%
\pgfpathlineto{\pgfqpoint{1.677830in}{0.903359in}}%
\pgfpathlineto{\pgfqpoint{1.671349in}{0.907027in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.427256,0.212790,0.023457}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752065in}{0.945368in}}%
\pgfpathlineto{\pgfqpoint{1.752065in}{0.943766in}}%
\pgfpathlineto{\pgfqpoint{1.754081in}{0.938767in}}%
\pgfpathlineto{\pgfqpoint{1.752065in}{0.945368in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.826128,0.411444,0.045356}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.657994in}{0.921888in}}%
\pgfpathlineto{\pgfqpoint{1.657994in}{0.923490in}}%
\pgfpathlineto{\pgfqpoint{1.655978in}{0.928489in}}%
\pgfpathlineto{\pgfqpoint{1.657994in}{0.921888in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640309,0.318899,0.035154}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685054in}{0.899589in}}%
\pgfpathlineto{\pgfqpoint{1.685054in}{0.900517in}}%
\pgfpathlineto{\pgfqpoint{1.677830in}{0.903359in}}%
\pgfpathlineto{\pgfqpoint{1.685054in}{0.899589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.420554,0.209453,0.023089}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732229in}{0.903359in}}%
\pgfpathlineto{\pgfqpoint{1.725006in}{0.900517in}}%
\pgfpathlineto{\pgfqpoint{1.732229in}{0.902511in}}%
\pgfpathlineto{\pgfqpoint{1.732229in}{0.903359in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.625694,0.311620,0.034352}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732229in}{0.964745in}}%
\pgfpathlineto{\pgfqpoint{1.725006in}{0.966739in}}%
\pgfpathlineto{\pgfqpoint{1.732229in}{0.963897in}}%
\pgfpathlineto{\pgfqpoint{1.732229in}{0.964745in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845449,0.421067,0.046417}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677830in}{0.964745in}}%
\pgfpathlineto{\pgfqpoint{1.677830in}{0.963897in}}%
\pgfpathlineto{\pgfqpoint{1.685054in}{0.966739in}}%
\pgfpathlineto{\pgfqpoint{1.677830in}{0.964745in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.442126,0.220196,0.024274}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748766in}{0.950836in}}%
\pgfpathlineto{\pgfqpoint{1.752065in}{0.943766in}}%
\pgfpathlineto{\pgfqpoint{1.752065in}{0.945368in}}%
\pgfpathlineto{\pgfqpoint{1.748766in}{0.950836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.868530,0.432562,0.047684}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661294in}{0.950836in}}%
\pgfpathlineto{\pgfqpoint{1.657994in}{0.945368in}}%
\pgfpathlineto{\pgfqpoint{1.657994in}{0.943766in}}%
\pgfpathlineto{\pgfqpoint{1.661294in}{0.950836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.355299,0.176953,0.019507}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752065in}{0.921888in}}%
\pgfpathlineto{\pgfqpoint{1.752065in}{0.923490in}}%
\pgfpathlineto{\pgfqpoint{1.748766in}{0.916420in}}%
\pgfpathlineto{\pgfqpoint{1.752065in}{0.921888in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.816712,0.406755,0.044839}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692822in}{0.968678in}}%
\pgfpathlineto{\pgfqpoint{1.692822in}{0.969660in}}%
\pgfpathlineto{\pgfqpoint{1.685054in}{0.966739in}}%
\pgfpathlineto{\pgfqpoint{1.692822in}{0.968678in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.667038,0.332211,0.036622}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717238in}{0.969660in}}%
\pgfpathlineto{\pgfqpoint{1.717238in}{0.968678in}}%
\pgfpathlineto{\pgfqpoint{1.725006in}{0.966739in}}%
\pgfpathlineto{\pgfqpoint{1.717238in}{0.969660in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.446787,0.222517,0.024529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.725006in}{0.900517in}}%
\pgfpathlineto{\pgfqpoint{1.717238in}{0.898578in}}%
\pgfpathlineto{\pgfqpoint{1.717238in}{0.897595in}}%
\pgfpathlineto{\pgfqpoint{1.725006in}{0.900517in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596461,0.297061,0.032747}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692822in}{0.898578in}}%
\pgfpathlineto{\pgfqpoint{1.685054in}{0.900517in}}%
\pgfpathlineto{\pgfqpoint{1.685054in}{0.899589in}}%
\pgfpathlineto{\pgfqpoint{1.692822in}{0.898578in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858050,0.427343,0.047109}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.657994in}{0.943766in}}%
\pgfpathlineto{\pgfqpoint{1.655978in}{0.938767in}}%
\pgfpathlineto{\pgfqpoint{1.655978in}{0.937399in}}%
\pgfpathlineto{\pgfqpoint{1.657994in}{0.943766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815361,0.406082,0.044765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.657994in}{0.923490in}}%
\pgfpathlineto{\pgfqpoint{1.655978in}{0.929857in}}%
\pgfpathlineto{\pgfqpoint{1.655978in}{0.928489in}}%
\pgfpathlineto{\pgfqpoint{1.657994in}{0.923490in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406043,0.202225,0.022293}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754081in}{0.937399in}}%
\pgfpathlineto{\pgfqpoint{1.754081in}{0.938767in}}%
\pgfpathlineto{\pgfqpoint{1.752065in}{0.943766in}}%
\pgfpathlineto{\pgfqpoint{1.754081in}{0.937399in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.478367,0.238246,0.026263}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717238in}{0.898578in}}%
\pgfpathlineto{\pgfqpoint{1.709136in}{0.897595in}}%
\pgfpathlineto{\pgfqpoint{1.709136in}{0.896585in}}%
\pgfpathlineto{\pgfqpoint{1.717238in}{0.898578in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.707816,0.352520,0.038860}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717238in}{0.968678in}}%
\pgfpathlineto{\pgfqpoint{1.709136in}{0.970671in}}%
\pgfpathlineto{\pgfqpoint{1.709136in}{0.969660in}}%
\pgfpathlineto{\pgfqpoint{1.717238in}{0.968678in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.554158,0.275993,0.030424}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692822in}{0.898578in}}%
\pgfpathlineto{\pgfqpoint{1.700923in}{0.896585in}}%
\pgfpathlineto{\pgfqpoint{1.700923in}{0.897595in}}%
\pgfpathlineto{\pgfqpoint{1.692822in}{0.898578in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.783607,0.390267,0.043022}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692822in}{0.969660in}}%
\pgfpathlineto{\pgfqpoint{1.692822in}{0.968678in}}%
\pgfpathlineto{\pgfqpoint{1.700923in}{0.969660in}}%
\pgfpathlineto{\pgfqpoint{1.692822in}{0.969660in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.514463,0.256223,0.028245}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709136in}{0.896585in}}%
\pgfpathlineto{\pgfqpoint{1.709136in}{0.897595in}}%
\pgfpathlineto{\pgfqpoint{1.700923in}{0.897595in}}%
\pgfpathlineto{\pgfqpoint{1.709136in}{0.896585in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747000,0.372035,0.041012}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709136in}{0.970671in}}%
\pgfpathlineto{\pgfqpoint{1.700923in}{0.969660in}}%
\pgfpathlineto{\pgfqpoint{1.709136in}{0.969660in}}%
\pgfpathlineto{\pgfqpoint{1.709136in}{0.970671in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.781703,0.389319,0.042917}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.657994in}{0.921888in}}%
\pgfpathlineto{\pgfqpoint{1.661294in}{0.916420in}}%
\pgfpathlineto{\pgfqpoint{1.661294in}{0.918767in}}%
\pgfpathlineto{\pgfqpoint{1.657994in}{0.921888in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.363353,0.180964,0.019949}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754081in}{0.928489in}}%
\pgfpathlineto{\pgfqpoint{1.754081in}{0.929857in}}%
\pgfpathlineto{\pgfqpoint{1.752065in}{0.926190in}}%
\pgfpathlineto{\pgfqpoint{1.754081in}{0.928489in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.781703,0.389319,0.042917}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.657994in}{0.923490in}}%
\pgfpathlineto{\pgfqpoint{1.657994in}{0.921888in}}%
\pgfpathlineto{\pgfqpoint{1.661294in}{0.918767in}}%
\pgfpathlineto{\pgfqpoint{1.657994in}{0.923490in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.363353,0.180964,0.019949}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752065in}{0.926190in}}%
\pgfpathlineto{\pgfqpoint{1.752065in}{0.923490in}}%
\pgfpathlineto{\pgfqpoint{1.754081in}{0.928489in}}%
\pgfpathlineto{\pgfqpoint{1.752065in}{0.926190in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.851771,0.424215,0.046764}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661294in}{0.950836in}}%
\pgfpathlineto{\pgfqpoint{1.661294in}{0.948489in}}%
\pgfpathlineto{\pgfqpoint{1.665786in}{0.955835in}}%
\pgfpathlineto{\pgfqpoint{1.661294in}{0.950836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.733773,0.365448,0.040286}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661294in}{0.918767in}}%
\pgfpathlineto{\pgfqpoint{1.661294in}{0.916420in}}%
\pgfpathlineto{\pgfqpoint{1.665786in}{0.911420in}}%
\pgfpathlineto{\pgfqpoint{1.661294in}{0.918767in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.359158,0.178875,0.019718}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752065in}{0.926190in}}%
\pgfpathlineto{\pgfqpoint{1.754081in}{0.929857in}}%
\pgfpathlineto{\pgfqpoint{1.754081in}{0.931635in}}%
\pgfpathlineto{\pgfqpoint{1.752065in}{0.926190in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.838782,0.417746,0.046051}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.657994in}{0.941066in}}%
\pgfpathlineto{\pgfqpoint{1.655978in}{0.937399in}}%
\pgfpathlineto{\pgfqpoint{1.655978in}{0.935621in}}%
\pgfpathlineto{\pgfqpoint{1.657994in}{0.941066in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.442126,0.220196,0.024274}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748766in}{0.950836in}}%
\pgfpathlineto{\pgfqpoint{1.748766in}{0.948489in}}%
\pgfpathlineto{\pgfqpoint{1.752065in}{0.943766in}}%
\pgfpathlineto{\pgfqpoint{1.748766in}{0.950836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.355299,0.176953,0.019507}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748766in}{0.916420in}}%
\pgfpathlineto{\pgfqpoint{1.752065in}{0.923490in}}%
\pgfpathlineto{\pgfqpoint{1.748766in}{0.918767in}}%
\pgfpathlineto{\pgfqpoint{1.748766in}{0.916420in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.868530,0.432562,0.047684}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.657994in}{0.943766in}}%
\pgfpathlineto{\pgfqpoint{1.661294in}{0.948489in}}%
\pgfpathlineto{\pgfqpoint{1.661294in}{0.950836in}}%
\pgfpathlineto{\pgfqpoint{1.657994in}{0.943766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815361,0.406082,0.044765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.657994in}{0.926190in}}%
\pgfpathlineto{\pgfqpoint{1.655978in}{0.929857in}}%
\pgfpathlineto{\pgfqpoint{1.657994in}{0.923490in}}%
\pgfpathlineto{\pgfqpoint{1.657994in}{0.926190in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406043,0.202225,0.022293}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752065in}{0.943766in}}%
\pgfpathlineto{\pgfqpoint{1.752065in}{0.941066in}}%
\pgfpathlineto{\pgfqpoint{1.754081in}{0.937399in}}%
\pgfpathlineto{\pgfqpoint{1.752065in}{0.943766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858050,0.427343,0.047109}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.657994in}{0.943766in}}%
\pgfpathlineto{\pgfqpoint{1.655978in}{0.937399in}}%
\pgfpathlineto{\pgfqpoint{1.657994in}{0.941066in}}%
\pgfpathlineto{\pgfqpoint{1.657994in}{0.943766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.811166,0.403992,0.044535}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.655978in}{0.931635in}}%
\pgfpathlineto{\pgfqpoint{1.655978in}{0.929857in}}%
\pgfpathlineto{\pgfqpoint{1.657994in}{0.929696in}}%
\pgfpathlineto{\pgfqpoint{1.655978in}{0.931635in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386774,0.192629,0.021235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752065in}{0.937560in}}%
\pgfpathlineto{\pgfqpoint{1.754081in}{0.935621in}}%
\pgfpathlineto{\pgfqpoint{1.754081in}{0.937399in}}%
\pgfpathlineto{\pgfqpoint{1.752065in}{0.937560in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.462710,0.230448,0.025404}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748766in}{0.950836in}}%
\pgfpathlineto{\pgfqpoint{1.744273in}{0.955835in}}%
\pgfpathlineto{\pgfqpoint{1.744273in}{0.952806in}}%
\pgfpathlineto{\pgfqpoint{1.748766in}{0.950836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.344712,0.171680,0.018925}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.744273in}{0.914450in}}%
\pgfpathlineto{\pgfqpoint{1.744273in}{0.911420in}}%
\pgfpathlineto{\pgfqpoint{1.748766in}{0.916420in}}%
\pgfpathlineto{\pgfqpoint{1.744273in}{0.914450in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.361989,0.180285,0.019874}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754081in}{0.931635in}}%
\pgfpathlineto{\pgfqpoint{1.754081in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.752065in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.754081in}{0.931635in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.371539,0.185041,0.020398}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752065in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.754081in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.754081in}{0.935621in}}%
\pgfpathlineto{\pgfqpoint{1.752065in}{0.933628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823547,0.410159,0.045214}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.657994in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.655978in}{0.935621in}}%
\pgfpathlineto{\pgfqpoint{1.655978in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.657994in}{0.933628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.813997,0.405402,0.044690}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.657994in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.655978in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.655978in}{0.931635in}}%
\pgfpathlineto{\pgfqpoint{1.657994in}{0.933628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.488363,0.243224,0.026812}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.744273in}{0.952806in}}%
\pgfpathlineto{\pgfqpoint{1.744273in}{0.955835in}}%
\pgfpathlineto{\pgfqpoint{1.738711in}{0.960229in}}%
\pgfpathlineto{\pgfqpoint{1.744273in}{0.952806in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.811166,0.403992,0.044535}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.657994in}{0.929696in}}%
\pgfpathlineto{\pgfqpoint{1.655978in}{0.929857in}}%
\pgfpathlineto{\pgfqpoint{1.657994in}{0.926190in}}%
\pgfpathlineto{\pgfqpoint{1.657994in}{0.929696in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386774,0.192629,0.021235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754081in}{0.937399in}}%
\pgfpathlineto{\pgfqpoint{1.752065in}{0.941066in}}%
\pgfpathlineto{\pgfqpoint{1.752065in}{0.937560in}}%
\pgfpathlineto{\pgfqpoint{1.754081in}{0.937399in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.407461,0.202932,0.022370}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748766in}{0.948489in}}%
\pgfpathlineto{\pgfqpoint{1.752065in}{0.941066in}}%
\pgfpathlineto{\pgfqpoint{1.752065in}{0.943766in}}%
\pgfpathlineto{\pgfqpoint{1.748766in}{0.948489in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764110,0.380557,0.041951}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.657994in}{0.926190in}}%
\pgfpathlineto{\pgfqpoint{1.657994in}{0.923490in}}%
\pgfpathlineto{\pgfqpoint{1.661294in}{0.918767in}}%
\pgfpathlineto{\pgfqpoint{1.657994in}{0.926190in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.462710,0.230448,0.025404}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.744273in}{0.952806in}}%
\pgfpathlineto{\pgfqpoint{1.748766in}{0.948489in}}%
\pgfpathlineto{\pgfqpoint{1.748766in}{0.950836in}}%
\pgfpathlineto{\pgfqpoint{1.744273in}{0.952806in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.344712,0.171680,0.018925}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748766in}{0.916420in}}%
\pgfpathlineto{\pgfqpoint{1.748766in}{0.918767in}}%
\pgfpathlineto{\pgfqpoint{1.744273in}{0.914450in}}%
\pgfpathlineto{\pgfqpoint{1.748766in}{0.916420in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.359158,0.178875,0.019718}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752065in}{0.929696in}}%
\pgfpathlineto{\pgfqpoint{1.752065in}{0.926190in}}%
\pgfpathlineto{\pgfqpoint{1.754081in}{0.931635in}}%
\pgfpathlineto{\pgfqpoint{1.752065in}{0.929696in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.838782,0.417746,0.046051}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.655978in}{0.935621in}}%
\pgfpathlineto{\pgfqpoint{1.657994in}{0.937560in}}%
\pgfpathlineto{\pgfqpoint{1.657994in}{0.941066in}}%
\pgfpathlineto{\pgfqpoint{1.655978in}{0.935621in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.683734,0.340526,0.037538}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671349in}{0.910656in}}%
\pgfpathlineto{\pgfqpoint{1.665786in}{0.911420in}}%
\pgfpathlineto{\pgfqpoint{1.671349in}{0.907027in}}%
\pgfpathlineto{\pgfqpoint{1.671349in}{0.910656in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.342568,0.170612,0.018808}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.744273in}{0.911420in}}%
\pgfpathlineto{\pgfqpoint{1.738711in}{0.910656in}}%
\pgfpathlineto{\pgfqpoint{1.738711in}{0.907027in}}%
\pgfpathlineto{\pgfqpoint{1.744273in}{0.911420in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.829529,0.413138,0.045543}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671349in}{0.960229in}}%
\pgfpathlineto{\pgfqpoint{1.665786in}{0.955835in}}%
\pgfpathlineto{\pgfqpoint{1.671349in}{0.956600in}}%
\pgfpathlineto{\pgfqpoint{1.671349in}{0.960229in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.851771,0.424215,0.046764}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.665786in}{0.955835in}}%
\pgfpathlineto{\pgfqpoint{1.661294in}{0.948489in}}%
\pgfpathlineto{\pgfqpoint{1.665786in}{0.952806in}}%
\pgfpathlineto{\pgfqpoint{1.665786in}{0.955835in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.733773,0.365448,0.040286}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661294in}{0.918767in}}%
\pgfpathlineto{\pgfqpoint{1.665786in}{0.911420in}}%
\pgfpathlineto{\pgfqpoint{1.665786in}{0.914450in}}%
\pgfpathlineto{\pgfqpoint{1.661294in}{0.918767in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.371539,0.185041,0.020398}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752065in}{0.937560in}}%
\pgfpathlineto{\pgfqpoint{1.752065in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.754081in}{0.935621in}}%
\pgfpathlineto{\pgfqpoint{1.752065in}{0.937560in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.361989,0.180285,0.019874}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754081in}{0.931635in}}%
\pgfpathlineto{\pgfqpoint{1.752065in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.752065in}{0.929696in}}%
\pgfpathlineto{\pgfqpoint{1.754081in}{0.931635in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823547,0.410159,0.045214}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.657994in}{0.937560in}}%
\pgfpathlineto{\pgfqpoint{1.655978in}{0.935621in}}%
\pgfpathlineto{\pgfqpoint{1.657994in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.657994in}{0.937560in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.813997,0.405402,0.044690}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.655978in}{0.931635in}}%
\pgfpathlineto{\pgfqpoint{1.657994in}{0.929696in}}%
\pgfpathlineto{\pgfqpoint{1.657994in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.655978in}{0.931635in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.348818,0.173725,0.019151}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.738711in}{0.907027in}}%
\pgfpathlineto{\pgfqpoint{1.738711in}{0.910656in}}%
\pgfpathlineto{\pgfqpoint{1.732229in}{0.903359in}}%
\pgfpathlineto{\pgfqpoint{1.738711in}{0.907027in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.802489,0.399671,0.044058}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671349in}{0.960229in}}%
\pgfpathlineto{\pgfqpoint{1.671349in}{0.956600in}}%
\pgfpathlineto{\pgfqpoint{1.677830in}{0.963897in}}%
\pgfpathlineto{\pgfqpoint{1.671349in}{0.960229in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.337706,0.168191,0.018541}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752065in}{0.926190in}}%
\pgfpathlineto{\pgfqpoint{1.748766in}{0.922725in}}%
\pgfpathlineto{\pgfqpoint{1.752065in}{0.923490in}}%
\pgfpathlineto{\pgfqpoint{1.752065in}{0.926190in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833865,0.415298,0.045781}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.657994in}{0.941066in}}%
\pgfpathlineto{\pgfqpoint{1.661294in}{0.944531in}}%
\pgfpathlineto{\pgfqpoint{1.657994in}{0.943766in}}%
\pgfpathlineto{\pgfqpoint{1.657994in}{0.941066in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.337706,0.168191,0.018541}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752065in}{0.923490in}}%
\pgfpathlineto{\pgfqpoint{1.748766in}{0.922725in}}%
\pgfpathlineto{\pgfqpoint{1.748766in}{0.918767in}}%
\pgfpathlineto{\pgfqpoint{1.752065in}{0.923490in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833865,0.415298,0.045781}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.657994in}{0.943766in}}%
\pgfpathlineto{\pgfqpoint{1.661294in}{0.944531in}}%
\pgfpathlineto{\pgfqpoint{1.661294in}{0.948489in}}%
\pgfpathlineto{\pgfqpoint{1.657994in}{0.943766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.632997,0.315258,0.034753}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671349in}{0.907027in}}%
\pgfpathlineto{\pgfqpoint{1.677830in}{0.903359in}}%
\pgfpathlineto{\pgfqpoint{1.677830in}{0.907488in}}%
\pgfpathlineto{\pgfqpoint{1.671349in}{0.907027in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.518310,0.258139,0.028456}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.738711in}{0.960229in}}%
\pgfpathlineto{\pgfqpoint{1.732229in}{0.963897in}}%
\pgfpathlineto{\pgfqpoint{1.732229in}{0.959768in}}%
\pgfpathlineto{\pgfqpoint{1.738711in}{0.960229in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.582938,0.290326,0.032004}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677830in}{0.907488in}}%
\pgfpathlineto{\pgfqpoint{1.677830in}{0.903359in}}%
\pgfpathlineto{\pgfqpoint{1.685054in}{0.900517in}}%
\pgfpathlineto{\pgfqpoint{1.677830in}{0.907488in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.363184,0.180880,0.019939}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.725006in}{0.900517in}}%
\pgfpathlineto{\pgfqpoint{1.732229in}{0.903359in}}%
\pgfpathlineto{\pgfqpoint{1.732229in}{0.907488in}}%
\pgfpathlineto{\pgfqpoint{1.725006in}{0.900517in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.551689,0.274763,0.030289}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732229in}{0.959768in}}%
\pgfpathlineto{\pgfqpoint{1.732229in}{0.963897in}}%
\pgfpathlineto{\pgfqpoint{1.725006in}{0.966739in}}%
\pgfpathlineto{\pgfqpoint{1.732229in}{0.959768in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.683734,0.340526,0.037538}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.665786in}{0.914450in}}%
\pgfpathlineto{\pgfqpoint{1.665786in}{0.911420in}}%
\pgfpathlineto{\pgfqpoint{1.671349in}{0.910656in}}%
\pgfpathlineto{\pgfqpoint{1.665786in}{0.914450in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.829529,0.413138,0.045543}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671349in}{0.956600in}}%
\pgfpathlineto{\pgfqpoint{1.665786in}{0.955835in}}%
\pgfpathlineto{\pgfqpoint{1.665786in}{0.952806in}}%
\pgfpathlineto{\pgfqpoint{1.671349in}{0.956600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.342568,0.170612,0.018808}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.744273in}{0.914450in}}%
\pgfpathlineto{\pgfqpoint{1.738711in}{0.910656in}}%
\pgfpathlineto{\pgfqpoint{1.744273in}{0.911420in}}%
\pgfpathlineto{\pgfqpoint{1.744273in}{0.914450in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.407461,0.202932,0.022370}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748766in}{0.944531in}}%
\pgfpathlineto{\pgfqpoint{1.752065in}{0.941066in}}%
\pgfpathlineto{\pgfqpoint{1.748766in}{0.948489in}}%
\pgfpathlineto{\pgfqpoint{1.748766in}{0.944531in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764110,0.380557,0.041951}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661294in}{0.918767in}}%
\pgfpathlineto{\pgfqpoint{1.661294in}{0.922725in}}%
\pgfpathlineto{\pgfqpoint{1.657994in}{0.926190in}}%
\pgfpathlineto{\pgfqpoint{1.661294in}{0.918767in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.488363,0.243224,0.026812}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.738711in}{0.960229in}}%
\pgfpathlineto{\pgfqpoint{1.738711in}{0.956600in}}%
\pgfpathlineto{\pgfqpoint{1.744273in}{0.952806in}}%
\pgfpathlineto{\pgfqpoint{1.738711in}{0.960229in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.771444,0.384209,0.042354}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685054in}{0.962222in}}%
\pgfpathlineto{\pgfqpoint{1.685054in}{0.966739in}}%
\pgfpathlineto{\pgfqpoint{1.677830in}{0.963897in}}%
\pgfpathlineto{\pgfqpoint{1.685054in}{0.962222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.757254,0.377142,0.041575}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661294in}{0.922725in}}%
\pgfpathlineto{\pgfqpoint{1.657994in}{0.929696in}}%
\pgfpathlineto{\pgfqpoint{1.657994in}{0.926190in}}%
\pgfpathlineto{\pgfqpoint{1.661294in}{0.922725in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.534864,0.266383,0.029365}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685054in}{0.905034in}}%
\pgfpathlineto{\pgfqpoint{1.685054in}{0.900517in}}%
\pgfpathlineto{\pgfqpoint{1.692822in}{0.898578in}}%
\pgfpathlineto{\pgfqpoint{1.685054in}{0.905034in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.320803,0.159772,0.017613}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.744273in}{0.914450in}}%
\pgfpathlineto{\pgfqpoint{1.748766in}{0.918767in}}%
\pgfpathlineto{\pgfqpoint{1.748766in}{0.922725in}}%
\pgfpathlineto{\pgfqpoint{1.744273in}{0.914450in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.804661,0.400753,0.044177}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.665786in}{0.952806in}}%
\pgfpathlineto{\pgfqpoint{1.661294in}{0.948489in}}%
\pgfpathlineto{\pgfqpoint{1.661294in}{0.944531in}}%
\pgfpathlineto{\pgfqpoint{1.665786in}{0.952806in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.367182,0.040477}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692822in}{0.963897in}}%
\pgfpathlineto{\pgfqpoint{1.692822in}{0.968678in}}%
\pgfpathlineto{\pgfqpoint{1.685054in}{0.966739in}}%
\pgfpathlineto{\pgfqpoint{1.692822in}{0.963897in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.385190,0.191840,0.021148}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717238in}{0.903359in}}%
\pgfpathlineto{\pgfqpoint{1.717238in}{0.898578in}}%
\pgfpathlineto{\pgfqpoint{1.725006in}{0.900517in}}%
\pgfpathlineto{\pgfqpoint{1.717238in}{0.903359in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.587582,0.292639,0.032259}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.725006in}{0.966739in}}%
\pgfpathlineto{\pgfqpoint{1.717238in}{0.968678in}}%
\pgfpathlineto{\pgfqpoint{1.717238in}{0.963897in}}%
\pgfpathlineto{\pgfqpoint{1.725006in}{0.966739in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414198,0.206287,0.022740}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709136in}{0.897595in}}%
\pgfpathlineto{\pgfqpoint{1.717238in}{0.898578in}}%
\pgfpathlineto{\pgfqpoint{1.717238in}{0.903359in}}%
\pgfpathlineto{\pgfqpoint{1.709136in}{0.897595in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.375976,0.187251,0.020642}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752065in}{0.937560in}}%
\pgfpathlineto{\pgfqpoint{1.752065in}{0.941066in}}%
\pgfpathlineto{\pgfqpoint{1.748766in}{0.939392in}}%
\pgfpathlineto{\pgfqpoint{1.752065in}{0.937560in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.330850,0.164776,0.018164}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748766in}{0.927864in}}%
\pgfpathlineto{\pgfqpoint{1.752065in}{0.926190in}}%
\pgfpathlineto{\pgfqpoint{1.752065in}{0.929696in}}%
\pgfpathlineto{\pgfqpoint{1.748766in}{0.927864in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.802380,0.399617,0.044052}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.657994in}{0.941066in}}%
\pgfpathlineto{\pgfqpoint{1.657994in}{0.937560in}}%
\pgfpathlineto{\pgfqpoint{1.661294in}{0.939392in}}%
\pgfpathlineto{\pgfqpoint{1.657994in}{0.941066in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.625042,0.311295,0.034316}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709136in}{0.969660in}}%
\pgfpathlineto{\pgfqpoint{1.709136in}{0.964745in}}%
\pgfpathlineto{\pgfqpoint{1.717238in}{0.968678in}}%
\pgfpathlineto{\pgfqpoint{1.709136in}{0.969660in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.489989,0.244034,0.026901}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692822in}{0.898578in}}%
\pgfpathlineto{\pgfqpoint{1.700923in}{0.897595in}}%
\pgfpathlineto{\pgfqpoint{1.700923in}{0.902511in}}%
\pgfpathlineto{\pgfqpoint{1.692822in}{0.898578in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700833,0.349042,0.038477}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700923in}{0.969660in}}%
\pgfpathlineto{\pgfqpoint{1.692822in}{0.968678in}}%
\pgfpathlineto{\pgfqpoint{1.700923in}{0.964745in}}%
\pgfpathlineto{\pgfqpoint{1.700923in}{0.969660in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.449431,0.223834,0.024675}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700923in}{0.902511in}}%
\pgfpathlineto{\pgfqpoint{1.700923in}{0.897595in}}%
\pgfpathlineto{\pgfqpoint{1.709136in}{0.897595in}}%
\pgfpathlineto{\pgfqpoint{1.700923in}{0.902511in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.663111,0.330255,0.036406}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709136in}{0.969660in}}%
\pgfpathlineto{\pgfqpoint{1.700923in}{0.969660in}}%
\pgfpathlineto{\pgfqpoint{1.700923in}{0.964745in}}%
\pgfpathlineto{\pgfqpoint{1.709136in}{0.969660in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.632997,0.315258,0.034753}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677830in}{0.907488in}}%
\pgfpathlineto{\pgfqpoint{1.671349in}{0.910656in}}%
\pgfpathlineto{\pgfqpoint{1.671349in}{0.907027in}}%
\pgfpathlineto{\pgfqpoint{1.677830in}{0.907488in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.518310,0.258139,0.028456}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732229in}{0.959768in}}%
\pgfpathlineto{\pgfqpoint{1.738711in}{0.956600in}}%
\pgfpathlineto{\pgfqpoint{1.738711in}{0.960229in}}%
\pgfpathlineto{\pgfqpoint{1.732229in}{0.959768in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.348818,0.173725,0.019151}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732229in}{0.903359in}}%
\pgfpathlineto{\pgfqpoint{1.738711in}{0.910656in}}%
\pgfpathlineto{\pgfqpoint{1.732229in}{0.907488in}}%
\pgfpathlineto{\pgfqpoint{1.732229in}{0.903359in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.802489,0.399671,0.044058}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677830in}{0.963897in}}%
\pgfpathlineto{\pgfqpoint{1.671349in}{0.956600in}}%
\pgfpathlineto{\pgfqpoint{1.677830in}{0.959768in}}%
\pgfpathlineto{\pgfqpoint{1.677830in}{0.963897in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.415601,0.206985,0.022817}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.744273in}{0.947699in}}%
\pgfpathlineto{\pgfqpoint{1.748766in}{0.948489in}}%
\pgfpathlineto{\pgfqpoint{1.744273in}{0.952806in}}%
\pgfpathlineto{\pgfqpoint{1.744273in}{0.947699in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709863,0.353540,0.038973}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.665786in}{0.914450in}}%
\pgfpathlineto{\pgfqpoint{1.665786in}{0.919557in}}%
\pgfpathlineto{\pgfqpoint{1.661294in}{0.918767in}}%
\pgfpathlineto{\pgfqpoint{1.665786in}{0.914450in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.335476,0.167080,0.018418}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752065in}{0.929696in}}%
\pgfpathlineto{\pgfqpoint{1.752065in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.748766in}{0.927864in}}%
\pgfpathlineto{\pgfqpoint{1.752065in}{0.929696in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.761880,0.379446,0.041829}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.657994in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.657994in}{0.929696in}}%
\pgfpathlineto{\pgfqpoint{1.661294in}{0.927864in}}%
\pgfpathlineto{\pgfqpoint{1.657994in}{0.933628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.777486,0.387218,0.042685}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.657994in}{0.937560in}}%
\pgfpathlineto{\pgfqpoint{1.657994in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.661294in}{0.939392in}}%
\pgfpathlineto{\pgfqpoint{1.657994in}{0.937560in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.375976,0.187251,0.020642}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748766in}{0.939392in}}%
\pgfpathlineto{\pgfqpoint{1.752065in}{0.941066in}}%
\pgfpathlineto{\pgfqpoint{1.748766in}{0.944531in}}%
\pgfpathlineto{\pgfqpoint{1.748766in}{0.939392in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.330850,0.164776,0.018164}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748766in}{0.927864in}}%
\pgfpathlineto{\pgfqpoint{1.748766in}{0.922725in}}%
\pgfpathlineto{\pgfqpoint{1.752065in}{0.926190in}}%
\pgfpathlineto{\pgfqpoint{1.748766in}{0.927864in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.802380,0.399617,0.044052}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661294in}{0.939392in}}%
\pgfpathlineto{\pgfqpoint{1.661294in}{0.944531in}}%
\pgfpathlineto{\pgfqpoint{1.657994in}{0.941066in}}%
\pgfpathlineto{\pgfqpoint{1.661294in}{0.939392in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.351082,0.174852,0.019275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748766in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.752065in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.752065in}{0.937560in}}%
\pgfpathlineto{\pgfqpoint{1.748766in}{0.933628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.415601,0.206985,0.022817}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748766in}{0.944531in}}%
\pgfpathlineto{\pgfqpoint{1.748766in}{0.948489in}}%
\pgfpathlineto{\pgfqpoint{1.744273in}{0.947699in}}%
\pgfpathlineto{\pgfqpoint{1.748766in}{0.944531in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709863,0.353540,0.038973}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.665786in}{0.919557in}}%
\pgfpathlineto{\pgfqpoint{1.661294in}{0.922725in}}%
\pgfpathlineto{\pgfqpoint{1.661294in}{0.918767in}}%
\pgfpathlineto{\pgfqpoint{1.665786in}{0.919557in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.757254,0.377142,0.041575}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661294in}{0.927864in}}%
\pgfpathlineto{\pgfqpoint{1.657994in}{0.929696in}}%
\pgfpathlineto{\pgfqpoint{1.661294in}{0.922725in}}%
\pgfpathlineto{\pgfqpoint{1.661294in}{0.927864in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.771444,0.384209,0.042354}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677830in}{0.959768in}}%
\pgfpathlineto{\pgfqpoint{1.685054in}{0.962222in}}%
\pgfpathlineto{\pgfqpoint{1.677830in}{0.963897in}}%
\pgfpathlineto{\pgfqpoint{1.677830in}{0.959768in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.582938,0.290326,0.032004}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677830in}{0.907488in}}%
\pgfpathlineto{\pgfqpoint{1.685054in}{0.900517in}}%
\pgfpathlineto{\pgfqpoint{1.685054in}{0.905034in}}%
\pgfpathlineto{\pgfqpoint{1.677830in}{0.907488in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.363184,0.180880,0.019939}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732229in}{0.907488in}}%
\pgfpathlineto{\pgfqpoint{1.725006in}{0.905034in}}%
\pgfpathlineto{\pgfqpoint{1.725006in}{0.900517in}}%
\pgfpathlineto{\pgfqpoint{1.732229in}{0.907488in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.551689,0.274763,0.030289}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.725006in}{0.966739in}}%
\pgfpathlineto{\pgfqpoint{1.725006in}{0.962222in}}%
\pgfpathlineto{\pgfqpoint{1.732229in}{0.959768in}}%
\pgfpathlineto{\pgfqpoint{1.725006in}{0.966739in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.320803,0.159772,0.017613}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.744273in}{0.919557in}}%
\pgfpathlineto{\pgfqpoint{1.744273in}{0.914450in}}%
\pgfpathlineto{\pgfqpoint{1.748766in}{0.922725in}}%
\pgfpathlineto{\pgfqpoint{1.744273in}{0.919557in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.804661,0.400753,0.044177}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661294in}{0.944531in}}%
\pgfpathlineto{\pgfqpoint{1.665786in}{0.947699in}}%
\pgfpathlineto{\pgfqpoint{1.665786in}{0.952806in}}%
\pgfpathlineto{\pgfqpoint{1.661294in}{0.944531in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.313026,0.155899,0.017186}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.738711in}{0.910656in}}%
\pgfpathlineto{\pgfqpoint{1.744273in}{0.914450in}}%
\pgfpathlineto{\pgfqpoint{1.744273in}{0.919557in}}%
\pgfpathlineto{\pgfqpoint{1.738711in}{0.910656in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654192,0.325813,0.035916}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.665786in}{0.914450in}}%
\pgfpathlineto{\pgfqpoint{1.671349in}{0.910656in}}%
\pgfpathlineto{\pgfqpoint{1.665786in}{0.919557in}}%
\pgfpathlineto{\pgfqpoint{1.665786in}{0.914450in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430156,0.214235,0.023616}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.738711in}{0.956600in}}%
\pgfpathlineto{\pgfqpoint{1.744273in}{0.947699in}}%
\pgfpathlineto{\pgfqpoint{1.744273in}{0.952806in}}%
\pgfpathlineto{\pgfqpoint{1.738711in}{0.956600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.351082,0.174852,0.019275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752065in}{0.937560in}}%
\pgfpathlineto{\pgfqpoint{1.748766in}{0.939392in}}%
\pgfpathlineto{\pgfqpoint{1.748766in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.752065in}{0.937560in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.335476,0.167080,0.018418}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752065in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.748766in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.748766in}{0.927864in}}%
\pgfpathlineto{\pgfqpoint{1.752065in}{0.933628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.761880,0.379446,0.041829}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661294in}{0.927864in}}%
\pgfpathlineto{\pgfqpoint{1.661294in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.657994in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.661294in}{0.927864in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.777486,0.387218,0.042685}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.657994in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.661294in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.661294in}{0.939392in}}%
\pgfpathlineto{\pgfqpoint{1.657994in}{0.933628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.367182,0.040477}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685054in}{0.966739in}}%
\pgfpathlineto{\pgfqpoint{1.685054in}{0.962222in}}%
\pgfpathlineto{\pgfqpoint{1.692822in}{0.963897in}}%
\pgfpathlineto{\pgfqpoint{1.685054in}{0.966739in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.385190,0.191840,0.021148}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.725006in}{0.900517in}}%
\pgfpathlineto{\pgfqpoint{1.725006in}{0.905034in}}%
\pgfpathlineto{\pgfqpoint{1.717238in}{0.903359in}}%
\pgfpathlineto{\pgfqpoint{1.725006in}{0.900517in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.587582,0.292639,0.032259}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717238in}{0.963897in}}%
\pgfpathlineto{\pgfqpoint{1.725006in}{0.962222in}}%
\pgfpathlineto{\pgfqpoint{1.725006in}{0.966739in}}%
\pgfpathlineto{\pgfqpoint{1.717238in}{0.963897in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.534864,0.266383,0.029365}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692822in}{0.898578in}}%
\pgfpathlineto{\pgfqpoint{1.692822in}{0.903359in}}%
\pgfpathlineto{\pgfqpoint{1.685054in}{0.905034in}}%
\pgfpathlineto{\pgfqpoint{1.692822in}{0.898578in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.372812,0.185675,0.020468}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748766in}{0.944531in}}%
\pgfpathlineto{\pgfqpoint{1.744273in}{0.947699in}}%
\pgfpathlineto{\pgfqpoint{1.748766in}{0.939392in}}%
\pgfpathlineto{\pgfqpoint{1.748766in}{0.944531in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.311486,0.155132,0.017101}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.744273in}{0.919557in}}%
\pgfpathlineto{\pgfqpoint{1.748766in}{0.922725in}}%
\pgfpathlineto{\pgfqpoint{1.748766in}{0.927864in}}%
\pgfpathlineto{\pgfqpoint{1.744273in}{0.919557in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.761873,0.379443,0.041828}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.665786in}{0.947699in}}%
\pgfpathlineto{\pgfqpoint{1.661294in}{0.944531in}}%
\pgfpathlineto{\pgfqpoint{1.661294in}{0.939392in}}%
\pgfpathlineto{\pgfqpoint{1.665786in}{0.947699in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.625042,0.311295,0.034316}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709136in}{0.964745in}}%
\pgfpathlineto{\pgfqpoint{1.717238in}{0.963897in}}%
\pgfpathlineto{\pgfqpoint{1.717238in}{0.968678in}}%
\pgfpathlineto{\pgfqpoint{1.709136in}{0.964745in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.489989,0.244034,0.026901}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700923in}{0.902511in}}%
\pgfpathlineto{\pgfqpoint{1.692822in}{0.903359in}}%
\pgfpathlineto{\pgfqpoint{1.692822in}{0.898578in}}%
\pgfpathlineto{\pgfqpoint{1.700923in}{0.902511in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700833,0.349042,0.038477}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700923in}{0.964745in}}%
\pgfpathlineto{\pgfqpoint{1.692822in}{0.968678in}}%
\pgfpathlineto{\pgfqpoint{1.692822in}{0.963897in}}%
\pgfpathlineto{\pgfqpoint{1.700923in}{0.964745in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.771322,0.384149,0.042347}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671349in}{0.950482in}}%
\pgfpathlineto{\pgfqpoint{1.671349in}{0.956600in}}%
\pgfpathlineto{\pgfqpoint{1.665786in}{0.952806in}}%
\pgfpathlineto{\pgfqpoint{1.671349in}{0.950482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414198,0.206287,0.022740}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709136in}{0.897595in}}%
\pgfpathlineto{\pgfqpoint{1.717238in}{0.903359in}}%
\pgfpathlineto{\pgfqpoint{1.709136in}{0.902511in}}%
\pgfpathlineto{\pgfqpoint{1.709136in}{0.897595in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.449431,0.223834,0.024675}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709136in}{0.902511in}}%
\pgfpathlineto{\pgfqpoint{1.700923in}{0.902511in}}%
\pgfpathlineto{\pgfqpoint{1.709136in}{0.897595in}}%
\pgfpathlineto{\pgfqpoint{1.709136in}{0.902511in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.663111,0.330255,0.036406}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700923in}{0.964745in}}%
\pgfpathlineto{\pgfqpoint{1.709136in}{0.964745in}}%
\pgfpathlineto{\pgfqpoint{1.709136in}{0.969660in}}%
\pgfpathlineto{\pgfqpoint{1.700923in}{0.964745in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.771322,0.384149,0.042347}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.665786in}{0.952806in}}%
\pgfpathlineto{\pgfqpoint{1.665786in}{0.947699in}}%
\pgfpathlineto{\pgfqpoint{1.671349in}{0.950482in}}%
\pgfpathlineto{\pgfqpoint{1.665786in}{0.952806in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700547,0.348900,0.038461}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661294in}{0.922725in}}%
\pgfpathlineto{\pgfqpoint{1.665786in}{0.926190in}}%
\pgfpathlineto{\pgfqpoint{1.661294in}{0.927864in}}%
\pgfpathlineto{\pgfqpoint{1.661294in}{0.922725in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.734822,0.365970,0.040343}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677830in}{0.959768in}}%
\pgfpathlineto{\pgfqpoint{1.671349in}{0.956600in}}%
\pgfpathlineto{\pgfqpoint{1.671349in}{0.950482in}}%
\pgfpathlineto{\pgfqpoint{1.677830in}{0.959768in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.598653,0.298153,0.032867}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671349in}{0.916774in}}%
\pgfpathlineto{\pgfqpoint{1.671349in}{0.910656in}}%
\pgfpathlineto{\pgfqpoint{1.677830in}{0.907488in}}%
\pgfpathlineto{\pgfqpoint{1.671349in}{0.916774in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700547,0.348900,0.038461}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661294in}{0.922725in}}%
\pgfpathlineto{\pgfqpoint{1.665786in}{0.919557in}}%
\pgfpathlineto{\pgfqpoint{1.665786in}{0.926190in}}%
\pgfpathlineto{\pgfqpoint{1.661294in}{0.922725in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.313026,0.155899,0.017186}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.744273in}{0.919557in}}%
\pgfpathlineto{\pgfqpoint{1.738711in}{0.916774in}}%
\pgfpathlineto{\pgfqpoint{1.738711in}{0.910656in}}%
\pgfpathlineto{\pgfqpoint{1.744273in}{0.919557in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654192,0.325813,0.035916}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.665786in}{0.919557in}}%
\pgfpathlineto{\pgfqpoint{1.671349in}{0.910656in}}%
\pgfpathlineto{\pgfqpoint{1.671349in}{0.916774in}}%
\pgfpathlineto{\pgfqpoint{1.665786in}{0.919557in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430156,0.214235,0.023616}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.738711in}{0.950482in}}%
\pgfpathlineto{\pgfqpoint{1.744273in}{0.947699in}}%
\pgfpathlineto{\pgfqpoint{1.738711in}{0.956600in}}%
\pgfpathlineto{\pgfqpoint{1.738711in}{0.950482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.338981,0.168826,0.018611}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748766in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.748766in}{0.939392in}}%
\pgfpathlineto{\pgfqpoint{1.744273in}{0.941066in}}%
\pgfpathlineto{\pgfqpoint{1.748766in}{0.933628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.372812,0.185675,0.020468}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748766in}{0.939392in}}%
\pgfpathlineto{\pgfqpoint{1.744273in}{0.947699in}}%
\pgfpathlineto{\pgfqpoint{1.744273in}{0.941066in}}%
\pgfpathlineto{\pgfqpoint{1.748766in}{0.939392in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.311486,0.155132,0.017101}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748766in}{0.927864in}}%
\pgfpathlineto{\pgfqpoint{1.744273in}{0.926190in}}%
\pgfpathlineto{\pgfqpoint{1.744273in}{0.919557in}}%
\pgfpathlineto{\pgfqpoint{1.748766in}{0.927864in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.761873,0.379443,0.041828}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.665786in}{0.941066in}}%
\pgfpathlineto{\pgfqpoint{1.665786in}{0.947699in}}%
\pgfpathlineto{\pgfqpoint{1.661294in}{0.939392in}}%
\pgfpathlineto{\pgfqpoint{1.665786in}{0.941066in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.314474,0.156620,0.017265}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.738711in}{0.910656in}}%
\pgfpathlineto{\pgfqpoint{1.732229in}{0.914450in}}%
\pgfpathlineto{\pgfqpoint{1.732229in}{0.907488in}}%
\pgfpathlineto{\pgfqpoint{1.738711in}{0.910656in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.450643,0.224438,0.024741}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732229in}{0.959768in}}%
\pgfpathlineto{\pgfqpoint{1.732229in}{0.952806in}}%
\pgfpathlineto{\pgfqpoint{1.738711in}{0.956600in}}%
\pgfpathlineto{\pgfqpoint{1.732229in}{0.959768in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317773,0.158263,0.017446}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748766in}{0.927864in}}%
\pgfpathlineto{\pgfqpoint{1.748766in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.744273in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.748766in}{0.927864in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706833,0.352031,0.038807}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.665786in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.661294in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.661294in}{0.927864in}}%
\pgfpathlineto{\pgfqpoint{1.665786in}{0.933628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.728041,0.362593,0.039971}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661294in}{0.939392in}}%
\pgfpathlineto{\pgfqpoint{1.661294in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.665786in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.661294in}{0.939392in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.324987,0.161856,0.017842}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732229in}{0.914450in}}%
\pgfpathlineto{\pgfqpoint{1.725006in}{0.905034in}}%
\pgfpathlineto{\pgfqpoint{1.732229in}{0.907488in}}%
\pgfpathlineto{\pgfqpoint{1.732229in}{0.914450in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.476431,0.237281,0.026157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.725006in}{0.962222in}}%
\pgfpathlineto{\pgfqpoint{1.732229in}{0.952806in}}%
\pgfpathlineto{\pgfqpoint{1.732229in}{0.959768in}}%
\pgfpathlineto{\pgfqpoint{1.725006in}{0.962222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.314474,0.156620,0.017265}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.738711in}{0.916774in}}%
\pgfpathlineto{\pgfqpoint{1.732229in}{0.914450in}}%
\pgfpathlineto{\pgfqpoint{1.738711in}{0.910656in}}%
\pgfpathlineto{\pgfqpoint{1.738711in}{0.916774in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.450643,0.224438,0.024741}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.738711in}{0.956600in}}%
\pgfpathlineto{\pgfqpoint{1.732229in}{0.952806in}}%
\pgfpathlineto{\pgfqpoint{1.738711in}{0.950482in}}%
\pgfpathlineto{\pgfqpoint{1.738711in}{0.956600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706833,0.352031,0.038807}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661294in}{0.927864in}}%
\pgfpathlineto{\pgfqpoint{1.665786in}{0.926190in}}%
\pgfpathlineto{\pgfqpoint{1.665786in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.661294in}{0.927864in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317773,0.158263,0.017446}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.744273in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.744273in}{0.926190in}}%
\pgfpathlineto{\pgfqpoint{1.748766in}{0.927864in}}%
\pgfpathlineto{\pgfqpoint{1.744273in}{0.933628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.728041,0.362593,0.039971}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661294in}{0.939392in}}%
\pgfpathlineto{\pgfqpoint{1.665786in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.665786in}{0.941066in}}%
\pgfpathlineto{\pgfqpoint{1.661294in}{0.939392in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.718454,0.357818,0.039445}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671349in}{0.950482in}}%
\pgfpathlineto{\pgfqpoint{1.665786in}{0.947699in}}%
\pgfpathlineto{\pgfqpoint{1.665786in}{0.941066in}}%
\pgfpathlineto{\pgfqpoint{1.671349in}{0.950482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.338981,0.168826,0.018611}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748766in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.744273in}{0.941066in}}%
\pgfpathlineto{\pgfqpoint{1.744273in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.748766in}{0.933628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.696185,0.346728,0.038222}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685054in}{0.954607in}}%
\pgfpathlineto{\pgfqpoint{1.685054in}{0.962222in}}%
\pgfpathlineto{\pgfqpoint{1.677830in}{0.959768in}}%
\pgfpathlineto{\pgfqpoint{1.685054in}{0.954607in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.544742,0.271303,0.029907}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677830in}{0.907488in}}%
\pgfpathlineto{\pgfqpoint{1.685054in}{0.905034in}}%
\pgfpathlineto{\pgfqpoint{1.685054in}{0.912649in}}%
\pgfpathlineto{\pgfqpoint{1.677830in}{0.907488in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.734822,0.365970,0.040343}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677830in}{0.952806in}}%
\pgfpathlineto{\pgfqpoint{1.677830in}{0.959768in}}%
\pgfpathlineto{\pgfqpoint{1.671349in}{0.950482in}}%
\pgfpathlineto{\pgfqpoint{1.677830in}{0.952806in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.598653,0.298153,0.032867}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677830in}{0.907488in}}%
\pgfpathlineto{\pgfqpoint{1.677830in}{0.914450in}}%
\pgfpathlineto{\pgfqpoint{1.671349in}{0.916774in}}%
\pgfpathlineto{\pgfqpoint{1.677830in}{0.907488in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.493853,0.245958,0.027114}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685054in}{0.912649in}}%
\pgfpathlineto{\pgfqpoint{1.685054in}{0.905034in}}%
\pgfpathlineto{\pgfqpoint{1.692822in}{0.903359in}}%
\pgfpathlineto{\pgfqpoint{1.685054in}{0.912649in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301515,0.150166,0.016554}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.738711in}{0.924718in}}%
\pgfpathlineto{\pgfqpoint{1.738711in}{0.916774in}}%
\pgfpathlineto{\pgfqpoint{1.744273in}{0.919557in}}%
\pgfpathlineto{\pgfqpoint{1.738711in}{0.924718in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.642681,0.320080,0.035284}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671349in}{0.916774in}}%
\pgfpathlineto{\pgfqpoint{1.671349in}{0.924718in}}%
\pgfpathlineto{\pgfqpoint{1.665786in}{0.919557in}}%
\pgfpathlineto{\pgfqpoint{1.671349in}{0.916774in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.377288,0.187904,0.020714}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.738711in}{0.942538in}}%
\pgfpathlineto{\pgfqpoint{1.744273in}{0.947699in}}%
\pgfpathlineto{\pgfqpoint{1.738711in}{0.950482in}}%
\pgfpathlineto{\pgfqpoint{1.738711in}{0.942538in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301515,0.150166,0.016554}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.744273in}{0.919557in}}%
\pgfpathlineto{\pgfqpoint{1.744273in}{0.926190in}}%
\pgfpathlineto{\pgfqpoint{1.738711in}{0.924718in}}%
\pgfpathlineto{\pgfqpoint{1.744273in}{0.919557in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.642681,0.320080,0.035284}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671349in}{0.924718in}}%
\pgfpathlineto{\pgfqpoint{1.665786in}{0.926190in}}%
\pgfpathlineto{\pgfqpoint{1.665786in}{0.919557in}}%
\pgfpathlineto{\pgfqpoint{1.671349in}{0.924718in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.377288,0.187904,0.020714}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.744273in}{0.941066in}}%
\pgfpathlineto{\pgfqpoint{1.744273in}{0.947699in}}%
\pgfpathlineto{\pgfqpoint{1.738711in}{0.942538in}}%
\pgfpathlineto{\pgfqpoint{1.744273in}{0.941066in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.344180,0.171415,0.018896}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717238in}{0.903359in}}%
\pgfpathlineto{\pgfqpoint{1.725006in}{0.905034in}}%
\pgfpathlineto{\pgfqpoint{1.717238in}{0.911420in}}%
\pgfpathlineto{\pgfqpoint{1.717238in}{0.903359in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506779,0.252396,0.027823}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717238in}{0.955835in}}%
\pgfpathlineto{\pgfqpoint{1.725006in}{0.962222in}}%
\pgfpathlineto{\pgfqpoint{1.717238in}{0.963897in}}%
\pgfpathlineto{\pgfqpoint{1.717238in}{0.955835in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.656453,0.326939,0.036041}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692822in}{0.963897in}}%
\pgfpathlineto{\pgfqpoint{1.685054in}{0.962222in}}%
\pgfpathlineto{\pgfqpoint{1.692822in}{0.955835in}}%
\pgfpathlineto{\pgfqpoint{1.692822in}{0.963897in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.616656,0.307119,0.033856}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692822in}{0.963897in}}%
\pgfpathlineto{\pgfqpoint{1.692822in}{0.955835in}}%
\pgfpathlineto{\pgfqpoint{1.700923in}{0.964745in}}%
\pgfpathlineto{\pgfqpoint{1.692822in}{0.963897in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.696185,0.346728,0.038222}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685054in}{0.954607in}}%
\pgfpathlineto{\pgfqpoint{1.677830in}{0.959768in}}%
\pgfpathlineto{\pgfqpoint{1.677830in}{0.952806in}}%
\pgfpathlineto{\pgfqpoint{1.685054in}{0.954607in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.544742,0.271303,0.029907}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685054in}{0.912649in}}%
\pgfpathlineto{\pgfqpoint{1.677830in}{0.914450in}}%
\pgfpathlineto{\pgfqpoint{1.677830in}{0.907488in}}%
\pgfpathlineto{\pgfqpoint{1.685054in}{0.912649in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.718454,0.357818,0.039445}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.665786in}{0.941066in}}%
\pgfpathlineto{\pgfqpoint{1.671349in}{0.942538in}}%
\pgfpathlineto{\pgfqpoint{1.671349in}{0.950482in}}%
\pgfpathlineto{\pgfqpoint{1.665786in}{0.941066in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.371475,0.185009,0.020395}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709136in}{0.902511in}}%
\pgfpathlineto{\pgfqpoint{1.717238in}{0.903359in}}%
\pgfpathlineto{\pgfqpoint{1.709136in}{0.910798in}}%
\pgfpathlineto{\pgfqpoint{1.709136in}{0.902511in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.540865,0.269372,0.029695}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709136in}{0.956458in}}%
\pgfpathlineto{\pgfqpoint{1.717238in}{0.963897in}}%
\pgfpathlineto{\pgfqpoint{1.709136in}{0.964745in}}%
\pgfpathlineto{\pgfqpoint{1.709136in}{0.956458in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447266,0.222756,0.024556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700923in}{0.902511in}}%
\pgfpathlineto{\pgfqpoint{1.700923in}{0.910798in}}%
\pgfpathlineto{\pgfqpoint{1.692822in}{0.903359in}}%
\pgfpathlineto{\pgfqpoint{1.700923in}{0.902511in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406133,0.202270,0.022298}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709136in}{0.910798in}}%
\pgfpathlineto{\pgfqpoint{1.700923in}{0.902511in}}%
\pgfpathlineto{\pgfqpoint{1.709136in}{0.902511in}}%
\pgfpathlineto{\pgfqpoint{1.709136in}{0.910798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.577802,0.287768,0.031722}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709136in}{0.964745in}}%
\pgfpathlineto{\pgfqpoint{1.700923in}{0.964745in}}%
\pgfpathlineto{\pgfqpoint{1.709136in}{0.956458in}}%
\pgfpathlineto{\pgfqpoint{1.709136in}{0.964745in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.324987,0.161856,0.017842}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.725006in}{0.912649in}}%
\pgfpathlineto{\pgfqpoint{1.725006in}{0.905034in}}%
\pgfpathlineto{\pgfqpoint{1.732229in}{0.914450in}}%
\pgfpathlineto{\pgfqpoint{1.725006in}{0.912649in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.476431,0.237281,0.026157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.725006in}{0.954607in}}%
\pgfpathlineto{\pgfqpoint{1.732229in}{0.952806in}}%
\pgfpathlineto{\pgfqpoint{1.725006in}{0.962222in}}%
\pgfpathlineto{\pgfqpoint{1.725006in}{0.954607in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309282,0.154035,0.016980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.738711in}{0.924718in}}%
\pgfpathlineto{\pgfqpoint{1.744273in}{0.926190in}}%
\pgfpathlineto{\pgfqpoint{1.744273in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.738711in}{0.924718in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.335486,0.167085,0.018419}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.744273in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.744273in}{0.941066in}}%
\pgfpathlineto{\pgfqpoint{1.738711in}{0.942538in}}%
\pgfpathlineto{\pgfqpoint{1.744273in}{0.933628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.676652,0.336999,0.037150}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.665786in}{0.941066in}}%
\pgfpathlineto{\pgfqpoint{1.665786in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.671349in}{0.942538in}}%
\pgfpathlineto{\pgfqpoint{1.665786in}{0.941066in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650448,0.323949,0.035711}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.665786in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.665786in}{0.926190in}}%
\pgfpathlineto{\pgfqpoint{1.671349in}{0.924718in}}%
\pgfpathlineto{\pgfqpoint{1.665786in}{0.933628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.585271,0.291488,0.032133}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677830in}{0.914450in}}%
\pgfpathlineto{\pgfqpoint{1.671349in}{0.924718in}}%
\pgfpathlineto{\pgfqpoint{1.671349in}{0.916774in}}%
\pgfpathlineto{\pgfqpoint{1.677830in}{0.914450in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301092,0.149956,0.016531}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.738711in}{0.924718in}}%
\pgfpathlineto{\pgfqpoint{1.732229in}{0.914450in}}%
\pgfpathlineto{\pgfqpoint{1.738711in}{0.916774in}}%
\pgfpathlineto{\pgfqpoint{1.738711in}{0.924718in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.389181,0.193827,0.021367}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.738711in}{0.950482in}}%
\pgfpathlineto{\pgfqpoint{1.732229in}{0.952806in}}%
\pgfpathlineto{\pgfqpoint{1.738711in}{0.942538in}}%
\pgfpathlineto{\pgfqpoint{1.738711in}{0.950482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.344180,0.171415,0.018896}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717238in}{0.911420in}}%
\pgfpathlineto{\pgfqpoint{1.725006in}{0.905034in}}%
\pgfpathlineto{\pgfqpoint{1.725006in}{0.912649in}}%
\pgfpathlineto{\pgfqpoint{1.717238in}{0.911420in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506779,0.252396,0.027823}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.725006in}{0.954607in}}%
\pgfpathlineto{\pgfqpoint{1.725006in}{0.962222in}}%
\pgfpathlineto{\pgfqpoint{1.717238in}{0.955835in}}%
\pgfpathlineto{\pgfqpoint{1.725006in}{0.954607in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.656453,0.326939,0.036041}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685054in}{0.962222in}}%
\pgfpathlineto{\pgfqpoint{1.685054in}{0.954607in}}%
\pgfpathlineto{\pgfqpoint{1.692822in}{0.955835in}}%
\pgfpathlineto{\pgfqpoint{1.685054in}{0.962222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.493853,0.245958,0.027114}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692822in}{0.903359in}}%
\pgfpathlineto{\pgfqpoint{1.692822in}{0.911420in}}%
\pgfpathlineto{\pgfqpoint{1.685054in}{0.912649in}}%
\pgfpathlineto{\pgfqpoint{1.692822in}{0.903359in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.673360,0.335360,0.036969}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671349in}{0.950482in}}%
\pgfpathlineto{\pgfqpoint{1.677830in}{0.943766in}}%
\pgfpathlineto{\pgfqpoint{1.677830in}{0.952806in}}%
\pgfpathlineto{\pgfqpoint{1.671349in}{0.950482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309282,0.154035,0.016980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.744273in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.738711in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.738711in}{0.924718in}}%
\pgfpathlineto{\pgfqpoint{1.744273in}{0.933628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.335486,0.167085,0.018419}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.738711in}{0.942538in}}%
\pgfpathlineto{\pgfqpoint{1.738711in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.744273in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.738711in}{0.942538in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.676652,0.336999,0.037150}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.665786in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.671349in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.671349in}{0.942538in}}%
\pgfpathlineto{\pgfqpoint{1.665786in}{0.933628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650448,0.323949,0.035711}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.665786in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.671349in}{0.924718in}}%
\pgfpathlineto{\pgfqpoint{1.671349in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.665786in}{0.933628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.673360,0.335360,0.036969}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671349in}{0.950482in}}%
\pgfpathlineto{\pgfqpoint{1.671349in}{0.942538in}}%
\pgfpathlineto{\pgfqpoint{1.677830in}{0.943766in}}%
\pgfpathlineto{\pgfqpoint{1.671349in}{0.950482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447266,0.222756,0.024556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700923in}{0.910798in}}%
\pgfpathlineto{\pgfqpoint{1.692822in}{0.911420in}}%
\pgfpathlineto{\pgfqpoint{1.692822in}{0.903359in}}%
\pgfpathlineto{\pgfqpoint{1.700923in}{0.910798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.540865,0.269372,0.029695}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709136in}{0.956458in}}%
\pgfpathlineto{\pgfqpoint{1.717238in}{0.955835in}}%
\pgfpathlineto{\pgfqpoint{1.717238in}{0.963897in}}%
\pgfpathlineto{\pgfqpoint{1.709136in}{0.956458in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.371475,0.185009,0.020395}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717238in}{0.903359in}}%
\pgfpathlineto{\pgfqpoint{1.717238in}{0.911420in}}%
\pgfpathlineto{\pgfqpoint{1.709136in}{0.910798in}}%
\pgfpathlineto{\pgfqpoint{1.717238in}{0.903359in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.616656,0.307119,0.033856}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700923in}{0.964745in}}%
\pgfpathlineto{\pgfqpoint{1.692822in}{0.955835in}}%
\pgfpathlineto{\pgfqpoint{1.700923in}{0.956458in}}%
\pgfpathlineto{\pgfqpoint{1.700923in}{0.964745in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406133,0.202270,0.022298}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709136in}{0.910798in}}%
\pgfpathlineto{\pgfqpoint{1.700923in}{0.910798in}}%
\pgfpathlineto{\pgfqpoint{1.700923in}{0.902511in}}%
\pgfpathlineto{\pgfqpoint{1.709136in}{0.910798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.577802,0.287768,0.031722}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709136in}{0.956458in}}%
\pgfpathlineto{\pgfqpoint{1.700923in}{0.964745in}}%
\pgfpathlineto{\pgfqpoint{1.700923in}{0.956458in}}%
\pgfpathlineto{\pgfqpoint{1.709136in}{0.956458in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.585271,0.291488,0.032133}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677830in}{0.923490in}}%
\pgfpathlineto{\pgfqpoint{1.671349in}{0.924718in}}%
\pgfpathlineto{\pgfqpoint{1.677830in}{0.914450in}}%
\pgfpathlineto{\pgfqpoint{1.677830in}{0.923490in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301092,0.149956,0.016531}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732229in}{0.923490in}}%
\pgfpathlineto{\pgfqpoint{1.732229in}{0.914450in}}%
\pgfpathlineto{\pgfqpoint{1.738711in}{0.924718in}}%
\pgfpathlineto{\pgfqpoint{1.732229in}{0.923490in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.389181,0.193827,0.021367}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732229in}{0.952806in}}%
\pgfpathlineto{\pgfqpoint{1.732229in}{0.943766in}}%
\pgfpathlineto{\pgfqpoint{1.738711in}{0.942538in}}%
\pgfpathlineto{\pgfqpoint{1.732229in}{0.952806in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.408074,0.203237,0.022404}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732229in}{0.943766in}}%
\pgfpathlineto{\pgfqpoint{1.732229in}{0.952806in}}%
\pgfpathlineto{\pgfqpoint{1.725006in}{0.954607in}}%
\pgfpathlineto{\pgfqpoint{1.732229in}{0.943766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529859,0.263890,0.029090}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685054in}{0.922538in}}%
\pgfpathlineto{\pgfqpoint{1.677830in}{0.914450in}}%
\pgfpathlineto{\pgfqpoint{1.685054in}{0.912649in}}%
\pgfpathlineto{\pgfqpoint{1.685054in}{0.922538in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.310104,0.154444,0.017025}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.725006in}{0.912649in}}%
\pgfpathlineto{\pgfqpoint{1.732229in}{0.914450in}}%
\pgfpathlineto{\pgfqpoint{1.725006in}{0.922538in}}%
\pgfpathlineto{\pgfqpoint{1.725006in}{0.912649in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627829,0.312683,0.034469}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685054in}{0.944718in}}%
\pgfpathlineto{\pgfqpoint{1.685054in}{0.954607in}}%
\pgfpathlineto{\pgfqpoint{1.677830in}{0.952806in}}%
\pgfpathlineto{\pgfqpoint{1.685054in}{0.944718in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.594301,0.295985,0.032628}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671349in}{0.924718in}}%
\pgfpathlineto{\pgfqpoint{1.677830in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.671349in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.671349in}{0.924718in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340585,0.169625,0.018699}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.738711in}{0.942538in}}%
\pgfpathlineto{\pgfqpoint{1.732229in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.738711in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.738711in}{0.942538in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.310122,0.154453,0.017026}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.738711in}{0.924718in}}%
\pgfpathlineto{\pgfqpoint{1.738711in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.732229in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.738711in}{0.924718in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.624765,0.311157,0.034301}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671349in}{0.942538in}}%
\pgfpathlineto{\pgfqpoint{1.671349in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.677830in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.671349in}{0.942538in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529859,0.263890,0.029090}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677830in}{0.923490in}}%
\pgfpathlineto{\pgfqpoint{1.677830in}{0.914450in}}%
\pgfpathlineto{\pgfqpoint{1.685054in}{0.922538in}}%
\pgfpathlineto{\pgfqpoint{1.677830in}{0.923490in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.310104,0.154444,0.017025}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.725006in}{0.922538in}}%
\pgfpathlineto{\pgfqpoint{1.732229in}{0.914450in}}%
\pgfpathlineto{\pgfqpoint{1.732229in}{0.923490in}}%
\pgfpathlineto{\pgfqpoint{1.725006in}{0.922538in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627829,0.312683,0.034469}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677830in}{0.952806in}}%
\pgfpathlineto{\pgfqpoint{1.677830in}{0.943766in}}%
\pgfpathlineto{\pgfqpoint{1.685054in}{0.944718in}}%
\pgfpathlineto{\pgfqpoint{1.677830in}{0.952806in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.594301,0.295985,0.032628}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677830in}{0.923490in}}%
\pgfpathlineto{\pgfqpoint{1.677830in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.671349in}{0.924718in}}%
\pgfpathlineto{\pgfqpoint{1.677830in}{0.923490in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.310122,0.154453,0.017026}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.738711in}{0.924718in}}%
\pgfpathlineto{\pgfqpoint{1.732229in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.732229in}{0.923490in}}%
\pgfpathlineto{\pgfqpoint{1.738711in}{0.924718in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340585,0.169625,0.018699}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732229in}{0.943766in}}%
\pgfpathlineto{\pgfqpoint{1.732229in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.738711in}{0.942538in}}%
\pgfpathlineto{\pgfqpoint{1.732229in}{0.943766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.624765,0.311157,0.034301}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677830in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.677830in}{0.943766in}}%
\pgfpathlineto{\pgfqpoint{1.671349in}{0.942538in}}%
\pgfpathlineto{\pgfqpoint{1.677830in}{0.933628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477874,0.238000,0.026236}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692822in}{0.911420in}}%
\pgfpathlineto{\pgfqpoint{1.685054in}{0.922538in}}%
\pgfpathlineto{\pgfqpoint{1.685054in}{0.912649in}}%
\pgfpathlineto{\pgfqpoint{1.692822in}{0.911420in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.328200,0.163456,0.018019}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.725006in}{0.922538in}}%
\pgfpathlineto{\pgfqpoint{1.717238in}{0.911420in}}%
\pgfpathlineto{\pgfqpoint{1.725006in}{0.912649in}}%
\pgfpathlineto{\pgfqpoint{1.725006in}{0.922538in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.583061,0.290387,0.032011}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685054in}{0.954607in}}%
\pgfpathlineto{\pgfqpoint{1.685054in}{0.944718in}}%
\pgfpathlineto{\pgfqpoint{1.692822in}{0.955835in}}%
\pgfpathlineto{\pgfqpoint{1.685054in}{0.954607in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.408074,0.203237,0.022404}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.725006in}{0.954607in}}%
\pgfpathlineto{\pgfqpoint{1.725006in}{0.944718in}}%
\pgfpathlineto{\pgfqpoint{1.732229in}{0.943766in}}%
\pgfpathlineto{\pgfqpoint{1.725006in}{0.954607in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.433387,0.215844,0.023794}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.725006in}{0.954607in}}%
\pgfpathlineto{\pgfqpoint{1.717238in}{0.955835in}}%
\pgfpathlineto{\pgfqpoint{1.717238in}{0.945368in}}%
\pgfpathlineto{\pgfqpoint{1.725006in}{0.954607in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.354828,0.176718,0.019481}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717238in}{0.911420in}}%
\pgfpathlineto{\pgfqpoint{1.717238in}{0.921888in}}%
\pgfpathlineto{\pgfqpoint{1.709136in}{0.910798in}}%
\pgfpathlineto{\pgfqpoint{1.717238in}{0.911420in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.464408,0.231294,0.025497}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709136in}{0.956458in}}%
\pgfpathlineto{\pgfqpoint{1.717238in}{0.945368in}}%
\pgfpathlineto{\pgfqpoint{1.717238in}{0.955835in}}%
\pgfpathlineto{\pgfqpoint{1.709136in}{0.956458in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430620,0.214465,0.023642}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700923in}{0.910798in}}%
\pgfpathlineto{\pgfqpoint{1.700923in}{0.921559in}}%
\pgfpathlineto{\pgfqpoint{1.692822in}{0.911420in}}%
\pgfpathlineto{\pgfqpoint{1.700923in}{0.910798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.540199,0.269040,0.029658}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700923in}{0.945697in}}%
\pgfpathlineto{\pgfqpoint{1.700923in}{0.956458in}}%
\pgfpathlineto{\pgfqpoint{1.692822in}{0.955835in}}%
\pgfpathlineto{\pgfqpoint{1.700923in}{0.945697in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.539901,0.268892,0.029642}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685054in}{0.922538in}}%
\pgfpathlineto{\pgfqpoint{1.677830in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.677830in}{0.923490in}}%
\pgfpathlineto{\pgfqpoint{1.685054in}{0.922538in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.354027,0.176319,0.019437}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732229in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.732229in}{0.943766in}}%
\pgfpathlineto{\pgfqpoint{1.725006in}{0.944718in}}%
\pgfpathlineto{\pgfqpoint{1.732229in}{0.933628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.573782,0.285766,0.031502}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685054in}{0.944718in}}%
\pgfpathlineto{\pgfqpoint{1.677830in}{0.943766in}}%
\pgfpathlineto{\pgfqpoint{1.677830in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.685054in}{0.944718in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.433387,0.215844,0.023794}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717238in}{0.945368in}}%
\pgfpathlineto{\pgfqpoint{1.725006in}{0.944718in}}%
\pgfpathlineto{\pgfqpoint{1.725006in}{0.954607in}}%
\pgfpathlineto{\pgfqpoint{1.717238in}{0.945368in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.389262,0.193868,0.021371}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709136in}{0.910798in}}%
\pgfpathlineto{\pgfqpoint{1.700923in}{0.921559in}}%
\pgfpathlineto{\pgfqpoint{1.700923in}{0.910798in}}%
\pgfpathlineto{\pgfqpoint{1.709136in}{0.910798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500317,0.249177,0.027468}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709136in}{0.956458in}}%
\pgfpathlineto{\pgfqpoint{1.700923in}{0.956458in}}%
\pgfpathlineto{\pgfqpoint{1.700923in}{0.945697in}}%
\pgfpathlineto{\pgfqpoint{1.709136in}{0.956458in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.320147,0.159446,0.017577}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732229in}{0.923490in}}%
\pgfpathlineto{\pgfqpoint{1.732229in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.725006in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.732229in}{0.923490in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477874,0.238000,0.026236}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692822in}{0.921888in}}%
\pgfpathlineto{\pgfqpoint{1.685054in}{0.922538in}}%
\pgfpathlineto{\pgfqpoint{1.692822in}{0.911420in}}%
\pgfpathlineto{\pgfqpoint{1.692822in}{0.921888in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.328200,0.163456,0.018019}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.725006in}{0.922538in}}%
\pgfpathlineto{\pgfqpoint{1.717238in}{0.921888in}}%
\pgfpathlineto{\pgfqpoint{1.717238in}{0.911420in}}%
\pgfpathlineto{\pgfqpoint{1.725006in}{0.922538in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.583061,0.290387,0.032011}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692822in}{0.955835in}}%
\pgfpathlineto{\pgfqpoint{1.685054in}{0.944718in}}%
\pgfpathlineto{\pgfqpoint{1.692822in}{0.945368in}}%
\pgfpathlineto{\pgfqpoint{1.692822in}{0.955835in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.320147,0.159446,0.017577}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.725006in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.725006in}{0.922538in}}%
\pgfpathlineto{\pgfqpoint{1.732229in}{0.923490in}}%
\pgfpathlineto{\pgfqpoint{1.725006in}{0.933628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.539901,0.268892,0.029642}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685054in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.677830in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.685054in}{0.922538in}}%
\pgfpathlineto{\pgfqpoint{1.685054in}{0.933628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.354027,0.176319,0.019437}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.725006in}{0.944718in}}%
\pgfpathlineto{\pgfqpoint{1.725006in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.732229in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.725006in}{0.944718in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.573782,0.285766,0.031502}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677830in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.685054in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.685054in}{0.944718in}}%
\pgfpathlineto{\pgfqpoint{1.677830in}{0.933628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430620,0.214465,0.023642}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692822in}{0.911420in}}%
\pgfpathlineto{\pgfqpoint{1.700923in}{0.921559in}}%
\pgfpathlineto{\pgfqpoint{1.692822in}{0.921888in}}%
\pgfpathlineto{\pgfqpoint{1.692822in}{0.911420in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.540199,0.269040,0.029658}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692822in}{0.945368in}}%
\pgfpathlineto{\pgfqpoint{1.700923in}{0.945697in}}%
\pgfpathlineto{\pgfqpoint{1.692822in}{0.955835in}}%
\pgfpathlineto{\pgfqpoint{1.692822in}{0.945368in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.354828,0.176718,0.019481}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709136in}{0.910798in}}%
\pgfpathlineto{\pgfqpoint{1.717238in}{0.921888in}}%
\pgfpathlineto{\pgfqpoint{1.709136in}{0.921559in}}%
\pgfpathlineto{\pgfqpoint{1.709136in}{0.910798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.464408,0.231294,0.025497}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709136in}{0.956458in}}%
\pgfpathlineto{\pgfqpoint{1.709136in}{0.945697in}}%
\pgfpathlineto{\pgfqpoint{1.717238in}{0.945368in}}%
\pgfpathlineto{\pgfqpoint{1.709136in}{0.956458in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.389262,0.193868,0.021371}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709136in}{0.921559in}}%
\pgfpathlineto{\pgfqpoint{1.700923in}{0.921559in}}%
\pgfpathlineto{\pgfqpoint{1.709136in}{0.910798in}}%
\pgfpathlineto{\pgfqpoint{1.709136in}{0.921559in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500317,0.249177,0.027468}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700923in}{0.945697in}}%
\pgfpathlineto{\pgfqpoint{1.709136in}{0.945697in}}%
\pgfpathlineto{\pgfqpoint{1.709136in}{0.956458in}}%
\pgfpathlineto{\pgfqpoint{1.700923in}{0.945697in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.375359,0.186944,0.020608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717238in}{0.945368in}}%
\pgfpathlineto{\pgfqpoint{1.725006in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.725006in}{0.944718in}}%
\pgfpathlineto{\pgfqpoint{1.717238in}{0.945368in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.338983,0.168827,0.018611}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717238in}{0.921888in}}%
\pgfpathlineto{\pgfqpoint{1.725006in}{0.922538in}}%
\pgfpathlineto{\pgfqpoint{1.725006in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.717238in}{0.921888in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.488656,0.243370,0.026828}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685054in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.685054in}{0.922538in}}%
\pgfpathlineto{\pgfqpoint{1.692822in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.685054in}{0.933628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525033,0.261487,0.028825}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685054in}{0.944718in}}%
\pgfpathlineto{\pgfqpoint{1.685054in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.692822in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.685054in}{0.944718in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.488656,0.243370,0.026828}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692822in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.685054in}{0.922538in}}%
\pgfpathlineto{\pgfqpoint{1.692822in}{0.921888in}}%
\pgfpathlineto{\pgfqpoint{1.692822in}{0.933628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525033,0.261487,0.028825}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685054in}{0.944718in}}%
\pgfpathlineto{\pgfqpoint{1.692822in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.692822in}{0.945368in}}%
\pgfpathlineto{\pgfqpoint{1.685054in}{0.944718in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.375359,0.186944,0.020608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717238in}{0.945368in}}%
\pgfpathlineto{\pgfqpoint{1.717238in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.725006in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.717238in}{0.945368in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.338983,0.168827,0.018611}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.725006in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.717238in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.717238in}{0.921888in}}%
\pgfpathlineto{\pgfqpoint{1.725006in}{0.933628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.366061,0.182313,0.020097}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709136in}{0.921559in}}%
\pgfpathlineto{\pgfqpoint{1.717238in}{0.921888in}}%
\pgfpathlineto{\pgfqpoint{1.717238in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.709136in}{0.921559in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441852,0.220060,0.024259}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700923in}{0.921559in}}%
\pgfpathlineto{\pgfqpoint{1.692822in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.692822in}{0.921888in}}%
\pgfpathlineto{\pgfqpoint{1.700923in}{0.921559in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403957,0.201186,0.022178}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717238in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.717238in}{0.945368in}}%
\pgfpathlineto{\pgfqpoint{1.709136in}{0.945697in}}%
\pgfpathlineto{\pgfqpoint{1.717238in}{0.933628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479748,0.238933,0.026339}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700923in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.700923in}{0.945697in}}%
\pgfpathlineto{\pgfqpoint{1.692822in}{0.945368in}}%
\pgfpathlineto{\pgfqpoint{1.700923in}{0.933628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400646,0.199538,0.021996}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700923in}{0.921559in}}%
\pgfpathlineto{\pgfqpoint{1.709136in}{0.921559in}}%
\pgfpathlineto{\pgfqpoint{1.709136in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.700923in}{0.921559in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.439052,0.218665,0.024105}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700923in}{0.945697in}}%
\pgfpathlineto{\pgfqpoint{1.700923in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.709136in}{0.945697in}}%
\pgfpathlineto{\pgfqpoint{1.700923in}{0.945697in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479748,0.238933,0.026339}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692822in}{0.945368in}}%
\pgfpathlineto{\pgfqpoint{1.692822in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.700923in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.692822in}{0.945368in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.366061,0.182313,0.020097}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709136in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.709136in}{0.921559in}}%
\pgfpathlineto{\pgfqpoint{1.717238in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.709136in}{0.933628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441852,0.220060,0.024259}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700923in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.692822in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.700923in}{0.921559in}}%
\pgfpathlineto{\pgfqpoint{1.700923in}{0.933628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403957,0.201186,0.022178}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709136in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.717238in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.709136in}{0.945697in}}%
\pgfpathlineto{\pgfqpoint{1.709136in}{0.933628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400646,0.199538,0.021996}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709136in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.700923in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.700923in}{0.921559in}}%
\pgfpathlineto{\pgfqpoint{1.709136in}{0.933628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.439052,0.218665,0.024105}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709136in}{0.945697in}}%
\pgfpathlineto{\pgfqpoint{1.700923in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.709136in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.709136in}{0.945697in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669281in}{0.946130in}}%
\pgfpathlineto{\pgfqpoint{1.705030in}{0.933628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669281in}{0.946130in}}%
\pgfpathlineto{\pgfqpoint{1.679436in}{0.929315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669281in}{0.946130in}}%
\pgfpathlineto{\pgfqpoint{1.679845in}{0.955700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550112in}{0.985790in}}%
\pgfpathlineto{\pgfqpoint{1.550112in}{0.985790in}}%
\pgfpathlineto{\pgfqpoint{1.550112in}{0.985790in}}%
\pgfpathlineto{\pgfqpoint{1.550112in}{0.985790in}}%
\pgfpathlineto{\pgfqpoint{1.550112in}{0.985790in}}%
\pgfpathlineto{\pgfqpoint{1.550112in}{0.985790in}}%
\pgfpathlineto{\pgfqpoint{1.550112in}{0.985790in}}%
\pgfpathlineto{\pgfqpoint{1.550112in}{0.985790in}}%
\pgfpathlineto{\pgfqpoint{1.550112in}{0.985790in}}%
\pgfpathlineto{\pgfqpoint{1.550112in}{0.985790in}}%
\pgfpathlineto{\pgfqpoint{1.550112in}{0.985790in}}%
\pgfpathlineto{\pgfqpoint{1.550112in}{0.985790in}}%
\pgfpathlineto{\pgfqpoint{1.550112in}{0.985790in}}%
\pgfpathlineto{\pgfqpoint{1.550112in}{0.985790in}}%
\pgfpathlineto{\pgfqpoint{1.550112in}{0.985790in}}%
\pgfpathlineto{\pgfqpoint{1.550112in}{0.985790in}}%
\pgfpathlineto{\pgfqpoint{1.550112in}{0.985790in}}%
\pgfpathlineto{\pgfqpoint{1.550112in}{0.985790in}}%
\pgfpathlineto{\pgfqpoint{1.550112in}{0.985790in}}%
\pgfpathlineto{\pgfqpoint{1.550112in}{0.985790in}}%
\pgfpathlineto{\pgfqpoint{1.550112in}{0.985790in}}%
\pgfpathlineto{\pgfqpoint{1.550112in}{0.985790in}}%
\pgfpathlineto{\pgfqpoint{1.550112in}{0.985790in}}%
\pgfpathlineto{\pgfqpoint{1.550112in}{0.985790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.551825in}{0.981833in}}%
\pgfpathlineto{\pgfqpoint{1.558271in}{0.991790in}}%
\pgfpathlineto{\pgfqpoint{1.564938in}{1.001008in}}%
\pgfpathlineto{\pgfqpoint{1.571332in}{1.008804in}}%
\pgfpathlineto{\pgfqpoint{1.576979in}{1.014600in}}%
\pgfpathlineto{\pgfqpoint{1.581459in}{1.017966in}}%
\pgfpathlineto{\pgfqpoint{1.584440in}{1.018652in}}%
\pgfpathlineto{\pgfqpoint{1.585702in}{1.016607in}}%
\pgfpathlineto{\pgfqpoint{1.585150in}{1.011983in}}%
\pgfpathlineto{\pgfqpoint{1.582827in}{1.005123in}}%
\pgfpathlineto{\pgfqpoint{1.578903in}{0.996536in}}%
\pgfpathlineto{\pgfqpoint{1.573670in}{0.986858in}}%
\pgfpathlineto{\pgfqpoint{1.567516in}{0.976808in}}%
\pgfpathlineto{\pgfqpoint{1.560898in}{0.967130in}}%
\pgfpathlineto{\pgfqpoint{1.554306in}{0.958543in}}%
\pgfpathlineto{\pgfqpoint{1.548229in}{0.951683in}}%
\pgfpathlineto{\pgfqpoint{1.543118in}{0.947060in}}%
\pgfpathlineto{\pgfqpoint{1.539352in}{0.945015in}}%
\pgfpathlineto{\pgfqpoint{1.537211in}{0.945701in}}%
\pgfpathlineto{\pgfqpoint{1.536852in}{0.949066in}}%
\pgfpathlineto{\pgfqpoint{1.538303in}{0.954862in}}%
\pgfpathlineto{\pgfqpoint{1.541457in}{0.962658in}}%
\pgfpathlineto{\pgfqpoint{1.546078in}{0.971877in}}%
\pgfpathlineto{\pgfqpoint{1.551825in}{0.981833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575921in}{0.969729in}}%
\pgfpathlineto{\pgfqpoint{1.589197in}{0.990235in}}%
\pgfpathlineto{\pgfqpoint{1.602929in}{1.009221in}}%
\pgfpathlineto{\pgfqpoint{1.616098in}{1.025278in}}%
\pgfpathlineto{\pgfqpoint{1.627727in}{1.037214in}}%
\pgfpathlineto{\pgfqpoint{1.636954in}{1.044146in}}%
\pgfpathlineto{\pgfqpoint{1.643094in}{1.045559in}}%
\pgfpathlineto{\pgfqpoint{1.645693in}{1.041347in}}%
\pgfpathlineto{\pgfqpoint{1.644557in}{1.031824in}}%
\pgfpathlineto{\pgfqpoint{1.639771in}{1.017696in}}%
\pgfpathlineto{\pgfqpoint{1.631690in}{1.000010in}}%
\pgfpathlineto{\pgfqpoint{1.620912in}{0.980078in}}%
\pgfpathlineto{\pgfqpoint{1.608238in}{0.959379in}}%
\pgfpathlineto{\pgfqpoint{1.594607in}{0.939447in}}%
\pgfpathlineto{\pgfqpoint{1.581030in}{0.921761in}}%
\pgfpathlineto{\pgfqpoint{1.568515in}{0.907633in}}%
\pgfpathlineto{\pgfqpoint{1.557989in}{0.898110in}}%
\pgfpathlineto{\pgfqpoint{1.550233in}{0.893898in}}%
\pgfpathlineto{\pgfqpoint{1.545822in}{0.895311in}}%
\pgfpathlineto{\pgfqpoint{1.545084in}{0.902243in}}%
\pgfpathlineto{\pgfqpoint{1.548073in}{0.914180in}}%
\pgfpathlineto{\pgfqpoint{1.554567in}{0.930236in}}%
\pgfpathlineto{\pgfqpoint{1.564085in}{0.949222in}}%
\pgfpathlineto{\pgfqpoint{1.575921in}{0.969729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.623836in}{0.948754in}}%
\pgfpathlineto{\pgfqpoint{1.644734in}{0.981032in}}%
\pgfpathlineto{\pgfqpoint{1.666348in}{1.010917in}}%
\pgfpathlineto{\pgfqpoint{1.687076in}{1.036191in}}%
\pgfpathlineto{\pgfqpoint{1.705380in}{1.054980in}}%
\pgfpathlineto{\pgfqpoint{1.719904in}{1.065891in}}%
\pgfpathlineto{\pgfqpoint{1.729569in}{1.068114in}}%
\pgfpathlineto{\pgfqpoint{1.733660in}{1.061485in}}%
\pgfpathlineto{\pgfqpoint{1.731872in}{1.046495in}}%
\pgfpathlineto{\pgfqpoint{1.724339in}{1.024257in}}%
\pgfpathlineto{\pgfqpoint{1.711618in}{0.996418in}}%
\pgfpathlineto{\pgfqpoint{1.694654in}{0.965045in}}%
\pgfpathlineto{\pgfqpoint{1.674704in}{0.932463in}}%
\pgfpathlineto{\pgfqpoint{1.653249in}{0.901090in}}%
\pgfpathlineto{\pgfqpoint{1.631878in}{0.873252in}}%
\pgfpathlineto{\pgfqpoint{1.612179in}{0.851013in}}%
\pgfpathlineto{\pgfqpoint{1.595610in}{0.836023in}}%
\pgfpathlineto{\pgfqpoint{1.583402in}{0.829395in}}%
\pgfpathlineto{\pgfqpoint{1.576459in}{0.831618in}}%
\pgfpathlineto{\pgfqpoint{1.575297in}{0.842529in}}%
\pgfpathlineto{\pgfqpoint{1.580002in}{0.861318in}}%
\pgfpathlineto{\pgfqpoint{1.590224in}{0.886592in}}%
\pgfpathlineto{\pgfqpoint{1.605206in}{0.916476in}}%
\pgfpathlineto{\pgfqpoint{1.623836in}{0.948754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698425in}{0.917661in}}%
\pgfpathlineto{\pgfqpoint{1.728188in}{0.963634in}}%
\pgfpathlineto{\pgfqpoint{1.758972in}{1.006197in}}%
\pgfpathlineto{\pgfqpoint{1.788495in}{1.042194in}}%
\pgfpathlineto{\pgfqpoint{1.814565in}{1.068954in}}%
\pgfpathlineto{\pgfqpoint{1.835251in}{1.084494in}}%
\pgfpathlineto{\pgfqpoint{1.849017in}{1.087661in}}%
\pgfpathlineto{\pgfqpoint{1.854843in}{1.078220in}}%
\pgfpathlineto{\pgfqpoint{1.852297in}{1.056871in}}%
\pgfpathlineto{\pgfqpoint{1.841567in}{1.025197in}}%
\pgfpathlineto{\pgfqpoint{1.823449in}{0.985547in}}%
\pgfpathlineto{\pgfqpoint{1.799288in}{0.940863in}}%
\pgfpathlineto{\pgfqpoint{1.770874in}{0.894459in}}%
\pgfpathlineto{\pgfqpoint{1.740316in}{0.849775in}}%
\pgfpathlineto{\pgfqpoint{1.709879in}{0.810125in}}%
\pgfpathlineto{\pgfqpoint{1.681821in}{0.778451in}}%
\pgfpathlineto{\pgfqpoint{1.658223in}{0.757102in}}%
\pgfpathlineto{\pgfqpoint{1.640836in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{1.630947in}{0.750828in}}%
\pgfpathlineto{\pgfqpoint{1.629292in}{0.766368in}}%
\pgfpathlineto{\pgfqpoint{1.635993in}{0.793128in}}%
\pgfpathlineto{\pgfqpoint{1.650552in}{0.829125in}}%
\pgfpathlineto{\pgfqpoint{1.671890in}{0.871688in}}%
\pgfpathlineto{\pgfqpoint{1.698425in}{0.917661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.804131in}{0.874596in}}%
\pgfpathlineto{\pgfqpoint{1.844533in}{0.937002in}}%
\pgfpathlineto{\pgfqpoint{1.886321in}{0.994780in}}%
\pgfpathlineto{\pgfqpoint{1.926396in}{1.043644in}}%
\pgfpathlineto{\pgfqpoint{1.961786in}{1.079971in}}%
\pgfpathlineto{\pgfqpoint{1.989866in}{1.101066in}}%
\pgfpathlineto{\pgfqpoint{2.008553in}{1.105365in}}%
\pgfpathlineto{\pgfqpoint{2.016462in}{1.092548in}}%
\pgfpathlineto{\pgfqpoint{2.013005in}{1.063568in}}%
\pgfpathlineto{\pgfqpoint{1.998440in}{1.020572in}}%
\pgfpathlineto{\pgfqpoint{1.973846in}{0.966749in}}%
\pgfpathlineto{\pgfqpoint{1.941048in}{0.906093in}}%
\pgfpathlineto{\pgfqpoint{1.902477in}{0.843100in}}%
\pgfpathlineto{\pgfqpoint{1.860996in}{0.782443in}}%
\pgfpathlineto{\pgfqpoint{1.819679in}{0.728621in}}%
\pgfpathlineto{\pgfqpoint{1.781592in}{0.685625in}}%
\pgfpathlineto{\pgfqpoint{1.749559in}{0.656644in}}%
\pgfpathlineto{\pgfqpoint{1.725955in}{0.643828in}}%
\pgfpathlineto{\pgfqpoint{1.712532in}{0.648127in}}%
\pgfpathlineto{\pgfqpoint{1.710286in}{0.669222in}}%
\pgfpathlineto{\pgfqpoint{1.719381in}{0.705548in}}%
\pgfpathlineto{\pgfqpoint{1.739145in}{0.754413in}}%
\pgfpathlineto{\pgfqpoint{1.768111in}{0.812190in}}%
\pgfpathlineto{\pgfqpoint{1.804131in}{0.874596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.907539in}{0.832929in}}%
\pgfpathlineto{\pgfqpoint{1.957461in}{0.910039in}}%
\pgfpathlineto{\pgfqpoint{2.009095in}{0.981429in}}%
\pgfpathlineto{\pgfqpoint{2.058612in}{1.041806in}}%
\pgfpathlineto{\pgfqpoint{2.102340in}{1.086692in}}%
\pgfpathlineto{\pgfqpoint{2.126000in}{1.104466in}}%
\pgfpathmoveto{\pgfqpoint{2.126000in}{0.965962in}}%
\pgfpathlineto{\pgfqpoint{2.117242in}{0.946794in}}%
\pgfpathlineto{\pgfqpoint{2.076716in}{0.871846in}}%
\pgfpathlineto{\pgfqpoint{2.029058in}{0.794012in}}%
\pgfpathlineto{\pgfqpoint{1.977802in}{0.719063in}}%
\pgfpathlineto{\pgfqpoint{1.926751in}{0.652560in}}%
\pgfpathlineto{\pgfqpoint{1.879690in}{0.599434in}}%
\pgfpathlineto{\pgfqpoint{1.840109in}{0.563625in}}%
\pgfpathlineto{\pgfqpoint{1.810945in}{0.547789in}}%
\pgfpathlineto{\pgfqpoint{1.794359in}{0.553101in}}%
\pgfpathlineto{\pgfqpoint{1.791583in}{0.579166in}}%
\pgfpathlineto{\pgfqpoint{1.802822in}{0.624051in}}%
\pgfpathlineto{\pgfqpoint{1.827242in}{0.684429in}}%
\pgfpathlineto{\pgfqpoint{1.863033in}{0.755819in}}%
\pgfpathlineto{\pgfqpoint{1.907539in}{0.832929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550112in}{0.985790in}}%
\pgfpathlineto{\pgfqpoint{1.548470in}{0.985543in}}%
\pgfpathlineto{\pgfqpoint{1.548208in}{0.984804in}}%
\pgfpathlineto{\pgfqpoint{1.549325in}{0.983569in}}%
\pgfpathlineto{\pgfqpoint{1.551825in}{0.981833in}}%
\pgfpathlineto{\pgfqpoint{1.555718in}{0.979591in}}%
\pgfpathlineto{\pgfqpoint{1.561017in}{0.976833in}}%
\pgfpathlineto{\pgfqpoint{1.567744in}{0.973549in}}%
\pgfpathlineto{\pgfqpoint{1.575921in}{0.969729in}}%
\pgfpathlineto{\pgfqpoint{1.585581in}{0.965356in}}%
\pgfpathlineto{\pgfqpoint{1.596758in}{0.960415in}}%
\pgfpathlineto{\pgfqpoint{1.609494in}{0.954888in}}%
\pgfpathlineto{\pgfqpoint{1.623836in}{0.948754in}}%
\pgfpathlineto{\pgfqpoint{1.639838in}{0.941991in}}%
\pgfpathlineto{\pgfqpoint{1.657559in}{0.934573in}}%
\pgfpathlineto{\pgfqpoint{1.677063in}{0.926473in}}%
\pgfpathlineto{\pgfqpoint{1.698425in}{0.917661in}}%
\pgfpathlineto{\pgfqpoint{1.721722in}{0.908104in}}%
\pgfpathlineto{\pgfqpoint{1.747042in}{0.897767in}}%
\pgfpathlineto{\pgfqpoint{1.774477in}{0.886612in}}%
\pgfpathlineto{\pgfqpoint{1.804131in}{0.874596in}}%
\pgfpathlineto{\pgfqpoint{1.836111in}{0.861677in}}%
\pgfpathlineto{\pgfqpoint{1.870538in}{0.847805in}}%
\pgfpathlineto{\pgfqpoint{1.907539in}{0.832929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550112in}{0.985790in}}%
\pgfpathlineto{\pgfqpoint{1.554700in}{0.993660in}}%
\pgfpathlineto{\pgfqpoint{1.560692in}{1.001067in}}%
\pgfpathlineto{\pgfqpoint{1.568109in}{1.008038in}}%
\pgfpathlineto{\pgfqpoint{1.576979in}{1.014600in}}%
\pgfpathlineto{\pgfqpoint{1.587334in}{1.020776in}}%
\pgfpathlineto{\pgfqpoint{1.599213in}{1.026590in}}%
\pgfpathlineto{\pgfqpoint{1.612661in}{1.032063in}}%
\pgfpathlineto{\pgfqpoint{1.627727in}{1.037214in}}%
\pgfpathlineto{\pgfqpoint{1.644466in}{1.042065in}}%
\pgfpathlineto{\pgfqpoint{1.662942in}{1.046631in}}%
\pgfpathlineto{\pgfqpoint{1.683221in}{1.050931in}}%
\pgfpathlineto{\pgfqpoint{1.705380in}{1.054980in}}%
\pgfpathlineto{\pgfqpoint{1.729501in}{1.058793in}}%
\pgfpathlineto{\pgfqpoint{1.755673in}{1.062384in}}%
\pgfpathlineto{\pgfqpoint{1.783992in}{1.065767in}}%
\pgfpathlineto{\pgfqpoint{1.814565in}{1.068954in}}%
\pgfpathlineto{\pgfqpoint{1.847504in}{1.071957in}}%
\pgfpathlineto{\pgfqpoint{1.882932in}{1.074788in}}%
\pgfpathlineto{\pgfqpoint{1.920979in}{1.077455in}}%
\pgfpathlineto{\pgfqpoint{1.961786in}{1.079971in}}%
\pgfpathlineto{\pgfqpoint{2.005506in}{1.082343in}}%
\pgfpathlineto{\pgfqpoint{2.052299in}{1.084581in}}%
\pgfpathlineto{\pgfqpoint{2.102340in}{1.086692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550112in}{0.985790in}}%
\pgfpathlineto{\pgfqpoint{1.556725in}{0.993012in}}%
\pgfpathlineto{\pgfqpoint{1.564748in}{0.999768in}}%
\pgfpathlineto{\pgfqpoint{1.574211in}{1.006084in}}%
\pgfpathlineto{\pgfqpoint{1.585150in}{1.011983in}}%
\pgfpathlineto{\pgfqpoint{1.597605in}{1.017487in}}%
\pgfpathlineto{\pgfqpoint{1.611623in}{1.022616in}}%
\pgfpathlineto{\pgfqpoint{1.627254in}{1.027389in}}%
\pgfpathlineto{\pgfqpoint{1.644557in}{1.031824in}}%
\pgfpathlineto{\pgfqpoint{1.663597in}{1.035938in}}%
\pgfpathlineto{\pgfqpoint{1.684443in}{1.039745in}}%
\pgfpathlineto{\pgfqpoint{1.707174in}{1.043260in}}%
\pgfpathlineto{\pgfqpoint{1.731872in}{1.046495in}}%
\pgfpathlineto{\pgfqpoint{1.758630in}{1.049464in}}%
\pgfpathlineto{\pgfqpoint{1.787548in}{1.052176in}}%
\pgfpathlineto{\pgfqpoint{1.818731in}{1.054642in}}%
\pgfpathlineto{\pgfqpoint{1.852297in}{1.056871in}}%
\pgfpathlineto{\pgfqpoint{1.888368in}{1.058870in}}%
\pgfpathlineto{\pgfqpoint{1.927079in}{1.060649in}}%
\pgfpathlineto{\pgfqpoint{1.968574in}{1.062213in}}%
\pgfpathlineto{\pgfqpoint{2.013005in}{1.063568in}}%
\pgfpathlineto{\pgfqpoint{2.060538in}{1.064718in}}%
\pgfpathlineto{\pgfqpoint{2.111350in}{1.065669in}}%
\pgfpathlineto{\pgfqpoint{2.126000in}{1.065873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550112in}{0.985790in}}%
\pgfpathlineto{\pgfqpoint{1.552357in}{0.984299in}}%
\pgfpathlineto{\pgfqpoint{1.555996in}{0.982310in}}%
\pgfpathlineto{\pgfqpoint{1.561042in}{0.979816in}}%
\pgfpathlineto{\pgfqpoint{1.567516in}{0.976808in}}%
\pgfpathlineto{\pgfqpoint{1.575440in}{0.973274in}}%
\pgfpathlineto{\pgfqpoint{1.584844in}{0.969202in}}%
\pgfpathlineto{\pgfqpoint{1.595763in}{0.964576in}}%
\pgfpathlineto{\pgfqpoint{1.608238in}{0.959379in}}%
\pgfpathlineto{\pgfqpoint{1.622314in}{0.953592in}}%
\pgfpathlineto{\pgfqpoint{1.638044in}{0.947193in}}%
\pgfpathlineto{\pgfqpoint{1.655486in}{0.940159in}}%
\pgfpathlineto{\pgfqpoint{1.674704in}{0.932463in}}%
\pgfpathlineto{\pgfqpoint{1.695770in}{0.924078in}}%
\pgfpathlineto{\pgfqpoint{1.718763in}{0.914972in}}%
\pgfpathlineto{\pgfqpoint{1.743767in}{0.905111in}}%
\pgfpathlineto{\pgfqpoint{1.770874in}{0.894459in}}%
\pgfpathlineto{\pgfqpoint{1.800186in}{0.882976in}}%
\pgfpathlineto{\pgfqpoint{1.831811in}{0.870619in}}%
\pgfpathlineto{\pgfqpoint{1.865866in}{0.857344in}}%
\pgfpathlineto{\pgfqpoint{1.902477in}{0.843100in}}%
\pgfpathlineto{\pgfqpoint{1.941781in}{0.827835in}}%
\pgfpathlineto{\pgfqpoint{1.983922in}{0.811492in}}%
\pgfpathlineto{\pgfqpoint{2.029058in}{0.794012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550112in}{0.985790in}}%
\pgfpathlineto{\pgfqpoint{1.546313in}{0.976930in}}%
\pgfpathlineto{\pgfqpoint{1.543887in}{0.967545in}}%
\pgfpathlineto{\pgfqpoint{1.542823in}{0.957601in}}%
\pgfpathlineto{\pgfqpoint{1.543118in}{0.947060in}}%
\pgfpathlineto{\pgfqpoint{1.544774in}{0.935883in}}%
\pgfpathlineto{\pgfqpoint{1.547796in}{0.924028in}}%
\pgfpathlineto{\pgfqpoint{1.552195in}{0.911453in}}%
\pgfpathlineto{\pgfqpoint{1.557989in}{0.898110in}}%
\pgfpathlineto{\pgfqpoint{1.565198in}{0.883949in}}%
\pgfpathlineto{\pgfqpoint{1.573849in}{0.868919in}}%
\pgfpathlineto{\pgfqpoint{1.583974in}{0.852964in}}%
\pgfpathlineto{\pgfqpoint{1.595610in}{0.836023in}}%
\pgfpathlineto{\pgfqpoint{1.608802in}{0.818036in}}%
\pgfpathlineto{\pgfqpoint{1.623597in}{0.798935in}}%
\pgfpathlineto{\pgfqpoint{1.640050in}{0.778648in}}%
\pgfpathlineto{\pgfqpoint{1.658223in}{0.757102in}}%
\pgfpathlineto{\pgfqpoint{1.678183in}{0.734216in}}%
\pgfpathlineto{\pgfqpoint{1.700004in}{0.709906in}}%
\pgfpathlineto{\pgfqpoint{1.723766in}{0.684080in}}%
\pgfpathlineto{\pgfqpoint{1.749559in}{0.656644in}}%
\pgfpathlineto{\pgfqpoint{1.777476in}{0.627496in}}%
\pgfpathlineto{\pgfqpoint{1.807622in}{0.596528in}}%
\pgfpathlineto{\pgfqpoint{1.840109in}{0.563625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550112in}{0.985790in}}%
\pgfpathlineto{\pgfqpoint{1.545121in}{0.978863in}}%
\pgfpathlineto{\pgfqpoint{1.541497in}{0.971418in}}%
\pgfpathlineto{\pgfqpoint{1.539227in}{0.963428in}}%
\pgfpathlineto{\pgfqpoint{1.538303in}{0.954862in}}%
\pgfpathlineto{\pgfqpoint{1.538722in}{0.945690in}}%
\pgfpathlineto{\pgfqpoint{1.540485in}{0.935877in}}%
\pgfpathlineto{\pgfqpoint{1.543598in}{0.925386in}}%
\pgfpathlineto{\pgfqpoint{1.548073in}{0.914180in}}%
\pgfpathlineto{\pgfqpoint{1.553926in}{0.902215in}}%
\pgfpathlineto{\pgfqpoint{1.561180in}{0.889449in}}%
\pgfpathlineto{\pgfqpoint{1.569861in}{0.875833in}}%
\pgfpathlineto{\pgfqpoint{1.580002in}{0.861318in}}%
\pgfpathlineto{\pgfqpoint{1.591639in}{0.845849in}}%
\pgfpathlineto{\pgfqpoint{1.604816in}{0.829369in}}%
\pgfpathlineto{\pgfqpoint{1.619583in}{0.811817in}}%
\pgfpathlineto{\pgfqpoint{1.635993in}{0.793128in}}%
\pgfpathlineto{\pgfqpoint{1.654107in}{0.773233in}}%
\pgfpathlineto{\pgfqpoint{1.673993in}{0.752058in}}%
\pgfpathlineto{\pgfqpoint{1.695724in}{0.729524in}}%
\pgfpathlineto{\pgfqpoint{1.719381in}{0.705548in}}%
\pgfpathlineto{\pgfqpoint{1.745052in}{0.680042in}}%
\pgfpathlineto{\pgfqpoint{1.772831in}{0.652910in}}%
\pgfpathlineto{\pgfqpoint{1.802822in}{0.624051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550112in}{0.985790in}}%
\pgfpathlineto{\pgfqpoint{1.548470in}{0.985543in}}%
\pgfpathlineto{\pgfqpoint{1.548208in}{0.984804in}}%
\pgfpathlineto{\pgfqpoint{1.549325in}{0.983569in}}%
\pgfpathlineto{\pgfqpoint{1.551825in}{0.981833in}}%
\pgfpathlineto{\pgfqpoint{1.555718in}{0.979591in}}%
\pgfpathlineto{\pgfqpoint{1.561017in}{0.976833in}}%
\pgfpathlineto{\pgfqpoint{1.567744in}{0.973549in}}%
\pgfpathlineto{\pgfqpoint{1.575921in}{0.969729in}}%
\pgfpathlineto{\pgfqpoint{1.585581in}{0.965356in}}%
\pgfpathlineto{\pgfqpoint{1.596758in}{0.960415in}}%
\pgfpathlineto{\pgfqpoint{1.609494in}{0.954888in}}%
\pgfpathlineto{\pgfqpoint{1.623836in}{0.948754in}}%
\pgfpathlineto{\pgfqpoint{1.639838in}{0.941991in}}%
\pgfpathlineto{\pgfqpoint{1.657559in}{0.934573in}}%
\pgfpathlineto{\pgfqpoint{1.677063in}{0.926473in}}%
\pgfpathlineto{\pgfqpoint{1.698425in}{0.917661in}}%
\pgfpathlineto{\pgfqpoint{1.721722in}{0.908104in}}%
\pgfpathlineto{\pgfqpoint{1.747042in}{0.897767in}}%
\pgfpathlineto{\pgfqpoint{1.774477in}{0.886612in}}%
\pgfpathlineto{\pgfqpoint{1.804131in}{0.874596in}}%
\pgfpathlineto{\pgfqpoint{1.836111in}{0.861677in}}%
\pgfpathlineto{\pgfqpoint{1.870538in}{0.847805in}}%
\pgfpathlineto{\pgfqpoint{1.907539in}{0.832929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/system_plot_top.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.300000in}{2.300000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.300000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.300000in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.184000in}{0.126500in}}%
\pgfpathlineto{\pgfqpoint{2.116000in}{0.126500in}}%
\pgfpathlineto{\pgfqpoint{2.116000in}{2.058500in}}%
\pgfpathlineto{\pgfqpoint{0.184000in}{2.058500in}}%
\pgfpathlineto{\pgfqpoint{0.184000in}{0.126500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554486in}{0.496986in}}%
\pgfpathlineto{\pgfqpoint{1.797730in}{0.496986in}}%
\pgfpathlineto{\pgfqpoint{1.797730in}{0.496986in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554486in}{0.496986in}}%
\pgfpathlineto{\pgfqpoint{0.554486in}{1.740230in}}%
\pgfpathlineto{\pgfqpoint{0.554486in}{1.740230in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554486in}{0.496986in}}%
\pgfpathlineto{\pgfqpoint{0.554486in}{1.740230in}}%
\pgfpathlineto{\pgfqpoint{1.797730in}{1.740230in}}%
\pgfpathlineto{\pgfqpoint{1.797730in}{0.496986in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.797730in}{0.496986in}}%
\pgfpathlineto{\pgfqpoint{1.797730in}{1.740230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.261452in, y=0.905193in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont x (\(\displaystyle R_\odot\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.797730in}{0.521851in}}%
\pgfpathlineto{\pgfqpoint{0.554486in}{0.521851in}}%
\pgfpathlineto{\pgfqpoint{0.554486in}{0.521851in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.797730in}{0.720770in}}%
\pgfpathlineto{\pgfqpoint{0.554486in}{0.720770in}}%
\pgfpathlineto{\pgfqpoint{0.554486in}{0.720770in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.797730in}{0.919689in}}%
\pgfpathlineto{\pgfqpoint{0.554486in}{0.919689in}}%
\pgfpathlineto{\pgfqpoint{0.554486in}{0.919689in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.797730in}{1.118608in}}%
\pgfpathlineto{\pgfqpoint{0.554486in}{1.118608in}}%
\pgfpathlineto{\pgfqpoint{0.554486in}{1.118608in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.797730in}{1.317527in}}%
\pgfpathlineto{\pgfqpoint{0.554486in}{1.317527in}}%
\pgfpathlineto{\pgfqpoint{0.554486in}{1.317527in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.797730in}{1.516446in}}%
\pgfpathlineto{\pgfqpoint{0.554486in}{1.516446in}}%
\pgfpathlineto{\pgfqpoint{0.554486in}{1.516446in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.797730in}{1.715365in}}%
\pgfpathlineto{\pgfqpoint{0.554486in}{1.715365in}}%
\pgfpathlineto{\pgfqpoint{0.554486in}{1.715365in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787784in}{0.521851in}}%
\pgfpathlineto{\pgfqpoint{1.817622in}{0.521851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.995070in,y=0.521851in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787784in}{0.720770in}}%
\pgfpathlineto{\pgfqpoint{1.817622in}{0.720770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.995070in,y=0.720770in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787784in}{0.919689in}}%
\pgfpathlineto{\pgfqpoint{1.817622in}{0.919689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.995070in,y=0.919689in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787784in}{1.118608in}}%
\pgfpathlineto{\pgfqpoint{1.817622in}{1.118608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.995070in,y=1.118608in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787784in}{1.317527in}}%
\pgfpathlineto{\pgfqpoint{1.817622in}{1.317527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.995070in,y=1.317527in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787784in}{1.516446in}}%
\pgfpathlineto{\pgfqpoint{1.817622in}{1.516446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.995070in,y=1.516446in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787784in}{1.715365in}}%
\pgfpathlineto{\pgfqpoint{1.817622in}{1.715365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.995070in,y=1.715365in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554486in}{1.740230in}}%
\pgfpathlineto{\pgfqpoint{1.797730in}{1.740230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.176108in,y=2.169230in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont z (\(\displaystyle R_\odot\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579351in}{0.496986in}}%
\pgfpathlineto{\pgfqpoint{0.579351in}{0.496986in}}%
\pgfpathlineto{\pgfqpoint{0.579351in}{1.740230in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778270in}{0.496986in}}%
\pgfpathlineto{\pgfqpoint{0.778270in}{0.496986in}}%
\pgfpathlineto{\pgfqpoint{0.778270in}{1.740230in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977189in}{0.496986in}}%
\pgfpathlineto{\pgfqpoint{0.977189in}{0.496986in}}%
\pgfpathlineto{\pgfqpoint{0.977189in}{1.740230in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.176108in}{0.496986in}}%
\pgfpathlineto{\pgfqpoint{1.176108in}{0.496986in}}%
\pgfpathlineto{\pgfqpoint{1.176108in}{1.740230in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.375027in}{0.496986in}}%
\pgfpathlineto{\pgfqpoint{1.375027in}{0.496986in}}%
\pgfpathlineto{\pgfqpoint{1.375027in}{1.740230in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573946in}{0.496986in}}%
\pgfpathlineto{\pgfqpoint{1.573946in}{0.496986in}}%
\pgfpathlineto{\pgfqpoint{1.573946in}{1.740230in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772865in}{0.496986in}}%
\pgfpathlineto{\pgfqpoint{1.772865in}{0.496986in}}%
\pgfpathlineto{\pgfqpoint{1.772865in}{1.740230in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579351in}{1.730284in}}%
\pgfpathlineto{\pgfqpoint{0.579351in}{1.760122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.579351in,y=1.937570in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778270in}{1.730284in}}%
\pgfpathlineto{\pgfqpoint{0.778270in}{1.760122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.778270in,y=1.937570in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977189in}{1.730284in}}%
\pgfpathlineto{\pgfqpoint{0.977189in}{1.760122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.977189in,y=1.937570in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.176108in}{1.730284in}}%
\pgfpathlineto{\pgfqpoint{1.176108in}{1.760122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.176108in,y=1.937570in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.375027in}{1.730284in}}%
\pgfpathlineto{\pgfqpoint{1.375027in}{1.760122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.375027in,y=1.937570in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573946in}{1.730284in}}%
\pgfpathlineto{\pgfqpoint{1.573946in}{1.760122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.573946in,y=1.937570in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772865in}{1.730284in}}%
\pgfpathlineto{\pgfqpoint{1.772865in}{1.760122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.772865in,y=1.937570in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554486in}{1.740230in}}%
\pgfpathlineto{\pgfqpoint{0.554486in}{1.740230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554486in}{1.740230in}}%
\pgfpathlineto{\pgfqpoint{0.554486in}{0.496986in}}%
\pgfpathlineto{\pgfqpoint{1.797730in}{0.496986in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554486in}{1.740230in}}%
\pgfpathlineto{\pgfqpoint{0.554486in}{0.496986in}}%
\pgfpathlineto{\pgfqpoint{1.797730in}{0.496986in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554486in}{1.740230in}}%
\pgfpathlineto{\pgfqpoint{0.554486in}{0.496986in}}%
\pgfpathlineto{\pgfqpoint{1.797730in}{0.496986in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554486in}{1.730284in}}%
\pgfpathlineto{\pgfqpoint{0.554486in}{1.760122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554486in}{1.730284in}}%
\pgfpathlineto{\pgfqpoint{0.554486in}{1.760122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554486in}{1.730284in}}%
\pgfpathlineto{\pgfqpoint{0.554486in}{1.760122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.176108in}{1.711212in}}%
\pgfpathlineto{\pgfqpoint{1.210172in}{1.710018in}}%
\pgfpathlineto{\pgfqpoint{1.244099in}{1.706444in}}%
\pgfpathlineto{\pgfqpoint{1.277751in}{1.700502in}}%
\pgfpathlineto{\pgfqpoint{1.310995in}{1.692218in}}%
\pgfpathlineto{\pgfqpoint{1.343695in}{1.681623in}}%
\pgfpathlineto{\pgfqpoint{1.375721in}{1.668762in}}%
\pgfpathlineto{\pgfqpoint{1.406943in}{1.653685in}}%
\pgfpathlineto{\pgfqpoint{1.437235in}{1.636454in}}%
\pgfpathlineto{\pgfqpoint{1.466476in}{1.617138in}}%
\pgfpathlineto{\pgfqpoint{1.494548in}{1.595814in}}%
\pgfpathlineto{\pgfqpoint{1.521337in}{1.572569in}}%
\pgfpathlineto{\pgfqpoint{1.546736in}{1.547495in}}%
\pgfpathlineto{\pgfqpoint{1.570643in}{1.520695in}}%
\pgfpathlineto{\pgfqpoint{1.592962in}{1.492276in}}%
\pgfpathlineto{\pgfqpoint{1.613601in}{1.462352in}}%
\pgfpathlineto{\pgfqpoint{1.632480in}{1.431044in}}%
\pgfpathlineto{\pgfqpoint{1.649520in}{1.398478in}}%
\pgfpathlineto{\pgfqpoint{1.664654in}{1.364784in}}%
\pgfpathlineto{\pgfqpoint{1.677821in}{1.330100in}}%
\pgfpathlineto{\pgfqpoint{1.688968in}{1.294564in}}%
\pgfpathlineto{\pgfqpoint{1.698050in}{1.258320in}}%
\pgfpathlineto{\pgfqpoint{1.705030in}{1.221513in}}%
\pgfpathlineto{\pgfqpoint{1.709880in}{1.184291in}}%
\pgfpathlineto{\pgfqpoint{1.712581in}{1.146805in}}%
\pgfpathlineto{\pgfqpoint{1.713122in}{1.109206in}}%
\pgfpathlineto{\pgfqpoint{1.711500in}{1.071644in}}%
\pgfpathlineto{\pgfqpoint{1.707722in}{1.034272in}}%
\pgfpathlineto{\pgfqpoint{1.701804in}{0.997239in}}%
\pgfpathlineto{\pgfqpoint{1.693769in}{0.960695in}}%
\pgfpathlineto{\pgfqpoint{1.683650in}{0.924787in}}%
\pgfpathlineto{\pgfqpoint{1.671487in}{0.889659in}}%
\pgfpathlineto{\pgfqpoint{1.657329in}{0.855453in}}%
\pgfpathlineto{\pgfqpoint{1.641234in}{0.822306in}}%
\pgfpathlineto{\pgfqpoint{1.623266in}{0.790353in}}%
\pgfpathlineto{\pgfqpoint{1.603497in}{0.759722in}}%
\pgfpathlineto{\pgfqpoint{1.582007in}{0.730535in}}%
\pgfpathlineto{\pgfqpoint{1.558883in}{0.702912in}}%
\pgfpathlineto{\pgfqpoint{1.534217in}{0.676962in}}%
\pgfpathlineto{\pgfqpoint{1.508110in}{0.652790in}}%
\pgfpathlineto{\pgfqpoint{1.480665in}{0.630495in}}%
\pgfpathlineto{\pgfqpoint{1.451995in}{0.610164in}}%
\pgfpathlineto{\pgfqpoint{1.422213in}{0.591881in}}%
\pgfpathlineto{\pgfqpoint{1.391440in}{0.575719in}}%
\pgfpathlineto{\pgfqpoint{1.359801in}{0.561743in}}%
\pgfpathlineto{\pgfqpoint{1.327421in}{0.550009in}}%
\pgfpathlineto{\pgfqpoint{1.294433in}{0.540565in}}%
\pgfpathlineto{\pgfqpoint{1.260968in}{0.533448in}}%
\pgfpathlineto{\pgfqpoint{1.227161in}{0.528688in}}%
\pgfpathlineto{\pgfqpoint{1.193149in}{0.526303in}}%
\pgfpathlineto{\pgfqpoint{1.159068in}{0.526303in}}%
\pgfpathlineto{\pgfqpoint{1.125055in}{0.528688in}}%
\pgfpathlineto{\pgfqpoint{1.091249in}{0.533448in}}%
\pgfpathlineto{\pgfqpoint{1.057783in}{0.540565in}}%
\pgfpathlineto{\pgfqpoint{1.024795in}{0.550009in}}%
\pgfpathlineto{\pgfqpoint{0.992416in}{0.561743in}}%
\pgfpathlineto{\pgfqpoint{0.960776in}{0.575719in}}%
\pgfpathlineto{\pgfqpoint{0.930003in}{0.591881in}}%
\pgfpathlineto{\pgfqpoint{0.900222in}{0.610164in}}%
\pgfpathlineto{\pgfqpoint{0.871551in}{0.630495in}}%
\pgfpathlineto{\pgfqpoint{0.844107in}{0.652790in}}%
\pgfpathlineto{\pgfqpoint{0.817999in}{0.676962in}}%
\pgfpathlineto{\pgfqpoint{0.793334in}{0.702912in}}%
\pgfpathlineto{\pgfqpoint{0.770209in}{0.730535in}}%
\pgfpathlineto{\pgfqpoint{0.748719in}{0.759722in}}%
\pgfpathlineto{\pgfqpoint{0.728951in}{0.790353in}}%
\pgfpathlineto{\pgfqpoint{0.710982in}{0.822306in}}%
\pgfpathlineto{\pgfqpoint{0.694887in}{0.855453in}}%
\pgfpathlineto{\pgfqpoint{0.680729in}{0.889659in}}%
\pgfpathlineto{\pgfqpoint{0.668566in}{0.924787in}}%
\pgfpathlineto{\pgfqpoint{0.658447in}{0.960695in}}%
\pgfpathlineto{\pgfqpoint{0.650412in}{0.997239in}}%
\pgfpathlineto{\pgfqpoint{0.644494in}{1.034272in}}%
\pgfpathlineto{\pgfqpoint{0.640716in}{1.071644in}}%
\pgfpathlineto{\pgfqpoint{0.639095in}{1.109206in}}%
\pgfpathlineto{\pgfqpoint{0.639635in}{1.146805in}}%
\pgfpathlineto{\pgfqpoint{0.642336in}{1.184291in}}%
\pgfpathlineto{\pgfqpoint{0.647186in}{1.221513in}}%
\pgfpathlineto{\pgfqpoint{0.654166in}{1.258320in}}%
\pgfpathlineto{\pgfqpoint{0.663248in}{1.294564in}}%
\pgfpathlineto{\pgfqpoint{0.674395in}{1.330100in}}%
\pgfpathlineto{\pgfqpoint{0.687562in}{1.364784in}}%
\pgfpathlineto{\pgfqpoint{0.702696in}{1.398478in}}%
\pgfpathlineto{\pgfqpoint{0.719737in}{1.431044in}}%
\pgfpathlineto{\pgfqpoint{0.738615in}{1.462352in}}%
\pgfpathlineto{\pgfqpoint{0.759255in}{1.492276in}}%
\pgfpathlineto{\pgfqpoint{0.781573in}{1.520695in}}%
\pgfpathlineto{\pgfqpoint{0.805480in}{1.547495in}}%
\pgfpathlineto{\pgfqpoint{0.830879in}{1.572569in}}%
\pgfpathlineto{\pgfqpoint{0.857668in}{1.595814in}}%
\pgfpathlineto{\pgfqpoint{0.885740in}{1.617138in}}%
\pgfpathlineto{\pgfqpoint{0.914981in}{1.636454in}}%
\pgfpathlineto{\pgfqpoint{0.945273in}{1.653685in}}%
\pgfpathlineto{\pgfqpoint{0.976495in}{1.668762in}}%
\pgfpathlineto{\pgfqpoint{1.008521in}{1.681623in}}%
\pgfpathlineto{\pgfqpoint{1.041221in}{1.692218in}}%
\pgfpathlineto{\pgfqpoint{1.074465in}{1.700502in}}%
\pgfpathlineto{\pgfqpoint{1.108118in}{1.706444in}}%
\pgfpathlineto{\pgfqpoint{1.142044in}{1.710018in}}%
\pgfpathlineto{\pgfqpoint{1.176108in}{1.711212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.174000in}{1.118608in}}%
\pgfpathlineto{\pgfqpoint{0.184119in}{1.118608in}}%
\pgfpathlineto{\pgfqpoint{0.300824in}{1.118608in}}%
\pgfpathlineto{\pgfqpoint{0.417528in}{1.118608in}}%
\pgfpathlineto{\pgfqpoint{0.534233in}{1.118608in}}%
\pgfpathlineto{\pgfqpoint{0.650937in}{1.118608in}}%
\pgfpathlineto{\pgfqpoint{0.767642in}{1.118608in}}%
\pgfpathlineto{\pgfqpoint{0.884347in}{1.118608in}}%
\pgfpathlineto{\pgfqpoint{1.001051in}{1.118608in}}%
\pgfpathlineto{\pgfqpoint{1.117756in}{1.118608in}}%
\pgfpathlineto{\pgfqpoint{1.234460in}{1.118608in}}%
\pgfpathlineto{\pgfqpoint{1.351165in}{1.118608in}}%
\pgfpathlineto{\pgfqpoint{1.467870in}{1.118608in}}%
\pgfpathlineto{\pgfqpoint{1.584574in}{1.118608in}}%
\pgfpathlineto{\pgfqpoint{1.701279in}{1.118608in}}%
\pgfpathlineto{\pgfqpoint{1.817983in}{1.118608in}}%
\pgfpathlineto{\pgfqpoint{1.934688in}{1.118608in}}%
\pgfpathlineto{\pgfqpoint{2.051393in}{1.118608in}}%
\pgfpathlineto{\pgfqpoint{2.126000in}{1.118608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.021960in}{-0.021960in}}{\pgfqpoint{0.021960in}{0.021960in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.005824in}{-0.021960in}}{\pgfqpoint{0.011410in}{-0.019646in}}{\pgfqpoint{0.015528in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.019646in}{-0.011410in}}{\pgfqpoint{0.021960in}{-0.005824in}}{\pgfqpoint{0.021960in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.021960in}{0.005824in}}{\pgfqpoint{0.019646in}{0.011410in}}{\pgfqpoint{0.015528in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.011410in}{0.019646in}}{\pgfqpoint{0.005824in}{0.021960in}}{\pgfqpoint{0.000000in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.005824in}{0.021960in}}{\pgfqpoint{-0.011410in}{0.019646in}}{\pgfqpoint{-0.015528in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.019646in}{0.011410in}}{\pgfqpoint{-0.021960in}{0.005824in}}{\pgfqpoint{-0.021960in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.021960in}{-0.005824in}}{\pgfqpoint{-0.019646in}{-0.011410in}}{\pgfqpoint{-0.015528in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.011410in}{-0.019646in}}{\pgfqpoint{-0.005824in}{-0.021960in}}{\pgfqpoint{0.000000in}{-0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.021960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.176108in}{1.118608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950069in}{1.132705in}}%
\pgfpathlineto{\pgfqpoint{1.821076in}{1.153850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950069in}{1.132705in}}%
\pgfpathlineto{\pgfqpoint{1.914501in}{1.138536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950069in}{1.132705in}}%
\pgfpathlineto{\pgfqpoint{1.910879in}{1.139129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.138973,0.505357,0.138973}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824530in}{1.157252in}}%
\pgfpathlineto{\pgfqpoint{1.824530in}{1.144055in}}%
\pgfpathlineto{\pgfqpoint{1.817622in}{1.157252in}}%
\pgfpathlineto{\pgfqpoint{1.824530in}{1.157252in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.138973,0.505357,0.138973}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824530in}{1.144055in}}%
\pgfpathlineto{\pgfqpoint{1.817622in}{1.144055in}}%
\pgfpathlineto{\pgfqpoint{1.817622in}{1.157252in}}%
\pgfpathlineto{\pgfqpoint{1.824530in}{1.144055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150559,0.547488,0.150559}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811130in}{1.145237in}}%
\pgfpathlineto{\pgfqpoint{1.811130in}{1.156842in}}%
\pgfpathlineto{\pgfqpoint{1.817622in}{1.157252in}}%
\pgfpathlineto{\pgfqpoint{1.811130in}{1.145237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150559,0.547488,0.150559}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817622in}{1.157252in}}%
\pgfpathlineto{\pgfqpoint{1.817622in}{1.144055in}}%
\pgfpathlineto{\pgfqpoint{1.811130in}{1.145237in}}%
\pgfpathlineto{\pgfqpoint{1.817622in}{1.157252in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.109460,0.398036,0.109460}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817622in}{1.157252in}}%
\pgfpathlineto{\pgfqpoint{1.824530in}{1.168857in}}%
\pgfpathlineto{\pgfqpoint{1.824530in}{1.157252in}}%
\pgfpathlineto{\pgfqpoint{1.817622in}{1.157252in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124501,0.452730,0.124501}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824530in}{1.157252in}}%
\pgfpathlineto{\pgfqpoint{1.831022in}{1.156842in}}%
\pgfpathlineto{\pgfqpoint{1.831022in}{1.145237in}}%
\pgfpathlineto{\pgfqpoint{1.824530in}{1.157252in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124501,0.452730,0.124501}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831022in}{1.145237in}}%
\pgfpathlineto{\pgfqpoint{1.824530in}{1.144055in}}%
\pgfpathlineto{\pgfqpoint{1.824530in}{1.157252in}}%
\pgfpathlineto{\pgfqpoint{1.831022in}{1.145237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.096576,0.351185,0.096576}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831022in}{1.167047in}}%
\pgfpathlineto{\pgfqpoint{1.831022in}{1.156842in}}%
\pgfpathlineto{\pgfqpoint{1.824530in}{1.157252in}}%
\pgfpathlineto{\pgfqpoint{1.831022in}{1.167047in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122634,0.445943,0.122634}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817622in}{1.157252in}}%
\pgfpathlineto{\pgfqpoint{1.811130in}{1.156842in}}%
\pgfpathlineto{\pgfqpoint{1.811130in}{1.167047in}}%
\pgfpathlineto{\pgfqpoint{1.817622in}{1.157252in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.158143,0.575066,0.158143}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805838in}{1.156071in}}%
\pgfpathlineto{\pgfqpoint{1.811130in}{1.156842in}}%
\pgfpathlineto{\pgfqpoint{1.811130in}{1.145237in}}%
\pgfpathlineto{\pgfqpoint{1.805838in}{1.156071in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.109460,0.398036,0.109460}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817622in}{1.157252in}}%
\pgfpathlineto{\pgfqpoint{1.817622in}{1.168857in}}%
\pgfpathlineto{\pgfqpoint{1.824530in}{1.168857in}}%
\pgfpathlineto{\pgfqpoint{1.817622in}{1.157252in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.108286,0.393766,0.108286}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831022in}{1.145237in}}%
\pgfpathlineto{\pgfqpoint{1.831022in}{1.156842in}}%
\pgfpathlineto{\pgfqpoint{1.836314in}{1.156071in}}%
\pgfpathlineto{\pgfqpoint{1.831022in}{1.145237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.096576,0.351185,0.096576}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824530in}{1.157252in}}%
\pgfpathlineto{\pgfqpoint{1.824530in}{1.168857in}}%
\pgfpathlineto{\pgfqpoint{1.831022in}{1.167047in}}%
\pgfpathlineto{\pgfqpoint{1.824530in}{1.157252in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122634,0.445943,0.122634}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811130in}{1.167047in}}%
\pgfpathlineto{\pgfqpoint{1.817622in}{1.168857in}}%
\pgfpathlineto{\pgfqpoint{1.817622in}{1.157252in}}%
\pgfpathlineto{\pgfqpoint{1.811130in}{1.167047in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.155939,0.567050,0.155939}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817622in}{1.144055in}}%
\pgfpathlineto{\pgfqpoint{1.824530in}{1.144055in}}%
\pgfpathlineto{\pgfqpoint{1.824530in}{1.135442in}}%
\pgfpathlineto{\pgfqpoint{1.817622in}{1.144055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.085110,0.309492,0.085110}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.836314in}{1.156071in}}%
\pgfpathlineto{\pgfqpoint{1.831022in}{1.156842in}}%
\pgfpathlineto{\pgfqpoint{1.831022in}{1.167047in}}%
\pgfpathlineto{\pgfqpoint{1.836314in}{1.156071in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.158143,0.575066,0.158143}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811130in}{1.145237in}}%
\pgfpathlineto{\pgfqpoint{1.805838in}{1.147457in}}%
\pgfpathlineto{\pgfqpoint{1.805838in}{1.156071in}}%
\pgfpathlineto{\pgfqpoint{1.811130in}{1.145237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.108286,0.393766,0.108286}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831022in}{1.145237in}}%
\pgfpathlineto{\pgfqpoint{1.836314in}{1.156071in}}%
\pgfpathlineto{\pgfqpoint{1.836314in}{1.147457in}}%
\pgfpathlineto{\pgfqpoint{1.831022in}{1.145237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140553,0.511104,0.140553}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824530in}{1.135442in}}%
\pgfpathlineto{\pgfqpoint{1.824530in}{1.144055in}}%
\pgfpathlineto{\pgfqpoint{1.831022in}{1.145237in}}%
\pgfpathlineto{\pgfqpoint{1.824530in}{1.135442in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166612,0.605862,0.166612}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811130in}{1.137662in}}%
\pgfpathlineto{\pgfqpoint{1.811130in}{1.145237in}}%
\pgfpathlineto{\pgfqpoint{1.817622in}{1.144055in}}%
\pgfpathlineto{\pgfqpoint{1.811130in}{1.137662in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134968,0.490792,0.134968}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811130in}{1.156842in}}%
\pgfpathlineto{\pgfqpoint{1.805838in}{1.156071in}}%
\pgfpathlineto{\pgfqpoint{1.805838in}{1.163645in}}%
\pgfpathlineto{\pgfqpoint{1.811130in}{1.156842in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134968,0.490792,0.134968}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811130in}{1.167047in}}%
\pgfpathlineto{\pgfqpoint{1.811130in}{1.156842in}}%
\pgfpathlineto{\pgfqpoint{1.805838in}{1.163645in}}%
\pgfpathlineto{\pgfqpoint{1.811130in}{1.167047in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.085110,0.309492,0.085110}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.836314in}{1.163645in}}%
\pgfpathlineto{\pgfqpoint{1.836314in}{1.156071in}}%
\pgfpathlineto{\pgfqpoint{1.831022in}{1.167047in}}%
\pgfpathlineto{\pgfqpoint{1.836314in}{1.163645in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.155939,0.567050,0.155939}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824530in}{1.135442in}}%
\pgfpathlineto{\pgfqpoint{1.817622in}{1.135442in}}%
\pgfpathlineto{\pgfqpoint{1.817622in}{1.144055in}}%
\pgfpathlineto{\pgfqpoint{1.824530in}{1.135442in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.171466,0.623511,0.171466}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805838in}{1.141835in}}%
\pgfpathlineto{\pgfqpoint{1.805838in}{1.147457in}}%
\pgfpathlineto{\pgfqpoint{1.811130in}{1.145237in}}%
\pgfpathlineto{\pgfqpoint{1.805838in}{1.141835in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121608,0.442211,0.121608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831022in}{1.145237in}}%
\pgfpathlineto{\pgfqpoint{1.836314in}{1.147457in}}%
\pgfpathlineto{\pgfqpoint{1.836314in}{1.141835in}}%
\pgfpathlineto{\pgfqpoint{1.831022in}{1.145237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166612,0.605862,0.166612}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817622in}{1.144055in}}%
\pgfpathlineto{\pgfqpoint{1.817622in}{1.135442in}}%
\pgfpathlineto{\pgfqpoint{1.811130in}{1.137662in}}%
\pgfpathlineto{\pgfqpoint{1.817622in}{1.144055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.160499,0.583632,0.160499}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.802384in}{1.150449in}}%
\pgfpathlineto{\pgfqpoint{1.805838in}{1.156071in}}%
\pgfpathlineto{\pgfqpoint{1.805838in}{1.147457in}}%
\pgfpathlineto{\pgfqpoint{1.802384in}{1.150449in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.091891,0.334149,0.091891}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.836314in}{1.147457in}}%
\pgfpathlineto{\pgfqpoint{1.836314in}{1.156071in}}%
\pgfpathlineto{\pgfqpoint{1.839768in}{1.150449in}}%
\pgfpathlineto{\pgfqpoint{1.836314in}{1.147457in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145049,0.527451,0.145049}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805838in}{1.163645in}}%
\pgfpathlineto{\pgfqpoint{1.805838in}{1.156071in}}%
\pgfpathlineto{\pgfqpoint{1.802384in}{1.155032in}}%
\pgfpathlineto{\pgfqpoint{1.805838in}{1.163645in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.076441,0.277967,0.076441}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839768in}{1.155032in}}%
\pgfpathlineto{\pgfqpoint{1.836314in}{1.156071in}}%
\pgfpathlineto{\pgfqpoint{1.836314in}{1.163645in}}%
\pgfpathlineto{\pgfqpoint{1.839768in}{1.155032in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140553,0.511104,0.140553}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831022in}{1.145237in}}%
\pgfpathlineto{\pgfqpoint{1.831022in}{1.137662in}}%
\pgfpathlineto{\pgfqpoint{1.824530in}{1.135442in}}%
\pgfpathlineto{\pgfqpoint{1.831022in}{1.145237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.081209,0.295304,0.081209}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824530in}{1.173440in}}%
\pgfpathlineto{\pgfqpoint{1.824530in}{1.168857in}}%
\pgfpathlineto{\pgfqpoint{1.817622in}{1.168857in}}%
\pgfpathlineto{\pgfqpoint{1.824530in}{1.173440in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.160499,0.583632,0.160499}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.802384in}{1.155032in}}%
\pgfpathlineto{\pgfqpoint{1.805838in}{1.156071in}}%
\pgfpathlineto{\pgfqpoint{1.802384in}{1.150449in}}%
\pgfpathlineto{\pgfqpoint{1.802384in}{1.155032in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.171466,0.623511,0.171466}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805838in}{1.141835in}}%
\pgfpathlineto{\pgfqpoint{1.811130in}{1.145237in}}%
\pgfpathlineto{\pgfqpoint{1.811130in}{1.137662in}}%
\pgfpathlineto{\pgfqpoint{1.805838in}{1.141835in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.091891,0.334149,0.091891}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.836314in}{1.156071in}}%
\pgfpathlineto{\pgfqpoint{1.839768in}{1.155032in}}%
\pgfpathlineto{\pgfqpoint{1.839768in}{1.150449in}}%
\pgfpathlineto{\pgfqpoint{1.836314in}{1.156071in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121608,0.442211,0.121608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.836314in}{1.141835in}}%
\pgfpathlineto{\pgfqpoint{1.831022in}{1.137662in}}%
\pgfpathlineto{\pgfqpoint{1.831022in}{1.145237in}}%
\pgfpathlineto{\pgfqpoint{1.836314in}{1.141835in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.095903,0.348739,0.095903}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811130in}{1.167047in}}%
\pgfpathlineto{\pgfqpoint{1.811130in}{1.171077in}}%
\pgfpathlineto{\pgfqpoint{1.817622in}{1.168857in}}%
\pgfpathlineto{\pgfqpoint{1.811130in}{1.167047in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.069845,0.253981,0.069845}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831022in}{1.167047in}}%
\pgfpathlineto{\pgfqpoint{1.824530in}{1.168857in}}%
\pgfpathlineto{\pgfqpoint{1.824530in}{1.173440in}}%
\pgfpathlineto{\pgfqpoint{1.831022in}{1.167047in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.169380,0.615928,0.169380}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805838in}{1.141835in}}%
\pgfpathlineto{\pgfqpoint{1.802384in}{1.150449in}}%
\pgfpathlineto{\pgfqpoint{1.805838in}{1.147457in}}%
\pgfpathlineto{\pgfqpoint{1.805838in}{1.141835in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.062926,0.228821,0.062926}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831022in}{1.167047in}}%
\pgfpathlineto{\pgfqpoint{1.836314in}{1.166636in}}%
\pgfpathlineto{\pgfqpoint{1.836314in}{1.163645in}}%
\pgfpathlineto{\pgfqpoint{1.831022in}{1.167047in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145049,0.527451,0.145049}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.802384in}{1.155032in}}%
\pgfpathlineto{\pgfqpoint{1.802384in}{1.159062in}}%
\pgfpathlineto{\pgfqpoint{1.805838in}{1.163645in}}%
\pgfpathlineto{\pgfqpoint{1.802384in}{1.155032in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.112783,0.410121,0.112783}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805838in}{1.163645in}}%
\pgfpathlineto{\pgfqpoint{1.811130in}{1.171077in}}%
\pgfpathlineto{\pgfqpoint{1.811130in}{1.167047in}}%
\pgfpathlineto{\pgfqpoint{1.805838in}{1.163645in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.076441,0.277967,0.076441}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.836314in}{1.163645in}}%
\pgfpathlineto{\pgfqpoint{1.839768in}{1.159062in}}%
\pgfpathlineto{\pgfqpoint{1.839768in}{1.155032in}}%
\pgfpathlineto{\pgfqpoint{1.836314in}{1.163645in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100772,0.366444,0.100772}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.836314in}{1.147457in}}%
\pgfpathlineto{\pgfqpoint{1.839768in}{1.150449in}}%
\pgfpathlineto{\pgfqpoint{1.839768in}{1.147457in}}%
\pgfpathlineto{\pgfqpoint{1.836314in}{1.147457in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100772,0.366444,0.100772}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.836314in}{1.141835in}}%
\pgfpathlineto{\pgfqpoint{1.836314in}{1.147457in}}%
\pgfpathlineto{\pgfqpoint{1.839768in}{1.147457in}}%
\pgfpathlineto{\pgfqpoint{1.836314in}{1.141835in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.061652,0.224188,0.061652}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.836314in}{1.163645in}}%
\pgfpathlineto{\pgfqpoint{1.836314in}{1.166636in}}%
\pgfpathlineto{\pgfqpoint{1.839768in}{1.159062in}}%
\pgfpathlineto{\pgfqpoint{1.836314in}{1.163645in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.156673,0.569721,0.156673}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.802384in}{1.150449in}}%
\pgfpathlineto{\pgfqpoint{1.801184in}{1.153850in}}%
\pgfpathlineto{\pgfqpoint{1.802384in}{1.155032in}}%
\pgfpathlineto{\pgfqpoint{1.802384in}{1.150449in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.169380,0.615928,0.169380}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.802384in}{1.147457in}}%
\pgfpathlineto{\pgfqpoint{1.802384in}{1.150449in}}%
\pgfpathlineto{\pgfqpoint{1.805838in}{1.141835in}}%
\pgfpathlineto{\pgfqpoint{1.802384in}{1.147457in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.077532,0.281933,0.077532}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839768in}{1.150449in}}%
\pgfpathlineto{\pgfqpoint{1.839768in}{1.155032in}}%
\pgfpathlineto{\pgfqpoint{1.840968in}{1.153850in}}%
\pgfpathlineto{\pgfqpoint{1.839768in}{1.150449in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.095903,0.348739,0.095903}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811130in}{1.171077in}}%
\pgfpathlineto{\pgfqpoint{1.817622in}{1.173440in}}%
\pgfpathlineto{\pgfqpoint{1.817622in}{1.168857in}}%
\pgfpathlineto{\pgfqpoint{1.811130in}{1.171077in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.081209,0.295304,0.081209}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817622in}{1.168857in}}%
\pgfpathlineto{\pgfqpoint{1.817622in}{1.173440in}}%
\pgfpathlineto{\pgfqpoint{1.824530in}{1.173440in}}%
\pgfpathlineto{\pgfqpoint{1.817622in}{1.168857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.130260,0.473672,0.130260}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.802384in}{1.159062in}}%
\pgfpathlineto{\pgfqpoint{1.802384in}{1.160654in}}%
\pgfpathlineto{\pgfqpoint{1.805838in}{1.163645in}}%
\pgfpathlineto{\pgfqpoint{1.802384in}{1.159062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.151230,0.549928,0.151230}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801184in}{1.153850in}}%
\pgfpathlineto{\pgfqpoint{1.802384in}{1.159062in}}%
\pgfpathlineto{\pgfqpoint{1.802384in}{1.155032in}}%
\pgfpathlineto{\pgfqpoint{1.801184in}{1.153850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.062926,0.228821,0.062926}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831022in}{1.167047in}}%
\pgfpathlineto{\pgfqpoint{1.831022in}{1.171077in}}%
\pgfpathlineto{\pgfqpoint{1.836314in}{1.166636in}}%
\pgfpathlineto{\pgfqpoint{1.831022in}{1.167047in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.069845,0.253981,0.069845}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824530in}{1.173440in}}%
\pgfpathlineto{\pgfqpoint{1.831022in}{1.171077in}}%
\pgfpathlineto{\pgfqpoint{1.831022in}{1.167047in}}%
\pgfpathlineto{\pgfqpoint{1.824530in}{1.173440in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.072089,0.262141,0.072089}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839768in}{1.155032in}}%
\pgfpathlineto{\pgfqpoint{1.839768in}{1.159062in}}%
\pgfpathlineto{\pgfqpoint{1.840968in}{1.153850in}}%
\pgfpathlineto{\pgfqpoint{1.839768in}{1.155032in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.159802,0.581099,0.159802}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.802384in}{1.150449in}}%
\pgfpathlineto{\pgfqpoint{1.802384in}{1.147457in}}%
\pgfpathlineto{\pgfqpoint{1.801184in}{1.153850in}}%
\pgfpathlineto{\pgfqpoint{1.802384in}{1.150449in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.112783,0.410121,0.112783}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805838in}{1.163645in}}%
\pgfpathlineto{\pgfqpoint{1.805838in}{1.166636in}}%
\pgfpathlineto{\pgfqpoint{1.811130in}{1.171077in}}%
\pgfpathlineto{\pgfqpoint{1.805838in}{1.163645in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.130260,0.473672,0.130260}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.802384in}{1.160654in}}%
\pgfpathlineto{\pgfqpoint{1.805838in}{1.166636in}}%
\pgfpathlineto{\pgfqpoint{1.805838in}{1.163645in}}%
\pgfpathlineto{\pgfqpoint{1.802384in}{1.160654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.080660,0.293311,0.080660}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839768in}{1.147457in}}%
\pgfpathlineto{\pgfqpoint{1.839768in}{1.150449in}}%
\pgfpathlineto{\pgfqpoint{1.840968in}{1.153850in}}%
\pgfpathlineto{\pgfqpoint{1.839768in}{1.147457in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.152418,0.554248,0.152418}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817622in}{1.135442in}}%
\pgfpathlineto{\pgfqpoint{1.824530in}{1.135442in}}%
\pgfpathlineto{\pgfqpoint{1.824530in}{1.135442in}}%
\pgfpathlineto{\pgfqpoint{1.817622in}{1.135442in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.112157,0.407843,0.112157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.802384in}{1.155032in}}%
\pgfpathlineto{\pgfqpoint{1.801184in}{1.153850in}}%
\pgfpathlineto{\pgfqpoint{1.801184in}{1.153850in}}%
\pgfpathlineto{\pgfqpoint{1.802384in}{1.155032in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163281,0.593749,0.163281}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811130in}{1.137662in}}%
\pgfpathlineto{\pgfqpoint{1.817622in}{1.135442in}}%
\pgfpathlineto{\pgfqpoint{1.811130in}{1.137662in}}%
\pgfpathlineto{\pgfqpoint{1.811130in}{1.137662in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137223,0.498991,0.137223}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824530in}{1.135442in}}%
\pgfpathlineto{\pgfqpoint{1.831022in}{1.137662in}}%
\pgfpathlineto{\pgfqpoint{1.831022in}{1.137662in}}%
\pgfpathlineto{\pgfqpoint{1.824530in}{1.135442in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.112157,0.407843,0.112157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839768in}{1.155032in}}%
\pgfpathlineto{\pgfqpoint{1.840968in}{1.153850in}}%
\pgfpathlineto{\pgfqpoint{1.840968in}{1.153850in}}%
\pgfpathlineto{\pgfqpoint{1.839768in}{1.155032in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.155625,0.565910,0.155625}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801184in}{1.153850in}}%
\pgfpathlineto{\pgfqpoint{1.801184in}{1.153850in}}%
\pgfpathlineto{\pgfqpoint{1.802384in}{1.150449in}}%
\pgfpathlineto{\pgfqpoint{1.801184in}{1.153850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.112157,0.407843,0.112157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.802384in}{1.150449in}}%
\pgfpathlineto{\pgfqpoint{1.801184in}{1.153850in}}%
\pgfpathlineto{\pgfqpoint{1.801184in}{1.153850in}}%
\pgfpathlineto{\pgfqpoint{1.802384in}{1.150449in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.112157,0.407843,0.112157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840968in}{1.153850in}}%
\pgfpathlineto{\pgfqpoint{1.840968in}{1.153850in}}%
\pgfpathlineto{\pgfqpoint{1.839768in}{1.150449in}}%
\pgfpathlineto{\pgfqpoint{1.840968in}{1.153850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146020,0.530982,0.146020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.802384in}{1.159062in}}%
\pgfpathlineto{\pgfqpoint{1.801184in}{1.153850in}}%
\pgfpathlineto{\pgfqpoint{1.802384in}{1.160654in}}%
\pgfpathlineto{\pgfqpoint{1.802384in}{1.159062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.061652,0.224188,0.061652}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.836314in}{1.166636in}}%
\pgfpathlineto{\pgfqpoint{1.839768in}{1.160654in}}%
\pgfpathlineto{\pgfqpoint{1.839768in}{1.159062in}}%
\pgfpathlineto{\pgfqpoint{1.836314in}{1.166636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.112157,0.407843,0.112157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840968in}{1.153850in}}%
\pgfpathlineto{\pgfqpoint{1.840968in}{1.153850in}}%
\pgfpathlineto{\pgfqpoint{1.839768in}{1.159062in}}%
\pgfpathlineto{\pgfqpoint{1.840968in}{1.153850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066878,0.243194,0.066878}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839768in}{1.159062in}}%
\pgfpathlineto{\pgfqpoint{1.839768in}{1.160654in}}%
\pgfpathlineto{\pgfqpoint{1.840968in}{1.153850in}}%
\pgfpathlineto{\pgfqpoint{1.839768in}{1.159062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.118844,0.432159,0.118844}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831022in}{1.137662in}}%
\pgfpathlineto{\pgfqpoint{1.831022in}{1.137662in}}%
\pgfpathlineto{\pgfqpoint{1.836314in}{1.141835in}}%
\pgfpathlineto{\pgfqpoint{1.831022in}{1.137662in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168701,0.613459,0.168701}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811130in}{1.137662in}}%
\pgfpathlineto{\pgfqpoint{1.811130in}{1.137662in}}%
\pgfpathlineto{\pgfqpoint{1.805838in}{1.141835in}}%
\pgfpathlineto{\pgfqpoint{1.811130in}{1.137662in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.167537,0.609227,0.167537}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.802384in}{1.147457in}}%
\pgfpathlineto{\pgfqpoint{1.802384in}{1.147457in}}%
\pgfpathlineto{\pgfqpoint{1.805838in}{1.141835in}}%
\pgfpathlineto{\pgfqpoint{1.802384in}{1.147457in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.112157,0.407843,0.112157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801184in}{1.153850in}}%
\pgfpathlineto{\pgfqpoint{1.802384in}{1.147457in}}%
\pgfpathlineto{\pgfqpoint{1.801184in}{1.153850in}}%
\pgfpathlineto{\pgfqpoint{1.801184in}{1.153850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.112157,0.407843,0.112157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839768in}{1.147457in}}%
\pgfpathlineto{\pgfqpoint{1.840968in}{1.153850in}}%
\pgfpathlineto{\pgfqpoint{1.840968in}{1.153850in}}%
\pgfpathlineto{\pgfqpoint{1.839768in}{1.147457in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.098929,0.359743,0.098929}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839768in}{1.147457in}}%
\pgfpathlineto{\pgfqpoint{1.836314in}{1.141835in}}%
\pgfpathlineto{\pgfqpoint{1.836314in}{1.141835in}}%
\pgfpathlineto{\pgfqpoint{1.839768in}{1.147457in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.112157,0.407843,0.112157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839768in}{1.147457in}}%
\pgfpathlineto{\pgfqpoint{1.840968in}{1.153850in}}%
\pgfpathlineto{\pgfqpoint{1.840968in}{1.153850in}}%
\pgfpathlineto{\pgfqpoint{1.839768in}{1.147457in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.159153,0.578738,0.159153}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801184in}{1.153850in}}%
\pgfpathlineto{\pgfqpoint{1.802384in}{1.147457in}}%
\pgfpathlineto{\pgfqpoint{1.802384in}{1.147457in}}%
\pgfpathlineto{\pgfqpoint{1.801184in}{1.153850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.112157,0.407843,0.112157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839768in}{1.160654in}}%
\pgfpathlineto{\pgfqpoint{1.840968in}{1.153850in}}%
\pgfpathlineto{\pgfqpoint{1.840968in}{1.153850in}}%
\pgfpathlineto{\pgfqpoint{1.839768in}{1.160654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132288,0.481046,0.132288}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.802384in}{1.160654in}}%
\pgfpathlineto{\pgfqpoint{1.801184in}{1.153850in}}%
\pgfpathlineto{\pgfqpoint{1.801184in}{1.153850in}}%
\pgfpathlineto{\pgfqpoint{1.802384in}{1.160654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.092026,0.334641,0.092026}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801184in}{1.153850in}}%
\pgfpathlineto{\pgfqpoint{1.802384in}{1.160654in}}%
\pgfpathlineto{\pgfqpoint{1.801184in}{1.153850in}}%
\pgfpathlineto{\pgfqpoint{1.801184in}{1.153850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.080011,0.290950,0.080011}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840968in}{1.153850in}}%
\pgfpathlineto{\pgfqpoint{1.839768in}{1.147457in}}%
\pgfpathlineto{\pgfqpoint{1.839768in}{1.147457in}}%
\pgfpathlineto{\pgfqpoint{1.840968in}{1.153850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.138718,0.504429,0.138718}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801184in}{1.153850in}}%
\pgfpathlineto{\pgfqpoint{1.801184in}{1.153850in}}%
\pgfpathlineto{\pgfqpoint{1.802384in}{1.147457in}}%
\pgfpathlineto{\pgfqpoint{1.801184in}{1.153850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.112157,0.407843,0.112157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840968in}{1.153850in}}%
\pgfpathlineto{\pgfqpoint{1.839768in}{1.147457in}}%
\pgfpathlineto{\pgfqpoint{1.840968in}{1.153850in}}%
\pgfpathlineto{\pgfqpoint{1.840968in}{1.153850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.167537,0.609227,0.167537}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805838in}{1.141835in}}%
\pgfpathlineto{\pgfqpoint{1.805838in}{1.141835in}}%
\pgfpathlineto{\pgfqpoint{1.802384in}{1.147457in}}%
\pgfpathlineto{\pgfqpoint{1.805838in}{1.141835in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.064339,0.233959,0.064339}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839768in}{1.159062in}}%
\pgfpathlineto{\pgfqpoint{1.840968in}{1.153850in}}%
\pgfpathlineto{\pgfqpoint{1.839768in}{1.160654in}}%
\pgfpathlineto{\pgfqpoint{1.839768in}{1.159062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143481,0.521747,0.143481}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.802384in}{1.159062in}}%
\pgfpathlineto{\pgfqpoint{1.802384in}{1.160654in}}%
\pgfpathlineto{\pgfqpoint{1.801184in}{1.153850in}}%
\pgfpathlineto{\pgfqpoint{1.802384in}{1.159062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.098929,0.359743,0.098929}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839768in}{1.147457in}}%
\pgfpathlineto{\pgfqpoint{1.839768in}{1.147457in}}%
\pgfpathlineto{\pgfqpoint{1.836314in}{1.141835in}}%
\pgfpathlineto{\pgfqpoint{1.839768in}{1.147457in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163281,0.593749,0.163281}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811130in}{1.137662in}}%
\pgfpathlineto{\pgfqpoint{1.817622in}{1.135442in}}%
\pgfpathlineto{\pgfqpoint{1.817622in}{1.135442in}}%
\pgfpathlineto{\pgfqpoint{1.811130in}{1.137662in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137223,0.498991,0.137223}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824530in}{1.135442in}}%
\pgfpathlineto{\pgfqpoint{1.824530in}{1.135442in}}%
\pgfpathlineto{\pgfqpoint{1.831022in}{1.137662in}}%
\pgfpathlineto{\pgfqpoint{1.824530in}{1.135442in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.118844,0.432159,0.118844}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.836314in}{1.141835in}}%
\pgfpathlineto{\pgfqpoint{1.836314in}{1.141835in}}%
\pgfpathlineto{\pgfqpoint{1.831022in}{1.137662in}}%
\pgfpathlineto{\pgfqpoint{1.836314in}{1.141835in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168701,0.613459,0.168701}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805838in}{1.141835in}}%
\pgfpathlineto{\pgfqpoint{1.811130in}{1.137662in}}%
\pgfpathlineto{\pgfqpoint{1.805838in}{1.141835in}}%
\pgfpathlineto{\pgfqpoint{1.805838in}{1.141835in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.152418,0.554248,0.152418}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824530in}{1.135442in}}%
\pgfpathlineto{\pgfqpoint{1.817622in}{1.135442in}}%
\pgfpathlineto{\pgfqpoint{1.817622in}{1.135442in}}%
\pgfpathlineto{\pgfqpoint{1.824530in}{1.135442in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.112157,0.407843,0.112157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840968in}{1.153850in}}%
\pgfpathlineto{\pgfqpoint{1.840968in}{1.153850in}}%
\pgfpathlineto{\pgfqpoint{1.839768in}{1.155032in}}%
\pgfpathlineto{\pgfqpoint{1.840968in}{1.153850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.112157,0.407843,0.112157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840968in}{1.153850in}}%
\pgfpathlineto{\pgfqpoint{1.839768in}{1.155032in}}%
\pgfpathlineto{\pgfqpoint{1.840968in}{1.153850in}}%
\pgfpathlineto{\pgfqpoint{1.840968in}{1.153850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.112157,0.407843,0.112157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.802384in}{1.155032in}}%
\pgfpathlineto{\pgfqpoint{1.801184in}{1.153850in}}%
\pgfpathlineto{\pgfqpoint{1.801184in}{1.153850in}}%
\pgfpathlineto{\pgfqpoint{1.802384in}{1.155032in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.112157,0.407843,0.112157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801184in}{1.153850in}}%
\pgfpathlineto{\pgfqpoint{1.801184in}{1.153850in}}%
\pgfpathlineto{\pgfqpoint{1.802384in}{1.155032in}}%
\pgfpathlineto{\pgfqpoint{1.801184in}{1.153850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.054443,0.197975,0.054443}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.836314in}{1.163645in}}%
\pgfpathlineto{\pgfqpoint{1.839768in}{1.160654in}}%
\pgfpathlineto{\pgfqpoint{1.836314in}{1.166636in}}%
\pgfpathlineto{\pgfqpoint{1.836314in}{1.163645in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.155029,0.563743,0.155029}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801184in}{1.153850in}}%
\pgfpathlineto{\pgfqpoint{1.802384in}{1.147457in}}%
\pgfpathlineto{\pgfqpoint{1.802384in}{1.150449in}}%
\pgfpathlineto{\pgfqpoint{1.801184in}{1.153850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.075888,0.275955,0.075888}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839768in}{1.150449in}}%
\pgfpathlineto{\pgfqpoint{1.839768in}{1.147457in}}%
\pgfpathlineto{\pgfqpoint{1.840968in}{1.153850in}}%
\pgfpathlineto{\pgfqpoint{1.839768in}{1.150449in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123051,0.447459,0.123051}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805838in}{1.166636in}}%
\pgfpathlineto{\pgfqpoint{1.802384in}{1.160654in}}%
\pgfpathlineto{\pgfqpoint{1.805838in}{1.163645in}}%
\pgfpathlineto{\pgfqpoint{1.805838in}{1.166636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.101970,0.370800,0.101970}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805838in}{1.163645in}}%
\pgfpathlineto{\pgfqpoint{1.811130in}{1.171077in}}%
\pgfpathlineto{\pgfqpoint{1.805838in}{1.166636in}}%
\pgfpathlineto{\pgfqpoint{1.805838in}{1.163645in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.065658,0.238757,0.065658}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839768in}{1.155032in}}%
\pgfpathlineto{\pgfqpoint{1.840968in}{1.153850in}}%
\pgfpathlineto{\pgfqpoint{1.839768in}{1.159062in}}%
\pgfpathlineto{\pgfqpoint{1.839768in}{1.155032in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056816,0.206602,0.056816}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831022in}{1.167047in}}%
\pgfpathlineto{\pgfqpoint{1.831022in}{1.171077in}}%
\pgfpathlineto{\pgfqpoint{1.824530in}{1.173440in}}%
\pgfpathlineto{\pgfqpoint{1.831022in}{1.167047in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.052113,0.189501,0.052113}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.836314in}{1.166636in}}%
\pgfpathlineto{\pgfqpoint{1.831022in}{1.171077in}}%
\pgfpathlineto{\pgfqpoint{1.831022in}{1.167047in}}%
\pgfpathlineto{\pgfqpoint{1.836314in}{1.166636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.144800,0.526545,0.144800}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.802384in}{1.159062in}}%
\pgfpathlineto{\pgfqpoint{1.801184in}{1.153850in}}%
\pgfpathlineto{\pgfqpoint{1.802384in}{1.155032in}}%
\pgfpathlineto{\pgfqpoint{1.802384in}{1.159062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.054443,0.197975,0.054443}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839768in}{1.159062in}}%
\pgfpathlineto{\pgfqpoint{1.839768in}{1.160654in}}%
\pgfpathlineto{\pgfqpoint{1.836314in}{1.163645in}}%
\pgfpathlineto{\pgfqpoint{1.839768in}{1.159062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.070219,0.255343,0.070219}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840968in}{1.153850in}}%
\pgfpathlineto{\pgfqpoint{1.839768in}{1.155032in}}%
\pgfpathlineto{\pgfqpoint{1.839768in}{1.150449in}}%
\pgfpathlineto{\pgfqpoint{1.840968in}{1.153850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149361,0.543130,0.149361}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.802384in}{1.155032in}}%
\pgfpathlineto{\pgfqpoint{1.801184in}{1.153850in}}%
\pgfpathlineto{\pgfqpoint{1.802384in}{1.150449in}}%
\pgfpathlineto{\pgfqpoint{1.802384in}{1.155032in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123051,0.447459,0.123051}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805838in}{1.163645in}}%
\pgfpathlineto{\pgfqpoint{1.802384in}{1.160654in}}%
\pgfpathlineto{\pgfqpoint{1.802384in}{1.159062in}}%
\pgfpathlineto{\pgfqpoint{1.805838in}{1.163645in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.067438,0.245230,0.067438}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824530in}{1.173440in}}%
\pgfpathlineto{\pgfqpoint{1.817622in}{1.173440in}}%
\pgfpathlineto{\pgfqpoint{1.817622in}{1.168857in}}%
\pgfpathlineto{\pgfqpoint{1.824530in}{1.173440in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.082874,0.301360,0.082874}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817622in}{1.173440in}}%
\pgfpathlineto{\pgfqpoint{1.811130in}{1.171077in}}%
\pgfpathlineto{\pgfqpoint{1.817622in}{1.168857in}}%
\pgfpathlineto{\pgfqpoint{1.817622in}{1.173440in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.155833,0.566664,0.155833}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.802384in}{1.147457in}}%
\pgfpathlineto{\pgfqpoint{1.805838in}{1.141835in}}%
\pgfpathlineto{\pgfqpoint{1.805838in}{1.147457in}}%
\pgfpathlineto{\pgfqpoint{1.802384in}{1.147457in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.087225,0.317180,0.087225}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.836314in}{1.141835in}}%
\pgfpathlineto{\pgfqpoint{1.839768in}{1.147457in}}%
\pgfpathlineto{\pgfqpoint{1.836314in}{1.147457in}}%
\pgfpathlineto{\pgfqpoint{1.836314in}{1.141835in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.052113,0.189501,0.052113}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831022in}{1.167047in}}%
\pgfpathlineto{\pgfqpoint{1.836314in}{1.163645in}}%
\pgfpathlineto{\pgfqpoint{1.836314in}{1.166636in}}%
\pgfpathlineto{\pgfqpoint{1.831022in}{1.167047in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.155833,0.566664,0.155833}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.802384in}{1.150449in}}%
\pgfpathlineto{\pgfqpoint{1.802384in}{1.147457in}}%
\pgfpathlineto{\pgfqpoint{1.805838in}{1.147457in}}%
\pgfpathlineto{\pgfqpoint{1.802384in}{1.150449in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.087225,0.317180,0.087225}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.836314in}{1.147457in}}%
\pgfpathlineto{\pgfqpoint{1.839768in}{1.147457in}}%
\pgfpathlineto{\pgfqpoint{1.839768in}{1.150449in}}%
\pgfpathlineto{\pgfqpoint{1.836314in}{1.147457in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126796,0.461077,0.126796}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.802384in}{1.159062in}}%
\pgfpathlineto{\pgfqpoint{1.802384in}{1.155032in}}%
\pgfpathlineto{\pgfqpoint{1.805838in}{1.163645in}}%
\pgfpathlineto{\pgfqpoint{1.802384in}{1.159062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.101970,0.370800,0.101970}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805838in}{1.163645in}}%
\pgfpathlineto{\pgfqpoint{1.811130in}{1.167047in}}%
\pgfpathlineto{\pgfqpoint{1.811130in}{1.171077in}}%
\pgfpathlineto{\pgfqpoint{1.805838in}{1.163645in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.151143,0.549613,0.151143}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805838in}{1.141835in}}%
\pgfpathlineto{\pgfqpoint{1.811130in}{1.137662in}}%
\pgfpathlineto{\pgfqpoint{1.805838in}{1.147457in}}%
\pgfpathlineto{\pgfqpoint{1.805838in}{1.141835in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.058188,0.211594,0.058188}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.836314in}{1.156071in}}%
\pgfpathlineto{\pgfqpoint{1.839768in}{1.155032in}}%
\pgfpathlineto{\pgfqpoint{1.839768in}{1.159062in}}%
\pgfpathlineto{\pgfqpoint{1.836314in}{1.156071in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056816,0.206602,0.056816}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831022in}{1.167047in}}%
\pgfpathlineto{\pgfqpoint{1.824530in}{1.173440in}}%
\pgfpathlineto{\pgfqpoint{1.824530in}{1.168857in}}%
\pgfpathlineto{\pgfqpoint{1.831022in}{1.167047in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.139743,0.508155,0.139743}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.802384in}{1.150449in}}%
\pgfpathlineto{\pgfqpoint{1.805838in}{1.147457in}}%
\pgfpathlineto{\pgfqpoint{1.802384in}{1.155032in}}%
\pgfpathlineto{\pgfqpoint{1.802384in}{1.150449in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.071135,0.258671,0.071135}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839768in}{1.150449in}}%
\pgfpathlineto{\pgfqpoint{1.839768in}{1.155032in}}%
\pgfpathlineto{\pgfqpoint{1.836314in}{1.147457in}}%
\pgfpathlineto{\pgfqpoint{1.839768in}{1.150449in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.082874,0.301360,0.082874}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811130in}{1.171077in}}%
\pgfpathlineto{\pgfqpoint{1.811130in}{1.167047in}}%
\pgfpathlineto{\pgfqpoint{1.817622in}{1.168857in}}%
\pgfpathlineto{\pgfqpoint{1.811130in}{1.171077in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.058188,0.211594,0.058188}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839768in}{1.159062in}}%
\pgfpathlineto{\pgfqpoint{1.836314in}{1.163645in}}%
\pgfpathlineto{\pgfqpoint{1.836314in}{1.156071in}}%
\pgfpathlineto{\pgfqpoint{1.839768in}{1.159062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.067438,0.245230,0.067438}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824530in}{1.168857in}}%
\pgfpathlineto{\pgfqpoint{1.824530in}{1.173440in}}%
\pgfpathlineto{\pgfqpoint{1.817622in}{1.168857in}}%
\pgfpathlineto{\pgfqpoint{1.824530in}{1.168857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.101286,0.368313,0.101286}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831022in}{1.145237in}}%
\pgfpathlineto{\pgfqpoint{1.831022in}{1.137662in}}%
\pgfpathlineto{\pgfqpoint{1.836314in}{1.141835in}}%
\pgfpathlineto{\pgfqpoint{1.831022in}{1.145237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126796,0.461077,0.126796}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805838in}{1.163645in}}%
\pgfpathlineto{\pgfqpoint{1.802384in}{1.155032in}}%
\pgfpathlineto{\pgfqpoint{1.805838in}{1.156071in}}%
\pgfpathlineto{\pgfqpoint{1.805838in}{1.163645in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.116067,0.422060,0.116067}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824530in}{1.135442in}}%
\pgfpathlineto{\pgfqpoint{1.831022in}{1.137662in}}%
\pgfpathlineto{\pgfqpoint{1.831022in}{1.145237in}}%
\pgfpathlineto{\pgfqpoint{1.824530in}{1.135442in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.142125,0.516818,0.142125}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817622in}{1.135442in}}%
\pgfpathlineto{\pgfqpoint{1.817622in}{1.144055in}}%
\pgfpathlineto{\pgfqpoint{1.811130in}{1.137662in}}%
\pgfpathlineto{\pgfqpoint{1.817622in}{1.135442in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.130059,0.472942,0.130059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817622in}{1.144055in}}%
\pgfpathlineto{\pgfqpoint{1.817622in}{1.135442in}}%
\pgfpathlineto{\pgfqpoint{1.824530in}{1.135442in}}%
\pgfpathlineto{\pgfqpoint{1.817622in}{1.144055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.139743,0.508155,0.139743}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.802384in}{1.155032in}}%
\pgfpathlineto{\pgfqpoint{1.805838in}{1.147457in}}%
\pgfpathlineto{\pgfqpoint{1.805838in}{1.156071in}}%
\pgfpathlineto{\pgfqpoint{1.802384in}{1.155032in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.071135,0.258671,0.071135}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839768in}{1.155032in}}%
\pgfpathlineto{\pgfqpoint{1.836314in}{1.156071in}}%
\pgfpathlineto{\pgfqpoint{1.836314in}{1.147457in}}%
\pgfpathlineto{\pgfqpoint{1.839768in}{1.155032in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.101286,0.368313,0.101286}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.836314in}{1.141835in}}%
\pgfpathlineto{\pgfqpoint{1.836314in}{1.147457in}}%
\pgfpathlineto{\pgfqpoint{1.831022in}{1.145237in}}%
\pgfpathlineto{\pgfqpoint{1.836314in}{1.141835in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.057730,0.209929,0.057730}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831022in}{1.167047in}}%
\pgfpathlineto{\pgfqpoint{1.836314in}{1.156071in}}%
\pgfpathlineto{\pgfqpoint{1.836314in}{1.163645in}}%
\pgfpathlineto{\pgfqpoint{1.831022in}{1.167047in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.151143,0.549613,0.151143}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805838in}{1.147457in}}%
\pgfpathlineto{\pgfqpoint{1.811130in}{1.137662in}}%
\pgfpathlineto{\pgfqpoint{1.811130in}{1.145237in}}%
\pgfpathlineto{\pgfqpoint{1.805838in}{1.147457in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.107588,0.391229,0.107588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805838in}{1.163645in}}%
\pgfpathlineto{\pgfqpoint{1.811130in}{1.156842in}}%
\pgfpathlineto{\pgfqpoint{1.811130in}{1.167047in}}%
\pgfpathlineto{\pgfqpoint{1.805838in}{1.163645in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.142125,0.516818,0.142125}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811130in}{1.137662in}}%
\pgfpathlineto{\pgfqpoint{1.817622in}{1.144055in}}%
\pgfpathlineto{\pgfqpoint{1.811130in}{1.145237in}}%
\pgfpathlineto{\pgfqpoint{1.811130in}{1.137662in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.107588,0.391229,0.107588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805838in}{1.156071in}}%
\pgfpathlineto{\pgfqpoint{1.811130in}{1.156842in}}%
\pgfpathlineto{\pgfqpoint{1.805838in}{1.163645in}}%
\pgfpathlineto{\pgfqpoint{1.805838in}{1.156071in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.116067,0.422060,0.116067}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831022in}{1.145237in}}%
\pgfpathlineto{\pgfqpoint{1.824530in}{1.144055in}}%
\pgfpathlineto{\pgfqpoint{1.824530in}{1.135442in}}%
\pgfpathlineto{\pgfqpoint{1.831022in}{1.145237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.077151,0.280547,0.077151}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831022in}{1.145237in}}%
\pgfpathlineto{\pgfqpoint{1.836314in}{1.147457in}}%
\pgfpathlineto{\pgfqpoint{1.836314in}{1.156071in}}%
\pgfpathlineto{\pgfqpoint{1.831022in}{1.145237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.130059,0.472942,0.130059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824530in}{1.135442in}}%
\pgfpathlineto{\pgfqpoint{1.824530in}{1.144055in}}%
\pgfpathlineto{\pgfqpoint{1.817622in}{1.144055in}}%
\pgfpathlineto{\pgfqpoint{1.824530in}{1.135442in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.057730,0.209929,0.057730}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831022in}{1.156842in}}%
\pgfpathlineto{\pgfqpoint{1.836314in}{1.156071in}}%
\pgfpathlineto{\pgfqpoint{1.831022in}{1.167047in}}%
\pgfpathlineto{\pgfqpoint{1.831022in}{1.156842in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127008,0.461847,0.127008}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805838in}{1.156071in}}%
\pgfpathlineto{\pgfqpoint{1.805838in}{1.147457in}}%
\pgfpathlineto{\pgfqpoint{1.811130in}{1.156842in}}%
\pgfpathlineto{\pgfqpoint{1.805838in}{1.156071in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127008,0.461847,0.127008}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811130in}{1.156842in}}%
\pgfpathlineto{\pgfqpoint{1.805838in}{1.147457in}}%
\pgfpathlineto{\pgfqpoint{1.811130in}{1.145237in}}%
\pgfpathlineto{\pgfqpoint{1.811130in}{1.156842in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.063585,0.231217,0.063585}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824530in}{1.157252in}}%
\pgfpathlineto{\pgfqpoint{1.831022in}{1.167047in}}%
\pgfpathlineto{\pgfqpoint{1.824530in}{1.168857in}}%
\pgfpathlineto{\pgfqpoint{1.824530in}{1.157252in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.089643,0.325975,0.089643}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817622in}{1.157252in}}%
\pgfpathlineto{\pgfqpoint{1.817622in}{1.168857in}}%
\pgfpathlineto{\pgfqpoint{1.811130in}{1.167047in}}%
\pgfpathlineto{\pgfqpoint{1.817622in}{1.157252in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.077151,0.280547,0.077151}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831022in}{1.145237in}}%
\pgfpathlineto{\pgfqpoint{1.836314in}{1.156071in}}%
\pgfpathlineto{\pgfqpoint{1.831022in}{1.156842in}}%
\pgfpathlineto{\pgfqpoint{1.831022in}{1.145237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074592,0.271245,0.074592}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824530in}{1.168857in}}%
\pgfpathlineto{\pgfqpoint{1.817622in}{1.168857in}}%
\pgfpathlineto{\pgfqpoint{1.817622in}{1.157252in}}%
\pgfpathlineto{\pgfqpoint{1.824530in}{1.168857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.063585,0.231217,0.063585}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831022in}{1.156842in}}%
\pgfpathlineto{\pgfqpoint{1.831022in}{1.167047in}}%
\pgfpathlineto{\pgfqpoint{1.824530in}{1.157252in}}%
\pgfpathlineto{\pgfqpoint{1.831022in}{1.156842in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.089643,0.325975,0.089643}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811130in}{1.167047in}}%
\pgfpathlineto{\pgfqpoint{1.811130in}{1.156842in}}%
\pgfpathlineto{\pgfqpoint{1.817622in}{1.157252in}}%
\pgfpathlineto{\pgfqpoint{1.811130in}{1.167047in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086985,0.316308,0.086985}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831022in}{1.145237in}}%
\pgfpathlineto{\pgfqpoint{1.824530in}{1.157252in}}%
\pgfpathlineto{\pgfqpoint{1.824530in}{1.144055in}}%
\pgfpathlineto{\pgfqpoint{1.831022in}{1.145237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086985,0.316308,0.086985}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831022in}{1.156842in}}%
\pgfpathlineto{\pgfqpoint{1.824530in}{1.157252in}}%
\pgfpathlineto{\pgfqpoint{1.831022in}{1.145237in}}%
\pgfpathlineto{\pgfqpoint{1.831022in}{1.156842in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074592,0.271245,0.074592}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817622in}{1.157252in}}%
\pgfpathlineto{\pgfqpoint{1.824530in}{1.157252in}}%
\pgfpathlineto{\pgfqpoint{1.824530in}{1.168857in}}%
\pgfpathlineto{\pgfqpoint{1.817622in}{1.157252in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113043,0.411066,0.113043}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811130in}{1.145237in}}%
\pgfpathlineto{\pgfqpoint{1.817622in}{1.144055in}}%
\pgfpathlineto{\pgfqpoint{1.817622in}{1.157252in}}%
\pgfpathlineto{\pgfqpoint{1.811130in}{1.145237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113043,0.411066,0.113043}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817622in}{1.157252in}}%
\pgfpathlineto{\pgfqpoint{1.811130in}{1.156842in}}%
\pgfpathlineto{\pgfqpoint{1.811130in}{1.145237in}}%
\pgfpathlineto{\pgfqpoint{1.817622in}{1.157252in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.099323,0.361176,0.099323}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817622in}{1.157252in}}%
\pgfpathlineto{\pgfqpoint{1.817622in}{1.144055in}}%
\pgfpathlineto{\pgfqpoint{1.824530in}{1.144055in}}%
\pgfpathlineto{\pgfqpoint{1.817622in}{1.157252in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.099323,0.361176,0.099323}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824530in}{1.144055in}}%
\pgfpathlineto{\pgfqpoint{1.824530in}{1.157252in}}%
\pgfpathlineto{\pgfqpoint{1.817622in}{1.157252in}}%
\pgfpathlineto{\pgfqpoint{1.824530in}{1.144055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669281in}{1.445211in}}%
\pgfpathlineto{\pgfqpoint{1.705030in}{1.221513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669281in}{1.445211in}}%
\pgfpathlineto{\pgfqpoint{1.679436in}{1.381666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669281in}{1.445211in}}%
\pgfpathlineto{\pgfqpoint{1.679845in}{1.379110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747000,0.372035,0.041012}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700923in}{1.217420in}}%
\pgfpathlineto{\pgfqpoint{1.700923in}{1.233679in}}%
\pgfpathlineto{\pgfqpoint{1.709136in}{1.217420in}}%
\pgfpathlineto{\pgfqpoint{1.700923in}{1.217420in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747000,0.372035,0.041012}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709136in}{1.217420in}}%
\pgfpathlineto{\pgfqpoint{1.700923in}{1.233679in}}%
\pgfpathlineto{\pgfqpoint{1.709136in}{1.233679in}}%
\pgfpathlineto{\pgfqpoint{1.709136in}{1.217420in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.783607,0.390267,0.043022}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692822in}{1.217532in}}%
\pgfpathlineto{\pgfqpoint{1.700923in}{1.233679in}}%
\pgfpathlineto{\pgfqpoint{1.700923in}{1.217420in}}%
\pgfpathlineto{\pgfqpoint{1.692822in}{1.217532in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.820377,0.408580,0.045040}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700923in}{1.201605in}}%
\pgfpathlineto{\pgfqpoint{1.700923in}{1.217420in}}%
\pgfpathlineto{\pgfqpoint{1.709136in}{1.217420in}}%
\pgfpathlineto{\pgfqpoint{1.700923in}{1.201605in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.707816,0.352520,0.038860}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717238in}{1.233347in}}%
\pgfpathlineto{\pgfqpoint{1.709136in}{1.217420in}}%
\pgfpathlineto{\pgfqpoint{1.709136in}{1.233679in}}%
\pgfpathlineto{\pgfqpoint{1.717238in}{1.233347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.707816,0.352520,0.038860}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717238in}{1.217532in}}%
\pgfpathlineto{\pgfqpoint{1.709136in}{1.217420in}}%
\pgfpathlineto{\pgfqpoint{1.717238in}{1.233347in}}%
\pgfpathlineto{\pgfqpoint{1.717238in}{1.217532in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.783607,0.390267,0.043022}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692822in}{1.217532in}}%
\pgfpathlineto{\pgfqpoint{1.692822in}{1.233347in}}%
\pgfpathlineto{\pgfqpoint{1.700923in}{1.233679in}}%
\pgfpathlineto{\pgfqpoint{1.692822in}{1.217532in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780219,0.388580,0.042836}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717238in}{1.217532in}}%
\pgfpathlineto{\pgfqpoint{1.717238in}{1.202148in}}%
\pgfpathlineto{\pgfqpoint{1.709136in}{1.217420in}}%
\pgfpathlineto{\pgfqpoint{1.717238in}{1.217532in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.856010,0.426327,0.046997}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692822in}{1.202148in}}%
\pgfpathlineto{\pgfqpoint{1.692822in}{1.217532in}}%
\pgfpathlineto{\pgfqpoint{1.700923in}{1.217420in}}%
\pgfpathlineto{\pgfqpoint{1.692822in}{1.202148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.820377,0.408580,0.045040}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709136in}{1.217420in}}%
\pgfpathlineto{\pgfqpoint{1.709136in}{1.201605in}}%
\pgfpathlineto{\pgfqpoint{1.700923in}{1.201605in}}%
\pgfpathlineto{\pgfqpoint{1.709136in}{1.217420in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780219,0.388580,0.042836}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709136in}{1.217420in}}%
\pgfpathlineto{\pgfqpoint{1.717238in}{1.202148in}}%
\pgfpathlineto{\pgfqpoint{1.709136in}{1.201605in}}%
\pgfpathlineto{\pgfqpoint{1.709136in}{1.217420in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.816712,0.406755,0.044839}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692822in}{1.233347in}}%
\pgfpathlineto{\pgfqpoint{1.692822in}{1.217532in}}%
\pgfpathlineto{\pgfqpoint{1.685054in}{1.232692in}}%
\pgfpathlineto{\pgfqpoint{1.692822in}{1.233347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.856010,0.426327,0.046997}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692822in}{1.202148in}}%
\pgfpathlineto{\pgfqpoint{1.700923in}{1.217420in}}%
\pgfpathlineto{\pgfqpoint{1.700923in}{1.201605in}}%
\pgfpathlineto{\pgfqpoint{1.692822in}{1.202148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.667038,0.332211,0.036622}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717238in}{1.217532in}}%
\pgfpathlineto{\pgfqpoint{1.717238in}{1.233347in}}%
\pgfpathlineto{\pgfqpoint{1.725006in}{1.232692in}}%
\pgfpathlineto{\pgfqpoint{1.717238in}{1.217532in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736539,0.366825,0.040437}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717238in}{1.202148in}}%
\pgfpathlineto{\pgfqpoint{1.717238in}{1.217532in}}%
\pgfpathlineto{\pgfqpoint{1.725006in}{1.217752in}}%
\pgfpathlineto{\pgfqpoint{1.717238in}{1.202148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.816712,0.406755,0.044839}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685054in}{1.232692in}}%
\pgfpathlineto{\pgfqpoint{1.692822in}{1.217532in}}%
\pgfpathlineto{\pgfqpoint{1.685054in}{1.217752in}}%
\pgfpathlineto{\pgfqpoint{1.685054in}{1.232692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886213,0.441369,0.048655}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685054in}{1.217752in}}%
\pgfpathlineto{\pgfqpoint{1.692822in}{1.217532in}}%
\pgfpathlineto{\pgfqpoint{1.692822in}{1.202148in}}%
\pgfpathlineto{\pgfqpoint{1.685054in}{1.217752in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.663111,0.330255,0.036406}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709136in}{1.233679in}}%
\pgfpathlineto{\pgfqpoint{1.700923in}{1.233679in}}%
\pgfpathlineto{\pgfqpoint{1.700923in}{1.248619in}}%
\pgfpathlineto{\pgfqpoint{1.709136in}{1.233679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.667038,0.332211,0.036622}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.725006in}{1.217752in}}%
\pgfpathlineto{\pgfqpoint{1.717238in}{1.217532in}}%
\pgfpathlineto{\pgfqpoint{1.725006in}{1.232692in}}%
\pgfpathlineto{\pgfqpoint{1.725006in}{1.217752in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.625042,0.311295,0.034316}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709136in}{1.233679in}}%
\pgfpathlineto{\pgfqpoint{1.709136in}{1.248619in}}%
\pgfpathlineto{\pgfqpoint{1.717238in}{1.233347in}}%
\pgfpathlineto{\pgfqpoint{1.709136in}{1.233679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700833,0.349042,0.038477}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700923in}{1.233679in}}%
\pgfpathlineto{\pgfqpoint{1.692822in}{1.233347in}}%
\pgfpathlineto{\pgfqpoint{1.700923in}{1.248619in}}%
\pgfpathlineto{\pgfqpoint{1.700923in}{1.233679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736539,0.366825,0.040437}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.725006in}{1.217752in}}%
\pgfpathlineto{\pgfqpoint{1.725006in}{1.203219in}}%
\pgfpathlineto{\pgfqpoint{1.717238in}{1.202148in}}%
\pgfpathlineto{\pgfqpoint{1.725006in}{1.217752in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.367182,0.040477}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692822in}{1.247880in}}%
\pgfpathlineto{\pgfqpoint{1.692822in}{1.233347in}}%
\pgfpathlineto{\pgfqpoint{1.685054in}{1.232692in}}%
\pgfpathlineto{\pgfqpoint{1.692822in}{1.247880in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886213,0.441369,0.048655}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692822in}{1.202148in}}%
\pgfpathlineto{\pgfqpoint{1.685054in}{1.203219in}}%
\pgfpathlineto{\pgfqpoint{1.685054in}{1.217752in}}%
\pgfpathlineto{\pgfqpoint{1.692822in}{1.202148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.587582,0.292639,0.032259}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.725006in}{1.232692in}}%
\pgfpathlineto{\pgfqpoint{1.717238in}{1.233347in}}%
\pgfpathlineto{\pgfqpoint{1.717238in}{1.247880in}}%
\pgfpathlineto{\pgfqpoint{1.725006in}{1.232692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.663111,0.330255,0.036406}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700923in}{1.248619in}}%
\pgfpathlineto{\pgfqpoint{1.709136in}{1.248619in}}%
\pgfpathlineto{\pgfqpoint{1.709136in}{1.233679in}}%
\pgfpathlineto{\pgfqpoint{1.700923in}{1.248619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.625694,0.311620,0.034352}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.725006in}{1.217752in}}%
\pgfpathlineto{\pgfqpoint{1.725006in}{1.232692in}}%
\pgfpathlineto{\pgfqpoint{1.732229in}{1.218075in}}%
\pgfpathlineto{\pgfqpoint{1.725006in}{1.217752in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845449,0.421067,0.046417}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677830in}{1.218075in}}%
\pgfpathlineto{\pgfqpoint{1.685054in}{1.232692in}}%
\pgfpathlineto{\pgfqpoint{1.685054in}{1.217752in}}%
\pgfpathlineto{\pgfqpoint{1.677830in}{1.218075in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.625042,0.311295,0.034316}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709136in}{1.248619in}}%
\pgfpathlineto{\pgfqpoint{1.717238in}{1.247880in}}%
\pgfpathlineto{\pgfqpoint{1.717238in}{1.233347in}}%
\pgfpathlineto{\pgfqpoint{1.709136in}{1.248619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700833,0.349042,0.038477}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700923in}{1.248619in}}%
\pgfpathlineto{\pgfqpoint{1.692822in}{1.233347in}}%
\pgfpathlineto{\pgfqpoint{1.692822in}{1.247880in}}%
\pgfpathlineto{\pgfqpoint{1.700923in}{1.248619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690426,0.343859,0.037906}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732229in}{1.218075in}}%
\pgfpathlineto{\pgfqpoint{1.725006in}{1.203219in}}%
\pgfpathlineto{\pgfqpoint{1.725006in}{1.217752in}}%
\pgfpathlineto{\pgfqpoint{1.732229in}{1.218075in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.910181,0.453306,0.049971}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685054in}{1.217752in}}%
\pgfpathlineto{\pgfqpoint{1.685054in}{1.203219in}}%
\pgfpathlineto{\pgfqpoint{1.677830in}{1.218075in}}%
\pgfpathlineto{\pgfqpoint{1.685054in}{1.217752in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.875291,0.435929,0.048055}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700923in}{1.201605in}}%
\pgfpathlineto{\pgfqpoint{1.709136in}{1.201605in}}%
\pgfpathlineto{\pgfqpoint{1.700923in}{1.187947in}}%
\pgfpathlineto{\pgfqpoint{1.700923in}{1.201605in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.910195,0.453313,0.049971}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700923in}{1.187947in}}%
\pgfpathlineto{\pgfqpoint{1.692822in}{1.202148in}}%
\pgfpathlineto{\pgfqpoint{1.700923in}{1.201605in}}%
\pgfpathlineto{\pgfqpoint{1.700923in}{1.187947in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.625694,0.311620,0.034352}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732229in}{1.218075in}}%
\pgfpathlineto{\pgfqpoint{1.725006in}{1.232692in}}%
\pgfpathlineto{\pgfqpoint{1.732229in}{1.231733in}}%
\pgfpathlineto{\pgfqpoint{1.732229in}{1.218075in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845449,0.421067,0.046417}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677830in}{1.218075in}}%
\pgfpathlineto{\pgfqpoint{1.677830in}{1.231733in}}%
\pgfpathlineto{\pgfqpoint{1.685054in}{1.232692in}}%
\pgfpathlineto{\pgfqpoint{1.677830in}{1.218075in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.834404,0.415566,0.045810}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709136in}{1.201605in}}%
\pgfpathlineto{\pgfqpoint{1.717238in}{1.202148in}}%
\pgfpathlineto{\pgfqpoint{1.717238in}{1.188862in}}%
\pgfpathlineto{\pgfqpoint{1.709136in}{1.201605in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.367182,0.040477}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685054in}{1.232692in}}%
\pgfpathlineto{\pgfqpoint{1.685054in}{1.246421in}}%
\pgfpathlineto{\pgfqpoint{1.692822in}{1.247880in}}%
\pgfpathlineto{\pgfqpoint{1.685054in}{1.232692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.587582,0.292639,0.032259}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717238in}{1.247880in}}%
\pgfpathlineto{\pgfqpoint{1.725006in}{1.246421in}}%
\pgfpathlineto{\pgfqpoint{1.725006in}{1.232692in}}%
\pgfpathlineto{\pgfqpoint{1.717238in}{1.247880in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.771444,0.384209,0.042354}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685054in}{1.246421in}}%
\pgfpathlineto{\pgfqpoint{1.685054in}{1.232692in}}%
\pgfpathlineto{\pgfqpoint{1.677830in}{1.231733in}}%
\pgfpathlineto{\pgfqpoint{1.685054in}{1.246421in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.788552,0.392730,0.043293}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717238in}{1.188862in}}%
\pgfpathlineto{\pgfqpoint{1.717238in}{1.202148in}}%
\pgfpathlineto{\pgfqpoint{1.725006in}{1.203219in}}%
\pgfpathlineto{\pgfqpoint{1.717238in}{1.188862in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690426,0.343859,0.037906}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732229in}{1.218075in}}%
\pgfpathlineto{\pgfqpoint{1.732229in}{1.204789in}}%
\pgfpathlineto{\pgfqpoint{1.725006in}{1.203219in}}%
\pgfpathlineto{\pgfqpoint{1.732229in}{1.218075in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.910181,0.453306,0.049971}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677830in}{1.218075in}}%
\pgfpathlineto{\pgfqpoint{1.685054in}{1.203219in}}%
\pgfpathlineto{\pgfqpoint{1.677830in}{1.204789in}}%
\pgfpathlineto{\pgfqpoint{1.677830in}{1.218075in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938226,0.467273,0.051510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692822in}{1.202148in}}%
\pgfpathlineto{\pgfqpoint{1.685054in}{1.190668in}}%
\pgfpathlineto{\pgfqpoint{1.685054in}{1.203219in}}%
\pgfpathlineto{\pgfqpoint{1.692822in}{1.202148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.551689,0.274763,0.030289}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732229in}{1.244283in}}%
\pgfpathlineto{\pgfqpoint{1.732229in}{1.231733in}}%
\pgfpathlineto{\pgfqpoint{1.725006in}{1.232692in}}%
\pgfpathlineto{\pgfqpoint{1.732229in}{1.244283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.875291,0.435929,0.048055}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709136in}{1.201605in}}%
\pgfpathlineto{\pgfqpoint{1.709136in}{1.187947in}}%
\pgfpathlineto{\pgfqpoint{1.700923in}{1.187947in}}%
\pgfpathlineto{\pgfqpoint{1.709136in}{1.201605in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.834404,0.415566,0.045810}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717238in}{1.188862in}}%
\pgfpathlineto{\pgfqpoint{1.709136in}{1.187947in}}%
\pgfpathlineto{\pgfqpoint{1.709136in}{1.201605in}}%
\pgfpathlineto{\pgfqpoint{1.717238in}{1.188862in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.584851,0.291279,0.032109}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732229in}{1.231733in}}%
\pgfpathlineto{\pgfqpoint{1.738711in}{1.230494in}}%
\pgfpathlineto{\pgfqpoint{1.732229in}{1.218075in}}%
\pgfpathlineto{\pgfqpoint{1.732229in}{1.231733in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.869030,0.432811,0.047711}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671349in}{1.230494in}}%
\pgfpathlineto{\pgfqpoint{1.677830in}{1.231733in}}%
\pgfpathlineto{\pgfqpoint{1.677830in}{1.218075in}}%
\pgfpathlineto{\pgfqpoint{1.671349in}{1.230494in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.551689,0.274763,0.030289}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.725006in}{1.232692in}}%
\pgfpathlineto{\pgfqpoint{1.725006in}{1.246421in}}%
\pgfpathlineto{\pgfqpoint{1.732229in}{1.244283in}}%
\pgfpathlineto{\pgfqpoint{1.725006in}{1.232692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.910195,0.453313,0.049971}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692822in}{1.188862in}}%
\pgfpathlineto{\pgfqpoint{1.692822in}{1.202148in}}%
\pgfpathlineto{\pgfqpoint{1.700923in}{1.187947in}}%
\pgfpathlineto{\pgfqpoint{1.692822in}{1.188862in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.584851,0.291279,0.032109}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732229in}{1.218075in}}%
\pgfpathlineto{\pgfqpoint{1.738711in}{1.230494in}}%
\pgfpathlineto{\pgfqpoint{1.738711in}{1.218491in}}%
\pgfpathlineto{\pgfqpoint{1.732229in}{1.218075in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.577802,0.287768,0.031722}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709136in}{1.248619in}}%
\pgfpathlineto{\pgfqpoint{1.700923in}{1.248619in}}%
\pgfpathlineto{\pgfqpoint{1.709136in}{1.260622in}}%
\pgfpathlineto{\pgfqpoint{1.709136in}{1.248619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.869030,0.432811,0.047711}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677830in}{1.218075in}}%
\pgfpathlineto{\pgfqpoint{1.671349in}{1.218491in}}%
\pgfpathlineto{\pgfqpoint{1.671349in}{1.230494in}}%
\pgfpathlineto{\pgfqpoint{1.677830in}{1.218075in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958625,0.477433,0.052630}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677830in}{1.204789in}}%
\pgfpathlineto{\pgfqpoint{1.685054in}{1.203219in}}%
\pgfpathlineto{\pgfqpoint{1.685054in}{1.190668in}}%
\pgfpathlineto{\pgfqpoint{1.677830in}{1.204789in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.738870,0.367986,0.040565}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.725006in}{1.190668in}}%
\pgfpathlineto{\pgfqpoint{1.725006in}{1.203219in}}%
\pgfpathlineto{\pgfqpoint{1.732229in}{1.204789in}}%
\pgfpathlineto{\pgfqpoint{1.725006in}{1.190668in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.771444,0.384209,0.042354}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677830in}{1.244283in}}%
\pgfpathlineto{\pgfqpoint{1.685054in}{1.246421in}}%
\pgfpathlineto{\pgfqpoint{1.677830in}{1.231733in}}%
\pgfpathlineto{\pgfqpoint{1.677830in}{1.244283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938226,0.467273,0.051510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692822in}{1.188862in}}%
\pgfpathlineto{\pgfqpoint{1.685054in}{1.190668in}}%
\pgfpathlineto{\pgfqpoint{1.692822in}{1.202148in}}%
\pgfpathlineto{\pgfqpoint{1.692822in}{1.188862in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927233,0.461798,0.050907}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677830in}{1.204789in}}%
\pgfpathlineto{\pgfqpoint{1.671349in}{1.206816in}}%
\pgfpathlineto{\pgfqpoint{1.677830in}{1.218075in}}%
\pgfpathlineto{\pgfqpoint{1.677830in}{1.204789in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643054,0.320266,0.035305}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732229in}{1.204789in}}%
\pgfpathlineto{\pgfqpoint{1.732229in}{1.218075in}}%
\pgfpathlineto{\pgfqpoint{1.738711in}{1.206816in}}%
\pgfpathlineto{\pgfqpoint{1.732229in}{1.204789in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.540865,0.269372,0.029695}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709136in}{1.260622in}}%
\pgfpathlineto{\pgfqpoint{1.717238in}{1.247880in}}%
\pgfpathlineto{\pgfqpoint{1.709136in}{1.248619in}}%
\pgfpathlineto{\pgfqpoint{1.709136in}{1.260622in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.616656,0.307119,0.033856}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692822in}{1.247880in}}%
\pgfpathlineto{\pgfqpoint{1.692822in}{1.259556in}}%
\pgfpathlineto{\pgfqpoint{1.700923in}{1.248619in}}%
\pgfpathlineto{\pgfqpoint{1.692822in}{1.247880in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643054,0.320266,0.035305}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.738711in}{1.206816in}}%
\pgfpathlineto{\pgfqpoint{1.732229in}{1.218075in}}%
\pgfpathlineto{\pgfqpoint{1.738711in}{1.218491in}}%
\pgfpathlineto{\pgfqpoint{1.738711in}{1.206816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927233,0.461798,0.050907}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671349in}{1.206816in}}%
\pgfpathlineto{\pgfqpoint{1.671349in}{1.218491in}}%
\pgfpathlineto{\pgfqpoint{1.677830in}{1.218075in}}%
\pgfpathlineto{\pgfqpoint{1.671349in}{1.206816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.788552,0.392730,0.043293}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717238in}{1.188862in}}%
\pgfpathlineto{\pgfqpoint{1.725006in}{1.203219in}}%
\pgfpathlineto{\pgfqpoint{1.725006in}{1.190668in}}%
\pgfpathlineto{\pgfqpoint{1.717238in}{1.188862in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.518310,0.258139,0.028456}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.738711in}{1.230494in}}%
\pgfpathlineto{\pgfqpoint{1.732229in}{1.231733in}}%
\pgfpathlineto{\pgfqpoint{1.732229in}{1.244283in}}%
\pgfpathlineto{\pgfqpoint{1.738711in}{1.230494in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506779,0.252396,0.027823}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717238in}{1.259556in}}%
\pgfpathlineto{\pgfqpoint{1.725006in}{1.246421in}}%
\pgfpathlineto{\pgfqpoint{1.717238in}{1.247880in}}%
\pgfpathlineto{\pgfqpoint{1.717238in}{1.259556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.656453,0.326939,0.036041}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692822in}{1.247880in}}%
\pgfpathlineto{\pgfqpoint{1.685054in}{1.246421in}}%
\pgfpathlineto{\pgfqpoint{1.692822in}{1.259556in}}%
\pgfpathlineto{\pgfqpoint{1.692822in}{1.247880in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.802489,0.399671,0.044058}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671349in}{1.230494in}}%
\pgfpathlineto{\pgfqpoint{1.671349in}{1.241524in}}%
\pgfpathlineto{\pgfqpoint{1.677830in}{1.231733in}}%
\pgfpathlineto{\pgfqpoint{1.671349in}{1.230494in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.802489,0.399671,0.044058}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677830in}{1.231733in}}%
\pgfpathlineto{\pgfqpoint{1.671349in}{1.241524in}}%
\pgfpathlineto{\pgfqpoint{1.677830in}{1.244283in}}%
\pgfpathlineto{\pgfqpoint{1.677830in}{1.231733in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545600,0.271730,0.029955}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.744273in}{1.218990in}}%
\pgfpathlineto{\pgfqpoint{1.738711in}{1.218491in}}%
\pgfpathlineto{\pgfqpoint{1.738711in}{1.230494in}}%
\pgfpathlineto{\pgfqpoint{1.744273in}{1.218990in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.577802,0.287768,0.031722}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709136in}{1.260622in}}%
\pgfpathlineto{\pgfqpoint{1.700923in}{1.248619in}}%
\pgfpathlineto{\pgfqpoint{1.700923in}{1.260622in}}%
\pgfpathlineto{\pgfqpoint{1.709136in}{1.260622in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886766,0.441644,0.048685}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671349in}{1.230494in}}%
\pgfpathlineto{\pgfqpoint{1.671349in}{1.218491in}}%
\pgfpathlineto{\pgfqpoint{1.665786in}{1.218990in}}%
\pgfpathlineto{\pgfqpoint{1.671349in}{1.230494in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958625,0.477433,0.052630}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677830in}{1.193316in}}%
\pgfpathlineto{\pgfqpoint{1.677830in}{1.204789in}}%
\pgfpathlineto{\pgfqpoint{1.685054in}{1.190668in}}%
\pgfpathlineto{\pgfqpoint{1.677830in}{1.193316in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.738870,0.367986,0.040565}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732229in}{1.193316in}}%
\pgfpathlineto{\pgfqpoint{1.725006in}{1.190668in}}%
\pgfpathlineto{\pgfqpoint{1.732229in}{1.204789in}}%
\pgfpathlineto{\pgfqpoint{1.732229in}{1.193316in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.686612,0.341960,0.037696}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732229in}{1.193316in}}%
\pgfpathlineto{\pgfqpoint{1.732229in}{1.204789in}}%
\pgfpathlineto{\pgfqpoint{1.738711in}{1.206816in}}%
\pgfpathlineto{\pgfqpoint{1.732229in}{1.193316in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.616656,0.307119,0.033856}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700923in}{1.248619in}}%
\pgfpathlineto{\pgfqpoint{1.692822in}{1.259556in}}%
\pgfpathlineto{\pgfqpoint{1.700923in}{1.260622in}}%
\pgfpathlineto{\pgfqpoint{1.700923in}{1.248619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.696185,0.346728,0.038222}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685054in}{1.257451in}}%
\pgfpathlineto{\pgfqpoint{1.685054in}{1.246421in}}%
\pgfpathlineto{\pgfqpoint{1.677830in}{1.244283in}}%
\pgfpathlineto{\pgfqpoint{1.685054in}{1.257451in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.518310,0.258139,0.028456}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732229in}{1.244283in}}%
\pgfpathlineto{\pgfqpoint{1.738711in}{1.241524in}}%
\pgfpathlineto{\pgfqpoint{1.738711in}{1.230494in}}%
\pgfpathlineto{\pgfqpoint{1.732229in}{1.244283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595665,0.296665,0.032703}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.738711in}{1.206816in}}%
\pgfpathlineto{\pgfqpoint{1.738711in}{1.218491in}}%
\pgfpathlineto{\pgfqpoint{1.744273in}{1.218990in}}%
\pgfpathlineto{\pgfqpoint{1.738711in}{1.206816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.540865,0.269372,0.029695}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709136in}{1.260622in}}%
\pgfpathlineto{\pgfqpoint{1.717238in}{1.259556in}}%
\pgfpathlineto{\pgfqpoint{1.717238in}{1.247880in}}%
\pgfpathlineto{\pgfqpoint{1.709136in}{1.260622in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936831,0.466579,0.051434}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.665786in}{1.218990in}}%
\pgfpathlineto{\pgfqpoint{1.671349in}{1.218491in}}%
\pgfpathlineto{\pgfqpoint{1.671349in}{1.206816in}}%
\pgfpathlineto{\pgfqpoint{1.665786in}{1.218990in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.476431,0.237281,0.026157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.725006in}{1.246421in}}%
\pgfpathlineto{\pgfqpoint{1.732229in}{1.254366in}}%
\pgfpathlineto{\pgfqpoint{1.732229in}{1.244283in}}%
\pgfpathlineto{\pgfqpoint{1.725006in}{1.246421in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970791,0.483492,0.053298}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671349in}{1.196733in}}%
\pgfpathlineto{\pgfqpoint{1.671349in}{1.206816in}}%
\pgfpathlineto{\pgfqpoint{1.677830in}{1.204789in}}%
\pgfpathlineto{\pgfqpoint{1.671349in}{1.196733in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905791,0.451119,0.049730}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700923in}{1.187947in}}%
\pgfpathlineto{\pgfqpoint{1.709136in}{1.187947in}}%
\pgfpathlineto{\pgfqpoint{1.709136in}{1.177926in}}%
\pgfpathlineto{\pgfqpoint{1.700923in}{1.187947in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506779,0.252396,0.027823}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.725006in}{1.257451in}}%
\pgfpathlineto{\pgfqpoint{1.725006in}{1.246421in}}%
\pgfpathlineto{\pgfqpoint{1.717238in}{1.259556in}}%
\pgfpathlineto{\pgfqpoint{1.725006in}{1.257451in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.829529,0.413138,0.045543}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671349in}{1.230494in}}%
\pgfpathlineto{\pgfqpoint{1.665786in}{1.229011in}}%
\pgfpathlineto{\pgfqpoint{1.671349in}{1.241524in}}%
\pgfpathlineto{\pgfqpoint{1.671349in}{1.230494in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.656453,0.326939,0.036041}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685054in}{1.246421in}}%
\pgfpathlineto{\pgfqpoint{1.685054in}{1.257451in}}%
\pgfpathlineto{\pgfqpoint{1.692822in}{1.259556in}}%
\pgfpathlineto{\pgfqpoint{1.685054in}{1.246421in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970791,0.483492,0.053298}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671349in}{1.196733in}}%
\pgfpathlineto{\pgfqpoint{1.677830in}{1.204789in}}%
\pgfpathlineto{\pgfqpoint{1.677830in}{1.193316in}}%
\pgfpathlineto{\pgfqpoint{1.671349in}{1.196733in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.864499,0.430555,0.047463}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709136in}{1.177926in}}%
\pgfpathlineto{\pgfqpoint{1.709136in}{1.187947in}}%
\pgfpathlineto{\pgfqpoint{1.717238in}{1.188862in}}%
\pgfpathlineto{\pgfqpoint{1.709136in}{1.177926in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545600,0.271730,0.029955}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.744273in}{1.229011in}}%
\pgfpathlineto{\pgfqpoint{1.744273in}{1.218990in}}%
\pgfpathlineto{\pgfqpoint{1.738711in}{1.230494in}}%
\pgfpathlineto{\pgfqpoint{1.744273in}{1.229011in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886766,0.441644,0.048685}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.665786in}{1.218990in}}%
\pgfpathlineto{\pgfqpoint{1.665786in}{1.229011in}}%
\pgfpathlineto{\pgfqpoint{1.671349in}{1.230494in}}%
\pgfpathlineto{\pgfqpoint{1.665786in}{1.218990in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940290,0.468301,0.051624}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692822in}{1.179115in}}%
\pgfpathlineto{\pgfqpoint{1.692822in}{1.188862in}}%
\pgfpathlineto{\pgfqpoint{1.700923in}{1.187947in}}%
\pgfpathlineto{\pgfqpoint{1.692822in}{1.179115in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967115,0.481661,0.053096}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685054in}{1.190668in}}%
\pgfpathlineto{\pgfqpoint{1.692822in}{1.188862in}}%
\pgfpathlineto{\pgfqpoint{1.692822in}{1.179115in}}%
\pgfpathlineto{\pgfqpoint{1.685054in}{1.190668in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595665,0.296665,0.032703}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.738711in}{1.206816in}}%
\pgfpathlineto{\pgfqpoint{1.744273in}{1.218990in}}%
\pgfpathlineto{\pgfqpoint{1.744273in}{1.209243in}}%
\pgfpathlineto{\pgfqpoint{1.738711in}{1.206816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936831,0.466579,0.051434}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.665786in}{1.218990in}}%
\pgfpathlineto{\pgfqpoint{1.671349in}{1.206816in}}%
\pgfpathlineto{\pgfqpoint{1.665786in}{1.209243in}}%
\pgfpathlineto{\pgfqpoint{1.665786in}{1.218990in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.476431,0.237281,0.026157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.725006in}{1.257451in}}%
\pgfpathlineto{\pgfqpoint{1.732229in}{1.254366in}}%
\pgfpathlineto{\pgfqpoint{1.725006in}{1.246421in}}%
\pgfpathlineto{\pgfqpoint{1.725006in}{1.257451in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.488363,0.243224,0.026812}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.738711in}{1.230494in}}%
\pgfpathlineto{\pgfqpoint{1.738711in}{1.241524in}}%
\pgfpathlineto{\pgfqpoint{1.744273in}{1.238219in}}%
\pgfpathlineto{\pgfqpoint{1.738711in}{1.230494in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.450643,0.224438,0.024741}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732229in}{1.244283in}}%
\pgfpathlineto{\pgfqpoint{1.732229in}{1.254366in}}%
\pgfpathlineto{\pgfqpoint{1.738711in}{1.241524in}}%
\pgfpathlineto{\pgfqpoint{1.732229in}{1.244283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.686612,0.341960,0.037696}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.738711in}{1.206816in}}%
\pgfpathlineto{\pgfqpoint{1.738711in}{1.196733in}}%
\pgfpathlineto{\pgfqpoint{1.732229in}{1.193316in}}%
\pgfpathlineto{\pgfqpoint{1.738711in}{1.206816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.817441,0.407118,0.044879}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.725006in}{1.190668in}}%
\pgfpathlineto{\pgfqpoint{1.725006in}{1.181460in}}%
\pgfpathlineto{\pgfqpoint{1.717238in}{1.188862in}}%
\pgfpathlineto{\pgfqpoint{1.725006in}{1.190668in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.488363,0.243224,0.026812}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.744273in}{1.238219in}}%
\pgfpathlineto{\pgfqpoint{1.744273in}{1.229011in}}%
\pgfpathlineto{\pgfqpoint{1.738711in}{1.230494in}}%
\pgfpathlineto{\pgfqpoint{1.744273in}{1.238219in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974299,0.485239,0.053491}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.665786in}{1.209243in}}%
\pgfpathlineto{\pgfqpoint{1.671349in}{1.206816in}}%
\pgfpathlineto{\pgfqpoint{1.671349in}{1.196733in}}%
\pgfpathlineto{\pgfqpoint{1.665786in}{1.209243in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.696185,0.346728,0.038222}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685054in}{1.257451in}}%
\pgfpathlineto{\pgfqpoint{1.677830in}{1.244283in}}%
\pgfpathlineto{\pgfqpoint{1.677830in}{1.254366in}}%
\pgfpathlineto{\pgfqpoint{1.685054in}{1.257451in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.734822,0.365970,0.040343}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677830in}{1.244283in}}%
\pgfpathlineto{\pgfqpoint{1.671349in}{1.241524in}}%
\pgfpathlineto{\pgfqpoint{1.671349in}{1.250385in}}%
\pgfpathlineto{\pgfqpoint{1.677830in}{1.244283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.829529,0.413138,0.045543}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671349in}{1.241524in}}%
\pgfpathlineto{\pgfqpoint{1.665786in}{1.229011in}}%
\pgfpathlineto{\pgfqpoint{1.665786in}{1.238219in}}%
\pgfpathlineto{\pgfqpoint{1.671349in}{1.241524in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.765777,0.381387,0.042043}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732229in}{1.184898in}}%
\pgfpathlineto{\pgfqpoint{1.725006in}{1.190668in}}%
\pgfpathlineto{\pgfqpoint{1.732229in}{1.193316in}}%
\pgfpathlineto{\pgfqpoint{1.732229in}{1.184898in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985532,0.490834,0.054108}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685054in}{1.190668in}}%
\pgfpathlineto{\pgfqpoint{1.677830in}{1.184898in}}%
\pgfpathlineto{\pgfqpoint{1.677830in}{1.193316in}}%
\pgfpathlineto{\pgfqpoint{1.685054in}{1.190668in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.633133,0.315325,0.034760}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.744273in}{1.209243in}}%
\pgfpathlineto{\pgfqpoint{1.744273in}{1.200825in}}%
\pgfpathlineto{\pgfqpoint{1.738711in}{1.206816in}}%
\pgfpathlineto{\pgfqpoint{1.744273in}{1.209243in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.509034,0.253519,0.027947}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748766in}{1.219558in}}%
\pgfpathlineto{\pgfqpoint{1.744273in}{1.218990in}}%
\pgfpathlineto{\pgfqpoint{1.744273in}{1.229011in}}%
\pgfpathlineto{\pgfqpoint{1.748766in}{1.219558in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905791,0.451119,0.049730}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709136in}{1.177926in}}%
\pgfpathlineto{\pgfqpoint{1.700923in}{1.177926in}}%
\pgfpathlineto{\pgfqpoint{1.700923in}{1.187947in}}%
\pgfpathlineto{\pgfqpoint{1.709136in}{1.177926in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940290,0.468301,0.051624}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700923in}{1.187947in}}%
\pgfpathlineto{\pgfqpoint{1.700923in}{1.177926in}}%
\pgfpathlineto{\pgfqpoint{1.692822in}{1.179115in}}%
\pgfpathlineto{\pgfqpoint{1.700923in}{1.187947in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898095,0.447287,0.049307}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661294in}{1.227323in}}%
\pgfpathlineto{\pgfqpoint{1.665786in}{1.229011in}}%
\pgfpathlineto{\pgfqpoint{1.665786in}{1.218990in}}%
\pgfpathlineto{\pgfqpoint{1.661294in}{1.227323in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.734822,0.365970,0.040343}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677830in}{1.254366in}}%
\pgfpathlineto{\pgfqpoint{1.677830in}{1.244283in}}%
\pgfpathlineto{\pgfqpoint{1.671349in}{1.250385in}}%
\pgfpathlineto{\pgfqpoint{1.677830in}{1.254366in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.633133,0.315325,0.034760}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.744273in}{1.200825in}}%
\pgfpathlineto{\pgfqpoint{1.738711in}{1.196733in}}%
\pgfpathlineto{\pgfqpoint{1.738711in}{1.206816in}}%
\pgfpathlineto{\pgfqpoint{1.744273in}{1.200825in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549554,0.273700,0.030172}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.744273in}{1.209243in}}%
\pgfpathlineto{\pgfqpoint{1.744273in}{1.218990in}}%
\pgfpathlineto{\pgfqpoint{1.748766in}{1.219558in}}%
\pgfpathlineto{\pgfqpoint{1.744273in}{1.209243in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.864499,0.430555,0.047463}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717238in}{1.188862in}}%
\pgfpathlineto{\pgfqpoint{1.717238in}{1.179115in}}%
\pgfpathlineto{\pgfqpoint{1.709136in}{1.177926in}}%
\pgfpathlineto{\pgfqpoint{1.717238in}{1.188862in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.817441,0.407118,0.044879}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.725006in}{1.181460in}}%
\pgfpathlineto{\pgfqpoint{1.717238in}{1.179115in}}%
\pgfpathlineto{\pgfqpoint{1.717238in}{1.188862in}}%
\pgfpathlineto{\pgfqpoint{1.725006in}{1.181460in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938615,0.467467,0.051532}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.665786in}{1.209243in}}%
\pgfpathlineto{\pgfqpoint{1.661294in}{1.212005in}}%
\pgfpathlineto{\pgfqpoint{1.665786in}{1.218990in}}%
\pgfpathlineto{\pgfqpoint{1.665786in}{1.209243in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.450643,0.224438,0.024741}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.738711in}{1.241524in}}%
\pgfpathlineto{\pgfqpoint{1.732229in}{1.254366in}}%
\pgfpathlineto{\pgfqpoint{1.738711in}{1.250385in}}%
\pgfpathlineto{\pgfqpoint{1.738711in}{1.241524in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.771322,0.384149,0.042347}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671349in}{1.250385in}}%
\pgfpathlineto{\pgfqpoint{1.671349in}{1.241524in}}%
\pgfpathlineto{\pgfqpoint{1.665786in}{1.238219in}}%
\pgfpathlineto{\pgfqpoint{1.671349in}{1.250385in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967115,0.481661,0.053096}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692822in}{1.179115in}}%
\pgfpathlineto{\pgfqpoint{1.685054in}{1.181460in}}%
\pgfpathlineto{\pgfqpoint{1.685054in}{1.190668in}}%
\pgfpathlineto{\pgfqpoint{1.692822in}{1.179115in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.462710,0.230448,0.025404}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748766in}{1.227323in}}%
\pgfpathlineto{\pgfqpoint{1.744273in}{1.229011in}}%
\pgfpathlineto{\pgfqpoint{1.744273in}{1.238219in}}%
\pgfpathlineto{\pgfqpoint{1.748766in}{1.227323in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710805,0.354009,0.039025}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732229in}{1.193316in}}%
\pgfpathlineto{\pgfqpoint{1.738711in}{1.196733in}}%
\pgfpathlineto{\pgfqpoint{1.732229in}{1.184898in}}%
\pgfpathlineto{\pgfqpoint{1.732229in}{1.193316in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974299,0.485239,0.053491}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671349in}{1.196733in}}%
\pgfpathlineto{\pgfqpoint{1.665786in}{1.200825in}}%
\pgfpathlineto{\pgfqpoint{1.665786in}{1.209243in}}%
\pgfpathlineto{\pgfqpoint{1.671349in}{1.196733in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994984,0.495541,0.054627}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677830in}{1.193316in}}%
\pgfpathlineto{\pgfqpoint{1.677830in}{1.184898in}}%
\pgfpathlineto{\pgfqpoint{1.671349in}{1.196733in}}%
\pgfpathlineto{\pgfqpoint{1.677830in}{1.193316in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500317,0.249177,0.027468}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709136in}{1.260622in}}%
\pgfpathlineto{\pgfqpoint{1.700923in}{1.260622in}}%
\pgfpathlineto{\pgfqpoint{1.700923in}{1.268387in}}%
\pgfpathlineto{\pgfqpoint{1.709136in}{1.260622in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898095,0.447287,0.049307}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.665786in}{1.218990in}}%
\pgfpathlineto{\pgfqpoint{1.661294in}{1.219558in}}%
\pgfpathlineto{\pgfqpoint{1.661294in}{1.227323in}}%
\pgfpathlineto{\pgfqpoint{1.665786in}{1.218990in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.509034,0.253519,0.027947}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.744273in}{1.229011in}}%
\pgfpathlineto{\pgfqpoint{1.748766in}{1.227323in}}%
\pgfpathlineto{\pgfqpoint{1.748766in}{1.219558in}}%
\pgfpathlineto{\pgfqpoint{1.744273in}{1.229011in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.540199,0.269040,0.029658}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700923in}{1.268387in}}%
\pgfpathlineto{\pgfqpoint{1.700923in}{1.260622in}}%
\pgfpathlineto{\pgfqpoint{1.692822in}{1.259556in}}%
\pgfpathlineto{\pgfqpoint{1.700923in}{1.268387in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.464408,0.231294,0.025497}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709136in}{1.260622in}}%
\pgfpathlineto{\pgfqpoint{1.717238in}{1.267109in}}%
\pgfpathlineto{\pgfqpoint{1.717238in}{1.259556in}}%
\pgfpathlineto{\pgfqpoint{1.709136in}{1.260622in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938615,0.467467,0.051532}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661294in}{1.212005in}}%
\pgfpathlineto{\pgfqpoint{1.661294in}{1.219558in}}%
\pgfpathlineto{\pgfqpoint{1.665786in}{1.218990in}}%
\pgfpathlineto{\pgfqpoint{1.661294in}{1.212005in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.851771,0.424215,0.046764}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.665786in}{1.229011in}}%
\pgfpathlineto{\pgfqpoint{1.661294in}{1.234458in}}%
\pgfpathlineto{\pgfqpoint{1.665786in}{1.238219in}}%
\pgfpathlineto{\pgfqpoint{1.665786in}{1.229011in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.765777,0.381387,0.042043}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732229in}{1.184898in}}%
\pgfpathlineto{\pgfqpoint{1.725006in}{1.181460in}}%
\pgfpathlineto{\pgfqpoint{1.725006in}{1.190668in}}%
\pgfpathlineto{\pgfqpoint{1.732229in}{1.184898in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985532,0.490834,0.054108}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685054in}{1.181460in}}%
\pgfpathlineto{\pgfqpoint{1.677830in}{1.184898in}}%
\pgfpathlineto{\pgfqpoint{1.685054in}{1.190668in}}%
\pgfpathlineto{\pgfqpoint{1.685054in}{1.181460in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430156,0.214235,0.023616}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.738711in}{1.241524in}}%
\pgfpathlineto{\pgfqpoint{1.744273in}{1.245617in}}%
\pgfpathlineto{\pgfqpoint{1.744273in}{1.238219in}}%
\pgfpathlineto{\pgfqpoint{1.738711in}{1.241524in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549554,0.273700,0.030172}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748766in}{1.212005in}}%
\pgfpathlineto{\pgfqpoint{1.744273in}{1.209243in}}%
\pgfpathlineto{\pgfqpoint{1.748766in}{1.219558in}}%
\pgfpathlineto{\pgfqpoint{1.748766in}{1.212005in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.433387,0.215844,0.023794}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.725006in}{1.257451in}}%
\pgfpathlineto{\pgfqpoint{1.717238in}{1.259556in}}%
\pgfpathlineto{\pgfqpoint{1.717238in}{1.267109in}}%
\pgfpathlineto{\pgfqpoint{1.725006in}{1.257451in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.851771,0.424215,0.046764}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661294in}{1.227323in}}%
\pgfpathlineto{\pgfqpoint{1.661294in}{1.234458in}}%
\pgfpathlineto{\pgfqpoint{1.665786in}{1.229011in}}%
\pgfpathlineto{\pgfqpoint{1.661294in}{1.227323in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.583061,0.290387,0.032011}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685054in}{1.257451in}}%
\pgfpathlineto{\pgfqpoint{1.685054in}{1.264586in}}%
\pgfpathlineto{\pgfqpoint{1.692822in}{1.259556in}}%
\pgfpathlineto{\pgfqpoint{1.685054in}{1.257451in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430156,0.214235,0.023616}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.738711in}{1.250385in}}%
\pgfpathlineto{\pgfqpoint{1.744273in}{1.245617in}}%
\pgfpathlineto{\pgfqpoint{1.738711in}{1.241524in}}%
\pgfpathlineto{\pgfqpoint{1.738711in}{1.250385in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.462710,0.230448,0.025404}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.744273in}{1.238219in}}%
\pgfpathlineto{\pgfqpoint{1.748766in}{1.234458in}}%
\pgfpathlineto{\pgfqpoint{1.748766in}{1.227323in}}%
\pgfpathlineto{\pgfqpoint{1.744273in}{1.238219in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627829,0.312683,0.034469}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685054in}{1.264586in}}%
\pgfpathlineto{\pgfqpoint{1.685054in}{1.257451in}}%
\pgfpathlineto{\pgfqpoint{1.677830in}{1.254366in}}%
\pgfpathlineto{\pgfqpoint{1.685054in}{1.264586in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.579879,0.288802,0.031836}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748766in}{1.205482in}}%
\pgfpathlineto{\pgfqpoint{1.744273in}{1.200825in}}%
\pgfpathlineto{\pgfqpoint{1.744273in}{1.209243in}}%
\pgfpathlineto{\pgfqpoint{1.748766in}{1.205482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968939,0.482570,0.053197}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.665786in}{1.209243in}}%
\pgfpathlineto{\pgfqpoint{1.665786in}{1.200825in}}%
\pgfpathlineto{\pgfqpoint{1.661294in}{1.205482in}}%
\pgfpathlineto{\pgfqpoint{1.665786in}{1.209243in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.408074,0.203237,0.022404}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732229in}{1.260889in}}%
\pgfpathlineto{\pgfqpoint{1.732229in}{1.254366in}}%
\pgfpathlineto{\pgfqpoint{1.725006in}{1.257451in}}%
\pgfpathlineto{\pgfqpoint{1.732229in}{1.260889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.579879,0.288802,0.031836}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748766in}{1.205482in}}%
\pgfpathlineto{\pgfqpoint{1.744273in}{1.209243in}}%
\pgfpathlineto{\pgfqpoint{1.748766in}{1.212005in}}%
\pgfpathlineto{\pgfqpoint{1.748766in}{1.205482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968939,0.482570,0.053197}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661294in}{1.205482in}}%
\pgfpathlineto{\pgfqpoint{1.661294in}{1.212005in}}%
\pgfpathlineto{\pgfqpoint{1.665786in}{1.209243in}}%
\pgfpathlineto{\pgfqpoint{1.661294in}{1.205482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.771322,0.384149,0.042347}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.665786in}{1.238219in}}%
\pgfpathlineto{\pgfqpoint{1.665786in}{1.245617in}}%
\pgfpathlineto{\pgfqpoint{1.671349in}{1.250385in}}%
\pgfpathlineto{\pgfqpoint{1.665786in}{1.238219in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.415601,0.206985,0.022817}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.744273in}{1.245617in}}%
\pgfpathlineto{\pgfqpoint{1.748766in}{1.234458in}}%
\pgfpathlineto{\pgfqpoint{1.744273in}{1.238219in}}%
\pgfpathlineto{\pgfqpoint{1.744273in}{1.245617in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710805,0.354009,0.039025}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732229in}{1.184898in}}%
\pgfpathlineto{\pgfqpoint{1.738711in}{1.196733in}}%
\pgfpathlineto{\pgfqpoint{1.738711in}{1.189335in}}%
\pgfpathlineto{\pgfqpoint{1.732229in}{1.184898in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994984,0.495541,0.054627}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671349in}{1.196733in}}%
\pgfpathlineto{\pgfqpoint{1.677830in}{1.184898in}}%
\pgfpathlineto{\pgfqpoint{1.671349in}{1.189335in}}%
\pgfpathlineto{\pgfqpoint{1.671349in}{1.196733in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.653944,0.325690,0.035903}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.738711in}{1.196733in}}%
\pgfpathlineto{\pgfqpoint{1.744273in}{1.200825in}}%
\pgfpathlineto{\pgfqpoint{1.744273in}{1.194649in}}%
\pgfpathlineto{\pgfqpoint{1.738711in}{1.196733in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995110,0.495604,0.054633}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671349in}{1.196733in}}%
\pgfpathlineto{\pgfqpoint{1.665786in}{1.194649in}}%
\pgfpathlineto{\pgfqpoint{1.665786in}{1.200825in}}%
\pgfpathlineto{\pgfqpoint{1.671349in}{1.196733in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500317,0.249177,0.027468}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700923in}{1.268387in}}%
\pgfpathlineto{\pgfqpoint{1.709136in}{1.268387in}}%
\pgfpathlineto{\pgfqpoint{1.709136in}{1.260622in}}%
\pgfpathlineto{\pgfqpoint{1.700923in}{1.268387in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.476213,0.237173,0.026145}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748766in}{1.219558in}}%
\pgfpathlineto{\pgfqpoint{1.748766in}{1.227323in}}%
\pgfpathlineto{\pgfqpoint{1.752065in}{1.225477in}}%
\pgfpathlineto{\pgfqpoint{1.748766in}{1.219558in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.902617,0.449538,0.049555}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661294in}{1.219558in}}%
\pgfpathlineto{\pgfqpoint{1.657994in}{1.225477in}}%
\pgfpathlineto{\pgfqpoint{1.661294in}{1.227323in}}%
\pgfpathlineto{\pgfqpoint{1.661294in}{1.219558in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.464408,0.231294,0.025497}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709136in}{1.260622in}}%
\pgfpathlineto{\pgfqpoint{1.709136in}{1.268387in}}%
\pgfpathlineto{\pgfqpoint{1.717238in}{1.267109in}}%
\pgfpathlineto{\pgfqpoint{1.709136in}{1.260622in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.673360,0.335360,0.036969}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671349in}{1.250385in}}%
\pgfpathlineto{\pgfqpoint{1.677830in}{1.260889in}}%
\pgfpathlineto{\pgfqpoint{1.677830in}{1.254366in}}%
\pgfpathlineto{\pgfqpoint{1.671349in}{1.250385in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.540199,0.269040,0.029658}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692822in}{1.267109in}}%
\pgfpathlineto{\pgfqpoint{1.700923in}{1.268387in}}%
\pgfpathlineto{\pgfqpoint{1.692822in}{1.259556in}}%
\pgfpathlineto{\pgfqpoint{1.692822in}{1.267109in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506028,0.252022,0.027782}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748766in}{1.219558in}}%
\pgfpathlineto{\pgfqpoint{1.752065in}{1.215026in}}%
\pgfpathlineto{\pgfqpoint{1.748766in}{1.212005in}}%
\pgfpathlineto{\pgfqpoint{1.748766in}{1.219558in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.583061,0.290387,0.032011}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692822in}{1.259556in}}%
\pgfpathlineto{\pgfqpoint{1.685054in}{1.264586in}}%
\pgfpathlineto{\pgfqpoint{1.692822in}{1.267109in}}%
\pgfpathlineto{\pgfqpoint{1.692822in}{1.259556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932432,0.464388,0.051192}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661294in}{1.212005in}}%
\pgfpathlineto{\pgfqpoint{1.657994in}{1.215026in}}%
\pgfpathlineto{\pgfqpoint{1.661294in}{1.219558in}}%
\pgfpathlineto{\pgfqpoint{1.661294in}{1.212005in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.389181,0.193827,0.021367}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.738711in}{1.250385in}}%
\pgfpathlineto{\pgfqpoint{1.732229in}{1.254366in}}%
\pgfpathlineto{\pgfqpoint{1.738711in}{1.256118in}}%
\pgfpathlineto{\pgfqpoint{1.738711in}{1.250385in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.804661,0.400753,0.044177}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.665786in}{1.238219in}}%
\pgfpathlineto{\pgfqpoint{1.661294in}{1.234458in}}%
\pgfpathlineto{\pgfqpoint{1.661294in}{1.240191in}}%
\pgfpathlineto{\pgfqpoint{1.665786in}{1.238219in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.653944,0.325690,0.035903}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.744273in}{1.194649in}}%
\pgfpathlineto{\pgfqpoint{1.738711in}{1.189335in}}%
\pgfpathlineto{\pgfqpoint{1.738711in}{1.196733in}}%
\pgfpathlineto{\pgfqpoint{1.744273in}{1.194649in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.804661,0.400753,0.044177}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661294in}{1.240191in}}%
\pgfpathlineto{\pgfqpoint{1.665786in}{1.245617in}}%
\pgfpathlineto{\pgfqpoint{1.665786in}{1.238219in}}%
\pgfpathlineto{\pgfqpoint{1.661294in}{1.240191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995110,0.495604,0.054633}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671349in}{1.189335in}}%
\pgfpathlineto{\pgfqpoint{1.665786in}{1.194649in}}%
\pgfpathlineto{\pgfqpoint{1.671349in}{1.196733in}}%
\pgfpathlineto{\pgfqpoint{1.671349in}{1.189335in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.433387,0.215844,0.023794}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717238in}{1.267109in}}%
\pgfpathlineto{\pgfqpoint{1.725006in}{1.264586in}}%
\pgfpathlineto{\pgfqpoint{1.725006in}{1.257451in}}%
\pgfpathlineto{\pgfqpoint{1.717238in}{1.267109in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.408074,0.203237,0.022404}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.725006in}{1.257451in}}%
\pgfpathlineto{\pgfqpoint{1.725006in}{1.264586in}}%
\pgfpathlineto{\pgfqpoint{1.732229in}{1.260889in}}%
\pgfpathlineto{\pgfqpoint{1.725006in}{1.257451in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.442126,0.220196,0.024274}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748766in}{1.227323in}}%
\pgfpathlineto{\pgfqpoint{1.748766in}{1.234458in}}%
\pgfpathlineto{\pgfqpoint{1.752065in}{1.230344in}}%
\pgfpathlineto{\pgfqpoint{1.748766in}{1.227323in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.868530,0.432562,0.047684}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.657994in}{1.230344in}}%
\pgfpathlineto{\pgfqpoint{1.661294in}{1.234458in}}%
\pgfpathlineto{\pgfqpoint{1.661294in}{1.227323in}}%
\pgfpathlineto{\pgfqpoint{1.657994in}{1.230344in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.908572,0.452505,0.049882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700923in}{1.177926in}}%
\pgfpathlineto{\pgfqpoint{1.709136in}{1.177926in}}%
\pgfpathlineto{\pgfqpoint{1.709136in}{1.172629in}}%
\pgfpathlineto{\pgfqpoint{1.700923in}{1.177926in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.476213,0.237173,0.026145}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752065in}{1.225477in}}%
\pgfpathlineto{\pgfqpoint{1.752065in}{1.220179in}}%
\pgfpathlineto{\pgfqpoint{1.748766in}{1.219558in}}%
\pgfpathlineto{\pgfqpoint{1.752065in}{1.225477in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.902617,0.449538,0.049555}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.657994in}{1.220179in}}%
\pgfpathlineto{\pgfqpoint{1.657994in}{1.225477in}}%
\pgfpathlineto{\pgfqpoint{1.661294in}{1.219558in}}%
\pgfpathlineto{\pgfqpoint{1.657994in}{1.220179in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867244,0.431921,0.047613}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709136in}{1.172629in}}%
\pgfpathlineto{\pgfqpoint{1.709136in}{1.177926in}}%
\pgfpathlineto{\pgfqpoint{1.717238in}{1.179115in}}%
\pgfpathlineto{\pgfqpoint{1.709136in}{1.172629in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.943035,0.469668,0.051774}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700923in}{1.177926in}}%
\pgfpathlineto{\pgfqpoint{1.692822in}{1.173962in}}%
\pgfpathlineto{\pgfqpoint{1.692822in}{1.179115in}}%
\pgfpathlineto{\pgfqpoint{1.700923in}{1.177926in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506028,0.252022,0.027782}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752065in}{1.220179in}}%
\pgfpathlineto{\pgfqpoint{1.752065in}{1.215026in}}%
\pgfpathlineto{\pgfqpoint{1.748766in}{1.219558in}}%
\pgfpathlineto{\pgfqpoint{1.752065in}{1.220179in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932432,0.464388,0.051192}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661294in}{1.219558in}}%
\pgfpathlineto{\pgfqpoint{1.657994in}{1.215026in}}%
\pgfpathlineto{\pgfqpoint{1.657994in}{1.220179in}}%
\pgfpathlineto{\pgfqpoint{1.661294in}{1.219558in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596721,0.297191,0.032761}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.744273in}{1.194649in}}%
\pgfpathlineto{\pgfqpoint{1.744273in}{1.200825in}}%
\pgfpathlineto{\pgfqpoint{1.748766in}{1.205482in}}%
\pgfpathlineto{\pgfqpoint{1.744273in}{1.194649in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985782,0.490958,0.054121}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.665786in}{1.200825in}}%
\pgfpathlineto{\pgfqpoint{1.665786in}{1.194649in}}%
\pgfpathlineto{\pgfqpoint{1.661294in}{1.205482in}}%
\pgfpathlineto{\pgfqpoint{1.665786in}{1.200825in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.528342,0.263135,0.029007}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748766in}{1.212005in}}%
\pgfpathlineto{\pgfqpoint{1.752065in}{1.215026in}}%
\pgfpathlineto{\pgfqpoint{1.748766in}{1.205482in}}%
\pgfpathlineto{\pgfqpoint{1.748766in}{1.212005in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627829,0.312683,0.034469}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677830in}{1.254366in}}%
\pgfpathlineto{\pgfqpoint{1.677830in}{1.260889in}}%
\pgfpathlineto{\pgfqpoint{1.685054in}{1.264586in}}%
\pgfpathlineto{\pgfqpoint{1.677830in}{1.254366in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954746,0.475501,0.052417}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661294in}{1.205482in}}%
\pgfpathlineto{\pgfqpoint{1.657994in}{1.215026in}}%
\pgfpathlineto{\pgfqpoint{1.661294in}{1.212005in}}%
\pgfpathlineto{\pgfqpoint{1.661294in}{1.205482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.415601,0.206985,0.022817}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748766in}{1.240191in}}%
\pgfpathlineto{\pgfqpoint{1.748766in}{1.234458in}}%
\pgfpathlineto{\pgfqpoint{1.744273in}{1.245617in}}%
\pgfpathlineto{\pgfqpoint{1.748766in}{1.240191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.377288,0.187904,0.020714}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.738711in}{1.256118in}}%
\pgfpathlineto{\pgfqpoint{1.744273in}{1.245617in}}%
\pgfpathlineto{\pgfqpoint{1.738711in}{1.250385in}}%
\pgfpathlineto{\pgfqpoint{1.738711in}{1.256118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969749,0.482973,0.053241}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692822in}{1.173962in}}%
\pgfpathlineto{\pgfqpoint{1.685054in}{1.181460in}}%
\pgfpathlineto{\pgfqpoint{1.692822in}{1.179115in}}%
\pgfpathlineto{\pgfqpoint{1.692822in}{1.173962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.442126,0.220196,0.024274}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748766in}{1.227323in}}%
\pgfpathlineto{\pgfqpoint{1.752065in}{1.230344in}}%
\pgfpathlineto{\pgfqpoint{1.752065in}{1.225477in}}%
\pgfpathlineto{\pgfqpoint{1.748766in}{1.227323in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.820075,0.408430,0.045024}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.725006in}{1.181460in}}%
\pgfpathlineto{\pgfqpoint{1.725006in}{1.176593in}}%
\pgfpathlineto{\pgfqpoint{1.717238in}{1.179115in}}%
\pgfpathlineto{\pgfqpoint{1.725006in}{1.181460in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.868530,0.432562,0.047684}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661294in}{1.227323in}}%
\pgfpathlineto{\pgfqpoint{1.657994in}{1.225477in}}%
\pgfpathlineto{\pgfqpoint{1.657994in}{1.230344in}}%
\pgfpathlineto{\pgfqpoint{1.661294in}{1.227323in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.718454,0.357818,0.039445}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671349in}{1.250385in}}%
\pgfpathlineto{\pgfqpoint{1.665786in}{1.245617in}}%
\pgfpathlineto{\pgfqpoint{1.665786in}{1.250402in}}%
\pgfpathlineto{\pgfqpoint{1.671349in}{1.250385in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.389181,0.193827,0.021367}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732229in}{1.254366in}}%
\pgfpathlineto{\pgfqpoint{1.732229in}{1.260889in}}%
\pgfpathlineto{\pgfqpoint{1.738711in}{1.256118in}}%
\pgfpathlineto{\pgfqpoint{1.732229in}{1.254366in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987986,0.492056,0.054242}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677830in}{1.184898in}}%
\pgfpathlineto{\pgfqpoint{1.685054in}{1.181460in}}%
\pgfpathlineto{\pgfqpoint{1.685054in}{1.176593in}}%
\pgfpathlineto{\pgfqpoint{1.677830in}{1.184898in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768231,0.382609,0.042177}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.725006in}{1.181460in}}%
\pgfpathlineto{\pgfqpoint{1.732229in}{1.184898in}}%
\pgfpathlineto{\pgfqpoint{1.725006in}{1.176593in}}%
\pgfpathlineto{\pgfqpoint{1.725006in}{1.181460in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.673360,0.335360,0.036969}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671349in}{1.250385in}}%
\pgfpathlineto{\pgfqpoint{1.671349in}{1.256118in}}%
\pgfpathlineto{\pgfqpoint{1.677830in}{1.260889in}}%
\pgfpathlineto{\pgfqpoint{1.671349in}{1.250385in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833865,0.415298,0.045781}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.657994in}{1.230344in}}%
\pgfpathlineto{\pgfqpoint{1.661294in}{1.240191in}}%
\pgfpathlineto{\pgfqpoint{1.661294in}{1.234458in}}%
\pgfpathlineto{\pgfqpoint{1.657994in}{1.230344in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.718454,0.357818,0.039445}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.665786in}{1.250402in}}%
\pgfpathlineto{\pgfqpoint{1.671349in}{1.256118in}}%
\pgfpathlineto{\pgfqpoint{1.671349in}{1.250385in}}%
\pgfpathlineto{\pgfqpoint{1.665786in}{1.250402in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.407461,0.202932,0.022370}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748766in}{1.240191in}}%
\pgfpathlineto{\pgfqpoint{1.752065in}{1.234255in}}%
\pgfpathlineto{\pgfqpoint{1.748766in}{1.234458in}}%
\pgfpathlineto{\pgfqpoint{1.748766in}{1.240191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954746,0.475501,0.052417}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.657994in}{1.210576in}}%
\pgfpathlineto{\pgfqpoint{1.657994in}{1.215026in}}%
\pgfpathlineto{\pgfqpoint{1.661294in}{1.205482in}}%
\pgfpathlineto{\pgfqpoint{1.657994in}{1.210576in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.528342,0.263135,0.029007}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748766in}{1.205482in}}%
\pgfpathlineto{\pgfqpoint{1.752065in}{1.215026in}}%
\pgfpathlineto{\pgfqpoint{1.752065in}{1.210576in}}%
\pgfpathlineto{\pgfqpoint{1.748766in}{1.205482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.407461,0.202932,0.022370}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748766in}{1.234458in}}%
\pgfpathlineto{\pgfqpoint{1.752065in}{1.234255in}}%
\pgfpathlineto{\pgfqpoint{1.752065in}{1.230344in}}%
\pgfpathlineto{\pgfqpoint{1.748766in}{1.234458in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713011,0.355107,0.039146}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.738711in}{1.189335in}}%
\pgfpathlineto{\pgfqpoint{1.738711in}{1.185424in}}%
\pgfpathlineto{\pgfqpoint{1.732229in}{1.184898in}}%
\pgfpathlineto{\pgfqpoint{1.738711in}{1.189335in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997190,0.496640,0.054748}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671349in}{1.189335in}}%
\pgfpathlineto{\pgfqpoint{1.677830in}{1.184898in}}%
\pgfpathlineto{\pgfqpoint{1.671349in}{1.185424in}}%
\pgfpathlineto{\pgfqpoint{1.671349in}{1.189335in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985782,0.490958,0.054121}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661294in}{1.205482in}}%
\pgfpathlineto{\pgfqpoint{1.665786in}{1.194649in}}%
\pgfpathlineto{\pgfqpoint{1.661294in}{1.200697in}}%
\pgfpathlineto{\pgfqpoint{1.661294in}{1.205482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596721,0.297191,0.032761}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748766in}{1.205482in}}%
\pgfpathlineto{\pgfqpoint{1.748766in}{1.200697in}}%
\pgfpathlineto{\pgfqpoint{1.744273in}{1.194649in}}%
\pgfpathlineto{\pgfqpoint{1.748766in}{1.205482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.372812,0.185675,0.020468}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748766in}{1.240191in}}%
\pgfpathlineto{\pgfqpoint{1.744273in}{1.245617in}}%
\pgfpathlineto{\pgfqpoint{1.748766in}{1.243899in}}%
\pgfpathlineto{\pgfqpoint{1.748766in}{1.240191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.761873,0.379443,0.041828}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.665786in}{1.245617in}}%
\pgfpathlineto{\pgfqpoint{1.661294in}{1.240191in}}%
\pgfpathlineto{\pgfqpoint{1.661294in}{1.243899in}}%
\pgfpathlineto{\pgfqpoint{1.665786in}{1.245617in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.377288,0.187904,0.020714}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.744273in}{1.250402in}}%
\pgfpathlineto{\pgfqpoint{1.744273in}{1.245617in}}%
\pgfpathlineto{\pgfqpoint{1.738711in}{1.256118in}}%
\pgfpathlineto{\pgfqpoint{1.744273in}{1.250402in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.448117,0.223180,0.024603}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754081in}{1.220837in}}%
\pgfpathlineto{\pgfqpoint{1.752065in}{1.220179in}}%
\pgfpathlineto{\pgfqpoint{1.752065in}{1.225477in}}%
\pgfpathlineto{\pgfqpoint{1.754081in}{1.220837in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900125,0.448297,0.049419}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.657994in}{1.225477in}}%
\pgfpathlineto{\pgfqpoint{1.657994in}{1.220179in}}%
\pgfpathlineto{\pgfqpoint{1.655978in}{1.220837in}}%
\pgfpathlineto{\pgfqpoint{1.657994in}{1.225477in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.908572,0.452505,0.049882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709136in}{1.172629in}}%
\pgfpathlineto{\pgfqpoint{1.700923in}{1.172629in}}%
\pgfpathlineto{\pgfqpoint{1.700923in}{1.177926in}}%
\pgfpathlineto{\pgfqpoint{1.709136in}{1.172629in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.943035,0.469668,0.051774}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700923in}{1.172629in}}%
\pgfpathlineto{\pgfqpoint{1.692822in}{1.173962in}}%
\pgfpathlineto{\pgfqpoint{1.700923in}{1.177926in}}%
\pgfpathlineto{\pgfqpoint{1.700923in}{1.172629in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867244,0.431921,0.047613}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717238in}{1.179115in}}%
\pgfpathlineto{\pgfqpoint{1.717238in}{1.173962in}}%
\pgfpathlineto{\pgfqpoint{1.709136in}{1.172629in}}%
\pgfpathlineto{\pgfqpoint{1.717238in}{1.179115in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.466364,0.232268,0.025604}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752065in}{1.220179in}}%
\pgfpathlineto{\pgfqpoint{1.754081in}{1.220837in}}%
\pgfpathlineto{\pgfqpoint{1.752065in}{1.215026in}}%
\pgfpathlineto{\pgfqpoint{1.752065in}{1.220179in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918372,0.457385,0.050420}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.655978in}{1.220837in}}%
\pgfpathlineto{\pgfqpoint{1.657994in}{1.220179in}}%
\pgfpathlineto{\pgfqpoint{1.657994in}{1.215026in}}%
\pgfpathlineto{\pgfqpoint{1.655978in}{1.220837in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.820075,0.408430,0.045024}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717238in}{1.179115in}}%
\pgfpathlineto{\pgfqpoint{1.725006in}{1.176593in}}%
\pgfpathlineto{\pgfqpoint{1.717238in}{1.173962in}}%
\pgfpathlineto{\pgfqpoint{1.717238in}{1.179115in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.655842,0.326635,0.036007}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.738711in}{1.185424in}}%
\pgfpathlineto{\pgfqpoint{1.738711in}{1.189335in}}%
\pgfpathlineto{\pgfqpoint{1.744273in}{1.194649in}}%
\pgfpathlineto{\pgfqpoint{1.738711in}{1.185424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833865,0.415298,0.045781}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.657994in}{1.234255in}}%
\pgfpathlineto{\pgfqpoint{1.661294in}{1.240191in}}%
\pgfpathlineto{\pgfqpoint{1.657994in}{1.230344in}}%
\pgfpathlineto{\pgfqpoint{1.657994in}{1.234255in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997008,0.496549,0.054738}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671349in}{1.185424in}}%
\pgfpathlineto{\pgfqpoint{1.665786in}{1.194649in}}%
\pgfpathlineto{\pgfqpoint{1.671349in}{1.189335in}}%
\pgfpathlineto{\pgfqpoint{1.671349in}{1.185424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969749,0.482973,0.053241}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685054in}{1.176593in}}%
\pgfpathlineto{\pgfqpoint{1.685054in}{1.181460in}}%
\pgfpathlineto{\pgfqpoint{1.692822in}{1.173962in}}%
\pgfpathlineto{\pgfqpoint{1.685054in}{1.176593in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.879264,0.437908,0.048273}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.657994in}{1.230344in}}%
\pgfpathlineto{\pgfqpoint{1.657994in}{1.225477in}}%
\pgfpathlineto{\pgfqpoint{1.655978in}{1.223522in}}%
\pgfpathlineto{\pgfqpoint{1.657994in}{1.230344in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.540736,0.269307,0.029687}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752065in}{1.207312in}}%
\pgfpathlineto{\pgfqpoint{1.748766in}{1.205482in}}%
\pgfpathlineto{\pgfqpoint{1.752065in}{1.210576in}}%
\pgfpathlineto{\pgfqpoint{1.752065in}{1.207312in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967140,0.481673,0.053098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661294in}{1.205482in}}%
\pgfpathlineto{\pgfqpoint{1.657994in}{1.207312in}}%
\pgfpathlineto{\pgfqpoint{1.657994in}{1.210576in}}%
\pgfpathlineto{\pgfqpoint{1.661294in}{1.205482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.372812,0.185675,0.020468}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748766in}{1.243899in}}%
\pgfpathlineto{\pgfqpoint{1.744273in}{1.245617in}}%
\pgfpathlineto{\pgfqpoint{1.744273in}{1.250402in}}%
\pgfpathlineto{\pgfqpoint{1.748766in}{1.243899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.540736,0.269307,0.029687}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748766in}{1.200697in}}%
\pgfpathlineto{\pgfqpoint{1.748766in}{1.205482in}}%
\pgfpathlineto{\pgfqpoint{1.752065in}{1.207312in}}%
\pgfpathlineto{\pgfqpoint{1.748766in}{1.200697in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967140,0.481673,0.053098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661294in}{1.200697in}}%
\pgfpathlineto{\pgfqpoint{1.657994in}{1.207312in}}%
\pgfpathlineto{\pgfqpoint{1.661294in}{1.205482in}}%
\pgfpathlineto{\pgfqpoint{1.661294in}{1.200697in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.761873,0.379443,0.041828}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.665786in}{1.250402in}}%
\pgfpathlineto{\pgfqpoint{1.665786in}{1.245617in}}%
\pgfpathlineto{\pgfqpoint{1.661294in}{1.243899in}}%
\pgfpathlineto{\pgfqpoint{1.665786in}{1.250402in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.427256,0.212790,0.023457}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752065in}{1.225477in}}%
\pgfpathlineto{\pgfqpoint{1.752065in}{1.230344in}}%
\pgfpathlineto{\pgfqpoint{1.754081in}{1.225990in}}%
\pgfpathlineto{\pgfqpoint{1.752065in}{1.225477in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987986,0.492056,0.054242}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677830in}{1.184898in}}%
\pgfpathlineto{\pgfqpoint{1.685054in}{1.176593in}}%
\pgfpathlineto{\pgfqpoint{1.677830in}{1.180448in}}%
\pgfpathlineto{\pgfqpoint{1.677830in}{1.184898in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768231,0.382609,0.042177}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.725006in}{1.176593in}}%
\pgfpathlineto{\pgfqpoint{1.732229in}{1.184898in}}%
\pgfpathlineto{\pgfqpoint{1.732229in}{1.180448in}}%
\pgfpathlineto{\pgfqpoint{1.725006in}{1.176593in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.480019,0.239068,0.026354}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752065in}{1.210576in}}%
\pgfpathlineto{\pgfqpoint{1.752065in}{1.215026in}}%
\pgfpathlineto{\pgfqpoint{1.754081in}{1.215969in}}%
\pgfpathlineto{\pgfqpoint{1.752065in}{1.210576in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713011,0.355107,0.039146}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732229in}{1.184898in}}%
\pgfpathlineto{\pgfqpoint{1.738711in}{1.185424in}}%
\pgfpathlineto{\pgfqpoint{1.732229in}{1.180448in}}%
\pgfpathlineto{\pgfqpoint{1.732229in}{1.184898in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997190,0.496640,0.054748}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671349in}{1.185424in}}%
\pgfpathlineto{\pgfqpoint{1.677830in}{1.184898in}}%
\pgfpathlineto{\pgfqpoint{1.677830in}{1.180448in}}%
\pgfpathlineto{\pgfqpoint{1.671349in}{1.185424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932027,0.464186,0.051170}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.655978in}{1.215969in}}%
\pgfpathlineto{\pgfqpoint{1.657994in}{1.215026in}}%
\pgfpathlineto{\pgfqpoint{1.657994in}{1.210576in}}%
\pgfpathlineto{\pgfqpoint{1.655978in}{1.215969in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.439052,0.218665,0.024105}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700923in}{1.268387in}}%
\pgfpathlineto{\pgfqpoint{1.700923in}{1.271072in}}%
\pgfpathlineto{\pgfqpoint{1.709136in}{1.268387in}}%
\pgfpathlineto{\pgfqpoint{1.700923in}{1.268387in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.375976,0.187251,0.020642}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748766in}{1.243899in}}%
\pgfpathlineto{\pgfqpoint{1.752065in}{1.234255in}}%
\pgfpathlineto{\pgfqpoint{1.748766in}{1.240191in}}%
\pgfpathlineto{\pgfqpoint{1.748766in}{1.243899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.802380,0.399617,0.044052}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661294in}{1.243899in}}%
\pgfpathlineto{\pgfqpoint{1.661294in}{1.240191in}}%
\pgfpathlineto{\pgfqpoint{1.657994in}{1.234255in}}%
\pgfpathlineto{\pgfqpoint{1.661294in}{1.243899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.448117,0.223180,0.024603}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752065in}{1.225477in}}%
\pgfpathlineto{\pgfqpoint{1.754081in}{1.223522in}}%
\pgfpathlineto{\pgfqpoint{1.754081in}{1.220837in}}%
\pgfpathlineto{\pgfqpoint{1.752065in}{1.225477in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479748,0.238933,0.026339}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700923in}{1.271072in}}%
\pgfpathlineto{\pgfqpoint{1.700923in}{1.268387in}}%
\pgfpathlineto{\pgfqpoint{1.692822in}{1.267109in}}%
\pgfpathlineto{\pgfqpoint{1.700923in}{1.271072in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900125,0.448297,0.049419}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.657994in}{1.225477in}}%
\pgfpathlineto{\pgfqpoint{1.655978in}{1.220837in}}%
\pgfpathlineto{\pgfqpoint{1.655978in}{1.223522in}}%
\pgfpathlineto{\pgfqpoint{1.657994in}{1.225477in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403957,0.201186,0.022178}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717238in}{1.269721in}}%
\pgfpathlineto{\pgfqpoint{1.717238in}{1.267109in}}%
\pgfpathlineto{\pgfqpoint{1.709136in}{1.268387in}}%
\pgfpathlineto{\pgfqpoint{1.717238in}{1.269721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.598257,0.297956,0.032846}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.744273in}{1.191385in}}%
\pgfpathlineto{\pgfqpoint{1.744273in}{1.194649in}}%
\pgfpathlineto{\pgfqpoint{1.748766in}{1.200697in}}%
\pgfpathlineto{\pgfqpoint{1.744273in}{1.191385in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.466364,0.232268,0.025604}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752065in}{1.215026in}}%
\pgfpathlineto{\pgfqpoint{1.754081in}{1.220837in}}%
\pgfpathlineto{\pgfqpoint{1.754081in}{1.218225in}}%
\pgfpathlineto{\pgfqpoint{1.752065in}{1.215026in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.427256,0.212790,0.023457}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754081in}{1.225990in}}%
\pgfpathlineto{\pgfqpoint{1.754081in}{1.223522in}}%
\pgfpathlineto{\pgfqpoint{1.752065in}{1.225477in}}%
\pgfpathlineto{\pgfqpoint{1.754081in}{1.225990in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918372,0.457385,0.050420}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.655978in}{1.218225in}}%
\pgfpathlineto{\pgfqpoint{1.655978in}{1.220837in}}%
\pgfpathlineto{\pgfqpoint{1.657994in}{1.215026in}}%
\pgfpathlineto{\pgfqpoint{1.655978in}{1.218225in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.375359,0.186944,0.020608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717238in}{1.267109in}}%
\pgfpathlineto{\pgfqpoint{1.725006in}{1.267054in}}%
\pgfpathlineto{\pgfqpoint{1.725006in}{1.264586in}}%
\pgfpathlineto{\pgfqpoint{1.717238in}{1.267109in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525033,0.261487,0.028825}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685054in}{1.264586in}}%
\pgfpathlineto{\pgfqpoint{1.692822in}{1.269721in}}%
\pgfpathlineto{\pgfqpoint{1.692822in}{1.267109in}}%
\pgfpathlineto{\pgfqpoint{1.685054in}{1.264586in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987318,0.491723,0.054206}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661294in}{1.200697in}}%
\pgfpathlineto{\pgfqpoint{1.665786in}{1.194649in}}%
\pgfpathlineto{\pgfqpoint{1.661294in}{1.198167in}}%
\pgfpathlineto{\pgfqpoint{1.661294in}{1.200697in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406043,0.202225,0.022293}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752065in}{1.230344in}}%
\pgfpathlineto{\pgfqpoint{1.752065in}{1.234255in}}%
\pgfpathlineto{\pgfqpoint{1.754081in}{1.227972in}}%
\pgfpathlineto{\pgfqpoint{1.752065in}{1.230344in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858050,0.427343,0.047109}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.657994in}{1.230344in}}%
\pgfpathlineto{\pgfqpoint{1.655978in}{1.227972in}}%
\pgfpathlineto{\pgfqpoint{1.657994in}{1.234255in}}%
\pgfpathlineto{\pgfqpoint{1.657994in}{1.230344in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.480019,0.239068,0.026354}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754081in}{1.215969in}}%
\pgfpathlineto{\pgfqpoint{1.752065in}{1.215026in}}%
\pgfpathlineto{\pgfqpoint{1.754081in}{1.218225in}}%
\pgfpathlineto{\pgfqpoint{1.754081in}{1.215969in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.354027,0.176319,0.019437}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732229in}{1.263145in}}%
\pgfpathlineto{\pgfqpoint{1.732229in}{1.260889in}}%
\pgfpathlineto{\pgfqpoint{1.725006in}{1.264586in}}%
\pgfpathlineto{\pgfqpoint{1.732229in}{1.263145in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.573782,0.285766,0.031502}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685054in}{1.264586in}}%
\pgfpathlineto{\pgfqpoint{1.677830in}{1.260889in}}%
\pgfpathlineto{\pgfqpoint{1.677830in}{1.263145in}}%
\pgfpathlineto{\pgfqpoint{1.685054in}{1.264586in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932027,0.464186,0.051170}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.655978in}{1.218225in}}%
\pgfpathlineto{\pgfqpoint{1.657994in}{1.215026in}}%
\pgfpathlineto{\pgfqpoint{1.655978in}{1.215969in}}%
\pgfpathlineto{\pgfqpoint{1.655978in}{1.218225in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.879264,0.437908,0.048273}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.655978in}{1.223522in}}%
\pgfpathlineto{\pgfqpoint{1.655978in}{1.225990in}}%
\pgfpathlineto{\pgfqpoint{1.657994in}{1.230344in}}%
\pgfpathlineto{\pgfqpoint{1.655978in}{1.223522in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997008,0.496549,0.054738}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.665786in}{1.191385in}}%
\pgfpathlineto{\pgfqpoint{1.665786in}{1.194649in}}%
\pgfpathlineto{\pgfqpoint{1.671349in}{1.185424in}}%
\pgfpathlineto{\pgfqpoint{1.665786in}{1.191385in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.487604,0.242846,0.026770}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752065in}{1.210576in}}%
\pgfpathlineto{\pgfqpoint{1.754081in}{1.215969in}}%
\pgfpathlineto{\pgfqpoint{1.752065in}{1.207312in}}%
\pgfpathlineto{\pgfqpoint{1.752065in}{1.210576in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.655842,0.326635,0.036007}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.738711in}{1.185424in}}%
\pgfpathlineto{\pgfqpoint{1.744273in}{1.194649in}}%
\pgfpathlineto{\pgfqpoint{1.744273in}{1.191385in}}%
\pgfpathlineto{\pgfqpoint{1.738711in}{1.185424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340585,0.169625,0.018699}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732229in}{1.260889in}}%
\pgfpathlineto{\pgfqpoint{1.732229in}{1.263145in}}%
\pgfpathlineto{\pgfqpoint{1.738711in}{1.256118in}}%
\pgfpathlineto{\pgfqpoint{1.732229in}{1.260889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.624765,0.311157,0.034301}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677830in}{1.263145in}}%
\pgfpathlineto{\pgfqpoint{1.677830in}{1.260889in}}%
\pgfpathlineto{\pgfqpoint{1.671349in}{1.256118in}}%
\pgfpathlineto{\pgfqpoint{1.677830in}{1.263145in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406043,0.202225,0.022293}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754081in}{1.227972in}}%
\pgfpathlineto{\pgfqpoint{1.754081in}{1.225990in}}%
\pgfpathlineto{\pgfqpoint{1.752065in}{1.230344in}}%
\pgfpathlineto{\pgfqpoint{1.754081in}{1.227972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858050,0.427343,0.047109}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.657994in}{1.230344in}}%
\pgfpathlineto{\pgfqpoint{1.655978in}{1.225990in}}%
\pgfpathlineto{\pgfqpoint{1.655978in}{1.227972in}}%
\pgfpathlineto{\pgfqpoint{1.657994in}{1.230344in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987318,0.491723,0.054206}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661294in}{1.198167in}}%
\pgfpathlineto{\pgfqpoint{1.665786in}{1.194649in}}%
\pgfpathlineto{\pgfqpoint{1.665786in}{1.191385in}}%
\pgfpathlineto{\pgfqpoint{1.661294in}{1.198167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939612,0.467963,0.051587}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.657994in}{1.210576in}}%
\pgfpathlineto{\pgfqpoint{1.657994in}{1.207312in}}%
\pgfpathlineto{\pgfqpoint{1.655978in}{1.214314in}}%
\pgfpathlineto{\pgfqpoint{1.657994in}{1.210576in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.375976,0.187251,0.020642}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752065in}{1.236785in}}%
\pgfpathlineto{\pgfqpoint{1.752065in}{1.234255in}}%
\pgfpathlineto{\pgfqpoint{1.748766in}{1.243899in}}%
\pgfpathlineto{\pgfqpoint{1.752065in}{1.236785in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.541866,0.269870,0.029749}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748766in}{1.198167in}}%
\pgfpathlineto{\pgfqpoint{1.748766in}{1.200697in}}%
\pgfpathlineto{\pgfqpoint{1.752065in}{1.207312in}}%
\pgfpathlineto{\pgfqpoint{1.748766in}{1.198167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968270,0.482236,0.053160}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661294in}{1.198167in}}%
\pgfpathlineto{\pgfqpoint{1.657994in}{1.207312in}}%
\pgfpathlineto{\pgfqpoint{1.661294in}{1.200697in}}%
\pgfpathlineto{\pgfqpoint{1.661294in}{1.198167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.802380,0.399617,0.044052}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.657994in}{1.234255in}}%
\pgfpathlineto{\pgfqpoint{1.657994in}{1.236785in}}%
\pgfpathlineto{\pgfqpoint{1.661294in}{1.243899in}}%
\pgfpathlineto{\pgfqpoint{1.657994in}{1.234255in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.335486,0.167085,0.018419}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.744273in}{1.252057in}}%
\pgfpathlineto{\pgfqpoint{1.744273in}{1.250402in}}%
\pgfpathlineto{\pgfqpoint{1.738711in}{1.256118in}}%
\pgfpathlineto{\pgfqpoint{1.744273in}{1.252057in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.676652,0.336999,0.037150}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.665786in}{1.250402in}}%
\pgfpathlineto{\pgfqpoint{1.665786in}{1.252057in}}%
\pgfpathlineto{\pgfqpoint{1.671349in}{1.256118in}}%
\pgfpathlineto{\pgfqpoint{1.665786in}{1.250402in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939612,0.467963,0.051587}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.655978in}{1.214314in}}%
\pgfpathlineto{\pgfqpoint{1.655978in}{1.215969in}}%
\pgfpathlineto{\pgfqpoint{1.657994in}{1.210576in}}%
\pgfpathlineto{\pgfqpoint{1.655978in}{1.214314in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.598257,0.297956,0.032846}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748766in}{1.200697in}}%
\pgfpathlineto{\pgfqpoint{1.748766in}{1.198167in}}%
\pgfpathlineto{\pgfqpoint{1.744273in}{1.191385in}}%
\pgfpathlineto{\pgfqpoint{1.748766in}{1.200697in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386774,0.192629,0.021235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754081in}{1.227972in}}%
\pgfpathlineto{\pgfqpoint{1.752065in}{1.234255in}}%
\pgfpathlineto{\pgfqpoint{1.752065in}{1.236785in}}%
\pgfpathlineto{\pgfqpoint{1.754081in}{1.227972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.838782,0.417746,0.046051}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.655978in}{1.229254in}}%
\pgfpathlineto{\pgfqpoint{1.657994in}{1.236785in}}%
\pgfpathlineto{\pgfqpoint{1.657994in}{1.234255in}}%
\pgfpathlineto{\pgfqpoint{1.655978in}{1.229254in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.487604,0.242846,0.026770}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752065in}{1.207312in}}%
\pgfpathlineto{\pgfqpoint{1.754081in}{1.215969in}}%
\pgfpathlineto{\pgfqpoint{1.754081in}{1.214314in}}%
\pgfpathlineto{\pgfqpoint{1.752065in}{1.207312in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.838782,0.417746,0.046051}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.657994in}{1.234255in}}%
\pgfpathlineto{\pgfqpoint{1.655978in}{1.227972in}}%
\pgfpathlineto{\pgfqpoint{1.655978in}{1.229254in}}%
\pgfpathlineto{\pgfqpoint{1.657994in}{1.234255in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.338981,0.168826,0.018611}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748766in}{1.245181in}}%
\pgfpathlineto{\pgfqpoint{1.748766in}{1.243899in}}%
\pgfpathlineto{\pgfqpoint{1.744273in}{1.250402in}}%
\pgfpathlineto{\pgfqpoint{1.748766in}{1.245181in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.728041,0.362593,0.039971}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661294in}{1.243899in}}%
\pgfpathlineto{\pgfqpoint{1.665786in}{1.252057in}}%
\pgfpathlineto{\pgfqpoint{1.665786in}{1.250402in}}%
\pgfpathlineto{\pgfqpoint{1.661294in}{1.243899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890634,0.443571,0.048898}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.655978in}{1.223522in}}%
\pgfpathlineto{\pgfqpoint{1.655978in}{1.220837in}}%
\pgfpathlineto{\pgfqpoint{1.655300in}{1.221513in}}%
\pgfpathlineto{\pgfqpoint{1.655978in}{1.223522in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.425606,0.211968,0.023367}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754081in}{1.220837in}}%
\pgfpathlineto{\pgfqpoint{1.754081in}{1.223522in}}%
\pgfpathlineto{\pgfqpoint{1.754759in}{1.221513in}}%
\pgfpathlineto{\pgfqpoint{1.754081in}{1.220837in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.439052,0.218665,0.024105}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709136in}{1.268387in}}%
\pgfpathlineto{\pgfqpoint{1.700923in}{1.271072in}}%
\pgfpathlineto{\pgfqpoint{1.709136in}{1.271072in}}%
\pgfpathlineto{\pgfqpoint{1.709136in}{1.268387in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403957,0.201186,0.022178}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709136in}{1.271072in}}%
\pgfpathlineto{\pgfqpoint{1.717238in}{1.269721in}}%
\pgfpathlineto{\pgfqpoint{1.709136in}{1.268387in}}%
\pgfpathlineto{\pgfqpoint{1.709136in}{1.271072in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896777,0.446630,0.049235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.655300in}{1.221513in}}%
\pgfpathlineto{\pgfqpoint{1.655978in}{1.220837in}}%
\pgfpathlineto{\pgfqpoint{1.655978in}{1.218225in}}%
\pgfpathlineto{\pgfqpoint{1.655300in}{1.221513in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.431748,0.215028,0.023704}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754081in}{1.220837in}}%
\pgfpathlineto{\pgfqpoint{1.754759in}{1.221513in}}%
\pgfpathlineto{\pgfqpoint{1.754081in}{1.218225in}}%
\pgfpathlineto{\pgfqpoint{1.754081in}{1.220837in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479748,0.238933,0.026339}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692822in}{1.267109in}}%
\pgfpathlineto{\pgfqpoint{1.692822in}{1.269721in}}%
\pgfpathlineto{\pgfqpoint{1.700923in}{1.271072in}}%
\pgfpathlineto{\pgfqpoint{1.692822in}{1.267109in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.375359,0.186944,0.020608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717238in}{1.267109in}}%
\pgfpathlineto{\pgfqpoint{1.717238in}{1.269721in}}%
\pgfpathlineto{\pgfqpoint{1.725006in}{1.267054in}}%
\pgfpathlineto{\pgfqpoint{1.717238in}{1.267109in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.354027,0.176319,0.019437}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.725006in}{1.264586in}}%
\pgfpathlineto{\pgfqpoint{1.725006in}{1.267054in}}%
\pgfpathlineto{\pgfqpoint{1.732229in}{1.263145in}}%
\pgfpathlineto{\pgfqpoint{1.725006in}{1.264586in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.418583,0.208471,0.022981}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754759in}{1.221513in}}%
\pgfpathlineto{\pgfqpoint{1.754081in}{1.223522in}}%
\pgfpathlineto{\pgfqpoint{1.754081in}{1.225990in}}%
\pgfpathlineto{\pgfqpoint{1.754759in}{1.221513in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883612,0.440073,0.048512}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.655978in}{1.223522in}}%
\pgfpathlineto{\pgfqpoint{1.655300in}{1.221513in}}%
\pgfpathlineto{\pgfqpoint{1.655978in}{1.225990in}}%
\pgfpathlineto{\pgfqpoint{1.655978in}{1.223522in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525033,0.261487,0.028825}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685054in}{1.264586in}}%
\pgfpathlineto{\pgfqpoint{1.685054in}{1.267054in}}%
\pgfpathlineto{\pgfqpoint{1.692822in}{1.269721in}}%
\pgfpathlineto{\pgfqpoint{1.685054in}{1.264586in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.573782,0.285766,0.031502}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677830in}{1.263145in}}%
\pgfpathlineto{\pgfqpoint{1.685054in}{1.267054in}}%
\pgfpathlineto{\pgfqpoint{1.685054in}{1.264586in}}%
\pgfpathlineto{\pgfqpoint{1.677830in}{1.263145in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.541866,0.269870,0.029749}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752065in}{1.205586in}}%
\pgfpathlineto{\pgfqpoint{1.748766in}{1.198167in}}%
\pgfpathlineto{\pgfqpoint{1.752065in}{1.207312in}}%
\pgfpathlineto{\pgfqpoint{1.752065in}{1.205586in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968270,0.482236,0.053160}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661294in}{1.198167in}}%
\pgfpathlineto{\pgfqpoint{1.657994in}{1.205586in}}%
\pgfpathlineto{\pgfqpoint{1.657994in}{1.207312in}}%
\pgfpathlineto{\pgfqpoint{1.661294in}{1.198167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940303,0.468308,0.051624}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.657994in}{1.207312in}}%
\pgfpathlineto{\pgfqpoint{1.657994in}{1.205586in}}%
\pgfpathlineto{\pgfqpoint{1.655978in}{1.214314in}}%
\pgfpathlineto{\pgfqpoint{1.657994in}{1.207312in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.436345,0.217317,0.023956}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754081in}{1.218225in}}%
\pgfpathlineto{\pgfqpoint{1.754759in}{1.221513in}}%
\pgfpathlineto{\pgfqpoint{1.754081in}{1.215969in}}%
\pgfpathlineto{\pgfqpoint{1.754081in}{1.218225in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901374,0.448920,0.049487}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.655978in}{1.215969in}}%
\pgfpathlineto{\pgfqpoint{1.655300in}{1.221513in}}%
\pgfpathlineto{\pgfqpoint{1.655978in}{1.218225in}}%
\pgfpathlineto{\pgfqpoint{1.655978in}{1.215969in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.488296,0.243190,0.026808}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754081in}{1.214314in}}%
\pgfpathlineto{\pgfqpoint{1.754081in}{1.213439in}}%
\pgfpathlineto{\pgfqpoint{1.752065in}{1.207312in}}%
\pgfpathlineto{\pgfqpoint{1.754081in}{1.214314in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.351082,0.174852,0.019275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752065in}{1.236785in}}%
\pgfpathlineto{\pgfqpoint{1.748766in}{1.243899in}}%
\pgfpathlineto{\pgfqpoint{1.748766in}{1.245181in}}%
\pgfpathlineto{\pgfqpoint{1.752065in}{1.236785in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386774,0.192629,0.021235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752065in}{1.236785in}}%
\pgfpathlineto{\pgfqpoint{1.754081in}{1.229254in}}%
\pgfpathlineto{\pgfqpoint{1.754081in}{1.227972in}}%
\pgfpathlineto{\pgfqpoint{1.752065in}{1.236785in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.777486,0.387218,0.042685}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.657994in}{1.236785in}}%
\pgfpathlineto{\pgfqpoint{1.657994in}{1.237660in}}%
\pgfpathlineto{\pgfqpoint{1.661294in}{1.243899in}}%
\pgfpathlineto{\pgfqpoint{1.657994in}{1.236785in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340585,0.169625,0.018699}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.738711in}{1.256118in}}%
\pgfpathlineto{\pgfqpoint{1.732229in}{1.263145in}}%
\pgfpathlineto{\pgfqpoint{1.738711in}{1.258100in}}%
\pgfpathlineto{\pgfqpoint{1.738711in}{1.256118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.335486,0.167085,0.018419}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.738711in}{1.256118in}}%
\pgfpathlineto{\pgfqpoint{1.738711in}{1.258100in}}%
\pgfpathlineto{\pgfqpoint{1.744273in}{1.252057in}}%
\pgfpathlineto{\pgfqpoint{1.738711in}{1.256118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.676652,0.336999,0.037150}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.665786in}{1.252057in}}%
\pgfpathlineto{\pgfqpoint{1.671349in}{1.258100in}}%
\pgfpathlineto{\pgfqpoint{1.671349in}{1.256118in}}%
\pgfpathlineto{\pgfqpoint{1.665786in}{1.252057in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.624765,0.311157,0.034301}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671349in}{1.256118in}}%
\pgfpathlineto{\pgfqpoint{1.671349in}{1.258100in}}%
\pgfpathlineto{\pgfqpoint{1.677830in}{1.263145in}}%
\pgfpathlineto{\pgfqpoint{1.671349in}{1.256118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411442,0.204914,0.022589}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754759in}{1.221513in}}%
\pgfpathlineto{\pgfqpoint{1.754081in}{1.225990in}}%
\pgfpathlineto{\pgfqpoint{1.754081in}{1.227972in}}%
\pgfpathlineto{\pgfqpoint{1.754759in}{1.221513in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.876470,0.436517,0.048120}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.655300in}{1.221513in}}%
\pgfpathlineto{\pgfqpoint{1.655978in}{1.227972in}}%
\pgfpathlineto{\pgfqpoint{1.655978in}{1.225990in}}%
\pgfpathlineto{\pgfqpoint{1.655300in}{1.221513in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.488296,0.243190,0.026808}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752065in}{1.207312in}}%
\pgfpathlineto{\pgfqpoint{1.754081in}{1.213439in}}%
\pgfpathlineto{\pgfqpoint{1.752065in}{1.205586in}}%
\pgfpathlineto{\pgfqpoint{1.752065in}{1.207312in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.438899,0.218589,0.024096}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754081in}{1.215969in}}%
\pgfpathlineto{\pgfqpoint{1.754759in}{1.221513in}}%
\pgfpathlineto{\pgfqpoint{1.754081in}{1.214314in}}%
\pgfpathlineto{\pgfqpoint{1.754081in}{1.215969in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.338981,0.168826,0.018611}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748766in}{1.245181in}}%
\pgfpathlineto{\pgfqpoint{1.744273in}{1.250402in}}%
\pgfpathlineto{\pgfqpoint{1.744273in}{1.252057in}}%
\pgfpathlineto{\pgfqpoint{1.748766in}{1.245181in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903927,0.450191,0.049627}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.655300in}{1.221513in}}%
\pgfpathlineto{\pgfqpoint{1.655978in}{1.215969in}}%
\pgfpathlineto{\pgfqpoint{1.655978in}{1.214314in}}%
\pgfpathlineto{\pgfqpoint{1.655300in}{1.221513in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650000,0.323725,0.035686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754759in}{1.221513in}}%
\pgfpathlineto{\pgfqpoint{1.754759in}{1.221513in}}%
\pgfpathlineto{\pgfqpoint{1.754081in}{1.220837in}}%
\pgfpathlineto{\pgfqpoint{1.754759in}{1.221513in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650000,0.323725,0.035686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754081in}{1.220837in}}%
\pgfpathlineto{\pgfqpoint{1.754759in}{1.221513in}}%
\pgfpathlineto{\pgfqpoint{1.754759in}{1.221513in}}%
\pgfpathlineto{\pgfqpoint{1.754081in}{1.220837in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883333,0.439935,0.048497}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700923in}{1.172629in}}%
\pgfpathlineto{\pgfqpoint{1.700923in}{1.172629in}}%
\pgfpathlineto{\pgfqpoint{1.709136in}{1.172629in}}%
\pgfpathlineto{\pgfqpoint{1.700923in}{1.172629in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918131,0.457265,0.050407}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692822in}{1.173962in}}%
\pgfpathlineto{\pgfqpoint{1.692822in}{1.173962in}}%
\pgfpathlineto{\pgfqpoint{1.700923in}{1.172629in}}%
\pgfpathlineto{\pgfqpoint{1.692822in}{1.173962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650000,0.323725,0.035686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.655300in}{1.221513in}}%
\pgfpathlineto{\pgfqpoint{1.655300in}{1.221513in}}%
\pgfpathlineto{\pgfqpoint{1.655978in}{1.223522in}}%
\pgfpathlineto{\pgfqpoint{1.655300in}{1.221513in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.842340,0.419518,0.046246}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709136in}{1.172629in}}%
\pgfpathlineto{\pgfqpoint{1.709136in}{1.172629in}}%
\pgfpathlineto{\pgfqpoint{1.717238in}{1.173962in}}%
\pgfpathlineto{\pgfqpoint{1.709136in}{1.172629in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.371539,0.185041,0.020398}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752065in}{1.236785in}}%
\pgfpathlineto{\pgfqpoint{1.752065in}{1.237660in}}%
\pgfpathlineto{\pgfqpoint{1.754081in}{1.229254in}}%
\pgfpathlineto{\pgfqpoint{1.752065in}{1.236785in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823547,0.410159,0.045214}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.657994in}{1.236785in}}%
\pgfpathlineto{\pgfqpoint{1.655978in}{1.229254in}}%
\pgfpathlineto{\pgfqpoint{1.657994in}{1.237660in}}%
\pgfpathlineto{\pgfqpoint{1.657994in}{1.236785in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940303,0.468308,0.051624}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.657994in}{1.205586in}}%
\pgfpathlineto{\pgfqpoint{1.655978in}{1.213439in}}%
\pgfpathlineto{\pgfqpoint{1.655978in}{1.214314in}}%
\pgfpathlineto{\pgfqpoint{1.657994in}{1.205586in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.869984,0.433286,0.047764}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.655978in}{1.229254in}}%
\pgfpathlineto{\pgfqpoint{1.655978in}{1.227972in}}%
\pgfpathlineto{\pgfqpoint{1.655300in}{1.221513in}}%
\pgfpathlineto{\pgfqpoint{1.655978in}{1.229254in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404955,0.201684,0.022233}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754081in}{1.227972in}}%
\pgfpathlineto{\pgfqpoint{1.754081in}{1.229254in}}%
\pgfpathlineto{\pgfqpoint{1.754759in}{1.221513in}}%
\pgfpathlineto{\pgfqpoint{1.754081in}{1.227972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.728041,0.362593,0.039971}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661294in}{1.243899in}}%
\pgfpathlineto{\pgfqpoint{1.661294in}{1.245181in}}%
\pgfpathlineto{\pgfqpoint{1.665786in}{1.252057in}}%
\pgfpathlineto{\pgfqpoint{1.661294in}{1.243899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.777486,0.387218,0.042685}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.657994in}{1.237660in}}%
\pgfpathlineto{\pgfqpoint{1.661294in}{1.245181in}}%
\pgfpathlineto{\pgfqpoint{1.661294in}{1.243899in}}%
\pgfpathlineto{\pgfqpoint{1.657994in}{1.237660in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650000,0.323725,0.035686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.655978in}{1.218225in}}%
\pgfpathlineto{\pgfqpoint{1.655300in}{1.221513in}}%
\pgfpathlineto{\pgfqpoint{1.655300in}{1.221513in}}%
\pgfpathlineto{\pgfqpoint{1.655978in}{1.218225in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965721,0.480967,0.053020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677830in}{1.180448in}}%
\pgfpathlineto{\pgfqpoint{1.685054in}{1.176593in}}%
\pgfpathlineto{\pgfqpoint{1.677830in}{1.180448in}}%
\pgfpathlineto{\pgfqpoint{1.677830in}{1.180448in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.745966,0.371520,0.040955}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.725006in}{1.176593in}}%
\pgfpathlineto{\pgfqpoint{1.732229in}{1.180448in}}%
\pgfpathlineto{\pgfqpoint{1.732229in}{1.180448in}}%
\pgfpathlineto{\pgfqpoint{1.725006in}{1.176593in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945843,0.471067,0.051929}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685054in}{1.176593in}}%
\pgfpathlineto{\pgfqpoint{1.692822in}{1.173962in}}%
\pgfpathlineto{\pgfqpoint{1.692822in}{1.173962in}}%
\pgfpathlineto{\pgfqpoint{1.685054in}{1.176593in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796170,0.396524,0.043711}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717238in}{1.173962in}}%
\pgfpathlineto{\pgfqpoint{1.717238in}{1.173962in}}%
\pgfpathlineto{\pgfqpoint{1.725006in}{1.176593in}}%
\pgfpathlineto{\pgfqpoint{1.717238in}{1.173962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650000,0.323725,0.035686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754081in}{1.225990in}}%
\pgfpathlineto{\pgfqpoint{1.754759in}{1.221513in}}%
\pgfpathlineto{\pgfqpoint{1.754759in}{1.221513in}}%
\pgfpathlineto{\pgfqpoint{1.754081in}{1.225990in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650000,0.323725,0.035686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.655300in}{1.221513in}}%
\pgfpathlineto{\pgfqpoint{1.655300in}{1.221513in}}%
\pgfpathlineto{\pgfqpoint{1.655978in}{1.225990in}}%
\pgfpathlineto{\pgfqpoint{1.655300in}{1.221513in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650000,0.323725,0.035686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.655300in}{1.221513in}}%
\pgfpathlineto{\pgfqpoint{1.655300in}{1.221513in}}%
\pgfpathlineto{\pgfqpoint{1.655978in}{1.225990in}}%
\pgfpathlineto{\pgfqpoint{1.655300in}{1.221513in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977171,0.486669,0.053649}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671349in}{1.185424in}}%
\pgfpathlineto{\pgfqpoint{1.671349in}{1.185424in}}%
\pgfpathlineto{\pgfqpoint{1.677830in}{1.180448in}}%
\pgfpathlineto{\pgfqpoint{1.671349in}{1.185424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650000,0.323725,0.035686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754759in}{1.221513in}}%
\pgfpathlineto{\pgfqpoint{1.754759in}{1.221513in}}%
\pgfpathlineto{\pgfqpoint{1.754081in}{1.215969in}}%
\pgfpathlineto{\pgfqpoint{1.754759in}{1.221513in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650000,0.323725,0.035686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754081in}{1.215969in}}%
\pgfpathlineto{\pgfqpoint{1.754759in}{1.221513in}}%
\pgfpathlineto{\pgfqpoint{1.754759in}{1.221513in}}%
\pgfpathlineto{\pgfqpoint{1.754081in}{1.215969in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650000,0.323725,0.035686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.655978in}{1.215969in}}%
\pgfpathlineto{\pgfqpoint{1.655300in}{1.221513in}}%
\pgfpathlineto{\pgfqpoint{1.655300in}{1.221513in}}%
\pgfpathlineto{\pgfqpoint{1.655978in}{1.215969in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.638621,0.318058,0.035062}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.744273in}{1.191385in}}%
\pgfpathlineto{\pgfqpoint{1.744273in}{1.191385in}}%
\pgfpathlineto{\pgfqpoint{1.738711in}{1.185424in}}%
\pgfpathlineto{\pgfqpoint{1.744273in}{1.191385in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.692991,0.345137,0.038047}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732229in}{1.180448in}}%
\pgfpathlineto{\pgfqpoint{1.732229in}{1.180448in}}%
\pgfpathlineto{\pgfqpoint{1.738711in}{1.185424in}}%
\pgfpathlineto{\pgfqpoint{1.732229in}{1.180448in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.351082,0.174852,0.019275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748766in}{1.245181in}}%
\pgfpathlineto{\pgfqpoint{1.752065in}{1.237660in}}%
\pgfpathlineto{\pgfqpoint{1.752065in}{1.236785in}}%
\pgfpathlineto{\pgfqpoint{1.748766in}{1.245181in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.904160,0.450307,0.049640}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.655978in}{1.214314in}}%
\pgfpathlineto{\pgfqpoint{1.655978in}{1.213439in}}%
\pgfpathlineto{\pgfqpoint{1.655300in}{1.221513in}}%
\pgfpathlineto{\pgfqpoint{1.655978in}{1.214314in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.439132,0.218705,0.024109}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754759in}{1.221513in}}%
\pgfpathlineto{\pgfqpoint{1.754081in}{1.213439in}}%
\pgfpathlineto{\pgfqpoint{1.754081in}{1.214314in}}%
\pgfpathlineto{\pgfqpoint{1.754759in}{1.221513in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.584320,0.291014,0.032080}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.744273in}{1.191385in}}%
\pgfpathlineto{\pgfqpoint{1.748766in}{1.198167in}}%
\pgfpathlineto{\pgfqpoint{1.748766in}{1.198167in}}%
\pgfpathlineto{\pgfqpoint{1.744273in}{1.191385in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650000,0.323725,0.035686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754081in}{1.227972in}}%
\pgfpathlineto{\pgfqpoint{1.754759in}{1.221513in}}%
\pgfpathlineto{\pgfqpoint{1.754759in}{1.221513in}}%
\pgfpathlineto{\pgfqpoint{1.754081in}{1.227972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650000,0.323725,0.035686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754759in}{1.221513in}}%
\pgfpathlineto{\pgfqpoint{1.754759in}{1.221513in}}%
\pgfpathlineto{\pgfqpoint{1.754081in}{1.227972in}}%
\pgfpathlineto{\pgfqpoint{1.754759in}{1.221513in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979787,0.487972,0.053792}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.665786in}{1.191385in}}%
\pgfpathlineto{\pgfqpoint{1.671349in}{1.185424in}}%
\pgfpathlineto{\pgfqpoint{1.671349in}{1.185424in}}%
\pgfpathlineto{\pgfqpoint{1.665786in}{1.191385in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973381,0.484782,0.053441}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.665786in}{1.191385in}}%
\pgfpathlineto{\pgfqpoint{1.665786in}{1.191385in}}%
\pgfpathlineto{\pgfqpoint{1.661294in}{1.198167in}}%
\pgfpathlineto{\pgfqpoint{1.665786in}{1.191385in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958014,0.477129,0.052597}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.657994in}{1.205586in}}%
\pgfpathlineto{\pgfqpoint{1.661294in}{1.198167in}}%
\pgfpathlineto{\pgfqpoint{1.657994in}{1.205586in}}%
\pgfpathlineto{\pgfqpoint{1.657994in}{1.205586in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650000,0.323725,0.035686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.655300in}{1.221513in}}%
\pgfpathlineto{\pgfqpoint{1.655300in}{1.221513in}}%
\pgfpathlineto{\pgfqpoint{1.655978in}{1.214314in}}%
\pgfpathlineto{\pgfqpoint{1.655300in}{1.221513in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650000,0.323725,0.035686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.655300in}{1.221513in}}%
\pgfpathlineto{\pgfqpoint{1.655300in}{1.221513in}}%
\pgfpathlineto{\pgfqpoint{1.655978in}{1.214314in}}%
\pgfpathlineto{\pgfqpoint{1.655300in}{1.221513in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.371539,0.185041,0.020398}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752065in}{1.237660in}}%
\pgfpathlineto{\pgfqpoint{1.754081in}{1.229698in}}%
\pgfpathlineto{\pgfqpoint{1.754081in}{1.229254in}}%
\pgfpathlineto{\pgfqpoint{1.752065in}{1.237660in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650000,0.323725,0.035686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754759in}{1.221513in}}%
\pgfpathlineto{\pgfqpoint{1.754759in}{1.221513in}}%
\pgfpathlineto{\pgfqpoint{1.754081in}{1.229254in}}%
\pgfpathlineto{\pgfqpoint{1.754759in}{1.221513in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.399826,0.199129,0.021951}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754081in}{1.229254in}}%
\pgfpathlineto{\pgfqpoint{1.754081in}{1.229698in}}%
\pgfpathlineto{\pgfqpoint{1.754759in}{1.221513in}}%
\pgfpathlineto{\pgfqpoint{1.754081in}{1.229254in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.864855,0.430732,0.047482}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.655300in}{1.221513in}}%
\pgfpathlineto{\pgfqpoint{1.655978in}{1.229698in}}%
\pgfpathlineto{\pgfqpoint{1.655978in}{1.229254in}}%
\pgfpathlineto{\pgfqpoint{1.655300in}{1.221513in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650000,0.323725,0.035686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.655978in}{1.229254in}}%
\pgfpathlineto{\pgfqpoint{1.655300in}{1.221513in}}%
\pgfpathlineto{\pgfqpoint{1.655300in}{1.221513in}}%
\pgfpathlineto{\pgfqpoint{1.655978in}{1.229254in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650000,0.323725,0.035686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.655978in}{1.229254in}}%
\pgfpathlineto{\pgfqpoint{1.655300in}{1.221513in}}%
\pgfpathlineto{\pgfqpoint{1.655300in}{1.221513in}}%
\pgfpathlineto{\pgfqpoint{1.655978in}{1.229254in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823547,0.410159,0.045214}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.657994in}{1.237660in}}%
\pgfpathlineto{\pgfqpoint{1.655978in}{1.229254in}}%
\pgfpathlineto{\pgfqpoint{1.655978in}{1.229698in}}%
\pgfpathlineto{\pgfqpoint{1.657994in}{1.237660in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.482019,0.240065,0.026464}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752065in}{1.205586in}}%
\pgfpathlineto{\pgfqpoint{1.754081in}{1.213439in}}%
\pgfpathlineto{\pgfqpoint{1.754081in}{1.213439in}}%
\pgfpathlineto{\pgfqpoint{1.752065in}{1.205586in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.531610,0.264763,0.029186}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748766in}{1.198167in}}%
\pgfpathlineto{\pgfqpoint{1.748766in}{1.198167in}}%
\pgfpathlineto{\pgfqpoint{1.752065in}{1.205586in}}%
\pgfpathlineto{\pgfqpoint{1.748766in}{1.198167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650000,0.323725,0.035686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754759in}{1.221513in}}%
\pgfpathlineto{\pgfqpoint{1.754081in}{1.213439in}}%
\pgfpathlineto{\pgfqpoint{1.754759in}{1.221513in}}%
\pgfpathlineto{\pgfqpoint{1.754759in}{1.221513in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650000,0.323725,0.035686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.655978in}{1.213439in}}%
\pgfpathlineto{\pgfqpoint{1.655300in}{1.221513in}}%
\pgfpathlineto{\pgfqpoint{1.655300in}{1.221513in}}%
\pgfpathlineto{\pgfqpoint{1.655978in}{1.213439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.934027,0.465182,0.051280}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.657994in}{1.205586in}}%
\pgfpathlineto{\pgfqpoint{1.657994in}{1.205586in}}%
\pgfpathlineto{\pgfqpoint{1.655978in}{1.213439in}}%
\pgfpathlineto{\pgfqpoint{1.657994in}{1.205586in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650000,0.323725,0.035686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.655300in}{1.221513in}}%
\pgfpathlineto{\pgfqpoint{1.655300in}{1.221513in}}%
\pgfpathlineto{\pgfqpoint{1.655978in}{1.229698in}}%
\pgfpathlineto{\pgfqpoint{1.655300in}{1.221513in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.437019,0.217652,0.023993}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754081in}{1.213439in}}%
\pgfpathlineto{\pgfqpoint{1.754081in}{1.213439in}}%
\pgfpathlineto{\pgfqpoint{1.754759in}{1.221513in}}%
\pgfpathlineto{\pgfqpoint{1.754081in}{1.213439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.902047,0.449255,0.049524}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.655978in}{1.213439in}}%
\pgfpathlineto{\pgfqpoint{1.655978in}{1.213439in}}%
\pgfpathlineto{\pgfqpoint{1.655300in}{1.221513in}}%
\pgfpathlineto{\pgfqpoint{1.655978in}{1.213439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650000,0.323725,0.035686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754759in}{1.221513in}}%
\pgfpathlineto{\pgfqpoint{1.754759in}{1.221513in}}%
\pgfpathlineto{\pgfqpoint{1.754081in}{1.213439in}}%
\pgfpathlineto{\pgfqpoint{1.754759in}{1.221513in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.482019,0.240065,0.026464}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754081in}{1.213439in}}%
\pgfpathlineto{\pgfqpoint{1.752065in}{1.205586in}}%
\pgfpathlineto{\pgfqpoint{1.752065in}{1.205586in}}%
\pgfpathlineto{\pgfqpoint{1.754081in}{1.213439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650000,0.323725,0.035686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754759in}{1.221513in}}%
\pgfpathlineto{\pgfqpoint{1.754759in}{1.221513in}}%
\pgfpathlineto{\pgfqpoint{1.754081in}{1.213439in}}%
\pgfpathlineto{\pgfqpoint{1.754759in}{1.221513in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.861640,0.429131,0.047306}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.655978in}{1.229698in}}%
\pgfpathlineto{\pgfqpoint{1.655300in}{1.221513in}}%
\pgfpathlineto{\pgfqpoint{1.655978in}{1.229254in}}%
\pgfpathlineto{\pgfqpoint{1.655978in}{1.229698in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.361989,0.180285,0.019874}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754081in}{1.229254in}}%
\pgfpathlineto{\pgfqpoint{1.754081in}{1.229698in}}%
\pgfpathlineto{\pgfqpoint{1.752065in}{1.237660in}}%
\pgfpathlineto{\pgfqpoint{1.754081in}{1.229254in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650000,0.323725,0.035686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754081in}{1.229254in}}%
\pgfpathlineto{\pgfqpoint{1.754759in}{1.221513in}}%
\pgfpathlineto{\pgfqpoint{1.754759in}{1.221513in}}%
\pgfpathlineto{\pgfqpoint{1.754081in}{1.229254in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396611,0.197528,0.021775}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754759in}{1.221513in}}%
\pgfpathlineto{\pgfqpoint{1.754081in}{1.229698in}}%
\pgfpathlineto{\pgfqpoint{1.754081in}{1.229254in}}%
\pgfpathlineto{\pgfqpoint{1.754759in}{1.221513in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650000,0.323725,0.035686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754759in}{1.221513in}}%
\pgfpathlineto{\pgfqpoint{1.754759in}{1.221513in}}%
\pgfpathlineto{\pgfqpoint{1.754081in}{1.229254in}}%
\pgfpathlineto{\pgfqpoint{1.754759in}{1.221513in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.934027,0.465182,0.051280}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.655978in}{1.213439in}}%
\pgfpathlineto{\pgfqpoint{1.657994in}{1.205586in}}%
\pgfpathlineto{\pgfqpoint{1.655978in}{1.213439in}}%
\pgfpathlineto{\pgfqpoint{1.655978in}{1.213439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.813997,0.405402,0.044690}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.657994in}{1.237660in}}%
\pgfpathlineto{\pgfqpoint{1.655978in}{1.229698in}}%
\pgfpathlineto{\pgfqpoint{1.655978in}{1.229254in}}%
\pgfpathlineto{\pgfqpoint{1.657994in}{1.237660in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958014,0.477129,0.052597}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.657994in}{1.205586in}}%
\pgfpathlineto{\pgfqpoint{1.661294in}{1.198167in}}%
\pgfpathlineto{\pgfqpoint{1.661294in}{1.198167in}}%
\pgfpathlineto{\pgfqpoint{1.657994in}{1.205586in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650000,0.323725,0.035686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.655300in}{1.221513in}}%
\pgfpathlineto{\pgfqpoint{1.655300in}{1.221513in}}%
\pgfpathlineto{\pgfqpoint{1.655978in}{1.214314in}}%
\pgfpathlineto{\pgfqpoint{1.655300in}{1.221513in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650000,0.323725,0.035686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.655978in}{1.214314in}}%
\pgfpathlineto{\pgfqpoint{1.655300in}{1.221513in}}%
\pgfpathlineto{\pgfqpoint{1.655300in}{1.221513in}}%
\pgfpathlineto{\pgfqpoint{1.655978in}{1.214314in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.584320,0.291014,0.032080}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748766in}{1.198167in}}%
\pgfpathlineto{\pgfqpoint{1.744273in}{1.191385in}}%
\pgfpathlineto{\pgfqpoint{1.744273in}{1.191385in}}%
\pgfpathlineto{\pgfqpoint{1.748766in}{1.198167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.531610,0.264763,0.029186}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752065in}{1.205586in}}%
\pgfpathlineto{\pgfqpoint{1.752065in}{1.205586in}}%
\pgfpathlineto{\pgfqpoint{1.748766in}{1.198167in}}%
\pgfpathlineto{\pgfqpoint{1.752065in}{1.205586in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650000,0.323725,0.035686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.655300in}{1.221513in}}%
\pgfpathlineto{\pgfqpoint{1.655300in}{1.221513in}}%
\pgfpathlineto{\pgfqpoint{1.655978in}{1.227972in}}%
\pgfpathlineto{\pgfqpoint{1.655300in}{1.221513in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650000,0.323725,0.035686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.655978in}{1.227972in}}%
\pgfpathlineto{\pgfqpoint{1.655300in}{1.221513in}}%
\pgfpathlineto{\pgfqpoint{1.655300in}{1.221513in}}%
\pgfpathlineto{\pgfqpoint{1.655978in}{1.227972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650000,0.323725,0.035686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754759in}{1.221513in}}%
\pgfpathlineto{\pgfqpoint{1.754081in}{1.227972in}}%
\pgfpathlineto{\pgfqpoint{1.754759in}{1.221513in}}%
\pgfpathlineto{\pgfqpoint{1.754759in}{1.221513in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.638621,0.318058,0.035062}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.744273in}{1.191385in}}%
\pgfpathlineto{\pgfqpoint{1.738711in}{1.185424in}}%
\pgfpathlineto{\pgfqpoint{1.738711in}{1.185424in}}%
\pgfpathlineto{\pgfqpoint{1.744273in}{1.191385in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973381,0.484782,0.053441}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661294in}{1.198167in}}%
\pgfpathlineto{\pgfqpoint{1.665786in}{1.191385in}}%
\pgfpathlineto{\pgfqpoint{1.661294in}{1.198167in}}%
\pgfpathlineto{\pgfqpoint{1.661294in}{1.198167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.897818,0.447149,0.049292}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.655300in}{1.221513in}}%
\pgfpathlineto{\pgfqpoint{1.655978in}{1.213439in}}%
\pgfpathlineto{\pgfqpoint{1.655978in}{1.214314in}}%
\pgfpathlineto{\pgfqpoint{1.655300in}{1.221513in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.432789,0.215546,0.023761}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754081in}{1.213439in}}%
\pgfpathlineto{\pgfqpoint{1.754759in}{1.221513in}}%
\pgfpathlineto{\pgfqpoint{1.754081in}{1.214314in}}%
\pgfpathlineto{\pgfqpoint{1.754081in}{1.213439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650000,0.323725,0.035686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.655978in}{1.215969in}}%
\pgfpathlineto{\pgfqpoint{1.655300in}{1.221513in}}%
\pgfpathlineto{\pgfqpoint{1.655300in}{1.221513in}}%
\pgfpathlineto{\pgfqpoint{1.655978in}{1.215969in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650000,0.323725,0.035686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754759in}{1.221513in}}%
\pgfpathlineto{\pgfqpoint{1.754759in}{1.221513in}}%
\pgfpathlineto{\pgfqpoint{1.754081in}{1.215969in}}%
\pgfpathlineto{\pgfqpoint{1.754759in}{1.221513in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650000,0.323725,0.035686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754081in}{1.215969in}}%
\pgfpathlineto{\pgfqpoint{1.754759in}{1.221513in}}%
\pgfpathlineto{\pgfqpoint{1.754759in}{1.221513in}}%
\pgfpathlineto{\pgfqpoint{1.754081in}{1.215969in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977171,0.486669,0.053649}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677830in}{1.180448in}}%
\pgfpathlineto{\pgfqpoint{1.677830in}{1.180448in}}%
\pgfpathlineto{\pgfqpoint{1.671349in}{1.185424in}}%
\pgfpathlineto{\pgfqpoint{1.677830in}{1.180448in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979787,0.487972,0.053792}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671349in}{1.185424in}}%
\pgfpathlineto{\pgfqpoint{1.665786in}{1.191385in}}%
\pgfpathlineto{\pgfqpoint{1.665786in}{1.191385in}}%
\pgfpathlineto{\pgfqpoint{1.671349in}{1.185424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650000,0.323725,0.035686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.655978in}{1.225990in}}%
\pgfpathlineto{\pgfqpoint{1.655300in}{1.221513in}}%
\pgfpathlineto{\pgfqpoint{1.655300in}{1.221513in}}%
\pgfpathlineto{\pgfqpoint{1.655978in}{1.225990in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.692991,0.345137,0.038047}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.738711in}{1.185424in}}%
\pgfpathlineto{\pgfqpoint{1.738711in}{1.185424in}}%
\pgfpathlineto{\pgfqpoint{1.732229in}{1.180448in}}%
\pgfpathlineto{\pgfqpoint{1.738711in}{1.185424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965721,0.480967,0.053020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685054in}{1.176593in}}%
\pgfpathlineto{\pgfqpoint{1.685054in}{1.176593in}}%
\pgfpathlineto{\pgfqpoint{1.677830in}{1.180448in}}%
\pgfpathlineto{\pgfqpoint{1.685054in}{1.176593in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.745966,0.371520,0.040955}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732229in}{1.180448in}}%
\pgfpathlineto{\pgfqpoint{1.725006in}{1.176593in}}%
\pgfpathlineto{\pgfqpoint{1.725006in}{1.176593in}}%
\pgfpathlineto{\pgfqpoint{1.732229in}{1.180448in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860687,0.428656,0.047253}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.655978in}{1.229254in}}%
\pgfpathlineto{\pgfqpoint{1.655300in}{1.221513in}}%
\pgfpathlineto{\pgfqpoint{1.655978in}{1.227972in}}%
\pgfpathlineto{\pgfqpoint{1.655978in}{1.229254in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.395658,0.197053,0.021722}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754081in}{1.229254in}}%
\pgfpathlineto{\pgfqpoint{1.754081in}{1.227972in}}%
\pgfpathlineto{\pgfqpoint{1.754759in}{1.221513in}}%
\pgfpathlineto{\pgfqpoint{1.754081in}{1.229254in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.335476,0.167080,0.018418}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752065in}{1.237660in}}%
\pgfpathlineto{\pgfqpoint{1.748766in}{1.245181in}}%
\pgfpathlineto{\pgfqpoint{1.748766in}{1.243899in}}%
\pgfpathlineto{\pgfqpoint{1.752065in}{1.237660in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317773,0.158263,0.017446}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748766in}{1.243899in}}%
\pgfpathlineto{\pgfqpoint{1.748766in}{1.245181in}}%
\pgfpathlineto{\pgfqpoint{1.744273in}{1.252057in}}%
\pgfpathlineto{\pgfqpoint{1.748766in}{1.243899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706833,0.352031,0.038807}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.665786in}{1.252057in}}%
\pgfpathlineto{\pgfqpoint{1.661294in}{1.245181in}}%
\pgfpathlineto{\pgfqpoint{1.661294in}{1.243899in}}%
\pgfpathlineto{\pgfqpoint{1.665786in}{1.252057in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.761880,0.379446,0.041829}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661294in}{1.243899in}}%
\pgfpathlineto{\pgfqpoint{1.661294in}{1.245181in}}%
\pgfpathlineto{\pgfqpoint{1.657994in}{1.237660in}}%
\pgfpathlineto{\pgfqpoint{1.661294in}{1.243899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.361989,0.180285,0.019874}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754081in}{1.229254in}}%
\pgfpathlineto{\pgfqpoint{1.752065in}{1.237660in}}%
\pgfpathlineto{\pgfqpoint{1.752065in}{1.236785in}}%
\pgfpathlineto{\pgfqpoint{1.754081in}{1.229254in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921463,0.458925,0.050590}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.657994in}{1.205586in}}%
\pgfpathlineto{\pgfqpoint{1.655978in}{1.214314in}}%
\pgfpathlineto{\pgfqpoint{1.655978in}{1.213439in}}%
\pgfpathlineto{\pgfqpoint{1.657994in}{1.205586in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.813997,0.405402,0.044690}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.655978in}{1.229254in}}%
\pgfpathlineto{\pgfqpoint{1.657994in}{1.236785in}}%
\pgfpathlineto{\pgfqpoint{1.657994in}{1.237660in}}%
\pgfpathlineto{\pgfqpoint{1.655978in}{1.229254in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650000,0.323725,0.035686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754759in}{1.221513in}}%
\pgfpathlineto{\pgfqpoint{1.754759in}{1.221513in}}%
\pgfpathlineto{\pgfqpoint{1.754081in}{1.223522in}}%
\pgfpathlineto{\pgfqpoint{1.754759in}{1.221513in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650000,0.323725,0.035686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754081in}{1.223522in}}%
\pgfpathlineto{\pgfqpoint{1.754759in}{1.221513in}}%
\pgfpathlineto{\pgfqpoint{1.754759in}{1.221513in}}%
\pgfpathlineto{\pgfqpoint{1.754081in}{1.223522in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796170,0.396524,0.043711}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.725006in}{1.176593in}}%
\pgfpathlineto{\pgfqpoint{1.725006in}{1.176593in}}%
\pgfpathlineto{\pgfqpoint{1.717238in}{1.173962in}}%
\pgfpathlineto{\pgfqpoint{1.725006in}{1.176593in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945843,0.471067,0.051929}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692822in}{1.173962in}}%
\pgfpathlineto{\pgfqpoint{1.685054in}{1.176593in}}%
\pgfpathlineto{\pgfqpoint{1.685054in}{1.176593in}}%
\pgfpathlineto{\pgfqpoint{1.692822in}{1.173962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918131,0.457265,0.050407}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700923in}{1.172629in}}%
\pgfpathlineto{\pgfqpoint{1.700923in}{1.172629in}}%
\pgfpathlineto{\pgfqpoint{1.692822in}{1.173962in}}%
\pgfpathlineto{\pgfqpoint{1.700923in}{1.172629in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650000,0.323725,0.035686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.655978in}{1.220837in}}%
\pgfpathlineto{\pgfqpoint{1.655300in}{1.221513in}}%
\pgfpathlineto{\pgfqpoint{1.655300in}{1.221513in}}%
\pgfpathlineto{\pgfqpoint{1.655978in}{1.220837in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.842340,0.419518,0.046246}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717238in}{1.173962in}}%
\pgfpathlineto{\pgfqpoint{1.717238in}{1.173962in}}%
\pgfpathlineto{\pgfqpoint{1.709136in}{1.172629in}}%
\pgfpathlineto{\pgfqpoint{1.717238in}{1.173962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883333,0.439935,0.048497}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700923in}{1.172629in}}%
\pgfpathlineto{\pgfqpoint{1.709136in}{1.172629in}}%
\pgfpathlineto{\pgfqpoint{1.709136in}{1.172629in}}%
\pgfpathlineto{\pgfqpoint{1.700923in}{1.172629in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650000,0.323725,0.035686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.655300in}{1.221513in}}%
\pgfpathlineto{\pgfqpoint{1.655300in}{1.221513in}}%
\pgfpathlineto{\pgfqpoint{1.655978in}{1.220837in}}%
\pgfpathlineto{\pgfqpoint{1.655300in}{1.221513in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650000,0.323725,0.035686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754081in}{1.220837in}}%
\pgfpathlineto{\pgfqpoint{1.754759in}{1.221513in}}%
\pgfpathlineto{\pgfqpoint{1.754759in}{1.221513in}}%
\pgfpathlineto{\pgfqpoint{1.754081in}{1.220837in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.426901,0.212614,0.023438}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754081in}{1.214314in}}%
\pgfpathlineto{\pgfqpoint{1.754759in}{1.221513in}}%
\pgfpathlineto{\pgfqpoint{1.754081in}{1.215969in}}%
\pgfpathlineto{\pgfqpoint{1.754081in}{1.214314in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891930,0.444216,0.048969}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.655978in}{1.214314in}}%
\pgfpathlineto{\pgfqpoint{1.655978in}{1.215969in}}%
\pgfpathlineto{\pgfqpoint{1.655300in}{1.221513in}}%
\pgfpathlineto{\pgfqpoint{1.655978in}{1.214314in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.469456,0.233807,0.025774}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752065in}{1.205586in}}%
\pgfpathlineto{\pgfqpoint{1.754081in}{1.213439in}}%
\pgfpathlineto{\pgfqpoint{1.752065in}{1.207312in}}%
\pgfpathlineto{\pgfqpoint{1.752065in}{1.205586in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.594301,0.295985,0.032628}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671349in}{1.256118in}}%
\pgfpathlineto{\pgfqpoint{1.677830in}{1.263145in}}%
\pgfpathlineto{\pgfqpoint{1.671349in}{1.258100in}}%
\pgfpathlineto{\pgfqpoint{1.671349in}{1.256118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.310122,0.154453,0.017026}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.738711in}{1.256118in}}%
\pgfpathlineto{\pgfqpoint{1.738711in}{1.258100in}}%
\pgfpathlineto{\pgfqpoint{1.732229in}{1.263145in}}%
\pgfpathlineto{\pgfqpoint{1.738711in}{1.256118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309282,0.154035,0.016980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.744273in}{1.252057in}}%
\pgfpathlineto{\pgfqpoint{1.738711in}{1.258100in}}%
\pgfpathlineto{\pgfqpoint{1.738711in}{1.256118in}}%
\pgfpathlineto{\pgfqpoint{1.744273in}{1.252057in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650448,0.323949,0.035711}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.665786in}{1.252057in}}%
\pgfpathlineto{\pgfqpoint{1.671349in}{1.256118in}}%
\pgfpathlineto{\pgfqpoint{1.671349in}{1.258100in}}%
\pgfpathlineto{\pgfqpoint{1.665786in}{1.252057in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862099,0.429359,0.047331}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.655978in}{1.227972in}}%
\pgfpathlineto{\pgfqpoint{1.655300in}{1.221513in}}%
\pgfpathlineto{\pgfqpoint{1.655978in}{1.225990in}}%
\pgfpathlineto{\pgfqpoint{1.655978in}{1.227972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.397071,0.197757,0.021800}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754081in}{1.227972in}}%
\pgfpathlineto{\pgfqpoint{1.754081in}{1.225990in}}%
\pgfpathlineto{\pgfqpoint{1.754759in}{1.221513in}}%
\pgfpathlineto{\pgfqpoint{1.754081in}{1.227972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.335476,0.167080,0.018418}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752065in}{1.236785in}}%
\pgfpathlineto{\pgfqpoint{1.752065in}{1.237660in}}%
\pgfpathlineto{\pgfqpoint{1.748766in}{1.243899in}}%
\pgfpathlineto{\pgfqpoint{1.752065in}{1.236785in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.761880,0.379446,0.041829}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.657994in}{1.237660in}}%
\pgfpathlineto{\pgfqpoint{1.657994in}{1.236785in}}%
\pgfpathlineto{\pgfqpoint{1.661294in}{1.243899in}}%
\pgfpathlineto{\pgfqpoint{1.657994in}{1.237660in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.469456,0.233807,0.025774}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752065in}{1.207312in}}%
\pgfpathlineto{\pgfqpoint{1.754081in}{1.213439in}}%
\pgfpathlineto{\pgfqpoint{1.754081in}{1.214314in}}%
\pgfpathlineto{\pgfqpoint{1.752065in}{1.207312in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.811166,0.403992,0.044535}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.655978in}{1.229254in}}%
\pgfpathlineto{\pgfqpoint{1.655978in}{1.227972in}}%
\pgfpathlineto{\pgfqpoint{1.657994in}{1.236785in}}%
\pgfpathlineto{\pgfqpoint{1.655978in}{1.229254in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.885022,0.440776,0.048589}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.655978in}{1.218225in}}%
\pgfpathlineto{\pgfqpoint{1.655300in}{1.221513in}}%
\pgfpathlineto{\pgfqpoint{1.655978in}{1.215969in}}%
\pgfpathlineto{\pgfqpoint{1.655978in}{1.218225in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419993,0.209173,0.023058}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754081in}{1.215969in}}%
\pgfpathlineto{\pgfqpoint{1.754759in}{1.221513in}}%
\pgfpathlineto{\pgfqpoint{1.754081in}{1.218225in}}%
\pgfpathlineto{\pgfqpoint{1.754081in}{1.215969in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.320147,0.159446,0.017577}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732229in}{1.260889in}}%
\pgfpathlineto{\pgfqpoint{1.732229in}{1.263145in}}%
\pgfpathlineto{\pgfqpoint{1.725006in}{1.267054in}}%
\pgfpathlineto{\pgfqpoint{1.732229in}{1.260889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921463,0.458925,0.050590}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.657994in}{1.207312in}}%
\pgfpathlineto{\pgfqpoint{1.655978in}{1.214314in}}%
\pgfpathlineto{\pgfqpoint{1.657994in}{1.205586in}}%
\pgfpathlineto{\pgfqpoint{1.657994in}{1.207312in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.511080,0.254538,0.028059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752065in}{1.207312in}}%
\pgfpathlineto{\pgfqpoint{1.748766in}{1.198167in}}%
\pgfpathlineto{\pgfqpoint{1.752065in}{1.205586in}}%
\pgfpathlineto{\pgfqpoint{1.752065in}{1.207312in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.539901,0.268892,0.029642}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685054in}{1.267054in}}%
\pgfpathlineto{\pgfqpoint{1.677830in}{1.263145in}}%
\pgfpathlineto{\pgfqpoint{1.685054in}{1.264586in}}%
\pgfpathlineto{\pgfqpoint{1.685054in}{1.267054in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.488656,0.243370,0.026828}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685054in}{1.267054in}}%
\pgfpathlineto{\pgfqpoint{1.685054in}{1.264586in}}%
\pgfpathlineto{\pgfqpoint{1.692822in}{1.269721in}}%
\pgfpathlineto{\pgfqpoint{1.685054in}{1.267054in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.865724,0.431165,0.047530}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.655300in}{1.221513in}}%
\pgfpathlineto{\pgfqpoint{1.655978in}{1.223522in}}%
\pgfpathlineto{\pgfqpoint{1.655978in}{1.225990in}}%
\pgfpathlineto{\pgfqpoint{1.655300in}{1.221513in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400695,0.199562,0.021999}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754081in}{1.223522in}}%
\pgfpathlineto{\pgfqpoint{1.754759in}{1.221513in}}%
\pgfpathlineto{\pgfqpoint{1.754081in}{1.225990in}}%
\pgfpathlineto{\pgfqpoint{1.754081in}{1.223522in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.877842,0.437200,0.048195}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.655300in}{1.221513in}}%
\pgfpathlineto{\pgfqpoint{1.655978in}{1.218225in}}%
\pgfpathlineto{\pgfqpoint{1.655978in}{1.220837in}}%
\pgfpathlineto{\pgfqpoint{1.655300in}{1.221513in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.338983,0.168827,0.018611}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.725006in}{1.267054in}}%
\pgfpathlineto{\pgfqpoint{1.717238in}{1.269721in}}%
\pgfpathlineto{\pgfqpoint{1.717238in}{1.267109in}}%
\pgfpathlineto{\pgfqpoint{1.725006in}{1.267054in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412813,0.205597,0.022664}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754081in}{1.218225in}}%
\pgfpathlineto{\pgfqpoint{1.754759in}{1.221513in}}%
\pgfpathlineto{\pgfqpoint{1.754081in}{1.220837in}}%
\pgfpathlineto{\pgfqpoint{1.754081in}{1.218225in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.366061,0.182313,0.020097}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709136in}{1.271072in}}%
\pgfpathlineto{\pgfqpoint{1.709136in}{1.268387in}}%
\pgfpathlineto{\pgfqpoint{1.717238in}{1.269721in}}%
\pgfpathlineto{\pgfqpoint{1.709136in}{1.271072in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441852,0.220060,0.024259}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700923in}{1.271072in}}%
\pgfpathlineto{\pgfqpoint{1.692822in}{1.269721in}}%
\pgfpathlineto{\pgfqpoint{1.700923in}{1.268387in}}%
\pgfpathlineto{\pgfqpoint{1.700923in}{1.271072in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400646,0.199538,0.021996}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709136in}{1.271072in}}%
\pgfpathlineto{\pgfqpoint{1.700923in}{1.271072in}}%
\pgfpathlineto{\pgfqpoint{1.700923in}{1.268387in}}%
\pgfpathlineto{\pgfqpoint{1.709136in}{1.271072in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.871168,0.433876,0.047829}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.655978in}{1.220837in}}%
\pgfpathlineto{\pgfqpoint{1.655978in}{1.223522in}}%
\pgfpathlineto{\pgfqpoint{1.655300in}{1.221513in}}%
\pgfpathlineto{\pgfqpoint{1.655978in}{1.220837in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406139,0.202273,0.022298}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754081in}{1.223522in}}%
\pgfpathlineto{\pgfqpoint{1.754081in}{1.220837in}}%
\pgfpathlineto{\pgfqpoint{1.754759in}{1.221513in}}%
\pgfpathlineto{\pgfqpoint{1.754081in}{1.223522in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.359158,0.178875,0.019718}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752065in}{1.234255in}}%
\pgfpathlineto{\pgfqpoint{1.754081in}{1.227972in}}%
\pgfpathlineto{\pgfqpoint{1.754081in}{1.229254in}}%
\pgfpathlineto{\pgfqpoint{1.752065in}{1.234255in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317773,0.158263,0.017446}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.744273in}{1.252057in}}%
\pgfpathlineto{\pgfqpoint{1.744273in}{1.250402in}}%
\pgfpathlineto{\pgfqpoint{1.748766in}{1.243899in}}%
\pgfpathlineto{\pgfqpoint{1.744273in}{1.252057in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706833,0.352031,0.038807}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661294in}{1.243899in}}%
\pgfpathlineto{\pgfqpoint{1.665786in}{1.250402in}}%
\pgfpathlineto{\pgfqpoint{1.665786in}{1.252057in}}%
\pgfpathlineto{\pgfqpoint{1.661294in}{1.243899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.451965,0.225096,0.024814}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754081in}{1.214314in}}%
\pgfpathlineto{\pgfqpoint{1.754081in}{1.215969in}}%
\pgfpathlineto{\pgfqpoint{1.752065in}{1.207312in}}%
\pgfpathlineto{\pgfqpoint{1.754081in}{1.214314in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.359158,0.178875,0.019718}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752065in}{1.236785in}}%
\pgfpathlineto{\pgfqpoint{1.752065in}{1.234255in}}%
\pgfpathlineto{\pgfqpoint{1.754081in}{1.229254in}}%
\pgfpathlineto{\pgfqpoint{1.752065in}{1.236785in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.937484,0.466904,0.051470}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661294in}{1.198167in}}%
\pgfpathlineto{\pgfqpoint{1.661294in}{1.200697in}}%
\pgfpathlineto{\pgfqpoint{1.657994in}{1.205586in}}%
\pgfpathlineto{\pgfqpoint{1.661294in}{1.198167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945480,0.470886,0.051909}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661294in}{1.198167in}}%
\pgfpathlineto{\pgfqpoint{1.665786in}{1.191385in}}%
\pgfpathlineto{\pgfqpoint{1.661294in}{1.200697in}}%
\pgfpathlineto{\pgfqpoint{1.661294in}{1.198167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.811166,0.403992,0.044535}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.657994in}{1.236785in}}%
\pgfpathlineto{\pgfqpoint{1.655978in}{1.227972in}}%
\pgfpathlineto{\pgfqpoint{1.657994in}{1.234255in}}%
\pgfpathlineto{\pgfqpoint{1.657994in}{1.236785in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.937484,0.466904,0.051470}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.657994in}{1.205586in}}%
\pgfpathlineto{\pgfqpoint{1.661294in}{1.200697in}}%
\pgfpathlineto{\pgfqpoint{1.657994in}{1.207312in}}%
\pgfpathlineto{\pgfqpoint{1.657994in}{1.205586in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309282,0.154035,0.016980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.738711in}{1.256118in}}%
\pgfpathlineto{\pgfqpoint{1.744273in}{1.250402in}}%
\pgfpathlineto{\pgfqpoint{1.744273in}{1.252057in}}%
\pgfpathlineto{\pgfqpoint{1.738711in}{1.256118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650448,0.323949,0.035711}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.665786in}{1.252057in}}%
\pgfpathlineto{\pgfqpoint{1.665786in}{1.250402in}}%
\pgfpathlineto{\pgfqpoint{1.671349in}{1.256118in}}%
\pgfpathlineto{\pgfqpoint{1.665786in}{1.252057in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903973,0.450214,0.049630}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.655978in}{1.214314in}}%
\pgfpathlineto{\pgfqpoint{1.657994in}{1.210576in}}%
\pgfpathlineto{\pgfqpoint{1.655978in}{1.215969in}}%
\pgfpathlineto{\pgfqpoint{1.655978in}{1.214314in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.363353,0.180964,0.019949}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754081in}{1.225990in}}%
\pgfpathlineto{\pgfqpoint{1.754081in}{1.227972in}}%
\pgfpathlineto{\pgfqpoint{1.752065in}{1.234255in}}%
\pgfpathlineto{\pgfqpoint{1.754081in}{1.225990in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.330850,0.164776,0.018164}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748766in}{1.243899in}}%
\pgfpathlineto{\pgfqpoint{1.752065in}{1.234255in}}%
\pgfpathlineto{\pgfqpoint{1.752065in}{1.236785in}}%
\pgfpathlineto{\pgfqpoint{1.748766in}{1.243899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.511080,0.254538,0.028059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748766in}{1.200697in}}%
\pgfpathlineto{\pgfqpoint{1.748766in}{1.198167in}}%
\pgfpathlineto{\pgfqpoint{1.752065in}{1.207312in}}%
\pgfpathlineto{\pgfqpoint{1.748766in}{1.200697in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903973,0.450214,0.049630}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.657994in}{1.207312in}}%
\pgfpathlineto{\pgfqpoint{1.657994in}{1.210576in}}%
\pgfpathlineto{\pgfqpoint{1.655978in}{1.214314in}}%
\pgfpathlineto{\pgfqpoint{1.657994in}{1.207312in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.556420,0.277119,0.030549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.744273in}{1.194649in}}%
\pgfpathlineto{\pgfqpoint{1.744273in}{1.191385in}}%
\pgfpathlineto{\pgfqpoint{1.748766in}{1.198167in}}%
\pgfpathlineto{\pgfqpoint{1.744273in}{1.194649in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.594301,0.295985,0.032628}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677830in}{1.260889in}}%
\pgfpathlineto{\pgfqpoint{1.677830in}{1.263145in}}%
\pgfpathlineto{\pgfqpoint{1.671349in}{1.256118in}}%
\pgfpathlineto{\pgfqpoint{1.677830in}{1.260889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.310122,0.154453,0.017026}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.738711in}{1.256118in}}%
\pgfpathlineto{\pgfqpoint{1.732229in}{1.263145in}}%
\pgfpathlineto{\pgfqpoint{1.732229in}{1.260889in}}%
\pgfpathlineto{\pgfqpoint{1.738711in}{1.256118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815361,0.406082,0.044765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.657994in}{1.230344in}}%
\pgfpathlineto{\pgfqpoint{1.655978in}{1.227972in}}%
\pgfpathlineto{\pgfqpoint{1.655978in}{1.225990in}}%
\pgfpathlineto{\pgfqpoint{1.657994in}{1.230344in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.451965,0.225096,0.024814}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752065in}{1.207312in}}%
\pgfpathlineto{\pgfqpoint{1.754081in}{1.215969in}}%
\pgfpathlineto{\pgfqpoint{1.752065in}{1.210576in}}%
\pgfpathlineto{\pgfqpoint{1.752065in}{1.207312in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.757254,0.377142,0.041575}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661294in}{1.243899in}}%
\pgfpathlineto{\pgfqpoint{1.657994in}{1.236785in}}%
\pgfpathlineto{\pgfqpoint{1.661294in}{1.240191in}}%
\pgfpathlineto{\pgfqpoint{1.661294in}{1.243899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.539901,0.268892,0.029642}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685054in}{1.264586in}}%
\pgfpathlineto{\pgfqpoint{1.677830in}{1.263145in}}%
\pgfpathlineto{\pgfqpoint{1.677830in}{1.260889in}}%
\pgfpathlineto{\pgfqpoint{1.685054in}{1.264586in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883452,0.439994,0.048503}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.655978in}{1.218225in}}%
\pgfpathlineto{\pgfqpoint{1.655978in}{1.215969in}}%
\pgfpathlineto{\pgfqpoint{1.657994in}{1.215026in}}%
\pgfpathlineto{\pgfqpoint{1.655978in}{1.218225in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.320147,0.159446,0.017577}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.725006in}{1.267054in}}%
\pgfpathlineto{\pgfqpoint{1.725006in}{1.264586in}}%
\pgfpathlineto{\pgfqpoint{1.732229in}{1.260889in}}%
\pgfpathlineto{\pgfqpoint{1.725006in}{1.267054in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.431444,0.214876,0.023687}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752065in}{1.215026in}}%
\pgfpathlineto{\pgfqpoint{1.754081in}{1.215969in}}%
\pgfpathlineto{\pgfqpoint{1.754081in}{1.218225in}}%
\pgfpathlineto{\pgfqpoint{1.752065in}{1.215026in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.374120,0.186327,0.020540}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754081in}{1.223522in}}%
\pgfpathlineto{\pgfqpoint{1.754081in}{1.225990in}}%
\pgfpathlineto{\pgfqpoint{1.752065in}{1.230344in}}%
\pgfpathlineto{\pgfqpoint{1.754081in}{1.223522in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815361,0.406082,0.044765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.657994in}{1.234255in}}%
\pgfpathlineto{\pgfqpoint{1.655978in}{1.227972in}}%
\pgfpathlineto{\pgfqpoint{1.657994in}{1.230344in}}%
\pgfpathlineto{\pgfqpoint{1.657994in}{1.234255in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.604148,0.300890,0.033169}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.738711in}{1.189335in}}%
\pgfpathlineto{\pgfqpoint{1.738711in}{1.185424in}}%
\pgfpathlineto{\pgfqpoint{1.744273in}{1.191385in}}%
\pgfpathlineto{\pgfqpoint{1.738711in}{1.189335in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945314,0.470804,0.051900}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.665786in}{1.191385in}}%
\pgfpathlineto{\pgfqpoint{1.671349in}{1.185424in}}%
\pgfpathlineto{\pgfqpoint{1.671349in}{1.189335in}}%
\pgfpathlineto{\pgfqpoint{1.665786in}{1.191385in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.556420,0.277119,0.030549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748766in}{1.198167in}}%
\pgfpathlineto{\pgfqpoint{1.748766in}{1.200697in}}%
\pgfpathlineto{\pgfqpoint{1.744273in}{1.194649in}}%
\pgfpathlineto{\pgfqpoint{1.748766in}{1.198167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.757254,0.377142,0.041575}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661294in}{1.240191in}}%
\pgfpathlineto{\pgfqpoint{1.657994in}{1.236785in}}%
\pgfpathlineto{\pgfqpoint{1.657994in}{1.234255in}}%
\pgfpathlineto{\pgfqpoint{1.661294in}{1.240191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.363353,0.180964,0.019949}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752065in}{1.234255in}}%
\pgfpathlineto{\pgfqpoint{1.752065in}{1.230344in}}%
\pgfpathlineto{\pgfqpoint{1.754081in}{1.225990in}}%
\pgfpathlineto{\pgfqpoint{1.752065in}{1.234255in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652915,0.325177,0.035846}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732229in}{1.180448in}}%
\pgfpathlineto{\pgfqpoint{1.738711in}{1.185424in}}%
\pgfpathlineto{\pgfqpoint{1.738711in}{1.189335in}}%
\pgfpathlineto{\pgfqpoint{1.732229in}{1.180448in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.937095,0.466710,0.051448}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671349in}{1.189335in}}%
\pgfpathlineto{\pgfqpoint{1.671349in}{1.185424in}}%
\pgfpathlineto{\pgfqpoint{1.677830in}{1.180448in}}%
\pgfpathlineto{\pgfqpoint{1.671349in}{1.189335in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.488656,0.243370,0.026828}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692822in}{1.269721in}}%
\pgfpathlineto{\pgfqpoint{1.685054in}{1.264586in}}%
\pgfpathlineto{\pgfqpoint{1.692822in}{1.267109in}}%
\pgfpathlineto{\pgfqpoint{1.692822in}{1.269721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862124,0.429372,0.047332}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.655978in}{1.220837in}}%
\pgfpathlineto{\pgfqpoint{1.655978in}{1.218225in}}%
\pgfpathlineto{\pgfqpoint{1.657994in}{1.215026in}}%
\pgfpathlineto{\pgfqpoint{1.655978in}{1.220837in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.826128,0.411444,0.045356}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.655978in}{1.225990in}}%
\pgfpathlineto{\pgfqpoint{1.655978in}{1.223522in}}%
\pgfpathlineto{\pgfqpoint{1.657994in}{1.225477in}}%
\pgfpathlineto{\pgfqpoint{1.655978in}{1.225990in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.338983,0.168827,0.018611}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717238in}{1.267109in}}%
\pgfpathlineto{\pgfqpoint{1.725006in}{1.264586in}}%
\pgfpathlineto{\pgfqpoint{1.725006in}{1.267054in}}%
\pgfpathlineto{\pgfqpoint{1.717238in}{1.267109in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.410116,0.204254,0.022516}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754081in}{1.218225in}}%
\pgfpathlineto{\pgfqpoint{1.754081in}{1.220837in}}%
\pgfpathlineto{\pgfqpoint{1.752065in}{1.215026in}}%
\pgfpathlineto{\pgfqpoint{1.754081in}{1.218225in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945480,0.470886,0.051909}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661294in}{1.200697in}}%
\pgfpathlineto{\pgfqpoint{1.665786in}{1.191385in}}%
\pgfpathlineto{\pgfqpoint{1.665786in}{1.194649in}}%
\pgfpathlineto{\pgfqpoint{1.661294in}{1.200697in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.908905,0.452670,0.049901}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.657994in}{1.207312in}}%
\pgfpathlineto{\pgfqpoint{1.661294in}{1.200697in}}%
\pgfpathlineto{\pgfqpoint{1.657994in}{1.210576in}}%
\pgfpathlineto{\pgfqpoint{1.657994in}{1.207312in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.366061,0.182313,0.020097}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709136in}{1.268387in}}%
\pgfpathlineto{\pgfqpoint{1.717238in}{1.267109in}}%
\pgfpathlineto{\pgfqpoint{1.717238in}{1.269721in}}%
\pgfpathlineto{\pgfqpoint{1.709136in}{1.268387in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441852,0.220060,0.024259}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700923in}{1.268387in}}%
\pgfpathlineto{\pgfqpoint{1.692822in}{1.269721in}}%
\pgfpathlineto{\pgfqpoint{1.692822in}{1.267109in}}%
\pgfpathlineto{\pgfqpoint{1.700923in}{1.268387in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.842300,0.419498,0.046244}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.657994in}{1.225477in}}%
\pgfpathlineto{\pgfqpoint{1.655978in}{1.223522in}}%
\pgfpathlineto{\pgfqpoint{1.655978in}{1.220837in}}%
\pgfpathlineto{\pgfqpoint{1.657994in}{1.225477in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700547,0.348900,0.038461}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661294in}{1.240191in}}%
\pgfpathlineto{\pgfqpoint{1.665786in}{1.250402in}}%
\pgfpathlineto{\pgfqpoint{1.661294in}{1.243899in}}%
\pgfpathlineto{\pgfqpoint{1.661294in}{1.240191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.330850,0.164776,0.018164}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748766in}{1.243899in}}%
\pgfpathlineto{\pgfqpoint{1.748766in}{1.240191in}}%
\pgfpathlineto{\pgfqpoint{1.752065in}{1.234255in}}%
\pgfpathlineto{\pgfqpoint{1.748766in}{1.243899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400646,0.199538,0.021996}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700923in}{1.268387in}}%
\pgfpathlineto{\pgfqpoint{1.709136in}{1.268387in}}%
\pgfpathlineto{\pgfqpoint{1.709136in}{1.271072in}}%
\pgfpathlineto{\pgfqpoint{1.700923in}{1.268387in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.390292,0.194381,0.021428}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752065in}{1.220179in}}%
\pgfpathlineto{\pgfqpoint{1.754081in}{1.220837in}}%
\pgfpathlineto{\pgfqpoint{1.754081in}{1.223522in}}%
\pgfpathlineto{\pgfqpoint{1.752065in}{1.220179in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883452,0.439994,0.048503}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.655978in}{1.215969in}}%
\pgfpathlineto{\pgfqpoint{1.657994in}{1.210576in}}%
\pgfpathlineto{\pgfqpoint{1.657994in}{1.215026in}}%
\pgfpathlineto{\pgfqpoint{1.655978in}{1.215969in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.431444,0.214876,0.023687}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752065in}{1.210576in}}%
\pgfpathlineto{\pgfqpoint{1.754081in}{1.215969in}}%
\pgfpathlineto{\pgfqpoint{1.752065in}{1.215026in}}%
\pgfpathlineto{\pgfqpoint{1.752065in}{1.210576in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921149,0.458768,0.050573}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677830in}{1.184898in}}%
\pgfpathlineto{\pgfqpoint{1.677830in}{1.180448in}}%
\pgfpathlineto{\pgfqpoint{1.685054in}{1.176593in}}%
\pgfpathlineto{\pgfqpoint{1.677830in}{1.184898in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.701394,0.349322,0.038508}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732229in}{1.180448in}}%
\pgfpathlineto{\pgfqpoint{1.732229in}{1.184898in}}%
\pgfpathlineto{\pgfqpoint{1.725006in}{1.176593in}}%
\pgfpathlineto{\pgfqpoint{1.732229in}{1.180448in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.826128,0.411444,0.045356}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.657994in}{1.225477in}}%
\pgfpathlineto{\pgfqpoint{1.657994in}{1.230344in}}%
\pgfpathlineto{\pgfqpoint{1.655978in}{1.225990in}}%
\pgfpathlineto{\pgfqpoint{1.657994in}{1.225477in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.311486,0.155132,0.017101}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748766in}{1.243899in}}%
\pgfpathlineto{\pgfqpoint{1.744273in}{1.250402in}}%
\pgfpathlineto{\pgfqpoint{1.744273in}{1.245617in}}%
\pgfpathlineto{\pgfqpoint{1.748766in}{1.243899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.482501,0.240304,0.026490}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748766in}{1.205482in}}%
\pgfpathlineto{\pgfqpoint{1.748766in}{1.200697in}}%
\pgfpathlineto{\pgfqpoint{1.752065in}{1.207312in}}%
\pgfpathlineto{\pgfqpoint{1.748766in}{1.205482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.604148,0.300890,0.033169}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.738711in}{1.189335in}}%
\pgfpathlineto{\pgfqpoint{1.744273in}{1.191385in}}%
\pgfpathlineto{\pgfqpoint{1.744273in}{1.194649in}}%
\pgfpathlineto{\pgfqpoint{1.738711in}{1.189335in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.482501,0.240304,0.026490}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752065in}{1.207312in}}%
\pgfpathlineto{\pgfqpoint{1.752065in}{1.210576in}}%
\pgfpathlineto{\pgfqpoint{1.748766in}{1.205482in}}%
\pgfpathlineto{\pgfqpoint{1.752065in}{1.207312in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945314,0.470804,0.051900}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.665786in}{1.194649in}}%
\pgfpathlineto{\pgfqpoint{1.665786in}{1.191385in}}%
\pgfpathlineto{\pgfqpoint{1.671349in}{1.189335in}}%
\pgfpathlineto{\pgfqpoint{1.665786in}{1.194649in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.897988,0.447233,0.049301}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685054in}{1.181460in}}%
\pgfpathlineto{\pgfqpoint{1.685054in}{1.176593in}}%
\pgfpathlineto{\pgfqpoint{1.692822in}{1.173962in}}%
\pgfpathlineto{\pgfqpoint{1.685054in}{1.181460in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.374120,0.186327,0.020540}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754081in}{1.223522in}}%
\pgfpathlineto{\pgfqpoint{1.752065in}{1.230344in}}%
\pgfpathlineto{\pgfqpoint{1.752065in}{1.225477in}}%
\pgfpathlineto{\pgfqpoint{1.754081in}{1.223522in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.337706,0.168191,0.018541}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752065in}{1.234255in}}%
\pgfpathlineto{\pgfqpoint{1.748766in}{1.240191in}}%
\pgfpathlineto{\pgfqpoint{1.752065in}{1.230344in}}%
\pgfpathlineto{\pgfqpoint{1.752065in}{1.234255in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.748315,0.372690,0.041084}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717238in}{1.173962in}}%
\pgfpathlineto{\pgfqpoint{1.725006in}{1.176593in}}%
\pgfpathlineto{\pgfqpoint{1.717238in}{1.179115in}}%
\pgfpathlineto{\pgfqpoint{1.717238in}{1.173962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.792487,0.394689,0.043509}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709136in}{1.172629in}}%
\pgfpathlineto{\pgfqpoint{1.717238in}{1.173962in}}%
\pgfpathlineto{\pgfqpoint{1.717238in}{1.179115in}}%
\pgfpathlineto{\pgfqpoint{1.709136in}{1.172629in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862124,0.429372,0.047332}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.657994in}{1.215026in}}%
\pgfpathlineto{\pgfqpoint{1.657994in}{1.220179in}}%
\pgfpathlineto{\pgfqpoint{1.655978in}{1.220837in}}%
\pgfpathlineto{\pgfqpoint{1.657994in}{1.215026in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.410116,0.204254,0.022516}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752065in}{1.215026in}}%
\pgfpathlineto{\pgfqpoint{1.754081in}{1.220837in}}%
\pgfpathlineto{\pgfqpoint{1.752065in}{1.220179in}}%
\pgfpathlineto{\pgfqpoint{1.752065in}{1.215026in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.868278,0.432436,0.047670}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692822in}{1.173962in}}%
\pgfpathlineto{\pgfqpoint{1.700923in}{1.172629in}}%
\pgfpathlineto{\pgfqpoint{1.700923in}{1.177926in}}%
\pgfpathlineto{\pgfqpoint{1.692822in}{1.173962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.390292,0.194381,0.021428}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752065in}{1.225477in}}%
\pgfpathlineto{\pgfqpoint{1.752065in}{1.220179in}}%
\pgfpathlineto{\pgfqpoint{1.754081in}{1.223522in}}%
\pgfpathlineto{\pgfqpoint{1.752065in}{1.225477in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.832809,0.414772,0.045723}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709136in}{1.172629in}}%
\pgfpathlineto{\pgfqpoint{1.709136in}{1.177926in}}%
\pgfpathlineto{\pgfqpoint{1.700923in}{1.172629in}}%
\pgfpathlineto{\pgfqpoint{1.709136in}{1.172629in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.842300,0.419498,0.046244}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.655978in}{1.220837in}}%
\pgfpathlineto{\pgfqpoint{1.657994in}{1.220179in}}%
\pgfpathlineto{\pgfqpoint{1.657994in}{1.225477in}}%
\pgfpathlineto{\pgfqpoint{1.655978in}{1.220837in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301515,0.150166,0.016554}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.744273in}{1.245617in}}%
\pgfpathlineto{\pgfqpoint{1.744273in}{1.250402in}}%
\pgfpathlineto{\pgfqpoint{1.738711in}{1.256118in}}%
\pgfpathlineto{\pgfqpoint{1.744273in}{1.245617in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.642681,0.320080,0.035284}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671349in}{1.256118in}}%
\pgfpathlineto{\pgfqpoint{1.665786in}{1.250402in}}%
\pgfpathlineto{\pgfqpoint{1.665786in}{1.245617in}}%
\pgfpathlineto{\pgfqpoint{1.671349in}{1.256118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.908905,0.452670,0.049901}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.657994in}{1.210576in}}%
\pgfpathlineto{\pgfqpoint{1.661294in}{1.200697in}}%
\pgfpathlineto{\pgfqpoint{1.661294in}{1.205482in}}%
\pgfpathlineto{\pgfqpoint{1.657994in}{1.210576in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.311486,0.155132,0.017101}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.744273in}{1.245617in}}%
\pgfpathlineto{\pgfqpoint{1.748766in}{1.240191in}}%
\pgfpathlineto{\pgfqpoint{1.748766in}{1.243899in}}%
\pgfpathlineto{\pgfqpoint{1.744273in}{1.245617in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700547,0.348900,0.038461}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661294in}{1.240191in}}%
\pgfpathlineto{\pgfqpoint{1.665786in}{1.245617in}}%
\pgfpathlineto{\pgfqpoint{1.665786in}{1.250402in}}%
\pgfpathlineto{\pgfqpoint{1.661294in}{1.240191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764110,0.380557,0.041951}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.657994in}{1.234255in}}%
\pgfpathlineto{\pgfqpoint{1.657994in}{1.230344in}}%
\pgfpathlineto{\pgfqpoint{1.661294in}{1.234458in}}%
\pgfpathlineto{\pgfqpoint{1.657994in}{1.234255in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652915,0.325177,0.035846}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.738711in}{1.189335in}}%
\pgfpathlineto{\pgfqpoint{1.732229in}{1.184898in}}%
\pgfpathlineto{\pgfqpoint{1.732229in}{1.180448in}}%
\pgfpathlineto{\pgfqpoint{1.738711in}{1.189335in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.448969,0.223604,0.024649}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748766in}{1.205482in}}%
\pgfpathlineto{\pgfqpoint{1.752065in}{1.210576in}}%
\pgfpathlineto{\pgfqpoint{1.752065in}{1.215026in}}%
\pgfpathlineto{\pgfqpoint{1.748766in}{1.205482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.937095,0.466710,0.051448}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677830in}{1.180448in}}%
\pgfpathlineto{\pgfqpoint{1.677830in}{1.184898in}}%
\pgfpathlineto{\pgfqpoint{1.671349in}{1.189335in}}%
\pgfpathlineto{\pgfqpoint{1.677830in}{1.180448in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764110,0.380557,0.041951}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661294in}{1.234458in}}%
\pgfpathlineto{\pgfqpoint{1.661294in}{1.240191in}}%
\pgfpathlineto{\pgfqpoint{1.657994in}{1.234255in}}%
\pgfpathlineto{\pgfqpoint{1.661294in}{1.234458in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.337706,0.168191,0.018541}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752065in}{1.230344in}}%
\pgfpathlineto{\pgfqpoint{1.748766in}{1.240191in}}%
\pgfpathlineto{\pgfqpoint{1.748766in}{1.234458in}}%
\pgfpathlineto{\pgfqpoint{1.752065in}{1.230344in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906641,0.451543,0.049776}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661294in}{1.200697in}}%
\pgfpathlineto{\pgfqpoint{1.665786in}{1.194649in}}%
\pgfpathlineto{\pgfqpoint{1.665786in}{1.200825in}}%
\pgfpathlineto{\pgfqpoint{1.661294in}{1.200697in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517580,0.257775,0.028416}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.744273in}{1.194649in}}%
\pgfpathlineto{\pgfqpoint{1.748766in}{1.200697in}}%
\pgfpathlineto{\pgfqpoint{1.744273in}{1.200825in}}%
\pgfpathlineto{\pgfqpoint{1.744273in}{1.194649in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.875373,0.435970,0.048060}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661294in}{1.212005in}}%
\pgfpathlineto{\pgfqpoint{1.657994in}{1.215026in}}%
\pgfpathlineto{\pgfqpoint{1.657994in}{1.210576in}}%
\pgfpathlineto{\pgfqpoint{1.661294in}{1.212005in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921149,0.458768,0.050573}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677830in}{1.184898in}}%
\pgfpathlineto{\pgfqpoint{1.685054in}{1.176593in}}%
\pgfpathlineto{\pgfqpoint{1.685054in}{1.181460in}}%
\pgfpathlineto{\pgfqpoint{1.677830in}{1.184898in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.781703,0.389319,0.042917}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.657994in}{1.230344in}}%
\pgfpathlineto{\pgfqpoint{1.657994in}{1.225477in}}%
\pgfpathlineto{\pgfqpoint{1.661294in}{1.234458in}}%
\pgfpathlineto{\pgfqpoint{1.657994in}{1.230344in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.701394,0.349322,0.038508}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732229in}{1.184898in}}%
\pgfpathlineto{\pgfqpoint{1.725006in}{1.181460in}}%
\pgfpathlineto{\pgfqpoint{1.725006in}{1.176593in}}%
\pgfpathlineto{\pgfqpoint{1.732229in}{1.184898in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.585271,0.291488,0.032133}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677830in}{1.260889in}}%
\pgfpathlineto{\pgfqpoint{1.671349in}{1.256118in}}%
\pgfpathlineto{\pgfqpoint{1.677830in}{1.254366in}}%
\pgfpathlineto{\pgfqpoint{1.677830in}{1.260889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301092,0.149956,0.016531}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732229in}{1.260889in}}%
\pgfpathlineto{\pgfqpoint{1.732229in}{1.254366in}}%
\pgfpathlineto{\pgfqpoint{1.738711in}{1.256118in}}%
\pgfpathlineto{\pgfqpoint{1.732229in}{1.260889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.875373,0.435970,0.048060}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661294in}{1.212005in}}%
\pgfpathlineto{\pgfqpoint{1.657994in}{1.210576in}}%
\pgfpathlineto{\pgfqpoint{1.661294in}{1.205482in}}%
\pgfpathlineto{\pgfqpoint{1.661294in}{1.212005in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906641,0.451543,0.049776}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.665786in}{1.200825in}}%
\pgfpathlineto{\pgfqpoint{1.661294in}{1.205482in}}%
\pgfpathlineto{\pgfqpoint{1.661294in}{1.200697in}}%
\pgfpathlineto{\pgfqpoint{1.665786in}{1.200825in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517580,0.257775,0.028416}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.744273in}{1.200825in}}%
\pgfpathlineto{\pgfqpoint{1.748766in}{1.200697in}}%
\pgfpathlineto{\pgfqpoint{1.748766in}{1.205482in}}%
\pgfpathlineto{\pgfqpoint{1.744273in}{1.200825in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.355299,0.176953,0.019507}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752065in}{1.225477in}}%
\pgfpathlineto{\pgfqpoint{1.752065in}{1.230344in}}%
\pgfpathlineto{\pgfqpoint{1.748766in}{1.227323in}}%
\pgfpathlineto{\pgfqpoint{1.752065in}{1.225477in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.748315,0.372690,0.041084}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717238in}{1.179115in}}%
\pgfpathlineto{\pgfqpoint{1.725006in}{1.176593in}}%
\pgfpathlineto{\pgfqpoint{1.725006in}{1.181460in}}%
\pgfpathlineto{\pgfqpoint{1.717238in}{1.179115in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.840522,0.418613,0.046146}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.657994in}{1.220179in}}%
\pgfpathlineto{\pgfqpoint{1.657994in}{1.215026in}}%
\pgfpathlineto{\pgfqpoint{1.661294in}{1.212005in}}%
\pgfpathlineto{\pgfqpoint{1.657994in}{1.220179in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.897988,0.447233,0.049301}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692822in}{1.173962in}}%
\pgfpathlineto{\pgfqpoint{1.692822in}{1.179115in}}%
\pgfpathlineto{\pgfqpoint{1.685054in}{1.181460in}}%
\pgfpathlineto{\pgfqpoint{1.692822in}{1.173962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301515,0.150166,0.016554}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.738711in}{1.256118in}}%
\pgfpathlineto{\pgfqpoint{1.738711in}{1.250385in}}%
\pgfpathlineto{\pgfqpoint{1.744273in}{1.245617in}}%
\pgfpathlineto{\pgfqpoint{1.738711in}{1.256118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.642681,0.320080,0.035284}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671349in}{1.250385in}}%
\pgfpathlineto{\pgfqpoint{1.671349in}{1.256118in}}%
\pgfpathlineto{\pgfqpoint{1.665786in}{1.245617in}}%
\pgfpathlineto{\pgfqpoint{1.671349in}{1.250385in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709863,0.353540,0.038973}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.665786in}{1.245617in}}%
\pgfpathlineto{\pgfqpoint{1.661294in}{1.240191in}}%
\pgfpathlineto{\pgfqpoint{1.661294in}{1.234458in}}%
\pgfpathlineto{\pgfqpoint{1.665786in}{1.245617in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529859,0.263890,0.029090}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677830in}{1.260889in}}%
\pgfpathlineto{\pgfqpoint{1.677830in}{1.254366in}}%
\pgfpathlineto{\pgfqpoint{1.685054in}{1.264586in}}%
\pgfpathlineto{\pgfqpoint{1.677830in}{1.260889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.310104,0.154444,0.017025}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.725006in}{1.264586in}}%
\pgfpathlineto{\pgfqpoint{1.732229in}{1.254366in}}%
\pgfpathlineto{\pgfqpoint{1.732229in}{1.260889in}}%
\pgfpathlineto{\pgfqpoint{1.725006in}{1.264586in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.448969,0.223604,0.024649}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752065in}{1.215026in}}%
\pgfpathlineto{\pgfqpoint{1.748766in}{1.212005in}}%
\pgfpathlineto{\pgfqpoint{1.748766in}{1.205482in}}%
\pgfpathlineto{\pgfqpoint{1.752065in}{1.215026in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.556159,0.276989,0.030534}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.744273in}{1.200825in}}%
\pgfpathlineto{\pgfqpoint{1.738711in}{1.189335in}}%
\pgfpathlineto{\pgfqpoint{1.744273in}{1.194649in}}%
\pgfpathlineto{\pgfqpoint{1.744273in}{1.200825in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.897325,0.446903,0.049265}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.665786in}{1.200825in}}%
\pgfpathlineto{\pgfqpoint{1.665786in}{1.194649in}}%
\pgfpathlineto{\pgfqpoint{1.671349in}{1.189335in}}%
\pgfpathlineto{\pgfqpoint{1.665786in}{1.200825in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.868278,0.432436,0.047670}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700923in}{1.177926in}}%
\pgfpathlineto{\pgfqpoint{1.692822in}{1.179115in}}%
\pgfpathlineto{\pgfqpoint{1.692822in}{1.173962in}}%
\pgfpathlineto{\pgfqpoint{1.700923in}{1.177926in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414118,0.206247,0.022736}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752065in}{1.215026in}}%
\pgfpathlineto{\pgfqpoint{1.752065in}{1.220179in}}%
\pgfpathlineto{\pgfqpoint{1.748766in}{1.219558in}}%
\pgfpathlineto{\pgfqpoint{1.752065in}{1.215026in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.792487,0.394689,0.043509}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717238in}{1.179115in}}%
\pgfpathlineto{\pgfqpoint{1.709136in}{1.177926in}}%
\pgfpathlineto{\pgfqpoint{1.709136in}{1.172629in}}%
\pgfpathlineto{\pgfqpoint{1.717238in}{1.179115in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381724,0.190114,0.020957}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748766in}{1.227323in}}%
\pgfpathlineto{\pgfqpoint{1.752065in}{1.220179in}}%
\pgfpathlineto{\pgfqpoint{1.752065in}{1.225477in}}%
\pgfpathlineto{\pgfqpoint{1.748766in}{1.227323in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.808128,0.402480,0.044368}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661294in}{1.227323in}}%
\pgfpathlineto{\pgfqpoint{1.657994in}{1.225477in}}%
\pgfpathlineto{\pgfqpoint{1.657994in}{1.220179in}}%
\pgfpathlineto{\pgfqpoint{1.661294in}{1.227323in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.832809,0.414772,0.045723}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709136in}{1.177926in}}%
\pgfpathlineto{\pgfqpoint{1.700923in}{1.177926in}}%
\pgfpathlineto{\pgfqpoint{1.700923in}{1.172629in}}%
\pgfpathlineto{\pgfqpoint{1.709136in}{1.177926in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.355299,0.176953,0.019507}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748766in}{1.227323in}}%
\pgfpathlineto{\pgfqpoint{1.752065in}{1.230344in}}%
\pgfpathlineto{\pgfqpoint{1.748766in}{1.234458in}}%
\pgfpathlineto{\pgfqpoint{1.748766in}{1.227323in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.781703,0.389319,0.042917}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.657994in}{1.225477in}}%
\pgfpathlineto{\pgfqpoint{1.661294in}{1.227323in}}%
\pgfpathlineto{\pgfqpoint{1.661294in}{1.234458in}}%
\pgfpathlineto{\pgfqpoint{1.657994in}{1.225477in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.320803,0.159772,0.017613}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.744273in}{1.245617in}}%
\pgfpathlineto{\pgfqpoint{1.744273in}{1.238219in}}%
\pgfpathlineto{\pgfqpoint{1.748766in}{1.240191in}}%
\pgfpathlineto{\pgfqpoint{1.744273in}{1.245617in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.585271,0.291488,0.032133}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677830in}{1.254366in}}%
\pgfpathlineto{\pgfqpoint{1.671349in}{1.256118in}}%
\pgfpathlineto{\pgfqpoint{1.671349in}{1.250385in}}%
\pgfpathlineto{\pgfqpoint{1.677830in}{1.254366in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.320803,0.159772,0.017613}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.744273in}{1.238219in}}%
\pgfpathlineto{\pgfqpoint{1.748766in}{1.234458in}}%
\pgfpathlineto{\pgfqpoint{1.748766in}{1.240191in}}%
\pgfpathlineto{\pgfqpoint{1.744273in}{1.238219in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301092,0.149956,0.016531}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.738711in}{1.256118in}}%
\pgfpathlineto{\pgfqpoint{1.732229in}{1.254366in}}%
\pgfpathlineto{\pgfqpoint{1.738711in}{1.250385in}}%
\pgfpathlineto{\pgfqpoint{1.738711in}{1.256118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477874,0.238000,0.026236}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692822in}{1.267109in}}%
\pgfpathlineto{\pgfqpoint{1.685054in}{1.264586in}}%
\pgfpathlineto{\pgfqpoint{1.692822in}{1.259556in}}%
\pgfpathlineto{\pgfqpoint{1.692822in}{1.267109in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.328200,0.163456,0.018019}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.725006in}{1.264586in}}%
\pgfpathlineto{\pgfqpoint{1.717238in}{1.267109in}}%
\pgfpathlineto{\pgfqpoint{1.717238in}{1.259556in}}%
\pgfpathlineto{\pgfqpoint{1.725006in}{1.264586in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414118,0.206247,0.022736}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748766in}{1.219558in}}%
\pgfpathlineto{\pgfqpoint{1.748766in}{1.212005in}}%
\pgfpathlineto{\pgfqpoint{1.752065in}{1.215026in}}%
\pgfpathlineto{\pgfqpoint{1.748766in}{1.219558in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430620,0.214465,0.023642}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692822in}{1.259556in}}%
\pgfpathlineto{\pgfqpoint{1.700923in}{1.268387in}}%
\pgfpathlineto{\pgfqpoint{1.692822in}{1.267109in}}%
\pgfpathlineto{\pgfqpoint{1.692822in}{1.259556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.840522,0.418613,0.046146}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661294in}{1.212005in}}%
\pgfpathlineto{\pgfqpoint{1.661294in}{1.219558in}}%
\pgfpathlineto{\pgfqpoint{1.657994in}{1.220179in}}%
\pgfpathlineto{\pgfqpoint{1.661294in}{1.212005in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.472010,0.235079,0.025914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748766in}{1.205482in}}%
\pgfpathlineto{\pgfqpoint{1.748766in}{1.212005in}}%
\pgfpathlineto{\pgfqpoint{1.744273in}{1.200825in}}%
\pgfpathlineto{\pgfqpoint{1.748766in}{1.205482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.861070,0.428847,0.047274}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661294in}{1.212005in}}%
\pgfpathlineto{\pgfqpoint{1.661294in}{1.205482in}}%
\pgfpathlineto{\pgfqpoint{1.665786in}{1.200825in}}%
\pgfpathlineto{\pgfqpoint{1.661294in}{1.212005in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.354828,0.176718,0.019481}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709136in}{1.260622in}}%
\pgfpathlineto{\pgfqpoint{1.717238in}{1.267109in}}%
\pgfpathlineto{\pgfqpoint{1.709136in}{1.268387in}}%
\pgfpathlineto{\pgfqpoint{1.709136in}{1.260622in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.389262,0.193868,0.021371}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709136in}{1.268387in}}%
\pgfpathlineto{\pgfqpoint{1.700923in}{1.268387in}}%
\pgfpathlineto{\pgfqpoint{1.709136in}{1.260622in}}%
\pgfpathlineto{\pgfqpoint{1.709136in}{1.268387in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.808128,0.402480,0.044368}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.657994in}{1.220179in}}%
\pgfpathlineto{\pgfqpoint{1.661294in}{1.219558in}}%
\pgfpathlineto{\pgfqpoint{1.661294in}{1.227323in}}%
\pgfpathlineto{\pgfqpoint{1.657994in}{1.220179in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381724,0.190114,0.020957}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748766in}{1.219558in}}%
\pgfpathlineto{\pgfqpoint{1.752065in}{1.220179in}}%
\pgfpathlineto{\pgfqpoint{1.748766in}{1.227323in}}%
\pgfpathlineto{\pgfqpoint{1.748766in}{1.219558in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709863,0.353540,0.038973}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.665786in}{1.238219in}}%
\pgfpathlineto{\pgfqpoint{1.665786in}{1.245617in}}%
\pgfpathlineto{\pgfqpoint{1.661294in}{1.234458in}}%
\pgfpathlineto{\pgfqpoint{1.665786in}{1.238219in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.556159,0.276989,0.030534}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.738711in}{1.196733in}}%
\pgfpathlineto{\pgfqpoint{1.738711in}{1.189335in}}%
\pgfpathlineto{\pgfqpoint{1.744273in}{1.200825in}}%
\pgfpathlineto{\pgfqpoint{1.738711in}{1.196733in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.897325,0.446903,0.049265}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671349in}{1.189335in}}%
\pgfpathlineto{\pgfqpoint{1.671349in}{1.196733in}}%
\pgfpathlineto{\pgfqpoint{1.665786in}{1.200825in}}%
\pgfpathlineto{\pgfqpoint{1.671349in}{1.189335in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.881305,0.438924,0.048385}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671349in}{1.189335in}}%
\pgfpathlineto{\pgfqpoint{1.677830in}{1.184898in}}%
\pgfpathlineto{\pgfqpoint{1.677830in}{1.193316in}}%
\pgfpathlineto{\pgfqpoint{1.671349in}{1.189335in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.597126,0.297392,0.032783}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732229in}{1.184898in}}%
\pgfpathlineto{\pgfqpoint{1.738711in}{1.189335in}}%
\pgfpathlineto{\pgfqpoint{1.732229in}{1.193316in}}%
\pgfpathlineto{\pgfqpoint{1.732229in}{1.184898in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529859,0.263890,0.029090}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685054in}{1.264586in}}%
\pgfpathlineto{\pgfqpoint{1.677830in}{1.254366in}}%
\pgfpathlineto{\pgfqpoint{1.685054in}{1.257451in}}%
\pgfpathlineto{\pgfqpoint{1.685054in}{1.264586in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.310104,0.154444,0.017025}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.725006in}{1.257451in}}%
\pgfpathlineto{\pgfqpoint{1.732229in}{1.254366in}}%
\pgfpathlineto{\pgfqpoint{1.725006in}{1.264586in}}%
\pgfpathlineto{\pgfqpoint{1.725006in}{1.257451in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.344712,0.171680,0.018925}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748766in}{1.227323in}}%
\pgfpathlineto{\pgfqpoint{1.748766in}{1.234458in}}%
\pgfpathlineto{\pgfqpoint{1.744273in}{1.238219in}}%
\pgfpathlineto{\pgfqpoint{1.748766in}{1.227323in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.313026,0.155899,0.017186}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.744273in}{1.245617in}}%
\pgfpathlineto{\pgfqpoint{1.738711in}{1.250385in}}%
\pgfpathlineto{\pgfqpoint{1.738711in}{1.241524in}}%
\pgfpathlineto{\pgfqpoint{1.744273in}{1.245617in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654192,0.325813,0.035916}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.665786in}{1.245617in}}%
\pgfpathlineto{\pgfqpoint{1.671349in}{1.241524in}}%
\pgfpathlineto{\pgfqpoint{1.671349in}{1.250385in}}%
\pgfpathlineto{\pgfqpoint{1.665786in}{1.245617in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.861070,0.428847,0.047274}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.665786in}{1.200825in}}%
\pgfpathlineto{\pgfqpoint{1.665786in}{1.209243in}}%
\pgfpathlineto{\pgfqpoint{1.661294in}{1.212005in}}%
\pgfpathlineto{\pgfqpoint{1.665786in}{1.200825in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.472010,0.235079,0.025914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.744273in}{1.200825in}}%
\pgfpathlineto{\pgfqpoint{1.748766in}{1.212005in}}%
\pgfpathlineto{\pgfqpoint{1.744273in}{1.209243in}}%
\pgfpathlineto{\pgfqpoint{1.744273in}{1.200825in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.639346,0.318419,0.035101}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732229in}{1.193316in}}%
\pgfpathlineto{\pgfqpoint{1.725006in}{1.181460in}}%
\pgfpathlineto{\pgfqpoint{1.732229in}{1.184898in}}%
\pgfpathlineto{\pgfqpoint{1.732229in}{1.193316in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477874,0.238000,0.026236}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692822in}{1.259556in}}%
\pgfpathlineto{\pgfqpoint{1.685054in}{1.264586in}}%
\pgfpathlineto{\pgfqpoint{1.685054in}{1.257451in}}%
\pgfpathlineto{\pgfqpoint{1.692822in}{1.259556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.328200,0.163456,0.018019}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.725006in}{1.264586in}}%
\pgfpathlineto{\pgfqpoint{1.717238in}{1.259556in}}%
\pgfpathlineto{\pgfqpoint{1.725006in}{1.257451in}}%
\pgfpathlineto{\pgfqpoint{1.725006in}{1.264586in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.733773,0.365448,0.040286}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661294in}{1.234458in}}%
\pgfpathlineto{\pgfqpoint{1.661294in}{1.227323in}}%
\pgfpathlineto{\pgfqpoint{1.665786in}{1.229011in}}%
\pgfpathlineto{\pgfqpoint{1.661294in}{1.234458in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.313026,0.155899,0.017186}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.738711in}{1.241524in}}%
\pgfpathlineto{\pgfqpoint{1.744273in}{1.238219in}}%
\pgfpathlineto{\pgfqpoint{1.744273in}{1.245617in}}%
\pgfpathlineto{\pgfqpoint{1.738711in}{1.241524in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654192,0.325813,0.035916}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.665786in}{1.238219in}}%
\pgfpathlineto{\pgfqpoint{1.671349in}{1.241524in}}%
\pgfpathlineto{\pgfqpoint{1.665786in}{1.245617in}}%
\pgfpathlineto{\pgfqpoint{1.665786in}{1.238219in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.881305,0.438924,0.048385}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677830in}{1.193316in}}%
\pgfpathlineto{\pgfqpoint{1.671349in}{1.196733in}}%
\pgfpathlineto{\pgfqpoint{1.671349in}{1.189335in}}%
\pgfpathlineto{\pgfqpoint{1.677830in}{1.193316in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.597126,0.297392,0.032783}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732229in}{1.193316in}}%
\pgfpathlineto{\pgfqpoint{1.738711in}{1.189335in}}%
\pgfpathlineto{\pgfqpoint{1.738711in}{1.196733in}}%
\pgfpathlineto{\pgfqpoint{1.732229in}{1.193316in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.859101,0.427866,0.047166}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685054in}{1.181460in}}%
\pgfpathlineto{\pgfqpoint{1.685054in}{1.190668in}}%
\pgfpathlineto{\pgfqpoint{1.677830in}{1.184898in}}%
\pgfpathlineto{\pgfqpoint{1.685054in}{1.181460in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.733773,0.365448,0.040286}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661294in}{1.234458in}}%
\pgfpathlineto{\pgfqpoint{1.665786in}{1.229011in}}%
\pgfpathlineto{\pgfqpoint{1.665786in}{1.238219in}}%
\pgfpathlineto{\pgfqpoint{1.661294in}{1.234458in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.354828,0.176718,0.019481}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717238in}{1.259556in}}%
\pgfpathlineto{\pgfqpoint{1.717238in}{1.267109in}}%
\pgfpathlineto{\pgfqpoint{1.709136in}{1.260622in}}%
\pgfpathlineto{\pgfqpoint{1.717238in}{1.259556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.424647,0.211491,0.023314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748766in}{1.219558in}}%
\pgfpathlineto{\pgfqpoint{1.744273in}{1.218990in}}%
\pgfpathlineto{\pgfqpoint{1.748766in}{1.212005in}}%
\pgfpathlineto{\pgfqpoint{1.748766in}{1.219558in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.813707,0.405258,0.044674}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.665786in}{1.218990in}}%
\pgfpathlineto{\pgfqpoint{1.661294in}{1.219558in}}%
\pgfpathlineto{\pgfqpoint{1.661294in}{1.212005in}}%
\pgfpathlineto{\pgfqpoint{1.665786in}{1.218990in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430620,0.214465,0.023642}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700923in}{1.260622in}}%
\pgfpathlineto{\pgfqpoint{1.700923in}{1.268387in}}%
\pgfpathlineto{\pgfqpoint{1.692822in}{1.259556in}}%
\pgfpathlineto{\pgfqpoint{1.700923in}{1.260622in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.769685,0.383333,0.042257}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661294in}{1.227323in}}%
\pgfpathlineto{\pgfqpoint{1.661294in}{1.219558in}}%
\pgfpathlineto{\pgfqpoint{1.665786in}{1.218990in}}%
\pgfpathlineto{\pgfqpoint{1.661294in}{1.227323in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380624,0.189566,0.020897}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748766in}{1.227323in}}%
\pgfpathlineto{\pgfqpoint{1.744273in}{1.218990in}}%
\pgfpathlineto{\pgfqpoint{1.748766in}{1.219558in}}%
\pgfpathlineto{\pgfqpoint{1.748766in}{1.227323in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.389262,0.193868,0.021371}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709136in}{1.260622in}}%
\pgfpathlineto{\pgfqpoint{1.700923in}{1.268387in}}%
\pgfpathlineto{\pgfqpoint{1.700923in}{1.260622in}}%
\pgfpathlineto{\pgfqpoint{1.709136in}{1.260622in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841019,0.418861,0.046174}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671349in}{1.196733in}}%
\pgfpathlineto{\pgfqpoint{1.665786in}{1.209243in}}%
\pgfpathlineto{\pgfqpoint{1.665786in}{1.200825in}}%
\pgfpathlineto{\pgfqpoint{1.671349in}{1.196733in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.681696,0.339511,0.037426}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.725006in}{1.190668in}}%
\pgfpathlineto{\pgfqpoint{1.717238in}{1.179115in}}%
\pgfpathlineto{\pgfqpoint{1.725006in}{1.181460in}}%
\pgfpathlineto{\pgfqpoint{1.725006in}{1.190668in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.344712,0.171680,0.018925}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.744273in}{1.238219in}}%
\pgfpathlineto{\pgfqpoint{1.744273in}{1.229011in}}%
\pgfpathlineto{\pgfqpoint{1.748766in}{1.227323in}}%
\pgfpathlineto{\pgfqpoint{1.744273in}{1.238219in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.314474,0.156620,0.017265}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.738711in}{1.250385in}}%
\pgfpathlineto{\pgfqpoint{1.732229in}{1.254366in}}%
\pgfpathlineto{\pgfqpoint{1.738711in}{1.241524in}}%
\pgfpathlineto{\pgfqpoint{1.738711in}{1.250385in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.831370,0.414055,0.045644}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685054in}{1.181460in}}%
\pgfpathlineto{\pgfqpoint{1.692822in}{1.179115in}}%
\pgfpathlineto{\pgfqpoint{1.692822in}{1.188862in}}%
\pgfpathlineto{\pgfqpoint{1.685054in}{1.181460in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.424647,0.211491,0.023314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748766in}{1.212005in}}%
\pgfpathlineto{\pgfqpoint{1.744273in}{1.218990in}}%
\pgfpathlineto{\pgfqpoint{1.744273in}{1.209243in}}%
\pgfpathlineto{\pgfqpoint{1.748766in}{1.212005in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.813707,0.405258,0.044674}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661294in}{1.212005in}}%
\pgfpathlineto{\pgfqpoint{1.665786in}{1.209243in}}%
\pgfpathlineto{\pgfqpoint{1.665786in}{1.218990in}}%
\pgfpathlineto{\pgfqpoint{1.661294in}{1.212005in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.798877,0.397872,0.043860}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692822in}{1.188862in}}%
\pgfpathlineto{\pgfqpoint{1.692822in}{1.179115in}}%
\pgfpathlineto{\pgfqpoint{1.700923in}{1.177926in}}%
\pgfpathlineto{\pgfqpoint{1.692822in}{1.188862in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.598653,0.298153,0.032867}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677830in}{1.244283in}}%
\pgfpathlineto{\pgfqpoint{1.677830in}{1.254366in}}%
\pgfpathlineto{\pgfqpoint{1.671349in}{1.250385in}}%
\pgfpathlineto{\pgfqpoint{1.677830in}{1.244283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.499853,0.248947,0.027443}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.738711in}{1.196733in}}%
\pgfpathlineto{\pgfqpoint{1.744273in}{1.200825in}}%
\pgfpathlineto{\pgfqpoint{1.738711in}{1.206816in}}%
\pgfpathlineto{\pgfqpoint{1.738711in}{1.196733in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.723086,0.360125,0.039699}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709136in}{1.177926in}}%
\pgfpathlineto{\pgfqpoint{1.717238in}{1.179115in}}%
\pgfpathlineto{\pgfqpoint{1.709136in}{1.187947in}}%
\pgfpathlineto{\pgfqpoint{1.709136in}{1.177926in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.769685,0.383333,0.042257}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.665786in}{1.218990in}}%
\pgfpathlineto{\pgfqpoint{1.665786in}{1.229011in}}%
\pgfpathlineto{\pgfqpoint{1.661294in}{1.227323in}}%
\pgfpathlineto{\pgfqpoint{1.665786in}{1.218990in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380624,0.189566,0.020897}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748766in}{1.227323in}}%
\pgfpathlineto{\pgfqpoint{1.744273in}{1.229011in}}%
\pgfpathlineto{\pgfqpoint{1.744273in}{1.218990in}}%
\pgfpathlineto{\pgfqpoint{1.748766in}{1.227323in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.762475,0.379742,0.041861}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709136in}{1.187947in}}%
\pgfpathlineto{\pgfqpoint{1.700923in}{1.177926in}}%
\pgfpathlineto{\pgfqpoint{1.709136in}{1.177926in}}%
\pgfpathlineto{\pgfqpoint{1.709136in}{1.187947in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.859101,0.427866,0.047166}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677830in}{1.184898in}}%
\pgfpathlineto{\pgfqpoint{1.685054in}{1.190668in}}%
\pgfpathlineto{\pgfqpoint{1.677830in}{1.193316in}}%
\pgfpathlineto{\pgfqpoint{1.677830in}{1.184898in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.499853,0.248947,0.027443}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.738711in}{1.206816in}}%
\pgfpathlineto{\pgfqpoint{1.744273in}{1.200825in}}%
\pgfpathlineto{\pgfqpoint{1.744273in}{1.209243in}}%
\pgfpathlineto{\pgfqpoint{1.738711in}{1.206816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.683734,0.340526,0.037538}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.665786in}{1.238219in}}%
\pgfpathlineto{\pgfqpoint{1.665786in}{1.229011in}}%
\pgfpathlineto{\pgfqpoint{1.671349in}{1.241524in}}%
\pgfpathlineto{\pgfqpoint{1.665786in}{1.238219in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.342568,0.170612,0.018808}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.744273in}{1.238219in}}%
\pgfpathlineto{\pgfqpoint{1.738711in}{1.241524in}}%
\pgfpathlineto{\pgfqpoint{1.744273in}{1.229011in}}%
\pgfpathlineto{\pgfqpoint{1.744273in}{1.238219in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.639346,0.318419,0.035101}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732229in}{1.193316in}}%
\pgfpathlineto{\pgfqpoint{1.725006in}{1.190668in}}%
\pgfpathlineto{\pgfqpoint{1.725006in}{1.181460in}}%
\pgfpathlineto{\pgfqpoint{1.732229in}{1.193316in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.598653,0.298153,0.032867}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671349in}{1.250385in}}%
\pgfpathlineto{\pgfqpoint{1.671349in}{1.241524in}}%
\pgfpathlineto{\pgfqpoint{1.677830in}{1.244283in}}%
\pgfpathlineto{\pgfqpoint{1.671349in}{1.250385in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841019,0.418861,0.046174}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671349in}{1.196733in}}%
\pgfpathlineto{\pgfqpoint{1.671349in}{1.206816in}}%
\pgfpathlineto{\pgfqpoint{1.665786in}{1.209243in}}%
\pgfpathlineto{\pgfqpoint{1.671349in}{1.196733in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.544742,0.271303,0.029907}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685054in}{1.257451in}}%
\pgfpathlineto{\pgfqpoint{1.677830in}{1.254366in}}%
\pgfpathlineto{\pgfqpoint{1.677830in}{1.244283in}}%
\pgfpathlineto{\pgfqpoint{1.685054in}{1.257451in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.831370,0.414055,0.045644}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692822in}{1.188862in}}%
\pgfpathlineto{\pgfqpoint{1.685054in}{1.190668in}}%
\pgfpathlineto{\pgfqpoint{1.685054in}{1.181460in}}%
\pgfpathlineto{\pgfqpoint{1.692822in}{1.188862in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.314474,0.156620,0.017265}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.738711in}{1.241524in}}%
\pgfpathlineto{\pgfqpoint{1.732229in}{1.254366in}}%
\pgfpathlineto{\pgfqpoint{1.732229in}{1.244283in}}%
\pgfpathlineto{\pgfqpoint{1.738711in}{1.241524in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.531668,0.264792,0.029190}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.738711in}{1.196733in}}%
\pgfpathlineto{\pgfqpoint{1.738711in}{1.206816in}}%
\pgfpathlineto{\pgfqpoint{1.732229in}{1.193316in}}%
\pgfpathlineto{\pgfqpoint{1.738711in}{1.196733in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.324987,0.161856,0.017842}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.725006in}{1.257451in}}%
\pgfpathlineto{\pgfqpoint{1.725006in}{1.246421in}}%
\pgfpathlineto{\pgfqpoint{1.732229in}{1.254366in}}%
\pgfpathlineto{\pgfqpoint{1.725006in}{1.257451in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.681696,0.339511,0.037426}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717238in}{1.188862in}}%
\pgfpathlineto{\pgfqpoint{1.717238in}{1.179115in}}%
\pgfpathlineto{\pgfqpoint{1.725006in}{1.190668in}}%
\pgfpathlineto{\pgfqpoint{1.717238in}{1.188862in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.782499,0.389715,0.042961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.665786in}{1.218990in}}%
\pgfpathlineto{\pgfqpoint{1.665786in}{1.209243in}}%
\pgfpathlineto{\pgfqpoint{1.671349in}{1.206816in}}%
\pgfpathlineto{\pgfqpoint{1.665786in}{1.218990in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441333,0.219801,0.024230}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.744273in}{1.209243in}}%
\pgfpathlineto{\pgfqpoint{1.744273in}{1.218990in}}%
\pgfpathlineto{\pgfqpoint{1.738711in}{1.206816in}}%
\pgfpathlineto{\pgfqpoint{1.744273in}{1.209243in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.723086,0.360125,0.039699}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709136in}{1.187947in}}%
\pgfpathlineto{\pgfqpoint{1.717238in}{1.179115in}}%
\pgfpathlineto{\pgfqpoint{1.717238in}{1.188862in}}%
\pgfpathlineto{\pgfqpoint{1.709136in}{1.187947in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.798877,0.397872,0.043860}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700923in}{1.177926in}}%
\pgfpathlineto{\pgfqpoint{1.700923in}{1.187947in}}%
\pgfpathlineto{\pgfqpoint{1.692822in}{1.188862in}}%
\pgfpathlineto{\pgfqpoint{1.700923in}{1.177926in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815848,0.406324,0.044792}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671349in}{1.196733in}}%
\pgfpathlineto{\pgfqpoint{1.677830in}{1.193316in}}%
\pgfpathlineto{\pgfqpoint{1.677830in}{1.204789in}}%
\pgfpathlineto{\pgfqpoint{1.671349in}{1.196733in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.344180,0.171415,0.018896}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717238in}{1.259556in}}%
\pgfpathlineto{\pgfqpoint{1.725006in}{1.246421in}}%
\pgfpathlineto{\pgfqpoint{1.725006in}{1.257451in}}%
\pgfpathlineto{\pgfqpoint{1.717238in}{1.259556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.683734,0.340526,0.037538}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671349in}{1.241524in}}%
\pgfpathlineto{\pgfqpoint{1.665786in}{1.229011in}}%
\pgfpathlineto{\pgfqpoint{1.671349in}{1.230494in}}%
\pgfpathlineto{\pgfqpoint{1.671349in}{1.241524in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.342568,0.170612,0.018808}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.744273in}{1.229011in}}%
\pgfpathlineto{\pgfqpoint{1.738711in}{1.241524in}}%
\pgfpathlineto{\pgfqpoint{1.738711in}{1.230494in}}%
\pgfpathlineto{\pgfqpoint{1.744273in}{1.229011in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.728106,0.362625,0.039974}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671349in}{1.218491in}}%
\pgfpathlineto{\pgfqpoint{1.665786in}{1.229011in}}%
\pgfpathlineto{\pgfqpoint{1.665786in}{1.218990in}}%
\pgfpathlineto{\pgfqpoint{1.671349in}{1.218491in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386940,0.192711,0.021244}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.738711in}{1.218491in}}%
\pgfpathlineto{\pgfqpoint{1.744273in}{1.218990in}}%
\pgfpathlineto{\pgfqpoint{1.744273in}{1.229011in}}%
\pgfpathlineto{\pgfqpoint{1.738711in}{1.218491in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.762475,0.379742,0.041861}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709136in}{1.187947in}}%
\pgfpathlineto{\pgfqpoint{1.700923in}{1.187947in}}%
\pgfpathlineto{\pgfqpoint{1.700923in}{1.177926in}}%
\pgfpathlineto{\pgfqpoint{1.709136in}{1.187947in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.493853,0.245958,0.027114}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692822in}{1.247880in}}%
\pgfpathlineto{\pgfqpoint{1.692822in}{1.259556in}}%
\pgfpathlineto{\pgfqpoint{1.685054in}{1.257451in}}%
\pgfpathlineto{\pgfqpoint{1.692822in}{1.247880in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.324987,0.161856,0.017842}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732229in}{1.254366in}}%
\pgfpathlineto{\pgfqpoint{1.725006in}{1.246421in}}%
\pgfpathlineto{\pgfqpoint{1.732229in}{1.244283in}}%
\pgfpathlineto{\pgfqpoint{1.732229in}{1.254366in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815848,0.406324,0.044792}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677830in}{1.204789in}}%
\pgfpathlineto{\pgfqpoint{1.671349in}{1.206816in}}%
\pgfpathlineto{\pgfqpoint{1.671349in}{1.196733in}}%
\pgfpathlineto{\pgfqpoint{1.677830in}{1.204789in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.371475,0.185009,0.020395}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717238in}{1.247880in}}%
\pgfpathlineto{\pgfqpoint{1.717238in}{1.259556in}}%
\pgfpathlineto{\pgfqpoint{1.709136in}{1.260622in}}%
\pgfpathlineto{\pgfqpoint{1.717238in}{1.247880in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.782499,0.389715,0.042961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671349in}{1.206816in}}%
\pgfpathlineto{\pgfqpoint{1.671349in}{1.218491in}}%
\pgfpathlineto{\pgfqpoint{1.665786in}{1.218990in}}%
\pgfpathlineto{\pgfqpoint{1.671349in}{1.206816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447266,0.222756,0.024556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700923in}{1.260622in}}%
\pgfpathlineto{\pgfqpoint{1.692822in}{1.259556in}}%
\pgfpathlineto{\pgfqpoint{1.692822in}{1.247880in}}%
\pgfpathlineto{\pgfqpoint{1.700923in}{1.260622in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441333,0.219801,0.024230}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.738711in}{1.206816in}}%
\pgfpathlineto{\pgfqpoint{1.744273in}{1.218990in}}%
\pgfpathlineto{\pgfqpoint{1.738711in}{1.218491in}}%
\pgfpathlineto{\pgfqpoint{1.738711in}{1.206816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.632997,0.315258,0.034753}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677830in}{1.244283in}}%
\pgfpathlineto{\pgfqpoint{1.671349in}{1.241524in}}%
\pgfpathlineto{\pgfqpoint{1.671349in}{1.230494in}}%
\pgfpathlineto{\pgfqpoint{1.677830in}{1.244283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.544742,0.271303,0.029907}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677830in}{1.244283in}}%
\pgfpathlineto{\pgfqpoint{1.685054in}{1.246421in}}%
\pgfpathlineto{\pgfqpoint{1.685054in}{1.257451in}}%
\pgfpathlineto{\pgfqpoint{1.677830in}{1.244283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.728106,0.362625,0.039974}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671349in}{1.230494in}}%
\pgfpathlineto{\pgfqpoint{1.665786in}{1.229011in}}%
\pgfpathlineto{\pgfqpoint{1.671349in}{1.218491in}}%
\pgfpathlineto{\pgfqpoint{1.671349in}{1.230494in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386940,0.192711,0.021244}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.738711in}{1.230494in}}%
\pgfpathlineto{\pgfqpoint{1.738711in}{1.218491in}}%
\pgfpathlineto{\pgfqpoint{1.744273in}{1.229011in}}%
\pgfpathlineto{\pgfqpoint{1.738711in}{1.230494in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.531668,0.264792,0.029190}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732229in}{1.193316in}}%
\pgfpathlineto{\pgfqpoint{1.738711in}{1.206816in}}%
\pgfpathlineto{\pgfqpoint{1.732229in}{1.204789in}}%
\pgfpathlineto{\pgfqpoint{1.732229in}{1.193316in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406133,0.202270,0.022298}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709136in}{1.260622in}}%
\pgfpathlineto{\pgfqpoint{1.700923in}{1.260622in}}%
\pgfpathlineto{\pgfqpoint{1.700923in}{1.248619in}}%
\pgfpathlineto{\pgfqpoint{1.709136in}{1.260622in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.348818,0.173725,0.019151}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732229in}{1.231733in}}%
\pgfpathlineto{\pgfqpoint{1.738711in}{1.241524in}}%
\pgfpathlineto{\pgfqpoint{1.732229in}{1.244283in}}%
\pgfpathlineto{\pgfqpoint{1.732229in}{1.231733in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.786301,0.391609,0.043169}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677830in}{1.193316in}}%
\pgfpathlineto{\pgfqpoint{1.685054in}{1.190668in}}%
\pgfpathlineto{\pgfqpoint{1.685054in}{1.203219in}}%
\pgfpathlineto{\pgfqpoint{1.677830in}{1.193316in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.566546,0.282162,0.031104}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732229in}{1.193316in}}%
\pgfpathlineto{\pgfqpoint{1.725006in}{1.203219in}}%
\pgfpathlineto{\pgfqpoint{1.725006in}{1.190668in}}%
\pgfpathlineto{\pgfqpoint{1.732229in}{1.193316in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.348818,0.173725,0.019151}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.738711in}{1.230494in}}%
\pgfpathlineto{\pgfqpoint{1.738711in}{1.241524in}}%
\pgfpathlineto{\pgfqpoint{1.732229in}{1.231733in}}%
\pgfpathlineto{\pgfqpoint{1.738711in}{1.230494in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.493853,0.245958,0.027114}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685054in}{1.257451in}}%
\pgfpathlineto{\pgfqpoint{1.685054in}{1.246421in}}%
\pgfpathlineto{\pgfqpoint{1.692822in}{1.247880in}}%
\pgfpathlineto{\pgfqpoint{1.685054in}{1.257451in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.344180,0.171415,0.018896}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717238in}{1.247880in}}%
\pgfpathlineto{\pgfqpoint{1.725006in}{1.246421in}}%
\pgfpathlineto{\pgfqpoint{1.717238in}{1.259556in}}%
\pgfpathlineto{\pgfqpoint{1.717238in}{1.247880in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.786301,0.391609,0.043169}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677830in}{1.204789in}}%
\pgfpathlineto{\pgfqpoint{1.677830in}{1.193316in}}%
\pgfpathlineto{\pgfqpoint{1.685054in}{1.203219in}}%
\pgfpathlineto{\pgfqpoint{1.677830in}{1.204789in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.566546,0.282162,0.031104}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732229in}{1.204789in}}%
\pgfpathlineto{\pgfqpoint{1.725006in}{1.203219in}}%
\pgfpathlineto{\pgfqpoint{1.732229in}{1.193316in}}%
\pgfpathlineto{\pgfqpoint{1.732229in}{1.204789in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.632997,0.315258,0.034753}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671349in}{1.230494in}}%
\pgfpathlineto{\pgfqpoint{1.677830in}{1.231733in}}%
\pgfpathlineto{\pgfqpoint{1.677830in}{1.244283in}}%
\pgfpathlineto{\pgfqpoint{1.671349in}{1.230494in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.753206,0.375126,0.041353}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692822in}{1.188862in}}%
\pgfpathlineto{\pgfqpoint{1.685054in}{1.203219in}}%
\pgfpathlineto{\pgfqpoint{1.685054in}{1.190668in}}%
\pgfpathlineto{\pgfqpoint{1.692822in}{1.188862in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747816,0.372442,0.041057}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677830in}{1.218075in}}%
\pgfpathlineto{\pgfqpoint{1.671349in}{1.218491in}}%
\pgfpathlineto{\pgfqpoint{1.671349in}{1.206816in}}%
\pgfpathlineto{\pgfqpoint{1.677830in}{1.218075in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.463636,0.230909,0.025455}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.738711in}{1.218491in}}%
\pgfpathlineto{\pgfqpoint{1.732229in}{1.218075in}}%
\pgfpathlineto{\pgfqpoint{1.738711in}{1.206816in}}%
\pgfpathlineto{\pgfqpoint{1.738711in}{1.218491in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.371475,0.185009,0.020395}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709136in}{1.248619in}}%
\pgfpathlineto{\pgfqpoint{1.717238in}{1.247880in}}%
\pgfpathlineto{\pgfqpoint{1.709136in}{1.260622in}}%
\pgfpathlineto{\pgfqpoint{1.709136in}{1.248619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.684581,0.340948,0.037585}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671349in}{1.230494in}}%
\pgfpathlineto{\pgfqpoint{1.671349in}{1.218491in}}%
\pgfpathlineto{\pgfqpoint{1.677830in}{1.231733in}}%
\pgfpathlineto{\pgfqpoint{1.671349in}{1.230494in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447266,0.222756,0.024556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700923in}{1.248619in}}%
\pgfpathlineto{\pgfqpoint{1.700923in}{1.260622in}}%
\pgfpathlineto{\pgfqpoint{1.692822in}{1.247880in}}%
\pgfpathlineto{\pgfqpoint{1.700923in}{1.248619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747816,0.372442,0.041057}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677830in}{1.204789in}}%
\pgfpathlineto{\pgfqpoint{1.677830in}{1.218075in}}%
\pgfpathlineto{\pgfqpoint{1.671349in}{1.206816in}}%
\pgfpathlineto{\pgfqpoint{1.677830in}{1.204789in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.463636,0.230909,0.025455}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.738711in}{1.206816in}}%
\pgfpathlineto{\pgfqpoint{1.732229in}{1.218075in}}%
\pgfpathlineto{\pgfqpoint{1.732229in}{1.204789in}}%
\pgfpathlineto{\pgfqpoint{1.738711in}{1.206816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.603533,0.300583,0.033135}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717238in}{1.188862in}}%
\pgfpathlineto{\pgfqpoint{1.725006in}{1.190668in}}%
\pgfpathlineto{\pgfqpoint{1.717238in}{1.202148in}}%
\pgfpathlineto{\pgfqpoint{1.717238in}{1.188862in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400402,0.199416,0.021983}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732229in}{1.218075in}}%
\pgfpathlineto{\pgfqpoint{1.738711in}{1.218491in}}%
\pgfpathlineto{\pgfqpoint{1.738711in}{1.230494in}}%
\pgfpathlineto{\pgfqpoint{1.732229in}{1.218075in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406133,0.202270,0.022298}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709136in}{1.260622in}}%
\pgfpathlineto{\pgfqpoint{1.700923in}{1.248619in}}%
\pgfpathlineto{\pgfqpoint{1.709136in}{1.248619in}}%
\pgfpathlineto{\pgfqpoint{1.709136in}{1.260622in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.641659,0.319571,0.035228}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717238in}{1.202148in}}%
\pgfpathlineto{\pgfqpoint{1.709136in}{1.187947in}}%
\pgfpathlineto{\pgfqpoint{1.717238in}{1.188862in}}%
\pgfpathlineto{\pgfqpoint{1.717238in}{1.202148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.582938,0.290326,0.032004}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677830in}{1.244283in}}%
\pgfpathlineto{\pgfqpoint{1.685054in}{1.232692in}}%
\pgfpathlineto{\pgfqpoint{1.685054in}{1.246421in}}%
\pgfpathlineto{\pgfqpoint{1.677830in}{1.244283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.363184,0.180880,0.019939}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732229in}{1.244283in}}%
\pgfpathlineto{\pgfqpoint{1.725006in}{1.246421in}}%
\pgfpathlineto{\pgfqpoint{1.725006in}{1.232692in}}%
\pgfpathlineto{\pgfqpoint{1.732229in}{1.244283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400402,0.199416,0.021983}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.738711in}{1.230494in}}%
\pgfpathlineto{\pgfqpoint{1.732229in}{1.231733in}}%
\pgfpathlineto{\pgfqpoint{1.732229in}{1.218075in}}%
\pgfpathlineto{\pgfqpoint{1.738711in}{1.230494in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.717450,0.357318,0.039389}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700923in}{1.187947in}}%
\pgfpathlineto{\pgfqpoint{1.700923in}{1.201605in}}%
\pgfpathlineto{\pgfqpoint{1.692822in}{1.188862in}}%
\pgfpathlineto{\pgfqpoint{1.700923in}{1.187947in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679952,0.338643,0.037331}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700923in}{1.187947in}}%
\pgfpathlineto{\pgfqpoint{1.709136in}{1.187947in}}%
\pgfpathlineto{\pgfqpoint{1.700923in}{1.201605in}}%
\pgfpathlineto{\pgfqpoint{1.700923in}{1.187947in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.684581,0.340948,0.037585}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677830in}{1.231733in}}%
\pgfpathlineto{\pgfqpoint{1.671349in}{1.218491in}}%
\pgfpathlineto{\pgfqpoint{1.677830in}{1.218075in}}%
\pgfpathlineto{\pgfqpoint{1.677830in}{1.231733in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.582938,0.290326,0.032004}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677830in}{1.244283in}}%
\pgfpathlineto{\pgfqpoint{1.677830in}{1.231733in}}%
\pgfpathlineto{\pgfqpoint{1.685054in}{1.232692in}}%
\pgfpathlineto{\pgfqpoint{1.677830in}{1.244283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.363184,0.180880,0.019939}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.725006in}{1.232692in}}%
\pgfpathlineto{\pgfqpoint{1.732229in}{1.231733in}}%
\pgfpathlineto{\pgfqpoint{1.732229in}{1.244283in}}%
\pgfpathlineto{\pgfqpoint{1.725006in}{1.232692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.603533,0.300583,0.033135}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.725006in}{1.190668in}}%
\pgfpathlineto{\pgfqpoint{1.725006in}{1.203219in}}%
\pgfpathlineto{\pgfqpoint{1.717238in}{1.202148in}}%
\pgfpathlineto{\pgfqpoint{1.725006in}{1.190668in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710637,0.353925,0.039015}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685054in}{1.203219in}}%
\pgfpathlineto{\pgfqpoint{1.677830in}{1.218075in}}%
\pgfpathlineto{\pgfqpoint{1.677830in}{1.204789in}}%
\pgfpathlineto{\pgfqpoint{1.685054in}{1.203219in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.490882,0.244478,0.026950}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732229in}{1.204789in}}%
\pgfpathlineto{\pgfqpoint{1.732229in}{1.218075in}}%
\pgfpathlineto{\pgfqpoint{1.725006in}{1.203219in}}%
\pgfpathlineto{\pgfqpoint{1.732229in}{1.204789in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.753206,0.375126,0.041353}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692822in}{1.202148in}}%
\pgfpathlineto{\pgfqpoint{1.685054in}{1.203219in}}%
\pgfpathlineto{\pgfqpoint{1.692822in}{1.188862in}}%
\pgfpathlineto{\pgfqpoint{1.692822in}{1.202148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.385190,0.191840,0.021148}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.725006in}{1.232692in}}%
\pgfpathlineto{\pgfqpoint{1.725006in}{1.246421in}}%
\pgfpathlineto{\pgfqpoint{1.717238in}{1.247880in}}%
\pgfpathlineto{\pgfqpoint{1.725006in}{1.232692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.717450,0.357318,0.039389}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692822in}{1.188862in}}%
\pgfpathlineto{\pgfqpoint{1.700923in}{1.201605in}}%
\pgfpathlineto{\pgfqpoint{1.692822in}{1.202148in}}%
\pgfpathlineto{\pgfqpoint{1.692822in}{1.188862in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.534864,0.266383,0.029365}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692822in}{1.233347in}}%
\pgfpathlineto{\pgfqpoint{1.692822in}{1.247880in}}%
\pgfpathlineto{\pgfqpoint{1.685054in}{1.246421in}}%
\pgfpathlineto{\pgfqpoint{1.692822in}{1.233347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.420554,0.209453,0.023089}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732229in}{1.231733in}}%
\pgfpathlineto{\pgfqpoint{1.725006in}{1.232692in}}%
\pgfpathlineto{\pgfqpoint{1.732229in}{1.218075in}}%
\pgfpathlineto{\pgfqpoint{1.732229in}{1.231733in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.641659,0.319571,0.035228}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709136in}{1.201605in}}%
\pgfpathlineto{\pgfqpoint{1.709136in}{1.187947in}}%
\pgfpathlineto{\pgfqpoint{1.717238in}{1.202148in}}%
\pgfpathlineto{\pgfqpoint{1.709136in}{1.201605in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640309,0.318899,0.035154}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677830in}{1.231733in}}%
\pgfpathlineto{\pgfqpoint{1.677830in}{1.218075in}}%
\pgfpathlineto{\pgfqpoint{1.685054in}{1.217752in}}%
\pgfpathlineto{\pgfqpoint{1.677830in}{1.231733in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679952,0.338643,0.037331}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700923in}{1.201605in}}%
\pgfpathlineto{\pgfqpoint{1.709136in}{1.187947in}}%
\pgfpathlineto{\pgfqpoint{1.709136in}{1.201605in}}%
\pgfpathlineto{\pgfqpoint{1.700923in}{1.201605in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710637,0.353925,0.039015}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685054in}{1.217752in}}%
\pgfpathlineto{\pgfqpoint{1.677830in}{1.218075in}}%
\pgfpathlineto{\pgfqpoint{1.685054in}{1.203219in}}%
\pgfpathlineto{\pgfqpoint{1.685054in}{1.217752in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.489989,0.244034,0.026901}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700923in}{1.248619in}}%
\pgfpathlineto{\pgfqpoint{1.692822in}{1.247880in}}%
\pgfpathlineto{\pgfqpoint{1.692822in}{1.233347in}}%
\pgfpathlineto{\pgfqpoint{1.700923in}{1.248619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.490882,0.244478,0.026950}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.725006in}{1.203219in}}%
\pgfpathlineto{\pgfqpoint{1.732229in}{1.218075in}}%
\pgfpathlineto{\pgfqpoint{1.725006in}{1.217752in}}%
\pgfpathlineto{\pgfqpoint{1.725006in}{1.203219in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.534864,0.266383,0.029365}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685054in}{1.246421in}}%
\pgfpathlineto{\pgfqpoint{1.685054in}{1.232692in}}%
\pgfpathlineto{\pgfqpoint{1.692822in}{1.233347in}}%
\pgfpathlineto{\pgfqpoint{1.685054in}{1.246421in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414198,0.206287,0.022740}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709136in}{1.233679in}}%
\pgfpathlineto{\pgfqpoint{1.717238in}{1.247880in}}%
\pgfpathlineto{\pgfqpoint{1.709136in}{1.248619in}}%
\pgfpathlineto{\pgfqpoint{1.709136in}{1.233679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640309,0.318899,0.035154}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685054in}{1.217752in}}%
\pgfpathlineto{\pgfqpoint{1.685054in}{1.232692in}}%
\pgfpathlineto{\pgfqpoint{1.677830in}{1.231733in}}%
\pgfpathlineto{\pgfqpoint{1.685054in}{1.217752in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.449431,0.223834,0.024675}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709136in}{1.248619in}}%
\pgfpathlineto{\pgfqpoint{1.700923in}{1.248619in}}%
\pgfpathlineto{\pgfqpoint{1.709136in}{1.233679in}}%
\pgfpathlineto{\pgfqpoint{1.709136in}{1.248619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.420554,0.209453,0.023089}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732229in}{1.218075in}}%
\pgfpathlineto{\pgfqpoint{1.725006in}{1.232692in}}%
\pgfpathlineto{\pgfqpoint{1.725006in}{1.217752in}}%
\pgfpathlineto{\pgfqpoint{1.732229in}{1.218075in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.385190,0.191840,0.021148}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717238in}{1.247880in}}%
\pgfpathlineto{\pgfqpoint{1.717238in}{1.233347in}}%
\pgfpathlineto{\pgfqpoint{1.725006in}{1.232692in}}%
\pgfpathlineto{\pgfqpoint{1.717238in}{1.247880in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.522295,0.260124,0.028675}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717238in}{1.202148in}}%
\pgfpathlineto{\pgfqpoint{1.725006in}{1.203219in}}%
\pgfpathlineto{\pgfqpoint{1.725006in}{1.217752in}}%
\pgfpathlineto{\pgfqpoint{1.717238in}{1.202148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671969,0.334667,0.036892}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692822in}{1.202148in}}%
\pgfpathlineto{\pgfqpoint{1.692822in}{1.217532in}}%
\pgfpathlineto{\pgfqpoint{1.685054in}{1.203219in}}%
\pgfpathlineto{\pgfqpoint{1.692822in}{1.202148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414198,0.206287,0.022740}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709136in}{1.233679in}}%
\pgfpathlineto{\pgfqpoint{1.717238in}{1.233347in}}%
\pgfpathlineto{\pgfqpoint{1.717238in}{1.247880in}}%
\pgfpathlineto{\pgfqpoint{1.709136in}{1.233679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671969,0.334667,0.036892}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685054in}{1.203219in}}%
\pgfpathlineto{\pgfqpoint{1.692822in}{1.217532in}}%
\pgfpathlineto{\pgfqpoint{1.685054in}{1.217752in}}%
\pgfpathlineto{\pgfqpoint{1.685054in}{1.203219in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596461,0.297061,0.032747}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692822in}{1.233347in}}%
\pgfpathlineto{\pgfqpoint{1.685054in}{1.232692in}}%
\pgfpathlineto{\pgfqpoint{1.685054in}{1.217752in}}%
\pgfpathlineto{\pgfqpoint{1.692822in}{1.233347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.489989,0.244034,0.026901}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692822in}{1.233347in}}%
\pgfpathlineto{\pgfqpoint{1.700923in}{1.233679in}}%
\pgfpathlineto{\pgfqpoint{1.700923in}{1.248619in}}%
\pgfpathlineto{\pgfqpoint{1.692822in}{1.233347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.449431,0.223834,0.024675}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700923in}{1.248619in}}%
\pgfpathlineto{\pgfqpoint{1.700923in}{1.233679in}}%
\pgfpathlineto{\pgfqpoint{1.709136in}{1.233679in}}%
\pgfpathlineto{\pgfqpoint{1.700923in}{1.248619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.632820,0.315169,0.034743}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700923in}{1.201605in}}%
\pgfpathlineto{\pgfqpoint{1.692822in}{1.217532in}}%
\pgfpathlineto{\pgfqpoint{1.692822in}{1.202148in}}%
\pgfpathlineto{\pgfqpoint{1.700923in}{1.201605in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.446787,0.222517,0.024529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717238in}{1.217532in}}%
\pgfpathlineto{\pgfqpoint{1.725006in}{1.217752in}}%
\pgfpathlineto{\pgfqpoint{1.725006in}{1.232692in}}%
\pgfpathlineto{\pgfqpoint{1.717238in}{1.217532in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.522295,0.260124,0.028675}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717238in}{1.202148in}}%
\pgfpathlineto{\pgfqpoint{1.725006in}{1.217752in}}%
\pgfpathlineto{\pgfqpoint{1.717238in}{1.217532in}}%
\pgfpathlineto{\pgfqpoint{1.717238in}{1.202148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.446787,0.222517,0.024529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.725006in}{1.232692in}}%
\pgfpathlineto{\pgfqpoint{1.717238in}{1.233347in}}%
\pgfpathlineto{\pgfqpoint{1.717238in}{1.217532in}}%
\pgfpathlineto{\pgfqpoint{1.725006in}{1.232692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.557029,0.277422,0.030582}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717238in}{1.202148in}}%
\pgfpathlineto{\pgfqpoint{1.709136in}{1.217420in}}%
\pgfpathlineto{\pgfqpoint{1.709136in}{1.201605in}}%
\pgfpathlineto{\pgfqpoint{1.717238in}{1.202148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.594183,0.295927,0.032622}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709136in}{1.201605in}}%
\pgfpathlineto{\pgfqpoint{1.709136in}{1.217420in}}%
\pgfpathlineto{\pgfqpoint{1.700923in}{1.201605in}}%
\pgfpathlineto{\pgfqpoint{1.709136in}{1.201605in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596461,0.297061,0.032747}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685054in}{1.217752in}}%
\pgfpathlineto{\pgfqpoint{1.692822in}{1.217532in}}%
\pgfpathlineto{\pgfqpoint{1.692822in}{1.233347in}}%
\pgfpathlineto{\pgfqpoint{1.685054in}{1.217752in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.557029,0.277422,0.030582}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717238in}{1.217532in}}%
\pgfpathlineto{\pgfqpoint{1.709136in}{1.217420in}}%
\pgfpathlineto{\pgfqpoint{1.717238in}{1.202148in}}%
\pgfpathlineto{\pgfqpoint{1.717238in}{1.217532in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.632820,0.315169,0.034743}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700923in}{1.217420in}}%
\pgfpathlineto{\pgfqpoint{1.692822in}{1.217532in}}%
\pgfpathlineto{\pgfqpoint{1.700923in}{1.201605in}}%
\pgfpathlineto{\pgfqpoint{1.700923in}{1.217420in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.478367,0.238246,0.026263}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717238in}{1.233347in}}%
\pgfpathlineto{\pgfqpoint{1.709136in}{1.233679in}}%
\pgfpathlineto{\pgfqpoint{1.709136in}{1.217420in}}%
\pgfpathlineto{\pgfqpoint{1.717238in}{1.233347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.478367,0.238246,0.026263}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717238in}{1.217532in}}%
\pgfpathlineto{\pgfqpoint{1.717238in}{1.233347in}}%
\pgfpathlineto{\pgfqpoint{1.709136in}{1.217420in}}%
\pgfpathlineto{\pgfqpoint{1.717238in}{1.217532in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.594183,0.295927,0.032622}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700923in}{1.201605in}}%
\pgfpathlineto{\pgfqpoint{1.709136in}{1.217420in}}%
\pgfpathlineto{\pgfqpoint{1.700923in}{1.217420in}}%
\pgfpathlineto{\pgfqpoint{1.700923in}{1.201605in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.554158,0.275993,0.030424}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692822in}{1.233347in}}%
\pgfpathlineto{\pgfqpoint{1.700923in}{1.217420in}}%
\pgfpathlineto{\pgfqpoint{1.700923in}{1.233679in}}%
\pgfpathlineto{\pgfqpoint{1.692822in}{1.233347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.554158,0.275993,0.030424}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692822in}{1.233347in}}%
\pgfpathlineto{\pgfqpoint{1.692822in}{1.217532in}}%
\pgfpathlineto{\pgfqpoint{1.700923in}{1.217420in}}%
\pgfpathlineto{\pgfqpoint{1.692822in}{1.233347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.514463,0.256223,0.028245}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709136in}{1.217420in}}%
\pgfpathlineto{\pgfqpoint{1.709136in}{1.233679in}}%
\pgfpathlineto{\pgfqpoint{1.700923in}{1.233679in}}%
\pgfpathlineto{\pgfqpoint{1.709136in}{1.217420in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.514463,0.256223,0.028245}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700923in}{1.233679in}}%
\pgfpathlineto{\pgfqpoint{1.700923in}{1.217420in}}%
\pgfpathlineto{\pgfqpoint{1.709136in}{1.217420in}}%
\pgfpathlineto{\pgfqpoint{1.700923in}{1.233679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550112in}{1.184555in}}%
\pgfpathlineto{\pgfqpoint{1.548470in}{1.197921in}}%
\pgfpathlineto{\pgfqpoint{1.548208in}{1.211581in}}%
\pgfpathlineto{\pgfqpoint{1.549325in}{1.225586in}}%
\pgfpathlineto{\pgfqpoint{1.551825in}{1.239987in}}%
\pgfpathlineto{\pgfqpoint{1.555718in}{1.254839in}}%
\pgfpathlineto{\pgfqpoint{1.561017in}{1.270195in}}%
\pgfpathlineto{\pgfqpoint{1.567744in}{1.286112in}}%
\pgfpathlineto{\pgfqpoint{1.575921in}{1.302651in}}%
\pgfpathlineto{\pgfqpoint{1.585581in}{1.319872in}}%
\pgfpathlineto{\pgfqpoint{1.596758in}{1.337838in}}%
\pgfpathlineto{\pgfqpoint{1.609494in}{1.356617in}}%
\pgfpathlineto{\pgfqpoint{1.623836in}{1.376279in}}%
\pgfpathlineto{\pgfqpoint{1.639838in}{1.396895in}}%
\pgfpathlineto{\pgfqpoint{1.657559in}{1.418543in}}%
\pgfpathlineto{\pgfqpoint{1.677063in}{1.441302in}}%
\pgfpathlineto{\pgfqpoint{1.698425in}{1.465257in}}%
\pgfpathlineto{\pgfqpoint{1.721722in}{1.490497in}}%
\pgfpathlineto{\pgfqpoint{1.747042in}{1.517116in}}%
\pgfpathlineto{\pgfqpoint{1.774477in}{1.545211in}}%
\pgfpathlineto{\pgfqpoint{1.804131in}{1.574888in}}%
\pgfpathlineto{\pgfqpoint{1.836111in}{1.606255in}}%
\pgfpathlineto{\pgfqpoint{1.870538in}{1.639430in}}%
\pgfpathlineto{\pgfqpoint{1.907539in}{1.674535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550112in}{1.184555in}}%
\pgfpathlineto{\pgfqpoint{1.554700in}{1.191647in}}%
\pgfpathlineto{\pgfqpoint{1.560692in}{1.199009in}}%
\pgfpathlineto{\pgfqpoint{1.568109in}{1.206669in}}%
\pgfpathlineto{\pgfqpoint{1.576979in}{1.214656in}}%
\pgfpathlineto{\pgfqpoint{1.587334in}{1.222999in}}%
\pgfpathlineto{\pgfqpoint{1.599213in}{1.231728in}}%
\pgfpathlineto{\pgfqpoint{1.612661in}{1.240877in}}%
\pgfpathlineto{\pgfqpoint{1.627727in}{1.250479in}}%
\pgfpathlineto{\pgfqpoint{1.644466in}{1.260569in}}%
\pgfpathlineto{\pgfqpoint{1.662942in}{1.271186in}}%
\pgfpathlineto{\pgfqpoint{1.683221in}{1.282369in}}%
\pgfpathlineto{\pgfqpoint{1.705380in}{1.294158in}}%
\pgfpathlineto{\pgfqpoint{1.729501in}{1.306598in}}%
\pgfpathlineto{\pgfqpoint{1.755673in}{1.319734in}}%
\pgfpathlineto{\pgfqpoint{1.783992in}{1.333616in}}%
\pgfpathlineto{\pgfqpoint{1.814565in}{1.348295in}}%
\pgfpathlineto{\pgfqpoint{1.847504in}{1.363825in}}%
\pgfpathlineto{\pgfqpoint{1.882932in}{1.380264in}}%
\pgfpathlineto{\pgfqpoint{1.920979in}{1.397673in}}%
\pgfpathlineto{\pgfqpoint{1.961786in}{1.416116in}}%
\pgfpathlineto{\pgfqpoint{2.005506in}{1.435662in}}%
\pgfpathlineto{\pgfqpoint{2.052299in}{1.456383in}}%
\pgfpathlineto{\pgfqpoint{2.102340in}{1.478355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550112in}{1.184555in}}%
\pgfpathlineto{\pgfqpoint{1.556725in}{1.177846in}}%
\pgfpathlineto{\pgfqpoint{1.564748in}{1.171357in}}%
\pgfpathlineto{\pgfqpoint{1.574211in}{1.165063in}}%
\pgfpathlineto{\pgfqpoint{1.585150in}{1.158941in}}%
\pgfpathlineto{\pgfqpoint{1.597605in}{1.152968in}}%
\pgfpathlineto{\pgfqpoint{1.611623in}{1.147123in}}%
\pgfpathlineto{\pgfqpoint{1.627254in}{1.141384in}}%
\pgfpathlineto{\pgfqpoint{1.644557in}{1.135729in}}%
\pgfpathlineto{\pgfqpoint{1.663597in}{1.130138in}}%
\pgfpathlineto{\pgfqpoint{1.684443in}{1.124589in}}%
\pgfpathlineto{\pgfqpoint{1.707174in}{1.119062in}}%
\pgfpathlineto{\pgfqpoint{1.731872in}{1.113538in}}%
\pgfpathlineto{\pgfqpoint{1.758630in}{1.107994in}}%
\pgfpathlineto{\pgfqpoint{1.787548in}{1.102411in}}%
\pgfpathlineto{\pgfqpoint{1.818731in}{1.096768in}}%
\pgfpathlineto{\pgfqpoint{1.852297in}{1.091044in}}%
\pgfpathlineto{\pgfqpoint{1.888368in}{1.085218in}}%
\pgfpathlineto{\pgfqpoint{1.927079in}{1.079268in}}%
\pgfpathlineto{\pgfqpoint{1.968574in}{1.073172in}}%
\pgfpathlineto{\pgfqpoint{2.013005in}{1.066908in}}%
\pgfpathlineto{\pgfqpoint{2.060538in}{1.060452in}}%
\pgfpathlineto{\pgfqpoint{2.111350in}{1.053781in}}%
\pgfpathlineto{\pgfqpoint{2.126000in}{1.051916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550112in}{1.184555in}}%
\pgfpathlineto{\pgfqpoint{1.552357in}{1.171422in}}%
\pgfpathlineto{\pgfqpoint{1.555996in}{1.158485in}}%
\pgfpathlineto{\pgfqpoint{1.561042in}{1.145696in}}%
\pgfpathlineto{\pgfqpoint{1.567516in}{1.133007in}}%
\pgfpathlineto{\pgfqpoint{1.575440in}{1.120372in}}%
\pgfpathlineto{\pgfqpoint{1.584844in}{1.107743in}}%
\pgfpathlineto{\pgfqpoint{1.595763in}{1.095073in}}%
\pgfpathlineto{\pgfqpoint{1.608238in}{1.082317in}}%
\pgfpathlineto{\pgfqpoint{1.622314in}{1.069426in}}%
\pgfpathlineto{\pgfqpoint{1.638044in}{1.056353in}}%
\pgfpathlineto{\pgfqpoint{1.655486in}{1.043049in}}%
\pgfpathlineto{\pgfqpoint{1.674704in}{1.029465in}}%
\pgfpathlineto{\pgfqpoint{1.695770in}{1.015550in}}%
\pgfpathlineto{\pgfqpoint{1.718763in}{1.001254in}}%
\pgfpathlineto{\pgfqpoint{1.743767in}{0.986522in}}%
\pgfpathlineto{\pgfqpoint{1.770874in}{0.971302in}}%
\pgfpathlineto{\pgfqpoint{1.800186in}{0.955535in}}%
\pgfpathlineto{\pgfqpoint{1.831811in}{0.939163in}}%
\pgfpathlineto{\pgfqpoint{1.865866in}{0.922127in}}%
\pgfpathlineto{\pgfqpoint{1.902477in}{0.904363in}}%
\pgfpathlineto{\pgfqpoint{1.941781in}{0.885804in}}%
\pgfpathlineto{\pgfqpoint{1.983922in}{0.866383in}}%
\pgfpathlineto{\pgfqpoint{2.029058in}{0.846027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550112in}{1.184555in}}%
\pgfpathlineto{\pgfqpoint{1.546313in}{1.179312in}}%
\pgfpathlineto{\pgfqpoint{1.543887in}{1.174294in}}%
\pgfpathlineto{\pgfqpoint{1.542823in}{1.169483in}}%
\pgfpathlineto{\pgfqpoint{1.543118in}{1.164860in}}%
\pgfpathlineto{\pgfqpoint{1.544774in}{1.160408in}}%
\pgfpathlineto{\pgfqpoint{1.547796in}{1.156112in}}%
\pgfpathlineto{\pgfqpoint{1.552195in}{1.151954in}}%
\pgfpathlineto{\pgfqpoint{1.557989in}{1.147920in}}%
\pgfpathlineto{\pgfqpoint{1.565198in}{1.143995in}}%
\pgfpathlineto{\pgfqpoint{1.573849in}{1.140163in}}%
\pgfpathlineto{\pgfqpoint{1.583974in}{1.136412in}}%
\pgfpathlineto{\pgfqpoint{1.595610in}{1.132727in}}%
\pgfpathlineto{\pgfqpoint{1.608802in}{1.129093in}}%
\pgfpathlineto{\pgfqpoint{1.623597in}{1.125499in}}%
\pgfpathlineto{\pgfqpoint{1.640050in}{1.121931in}}%
\pgfpathlineto{\pgfqpoint{1.658223in}{1.118374in}}%
\pgfpathlineto{\pgfqpoint{1.678183in}{1.114817in}}%
\pgfpathlineto{\pgfqpoint{1.700004in}{1.111246in}}%
\pgfpathlineto{\pgfqpoint{1.723766in}{1.107647in}}%
\pgfpathlineto{\pgfqpoint{1.749559in}{1.104008in}}%
\pgfpathlineto{\pgfqpoint{1.777476in}{1.100315in}}%
\pgfpathlineto{\pgfqpoint{1.807622in}{1.096553in}}%
\pgfpathlineto{\pgfqpoint{1.840109in}{1.092711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550112in}{1.184555in}}%
\pgfpathlineto{\pgfqpoint{1.545121in}{1.192996in}}%
\pgfpathlineto{\pgfqpoint{1.541497in}{1.201712in}}%
\pgfpathlineto{\pgfqpoint{1.539227in}{1.210736in}}%
\pgfpathlineto{\pgfqpoint{1.538303in}{1.220102in}}%
\pgfpathlineto{\pgfqpoint{1.538722in}{1.229844in}}%
\pgfpathlineto{\pgfqpoint{1.540485in}{1.239998in}}%
\pgfpathlineto{\pgfqpoint{1.543598in}{1.250603in}}%
\pgfpathlineto{\pgfqpoint{1.548073in}{1.261696in}}%
\pgfpathlineto{\pgfqpoint{1.553926in}{1.273320in}}%
\pgfpathlineto{\pgfqpoint{1.561180in}{1.285517in}}%
\pgfpathlineto{\pgfqpoint{1.569861in}{1.298332in}}%
\pgfpathlineto{\pgfqpoint{1.580002in}{1.311814in}}%
\pgfpathlineto{\pgfqpoint{1.591639in}{1.326012in}}%
\pgfpathlineto{\pgfqpoint{1.604816in}{1.340979in}}%
\pgfpathlineto{\pgfqpoint{1.619583in}{1.356769in}}%
\pgfpathlineto{\pgfqpoint{1.635993in}{1.373443in}}%
\pgfpathlineto{\pgfqpoint{1.654107in}{1.391060in}}%
\pgfpathlineto{\pgfqpoint{1.673993in}{1.409688in}}%
\pgfpathlineto{\pgfqpoint{1.695724in}{1.429395in}}%
\pgfpathlineto{\pgfqpoint{1.719381in}{1.450253in}}%
\pgfpathlineto{\pgfqpoint{1.745052in}{1.472340in}}%
\pgfpathlineto{\pgfqpoint{1.772831in}{1.495739in}}%
\pgfpathlineto{\pgfqpoint{1.802822in}{1.520535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550112in}{1.184555in}}%
\pgfpathlineto{\pgfqpoint{1.548470in}{1.197921in}}%
\pgfpathlineto{\pgfqpoint{1.548208in}{1.211581in}}%
\pgfpathlineto{\pgfqpoint{1.549325in}{1.225586in}}%
\pgfpathlineto{\pgfqpoint{1.551825in}{1.239987in}}%
\pgfpathlineto{\pgfqpoint{1.555718in}{1.254839in}}%
\pgfpathlineto{\pgfqpoint{1.561017in}{1.270195in}}%
\pgfpathlineto{\pgfqpoint{1.567744in}{1.286112in}}%
\pgfpathlineto{\pgfqpoint{1.575921in}{1.302651in}}%
\pgfpathlineto{\pgfqpoint{1.585581in}{1.319872in}}%
\pgfpathlineto{\pgfqpoint{1.596758in}{1.337838in}}%
\pgfpathlineto{\pgfqpoint{1.609494in}{1.356617in}}%
\pgfpathlineto{\pgfqpoint{1.623836in}{1.376279in}}%
\pgfpathlineto{\pgfqpoint{1.639838in}{1.396895in}}%
\pgfpathlineto{\pgfqpoint{1.657559in}{1.418543in}}%
\pgfpathlineto{\pgfqpoint{1.677063in}{1.441302in}}%
\pgfpathlineto{\pgfqpoint{1.698425in}{1.465257in}}%
\pgfpathlineto{\pgfqpoint{1.721722in}{1.490497in}}%
\pgfpathlineto{\pgfqpoint{1.747042in}{1.517116in}}%
\pgfpathlineto{\pgfqpoint{1.774477in}{1.545211in}}%
\pgfpathlineto{\pgfqpoint{1.804131in}{1.574888in}}%
\pgfpathlineto{\pgfqpoint{1.836111in}{1.606255in}}%
\pgfpathlineto{\pgfqpoint{1.870538in}{1.639430in}}%
\pgfpathlineto{\pgfqpoint{1.907539in}{1.674535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550112in}{1.184555in}}%
\pgfpathlineto{\pgfqpoint{1.550112in}{1.184555in}}%
\pgfpathlineto{\pgfqpoint{1.550112in}{1.184555in}}%
\pgfpathlineto{\pgfqpoint{1.550112in}{1.184555in}}%
\pgfpathlineto{\pgfqpoint{1.550112in}{1.184555in}}%
\pgfpathlineto{\pgfqpoint{1.550112in}{1.184555in}}%
\pgfpathlineto{\pgfqpoint{1.550112in}{1.184555in}}%
\pgfpathlineto{\pgfqpoint{1.550112in}{1.184555in}}%
\pgfpathlineto{\pgfqpoint{1.550112in}{1.184555in}}%
\pgfpathlineto{\pgfqpoint{1.550112in}{1.184555in}}%
\pgfpathlineto{\pgfqpoint{1.550112in}{1.184555in}}%
\pgfpathlineto{\pgfqpoint{1.550112in}{1.184555in}}%
\pgfpathlineto{\pgfqpoint{1.550112in}{1.184555in}}%
\pgfpathlineto{\pgfqpoint{1.550112in}{1.184555in}}%
\pgfpathlineto{\pgfqpoint{1.550112in}{1.184555in}}%
\pgfpathlineto{\pgfqpoint{1.550112in}{1.184555in}}%
\pgfpathlineto{\pgfqpoint{1.550112in}{1.184555in}}%
\pgfpathlineto{\pgfqpoint{1.550112in}{1.184555in}}%
\pgfpathlineto{\pgfqpoint{1.550112in}{1.184555in}}%
\pgfpathlineto{\pgfqpoint{1.550112in}{1.184555in}}%
\pgfpathlineto{\pgfqpoint{1.550112in}{1.184555in}}%
\pgfpathlineto{\pgfqpoint{1.550112in}{1.184555in}}%
\pgfpathlineto{\pgfqpoint{1.550112in}{1.184555in}}%
\pgfpathlineto{\pgfqpoint{1.550112in}{1.184555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.551825in}{1.239987in}}%
\pgfpathlineto{\pgfqpoint{1.558271in}{1.239080in}}%
\pgfpathlineto{\pgfqpoint{1.564938in}{1.234274in}}%
\pgfpathlineto{\pgfqpoint{1.571332in}{1.225926in}}%
\pgfpathlineto{\pgfqpoint{1.576979in}{1.214656in}}%
\pgfpathlineto{\pgfqpoint{1.581459in}{1.201299in}}%
\pgfpathlineto{\pgfqpoint{1.584440in}{1.186846in}}%
\pgfpathlineto{\pgfqpoint{1.585702in}{1.172369in}}%
\pgfpathlineto{\pgfqpoint{1.585150in}{1.158941in}}%
\pgfpathlineto{\pgfqpoint{1.582827in}{1.147558in}}%
\pgfpathlineto{\pgfqpoint{1.578903in}{1.139066in}}%
\pgfpathlineto{\pgfqpoint{1.573670in}{1.134092in}}%
\pgfpathlineto{\pgfqpoint{1.567516in}{1.133007in}}%
\pgfpathlineto{\pgfqpoint{1.560898in}{1.135891in}}%
\pgfpathlineto{\pgfqpoint{1.554306in}{1.142529in}}%
\pgfpathlineto{\pgfqpoint{1.548229in}{1.152431in}}%
\pgfpathlineto{\pgfqpoint{1.543118in}{1.164860in}}%
\pgfpathlineto{\pgfqpoint{1.539352in}{1.178896in}}%
\pgfpathlineto{\pgfqpoint{1.537211in}{1.193497in}}%
\pgfpathlineto{\pgfqpoint{1.536852in}{1.207581in}}%
\pgfpathlineto{\pgfqpoint{1.538303in}{1.220102in}}%
\pgfpathlineto{\pgfqpoint{1.541457in}{1.230133in}}%
\pgfpathlineto{\pgfqpoint{1.546078in}{1.236930in}}%
\pgfpathlineto{\pgfqpoint{1.551825in}{1.239987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575921in}{1.302651in}}%
\pgfpathlineto{\pgfqpoint{1.589197in}{1.300781in}}%
\pgfpathlineto{\pgfqpoint{1.602929in}{1.290883in}}%
\pgfpathlineto{\pgfqpoint{1.616098in}{1.273691in}}%
\pgfpathlineto{\pgfqpoint{1.627727in}{1.250479in}}%
\pgfpathlineto{\pgfqpoint{1.636954in}{1.222969in}}%
\pgfpathlineto{\pgfqpoint{1.643094in}{1.193202in}}%
\pgfpathlineto{\pgfqpoint{1.645693in}{1.163385in}}%
\pgfpathlineto{\pgfqpoint{1.644557in}{1.135729in}}%
\pgfpathlineto{\pgfqpoint{1.639771in}{1.112286in}}%
\pgfpathlineto{\pgfqpoint{1.631690in}{1.094795in}}%
\pgfpathlineto{\pgfqpoint{1.620912in}{1.084552in}}%
\pgfpathlineto{\pgfqpoint{1.608238in}{1.082317in}}%
\pgfpathlineto{\pgfqpoint{1.594607in}{1.088256in}}%
\pgfpathlineto{\pgfqpoint{1.581030in}{1.101929in}}%
\pgfpathlineto{\pgfqpoint{1.568515in}{1.122321in}}%
\pgfpathlineto{\pgfqpoint{1.557989in}{1.147920in}}%
\pgfpathlineto{\pgfqpoint{1.550233in}{1.176828in}}%
\pgfpathlineto{\pgfqpoint{1.545822in}{1.206900in}}%
\pgfpathlineto{\pgfqpoint{1.545084in}{1.235907in}}%
\pgfpathlineto{\pgfqpoint{1.548073in}{1.261696in}}%
\pgfpathlineto{\pgfqpoint{1.554567in}{1.282356in}}%
\pgfpathlineto{\pgfqpoint{1.564085in}{1.296353in}}%
\pgfpathlineto{\pgfqpoint{1.575921in}{1.302651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.623836in}{1.376279in}}%
\pgfpathlineto{\pgfqpoint{1.644734in}{1.373336in}}%
\pgfpathlineto{\pgfqpoint{1.666348in}{1.357756in}}%
\pgfpathlineto{\pgfqpoint{1.687076in}{1.330694in}}%
\pgfpathlineto{\pgfqpoint{1.705380in}{1.294158in}}%
\pgfpathlineto{\pgfqpoint{1.719904in}{1.250856in}}%
\pgfpathlineto{\pgfqpoint{1.729569in}{1.204002in}}%
\pgfpathlineto{\pgfqpoint{1.733660in}{1.157068in}}%
\pgfpathlineto{\pgfqpoint{1.731872in}{1.113538in}}%
\pgfpathlineto{\pgfqpoint{1.724339in}{1.076638in}}%
\pgfpathlineto{\pgfqpoint{1.711618in}{1.049105in}}%
\pgfpathlineto{\pgfqpoint{1.694654in}{1.032982in}}%
\pgfpathlineto{\pgfqpoint{1.674704in}{1.029465in}}%
\pgfpathlineto{\pgfqpoint{1.653249in}{1.038813in}}%
\pgfpathlineto{\pgfqpoint{1.631878in}{1.060334in}}%
\pgfpathlineto{\pgfqpoint{1.612179in}{1.092432in}}%
\pgfpathlineto{\pgfqpoint{1.595610in}{1.132727in}}%
\pgfpathlineto{\pgfqpoint{1.583402in}{1.178228in}}%
\pgfpathlineto{\pgfqpoint{1.576459in}{1.225563in}}%
\pgfpathlineto{\pgfqpoint{1.575297in}{1.271221in}}%
\pgfpathlineto{\pgfqpoint{1.580002in}{1.311814in}}%
\pgfpathlineto{\pgfqpoint{1.590224in}{1.344333in}}%
\pgfpathlineto{\pgfqpoint{1.605206in}{1.366366in}}%
\pgfpathlineto{\pgfqpoint{1.623836in}{1.376279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698425in}{1.465257in}}%
\pgfpathlineto{\pgfqpoint{1.728188in}{1.461066in}}%
\pgfpathlineto{\pgfqpoint{1.758972in}{1.438876in}}%
\pgfpathlineto{\pgfqpoint{1.788495in}{1.400333in}}%
\pgfpathlineto{\pgfqpoint{1.814565in}{1.348295in}}%
\pgfpathlineto{\pgfqpoint{1.835251in}{1.286623in}}%
\pgfpathlineto{\pgfqpoint{1.849017in}{1.219889in}}%
\pgfpathlineto{\pgfqpoint{1.854843in}{1.153044in}}%
\pgfpathlineto{\pgfqpoint{1.852297in}{1.091044in}}%
\pgfpathlineto{\pgfqpoint{1.841567in}{1.038489in}}%
\pgfpathlineto{\pgfqpoint{1.823449in}{0.999275in}}%
\pgfpathlineto{\pgfqpoint{1.799288in}{0.976312in}}%
\pgfpathlineto{\pgfqpoint{1.770874in}{0.971302in}}%
\pgfpathlineto{\pgfqpoint{1.740316in}{0.984616in}}%
\pgfpathlineto{\pgfqpoint{1.709879in}{1.015268in}}%
\pgfpathlineto{\pgfqpoint{1.681821in}{1.060985in}}%
\pgfpathlineto{\pgfqpoint{1.658223in}{1.118374in}}%
\pgfpathlineto{\pgfqpoint{1.640836in}{1.183181in}}%
\pgfpathlineto{\pgfqpoint{1.630947in}{1.250598in}}%
\pgfpathlineto{\pgfqpoint{1.629292in}{1.315627in}}%
\pgfpathlineto{\pgfqpoint{1.635993in}{1.373443in}}%
\pgfpathlineto{\pgfqpoint{1.650552in}{1.419758in}}%
\pgfpathlineto{\pgfqpoint{1.671890in}{1.451139in}}%
\pgfpathlineto{\pgfqpoint{1.698425in}{1.465257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.804131in}{1.574888in}}%
\pgfpathlineto{\pgfqpoint{1.844533in}{1.569198in}}%
\pgfpathlineto{\pgfqpoint{1.886321in}{1.539076in}}%
\pgfpathlineto{\pgfqpoint{1.926396in}{1.486755in}}%
\pgfpathlineto{\pgfqpoint{1.961786in}{1.416116in}}%
\pgfpathlineto{\pgfqpoint{1.989866in}{1.332398in}}%
\pgfpathlineto{\pgfqpoint{2.008553in}{1.241810in}}%
\pgfpathlineto{\pgfqpoint{2.016462in}{1.151070in}}%
\pgfpathlineto{\pgfqpoint{2.013005in}{1.066908in}}%
\pgfpathlineto{\pgfqpoint{1.998440in}{0.995566in}}%
\pgfpathlineto{\pgfqpoint{1.973846in}{0.942336in}}%
\pgfpathlineto{\pgfqpoint{1.941048in}{0.911164in}}%
\pgfpathlineto{\pgfqpoint{1.902477in}{0.904363in}}%
\pgfpathlineto{\pgfqpoint{1.860996in}{0.922437in}}%
\pgfpathlineto{\pgfqpoint{1.819679in}{0.964046in}}%
\pgfpathlineto{\pgfqpoint{1.781592in}{1.026104in}}%
\pgfpathlineto{\pgfqpoint{1.749559in}{1.104008in}}%
\pgfpathlineto{\pgfqpoint{1.725955in}{1.191980in}}%
\pgfpathlineto{\pgfqpoint{1.712532in}{1.283497in}}%
\pgfpathlineto{\pgfqpoint{1.710286in}{1.371770in}}%
\pgfpathlineto{\pgfqpoint{1.719381in}{1.450253in}}%
\pgfpathlineto{\pgfqpoint{1.739145in}{1.513125in}}%
\pgfpathlineto{\pgfqpoint{1.768111in}{1.555723in}}%
\pgfpathlineto{\pgfqpoint{1.804131in}{1.574888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.184000in}{0.126500in}}{\pgfqpoint{1.932000in}{1.932000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.907539in}{1.674535in}}%
\pgfpathlineto{\pgfqpoint{1.957461in}{1.667505in}}%
\pgfpathlineto{\pgfqpoint{2.009095in}{1.630286in}}%
\pgfpathlineto{\pgfqpoint{2.058612in}{1.565638in}}%
\pgfpathlineto{\pgfqpoint{2.102340in}{1.478355in}}%
\pgfpathlineto{\pgfqpoint{2.126000in}{1.407816in}}%
\pgfpathmoveto{\pgfqpoint{2.126000in}{0.911903in}}%
\pgfpathlineto{\pgfqpoint{2.117242in}{0.892946in}}%
\pgfpathlineto{\pgfqpoint{2.076716in}{0.854430in}}%
\pgfpathlineto{\pgfqpoint{2.029058in}{0.846027in}}%
\pgfpathlineto{\pgfqpoint{1.977802in}{0.868359in}}%
\pgfpathlineto{\pgfqpoint{1.926751in}{0.919772in}}%
\pgfpathlineto{\pgfqpoint{1.879690in}{0.996451in}}%
\pgfpathlineto{\pgfqpoint{1.840109in}{1.092711in}}%
\pgfpathlineto{\pgfqpoint{1.810945in}{1.201410in}}%
\pgfpathlineto{\pgfqpoint{1.794359in}{1.314489in}}%
\pgfpathlineto{\pgfqpoint{1.791583in}{1.423561in}}%
\pgfpathlineto{\pgfqpoint{1.802822in}{1.520535in}}%
\pgfpathlineto{\pgfqpoint{1.827242in}{1.598220in}}%
\pgfpathlineto{\pgfqpoint{1.863033in}{1.650855in}}%
\pgfpathlineto{\pgfqpoint{1.907539in}{1.674535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/velocity_models.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.900000in}{3.200000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.900000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.900000in}{3.200000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.200000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.585000in}{0.480000in}}%
\pgfpathlineto{\pgfqpoint{3.705000in}{0.480000in}}%
\pgfpathlineto{\pgfqpoint{3.705000in}{2.656000in}}%
\pgfpathlineto{\pgfqpoint{0.585000in}{2.656000in}}%
\pgfpathlineto{\pgfqpoint{0.585000in}{0.480000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793000in}{0.480000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.793000in,y=0.382778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.21}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209000in}{0.480000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.209000in,y=0.382778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.23}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.625000in}{0.480000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.625000in,y=0.382778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.041000in}{0.480000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.041000in,y=0.382778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.27}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.457000in}{0.480000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.457000in,y=0.382778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.29}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.873000in}{0.480000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.873000in,y=0.382778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.31}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.289000in}{0.480000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.289000in,y=0.382778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.33}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.705000in}{0.480000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.705000in,y=0.382778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.35}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.145000in,y=0.203766in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Orbital Phase}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.585000in}{0.480000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.418333in, y=0.431775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.585000in}{0.842667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279444in, y=0.794441in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.585000in}{1.205333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279444in, y=1.157108in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.585000in}{1.568000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279444in, y=1.519775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.585000in}{1.930667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279444in, y=1.882441in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {800}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.585000in}{2.293333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.209999in, y=2.245108in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.585000in}{2.656000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.209999in, y=2.607775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154444in,y=1.568000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle v_{\mathrm{scaled}}\) (km s\(\displaystyle ^{-1}\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585000in}{0.480000in}}{\pgfqpoint{3.120000in}{2.176000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.585000in}{1.132800in}}%
\pgfpathlineto{\pgfqpoint{3.705000in}{1.132800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585000in}{0.480000in}}{\pgfqpoint{3.120000in}{2.176000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582920in}{1.099833in}}%
\pgfpathlineto{\pgfqpoint{0.770120in}{1.109781in}}%
\pgfpathlineto{\pgfqpoint{0.942760in}{1.116771in}}%
\pgfpathlineto{\pgfqpoint{1.092520in}{1.120678in}}%
\pgfpathlineto{\pgfqpoint{1.206920in}{1.121568in}}%
\pgfpathlineto{\pgfqpoint{1.288040in}{1.120144in}}%
\pgfpathlineto{\pgfqpoint{1.346280in}{1.117009in}}%
\pgfpathlineto{\pgfqpoint{1.387880in}{1.112679in}}%
\pgfpathlineto{\pgfqpoint{1.419080in}{1.107373in}}%
\pgfpathlineto{\pgfqpoint{1.444040in}{1.101003in}}%
\pgfpathlineto{\pgfqpoint{1.464840in}{1.093404in}}%
\pgfpathlineto{\pgfqpoint{1.481480in}{1.085058in}}%
\pgfpathlineto{\pgfqpoint{1.496040in}{1.075344in}}%
\pgfpathlineto{\pgfqpoint{1.508520in}{1.064499in}}%
\pgfpathlineto{\pgfqpoint{1.521000in}{1.050419in}}%
\pgfpathlineto{\pgfqpoint{1.531400in}{1.035318in}}%
\pgfpathlineto{\pgfqpoint{1.541800in}{1.016067in}}%
\pgfpathlineto{\pgfqpoint{1.552200in}{0.991249in}}%
\pgfpathlineto{\pgfqpoint{1.560520in}{0.966121in}}%
\pgfpathlineto{\pgfqpoint{1.568840in}{0.934968in}}%
\pgfpathlineto{\pgfqpoint{1.577160in}{0.896314in}}%
\pgfpathlineto{\pgfqpoint{1.585480in}{0.848547in}}%
\pgfpathlineto{\pgfqpoint{1.595880in}{0.773812in}}%
\pgfpathlineto{\pgfqpoint{1.606280in}{0.681218in}}%
\pgfpathlineto{\pgfqpoint{1.620840in}{0.526883in}}%
\pgfpathlineto{\pgfqpoint{1.625000in}{0.480000in}}%
\pgfpathlineto{\pgfqpoint{1.643720in}{0.681218in}}%
\pgfpathlineto{\pgfqpoint{1.656200in}{0.790183in}}%
\pgfpathlineto{\pgfqpoint{1.666600in}{0.861430in}}%
\pgfpathlineto{\pgfqpoint{1.677000in}{0.916678in}}%
\pgfpathlineto{\pgfqpoint{1.687400in}{0.958951in}}%
\pgfpathlineto{\pgfqpoint{1.697800in}{0.991249in}}%
\pgfpathlineto{\pgfqpoint{1.708200in}{1.016067in}}%
\pgfpathlineto{\pgfqpoint{1.718600in}{1.035318in}}%
\pgfpathlineto{\pgfqpoint{1.729000in}{1.050419in}}%
\pgfpathlineto{\pgfqpoint{1.741480in}{1.064499in}}%
\pgfpathlineto{\pgfqpoint{1.753960in}{1.075344in}}%
\pgfpathlineto{\pgfqpoint{1.768520in}{1.085058in}}%
\pgfpathlineto{\pgfqpoint{1.785160in}{1.093404in}}%
\pgfpathlineto{\pgfqpoint{1.803880in}{1.100353in}}%
\pgfpathlineto{\pgfqpoint{1.826760in}{1.106470in}}%
\pgfpathlineto{\pgfqpoint{1.855880in}{1.111794in}}%
\pgfpathlineto{\pgfqpoint{1.893320in}{1.116140in}}%
\pgfpathlineto{\pgfqpoint{1.941160in}{1.119302in}}%
\pgfpathlineto{\pgfqpoint{2.005640in}{1.121210in}}%
\pgfpathlineto{\pgfqpoint{2.095080in}{1.121467in}}%
\pgfpathlineto{\pgfqpoint{2.215720in}{1.119448in}}%
\pgfpathlineto{\pgfqpoint{2.367560in}{1.114592in}}%
\pgfpathlineto{\pgfqpoint{2.540200in}{1.106827in}}%
\pgfpathlineto{\pgfqpoint{2.727400in}{1.096153in}}%
\pgfpathlineto{\pgfqpoint{2.920840in}{1.082883in}}%
\pgfpathlineto{\pgfqpoint{3.118440in}{1.067109in}}%
\pgfpathlineto{\pgfqpoint{3.322280in}{1.048589in}}%
\pgfpathlineto{\pgfqpoint{3.530280in}{1.027435in}}%
\pgfpathlineto{\pgfqpoint{3.707080in}{1.007733in}}%
\pgfpathlineto{\pgfqpoint{3.707080in}{1.007733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585000in}{0.480000in}}{\pgfqpoint{3.120000in}{2.176000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.582920in}{0.858844in}}%
\pgfpathlineto{\pgfqpoint{0.668200in}{0.840063in}}%
\pgfpathlineto{\pgfqpoint{0.751400in}{0.819462in}}%
\pgfpathlineto{\pgfqpoint{0.834600in}{0.796560in}}%
\pgfpathlineto{\pgfqpoint{0.917800in}{0.771337in}}%
\pgfpathlineto{\pgfqpoint{1.001000in}{0.743810in}}%
\pgfpathlineto{\pgfqpoint{1.086280in}{0.713275in}}%
\pgfpathlineto{\pgfqpoint{1.175720in}{0.678869in}}%
\pgfpathlineto{\pgfqpoint{1.271400in}{0.639620in}}%
\pgfpathlineto{\pgfqpoint{1.377480in}{0.593615in}}%
\pgfpathlineto{\pgfqpoint{1.506440in}{0.535111in}}%
\pgfpathlineto{\pgfqpoint{1.625000in}{0.480000in}}%
\pgfpathlineto{\pgfqpoint{1.839240in}{0.578741in}}%
\pgfpathlineto{\pgfqpoint{1.955720in}{0.629900in}}%
\pgfpathlineto{\pgfqpoint{2.055560in}{0.671379in}}%
\pgfpathlineto{\pgfqpoint{2.147080in}{0.707053in}}%
\pgfpathlineto{\pgfqpoint{2.234440in}{0.738760in}}%
\pgfpathlineto{\pgfqpoint{2.319720in}{0.767353in}}%
\pgfpathlineto{\pgfqpoint{2.402920in}{0.792925in}}%
\pgfpathlineto{\pgfqpoint{2.486120in}{0.816175in}}%
\pgfpathlineto{\pgfqpoint{2.569320in}{0.837118in}}%
\pgfpathlineto{\pgfqpoint{2.652520in}{0.855802in}}%
\pgfpathlineto{\pgfqpoint{2.737800in}{0.872682in}}%
\pgfpathlineto{\pgfqpoint{2.825160in}{0.887690in}}%
\pgfpathlineto{\pgfqpoint{2.914600in}{0.900779in}}%
\pgfpathlineto{\pgfqpoint{3.006120in}{0.911926in}}%
\pgfpathlineto{\pgfqpoint{3.101800in}{0.921304in}}%
\pgfpathlineto{\pgfqpoint{3.199560in}{0.928650in}}%
\pgfpathlineto{\pgfqpoint{3.301480in}{0.934079in}}%
\pgfpathlineto{\pgfqpoint{3.407560in}{0.937503in}}%
\pgfpathlineto{\pgfqpoint{3.517800in}{0.938852in}}%
\pgfpathlineto{\pgfqpoint{3.634280in}{0.938040in}}%
\pgfpathlineto{\pgfqpoint{3.707080in}{0.936455in}}%
\pgfpathlineto{\pgfqpoint{3.707080in}{0.936455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585000in}{0.480000in}}{\pgfqpoint{3.120000in}{2.176000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946920in}{1.122278in}}%
\pgfpathlineto{\pgfqpoint{0.951080in}{1.117748in}}%
\pgfpathlineto{\pgfqpoint{0.959400in}{1.112818in}}%
\pgfpathlineto{\pgfqpoint{0.973960in}{1.107215in}}%
\pgfpathlineto{\pgfqpoint{0.996840in}{1.101057in}}%
\pgfpathlineto{\pgfqpoint{1.030120in}{1.094526in}}%
\pgfpathlineto{\pgfqpoint{1.077960in}{1.087570in}}%
\pgfpathlineto{\pgfqpoint{1.140360in}{1.080832in}}%
\pgfpathlineto{\pgfqpoint{1.221480in}{1.074423in}}%
\pgfpathlineto{\pgfqpoint{1.319240in}{1.069009in}}%
\pgfpathlineto{\pgfqpoint{1.433640in}{1.064972in}}%
\pgfpathlineto{\pgfqpoint{1.558440in}{1.062819in}}%
\pgfpathlineto{\pgfqpoint{1.689480in}{1.062801in}}%
\pgfpathlineto{\pgfqpoint{1.816360in}{1.064972in}}%
\pgfpathlineto{\pgfqpoint{1.934920in}{1.069198in}}%
\pgfpathlineto{\pgfqpoint{2.036840in}{1.074988in}}%
\pgfpathlineto{\pgfqpoint{2.120040in}{1.081823in}}%
\pgfpathlineto{\pgfqpoint{2.184520in}{1.089193in}}%
\pgfpathlineto{\pgfqpoint{2.232360in}{1.096751in}}%
\pgfpathlineto{\pgfqpoint{2.265640in}{1.104160in}}%
\pgfpathlineto{\pgfqpoint{2.286440in}{1.110979in}}%
\pgfpathlineto{\pgfqpoint{2.296840in}{1.116264in}}%
\pgfpathlineto{\pgfqpoint{2.301000in}{1.119585in}}%
\pgfpathlineto{\pgfqpoint{2.303080in}{1.122278in}}%
\pgfpathlineto{\pgfqpoint{2.303080in}{1.122278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585000in}{0.480000in}}{\pgfqpoint{3.120000in}{2.176000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.000000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.698745in}{2.666000in}}%
\pgfpathlineto{\pgfqpoint{0.699400in}{2.441812in}}%
\pgfpathlineto{\pgfqpoint{0.703560in}{2.053505in}}%
\pgfpathlineto{\pgfqpoint{0.707720in}{1.882632in}}%
\pgfpathlineto{\pgfqpoint{0.713960in}{1.737053in}}%
\pgfpathlineto{\pgfqpoint{0.720200in}{1.645608in}}%
\pgfpathlineto{\pgfqpoint{0.728520in}{1.562331in}}%
\pgfpathlineto{\pgfqpoint{0.736840in}{1.502695in}}%
\pgfpathlineto{\pgfqpoint{0.745160in}{1.456896in}}%
\pgfpathlineto{\pgfqpoint{0.755560in}{1.411952in}}%
\pgfpathlineto{\pgfqpoint{0.765960in}{1.376107in}}%
\pgfpathlineto{\pgfqpoint{0.778440in}{1.341222in}}%
\pgfpathlineto{\pgfqpoint{0.790920in}{1.312575in}}%
\pgfpathlineto{\pgfqpoint{0.805480in}{1.284778in}}%
\pgfpathlineto{\pgfqpoint{0.820040in}{1.261434in}}%
\pgfpathlineto{\pgfqpoint{0.836680in}{1.238811in}}%
\pgfpathlineto{\pgfqpoint{0.855400in}{1.217257in}}%
\pgfpathlineto{\pgfqpoint{0.876200in}{1.196963in}}%
\pgfpathlineto{\pgfqpoint{0.899080in}{1.178014in}}%
\pgfpathlineto{\pgfqpoint{0.924040in}{1.160426in}}%
\pgfpathlineto{\pgfqpoint{0.951080in}{1.144175in}}%
\pgfpathlineto{\pgfqpoint{0.980200in}{1.129212in}}%
\pgfpathlineto{\pgfqpoint{1.013480in}{1.114637in}}%
\pgfpathlineto{\pgfqpoint{1.050920in}{1.100766in}}%
\pgfpathlineto{\pgfqpoint{1.092520in}{1.087816in}}%
\pgfpathlineto{\pgfqpoint{1.138280in}{1.075935in}}%
\pgfpathlineto{\pgfqpoint{1.190280in}{1.064819in}}%
\pgfpathlineto{\pgfqpoint{1.246440in}{1.055096in}}%
\pgfpathlineto{\pgfqpoint{1.308840in}{1.046549in}}%
\pgfpathlineto{\pgfqpoint{1.377480in}{1.039412in}}%
\pgfpathlineto{\pgfqpoint{1.452360in}{1.033914in}}%
\pgfpathlineto{\pgfqpoint{1.531400in}{1.030378in}}%
\pgfpathlineto{\pgfqpoint{1.612520in}{1.028963in}}%
\pgfpathlineto{\pgfqpoint{1.695720in}{1.029757in}}%
\pgfpathlineto{\pgfqpoint{1.776840in}{1.032768in}}%
\pgfpathlineto{\pgfqpoint{1.853800in}{1.037827in}}%
\pgfpathlineto{\pgfqpoint{1.926600in}{1.044850in}}%
\pgfpathlineto{\pgfqpoint{1.993160in}{1.053519in}}%
\pgfpathlineto{\pgfqpoint{2.053480in}{1.063631in}}%
\pgfpathlineto{\pgfqpoint{2.107560in}{1.074960in}}%
\pgfpathlineto{\pgfqpoint{2.155400in}{1.087227in}}%
\pgfpathlineto{\pgfqpoint{2.197000in}{1.100061in}}%
\pgfpathlineto{\pgfqpoint{2.234440in}{1.113802in}}%
\pgfpathlineto{\pgfqpoint{2.267720in}{1.128229in}}%
\pgfpathlineto{\pgfqpoint{2.298920in}{1.144175in}}%
\pgfpathlineto{\pgfqpoint{2.325960in}{1.160426in}}%
\pgfpathlineto{\pgfqpoint{2.350920in}{1.178014in}}%
\pgfpathlineto{\pgfqpoint{2.373800in}{1.196963in}}%
\pgfpathlineto{\pgfqpoint{2.394600in}{1.217257in}}%
\pgfpathlineto{\pgfqpoint{2.413320in}{1.238811in}}%
\pgfpathlineto{\pgfqpoint{2.429960in}{1.261434in}}%
\pgfpathlineto{\pgfqpoint{2.444520in}{1.284778in}}%
\pgfpathlineto{\pgfqpoint{2.459080in}{1.312575in}}%
\pgfpathlineto{\pgfqpoint{2.471560in}{1.341222in}}%
\pgfpathlineto{\pgfqpoint{2.484040in}{1.376107in}}%
\pgfpathlineto{\pgfqpoint{2.494440in}{1.411952in}}%
\pgfpathlineto{\pgfqpoint{2.504840in}{1.456896in}}%
\pgfpathlineto{\pgfqpoint{2.513160in}{1.502695in}}%
\pgfpathlineto{\pgfqpoint{2.521480in}{1.562331in}}%
\pgfpathlineto{\pgfqpoint{2.527720in}{1.621667in}}%
\pgfpathlineto{\pgfqpoint{2.533960in}{1.702536in}}%
\pgfpathlineto{\pgfqpoint{2.538120in}{1.777158in}}%
\pgfpathlineto{\pgfqpoint{2.542280in}{1.882632in}}%
\pgfpathlineto{\pgfqpoint{2.546440in}{2.053505in}}%
\pgfpathlineto{\pgfqpoint{2.548520in}{2.195850in}}%
\pgfpathlineto{\pgfqpoint{2.550600in}{2.441812in}}%
\pgfpathlineto{\pgfqpoint{2.551255in}{2.666000in}}%
\pgfpathlineto{\pgfqpoint{2.551255in}{2.666000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585000in}{0.480000in}}{\pgfqpoint{3.120000in}{2.176000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.811751in}{1.765889in}}%
\pgfpathlineto{\pgfqpoint{0.811751in}{2.198685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585000in}{0.480000in}}{\pgfqpoint{3.120000in}{2.176000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585000in}{0.480000in}}{\pgfqpoint{3.120000in}{2.176000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.863077in}{1.985805in}}%
\pgfpathlineto{\pgfqpoint{0.863077in}{2.563954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585000in}{0.480000in}}{\pgfqpoint{3.120000in}{2.176000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.888739in}{1.300221in}}%
\pgfpathlineto{\pgfqpoint{0.888739in}{1.515819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585000in}{0.480000in}}{\pgfqpoint{3.120000in}{2.176000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914402in}{1.615063in}}%
\pgfpathlineto{\pgfqpoint{0.914402in}{2.313685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585000in}{0.480000in}}{\pgfqpoint{3.120000in}{2.176000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940064in}{2.193614in}}%
\pgfpathlineto{\pgfqpoint{0.940064in}{2.666000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585000in}{0.480000in}}{\pgfqpoint{3.120000in}{2.176000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965727in}{1.433592in}}%
\pgfpathlineto{\pgfqpoint{0.965727in}{1.903853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585000in}{0.480000in}}{\pgfqpoint{3.120000in}{2.176000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811751in}{1.765889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.837414in}{2.833398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.863077in}{1.985805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888739in}{1.300221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.914402in}{1.615063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.940064in}{2.193614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.965727in}{1.433592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585000in}{0.480000in}}{\pgfqpoint{3.120000in}{2.176000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811751in}{2.198685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.837414in}{3.020651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.863077in}{2.563954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888739in}{1.515819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.914402in}{2.313685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.940064in}{2.844525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.965727in}{1.903853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585000in}{0.480000in}}{\pgfqpoint{3.120000in}{2.176000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.621895in}{1.477361in}}%
\pgfpathlineto{\pgfqpoint{2.621895in}{1.775990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585000in}{0.480000in}}{\pgfqpoint{3.120000in}{2.176000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.662835in}{2.256300in}}%
\pgfpathlineto{\pgfqpoint{2.662835in}{2.440796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585000in}{0.480000in}}{\pgfqpoint{3.120000in}{2.176000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703776in}{1.253069in}}%
\pgfpathlineto{\pgfqpoint{2.703776in}{1.422579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585000in}{0.480000in}}{\pgfqpoint{3.120000in}{2.176000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.744716in}{1.847605in}}%
\pgfpathlineto{\pgfqpoint{2.744716in}{2.003411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585000in}{0.480000in}}{\pgfqpoint{3.120000in}{2.176000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.785656in}{1.299321in}}%
\pgfpathlineto{\pgfqpoint{2.785656in}{1.556194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585000in}{0.480000in}}{\pgfqpoint{3.120000in}{2.176000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.826596in}{1.746793in}}%
\pgfpathlineto{\pgfqpoint{2.826596in}{2.054819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585000in}{0.480000in}}{\pgfqpoint{3.120000in}{2.176000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.867536in}{1.562400in}}%
\pgfpathlineto{\pgfqpoint{2.867536in}{1.845163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585000in}{0.480000in}}{\pgfqpoint{3.120000in}{2.176000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.908476in}{1.303078in}}%
\pgfpathlineto{\pgfqpoint{2.908476in}{1.524888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585000in}{0.480000in}}{\pgfqpoint{3.120000in}{2.176000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949416in}{1.261808in}}%
\pgfpathlineto{\pgfqpoint{2.949416in}{1.485496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585000in}{0.480000in}}{\pgfqpoint{3.120000in}{2.176000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.990356in}{1.757721in}}%
\pgfpathlineto{\pgfqpoint{2.990356in}{2.085705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585000in}{0.480000in}}{\pgfqpoint{3.120000in}{2.176000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.031296in}{1.105305in}}%
\pgfpathlineto{\pgfqpoint{3.031296in}{1.254543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585000in}{0.480000in}}{\pgfqpoint{3.120000in}{2.176000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.072236in}{0.973495in}}%
\pgfpathlineto{\pgfqpoint{3.072236in}{1.166299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585000in}{0.480000in}}{\pgfqpoint{3.120000in}{2.176000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.113177in}{1.739840in}}%
\pgfpathlineto{\pgfqpoint{3.113177in}{2.007102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585000in}{0.480000in}}{\pgfqpoint{3.120000in}{2.176000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.154117in}{1.618510in}}%
\pgfpathlineto{\pgfqpoint{3.154117in}{1.788477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585000in}{0.480000in}}{\pgfqpoint{3.120000in}{2.176000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.195057in}{1.253273in}}%
\pgfpathlineto{\pgfqpoint{3.195057in}{1.456097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585000in}{0.480000in}}{\pgfqpoint{3.120000in}{2.176000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.621895in}{1.477361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.662835in}{2.256300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.703776in}{1.253069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.744716in}{1.847605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.785656in}{1.299321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.826596in}{1.746793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.867536in}{1.562400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.908476in}{1.303078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.949416in}{1.261808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.990356in}{1.757721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.031296in}{1.105305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.072236in}{0.973495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.113177in}{1.739840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.154117in}{1.618510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.195057in}{1.253273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585000in}{0.480000in}}{\pgfqpoint{3.120000in}{2.176000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.621895in}{1.775990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.662835in}{2.440796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.703776in}{1.422579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.744716in}{2.003411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.785656in}{1.556194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.826596in}{2.054819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.867536in}{1.845163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.908476in}{1.524888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.949416in}{1.485496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.990356in}{2.085705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.031296in}{1.254543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.072236in}{1.166299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.113177in}{2.007102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.154117in}{1.788477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.195057in}{1.456097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585000in}{0.480000in}}{\pgfqpoint{3.120000in}{2.176000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811751in}{1.982287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.837414in}{2.927024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.863077in}{2.274879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888739in}{1.408020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.914402in}{1.964374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.940064in}{2.519070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.965727in}{1.668722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585000in}{0.480000in}}{\pgfqpoint{3.120000in}{2.176000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.621895in}{1.626676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.662835in}{2.348548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.703776in}{1.337824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.744716in}{1.925508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.785656in}{1.427758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.826596in}{1.900806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.867536in}{1.703782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.908476in}{1.413983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.949416in}{1.373652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.990356in}{1.921713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.031296in}{1.179924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.072236in}{1.069897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.113177in}{1.873471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.154117in}{1.703494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.195057in}{1.354685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.585000in}{0.480000in}}%
\pgfpathlineto{\pgfqpoint{0.585000in}{2.656000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.705000in}{0.480000in}}%
\pgfpathlineto{\pgfqpoint{3.705000in}{2.656000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.585000in}{0.480000in}}%
\pgfpathlineto{\pgfqpoint{3.705000in}{0.480000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.585000in}{2.656000in}}%
\pgfpathlineto{\pgfqpoint{3.705000in}{2.656000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.729091in}{2.035939in}}%
\pgfpathlineto{\pgfqpoint{3.636944in}{2.035939in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.656389in}{2.035939in}}{\pgfqpoint{3.656389in}{2.055383in}}%
\pgfpathlineto{\pgfqpoint{3.656389in}{2.587944in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.656389in}{2.607389in}}{\pgfqpoint{3.636944in}{2.607389in}}%
\pgfpathlineto{\pgfqpoint{2.729091in}{2.607389in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.709646in}{2.607389in}}{\pgfqpoint{2.709646in}{2.587944in}}%
\pgfpathlineto{\pgfqpoint{2.709646in}{2.055383in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.709646in}{2.035939in}}{\pgfqpoint{2.729091in}{2.035939in}}%
\pgfpathlineto{\pgfqpoint{2.729091in}{2.035939in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748535in}{2.534472in}}%
\pgfpathlineto{\pgfqpoint{2.845757in}{2.534472in}}%
\pgfpathlineto{\pgfqpoint{2.942979in}{2.534472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.020757in,y=2.500444in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle i=89^{\circ}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.748535in}{2.398901in}}%
\pgfpathlineto{\pgfqpoint{2.845757in}{2.398901in}}%
\pgfpathlineto{\pgfqpoint{2.942979in}{2.398901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.020757in,y=2.364874in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle i=65^{\circ}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748535in}{2.263331in}}%
\pgfpathlineto{\pgfqpoint{2.845757in}{2.263331in}}%
\pgfpathlineto{\pgfqpoint{2.942979in}{2.263331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.020757in,y=2.229303in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Sphere}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.000000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.748535in}{2.127760in}}%
\pgfpathlineto{\pgfqpoint{2.845757in}{2.127760in}}%
\pgfpathlineto{\pgfqpoint{2.942979in}{2.127760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.020757in,y=2.093732in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Hyperboloid}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

